A comparative study of fluid-particle coupling methods for fully resolved lattice Boltzmann simulations

The direct numerical simulation of particulate systems offers a unique approach to study the dynamics of fluid-solid suspensions by fully resolving the submerged particles and without introducing empirical models. For the lattice Boltzmann method, different variants exist to incorporate the fluid-particle interaction into the simulation. This paper provides a detailed and systematic comparison of two different methods, namely the momentum exchange method and the partially saturated cells method by Noble and Torczynski. Three subvariants of each method are used in the benchmark scenario of a single heavy sphere settling in ambient fluid to study their characteristics and accuracy for particle Reynolds numbers from 185 up to 365. The sphere must be resolved with at least 24 computational cells per diameter to achieve velocity errors below 5%. The momentum exchange method is found to be more accurate in predicting the streamwise velocity component whereas the partially saturated cells method is more accurate in the spanwise components. The study reveals that the resolution should be chosen with respect to the coupling dynamics, and not only based on the flow properties, to avoid large errors in the fluid-particle interaction.

==> G250_BB_plot_vpr_upr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.105794in}{2.051780in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.105794in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.105794in}{2.051780in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.051780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525926in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.005794in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.005794in}{1.951780in}}%
\pgfpathlineto{\pgfqpoint{0.525926in}{1.951780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525926in}{0.471913in}}{\pgfqpoint{1.479867in}{1.479867in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265860in}{1.211847in}}%
\pgfpathlineto{\pgfqpoint{1.273258in}{1.202346in}}%
\pgfpathlineto{\pgfqpoint{1.282018in}{1.187603in}}%
\pgfpathlineto{\pgfqpoint{1.307440in}{1.153359in}}%
\pgfpathlineto{\pgfqpoint{1.317309in}{1.141422in}}%
\pgfpathlineto{\pgfqpoint{1.332061in}{1.125266in}}%
\pgfpathlineto{\pgfqpoint{1.389921in}{1.063461in}}%
\pgfpathlineto{\pgfqpoint{1.417899in}{1.035436in}}%
\pgfpathlineto{\pgfqpoint{1.440037in}{1.013382in}}%
\pgfpathlineto{\pgfqpoint{1.459331in}{0.994805in}}%
\pgfpathlineto{\pgfqpoint{1.496476in}{0.959753in}}%
\pgfpathlineto{\pgfqpoint{1.504197in}{0.952670in}}%
\pgfpathlineto{\pgfqpoint{1.521701in}{0.936145in}}%
\pgfpathlineto{\pgfqpoint{1.527014in}{0.931655in}}%
\pgfpathlineto{\pgfqpoint{1.552208in}{0.908114in}}%
\pgfpathlineto{\pgfqpoint{1.555553in}{0.906051in}}%
\pgfpathlineto{\pgfqpoint{1.557504in}{0.903659in}}%
\pgfpathlineto{\pgfqpoint{1.558186in}{0.902944in}}%
\pgfpathlineto{\pgfqpoint{1.558748in}{0.903318in}}%
\pgfpathlineto{\pgfqpoint{1.558900in}{0.903568in}}%
\pgfpathlineto{\pgfqpoint{1.558731in}{0.903672in}}%
\pgfpathlineto{\pgfqpoint{1.558731in}{0.903672in}}%
\pgfpathlineto{\pgfqpoint{1.557144in}{0.903708in}}%
\pgfpathlineto{\pgfqpoint{1.556162in}{0.904524in}}%
\pgfpathlineto{\pgfqpoint{1.554682in}{0.907138in}}%
\pgfpathlineto{\pgfqpoint{1.551632in}{0.908977in}}%
\pgfpathlineto{\pgfqpoint{1.547195in}{0.912146in}}%
\pgfpathlineto{\pgfqpoint{1.541917in}{0.917809in}}%
\pgfpathlineto{\pgfqpoint{1.531981in}{0.925137in}}%
\pgfpathlineto{\pgfqpoint{1.525875in}{0.931066in}}%
\pgfpathlineto{\pgfqpoint{1.495830in}{0.954452in}}%
\pgfpathlineto{\pgfqpoint{1.486323in}{0.961853in}}%
\pgfpathlineto{\pgfqpoint{1.476101in}{0.970435in}}%
\pgfpathlineto{\pgfqpoint{1.451105in}{0.989095in}}%
\pgfpathlineto{\pgfqpoint{1.436728in}{0.999695in}}%
\pgfpathlineto{\pgfqpoint{1.422755in}{1.009368in}}%
\pgfpathlineto{\pgfqpoint{1.414964in}{1.015330in}}%
\pgfpathlineto{\pgfqpoint{1.406994in}{1.021202in}}%
\pgfpathlineto{\pgfqpoint{1.382782in}{1.039916in}}%
\pgfpathlineto{\pgfqpoint{1.374763in}{1.047480in}}%
\pgfpathlineto{\pgfqpoint{1.367166in}{1.053924in}}%
\pgfpathlineto{\pgfqpoint{1.318323in}{1.104928in}}%
\pgfpathlineto{\pgfqpoint{1.287727in}{1.142702in}}%
\pgfpathlineto{\pgfqpoint{1.247406in}{1.194312in}}%
\pgfpathlineto{\pgfqpoint{1.225718in}{1.221149in}}%
\pgfpathlineto{\pgfqpoint{1.212734in}{1.237177in}}%
\pgfpathlineto{\pgfqpoint{1.192729in}{1.261307in}}%
\pgfpathlineto{\pgfqpoint{1.140162in}{1.323337in}}%
\pgfpathlineto{\pgfqpoint{1.090889in}{1.372048in}}%
\pgfpathlineto{\pgfqpoint{1.079981in}{1.377680in}}%
\pgfpathlineto{\pgfqpoint{1.075280in}{1.380345in}}%
\pgfpathlineto{\pgfqpoint{1.071607in}{1.382172in}}%
\pgfpathlineto{\pgfqpoint{1.062893in}{1.383764in}}%
\pgfpathlineto{\pgfqpoint{1.058145in}{1.382293in}}%
\pgfpathlineto{\pgfqpoint{1.052042in}{1.373187in}}%
\pgfpathlineto{\pgfqpoint{1.050681in}{1.359114in}}%
\pgfpathlineto{\pgfqpoint{1.050809in}{1.352284in}}%
\pgfpathlineto{\pgfqpoint{1.064625in}{1.295621in}}%
\pgfpathlineto{\pgfqpoint{1.076147in}{1.274526in}}%
\pgfpathlineto{\pgfqpoint{1.079682in}{1.270885in}}%
\pgfpathlineto{\pgfqpoint{1.082537in}{1.269933in}}%
\pgfpathlineto{\pgfqpoint{1.083879in}{1.270554in}}%
\pgfpathlineto{\pgfqpoint{1.085518in}{1.272489in}}%
\pgfpathlineto{\pgfqpoint{1.085798in}{1.276115in}}%
\pgfpathlineto{\pgfqpoint{1.081673in}{1.299017in}}%
\pgfpathlineto{\pgfqpoint{1.076525in}{1.315542in}}%
\pgfpathlineto{\pgfqpoint{1.068264in}{1.332103in}}%
\pgfpathlineto{\pgfqpoint{1.064968in}{1.337796in}}%
\pgfpathlineto{\pgfqpoint{1.052098in}{1.354250in}}%
\pgfpathlineto{\pgfqpoint{1.033194in}{1.366812in}}%
\pgfpathlineto{\pgfqpoint{1.024115in}{1.367404in}}%
\pgfpathlineto{\pgfqpoint{1.014704in}{1.364003in}}%
\pgfpathlineto{\pgfqpoint{1.010303in}{1.360693in}}%
\pgfpathlineto{\pgfqpoint{1.008100in}{1.358077in}}%
\pgfpathlineto{\pgfqpoint{1.005527in}{1.354364in}}%
\pgfpathlineto{\pgfqpoint{1.001068in}{1.348182in}}%
\pgfpathlineto{\pgfqpoint{0.998010in}{1.341061in}}%
\pgfpathlineto{\pgfqpoint{0.990808in}{1.300221in}}%
\pgfpathlineto{\pgfqpoint{0.990833in}{1.277031in}}%
\pgfpathlineto{\pgfqpoint{0.993496in}{1.243605in}}%
\pgfpathlineto{\pgfqpoint{1.006456in}{1.181413in}}%
\pgfpathlineto{\pgfqpoint{1.013374in}{1.156399in}}%
\pgfpathlineto{\pgfqpoint{1.046338in}{1.069573in}}%
\pgfpathlineto{\pgfqpoint{1.091163in}{0.984959in}}%
\pgfpathlineto{\pgfqpoint{1.123822in}{0.938132in}}%
\pgfpathlineto{\pgfqpoint{1.134051in}{0.926983in}}%
\pgfpathlineto{\pgfqpoint{1.144453in}{0.917242in}}%
\pgfpathlineto{\pgfqpoint{1.157119in}{0.908788in}}%
\pgfpathlineto{\pgfqpoint{1.168470in}{0.903879in}}%
\pgfpathlineto{\pgfqpoint{1.173512in}{0.902891in}}%
\pgfpathlineto{\pgfqpoint{1.181278in}{0.902465in}}%
\pgfpathlineto{\pgfqpoint{1.193183in}{0.905699in}}%
\pgfpathlineto{\pgfqpoint{1.207669in}{0.915082in}}%
\pgfpathlineto{\pgfqpoint{1.222558in}{0.929738in}}%
\pgfpathlineto{\pgfqpoint{1.231234in}{0.940378in}}%
\pgfpathlineto{\pgfqpoint{1.237706in}{0.950062in}}%
\pgfpathlineto{\pgfqpoint{1.246851in}{0.964450in}}%
\pgfpathlineto{\pgfqpoint{1.256969in}{0.981444in}}%
\pgfpathlineto{\pgfqpoint{1.301136in}{1.056547in}}%
\pgfpathlineto{\pgfqpoint{1.307960in}{1.066427in}}%
\pgfpathlineto{\pgfqpoint{1.329203in}{1.093131in}}%
\pgfpathlineto{\pgfqpoint{1.335078in}{1.098240in}}%
\pgfpathlineto{\pgfqpoint{1.342354in}{1.106708in}}%
\pgfpathlineto{\pgfqpoint{1.360448in}{1.115540in}}%
\pgfpathlineto{\pgfqpoint{1.361998in}{1.114455in}}%
\pgfpathlineto{\pgfqpoint{1.364425in}{1.112992in}}%
\pgfpathlineto{\pgfqpoint{1.364835in}{1.110381in}}%
\pgfpathlineto{\pgfqpoint{1.364411in}{1.108417in}}%
\pgfpathlineto{\pgfqpoint{1.363442in}{1.106052in}}%
\pgfpathlineto{\pgfqpoint{1.362179in}{1.104851in}}%
\pgfpathlineto{\pgfqpoint{1.358222in}{1.100773in}}%
\pgfpathlineto{\pgfqpoint{1.353402in}{1.098111in}}%
\pgfpathlineto{\pgfqpoint{1.312590in}{1.080585in}}%
\pgfpathlineto{\pgfqpoint{1.303109in}{1.072041in}}%
\pgfpathlineto{\pgfqpoint{1.287442in}{1.046124in}}%
\pgfpathlineto{\pgfqpoint{1.280977in}{1.029853in}}%
\pgfpathlineto{\pgfqpoint{1.275583in}{1.010617in}}%
\pgfpathlineto{\pgfqpoint{1.273164in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{1.270089in}{0.992673in}}%
\pgfpathlineto{\pgfqpoint{1.252358in}{0.931782in}}%
\pgfpathlineto{\pgfqpoint{1.227260in}{0.852418in}}%
\pgfpathlineto{\pgfqpoint{1.213501in}{0.815326in}}%
\pgfpathlineto{\pgfqpoint{1.189953in}{0.767285in}}%
\pgfpathlineto{\pgfqpoint{1.184993in}{0.757817in}}%
\pgfpathlineto{\pgfqpoint{1.180859in}{0.750768in}}%
\pgfpathlineto{\pgfqpoint{1.156589in}{0.717520in}}%
\pgfpathlineto{\pgfqpoint{1.148603in}{0.709957in}}%
\pgfpathlineto{\pgfqpoint{1.139100in}{0.703225in}}%
\pgfpathlineto{\pgfqpoint{1.132289in}{0.699947in}}%
\pgfpathlineto{\pgfqpoint{1.117456in}{0.697876in}}%
\pgfpathlineto{\pgfqpoint{1.110630in}{0.699867in}}%
\pgfpathlineto{\pgfqpoint{1.105192in}{0.702976in}}%
\pgfpathlineto{\pgfqpoint{1.099368in}{0.708294in}}%
\pgfpathlineto{\pgfqpoint{1.091569in}{0.718615in}}%
\pgfpathlineto{\pgfqpoint{1.083296in}{0.739223in}}%
\pgfpathlineto{\pgfqpoint{1.075587in}{0.764932in}}%
\pgfpathlineto{\pgfqpoint{1.071620in}{0.789254in}}%
\pgfpathlineto{\pgfqpoint{1.066251in}{0.844519in}}%
\pgfpathlineto{\pgfqpoint{1.064468in}{0.906139in}}%
\pgfpathlineto{\pgfqpoint{1.067902in}{0.997503in}}%
\pgfpathlineto{\pgfqpoint{1.076651in}{1.073271in}}%
\pgfpathlineto{\pgfqpoint{1.081960in}{1.100584in}}%
\pgfpathlineto{\pgfqpoint{1.090183in}{1.133329in}}%
\pgfpathlineto{\pgfqpoint{1.096978in}{1.154280in}}%
\pgfpathlineto{\pgfqpoint{1.114632in}{1.195877in}}%
\pgfpathlineto{\pgfqpoint{1.134843in}{1.228900in}}%
\pgfpathlineto{\pgfqpoint{1.150745in}{1.248579in}}%
\pgfpathlineto{\pgfqpoint{1.175564in}{1.273036in}}%
\pgfpathlineto{\pgfqpoint{1.202129in}{1.294851in}}%
\pgfpathlineto{\pgfqpoint{1.286638in}{1.360821in}}%
\pgfpathlineto{\pgfqpoint{1.319661in}{1.389014in}}%
\pgfpathlineto{\pgfqpoint{1.355347in}{1.427440in}}%
\pgfpathlineto{\pgfqpoint{1.382920in}{1.462284in}}%
\pgfpathlineto{\pgfqpoint{1.398497in}{1.485268in}}%
\pgfpathlineto{\pgfqpoint{1.433220in}{1.547795in}}%
\pgfpathlineto{\pgfqpoint{1.439976in}{1.562162in}}%
\pgfpathlineto{\pgfqpoint{1.462109in}{1.611385in}}%
\pgfpathlineto{\pgfqpoint{1.475648in}{1.631721in}}%
\pgfpathlineto{\pgfqpoint{1.480874in}{1.634654in}}%
\pgfpathlineto{\pgfqpoint{1.490151in}{1.631884in}}%
\pgfpathlineto{\pgfqpoint{1.494202in}{1.627076in}}%
\pgfpathlineto{\pgfqpoint{1.495916in}{1.624510in}}%
\pgfpathlineto{\pgfqpoint{1.498427in}{1.620417in}}%
\pgfpathlineto{\pgfqpoint{1.506440in}{1.599054in}}%
\pgfpathlineto{\pgfqpoint{1.509970in}{1.582067in}}%
\pgfpathlineto{\pgfqpoint{1.513702in}{1.539640in}}%
\pgfpathlineto{\pgfqpoint{1.513183in}{1.512827in}}%
\pgfpathlineto{\pgfqpoint{1.512275in}{1.502762in}}%
\pgfpathlineto{\pgfqpoint{1.510024in}{1.480477in}}%
\pgfpathlineto{\pgfqpoint{1.505487in}{1.454766in}}%
\pgfpathlineto{\pgfqpoint{1.502830in}{1.442736in}}%
\pgfpathlineto{\pgfqpoint{1.495411in}{1.419815in}}%
\pgfpathlineto{\pgfqpoint{1.491984in}{1.407389in}}%
\pgfpathlineto{\pgfqpoint{1.483339in}{1.387200in}}%
\pgfpathlineto{\pgfqpoint{1.478379in}{1.376122in}}%
\pgfpathlineto{\pgfqpoint{1.472504in}{1.363686in}}%
\pgfpathlineto{\pgfqpoint{1.449161in}{1.324349in}}%
\pgfpathlineto{\pgfqpoint{1.423193in}{1.289517in}}%
\pgfpathlineto{\pgfqpoint{1.410858in}{1.277117in}}%
\pgfpathlineto{\pgfqpoint{1.384895in}{1.253585in}}%
\pgfpathlineto{\pgfqpoint{1.371761in}{1.243194in}}%
\pgfpathlineto{\pgfqpoint{1.336149in}{1.219118in}}%
\pgfpathlineto{\pgfqpoint{1.318265in}{1.209005in}}%
\pgfpathlineto{\pgfqpoint{1.302751in}{1.201162in}}%
\pgfpathlineto{\pgfqpoint{1.292349in}{1.193996in}}%
\pgfpathlineto{\pgfqpoint{1.282719in}{1.184955in}}%
\pgfpathlineto{\pgfqpoint{1.279007in}{1.174623in}}%
\pgfpathlineto{\pgfqpoint{1.279198in}{1.167780in}}%
\pgfpathlineto{\pgfqpoint{1.280665in}{1.159941in}}%
\pgfpathlineto{\pgfqpoint{1.285476in}{1.140329in}}%
\pgfpathlineto{\pgfqpoint{1.297237in}{1.105050in}}%
\pgfpathlineto{\pgfqpoint{1.312783in}{1.043590in}}%
\pgfpathlineto{\pgfqpoint{1.318046in}{1.013126in}}%
\pgfpathlineto{\pgfqpoint{1.321090in}{0.937355in}}%
\pgfpathlineto{\pgfqpoint{1.318906in}{0.904933in}}%
\pgfpathlineto{\pgfqpoint{1.312223in}{0.861865in}}%
\pgfpathlineto{\pgfqpoint{1.308449in}{0.847188in}}%
\pgfpathlineto{\pgfqpoint{1.304879in}{0.833543in}}%
\pgfpathlineto{\pgfqpoint{1.297071in}{0.808754in}}%
\pgfpathlineto{\pgfqpoint{1.285999in}{0.784073in}}%
\pgfpathlineto{\pgfqpoint{1.266554in}{0.754715in}}%
\pgfpathlineto{\pgfqpoint{1.255091in}{0.743629in}}%
\pgfpathlineto{\pgfqpoint{1.249756in}{0.740373in}}%
\pgfpathlineto{\pgfqpoint{1.239558in}{0.737642in}}%
\pgfpathlineto{\pgfqpoint{1.234537in}{0.739863in}}%
\pgfpathlineto{\pgfqpoint{1.230538in}{0.745163in}}%
\pgfpathlineto{\pgfqpoint{1.228899in}{0.750650in}}%
\pgfpathlineto{\pgfqpoint{1.228300in}{0.761121in}}%
\pgfpathlineto{\pgfqpoint{1.231344in}{0.779079in}}%
\pgfpathlineto{\pgfqpoint{1.234245in}{0.790220in}}%
\pgfpathlineto{\pgfqpoint{1.237892in}{0.800811in}}%
\pgfpathlineto{\pgfqpoint{1.249480in}{0.829380in}}%
\pgfpathlineto{\pgfqpoint{1.280419in}{0.890877in}}%
\pgfpathlineto{\pgfqpoint{1.294092in}{0.915798in}}%
\pgfpathlineto{\pgfqpoint{1.331162in}{0.985856in}}%
\pgfpathlineto{\pgfqpoint{1.351309in}{1.037030in}}%
\pgfpathlineto{\pgfqpoint{1.359252in}{1.066495in}}%
\pgfpathlineto{\pgfqpoint{1.365840in}{1.105557in}}%
\pgfpathlineto{\pgfqpoint{1.366661in}{1.134172in}}%
\pgfpathlineto{\pgfqpoint{1.365772in}{1.150901in}}%
\pgfpathlineto{\pgfqpoint{1.356685in}{1.199912in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{1.213885in}}%
\pgfpathlineto{\pgfqpoint{1.336684in}{1.249244in}}%
\pgfpathlineto{\pgfqpoint{1.322982in}{1.273780in}}%
\pgfpathlineto{\pgfqpoint{1.296843in}{1.312659in}}%
\pgfpathlineto{\pgfqpoint{1.281961in}{1.332036in}}%
\pgfpathlineto{\pgfqpoint{1.266749in}{1.351708in}}%
\pgfpathlineto{\pgfqpoint{1.222851in}{1.415437in}}%
\pgfpathlineto{\pgfqpoint{1.216410in}{1.427535in}}%
\pgfpathlineto{\pgfqpoint{1.214288in}{1.432904in}}%
\pgfpathlineto{\pgfqpoint{1.209991in}{1.453132in}}%
\pgfpathlineto{\pgfqpoint{1.211989in}{1.469409in}}%
\pgfpathlineto{\pgfqpoint{1.218567in}{1.485161in}}%
\pgfpathlineto{\pgfqpoint{1.222847in}{1.492932in}}%
\pgfpathlineto{\pgfqpoint{1.254401in}{1.542913in}}%
\pgfpathlineto{\pgfqpoint{1.257302in}{1.549896in}}%
\pgfpathlineto{\pgfqpoint{1.259405in}{1.555627in}}%
\pgfpathlineto{\pgfqpoint{1.261326in}{1.562851in}}%
\pgfpathlineto{\pgfqpoint{1.261566in}{1.574439in}}%
\pgfpathlineto{\pgfqpoint{1.258442in}{1.583473in}}%
\pgfpathlineto{\pgfqpoint{1.255006in}{1.587819in}}%
\pgfpathlineto{\pgfqpoint{1.252461in}{1.589660in}}%
\pgfpathlineto{\pgfqpoint{1.247317in}{1.592940in}}%
\pgfpathlineto{\pgfqpoint{1.232923in}{1.596357in}}%
\pgfpathlineto{\pgfqpoint{1.195294in}{1.593821in}}%
\pgfpathlineto{\pgfqpoint{1.184155in}{1.591269in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{1.589678in}}%
\pgfpathlineto{\pgfqpoint{1.161819in}{1.582977in}}%
\pgfpathlineto{\pgfqpoint{1.138834in}{1.572071in}}%
\pgfpathlineto{\pgfqpoint{1.130817in}{1.566528in}}%
\pgfpathlineto{\pgfqpoint{1.108171in}{1.548489in}}%
\pgfpathlineto{\pgfqpoint{1.097072in}{1.533600in}}%
\pgfpathlineto{\pgfqpoint{1.089737in}{1.513150in}}%
\pgfpathlineto{\pgfqpoint{1.090568in}{1.502830in}}%
\pgfpathlineto{\pgfqpoint{1.095129in}{1.491742in}}%
\pgfpathlineto{\pgfqpoint{1.102670in}{1.481550in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{1.474364in}}%
\pgfpathlineto{\pgfqpoint{1.123792in}{1.463472in}}%
\pgfpathlineto{\pgfqpoint{1.134686in}{1.456450in}}%
\pgfpathlineto{\pgfqpoint{1.195019in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{1.215911in}{1.411082in}}%
\pgfpathlineto{\pgfqpoint{1.234375in}{1.400649in}}%
\pgfpathlineto{\pgfqpoint{1.250439in}{1.391396in}}%
\pgfpathlineto{\pgfqpoint{1.295504in}{1.359074in}}%
\pgfpathlineto{\pgfqpoint{1.315345in}{1.339824in}}%
\pgfpathlineto{\pgfqpoint{1.331150in}{1.321905in}}%
\pgfpathlineto{\pgfqpoint{1.348631in}{1.293207in}}%
\pgfpathlineto{\pgfqpoint{1.356216in}{1.276189in}}%
\pgfpathlineto{\pgfqpoint{1.362518in}{1.255335in}}%
\pgfpathlineto{\pgfqpoint{1.367039in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{1.368228in}{1.201148in}}%
\pgfpathlineto{\pgfqpoint{1.368083in}{1.181708in}}%
\pgfpathlineto{\pgfqpoint{1.365822in}{1.159507in}}%
\pgfpathlineto{\pgfqpoint{1.351743in}{1.098178in}}%
\pgfpathlineto{\pgfqpoint{1.346109in}{1.079507in}}%
\pgfpathlineto{\pgfqpoint{1.339736in}{1.059384in}}%
\pgfpathlineto{\pgfqpoint{1.314584in}{0.995759in}}%
\pgfpathlineto{\pgfqpoint{1.315274in}{0.983541in}}%
\pgfpathlineto{\pgfqpoint{1.317073in}{0.981352in}}%
\pgfpathlineto{\pgfqpoint{1.325052in}{0.981002in}}%
\pgfpathlineto{\pgfqpoint{1.330836in}{0.982634in}}%
\pgfpathlineto{\pgfqpoint{1.339216in}{0.984677in}}%
\pgfpathlineto{\pgfqpoint{1.347504in}{0.988076in}}%
\pgfpathlineto{\pgfqpoint{1.389208in}{1.002473in}}%
\pgfpathlineto{\pgfqpoint{1.398101in}{1.005774in}}%
\pgfpathlineto{\pgfqpoint{1.406724in}{1.008641in}}%
\pgfpathlineto{\pgfqpoint{1.417825in}{1.012133in}}%
\pgfpathlineto{\pgfqpoint{1.451719in}{1.019124in}}%
\pgfpathlineto{\pgfqpoint{1.462712in}{1.019727in}}%
\pgfpathlineto{\pgfqpoint{1.470409in}{1.019581in}}%
\pgfpathlineto{\pgfqpoint{1.477251in}{1.017914in}}%
\pgfpathlineto{\pgfqpoint{1.484935in}{1.014143in}}%
\pgfpathlineto{\pgfqpoint{1.489910in}{1.007990in}}%
\pgfpathlineto{\pgfqpoint{1.490360in}{0.995337in}}%
\pgfpathlineto{\pgfqpoint{1.483177in}{0.978182in}}%
\pgfpathlineto{\pgfqpoint{1.457896in}{0.949325in}}%
\pgfpathlineto{\pgfqpoint{1.445082in}{0.938804in}}%
\pgfpathlineto{\pgfqpoint{1.432944in}{0.930374in}}%
\pgfpathlineto{\pgfqpoint{1.418196in}{0.921344in}}%
\pgfpathlineto{\pgfqpoint{1.405714in}{0.915127in}}%
\pgfpathlineto{\pgfqpoint{1.381598in}{0.904782in}}%
\pgfpathlineto{\pgfqpoint{1.353229in}{0.898241in}}%
\pgfpathlineto{\pgfqpoint{1.341578in}{0.897870in}}%
\pgfpathlineto{\pgfqpoint{1.329960in}{0.900238in}}%
\pgfpathlineto{\pgfqpoint{1.322214in}{0.902943in}}%
\pgfpathlineto{\pgfqpoint{1.307626in}{0.914870in}}%
\pgfpathlineto{\pgfqpoint{1.302208in}{0.924227in}}%
\pgfpathlineto{\pgfqpoint{1.296775in}{0.941681in}}%
\pgfpathlineto{\pgfqpoint{1.295543in}{0.951685in}}%
\pgfpathlineto{\pgfqpoint{1.294865in}{0.982018in}}%
\pgfpathlineto{\pgfqpoint{1.297156in}{1.006914in}}%
\pgfpathlineto{\pgfqpoint{1.305601in}{1.061985in}}%
\pgfpathlineto{\pgfqpoint{1.332362in}{1.207560in}}%
\pgfpathlineto{\pgfqpoint{1.338201in}{1.258637in}}%
\pgfpathlineto{\pgfqpoint{1.337594in}{1.269564in}}%
\pgfpathlineto{\pgfqpoint{1.334445in}{1.288302in}}%
\pgfpathlineto{\pgfqpoint{1.326964in}{1.306609in}}%
\pgfpathlineto{\pgfqpoint{1.323103in}{1.310432in}}%
\pgfpathlineto{\pgfqpoint{1.312716in}{1.316274in}}%
\pgfpathlineto{\pgfqpoint{1.300530in}{1.320276in}}%
\pgfpathlineto{\pgfqpoint{1.285674in}{1.319667in}}%
\pgfpathlineto{\pgfqpoint{1.274155in}{1.317632in}}%
\pgfpathlineto{\pgfqpoint{1.232024in}{1.304037in}}%
\pgfpathlineto{\pgfqpoint{1.212423in}{1.294330in}}%
\pgfpathlineto{\pgfqpoint{1.157298in}{1.263812in}}%
\pgfpathlineto{\pgfqpoint{1.143776in}{1.255697in}}%
\pgfpathlineto{\pgfqpoint{1.131917in}{1.249096in}}%
\pgfpathlineto{\pgfqpoint{1.120187in}{1.242094in}}%
\pgfpathlineto{\pgfqpoint{1.108704in}{1.236687in}}%
\pgfpathlineto{\pgfqpoint{1.100753in}{1.234643in}}%
\pgfpathlineto{\pgfqpoint{1.098178in}{1.235846in}}%
\pgfpathlineto{\pgfqpoint{1.097809in}{1.238703in}}%
\pgfpathlineto{\pgfqpoint{1.099024in}{1.245459in}}%
\pgfpathlineto{\pgfqpoint{1.111730in}{1.273102in}}%
\pgfpathlineto{\pgfqpoint{1.118015in}{1.283440in}}%
\pgfpathlineto{\pgfqpoint{1.136433in}{1.317640in}}%
\pgfpathlineto{\pgfqpoint{1.170671in}{1.377794in}}%
\pgfpathlineto{\pgfqpoint{1.176076in}{1.386803in}}%
\pgfpathlineto{\pgfqpoint{1.188021in}{1.408555in}}%
\pgfpathlineto{\pgfqpoint{1.195841in}{1.426458in}}%
\pgfpathlineto{\pgfqpoint{1.195052in}{1.428621in}}%
\pgfpathlineto{\pgfqpoint{1.193330in}{1.427965in}}%
\pgfpathlineto{\pgfqpoint{1.175015in}{1.398454in}}%
\pgfpathlineto{\pgfqpoint{1.163606in}{1.378796in}}%
\pgfpathlineto{\pgfqpoint{1.131991in}{1.318898in}}%
\pgfpathlineto{\pgfqpoint{1.124926in}{1.304391in}}%
\pgfpathlineto{\pgfqpoint{1.114921in}{1.283141in}}%
\pgfpathlineto{\pgfqpoint{1.106071in}{1.264423in}}%
\pgfpathlineto{\pgfqpoint{1.095057in}{1.237754in}}%
\pgfpathlineto{\pgfqpoint{1.072982in}{1.174728in}}%
\pgfpathlineto{\pgfqpoint{1.068972in}{1.156687in}}%
\pgfpathlineto{\pgfqpoint{1.067057in}{1.134226in}}%
\pgfpathlineto{\pgfqpoint{1.068206in}{1.122536in}}%
\pgfpathlineto{\pgfqpoint{1.069575in}{1.119503in}}%
\pgfpathlineto{\pgfqpoint{1.075748in}{1.110664in}}%
\pgfpathlineto{\pgfqpoint{1.081473in}{1.107686in}}%
\pgfpathlineto{\pgfqpoint{1.086730in}{1.106044in}}%
\pgfpathlineto{\pgfqpoint{1.094641in}{1.105847in}}%
\pgfpathlineto{\pgfqpoint{1.106121in}{1.108591in}}%
\pgfpathlineto{\pgfqpoint{1.132569in}{1.118335in}}%
\pgfpathlineto{\pgfqpoint{1.146895in}{1.125135in}}%
\pgfpathlineto{\pgfqpoint{1.161497in}{1.132847in}}%
\pgfpathlineto{\pgfqpoint{1.231268in}{1.175095in}}%
\pgfpathlineto{\pgfqpoint{1.312950in}{1.230936in}}%
\pgfpathlineto{\pgfqpoint{1.337945in}{1.247330in}}%
\pgfpathlineto{\pgfqpoint{1.413504in}{1.293096in}}%
\pgfpathlineto{\pgfqpoint{1.426541in}{1.298401in}}%
\pgfpathlineto{\pgfqpoint{1.435797in}{1.300559in}}%
\pgfpathlineto{\pgfqpoint{1.446171in}{1.300148in}}%
\pgfpathlineto{\pgfqpoint{1.449921in}{1.294272in}}%
\pgfpathlineto{\pgfqpoint{1.449509in}{1.287341in}}%
\pgfpathlineto{\pgfqpoint{1.447062in}{1.279268in}}%
\pgfpathlineto{\pgfqpoint{1.434527in}{1.252145in}}%
\pgfpathlineto{\pgfqpoint{1.395893in}{1.193290in}}%
\pgfpathlineto{\pgfqpoint{1.368628in}{1.158039in}}%
\pgfpathlineto{\pgfqpoint{1.324314in}{1.104382in}}%
\pgfpathlineto{\pgfqpoint{1.301191in}{1.078961in}}%
\pgfpathlineto{\pgfqpoint{1.292881in}{1.070647in}}%
\pgfpathlineto{\pgfqpoint{1.271026in}{1.050748in}}%
\pgfpathlineto{\pgfqpoint{1.259326in}{1.041494in}}%
\pgfpathlineto{\pgfqpoint{1.252303in}{1.039100in}}%
\pgfpathlineto{\pgfqpoint{1.248185in}{1.039813in}}%
\pgfpathlineto{\pgfqpoint{1.246798in}{1.042963in}}%
\pgfpathlineto{\pgfqpoint{1.246679in}{1.048280in}}%
\pgfpathlineto{\pgfqpoint{1.247664in}{1.053879in}}%
\pgfpathlineto{\pgfqpoint{1.250227in}{1.062092in}}%
\pgfpathlineto{\pgfqpoint{1.257058in}{1.081610in}}%
\pgfpathlineto{\pgfqpoint{1.271710in}{1.113359in}}%
\pgfpathlineto{\pgfqpoint{1.284054in}{1.138379in}}%
\pgfpathlineto{\pgfqpoint{1.300914in}{1.172364in}}%
\pgfpathlineto{\pgfqpoint{1.327297in}{1.223016in}}%
\pgfpathlineto{\pgfqpoint{1.336875in}{1.247500in}}%
\pgfpathlineto{\pgfqpoint{1.336861in}{1.252190in}}%
\pgfpathlineto{\pgfqpoint{1.334798in}{1.254335in}}%
\pgfpathlineto{\pgfqpoint{1.331547in}{1.253432in}}%
\pgfpathlineto{\pgfqpoint{1.326626in}{1.250028in}}%
\pgfpathlineto{\pgfqpoint{1.309340in}{1.235369in}}%
\pgfpathlineto{\pgfqpoint{1.291526in}{1.217043in}}%
\pgfpathlineto{\pgfqpoint{1.280830in}{1.205092in}}%
\pgfpathlineto{\pgfqpoint{1.249842in}{1.170828in}}%
\pgfpathlineto{\pgfqpoint{1.232169in}{1.152034in}}%
\pgfpathlineto{\pgfqpoint{1.182807in}{1.100187in}}%
\pgfpathlineto{\pgfqpoint{1.166220in}{1.088002in}}%
\pgfpathlineto{\pgfqpoint{1.162108in}{1.087525in}}%
\pgfpathlineto{\pgfqpoint{1.161088in}{1.091275in}}%
\pgfpathlineto{\pgfqpoint{1.163189in}{1.098247in}}%
\pgfpathlineto{\pgfqpoint{1.187641in}{1.149922in}}%
\pgfpathlineto{\pgfqpoint{1.207535in}{1.185006in}}%
\pgfpathlineto{\pgfqpoint{1.241539in}{1.241583in}}%
\pgfpathlineto{\pgfqpoint{1.288476in}{1.320046in}}%
\pgfpathlineto{\pgfqpoint{1.311171in}{1.358340in}}%
\pgfpathlineto{\pgfqpoint{1.337629in}{1.401672in}}%
\pgfpathlineto{\pgfqpoint{1.340963in}{1.407960in}}%
\pgfpathlineto{\pgfqpoint{1.337518in}{1.403931in}}%
\pgfpathlineto{\pgfqpoint{1.272738in}{1.297747in}}%
\pgfpathlineto{\pgfqpoint{1.239044in}{1.239531in}}%
\pgfpathlineto{\pgfqpoint{1.223539in}{1.212578in}}%
\pgfpathlineto{\pgfqpoint{1.197410in}{1.166662in}}%
\pgfpathlineto{\pgfqpoint{1.171322in}{1.118945in}}%
\pgfpathlineto{\pgfqpoint{1.145652in}{1.067291in}}%
\pgfpathlineto{\pgfqpoint{1.143258in}{1.058270in}}%
\pgfpathlineto{\pgfqpoint{1.143622in}{1.051520in}}%
\pgfpathlineto{\pgfqpoint{1.143675in}{1.051564in}}%
\pgfpathlineto{\pgfqpoint{1.148365in}{1.051838in}}%
\pgfpathlineto{\pgfqpoint{1.152630in}{1.054916in}}%
\pgfpathlineto{\pgfqpoint{1.164962in}{1.064864in}}%
\pgfpathlineto{\pgfqpoint{1.175223in}{1.074656in}}%
\pgfpathlineto{\pgfqpoint{1.197634in}{1.097047in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{1.121345in}}%
\pgfpathlineto{\pgfqpoint{1.237706in}{1.142176in}}%
\pgfpathlineto{\pgfqpoint{1.288279in}{1.200108in}}%
\pgfpathlineto{\pgfqpoint{1.317083in}{1.233500in}}%
\pgfpathlineto{\pgfqpoint{1.352487in}{1.276050in}}%
\pgfpathlineto{\pgfqpoint{1.326101in}{1.245916in}}%
\pgfpathlineto{\pgfqpoint{1.309081in}{1.227655in}}%
\pgfpathlineto{\pgfqpoint{1.274638in}{1.190251in}}%
\pgfpathlineto{\pgfqpoint{1.218211in}{1.129207in}}%
\pgfpathlineto{\pgfqpoint{1.214018in}{1.125648in}}%
\pgfpathlineto{\pgfqpoint{1.217399in}{1.129984in}}%
\pgfpathlineto{\pgfqpoint{1.220451in}{1.134495in}}%
\pgfpathlineto{\pgfqpoint{1.227408in}{1.143409in}}%
\pgfpathlineto{\pgfqpoint{1.367855in}{1.308276in}}%
\pgfpathlineto{\pgfqpoint{1.387593in}{1.331571in}}%
\pgfpathlineto{\pgfqpoint{1.394004in}{1.339212in}}%
\pgfpathlineto{\pgfqpoint{1.399611in}{1.347513in}}%
\pgfpathlineto{\pgfqpoint{1.398296in}{1.347057in}}%
\pgfpathlineto{\pgfqpoint{1.392818in}{1.342341in}}%
\pgfpathlineto{\pgfqpoint{1.284449in}{1.234574in}}%
\pgfpathlineto{\pgfqpoint{1.227609in}{1.176148in}}%
\pgfpathlineto{\pgfqpoint{1.138873in}{1.087063in}}%
\pgfpathlineto{\pgfqpoint{1.100253in}{1.051928in}}%
\pgfpathlineto{\pgfqpoint{1.095950in}{1.049542in}}%
\pgfpathlineto{\pgfqpoint{1.095905in}{1.049664in}}%
\pgfpathlineto{\pgfqpoint{1.097162in}{1.052542in}}%
\pgfpathlineto{\pgfqpoint{1.105251in}{1.063515in}}%
\pgfpathlineto{\pgfqpoint{1.168583in}{1.136054in}}%
\pgfpathlineto{\pgfqpoint{1.267030in}{1.243228in}}%
\pgfpathlineto{\pgfqpoint{1.306789in}{1.285836in}}%
\pgfpathlineto{\pgfqpoint{1.327708in}{1.307668in}}%
\pgfpathlineto{\pgfqpoint{1.342569in}{1.321735in}}%
\pgfpathlineto{\pgfqpoint{1.360901in}{1.339652in}}%
\pgfpathlineto{\pgfqpoint{1.360874in}{1.339282in}}%
\pgfpathlineto{\pgfqpoint{1.360255in}{1.337737in}}%
\pgfpathlineto{\pgfqpoint{1.353197in}{1.328058in}}%
\pgfpathlineto{\pgfqpoint{1.344056in}{1.317896in}}%
\pgfpathlineto{\pgfqpoint{1.335257in}{1.306762in}}%
\pgfpathlineto{\pgfqpoint{1.319909in}{1.288534in}}%
\pgfpathlineto{\pgfqpoint{1.266239in}{1.226551in}}%
\pgfpathlineto{\pgfqpoint{1.232718in}{1.187398in}}%
\pgfpathlineto{\pgfqpoint{1.214717in}{1.165096in}}%
\pgfpathlineto{\pgfqpoint{1.215338in}{1.165323in}}%
\pgfpathlineto{\pgfqpoint{1.222130in}{1.171044in}}%
\pgfpathlineto{\pgfqpoint{1.230562in}{1.181265in}}%
\pgfpathlineto{\pgfqpoint{1.253264in}{1.208192in}}%
\pgfpathlineto{\pgfqpoint{1.336543in}{1.304063in}}%
\pgfpathlineto{\pgfqpoint{1.343345in}{1.312396in}}%
\pgfpathlineto{\pgfqpoint{1.357995in}{1.329642in}}%
\pgfpathlineto{\pgfqpoint{1.353198in}{1.325358in}}%
\pgfpathlineto{\pgfqpoint{1.343496in}{1.316581in}}%
\pgfpathlineto{\pgfqpoint{1.336484in}{1.307963in}}%
\pgfpathlineto{\pgfqpoint{1.325992in}{1.296306in}}%
\pgfpathlineto{\pgfqpoint{1.313039in}{1.282866in}}%
\pgfpathlineto{\pgfqpoint{1.285700in}{1.253024in}}%
\pgfpathlineto{\pgfqpoint{1.260925in}{1.225420in}}%
\pgfpathlineto{\pgfqpoint{1.235656in}{1.197888in}}%
\pgfpathlineto{\pgfqpoint{1.206734in}{1.166026in}}%
\pgfpathlineto{\pgfqpoint{1.132848in}{1.081556in}}%
\pgfpathlineto{\pgfqpoint{1.115901in}{1.060180in}}%
\pgfpathlineto{\pgfqpoint{1.117213in}{1.060713in}}%
\pgfpathlineto{\pgfqpoint{1.120983in}{1.063800in}}%
\pgfpathlineto{\pgfqpoint{1.145826in}{1.087865in}}%
\pgfpathlineto{\pgfqpoint{1.160162in}{1.102185in}}%
\pgfpathlineto{\pgfqpoint{1.408390in}{1.357713in}}%
\pgfpathlineto{\pgfqpoint{1.404093in}{1.351580in}}%
\pgfpathlineto{\pgfqpoint{1.395993in}{1.342097in}}%
\pgfpathlineto{\pgfqpoint{1.357664in}{1.298378in}}%
\pgfpathlineto{\pgfqpoint{1.314651in}{1.250147in}}%
\pgfpathlineto{\pgfqpoint{1.265994in}{1.195663in}}%
\pgfpathlineto{\pgfqpoint{1.212678in}{1.136387in}}%
\pgfpathlineto{\pgfqpoint{1.199050in}{1.119546in}}%
\pgfpathlineto{\pgfqpoint{1.200856in}{1.120691in}}%
\pgfpathlineto{\pgfqpoint{1.203627in}{1.122757in}}%
\pgfpathlineto{\pgfqpoint{1.206818in}{1.126004in}}%
\pgfpathlineto{\pgfqpoint{1.213899in}{1.134187in}}%
\pgfpathlineto{\pgfqpoint{1.230742in}{1.151918in}}%
\pgfpathlineto{\pgfqpoint{1.243488in}{1.165341in}}%
\pgfpathlineto{\pgfqpoint{1.295461in}{1.221729in}}%
\pgfpathlineto{\pgfqpoint{1.323805in}{1.252537in}}%
\pgfpathlineto{\pgfqpoint{1.331733in}{1.260966in}}%
\pgfpathlineto{\pgfqpoint{1.336330in}{1.267395in}}%
\pgfpathlineto{\pgfqpoint{1.336251in}{1.267610in}}%
\pgfpathlineto{\pgfqpoint{1.335833in}{1.267458in}}%
\pgfpathlineto{\pgfqpoint{1.335833in}{1.267458in}}%
\pgfpathlineto{\pgfqpoint{1.331206in}{1.263014in}}%
\pgfpathlineto{\pgfqpoint{1.309587in}{1.236714in}}%
\pgfpathlineto{\pgfqpoint{1.183198in}{1.093003in}}%
\pgfpathlineto{\pgfqpoint{1.147102in}{1.044042in}}%
\pgfpathlineto{\pgfqpoint{1.145886in}{1.039765in}}%
\pgfpathlineto{\pgfqpoint{1.146296in}{1.039664in}}%
\pgfpathlineto{\pgfqpoint{1.149681in}{1.041593in}}%
\pgfpathlineto{\pgfqpoint{1.159641in}{1.049666in}}%
\pgfpathlineto{\pgfqpoint{1.172654in}{1.061971in}}%
\pgfpathlineto{\pgfqpoint{1.182121in}{1.071486in}}%
\pgfpathlineto{\pgfqpoint{1.191876in}{1.081258in}}%
\pgfpathlineto{\pgfqpoint{1.209587in}{1.099539in}}%
\pgfpathlineto{\pgfqpoint{1.221091in}{1.111906in}}%
\pgfpathlineto{\pgfqpoint{1.276192in}{1.171492in}}%
\pgfpathlineto{\pgfqpoint{1.318989in}{1.218955in}}%
\pgfpathlineto{\pgfqpoint{1.395635in}{1.308158in}}%
\pgfpathlineto{\pgfqpoint{1.423980in}{1.346315in}}%
\pgfpathlineto{\pgfqpoint{1.427676in}{1.353958in}}%
\pgfpathlineto{\pgfqpoint{1.427287in}{1.356575in}}%
\pgfpathlineto{\pgfqpoint{1.425067in}{1.356691in}}%
\pgfpathlineto{\pgfqpoint{1.421758in}{1.355198in}}%
\pgfpathlineto{\pgfqpoint{1.377933in}{1.323307in}}%
\pgfpathlineto{\pgfqpoint{1.275680in}{1.236252in}}%
\pgfpathlineto{\pgfqpoint{1.216827in}{1.184398in}}%
\pgfpathlineto{\pgfqpoint{1.178240in}{1.150078in}}%
\pgfpathlineto{\pgfqpoint{1.160915in}{1.135104in}}%
\pgfpathlineto{\pgfqpoint{1.148249in}{1.123512in}}%
\pgfpathlineto{\pgfqpoint{1.148200in}{1.122569in}}%
\pgfpathlineto{\pgfqpoint{1.149368in}{1.123501in}}%
\pgfpathlineto{\pgfqpoint{1.163949in}{1.134870in}}%
\pgfpathlineto{\pgfqpoint{1.198749in}{1.165552in}}%
\pgfpathlineto{\pgfqpoint{1.230074in}{1.191470in}}%
\pgfpathlineto{\pgfqpoint{1.330243in}{1.274898in}}%
\pgfpathlineto{\pgfqpoint{1.318662in}{1.262904in}}%
\pgfpathlineto{\pgfqpoint{1.165823in}{1.116007in}}%
\pgfpathlineto{\pgfqpoint{1.160374in}{1.110126in}}%
\pgfpathlineto{\pgfqpoint{1.157466in}{1.104682in}}%
\pgfpathlineto{\pgfqpoint{1.157502in}{1.104666in}}%
\pgfpathlineto{\pgfqpoint{1.158767in}{1.104369in}}%
\pgfpathlineto{\pgfqpoint{1.161042in}{1.105567in}}%
\pgfpathlineto{\pgfqpoint{1.174120in}{1.116885in}}%
\pgfpathlineto{\pgfqpoint{1.231034in}{1.162700in}}%
\pgfpathlineto{\pgfqpoint{1.328151in}{1.246195in}}%
\pgfpathlineto{\pgfqpoint{1.347087in}{1.262195in}}%
\pgfpathlineto{\pgfqpoint{1.388763in}{1.298081in}}%
\pgfpathlineto{\pgfqpoint{1.404672in}{1.311551in}}%
\pgfpathlineto{\pgfqpoint{1.420483in}{1.325377in}}%
\pgfpathlineto{\pgfqpoint{1.429848in}{1.332625in}}%
\pgfpathlineto{\pgfqpoint{1.430435in}{1.332579in}}%
\pgfpathlineto{\pgfqpoint{1.430409in}{1.331696in}}%
\pgfpathlineto{\pgfqpoint{1.426128in}{1.327240in}}%
\pgfpathlineto{\pgfqpoint{1.419832in}{1.322111in}}%
\pgfpathlineto{\pgfqpoint{1.412932in}{1.315986in}}%
\pgfpathlineto{\pgfqpoint{1.399856in}{1.304243in}}%
\pgfpathlineto{\pgfqpoint{1.380188in}{1.287297in}}%
\pgfpathlineto{\pgfqpoint{1.179265in}{1.115616in}}%
\pgfpathlineto{\pgfqpoint{1.148765in}{1.091384in}}%
\pgfpathlineto{\pgfqpoint{1.132595in}{1.077740in}}%
\pgfpathlineto{\pgfqpoint{1.125144in}{1.073925in}}%
\pgfpathlineto{\pgfqpoint{1.127175in}{1.076489in}}%
\pgfpathlineto{\pgfqpoint{1.150907in}{1.101522in}}%
\pgfpathlineto{\pgfqpoint{1.178835in}{1.129941in}}%
\pgfpathlineto{\pgfqpoint{1.208406in}{1.159205in}}%
\pgfpathlineto{\pgfqpoint{1.238385in}{1.188914in}}%
\pgfpathlineto{\pgfqpoint{1.258577in}{1.209071in}}%
\pgfpathlineto{\pgfqpoint{1.309629in}{1.257510in}}%
\pgfpathlineto{\pgfqpoint{1.336284in}{1.282615in}}%
\pgfpathlineto{\pgfqpoint{1.345625in}{1.293306in}}%
\pgfpathlineto{\pgfqpoint{1.350630in}{1.297277in}}%
\pgfpathlineto{\pgfqpoint{1.350592in}{1.297233in}}%
\pgfpathlineto{\pgfqpoint{1.348851in}{1.295487in}}%
\pgfpathlineto{\pgfqpoint{1.338645in}{1.284511in}}%
\pgfpathlineto{\pgfqpoint{1.332752in}{1.278355in}}%
\pgfpathlineto{\pgfqpoint{1.320436in}{1.264828in}}%
\pgfpathlineto{\pgfqpoint{1.307574in}{1.251185in}}%
\pgfpathlineto{\pgfqpoint{1.278611in}{1.221530in}}%
\pgfpathlineto{\pgfqpoint{1.218439in}{1.155142in}}%
\pgfpathlineto{\pgfqpoint{1.208454in}{1.142601in}}%
\pgfpathlineto{\pgfqpoint{1.205559in}{1.137418in}}%
\pgfpathlineto{\pgfqpoint{1.206088in}{1.137798in}}%
\pgfpathlineto{\pgfqpoint{1.209439in}{1.139913in}}%
\pgfpathlineto{\pgfqpoint{1.217194in}{1.146041in}}%
\pgfpathlineto{\pgfqpoint{1.247424in}{1.173490in}}%
\pgfpathlineto{\pgfqpoint{1.306252in}{1.229873in}}%
\pgfpathlineto{\pgfqpoint{1.420422in}{1.344207in}}%
\pgfpathlineto{\pgfqpoint{1.420360in}{1.344317in}}%
\pgfpathlineto{\pgfqpoint{1.420505in}{1.344266in}}%
\pgfpathlineto{\pgfqpoint{1.420505in}{1.344266in}}%
\pgfpathlineto{\pgfqpoint{1.419397in}{1.343541in}}%
\pgfpathlineto{\pgfqpoint{1.415017in}{1.339890in}}%
\pgfpathlineto{\pgfqpoint{1.392516in}{1.319271in}}%
\pgfpathlineto{\pgfqpoint{1.382497in}{1.311273in}}%
\pgfpathlineto{\pgfqpoint{1.364786in}{1.294823in}}%
\pgfpathlineto{\pgfqpoint{1.344389in}{1.275405in}}%
\pgfpathlineto{\pgfqpoint{1.304341in}{1.238679in}}%
\pgfpathlineto{\pgfqpoint{1.265852in}{1.202830in}}%
\pgfpathlineto{\pgfqpoint{1.191166in}{1.132606in}}%
\pgfpathlineto{\pgfqpoint{1.160131in}{1.104131in}}%
\pgfpathlineto{\pgfqpoint{1.147289in}{1.091286in}}%
\pgfpathlineto{\pgfqpoint{1.128017in}{1.071148in}}%
\pgfpathlineto{\pgfqpoint{1.140479in}{1.082584in}}%
\pgfpathlineto{\pgfqpoint{1.263296in}{1.201288in}}%
\pgfpathlineto{\pgfqpoint{1.368374in}{1.303290in}}%
\pgfpathlineto{\pgfqpoint{1.373566in}{1.307873in}}%
\pgfpathlineto{\pgfqpoint{1.368903in}{1.302832in}}%
\pgfpathlineto{\pgfqpoint{1.368903in}{1.302832in}}%
\pgfpathlineto{\pgfqpoint{1.347067in}{1.282269in}}%
\pgfpathlineto{\pgfqpoint{1.320393in}{1.255761in}}%
\pgfpathlineto{\pgfqpoint{1.251663in}{1.190249in}}%
\pgfpathlineto{\pgfqpoint{1.234610in}{1.173590in}}%
\pgfpathlineto{\pgfqpoint{1.191346in}{1.132970in}}%
\pgfpathlineto{\pgfqpoint{1.190462in}{1.133438in}}%
\pgfpathlineto{\pgfqpoint{1.190975in}{1.134132in}}%
\pgfpathlineto{\pgfqpoint{1.195058in}{1.136870in}}%
\pgfpathlineto{\pgfqpoint{1.208463in}{1.147939in}}%
\pgfpathlineto{\pgfqpoint{1.218141in}{1.158042in}}%
\pgfpathlineto{\pgfqpoint{1.255249in}{1.194697in}}%
\pgfpathlineto{\pgfqpoint{1.330149in}{1.263259in}}%
\pgfpathlineto{\pgfqpoint{1.362892in}{1.293638in}}%
\pgfpathlineto{\pgfqpoint{1.387321in}{1.315789in}}%
\pgfpathlineto{\pgfqpoint{1.391339in}{1.317920in}}%
\pgfpathlineto{\pgfqpoint{1.390937in}{1.317143in}}%
\pgfpathlineto{\pgfqpoint{1.388827in}{1.314400in}}%
\pgfpathlineto{\pgfqpoint{1.374276in}{1.298452in}}%
\pgfpathlineto{\pgfqpoint{1.326071in}{1.248915in}}%
\pgfpathlineto{\pgfqpoint{1.292433in}{1.215638in}}%
\pgfpathlineto{\pgfqpoint{1.262277in}{1.185162in}}%
\pgfpathlineto{\pgfqpoint{1.226448in}{1.148594in}}%
\pgfpathlineto{\pgfqpoint{1.210706in}{1.133188in}}%
\pgfpathlineto{\pgfqpoint{1.200037in}{1.123043in}}%
\pgfpathlineto{\pgfqpoint{1.168992in}{1.092260in}}%
\pgfpathlineto{\pgfqpoint{1.161596in}{1.084827in}}%
\pgfpathlineto{\pgfqpoint{1.159173in}{1.082474in}}%
\pgfpathlineto{\pgfqpoint{1.161255in}{1.085113in}}%
\pgfpathlineto{\pgfqpoint{1.161255in}{1.085113in}}%
\pgfpathlineto{\pgfqpoint{1.164841in}{1.089205in}}%
\pgfpathlineto{\pgfqpoint{1.174111in}{1.098900in}}%
\pgfpathlineto{\pgfqpoint{1.186220in}{1.111574in}}%
\pgfpathlineto{\pgfqpoint{1.374950in}{1.315789in}}%
\pgfpathlineto{\pgfqpoint{1.387887in}{1.329808in}}%
\pgfpathlineto{\pgfqpoint{1.406812in}{1.350022in}}%
\pgfpathlineto{\pgfqpoint{1.407407in}{1.351808in}}%
\pgfpathlineto{\pgfqpoint{1.405813in}{1.351546in}}%
\pgfpathlineto{\pgfqpoint{1.403386in}{1.349301in}}%
\pgfpathlineto{\pgfqpoint{1.395703in}{1.341566in}}%
\pgfpathlineto{\pgfqpoint{1.355941in}{1.305267in}}%
\pgfpathlineto{\pgfqpoint{1.336580in}{1.286318in}}%
\pgfpathlineto{\pgfqpoint{1.303938in}{1.256102in}}%
\pgfpathlineto{\pgfqpoint{1.278553in}{1.232114in}}%
\pgfpathlineto{\pgfqpoint{1.234150in}{1.190067in}}%
\pgfpathlineto{\pgfqpoint{1.198715in}{1.156287in}}%
\pgfpathlineto{\pgfqpoint{1.179808in}{1.138859in}}%
\pgfpathlineto{\pgfqpoint{1.156973in}{1.117560in}}%
\pgfpathlineto{\pgfqpoint{1.156479in}{1.117610in}}%
\pgfpathlineto{\pgfqpoint{1.157163in}{1.118325in}}%
\pgfpathlineto{\pgfqpoint{1.157163in}{1.118325in}}%
\pgfpathlineto{\pgfqpoint{1.159998in}{1.120667in}}%
\pgfpathlineto{\pgfqpoint{1.165868in}{1.126189in}}%
\pgfpathlineto{\pgfqpoint{1.173781in}{1.133603in}}%
\pgfpathlineto{\pgfqpoint{1.183085in}{1.142736in}}%
\pgfpathlineto{\pgfqpoint{1.331132in}{1.281477in}}%
\pgfpathlineto{\pgfqpoint{1.245985in}{1.203729in}}%
\pgfpathlineto{\pgfqpoint{1.207891in}{1.167982in}}%
\pgfpathlineto{\pgfqpoint{1.156520in}{1.117009in}}%
\pgfpathlineto{\pgfqpoint{1.145253in}{1.104222in}}%
\pgfpathlineto{\pgfqpoint{1.143976in}{1.103646in}}%
\pgfpathlineto{\pgfqpoint{1.145279in}{1.104122in}}%
\pgfpathlineto{\pgfqpoint{1.145279in}{1.104122in}}%
\pgfpathlineto{\pgfqpoint{1.151699in}{1.107851in}}%
\pgfpathlineto{\pgfqpoint{1.159923in}{1.114548in}}%
\pgfpathlineto{\pgfqpoint{1.204949in}{1.153983in}}%
\pgfpathlineto{\pgfqpoint{1.220006in}{1.168194in}}%
\pgfpathlineto{\pgfqpoint{1.283768in}{1.228046in}}%
\pgfpathlineto{\pgfqpoint{1.344409in}{1.284818in}}%
\pgfpathlineto{\pgfqpoint{1.427616in}{1.363895in}}%
\pgfpathlineto{\pgfqpoint{1.431055in}{1.368042in}}%
\pgfpathlineto{\pgfqpoint{1.433491in}{1.370568in}}%
\pgfpathlineto{\pgfqpoint{1.430618in}{1.369137in}}%
\pgfpathlineto{\pgfqpoint{1.427504in}{1.367043in}}%
\pgfpathlineto{\pgfqpoint{1.410746in}{1.352194in}}%
\pgfpathlineto{\pgfqpoint{1.401629in}{1.345074in}}%
\pgfpathlineto{\pgfqpoint{1.374896in}{1.322873in}}%
\pgfpathlineto{\pgfqpoint{1.344401in}{1.295524in}}%
\pgfpathlineto{\pgfqpoint{1.322937in}{1.277499in}}%
\pgfpathlineto{\pgfqpoint{1.216679in}{1.187564in}}%
\pgfpathlineto{\pgfqpoint{1.133321in}{1.113990in}}%
\pgfpathlineto{\pgfqpoint{1.132168in}{1.112118in}}%
\pgfpathlineto{\pgfqpoint{1.134013in}{1.113633in}}%
\pgfpathlineto{\pgfqpoint{1.134013in}{1.113633in}}%
\pgfpathlineto{\pgfqpoint{1.146113in}{1.122447in}}%
\pgfpathlineto{\pgfqpoint{1.158809in}{1.131526in}}%
\pgfpathlineto{\pgfqpoint{1.195682in}{1.160248in}}%
\pgfpathlineto{\pgfqpoint{1.211850in}{1.172941in}}%
\pgfpathlineto{\pgfqpoint{1.245512in}{1.198382in}}%
\pgfpathlineto{\pgfqpoint{1.341716in}{1.266507in}}%
\pgfpathlineto{\pgfqpoint{1.357676in}{1.272571in}}%
\pgfpathlineto{\pgfqpoint{1.358251in}{1.271330in}}%
\pgfpathlineto{\pgfqpoint{1.357854in}{1.268935in}}%
\pgfpathlineto{\pgfqpoint{1.354590in}{1.263446in}}%
\pgfpathlineto{\pgfqpoint{1.341639in}{1.248517in}}%
\pgfpathlineto{\pgfqpoint{1.290320in}{1.197900in}}%
\pgfpathlineto{\pgfqpoint{1.200220in}{1.118844in}}%
\pgfpathlineto{\pgfqpoint{1.197441in}{1.116533in}}%
\pgfpathlineto{\pgfqpoint{1.199895in}{1.119363in}}%
\pgfpathlineto{\pgfqpoint{1.199895in}{1.119363in}}%
\pgfpathlineto{\pgfqpoint{1.207734in}{1.126794in}}%
\pgfpathlineto{\pgfqpoint{1.231088in}{1.148174in}}%
\pgfpathlineto{\pgfqpoint{1.258714in}{1.173610in}}%
\pgfpathlineto{\pgfqpoint{1.399118in}{1.294807in}}%
\pgfpathlineto{\pgfqpoint{1.409406in}{1.302644in}}%
\pgfpathlineto{\pgfqpoint{1.431179in}{1.318783in}}%
\pgfpathlineto{\pgfqpoint{1.432173in}{1.320947in}}%
\pgfpathlineto{\pgfqpoint{1.431637in}{1.318570in}}%
\pgfpathlineto{\pgfqpoint{1.431637in}{1.318570in}}%
\pgfpathlineto{\pgfqpoint{1.428100in}{1.315120in}}%
\pgfpathlineto{\pgfqpoint{1.408691in}{1.298532in}}%
\pgfpathlineto{\pgfqpoint{1.329085in}{1.232637in}}%
\pgfpathlineto{\pgfqpoint{1.128836in}{1.075558in}}%
\pgfpathlineto{\pgfqpoint{1.116751in}{1.070007in}}%
\pgfpathlineto{\pgfqpoint{1.116137in}{1.071462in}}%
\pgfpathlineto{\pgfqpoint{1.116252in}{1.073072in}}%
\pgfpathlineto{\pgfqpoint{1.121734in}{1.082521in}}%
\pgfpathlineto{\pgfqpoint{1.128107in}{1.090463in}}%
\pgfpathlineto{\pgfqpoint{1.185291in}{1.158675in}}%
\pgfpathlineto{\pgfqpoint{1.232708in}{1.211537in}}%
\pgfpathlineto{\pgfqpoint{1.266171in}{1.249179in}}%
\pgfpathlineto{\pgfqpoint{1.315163in}{1.301804in}}%
\pgfpathlineto{\pgfqpoint{1.335291in}{1.322226in}}%
\pgfpathlineto{\pgfqpoint{1.347853in}{1.332569in}}%
\pgfpathlineto{\pgfqpoint{1.345960in}{1.329461in}}%
\pgfpathlineto{\pgfqpoint{1.338963in}{1.319877in}}%
\pgfpathlineto{\pgfqpoint{1.333561in}{1.313834in}}%
\pgfpathlineto{\pgfqpoint{1.326695in}{1.305887in}}%
\pgfpathlineto{\pgfqpoint{1.304461in}{1.279475in}}%
\pgfpathlineto{\pgfqpoint{1.270610in}{1.240753in}}%
\pgfpathlineto{\pgfqpoint{1.227844in}{1.192161in}}%
\pgfpathlineto{\pgfqpoint{1.205662in}{1.165175in}}%
\pgfpathlineto{\pgfqpoint{1.195584in}{1.150629in}}%
\pgfpathlineto{\pgfqpoint{1.196844in}{1.151088in}}%
\pgfpathlineto{\pgfqpoint{1.203144in}{1.155711in}}%
\pgfpathlineto{\pgfqpoint{1.212182in}{1.163825in}}%
\pgfpathlineto{\pgfqpoint{1.234749in}{1.184519in}}%
\pgfpathlineto{\pgfqpoint{1.340469in}{1.280932in}}%
\pgfpathlineto{\pgfqpoint{1.357697in}{1.294690in}}%
\pgfpathlineto{\pgfqpoint{1.365392in}{1.300429in}}%
\pgfpathlineto{\pgfqpoint{1.381785in}{1.311492in}}%
\pgfpathlineto{\pgfqpoint{1.385426in}{1.311005in}}%
\pgfpathlineto{\pgfqpoint{1.385700in}{1.309057in}}%
\pgfpathlineto{\pgfqpoint{1.384131in}{1.305658in}}%
\pgfpathlineto{\pgfqpoint{1.377661in}{1.295884in}}%
\pgfpathlineto{\pgfqpoint{1.366088in}{1.280279in}}%
\pgfpathlineto{\pgfqpoint{1.349989in}{1.260499in}}%
\pgfpathlineto{\pgfqpoint{1.226403in}{1.123161in}}%
\pgfpathlineto{\pgfqpoint{1.203780in}{1.098948in}}%
\pgfpathlineto{\pgfqpoint{1.159023in}{1.054072in}}%
\pgfpathlineto{\pgfqpoint{1.144945in}{1.042922in}}%
\pgfpathlineto{\pgfqpoint{1.144703in}{1.043343in}}%
\pgfpathlineto{\pgfqpoint{1.145253in}{1.045239in}}%
\pgfpathlineto{\pgfqpoint{1.152975in}{1.055443in}}%
\pgfpathlineto{\pgfqpoint{1.213840in}{1.134730in}}%
\pgfpathlineto{\pgfqpoint{1.248362in}{1.177178in}}%
\pgfpathlineto{\pgfqpoint{1.297002in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{1.356636in}{1.309783in}}%
\pgfpathlineto{\pgfqpoint{1.387556in}{1.352224in}}%
\pgfpathlineto{\pgfqpoint{1.387301in}{1.352333in}}%
\pgfpathlineto{\pgfqpoint{1.385686in}{1.351471in}}%
\pgfpathlineto{\pgfqpoint{1.382375in}{1.348577in}}%
\pgfpathlineto{\pgfqpoint{1.378098in}{1.345011in}}%
\pgfpathlineto{\pgfqpoint{1.278582in}{1.244170in}}%
\pgfpathlineto{\pgfqpoint{1.240027in}{1.203447in}}%
\pgfpathlineto{\pgfqpoint{1.170803in}{1.128872in}}%
\pgfpathlineto{\pgfqpoint{1.171858in}{1.129581in}}%
\pgfpathlineto{\pgfqpoint{1.173037in}{1.130884in}}%
\pgfpathlineto{\pgfqpoint{1.175756in}{1.134337in}}%
\pgfpathlineto{\pgfqpoint{1.244146in}{1.207304in}}%
\pgfpathlineto{\pgfqpoint{1.287635in}{1.254973in}}%
\pgfpathlineto{\pgfqpoint{1.330163in}{1.301692in}}%
\pgfpathlineto{\pgfqpoint{1.313300in}{1.284772in}}%
\pgfpathlineto{\pgfqpoint{1.295824in}{1.267519in}}%
\pgfpathlineto{\pgfqpoint{1.267456in}{1.238428in}}%
\pgfpathlineto{\pgfqpoint{1.233453in}{1.203744in}}%
\pgfpathlineto{\pgfqpoint{1.188829in}{1.157908in}}%
\pgfpathlineto{\pgfqpoint{1.180437in}{1.149088in}}%
\pgfpathlineto{\pgfqpoint{1.149795in}{1.115902in}}%
\pgfpathlineto{\pgfqpoint{1.139163in}{1.104623in}}%
\pgfpathlineto{\pgfqpoint{1.132799in}{1.095692in}}%
\pgfpathlineto{\pgfqpoint{1.132949in}{1.095645in}}%
\pgfpathlineto{\pgfqpoint{1.133098in}{1.095547in}}%
\pgfpathlineto{\pgfqpoint{1.133155in}{1.095799in}}%
\pgfpathlineto{\pgfqpoint{1.133155in}{1.095799in}}%
\pgfpathlineto{\pgfqpoint{1.135404in}{1.097702in}}%
\pgfpathlineto{\pgfqpoint{1.145445in}{1.106471in}}%
\pgfpathlineto{\pgfqpoint{1.156873in}{1.116805in}}%
\pgfpathlineto{\pgfqpoint{1.167252in}{1.126726in}}%
\pgfpathlineto{\pgfqpoint{1.174958in}{1.133716in}}%
\pgfpathlineto{\pgfqpoint{1.208816in}{1.164471in}}%
\pgfpathlineto{\pgfqpoint{1.281483in}{1.234785in}}%
\pgfpathlineto{\pgfqpoint{1.312479in}{1.263102in}}%
\pgfpathlineto{\pgfqpoint{1.335764in}{1.284817in}}%
\pgfpathlineto{\pgfqpoint{1.357808in}{1.305036in}}%
\pgfpathlineto{\pgfqpoint{1.373453in}{1.319763in}}%
\pgfpathlineto{\pgfqpoint{1.387167in}{1.332160in}}%
\pgfpathlineto{\pgfqpoint{1.415303in}{1.351169in}}%
\pgfpathlineto{\pgfqpoint{1.415309in}{1.351099in}}%
\pgfpathlineto{\pgfqpoint{1.414197in}{1.347632in}}%
\pgfpathlineto{\pgfqpoint{1.411357in}{1.344007in}}%
\pgfpathlineto{\pgfqpoint{1.398868in}{1.329128in}}%
\pgfpathlineto{\pgfqpoint{1.387234in}{1.314649in}}%
\pgfpathlineto{\pgfqpoint{1.363546in}{1.289628in}}%
\pgfpathlineto{\pgfqpoint{1.347180in}{1.273198in}}%
\pgfpathlineto{\pgfqpoint{1.273467in}{1.194718in}}%
\pgfpathlineto{\pgfqpoint{1.227628in}{1.148784in}}%
\pgfpathlineto{\pgfqpoint{1.174969in}{1.095477in}}%
\pgfpathlineto{\pgfqpoint{1.165414in}{1.085981in}}%
\pgfpathlineto{\pgfqpoint{1.155721in}{1.078435in}}%
\pgfpathlineto{\pgfqpoint{1.157552in}{1.081269in}}%
\pgfpathlineto{\pgfqpoint{1.183674in}{1.111079in}}%
\pgfpathlineto{\pgfqpoint{1.197678in}{1.126192in}}%
\pgfpathlineto{\pgfqpoint{1.314631in}{1.253449in}}%
\pgfpathlineto{\pgfqpoint{1.324143in}{1.263968in}}%
\pgfpathlineto{\pgfqpoint{1.333152in}{1.275106in}}%
\pgfpathlineto{\pgfqpoint{1.339576in}{1.281836in}}%
\pgfpathlineto{\pgfqpoint{1.339167in}{1.280305in}}%
\pgfpathlineto{\pgfqpoint{1.336952in}{1.277378in}}%
\pgfpathlineto{\pgfqpoint{1.299279in}{1.239278in}}%
\pgfpathlineto{\pgfqpoint{1.276077in}{1.214174in}}%
\pgfpathlineto{\pgfqpoint{1.202623in}{1.134316in}}%
\pgfpathlineto{\pgfqpoint{1.187721in}{1.118961in}}%
\pgfpathlineto{\pgfqpoint{1.175724in}{1.107152in}}%
\pgfpathlineto{\pgfqpoint{1.187736in}{1.118667in}}%
\pgfpathlineto{\pgfqpoint{1.187736in}{1.118667in}}%
\pgfpathlineto{\pgfqpoint{1.201378in}{1.132685in}}%
\pgfpathlineto{\pgfqpoint{1.216146in}{1.149053in}}%
\pgfpathlineto{\pgfqpoint{1.229906in}{1.163751in}}%
\pgfpathlineto{\pgfqpoint{1.251879in}{1.186705in}}%
\pgfpathlineto{\pgfqpoint{1.273929in}{1.209607in}}%
\pgfpathlineto{\pgfqpoint{1.377092in}{1.319606in}}%
\pgfpathlineto{\pgfqpoint{1.391736in}{1.337710in}}%
\pgfpathlineto{\pgfqpoint{1.391869in}{1.339195in}}%
\pgfpathlineto{\pgfqpoint{1.390792in}{1.338366in}}%
\pgfpathlineto{\pgfqpoint{1.370430in}{1.321526in}}%
\pgfpathlineto{\pgfqpoint{1.336571in}{1.289956in}}%
\pgfpathlineto{\pgfqpoint{1.236727in}{1.195795in}}%
\pgfpathlineto{\pgfqpoint{1.101255in}{1.064231in}}%
\pgfpathlineto{\pgfqpoint{1.101012in}{1.064149in}}%
\pgfpathlineto{\pgfqpoint{1.101194in}{1.064397in}}%
\pgfpathlineto{\pgfqpoint{1.101194in}{1.064397in}}%
\pgfpathlineto{\pgfqpoint{1.103245in}{1.066996in}}%
\pgfpathlineto{\pgfqpoint{1.109604in}{1.074234in}}%
\pgfpathlineto{\pgfqpoint{1.156217in}{1.124176in}}%
\pgfpathlineto{\pgfqpoint{1.204731in}{1.175457in}}%
\pgfpathlineto{\pgfqpoint{1.224830in}{1.196140in}}%
\pgfpathlineto{\pgfqpoint{1.261147in}{1.233319in}}%
\pgfpathlineto{\pgfqpoint{1.306060in}{1.278847in}}%
\pgfpathlineto{\pgfqpoint{1.333271in}{1.305715in}}%
\pgfpathlineto{\pgfqpoint{1.343666in}{1.316152in}}%
\pgfpathlineto{\pgfqpoint{1.348369in}{1.319344in}}%
\pgfpathlineto{\pgfqpoint{1.347937in}{1.318580in}}%
\pgfpathlineto{\pgfqpoint{1.345037in}{1.315062in}}%
\pgfpathlineto{\pgfqpoint{1.337099in}{1.307293in}}%
\pgfpathlineto{\pgfqpoint{1.328801in}{1.298682in}}%
\pgfpathlineto{\pgfqpoint{1.310883in}{1.279507in}}%
\pgfpathlineto{\pgfqpoint{1.287238in}{1.254683in}}%
\pgfpathlineto{\pgfqpoint{1.182967in}{1.151325in}}%
\pgfpathlineto{\pgfqpoint{1.224977in}{1.190944in}}%
\pgfpathlineto{\pgfqpoint{1.365869in}{1.319475in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{1.330779in}}%
\pgfpathlineto{\pgfqpoint{1.382524in}{1.330718in}}%
\pgfpathlineto{\pgfqpoint{1.382209in}{1.329171in}}%
\pgfpathlineto{\pgfqpoint{1.380332in}{1.325863in}}%
\pgfpathlineto{\pgfqpoint{1.375708in}{1.320648in}}%
\pgfpathlineto{\pgfqpoint{1.335653in}{1.273948in}}%
\pgfpathlineto{\pgfqpoint{1.303131in}{1.239993in}}%
\pgfpathlineto{\pgfqpoint{1.238868in}{1.171532in}}%
\pgfpathlineto{\pgfqpoint{1.216658in}{1.147371in}}%
\pgfpathlineto{\pgfqpoint{1.150289in}{1.077071in}}%
\pgfpathlineto{\pgfqpoint{1.133146in}{1.058858in}}%
\pgfpathlineto{\pgfqpoint{1.150057in}{1.077181in}}%
\pgfpathlineto{\pgfqpoint{1.150057in}{1.077181in}}%
\pgfpathlineto{\pgfqpoint{1.205141in}{1.134360in}}%
\pgfpathlineto{\pgfqpoint{1.233142in}{1.163365in}}%
\pgfpathlineto{\pgfqpoint{1.370883in}{1.312131in}}%
\pgfpathlineto{\pgfqpoint{1.385149in}{1.329149in}}%
\pgfpathlineto{\pgfqpoint{1.388082in}{1.333590in}}%
\pgfpathlineto{\pgfqpoint{1.387591in}{1.335504in}}%
\pgfpathlineto{\pgfqpoint{1.386237in}{1.335554in}}%
\pgfpathlineto{\pgfqpoint{1.383090in}{1.333103in}}%
\pgfpathlineto{\pgfqpoint{1.378246in}{1.328858in}}%
\pgfpathlineto{\pgfqpoint{1.368273in}{1.321965in}}%
\pgfpathlineto{\pgfqpoint{1.356840in}{1.313080in}}%
\pgfpathlineto{\pgfqpoint{1.331663in}{1.291058in}}%
\pgfpathlineto{\pgfqpoint{1.302007in}{1.264173in}}%
\pgfpathlineto{\pgfqpoint{1.197765in}{1.171739in}}%
\pgfpathlineto{\pgfqpoint{1.181876in}{1.158295in}}%
\pgfpathlineto{\pgfqpoint{1.173166in}{1.150615in}}%
\pgfpathlineto{\pgfqpoint{1.163994in}{1.143870in}}%
\pgfpathlineto{\pgfqpoint{1.166501in}{1.146646in}}%
\pgfpathlineto{\pgfqpoint{1.188100in}{1.171448in}}%
\pgfpathlineto{\pgfqpoint{1.244292in}{1.226127in}}%
\pgfpathlineto{\pgfqpoint{1.293222in}{1.274323in}}%
\pgfpathlineto{\pgfqpoint{1.320833in}{1.300547in}}%
\pgfpathlineto{\pgfqpoint{1.329482in}{1.312219in}}%
\pgfpathlineto{\pgfqpoint{1.324111in}{1.306382in}}%
\pgfpathlineto{\pgfqpoint{1.139661in}{1.130345in}}%
\pgfpathlineto{\pgfqpoint{1.116414in}{1.107057in}}%
\pgfpathlineto{\pgfqpoint{1.114258in}{1.104141in}}%
\pgfpathlineto{\pgfqpoint{1.114563in}{1.104017in}}%
\pgfpathlineto{\pgfqpoint{1.117619in}{1.105410in}}%
\pgfpathlineto{\pgfqpoint{1.128172in}{1.114276in}}%
\pgfpathlineto{\pgfqpoint{1.143893in}{1.127589in}}%
\pgfpathlineto{\pgfqpoint{1.157473in}{1.139133in}}%
\pgfpathlineto{\pgfqpoint{1.196314in}{1.171837in}}%
\pgfpathlineto{\pgfqpoint{1.211726in}{1.184674in}}%
\pgfpathlineto{\pgfqpoint{1.418055in}{1.360583in}}%
\pgfpathlineto{\pgfqpoint{1.420433in}{1.360788in}}%
\pgfpathlineto{\pgfqpoint{1.420056in}{1.360270in}}%
\pgfpathlineto{\pgfqpoint{1.417571in}{1.357400in}}%
\pgfpathlineto{\pgfqpoint{1.415252in}{1.353972in}}%
\pgfpathlineto{\pgfqpoint{1.404940in}{1.340954in}}%
\pgfpathlineto{\pgfqpoint{1.367295in}{1.299336in}}%
\pgfpathlineto{\pgfqpoint{1.336853in}{1.266319in}}%
\pgfpathlineto{\pgfqpoint{1.285118in}{1.211457in}}%
\pgfpathlineto{\pgfqpoint{1.209759in}{1.133163in}}%
\pgfpathlineto{\pgfqpoint{1.171538in}{1.094963in}}%
\pgfpathlineto{\pgfqpoint{1.175253in}{1.100343in}}%
\pgfpathlineto{\pgfqpoint{1.181937in}{1.107091in}}%
\pgfpathlineto{\pgfqpoint{1.197944in}{1.122127in}}%
\pgfpathlineto{\pgfqpoint{1.295474in}{1.225266in}}%
\pgfpathlineto{\pgfqpoint{1.316689in}{1.248992in}}%
\pgfpathlineto{\pgfqpoint{1.329016in}{1.264402in}}%
\pgfpathlineto{\pgfqpoint{1.332427in}{1.272119in}}%
\pgfpathlineto{\pgfqpoint{1.331709in}{1.272367in}}%
\pgfpathlineto{\pgfqpoint{1.329686in}{1.271494in}}%
\pgfpathlineto{\pgfqpoint{1.322672in}{1.267211in}}%
\pgfpathlineto{\pgfqpoint{1.311318in}{1.258952in}}%
\pgfpathlineto{\pgfqpoint{1.298194in}{1.248036in}}%
\pgfpathlineto{\pgfqpoint{1.281447in}{1.233805in}}%
\pgfpathlineto{\pgfqpoint{1.263394in}{1.218083in}}%
\pgfpathlineto{\pgfqpoint{1.191406in}{1.154362in}}%
\pgfpathlineto{\pgfqpoint{1.144761in}{1.115698in}}%
\pgfpathlineto{\pgfqpoint{1.143449in}{1.115830in}}%
\pgfpathlineto{\pgfqpoint{1.143497in}{1.116109in}}%
\pgfpathlineto{\pgfqpoint{1.145319in}{1.119991in}}%
\pgfpathlineto{\pgfqpoint{1.149403in}{1.124612in}}%
\pgfpathlineto{\pgfqpoint{1.161282in}{1.138532in}}%
\pgfpathlineto{\pgfqpoint{1.177676in}{1.156182in}}%
\pgfpathlineto{\pgfqpoint{1.188507in}{1.168183in}}%
\pgfpathlineto{\pgfqpoint{1.287854in}{1.274547in}}%
\pgfpathlineto{\pgfqpoint{1.319887in}{1.308106in}}%
\pgfpathlineto{\pgfqpoint{1.334767in}{1.324088in}}%
\pgfpathlineto{\pgfqpoint{1.350203in}{1.340976in}}%
\pgfpathlineto{\pgfqpoint{1.363917in}{1.356454in}}%
\pgfpathlineto{\pgfqpoint{1.373054in}{1.368054in}}%
\pgfpathlineto{\pgfqpoint{1.381157in}{1.377594in}}%
\pgfpathlineto{\pgfqpoint{1.384707in}{1.382754in}}%
\pgfpathlineto{\pgfqpoint{1.385201in}{1.383752in}}%
\pgfpathlineto{\pgfqpoint{1.384118in}{1.383045in}}%
\pgfpathlineto{\pgfqpoint{1.384118in}{1.383045in}}%
\pgfpathlineto{\pgfqpoint{1.380290in}{1.380402in}}%
\pgfpathlineto{\pgfqpoint{1.371766in}{1.372739in}}%
\pgfpathlineto{\pgfqpoint{1.349510in}{1.351326in}}%
\pgfpathlineto{\pgfqpoint{1.308892in}{1.308869in}}%
\pgfpathlineto{\pgfqpoint{1.291007in}{1.289858in}}%
\pgfpathlineto{\pgfqpoint{1.173942in}{1.162469in}}%
\pgfpathlineto{\pgfqpoint{1.119263in}{1.096658in}}%
\pgfpathlineto{\pgfqpoint{1.117599in}{1.089639in}}%
\pgfpathlineto{\pgfqpoint{1.118085in}{1.089595in}}%
\pgfpathlineto{\pgfqpoint{1.121999in}{1.090622in}}%
\pgfpathlineto{\pgfqpoint{1.140176in}{1.100821in}}%
\pgfpathlineto{\pgfqpoint{1.151079in}{1.108371in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.124475in}}%
\pgfpathlineto{\pgfqpoint{1.293121in}{1.219893in}}%
\pgfpathlineto{\pgfqpoint{1.345111in}{1.261810in}}%
\pgfpathlineto{\pgfqpoint{1.355833in}{1.271182in}}%
\pgfpathlineto{\pgfqpoint{1.358723in}{1.274180in}}%
\pgfpathlineto{\pgfqpoint{1.355476in}{1.271586in}}%
\pgfpathlineto{\pgfqpoint{1.355476in}{1.271586in}}%
\pgfpathlineto{\pgfqpoint{1.283809in}{1.215592in}}%
\pgfpathlineto{\pgfqpoint{1.233204in}{1.174201in}}%
\pgfpathlineto{\pgfqpoint{1.221241in}{1.164540in}}%
\pgfpathlineto{\pgfqpoint{1.186242in}{1.138082in}}%
\pgfpathlineto{\pgfqpoint{1.180940in}{1.136425in}}%
\pgfpathlineto{\pgfqpoint{1.181983in}{1.137606in}}%
\pgfpathlineto{\pgfqpoint{1.272481in}{1.219303in}}%
\pgfpathlineto{\pgfqpoint{1.319525in}{1.260725in}}%
\pgfpathlineto{\pgfqpoint{1.354883in}{1.292392in}}%
\pgfpathlineto{\pgfqpoint{1.372877in}{1.308282in}}%
\pgfpathlineto{\pgfqpoint{1.403589in}{1.334740in}}%
\pgfpathlineto{\pgfqpoint{1.373023in}{1.308297in}}%
\pgfpathlineto{\pgfqpoint{1.373023in}{1.308297in}}%
\pgfpathlineto{\pgfqpoint{1.356794in}{1.294467in}}%
\pgfpathlineto{\pgfqpoint{1.337543in}{1.278573in}}%
\pgfpathlineto{\pgfqpoint{1.246227in}{1.201777in}}%
\pgfpathlineto{\pgfqpoint{1.192803in}{1.158469in}}%
\pgfpathlineto{\pgfqpoint{1.095395in}{1.083376in}}%
\pgfpathlineto{\pgfqpoint{1.095407in}{1.083416in}}%
\pgfpathlineto{\pgfqpoint{1.095721in}{1.084567in}}%
\pgfpathlineto{\pgfqpoint{1.098916in}{1.088101in}}%
\pgfpathlineto{\pgfqpoint{1.117576in}{1.105416in}}%
\pgfpathlineto{\pgfqpoint{1.196402in}{1.172399in}}%
\pgfpathlineto{\pgfqpoint{1.375365in}{1.314897in}}%
\pgfpathlineto{\pgfqpoint{1.385225in}{1.320586in}}%
\pgfpathlineto{\pgfqpoint{1.387951in}{1.321182in}}%
\pgfpathlineto{\pgfqpoint{1.387810in}{1.320437in}}%
\pgfpathlineto{\pgfqpoint{1.386897in}{1.318335in}}%
\pgfpathlineto{\pgfqpoint{1.379750in}{1.309297in}}%
\pgfpathlineto{\pgfqpoint{1.343868in}{1.270866in}}%
\pgfpathlineto{\pgfqpoint{1.320882in}{1.248177in}}%
\pgfpathlineto{\pgfqpoint{1.237249in}{1.164954in}}%
\pgfpathlineto{\pgfqpoint{1.228144in}{1.156336in}}%
\pgfpathlineto{\pgfqpoint{1.214000in}{1.144289in}}%
\pgfpathlineto{\pgfqpoint{1.213999in}{1.144310in}}%
\pgfpathlineto{\pgfqpoint{1.213932in}{1.144579in}}%
\pgfpathlineto{\pgfqpoint{1.214076in}{1.144736in}}%
\pgfpathlineto{\pgfqpoint{1.214076in}{1.144736in}}%
\pgfpathlineto{\pgfqpoint{1.232497in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{1.367970in}{1.310884in}}%
\pgfpathlineto{\pgfqpoint{1.372718in}{1.316881in}}%
\pgfpathlineto{\pgfqpoint{1.369892in}{1.315709in}}%
\pgfpathlineto{\pgfqpoint{1.364768in}{1.312944in}}%
\pgfpathlineto{\pgfqpoint{1.358428in}{1.308335in}}%
\pgfpathlineto{\pgfqpoint{1.348830in}{1.299621in}}%
\pgfpathlineto{\pgfqpoint{1.315778in}{1.269765in}}%
\pgfpathlineto{\pgfqpoint{1.272311in}{1.229302in}}%
\pgfpathlineto{\pgfqpoint{1.226458in}{1.186391in}}%
\pgfpathlineto{\pgfqpoint{1.162051in}{1.128371in}}%
\pgfpathlineto{\pgfqpoint{1.152547in}{1.118974in}}%
\pgfpathlineto{\pgfqpoint{1.142115in}{1.108833in}}%
\pgfpathlineto{\pgfqpoint{1.121414in}{1.089809in}}%
\pgfpathlineto{\pgfqpoint{1.094835in}{1.067582in}}%
\pgfpathlineto{\pgfqpoint{1.095155in}{1.068012in}}%
\pgfpathlineto{\pgfqpoint{1.098310in}{1.073391in}}%
\pgfpathlineto{\pgfqpoint{1.108967in}{1.083929in}}%
\pgfpathlineto{\pgfqpoint{1.133281in}{1.109239in}}%
\pgfpathlineto{\pgfqpoint{1.178470in}{1.155152in}}%
\pgfpathlineto{\pgfqpoint{1.378988in}{1.349388in}}%
\pgfpathlineto{\pgfqpoint{1.378464in}{1.347998in}}%
\pgfpathlineto{\pgfqpoint{1.376116in}{1.345050in}}%
\pgfpathlineto{\pgfqpoint{1.358892in}{1.326023in}}%
\pgfpathlineto{\pgfqpoint{1.346574in}{1.311304in}}%
\pgfpathlineto{\pgfqpoint{1.244428in}{1.196930in}}%
\pgfpathlineto{\pgfqpoint{1.207631in}{1.154801in}}%
\pgfpathlineto{\pgfqpoint{1.192283in}{1.137697in}}%
\pgfpathlineto{\pgfqpoint{1.185955in}{1.130471in}}%
\pgfpathlineto{\pgfqpoint{1.182645in}{1.124628in}}%
\pgfpathlineto{\pgfqpoint{1.184303in}{1.125333in}}%
\pgfpathlineto{\pgfqpoint{1.192010in}{1.131698in}}%
\pgfpathlineto{\pgfqpoint{1.212990in}{1.151728in}}%
\pgfpathlineto{\pgfqpoint{1.238144in}{1.177873in}}%
\pgfpathlineto{\pgfqpoint{1.269716in}{1.208540in}}%
\pgfpathlineto{\pgfqpoint{1.304708in}{1.245444in}}%
\pgfpathlineto{\pgfqpoint{1.335932in}{1.281341in}}%
\pgfpathlineto{\pgfqpoint{1.339662in}{1.289350in}}%
\pgfpathlineto{\pgfqpoint{1.338757in}{1.291902in}}%
\pgfpathlineto{\pgfqpoint{1.336053in}{1.292210in}}%
\pgfpathlineto{\pgfqpoint{1.332629in}{1.290809in}}%
\pgfpathlineto{\pgfqpoint{1.314628in}{1.277826in}}%
\pgfpathlineto{\pgfqpoint{1.301541in}{1.268195in}}%
\pgfpathlineto{\pgfqpoint{1.248647in}{1.224666in}}%
\pgfpathlineto{\pgfqpoint{1.202331in}{1.183324in}}%
\pgfpathlineto{\pgfqpoint{1.118521in}{1.108425in}}%
\pgfpathlineto{\pgfqpoint{1.122944in}{1.112857in}}%
\pgfpathlineto{\pgfqpoint{1.135166in}{1.124394in}}%
\pgfpathlineto{\pgfqpoint{1.160139in}{1.148215in}}%
\pgfpathlineto{\pgfqpoint{1.173811in}{1.162311in}}%
\pgfpathlineto{\pgfqpoint{1.230021in}{1.214647in}}%
\pgfpathlineto{\pgfqpoint{1.262212in}{1.244972in}}%
\pgfpathlineto{\pgfqpoint{1.356095in}{1.334970in}}%
\pgfpathlineto{\pgfqpoint{1.382716in}{1.360091in}}%
\pgfpathlineto{\pgfqpoint{1.396549in}{1.372963in}}%
\pgfpathlineto{\pgfqpoint{1.399689in}{1.375856in}}%
\pgfpathlineto{\pgfqpoint{1.397148in}{1.372469in}}%
\pgfpathlineto{\pgfqpoint{1.397148in}{1.372469in}}%
\pgfpathlineto{\pgfqpoint{1.386719in}{1.361701in}}%
\pgfpathlineto{\pgfqpoint{1.342228in}{1.315457in}}%
\pgfpathlineto{\pgfqpoint{1.272416in}{1.243358in}}%
\pgfpathlineto{\pgfqpoint{1.249449in}{1.219305in}}%
\pgfpathlineto{\pgfqpoint{1.190995in}{1.159592in}}%
\pgfpathlineto{\pgfqpoint{1.158276in}{1.122174in}}%
\pgfpathlineto{\pgfqpoint{1.149037in}{1.109169in}}%
\pgfpathlineto{\pgfqpoint{1.149481in}{1.107011in}}%
\pgfpathlineto{\pgfqpoint{1.150026in}{1.107016in}}%
\pgfpathlineto{\pgfqpoint{1.154187in}{1.108524in}}%
\pgfpathlineto{\pgfqpoint{1.159461in}{1.111441in}}%
\pgfpathlineto{\pgfqpoint{1.165959in}{1.115522in}}%
\pgfpathlineto{\pgfqpoint{1.175748in}{1.123064in}}%
\pgfpathlineto{\pgfqpoint{1.191020in}{1.135169in}}%
\pgfpathlineto{\pgfqpoint{1.245008in}{1.175181in}}%
\pgfpathlineto{\pgfqpoint{1.290144in}{1.213097in}}%
\pgfpathlineto{\pgfqpoint{1.326503in}{1.243275in}}%
\pgfpathlineto{\pgfqpoint{1.350883in}{1.260450in}}%
\pgfpathlineto{\pgfqpoint{1.349306in}{1.257588in}}%
\pgfpathlineto{\pgfqpoint{1.346326in}{1.253724in}}%
\pgfpathlineto{\pgfqpoint{1.336017in}{1.242566in}}%
\pgfpathlineto{\pgfqpoint{1.303699in}{1.212764in}}%
\pgfpathlineto{\pgfqpoint{1.184693in}{1.098104in}}%
\pgfpathlineto{\pgfqpoint{1.185388in}{1.098047in}}%
\pgfpathlineto{\pgfqpoint{1.187281in}{1.099198in}}%
\pgfpathlineto{\pgfqpoint{1.198223in}{1.108924in}}%
\pgfpathlineto{\pgfqpoint{1.208931in}{1.117899in}}%
\pgfpathlineto{\pgfqpoint{1.225835in}{1.131944in}}%
\pgfpathlineto{\pgfqpoint{1.253223in}{1.157102in}}%
\pgfpathlineto{\pgfqpoint{1.390540in}{1.289284in}}%
\pgfpathlineto{\pgfqpoint{1.421022in}{1.321760in}}%
\pgfpathlineto{\pgfqpoint{1.433033in}{1.337174in}}%
\pgfpathlineto{\pgfqpoint{1.433736in}{1.340472in}}%
\pgfpathlineto{\pgfqpoint{1.432034in}{1.340841in}}%
\pgfpathlineto{\pgfqpoint{1.428454in}{1.338734in}}%
\pgfpathlineto{\pgfqpoint{1.422283in}{1.335445in}}%
\pgfpathlineto{\pgfqpoint{1.405141in}{1.324585in}}%
\pgfpathlineto{\pgfqpoint{1.391436in}{1.313880in}}%
\pgfpathlineto{\pgfqpoint{1.354574in}{1.286174in}}%
\pgfpathlineto{\pgfqpoint{1.290179in}{1.235726in}}%
\pgfpathlineto{\pgfqpoint{1.233447in}{1.190730in}}%
\pgfpathlineto{\pgfqpoint{1.169511in}{1.139211in}}%
\pgfpathlineto{\pgfqpoint{1.149332in}{1.122453in}}%
\pgfpathlineto{\pgfqpoint{1.120292in}{1.099921in}}%
\pgfpathlineto{\pgfqpoint{1.110715in}{1.092783in}}%
\pgfpathlineto{\pgfqpoint{1.105421in}{1.088756in}}%
\pgfpathlineto{\pgfqpoint{1.105420in}{1.089279in}}%
\pgfpathlineto{\pgfqpoint{1.106664in}{1.090854in}}%
\pgfpathlineto{\pgfqpoint{1.131976in}{1.113151in}}%
\pgfpathlineto{\pgfqpoint{1.153530in}{1.131974in}}%
\pgfpathlineto{\pgfqpoint{1.275463in}{1.236317in}}%
\pgfpathlineto{\pgfqpoint{1.356216in}{1.298597in}}%
\pgfpathlineto{\pgfqpoint{1.356618in}{1.298201in}}%
\pgfpathlineto{\pgfqpoint{1.356179in}{1.297512in}}%
\pgfpathlineto{\pgfqpoint{1.354068in}{1.295342in}}%
\pgfpathlineto{\pgfqpoint{1.346071in}{1.286599in}}%
\pgfpathlineto{\pgfqpoint{1.338936in}{1.278515in}}%
\pgfpathlineto{\pgfqpoint{1.323537in}{1.263957in}}%
\pgfpathlineto{\pgfqpoint{1.203367in}{1.159886in}}%
\pgfpathlineto{\pgfqpoint{1.195104in}{1.154713in}}%
\pgfpathlineto{\pgfqpoint{1.195233in}{1.155058in}}%
\pgfpathlineto{\pgfqpoint{1.198814in}{1.161448in}}%
\pgfpathlineto{\pgfqpoint{1.212385in}{1.176303in}}%
\pgfpathlineto{\pgfqpoint{1.233617in}{1.197134in}}%
\pgfpathlineto{\pgfqpoint{1.291409in}{1.251470in}}%
\pgfpathlineto{\pgfqpoint{1.313437in}{1.271904in}}%
\pgfpathlineto{\pgfqpoint{1.328792in}{1.285942in}}%
\pgfpathlineto{\pgfqpoint{1.384280in}{1.335464in}}%
\pgfpathlineto{\pgfqpoint{1.394387in}{1.343214in}}%
\pgfpathlineto{\pgfqpoint{1.391121in}{1.339278in}}%
\pgfpathlineto{\pgfqpoint{1.388138in}{1.336413in}}%
\pgfpathlineto{\pgfqpoint{1.359319in}{1.308084in}}%
\pgfpathlineto{\pgfqpoint{1.301060in}{1.254327in}}%
\pgfpathlineto{\pgfqpoint{1.159828in}{1.124406in}}%
\pgfpathlineto{\pgfqpoint{1.135429in}{1.103281in}}%
\pgfpathlineto{\pgfqpoint{1.111639in}{1.081285in}}%
\pgfpathlineto{\pgfqpoint{1.106620in}{1.078058in}}%
\pgfpathlineto{\pgfqpoint{1.108139in}{1.080296in}}%
\pgfpathlineto{\pgfqpoint{1.145052in}{1.116833in}}%
\pgfpathlineto{\pgfqpoint{1.157145in}{1.128502in}}%
\pgfpathlineto{\pgfqpoint{1.214171in}{1.183218in}}%
\pgfpathlineto{\pgfqpoint{1.293500in}{1.258101in}}%
\pgfpathlineto{\pgfqpoint{1.351636in}{1.314488in}}%
\pgfpathlineto{\pgfqpoint{1.381592in}{1.341463in}}%
\pgfpathlineto{\pgfqpoint{1.372589in}{1.331071in}}%
\pgfpathlineto{\pgfqpoint{1.343244in}{1.300512in}}%
\pgfpathlineto{\pgfqpoint{1.323312in}{1.279487in}}%
\pgfpathlineto{\pgfqpoint{1.254300in}{1.207346in}}%
\pgfpathlineto{\pgfqpoint{1.202768in}{1.150933in}}%
\pgfpathlineto{\pgfqpoint{1.191775in}{1.135715in}}%
\pgfpathlineto{\pgfqpoint{1.192830in}{1.136099in}}%
\pgfpathlineto{\pgfqpoint{1.206328in}{1.146833in}}%
\pgfpathlineto{\pgfqpoint{1.304084in}{1.234153in}}%
\pgfpathlineto{\pgfqpoint{1.341896in}{1.266735in}}%
\pgfpathlineto{\pgfqpoint{1.346846in}{1.270705in}}%
\pgfpathlineto{\pgfqpoint{1.357400in}{1.277448in}}%
\pgfpathlineto{\pgfqpoint{1.359079in}{1.276705in}}%
\pgfpathlineto{\pgfqpoint{1.358403in}{1.275842in}}%
\pgfpathlineto{\pgfqpoint{1.355704in}{1.272155in}}%
\pgfpathlineto{\pgfqpoint{1.329614in}{1.241927in}}%
\pgfpathlineto{\pgfqpoint{1.273574in}{1.184920in}}%
\pgfpathlineto{\pgfqpoint{1.237451in}{1.149878in}}%
\pgfpathlineto{\pgfqpoint{1.160334in}{1.077310in}}%
\pgfpathlineto{\pgfqpoint{1.131833in}{1.053851in}}%
\pgfpathlineto{\pgfqpoint{1.131735in}{1.053982in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{1.054931in}}%
\pgfpathlineto{\pgfqpoint{1.132047in}{1.055061in}}%
\pgfpathlineto{\pgfqpoint{1.134602in}{1.058599in}}%
\pgfpathlineto{\pgfqpoint{1.169185in}{1.098173in}}%
\pgfpathlineto{\pgfqpoint{1.178289in}{1.108621in}}%
\pgfpathlineto{\pgfqpoint{1.266729in}{1.201852in}}%
\pgfpathlineto{\pgfqpoint{1.374118in}{1.315841in}}%
\pgfpathlineto{\pgfqpoint{1.393880in}{1.336108in}}%
\pgfpathlineto{\pgfqpoint{1.409391in}{1.352365in}}%
\pgfpathlineto{\pgfqpoint{1.422216in}{1.365928in}}%
\pgfpathlineto{\pgfqpoint{1.424275in}{1.368006in}}%
\pgfpathlineto{\pgfqpoint{1.422021in}{1.366303in}}%
\pgfpathlineto{\pgfqpoint{1.422021in}{1.366303in}}%
\pgfpathlineto{\pgfqpoint{1.237897in}{1.174692in}}%
\pgfpathlineto{\pgfqpoint{1.203970in}{1.139079in}}%
\pgfpathlineto{\pgfqpoint{1.189335in}{1.122875in}}%
\pgfpathlineto{\pgfqpoint{1.183307in}{1.115755in}}%
\pgfpathlineto{\pgfqpoint{1.181936in}{1.113215in}}%
\pgfpathlineto{\pgfqpoint{1.183364in}{1.114216in}}%
\pgfpathlineto{\pgfqpoint{1.206524in}{1.136142in}}%
\pgfpathlineto{\pgfqpoint{1.226778in}{1.157608in}}%
\pgfpathlineto{\pgfqpoint{1.255247in}{1.186986in}}%
\pgfpathlineto{\pgfqpoint{1.306670in}{1.241345in}}%
\pgfpathlineto{\pgfqpoint{1.327707in}{1.265636in}}%
\pgfpathlineto{\pgfqpoint{1.324798in}{1.264097in}}%
\pgfpathlineto{\pgfqpoint{1.314623in}{1.255622in}}%
\pgfpathlineto{\pgfqpoint{1.265223in}{1.210765in}}%
\pgfpathlineto{\pgfqpoint{1.225097in}{1.171708in}}%
\pgfpathlineto{\pgfqpoint{1.200196in}{1.148220in}}%
\pgfpathlineto{\pgfqpoint{1.160967in}{1.112804in}}%
\pgfpathlineto{\pgfqpoint{1.139851in}{1.095233in}}%
\pgfpathlineto{\pgfqpoint{1.144158in}{1.100455in}}%
\pgfpathlineto{\pgfqpoint{1.153374in}{1.110446in}}%
\pgfpathlineto{\pgfqpoint{1.236438in}{1.194803in}}%
\pgfpathlineto{\pgfqpoint{1.286840in}{1.245317in}}%
\pgfpathlineto{\pgfqpoint{1.336979in}{1.294371in}}%
\pgfpathlineto{\pgfqpoint{1.370829in}{1.327616in}}%
\pgfpathlineto{\pgfqpoint{1.418064in}{1.373311in}}%
\pgfpathlineto{\pgfqpoint{1.371177in}{1.327639in}}%
\pgfpathlineto{\pgfqpoint{1.371177in}{1.327639in}}%
\pgfpathlineto{\pgfqpoint{1.335238in}{1.293249in}}%
\pgfpathlineto{\pgfqpoint{1.298922in}{1.256454in}}%
\pgfpathlineto{\pgfqpoint{1.193814in}{1.154433in}}%
\pgfpathlineto{\pgfqpoint{1.178433in}{1.139577in}}%
\pgfpathlineto{\pgfqpoint{1.131408in}{1.090252in}}%
\pgfpathlineto{\pgfqpoint{1.141458in}{1.098795in}}%
\pgfpathlineto{\pgfqpoint{1.154008in}{1.110339in}}%
\pgfpathlineto{\pgfqpoint{1.173550in}{1.128910in}}%
\pgfpathlineto{\pgfqpoint{1.255775in}{1.208158in}}%
\pgfpathlineto{\pgfqpoint{1.291617in}{1.242793in}}%
\pgfpathlineto{\pgfqpoint{1.341319in}{1.290095in}}%
\pgfpathlineto{\pgfqpoint{1.330616in}{1.278479in}}%
\pgfpathlineto{\pgfqpoint{1.319737in}{1.267181in}}%
\pgfpathlineto{\pgfqpoint{1.303395in}{1.249519in}}%
\pgfpathlineto{\pgfqpoint{1.286758in}{1.232331in}}%
\pgfpathlineto{\pgfqpoint{1.240070in}{1.184247in}}%
\pgfpathlineto{\pgfqpoint{1.213411in}{1.155547in}}%
\pgfpathlineto{\pgfqpoint{1.208148in}{1.148905in}}%
\pgfpathlineto{\pgfqpoint{1.203390in}{1.142451in}}%
\pgfpathlineto{\pgfqpoint{1.204590in}{1.142714in}}%
\pgfpathlineto{\pgfqpoint{1.207102in}{1.144702in}}%
\pgfpathlineto{\pgfqpoint{1.231483in}{1.166320in}}%
\pgfpathlineto{\pgfqpoint{1.334855in}{1.261974in}}%
\pgfpathlineto{\pgfqpoint{1.366561in}{1.292589in}}%
\pgfpathlineto{\pgfqpoint{1.378164in}{1.303375in}}%
\pgfpathlineto{\pgfqpoint{1.401670in}{1.323750in}}%
\pgfpathlineto{\pgfqpoint{1.416715in}{1.336368in}}%
\pgfpathlineto{\pgfqpoint{1.428685in}{1.346324in}}%
\pgfpathlineto{\pgfqpoint{1.430529in}{1.346344in}}%
\pgfpathlineto{\pgfqpoint{1.429244in}{1.345194in}}%
\pgfpathlineto{\pgfqpoint{1.423822in}{1.338817in}}%
\pgfpathlineto{\pgfqpoint{1.418865in}{1.332998in}}%
\pgfpathlineto{\pgfqpoint{1.411399in}{1.325656in}}%
\pgfpathlineto{\pgfqpoint{1.349012in}{1.263523in}}%
\pgfpathlineto{\pgfqpoint{1.281359in}{1.199381in}}%
\pgfpathlineto{\pgfqpoint{1.194497in}{1.117295in}}%
\pgfpathlineto{\pgfqpoint{1.110455in}{1.043118in}}%
\pgfpathlineto{\pgfqpoint{1.107792in}{1.041881in}}%
\pgfpathlineto{\pgfqpoint{1.107769in}{1.043054in}}%
\pgfpathlineto{\pgfqpoint{1.109663in}{1.046408in}}%
\pgfpathlineto{\pgfqpoint{1.114516in}{1.052934in}}%
\pgfpathlineto{\pgfqpoint{1.123876in}{1.064399in}}%
\pgfpathlineto{\pgfqpoint{1.136252in}{1.077959in}}%
\pgfpathlineto{\pgfqpoint{1.250659in}{1.206526in}}%
\pgfpathlineto{\pgfqpoint{1.342435in}{1.304772in}}%
\pgfpathlineto{\pgfqpoint{1.348914in}{1.311751in}}%
\pgfpathlineto{\pgfqpoint{1.349879in}{1.313386in}}%
\pgfpathlineto{\pgfqpoint{1.348670in}{1.312051in}}%
\pgfpathlineto{\pgfqpoint{1.348670in}{1.312051in}}%
\pgfpathlineto{\pgfqpoint{1.343813in}{1.305300in}}%
\pgfpathlineto{\pgfqpoint{1.334097in}{1.294293in}}%
\pgfpathlineto{\pgfqpoint{1.278945in}{1.234601in}}%
\pgfpathlineto{\pgfqpoint{1.260036in}{1.213879in}}%
\pgfpathlineto{\pgfqpoint{1.221594in}{1.167277in}}%
\pgfpathlineto{\pgfqpoint{1.217190in}{1.160856in}}%
\pgfpathlineto{\pgfqpoint{1.219918in}{1.162803in}}%
\pgfpathlineto{\pgfqpoint{1.246559in}{1.183953in}}%
\pgfpathlineto{\pgfqpoint{1.275975in}{1.211767in}}%
\pgfpathlineto{\pgfqpoint{1.386744in}{1.320806in}}%
\pgfpathlineto{\pgfqpoint{1.396246in}{1.330223in}}%
\pgfpathlineto{\pgfqpoint{1.408754in}{1.340946in}}%
\pgfpathlineto{\pgfqpoint{1.407492in}{1.337518in}}%
\pgfpathlineto{\pgfqpoint{1.404440in}{1.333521in}}%
\pgfpathlineto{\pgfqpoint{1.397775in}{1.326871in}}%
\pgfpathlineto{\pgfqpoint{1.381856in}{1.309294in}}%
\pgfpathlineto{\pgfqpoint{1.373020in}{1.299570in}}%
\pgfpathlineto{\pgfqpoint{1.278074in}{1.196413in}}%
\pgfpathlineto{\pgfqpoint{1.223192in}{1.137063in}}%
\pgfpathlineto{\pgfqpoint{1.146803in}{1.050265in}}%
\pgfpathlineto{\pgfqpoint{1.145991in}{1.048686in}}%
\pgfpathlineto{\pgfqpoint{1.147278in}{1.050039in}}%
\pgfpathlineto{\pgfqpoint{1.147278in}{1.050039in}}%
\pgfpathlineto{\pgfqpoint{1.155485in}{1.058740in}}%
\pgfpathlineto{\pgfqpoint{1.169215in}{1.074024in}}%
\pgfpathlineto{\pgfqpoint{1.184586in}{1.090735in}}%
\pgfpathlineto{\pgfqpoint{1.213014in}{1.122444in}}%
\pgfpathlineto{\pgfqpoint{1.321315in}{1.242564in}}%
\pgfpathlineto{\pgfqpoint{1.374593in}{1.304653in}}%
\pgfpathlineto{\pgfqpoint{1.385482in}{1.321581in}}%
\pgfpathlineto{\pgfqpoint{1.385359in}{1.321605in}}%
\pgfpathlineto{\pgfqpoint{1.380022in}{1.319052in}}%
\pgfpathlineto{\pgfqpoint{1.370825in}{1.312268in}}%
\pgfpathlineto{\pgfqpoint{1.350689in}{1.296133in}}%
\pgfpathlineto{\pgfqpoint{1.280530in}{1.235564in}}%
\pgfpathlineto{\pgfqpoint{1.219154in}{1.182536in}}%
\pgfpathlineto{\pgfqpoint{1.186267in}{1.154332in}}%
\pgfpathlineto{\pgfqpoint{1.163933in}{1.135013in}}%
\pgfpathlineto{\pgfqpoint{1.165301in}{1.137180in}}%
\pgfpathlineto{\pgfqpoint{1.178618in}{1.151083in}}%
\pgfpathlineto{\pgfqpoint{1.338815in}{1.301285in}}%
\pgfpathlineto{\pgfqpoint{1.329332in}{1.291567in}}%
\pgfpathlineto{\pgfqpoint{1.315927in}{1.277302in}}%
\pgfpathlineto{\pgfqpoint{1.290995in}{1.251686in}}%
\pgfpathlineto{\pgfqpoint{1.211450in}{1.169591in}}%
\pgfpathlineto{\pgfqpoint{1.193220in}{1.149919in}}%
\pgfpathlineto{\pgfqpoint{1.134179in}{1.083256in}}%
\pgfpathlineto{\pgfqpoint{1.125498in}{1.070252in}}%
\pgfpathlineto{\pgfqpoint{1.126528in}{1.070101in}}%
\pgfpathlineto{\pgfqpoint{1.130979in}{1.072069in}}%
\pgfpathlineto{\pgfqpoint{1.135510in}{1.074675in}}%
\pgfpathlineto{\pgfqpoint{1.141356in}{1.078873in}}%
\pgfpathlineto{\pgfqpoint{1.174228in}{1.106199in}}%
\pgfpathlineto{\pgfqpoint{1.192381in}{1.121682in}}%
\pgfpathlineto{\pgfqpoint{1.216382in}{1.142518in}}%
\pgfpathlineto{\pgfqpoint{1.268386in}{1.188569in}}%
\pgfpathlineto{\pgfqpoint{1.404135in}{1.312736in}}%
\pgfpathlineto{\pgfqpoint{1.428264in}{1.336759in}}%
\pgfpathlineto{\pgfqpoint{1.423322in}{1.333038in}}%
\pgfpathlineto{\pgfqpoint{1.418638in}{1.329084in}}%
\pgfpathlineto{\pgfqpoint{1.409330in}{1.320458in}}%
\pgfpathlineto{\pgfqpoint{1.401389in}{1.314308in}}%
\pgfpathlineto{\pgfqpoint{1.389053in}{1.303564in}}%
\pgfpathlineto{\pgfqpoint{1.273546in}{1.203169in}}%
\pgfpathlineto{\pgfqpoint{1.246127in}{1.178891in}}%
\pgfpathlineto{\pgfqpoint{1.166718in}{1.107122in}}%
\pgfpathlineto{\pgfqpoint{1.241835in}{1.176481in}}%
\pgfpathlineto{\pgfqpoint{1.257204in}{1.190399in}}%
\pgfpathlineto{\pgfqpoint{1.279162in}{1.211611in}}%
\pgfpathlineto{\pgfqpoint{1.324011in}{1.254817in}}%
\pgfpathlineto{\pgfqpoint{1.324011in}{1.254817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525926in}{0.471913in}}{\pgfqpoint{1.479867in}{1.479867in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265860in}{1.211847in}}%
\pgfpathlineto{\pgfqpoint{1.296749in}{1.189465in}}%
\pgfpathlineto{\pgfqpoint{1.338056in}{1.161943in}}%
\pgfpathlineto{\pgfqpoint{1.356315in}{1.150538in}}%
\pgfpathlineto{\pgfqpoint{1.433267in}{1.103243in}}%
\pgfpathlineto{\pgfqpoint{1.455321in}{1.088996in}}%
\pgfpathlineto{\pgfqpoint{1.467874in}{1.080782in}}%
\pgfpathlineto{\pgfqpoint{1.488031in}{1.064600in}}%
\pgfpathlineto{\pgfqpoint{1.501847in}{1.050563in}}%
\pgfpathlineto{\pgfqpoint{1.507010in}{1.041216in}}%
\pgfpathlineto{\pgfqpoint{1.505117in}{1.029183in}}%
\pgfpathlineto{\pgfqpoint{1.503003in}{1.026204in}}%
\pgfpathlineto{\pgfqpoint{1.499483in}{1.022617in}}%
\pgfpathlineto{\pgfqpoint{1.483200in}{1.013413in}}%
\pgfpathlineto{\pgfqpoint{1.476869in}{1.010820in}}%
\pgfpathlineto{\pgfqpoint{1.467712in}{1.007123in}}%
\pgfpathlineto{\pgfqpoint{1.430636in}{0.997946in}}%
\pgfpathlineto{\pgfqpoint{1.406128in}{0.992818in}}%
\pgfpathlineto{\pgfqpoint{1.397539in}{0.990447in}}%
\pgfpathlineto{\pgfqpoint{1.387878in}{0.988656in}}%
\pgfpathlineto{\pgfqpoint{1.381808in}{0.987374in}}%
\pgfpathlineto{\pgfqpoint{1.371728in}{0.984635in}}%
\pgfpathlineto{\pgfqpoint{1.363312in}{0.983506in}}%
\pgfpathlineto{\pgfqpoint{1.353361in}{0.981912in}}%
\pgfpathlineto{\pgfqpoint{1.347159in}{0.983555in}}%
\pgfpathlineto{\pgfqpoint{1.345740in}{0.986199in}}%
\pgfpathlineto{\pgfqpoint{1.345651in}{0.990659in}}%
\pgfpathlineto{\pgfqpoint{1.345956in}{1.004251in}}%
\pgfpathlineto{\pgfqpoint{1.346553in}{1.048201in}}%
\pgfpathlineto{\pgfqpoint{1.343750in}{1.074744in}}%
\pgfpathlineto{\pgfqpoint{1.338724in}{1.095448in}}%
\pgfpathlineto{\pgfqpoint{1.328447in}{1.125190in}}%
\pgfpathlineto{\pgfqpoint{1.318333in}{1.146707in}}%
\pgfpathlineto{\pgfqpoint{1.309467in}{1.162418in}}%
\pgfpathlineto{\pgfqpoint{1.300150in}{1.176244in}}%
\pgfpathlineto{\pgfqpoint{1.288730in}{1.189771in}}%
\pgfpathlineto{\pgfqpoint{1.272595in}{1.206243in}}%
\pgfpathlineto{\pgfqpoint{1.254785in}{1.221577in}}%
\pgfpathlineto{\pgfqpoint{1.240879in}{1.231332in}}%
\pgfpathlineto{\pgfqpoint{1.223795in}{1.241176in}}%
\pgfpathlineto{\pgfqpoint{1.210839in}{1.246619in}}%
\pgfpathlineto{\pgfqpoint{1.195898in}{1.250975in}}%
\pgfpathlineto{\pgfqpoint{1.174778in}{1.253911in}}%
\pgfpathlineto{\pgfqpoint{1.161710in}{1.252826in}}%
\pgfpathlineto{\pgfqpoint{1.141440in}{1.248137in}}%
\pgfpathlineto{\pgfqpoint{1.129225in}{1.242388in}}%
\pgfpathlineto{\pgfqpoint{1.120806in}{1.236567in}}%
\pgfpathlineto{\pgfqpoint{1.102032in}{1.219095in}}%
\pgfpathlineto{\pgfqpoint{1.096202in}{1.209309in}}%
\pgfpathlineto{\pgfqpoint{1.088632in}{1.194665in}}%
\pgfpathlineto{\pgfqpoint{1.086746in}{1.189396in}}%
\pgfpathlineto{\pgfqpoint{1.085112in}{1.165852in}}%
\pgfpathlineto{\pgfqpoint{1.087437in}{1.160852in}}%
\pgfpathlineto{\pgfqpoint{1.094065in}{1.153644in}}%
\pgfpathlineto{\pgfqpoint{1.097440in}{1.153161in}}%
\pgfpathlineto{\pgfqpoint{1.104512in}{1.154890in}}%
\pgfpathlineto{\pgfqpoint{1.118100in}{1.165846in}}%
\pgfpathlineto{\pgfqpoint{1.127222in}{1.174618in}}%
\pgfpathlineto{\pgfqpoint{1.144780in}{1.199095in}}%
\pgfpathlineto{\pgfqpoint{1.159331in}{1.229518in}}%
\pgfpathlineto{\pgfqpoint{1.167616in}{1.250704in}}%
\pgfpathlineto{\pgfqpoint{1.179710in}{1.295239in}}%
\pgfpathlineto{\pgfqpoint{1.181427in}{1.310627in}}%
\pgfpathlineto{\pgfqpoint{1.182626in}{1.356190in}}%
\pgfpathlineto{\pgfqpoint{1.180568in}{1.372123in}}%
\pgfpathlineto{\pgfqpoint{1.172538in}{1.391544in}}%
\pgfpathlineto{\pgfqpoint{1.167467in}{1.398140in}}%
\pgfpathlineto{\pgfqpoint{1.162082in}{1.402395in}}%
\pgfpathlineto{\pgfqpoint{1.151155in}{1.407876in}}%
\pgfpathlineto{\pgfqpoint{1.139734in}{1.407482in}}%
\pgfpathlineto{\pgfqpoint{1.117684in}{1.398259in}}%
\pgfpathlineto{\pgfqpoint{1.102913in}{1.385285in}}%
\pgfpathlineto{\pgfqpoint{1.093537in}{1.374605in}}%
\pgfpathlineto{\pgfqpoint{1.082851in}{1.359965in}}%
\pgfpathlineto{\pgfqpoint{1.074708in}{1.346668in}}%
\pgfpathlineto{\pgfqpoint{1.063383in}{1.325171in}}%
\pgfpathlineto{\pgfqpoint{1.041951in}{1.264116in}}%
\pgfpathlineto{\pgfqpoint{1.037562in}{1.244842in}}%
\pgfpathlineto{\pgfqpoint{1.032324in}{1.199497in}}%
\pgfpathlineto{\pgfqpoint{1.032311in}{1.184290in}}%
\pgfpathlineto{\pgfqpoint{1.034882in}{1.162002in}}%
\pgfpathlineto{\pgfqpoint{1.040568in}{1.140739in}}%
\pgfpathlineto{\pgfqpoint{1.046499in}{1.127050in}}%
\pgfpathlineto{\pgfqpoint{1.052441in}{1.117376in}}%
\pgfpathlineto{\pgfqpoint{1.068201in}{1.102869in}}%
\pgfpathlineto{\pgfqpoint{1.089833in}{1.093130in}}%
\pgfpathlineto{\pgfqpoint{1.109000in}{1.090463in}}%
\pgfpathlineto{\pgfqpoint{1.118679in}{1.091199in}}%
\pgfpathlineto{\pgfqpoint{1.140462in}{1.094590in}}%
\pgfpathlineto{\pgfqpoint{1.159077in}{1.100117in}}%
\pgfpathlineto{\pgfqpoint{1.174921in}{1.106226in}}%
\pgfpathlineto{\pgfqpoint{1.195848in}{1.116169in}}%
\pgfpathlineto{\pgfqpoint{1.215258in}{1.126515in}}%
\pgfpathlineto{\pgfqpoint{1.233146in}{1.139200in}}%
\pgfpathlineto{\pgfqpoint{1.278648in}{1.179792in}}%
\pgfpathlineto{\pgfqpoint{1.282736in}{1.187781in}}%
\pgfpathlineto{\pgfqpoint{1.282001in}{1.190227in}}%
\pgfpathlineto{\pgfqpoint{1.280144in}{1.190752in}}%
\pgfpathlineto{\pgfqpoint{1.276401in}{1.189720in}}%
\pgfpathlineto{\pgfqpoint{1.269683in}{1.186797in}}%
\pgfpathlineto{\pgfqpoint{1.255391in}{1.177987in}}%
\pgfpathlineto{\pgfqpoint{1.232118in}{1.159950in}}%
\pgfpathlineto{\pgfqpoint{1.209313in}{1.137940in}}%
\pgfpathlineto{\pgfqpoint{1.190571in}{1.115904in}}%
\pgfpathlineto{\pgfqpoint{1.170300in}{1.086585in}}%
\pgfpathlineto{\pgfqpoint{1.166766in}{1.076927in}}%
\pgfpathlineto{\pgfqpoint{1.166980in}{1.070552in}}%
\pgfpathlineto{\pgfqpoint{1.168614in}{1.067284in}}%
\pgfpathlineto{\pgfqpoint{1.170865in}{1.066125in}}%
\pgfpathlineto{\pgfqpoint{1.179524in}{1.065115in}}%
\pgfpathlineto{\pgfqpoint{1.193636in}{1.067659in}}%
\pgfpathlineto{\pgfqpoint{1.219264in}{1.077460in}}%
\pgfpathlineto{\pgfqpoint{1.249922in}{1.093108in}}%
\pgfpathlineto{\pgfqpoint{1.304609in}{1.126168in}}%
\pgfpathlineto{\pgfqpoint{1.368546in}{1.170851in}}%
\pgfpathlineto{\pgfqpoint{1.405822in}{1.199786in}}%
\pgfpathlineto{\pgfqpoint{1.429762in}{1.222507in}}%
\pgfpathlineto{\pgfqpoint{1.442375in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{1.445275in}{1.246861in}}%
\pgfpathlineto{\pgfqpoint{1.443952in}{1.252650in}}%
\pgfpathlineto{\pgfqpoint{1.441531in}{1.254988in}}%
\pgfpathlineto{\pgfqpoint{1.437670in}{1.256815in}}%
\pgfpathlineto{\pgfqpoint{1.430408in}{1.257965in}}%
\pgfpathlineto{\pgfqpoint{1.419059in}{1.258151in}}%
\pgfpathlineto{\pgfqpoint{1.405446in}{1.256712in}}%
\pgfpathlineto{\pgfqpoint{1.383410in}{1.252957in}}%
\pgfpathlineto{\pgfqpoint{1.362778in}{1.248464in}}%
\pgfpathlineto{\pgfqpoint{1.328653in}{1.239410in}}%
\pgfpathlineto{\pgfqpoint{1.116728in}{1.177090in}}%
\pgfpathlineto{\pgfqpoint{1.096086in}{1.175459in}}%
\pgfpathlineto{\pgfqpoint{1.095803in}{1.177951in}}%
\pgfpathlineto{\pgfqpoint{1.101338in}{1.183692in}}%
\pgfpathlineto{\pgfqpoint{1.121515in}{1.197484in}}%
\pgfpathlineto{\pgfqpoint{1.194950in}{1.239090in}}%
\pgfpathlineto{\pgfqpoint{1.282559in}{1.284431in}}%
\pgfpathlineto{\pgfqpoint{1.355664in}{1.318955in}}%
\pgfpathlineto{\pgfqpoint{1.381014in}{1.329042in}}%
\pgfpathlineto{\pgfqpoint{1.408285in}{1.337887in}}%
\pgfpathlineto{\pgfqpoint{1.414241in}{1.336257in}}%
\pgfpathlineto{\pgfqpoint{1.413222in}{1.330965in}}%
\pgfpathlineto{\pgfqpoint{1.408302in}{1.323210in}}%
\pgfpathlineto{\pgfqpoint{1.399558in}{1.314526in}}%
\pgfpathlineto{\pgfqpoint{1.392049in}{1.307539in}}%
\pgfpathlineto{\pgfqpoint{1.367728in}{1.285324in}}%
\pgfpathlineto{\pgfqpoint{1.330766in}{1.254327in}}%
\pgfpathlineto{\pgfqpoint{1.311722in}{1.238848in}}%
\pgfpathlineto{\pgfqpoint{1.236840in}{1.177327in}}%
\pgfpathlineto{\pgfqpoint{1.212732in}{1.154136in}}%
\pgfpathlineto{\pgfqpoint{1.211771in}{1.151090in}}%
\pgfpathlineto{\pgfqpoint{1.214946in}{1.152151in}}%
\pgfpathlineto{\pgfqpoint{1.222323in}{1.155681in}}%
\pgfpathlineto{\pgfqpoint{1.249296in}{1.173330in}}%
\pgfpathlineto{\pgfqpoint{1.288645in}{1.200018in}}%
\pgfpathlineto{\pgfqpoint{1.320208in}{1.222163in}}%
\pgfpathlineto{\pgfqpoint{1.365131in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{1.381892in}{1.264215in}}%
\pgfpathlineto{\pgfqpoint{1.389023in}{1.269035in}}%
\pgfpathlineto{\pgfqpoint{1.404069in}{1.278894in}}%
\pgfpathlineto{\pgfqpoint{1.403890in}{1.277791in}}%
\pgfpathlineto{\pgfqpoint{1.394301in}{1.269384in}}%
\pgfpathlineto{\pgfqpoint{1.387927in}{1.263881in}}%
\pgfpathlineto{\pgfqpoint{1.371945in}{1.251937in}}%
\pgfpathlineto{\pgfqpoint{1.351378in}{1.236102in}}%
\pgfpathlineto{\pgfqpoint{1.268227in}{1.173707in}}%
\pgfpathlineto{\pgfqpoint{1.239705in}{1.152995in}}%
\pgfpathlineto{\pgfqpoint{1.176475in}{1.105492in}}%
\pgfpathlineto{\pgfqpoint{1.155327in}{1.089681in}}%
\pgfpathlineto{\pgfqpoint{1.127085in}{1.068860in}}%
\pgfpathlineto{\pgfqpoint{1.118581in}{1.063951in}}%
\pgfpathlineto{\pgfqpoint{1.120665in}{1.066515in}}%
\pgfpathlineto{\pgfqpoint{1.126340in}{1.072173in}}%
\pgfpathlineto{\pgfqpoint{1.146050in}{1.090909in}}%
\pgfpathlineto{\pgfqpoint{1.155358in}{1.099445in}}%
\pgfpathlineto{\pgfqpoint{1.189800in}{1.131126in}}%
\pgfpathlineto{\pgfqpoint{1.226264in}{1.165428in}}%
\pgfpathlineto{\pgfqpoint{1.374903in}{1.304992in}}%
\pgfpathlineto{\pgfqpoint{1.394647in}{1.327331in}}%
\pgfpathlineto{\pgfqpoint{1.403335in}{1.341197in}}%
\pgfpathlineto{\pgfqpoint{1.398714in}{1.341910in}}%
\pgfpathlineto{\pgfqpoint{1.387587in}{1.336727in}}%
\pgfpathlineto{\pgfqpoint{1.370578in}{1.326393in}}%
\pgfpathlineto{\pgfqpoint{1.360781in}{1.320439in}}%
\pgfpathlineto{\pgfqpoint{1.316771in}{1.290472in}}%
\pgfpathlineto{\pgfqpoint{1.284108in}{1.267543in}}%
\pgfpathlineto{\pgfqpoint{1.251367in}{1.243830in}}%
\pgfpathlineto{\pgfqpoint{1.179404in}{1.187427in}}%
\pgfpathlineto{\pgfqpoint{1.152951in}{1.163310in}}%
\pgfpathlineto{\pgfqpoint{1.153044in}{1.163244in}}%
\pgfpathlineto{\pgfqpoint{1.154988in}{1.163288in}}%
\pgfpathlineto{\pgfqpoint{1.162979in}{1.167850in}}%
\pgfpathlineto{\pgfqpoint{1.173882in}{1.174268in}}%
\pgfpathlineto{\pgfqpoint{1.194917in}{1.185965in}}%
\pgfpathlineto{\pgfqpoint{1.303481in}{1.252900in}}%
\pgfpathlineto{\pgfqpoint{1.328519in}{1.268833in}}%
\pgfpathlineto{\pgfqpoint{1.340527in}{1.276180in}}%
\pgfpathlineto{\pgfqpoint{1.342621in}{1.276243in}}%
\pgfpathlineto{\pgfqpoint{1.342335in}{1.275541in}}%
\pgfpathlineto{\pgfqpoint{1.336212in}{1.270311in}}%
\pgfpathlineto{\pgfqpoint{1.300595in}{1.243467in}}%
\pgfpathlineto{\pgfqpoint{1.277847in}{1.226196in}}%
\pgfpathlineto{\pgfqpoint{1.122005in}{1.105790in}}%
\pgfpathlineto{\pgfqpoint{1.112793in}{1.095707in}}%
\pgfpathlineto{\pgfqpoint{1.113964in}{1.095628in}}%
\pgfpathlineto{\pgfqpoint{1.114034in}{1.095665in}}%
\pgfpathlineto{\pgfqpoint{1.125132in}{1.101234in}}%
\pgfpathlineto{\pgfqpoint{1.146310in}{1.113982in}}%
\pgfpathlineto{\pgfqpoint{1.254416in}{1.187693in}}%
\pgfpathlineto{\pgfqpoint{1.340725in}{1.248244in}}%
\pgfpathlineto{\pgfqpoint{1.357574in}{1.259745in}}%
\pgfpathlineto{\pgfqpoint{1.445111in}{1.323250in}}%
\pgfpathlineto{\pgfqpoint{1.449361in}{1.326657in}}%
\pgfpathlineto{\pgfqpoint{1.444894in}{1.323659in}}%
\pgfpathlineto{\pgfqpoint{1.444894in}{1.323659in}}%
\pgfpathlineto{\pgfqpoint{1.434328in}{1.317137in}}%
\pgfpathlineto{\pgfqpoint{1.231757in}{1.187611in}}%
\pgfpathlineto{\pgfqpoint{1.168741in}{1.146801in}}%
\pgfpathlineto{\pgfqpoint{1.142277in}{1.130489in}}%
\pgfpathlineto{\pgfqpoint{1.125681in}{1.121546in}}%
\pgfpathlineto{\pgfqpoint{1.131178in}{1.126061in}}%
\pgfpathlineto{\pgfqpoint{1.158959in}{1.145375in}}%
\pgfpathlineto{\pgfqpoint{1.192320in}{1.168801in}}%
\pgfpathlineto{\pgfqpoint{1.218490in}{1.185904in}}%
\pgfpathlineto{\pgfqpoint{1.252612in}{1.208832in}}%
\pgfpathlineto{\pgfqpoint{1.281414in}{1.227570in}}%
\pgfpathlineto{\pgfqpoint{1.333668in}{1.260302in}}%
\pgfpathlineto{\pgfqpoint{1.332448in}{1.259408in}}%
\pgfpathlineto{\pgfqpoint{1.326708in}{1.253558in}}%
\pgfpathlineto{\pgfqpoint{1.308272in}{1.238652in}}%
\pgfpathlineto{\pgfqpoint{1.294484in}{1.227783in}}%
\pgfpathlineto{\pgfqpoint{1.198691in}{1.153803in}}%
\pgfpathlineto{\pgfqpoint{1.161742in}{1.122330in}}%
\pgfpathlineto{\pgfqpoint{1.161503in}{1.121361in}}%
\pgfpathlineto{\pgfqpoint{1.162503in}{1.122101in}}%
\pgfpathlineto{\pgfqpoint{1.162503in}{1.122101in}}%
\pgfpathlineto{\pgfqpoint{1.169069in}{1.125442in}}%
\pgfpathlineto{\pgfqpoint{1.194563in}{1.142164in}}%
\pgfpathlineto{\pgfqpoint{1.216763in}{1.158404in}}%
\pgfpathlineto{\pgfqpoint{1.248101in}{1.181585in}}%
\pgfpathlineto{\pgfqpoint{1.432048in}{1.315009in}}%
\pgfpathlineto{\pgfqpoint{1.444327in}{1.323699in}}%
\pgfpathlineto{\pgfqpoint{1.432763in}{1.314369in}}%
\pgfpathlineto{\pgfqpoint{1.432763in}{1.314369in}}%
\pgfpathlineto{\pgfqpoint{1.418255in}{1.302774in}}%
\pgfpathlineto{\pgfqpoint{1.399470in}{1.291023in}}%
\pgfpathlineto{\pgfqpoint{1.376719in}{1.275102in}}%
\pgfpathlineto{\pgfqpoint{1.355934in}{1.259752in}}%
\pgfpathlineto{\pgfqpoint{1.302136in}{1.222002in}}%
\pgfpathlineto{\pgfqpoint{1.123362in}{1.101867in}}%
\pgfpathlineto{\pgfqpoint{1.106799in}{1.092999in}}%
\pgfpathlineto{\pgfqpoint{1.098073in}{1.090162in}}%
\pgfpathlineto{\pgfqpoint{1.098426in}{1.091723in}}%
\pgfpathlineto{\pgfqpoint{1.101383in}{1.095697in}}%
\pgfpathlineto{\pgfqpoint{1.104635in}{1.099087in}}%
\pgfpathlineto{\pgfqpoint{1.121318in}{1.114861in}}%
\pgfpathlineto{\pgfqpoint{1.247972in}{1.217616in}}%
\pgfpathlineto{\pgfqpoint{1.285235in}{1.246203in}}%
\pgfpathlineto{\pgfqpoint{1.345620in}{1.288230in}}%
\pgfpathlineto{\pgfqpoint{1.351098in}{1.291024in}}%
\pgfpathlineto{\pgfqpoint{1.352893in}{1.291942in}}%
\pgfpathlineto{\pgfqpoint{1.351671in}{1.290084in}}%
\pgfpathlineto{\pgfqpoint{1.346042in}{1.281481in}}%
\pgfpathlineto{\pgfqpoint{1.301654in}{1.238749in}}%
\pgfpathlineto{\pgfqpoint{1.227826in}{1.172168in}}%
\pgfpathlineto{\pgfqpoint{1.194528in}{1.144794in}}%
\pgfpathlineto{\pgfqpoint{1.198164in}{1.148229in}}%
\pgfpathlineto{\pgfqpoint{1.203083in}{1.152346in}}%
\pgfpathlineto{\pgfqpoint{1.208128in}{1.157265in}}%
\pgfpathlineto{\pgfqpoint{1.228243in}{1.176930in}}%
\pgfpathlineto{\pgfqpoint{1.362759in}{1.297098in}}%
\pgfpathlineto{\pgfqpoint{1.378414in}{1.310150in}}%
\pgfpathlineto{\pgfqpoint{1.395947in}{1.323757in}}%
\pgfpathlineto{\pgfqpoint{1.397337in}{1.324100in}}%
\pgfpathlineto{\pgfqpoint{1.396223in}{1.322940in}}%
\pgfpathlineto{\pgfqpoint{1.396223in}{1.322940in}}%
\pgfpathlineto{\pgfqpoint{1.391656in}{1.318020in}}%
\pgfpathlineto{\pgfqpoint{1.253758in}{1.191454in}}%
\pgfpathlineto{\pgfqpoint{1.145556in}{1.095296in}}%
\pgfpathlineto{\pgfqpoint{1.127541in}{1.079582in}}%
\pgfpathlineto{\pgfqpoint{1.104968in}{1.061801in}}%
\pgfpathlineto{\pgfqpoint{1.102761in}{1.060449in}}%
\pgfpathlineto{\pgfqpoint{1.103471in}{1.062194in}}%
\pgfpathlineto{\pgfqpoint{1.113046in}{1.073785in}}%
\pgfpathlineto{\pgfqpoint{1.179735in}{1.143452in}}%
\pgfpathlineto{\pgfqpoint{1.197737in}{1.161848in}}%
\pgfpathlineto{\pgfqpoint{1.257493in}{1.221952in}}%
\pgfpathlineto{\pgfqpoint{1.330373in}{1.293359in}}%
\pgfpathlineto{\pgfqpoint{1.351856in}{1.315526in}}%
\pgfpathlineto{\pgfqpoint{1.367357in}{1.331132in}}%
\pgfpathlineto{\pgfqpoint{1.382562in}{1.343576in}}%
\pgfpathlineto{\pgfqpoint{1.385674in}{1.347380in}}%
\pgfpathlineto{\pgfqpoint{1.382959in}{1.343112in}}%
\pgfpathlineto{\pgfqpoint{1.382959in}{1.343112in}}%
\pgfpathlineto{\pgfqpoint{1.377212in}{1.336482in}}%
\pgfpathlineto{\pgfqpoint{1.362466in}{1.320081in}}%
\pgfpathlineto{\pgfqpoint{1.335763in}{1.293055in}}%
\pgfpathlineto{\pgfqpoint{1.278801in}{1.232866in}}%
\pgfpathlineto{\pgfqpoint{1.198572in}{1.146676in}}%
\pgfpathlineto{\pgfqpoint{1.202605in}{1.149719in}}%
\pgfpathlineto{\pgfqpoint{1.237028in}{1.177301in}}%
\pgfpathlineto{\pgfqpoint{1.260733in}{1.199196in}}%
\pgfpathlineto{\pgfqpoint{1.314935in}{1.246201in}}%
\pgfpathlineto{\pgfqpoint{1.341600in}{1.267757in}}%
\pgfpathlineto{\pgfqpoint{1.354565in}{1.276392in}}%
\pgfpathlineto{\pgfqpoint{1.364340in}{1.281253in}}%
\pgfpathlineto{\pgfqpoint{1.367901in}{1.281119in}}%
\pgfpathlineto{\pgfqpoint{1.367809in}{1.279287in}}%
\pgfpathlineto{\pgfqpoint{1.365497in}{1.274295in}}%
\pgfpathlineto{\pgfqpoint{1.347961in}{1.250672in}}%
\pgfpathlineto{\pgfqpoint{1.315304in}{1.212690in}}%
\pgfpathlineto{\pgfqpoint{1.288798in}{1.185261in}}%
\pgfpathlineto{\pgfqpoint{1.240579in}{1.136219in}}%
\pgfpathlineto{\pgfqpoint{1.191541in}{1.088258in}}%
\pgfpathlineto{\pgfqpoint{1.159032in}{1.059511in}}%
\pgfpathlineto{\pgfqpoint{1.146970in}{1.051669in}}%
\pgfpathlineto{\pgfqpoint{1.146249in}{1.053359in}}%
\pgfpathlineto{\pgfqpoint{1.165387in}{1.080057in}}%
\pgfpathlineto{\pgfqpoint{1.205897in}{1.128986in}}%
\pgfpathlineto{\pgfqpoint{1.289987in}{1.226301in}}%
\pgfpathlineto{\pgfqpoint{1.329267in}{1.271207in}}%
\pgfpathlineto{\pgfqpoint{1.356607in}{1.302692in}}%
\pgfpathlineto{\pgfqpoint{1.368550in}{1.316493in}}%
\pgfpathlineto{\pgfqpoint{1.379191in}{1.328285in}}%
\pgfpathlineto{\pgfqpoint{1.396631in}{1.347940in}}%
\pgfpathlineto{\pgfqpoint{1.405273in}{1.358316in}}%
\pgfpathlineto{\pgfqpoint{1.401385in}{1.355913in}}%
\pgfpathlineto{\pgfqpoint{1.389697in}{1.344374in}}%
\pgfpathlineto{\pgfqpoint{1.377350in}{1.332289in}}%
\pgfpathlineto{\pgfqpoint{1.347256in}{1.302702in}}%
\pgfpathlineto{\pgfqpoint{1.176043in}{1.129150in}}%
\pgfpathlineto{\pgfqpoint{1.154159in}{1.106946in}}%
\pgfpathlineto{\pgfqpoint{1.168268in}{1.122606in}}%
\pgfpathlineto{\pgfqpoint{1.176402in}{1.132136in}}%
\pgfpathlineto{\pgfqpoint{1.211454in}{1.171395in}}%
\pgfpathlineto{\pgfqpoint{1.250213in}{1.215911in}}%
\pgfpathlineto{\pgfqpoint{1.308905in}{1.284389in}}%
\pgfpathlineto{\pgfqpoint{1.308356in}{1.283976in}}%
\pgfpathlineto{\pgfqpoint{1.304877in}{1.281129in}}%
\pgfpathlineto{\pgfqpoint{1.270651in}{1.247311in}}%
\pgfpathlineto{\pgfqpoint{1.242559in}{1.218224in}}%
\pgfpathlineto{\pgfqpoint{1.213155in}{1.187507in}}%
\pgfpathlineto{\pgfqpoint{1.197635in}{1.170558in}}%
\pgfpathlineto{\pgfqpoint{1.183708in}{1.155658in}}%
\pgfpathlineto{\pgfqpoint{1.172962in}{1.143653in}}%
\pgfpathlineto{\pgfqpoint{1.162687in}{1.132410in}}%
\pgfpathlineto{\pgfqpoint{1.139920in}{1.106955in}}%
\pgfpathlineto{\pgfqpoint{1.136437in}{1.102417in}}%
\pgfpathlineto{\pgfqpoint{1.139388in}{1.104186in}}%
\pgfpathlineto{\pgfqpoint{1.145824in}{1.109684in}}%
\pgfpathlineto{\pgfqpoint{1.153661in}{1.117076in}}%
\pgfpathlineto{\pgfqpoint{1.174857in}{1.137242in}}%
\pgfpathlineto{\pgfqpoint{1.185850in}{1.148012in}}%
\pgfpathlineto{\pgfqpoint{1.244706in}{1.206368in}}%
\pgfpathlineto{\pgfqpoint{1.298914in}{1.259603in}}%
\pgfpathlineto{\pgfqpoint{1.356477in}{1.315270in}}%
\pgfpathlineto{\pgfqpoint{1.376787in}{1.334353in}}%
\pgfpathlineto{\pgfqpoint{1.391935in}{1.346014in}}%
\pgfpathlineto{\pgfqpoint{1.401470in}{1.354959in}}%
\pgfpathlineto{\pgfqpoint{1.406604in}{1.359021in}}%
\pgfpathlineto{\pgfqpoint{1.408617in}{1.358244in}}%
\pgfpathlineto{\pgfqpoint{1.408842in}{1.357206in}}%
\pgfpathlineto{\pgfqpoint{1.408638in}{1.356943in}}%
\pgfpathlineto{\pgfqpoint{1.404046in}{1.351700in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{1.345183in}}%
\pgfpathlineto{\pgfqpoint{1.377303in}{1.317919in}}%
\pgfpathlineto{\pgfqpoint{1.347207in}{1.284848in}}%
\pgfpathlineto{\pgfqpoint{1.302469in}{1.231979in}}%
\pgfpathlineto{\pgfqpoint{1.265935in}{1.189908in}}%
\pgfpathlineto{\pgfqpoint{1.178576in}{1.090881in}}%
\pgfpathlineto{\pgfqpoint{1.153715in}{1.059258in}}%
\pgfpathlineto{\pgfqpoint{1.159240in}{1.065202in}}%
\pgfpathlineto{\pgfqpoint{1.225783in}{1.139424in}}%
\pgfpathlineto{\pgfqpoint{1.341875in}{1.277918in}}%
\pgfpathlineto{\pgfqpoint{1.345581in}{1.285512in}}%
\pgfpathlineto{\pgfqpoint{1.345523in}{1.285521in}}%
\pgfpathlineto{\pgfqpoint{1.340201in}{1.282154in}}%
\pgfpathlineto{\pgfqpoint{1.318447in}{1.261947in}}%
\pgfpathlineto{\pgfqpoint{1.291798in}{1.236603in}}%
\pgfpathlineto{\pgfqpoint{1.262041in}{1.205856in}}%
\pgfpathlineto{\pgfqpoint{1.197352in}{1.138015in}}%
\pgfpathlineto{\pgfqpoint{1.197909in}{1.139193in}}%
\pgfpathlineto{\pgfqpoint{1.200699in}{1.142805in}}%
\pgfpathlineto{\pgfqpoint{1.212598in}{1.155476in}}%
\pgfpathlineto{\pgfqpoint{1.233077in}{1.177936in}}%
\pgfpathlineto{\pgfqpoint{1.255310in}{1.203565in}}%
\pgfpathlineto{\pgfqpoint{1.305296in}{1.259436in}}%
\pgfpathlineto{\pgfqpoint{1.316292in}{1.271790in}}%
\pgfpathlineto{\pgfqpoint{1.384242in}{1.347287in}}%
\pgfpathlineto{\pgfqpoint{1.390419in}{1.353375in}}%
\pgfpathlineto{\pgfqpoint{1.398088in}{1.362185in}}%
\pgfpathlineto{\pgfqpoint{1.397712in}{1.362751in}}%
\pgfpathlineto{\pgfqpoint{1.397344in}{1.362039in}}%
\pgfpathlineto{\pgfqpoint{1.397344in}{1.362039in}}%
\pgfpathlineto{\pgfqpoint{1.394501in}{1.358157in}}%
\pgfpathlineto{\pgfqpoint{1.371987in}{1.334014in}}%
\pgfpathlineto{\pgfqpoint{1.361425in}{1.323005in}}%
\pgfpathlineto{\pgfqpoint{1.249008in}{1.203315in}}%
\pgfpathlineto{\pgfqpoint{1.222935in}{1.175256in}}%
\pgfpathlineto{\pgfqpoint{1.196410in}{1.147291in}}%
\pgfpathlineto{\pgfqpoint{1.114601in}{1.058178in}}%
\pgfpathlineto{\pgfqpoint{1.114275in}{1.057704in}}%
\pgfpathlineto{\pgfqpoint{1.114578in}{1.058173in}}%
\pgfpathlineto{\pgfqpoint{1.114578in}{1.058173in}}%
\pgfpathlineto{\pgfqpoint{1.119485in}{1.062625in}}%
\pgfpathlineto{\pgfqpoint{1.176865in}{1.120973in}}%
\pgfpathlineto{\pgfqpoint{1.191554in}{1.136229in}}%
\pgfpathlineto{\pgfqpoint{1.280788in}{1.225961in}}%
\pgfpathlineto{\pgfqpoint{1.383029in}{1.323812in}}%
\pgfpathlineto{\pgfqpoint{1.383266in}{1.323660in}}%
\pgfpathlineto{\pgfqpoint{1.382887in}{1.323034in}}%
\pgfpathlineto{\pgfqpoint{1.382887in}{1.323034in}}%
\pgfpathlineto{\pgfqpoint{1.367606in}{1.303261in}}%
\pgfpathlineto{\pgfqpoint{1.340925in}{1.273024in}}%
\pgfpathlineto{\pgfqpoint{1.297089in}{1.225476in}}%
\pgfpathlineto{\pgfqpoint{1.281329in}{1.208856in}}%
\pgfpathlineto{\pgfqpoint{1.227914in}{1.150973in}}%
\pgfpathlineto{\pgfqpoint{1.226129in}{1.151717in}}%
\pgfpathlineto{\pgfqpoint{1.226783in}{1.153221in}}%
\pgfpathlineto{\pgfqpoint{1.228748in}{1.156329in}}%
\pgfpathlineto{\pgfqpoint{1.234923in}{1.165299in}}%
\pgfpathlineto{\pgfqpoint{1.253128in}{1.187650in}}%
\pgfpathlineto{\pgfqpoint{1.323989in}{1.274656in}}%
\pgfpathlineto{\pgfqpoint{1.371194in}{1.342255in}}%
\pgfpathlineto{\pgfqpoint{1.370849in}{1.342386in}}%
\pgfpathlineto{\pgfqpoint{1.366782in}{1.340462in}}%
\pgfpathlineto{\pgfqpoint{1.344422in}{1.319304in}}%
\pgfpathlineto{\pgfqpoint{1.337913in}{1.312745in}}%
\pgfpathlineto{\pgfqpoint{1.259920in}{1.228408in}}%
\pgfpathlineto{\pgfqpoint{1.211723in}{1.175525in}}%
\pgfpathlineto{\pgfqpoint{1.188803in}{1.149609in}}%
\pgfpathlineto{\pgfqpoint{1.150820in}{1.106286in}}%
\pgfpathlineto{\pgfqpoint{1.129716in}{1.080049in}}%
\pgfpathlineto{\pgfqpoint{1.133052in}{1.082947in}}%
\pgfpathlineto{\pgfqpoint{1.137617in}{1.088052in}}%
\pgfpathlineto{\pgfqpoint{1.387053in}{1.356142in}}%
\pgfpathlineto{\pgfqpoint{1.387512in}{1.356241in}}%
\pgfpathlineto{\pgfqpoint{1.387080in}{1.355487in}}%
\pgfpathlineto{\pgfqpoint{1.387080in}{1.355487in}}%
\pgfpathlineto{\pgfqpoint{1.385395in}{1.353207in}}%
\pgfpathlineto{\pgfqpoint{1.353488in}{1.315312in}}%
\pgfpathlineto{\pgfqpoint{1.337053in}{1.296261in}}%
\pgfpathlineto{\pgfqpoint{1.322658in}{1.279254in}}%
\pgfpathlineto{\pgfqpoint{1.248713in}{1.196149in}}%
\pgfpathlineto{\pgfqpoint{1.225305in}{1.170299in}}%
\pgfpathlineto{\pgfqpoint{1.192017in}{1.131631in}}%
\pgfpathlineto{\pgfqpoint{1.171807in}{1.103300in}}%
\pgfpathlineto{\pgfqpoint{1.173152in}{1.103587in}}%
\pgfpathlineto{\pgfqpoint{1.180355in}{1.109249in}}%
\pgfpathlineto{\pgfqpoint{1.216445in}{1.144423in}}%
\pgfpathlineto{\pgfqpoint{1.276888in}{1.206533in}}%
\pgfpathlineto{\pgfqpoint{1.333310in}{1.266123in}}%
\pgfpathlineto{\pgfqpoint{1.336601in}{1.269004in}}%
\pgfpathlineto{\pgfqpoint{1.333547in}{1.265998in}}%
\pgfpathlineto{\pgfqpoint{1.333547in}{1.265998in}}%
\pgfpathlineto{\pgfqpoint{1.321745in}{1.254148in}}%
\pgfpathlineto{\pgfqpoint{1.223945in}{1.149923in}}%
\pgfpathlineto{\pgfqpoint{1.160033in}{1.075613in}}%
\pgfpathlineto{\pgfqpoint{1.156031in}{1.070087in}}%
\pgfpathlineto{\pgfqpoint{1.150526in}{1.060780in}}%
\pgfpathlineto{\pgfqpoint{1.151527in}{1.058406in}}%
\pgfpathlineto{\pgfqpoint{1.154007in}{1.060530in}}%
\pgfpathlineto{\pgfqpoint{1.221332in}{1.123715in}}%
\pgfpathlineto{\pgfqpoint{1.240154in}{1.142961in}}%
\pgfpathlineto{\pgfqpoint{1.351502in}{1.262336in}}%
\pgfpathlineto{\pgfqpoint{1.382082in}{1.296485in}}%
\pgfpathlineto{\pgfqpoint{1.399422in}{1.316489in}}%
\pgfpathlineto{\pgfqpoint{1.418354in}{1.342639in}}%
\pgfpathlineto{\pgfqpoint{1.417940in}{1.345760in}}%
\pgfpathlineto{\pgfqpoint{1.417771in}{1.345753in}}%
\pgfpathlineto{\pgfqpoint{1.413145in}{1.344688in}}%
\pgfpathlineto{\pgfqpoint{1.406901in}{1.341425in}}%
\pgfpathlineto{\pgfqpoint{1.388960in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{1.353504in}{1.302517in}}%
\pgfpathlineto{\pgfqpoint{1.297811in}{1.256748in}}%
\pgfpathlineto{\pgfqpoint{1.236690in}{1.205420in}}%
\pgfpathlineto{\pgfqpoint{1.156124in}{1.134622in}}%
\pgfpathlineto{\pgfqpoint{1.151936in}{1.130928in}}%
\pgfpathlineto{\pgfqpoint{1.156560in}{1.134174in}}%
\pgfpathlineto{\pgfqpoint{1.156560in}{1.134174in}}%
\pgfpathlineto{\pgfqpoint{1.159565in}{1.136402in}}%
\pgfpathlineto{\pgfqpoint{1.351415in}{1.292384in}}%
\pgfpathlineto{\pgfqpoint{1.356518in}{1.295437in}}%
\pgfpathlineto{\pgfqpoint{1.354676in}{1.292921in}}%
\pgfpathlineto{\pgfqpoint{1.347287in}{1.285082in}}%
\pgfpathlineto{\pgfqpoint{1.155661in}{1.109864in}}%
\pgfpathlineto{\pgfqpoint{1.171703in}{1.122381in}}%
\pgfpathlineto{\pgfqpoint{1.188914in}{1.137777in}}%
\pgfpathlineto{\pgfqpoint{1.202251in}{1.149427in}}%
\pgfpathlineto{\pgfqpoint{1.235104in}{1.178602in}}%
\pgfpathlineto{\pgfqpoint{1.410088in}{1.331903in}}%
\pgfpathlineto{\pgfqpoint{1.393269in}{1.316450in}}%
\pgfpathlineto{\pgfqpoint{1.383395in}{1.307084in}}%
\pgfpathlineto{\pgfqpoint{1.357985in}{1.285052in}}%
\pgfpathlineto{\pgfqpoint{1.312515in}{1.244315in}}%
\pgfpathlineto{\pgfqpoint{1.271140in}{1.206659in}}%
\pgfpathlineto{\pgfqpoint{1.176137in}{1.121895in}}%
\pgfpathlineto{\pgfqpoint{1.147631in}{1.094774in}}%
\pgfpathlineto{\pgfqpoint{1.137994in}{1.085398in}}%
\pgfpathlineto{\pgfqpoint{1.138267in}{1.085009in}}%
\pgfpathlineto{\pgfqpoint{1.139080in}{1.085325in}}%
\pgfpathlineto{\pgfqpoint{1.141387in}{1.087528in}}%
\pgfpathlineto{\pgfqpoint{1.147001in}{1.093418in}}%
\pgfpathlineto{\pgfqpoint{1.166918in}{1.110352in}}%
\pgfpathlineto{\pgfqpoint{1.246086in}{1.182936in}}%
\pgfpathlineto{\pgfqpoint{1.305635in}{1.237510in}}%
\pgfpathlineto{\pgfqpoint{1.366011in}{1.295399in}}%
\pgfpathlineto{\pgfqpoint{1.371257in}{1.302388in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{1.302361in}}%
\pgfpathlineto{\pgfqpoint{1.353598in}{1.290101in}}%
\pgfpathlineto{\pgfqpoint{1.310598in}{1.255012in}}%
\pgfpathlineto{\pgfqpoint{1.173413in}{1.132545in}}%
\pgfpathlineto{\pgfqpoint{1.177803in}{1.136067in}}%
\pgfpathlineto{\pgfqpoint{1.202955in}{1.158106in}}%
\pgfpathlineto{\pgfqpoint{1.222439in}{1.175326in}}%
\pgfpathlineto{\pgfqpoint{1.258855in}{1.207163in}}%
\pgfpathlineto{\pgfqpoint{1.401606in}{1.331576in}}%
\pgfpathlineto{\pgfqpoint{1.366632in}{1.300142in}}%
\pgfpathlineto{\pgfqpoint{1.358698in}{1.293452in}}%
\pgfpathlineto{\pgfqpoint{1.347423in}{1.283273in}}%
\pgfpathlineto{\pgfqpoint{1.338066in}{1.275146in}}%
\pgfpathlineto{\pgfqpoint{1.264137in}{1.211628in}}%
\pgfpathlineto{\pgfqpoint{1.133604in}{1.100571in}}%
\pgfpathlineto{\pgfqpoint{1.132567in}{1.099862in}}%
\pgfpathlineto{\pgfqpoint{1.133523in}{1.101098in}}%
\pgfpathlineto{\pgfqpoint{1.133523in}{1.101098in}}%
\pgfpathlineto{\pgfqpoint{1.156635in}{1.123007in}}%
\pgfpathlineto{\pgfqpoint{1.174787in}{1.139904in}}%
\pgfpathlineto{\pgfqpoint{1.231644in}{1.191899in}}%
\pgfpathlineto{\pgfqpoint{1.267223in}{1.224579in}}%
\pgfpathlineto{\pgfqpoint{1.368285in}{1.313362in}}%
\pgfpathlineto{\pgfqpoint{1.377577in}{1.319690in}}%
\pgfpathlineto{\pgfqpoint{1.378161in}{1.319392in}}%
\pgfpathlineto{\pgfqpoint{1.377700in}{1.318905in}}%
\pgfpathlineto{\pgfqpoint{1.377700in}{1.318905in}}%
\pgfpathlineto{\pgfqpoint{1.374214in}{1.315178in}}%
\pgfpathlineto{\pgfqpoint{1.369434in}{1.309519in}}%
\pgfpathlineto{\pgfqpoint{1.350782in}{1.288618in}}%
\pgfpathlineto{\pgfqpoint{1.324939in}{1.262578in}}%
\pgfpathlineto{\pgfqpoint{1.295684in}{1.232605in}}%
\pgfpathlineto{\pgfqpoint{1.241663in}{1.175803in}}%
\pgfpathlineto{\pgfqpoint{1.176191in}{1.102608in}}%
\pgfpathlineto{\pgfqpoint{1.172492in}{1.095630in}}%
\pgfpathlineto{\pgfqpoint{1.172775in}{1.093257in}}%
\pgfpathlineto{\pgfqpoint{1.173744in}{1.093622in}}%
\pgfpathlineto{\pgfqpoint{1.181439in}{1.099498in}}%
\pgfpathlineto{\pgfqpoint{1.223217in}{1.134208in}}%
\pgfpathlineto{\pgfqpoint{1.246691in}{1.157629in}}%
\pgfpathlineto{\pgfqpoint{1.280328in}{1.190344in}}%
\pgfpathlineto{\pgfqpoint{1.302911in}{1.212292in}}%
\pgfpathlineto{\pgfqpoint{1.352676in}{1.263152in}}%
\pgfpathlineto{\pgfqpoint{1.375573in}{1.289794in}}%
\pgfpathlineto{\pgfqpoint{1.374368in}{1.290727in}}%
\pgfpathlineto{\pgfqpoint{1.371752in}{1.290073in}}%
\pgfpathlineto{\pgfqpoint{1.364554in}{1.283858in}}%
\pgfpathlineto{\pgfqpoint{1.353978in}{1.274662in}}%
\pgfpathlineto{\pgfqpoint{1.330157in}{1.256285in}}%
\pgfpathlineto{\pgfqpoint{1.238406in}{1.174146in}}%
\pgfpathlineto{\pgfqpoint{1.193203in}{1.133324in}}%
\pgfpathlineto{\pgfqpoint{1.164782in}{1.107399in}}%
\pgfpathlineto{\pgfqpoint{1.157749in}{1.100798in}}%
\pgfpathlineto{\pgfqpoint{1.149233in}{1.093793in}}%
\pgfpathlineto{\pgfqpoint{1.157180in}{1.101435in}}%
\pgfpathlineto{\pgfqpoint{1.157180in}{1.101435in}}%
\pgfpathlineto{\pgfqpoint{1.178680in}{1.123272in}}%
\pgfpathlineto{\pgfqpoint{1.193790in}{1.137588in}}%
\pgfpathlineto{\pgfqpoint{1.238798in}{1.182062in}}%
\pgfpathlineto{\pgfqpoint{1.317003in}{1.259383in}}%
\pgfpathlineto{\pgfqpoint{1.364966in}{1.307175in}}%
\pgfpathlineto{\pgfqpoint{1.379658in}{1.322029in}}%
\pgfpathlineto{\pgfqpoint{1.388034in}{1.329984in}}%
\pgfpathlineto{\pgfqpoint{1.396054in}{1.338127in}}%
\pgfpathlineto{\pgfqpoint{1.399606in}{1.342943in}}%
\pgfpathlineto{\pgfqpoint{1.399654in}{1.343347in}}%
\pgfpathlineto{\pgfqpoint{1.399425in}{1.342982in}}%
\pgfpathlineto{\pgfqpoint{1.399425in}{1.342982in}}%
\pgfpathlineto{\pgfqpoint{1.386403in}{1.333590in}}%
\pgfpathlineto{\pgfqpoint{1.380331in}{1.328452in}}%
\pgfpathlineto{\pgfqpoint{1.365349in}{1.314844in}}%
\pgfpathlineto{\pgfqpoint{1.351824in}{1.303114in}}%
\pgfpathlineto{\pgfqpoint{1.160426in}{1.139647in}}%
\pgfpathlineto{\pgfqpoint{1.146541in}{1.127847in}}%
\pgfpathlineto{\pgfqpoint{1.137358in}{1.120785in}}%
\pgfpathlineto{\pgfqpoint{1.136351in}{1.121062in}}%
\pgfpathlineto{\pgfqpoint{1.137251in}{1.121908in}}%
\pgfpathlineto{\pgfqpoint{1.139731in}{1.125241in}}%
\pgfpathlineto{\pgfqpoint{1.145545in}{1.131022in}}%
\pgfpathlineto{\pgfqpoint{1.156191in}{1.142112in}}%
\pgfpathlineto{\pgfqpoint{1.208733in}{1.192376in}}%
\pgfpathlineto{\pgfqpoint{1.239267in}{1.219696in}}%
\pgfpathlineto{\pgfqpoint{1.327982in}{1.297237in}}%
\pgfpathlineto{\pgfqpoint{1.331999in}{1.300936in}}%
\pgfpathlineto{\pgfqpoint{1.338815in}{1.306012in}}%
\pgfpathlineto{\pgfqpoint{1.346239in}{1.309780in}}%
\pgfpathlineto{\pgfqpoint{1.348295in}{1.309501in}}%
\pgfpathlineto{\pgfqpoint{1.348267in}{1.309045in}}%
\pgfpathlineto{\pgfqpoint{1.345269in}{1.302814in}}%
\pgfpathlineto{\pgfqpoint{1.335994in}{1.290251in}}%
\pgfpathlineto{\pgfqpoint{1.300244in}{1.248250in}}%
\pgfpathlineto{\pgfqpoint{1.209804in}{1.147464in}}%
\pgfpathlineto{\pgfqpoint{1.190027in}{1.125433in}}%
\pgfpathlineto{\pgfqpoint{1.171106in}{1.101199in}}%
\pgfpathlineto{\pgfqpoint{1.171770in}{1.101382in}}%
\pgfpathlineto{\pgfqpoint{1.174051in}{1.102362in}}%
\pgfpathlineto{\pgfqpoint{1.178899in}{1.106450in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{1.111293in}}%
\pgfpathlineto{\pgfqpoint{1.275239in}{1.194652in}}%
\pgfpathlineto{\pgfqpoint{1.347138in}{1.263466in}}%
\pgfpathlineto{\pgfqpoint{1.398350in}{1.312412in}}%
\pgfpathlineto{\pgfqpoint{1.412229in}{1.327103in}}%
\pgfpathlineto{\pgfqpoint{1.404747in}{1.320421in}}%
\pgfpathlineto{\pgfqpoint{1.377885in}{1.298999in}}%
\pgfpathlineto{\pgfqpoint{1.342779in}{1.266565in}}%
\pgfpathlineto{\pgfqpoint{1.315857in}{1.242668in}}%
\pgfpathlineto{\pgfqpoint{1.248778in}{1.182587in}}%
\pgfpathlineto{\pgfqpoint{1.140785in}{1.085871in}}%
\pgfpathlineto{\pgfqpoint{1.129032in}{1.077008in}}%
\pgfpathlineto{\pgfqpoint{1.127195in}{1.076361in}}%
\pgfpathlineto{\pgfqpoint{1.127699in}{1.077758in}}%
\pgfpathlineto{\pgfqpoint{1.134110in}{1.086857in}}%
\pgfpathlineto{\pgfqpoint{1.150024in}{1.105284in}}%
\pgfpathlineto{\pgfqpoint{1.175178in}{1.134026in}}%
\pgfpathlineto{\pgfqpoint{1.316451in}{1.286395in}}%
\pgfpathlineto{\pgfqpoint{1.328190in}{1.301405in}}%
\pgfpathlineto{\pgfqpoint{1.328431in}{1.302498in}}%
\pgfpathlineto{\pgfqpoint{1.327437in}{1.302356in}}%
\pgfpathlineto{\pgfqpoint{1.324666in}{1.300109in}}%
\pgfpathlineto{\pgfqpoint{1.317408in}{1.293651in}}%
\pgfpathlineto{\pgfqpoint{1.306820in}{1.284050in}}%
\pgfpathlineto{\pgfqpoint{1.147964in}{1.135396in}}%
\pgfpathlineto{\pgfqpoint{1.148622in}{1.136320in}}%
\pgfpathlineto{\pgfqpoint{1.148676in}{1.136343in}}%
\pgfpathlineto{\pgfqpoint{1.156564in}{1.144379in}}%
\pgfpathlineto{\pgfqpoint{1.189181in}{1.176909in}}%
\pgfpathlineto{\pgfqpoint{1.308233in}{1.290632in}}%
\pgfpathlineto{\pgfqpoint{1.376373in}{1.346739in}}%
\pgfpathlineto{\pgfqpoint{1.381185in}{1.347882in}}%
\pgfpathlineto{\pgfqpoint{1.381208in}{1.347830in}}%
\pgfpathlineto{\pgfqpoint{1.381346in}{1.346520in}}%
\pgfpathlineto{\pgfqpoint{1.380582in}{1.344353in}}%
\pgfpathlineto{\pgfqpoint{1.374729in}{1.333436in}}%
\pgfpathlineto{\pgfqpoint{1.367726in}{1.323093in}}%
\pgfpathlineto{\pgfqpoint{1.342345in}{1.290414in}}%
\pgfpathlineto{\pgfqpoint{1.321621in}{1.264360in}}%
\pgfpathlineto{\pgfqpoint{1.307416in}{1.246948in}}%
\pgfpathlineto{\pgfqpoint{1.285283in}{1.218640in}}%
\pgfpathlineto{\pgfqpoint{1.158063in}{1.061029in}}%
\pgfpathlineto{\pgfqpoint{1.154116in}{1.053747in}}%
\pgfpathlineto{\pgfqpoint{1.154531in}{1.053627in}}%
\pgfpathlineto{\pgfqpoint{1.156845in}{1.054911in}}%
\pgfpathlineto{\pgfqpoint{1.160510in}{1.057891in}}%
\pgfpathlineto{\pgfqpoint{1.175313in}{1.071616in}}%
\pgfpathlineto{\pgfqpoint{1.321198in}{1.229964in}}%
\pgfpathlineto{\pgfqpoint{1.386335in}{1.310905in}}%
\pgfpathlineto{\pgfqpoint{1.386229in}{1.311447in}}%
\pgfpathlineto{\pgfqpoint{1.385211in}{1.310979in}}%
\pgfpathlineto{\pgfqpoint{1.312719in}{1.244717in}}%
\pgfpathlineto{\pgfqpoint{1.199775in}{1.133222in}}%
\pgfpathlineto{\pgfqpoint{1.199873in}{1.133200in}}%
\pgfpathlineto{\pgfqpoint{1.202877in}{1.136274in}}%
\pgfpathlineto{\pgfqpoint{1.211672in}{1.145672in}}%
\pgfpathlineto{\pgfqpoint{1.231338in}{1.165036in}}%
\pgfpathlineto{\pgfqpoint{1.290094in}{1.222855in}}%
\pgfpathlineto{\pgfqpoint{1.319566in}{1.252412in}}%
\pgfpathlineto{\pgfqpoint{1.348845in}{1.282877in}}%
\pgfpathlineto{\pgfqpoint{1.363073in}{1.297287in}}%
\pgfpathlineto{\pgfqpoint{1.389626in}{1.325408in}}%
\pgfpathlineto{\pgfqpoint{1.385054in}{1.321747in}}%
\pgfpathlineto{\pgfqpoint{1.331040in}{1.272248in}}%
\pgfpathlineto{\pgfqpoint{1.190002in}{1.144271in}}%
\pgfpathlineto{\pgfqpoint{1.163195in}{1.119995in}}%
\pgfpathlineto{\pgfqpoint{1.141553in}{1.098739in}}%
\pgfpathlineto{\pgfqpoint{1.128447in}{1.088055in}}%
\pgfpathlineto{\pgfqpoint{1.122596in}{1.083456in}}%
\pgfpathlineto{\pgfqpoint{1.120736in}{1.080939in}}%
\pgfpathlineto{\pgfqpoint{1.122118in}{1.083775in}}%
\pgfpathlineto{\pgfqpoint{1.122118in}{1.083775in}}%
\pgfpathlineto{\pgfqpoint{1.127979in}{1.090963in}}%
\pgfpathlineto{\pgfqpoint{1.161351in}{1.124980in}}%
\pgfpathlineto{\pgfqpoint{1.175031in}{1.139745in}}%
\pgfpathlineto{\pgfqpoint{1.216680in}{1.179366in}}%
\pgfpathlineto{\pgfqpoint{1.249044in}{1.212074in}}%
\pgfpathlineto{\pgfqpoint{1.277276in}{1.240818in}}%
\pgfpathlineto{\pgfqpoint{1.379729in}{1.341671in}}%
\pgfpathlineto{\pgfqpoint{1.353697in}{1.313481in}}%
\pgfpathlineto{\pgfqpoint{1.344792in}{1.304056in}}%
\pgfpathlineto{\pgfqpoint{1.325135in}{1.282999in}}%
\pgfpathlineto{\pgfqpoint{1.247496in}{1.204063in}}%
\pgfpathlineto{\pgfqpoint{1.232222in}{1.188037in}}%
\pgfpathlineto{\pgfqpoint{1.185284in}{1.135706in}}%
\pgfpathlineto{\pgfqpoint{1.181556in}{1.130641in}}%
\pgfpathlineto{\pgfqpoint{1.182525in}{1.130686in}}%
\pgfpathlineto{\pgfqpoint{1.188524in}{1.134738in}}%
\pgfpathlineto{\pgfqpoint{1.206554in}{1.150287in}}%
\pgfpathlineto{\pgfqpoint{1.275267in}{1.212810in}}%
\pgfpathlineto{\pgfqpoint{1.337179in}{1.269794in}}%
\pgfpathlineto{\pgfqpoint{1.369852in}{1.298247in}}%
\pgfpathlineto{\pgfqpoint{1.373650in}{1.301139in}}%
\pgfpathlineto{\pgfqpoint{1.370416in}{1.297392in}}%
\pgfpathlineto{\pgfqpoint{1.370416in}{1.297392in}}%
\pgfpathlineto{\pgfqpoint{1.358822in}{1.284249in}}%
\pgfpathlineto{\pgfqpoint{1.157566in}{1.080004in}}%
\pgfpathlineto{\pgfqpoint{1.155843in}{1.077302in}}%
\pgfpathlineto{\pgfqpoint{1.157809in}{1.079750in}}%
\pgfpathlineto{\pgfqpoint{1.157809in}{1.079750in}}%
\pgfpathlineto{\pgfqpoint{1.162953in}{1.084378in}}%
\pgfpathlineto{\pgfqpoint{1.188969in}{1.109442in}}%
\pgfpathlineto{\pgfqpoint{1.224334in}{1.145330in}}%
\pgfpathlineto{\pgfqpoint{1.354754in}{1.279226in}}%
\pgfpathlineto{\pgfqpoint{1.375741in}{1.301529in}}%
\pgfpathlineto{\pgfqpoint{1.401742in}{1.330313in}}%
\pgfpathlineto{\pgfqpoint{1.410651in}{1.340810in}}%
\pgfpathlineto{\pgfqpoint{1.412924in}{1.346252in}}%
\pgfpathlineto{\pgfqpoint{1.411431in}{1.345021in}}%
\pgfpathlineto{\pgfqpoint{1.388205in}{1.327501in}}%
\pgfpathlineto{\pgfqpoint{1.229518in}{1.186177in}}%
\pgfpathlineto{\pgfqpoint{1.140699in}{1.104611in}}%
\pgfpathlineto{\pgfqpoint{1.138656in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{1.138742in}{1.103747in}}%
\pgfpathlineto{\pgfqpoint{1.140479in}{1.105080in}}%
\pgfpathlineto{\pgfqpoint{1.152003in}{1.113294in}}%
\pgfpathlineto{\pgfqpoint{1.163199in}{1.124410in}}%
\pgfpathlineto{\pgfqpoint{1.200354in}{1.157173in}}%
\pgfpathlineto{\pgfqpoint{1.221205in}{1.175933in}}%
\pgfpathlineto{\pgfqpoint{1.279610in}{1.228769in}}%
\pgfpathlineto{\pgfqpoint{1.333388in}{1.273022in}}%
\pgfpathlineto{\pgfqpoint{1.333432in}{1.272785in}}%
\pgfpathlineto{\pgfqpoint{1.327144in}{1.263895in}}%
\pgfpathlineto{\pgfqpoint{1.282240in}{1.218652in}}%
\pgfpathlineto{\pgfqpoint{1.198593in}{1.136989in}}%
\pgfpathlineto{\pgfqpoint{1.180612in}{1.118733in}}%
\pgfpathlineto{\pgfqpoint{1.171687in}{1.109758in}}%
\pgfpathlineto{\pgfqpoint{1.164320in}{1.103164in}}%
\pgfpathlineto{\pgfqpoint{1.165202in}{1.102934in}}%
\pgfpathlineto{\pgfqpoint{1.168041in}{1.104847in}}%
\pgfpathlineto{\pgfqpoint{1.190929in}{1.128741in}}%
\pgfpathlineto{\pgfqpoint{1.218101in}{1.154354in}}%
\pgfpathlineto{\pgfqpoint{1.264228in}{1.199803in}}%
\pgfpathlineto{\pgfqpoint{1.298580in}{1.233794in}}%
\pgfpathlineto{\pgfqpoint{1.376710in}{1.309767in}}%
\pgfpathlineto{\pgfqpoint{1.403567in}{1.336788in}}%
\pgfpathlineto{\pgfqpoint{1.423894in}{1.357344in}}%
\pgfpathlineto{\pgfqpoint{1.427341in}{1.361125in}}%
\pgfpathlineto{\pgfqpoint{1.427395in}{1.361256in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{1.361251in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{1.361251in}}%
\pgfpathlineto{\pgfqpoint{1.417928in}{1.353372in}}%
\pgfpathlineto{\pgfqpoint{1.409569in}{1.345938in}}%
\pgfpathlineto{\pgfqpoint{1.353312in}{1.294395in}}%
\pgfpathlineto{\pgfqpoint{1.315908in}{1.259856in}}%
\pgfpathlineto{\pgfqpoint{1.280818in}{1.227726in}}%
\pgfpathlineto{\pgfqpoint{1.236009in}{1.185979in}}%
\pgfpathlineto{\pgfqpoint{1.148276in}{1.107488in}}%
\pgfpathlineto{\pgfqpoint{1.140750in}{1.102966in}}%
\pgfpathlineto{\pgfqpoint{1.141422in}{1.104582in}}%
\pgfpathlineto{\pgfqpoint{1.144462in}{1.109529in}}%
\pgfpathlineto{\pgfqpoint{1.155101in}{1.121951in}}%
\pgfpathlineto{\pgfqpoint{1.167635in}{1.135551in}}%
\pgfpathlineto{\pgfqpoint{1.181749in}{1.150803in}}%
\pgfpathlineto{\pgfqpoint{1.198162in}{1.168825in}}%
\pgfpathlineto{\pgfqpoint{1.230405in}{1.203834in}}%
\pgfpathlineto{\pgfqpoint{1.274333in}{1.250212in}}%
\pgfpathlineto{\pgfqpoint{1.347113in}{1.326319in}}%
\pgfpathlineto{\pgfqpoint{1.347193in}{1.325986in}}%
\pgfpathlineto{\pgfqpoint{1.346126in}{1.323781in}}%
\pgfpathlineto{\pgfqpoint{1.342482in}{1.319940in}}%
\pgfpathlineto{\pgfqpoint{1.334090in}{1.313326in}}%
\pgfpathlineto{\pgfqpoint{1.321138in}{1.300337in}}%
\pgfpathlineto{\pgfqpoint{1.289002in}{1.265104in}}%
\pgfpathlineto{\pgfqpoint{1.254104in}{1.229992in}}%
\pgfpathlineto{\pgfqpoint{1.192492in}{1.163904in}}%
\pgfpathlineto{\pgfqpoint{1.184621in}{1.154864in}}%
\pgfpathlineto{\pgfqpoint{1.179982in}{1.148518in}}%
\pgfpathlineto{\pgfqpoint{1.182897in}{1.151032in}}%
\pgfpathlineto{\pgfqpoint{1.186637in}{1.154112in}}%
\pgfpathlineto{\pgfqpoint{1.351066in}{1.308042in}}%
\pgfpathlineto{\pgfqpoint{1.385498in}{1.335848in}}%
\pgfpathlineto{\pgfqpoint{1.385461in}{1.335402in}}%
\pgfpathlineto{\pgfqpoint{1.384082in}{1.333828in}}%
\pgfpathlineto{\pgfqpoint{1.377068in}{1.323945in}}%
\pgfpathlineto{\pgfqpoint{1.363959in}{1.308155in}}%
\pgfpathlineto{\pgfqpoint{1.347824in}{1.291103in}}%
\pgfpathlineto{\pgfqpoint{1.322643in}{1.263232in}}%
\pgfpathlineto{\pgfqpoint{1.294122in}{1.232360in}}%
\pgfpathlineto{\pgfqpoint{1.269814in}{1.206638in}}%
\pgfpathlineto{\pgfqpoint{1.229502in}{1.163970in}}%
\pgfpathlineto{\pgfqpoint{1.125228in}{1.055339in}}%
\pgfpathlineto{\pgfqpoint{1.168514in}{1.102366in}}%
\pgfpathlineto{\pgfqpoint{1.180913in}{1.116023in}}%
\pgfpathlineto{\pgfqpoint{1.232675in}{1.168546in}}%
\pgfpathlineto{\pgfqpoint{1.274360in}{1.212491in}}%
\pgfpathlineto{\pgfqpoint{1.347351in}{1.291185in}}%
\pgfpathlineto{\pgfqpoint{1.359635in}{1.305566in}}%
\pgfpathlineto{\pgfqpoint{1.371516in}{1.316848in}}%
\pgfpathlineto{\pgfqpoint{1.379696in}{1.325416in}}%
\pgfpathlineto{\pgfqpoint{1.383197in}{1.329197in}}%
\pgfpathlineto{\pgfqpoint{1.379586in}{1.325665in}}%
\pgfpathlineto{\pgfqpoint{1.379586in}{1.325665in}}%
\pgfpathlineto{\pgfqpoint{1.367235in}{1.313448in}}%
\pgfpathlineto{\pgfqpoint{1.345131in}{1.290750in}}%
\pgfpathlineto{\pgfqpoint{1.295292in}{1.240158in}}%
\pgfpathlineto{\pgfqpoint{1.235852in}{1.178338in}}%
\pgfpathlineto{\pgfqpoint{1.206631in}{1.148944in}}%
\pgfpathlineto{\pgfqpoint{1.196906in}{1.138079in}}%
\pgfpathlineto{\pgfqpoint{1.203431in}{1.143521in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{1.157928in}}%
\pgfpathlineto{\pgfqpoint{1.227782in}{1.167678in}}%
\pgfpathlineto{\pgfqpoint{1.243514in}{1.182228in}}%
\pgfpathlineto{\pgfqpoint{1.316951in}{1.252401in}}%
\pgfpathlineto{\pgfqpoint{1.336343in}{1.271127in}}%
\pgfpathlineto{\pgfqpoint{1.368033in}{1.301038in}}%
\pgfpathlineto{\pgfqpoint{1.368882in}{1.301168in}}%
\pgfpathlineto{\pgfqpoint{1.368330in}{1.300506in}}%
\pgfpathlineto{\pgfqpoint{1.368330in}{1.300506in}}%
\pgfpathlineto{\pgfqpoint{1.357032in}{1.288042in}}%
\pgfpathlineto{\pgfqpoint{1.334725in}{1.264544in}}%
\pgfpathlineto{\pgfqpoint{1.222459in}{1.147908in}}%
\pgfpathlineto{\pgfqpoint{1.158794in}{1.084081in}}%
\pgfpathlineto{\pgfqpoint{1.146918in}{1.073697in}}%
\pgfpathlineto{\pgfqpoint{1.134727in}{1.063052in}}%
\pgfpathlineto{\pgfqpoint{1.134456in}{1.063209in}}%
\pgfpathlineto{\pgfqpoint{1.135050in}{1.064111in}}%
\pgfpathlineto{\pgfqpoint{1.137000in}{1.066239in}}%
\pgfpathlineto{\pgfqpoint{1.151603in}{1.083844in}}%
\pgfpathlineto{\pgfqpoint{1.211922in}{1.151524in}}%
\pgfpathlineto{\pgfqpoint{1.264775in}{1.209730in}}%
\pgfpathlineto{\pgfqpoint{1.411775in}{1.371331in}}%
\pgfpathlineto{\pgfqpoint{1.412780in}{1.372896in}}%
\pgfpathlineto{\pgfqpoint{1.411376in}{1.372882in}}%
\pgfpathlineto{\pgfqpoint{1.408941in}{1.370910in}}%
\pgfpathlineto{\pgfqpoint{1.175540in}{1.144927in}}%
\pgfpathlineto{\pgfqpoint{1.318312in}{1.281659in}}%
\pgfpathlineto{\pgfqpoint{1.332261in}{1.292952in}}%
\pgfpathlineto{\pgfqpoint{1.332876in}{1.292912in}}%
\pgfpathlineto{\pgfqpoint{1.332512in}{1.292252in}}%
\pgfpathlineto{\pgfqpoint{1.332512in}{1.292252in}}%
\pgfpathlineto{\pgfqpoint{1.327846in}{1.286296in}}%
\pgfpathlineto{\pgfqpoint{1.311761in}{1.266699in}}%
\pgfpathlineto{\pgfqpoint{1.246464in}{1.191827in}}%
\pgfpathlineto{\pgfqpoint{1.156601in}{1.084309in}}%
\pgfpathlineto{\pgfqpoint{1.154851in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.155733in}{1.078899in}}%
\pgfpathlineto{\pgfqpoint{1.160097in}{1.082074in}}%
\pgfpathlineto{\pgfqpoint{1.168137in}{1.087435in}}%
\pgfpathlineto{\pgfqpoint{1.259112in}{1.172065in}}%
\pgfpathlineto{\pgfqpoint{1.298428in}{1.210191in}}%
\pgfpathlineto{\pgfqpoint{1.399578in}{1.312290in}}%
\pgfpathlineto{\pgfqpoint{1.415110in}{1.329089in}}%
\pgfpathlineto{\pgfqpoint{1.430582in}{1.347749in}}%
\pgfpathlineto{\pgfqpoint{1.430314in}{1.347823in}}%
\pgfpathlineto{\pgfqpoint{1.428596in}{1.347039in}}%
\pgfpathlineto{\pgfqpoint{1.409443in}{1.331878in}}%
\pgfpathlineto{\pgfqpoint{1.368944in}{1.297077in}}%
\pgfpathlineto{\pgfqpoint{1.268631in}{1.207658in}}%
\pgfpathlineto{\pgfqpoint{1.148055in}{1.101352in}}%
\pgfpathlineto{\pgfqpoint{1.142531in}{1.098220in}}%
\pgfpathlineto{\pgfqpoint{1.143835in}{1.100022in}}%
\pgfpathlineto{\pgfqpoint{1.152515in}{1.110910in}}%
\pgfpathlineto{\pgfqpoint{1.214429in}{1.176060in}}%
\pgfpathlineto{\pgfqpoint{1.257271in}{1.219658in}}%
\pgfpathlineto{\pgfqpoint{1.319623in}{1.283936in}}%
\pgfpathlineto{\pgfqpoint{1.325834in}{1.290465in}}%
\pgfpathlineto{\pgfqpoint{1.319751in}{1.283987in}}%
\pgfpathlineto{\pgfqpoint{1.319751in}{1.283987in}}%
\pgfpathlineto{\pgfqpoint{1.256346in}{1.222023in}}%
\pgfpathlineto{\pgfqpoint{1.224360in}{1.191814in}}%
\pgfpathlineto{\pgfqpoint{1.205396in}{1.173710in}}%
\pgfpathlineto{\pgfqpoint{1.176545in}{1.145839in}}%
\pgfpathlineto{\pgfqpoint{1.169850in}{1.138614in}}%
\pgfpathlineto{\pgfqpoint{1.166089in}{1.135940in}}%
\pgfpathlineto{\pgfqpoint{1.161640in}{1.134385in}}%
\pgfpathlineto{\pgfqpoint{1.161652in}{1.134960in}}%
\pgfpathlineto{\pgfqpoint{1.164102in}{1.137424in}}%
\pgfpathlineto{\pgfqpoint{1.170827in}{1.144201in}}%
\pgfpathlineto{\pgfqpoint{1.177650in}{1.151556in}}%
\pgfpathlineto{\pgfqpoint{1.195728in}{1.170776in}}%
\pgfpathlineto{\pgfqpoint{1.233253in}{1.207494in}}%
\pgfpathlineto{\pgfqpoint{1.251949in}{1.225586in}}%
\pgfpathlineto{\pgfqpoint{1.273368in}{1.246326in}}%
\pgfpathlineto{\pgfqpoint{1.369305in}{1.335983in}}%
\pgfpathlineto{\pgfqpoint{1.409852in}{1.369852in}}%
\pgfpathlineto{\pgfqpoint{1.410179in}{1.368530in}}%
\pgfpathlineto{\pgfqpoint{1.408878in}{1.365274in}}%
\pgfpathlineto{\pgfqpoint{1.404339in}{1.360164in}}%
\pgfpathlineto{\pgfqpoint{1.389919in}{1.342320in}}%
\pgfpathlineto{\pgfqpoint{1.376560in}{1.326335in}}%
\pgfpathlineto{\pgfqpoint{1.344898in}{1.291914in}}%
\pgfpathlineto{\pgfqpoint{1.236235in}{1.172716in}}%
\pgfpathlineto{\pgfqpoint{1.200824in}{1.134748in}}%
\pgfpathlineto{\pgfqpoint{1.165418in}{1.097060in}}%
\pgfpathlineto{\pgfqpoint{1.147200in}{1.076583in}}%
\pgfpathlineto{\pgfqpoint{1.135852in}{1.064483in}}%
\pgfpathlineto{\pgfqpoint{1.134869in}{1.063002in}}%
\pgfpathlineto{\pgfqpoint{1.136291in}{1.064106in}}%
\pgfpathlineto{\pgfqpoint{1.136291in}{1.064106in}}%
\pgfpathlineto{\pgfqpoint{1.139514in}{1.067738in}}%
\pgfpathlineto{\pgfqpoint{1.149313in}{1.077033in}}%
\pgfpathlineto{\pgfqpoint{1.240026in}{1.170945in}}%
\pgfpathlineto{\pgfqpoint{1.274179in}{1.207124in}}%
\pgfpathlineto{\pgfqpoint{1.338055in}{1.277299in}}%
\pgfpathlineto{\pgfqpoint{1.346844in}{1.287155in}}%
\pgfpathlineto{\pgfqpoint{1.356145in}{1.298169in}}%
\pgfpathlineto{\pgfqpoint{1.356217in}{1.298381in}}%
\pgfpathlineto{\pgfqpoint{1.355872in}{1.298239in}}%
\pgfpathlineto{\pgfqpoint{1.355872in}{1.298239in}}%
\pgfpathlineto{\pgfqpoint{1.351965in}{1.295085in}}%
\pgfpathlineto{\pgfqpoint{1.342681in}{1.285945in}}%
\pgfpathlineto{\pgfqpoint{1.302078in}{1.243685in}}%
\pgfpathlineto{\pgfqpoint{1.281424in}{1.222035in}}%
\pgfpathlineto{\pgfqpoint{1.202386in}{1.137889in}}%
\pgfpathlineto{\pgfqpoint{1.203183in}{1.138568in}}%
\pgfpathlineto{\pgfqpoint{1.205294in}{1.141054in}}%
\pgfpathlineto{\pgfqpoint{1.235538in}{1.172853in}}%
\pgfpathlineto{\pgfqpoint{1.287106in}{1.227062in}}%
\pgfpathlineto{\pgfqpoint{1.352196in}{1.296407in}}%
\pgfpathlineto{\pgfqpoint{1.403792in}{1.348652in}}%
\pgfpathlineto{\pgfqpoint{1.395524in}{1.339662in}}%
\pgfpathlineto{\pgfqpoint{1.388448in}{1.332059in}}%
\pgfpathlineto{\pgfqpoint{1.378537in}{1.321732in}}%
\pgfpathlineto{\pgfqpoint{1.358180in}{1.300255in}}%
\pgfpathlineto{\pgfqpoint{1.341955in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{1.245439in}{1.182143in}}%
\pgfpathlineto{\pgfqpoint{1.201886in}{1.138789in}}%
\pgfpathlineto{\pgfqpoint{1.179900in}{1.116949in}}%
\pgfpathlineto{\pgfqpoint{1.157280in}{1.095872in}}%
\pgfpathlineto{\pgfqpoint{1.132525in}{1.078386in}}%
\pgfpathlineto{\pgfqpoint{1.132505in}{1.078416in}}%
\pgfpathlineto{\pgfqpoint{1.132664in}{1.079840in}}%
\pgfpathlineto{\pgfqpoint{1.137043in}{1.088742in}}%
\pgfpathlineto{\pgfqpoint{1.142534in}{1.096699in}}%
\pgfpathlineto{\pgfqpoint{1.149004in}{1.105863in}}%
\pgfpathlineto{\pgfqpoint{1.165027in}{1.126196in}}%
\pgfpathlineto{\pgfqpoint{1.183982in}{1.149758in}}%
\pgfpathlineto{\pgfqpoint{1.242315in}{1.218455in}}%
\pgfpathlineto{\pgfqpoint{1.357252in}{1.344585in}}%
\pgfpathlineto{\pgfqpoint{1.359769in}{1.346109in}}%
\pgfpathlineto{\pgfqpoint{1.359290in}{1.344628in}}%
\pgfpathlineto{\pgfqpoint{1.358324in}{1.342471in}}%
\pgfpathlineto{\pgfqpoint{1.346269in}{1.326973in}}%
\pgfpathlineto{\pgfqpoint{1.338959in}{1.317833in}}%
\pgfpathlineto{\pgfqpoint{1.290020in}{1.256600in}}%
\pgfpathlineto{\pgfqpoint{1.221280in}{1.173926in}}%
\pgfpathlineto{\pgfqpoint{1.176644in}{1.120904in}}%
\pgfpathlineto{\pgfqpoint{1.221300in}{1.173506in}}%
\pgfpathlineto{\pgfqpoint{1.221300in}{1.173506in}}%
\pgfpathlineto{\pgfqpoint{1.251924in}{1.210083in}}%
\pgfpathlineto{\pgfqpoint{1.279694in}{1.243092in}}%
\pgfpathlineto{\pgfqpoint{1.333053in}{1.306862in}}%
\pgfpathlineto{\pgfqpoint{1.333654in}{1.306724in}}%
\pgfpathlineto{\pgfqpoint{1.333306in}{1.305797in}}%
\pgfpathlineto{\pgfqpoint{1.328471in}{1.299428in}}%
\pgfpathlineto{\pgfqpoint{1.172862in}{1.106349in}}%
\pgfpathlineto{\pgfqpoint{1.157653in}{1.087644in}}%
\pgfpathlineto{\pgfqpoint{1.133491in}{1.054898in}}%
\pgfpathlineto{\pgfqpoint{1.138659in}{1.060413in}}%
\pgfpathlineto{\pgfqpoint{1.160576in}{1.082582in}}%
\pgfpathlineto{\pgfqpoint{1.257897in}{1.192621in}}%
\pgfpathlineto{\pgfqpoint{1.294176in}{1.234234in}}%
\pgfpathlineto{\pgfqpoint{1.360920in}{1.312397in}}%
\pgfpathlineto{\pgfqpoint{1.401615in}{1.364176in}}%
\pgfpathlineto{\pgfqpoint{1.400487in}{1.363627in}}%
\pgfpathlineto{\pgfqpoint{1.398047in}{1.361943in}}%
\pgfpathlineto{\pgfqpoint{1.386627in}{1.350354in}}%
\pgfpathlineto{\pgfqpoint{1.373770in}{1.336783in}}%
\pgfpathlineto{\pgfqpoint{1.271940in}{1.224116in}}%
\pgfpathlineto{\pgfqpoint{1.228850in}{1.176395in}}%
\pgfpathlineto{\pgfqpoint{1.211740in}{1.157494in}}%
\pgfpathlineto{\pgfqpoint{1.191066in}{1.131870in}}%
\pgfpathlineto{\pgfqpoint{1.180923in}{1.119258in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{1.118520in}}%
\pgfpathlineto{\pgfqpoint{1.180899in}{1.119196in}}%
\pgfpathlineto{\pgfqpoint{1.180899in}{1.119196in}}%
\pgfpathlineto{\pgfqpoint{1.190451in}{1.129808in}}%
\pgfpathlineto{\pgfqpoint{1.200307in}{1.140666in}}%
\pgfpathlineto{\pgfqpoint{1.231333in}{1.173639in}}%
\pgfpathlineto{\pgfqpoint{1.261038in}{1.205028in}}%
\pgfpathlineto{\pgfqpoint{1.279437in}{1.224598in}}%
\pgfpathlineto{\pgfqpoint{1.306433in}{1.253136in}}%
\pgfpathlineto{\pgfqpoint{1.325644in}{1.274558in}}%
\pgfpathlineto{\pgfqpoint{1.336075in}{1.287086in}}%
\pgfpathlineto{\pgfqpoint{1.336869in}{1.287473in}}%
\pgfpathlineto{\pgfqpoint{1.336214in}{1.286807in}}%
\pgfpathlineto{\pgfqpoint{1.336214in}{1.286807in}}%
\pgfpathlineto{\pgfqpoint{1.330027in}{1.280152in}}%
\pgfpathlineto{\pgfqpoint{1.313670in}{1.264100in}}%
\pgfpathlineto{\pgfqpoint{1.299490in}{1.249216in}}%
\pgfpathlineto{\pgfqpoint{1.242338in}{1.187516in}}%
\pgfpathlineto{\pgfqpoint{1.197964in}{1.139392in}}%
\pgfpathlineto{\pgfqpoint{1.180146in}{1.120735in}}%
\pgfpathlineto{\pgfqpoint{1.149316in}{1.086703in}}%
\pgfpathlineto{\pgfqpoint{1.152508in}{1.087794in}}%
\pgfpathlineto{\pgfqpoint{1.155766in}{1.090470in}}%
\pgfpathlineto{\pgfqpoint{1.192663in}{1.129211in}}%
\pgfpathlineto{\pgfqpoint{1.223817in}{1.162009in}}%
\pgfpathlineto{\pgfqpoint{1.263492in}{1.203796in}}%
\pgfpathlineto{\pgfqpoint{1.317394in}{1.259706in}}%
\pgfpathlineto{\pgfqpoint{1.410478in}{1.358068in}}%
\pgfpathlineto{\pgfqpoint{1.318012in}{1.259867in}}%
\pgfpathlineto{\pgfqpoint{1.318012in}{1.259867in}}%
\pgfpathlineto{\pgfqpoint{1.249549in}{1.187795in}}%
\pgfpathlineto{\pgfqpoint{1.143126in}{1.073663in}}%
\pgfpathlineto{\pgfqpoint{1.143152in}{1.073639in}}%
\pgfpathlineto{\pgfqpoint{1.144407in}{1.074669in}}%
\pgfpathlineto{\pgfqpoint{1.147673in}{1.077784in}}%
\pgfpathlineto{\pgfqpoint{1.150849in}{1.080934in}}%
\pgfpathlineto{\pgfqpoint{1.170956in}{1.100262in}}%
\pgfpathlineto{\pgfqpoint{1.194802in}{1.124215in}}%
\pgfpathlineto{\pgfqpoint{1.266912in}{1.195463in}}%
\pgfpathlineto{\pgfqpoint{1.294949in}{1.221147in}}%
\pgfpathlineto{\pgfqpoint{1.339437in}{1.264523in}}%
\pgfpathlineto{\pgfqpoint{1.338568in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{1.336406in}{1.260608in}}%
\pgfpathlineto{\pgfqpoint{1.216497in}{1.139397in}}%
\pgfpathlineto{\pgfqpoint{1.198839in}{1.123529in}}%
\pgfpathlineto{\pgfqpoint{1.186220in}{1.112542in}}%
\pgfpathlineto{\pgfqpoint{1.188597in}{1.115666in}}%
\pgfpathlineto{\pgfqpoint{1.198711in}{1.127340in}}%
\pgfpathlineto{\pgfqpoint{1.221396in}{1.150084in}}%
\pgfpathlineto{\pgfqpoint{1.234110in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{1.301901in}{1.232121in}}%
\pgfpathlineto{\pgfqpoint{1.326325in}{1.256544in}}%
\pgfpathlineto{\pgfqpoint{1.346552in}{1.276695in}}%
\pgfpathlineto{\pgfqpoint{1.402805in}{1.332571in}}%
\pgfpathlineto{\pgfqpoint{1.419021in}{1.348667in}}%
\pgfpathlineto{\pgfqpoint{1.402605in}{1.333057in}}%
\pgfpathlineto{\pgfqpoint{1.402605in}{1.333057in}}%
\pgfpathlineto{\pgfqpoint{1.389979in}{1.320201in}}%
\pgfpathlineto{\pgfqpoint{1.376964in}{1.307986in}}%
\pgfpathlineto{\pgfqpoint{1.330693in}{1.265470in}}%
\pgfpathlineto{\pgfqpoint{1.294721in}{1.230153in}}%
\pgfpathlineto{\pgfqpoint{1.224892in}{1.165816in}}%
\pgfpathlineto{\pgfqpoint{1.138924in}{1.089474in}}%
\pgfpathlineto{\pgfqpoint{1.126296in}{1.081358in}}%
\pgfpathlineto{\pgfqpoint{1.125096in}{1.082368in}}%
\pgfpathlineto{\pgfqpoint{1.125150in}{1.082462in}}%
\pgfpathlineto{\pgfqpoint{1.126442in}{1.084551in}}%
\pgfpathlineto{\pgfqpoint{1.143948in}{1.107780in}}%
\pgfpathlineto{\pgfqpoint{1.169041in}{1.137134in}}%
\pgfpathlineto{\pgfqpoint{1.216482in}{1.189069in}}%
\pgfpathlineto{\pgfqpoint{1.233702in}{1.207682in}}%
\pgfpathlineto{\pgfqpoint{1.300104in}{1.277019in}}%
\pgfpathlineto{\pgfqpoint{1.347755in}{1.322322in}}%
\pgfpathlineto{\pgfqpoint{1.356193in}{1.327404in}}%
\pgfpathlineto{\pgfqpoint{1.355864in}{1.326044in}}%
\pgfpathlineto{\pgfqpoint{1.353061in}{1.322375in}}%
\pgfpathlineto{\pgfqpoint{1.345498in}{1.313758in}}%
\pgfpathlineto{\pgfqpoint{1.321718in}{1.283233in}}%
\pgfpathlineto{\pgfqpoint{1.297755in}{1.257230in}}%
\pgfpathlineto{\pgfqpoint{1.204852in}{1.147657in}}%
\pgfpathlineto{\pgfqpoint{1.205548in}{1.148132in}}%
\pgfpathlineto{\pgfqpoint{1.213465in}{1.154445in}}%
\pgfpathlineto{\pgfqpoint{1.221199in}{1.161144in}}%
\pgfpathlineto{\pgfqpoint{1.234470in}{1.173602in}}%
\pgfpathlineto{\pgfqpoint{1.246289in}{1.184936in}}%
\pgfpathlineto{\pgfqpoint{1.260539in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.367073in}{1.301812in}}%
\pgfpathlineto{\pgfqpoint{1.385024in}{1.316724in}}%
\pgfpathlineto{\pgfqpoint{1.403807in}{1.333156in}}%
\pgfpathlineto{\pgfqpoint{1.407314in}{1.333774in}}%
\pgfpathlineto{\pgfqpoint{1.407508in}{1.333130in}}%
\pgfpathlineto{\pgfqpoint{1.407048in}{1.332651in}}%
\pgfpathlineto{\pgfqpoint{1.404229in}{1.327929in}}%
\pgfpathlineto{\pgfqpoint{1.384002in}{1.301407in}}%
\pgfpathlineto{\pgfqpoint{1.333687in}{1.242819in}}%
\pgfpathlineto{\pgfqpoint{1.254570in}{1.153767in}}%
\pgfpathlineto{\pgfqpoint{1.175704in}{1.070818in}}%
\pgfpathlineto{\pgfqpoint{1.152969in}{1.049906in}}%
\pgfpathlineto{\pgfqpoint{1.153294in}{1.050310in}}%
\pgfpathlineto{\pgfqpoint{1.155827in}{1.054163in}}%
\pgfpathlineto{\pgfqpoint{1.189139in}{1.096594in}}%
\pgfpathlineto{\pgfqpoint{1.339591in}{1.279235in}}%
\pgfpathlineto{\pgfqpoint{1.376602in}{1.324878in}}%
\pgfpathlineto{\pgfqpoint{1.384659in}{1.336364in}}%
\pgfpathlineto{\pgfqpoint{1.385444in}{1.340244in}}%
\pgfpathlineto{\pgfqpoint{1.385171in}{1.340236in}}%
\pgfpathlineto{\pgfqpoint{1.383827in}{1.339471in}}%
\pgfpathlineto{\pgfqpoint{1.365626in}{1.323804in}}%
\pgfpathlineto{\pgfqpoint{1.356598in}{1.315495in}}%
\pgfpathlineto{\pgfqpoint{1.220845in}{1.180466in}}%
\pgfpathlineto{\pgfqpoint{1.189919in}{1.149486in}}%
\pgfpathlineto{\pgfqpoint{1.185025in}{1.146309in}}%
\pgfpathlineto{\pgfqpoint{1.185559in}{1.147508in}}%
\pgfpathlineto{\pgfqpoint{1.188140in}{1.150984in}}%
\pgfpathlineto{\pgfqpoint{1.194934in}{1.158529in}}%
\pgfpathlineto{\pgfqpoint{1.233961in}{1.202656in}}%
\pgfpathlineto{\pgfqpoint{1.261120in}{1.232411in}}%
\pgfpathlineto{\pgfqpoint{1.310696in}{1.286488in}}%
\pgfpathlineto{\pgfqpoint{1.339760in}{1.316898in}}%
\pgfpathlineto{\pgfqpoint{1.340319in}{1.317355in}}%
\pgfpathlineto{\pgfqpoint{1.339723in}{1.316957in}}%
\pgfpathlineto{\pgfqpoint{1.339723in}{1.316957in}}%
\pgfpathlineto{\pgfqpoint{1.333650in}{1.310601in}}%
\pgfpathlineto{\pgfqpoint{1.327276in}{1.303164in}}%
\pgfpathlineto{\pgfqpoint{1.315498in}{1.290795in}}%
\pgfpathlineto{\pgfqpoint{1.262462in}{1.235235in}}%
\pgfpathlineto{\pgfqpoint{1.122991in}{1.087786in}}%
\pgfpathlineto{\pgfqpoint{1.134083in}{1.097862in}}%
\pgfpathlineto{\pgfqpoint{1.177996in}{1.137681in}}%
\pgfpathlineto{\pgfqpoint{1.193236in}{1.152971in}}%
\pgfpathlineto{\pgfqpoint{1.219381in}{1.178612in}}%
\pgfpathlineto{\pgfqpoint{1.325653in}{1.276003in}}%
\pgfpathlineto{\pgfqpoint{1.412198in}{1.351426in}}%
\pgfpathlineto{\pgfqpoint{1.417601in}{1.354677in}}%
\pgfpathlineto{\pgfqpoint{1.417768in}{1.353865in}}%
\pgfpathlineto{\pgfqpoint{1.417241in}{1.350681in}}%
\pgfpathlineto{\pgfqpoint{1.413812in}{1.345534in}}%
\pgfpathlineto{\pgfqpoint{1.396968in}{1.324466in}}%
\pgfpathlineto{\pgfqpoint{1.389544in}{1.314588in}}%
\pgfpathlineto{\pgfqpoint{1.377983in}{1.301452in}}%
\pgfpathlineto{\pgfqpoint{1.328707in}{1.248029in}}%
\pgfpathlineto{\pgfqpoint{1.270338in}{1.183971in}}%
\pgfpathlineto{\pgfqpoint{1.204223in}{1.113642in}}%
\pgfpathlineto{\pgfqpoint{1.171370in}{1.082485in}}%
\pgfpathlineto{\pgfqpoint{1.170601in}{1.082631in}}%
\pgfpathlineto{\pgfqpoint{1.171079in}{1.083605in}}%
\pgfpathlineto{\pgfqpoint{1.172705in}{1.086292in}}%
\pgfpathlineto{\pgfqpoint{1.174624in}{1.089688in}}%
\pgfpathlineto{\pgfqpoint{1.179522in}{1.096892in}}%
\pgfpathlineto{\pgfqpoint{1.196715in}{1.119971in}}%
\pgfpathlineto{\pgfqpoint{1.232620in}{1.166877in}}%
\pgfpathlineto{\pgfqpoint{1.259830in}{1.201570in}}%
\pgfpathlineto{\pgfqpoint{1.305694in}{1.265229in}}%
\pgfpathlineto{\pgfqpoint{1.312436in}{1.277266in}}%
\pgfpathlineto{\pgfqpoint{1.312884in}{1.280905in}}%
\pgfpathlineto{\pgfqpoint{1.312559in}{1.280933in}}%
\pgfpathlineto{\pgfqpoint{1.310172in}{1.279878in}}%
\pgfpathlineto{\pgfqpoint{1.303577in}{1.276075in}}%
\pgfpathlineto{\pgfqpoint{1.290904in}{1.266157in}}%
\pgfpathlineto{\pgfqpoint{1.245519in}{1.224529in}}%
\pgfpathlineto{\pgfqpoint{1.136291in}{1.116515in}}%
\pgfpathlineto{\pgfqpoint{1.130506in}{1.111096in}}%
\pgfpathlineto{\pgfqpoint{1.129370in}{1.108852in}}%
\pgfpathlineto{\pgfqpoint{1.130344in}{1.111084in}}%
\pgfpathlineto{\pgfqpoint{1.130344in}{1.111084in}}%
\pgfpathlineto{\pgfqpoint{1.150020in}{1.132642in}}%
\pgfpathlineto{\pgfqpoint{1.162710in}{1.146797in}}%
\pgfpathlineto{\pgfqpoint{1.273800in}{1.263345in}}%
\pgfpathlineto{\pgfqpoint{1.370650in}{1.362097in}}%
\pgfpathlineto{\pgfqpoint{1.380381in}{1.369552in}}%
\pgfpathlineto{\pgfqpoint{1.380393in}{1.369377in}}%
\pgfpathlineto{\pgfqpoint{1.376824in}{1.361707in}}%
\pgfpathlineto{\pgfqpoint{1.348992in}{1.325053in}}%
\pgfpathlineto{\pgfqpoint{1.304455in}{1.270048in}}%
\pgfpathlineto{\pgfqpoint{1.228398in}{1.177900in}}%
\pgfpathlineto{\pgfqpoint{1.182171in}{1.122028in}}%
\pgfpathlineto{\pgfqpoint{1.152303in}{1.083174in}}%
\pgfpathlineto{\pgfqpoint{1.154461in}{1.084468in}}%
\pgfpathlineto{\pgfqpoint{1.167008in}{1.094313in}}%
\pgfpathlineto{\pgfqpoint{1.354885in}{1.269998in}}%
\pgfpathlineto{\pgfqpoint{1.370159in}{1.282549in}}%
\pgfpathlineto{\pgfqpoint{1.372817in}{1.283805in}}%
\pgfpathlineto{\pgfqpoint{1.372284in}{1.282217in}}%
\pgfpathlineto{\pgfqpoint{1.371541in}{1.280515in}}%
\pgfpathlineto{\pgfqpoint{1.361653in}{1.268539in}}%
\pgfpathlineto{\pgfqpoint{1.331307in}{1.233999in}}%
\pgfpathlineto{\pgfqpoint{1.311827in}{1.212865in}}%
\pgfpathlineto{\pgfqpoint{1.270794in}{1.170475in}}%
\pgfpathlineto{\pgfqpoint{1.186840in}{1.086227in}}%
\pgfpathlineto{\pgfqpoint{1.186795in}{1.086309in}}%
\pgfpathlineto{\pgfqpoint{1.188439in}{1.089000in}}%
\pgfpathlineto{\pgfqpoint{1.197426in}{1.100184in}}%
\pgfpathlineto{\pgfqpoint{1.221754in}{1.128476in}}%
\pgfpathlineto{\pgfqpoint{1.235348in}{1.144277in}}%
\pgfpathlineto{\pgfqpoint{1.339084in}{1.266631in}}%
\pgfpathlineto{\pgfqpoint{1.366876in}{1.302221in}}%
\pgfpathlineto{\pgfqpoint{1.375767in}{1.316613in}}%
\pgfpathlineto{\pgfqpoint{1.377226in}{1.322564in}}%
\pgfpathlineto{\pgfqpoint{1.376808in}{1.322712in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{1.322364in}}%
\pgfpathlineto{\pgfqpoint{1.367087in}{1.318321in}}%
\pgfpathlineto{\pgfqpoint{1.306440in}{1.268301in}}%
\pgfpathlineto{\pgfqpoint{1.270425in}{1.235722in}}%
\pgfpathlineto{\pgfqpoint{1.225470in}{1.194000in}}%
\pgfpathlineto{\pgfqpoint{1.112715in}{1.086295in}}%
\pgfpathlineto{\pgfqpoint{1.114267in}{1.086552in}}%
\pgfpathlineto{\pgfqpoint{1.117355in}{1.089174in}}%
\pgfpathlineto{\pgfqpoint{1.178156in}{1.145518in}}%
\pgfpathlineto{\pgfqpoint{1.374688in}{1.325987in}}%
\pgfpathlineto{\pgfqpoint{1.362551in}{1.313474in}}%
\pgfpathlineto{\pgfqpoint{1.323175in}{1.272652in}}%
\pgfpathlineto{\pgfqpoint{1.254935in}{1.208691in}}%
\pgfpathlineto{\pgfqpoint{1.198828in}{1.151400in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.144735in}}%
\pgfpathlineto{\pgfqpoint{1.181964in}{1.135528in}}%
\pgfpathlineto{\pgfqpoint{1.182367in}{1.135396in}}%
\pgfpathlineto{\pgfqpoint{1.184809in}{1.135907in}}%
\pgfpathlineto{\pgfqpoint{1.187816in}{1.137470in}}%
\pgfpathlineto{\pgfqpoint{1.188857in}{1.138136in}}%
\pgfpathlineto{\pgfqpoint{1.188857in}{1.138136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525926in}{0.471913in}}{\pgfqpoint{1.479867in}{1.479867in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265860in}{1.211847in}}%
\pgfpathlineto{\pgfqpoint{1.202466in}{1.146242in}}%
\pgfpathlineto{\pgfqpoint{1.185226in}{1.128213in}}%
\pgfpathlineto{\pgfqpoint{1.162450in}{1.106672in}}%
\pgfpathlineto{\pgfqpoint{1.156409in}{1.100411in}}%
\pgfpathlineto{\pgfqpoint{1.155384in}{1.099610in}}%
\pgfpathlineto{\pgfqpoint{1.155061in}{1.099883in}}%
\pgfpathlineto{\pgfqpoint{1.154396in}{1.101412in}}%
\pgfpathlineto{\pgfqpoint{1.156940in}{1.104359in}}%
\pgfpathlineto{\pgfqpoint{1.161022in}{1.108804in}}%
\pgfpathlineto{\pgfqpoint{1.198793in}{1.149437in}}%
\pgfpathlineto{\pgfqpoint{1.210853in}{1.158989in}}%
\pgfpathlineto{\pgfqpoint{1.213942in}{1.160491in}}%
\pgfpathlineto{\pgfqpoint{1.214276in}{1.158840in}}%
\pgfpathlineto{\pgfqpoint{1.213855in}{1.157166in}}%
\pgfpathlineto{\pgfqpoint{1.211234in}{1.151839in}}%
\pgfpathlineto{\pgfqpoint{1.200009in}{1.134342in}}%
\pgfpathlineto{\pgfqpoint{1.187264in}{1.117519in}}%
\pgfpathlineto{\pgfqpoint{1.181004in}{1.108541in}}%
\pgfpathlineto{\pgfqpoint{1.133524in}{1.053562in}}%
\pgfpathlineto{\pgfqpoint{1.106265in}{1.023983in}}%
\pgfpathlineto{\pgfqpoint{1.097651in}{1.014759in}}%
\pgfpathlineto{\pgfqpoint{1.091868in}{1.007643in}}%
\pgfpathlineto{\pgfqpoint{1.084641in}{0.999947in}}%
\pgfpathlineto{\pgfqpoint{1.082048in}{0.997717in}}%
\pgfpathlineto{\pgfqpoint{1.076840in}{0.989134in}}%
\pgfpathlineto{\pgfqpoint{1.075065in}{0.986516in}}%
\pgfpathlineto{\pgfqpoint{1.072656in}{0.983148in}}%
\pgfpathlineto{\pgfqpoint{1.059342in}{0.958934in}}%
\pgfpathlineto{\pgfqpoint{1.057874in}{0.956075in}}%
\pgfpathlineto{\pgfqpoint{1.051898in}{0.947449in}}%
\pgfpathlineto{\pgfqpoint{1.048889in}{0.941941in}}%
\pgfpathlineto{\pgfqpoint{1.046429in}{0.937586in}}%
\pgfpathlineto{\pgfqpoint{1.044885in}{0.935490in}}%
\pgfpathlineto{\pgfqpoint{1.039084in}{0.925416in}}%
\pgfpathlineto{\pgfqpoint{1.034036in}{0.917862in}}%
\pgfpathlineto{\pgfqpoint{1.030955in}{0.911050in}}%
\pgfpathlineto{\pgfqpoint{1.031504in}{0.911694in}}%
\pgfpathlineto{\pgfqpoint{1.036045in}{0.918030in}}%
\pgfpathlineto{\pgfqpoint{1.068807in}{0.962269in}}%
\pgfpathlineto{\pgfqpoint{1.080203in}{0.976934in}}%
\pgfpathlineto{\pgfqpoint{1.090984in}{0.990735in}}%
\pgfpathlineto{\pgfqpoint{1.128119in}{1.040111in}}%
\pgfpathlineto{\pgfqpoint{1.145157in}{1.062481in}}%
\pgfpathlineto{\pgfqpoint{1.209893in}{1.147366in}}%
\pgfpathlineto{\pgfqpoint{1.256553in}{1.208324in}}%
\pgfpathlineto{\pgfqpoint{1.397550in}{1.386374in}}%
\pgfpathlineto{\pgfqpoint{1.404248in}{1.392046in}}%
\pgfpathlineto{\pgfqpoint{1.406334in}{1.393277in}}%
\pgfpathlineto{\pgfqpoint{1.407732in}{1.393174in}}%
\pgfpathlineto{\pgfqpoint{1.407555in}{1.392383in}}%
\pgfpathlineto{\pgfqpoint{1.403667in}{1.374043in}}%
\pgfpathlineto{\pgfqpoint{1.404495in}{1.373953in}}%
\pgfpathlineto{\pgfqpoint{1.408525in}{1.376375in}}%
\pgfpathlineto{\pgfqpoint{1.411294in}{1.379338in}}%
\pgfpathlineto{\pgfqpoint{1.413194in}{1.381785in}}%
\pgfpathlineto{\pgfqpoint{1.415532in}{1.384163in}}%
\pgfpathlineto{\pgfqpoint{1.420138in}{1.389052in}}%
\pgfpathlineto{\pgfqpoint{1.456772in}{1.444299in}}%
\pgfpathlineto{\pgfqpoint{1.459654in}{1.449432in}}%
\pgfpathlineto{\pgfqpoint{1.463218in}{1.454661in}}%
\pgfpathlineto{\pgfqpoint{1.468816in}{1.463644in}}%
\pgfpathlineto{\pgfqpoint{1.473699in}{1.471511in}}%
\pgfpathlineto{\pgfqpoint{1.477637in}{1.476713in}}%
\pgfpathlineto{\pgfqpoint{1.491901in}{1.491647in}}%
\pgfpathlineto{\pgfqpoint{1.496139in}{1.494318in}}%
\pgfpathlineto{\pgfqpoint{1.505521in}{1.499809in}}%
\pgfpathlineto{\pgfqpoint{1.509352in}{1.501613in}}%
\pgfpathlineto{\pgfqpoint{1.529708in}{1.508280in}}%
\pgfpathlineto{\pgfqpoint{1.534098in}{1.505870in}}%
\pgfpathlineto{\pgfqpoint{1.533950in}{1.505494in}}%
\pgfpathlineto{\pgfqpoint{1.533149in}{1.503046in}}%
\pgfpathlineto{\pgfqpoint{1.523820in}{1.489792in}}%
\pgfpathlineto{\pgfqpoint{1.504733in}{1.468351in}}%
\pgfpathlineto{\pgfqpoint{1.501275in}{1.464752in}}%
\pgfpathlineto{\pgfqpoint{1.233299in}{1.185177in}}%
\pgfpathlineto{\pgfqpoint{1.188114in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{1.169122in}{1.107908in}}%
\pgfpathlineto{\pgfqpoint{1.170280in}{1.105528in}}%
\pgfpathlineto{\pgfqpoint{1.171808in}{1.104805in}}%
\pgfpathlineto{\pgfqpoint{1.175905in}{1.104644in}}%
\pgfpathlineto{\pgfqpoint{1.182219in}{1.106057in}}%
\pgfpathlineto{\pgfqpoint{1.192673in}{1.108172in}}%
\pgfpathlineto{\pgfqpoint{1.194072in}{1.105801in}}%
\pgfpathlineto{\pgfqpoint{1.190950in}{1.095711in}}%
\pgfpathlineto{\pgfqpoint{1.184597in}{1.087785in}}%
\pgfpathlineto{\pgfqpoint{1.169401in}{1.069392in}}%
\pgfpathlineto{\pgfqpoint{1.153114in}{1.052755in}}%
\pgfpathlineto{\pgfqpoint{1.145187in}{1.045522in}}%
\pgfpathlineto{\pgfqpoint{1.116369in}{1.018992in}}%
\pgfpathlineto{\pgfqpoint{1.107286in}{1.010101in}}%
\pgfpathlineto{\pgfqpoint{1.089091in}{0.995219in}}%
\pgfpathlineto{\pgfqpoint{1.081093in}{0.988637in}}%
\pgfpathlineto{\pgfqpoint{1.020664in}{0.931218in}}%
\pgfpathlineto{\pgfqpoint{1.010704in}{0.916502in}}%
\pgfpathlineto{\pgfqpoint{1.008815in}{0.912968in}}%
\pgfpathlineto{\pgfqpoint{1.008157in}{0.910662in}}%
\pgfpathlineto{\pgfqpoint{1.007240in}{0.906017in}}%
\pgfpathlineto{\pgfqpoint{1.006945in}{0.902848in}}%
\pgfpathlineto{\pgfqpoint{1.007750in}{0.900441in}}%
\pgfpathlineto{\pgfqpoint{1.008441in}{0.898970in}}%
\pgfpathlineto{\pgfqpoint{1.013782in}{0.892657in}}%
\pgfpathlineto{\pgfqpoint{1.018053in}{0.890691in}}%
\pgfpathlineto{\pgfqpoint{1.033678in}{0.888668in}}%
\pgfpathlineto{\pgfqpoint{1.053379in}{0.895250in}}%
\pgfpathlineto{\pgfqpoint{1.062116in}{0.901241in}}%
\pgfpathlineto{\pgfqpoint{1.071257in}{0.909694in}}%
\pgfpathlineto{\pgfqpoint{1.081174in}{0.921455in}}%
\pgfpathlineto{\pgfqpoint{1.086662in}{0.928182in}}%
\pgfpathlineto{\pgfqpoint{1.098366in}{0.944326in}}%
\pgfpathlineto{\pgfqpoint{1.104243in}{0.953226in}}%
\pgfpathlineto{\pgfqpoint{1.113675in}{0.968858in}}%
\pgfpathlineto{\pgfqpoint{1.122541in}{0.983927in}}%
\pgfpathlineto{\pgfqpoint{1.132106in}{0.999288in}}%
\pgfpathlineto{\pgfqpoint{1.146411in}{1.024029in}}%
\pgfpathlineto{\pgfqpoint{1.152051in}{1.033639in}}%
\pgfpathlineto{\pgfqpoint{1.164034in}{1.054969in}}%
\pgfpathlineto{\pgfqpoint{1.199795in}{1.115362in}}%
\pgfpathlineto{\pgfqpoint{1.228726in}{1.164108in}}%
\pgfpathlineto{\pgfqpoint{1.255643in}{1.206852in}}%
\pgfpathlineto{\pgfqpoint{1.283938in}{1.247816in}}%
\pgfpathlineto{\pgfqpoint{1.310851in}{1.283302in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{1.298794in}}%
\pgfpathlineto{\pgfqpoint{1.347152in}{1.317739in}}%
\pgfpathlineto{\pgfqpoint{1.353945in}{1.321327in}}%
\pgfpathlineto{\pgfqpoint{1.364574in}{1.322280in}}%
\pgfpathlineto{\pgfqpoint{1.367798in}{1.320537in}}%
\pgfpathlineto{\pgfqpoint{1.371702in}{1.315547in}}%
\pgfpathlineto{\pgfqpoint{1.375474in}{1.304890in}}%
\pgfpathlineto{\pgfqpoint{1.377670in}{1.278471in}}%
\pgfpathlineto{\pgfqpoint{1.369565in}{1.202726in}}%
\pgfpathlineto{\pgfqpoint{1.368138in}{1.202946in}}%
\pgfpathlineto{\pgfqpoint{1.368091in}{1.203092in}}%
\pgfpathlineto{\pgfqpoint{1.368059in}{1.205969in}}%
\pgfpathlineto{\pgfqpoint{1.369582in}{1.216408in}}%
\pgfpathlineto{\pgfqpoint{1.370995in}{1.265308in}}%
\pgfpathlineto{\pgfqpoint{1.371511in}{1.279770in}}%
\pgfpathlineto{\pgfqpoint{1.372683in}{1.303977in}}%
\pgfpathlineto{\pgfqpoint{1.373225in}{1.324794in}}%
\pgfpathlineto{\pgfqpoint{1.373475in}{1.347486in}}%
\pgfpathlineto{\pgfqpoint{1.377250in}{1.437055in}}%
\pgfpathlineto{\pgfqpoint{1.381026in}{1.465782in}}%
\pgfpathlineto{\pgfqpoint{1.381282in}{1.464750in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{1.435649in}}%
\pgfpathlineto{\pgfqpoint{1.378969in}{1.426165in}}%
\pgfpathlineto{\pgfqpoint{1.374461in}{1.372210in}}%
\pgfpathlineto{\pgfqpoint{1.372290in}{1.353541in}}%
\pgfpathlineto{\pgfqpoint{1.369618in}{1.334610in}}%
\pgfpathlineto{\pgfqpoint{1.367736in}{1.319728in}}%
\pgfpathlineto{\pgfqpoint{1.360193in}{1.266809in}}%
\pgfpathlineto{\pgfqpoint{1.350578in}{1.222408in}}%
\pgfpathlineto{\pgfqpoint{1.338629in}{1.184609in}}%
\pgfpathlineto{\pgfqpoint{1.330757in}{1.171450in}}%
\pgfpathlineto{\pgfqpoint{1.321763in}{1.164847in}}%
\pgfpathlineto{\pgfqpoint{1.318258in}{1.164793in}}%
\pgfpathlineto{\pgfqpoint{1.312659in}{1.167451in}}%
\pgfpathlineto{\pgfqpoint{1.306851in}{1.172735in}}%
\pgfpathlineto{\pgfqpoint{1.293913in}{1.193132in}}%
\pgfpathlineto{\pgfqpoint{1.286438in}{1.210070in}}%
\pgfpathlineto{\pgfqpoint{1.277322in}{1.232659in}}%
\pgfpathlineto{\pgfqpoint{1.270069in}{1.255620in}}%
\pgfpathlineto{\pgfqpoint{1.262602in}{1.279401in}}%
\pgfpathlineto{\pgfqpoint{1.248361in}{1.319736in}}%
\pgfpathlineto{\pgfqpoint{1.247174in}{1.318645in}}%
\pgfpathlineto{\pgfqpoint{1.244811in}{1.298073in}}%
\pgfpathlineto{\pgfqpoint{1.245973in}{1.178570in}}%
\pgfpathlineto{\pgfqpoint{1.250707in}{1.015095in}}%
\pgfpathlineto{\pgfqpoint{1.251689in}{0.978154in}}%
\pgfpathlineto{\pgfqpoint{1.252549in}{0.955943in}}%
\pgfpathlineto{\pgfqpoint{1.252358in}{0.938750in}}%
\pgfpathlineto{\pgfqpoint{1.251806in}{0.923779in}}%
\pgfpathlineto{\pgfqpoint{1.250385in}{0.927618in}}%
\pgfpathlineto{\pgfqpoint{1.250026in}{0.929940in}}%
\pgfpathlineto{\pgfqpoint{1.249198in}{0.938282in}}%
\pgfpathlineto{\pgfqpoint{1.244196in}{0.978637in}}%
\pgfpathlineto{\pgfqpoint{1.243562in}{0.991917in}}%
\pgfpathlineto{\pgfqpoint{1.242477in}{1.005305in}}%
\pgfpathlineto{\pgfqpoint{1.240982in}{1.023320in}}%
\pgfpathlineto{\pgfqpoint{1.239797in}{1.037689in}}%
\pgfpathlineto{\pgfqpoint{1.236974in}{1.071799in}}%
\pgfpathlineto{\pgfqpoint{1.234428in}{1.108908in}}%
\pgfpathlineto{\pgfqpoint{1.231326in}{1.160569in}}%
\pgfpathlineto{\pgfqpoint{1.229341in}{1.217462in}}%
\pgfpathlineto{\pgfqpoint{1.228793in}{1.259406in}}%
\pgfpathlineto{\pgfqpoint{1.230932in}{1.300984in}}%
\pgfpathlineto{\pgfqpoint{1.235873in}{1.341475in}}%
\pgfpathlineto{\pgfqpoint{1.239019in}{1.349258in}}%
\pgfpathlineto{\pgfqpoint{1.243609in}{1.351964in}}%
\pgfpathlineto{\pgfqpoint{1.246147in}{1.349970in}}%
\pgfpathlineto{\pgfqpoint{1.248660in}{1.344907in}}%
\pgfpathlineto{\pgfqpoint{1.252383in}{1.336506in}}%
\pgfpathlineto{\pgfqpoint{1.260362in}{1.313212in}}%
\pgfpathlineto{\pgfqpoint{1.301704in}{1.148390in}}%
\pgfpathlineto{\pgfqpoint{1.305758in}{1.141734in}}%
\pgfpathlineto{\pgfqpoint{1.307927in}{1.140937in}}%
\pgfpathlineto{\pgfqpoint{1.309332in}{1.142041in}}%
\pgfpathlineto{\pgfqpoint{1.310652in}{1.148661in}}%
\pgfpathlineto{\pgfqpoint{1.311382in}{1.159435in}}%
\pgfpathlineto{\pgfqpoint{1.310844in}{1.177629in}}%
\pgfpathlineto{\pgfqpoint{1.309281in}{1.201599in}}%
\pgfpathlineto{\pgfqpoint{1.300264in}{1.318524in}}%
\pgfpathlineto{\pgfqpoint{1.299456in}{1.338686in}}%
\pgfpathlineto{\pgfqpoint{1.298982in}{1.353274in}}%
\pgfpathlineto{\pgfqpoint{1.300855in}{1.364583in}}%
\pgfpathlineto{\pgfqpoint{1.302096in}{1.365043in}}%
\pgfpathlineto{\pgfqpoint{1.302356in}{1.364824in}}%
\pgfpathlineto{\pgfqpoint{1.304675in}{1.361603in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{1.354514in}}%
\pgfpathlineto{\pgfqpoint{1.310175in}{1.347567in}}%
\pgfpathlineto{\pgfqpoint{1.317542in}{1.323353in}}%
\pgfpathlineto{\pgfqpoint{1.366297in}{1.123225in}}%
\pgfpathlineto{\pgfqpoint{1.385054in}{1.060009in}}%
\pgfpathlineto{\pgfqpoint{1.389780in}{1.051600in}}%
\pgfpathlineto{\pgfqpoint{1.389825in}{1.051649in}}%
\pgfpathlineto{\pgfqpoint{1.390392in}{1.053577in}}%
\pgfpathlineto{\pgfqpoint{1.387465in}{1.070943in}}%
\pgfpathlineto{\pgfqpoint{1.365564in}{1.150897in}}%
\pgfpathlineto{\pgfqpoint{1.356412in}{1.177669in}}%
\pgfpathlineto{\pgfqpoint{1.320348in}{1.282792in}}%
\pgfpathlineto{\pgfqpoint{1.303415in}{1.320323in}}%
\pgfpathlineto{\pgfqpoint{1.290955in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{1.279597in}{1.352437in}}%
\pgfpathlineto{\pgfqpoint{1.275933in}{1.352240in}}%
\pgfpathlineto{\pgfqpoint{1.273213in}{1.351202in}}%
\pgfpathlineto{\pgfqpoint{1.267464in}{1.344312in}}%
\pgfpathlineto{\pgfqpoint{1.261267in}{1.329779in}}%
\pgfpathlineto{\pgfqpoint{1.256126in}{1.311322in}}%
\pgfpathlineto{\pgfqpoint{1.250259in}{1.280258in}}%
\pgfpathlineto{\pgfqpoint{1.236626in}{1.195415in}}%
\pgfpathlineto{\pgfqpoint{1.226815in}{1.120264in}}%
\pgfpathlineto{\pgfqpoint{1.222619in}{1.103884in}}%
\pgfpathlineto{\pgfqpoint{1.217700in}{1.101028in}}%
\pgfpathlineto{\pgfqpoint{1.214675in}{1.104251in}}%
\pgfpathlineto{\pgfqpoint{1.211788in}{1.110841in}}%
\pgfpathlineto{\pgfqpoint{1.209113in}{1.126306in}}%
\pgfpathlineto{\pgfqpoint{1.206806in}{1.144753in}}%
\pgfpathlineto{\pgfqpoint{1.205102in}{1.160027in}}%
\pgfpathlineto{\pgfqpoint{1.203091in}{1.178312in}}%
\pgfpathlineto{\pgfqpoint{1.199406in}{1.210002in}}%
\pgfpathlineto{\pgfqpoint{1.195945in}{1.274460in}}%
\pgfpathlineto{\pgfqpoint{1.195929in}{1.301921in}}%
\pgfpathlineto{\pgfqpoint{1.196380in}{1.326809in}}%
\pgfpathlineto{\pgfqpoint{1.197969in}{1.343021in}}%
\pgfpathlineto{\pgfqpoint{1.202763in}{1.358014in}}%
\pgfpathlineto{\pgfqpoint{1.206961in}{1.357321in}}%
\pgfpathlineto{\pgfqpoint{1.215993in}{1.337957in}}%
\pgfpathlineto{\pgfqpoint{1.221547in}{1.319116in}}%
\pgfpathlineto{\pgfqpoint{1.232120in}{1.273896in}}%
\pgfpathlineto{\pgfqpoint{1.269120in}{1.080445in}}%
\pgfpathlineto{\pgfqpoint{1.280344in}{1.040203in}}%
\pgfpathlineto{\pgfqpoint{1.283309in}{1.036762in}}%
\pgfpathlineto{\pgfqpoint{1.283766in}{1.037505in}}%
\pgfpathlineto{\pgfqpoint{1.286444in}{1.066330in}}%
\pgfpathlineto{\pgfqpoint{1.284794in}{1.128004in}}%
\pgfpathlineto{\pgfqpoint{1.279292in}{1.221240in}}%
\pgfpathlineto{\pgfqpoint{1.277850in}{1.250637in}}%
\pgfpathlineto{\pgfqpoint{1.271449in}{1.368507in}}%
\pgfpathlineto{\pgfqpoint{1.272377in}{1.400216in}}%
\pgfpathlineto{\pgfqpoint{1.273278in}{1.398321in}}%
\pgfpathlineto{\pgfqpoint{1.274778in}{1.392957in}}%
\pgfpathlineto{\pgfqpoint{1.277255in}{1.376443in}}%
\pgfpathlineto{\pgfqpoint{1.279077in}{1.365276in}}%
\pgfpathlineto{\pgfqpoint{1.290250in}{1.271698in}}%
\pgfpathlineto{\pgfqpoint{1.293007in}{1.239339in}}%
\pgfpathlineto{\pgfqpoint{1.304833in}{1.156999in}}%
\pgfpathlineto{\pgfqpoint{1.316483in}{1.096999in}}%
\pgfpathlineto{\pgfqpoint{1.318816in}{1.091046in}}%
\pgfpathlineto{\pgfqpoint{1.319368in}{1.092866in}}%
\pgfpathlineto{\pgfqpoint{1.317036in}{1.109174in}}%
\pgfpathlineto{\pgfqpoint{1.315009in}{1.124254in}}%
\pgfpathlineto{\pgfqpoint{1.306747in}{1.171404in}}%
\pgfpathlineto{\pgfqpoint{1.297810in}{1.216938in}}%
\pgfpathlineto{\pgfqpoint{1.290013in}{1.256449in}}%
\pgfpathlineto{\pgfqpoint{1.283875in}{1.286119in}}%
\pgfpathlineto{\pgfqpoint{1.281822in}{1.296965in}}%
\pgfpathlineto{\pgfqpoint{1.271582in}{1.339563in}}%
\pgfpathlineto{\pgfqpoint{1.271102in}{1.338574in}}%
\pgfpathlineto{\pgfqpoint{1.271321in}{1.336558in}}%
\pgfpathlineto{\pgfqpoint{1.271824in}{1.334174in}}%
\pgfpathlineto{\pgfqpoint{1.271369in}{1.323018in}}%
\pgfpathlineto{\pgfqpoint{1.273293in}{1.295615in}}%
\pgfpathlineto{\pgfqpoint{1.275720in}{1.261402in}}%
\pgfpathlineto{\pgfqpoint{1.278619in}{1.205811in}}%
\pgfpathlineto{\pgfqpoint{1.282543in}{1.154881in}}%
\pgfpathlineto{\pgfqpoint{1.284634in}{1.071794in}}%
\pgfpathlineto{\pgfqpoint{1.283628in}{1.072379in}}%
\pgfpathlineto{\pgfqpoint{1.283606in}{1.072468in}}%
\pgfpathlineto{\pgfqpoint{1.282543in}{1.075981in}}%
\pgfpathlineto{\pgfqpoint{1.279965in}{1.084046in}}%
\pgfpathlineto{\pgfqpoint{1.269044in}{1.141196in}}%
\pgfpathlineto{\pgfqpoint{1.263550in}{1.177750in}}%
\pgfpathlineto{\pgfqpoint{1.252869in}{1.266486in}}%
\pgfpathlineto{\pgfqpoint{1.247394in}{1.324773in}}%
\pgfpathlineto{\pgfqpoint{1.247242in}{1.350075in}}%
\pgfpathlineto{\pgfqpoint{1.249695in}{1.375791in}}%
\pgfpathlineto{\pgfqpoint{1.251796in}{1.378597in}}%
\pgfpathlineto{\pgfqpoint{1.253439in}{1.376913in}}%
\pgfpathlineto{\pgfqpoint{1.256510in}{1.371402in}}%
\pgfpathlineto{\pgfqpoint{1.258323in}{1.367499in}}%
\pgfpathlineto{\pgfqpoint{1.275614in}{1.297095in}}%
\pgfpathlineto{\pgfqpoint{1.284891in}{1.245271in}}%
\pgfpathlineto{\pgfqpoint{1.292655in}{1.196199in}}%
\pgfpathlineto{\pgfqpoint{1.299743in}{1.152087in}}%
\pgfpathlineto{\pgfqpoint{1.303487in}{1.127029in}}%
\pgfpathlineto{\pgfqpoint{1.310396in}{1.073661in}}%
\pgfpathlineto{\pgfqpoint{1.313768in}{1.018695in}}%
\pgfpathlineto{\pgfqpoint{1.313615in}{1.018885in}}%
\pgfpathlineto{\pgfqpoint{1.308762in}{1.029577in}}%
\pgfpathlineto{\pgfqpoint{1.301899in}{1.049030in}}%
\pgfpathlineto{\pgfqpoint{1.294368in}{1.070409in}}%
\pgfpathlineto{\pgfqpoint{1.282949in}{1.107238in}}%
\pgfpathlineto{\pgfqpoint{1.257617in}{1.198274in}}%
\pgfpathlineto{\pgfqpoint{1.230986in}{1.314915in}}%
\pgfpathlineto{\pgfqpoint{1.230638in}{1.330848in}}%
\pgfpathlineto{\pgfqpoint{1.231511in}{1.334024in}}%
\pgfpathlineto{\pgfqpoint{1.232110in}{1.333530in}}%
\pgfpathlineto{\pgfqpoint{1.244770in}{1.313600in}}%
\pgfpathlineto{\pgfqpoint{1.255649in}{1.291026in}}%
\pgfpathlineto{\pgfqpoint{1.324823in}{1.119061in}}%
\pgfpathlineto{\pgfqpoint{1.324934in}{1.118965in}}%
\pgfpathlineto{\pgfqpoint{1.325622in}{1.119810in}}%
\pgfpathlineto{\pgfqpoint{1.325724in}{1.123851in}}%
\pgfpathlineto{\pgfqpoint{1.313699in}{1.167315in}}%
\pgfpathlineto{\pgfqpoint{1.301298in}{1.209589in}}%
\pgfpathlineto{\pgfqpoint{1.277253in}{1.291919in}}%
\pgfpathlineto{\pgfqpoint{1.262677in}{1.346516in}}%
\pgfpathlineto{\pgfqpoint{1.257694in}{1.372707in}}%
\pgfpathlineto{\pgfqpoint{1.257575in}{1.375797in}}%
\pgfpathlineto{\pgfqpoint{1.258779in}{1.373278in}}%
\pgfpathlineto{\pgfqpoint{1.262043in}{1.367478in}}%
\pgfpathlineto{\pgfqpoint{1.264388in}{1.360406in}}%
\pgfpathlineto{\pgfqpoint{1.286139in}{1.285983in}}%
\pgfpathlineto{\pgfqpoint{1.292893in}{1.260218in}}%
\pgfpathlineto{\pgfqpoint{1.324314in}{1.138509in}}%
\pgfpathlineto{\pgfqpoint{1.345410in}{1.044619in}}%
\pgfpathlineto{\pgfqpoint{1.343916in}{1.043130in}}%
\pgfpathlineto{\pgfqpoint{1.343705in}{1.043315in}}%
\pgfpathlineto{\pgfqpoint{1.340670in}{1.047281in}}%
\pgfpathlineto{\pgfqpoint{1.335034in}{1.058914in}}%
\pgfpathlineto{\pgfqpoint{1.331488in}{1.064972in}}%
\pgfpathlineto{\pgfqpoint{1.318025in}{1.091830in}}%
\pgfpathlineto{\pgfqpoint{1.310298in}{1.107904in}}%
\pgfpathlineto{\pgfqpoint{1.233777in}{1.272847in}}%
\pgfpathlineto{\pgfqpoint{1.213655in}{1.316407in}}%
\pgfpathlineto{\pgfqpoint{1.207696in}{1.328876in}}%
\pgfpathlineto{\pgfqpoint{1.205141in}{1.337731in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{1.329272in}}%
\pgfpathlineto{\pgfqpoint{1.208565in}{1.329272in}}%
\pgfpathlineto{\pgfqpoint{1.236695in}{1.260239in}}%
\pgfpathlineto{\pgfqpoint{1.292053in}{1.133900in}}%
\pgfpathlineto{\pgfqpoint{1.312151in}{1.097297in}}%
\pgfpathlineto{\pgfqpoint{1.312469in}{1.098784in}}%
\pgfpathlineto{\pgfqpoint{1.312248in}{1.103318in}}%
\pgfpathlineto{\pgfqpoint{1.305079in}{1.133074in}}%
\pgfpathlineto{\pgfqpoint{1.297689in}{1.159516in}}%
\pgfpathlineto{\pgfqpoint{1.291820in}{1.178967in}}%
\pgfpathlineto{\pgfqpoint{1.264802in}{1.263459in}}%
\pgfpathlineto{\pgfqpoint{1.245462in}{1.337314in}}%
\pgfpathlineto{\pgfqpoint{1.243789in}{1.359648in}}%
\pgfpathlineto{\pgfqpoint{1.245596in}{1.360494in}}%
\pgfpathlineto{\pgfqpoint{1.249371in}{1.359118in}}%
\pgfpathlineto{\pgfqpoint{1.254510in}{1.351226in}}%
\pgfpathlineto{\pgfqpoint{1.272736in}{1.316465in}}%
\pgfpathlineto{\pgfqpoint{1.276643in}{1.307540in}}%
\pgfpathlineto{\pgfqpoint{1.289025in}{1.280475in}}%
\pgfpathlineto{\pgfqpoint{1.365203in}{1.087649in}}%
\pgfpathlineto{\pgfqpoint{1.367923in}{1.075252in}}%
\pgfpathlineto{\pgfqpoint{1.366636in}{1.076223in}}%
\pgfpathlineto{\pgfqpoint{1.363819in}{1.079855in}}%
\pgfpathlineto{\pgfqpoint{1.356900in}{1.089755in}}%
\pgfpathlineto{\pgfqpoint{1.343046in}{1.113300in}}%
\pgfpathlineto{\pgfqpoint{1.314589in}{1.162401in}}%
\pgfpathlineto{\pgfqpoint{1.284350in}{1.215512in}}%
\pgfpathlineto{\pgfqpoint{1.251420in}{1.273952in}}%
\pgfpathlineto{\pgfqpoint{1.223495in}{1.326692in}}%
\pgfpathlineto{\pgfqpoint{1.212115in}{1.347836in}}%
\pgfpathlineto{\pgfqpoint{1.209927in}{1.352339in}}%
\pgfpathlineto{\pgfqpoint{1.209207in}{1.353922in}}%
\pgfpathlineto{\pgfqpoint{1.209652in}{1.352160in}}%
\pgfpathlineto{\pgfqpoint{1.209652in}{1.352160in}}%
\pgfpathlineto{\pgfqpoint{1.245403in}{1.274363in}}%
\pgfpathlineto{\pgfqpoint{1.252902in}{1.258141in}}%
\pgfpathlineto{\pgfqpoint{1.328094in}{1.104096in}}%
\pgfpathlineto{\pgfqpoint{1.311637in}{1.134075in}}%
\pgfpathlineto{\pgfqpoint{1.297243in}{1.158375in}}%
\pgfpathlineto{\pgfqpoint{1.235524in}{1.270325in}}%
\pgfpathlineto{\pgfqpoint{1.225315in}{1.290814in}}%
\pgfpathlineto{\pgfqpoint{1.214025in}{1.313328in}}%
\pgfpathlineto{\pgfqpoint{1.201103in}{1.346924in}}%
\pgfpathlineto{\pgfqpoint{1.201254in}{1.348955in}}%
\pgfpathlineto{\pgfqpoint{1.202276in}{1.348557in}}%
\pgfpathlineto{\pgfqpoint{1.213729in}{1.335223in}}%
\pgfpathlineto{\pgfqpoint{1.222480in}{1.322929in}}%
\pgfpathlineto{\pgfqpoint{1.274835in}{1.239291in}}%
\pgfpathlineto{\pgfqpoint{1.372552in}{1.083070in}}%
\pgfpathlineto{\pgfqpoint{1.335926in}{1.139039in}}%
\pgfpathlineto{\pgfqpoint{1.313283in}{1.173997in}}%
\pgfpathlineto{\pgfqpoint{1.198978in}{1.348678in}}%
\pgfpathlineto{\pgfqpoint{1.200043in}{1.345126in}}%
\pgfpathlineto{\pgfqpoint{1.209756in}{1.327117in}}%
\pgfpathlineto{\pgfqpoint{1.221219in}{1.305867in}}%
\pgfpathlineto{\pgfqpoint{1.244833in}{1.262999in}}%
\pgfpathlineto{\pgfqpoint{1.327583in}{1.121568in}}%
\pgfpathlineto{\pgfqpoint{1.349406in}{1.092256in}}%
\pgfpathlineto{\pgfqpoint{1.347951in}{1.095444in}}%
\pgfpathlineto{\pgfqpoint{1.343677in}{1.104423in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{1.122884in}}%
\pgfpathlineto{\pgfqpoint{1.321604in}{1.140221in}}%
\pgfpathlineto{\pgfqpoint{1.201354in}{1.324707in}}%
\pgfpathlineto{\pgfqpoint{1.306817in}{1.165030in}}%
\pgfpathlineto{\pgfqpoint{1.330441in}{1.133287in}}%
\pgfpathlineto{\pgfqpoint{1.346632in}{1.113794in}}%
\pgfpathlineto{\pgfqpoint{1.355789in}{1.102412in}}%
\pgfpathlineto{\pgfqpoint{1.363393in}{1.097003in}}%
\pgfpathlineto{\pgfqpoint{1.363408in}{1.097098in}}%
\pgfpathlineto{\pgfqpoint{1.363746in}{1.098451in}}%
\pgfpathlineto{\pgfqpoint{1.356534in}{1.116225in}}%
\pgfpathlineto{\pgfqpoint{1.318557in}{1.181717in}}%
\pgfpathlineto{\pgfqpoint{1.304054in}{1.204950in}}%
\pgfpathlineto{\pgfqpoint{1.192175in}{1.384150in}}%
\pgfpathlineto{\pgfqpoint{1.195752in}{1.374941in}}%
\pgfpathlineto{\pgfqpoint{1.199902in}{1.366821in}}%
\pgfpathlineto{\pgfqpoint{1.221567in}{1.329767in}}%
\pgfpathlineto{\pgfqpoint{1.239308in}{1.299167in}}%
\pgfpathlineto{\pgfqpoint{1.285791in}{1.217495in}}%
\pgfpathlineto{\pgfqpoint{1.330829in}{1.137413in}}%
\pgfpathlineto{\pgfqpoint{1.354736in}{1.099260in}}%
\pgfpathlineto{\pgfqpoint{1.361024in}{1.089903in}}%
\pgfpathlineto{\pgfqpoint{1.360748in}{1.089871in}}%
\pgfpathlineto{\pgfqpoint{1.359246in}{1.091871in}}%
\pgfpathlineto{\pgfqpoint{1.357003in}{1.096755in}}%
\pgfpathlineto{\pgfqpoint{1.341221in}{1.120426in}}%
\pgfpathlineto{\pgfqpoint{1.330729in}{1.135185in}}%
\pgfpathlineto{\pgfqpoint{1.288209in}{1.199284in}}%
\pgfpathlineto{\pgfqpoint{1.233520in}{1.277277in}}%
\pgfpathlineto{\pgfqpoint{1.209639in}{1.310617in}}%
\pgfpathlineto{\pgfqpoint{1.200335in}{1.325813in}}%
\pgfpathlineto{\pgfqpoint{1.209548in}{1.310677in}}%
\pgfpathlineto{\pgfqpoint{1.209548in}{1.310677in}}%
\pgfpathlineto{\pgfqpoint{1.225426in}{1.286277in}}%
\pgfpathlineto{\pgfqpoint{1.239826in}{1.266541in}}%
\pgfpathlineto{\pgfqpoint{1.255086in}{1.243451in}}%
\pgfpathlineto{\pgfqpoint{1.289530in}{1.192050in}}%
\pgfpathlineto{\pgfqpoint{1.328528in}{1.137832in}}%
\pgfpathlineto{\pgfqpoint{1.344295in}{1.121452in}}%
\pgfpathlineto{\pgfqpoint{1.346747in}{1.121326in}}%
\pgfpathlineto{\pgfqpoint{1.346461in}{1.121924in}}%
\pgfpathlineto{\pgfqpoint{1.344425in}{1.126724in}}%
\pgfpathlineto{\pgfqpoint{1.340087in}{1.135898in}}%
\pgfpathlineto{\pgfqpoint{1.294863in}{1.211579in}}%
\pgfpathlineto{\pgfqpoint{1.201946in}{1.366900in}}%
\pgfpathlineto{\pgfqpoint{1.190878in}{1.389966in}}%
\pgfpathlineto{\pgfqpoint{1.189246in}{1.395543in}}%
\pgfpathlineto{\pgfqpoint{1.191080in}{1.393806in}}%
\pgfpathlineto{\pgfqpoint{1.194186in}{1.391060in}}%
\pgfpathlineto{\pgfqpoint{1.207417in}{1.373246in}}%
\pgfpathlineto{\pgfqpoint{1.217853in}{1.357527in}}%
\pgfpathlineto{\pgfqpoint{1.231878in}{1.336835in}}%
\pgfpathlineto{\pgfqpoint{1.248569in}{1.311941in}}%
\pgfpathlineto{\pgfqpoint{1.269729in}{1.277427in}}%
\pgfpathlineto{\pgfqpoint{1.290506in}{1.242281in}}%
\pgfpathlineto{\pgfqpoint{1.315568in}{1.201100in}}%
\pgfpathlineto{\pgfqpoint{1.354514in}{1.135508in}}%
\pgfpathlineto{\pgfqpoint{1.362847in}{1.119224in}}%
\pgfpathlineto{\pgfqpoint{1.376276in}{1.091591in}}%
\pgfpathlineto{\pgfqpoint{1.378435in}{1.081716in}}%
\pgfpathlineto{\pgfqpoint{1.376115in}{1.079242in}}%
\pgfpathlineto{\pgfqpoint{1.376021in}{1.079291in}}%
\pgfpathlineto{\pgfqpoint{1.367241in}{1.084115in}}%
\pgfpathlineto{\pgfqpoint{1.339739in}{1.108332in}}%
\pgfpathlineto{\pgfqpoint{1.218134in}{1.236171in}}%
\pgfpathlineto{\pgfqpoint{1.171565in}{1.289038in}}%
\pgfpathlineto{\pgfqpoint{1.171933in}{1.288033in}}%
\pgfpathlineto{\pgfqpoint{1.174056in}{1.285352in}}%
\pgfpathlineto{\pgfqpoint{1.184436in}{1.271256in}}%
\pgfpathlineto{\pgfqpoint{1.257575in}{1.178454in}}%
\pgfpathlineto{\pgfqpoint{1.271078in}{1.161731in}}%
\pgfpathlineto{\pgfqpoint{1.297034in}{1.129905in}}%
\pgfpathlineto{\pgfqpoint{1.339845in}{1.080604in}}%
\pgfpathlineto{\pgfqpoint{1.336279in}{1.086786in}}%
\pgfpathlineto{\pgfqpoint{1.311000in}{1.122777in}}%
\pgfpathlineto{\pgfqpoint{1.237468in}{1.220675in}}%
\pgfpathlineto{\pgfqpoint{1.184942in}{1.296537in}}%
\pgfpathlineto{\pgfqpoint{1.169726in}{1.323127in}}%
\pgfpathlineto{\pgfqpoint{1.168775in}{1.329223in}}%
\pgfpathlineto{\pgfqpoint{1.171868in}{1.329976in}}%
\pgfpathlineto{\pgfqpoint{1.181992in}{1.322988in}}%
\pgfpathlineto{\pgfqpoint{1.196775in}{1.310136in}}%
\pgfpathlineto{\pgfqpoint{1.208558in}{1.298140in}}%
\pgfpathlineto{\pgfqpoint{1.244834in}{1.261793in}}%
\pgfpathlineto{\pgfqpoint{1.266867in}{1.238856in}}%
\pgfpathlineto{\pgfqpoint{1.310173in}{1.191878in}}%
\pgfpathlineto{\pgfqpoint{1.323406in}{1.177414in}}%
\pgfpathlineto{\pgfqpoint{1.350384in}{1.147936in}}%
\pgfpathlineto{\pgfqpoint{1.379174in}{1.116254in}}%
\pgfpathlineto{\pgfqpoint{1.386010in}{1.108552in}}%
\pgfpathlineto{\pgfqpoint{1.393782in}{1.101212in}}%
\pgfpathlineto{\pgfqpoint{1.399460in}{1.094320in}}%
\pgfpathlineto{\pgfqpoint{1.399152in}{1.094410in}}%
\pgfpathlineto{\pgfqpoint{1.396554in}{1.097764in}}%
\pgfpathlineto{\pgfqpoint{1.385007in}{1.111165in}}%
\pgfpathlineto{\pgfqpoint{1.373616in}{1.122008in}}%
\pgfpathlineto{\pgfqpoint{1.351532in}{1.146090in}}%
\pgfpathlineto{\pgfqpoint{1.301547in}{1.201649in}}%
\pgfpathlineto{\pgfqpoint{1.268630in}{1.236710in}}%
\pgfpathlineto{\pgfqpoint{1.226325in}{1.282373in}}%
\pgfpathlineto{\pgfqpoint{1.194051in}{1.318945in}}%
\pgfpathlineto{\pgfqpoint{1.160056in}{1.361533in}}%
\pgfpathlineto{\pgfqpoint{1.157771in}{1.366518in}}%
\pgfpathlineto{\pgfqpoint{1.159757in}{1.363962in}}%
\pgfpathlineto{\pgfqpoint{1.162826in}{1.361988in}}%
\pgfpathlineto{\pgfqpoint{1.180991in}{1.343875in}}%
\pgfpathlineto{\pgfqpoint{1.215321in}{1.307231in}}%
\pgfpathlineto{\pgfqpoint{1.282362in}{1.232123in}}%
\pgfpathlineto{\pgfqpoint{1.347492in}{1.155085in}}%
\pgfpathlineto{\pgfqpoint{1.351329in}{1.148914in}}%
\pgfpathlineto{\pgfqpoint{1.350268in}{1.149318in}}%
\pgfpathlineto{\pgfqpoint{1.346464in}{1.151203in}}%
\pgfpathlineto{\pgfqpoint{1.337547in}{1.158189in}}%
\pgfpathlineto{\pgfqpoint{1.321971in}{1.172503in}}%
\pgfpathlineto{\pgfqpoint{1.311895in}{1.181721in}}%
\pgfpathlineto{\pgfqpoint{1.298732in}{1.195287in}}%
\pgfpathlineto{\pgfqpoint{1.273422in}{1.220890in}}%
\pgfpathlineto{\pgfqpoint{1.221054in}{1.272913in}}%
\pgfpathlineto{\pgfqpoint{1.204174in}{1.290331in}}%
\pgfpathlineto{\pgfqpoint{1.180678in}{1.315891in}}%
\pgfpathlineto{\pgfqpoint{1.203939in}{1.290527in}}%
\pgfpathlineto{\pgfqpoint{1.203939in}{1.290527in}}%
\pgfpathlineto{\pgfqpoint{1.226430in}{1.265772in}}%
\pgfpathlineto{\pgfqpoint{1.249417in}{1.241303in}}%
\pgfpathlineto{\pgfqpoint{1.378801in}{1.098051in}}%
\pgfpathlineto{\pgfqpoint{1.387380in}{1.086924in}}%
\pgfpathlineto{\pgfqpoint{1.397975in}{1.073962in}}%
\pgfpathlineto{\pgfqpoint{1.398957in}{1.071062in}}%
\pgfpathlineto{\pgfqpoint{1.397486in}{1.072157in}}%
\pgfpathlineto{\pgfqpoint{1.393375in}{1.075091in}}%
\pgfpathlineto{\pgfqpoint{1.385694in}{1.082094in}}%
\pgfpathlineto{\pgfqpoint{1.378968in}{1.087914in}}%
\pgfpathlineto{\pgfqpoint{1.353170in}{1.111359in}}%
\pgfpathlineto{\pgfqpoint{1.284585in}{1.176484in}}%
\pgfpathlineto{\pgfqpoint{1.260195in}{1.199746in}}%
\pgfpathlineto{\pgfqpoint{1.226631in}{1.231873in}}%
\pgfpathlineto{\pgfqpoint{1.144907in}{1.312225in}}%
\pgfpathlineto{\pgfqpoint{1.122950in}{1.331790in}}%
\pgfpathlineto{\pgfqpoint{1.131067in}{1.323519in}}%
\pgfpathlineto{\pgfqpoint{1.183587in}{1.265536in}}%
\pgfpathlineto{\pgfqpoint{1.215462in}{1.232549in}}%
\pgfpathlineto{\pgfqpoint{1.239715in}{1.207623in}}%
\pgfpathlineto{\pgfqpoint{1.303347in}{1.141825in}}%
\pgfpathlineto{\pgfqpoint{1.332148in}{1.112537in}}%
\pgfpathlineto{\pgfqpoint{1.340232in}{1.103838in}}%
\pgfpathlineto{\pgfqpoint{1.348454in}{1.098458in}}%
\pgfpathlineto{\pgfqpoint{1.350397in}{1.098425in}}%
\pgfpathlineto{\pgfqpoint{1.350284in}{1.099052in}}%
\pgfpathlineto{\pgfqpoint{1.348615in}{1.101847in}}%
\pgfpathlineto{\pgfqpoint{1.339177in}{1.116399in}}%
\pgfpathlineto{\pgfqpoint{1.327264in}{1.131962in}}%
\pgfpathlineto{\pgfqpoint{1.310128in}{1.154091in}}%
\pgfpathlineto{\pgfqpoint{1.291381in}{1.177570in}}%
\pgfpathlineto{\pgfqpoint{1.272532in}{1.201304in}}%
\pgfpathlineto{\pgfqpoint{1.221710in}{1.266741in}}%
\pgfpathlineto{\pgfqpoint{1.206147in}{1.290476in}}%
\pgfpathlineto{\pgfqpoint{1.203298in}{1.297802in}}%
\pgfpathlineto{\pgfqpoint{1.203362in}{1.297825in}}%
\pgfpathlineto{\pgfqpoint{1.206190in}{1.297530in}}%
\pgfpathlineto{\pgfqpoint{1.208749in}{1.295827in}}%
\pgfpathlineto{\pgfqpoint{1.233507in}{1.273436in}}%
\pgfpathlineto{\pgfqpoint{1.298821in}{1.208126in}}%
\pgfpathlineto{\pgfqpoint{1.399112in}{1.108304in}}%
\pgfpathlineto{\pgfqpoint{1.402541in}{1.107361in}}%
\pgfpathlineto{\pgfqpoint{1.402534in}{1.107445in}}%
\pgfpathlineto{\pgfqpoint{1.400667in}{1.110299in}}%
\pgfpathlineto{\pgfqpoint{1.391966in}{1.118601in}}%
\pgfpathlineto{\pgfqpoint{1.380008in}{1.134636in}}%
\pgfpathlineto{\pgfqpoint{1.366625in}{1.150131in}}%
\pgfpathlineto{\pgfqpoint{1.338701in}{1.179234in}}%
\pgfpathlineto{\pgfqpoint{1.320104in}{1.199402in}}%
\pgfpathlineto{\pgfqpoint{1.152441in}{1.375273in}}%
\pgfpathlineto{\pgfqpoint{1.149761in}{1.376413in}}%
\pgfpathlineto{\pgfqpoint{1.150289in}{1.375175in}}%
\pgfpathlineto{\pgfqpoint{1.151790in}{1.372222in}}%
\pgfpathlineto{\pgfqpoint{1.153998in}{1.368118in}}%
\pgfpathlineto{\pgfqpoint{1.169943in}{1.346664in}}%
\pgfpathlineto{\pgfqpoint{1.255615in}{1.231933in}}%
\pgfpathlineto{\pgfqpoint{1.304145in}{1.167872in}}%
\pgfpathlineto{\pgfqpoint{1.351968in}{1.102887in}}%
\pgfpathlineto{\pgfqpoint{1.365560in}{1.081355in}}%
\pgfpathlineto{\pgfqpoint{1.365368in}{1.081283in}}%
\pgfpathlineto{\pgfqpoint{1.361992in}{1.081727in}}%
\pgfpathlineto{\pgfqpoint{1.359608in}{1.082765in}}%
\pgfpathlineto{\pgfqpoint{1.354329in}{1.087635in}}%
\pgfpathlineto{\pgfqpoint{1.343000in}{1.100557in}}%
\pgfpathlineto{\pgfqpoint{1.276551in}{1.172076in}}%
\pgfpathlineto{\pgfqpoint{1.220131in}{1.238167in}}%
\pgfpathlineto{\pgfqpoint{1.187363in}{1.281527in}}%
\pgfpathlineto{\pgfqpoint{1.185986in}{1.285539in}}%
\pgfpathlineto{\pgfqpoint{1.186650in}{1.285350in}}%
\pgfpathlineto{\pgfqpoint{1.188892in}{1.284193in}}%
\pgfpathlineto{\pgfqpoint{1.206639in}{1.268603in}}%
\pgfpathlineto{\pgfqpoint{1.222803in}{1.253951in}}%
\pgfpathlineto{\pgfqpoint{1.240899in}{1.236431in}}%
\pgfpathlineto{\pgfqpoint{1.289152in}{1.187964in}}%
\pgfpathlineto{\pgfqpoint{1.310731in}{1.165926in}}%
\pgfpathlineto{\pgfqpoint{1.343241in}{1.133041in}}%
\pgfpathlineto{\pgfqpoint{1.358293in}{1.118271in}}%
\pgfpathlineto{\pgfqpoint{1.364647in}{1.109949in}}%
\pgfpathlineto{\pgfqpoint{1.366385in}{1.109464in}}%
\pgfpathlineto{\pgfqpoint{1.366409in}{1.109508in}}%
\pgfpathlineto{\pgfqpoint{1.366821in}{1.111363in}}%
\pgfpathlineto{\pgfqpoint{1.365038in}{1.113470in}}%
\pgfpathlineto{\pgfqpoint{1.353358in}{1.125096in}}%
\pgfpathlineto{\pgfqpoint{1.346432in}{1.133798in}}%
\pgfpathlineto{\pgfqpoint{1.315099in}{1.168837in}}%
\pgfpathlineto{\pgfqpoint{1.269391in}{1.218245in}}%
\pgfpathlineto{\pgfqpoint{1.145804in}{1.352054in}}%
\pgfpathlineto{\pgfqpoint{1.156632in}{1.338934in}}%
\pgfpathlineto{\pgfqpoint{1.205648in}{1.283133in}}%
\pgfpathlineto{\pgfqpoint{1.276715in}{1.203207in}}%
\pgfpathlineto{\pgfqpoint{1.338363in}{1.135243in}}%
\pgfpathlineto{\pgfqpoint{1.369048in}{1.104224in}}%
\pgfpathlineto{\pgfqpoint{1.397361in}{1.078089in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{1.074944in}}%
\pgfpathlineto{\pgfqpoint{1.403041in}{1.075997in}}%
\pgfpathlineto{\pgfqpoint{1.401501in}{1.079000in}}%
\pgfpathlineto{\pgfqpoint{1.397038in}{1.086461in}}%
\pgfpathlineto{\pgfqpoint{1.387475in}{1.097851in}}%
\pgfpathlineto{\pgfqpoint{1.355581in}{1.135787in}}%
\pgfpathlineto{\pgfqpoint{1.325233in}{1.170587in}}%
\pgfpathlineto{\pgfqpoint{1.296491in}{1.202302in}}%
\pgfpathlineto{\pgfqpoint{1.275315in}{1.225309in}}%
\pgfpathlineto{\pgfqpoint{1.221342in}{1.285259in}}%
\pgfpathlineto{\pgfqpoint{1.207852in}{1.299805in}}%
\pgfpathlineto{\pgfqpoint{1.179679in}{1.326921in}}%
\pgfpathlineto{\pgfqpoint{1.178189in}{1.327509in}}%
\pgfpathlineto{\pgfqpoint{1.178250in}{1.326513in}}%
\pgfpathlineto{\pgfqpoint{1.179172in}{1.324596in}}%
\pgfpathlineto{\pgfqpoint{1.187247in}{1.311071in}}%
\pgfpathlineto{\pgfqpoint{1.197251in}{1.298269in}}%
\pgfpathlineto{\pgfqpoint{1.276537in}{1.195348in}}%
\pgfpathlineto{\pgfqpoint{1.330485in}{1.131261in}}%
\pgfpathlineto{\pgfqpoint{1.326931in}{1.137572in}}%
\pgfpathlineto{\pgfqpoint{1.323392in}{1.142702in}}%
\pgfpathlineto{\pgfqpoint{1.318715in}{1.148762in}}%
\pgfpathlineto{\pgfqpoint{1.279625in}{1.198791in}}%
\pgfpathlineto{\pgfqpoint{1.250906in}{1.235176in}}%
\pgfpathlineto{\pgfqpoint{1.179585in}{1.327572in}}%
\pgfpathlineto{\pgfqpoint{1.170352in}{1.342478in}}%
\pgfpathlineto{\pgfqpoint{1.172053in}{1.342141in}}%
\pgfpathlineto{\pgfqpoint{1.174279in}{1.340189in}}%
\pgfpathlineto{\pgfqpoint{1.196991in}{1.315329in}}%
\pgfpathlineto{\pgfqpoint{1.304548in}{1.187055in}}%
\pgfpathlineto{\pgfqpoint{1.356480in}{1.121722in}}%
\pgfpathlineto{\pgfqpoint{1.385508in}{1.085833in}}%
\pgfpathlineto{\pgfqpoint{1.400292in}{1.066883in}}%
\pgfpathlineto{\pgfqpoint{1.412800in}{1.048875in}}%
\pgfpathlineto{\pgfqpoint{1.411261in}{1.049778in}}%
\pgfpathlineto{\pgfqpoint{1.403075in}{1.056943in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{1.072998in}}%
\pgfpathlineto{\pgfqpoint{1.263599in}{1.209334in}}%
\pgfpathlineto{\pgfqpoint{1.223732in}{1.255053in}}%
\pgfpathlineto{\pgfqpoint{1.164713in}{1.328597in}}%
\pgfpathlineto{\pgfqpoint{1.164810in}{1.328627in}}%
\pgfpathlineto{\pgfqpoint{1.166180in}{1.328024in}}%
\pgfpathlineto{\pgfqpoint{1.178243in}{1.317720in}}%
\pgfpathlineto{\pgfqpoint{1.198773in}{1.296911in}}%
\pgfpathlineto{\pgfqpoint{1.215988in}{1.279762in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{1.146936in}}%
\pgfpathlineto{\pgfqpoint{1.346433in}{1.146699in}}%
\pgfpathlineto{\pgfqpoint{1.346665in}{1.146908in}}%
\pgfpathlineto{\pgfqpoint{1.346665in}{1.146908in}}%
\pgfpathlineto{\pgfqpoint{1.345341in}{1.148305in}}%
\pgfpathlineto{\pgfqpoint{1.339658in}{1.153253in}}%
\pgfpathlineto{\pgfqpoint{1.329641in}{1.162748in}}%
\pgfpathlineto{\pgfqpoint{1.304093in}{1.186385in}}%
\pgfpathlineto{\pgfqpoint{1.263885in}{1.224192in}}%
\pgfpathlineto{\pgfqpoint{1.163644in}{1.320418in}}%
\pgfpathlineto{\pgfqpoint{1.249063in}{1.236853in}}%
\pgfpathlineto{\pgfqpoint{1.282245in}{1.203657in}}%
\pgfpathlineto{\pgfqpoint{1.329946in}{1.156892in}}%
\pgfpathlineto{\pgfqpoint{1.358252in}{1.129408in}}%
\pgfpathlineto{\pgfqpoint{1.375392in}{1.113299in}}%
\pgfpathlineto{\pgfqpoint{1.401159in}{1.089313in}}%
\pgfpathlineto{\pgfqpoint{1.376087in}{1.113637in}}%
\pgfpathlineto{\pgfqpoint{1.376087in}{1.113637in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.130741in}}%
\pgfpathlineto{\pgfqpoint{1.309697in}{1.175752in}}%
\pgfpathlineto{\pgfqpoint{1.213718in}{1.266690in}}%
\pgfpathlineto{\pgfqpoint{1.191819in}{1.287281in}}%
\pgfpathlineto{\pgfqpoint{1.138376in}{1.337559in}}%
\pgfpathlineto{\pgfqpoint{1.128035in}{1.346993in}}%
\pgfpathlineto{\pgfqpoint{1.125811in}{1.349710in}}%
\pgfpathlineto{\pgfqpoint{1.127867in}{1.346972in}}%
\pgfpathlineto{\pgfqpoint{1.127867in}{1.346972in}}%
\pgfpathlineto{\pgfqpoint{1.134823in}{1.341008in}}%
\pgfpathlineto{\pgfqpoint{1.156763in}{1.320423in}}%
\pgfpathlineto{\pgfqpoint{1.169509in}{1.307802in}}%
\pgfpathlineto{\pgfqpoint{1.183214in}{1.294624in}}%
\pgfpathlineto{\pgfqpoint{1.334921in}{1.152703in}}%
\pgfpathlineto{\pgfqpoint{1.372708in}{1.119670in}}%
\pgfpathlineto{\pgfqpoint{1.368935in}{1.124156in}}%
\pgfpathlineto{\pgfqpoint{1.365366in}{1.128140in}}%
\pgfpathlineto{\pgfqpoint{1.358802in}{1.134874in}}%
\pgfpathlineto{\pgfqpoint{1.309760in}{1.185585in}}%
\pgfpathlineto{\pgfqpoint{1.282674in}{1.214003in}}%
\pgfpathlineto{\pgfqpoint{1.207687in}{1.293448in}}%
\pgfpathlineto{\pgfqpoint{1.210166in}{1.291791in}}%
\pgfpathlineto{\pgfqpoint{1.217907in}{1.284427in}}%
\pgfpathlineto{\pgfqpoint{1.230648in}{1.271306in}}%
\pgfpathlineto{\pgfqpoint{1.240526in}{1.261498in}}%
\pgfpathlineto{\pgfqpoint{1.261205in}{1.241084in}}%
\pgfpathlineto{\pgfqpoint{1.280237in}{1.221506in}}%
\pgfpathlineto{\pgfqpoint{1.363882in}{1.136884in}}%
\pgfpathlineto{\pgfqpoint{1.379123in}{1.121322in}}%
\pgfpathlineto{\pgfqpoint{1.393457in}{1.105000in}}%
\pgfpathlineto{\pgfqpoint{1.400042in}{1.100091in}}%
\pgfpathlineto{\pgfqpoint{1.395397in}{1.105108in}}%
\pgfpathlineto{\pgfqpoint{1.388734in}{1.112673in}}%
\pgfpathlineto{\pgfqpoint{1.378262in}{1.123031in}}%
\pgfpathlineto{\pgfqpoint{1.337386in}{1.164135in}}%
\pgfpathlineto{\pgfqpoint{1.297527in}{1.203364in}}%
\pgfpathlineto{\pgfqpoint{1.271442in}{1.228956in}}%
\pgfpathlineto{\pgfqpoint{1.212747in}{1.285484in}}%
\pgfpathlineto{\pgfqpoint{1.167755in}{1.327707in}}%
\pgfpathlineto{\pgfqpoint{1.155382in}{1.339972in}}%
\pgfpathlineto{\pgfqpoint{1.144714in}{1.348348in}}%
\pgfpathlineto{\pgfqpoint{1.134798in}{1.354734in}}%
\pgfpathlineto{\pgfqpoint{1.135112in}{1.352459in}}%
\pgfpathlineto{\pgfqpoint{1.138801in}{1.346766in}}%
\pgfpathlineto{\pgfqpoint{1.179875in}{1.295599in}}%
\pgfpathlineto{\pgfqpoint{1.191692in}{1.281373in}}%
\pgfpathlineto{\pgfqpoint{1.216691in}{1.252269in}}%
\pgfpathlineto{\pgfqpoint{1.324936in}{1.131150in}}%
\pgfpathlineto{\pgfqpoint{1.344605in}{1.110255in}}%
\pgfpathlineto{\pgfqpoint{1.363668in}{1.092489in}}%
\pgfpathlineto{\pgfqpoint{1.372941in}{1.085235in}}%
\pgfpathlineto{\pgfqpoint{1.373206in}{1.085231in}}%
\pgfpathlineto{\pgfqpoint{1.372996in}{1.086277in}}%
\pgfpathlineto{\pgfqpoint{1.370902in}{1.090514in}}%
\pgfpathlineto{\pgfqpoint{1.362843in}{1.101729in}}%
\pgfpathlineto{\pgfqpoint{1.338287in}{1.132620in}}%
\pgfpathlineto{\pgfqpoint{1.261098in}{1.224669in}}%
\pgfpathlineto{\pgfqpoint{1.191106in}{1.306830in}}%
\pgfpathlineto{\pgfqpoint{1.191901in}{1.304805in}}%
\pgfpathlineto{\pgfqpoint{1.195414in}{1.300190in}}%
\pgfpathlineto{\pgfqpoint{1.230440in}{1.261381in}}%
\pgfpathlineto{\pgfqpoint{1.275974in}{1.208527in}}%
\pgfpathlineto{\pgfqpoint{1.355577in}{1.123447in}}%
\pgfpathlineto{\pgfqpoint{1.360046in}{1.121919in}}%
\pgfpathlineto{\pgfqpoint{1.360131in}{1.122168in}}%
\pgfpathlineto{\pgfqpoint{1.359636in}{1.124058in}}%
\pgfpathlineto{\pgfqpoint{1.353410in}{1.133089in}}%
\pgfpathlineto{\pgfqpoint{1.315491in}{1.183259in}}%
\pgfpathlineto{\pgfqpoint{1.272978in}{1.237000in}}%
\pgfpathlineto{\pgfqpoint{1.167034in}{1.372825in}}%
\pgfpathlineto{\pgfqpoint{1.166831in}{1.373229in}}%
\pgfpathlineto{\pgfqpoint{1.167175in}{1.372887in}}%
\pgfpathlineto{\pgfqpoint{1.167175in}{1.372887in}}%
\pgfpathlineto{\pgfqpoint{1.168795in}{1.371033in}}%
\pgfpathlineto{\pgfqpoint{1.172877in}{1.366083in}}%
\pgfpathlineto{\pgfqpoint{1.182614in}{1.354286in}}%
\pgfpathlineto{\pgfqpoint{1.239100in}{1.281464in}}%
\pgfpathlineto{\pgfqpoint{1.310582in}{1.189408in}}%
\pgfpathlineto{\pgfqpoint{1.341097in}{1.150826in}}%
\pgfpathlineto{\pgfqpoint{1.379246in}{1.098848in}}%
\pgfpathlineto{\pgfqpoint{1.394080in}{1.079125in}}%
\pgfpathlineto{\pgfqpoint{1.395050in}{1.075101in}}%
\pgfpathlineto{\pgfqpoint{1.393240in}{1.077918in}}%
\pgfpathlineto{\pgfqpoint{1.382806in}{1.085405in}}%
\pgfpathlineto{\pgfqpoint{1.314219in}{1.156437in}}%
\pgfpathlineto{\pgfqpoint{1.234488in}{1.242699in}}%
\pgfpathlineto{\pgfqpoint{1.170026in}{1.316581in}}%
\pgfpathlineto{\pgfqpoint{1.176001in}{1.310662in}}%
\pgfpathlineto{\pgfqpoint{1.199755in}{1.288441in}}%
\pgfpathlineto{\pgfqpoint{1.221780in}{1.264523in}}%
\pgfpathlineto{\pgfqpoint{1.253087in}{1.231141in}}%
\pgfpathlineto{\pgfqpoint{1.352377in}{1.129932in}}%
\pgfpathlineto{\pgfqpoint{1.352178in}{1.130379in}}%
\pgfpathlineto{\pgfqpoint{1.351484in}{1.131827in}}%
\pgfpathlineto{\pgfqpoint{1.346904in}{1.138088in}}%
\pgfpathlineto{\pgfqpoint{1.195036in}{1.310420in}}%
\pgfpathlineto{\pgfqpoint{1.182947in}{1.327598in}}%
\pgfpathlineto{\pgfqpoint{1.180820in}{1.332074in}}%
\pgfpathlineto{\pgfqpoint{1.181720in}{1.332093in}}%
\pgfpathlineto{\pgfqpoint{1.184535in}{1.331119in}}%
\pgfpathlineto{\pgfqpoint{1.222888in}{1.296785in}}%
\pgfpathlineto{\pgfqpoint{1.284444in}{1.233840in}}%
\pgfpathlineto{\pgfqpoint{1.323990in}{1.191736in}}%
\pgfpathlineto{\pgfqpoint{1.355704in}{1.158929in}}%
\pgfpathlineto{\pgfqpoint{1.410613in}{1.097454in}}%
\pgfpathlineto{\pgfqpoint{1.420331in}{1.082931in}}%
\pgfpathlineto{\pgfqpoint{1.420230in}{1.082901in}}%
\pgfpathlineto{\pgfqpoint{1.418474in}{1.083131in}}%
\pgfpathlineto{\pgfqpoint{1.413835in}{1.085933in}}%
\pgfpathlineto{\pgfqpoint{1.408434in}{1.089727in}}%
\pgfpathlineto{\pgfqpoint{1.365614in}{1.124158in}}%
\pgfpathlineto{\pgfqpoint{1.341940in}{1.144184in}}%
\pgfpathlineto{\pgfqpoint{1.271683in}{1.204354in}}%
\pgfpathlineto{\pgfqpoint{1.135312in}{1.324637in}}%
\pgfpathlineto{\pgfqpoint{1.149306in}{1.310323in}}%
\pgfpathlineto{\pgfqpoint{1.166966in}{1.292771in}}%
\pgfpathlineto{\pgfqpoint{1.199887in}{1.260571in}}%
\pgfpathlineto{\pgfqpoint{1.240203in}{1.224251in}}%
\pgfpathlineto{\pgfqpoint{1.333282in}{1.140430in}}%
\pgfpathlineto{\pgfqpoint{1.346960in}{1.131501in}}%
\pgfpathlineto{\pgfqpoint{1.353861in}{1.129508in}}%
\pgfpathlineto{\pgfqpoint{1.353743in}{1.130754in}}%
\pgfpathlineto{\pgfqpoint{1.351883in}{1.133083in}}%
\pgfpathlineto{\pgfqpoint{1.329218in}{1.158883in}}%
\pgfpathlineto{\pgfqpoint{1.317100in}{1.170764in}}%
\pgfpathlineto{\pgfqpoint{1.259540in}{1.225886in}}%
\pgfpathlineto{\pgfqpoint{1.207139in}{1.273136in}}%
\pgfpathlineto{\pgfqpoint{1.161360in}{1.310464in}}%
\pgfpathlineto{\pgfqpoint{1.161785in}{1.309310in}}%
\pgfpathlineto{\pgfqpoint{1.166763in}{1.301743in}}%
\pgfpathlineto{\pgfqpoint{1.224271in}{1.236638in}}%
\pgfpathlineto{\pgfqpoint{1.299542in}{1.157984in}}%
\pgfpathlineto{\pgfqpoint{1.368507in}{1.090484in}}%
\pgfpathlineto{\pgfqpoint{1.364309in}{1.096150in}}%
\pgfpathlineto{\pgfqpoint{1.351716in}{1.110597in}}%
\pgfpathlineto{\pgfqpoint{1.166996in}{1.314809in}}%
\pgfpathlineto{\pgfqpoint{1.137706in}{1.349320in}}%
\pgfpathlineto{\pgfqpoint{1.146609in}{1.341010in}}%
\pgfpathlineto{\pgfqpoint{1.173614in}{1.312397in}}%
\pgfpathlineto{\pgfqpoint{1.299003in}{1.176605in}}%
\pgfpathlineto{\pgfqpoint{1.346188in}{1.125737in}}%
\pgfpathlineto{\pgfqpoint{1.371037in}{1.098804in}}%
\pgfpathlineto{\pgfqpoint{1.380710in}{1.087990in}}%
\pgfpathlineto{\pgfqpoint{1.384180in}{1.084740in}}%
\pgfpathlineto{\pgfqpoint{1.380808in}{1.087950in}}%
\pgfpathlineto{\pgfqpoint{1.380808in}{1.087950in}}%
\pgfpathlineto{\pgfqpoint{1.376668in}{1.091629in}}%
\pgfpathlineto{\pgfqpoint{1.327863in}{1.140317in}}%
\pgfpathlineto{\pgfqpoint{1.314348in}{1.153171in}}%
\pgfpathlineto{\pgfqpoint{1.283608in}{1.185037in}}%
\pgfpathlineto{\pgfqpoint{1.236422in}{1.233981in}}%
\pgfpathlineto{\pgfqpoint{1.181239in}{1.285733in}}%
\pgfpathlineto{\pgfqpoint{1.181506in}{1.284591in}}%
\pgfpathlineto{\pgfqpoint{1.183538in}{1.282895in}}%
\pgfpathlineto{\pgfqpoint{1.191111in}{1.274142in}}%
\pgfpathlineto{\pgfqpoint{1.248211in}{1.214007in}}%
\pgfpathlineto{\pgfqpoint{1.277829in}{1.182795in}}%
\pgfpathlineto{\pgfqpoint{1.296024in}{1.164894in}}%
\pgfpathlineto{\pgfqpoint{1.362520in}{1.104974in}}%
\pgfpathlineto{\pgfqpoint{1.362733in}{1.105221in}}%
\pgfpathlineto{\pgfqpoint{1.362623in}{1.105565in}}%
\pgfpathlineto{\pgfqpoint{1.362623in}{1.105565in}}%
\pgfpathlineto{\pgfqpoint{1.359842in}{1.108995in}}%
\pgfpathlineto{\pgfqpoint{1.355438in}{1.114668in}}%
\pgfpathlineto{\pgfqpoint{1.350147in}{1.121195in}}%
\pgfpathlineto{\pgfqpoint{1.318289in}{1.155504in}}%
\pgfpathlineto{\pgfqpoint{1.151970in}{1.319034in}}%
\pgfpathlineto{\pgfqpoint{1.147768in}{1.323072in}}%
\pgfpathlineto{\pgfqpoint{1.142181in}{1.326458in}}%
\pgfpathlineto{\pgfqpoint{1.142228in}{1.326023in}}%
\pgfpathlineto{\pgfqpoint{1.143825in}{1.324516in}}%
\pgfpathlineto{\pgfqpoint{1.154245in}{1.313152in}}%
\pgfpathlineto{\pgfqpoint{1.161293in}{1.305931in}}%
\pgfpathlineto{\pgfqpoint{1.256526in}{1.208688in}}%
\pgfpathlineto{\pgfqpoint{1.396564in}{1.070297in}}%
\pgfpathlineto{\pgfqpoint{1.402126in}{1.066773in}}%
\pgfpathlineto{\pgfqpoint{1.400453in}{1.069360in}}%
\pgfpathlineto{\pgfqpoint{1.386082in}{1.087417in}}%
\pgfpathlineto{\pgfqpoint{1.378031in}{1.096759in}}%
\pgfpathlineto{\pgfqpoint{1.335165in}{1.145268in}}%
\pgfpathlineto{\pgfqpoint{1.303962in}{1.180056in}}%
\pgfpathlineto{\pgfqpoint{1.284807in}{1.201661in}}%
\pgfpathlineto{\pgfqpoint{1.190908in}{1.308754in}}%
\pgfpathlineto{\pgfqpoint{1.174331in}{1.330536in}}%
\pgfpathlineto{\pgfqpoint{1.174641in}{1.330360in}}%
\pgfpathlineto{\pgfqpoint{1.175864in}{1.329952in}}%
\pgfpathlineto{\pgfqpoint{1.187563in}{1.320701in}}%
\pgfpathlineto{\pgfqpoint{1.294968in}{1.210282in}}%
\pgfpathlineto{\pgfqpoint{1.353084in}{1.146743in}}%
\pgfpathlineto{\pgfqpoint{1.359048in}{1.136942in}}%
\pgfpathlineto{\pgfqpoint{1.357703in}{1.138208in}}%
\pgfpathlineto{\pgfqpoint{1.352181in}{1.142127in}}%
\pgfpathlineto{\pgfqpoint{1.338599in}{1.153295in}}%
\pgfpathlineto{\pgfqpoint{1.325562in}{1.164537in}}%
\pgfpathlineto{\pgfqpoint{1.284797in}{1.201410in}}%
\pgfpathlineto{\pgfqpoint{1.154327in}{1.317057in}}%
\pgfpathlineto{\pgfqpoint{1.153144in}{1.317479in}}%
\pgfpathlineto{\pgfqpoint{1.154155in}{1.316563in}}%
\pgfpathlineto{\pgfqpoint{1.154155in}{1.316563in}}%
\pgfpathlineto{\pgfqpoint{1.155955in}{1.314016in}}%
\pgfpathlineto{\pgfqpoint{1.164496in}{1.304341in}}%
\pgfpathlineto{\pgfqpoint{1.230986in}{1.236306in}}%
\pgfpathlineto{\pgfqpoint{1.336217in}{1.133865in}}%
\pgfpathlineto{\pgfqpoint{1.351361in}{1.119284in}}%
\pgfpathlineto{\pgfqpoint{1.368667in}{1.103270in}}%
\pgfpathlineto{\pgfqpoint{1.394101in}{1.081191in}}%
\pgfpathlineto{\pgfqpoint{1.388411in}{1.087544in}}%
\pgfpathlineto{\pgfqpoint{1.382804in}{1.093320in}}%
\pgfpathlineto{\pgfqpoint{1.371421in}{1.105779in}}%
\pgfpathlineto{\pgfqpoint{1.355707in}{1.121382in}}%
\pgfpathlineto{\pgfqpoint{1.316986in}{1.159687in}}%
\pgfpathlineto{\pgfqpoint{1.301020in}{1.175495in}}%
\pgfpathlineto{\pgfqpoint{1.276792in}{1.199402in}}%
\pgfpathlineto{\pgfqpoint{1.157486in}{1.318167in}}%
\pgfpathlineto{\pgfqpoint{1.137634in}{1.338836in}}%
\pgfpathlineto{\pgfqpoint{1.130497in}{1.346843in}}%
\pgfpathlineto{\pgfqpoint{1.128882in}{1.350045in}}%
\pgfpathlineto{\pgfqpoint{1.130425in}{1.348893in}}%
\pgfpathlineto{\pgfqpoint{1.151070in}{1.331393in}}%
\pgfpathlineto{\pgfqpoint{1.160387in}{1.322751in}}%
\pgfpathlineto{\pgfqpoint{1.228793in}{1.258573in}}%
\pgfpathlineto{\pgfqpoint{1.254414in}{1.233504in}}%
\pgfpathlineto{\pgfqpoint{1.356198in}{1.136796in}}%
\pgfpathlineto{\pgfqpoint{1.254776in}{1.233463in}}%
\pgfpathlineto{\pgfqpoint{1.254776in}{1.233463in}}%
\pgfpathlineto{\pgfqpoint{1.187416in}{1.296994in}}%
\pgfpathlineto{\pgfqpoint{1.187491in}{1.296585in}}%
\pgfpathlineto{\pgfqpoint{1.190508in}{1.292233in}}%
\pgfpathlineto{\pgfqpoint{1.207833in}{1.272747in}}%
\pgfpathlineto{\pgfqpoint{1.247842in}{1.230498in}}%
\pgfpathlineto{\pgfqpoint{1.399870in}{1.074063in}}%
\pgfpathlineto{\pgfqpoint{1.400083in}{1.074019in}}%
\pgfpathlineto{\pgfqpoint{1.399959in}{1.073954in}}%
\pgfpathlineto{\pgfqpoint{1.399959in}{1.073954in}}%
\pgfpathlineto{\pgfqpoint{1.398756in}{1.074967in}}%
\pgfpathlineto{\pgfqpoint{1.392161in}{1.082137in}}%
\pgfpathlineto{\pgfqpoint{1.382227in}{1.092348in}}%
\pgfpathlineto{\pgfqpoint{1.311400in}{1.164664in}}%
\pgfpathlineto{\pgfqpoint{1.254837in}{1.220283in}}%
\pgfpathlineto{\pgfqpoint{1.125524in}{1.345849in}}%
\pgfpathlineto{\pgfqpoint{1.123654in}{1.346468in}}%
\pgfpathlineto{\pgfqpoint{1.124527in}{1.344741in}}%
\pgfpathlineto{\pgfqpoint{1.127012in}{1.341415in}}%
\pgfpathlineto{\pgfqpoint{1.145331in}{1.320927in}}%
\pgfpathlineto{\pgfqpoint{1.155017in}{1.309482in}}%
\pgfpathlineto{\pgfqpoint{1.168560in}{1.294665in}}%
\pgfpathlineto{\pgfqpoint{1.215040in}{1.243567in}}%
\pgfpathlineto{\pgfqpoint{1.229992in}{1.227238in}}%
\pgfpathlineto{\pgfqpoint{1.351484in}{1.096794in}}%
\pgfpathlineto{\pgfqpoint{1.335849in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{1.310405in}{1.144787in}}%
\pgfpathlineto{\pgfqpoint{1.209788in}{1.268426in}}%
\pgfpathlineto{\pgfqpoint{1.186699in}{1.304280in}}%
\pgfpathlineto{\pgfqpoint{1.187278in}{1.306306in}}%
\pgfpathlineto{\pgfqpoint{1.187596in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{1.190071in}{1.306128in}}%
\pgfpathlineto{\pgfqpoint{1.193409in}{1.304514in}}%
\pgfpathlineto{\pgfqpoint{1.202179in}{1.297690in}}%
\pgfpathlineto{\pgfqpoint{1.236204in}{1.267277in}}%
\pgfpathlineto{\pgfqpoint{1.273676in}{1.230337in}}%
\pgfpathlineto{\pgfqpoint{1.387025in}{1.112449in}}%
\pgfpathlineto{\pgfqpoint{1.387003in}{1.112358in}}%
\pgfpathlineto{\pgfqpoint{1.386967in}{1.112403in}}%
\pgfpathlineto{\pgfqpoint{1.386967in}{1.112403in}}%
\pgfpathlineto{\pgfqpoint{1.385827in}{1.113277in}}%
\pgfpathlineto{\pgfqpoint{1.372178in}{1.125606in}}%
\pgfpathlineto{\pgfqpoint{1.279731in}{1.215352in}}%
\pgfpathlineto{\pgfqpoint{1.191855in}{1.303912in}}%
\pgfpathlineto{\pgfqpoint{1.163299in}{1.334203in}}%
\pgfpathlineto{\pgfqpoint{1.148032in}{1.351297in}}%
\pgfpathlineto{\pgfqpoint{1.145803in}{1.353796in}}%
\pgfpathlineto{\pgfqpoint{1.148753in}{1.351651in}}%
\pgfpathlineto{\pgfqpoint{1.148753in}{1.351651in}}%
\pgfpathlineto{\pgfqpoint{1.170265in}{1.330135in}}%
\pgfpathlineto{\pgfqpoint{1.183849in}{1.316363in}}%
\pgfpathlineto{\pgfqpoint{1.228956in}{1.268228in}}%
\pgfpathlineto{\pgfqpoint{1.297630in}{1.194203in}}%
\pgfpathlineto{\pgfqpoint{1.375689in}{1.108302in}}%
\pgfpathlineto{\pgfqpoint{1.388437in}{1.093909in}}%
\pgfpathlineto{\pgfqpoint{1.393836in}{1.087389in}}%
\pgfpathlineto{\pgfqpoint{1.396140in}{1.083950in}}%
\pgfpathlineto{\pgfqpoint{1.395088in}{1.084743in}}%
\pgfpathlineto{\pgfqpoint{1.386625in}{1.092678in}}%
\pgfpathlineto{\pgfqpoint{1.374982in}{1.103785in}}%
\pgfpathlineto{\pgfqpoint{1.358104in}{1.121048in}}%
\pgfpathlineto{\pgfqpoint{1.345489in}{1.133714in}}%
\pgfpathlineto{\pgfqpoint{1.303050in}{1.177115in}}%
\pgfpathlineto{\pgfqpoint{1.285244in}{1.195215in}}%
\pgfpathlineto{\pgfqpoint{1.214135in}{1.270704in}}%
\pgfpathlineto{\pgfqpoint{1.190964in}{1.295711in}}%
\pgfpathlineto{\pgfqpoint{1.187018in}{1.300434in}}%
\pgfpathlineto{\pgfqpoint{1.191449in}{1.296417in}}%
\pgfpathlineto{\pgfqpoint{1.191449in}{1.296417in}}%
\pgfpathlineto{\pgfqpoint{1.208938in}{1.279340in}}%
\pgfpathlineto{\pgfqpoint{1.232571in}{1.255939in}}%
\pgfpathlineto{\pgfqpoint{1.261714in}{1.228224in}}%
\pgfpathlineto{\pgfqpoint{1.354239in}{1.143777in}}%
\pgfpathlineto{\pgfqpoint{1.372292in}{1.130010in}}%
\pgfpathlineto{\pgfqpoint{1.374355in}{1.128987in}}%
\pgfpathlineto{\pgfqpoint{1.375490in}{1.128876in}}%
\pgfpathlineto{\pgfqpoint{1.375567in}{1.129450in}}%
\pgfpathlineto{\pgfqpoint{1.375225in}{1.131760in}}%
\pgfpathlineto{\pgfqpoint{1.364760in}{1.146161in}}%
\pgfpathlineto{\pgfqpoint{1.337141in}{1.178132in}}%
\pgfpathlineto{\pgfqpoint{1.320275in}{1.195563in}}%
\pgfpathlineto{\pgfqpoint{1.281010in}{1.236089in}}%
\pgfpathlineto{\pgfqpoint{1.245363in}{1.273233in}}%
\pgfpathlineto{\pgfqpoint{1.214230in}{1.304662in}}%
\pgfpathlineto{\pgfqpoint{1.198442in}{1.320104in}}%
\pgfpathlineto{\pgfqpoint{1.166726in}{1.346896in}}%
\pgfpathlineto{\pgfqpoint{1.166708in}{1.346847in}}%
\pgfpathlineto{\pgfqpoint{1.167144in}{1.345498in}}%
\pgfpathlineto{\pgfqpoint{1.182653in}{1.325274in}}%
\pgfpathlineto{\pgfqpoint{1.196292in}{1.308407in}}%
\pgfpathlineto{\pgfqpoint{1.245134in}{1.250765in}}%
\pgfpathlineto{\pgfqpoint{1.296772in}{1.191135in}}%
\pgfpathlineto{\pgfqpoint{1.380693in}{1.093264in}}%
\pgfpathlineto{\pgfqpoint{1.395143in}{1.072317in}}%
\pgfpathlineto{\pgfqpoint{1.393701in}{1.073442in}}%
\pgfpathlineto{\pgfqpoint{1.371135in}{1.092783in}}%
\pgfpathlineto{\pgfqpoint{1.234889in}{1.229309in}}%
\pgfpathlineto{\pgfqpoint{1.170677in}{1.300034in}}%
\pgfpathlineto{\pgfqpoint{1.158417in}{1.316714in}}%
\pgfpathlineto{\pgfqpoint{1.156056in}{1.321595in}}%
\pgfpathlineto{\pgfqpoint{1.156686in}{1.321587in}}%
\pgfpathlineto{\pgfqpoint{1.159054in}{1.320635in}}%
\pgfpathlineto{\pgfqpoint{1.173913in}{1.308604in}}%
\pgfpathlineto{\pgfqpoint{1.215579in}{1.270447in}}%
\pgfpathlineto{\pgfqpoint{1.273167in}{1.212928in}}%
\pgfpathlineto{\pgfqpoint{1.348367in}{1.133197in}}%
\pgfpathlineto{\pgfqpoint{1.350874in}{1.128048in}}%
\pgfpathlineto{\pgfqpoint{1.350608in}{1.128121in}}%
\pgfpathlineto{\pgfqpoint{1.347582in}{1.129858in}}%
\pgfpathlineto{\pgfqpoint{1.340744in}{1.134698in}}%
\pgfpathlineto{\pgfqpoint{1.335051in}{1.139294in}}%
\pgfpathlineto{\pgfqpoint{1.326725in}{1.146246in}}%
\pgfpathlineto{\pgfqpoint{1.189190in}{1.272240in}}%
\pgfpathlineto{\pgfqpoint{1.151104in}{1.311664in}}%
\pgfpathlineto{\pgfqpoint{1.155456in}{1.309034in}}%
\pgfpathlineto{\pgfqpoint{1.176987in}{1.290159in}}%
\pgfpathlineto{\pgfqpoint{1.205028in}{1.264466in}}%
\pgfpathlineto{\pgfqpoint{1.242211in}{1.233440in}}%
\pgfpathlineto{\pgfqpoint{1.327615in}{1.158265in}}%
\pgfpathlineto{\pgfqpoint{1.357296in}{1.131981in}}%
\pgfpathlineto{\pgfqpoint{1.391727in}{1.106543in}}%
\pgfpathlineto{\pgfqpoint{1.403197in}{1.097407in}}%
\pgfpathlineto{\pgfqpoint{1.406322in}{1.096370in}}%
\pgfpathlineto{\pgfqpoint{1.406446in}{1.096906in}}%
\pgfpathlineto{\pgfqpoint{1.405007in}{1.098722in}}%
\pgfpathlineto{\pgfqpoint{1.390385in}{1.113604in}}%
\pgfpathlineto{\pgfqpoint{1.381925in}{1.121955in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{1.146993in}}%
\pgfpathlineto{\pgfqpoint{1.320943in}{1.178220in}}%
\pgfpathlineto{\pgfqpoint{1.229934in}{1.257998in}}%
\pgfpathlineto{\pgfqpoint{1.160900in}{1.314339in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{1.319322in}}%
\pgfpathlineto{\pgfqpoint{1.148172in}{1.324834in}}%
\pgfpathlineto{\pgfqpoint{1.140079in}{1.327464in}}%
\pgfpathlineto{\pgfqpoint{1.140035in}{1.327307in}}%
\pgfpathlineto{\pgfqpoint{1.141265in}{1.324758in}}%
\pgfpathlineto{\pgfqpoint{1.144672in}{1.320651in}}%
\pgfpathlineto{\pgfqpoint{1.147803in}{1.316368in}}%
\pgfpathlineto{\pgfqpoint{1.154952in}{1.306906in}}%
\pgfpathlineto{\pgfqpoint{1.161394in}{1.299135in}}%
\pgfpathlineto{\pgfqpoint{1.194657in}{1.264193in}}%
\pgfpathlineto{\pgfqpoint{1.224360in}{1.232163in}}%
\pgfpathlineto{\pgfqpoint{1.324707in}{1.130651in}}%
\pgfpathlineto{\pgfqpoint{1.354489in}{1.104713in}}%
\pgfpathlineto{\pgfqpoint{1.354035in}{1.105853in}}%
\pgfpathlineto{\pgfqpoint{1.349406in}{1.112134in}}%
\pgfpathlineto{\pgfqpoint{1.295786in}{1.175194in}}%
\pgfpathlineto{\pgfqpoint{1.245391in}{1.233316in}}%
\pgfpathlineto{\pgfqpoint{1.177337in}{1.315756in}}%
\pgfpathlineto{\pgfqpoint{1.175162in}{1.321704in}}%
\pgfpathlineto{\pgfqpoint{1.176402in}{1.322168in}}%
\pgfpathlineto{\pgfqpoint{1.189596in}{1.308862in}}%
\pgfpathlineto{\pgfqpoint{1.209269in}{1.289217in}}%
\pgfpathlineto{\pgfqpoint{1.224810in}{1.273109in}}%
\pgfpathlineto{\pgfqpoint{1.333061in}{1.151997in}}%
\pgfpathlineto{\pgfqpoint{1.370088in}{1.107057in}}%
\pgfpathlineto{\pgfqpoint{1.379070in}{1.093404in}}%
\pgfpathlineto{\pgfqpoint{1.378303in}{1.092944in}}%
\pgfpathlineto{\pgfqpoint{1.377918in}{1.093013in}}%
\pgfpathlineto{\pgfqpoint{1.371394in}{1.097377in}}%
\pgfpathlineto{\pgfqpoint{1.361605in}{1.105998in}}%
\pgfpathlineto{\pgfqpoint{1.353683in}{1.113701in}}%
\pgfpathlineto{\pgfqpoint{1.294167in}{1.172595in}}%
\pgfpathlineto{\pgfqpoint{1.267864in}{1.200317in}}%
\pgfpathlineto{\pgfqpoint{1.206662in}{1.265987in}}%
\pgfpathlineto{\pgfqpoint{1.165201in}{1.312225in}}%
\pgfpathlineto{\pgfqpoint{1.156746in}{1.321409in}}%
\pgfpathlineto{\pgfqpoint{1.143609in}{1.339357in}}%
\pgfpathlineto{\pgfqpoint{1.143969in}{1.339328in}}%
\pgfpathlineto{\pgfqpoint{1.146081in}{1.338572in}}%
\pgfpathlineto{\pgfqpoint{1.150197in}{1.335771in}}%
\pgfpathlineto{\pgfqpoint{1.156537in}{1.330974in}}%
\pgfpathlineto{\pgfqpoint{1.269218in}{1.223881in}}%
\pgfpathlineto{\pgfqpoint{1.383058in}{1.113526in}}%
\pgfpathlineto{\pgfqpoint{1.387876in}{1.108857in}}%
\pgfpathlineto{\pgfqpoint{1.390102in}{1.107877in}}%
\pgfpathlineto{\pgfqpoint{1.388246in}{1.109349in}}%
\pgfpathlineto{\pgfqpoint{1.388246in}{1.109349in}}%
\pgfpathlineto{\pgfqpoint{1.378482in}{1.116668in}}%
\pgfpathlineto{\pgfqpoint{1.371046in}{1.123930in}}%
\pgfpathlineto{\pgfqpoint{1.339591in}{1.152372in}}%
\pgfpathlineto{\pgfqpoint{1.292657in}{1.194016in}}%
\pgfpathlineto{\pgfqpoint{1.218524in}{1.259541in}}%
\pgfpathlineto{\pgfqpoint{1.170013in}{1.298804in}}%
\pgfpathlineto{\pgfqpoint{1.163647in}{1.302220in}}%
\pgfpathlineto{\pgfqpoint{1.156552in}{1.304929in}}%
\pgfpathlineto{\pgfqpoint{1.157946in}{1.302541in}}%
\pgfpathlineto{\pgfqpoint{1.174191in}{1.279117in}}%
\pgfpathlineto{\pgfqpoint{1.196250in}{1.256345in}}%
\pgfpathlineto{\pgfqpoint{1.222993in}{1.227561in}}%
\pgfpathlineto{\pgfqpoint{1.242092in}{1.206746in}}%
\pgfpathlineto{\pgfqpoint{1.319749in}{1.129882in}}%
\pgfpathlineto{\pgfqpoint{1.347042in}{1.106651in}}%
\pgfpathlineto{\pgfqpoint{1.347098in}{1.106870in}}%
\pgfpathlineto{\pgfqpoint{1.345039in}{1.113541in}}%
\pgfpathlineto{\pgfqpoint{1.338712in}{1.122240in}}%
\pgfpathlineto{\pgfqpoint{1.317727in}{1.143804in}}%
\pgfpathlineto{\pgfqpoint{1.298957in}{1.164452in}}%
\pgfpathlineto{\pgfqpoint{1.221936in}{1.246833in}}%
\pgfpathlineto{\pgfqpoint{1.189499in}{1.278798in}}%
\pgfpathlineto{\pgfqpoint{1.168925in}{1.299855in}}%
\pgfpathlineto{\pgfqpoint{1.124949in}{1.338974in}}%
\pgfpathlineto{\pgfqpoint{1.124861in}{1.338707in}}%
\pgfpathlineto{\pgfqpoint{1.124648in}{1.338545in}}%
\pgfpathlineto{\pgfqpoint{1.124813in}{1.338190in}}%
\pgfpathlineto{\pgfqpoint{1.124813in}{1.338190in}}%
\pgfpathlineto{\pgfqpoint{1.131365in}{1.329443in}}%
\pgfpathlineto{\pgfqpoint{1.138234in}{1.321816in}}%
\pgfpathlineto{\pgfqpoint{1.150492in}{1.308058in}}%
\pgfpathlineto{\pgfqpoint{1.176817in}{1.280319in}}%
\pgfpathlineto{\pgfqpoint{1.190784in}{1.266524in}}%
\pgfpathlineto{\pgfqpoint{1.205071in}{1.251604in}}%
\pgfpathlineto{\pgfqpoint{1.255422in}{1.200386in}}%
\pgfpathlineto{\pgfqpoint{1.353807in}{1.104182in}}%
\pgfpathlineto{\pgfqpoint{1.363639in}{1.095431in}}%
\pgfpathlineto{\pgfqpoint{1.380355in}{1.082840in}}%
\pgfpathlineto{\pgfqpoint{1.380806in}{1.083016in}}%
\pgfpathlineto{\pgfqpoint{1.380400in}{1.083972in}}%
\pgfpathlineto{\pgfqpoint{1.378293in}{1.087949in}}%
\pgfpathlineto{\pgfqpoint{1.373914in}{1.094645in}}%
\pgfpathlineto{\pgfqpoint{1.360187in}{1.112080in}}%
\pgfpathlineto{\pgfqpoint{1.329607in}{1.149352in}}%
\pgfpathlineto{\pgfqpoint{1.317923in}{1.162768in}}%
\pgfpathlineto{\pgfqpoint{1.283635in}{1.203407in}}%
\pgfpathlineto{\pgfqpoint{1.245181in}{1.247819in}}%
\pgfpathlineto{\pgfqpoint{1.178577in}{1.324096in}}%
\pgfpathlineto{\pgfqpoint{1.244591in}{1.247360in}}%
\pgfpathlineto{\pgfqpoint{1.244591in}{1.247360in}}%
\pgfpathlineto{\pgfqpoint{1.313687in}{1.166584in}}%
\pgfpathlineto{\pgfqpoint{1.354914in}{1.117266in}}%
\pgfpathlineto{\pgfqpoint{1.363603in}{1.104946in}}%
\pgfpathlineto{\pgfqpoint{1.363063in}{1.105116in}}%
\pgfpathlineto{\pgfqpoint{1.361214in}{1.106497in}}%
\pgfpathlineto{\pgfqpoint{1.353563in}{1.113379in}}%
\pgfpathlineto{\pgfqpoint{1.335875in}{1.130677in}}%
\pgfpathlineto{\pgfqpoint{1.315451in}{1.152127in}}%
\pgfpathlineto{\pgfqpoint{1.276813in}{1.191095in}}%
\pgfpathlineto{\pgfqpoint{1.170607in}{1.298652in}}%
\pgfpathlineto{\pgfqpoint{1.159983in}{1.308897in}}%
\pgfpathlineto{\pgfqpoint{1.145296in}{1.321286in}}%
\pgfpathlineto{\pgfqpoint{1.145104in}{1.320909in}}%
\pgfpathlineto{\pgfqpoint{1.145459in}{1.319404in}}%
\pgfpathlineto{\pgfqpoint{1.147612in}{1.315901in}}%
\pgfpathlineto{\pgfqpoint{1.151251in}{1.311837in}}%
\pgfpathlineto{\pgfqpoint{1.238815in}{1.211979in}}%
\pgfpathlineto{\pgfqpoint{1.284620in}{1.162902in}}%
\pgfpathlineto{\pgfqpoint{1.354419in}{1.089363in}}%
\pgfpathlineto{\pgfqpoint{1.361554in}{1.082089in}}%
\pgfpathlineto{\pgfqpoint{1.371481in}{1.073206in}}%
\pgfpathlineto{\pgfqpoint{1.372213in}{1.072055in}}%
\pgfpathlineto{\pgfqpoint{1.371678in}{1.073258in}}%
\pgfpathlineto{\pgfqpoint{1.371678in}{1.073258in}}%
\pgfpathlineto{\pgfqpoint{1.362239in}{1.085626in}}%
\pgfpathlineto{\pgfqpoint{1.348639in}{1.101517in}}%
\pgfpathlineto{\pgfqpoint{1.314286in}{1.141925in}}%
\pgfpathlineto{\pgfqpoint{1.252779in}{1.213063in}}%
\pgfpathlineto{\pgfqpoint{1.188153in}{1.289724in}}%
\pgfpathlineto{\pgfqpoint{1.166513in}{1.318556in}}%
\pgfpathlineto{\pgfqpoint{1.167961in}{1.318566in}}%
\pgfpathlineto{\pgfqpoint{1.176385in}{1.311698in}}%
\pgfpathlineto{\pgfqpoint{1.273123in}{1.213544in}}%
\pgfpathlineto{\pgfqpoint{1.364898in}{1.113349in}}%
\pgfpathlineto{\pgfqpoint{1.373627in}{1.102572in}}%
\pgfpathlineto{\pgfqpoint{1.368086in}{1.107486in}}%
\pgfpathlineto{\pgfqpoint{1.337307in}{1.139133in}}%
\pgfpathlineto{\pgfqpoint{1.257971in}{1.223582in}}%
\pgfpathlineto{\pgfqpoint{1.168047in}{1.323696in}}%
\pgfpathlineto{\pgfqpoint{1.174945in}{1.317497in}}%
\pgfpathlineto{\pgfqpoint{1.245804in}{1.246678in}}%
\pgfpathlineto{\pgfqpoint{1.265976in}{1.226102in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{1.109637in}}%
\pgfpathlineto{\pgfqpoint{1.390504in}{1.097979in}}%
\pgfpathlineto{\pgfqpoint{1.392811in}{1.095134in}}%
\pgfpathlineto{\pgfqpoint{1.392502in}{1.095065in}}%
\pgfpathlineto{\pgfqpoint{1.391485in}{1.095742in}}%
\pgfpathlineto{\pgfqpoint{1.373448in}{1.113100in}}%
\pgfpathlineto{\pgfqpoint{1.309375in}{1.175480in}}%
\pgfpathlineto{\pgfqpoint{1.277316in}{1.206833in}}%
\pgfpathlineto{\pgfqpoint{1.190171in}{1.291103in}}%
\pgfpathlineto{\pgfqpoint{1.158643in}{1.320220in}}%
\pgfpathlineto{\pgfqpoint{1.158643in}{1.320220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525926in}{0.471913in}}{\pgfqpoint{1.479867in}{1.479867in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265860in}{1.211847in}}%
\pgfpathlineto{\pgfqpoint{1.326394in}{1.073441in}}%
\pgfpathlineto{\pgfqpoint{1.364699in}{0.998342in}}%
\pgfpathlineto{\pgfqpoint{1.368995in}{0.990921in}}%
\pgfpathlineto{\pgfqpoint{1.370849in}{0.988023in}}%
\pgfpathlineto{\pgfqpoint{1.382607in}{0.979703in}}%
\pgfpathlineto{\pgfqpoint{1.388059in}{0.980425in}}%
\pgfpathlineto{\pgfqpoint{1.389875in}{0.981402in}}%
\pgfpathlineto{\pgfqpoint{1.393102in}{0.983233in}}%
\pgfpathlineto{\pgfqpoint{1.404789in}{0.989050in}}%
\pgfpathlineto{\pgfqpoint{1.418006in}{0.987874in}}%
\pgfpathlineto{\pgfqpoint{1.431376in}{0.979318in}}%
\pgfpathlineto{\pgfqpoint{1.427613in}{0.983177in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{0.985397in}}%
\pgfpathlineto{\pgfqpoint{1.421368in}{0.991861in}}%
\pgfpathlineto{\pgfqpoint{1.414078in}{1.002001in}}%
\pgfpathlineto{\pgfqpoint{1.410271in}{1.008176in}}%
\pgfpathlineto{\pgfqpoint{1.404106in}{1.016939in}}%
\pgfpathlineto{\pgfqpoint{1.393485in}{1.035669in}}%
\pgfpathlineto{\pgfqpoint{1.389314in}{1.042900in}}%
\pgfpathlineto{\pgfqpoint{1.378461in}{1.064742in}}%
\pgfpathlineto{\pgfqpoint{1.361620in}{1.109215in}}%
\pgfpathlineto{\pgfqpoint{1.357809in}{1.129323in}}%
\pgfpathlineto{\pgfqpoint{1.357759in}{1.138096in}}%
\pgfpathlineto{\pgfqpoint{1.358648in}{1.147341in}}%
\pgfpathlineto{\pgfqpoint{1.364285in}{1.158862in}}%
\pgfpathlineto{\pgfqpoint{1.371496in}{1.163493in}}%
\pgfpathlineto{\pgfqpoint{1.377469in}{1.165186in}}%
\pgfpathlineto{\pgfqpoint{1.380941in}{1.165464in}}%
\pgfpathlineto{\pgfqpoint{1.405842in}{1.161352in}}%
\pgfpathlineto{\pgfqpoint{1.434346in}{1.148546in}}%
\pgfpathlineto{\pgfqpoint{1.440890in}{1.143494in}}%
\pgfpathlineto{\pgfqpoint{1.444431in}{1.140951in}}%
\pgfpathlineto{\pgfqpoint{1.449369in}{1.135787in}}%
\pgfpathlineto{\pgfqpoint{1.450113in}{1.135470in}}%
\pgfpathlineto{\pgfqpoint{1.450402in}{1.135652in}}%
\pgfpathlineto{\pgfqpoint{1.450402in}{1.135652in}}%
\pgfpathlineto{\pgfqpoint{1.449419in}{1.136723in}}%
\pgfpathlineto{\pgfqpoint{1.417018in}{1.155018in}}%
\pgfpathlineto{\pgfqpoint{1.338795in}{1.211506in}}%
\pgfpathlineto{\pgfqpoint{1.236035in}{1.289030in}}%
\pgfpathlineto{\pgfqpoint{1.164693in}{1.343878in}}%
\pgfpathlineto{\pgfqpoint{1.129257in}{1.371206in}}%
\pgfpathlineto{\pgfqpoint{1.109789in}{1.386625in}}%
\pgfpathlineto{\pgfqpoint{1.081199in}{1.408343in}}%
\pgfpathlineto{\pgfqpoint{1.065674in}{1.420450in}}%
\pgfpathlineto{\pgfqpoint{1.048871in}{1.433020in}}%
\pgfpathlineto{\pgfqpoint{1.036293in}{1.442334in}}%
\pgfpathlineto{\pgfqpoint{1.048303in}{1.432404in}}%
\pgfpathlineto{\pgfqpoint{1.048303in}{1.432404in}}%
\pgfpathlineto{\pgfqpoint{1.054588in}{1.427659in}}%
\pgfpathlineto{\pgfqpoint{1.060811in}{1.423053in}}%
\pgfpathlineto{\pgfqpoint{1.071441in}{1.414337in}}%
\pgfpathlineto{\pgfqpoint{1.105089in}{1.387390in}}%
\pgfpathlineto{\pgfqpoint{1.170561in}{1.330168in}}%
\pgfpathlineto{\pgfqpoint{1.203359in}{1.291787in}}%
\pgfpathlineto{\pgfqpoint{1.209425in}{1.280103in}}%
\pgfpathlineto{\pgfqpoint{1.210959in}{1.270554in}}%
\pgfpathlineto{\pgfqpoint{1.209858in}{1.266474in}}%
\pgfpathlineto{\pgfqpoint{1.199047in}{1.258519in}}%
\pgfpathlineto{\pgfqpoint{1.193056in}{1.257414in}}%
\pgfpathlineto{\pgfqpoint{1.172042in}{1.256294in}}%
\pgfpathlineto{\pgfqpoint{1.146502in}{1.257952in}}%
\pgfpathlineto{\pgfqpoint{1.125296in}{1.255111in}}%
\pgfpathlineto{\pgfqpoint{1.123034in}{1.252258in}}%
\pgfpathlineto{\pgfqpoint{1.122537in}{1.250273in}}%
\pgfpathlineto{\pgfqpoint{1.123708in}{1.245932in}}%
\pgfpathlineto{\pgfqpoint{1.129867in}{1.234449in}}%
\pgfpathlineto{\pgfqpoint{1.139783in}{1.222697in}}%
\pgfpathlineto{\pgfqpoint{1.162553in}{1.199681in}}%
\pgfpathlineto{\pgfqpoint{1.177764in}{1.184448in}}%
\pgfpathlineto{\pgfqpoint{1.201990in}{1.161267in}}%
\pgfpathlineto{\pgfqpoint{1.279774in}{1.092185in}}%
\pgfpathlineto{\pgfqpoint{1.336343in}{1.036453in}}%
\pgfpathlineto{\pgfqpoint{1.352103in}{1.017948in}}%
\pgfpathlineto{\pgfqpoint{1.373825in}{0.985959in}}%
\pgfpathlineto{\pgfqpoint{1.377563in}{0.975365in}}%
\pgfpathlineto{\pgfqpoint{1.376686in}{0.964897in}}%
\pgfpathlineto{\pgfqpoint{1.374189in}{0.962848in}}%
\pgfpathlineto{\pgfqpoint{1.363472in}{0.960826in}}%
\pgfpathlineto{\pgfqpoint{1.353444in}{0.961917in}}%
\pgfpathlineto{\pgfqpoint{1.341868in}{0.964935in}}%
\pgfpathlineto{\pgfqpoint{1.319718in}{0.973690in}}%
\pgfpathlineto{\pgfqpoint{1.293181in}{0.987149in}}%
\pgfpathlineto{\pgfqpoint{1.258431in}{1.007803in}}%
\pgfpathlineto{\pgfqpoint{1.203935in}{1.046789in}}%
\pgfpathlineto{\pgfqpoint{1.187821in}{1.059516in}}%
\pgfpathlineto{\pgfqpoint{1.165880in}{1.076575in}}%
\pgfpathlineto{\pgfqpoint{1.145804in}{1.094811in}}%
\pgfpathlineto{\pgfqpoint{1.086803in}{1.156964in}}%
\pgfpathlineto{\pgfqpoint{1.072158in}{1.177333in}}%
\pgfpathlineto{\pgfqpoint{1.061877in}{1.196185in}}%
\pgfpathlineto{\pgfqpoint{1.055783in}{1.215116in}}%
\pgfpathlineto{\pgfqpoint{1.054872in}{1.224688in}}%
\pgfpathlineto{\pgfqpoint{1.055882in}{1.232704in}}%
\pgfpathlineto{\pgfqpoint{1.058471in}{1.241545in}}%
\pgfpathlineto{\pgfqpoint{1.066380in}{1.252821in}}%
\pgfpathlineto{\pgfqpoint{1.078103in}{1.262608in}}%
\pgfpathlineto{\pgfqpoint{1.088891in}{1.268809in}}%
\pgfpathlineto{\pgfqpoint{1.107231in}{1.276445in}}%
\pgfpathlineto{\pgfqpoint{1.138744in}{1.283869in}}%
\pgfpathlineto{\pgfqpoint{1.175154in}{1.289256in}}%
\pgfpathlineto{\pgfqpoint{1.280303in}{1.295148in}}%
\pgfpathlineto{\pgfqpoint{1.344857in}{1.293479in}}%
\pgfpathlineto{\pgfqpoint{1.391337in}{1.289058in}}%
\pgfpathlineto{\pgfqpoint{1.397110in}{1.287029in}}%
\pgfpathlineto{\pgfqpoint{1.397098in}{1.284033in}}%
\pgfpathlineto{\pgfqpoint{1.388307in}{1.281019in}}%
\pgfpathlineto{\pgfqpoint{1.336327in}{1.271678in}}%
\pgfpathlineto{\pgfqpoint{1.294521in}{1.265738in}}%
\pgfpathlineto{\pgfqpoint{1.269804in}{1.261813in}}%
\pgfpathlineto{\pgfqpoint{1.242047in}{1.256705in}}%
\pgfpathlineto{\pgfqpoint{1.223677in}{1.253739in}}%
\pgfpathlineto{\pgfqpoint{1.212413in}{1.251636in}}%
\pgfpathlineto{\pgfqpoint{1.208758in}{1.249770in}}%
\pgfpathlineto{\pgfqpoint{1.209085in}{1.249292in}}%
\pgfpathlineto{\pgfqpoint{1.213926in}{1.247793in}}%
\pgfpathlineto{\pgfqpoint{1.237211in}{1.247270in}}%
\pgfpathlineto{\pgfqpoint{1.263523in}{1.248845in}}%
\pgfpathlineto{\pgfqpoint{1.366947in}{1.256054in}}%
\pgfpathlineto{\pgfqpoint{1.394902in}{1.258688in}}%
\pgfpathlineto{\pgfqpoint{1.377407in}{1.255679in}}%
\pgfpathlineto{\pgfqpoint{1.319136in}{1.246744in}}%
\pgfpathlineto{\pgfqpoint{1.235148in}{1.233773in}}%
\pgfpathlineto{\pgfqpoint{1.093039in}{1.207319in}}%
\pgfpathlineto{\pgfqpoint{1.014738in}{1.188814in}}%
\pgfpathlineto{\pgfqpoint{0.993748in}{1.180682in}}%
\pgfpathlineto{\pgfqpoint{0.989443in}{1.175100in}}%
\pgfpathlineto{\pgfqpoint{0.989522in}{1.175034in}}%
\pgfpathlineto{\pgfqpoint{1.001616in}{1.169019in}}%
\pgfpathlineto{\pgfqpoint{1.018289in}{1.166475in}}%
\pgfpathlineto{\pgfqpoint{1.049388in}{1.164383in}}%
\pgfpathlineto{\pgfqpoint{1.124985in}{1.163818in}}%
\pgfpathlineto{\pgfqpoint{1.231360in}{1.166399in}}%
\pgfpathlineto{\pgfqpoint{1.366144in}{1.173301in}}%
\pgfpathlineto{\pgfqpoint{1.404085in}{1.176372in}}%
\pgfpathlineto{\pgfqpoint{1.480788in}{1.185188in}}%
\pgfpathlineto{\pgfqpoint{1.494463in}{1.188185in}}%
\pgfpathlineto{\pgfqpoint{1.502332in}{1.191611in}}%
\pgfpathlineto{\pgfqpoint{1.506047in}{1.195731in}}%
\pgfpathlineto{\pgfqpoint{1.503837in}{1.198421in}}%
\pgfpathlineto{\pgfqpoint{1.497685in}{1.200534in}}%
\pgfpathlineto{\pgfqpoint{1.476996in}{1.204451in}}%
\pgfpathlineto{\pgfqpoint{1.430418in}{1.209395in}}%
\pgfpathlineto{\pgfqpoint{1.386664in}{1.212647in}}%
\pgfpathlineto{\pgfqpoint{1.288808in}{1.218596in}}%
\pgfpathlineto{\pgfqpoint{1.266783in}{1.220399in}}%
\pgfpathlineto{\pgfqpoint{1.243959in}{1.223118in}}%
\pgfpathlineto{\pgfqpoint{1.221695in}{1.224585in}}%
\pgfpathlineto{\pgfqpoint{1.243911in}{1.222952in}}%
\pgfpathlineto{\pgfqpoint{1.243911in}{1.222952in}}%
\pgfpathlineto{\pgfqpoint{1.314556in}{1.219580in}}%
\pgfpathlineto{\pgfqpoint{1.327865in}{1.219833in}}%
\pgfpathlineto{\pgfqpoint{1.353725in}{1.222030in}}%
\pgfpathlineto{\pgfqpoint{1.353686in}{1.223392in}}%
\pgfpathlineto{\pgfqpoint{1.353392in}{1.223530in}}%
\pgfpathlineto{\pgfqpoint{1.346274in}{1.226772in}}%
\pgfpathlineto{\pgfqpoint{1.303147in}{1.236714in}}%
\pgfpathlineto{\pgfqpoint{1.104075in}{1.277543in}}%
\pgfpathlineto{\pgfqpoint{1.085577in}{1.282473in}}%
\pgfpathlineto{\pgfqpoint{1.077853in}{1.284587in}}%
\pgfpathlineto{\pgfqpoint{1.058470in}{1.292004in}}%
\pgfpathlineto{\pgfqpoint{1.055969in}{1.295072in}}%
\pgfpathlineto{\pgfqpoint{1.055988in}{1.295091in}}%
\pgfpathlineto{\pgfqpoint{1.056072in}{1.296403in}}%
\pgfpathlineto{\pgfqpoint{1.056411in}{1.296524in}}%
\pgfpathlineto{\pgfqpoint{1.061948in}{1.297838in}}%
\pgfpathlineto{\pgfqpoint{1.109744in}{1.297546in}}%
\pgfpathlineto{\pgfqpoint{1.201644in}{1.287097in}}%
\pgfpathlineto{\pgfqpoint{1.388509in}{1.257177in}}%
\pgfpathlineto{\pgfqpoint{1.445954in}{1.244737in}}%
\pgfpathlineto{\pgfqpoint{1.485856in}{1.232427in}}%
\pgfpathlineto{\pgfqpoint{1.493210in}{1.228590in}}%
\pgfpathlineto{\pgfqpoint{1.498673in}{1.223522in}}%
\pgfpathlineto{\pgfqpoint{1.498453in}{1.219502in}}%
\pgfpathlineto{\pgfqpoint{1.495753in}{1.216327in}}%
\pgfpathlineto{\pgfqpoint{1.483672in}{1.210278in}}%
\pgfpathlineto{\pgfqpoint{1.471983in}{1.206342in}}%
\pgfpathlineto{\pgfqpoint{1.452217in}{1.201655in}}%
\pgfpathlineto{\pgfqpoint{1.405112in}{1.192515in}}%
\pgfpathlineto{\pgfqpoint{1.336856in}{1.182708in}}%
\pgfpathlineto{\pgfqpoint{1.291201in}{1.177503in}}%
\pgfpathlineto{\pgfqpoint{1.222415in}{1.170720in}}%
\pgfpathlineto{\pgfqpoint{1.165875in}{1.166632in}}%
\pgfpathlineto{\pgfqpoint{1.131532in}{1.167868in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{1.168863in}}%
\pgfpathlineto{\pgfqpoint{1.134714in}{1.170266in}}%
\pgfpathlineto{\pgfqpoint{1.170772in}{1.177804in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{1.193196in}}%
\pgfpathlineto{\pgfqpoint{1.326625in}{1.209213in}}%
\pgfpathlineto{\pgfqpoint{1.327117in}{1.210682in}}%
\pgfpathlineto{\pgfqpoint{1.326958in}{1.210819in}}%
\pgfpathlineto{\pgfqpoint{1.324368in}{1.211809in}}%
\pgfpathlineto{\pgfqpoint{1.313738in}{1.212637in}}%
\pgfpathlineto{\pgfqpoint{1.240698in}{1.213700in}}%
\pgfpathlineto{\pgfqpoint{1.183289in}{1.214373in}}%
\pgfpathlineto{\pgfqpoint{1.137105in}{1.216973in}}%
\pgfpathlineto{\pgfqpoint{1.110962in}{1.221861in}}%
\pgfpathlineto{\pgfqpoint{1.105111in}{1.225085in}}%
\pgfpathlineto{\pgfqpoint{1.103239in}{1.227961in}}%
\pgfpathlineto{\pgfqpoint{1.104260in}{1.231939in}}%
\pgfpathlineto{\pgfqpoint{1.105833in}{1.234123in}}%
\pgfpathlineto{\pgfqpoint{1.120164in}{1.242549in}}%
\pgfpathlineto{\pgfqpoint{1.127061in}{1.245114in}}%
\pgfpathlineto{\pgfqpoint{1.167450in}{1.257435in}}%
\pgfpathlineto{\pgfqpoint{1.255248in}{1.278177in}}%
\pgfpathlineto{\pgfqpoint{1.464515in}{1.321529in}}%
\pgfpathlineto{\pgfqpoint{1.463669in}{1.321129in}}%
\pgfpathlineto{\pgfqpoint{1.453450in}{1.317691in}}%
\pgfpathlineto{\pgfqpoint{1.442295in}{1.314358in}}%
\pgfpathlineto{\pgfqpoint{1.425866in}{1.309640in}}%
\pgfpathlineto{\pgfqpoint{1.397872in}{1.300688in}}%
\pgfpathlineto{\pgfqpoint{1.346948in}{1.284266in}}%
\pgfpathlineto{\pgfqpoint{1.321813in}{1.275496in}}%
\pgfpathlineto{\pgfqpoint{1.160865in}{1.216311in}}%
\pgfpathlineto{\pgfqpoint{1.138407in}{1.206791in}}%
\pgfpathlineto{\pgfqpoint{1.113408in}{1.195076in}}%
\pgfpathlineto{\pgfqpoint{1.105404in}{1.188241in}}%
\pgfpathlineto{\pgfqpoint{1.102063in}{1.182570in}}%
\pgfpathlineto{\pgfqpoint{1.103377in}{1.178319in}}%
\pgfpathlineto{\pgfqpoint{1.108207in}{1.175827in}}%
\pgfpathlineto{\pgfqpoint{1.124306in}{1.171029in}}%
\pgfpathlineto{\pgfqpoint{1.133114in}{1.169853in}}%
\pgfpathlineto{\pgfqpoint{1.173106in}{1.167365in}}%
\pgfpathlineto{\pgfqpoint{1.317644in}{1.171120in}}%
\pgfpathlineto{\pgfqpoint{1.357175in}{1.175032in}}%
\pgfpathlineto{\pgfqpoint{1.367128in}{1.178183in}}%
\pgfpathlineto{\pgfqpoint{1.367247in}{1.178794in}}%
\pgfpathlineto{\pgfqpoint{1.366127in}{1.178844in}}%
\pgfpathlineto{\pgfqpoint{1.345397in}{1.181830in}}%
\pgfpathlineto{\pgfqpoint{1.297449in}{1.183710in}}%
\pgfpathlineto{\pgfqpoint{1.263027in}{1.184288in}}%
\pgfpathlineto{\pgfqpoint{1.210683in}{1.185718in}}%
\pgfpathlineto{\pgfqpoint{1.169254in}{1.190004in}}%
\pgfpathlineto{\pgfqpoint{1.159242in}{1.193819in}}%
\pgfpathlineto{\pgfqpoint{1.159581in}{1.196259in}}%
\pgfpathlineto{\pgfqpoint{1.163620in}{1.198528in}}%
\pgfpathlineto{\pgfqpoint{1.208537in}{1.209174in}}%
\pgfpathlineto{\pgfqpoint{1.288811in}{1.221627in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.224998in}}%
\pgfpathlineto{\pgfqpoint{1.430862in}{1.246167in}}%
\pgfpathlineto{\pgfqpoint{1.459093in}{1.255965in}}%
\pgfpathlineto{\pgfqpoint{1.462925in}{1.260408in}}%
\pgfpathlineto{\pgfqpoint{1.462326in}{1.262090in}}%
\pgfpathlineto{\pgfqpoint{1.459881in}{1.263737in}}%
\pgfpathlineto{\pgfqpoint{1.445331in}{1.266711in}}%
\pgfpathlineto{\pgfqpoint{1.411149in}{1.269925in}}%
\pgfpathlineto{\pgfqpoint{1.382585in}{1.270845in}}%
\pgfpathlineto{\pgfqpoint{1.341452in}{1.270756in}}%
\pgfpathlineto{\pgfqpoint{1.316881in}{1.270073in}}%
\pgfpathlineto{\pgfqpoint{1.150205in}{1.264520in}}%
\pgfpathlineto{\pgfqpoint{1.127873in}{1.263503in}}%
\pgfpathlineto{\pgfqpoint{1.089562in}{1.260448in}}%
\pgfpathlineto{\pgfqpoint{1.071332in}{1.259199in}}%
\pgfpathlineto{\pgfqpoint{1.055464in}{1.257282in}}%
\pgfpathlineto{\pgfqpoint{1.048474in}{1.254791in}}%
\pgfpathlineto{\pgfqpoint{1.049529in}{1.253967in}}%
\pgfpathlineto{\pgfqpoint{1.055647in}{1.251760in}}%
\pgfpathlineto{\pgfqpoint{1.091559in}{1.245660in}}%
\pgfpathlineto{\pgfqpoint{1.141596in}{1.239127in}}%
\pgfpathlineto{\pgfqpoint{1.176712in}{1.234425in}}%
\pgfpathlineto{\pgfqpoint{1.214731in}{1.229955in}}%
\pgfpathlineto{\pgfqpoint{1.267780in}{1.223698in}}%
\pgfpathlineto{\pgfqpoint{1.385747in}{1.211510in}}%
\pgfpathlineto{\pgfqpoint{1.395545in}{1.210339in}}%
\pgfpathlineto{\pgfqpoint{1.400301in}{1.208925in}}%
\pgfpathlineto{\pgfqpoint{1.397192in}{1.208437in}}%
\pgfpathlineto{\pgfqpoint{1.392308in}{1.207972in}}%
\pgfpathlineto{\pgfqpoint{1.358547in}{1.206733in}}%
\pgfpathlineto{\pgfqpoint{1.346185in}{1.206619in}}%
\pgfpathlineto{\pgfqpoint{1.328816in}{1.207235in}}%
\pgfpathlineto{\pgfqpoint{1.296334in}{1.208197in}}%
\pgfpathlineto{\pgfqpoint{1.248352in}{1.210806in}}%
\pgfpathlineto{\pgfqpoint{1.190836in}{1.216976in}}%
\pgfpathlineto{\pgfqpoint{1.190845in}{1.217039in}}%
\pgfpathlineto{\pgfqpoint{1.191844in}{1.218354in}}%
\pgfpathlineto{\pgfqpoint{1.195332in}{1.218945in}}%
\pgfpathlineto{\pgfqpoint{1.243325in}{1.221144in}}%
\pgfpathlineto{\pgfqpoint{1.307261in}{1.224227in}}%
\pgfpathlineto{\pgfqpoint{1.334879in}{1.225310in}}%
\pgfpathlineto{\pgfqpoint{1.398599in}{1.227857in}}%
\pgfpathlineto{\pgfqpoint{1.423294in}{1.232442in}}%
\pgfpathlineto{\pgfqpoint{1.422160in}{1.233322in}}%
\pgfpathlineto{\pgfqpoint{1.418738in}{1.233972in}}%
\pgfpathlineto{\pgfqpoint{1.414550in}{1.234498in}}%
\pgfpathlineto{\pgfqpoint{1.388564in}{1.237394in}}%
\pgfpathlineto{\pgfqpoint{1.360742in}{1.239292in}}%
\pgfpathlineto{\pgfqpoint{1.335984in}{1.241497in}}%
\pgfpathlineto{\pgfqpoint{1.274725in}{1.246187in}}%
\pgfpathlineto{\pgfqpoint{1.227867in}{1.249329in}}%
\pgfpathlineto{\pgfqpoint{1.143889in}{1.256956in}}%
\pgfpathlineto{\pgfqpoint{1.059442in}{1.268115in}}%
\pgfpathlineto{\pgfqpoint{1.059715in}{1.268526in}}%
\pgfpathlineto{\pgfqpoint{1.062432in}{1.268634in}}%
\pgfpathlineto{\pgfqpoint{1.068799in}{1.268586in}}%
\pgfpathlineto{\pgfqpoint{1.091433in}{1.266739in}}%
\pgfpathlineto{\pgfqpoint{1.129127in}{1.261682in}}%
\pgfpathlineto{\pgfqpoint{1.218299in}{1.247777in}}%
\pgfpathlineto{\pgfqpoint{1.260064in}{1.241114in}}%
\pgfpathlineto{\pgfqpoint{1.407084in}{1.214314in}}%
\pgfpathlineto{\pgfqpoint{1.442738in}{1.204794in}}%
\pgfpathlineto{\pgfqpoint{1.449987in}{1.200759in}}%
\pgfpathlineto{\pgfqpoint{1.452717in}{1.196326in}}%
\pgfpathlineto{\pgfqpoint{1.450659in}{1.193931in}}%
\pgfpathlineto{\pgfqpoint{1.434426in}{1.187374in}}%
\pgfpathlineto{\pgfqpoint{1.414018in}{1.182571in}}%
\pgfpathlineto{\pgfqpoint{1.340422in}{1.171131in}}%
\pgfpathlineto{\pgfqpoint{1.282641in}{1.165258in}}%
\pgfpathlineto{\pgfqpoint{1.259719in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{1.186869in}{1.158737in}}%
\pgfpathlineto{\pgfqpoint{1.166567in}{1.160509in}}%
\pgfpathlineto{\pgfqpoint{1.166951in}{1.161112in}}%
\pgfpathlineto{\pgfqpoint{1.170481in}{1.163033in}}%
\pgfpathlineto{\pgfqpoint{1.176021in}{1.165218in}}%
\pgfpathlineto{\pgfqpoint{1.262281in}{1.187075in}}%
\pgfpathlineto{\pgfqpoint{1.286721in}{1.192041in}}%
\pgfpathlineto{\pgfqpoint{1.309328in}{1.197149in}}%
\pgfpathlineto{\pgfqpoint{1.340924in}{1.205146in}}%
\pgfpathlineto{\pgfqpoint{1.355079in}{1.209611in}}%
\pgfpathlineto{\pgfqpoint{1.368259in}{1.215374in}}%
\pgfpathlineto{\pgfqpoint{1.375653in}{1.221335in}}%
\pgfpathlineto{\pgfqpoint{1.374326in}{1.223149in}}%
\pgfpathlineto{\pgfqpoint{1.362252in}{1.226535in}}%
\pgfpathlineto{\pgfqpoint{1.346749in}{1.228216in}}%
\pgfpathlineto{\pgfqpoint{1.324702in}{1.229211in}}%
\pgfpathlineto{\pgfqpoint{1.270235in}{1.228176in}}%
\pgfpathlineto{\pgfqpoint{1.233991in}{1.227303in}}%
\pgfpathlineto{\pgfqpoint{1.196012in}{1.226661in}}%
\pgfpathlineto{\pgfqpoint{1.129223in}{1.226704in}}%
\pgfpathlineto{\pgfqpoint{1.098315in}{1.229802in}}%
\pgfpathlineto{\pgfqpoint{1.092153in}{1.233244in}}%
\pgfpathlineto{\pgfqpoint{1.092268in}{1.234704in}}%
\pgfpathlineto{\pgfqpoint{1.094491in}{1.236421in}}%
\pgfpathlineto{\pgfqpoint{1.104828in}{1.240963in}}%
\pgfpathlineto{\pgfqpoint{1.129572in}{1.246919in}}%
\pgfpathlineto{\pgfqpoint{1.156220in}{1.252373in}}%
\pgfpathlineto{\pgfqpoint{1.217400in}{1.262335in}}%
\pgfpathlineto{\pgfqpoint{1.276417in}{1.270427in}}%
\pgfpathlineto{\pgfqpoint{1.291757in}{1.272450in}}%
\pgfpathlineto{\pgfqpoint{1.320936in}{1.276760in}}%
\pgfpathlineto{\pgfqpoint{1.391989in}{1.286229in}}%
\pgfpathlineto{\pgfqpoint{1.422573in}{1.289739in}}%
\pgfpathlineto{\pgfqpoint{1.494341in}{1.296336in}}%
\pgfpathlineto{\pgfqpoint{1.495099in}{1.295211in}}%
\pgfpathlineto{\pgfqpoint{1.494868in}{1.294882in}}%
\pgfpathlineto{\pgfqpoint{1.493317in}{1.293720in}}%
\pgfpathlineto{\pgfqpoint{1.480840in}{1.288677in}}%
\pgfpathlineto{\pgfqpoint{1.402356in}{1.263100in}}%
\pgfpathlineto{\pgfqpoint{1.317537in}{1.237663in}}%
\pgfpathlineto{\pgfqpoint{1.277286in}{1.225182in}}%
\pgfpathlineto{\pgfqpoint{1.123097in}{1.178442in}}%
\pgfpathlineto{\pgfqpoint{1.120122in}{1.176074in}}%
\pgfpathlineto{\pgfqpoint{1.121711in}{1.175614in}}%
\pgfpathlineto{\pgfqpoint{1.130472in}{1.175595in}}%
\pgfpathlineto{\pgfqpoint{1.146065in}{1.177676in}}%
\pgfpathlineto{\pgfqpoint{1.310448in}{1.209062in}}%
\pgfpathlineto{\pgfqpoint{1.337209in}{1.214998in}}%
\pgfpathlineto{\pgfqpoint{1.347245in}{1.218008in}}%
\pgfpathlineto{\pgfqpoint{1.345290in}{1.217766in}}%
\pgfpathlineto{\pgfqpoint{1.332127in}{1.216360in}}%
\pgfpathlineto{\pgfqpoint{1.309660in}{1.211529in}}%
\pgfpathlineto{\pgfqpoint{1.233968in}{1.196754in}}%
\pgfpathlineto{\pgfqpoint{1.192153in}{1.187552in}}%
\pgfpathlineto{\pgfqpoint{1.168040in}{1.183668in}}%
\pgfpathlineto{\pgfqpoint{1.147368in}{1.179968in}}%
\pgfpathlineto{\pgfqpoint{1.133666in}{1.178093in}}%
\pgfpathlineto{\pgfqpoint{1.122280in}{1.178060in}}%
\pgfpathlineto{\pgfqpoint{1.123610in}{1.178868in}}%
\pgfpathlineto{\pgfqpoint{1.128504in}{1.181859in}}%
\pgfpathlineto{\pgfqpoint{1.189683in}{1.202289in}}%
\pgfpathlineto{\pgfqpoint{1.204171in}{1.206678in}}%
\pgfpathlineto{\pgfqpoint{1.280312in}{1.228012in}}%
\pgfpathlineto{\pgfqpoint{1.319429in}{1.239019in}}%
\pgfpathlineto{\pgfqpoint{1.444632in}{1.275850in}}%
\pgfpathlineto{\pgfqpoint{1.436246in}{1.274701in}}%
\pgfpathlineto{\pgfqpoint{1.401679in}{1.268060in}}%
\pgfpathlineto{\pgfqpoint{1.280598in}{1.235321in}}%
\pgfpathlineto{\pgfqpoint{1.237002in}{1.223638in}}%
\pgfpathlineto{\pgfqpoint{1.101013in}{1.185999in}}%
\pgfpathlineto{\pgfqpoint{1.084099in}{1.181074in}}%
\pgfpathlineto{\pgfqpoint{1.070126in}{1.176164in}}%
\pgfpathlineto{\pgfqpoint{1.067315in}{1.173932in}}%
\pgfpathlineto{\pgfqpoint{1.068515in}{1.173719in}}%
\pgfpathlineto{\pgfqpoint{1.070908in}{1.173318in}}%
\pgfpathlineto{\pgfqpoint{1.084040in}{1.174558in}}%
\pgfpathlineto{\pgfqpoint{1.187435in}{1.191112in}}%
\pgfpathlineto{\pgfqpoint{1.234760in}{1.200098in}}%
\pgfpathlineto{\pgfqpoint{1.405061in}{1.232817in}}%
\pgfpathlineto{\pgfqpoint{1.404470in}{1.231600in}}%
\pgfpathlineto{\pgfqpoint{1.404423in}{1.231591in}}%
\pgfpathlineto{\pgfqpoint{1.330552in}{1.208182in}}%
\pgfpathlineto{\pgfqpoint{1.212987in}{1.176940in}}%
\pgfpathlineto{\pgfqpoint{1.197545in}{1.174100in}}%
\pgfpathlineto{\pgfqpoint{1.209807in}{1.177409in}}%
\pgfpathlineto{\pgfqpoint{1.217617in}{1.179503in}}%
\pgfpathlineto{\pgfqpoint{1.272020in}{1.195677in}}%
\pgfpathlineto{\pgfqpoint{1.320157in}{1.209257in}}%
\pgfpathlineto{\pgfqpoint{1.349105in}{1.217524in}}%
\pgfpathlineto{\pgfqpoint{1.373086in}{1.224698in}}%
\pgfpathlineto{\pgfqpoint{1.442594in}{1.245592in}}%
\pgfpathlineto{\pgfqpoint{1.444351in}{1.246595in}}%
\pgfpathlineto{\pgfqpoint{1.442562in}{1.245716in}}%
\pgfpathlineto{\pgfqpoint{1.442562in}{1.245716in}}%
\pgfpathlineto{\pgfqpoint{1.417603in}{1.240403in}}%
\pgfpathlineto{\pgfqpoint{1.074769in}{1.154209in}}%
\pgfpathlineto{\pgfqpoint{1.056294in}{1.152369in}}%
\pgfpathlineto{\pgfqpoint{1.056435in}{1.153018in}}%
\pgfpathlineto{\pgfqpoint{1.066606in}{1.158722in}}%
\pgfpathlineto{\pgfqpoint{1.125969in}{1.180344in}}%
\pgfpathlineto{\pgfqpoint{1.247593in}{1.222512in}}%
\pgfpathlineto{\pgfqpoint{1.353530in}{1.259090in}}%
\pgfpathlineto{\pgfqpoint{1.416079in}{1.282378in}}%
\pgfpathlineto{\pgfqpoint{1.425206in}{1.285386in}}%
\pgfpathlineto{\pgfqpoint{1.424921in}{1.285107in}}%
\pgfpathlineto{\pgfqpoint{1.423141in}{1.284560in}}%
\pgfpathlineto{\pgfqpoint{1.413900in}{1.281365in}}%
\pgfpathlineto{\pgfqpoint{1.273529in}{1.228434in}}%
\pgfpathlineto{\pgfqpoint{1.209580in}{1.204078in}}%
\pgfpathlineto{\pgfqpoint{1.189133in}{1.196260in}}%
\pgfpathlineto{\pgfqpoint{1.174674in}{1.189967in}}%
\pgfpathlineto{\pgfqpoint{1.172494in}{1.189845in}}%
\pgfpathlineto{\pgfqpoint{1.173122in}{1.190588in}}%
\pgfpathlineto{\pgfqpoint{1.177237in}{1.192184in}}%
\pgfpathlineto{\pgfqpoint{1.182494in}{1.194445in}}%
\pgfpathlineto{\pgfqpoint{1.191731in}{1.198324in}}%
\pgfpathlineto{\pgfqpoint{1.281133in}{1.234639in}}%
\pgfpathlineto{\pgfqpoint{1.325831in}{1.252113in}}%
\pgfpathlineto{\pgfqpoint{1.384445in}{1.278440in}}%
\pgfpathlineto{\pgfqpoint{1.383939in}{1.278471in}}%
\pgfpathlineto{\pgfqpoint{1.381871in}{1.278544in}}%
\pgfpathlineto{\pgfqpoint{1.375582in}{1.276628in}}%
\pgfpathlineto{\pgfqpoint{1.346067in}{1.265225in}}%
\pgfpathlineto{\pgfqpoint{1.254900in}{1.231153in}}%
\pgfpathlineto{\pgfqpoint{1.185560in}{1.204146in}}%
\pgfpathlineto{\pgfqpoint{1.078926in}{1.167661in}}%
\pgfpathlineto{\pgfqpoint{1.078212in}{1.168861in}}%
\pgfpathlineto{\pgfqpoint{1.078770in}{1.169083in}}%
\pgfpathlineto{\pgfqpoint{1.083965in}{1.171490in}}%
\pgfpathlineto{\pgfqpoint{1.091819in}{1.174438in}}%
\pgfpathlineto{\pgfqpoint{1.138074in}{1.192408in}}%
\pgfpathlineto{\pgfqpoint{1.180267in}{1.208580in}}%
\pgfpathlineto{\pgfqpoint{1.281885in}{1.245648in}}%
\pgfpathlineto{\pgfqpoint{1.381297in}{1.280323in}}%
\pgfpathlineto{\pgfqpoint{1.444136in}{1.300398in}}%
\pgfpathlineto{\pgfqpoint{1.452278in}{1.299041in}}%
\pgfpathlineto{\pgfqpoint{1.450593in}{1.297040in}}%
\pgfpathlineto{\pgfqpoint{1.435878in}{1.286798in}}%
\pgfpathlineto{\pgfqpoint{1.403043in}{1.266696in}}%
\pgfpathlineto{\pgfqpoint{1.341801in}{1.233271in}}%
\pgfpathlineto{\pgfqpoint{1.251011in}{1.184602in}}%
\pgfpathlineto{\pgfqpoint{1.180236in}{1.149331in}}%
\pgfpathlineto{\pgfqpoint{1.150924in}{1.135541in}}%
\pgfpathlineto{\pgfqpoint{1.144827in}{1.134725in}}%
\pgfpathlineto{\pgfqpoint{1.144820in}{1.134808in}}%
\pgfpathlineto{\pgfqpoint{1.146052in}{1.136414in}}%
\pgfpathlineto{\pgfqpoint{1.148688in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{1.202604in}{1.174845in}}%
\pgfpathlineto{\pgfqpoint{1.331520in}{1.252402in}}%
\pgfpathlineto{\pgfqpoint{1.217965in}{1.185453in}}%
\pgfpathlineto{\pgfqpoint{1.123895in}{1.136165in}}%
\pgfpathlineto{\pgfqpoint{1.092444in}{1.124870in}}%
\pgfpathlineto{\pgfqpoint{1.092049in}{1.127223in}}%
\pgfpathlineto{\pgfqpoint{1.094570in}{1.131217in}}%
\pgfpathlineto{\pgfqpoint{1.100337in}{1.137194in}}%
\pgfpathlineto{\pgfqpoint{1.114886in}{1.148712in}}%
\pgfpathlineto{\pgfqpoint{1.141580in}{1.167305in}}%
\pgfpathlineto{\pgfqpoint{1.202311in}{1.208144in}}%
\pgfpathlineto{\pgfqpoint{1.248085in}{1.237052in}}%
\pgfpathlineto{\pgfqpoint{1.343644in}{1.297404in}}%
\pgfpathlineto{\pgfqpoint{1.406519in}{1.335319in}}%
\pgfpathlineto{\pgfqpoint{1.421518in}{1.341723in}}%
\pgfpathlineto{\pgfqpoint{1.421201in}{1.340947in}}%
\pgfpathlineto{\pgfqpoint{1.417828in}{1.337056in}}%
\pgfpathlineto{\pgfqpoint{1.411685in}{1.331724in}}%
\pgfpathlineto{\pgfqpoint{1.386234in}{1.309607in}}%
\pgfpathlineto{\pgfqpoint{1.326805in}{1.260644in}}%
\pgfpathlineto{\pgfqpoint{1.297018in}{1.236299in}}%
\pgfpathlineto{\pgfqpoint{1.275707in}{1.219016in}}%
\pgfpathlineto{\pgfqpoint{1.191069in}{1.150126in}}%
\pgfpathlineto{\pgfqpoint{1.161810in}{1.125917in}}%
\pgfpathlineto{\pgfqpoint{1.148358in}{1.112405in}}%
\pgfpathlineto{\pgfqpoint{1.151949in}{1.114926in}}%
\pgfpathlineto{\pgfqpoint{1.168526in}{1.126124in}}%
\pgfpathlineto{\pgfqpoint{1.176713in}{1.131301in}}%
\pgfpathlineto{\pgfqpoint{1.199490in}{1.149064in}}%
\pgfpathlineto{\pgfqpoint{1.325445in}{1.252607in}}%
\pgfpathlineto{\pgfqpoint{1.341810in}{1.268400in}}%
\pgfpathlineto{\pgfqpoint{1.347128in}{1.277129in}}%
\pgfpathlineto{\pgfqpoint{1.346979in}{1.280887in}}%
\pgfpathlineto{\pgfqpoint{1.342666in}{1.281162in}}%
\pgfpathlineto{\pgfqpoint{1.323026in}{1.273890in}}%
\pgfpathlineto{\pgfqpoint{1.279920in}{1.252312in}}%
\pgfpathlineto{\pgfqpoint{1.191464in}{1.200008in}}%
\pgfpathlineto{\pgfqpoint{1.172854in}{1.189619in}}%
\pgfpathlineto{\pgfqpoint{1.154740in}{1.179817in}}%
\pgfpathlineto{\pgfqpoint{1.142783in}{1.173769in}}%
\pgfpathlineto{\pgfqpoint{1.123225in}{1.164717in}}%
\pgfpathlineto{\pgfqpoint{1.120865in}{1.164994in}}%
\pgfpathlineto{\pgfqpoint{1.121133in}{1.165910in}}%
\pgfpathlineto{\pgfqpoint{1.125835in}{1.172839in}}%
\pgfpathlineto{\pgfqpoint{1.132372in}{1.178597in}}%
\pgfpathlineto{\pgfqpoint{1.151200in}{1.193670in}}%
\pgfpathlineto{\pgfqpoint{1.173375in}{1.210326in}}%
\pgfpathlineto{\pgfqpoint{1.226686in}{1.251615in}}%
\pgfpathlineto{\pgfqpoint{1.260205in}{1.276461in}}%
\pgfpathlineto{\pgfqpoint{1.306352in}{1.312409in}}%
\pgfpathlineto{\pgfqpoint{1.322318in}{1.324908in}}%
\pgfpathlineto{\pgfqpoint{1.371603in}{1.362285in}}%
\pgfpathlineto{\pgfqpoint{1.368568in}{1.358976in}}%
\pgfpathlineto{\pgfqpoint{1.362981in}{1.353773in}}%
\pgfpathlineto{\pgfqpoint{1.344785in}{1.336339in}}%
\pgfpathlineto{\pgfqpoint{1.187617in}{1.184890in}}%
\pgfpathlineto{\pgfqpoint{1.161822in}{1.158482in}}%
\pgfpathlineto{\pgfqpoint{1.138924in}{1.135298in}}%
\pgfpathlineto{\pgfqpoint{1.122374in}{1.115456in}}%
\pgfpathlineto{\pgfqpoint{1.117800in}{1.106756in}}%
\pgfpathlineto{\pgfqpoint{1.118908in}{1.103188in}}%
\pgfpathlineto{\pgfqpoint{1.120190in}{1.102447in}}%
\pgfpathlineto{\pgfqpoint{1.125246in}{1.102937in}}%
\pgfpathlineto{\pgfqpoint{1.161349in}{1.115605in}}%
\pgfpathlineto{\pgfqpoint{1.177153in}{1.124213in}}%
\pgfpathlineto{\pgfqpoint{1.205746in}{1.139364in}}%
\pgfpathlineto{\pgfqpoint{1.271931in}{1.175477in}}%
\pgfpathlineto{\pgfqpoint{1.331822in}{1.210511in}}%
\pgfpathlineto{\pgfqpoint{1.380432in}{1.237845in}}%
\pgfpathlineto{\pgfqpoint{1.395686in}{1.245403in}}%
\pgfpathlineto{\pgfqpoint{1.395723in}{1.245010in}}%
\pgfpathlineto{\pgfqpoint{1.395083in}{1.244477in}}%
\pgfpathlineto{\pgfqpoint{1.390665in}{1.241189in}}%
\pgfpathlineto{\pgfqpoint{1.377711in}{1.232489in}}%
\pgfpathlineto{\pgfqpoint{1.351405in}{1.214694in}}%
\pgfpathlineto{\pgfqpoint{1.333625in}{1.202849in}}%
\pgfpathlineto{\pgfqpoint{1.287545in}{1.174605in}}%
\pgfpathlineto{\pgfqpoint{1.267085in}{1.162242in}}%
\pgfpathlineto{\pgfqpoint{1.251141in}{1.152888in}}%
\pgfpathlineto{\pgfqpoint{1.231400in}{1.141912in}}%
\pgfpathlineto{\pgfqpoint{1.211556in}{1.131314in}}%
\pgfpathlineto{\pgfqpoint{1.185605in}{1.120823in}}%
\pgfpathlineto{\pgfqpoint{1.182079in}{1.121626in}}%
\pgfpathlineto{\pgfqpoint{1.180953in}{1.123590in}}%
\pgfpathlineto{\pgfqpoint{1.183686in}{1.129021in}}%
\pgfpathlineto{\pgfqpoint{1.214480in}{1.162274in}}%
\pgfpathlineto{\pgfqpoint{1.251990in}{1.196958in}}%
\pgfpathlineto{\pgfqpoint{1.298222in}{1.237934in}}%
\pgfpathlineto{\pgfqpoint{1.392801in}{1.323292in}}%
\pgfpathlineto{\pgfqpoint{1.393266in}{1.324897in}}%
\pgfpathlineto{\pgfqpoint{1.391936in}{1.324818in}}%
\pgfpathlineto{\pgfqpoint{1.382794in}{1.319929in}}%
\pgfpathlineto{\pgfqpoint{1.365168in}{1.308431in}}%
\pgfpathlineto{\pgfqpoint{1.343193in}{1.293143in}}%
\pgfpathlineto{\pgfqpoint{1.099970in}{1.119258in}}%
\pgfpathlineto{\pgfqpoint{1.095443in}{1.116389in}}%
\pgfpathlineto{\pgfqpoint{1.089556in}{1.113760in}}%
\pgfpathlineto{\pgfqpoint{1.088436in}{1.113662in}}%
\pgfpathlineto{\pgfqpoint{1.089464in}{1.114160in}}%
\pgfpathlineto{\pgfqpoint{1.089464in}{1.114160in}}%
\pgfpathlineto{\pgfqpoint{1.090845in}{1.115724in}}%
\pgfpathlineto{\pgfqpoint{1.098767in}{1.122694in}}%
\pgfpathlineto{\pgfqpoint{1.115390in}{1.136214in}}%
\pgfpathlineto{\pgfqpoint{1.144931in}{1.160102in}}%
\pgfpathlineto{\pgfqpoint{1.249900in}{1.237481in}}%
\pgfpathlineto{\pgfqpoint{1.271916in}{1.253699in}}%
\pgfpathlineto{\pgfqpoint{1.315659in}{1.286043in}}%
\pgfpathlineto{\pgfqpoint{1.328398in}{1.295927in}}%
\pgfpathlineto{\pgfqpoint{1.353005in}{1.313019in}}%
\pgfpathlineto{\pgfqpoint{1.364274in}{1.320707in}}%
\pgfpathlineto{\pgfqpoint{1.384263in}{1.331737in}}%
\pgfpathlineto{\pgfqpoint{1.384394in}{1.330384in}}%
\pgfpathlineto{\pgfqpoint{1.383099in}{1.327999in}}%
\pgfpathlineto{\pgfqpoint{1.336031in}{1.274521in}}%
\pgfpathlineto{\pgfqpoint{1.320394in}{1.258225in}}%
\pgfpathlineto{\pgfqpoint{1.247434in}{1.181976in}}%
\pgfpathlineto{\pgfqpoint{1.221020in}{1.154254in}}%
\pgfpathlineto{\pgfqpoint{1.203773in}{1.132879in}}%
\pgfpathlineto{\pgfqpoint{1.203994in}{1.132911in}}%
\pgfpathlineto{\pgfqpoint{1.207334in}{1.134183in}}%
\pgfpathlineto{\pgfqpoint{1.218385in}{1.141995in}}%
\pgfpathlineto{\pgfqpoint{1.257947in}{1.173931in}}%
\pgfpathlineto{\pgfqpoint{1.290759in}{1.202803in}}%
\pgfpathlineto{\pgfqpoint{1.344307in}{1.249456in}}%
\pgfpathlineto{\pgfqpoint{1.388100in}{1.289877in}}%
\pgfpathlineto{\pgfqpoint{1.388142in}{1.290113in}}%
\pgfpathlineto{\pgfqpoint{1.387909in}{1.290076in}}%
\pgfpathlineto{\pgfqpoint{1.387909in}{1.290076in}}%
\pgfpathlineto{\pgfqpoint{1.375083in}{1.279284in}}%
\pgfpathlineto{\pgfqpoint{1.370117in}{1.275072in}}%
\pgfpathlineto{\pgfqpoint{1.353564in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{1.323131in}{1.235734in}}%
\pgfpathlineto{\pgfqpoint{1.297667in}{1.213810in}}%
\pgfpathlineto{\pgfqpoint{1.210953in}{1.138523in}}%
\pgfpathlineto{\pgfqpoint{1.131488in}{1.072151in}}%
\pgfpathlineto{\pgfqpoint{1.126884in}{1.067962in}}%
\pgfpathlineto{\pgfqpoint{1.122182in}{1.065263in}}%
\pgfpathlineto{\pgfqpoint{1.121674in}{1.067015in}}%
\pgfpathlineto{\pgfqpoint{1.123207in}{1.069064in}}%
\pgfpathlineto{\pgfqpoint{1.142302in}{1.090149in}}%
\pgfpathlineto{\pgfqpoint{1.153421in}{1.102213in}}%
\pgfpathlineto{\pgfqpoint{1.214632in}{1.163151in}}%
\pgfpathlineto{\pgfqpoint{1.238043in}{1.186361in}}%
\pgfpathlineto{\pgfqpoint{1.297418in}{1.246518in}}%
\pgfpathlineto{\pgfqpoint{1.374623in}{1.327566in}}%
\pgfpathlineto{\pgfqpoint{1.397428in}{1.356656in}}%
\pgfpathlineto{\pgfqpoint{1.395937in}{1.356078in}}%
\pgfpathlineto{\pgfqpoint{1.394166in}{1.354845in}}%
\pgfpathlineto{\pgfqpoint{1.390914in}{1.352312in}}%
\pgfpathlineto{\pgfqpoint{1.382910in}{1.346443in}}%
\pgfpathlineto{\pgfqpoint{1.367419in}{1.332882in}}%
\pgfpathlineto{\pgfqpoint{1.342649in}{1.310767in}}%
\pgfpathlineto{\pgfqpoint{1.319112in}{1.289305in}}%
\pgfpathlineto{\pgfqpoint{1.279844in}{1.253909in}}%
\pgfpathlineto{\pgfqpoint{1.250047in}{1.226708in}}%
\pgfpathlineto{\pgfqpoint{1.218883in}{1.197428in}}%
\pgfpathlineto{\pgfqpoint{1.166897in}{1.145396in}}%
\pgfpathlineto{\pgfqpoint{1.160831in}{1.136870in}}%
\pgfpathlineto{\pgfqpoint{1.161608in}{1.137069in}}%
\pgfpathlineto{\pgfqpoint{1.171309in}{1.142891in}}%
\pgfpathlineto{\pgfqpoint{1.187764in}{1.155143in}}%
\pgfpathlineto{\pgfqpoint{1.209594in}{1.171869in}}%
\pgfpathlineto{\pgfqpoint{1.231853in}{1.188353in}}%
\pgfpathlineto{\pgfqpoint{1.249651in}{1.202663in}}%
\pgfpathlineto{\pgfqpoint{1.277198in}{1.225002in}}%
\pgfpathlineto{\pgfqpoint{1.346426in}{1.280827in}}%
\pgfpathlineto{\pgfqpoint{1.341891in}{1.275361in}}%
\pgfpathlineto{\pgfqpoint{1.319978in}{1.253970in}}%
\pgfpathlineto{\pgfqpoint{1.305729in}{1.240376in}}%
\pgfpathlineto{\pgfqpoint{1.173938in}{1.115155in}}%
\pgfpathlineto{\pgfqpoint{1.148304in}{1.087679in}}%
\pgfpathlineto{\pgfqpoint{1.144886in}{1.082372in}}%
\pgfpathlineto{\pgfqpoint{1.147498in}{1.083708in}}%
\pgfpathlineto{\pgfqpoint{1.166641in}{1.096458in}}%
\pgfpathlineto{\pgfqpoint{1.177175in}{1.105895in}}%
\pgfpathlineto{\pgfqpoint{1.299717in}{1.209467in}}%
\pgfpathlineto{\pgfqpoint{1.331609in}{1.236785in}}%
\pgfpathlineto{\pgfqpoint{1.393131in}{1.291708in}}%
\pgfpathlineto{\pgfqpoint{1.430071in}{1.327075in}}%
\pgfpathlineto{\pgfqpoint{1.432764in}{1.330264in}}%
\pgfpathlineto{\pgfqpoint{1.430678in}{1.329760in}}%
\pgfpathlineto{\pgfqpoint{1.427738in}{1.328324in}}%
\pgfpathlineto{\pgfqpoint{1.421662in}{1.324309in}}%
\pgfpathlineto{\pgfqpoint{1.409396in}{1.315482in}}%
\pgfpathlineto{\pgfqpoint{1.390200in}{1.301474in}}%
\pgfpathlineto{\pgfqpoint{1.325583in}{1.253049in}}%
\pgfpathlineto{\pgfqpoint{1.295992in}{1.231082in}}%
\pgfpathlineto{\pgfqpoint{1.237391in}{1.187167in}}%
\pgfpathlineto{\pgfqpoint{1.162412in}{1.132739in}}%
\pgfpathlineto{\pgfqpoint{1.148087in}{1.122736in}}%
\pgfpathlineto{\pgfqpoint{1.134515in}{1.114107in}}%
\pgfpathlineto{\pgfqpoint{1.130306in}{1.112241in}}%
\pgfpathlineto{\pgfqpoint{1.130666in}{1.114022in}}%
\pgfpathlineto{\pgfqpoint{1.135154in}{1.121821in}}%
\pgfpathlineto{\pgfqpoint{1.197451in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.237090in}{1.211927in}}%
\pgfpathlineto{\pgfqpoint{1.263439in}{1.234604in}}%
\pgfpathlineto{\pgfqpoint{1.328565in}{1.288947in}}%
\pgfpathlineto{\pgfqpoint{1.334332in}{1.291938in}}%
\pgfpathlineto{\pgfqpoint{1.332898in}{1.289922in}}%
\pgfpathlineto{\pgfqpoint{1.311843in}{1.268602in}}%
\pgfpathlineto{\pgfqpoint{1.299176in}{1.255939in}}%
\pgfpathlineto{\pgfqpoint{1.259419in}{1.216743in}}%
\pgfpathlineto{\pgfqpoint{1.204038in}{1.163272in}}%
\pgfpathlineto{\pgfqpoint{1.190627in}{1.150961in}}%
\pgfpathlineto{\pgfqpoint{1.167180in}{1.128282in}}%
\pgfpathlineto{\pgfqpoint{1.159073in}{1.118328in}}%
\pgfpathlineto{\pgfqpoint{1.161266in}{1.119198in}}%
\pgfpathlineto{\pgfqpoint{1.163494in}{1.120793in}}%
\pgfpathlineto{\pgfqpoint{1.172464in}{1.127342in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{1.133234in}}%
\pgfpathlineto{\pgfqpoint{1.250657in}{1.191298in}}%
\pgfpathlineto{\pgfqpoint{1.390616in}{1.309409in}}%
\pgfpathlineto{\pgfqpoint{1.396736in}{1.314692in}}%
\pgfpathlineto{\pgfqpoint{1.403237in}{1.320204in}}%
\pgfpathlineto{\pgfqpoint{1.409444in}{1.323844in}}%
\pgfpathlineto{\pgfqpoint{1.406282in}{1.321006in}}%
\pgfpathlineto{\pgfqpoint{1.383246in}{1.298482in}}%
\pgfpathlineto{\pgfqpoint{1.259199in}{1.185083in}}%
\pgfpathlineto{\pgfqpoint{1.220987in}{1.150294in}}%
\pgfpathlineto{\pgfqpoint{1.153933in}{1.088453in}}%
\pgfpathlineto{\pgfqpoint{1.137798in}{1.073165in}}%
\pgfpathlineto{\pgfqpoint{1.123123in}{1.060114in}}%
\pgfpathlineto{\pgfqpoint{1.121419in}{1.058089in}}%
\pgfpathlineto{\pgfqpoint{1.123484in}{1.059437in}}%
\pgfpathlineto{\pgfqpoint{1.123484in}{1.059437in}}%
\pgfpathlineto{\pgfqpoint{1.130781in}{1.067244in}}%
\pgfpathlineto{\pgfqpoint{1.147884in}{1.082821in}}%
\pgfpathlineto{\pgfqpoint{1.165952in}{1.100025in}}%
\pgfpathlineto{\pgfqpoint{1.190536in}{1.124213in}}%
\pgfpathlineto{\pgfqpoint{1.229063in}{1.160536in}}%
\pgfpathlineto{\pgfqpoint{1.307135in}{1.235055in}}%
\pgfpathlineto{\pgfqpoint{1.368607in}{1.297495in}}%
\pgfpathlineto{\pgfqpoint{1.380567in}{1.313703in}}%
\pgfpathlineto{\pgfqpoint{1.379692in}{1.313884in}}%
\pgfpathlineto{\pgfqpoint{1.377371in}{1.312566in}}%
\pgfpathlineto{\pgfqpoint{1.367484in}{1.305797in}}%
\pgfpathlineto{\pgfqpoint{1.359543in}{1.300231in}}%
\pgfpathlineto{\pgfqpoint{1.336418in}{1.280865in}}%
\pgfpathlineto{\pgfqpoint{1.219001in}{1.180768in}}%
\pgfpathlineto{\pgfqpoint{1.207116in}{1.168205in}}%
\pgfpathlineto{\pgfqpoint{1.208633in}{1.169277in}}%
\pgfpathlineto{\pgfqpoint{1.230143in}{1.186134in}}%
\pgfpathlineto{\pgfqpoint{1.246672in}{1.200417in}}%
\pgfpathlineto{\pgfqpoint{1.288836in}{1.236731in}}%
\pgfpathlineto{\pgfqpoint{1.324725in}{1.270371in}}%
\pgfpathlineto{\pgfqpoint{1.365588in}{1.310764in}}%
\pgfpathlineto{\pgfqpoint{1.390140in}{1.340646in}}%
\pgfpathlineto{\pgfqpoint{1.389734in}{1.341336in}}%
\pgfpathlineto{\pgfqpoint{1.388988in}{1.340806in}}%
\pgfpathlineto{\pgfqpoint{1.347611in}{1.309820in}}%
\pgfpathlineto{\pgfqpoint{1.234235in}{1.212691in}}%
\pgfpathlineto{\pgfqpoint{1.166457in}{1.150549in}}%
\pgfpathlineto{\pgfqpoint{1.105998in}{1.091914in}}%
\pgfpathlineto{\pgfqpoint{1.092811in}{1.075360in}}%
\pgfpathlineto{\pgfqpoint{1.092830in}{1.072987in}}%
\pgfpathlineto{\pgfqpoint{1.094075in}{1.072521in}}%
\pgfpathlineto{\pgfqpoint{1.097865in}{1.073786in}}%
\pgfpathlineto{\pgfqpoint{1.107373in}{1.078741in}}%
\pgfpathlineto{\pgfqpoint{1.143323in}{1.101621in}}%
\pgfpathlineto{\pgfqpoint{1.283193in}{1.202425in}}%
\pgfpathlineto{\pgfqpoint{1.394170in}{1.287010in}}%
\pgfpathlineto{\pgfqpoint{1.405159in}{1.294897in}}%
\pgfpathlineto{\pgfqpoint{1.410174in}{1.298980in}}%
\pgfpathlineto{\pgfqpoint{1.410300in}{1.299292in}}%
\pgfpathlineto{\pgfqpoint{1.410102in}{1.299035in}}%
\pgfpathlineto{\pgfqpoint{1.410102in}{1.299035in}}%
\pgfpathlineto{\pgfqpoint{1.408555in}{1.297447in}}%
\pgfpathlineto{\pgfqpoint{1.402601in}{1.293573in}}%
\pgfpathlineto{\pgfqpoint{1.395758in}{1.289361in}}%
\pgfpathlineto{\pgfqpoint{1.381608in}{1.278517in}}%
\pgfpathlineto{\pgfqpoint{1.344884in}{1.251655in}}%
\pgfpathlineto{\pgfqpoint{1.261829in}{1.194190in}}%
\pgfpathlineto{\pgfqpoint{1.192718in}{1.152475in}}%
\pgfpathlineto{\pgfqpoint{1.180454in}{1.149180in}}%
\pgfpathlineto{\pgfqpoint{1.179380in}{1.150912in}}%
\pgfpathlineto{\pgfqpoint{1.180690in}{1.153719in}}%
\pgfpathlineto{\pgfqpoint{1.189410in}{1.164842in}}%
\pgfpathlineto{\pgfqpoint{1.246619in}{1.219034in}}%
\pgfpathlineto{\pgfqpoint{1.337773in}{1.294768in}}%
\pgfpathlineto{\pgfqpoint{1.345400in}{1.299725in}}%
\pgfpathlineto{\pgfqpoint{1.338364in}{1.293991in}}%
\pgfpathlineto{\pgfqpoint{1.338364in}{1.293991in}}%
\pgfpathlineto{\pgfqpoint{1.306700in}{1.265062in}}%
\pgfpathlineto{\pgfqpoint{1.226417in}{1.198425in}}%
\pgfpathlineto{\pgfqpoint{1.148828in}{1.136290in}}%
\pgfpathlineto{\pgfqpoint{1.128536in}{1.122059in}}%
\pgfpathlineto{\pgfqpoint{1.094395in}{1.098395in}}%
\pgfpathlineto{\pgfqpoint{1.091257in}{1.098052in}}%
\pgfpathlineto{\pgfqpoint{1.091210in}{1.098245in}}%
\pgfpathlineto{\pgfqpoint{1.091197in}{1.099788in}}%
\pgfpathlineto{\pgfqpoint{1.097212in}{1.106579in}}%
\pgfpathlineto{\pgfqpoint{1.109165in}{1.117953in}}%
\pgfpathlineto{\pgfqpoint{1.139449in}{1.144603in}}%
\pgfpathlineto{\pgfqpoint{1.164121in}{1.165894in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{1.200471in}}%
\pgfpathlineto{\pgfqpoint{1.248676in}{1.236352in}}%
\pgfpathlineto{\pgfqpoint{1.281564in}{1.263314in}}%
\pgfpathlineto{\pgfqpoint{1.329418in}{1.300583in}}%
\pgfpathlineto{\pgfqpoint{1.367530in}{1.329544in}}%
\pgfpathlineto{\pgfqpoint{1.392052in}{1.349389in}}%
\pgfpathlineto{\pgfqpoint{1.406681in}{1.357661in}}%
\pgfpathlineto{\pgfqpoint{1.415944in}{1.362023in}}%
\pgfpathlineto{\pgfqpoint{1.416658in}{1.360425in}}%
\pgfpathlineto{\pgfqpoint{1.415709in}{1.355815in}}%
\pgfpathlineto{\pgfqpoint{1.409186in}{1.346593in}}%
\pgfpathlineto{\pgfqpoint{1.395929in}{1.329369in}}%
\pgfpathlineto{\pgfqpoint{1.350848in}{1.276422in}}%
\pgfpathlineto{\pgfqpoint{1.323108in}{1.244814in}}%
\pgfpathlineto{\pgfqpoint{1.196061in}{1.103499in}}%
\pgfpathlineto{\pgfqpoint{1.196145in}{1.103416in}}%
\pgfpathlineto{\pgfqpoint{1.196581in}{1.103867in}}%
\pgfpathlineto{\pgfqpoint{1.196581in}{1.103867in}}%
\pgfpathlineto{\pgfqpoint{1.219541in}{1.130507in}}%
\pgfpathlineto{\pgfqpoint{1.234625in}{1.147634in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.169122in}}%
\pgfpathlineto{\pgfqpoint{1.321875in}{1.256199in}}%
\pgfpathlineto{\pgfqpoint{1.330388in}{1.271354in}}%
\pgfpathlineto{\pgfqpoint{1.331009in}{1.275117in}}%
\pgfpathlineto{\pgfqpoint{1.328529in}{1.276852in}}%
\pgfpathlineto{\pgfqpoint{1.324090in}{1.275463in}}%
\pgfpathlineto{\pgfqpoint{1.297235in}{1.253756in}}%
\pgfpathlineto{\pgfqpoint{1.280708in}{1.240229in}}%
\pgfpathlineto{\pgfqpoint{1.247304in}{1.210417in}}%
\pgfpathlineto{\pgfqpoint{1.190747in}{1.157780in}}%
\pgfpathlineto{\pgfqpoint{1.160802in}{1.128984in}}%
\pgfpathlineto{\pgfqpoint{1.149802in}{1.118275in}}%
\pgfpathlineto{\pgfqpoint{1.122197in}{1.091272in}}%
\pgfpathlineto{\pgfqpoint{1.115976in}{1.085184in}}%
\pgfpathlineto{\pgfqpoint{1.115377in}{1.084609in}}%
\pgfpathlineto{\pgfqpoint{1.115877in}{1.085228in}}%
\pgfpathlineto{\pgfqpoint{1.115877in}{1.085228in}}%
\pgfpathlineto{\pgfqpoint{1.118069in}{1.087684in}}%
\pgfpathlineto{\pgfqpoint{1.169578in}{1.139725in}}%
\pgfpathlineto{\pgfqpoint{1.188107in}{1.157820in}}%
\pgfpathlineto{\pgfqpoint{1.291411in}{1.260359in}}%
\pgfpathlineto{\pgfqpoint{1.387753in}{1.361917in}}%
\pgfpathlineto{\pgfqpoint{1.390417in}{1.365264in}}%
\pgfpathlineto{\pgfqpoint{1.387819in}{1.361887in}}%
\pgfpathlineto{\pgfqpoint{1.387819in}{1.361887in}}%
\pgfpathlineto{\pgfqpoint{1.330301in}{1.303350in}}%
\pgfpathlineto{\pgfqpoint{1.258195in}{1.224911in}}%
\pgfpathlineto{\pgfqpoint{1.156381in}{1.112877in}}%
\pgfpathlineto{\pgfqpoint{1.149056in}{1.102685in}}%
\pgfpathlineto{\pgfqpoint{1.151139in}{1.102928in}}%
\pgfpathlineto{\pgfqpoint{1.156447in}{1.106735in}}%
\pgfpathlineto{\pgfqpoint{1.161651in}{1.112219in}}%
\pgfpathlineto{\pgfqpoint{1.173478in}{1.122117in}}%
\pgfpathlineto{\pgfqpoint{1.183611in}{1.130774in}}%
\pgfpathlineto{\pgfqpoint{1.196199in}{1.142197in}}%
\pgfpathlineto{\pgfqpoint{1.332190in}{1.265685in}}%
\pgfpathlineto{\pgfqpoint{1.340387in}{1.271493in}}%
\pgfpathlineto{\pgfqpoint{1.340393in}{1.271475in}}%
\pgfpathlineto{\pgfqpoint{1.338731in}{1.269351in}}%
\pgfpathlineto{\pgfqpoint{1.331244in}{1.260801in}}%
\pgfpathlineto{\pgfqpoint{1.209630in}{1.148262in}}%
\pgfpathlineto{\pgfqpoint{1.173418in}{1.118405in}}%
\pgfpathlineto{\pgfqpoint{1.159497in}{1.110014in}}%
\pgfpathlineto{\pgfqpoint{1.156889in}{1.110444in}}%
\pgfpathlineto{\pgfqpoint{1.156893in}{1.110533in}}%
\pgfpathlineto{\pgfqpoint{1.158707in}{1.114801in}}%
\pgfpathlineto{\pgfqpoint{1.175925in}{1.138009in}}%
\pgfpathlineto{\pgfqpoint{1.188447in}{1.152426in}}%
\pgfpathlineto{\pgfqpoint{1.200576in}{1.165827in}}%
\pgfpathlineto{\pgfqpoint{1.217070in}{1.184118in}}%
\pgfpathlineto{\pgfqpoint{1.276186in}{1.246523in}}%
\pgfpathlineto{\pgfqpoint{1.384318in}{1.355076in}}%
\pgfpathlineto{\pgfqpoint{1.397298in}{1.366192in}}%
\pgfpathlineto{\pgfqpoint{1.398705in}{1.366499in}}%
\pgfpathlineto{\pgfqpoint{1.398364in}{1.365450in}}%
\pgfpathlineto{\pgfqpoint{1.395685in}{1.361210in}}%
\pgfpathlineto{\pgfqpoint{1.387176in}{1.349947in}}%
\pgfpathlineto{\pgfqpoint{1.375884in}{1.336400in}}%
\pgfpathlineto{\pgfqpoint{1.354682in}{1.312035in}}%
\pgfpathlineto{\pgfqpoint{1.155893in}{1.092116in}}%
\pgfpathlineto{\pgfqpoint{1.129746in}{1.064987in}}%
\pgfpathlineto{\pgfqpoint{1.130246in}{1.065883in}}%
\pgfpathlineto{\pgfqpoint{1.132904in}{1.069701in}}%
\pgfpathlineto{\pgfqpoint{1.150675in}{1.089782in}}%
\pgfpathlineto{\pgfqpoint{1.160848in}{1.102412in}}%
\pgfpathlineto{\pgfqpoint{1.183083in}{1.125237in}}%
\pgfpathlineto{\pgfqpoint{1.201602in}{1.145234in}}%
\pgfpathlineto{\pgfqpoint{1.220320in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{1.238832in}{1.188819in}}%
\pgfpathlineto{\pgfqpoint{1.257790in}{1.209807in}}%
\pgfpathlineto{\pgfqpoint{1.321354in}{1.280412in}}%
\pgfpathlineto{\pgfqpoint{1.339198in}{1.299491in}}%
\pgfpathlineto{\pgfqpoint{1.335841in}{1.294746in}}%
\pgfpathlineto{\pgfqpoint{1.327078in}{1.283194in}}%
\pgfpathlineto{\pgfqpoint{1.305080in}{1.255272in}}%
\pgfpathlineto{\pgfqpoint{1.287440in}{1.233589in}}%
\pgfpathlineto{\pgfqpoint{1.228125in}{1.160254in}}%
\pgfpathlineto{\pgfqpoint{1.203508in}{1.128908in}}%
\pgfpathlineto{\pgfqpoint{1.195958in}{1.116427in}}%
\pgfpathlineto{\pgfqpoint{1.197460in}{1.116850in}}%
\pgfpathlineto{\pgfqpoint{1.199426in}{1.118262in}}%
\pgfpathlineto{\pgfqpoint{1.248345in}{1.168142in}}%
\pgfpathlineto{\pgfqpoint{1.372346in}{1.304592in}}%
\pgfpathlineto{\pgfqpoint{1.397731in}{1.334158in}}%
\pgfpathlineto{\pgfqpoint{1.397957in}{1.334890in}}%
\pgfpathlineto{\pgfqpoint{1.397486in}{1.334593in}}%
\pgfpathlineto{\pgfqpoint{1.397486in}{1.334593in}}%
\pgfpathlineto{\pgfqpoint{1.391818in}{1.330077in}}%
\pgfpathlineto{\pgfqpoint{1.385660in}{1.323306in}}%
\pgfpathlineto{\pgfqpoint{1.377617in}{1.314599in}}%
\pgfpathlineto{\pgfqpoint{1.363289in}{1.299861in}}%
\pgfpathlineto{\pgfqpoint{1.347818in}{1.283366in}}%
\pgfpathlineto{\pgfqpoint{1.319946in}{1.254479in}}%
\pgfpathlineto{\pgfqpoint{1.170849in}{1.097341in}}%
\pgfpathlineto{\pgfqpoint{1.138687in}{1.065805in}}%
\pgfpathlineto{\pgfqpoint{1.135791in}{1.064308in}}%
\pgfpathlineto{\pgfqpoint{1.135940in}{1.065028in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{1.070438in}}%
\pgfpathlineto{\pgfqpoint{1.146510in}{1.078760in}}%
\pgfpathlineto{\pgfqpoint{1.164546in}{1.101423in}}%
\pgfpathlineto{\pgfqpoint{1.209947in}{1.155134in}}%
\pgfpathlineto{\pgfqpoint{1.239186in}{1.189410in}}%
\pgfpathlineto{\pgfqpoint{1.380339in}{1.351608in}}%
\pgfpathlineto{\pgfqpoint{1.381582in}{1.353016in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{1.351979in}}%
\pgfpathlineto{\pgfqpoint{1.380216in}{1.351979in}}%
\pgfpathlineto{\pgfqpoint{1.369264in}{1.341248in}}%
\pgfpathlineto{\pgfqpoint{1.361447in}{1.332287in}}%
\pgfpathlineto{\pgfqpoint{1.353589in}{1.322712in}}%
\pgfpathlineto{\pgfqpoint{1.322620in}{1.289086in}}%
\pgfpathlineto{\pgfqpoint{1.305542in}{1.270752in}}%
\pgfpathlineto{\pgfqpoint{1.250327in}{1.209144in}}%
\pgfpathlineto{\pgfqpoint{1.226614in}{1.183823in}}%
\pgfpathlineto{\pgfqpoint{1.196453in}{1.152617in}}%
\pgfpathlineto{\pgfqpoint{1.214876in}{1.173669in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{1.312318in}}%
\pgfpathlineto{\pgfqpoint{1.353048in}{1.322028in}}%
\pgfpathlineto{\pgfqpoint{1.350818in}{1.318699in}}%
\pgfpathlineto{\pgfqpoint{1.328893in}{1.291718in}}%
\pgfpathlineto{\pgfqpoint{1.316573in}{1.276966in}}%
\pgfpathlineto{\pgfqpoint{1.298885in}{1.255873in}}%
\pgfpathlineto{\pgfqpoint{1.266432in}{1.217907in}}%
\pgfpathlineto{\pgfqpoint{1.206991in}{1.149017in}}%
\pgfpathlineto{\pgfqpoint{1.142618in}{1.066540in}}%
\pgfpathlineto{\pgfqpoint{1.142735in}{1.066509in}}%
\pgfpathlineto{\pgfqpoint{1.143232in}{1.066630in}}%
\pgfpathlineto{\pgfqpoint{1.143657in}{1.066969in}}%
\pgfpathlineto{\pgfqpoint{1.148145in}{1.070714in}}%
\pgfpathlineto{\pgfqpoint{1.171971in}{1.093439in}}%
\pgfpathlineto{\pgfqpoint{1.383305in}{1.321980in}}%
\pgfpathlineto{\pgfqpoint{1.393007in}{1.333706in}}%
\pgfpathlineto{\pgfqpoint{1.406742in}{1.349335in}}%
\pgfpathlineto{\pgfqpoint{1.406940in}{1.350555in}}%
\pgfpathlineto{\pgfqpoint{1.405894in}{1.349350in}}%
\pgfpathlineto{\pgfqpoint{1.405894in}{1.349350in}}%
\pgfpathlineto{\pgfqpoint{1.399212in}{1.343461in}}%
\pgfpathlineto{\pgfqpoint{1.382008in}{1.326212in}}%
\pgfpathlineto{\pgfqpoint{1.356290in}{1.300191in}}%
\pgfpathlineto{\pgfqpoint{1.178413in}{1.114869in}}%
\pgfpathlineto{\pgfqpoint{1.163303in}{1.097791in}}%
\pgfpathlineto{\pgfqpoint{1.171342in}{1.104957in}}%
\pgfpathlineto{\pgfqpoint{1.184079in}{1.116987in}}%
\pgfpathlineto{\pgfqpoint{1.203704in}{1.136192in}}%
\pgfpathlineto{\pgfqpoint{1.235266in}{1.166725in}}%
\pgfpathlineto{\pgfqpoint{1.256159in}{1.187548in}}%
\pgfpathlineto{\pgfqpoint{1.277776in}{1.208974in}}%
\pgfpathlineto{\pgfqpoint{1.334727in}{1.265264in}}%
\pgfpathlineto{\pgfqpoint{1.336608in}{1.266467in}}%
\pgfpathlineto{\pgfqpoint{1.335275in}{1.264665in}}%
\pgfpathlineto{\pgfqpoint{1.335275in}{1.264665in}}%
\pgfpathlineto{\pgfqpoint{1.323637in}{1.252716in}}%
\pgfpathlineto{\pgfqpoint{1.315795in}{1.244471in}}%
\pgfpathlineto{\pgfqpoint{1.278040in}{1.206924in}}%
\pgfpathlineto{\pgfqpoint{1.258421in}{1.187411in}}%
\pgfpathlineto{\pgfqpoint{1.173482in}{1.106842in}}%
\pgfpathlineto{\pgfqpoint{1.150795in}{1.087924in}}%
\pgfpathlineto{\pgfqpoint{1.152943in}{1.091065in}}%
\pgfpathlineto{\pgfqpoint{1.159096in}{1.098512in}}%
\pgfpathlineto{\pgfqpoint{1.182774in}{1.123322in}}%
\pgfpathlineto{\pgfqpoint{1.191656in}{1.132380in}}%
\pgfpathlineto{\pgfqpoint{1.210168in}{1.151294in}}%
\pgfpathlineto{\pgfqpoint{1.247652in}{1.187938in}}%
\pgfpathlineto{\pgfqpoint{1.321048in}{1.259864in}}%
\pgfpathlineto{\pgfqpoint{1.345355in}{1.282757in}}%
\pgfpathlineto{\pgfqpoint{1.405070in}{1.337833in}}%
\pgfpathlineto{\pgfqpoint{1.408304in}{1.339827in}}%
\pgfpathlineto{\pgfqpoint{1.405078in}{1.337996in}}%
\pgfpathlineto{\pgfqpoint{1.405078in}{1.337996in}}%
\pgfpathlineto{\pgfqpoint{1.391187in}{1.320826in}}%
\pgfpathlineto{\pgfqpoint{1.360075in}{1.290128in}}%
\pgfpathlineto{\pgfqpoint{1.343214in}{1.272114in}}%
\pgfpathlineto{\pgfqpoint{1.322381in}{1.250813in}}%
\pgfpathlineto{\pgfqpoint{1.290543in}{1.220416in}}%
\pgfpathlineto{\pgfqpoint{1.250842in}{1.181261in}}%
\pgfpathlineto{\pgfqpoint{1.211342in}{1.142093in}}%
\pgfpathlineto{\pgfqpoint{1.177452in}{1.108647in}}%
\pgfpathlineto{\pgfqpoint{1.154339in}{1.085423in}}%
\pgfpathlineto{\pgfqpoint{1.132407in}{1.064116in}}%
\pgfpathlineto{\pgfqpoint{1.132340in}{1.064460in}}%
\pgfpathlineto{\pgfqpoint{1.135196in}{1.067918in}}%
\pgfpathlineto{\pgfqpoint{1.142778in}{1.075398in}}%
\pgfpathlineto{\pgfqpoint{1.153573in}{1.087700in}}%
\pgfpathlineto{\pgfqpoint{1.167298in}{1.102519in}}%
\pgfpathlineto{\pgfqpoint{1.232664in}{1.173330in}}%
\pgfpathlineto{\pgfqpoint{1.323453in}{1.268929in}}%
\pgfpathlineto{\pgfqpoint{1.345616in}{1.292491in}}%
\pgfpathlineto{\pgfqpoint{1.348819in}{1.294321in}}%
\pgfpathlineto{\pgfqpoint{1.348545in}{1.293730in}}%
\pgfpathlineto{\pgfqpoint{1.335432in}{1.278981in}}%
\pgfpathlineto{\pgfqpoint{1.318282in}{1.259368in}}%
\pgfpathlineto{\pgfqpoint{1.305561in}{1.245374in}}%
\pgfpathlineto{\pgfqpoint{1.262548in}{1.197253in}}%
\pgfpathlineto{\pgfqpoint{1.208946in}{1.139499in}}%
\pgfpathlineto{\pgfqpoint{1.201232in}{1.131324in}}%
\pgfpathlineto{\pgfqpoint{1.195926in}{1.124684in}}%
\pgfpathlineto{\pgfqpoint{1.199986in}{1.128236in}}%
\pgfpathlineto{\pgfqpoint{1.215750in}{1.143612in}}%
\pgfpathlineto{\pgfqpoint{1.235029in}{1.163428in}}%
\pgfpathlineto{\pgfqpoint{1.294587in}{1.222902in}}%
\pgfpathlineto{\pgfqpoint{1.334923in}{1.262440in}}%
\pgfpathlineto{\pgfqpoint{1.357162in}{1.283965in}}%
\pgfpathlineto{\pgfqpoint{1.372936in}{1.299049in}}%
\pgfpathlineto{\pgfqpoint{1.384709in}{1.308835in}}%
\pgfpathlineto{\pgfqpoint{1.395477in}{1.319977in}}%
\pgfpathlineto{\pgfqpoint{1.401843in}{1.326194in}}%
\pgfpathlineto{\pgfqpoint{1.406215in}{1.327370in}}%
\pgfpathlineto{\pgfqpoint{1.405860in}{1.326112in}}%
\pgfpathlineto{\pgfqpoint{1.396936in}{1.315503in}}%
\pgfpathlineto{\pgfqpoint{1.361275in}{1.276581in}}%
\pgfpathlineto{\pgfqpoint{1.151683in}{1.061212in}}%
\pgfpathlineto{\pgfqpoint{1.127987in}{1.041029in}}%
\pgfpathlineto{\pgfqpoint{1.127966in}{1.041219in}}%
\pgfpathlineto{\pgfqpoint{1.131212in}{1.047476in}}%
\pgfpathlineto{\pgfqpoint{1.151043in}{1.072890in}}%
\pgfpathlineto{\pgfqpoint{1.168155in}{1.094475in}}%
\pgfpathlineto{\pgfqpoint{1.189425in}{1.120275in}}%
\pgfpathlineto{\pgfqpoint{1.215783in}{1.152446in}}%
\pgfpathlineto{\pgfqpoint{1.332244in}{1.293864in}}%
\pgfpathlineto{\pgfqpoint{1.344004in}{1.308842in}}%
\pgfpathlineto{\pgfqpoint{1.352446in}{1.319629in}}%
\pgfpathlineto{\pgfqpoint{1.364681in}{1.338151in}}%
\pgfpathlineto{\pgfqpoint{1.365004in}{1.338551in}}%
\pgfpathlineto{\pgfqpoint{1.363968in}{1.338389in}}%
\pgfpathlineto{\pgfqpoint{1.363968in}{1.338389in}}%
\pgfpathlineto{\pgfqpoint{1.359728in}{1.334827in}}%
\pgfpathlineto{\pgfqpoint{1.333721in}{1.309238in}}%
\pgfpathlineto{\pgfqpoint{1.297564in}{1.270766in}}%
\pgfpathlineto{\pgfqpoint{1.280538in}{1.253211in}}%
\pgfpathlineto{\pgfqpoint{1.241869in}{1.213741in}}%
\pgfpathlineto{\pgfqpoint{1.212164in}{1.181663in}}%
\pgfpathlineto{\pgfqpoint{1.202391in}{1.170714in}}%
\pgfpathlineto{\pgfqpoint{1.189701in}{1.157456in}}%
\pgfpathlineto{\pgfqpoint{1.202412in}{1.170546in}}%
\pgfpathlineto{\pgfqpoint{1.202412in}{1.170546in}}%
\pgfpathlineto{\pgfqpoint{1.234077in}{1.205191in}}%
\pgfpathlineto{\pgfqpoint{1.324403in}{1.299617in}}%
\pgfpathlineto{\pgfqpoint{1.341615in}{1.317238in}}%
\pgfpathlineto{\pgfqpoint{1.348463in}{1.323426in}}%
\pgfpathlineto{\pgfqpoint{1.349117in}{1.323513in}}%
\pgfpathlineto{\pgfqpoint{1.348524in}{1.322340in}}%
\pgfpathlineto{\pgfqpoint{1.337991in}{1.309191in}}%
\pgfpathlineto{\pgfqpoint{1.174096in}{1.122760in}}%
\pgfpathlineto{\pgfqpoint{1.154191in}{1.101077in}}%
\pgfpathlineto{\pgfqpoint{1.117578in}{1.054937in}}%
\pgfpathlineto{\pgfqpoint{1.119138in}{1.055340in}}%
\pgfpathlineto{\pgfqpoint{1.127869in}{1.063740in}}%
\pgfpathlineto{\pgfqpoint{1.133431in}{1.069190in}}%
\pgfpathlineto{\pgfqpoint{1.161666in}{1.097087in}}%
\pgfpathlineto{\pgfqpoint{1.295362in}{1.234627in}}%
\pgfpathlineto{\pgfqpoint{1.342049in}{1.282874in}}%
\pgfpathlineto{\pgfqpoint{1.385338in}{1.327432in}}%
\pgfpathlineto{\pgfqpoint{1.395536in}{1.338009in}}%
\pgfpathlineto{\pgfqpoint{1.409104in}{1.351237in}}%
\pgfpathlineto{\pgfqpoint{1.410571in}{1.351969in}}%
\pgfpathlineto{\pgfqpoint{1.409565in}{1.350614in}}%
\pgfpathlineto{\pgfqpoint{1.409565in}{1.350614in}}%
\pgfpathlineto{\pgfqpoint{1.406974in}{1.346491in}}%
\pgfpathlineto{\pgfqpoint{1.401523in}{1.340390in}}%
\pgfpathlineto{\pgfqpoint{1.373245in}{1.307777in}}%
\pgfpathlineto{\pgfqpoint{1.303062in}{1.231217in}}%
\pgfpathlineto{\pgfqpoint{1.238580in}{1.160738in}}%
\pgfpathlineto{\pgfqpoint{1.201546in}{1.120367in}}%
\pgfpathlineto{\pgfqpoint{1.238257in}{1.160905in}}%
\pgfpathlineto{\pgfqpoint{1.238257in}{1.160905in}}%
\pgfpathlineto{\pgfqpoint{1.354131in}{1.286769in}}%
\pgfpathlineto{\pgfqpoint{1.332983in}{1.265044in}}%
\pgfpathlineto{\pgfqpoint{1.240279in}{1.171115in}}%
\pgfpathlineto{\pgfqpoint{1.199267in}{1.128274in}}%
\pgfpathlineto{\pgfqpoint{1.151028in}{1.078077in}}%
\pgfpathlineto{\pgfqpoint{1.182849in}{1.113045in}}%
\pgfpathlineto{\pgfqpoint{1.283695in}{1.223485in}}%
\pgfpathlineto{\pgfqpoint{1.316174in}{1.259586in}}%
\pgfpathlineto{\pgfqpoint{1.365101in}{1.312618in}}%
\pgfpathlineto{\pgfqpoint{1.384198in}{1.333324in}}%
\pgfpathlineto{\pgfqpoint{1.405739in}{1.357783in}}%
\pgfpathlineto{\pgfqpoint{1.406316in}{1.359678in}}%
\pgfpathlineto{\pgfqpoint{1.404948in}{1.358919in}}%
\pgfpathlineto{\pgfqpoint{1.396850in}{1.351607in}}%
\pgfpathlineto{\pgfqpoint{1.345867in}{1.303593in}}%
\pgfpathlineto{\pgfqpoint{1.315467in}{1.273561in}}%
\pgfpathlineto{\pgfqpoint{1.272912in}{1.232013in}}%
\pgfpathlineto{\pgfqpoint{1.134684in}{1.092710in}}%
\pgfpathlineto{\pgfqpoint{1.135383in}{1.093004in}}%
\pgfpathlineto{\pgfqpoint{1.136600in}{1.094058in}}%
\pgfpathlineto{\pgfqpoint{1.143450in}{1.099913in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{1.128273in}}%
\pgfpathlineto{\pgfqpoint{1.236336in}{1.190588in}}%
\pgfpathlineto{\pgfqpoint{1.275870in}{1.231691in}}%
\pgfpathlineto{\pgfqpoint{1.329450in}{1.288186in}}%
\pgfpathlineto{\pgfqpoint{1.328161in}{1.287787in}}%
\pgfpathlineto{\pgfqpoint{1.326204in}{1.286348in}}%
\pgfpathlineto{\pgfqpoint{1.321697in}{1.282098in}}%
\pgfpathlineto{\pgfqpoint{1.305715in}{1.266710in}}%
\pgfpathlineto{\pgfqpoint{1.293318in}{1.254136in}}%
\pgfpathlineto{\pgfqpoint{1.240589in}{1.201961in}}%
\pgfpathlineto{\pgfqpoint{1.160192in}{1.117848in}}%
\pgfpathlineto{\pgfqpoint{1.161197in}{1.118129in}}%
\pgfpathlineto{\pgfqpoint{1.163618in}{1.119836in}}%
\pgfpathlineto{\pgfqpoint{1.168957in}{1.124527in}}%
\pgfpathlineto{\pgfqpoint{1.180574in}{1.134999in}}%
\pgfpathlineto{\pgfqpoint{1.395674in}{1.339091in}}%
\pgfpathlineto{\pgfqpoint{1.341202in}{1.285956in}}%
\pgfpathlineto{\pgfqpoint{1.310193in}{1.255703in}}%
\pgfpathlineto{\pgfqpoint{1.264558in}{1.212808in}}%
\pgfpathlineto{\pgfqpoint{1.138248in}{1.092596in}}%
\pgfpathlineto{\pgfqpoint{1.131092in}{1.085750in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.072857in}}%
\pgfpathlineto{\pgfqpoint{1.112397in}{1.070740in}}%
\pgfpathlineto{\pgfqpoint{1.115203in}{1.073150in}}%
\pgfpathlineto{\pgfqpoint{1.136528in}{1.097291in}}%
\pgfpathlineto{\pgfqpoint{1.151076in}{1.112816in}}%
\pgfpathlineto{\pgfqpoint{1.166320in}{1.129470in}}%
\pgfpathlineto{\pgfqpoint{1.319660in}{1.284877in}}%
\pgfpathlineto{\pgfqpoint{1.332387in}{1.297505in}}%
\pgfpathlineto{\pgfqpoint{1.350203in}{1.315140in}}%
\pgfpathlineto{\pgfqpoint{1.359249in}{1.323440in}}%
\pgfpathlineto{\pgfqpoint{1.355186in}{1.318191in}}%
\pgfpathlineto{\pgfqpoint{1.350616in}{1.312308in}}%
\pgfpathlineto{\pgfqpoint{1.341886in}{1.303840in}}%
\pgfpathlineto{\pgfqpoint{1.308941in}{1.270701in}}%
\pgfpathlineto{\pgfqpoint{1.287145in}{1.246181in}}%
\pgfpathlineto{\pgfqpoint{1.207990in}{1.160029in}}%
\pgfpathlineto{\pgfqpoint{1.203646in}{1.151782in}}%
\pgfpathlineto{\pgfqpoint{1.204012in}{1.151780in}}%
\pgfpathlineto{\pgfqpoint{1.207793in}{1.153229in}}%
\pgfpathlineto{\pgfqpoint{1.222408in}{1.164630in}}%
\pgfpathlineto{\pgfqpoint{1.243530in}{1.182968in}}%
\pgfpathlineto{\pgfqpoint{1.319036in}{1.249347in}}%
\pgfpathlineto{\pgfqpoint{1.372578in}{1.298593in}}%
\pgfpathlineto{\pgfqpoint{1.389889in}{1.314877in}}%
\pgfpathlineto{\pgfqpoint{1.398018in}{1.321396in}}%
\pgfpathlineto{\pgfqpoint{1.398402in}{1.321723in}}%
\pgfpathlineto{\pgfqpoint{1.397951in}{1.321509in}}%
\pgfpathlineto{\pgfqpoint{1.397951in}{1.321509in}}%
\pgfpathlineto{\pgfqpoint{1.395825in}{1.319010in}}%
\pgfpathlineto{\pgfqpoint{1.364291in}{1.287076in}}%
\pgfpathlineto{\pgfqpoint{1.146279in}{1.069731in}}%
\pgfpathlineto{\pgfqpoint{1.141566in}{1.064395in}}%
\pgfpathlineto{\pgfqpoint{1.136448in}{1.058764in}}%
\pgfpathlineto{\pgfqpoint{1.130646in}{1.052281in}}%
\pgfpathlineto{\pgfqpoint{1.134680in}{1.054848in}}%
\pgfpathlineto{\pgfqpoint{1.195310in}{1.112900in}}%
\pgfpathlineto{\pgfqpoint{1.264350in}{1.180668in}}%
\pgfpathlineto{\pgfqpoint{1.311643in}{1.227567in}}%
\pgfpathlineto{\pgfqpoint{1.347617in}{1.264037in}}%
\pgfpathlineto{\pgfqpoint{1.381416in}{1.299457in}}%
\pgfpathlineto{\pgfqpoint{1.396610in}{1.315574in}}%
\pgfpathlineto{\pgfqpoint{1.403623in}{1.325660in}}%
\pgfpathlineto{\pgfqpoint{1.402591in}{1.325475in}}%
\pgfpathlineto{\pgfqpoint{1.399017in}{1.323276in}}%
\pgfpathlineto{\pgfqpoint{1.396204in}{1.321758in}}%
\pgfpathlineto{\pgfqpoint{1.381404in}{1.311230in}}%
\pgfpathlineto{\pgfqpoint{1.356043in}{1.291982in}}%
\pgfpathlineto{\pgfqpoint{1.172967in}{1.149906in}}%
\pgfpathlineto{\pgfqpoint{1.171051in}{1.149056in}}%
\pgfpathlineto{\pgfqpoint{1.171833in}{1.150588in}}%
\pgfpathlineto{\pgfqpoint{1.212453in}{1.187670in}}%
\pgfpathlineto{\pgfqpoint{1.294925in}{1.254798in}}%
\pgfpathlineto{\pgfqpoint{1.350969in}{1.301496in}}%
\pgfpathlineto{\pgfqpoint{1.351210in}{1.301456in}}%
\pgfpathlineto{\pgfqpoint{1.350836in}{1.301194in}}%
\pgfpathlineto{\pgfqpoint{1.350836in}{1.301194in}}%
\pgfpathlineto{\pgfqpoint{1.343369in}{1.293890in}}%
\pgfpathlineto{\pgfqpoint{1.304712in}{1.257994in}}%
\pgfpathlineto{\pgfqpoint{1.272831in}{1.229965in}}%
\pgfpathlineto{\pgfqpoint{1.222200in}{1.184517in}}%
\pgfpathlineto{\pgfqpoint{1.158769in}{1.125929in}}%
\pgfpathlineto{\pgfqpoint{1.133611in}{1.101979in}}%
\pgfpathlineto{\pgfqpoint{1.125212in}{1.093481in}}%
\pgfpathlineto{\pgfqpoint{1.123056in}{1.088854in}}%
\pgfpathlineto{\pgfqpoint{1.124557in}{1.089776in}}%
\pgfpathlineto{\pgfqpoint{1.129802in}{1.092946in}}%
\pgfpathlineto{\pgfqpoint{1.148003in}{1.105462in}}%
\pgfpathlineto{\pgfqpoint{1.169810in}{1.122510in}}%
\pgfpathlineto{\pgfqpoint{1.222470in}{1.163622in}}%
\pgfpathlineto{\pgfqpoint{1.328873in}{1.247385in}}%
\pgfpathlineto{\pgfqpoint{1.363429in}{1.275626in}}%
\pgfpathlineto{\pgfqpoint{1.401624in}{1.306599in}}%
\pgfpathlineto{\pgfqpoint{1.416117in}{1.319400in}}%
\pgfpathlineto{\pgfqpoint{1.423645in}{1.324982in}}%
\pgfpathlineto{\pgfqpoint{1.428520in}{1.328608in}}%
\pgfpathlineto{\pgfqpoint{1.423690in}{1.325180in}}%
\pgfpathlineto{\pgfqpoint{1.423690in}{1.325180in}}%
\pgfpathlineto{\pgfqpoint{1.414777in}{1.317789in}}%
\pgfpathlineto{\pgfqpoint{1.347609in}{1.264716in}}%
\pgfpathlineto{\pgfqpoint{1.323102in}{1.244334in}}%
\pgfpathlineto{\pgfqpoint{1.279013in}{1.209849in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{1.113958in}}%
\pgfpathlineto{\pgfqpoint{1.142957in}{1.110288in}}%
\pgfpathlineto{\pgfqpoint{1.142939in}{1.110417in}}%
\pgfpathlineto{\pgfqpoint{1.143443in}{1.112495in}}%
\pgfpathlineto{\pgfqpoint{1.150148in}{1.121305in}}%
\pgfpathlineto{\pgfqpoint{1.181838in}{1.152109in}}%
\pgfpathlineto{\pgfqpoint{1.197809in}{1.167045in}}%
\pgfpathlineto{\pgfqpoint{1.321953in}{1.274117in}}%
\pgfpathlineto{\pgfqpoint{1.331319in}{1.280719in}}%
\pgfpathlineto{\pgfqpoint{1.331598in}{1.280679in}}%
\pgfpathlineto{\pgfqpoint{1.331462in}{1.280325in}}%
\pgfpathlineto{\pgfqpoint{1.331462in}{1.280325in}}%
\pgfpathlineto{\pgfqpoint{1.324804in}{1.273084in}}%
\pgfpathlineto{\pgfqpoint{1.293572in}{1.243483in}}%
\pgfpathlineto{\pgfqpoint{1.270787in}{1.223605in}}%
\pgfpathlineto{\pgfqpoint{1.220875in}{1.181578in}}%
\pgfpathlineto{\pgfqpoint{1.185558in}{1.152960in}}%
\pgfpathlineto{\pgfqpoint{1.153702in}{1.130062in}}%
\pgfpathlineto{\pgfqpoint{1.150187in}{1.129953in}}%
\pgfpathlineto{\pgfqpoint{1.149586in}{1.130301in}}%
\pgfpathlineto{\pgfqpoint{1.149852in}{1.131030in}}%
\pgfpathlineto{\pgfqpoint{1.152298in}{1.134454in}}%
\pgfpathlineto{\pgfqpoint{1.155672in}{1.139248in}}%
\pgfpathlineto{\pgfqpoint{1.165654in}{1.150369in}}%
\pgfpathlineto{\pgfqpoint{1.181033in}{1.166275in}}%
\pgfpathlineto{\pgfqpoint{1.248639in}{1.229424in}}%
\pgfpathlineto{\pgfqpoint{1.341594in}{1.314159in}}%
\pgfpathlineto{\pgfqpoint{1.367122in}{1.336224in}}%
\pgfpathlineto{\pgfqpoint{1.388105in}{1.354310in}}%
\pgfpathlineto{\pgfqpoint{1.398615in}{1.363451in}}%
\pgfpathlineto{\pgfqpoint{1.412308in}{1.374271in}}%
\pgfpathlineto{\pgfqpoint{1.416875in}{1.375855in}}%
\pgfpathlineto{\pgfqpoint{1.416458in}{1.374856in}}%
\pgfpathlineto{\pgfqpoint{1.408108in}{1.363406in}}%
\pgfpathlineto{\pgfqpoint{1.401099in}{1.355307in}}%
\pgfpathlineto{\pgfqpoint{1.381739in}{1.333989in}}%
\pgfpathlineto{\pgfqpoint{1.368689in}{1.319773in}}%
\pgfpathlineto{\pgfqpoint{1.340406in}{1.289314in}}%
\pgfpathlineto{\pgfqpoint{1.189119in}{1.129377in}}%
\pgfpathlineto{\pgfqpoint{1.156423in}{1.094478in}}%
\pgfpathlineto{\pgfqpoint{1.151993in}{1.089401in}}%
\pgfpathlineto{\pgfqpoint{1.144136in}{1.080081in}}%
\pgfpathlineto{\pgfqpoint{1.147191in}{1.082167in}}%
\pgfpathlineto{\pgfqpoint{1.152704in}{1.087513in}}%
\pgfpathlineto{\pgfqpoint{1.230847in}{1.164763in}}%
\pgfpathlineto{\pgfqpoint{1.341231in}{1.280485in}}%
\pgfpathlineto{\pgfqpoint{1.347525in}{1.290413in}}%
\pgfpathlineto{\pgfqpoint{1.348465in}{1.290828in}}%
\pgfpathlineto{\pgfqpoint{1.347817in}{1.290086in}}%
\pgfpathlineto{\pgfqpoint{1.347817in}{1.290086in}}%
\pgfpathlineto{\pgfqpoint{1.343810in}{1.287517in}}%
\pgfpathlineto{\pgfqpoint{1.321636in}{1.269929in}}%
\pgfpathlineto{\pgfqpoint{1.172598in}{1.130963in}}%
\pgfpathlineto{\pgfqpoint{1.172785in}{1.131252in}}%
\pgfpathlineto{\pgfqpoint{1.174214in}{1.132330in}}%
\pgfpathlineto{\pgfqpoint{1.181000in}{1.138999in}}%
\pgfpathlineto{\pgfqpoint{1.192098in}{1.148044in}}%
\pgfpathlineto{\pgfqpoint{1.201099in}{1.156426in}}%
\pgfpathlineto{\pgfqpoint{1.220742in}{1.175714in}}%
\pgfpathlineto{\pgfqpoint{1.264671in}{1.216058in}}%
\pgfpathlineto{\pgfqpoint{1.344275in}{1.288663in}}%
\pgfpathlineto{\pgfqpoint{1.382969in}{1.328769in}}%
\pgfpathlineto{\pgfqpoint{1.383077in}{1.329197in}}%
\pgfpathlineto{\pgfqpoint{1.382454in}{1.328984in}}%
\pgfpathlineto{\pgfqpoint{1.382454in}{1.328984in}}%
\pgfpathlineto{\pgfqpoint{1.380684in}{1.327741in}}%
\pgfpathlineto{\pgfqpoint{1.371824in}{1.320725in}}%
\pgfpathlineto{\pgfqpoint{1.356413in}{1.307297in}}%
\pgfpathlineto{\pgfqpoint{1.356413in}{1.307297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525926in}{0.471913in}}{\pgfqpoint{1.479867in}{1.479867in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265860in}{1.211847in}}%
\pgfpathlineto{\pgfqpoint{1.231221in}{1.184792in}}%
\pgfpathlineto{\pgfqpoint{1.231320in}{1.186032in}}%
\pgfpathlineto{\pgfqpoint{1.233447in}{1.189478in}}%
\pgfpathlineto{\pgfqpoint{1.253592in}{1.219307in}}%
\pgfpathlineto{\pgfqpoint{1.255558in}{1.227020in}}%
\pgfpathlineto{\pgfqpoint{1.254343in}{1.231574in}}%
\pgfpathlineto{\pgfqpoint{1.250707in}{1.234211in}}%
\pgfpathlineto{\pgfqpoint{1.246453in}{1.234605in}}%
\pgfpathlineto{\pgfqpoint{1.237540in}{1.233471in}}%
\pgfpathlineto{\pgfqpoint{1.229112in}{1.230576in}}%
\pgfpathlineto{\pgfqpoint{1.206440in}{1.220437in}}%
\pgfpathlineto{\pgfqpoint{1.186244in}{1.209656in}}%
\pgfpathlineto{\pgfqpoint{1.153722in}{1.188562in}}%
\pgfpathlineto{\pgfqpoint{1.107233in}{1.154900in}}%
\pgfpathlineto{\pgfqpoint{0.989163in}{1.066917in}}%
\pgfpathlineto{\pgfqpoint{0.978902in}{1.060520in}}%
\pgfpathlineto{\pgfqpoint{0.970403in}{1.054861in}}%
\pgfpathlineto{\pgfqpoint{0.958383in}{1.049514in}}%
\pgfpathlineto{\pgfqpoint{0.943072in}{1.046106in}}%
\pgfpathlineto{\pgfqpoint{0.940774in}{1.047126in}}%
\pgfpathlineto{\pgfqpoint{0.935405in}{1.050684in}}%
\pgfpathlineto{\pgfqpoint{0.934130in}{1.053308in}}%
\pgfpathlineto{\pgfqpoint{0.933006in}{1.057615in}}%
\pgfpathlineto{\pgfqpoint{0.933703in}{1.070747in}}%
\pgfpathlineto{\pgfqpoint{0.939616in}{1.093265in}}%
\pgfpathlineto{\pgfqpoint{0.945450in}{1.108925in}}%
\pgfpathlineto{\pgfqpoint{0.951561in}{1.123334in}}%
\pgfpathlineto{\pgfqpoint{0.975875in}{1.172961in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{1.178355in}}%
\pgfpathlineto{\pgfqpoint{0.991156in}{1.198550in}}%
\pgfpathlineto{\pgfqpoint{0.998756in}{1.210518in}}%
\pgfpathlineto{\pgfqpoint{1.003963in}{1.217860in}}%
\pgfpathlineto{\pgfqpoint{1.017492in}{1.235051in}}%
\pgfpathlineto{\pgfqpoint{1.023898in}{1.241937in}}%
\pgfpathlineto{\pgfqpoint{1.047632in}{1.259025in}}%
\pgfpathlineto{\pgfqpoint{1.054047in}{1.262377in}}%
\pgfpathlineto{\pgfqpoint{1.063199in}{1.264313in}}%
\pgfpathlineto{\pgfqpoint{1.077199in}{1.265995in}}%
\pgfpathlineto{\pgfqpoint{1.113300in}{1.263118in}}%
\pgfpathlineto{\pgfqpoint{1.148432in}{1.253586in}}%
\pgfpathlineto{\pgfqpoint{1.190077in}{1.241089in}}%
\pgfpathlineto{\pgfqpoint{1.215694in}{1.234503in}}%
\pgfpathlineto{\pgfqpoint{1.244854in}{1.228031in}}%
\pgfpathlineto{\pgfqpoint{1.265435in}{1.224520in}}%
\pgfpathlineto{\pgfqpoint{1.298361in}{1.222234in}}%
\pgfpathlineto{\pgfqpoint{1.320329in}{1.223264in}}%
\pgfpathlineto{\pgfqpoint{1.339110in}{1.225860in}}%
\pgfpathlineto{\pgfqpoint{1.352023in}{1.228962in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{1.236759in}}%
\pgfpathlineto{\pgfqpoint{1.394073in}{1.246862in}}%
\pgfpathlineto{\pgfqpoint{1.404436in}{1.255700in}}%
\pgfpathlineto{\pgfqpoint{1.419458in}{1.272862in}}%
\pgfpathlineto{\pgfqpoint{1.425522in}{1.284903in}}%
\pgfpathlineto{\pgfqpoint{1.430254in}{1.299656in}}%
\pgfpathlineto{\pgfqpoint{1.431393in}{1.309511in}}%
\pgfpathlineto{\pgfqpoint{1.431081in}{1.325340in}}%
\pgfpathlineto{\pgfqpoint{1.429736in}{1.331038in}}%
\pgfpathlineto{\pgfqpoint{1.424418in}{1.346490in}}%
\pgfpathlineto{\pgfqpoint{1.422442in}{1.347733in}}%
\pgfpathlineto{\pgfqpoint{1.423732in}{1.346107in}}%
\pgfpathlineto{\pgfqpoint{1.423732in}{1.346107in}}%
\pgfpathlineto{\pgfqpoint{1.424717in}{1.339538in}}%
\pgfpathlineto{\pgfqpoint{1.438823in}{1.310703in}}%
\pgfpathlineto{\pgfqpoint{1.474156in}{1.257942in}}%
\pgfpathlineto{\pgfqpoint{1.491090in}{1.238083in}}%
\pgfpathlineto{\pgfqpoint{1.495082in}{1.234005in}}%
\pgfpathlineto{\pgfqpoint{1.503309in}{1.226017in}}%
\pgfpathlineto{\pgfqpoint{1.513392in}{1.217459in}}%
\pgfpathlineto{\pgfqpoint{1.529052in}{1.206029in}}%
\pgfpathlineto{\pgfqpoint{1.549862in}{1.196996in}}%
\pgfpathlineto{\pgfqpoint{1.562176in}{1.196311in}}%
\pgfpathlineto{\pgfqpoint{1.566947in}{1.198088in}}%
\pgfpathlineto{\pgfqpoint{1.571093in}{1.200363in}}%
\pgfpathlineto{\pgfqpoint{1.574030in}{1.203671in}}%
\pgfpathlineto{\pgfqpoint{1.578457in}{1.212512in}}%
\pgfpathlineto{\pgfqpoint{1.580825in}{1.224640in}}%
\pgfpathlineto{\pgfqpoint{1.580214in}{1.235142in}}%
\pgfpathlineto{\pgfqpoint{1.579026in}{1.245480in}}%
\pgfpathlineto{\pgfqpoint{1.577437in}{1.252101in}}%
\pgfpathlineto{\pgfqpoint{1.568594in}{1.280020in}}%
\pgfpathlineto{\pgfqpoint{1.554157in}{1.312118in}}%
\pgfpathlineto{\pgfqpoint{1.527263in}{1.356461in}}%
\pgfpathlineto{\pgfqpoint{1.502421in}{1.388831in}}%
\pgfpathlineto{\pgfqpoint{1.488172in}{1.404552in}}%
\pgfpathlineto{\pgfqpoint{1.473938in}{1.419480in}}%
\pgfpathlineto{\pgfqpoint{1.452258in}{1.439945in}}%
\pgfpathlineto{\pgfqpoint{1.416404in}{1.466615in}}%
\pgfpathlineto{\pgfqpoint{1.394818in}{1.478700in}}%
\pgfpathlineto{\pgfqpoint{1.373366in}{1.486856in}}%
\pgfpathlineto{\pgfqpoint{1.351098in}{1.491218in}}%
\pgfpathlineto{\pgfqpoint{1.337353in}{1.490214in}}%
\pgfpathlineto{\pgfqpoint{1.322539in}{1.487265in}}%
\pgfpathlineto{\pgfqpoint{1.312075in}{1.482649in}}%
\pgfpathlineto{\pgfqpoint{1.298547in}{1.473198in}}%
\pgfpathlineto{\pgfqpoint{1.286834in}{1.462124in}}%
\pgfpathlineto{\pgfqpoint{1.271987in}{1.443363in}}%
\pgfpathlineto{\pgfqpoint{1.253525in}{1.411775in}}%
\pgfpathlineto{\pgfqpoint{1.234700in}{1.371197in}}%
\pgfpathlineto{\pgfqpoint{1.230031in}{1.360848in}}%
\pgfpathlineto{\pgfqpoint{1.224408in}{1.347403in}}%
\pgfpathlineto{\pgfqpoint{1.213508in}{1.319423in}}%
\pgfpathlineto{\pgfqpoint{1.198418in}{1.282239in}}%
\pgfpathlineto{\pgfqpoint{1.190213in}{1.262321in}}%
\pgfpathlineto{\pgfqpoint{1.185280in}{1.252277in}}%
\pgfpathlineto{\pgfqpoint{1.172519in}{1.229760in}}%
\pgfpathlineto{\pgfqpoint{1.159612in}{1.213261in}}%
\pgfpathlineto{\pgfqpoint{1.147869in}{1.207325in}}%
\pgfpathlineto{\pgfqpoint{1.144635in}{1.207826in}}%
\pgfpathlineto{\pgfqpoint{1.141843in}{1.209548in}}%
\pgfpathlineto{\pgfqpoint{1.138259in}{1.213924in}}%
\pgfpathlineto{\pgfqpoint{1.135108in}{1.221092in}}%
\pgfpathlineto{\pgfqpoint{1.133433in}{1.227371in}}%
\pgfpathlineto{\pgfqpoint{1.132667in}{1.237072in}}%
\pgfpathlineto{\pgfqpoint{1.133226in}{1.259601in}}%
\pgfpathlineto{\pgfqpoint{1.140692in}{1.285447in}}%
\pgfpathlineto{\pgfqpoint{1.143339in}{1.287637in}}%
\pgfpathlineto{\pgfqpoint{1.146132in}{1.286709in}}%
\pgfpathlineto{\pgfqpoint{1.147525in}{1.278966in}}%
\pgfpathlineto{\pgfqpoint{1.148334in}{1.269638in}}%
\pgfpathlineto{\pgfqpoint{1.141677in}{1.224111in}}%
\pgfpathlineto{\pgfqpoint{1.135652in}{1.202017in}}%
\pgfpathlineto{\pgfqpoint{1.130039in}{1.187914in}}%
\pgfpathlineto{\pgfqpoint{1.121951in}{1.172896in}}%
\pgfpathlineto{\pgfqpoint{1.106299in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{1.096390in}{1.148881in}}%
\pgfpathlineto{\pgfqpoint{1.092264in}{1.148673in}}%
\pgfpathlineto{\pgfqpoint{1.088010in}{1.150023in}}%
\pgfpathlineto{\pgfqpoint{1.080411in}{1.155844in}}%
\pgfpathlineto{\pgfqpoint{1.075996in}{1.162071in}}%
\pgfpathlineto{\pgfqpoint{1.072685in}{1.168746in}}%
\pgfpathlineto{\pgfqpoint{1.066841in}{1.190571in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{1.205005in}}%
\pgfpathlineto{\pgfqpoint{1.062894in}{1.224678in}}%
\pgfpathlineto{\pgfqpoint{1.063584in}{1.243788in}}%
\pgfpathlineto{\pgfqpoint{1.064837in}{1.273030in}}%
\pgfpathlineto{\pgfqpoint{1.066355in}{1.290453in}}%
\pgfpathlineto{\pgfqpoint{1.071981in}{1.325326in}}%
\pgfpathlineto{\pgfqpoint{1.075528in}{1.342616in}}%
\pgfpathlineto{\pgfqpoint{1.079732in}{1.362934in}}%
\pgfpathlineto{\pgfqpoint{1.091122in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{1.116938in}{1.476065in}}%
\pgfpathlineto{\pgfqpoint{1.138719in}{1.514724in}}%
\pgfpathlineto{\pgfqpoint{1.147406in}{1.526384in}}%
\pgfpathlineto{\pgfqpoint{1.160032in}{1.538035in}}%
\pgfpathlineto{\pgfqpoint{1.167797in}{1.541668in}}%
\pgfpathlineto{\pgfqpoint{1.176383in}{1.543446in}}%
\pgfpathlineto{\pgfqpoint{1.189038in}{1.540905in}}%
\pgfpathlineto{\pgfqpoint{1.195674in}{1.537696in}}%
\pgfpathlineto{\pgfqpoint{1.208659in}{1.524992in}}%
\pgfpathlineto{\pgfqpoint{1.216691in}{1.513270in}}%
\pgfpathlineto{\pgfqpoint{1.240484in}{1.460941in}}%
\pgfpathlineto{\pgfqpoint{1.247564in}{1.439015in}}%
\pgfpathlineto{\pgfqpoint{1.266472in}{1.366055in}}%
\pgfpathlineto{\pgfqpoint{1.275217in}{1.317467in}}%
\pgfpathlineto{\pgfqpoint{1.283693in}{1.229904in}}%
\pgfpathlineto{\pgfqpoint{1.283777in}{1.178362in}}%
\pgfpathlineto{\pgfqpoint{1.281983in}{1.155655in}}%
\pgfpathlineto{\pgfqpoint{1.274549in}{1.112134in}}%
\pgfpathlineto{\pgfqpoint{1.271479in}{1.105693in}}%
\pgfpathlineto{\pgfqpoint{1.263432in}{1.095850in}}%
\pgfpathlineto{\pgfqpoint{1.260307in}{1.095269in}}%
\pgfpathlineto{\pgfqpoint{1.258457in}{1.095997in}}%
\pgfpathlineto{\pgfqpoint{1.252743in}{1.102739in}}%
\pgfpathlineto{\pgfqpoint{1.248394in}{1.113738in}}%
\pgfpathlineto{\pgfqpoint{1.247398in}{1.123832in}}%
\pgfpathlineto{\pgfqpoint{1.248168in}{1.129920in}}%
\pgfpathlineto{\pgfqpoint{1.250192in}{1.130454in}}%
\pgfpathlineto{\pgfqpoint{1.256513in}{1.126614in}}%
\pgfpathlineto{\pgfqpoint{1.259035in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{1.266887in}{1.110288in}}%
\pgfpathlineto{\pgfqpoint{1.275220in}{1.093572in}}%
\pgfpathlineto{\pgfqpoint{1.281399in}{1.076819in}}%
\pgfpathlineto{\pgfqpoint{1.290938in}{1.037547in}}%
\pgfpathlineto{\pgfqpoint{1.292006in}{1.019989in}}%
\pgfpathlineto{\pgfqpoint{1.291482in}{1.002702in}}%
\pgfpathlineto{\pgfqpoint{1.289673in}{0.990342in}}%
\pgfpathlineto{\pgfqpoint{1.284501in}{0.977426in}}%
\pgfpathlineto{\pgfqpoint{1.280776in}{0.971462in}}%
\pgfpathlineto{\pgfqpoint{1.275076in}{0.966506in}}%
\pgfpathlineto{\pgfqpoint{1.267970in}{0.962298in}}%
\pgfpathlineto{\pgfqpoint{1.251879in}{0.958160in}}%
\pgfpathlineto{\pgfqpoint{1.237478in}{0.958624in}}%
\pgfpathlineto{\pgfqpoint{1.211898in}{0.964982in}}%
\pgfpathlineto{\pgfqpoint{1.195993in}{0.971775in}}%
\pgfpathlineto{\pgfqpoint{1.187737in}{0.976161in}}%
\pgfpathlineto{\pgfqpoint{1.153498in}{0.995858in}}%
\pgfpathlineto{\pgfqpoint{1.143021in}{1.003004in}}%
\pgfpathlineto{\pgfqpoint{1.126577in}{1.013932in}}%
\pgfpathlineto{\pgfqpoint{1.091029in}{1.040376in}}%
\pgfpathlineto{\pgfqpoint{1.072653in}{1.054395in}}%
\pgfpathlineto{\pgfqpoint{1.054830in}{1.068798in}}%
\pgfpathlineto{\pgfqpoint{1.045665in}{1.075799in}}%
\pgfpathlineto{\pgfqpoint{1.036250in}{1.082337in}}%
\pgfpathlineto{\pgfqpoint{1.045616in}{1.075890in}}%
\pgfpathlineto{\pgfqpoint{1.045616in}{1.075890in}}%
\pgfpathlineto{\pgfqpoint{1.057890in}{1.068089in}}%
\pgfpathlineto{\pgfqpoint{1.072141in}{1.060371in}}%
\pgfpathlineto{\pgfqpoint{1.124683in}{1.040780in}}%
\pgfpathlineto{\pgfqpoint{1.173322in}{1.032857in}}%
\pgfpathlineto{\pgfqpoint{1.192146in}{1.032959in}}%
\pgfpathlineto{\pgfqpoint{1.202359in}{1.033931in}}%
\pgfpathlineto{\pgfqpoint{1.213306in}{1.036398in}}%
\pgfpathlineto{\pgfqpoint{1.232355in}{1.043870in}}%
\pgfpathlineto{\pgfqpoint{1.246445in}{1.052697in}}%
\pgfpathlineto{\pgfqpoint{1.260837in}{1.065808in}}%
\pgfpathlineto{\pgfqpoint{1.270735in}{1.079756in}}%
\pgfpathlineto{\pgfqpoint{1.281525in}{1.101597in}}%
\pgfpathlineto{\pgfqpoint{1.286255in}{1.115128in}}%
\pgfpathlineto{\pgfqpoint{1.290993in}{1.135184in}}%
\pgfpathlineto{\pgfqpoint{1.293072in}{1.154114in}}%
\pgfpathlineto{\pgfqpoint{1.295307in}{1.200785in}}%
\pgfpathlineto{\pgfqpoint{1.294491in}{1.236149in}}%
\pgfpathlineto{\pgfqpoint{1.290457in}{1.305966in}}%
\pgfpathlineto{\pgfqpoint{1.292552in}{1.306489in}}%
\pgfpathlineto{\pgfqpoint{1.301829in}{1.295892in}}%
\pgfpathlineto{\pgfqpoint{1.307258in}{1.286474in}}%
\pgfpathlineto{\pgfqpoint{1.316163in}{1.274664in}}%
\pgfpathlineto{\pgfqpoint{1.328684in}{1.256965in}}%
\pgfpathlineto{\pgfqpoint{1.343261in}{1.238799in}}%
\pgfpathlineto{\pgfqpoint{1.382489in}{1.200290in}}%
\pgfpathlineto{\pgfqpoint{1.391782in}{1.194293in}}%
\pgfpathlineto{\pgfqpoint{1.404737in}{1.188539in}}%
\pgfpathlineto{\pgfqpoint{1.412456in}{1.187485in}}%
\pgfpathlineto{\pgfqpoint{1.420343in}{1.188505in}}%
\pgfpathlineto{\pgfqpoint{1.426078in}{1.191730in}}%
\pgfpathlineto{\pgfqpoint{1.432978in}{1.197699in}}%
\pgfpathlineto{\pgfqpoint{1.437135in}{1.204714in}}%
\pgfpathlineto{\pgfqpoint{1.442164in}{1.220228in}}%
\pgfpathlineto{\pgfqpoint{1.445582in}{1.238786in}}%
\pgfpathlineto{\pgfqpoint{1.446396in}{1.258841in}}%
\pgfpathlineto{\pgfqpoint{1.443485in}{1.298755in}}%
\pgfpathlineto{\pgfqpoint{1.435088in}{1.346084in}}%
\pgfpathlineto{\pgfqpoint{1.428224in}{1.368988in}}%
\pgfpathlineto{\pgfqpoint{1.421075in}{1.383067in}}%
\pgfpathlineto{\pgfqpoint{1.416201in}{1.385131in}}%
\pgfpathlineto{\pgfqpoint{1.414030in}{1.382882in}}%
\pgfpathlineto{\pgfqpoint{1.407911in}{1.356841in}}%
\pgfpathlineto{\pgfqpoint{1.399922in}{1.203405in}}%
\pgfpathlineto{\pgfqpoint{1.397885in}{1.172498in}}%
\pgfpathlineto{\pgfqpoint{1.387699in}{1.064274in}}%
\pgfpathlineto{\pgfqpoint{1.379037in}{1.022948in}}%
\pgfpathlineto{\pgfqpoint{1.374322in}{1.010204in}}%
\pgfpathlineto{\pgfqpoint{1.363857in}{0.994175in}}%
\pgfpathlineto{\pgfqpoint{1.357908in}{0.990632in}}%
\pgfpathlineto{\pgfqpoint{1.353742in}{0.989228in}}%
\pgfpathlineto{\pgfqpoint{1.348016in}{0.989010in}}%
\pgfpathlineto{\pgfqpoint{1.339103in}{0.991979in}}%
\pgfpathlineto{\pgfqpoint{1.333438in}{0.995286in}}%
\pgfpathlineto{\pgfqpoint{1.324399in}{1.002449in}}%
\pgfpathlineto{\pgfqpoint{1.298922in}{1.029682in}}%
\pgfpathlineto{\pgfqpoint{1.284919in}{1.049385in}}%
\pgfpathlineto{\pgfqpoint{1.264767in}{1.080089in}}%
\pgfpathlineto{\pgfqpoint{1.226452in}{1.151840in}}%
\pgfpathlineto{\pgfqpoint{1.188388in}{1.232442in}}%
\pgfpathlineto{\pgfqpoint{1.178248in}{1.256092in}}%
\pgfpathlineto{\pgfqpoint{1.175007in}{1.262108in}}%
\pgfpathlineto{\pgfqpoint{1.170964in}{1.269687in}}%
\pgfpathlineto{\pgfqpoint{1.171975in}{1.265503in}}%
\pgfpathlineto{\pgfqpoint{1.176978in}{1.251004in}}%
\pgfpathlineto{\pgfqpoint{1.180059in}{1.242389in}}%
\pgfpathlineto{\pgfqpoint{1.205888in}{1.182119in}}%
\pgfpathlineto{\pgfqpoint{1.210719in}{1.171669in}}%
\pgfpathlineto{\pgfqpoint{1.214412in}{1.163310in}}%
\pgfpathlineto{\pgfqpoint{1.219484in}{1.152571in}}%
\pgfpathlineto{\pgfqpoint{1.223474in}{1.146279in}}%
\pgfpathlineto{\pgfqpoint{1.237218in}{1.131092in}}%
\pgfpathlineto{\pgfqpoint{1.239889in}{1.131568in}}%
\pgfpathlineto{\pgfqpoint{1.241168in}{1.133757in}}%
\pgfpathlineto{\pgfqpoint{1.241338in}{1.138196in}}%
\pgfpathlineto{\pgfqpoint{1.238559in}{1.159970in}}%
\pgfpathlineto{\pgfqpoint{1.218171in}{1.243230in}}%
\pgfpathlineto{\pgfqpoint{1.188944in}{1.337614in}}%
\pgfpathlineto{\pgfqpoint{1.174249in}{1.380166in}}%
\pgfpathlineto{\pgfqpoint{1.178655in}{1.370266in}}%
\pgfpathlineto{\pgfqpoint{1.181667in}{1.362050in}}%
\pgfpathlineto{\pgfqpoint{1.184370in}{1.355012in}}%
\pgfpathlineto{\pgfqpoint{1.192974in}{1.333729in}}%
\pgfpathlineto{\pgfqpoint{1.201293in}{1.312164in}}%
\pgfpathlineto{\pgfqpoint{1.217279in}{1.273375in}}%
\pgfpathlineto{\pgfqpoint{1.233790in}{1.233878in}}%
\pgfpathlineto{\pgfqpoint{1.258610in}{1.177051in}}%
\pgfpathlineto{\pgfqpoint{1.284939in}{1.118586in}}%
\pgfpathlineto{\pgfqpoint{1.302370in}{1.082213in}}%
\pgfpathlineto{\pgfqpoint{1.321437in}{1.044732in}}%
\pgfpathlineto{\pgfqpoint{1.334484in}{1.021795in}}%
\pgfpathlineto{\pgfqpoint{1.351446in}{0.999843in}}%
\pgfpathlineto{\pgfqpoint{1.354181in}{0.999223in}}%
\pgfpathlineto{\pgfqpoint{1.354226in}{0.999294in}}%
\pgfpathlineto{\pgfqpoint{1.356236in}{1.004779in}}%
\pgfpathlineto{\pgfqpoint{1.356363in}{1.010912in}}%
\pgfpathlineto{\pgfqpoint{1.355420in}{1.022142in}}%
\pgfpathlineto{\pgfqpoint{1.352239in}{1.039214in}}%
\pgfpathlineto{\pgfqpoint{1.322725in}{1.150268in}}%
\pgfpathlineto{\pgfqpoint{1.305133in}{1.209039in}}%
\pgfpathlineto{\pgfqpoint{1.239319in}{1.416098in}}%
\pgfpathlineto{\pgfqpoint{1.237738in}{1.417902in}}%
\pgfpathlineto{\pgfqpoint{1.238019in}{1.416105in}}%
\pgfpathlineto{\pgfqpoint{1.242950in}{1.379574in}}%
\pgfpathlineto{\pgfqpoint{1.248912in}{1.344817in}}%
\pgfpathlineto{\pgfqpoint{1.253651in}{1.317491in}}%
\pgfpathlineto{\pgfqpoint{1.259785in}{1.278152in}}%
\pgfpathlineto{\pgfqpoint{1.271210in}{1.187995in}}%
\pgfpathlineto{\pgfqpoint{1.270431in}{1.165478in}}%
\pgfpathlineto{\pgfqpoint{1.268027in}{1.160630in}}%
\pgfpathlineto{\pgfqpoint{1.265961in}{1.161119in}}%
\pgfpathlineto{\pgfqpoint{1.260988in}{1.166995in}}%
\pgfpathlineto{\pgfqpoint{1.256981in}{1.174792in}}%
\pgfpathlineto{\pgfqpoint{1.245452in}{1.203098in}}%
\pgfpathlineto{\pgfqpoint{1.233063in}{1.238203in}}%
\pgfpathlineto{\pgfqpoint{1.209820in}{1.301114in}}%
\pgfpathlineto{\pgfqpoint{1.208154in}{1.306173in}}%
\pgfpathlineto{\pgfqpoint{1.205945in}{1.310361in}}%
\pgfpathlineto{\pgfqpoint{1.205581in}{1.309128in}}%
\pgfpathlineto{\pgfqpoint{1.206082in}{1.304999in}}%
\pgfpathlineto{\pgfqpoint{1.215248in}{1.258116in}}%
\pgfpathlineto{\pgfqpoint{1.219467in}{1.237704in}}%
\pgfpathlineto{\pgfqpoint{1.229883in}{1.189941in}}%
\pgfpathlineto{\pgfqpoint{1.244980in}{1.128682in}}%
\pgfpathlineto{\pgfqpoint{1.259201in}{1.063671in}}%
\pgfpathlineto{\pgfqpoint{1.266312in}{1.029219in}}%
\pgfpathlineto{\pgfqpoint{1.277134in}{0.963379in}}%
\pgfpathlineto{\pgfqpoint{1.276383in}{0.964690in}}%
\pgfpathlineto{\pgfqpoint{1.270553in}{0.983783in}}%
\pgfpathlineto{\pgfqpoint{1.253831in}{1.059395in}}%
\pgfpathlineto{\pgfqpoint{1.233122in}{1.160410in}}%
\pgfpathlineto{\pgfqpoint{1.225392in}{1.202228in}}%
\pgfpathlineto{\pgfqpoint{1.204029in}{1.321477in}}%
\pgfpathlineto{\pgfqpoint{1.196784in}{1.375058in}}%
\pgfpathlineto{\pgfqpoint{1.195936in}{1.425824in}}%
\pgfpathlineto{\pgfqpoint{1.200184in}{1.433757in}}%
\pgfpathlineto{\pgfqpoint{1.204817in}{1.432247in}}%
\pgfpathlineto{\pgfqpoint{1.209205in}{1.428449in}}%
\pgfpathlineto{\pgfqpoint{1.222769in}{1.410016in}}%
\pgfpathlineto{\pgfqpoint{1.234271in}{1.388563in}}%
\pgfpathlineto{\pgfqpoint{1.245293in}{1.366033in}}%
\pgfpathlineto{\pgfqpoint{1.257662in}{1.340507in}}%
\pgfpathlineto{\pgfqpoint{1.291611in}{1.263855in}}%
\pgfpathlineto{\pgfqpoint{1.310029in}{1.219859in}}%
\pgfpathlineto{\pgfqpoint{1.321460in}{1.190769in}}%
\pgfpathlineto{\pgfqpoint{1.337839in}{1.146282in}}%
\pgfpathlineto{\pgfqpoint{1.342716in}{1.124833in}}%
\pgfpathlineto{\pgfqpoint{1.342018in}{1.123582in}}%
\pgfpathlineto{\pgfqpoint{1.341770in}{1.123645in}}%
\pgfpathlineto{\pgfqpoint{1.340741in}{1.124165in}}%
\pgfpathlineto{\pgfqpoint{1.335297in}{1.129741in}}%
\pgfpathlineto{\pgfqpoint{1.331182in}{1.136074in}}%
\pgfpathlineto{\pgfqpoint{1.326074in}{1.144477in}}%
\pgfpathlineto{\pgfqpoint{1.309009in}{1.171267in}}%
\pgfpathlineto{\pgfqpoint{1.297616in}{1.191049in}}%
\pgfpathlineto{\pgfqpoint{1.287796in}{1.209474in}}%
\pgfpathlineto{\pgfqpoint{1.274200in}{1.235188in}}%
\pgfpathlineto{\pgfqpoint{1.246660in}{1.281628in}}%
\pgfpathlineto{\pgfqpoint{1.246914in}{1.279284in}}%
\pgfpathlineto{\pgfqpoint{1.274318in}{1.217316in}}%
\pgfpathlineto{\pgfqpoint{1.293114in}{1.176197in}}%
\pgfpathlineto{\pgfqpoint{1.319565in}{1.112073in}}%
\pgfpathlineto{\pgfqpoint{1.334646in}{1.065143in}}%
\pgfpathlineto{\pgfqpoint{1.333772in}{1.059657in}}%
\pgfpathlineto{\pgfqpoint{1.331360in}{1.060219in}}%
\pgfpathlineto{\pgfqpoint{1.327389in}{1.064103in}}%
\pgfpathlineto{\pgfqpoint{1.303090in}{1.098476in}}%
\pgfpathlineto{\pgfqpoint{1.189980in}{1.288595in}}%
\pgfpathlineto{\pgfqpoint{1.140372in}{1.373902in}}%
\pgfpathlineto{\pgfqpoint{1.135463in}{1.383005in}}%
\pgfpathlineto{\pgfqpoint{1.131132in}{1.391217in}}%
\pgfpathlineto{\pgfqpoint{1.128968in}{1.397124in}}%
\pgfpathlineto{\pgfqpoint{1.129545in}{1.396512in}}%
\pgfpathlineto{\pgfqpoint{1.131813in}{1.393861in}}%
\pgfpathlineto{\pgfqpoint{1.133991in}{1.390682in}}%
\pgfpathlineto{\pgfqpoint{1.221669in}{1.261250in}}%
\pgfpathlineto{\pgfqpoint{1.246193in}{1.224660in}}%
\pgfpathlineto{\pgfqpoint{1.333308in}{1.096264in}}%
\pgfpathlineto{\pgfqpoint{1.369306in}{1.047233in}}%
\pgfpathlineto{\pgfqpoint{1.376066in}{1.041403in}}%
\pgfpathlineto{\pgfqpoint{1.376132in}{1.042051in}}%
\pgfpathlineto{\pgfqpoint{1.375608in}{1.043481in}}%
\pgfpathlineto{\pgfqpoint{1.374234in}{1.046655in}}%
\pgfpathlineto{\pgfqpoint{1.367824in}{1.061743in}}%
\pgfpathlineto{\pgfqpoint{1.361628in}{1.072987in}}%
\pgfpathlineto{\pgfqpoint{1.347209in}{1.101433in}}%
\pgfpathlineto{\pgfqpoint{1.328536in}{1.134346in}}%
\pgfpathlineto{\pgfqpoint{1.253455in}{1.262592in}}%
\pgfpathlineto{\pgfqpoint{1.241477in}{1.281572in}}%
\pgfpathlineto{\pgfqpoint{1.233814in}{1.291285in}}%
\pgfpathlineto{\pgfqpoint{1.233192in}{1.291128in}}%
\pgfpathlineto{\pgfqpoint{1.233477in}{1.290240in}}%
\pgfpathlineto{\pgfqpoint{1.235195in}{1.286090in}}%
\pgfpathlineto{\pgfqpoint{1.262054in}{1.228852in}}%
\pgfpathlineto{\pgfqpoint{1.295424in}{1.164859in}}%
\pgfpathlineto{\pgfqpoint{1.314115in}{1.133015in}}%
\pgfpathlineto{\pgfqpoint{1.315958in}{1.130560in}}%
\pgfpathlineto{\pgfqpoint{1.315465in}{1.133205in}}%
\pgfpathlineto{\pgfqpoint{1.311982in}{1.142067in}}%
\pgfpathlineto{\pgfqpoint{1.301721in}{1.161376in}}%
\pgfpathlineto{\pgfqpoint{1.275904in}{1.208085in}}%
\pgfpathlineto{\pgfqpoint{1.247516in}{1.257540in}}%
\pgfpathlineto{\pgfqpoint{1.163378in}{1.401916in}}%
\pgfpathlineto{\pgfqpoint{1.167838in}{1.393424in}}%
\pgfpathlineto{\pgfqpoint{1.174898in}{1.379653in}}%
\pgfpathlineto{\pgfqpoint{1.200303in}{1.335261in}}%
\pgfpathlineto{\pgfqpoint{1.221245in}{1.298396in}}%
\pgfpathlineto{\pgfqpoint{1.236635in}{1.270876in}}%
\pgfpathlineto{\pgfqpoint{1.258323in}{1.230770in}}%
\pgfpathlineto{\pgfqpoint{1.343740in}{1.077718in}}%
\pgfpathlineto{\pgfqpoint{1.360783in}{1.046929in}}%
\pgfpathlineto{\pgfqpoint{1.377097in}{1.015885in}}%
\pgfpathlineto{\pgfqpoint{1.380050in}{1.011290in}}%
\pgfpathlineto{\pgfqpoint{1.377285in}{1.015857in}}%
\pgfpathlineto{\pgfqpoint{1.377285in}{1.015857in}}%
\pgfpathlineto{\pgfqpoint{1.368914in}{1.030859in}}%
\pgfpathlineto{\pgfqpoint{1.358267in}{1.050993in}}%
\pgfpathlineto{\pgfqpoint{1.234666in}{1.286309in}}%
\pgfpathlineto{\pgfqpoint{1.212829in}{1.328066in}}%
\pgfpathlineto{\pgfqpoint{1.206991in}{1.339104in}}%
\pgfpathlineto{\pgfqpoint{1.202261in}{1.347427in}}%
\pgfpathlineto{\pgfqpoint{1.206890in}{1.339161in}}%
\pgfpathlineto{\pgfqpoint{1.206890in}{1.339161in}}%
\pgfpathlineto{\pgfqpoint{1.212199in}{1.329676in}}%
\pgfpathlineto{\pgfqpoint{1.221794in}{1.310281in}}%
\pgfpathlineto{\pgfqpoint{1.229158in}{1.296626in}}%
\pgfpathlineto{\pgfqpoint{1.246197in}{1.264932in}}%
\pgfpathlineto{\pgfqpoint{1.255458in}{1.248095in}}%
\pgfpathlineto{\pgfqpoint{1.271607in}{1.218163in}}%
\pgfpathlineto{\pgfqpoint{1.299777in}{1.164650in}}%
\pgfpathlineto{\pgfqpoint{1.302057in}{1.159234in}}%
\pgfpathlineto{\pgfqpoint{1.299549in}{1.164509in}}%
\pgfpathlineto{\pgfqpoint{1.299549in}{1.164509in}}%
\pgfpathlineto{\pgfqpoint{1.294768in}{1.172195in}}%
\pgfpathlineto{\pgfqpoint{1.261291in}{1.224569in}}%
\pgfpathlineto{\pgfqpoint{1.203027in}{1.312019in}}%
\pgfpathlineto{\pgfqpoint{1.177252in}{1.342325in}}%
\pgfpathlineto{\pgfqpoint{1.175793in}{1.343357in}}%
\pgfpathlineto{\pgfqpoint{1.175891in}{1.341827in}}%
\pgfpathlineto{\pgfqpoint{1.176043in}{1.340449in}}%
\pgfpathlineto{\pgfqpoint{1.184618in}{1.319182in}}%
\pgfpathlineto{\pgfqpoint{1.208182in}{1.272515in}}%
\pgfpathlineto{\pgfqpoint{1.222666in}{1.246685in}}%
\pgfpathlineto{\pgfqpoint{1.330262in}{1.059988in}}%
\pgfpathlineto{\pgfqpoint{1.353228in}{1.024945in}}%
\pgfpathlineto{\pgfqpoint{1.353487in}{1.025290in}}%
\pgfpathlineto{\pgfqpoint{1.353539in}{1.025780in}}%
\pgfpathlineto{\pgfqpoint{1.353539in}{1.025780in}}%
\pgfpathlineto{\pgfqpoint{1.352901in}{1.028263in}}%
\pgfpathlineto{\pgfqpoint{1.307121in}{1.118897in}}%
\pgfpathlineto{\pgfqpoint{1.272657in}{1.182224in}}%
\pgfpathlineto{\pgfqpoint{1.167937in}{1.385564in}}%
\pgfpathlineto{\pgfqpoint{1.163907in}{1.398299in}}%
\pgfpathlineto{\pgfqpoint{1.164618in}{1.397983in}}%
\pgfpathlineto{\pgfqpoint{1.166966in}{1.395838in}}%
\pgfpathlineto{\pgfqpoint{1.185138in}{1.371528in}}%
\pgfpathlineto{\pgfqpoint{1.211149in}{1.331616in}}%
\pgfpathlineto{\pgfqpoint{1.306416in}{1.171943in}}%
\pgfpathlineto{\pgfqpoint{1.321086in}{1.144372in}}%
\pgfpathlineto{\pgfqpoint{1.331157in}{1.123983in}}%
\pgfpathlineto{\pgfqpoint{1.337475in}{1.101158in}}%
\pgfpathlineto{\pgfqpoint{1.335912in}{1.100421in}}%
\pgfpathlineto{\pgfqpoint{1.330791in}{1.102580in}}%
\pgfpathlineto{\pgfqpoint{1.324322in}{1.108333in}}%
\pgfpathlineto{\pgfqpoint{1.309253in}{1.125246in}}%
\pgfpathlineto{\pgfqpoint{1.278677in}{1.164196in}}%
\pgfpathlineto{\pgfqpoint{1.236899in}{1.223068in}}%
\pgfpathlineto{\pgfqpoint{1.220530in}{1.250619in}}%
\pgfpathlineto{\pgfqpoint{1.221746in}{1.251037in}}%
\pgfpathlineto{\pgfqpoint{1.221843in}{1.250996in}}%
\pgfpathlineto{\pgfqpoint{1.224123in}{1.248800in}}%
\pgfpathlineto{\pgfqpoint{1.255535in}{1.210023in}}%
\pgfpathlineto{\pgfqpoint{1.290315in}{1.163708in}}%
\pgfpathlineto{\pgfqpoint{1.329172in}{1.106922in}}%
\pgfpathlineto{\pgfqpoint{1.338512in}{1.092676in}}%
\pgfpathlineto{\pgfqpoint{1.362389in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{1.362089in}{1.047066in}}%
\pgfpathlineto{\pgfqpoint{1.361834in}{1.047069in}}%
\pgfpathlineto{\pgfqpoint{1.359168in}{1.048003in}}%
\pgfpathlineto{\pgfqpoint{1.356140in}{1.050065in}}%
\pgfpathlineto{\pgfqpoint{1.351777in}{1.055057in}}%
\pgfpathlineto{\pgfqpoint{1.343413in}{1.065143in}}%
\pgfpathlineto{\pgfqpoint{1.321410in}{1.090732in}}%
\pgfpathlineto{\pgfqpoint{1.305581in}{1.110736in}}%
\pgfpathlineto{\pgfqpoint{1.276236in}{1.148377in}}%
\pgfpathlineto{\pgfqpoint{1.225628in}{1.218754in}}%
\pgfpathlineto{\pgfqpoint{1.147239in}{1.330056in}}%
\pgfpathlineto{\pgfqpoint{1.135923in}{1.347861in}}%
\pgfpathlineto{\pgfqpoint{1.119961in}{1.374572in}}%
\pgfpathlineto{\pgfqpoint{1.118556in}{1.381530in}}%
\pgfpathlineto{\pgfqpoint{1.119150in}{1.381121in}}%
\pgfpathlineto{\pgfqpoint{1.123279in}{1.379509in}}%
\pgfpathlineto{\pgfqpoint{1.129231in}{1.375890in}}%
\pgfpathlineto{\pgfqpoint{1.136039in}{1.368851in}}%
\pgfpathlineto{\pgfqpoint{1.150510in}{1.354245in}}%
\pgfpathlineto{\pgfqpoint{1.168921in}{1.336507in}}%
\pgfpathlineto{\pgfqpoint{1.198834in}{1.304174in}}%
\pgfpathlineto{\pgfqpoint{1.211985in}{1.289626in}}%
\pgfpathlineto{\pgfqpoint{1.236697in}{1.263289in}}%
\pgfpathlineto{\pgfqpoint{1.371176in}{1.112513in}}%
\pgfpathlineto{\pgfqpoint{1.380330in}{1.101960in}}%
\pgfpathlineto{\pgfqpoint{1.384251in}{1.096464in}}%
\pgfpathlineto{\pgfqpoint{1.379639in}{1.101279in}}%
\pgfpathlineto{\pgfqpoint{1.379639in}{1.101279in}}%
\pgfpathlineto{\pgfqpoint{1.349584in}{1.132399in}}%
\pgfpathlineto{\pgfqpoint{1.333747in}{1.151009in}}%
\pgfpathlineto{\pgfqpoint{1.314060in}{1.173603in}}%
\pgfpathlineto{\pgfqpoint{1.259948in}{1.231007in}}%
\pgfpathlineto{\pgfqpoint{1.242084in}{1.249984in}}%
\pgfpathlineto{\pgfqpoint{1.227336in}{1.265466in}}%
\pgfpathlineto{\pgfqpoint{1.215765in}{1.278747in}}%
\pgfpathlineto{\pgfqpoint{1.208246in}{1.286996in}}%
\pgfpathlineto{\pgfqpoint{1.208346in}{1.286659in}}%
\pgfpathlineto{\pgfqpoint{1.209086in}{1.285415in}}%
\pgfpathlineto{\pgfqpoint{1.215735in}{1.277181in}}%
\pgfpathlineto{\pgfqpoint{1.227632in}{1.262293in}}%
\pgfpathlineto{\pgfqpoint{1.241605in}{1.246442in}}%
\pgfpathlineto{\pgfqpoint{1.266844in}{1.217040in}}%
\pgfpathlineto{\pgfqpoint{1.317893in}{1.155892in}}%
\pgfpathlineto{\pgfqpoint{1.348001in}{1.116556in}}%
\pgfpathlineto{\pgfqpoint{1.353487in}{1.106255in}}%
\pgfpathlineto{\pgfqpoint{1.351372in}{1.107219in}}%
\pgfpathlineto{\pgfqpoint{1.346333in}{1.111404in}}%
\pgfpathlineto{\pgfqpoint{1.339365in}{1.118136in}}%
\pgfpathlineto{\pgfqpoint{1.292216in}{1.165075in}}%
\pgfpathlineto{\pgfqpoint{1.224664in}{1.235828in}}%
\pgfpathlineto{\pgfqpoint{1.136137in}{1.331694in}}%
\pgfpathlineto{\pgfqpoint{1.154767in}{1.313643in}}%
\pgfpathlineto{\pgfqpoint{1.197694in}{1.270008in}}%
\pgfpathlineto{\pgfqpoint{1.209766in}{1.257608in}}%
\pgfpathlineto{\pgfqpoint{1.245454in}{1.220696in}}%
\pgfpathlineto{\pgfqpoint{1.307231in}{1.157917in}}%
\pgfpathlineto{\pgfqpoint{1.366464in}{1.097840in}}%
\pgfpathlineto{\pgfqpoint{1.382513in}{1.081350in}}%
\pgfpathlineto{\pgfqpoint{1.404246in}{1.058456in}}%
\pgfpathlineto{\pgfqpoint{1.407892in}{1.054456in}}%
\pgfpathlineto{\pgfqpoint{1.407687in}{1.054374in}}%
\pgfpathlineto{\pgfqpoint{1.406755in}{1.055423in}}%
\pgfpathlineto{\pgfqpoint{1.398318in}{1.067591in}}%
\pgfpathlineto{\pgfqpoint{1.388119in}{1.078586in}}%
\pgfpathlineto{\pgfqpoint{1.355487in}{1.118680in}}%
\pgfpathlineto{\pgfqpoint{1.325906in}{1.152460in}}%
\pgfpathlineto{\pgfqpoint{1.164351in}{1.344629in}}%
\pgfpathlineto{\pgfqpoint{1.179302in}{1.326067in}}%
\pgfpathlineto{\pgfqpoint{1.195150in}{1.307988in}}%
\pgfpathlineto{\pgfqpoint{1.202657in}{1.299422in}}%
\pgfpathlineto{\pgfqpoint{1.256057in}{1.233334in}}%
\pgfpathlineto{\pgfqpoint{1.311429in}{1.162177in}}%
\pgfpathlineto{\pgfqpoint{1.315192in}{1.154427in}}%
\pgfpathlineto{\pgfqpoint{1.315164in}{1.154420in}}%
\pgfpathlineto{\pgfqpoint{1.312296in}{1.155747in}}%
\pgfpathlineto{\pgfqpoint{1.304721in}{1.162451in}}%
\pgfpathlineto{\pgfqpoint{1.258851in}{1.207703in}}%
\pgfpathlineto{\pgfqpoint{1.234509in}{1.232016in}}%
\pgfpathlineto{\pgfqpoint{1.182684in}{1.284701in}}%
\pgfpathlineto{\pgfqpoint{1.151065in}{1.313224in}}%
\pgfpathlineto{\pgfqpoint{1.151871in}{1.311379in}}%
\pgfpathlineto{\pgfqpoint{1.159681in}{1.301631in}}%
\pgfpathlineto{\pgfqpoint{1.371343in}{1.059202in}}%
\pgfpathlineto{\pgfqpoint{1.388017in}{1.037686in}}%
\pgfpathlineto{\pgfqpoint{1.386843in}{1.038031in}}%
\pgfpathlineto{\pgfqpoint{1.385343in}{1.039541in}}%
\pgfpathlineto{\pgfqpoint{1.382406in}{1.044068in}}%
\pgfpathlineto{\pgfqpoint{1.371219in}{1.056109in}}%
\pgfpathlineto{\pgfqpoint{1.365299in}{1.063043in}}%
\pgfpathlineto{\pgfqpoint{1.329960in}{1.105125in}}%
\pgfpathlineto{\pgfqpoint{1.268227in}{1.181649in}}%
\pgfpathlineto{\pgfqpoint{1.206030in}{1.260705in}}%
\pgfpathlineto{\pgfqpoint{1.164074in}{1.313997in}}%
\pgfpathlineto{\pgfqpoint{1.138646in}{1.354911in}}%
\pgfpathlineto{\pgfqpoint{1.139841in}{1.356520in}}%
\pgfpathlineto{\pgfqpoint{1.142546in}{1.355541in}}%
\pgfpathlineto{\pgfqpoint{1.153012in}{1.348878in}}%
\pgfpathlineto{\pgfqpoint{1.191218in}{1.316587in}}%
\pgfpathlineto{\pgfqpoint{1.291632in}{1.222243in}}%
\pgfpathlineto{\pgfqpoint{1.365860in}{1.146916in}}%
\pgfpathlineto{\pgfqpoint{1.365798in}{1.146894in}}%
\pgfpathlineto{\pgfqpoint{1.364339in}{1.147055in}}%
\pgfpathlineto{\pgfqpoint{1.355838in}{1.152560in}}%
\pgfpathlineto{\pgfqpoint{1.339266in}{1.165637in}}%
\pgfpathlineto{\pgfqpoint{1.304356in}{1.193772in}}%
\pgfpathlineto{\pgfqpoint{1.288585in}{1.206254in}}%
\pgfpathlineto{\pgfqpoint{1.257942in}{1.230593in}}%
\pgfpathlineto{\pgfqpoint{1.219210in}{1.259620in}}%
\pgfpathlineto{\pgfqpoint{1.199267in}{1.271508in}}%
\pgfpathlineto{\pgfqpoint{1.194558in}{1.271887in}}%
\pgfpathlineto{\pgfqpoint{1.194553in}{1.271853in}}%
\pgfpathlineto{\pgfqpoint{1.194543in}{1.269883in}}%
\pgfpathlineto{\pgfqpoint{1.195615in}{1.266979in}}%
\pgfpathlineto{\pgfqpoint{1.204625in}{1.255222in}}%
\pgfpathlineto{\pgfqpoint{1.221577in}{1.235906in}}%
\pgfpathlineto{\pgfqpoint{1.258645in}{1.197626in}}%
\pgfpathlineto{\pgfqpoint{1.338833in}{1.117977in}}%
\pgfpathlineto{\pgfqpoint{1.361108in}{1.096328in}}%
\pgfpathlineto{\pgfqpoint{1.372538in}{1.084584in}}%
\pgfpathlineto{\pgfqpoint{1.381893in}{1.074650in}}%
\pgfpathlineto{\pgfqpoint{1.386103in}{1.070342in}}%
\pgfpathlineto{\pgfqpoint{1.394861in}{1.060055in}}%
\pgfpathlineto{\pgfqpoint{1.394816in}{1.060028in}}%
\pgfpathlineto{\pgfqpoint{1.393346in}{1.060190in}}%
\pgfpathlineto{\pgfqpoint{1.386071in}{1.065744in}}%
\pgfpathlineto{\pgfqpoint{1.380693in}{1.070640in}}%
\pgfpathlineto{\pgfqpoint{1.374706in}{1.076076in}}%
\pgfpathlineto{\pgfqpoint{1.362213in}{1.087713in}}%
\pgfpathlineto{\pgfqpoint{1.348103in}{1.099191in}}%
\pgfpathlineto{\pgfqpoint{1.307780in}{1.135647in}}%
\pgfpathlineto{\pgfqpoint{1.268169in}{1.172975in}}%
\pgfpathlineto{\pgfqpoint{1.170215in}{1.264082in}}%
\pgfpathlineto{\pgfqpoint{1.098961in}{1.333534in}}%
\pgfpathlineto{\pgfqpoint{1.096202in}{1.336690in}}%
\pgfpathlineto{\pgfqpoint{1.097644in}{1.337313in}}%
\pgfpathlineto{\pgfqpoint{1.100265in}{1.336333in}}%
\pgfpathlineto{\pgfqpoint{1.107296in}{1.331970in}}%
\pgfpathlineto{\pgfqpoint{1.119545in}{1.323410in}}%
\pgfpathlineto{\pgfqpoint{1.153206in}{1.298229in}}%
\pgfpathlineto{\pgfqpoint{1.170757in}{1.284846in}}%
\pgfpathlineto{\pgfqpoint{1.325212in}{1.160447in}}%
\pgfpathlineto{\pgfqpoint{1.375061in}{1.117242in}}%
\pgfpathlineto{\pgfqpoint{1.363331in}{1.129309in}}%
\pgfpathlineto{\pgfqpoint{1.346037in}{1.144796in}}%
\pgfpathlineto{\pgfqpoint{1.335133in}{1.154963in}}%
\pgfpathlineto{\pgfqpoint{1.297717in}{1.189355in}}%
\pgfpathlineto{\pgfqpoint{1.200679in}{1.280167in}}%
\pgfpathlineto{\pgfqpoint{1.194705in}{1.287569in}}%
\pgfpathlineto{\pgfqpoint{1.195625in}{1.287161in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{1.233085in}}%
\pgfpathlineto{\pgfqpoint{1.340675in}{1.173089in}}%
\pgfpathlineto{\pgfqpoint{1.361381in}{1.156613in}}%
\pgfpathlineto{\pgfqpoint{1.373818in}{1.147387in}}%
\pgfpathlineto{\pgfqpoint{1.361610in}{1.156580in}}%
\pgfpathlineto{\pgfqpoint{1.361610in}{1.156580in}}%
\pgfpathlineto{\pgfqpoint{1.346028in}{1.167947in}}%
\pgfpathlineto{\pgfqpoint{1.284223in}{1.216964in}}%
\pgfpathlineto{\pgfqpoint{1.131657in}{1.334474in}}%
\pgfpathlineto{\pgfqpoint{1.087416in}{1.362792in}}%
\pgfpathlineto{\pgfqpoint{1.085106in}{1.360899in}}%
\pgfpathlineto{\pgfqpoint{1.086899in}{1.357738in}}%
\pgfpathlineto{\pgfqpoint{1.121448in}{1.322357in}}%
\pgfpathlineto{\pgfqpoint{1.233847in}{1.219950in}}%
\pgfpathlineto{\pgfqpoint{1.328238in}{1.137563in}}%
\pgfpathlineto{\pgfqpoint{1.355101in}{1.114671in}}%
\pgfpathlineto{\pgfqpoint{1.413737in}{1.064618in}}%
\pgfpathlineto{\pgfqpoint{1.414321in}{1.064677in}}%
\pgfpathlineto{\pgfqpoint{1.413598in}{1.065691in}}%
\pgfpathlineto{\pgfqpoint{1.403030in}{1.075671in}}%
\pgfpathlineto{\pgfqpoint{1.346785in}{1.130225in}}%
\pgfpathlineto{\pgfqpoint{1.282174in}{1.189723in}}%
\pgfpathlineto{\pgfqpoint{1.247710in}{1.222324in}}%
\pgfpathlineto{\pgfqpoint{1.215291in}{1.251842in}}%
\pgfpathlineto{\pgfqpoint{1.205079in}{1.260891in}}%
\pgfpathlineto{\pgfqpoint{1.191016in}{1.270316in}}%
\pgfpathlineto{\pgfqpoint{1.189271in}{1.269737in}}%
\pgfpathlineto{\pgfqpoint{1.189440in}{1.269206in}}%
\pgfpathlineto{\pgfqpoint{1.192356in}{1.265524in}}%
\pgfpathlineto{\pgfqpoint{1.205583in}{1.250728in}}%
\pgfpathlineto{\pgfqpoint{1.217064in}{1.238185in}}%
\pgfpathlineto{\pgfqpoint{1.320919in}{1.128328in}}%
\pgfpathlineto{\pgfqpoint{1.323069in}{1.122686in}}%
\pgfpathlineto{\pgfqpoint{1.322277in}{1.123016in}}%
\pgfpathlineto{\pgfqpoint{1.319137in}{1.126815in}}%
\pgfpathlineto{\pgfqpoint{1.312754in}{1.133049in}}%
\pgfpathlineto{\pgfqpoint{1.258401in}{1.181157in}}%
\pgfpathlineto{\pgfqpoint{1.222886in}{1.214389in}}%
\pgfpathlineto{\pgfqpoint{1.134741in}{1.293308in}}%
\pgfpathlineto{\pgfqpoint{1.124687in}{1.302068in}}%
\pgfpathlineto{\pgfqpoint{1.119801in}{1.305208in}}%
\pgfpathlineto{\pgfqpoint{1.120245in}{1.304579in}}%
\pgfpathlineto{\pgfqpoint{1.121612in}{1.302883in}}%
\pgfpathlineto{\pgfqpoint{1.125805in}{1.297035in}}%
\pgfpathlineto{\pgfqpoint{1.134016in}{1.288420in}}%
\pgfpathlineto{\pgfqpoint{1.142221in}{1.280927in}}%
\pgfpathlineto{\pgfqpoint{1.154172in}{1.269674in}}%
\pgfpathlineto{\pgfqpoint{1.174957in}{1.250027in}}%
\pgfpathlineto{\pgfqpoint{1.209597in}{1.216532in}}%
\pgfpathlineto{\pgfqpoint{1.293261in}{1.138007in}}%
\pgfpathlineto{\pgfqpoint{1.327147in}{1.107159in}}%
\pgfpathlineto{\pgfqpoint{1.354492in}{1.081103in}}%
\pgfpathlineto{\pgfqpoint{1.410023in}{1.031627in}}%
\pgfpathlineto{\pgfqpoint{1.415605in}{1.029031in}}%
\pgfpathlineto{\pgfqpoint{1.415519in}{1.029991in}}%
\pgfpathlineto{\pgfqpoint{1.413218in}{1.036430in}}%
\pgfpathlineto{\pgfqpoint{1.400115in}{1.053186in}}%
\pgfpathlineto{\pgfqpoint{1.378789in}{1.083029in}}%
\pgfpathlineto{\pgfqpoint{1.352598in}{1.115079in}}%
\pgfpathlineto{\pgfqpoint{1.305980in}{1.177378in}}%
\pgfpathlineto{\pgfqpoint{1.195326in}{1.321495in}}%
\pgfpathlineto{\pgfqpoint{1.180036in}{1.345089in}}%
\pgfpathlineto{\pgfqpoint{1.175472in}{1.355493in}}%
\pgfpathlineto{\pgfqpoint{1.176663in}{1.355409in}}%
\pgfpathlineto{\pgfqpoint{1.181881in}{1.353021in}}%
\pgfpathlineto{\pgfqpoint{1.191803in}{1.345311in}}%
\pgfpathlineto{\pgfqpoint{1.216439in}{1.322095in}}%
\pgfpathlineto{\pgfqpoint{1.241522in}{1.296665in}}%
\pgfpathlineto{\pgfqpoint{1.259191in}{1.278523in}}%
\pgfpathlineto{\pgfqpoint{1.337519in}{1.185253in}}%
\pgfpathlineto{\pgfqpoint{1.341613in}{1.176397in}}%
\pgfpathlineto{\pgfqpoint{1.340286in}{1.174673in}}%
\pgfpathlineto{\pgfqpoint{1.335122in}{1.174492in}}%
\pgfpathlineto{\pgfqpoint{1.327471in}{1.178157in}}%
\pgfpathlineto{\pgfqpoint{1.291564in}{1.205028in}}%
\pgfpathlineto{\pgfqpoint{1.255015in}{1.234931in}}%
\pgfpathlineto{\pgfqpoint{1.207627in}{1.274508in}}%
\pgfpathlineto{\pgfqpoint{1.177242in}{1.298222in}}%
\pgfpathlineto{\pgfqpoint{1.168947in}{1.302757in}}%
\pgfpathlineto{\pgfqpoint{1.168658in}{1.301915in}}%
\pgfpathlineto{\pgfqpoint{1.168602in}{1.301869in}}%
\pgfpathlineto{\pgfqpoint{1.168719in}{1.301713in}}%
\pgfpathlineto{\pgfqpoint{1.168719in}{1.301713in}}%
\pgfpathlineto{\pgfqpoint{1.170879in}{1.298283in}}%
\pgfpathlineto{\pgfqpoint{1.198625in}{1.265622in}}%
\pgfpathlineto{\pgfqpoint{1.234897in}{1.224880in}}%
\pgfpathlineto{\pgfqpoint{1.249616in}{1.208780in}}%
\pgfpathlineto{\pgfqpoint{1.317809in}{1.135970in}}%
\pgfpathlineto{\pgfqpoint{1.369017in}{1.077758in}}%
\pgfpathlineto{\pgfqpoint{1.390345in}{1.050438in}}%
\pgfpathlineto{\pgfqpoint{1.390272in}{1.049331in}}%
\pgfpathlineto{\pgfqpoint{1.389410in}{1.049614in}}%
\pgfpathlineto{\pgfqpoint{1.384596in}{1.052784in}}%
\pgfpathlineto{\pgfqpoint{1.379594in}{1.057019in}}%
\pgfpathlineto{\pgfqpoint{1.367950in}{1.067817in}}%
\pgfpathlineto{\pgfqpoint{1.313475in}{1.120120in}}%
\pgfpathlineto{\pgfqpoint{1.287655in}{1.146916in}}%
\pgfpathlineto{\pgfqpoint{1.263797in}{1.170889in}}%
\pgfpathlineto{\pgfqpoint{1.233185in}{1.202569in}}%
\pgfpathlineto{\pgfqpoint{1.141484in}{1.298220in}}%
\pgfpathlineto{\pgfqpoint{1.127300in}{1.313090in}}%
\pgfpathlineto{\pgfqpoint{1.106410in}{1.335536in}}%
\pgfpathlineto{\pgfqpoint{1.091965in}{1.355388in}}%
\pgfpathlineto{\pgfqpoint{1.092636in}{1.356005in}}%
\pgfpathlineto{\pgfqpoint{1.092959in}{1.355995in}}%
\pgfpathlineto{\pgfqpoint{1.095401in}{1.355133in}}%
\pgfpathlineto{\pgfqpoint{1.128314in}{1.332662in}}%
\pgfpathlineto{\pgfqpoint{1.137715in}{1.325508in}}%
\pgfpathlineto{\pgfqpoint{1.254709in}{1.231848in}}%
\pgfpathlineto{\pgfqpoint{1.322573in}{1.176869in}}%
\pgfpathlineto{\pgfqpoint{1.342689in}{1.160659in}}%
\pgfpathlineto{\pgfqpoint{1.373448in}{1.137018in}}%
\pgfpathlineto{\pgfqpoint{1.374360in}{1.137580in}}%
\pgfpathlineto{\pgfqpoint{1.373872in}{1.138176in}}%
\pgfpathlineto{\pgfqpoint{1.367798in}{1.144450in}}%
\pgfpathlineto{\pgfqpoint{1.354422in}{1.157977in}}%
\pgfpathlineto{\pgfqpoint{1.337201in}{1.173740in}}%
\pgfpathlineto{\pgfqpoint{1.309073in}{1.200282in}}%
\pgfpathlineto{\pgfqpoint{1.232451in}{1.266190in}}%
\pgfpathlineto{\pgfqpoint{1.234198in}{1.263566in}}%
\pgfpathlineto{\pgfqpoint{1.239030in}{1.258867in}}%
\pgfpathlineto{\pgfqpoint{1.257468in}{1.241845in}}%
\pgfpathlineto{\pgfqpoint{1.272124in}{1.227861in}}%
\pgfpathlineto{\pgfqpoint{1.424000in}{1.084837in}}%
\pgfpathlineto{\pgfqpoint{1.427216in}{1.082340in}}%
\pgfpathlineto{\pgfqpoint{1.425070in}{1.085396in}}%
\pgfpathlineto{\pgfqpoint{1.421934in}{1.088929in}}%
\pgfpathlineto{\pgfqpoint{1.327773in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{1.280214in}{1.223705in}}%
\pgfpathlineto{\pgfqpoint{1.226802in}{1.271594in}}%
\pgfpathlineto{\pgfqpoint{1.204399in}{1.292491in}}%
\pgfpathlineto{\pgfqpoint{1.172620in}{1.321174in}}%
\pgfpathlineto{\pgfqpoint{1.125524in}{1.359255in}}%
\pgfpathlineto{\pgfqpoint{1.118950in}{1.361776in}}%
\pgfpathlineto{\pgfqpoint{1.118935in}{1.361363in}}%
\pgfpathlineto{\pgfqpoint{1.121903in}{1.354377in}}%
\pgfpathlineto{\pgfqpoint{1.139327in}{1.332719in}}%
\pgfpathlineto{\pgfqpoint{1.149890in}{1.320052in}}%
\pgfpathlineto{\pgfqpoint{1.231191in}{1.231039in}}%
\pgfpathlineto{\pgfqpoint{1.334365in}{1.123497in}}%
\pgfpathlineto{\pgfqpoint{1.343954in}{1.113884in}}%
\pgfpathlineto{\pgfqpoint{1.366172in}{1.092551in}}%
\pgfpathlineto{\pgfqpoint{1.370456in}{1.088821in}}%
\pgfpathlineto{\pgfqpoint{1.374279in}{1.085551in}}%
\pgfpathlineto{\pgfqpoint{1.373980in}{1.087194in}}%
\pgfpathlineto{\pgfqpoint{1.370835in}{1.091347in}}%
\pgfpathlineto{\pgfqpoint{1.355028in}{1.111006in}}%
\pgfpathlineto{\pgfqpoint{1.341515in}{1.126365in}}%
\pgfpathlineto{\pgfqpoint{1.330410in}{1.139438in}}%
\pgfpathlineto{\pgfqpoint{1.209334in}{1.276954in}}%
\pgfpathlineto{\pgfqpoint{1.201544in}{1.286037in}}%
\pgfpathlineto{\pgfqpoint{1.203928in}{1.285080in}}%
\pgfpathlineto{\pgfqpoint{1.205665in}{1.283734in}}%
\pgfpathlineto{\pgfqpoint{1.209864in}{1.279677in}}%
\pgfpathlineto{\pgfqpoint{1.229369in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{1.306688in}{1.178062in}}%
\pgfpathlineto{\pgfqpoint{1.344368in}{1.136863in}}%
\pgfpathlineto{\pgfqpoint{1.343472in}{1.137287in}}%
\pgfpathlineto{\pgfqpoint{1.341967in}{1.138917in}}%
\pgfpathlineto{\pgfqpoint{1.332312in}{1.152617in}}%
\pgfpathlineto{\pgfqpoint{1.312216in}{1.174928in}}%
\pgfpathlineto{\pgfqpoint{1.293370in}{1.195395in}}%
\pgfpathlineto{\pgfqpoint{1.184918in}{1.317404in}}%
\pgfpathlineto{\pgfqpoint{1.158453in}{1.348923in}}%
\pgfpathlineto{\pgfqpoint{1.126615in}{1.387434in}}%
\pgfpathlineto{\pgfqpoint{1.119701in}{1.398268in}}%
\pgfpathlineto{\pgfqpoint{1.122138in}{1.397185in}}%
\pgfpathlineto{\pgfqpoint{1.137123in}{1.383732in}}%
\pgfpathlineto{\pgfqpoint{1.171437in}{1.348352in}}%
\pgfpathlineto{\pgfqpoint{1.233840in}{1.281670in}}%
\pgfpathlineto{\pgfqpoint{1.306158in}{1.200599in}}%
\pgfpathlineto{\pgfqpoint{1.361296in}{1.136839in}}%
\pgfpathlineto{\pgfqpoint{1.393375in}{1.099008in}}%
\pgfpathlineto{\pgfqpoint{1.407775in}{1.080341in}}%
\pgfpathlineto{\pgfqpoint{1.411447in}{1.074371in}}%
\pgfpathlineto{\pgfqpoint{1.412768in}{1.069017in}}%
\pgfpathlineto{\pgfqpoint{1.412559in}{1.069002in}}%
\pgfpathlineto{\pgfqpoint{1.406938in}{1.072296in}}%
\pgfpathlineto{\pgfqpoint{1.391140in}{1.083371in}}%
\pgfpathlineto{\pgfqpoint{1.377035in}{1.095889in}}%
\pgfpathlineto{\pgfqpoint{1.344617in}{1.123737in}}%
\pgfpathlineto{\pgfqpoint{1.256413in}{1.203640in}}%
\pgfpathlineto{\pgfqpoint{1.229727in}{1.227443in}}%
\pgfpathlineto{\pgfqpoint{1.171174in}{1.283366in}}%
\pgfpathlineto{\pgfqpoint{1.170927in}{1.283600in}}%
\pgfpathlineto{\pgfqpoint{1.171207in}{1.283398in}}%
\pgfpathlineto{\pgfqpoint{1.171207in}{1.283398in}}%
\pgfpathlineto{\pgfqpoint{1.188066in}{1.269996in}}%
\pgfpathlineto{\pgfqpoint{1.294667in}{1.185069in}}%
\pgfpathlineto{\pgfqpoint{1.318126in}{1.167870in}}%
\pgfpathlineto{\pgfqpoint{1.323034in}{1.164657in}}%
\pgfpathlineto{\pgfqpoint{1.331251in}{1.160945in}}%
\pgfpathlineto{\pgfqpoint{1.333550in}{1.161250in}}%
\pgfpathlineto{\pgfqpoint{1.333525in}{1.164013in}}%
\pgfpathlineto{\pgfqpoint{1.328367in}{1.172376in}}%
\pgfpathlineto{\pgfqpoint{1.299087in}{1.207340in}}%
\pgfpathlineto{\pgfqpoint{1.274219in}{1.234089in}}%
\pgfpathlineto{\pgfqpoint{1.259688in}{1.249301in}}%
\pgfpathlineto{\pgfqpoint{1.237597in}{1.271864in}}%
\pgfpathlineto{\pgfqpoint{1.141286in}{1.368305in}}%
\pgfpathlineto{\pgfqpoint{1.143574in}{1.367381in}}%
\pgfpathlineto{\pgfqpoint{1.147043in}{1.364904in}}%
\pgfpathlineto{\pgfqpoint{1.198725in}{1.318467in}}%
\pgfpathlineto{\pgfqpoint{1.216296in}{1.303228in}}%
\pgfpathlineto{\pgfqpoint{1.273090in}{1.250611in}}%
\pgfpathlineto{\pgfqpoint{1.309878in}{1.216539in}}%
\pgfpathlineto{\pgfqpoint{1.439733in}{1.095593in}}%
\pgfpathlineto{\pgfqpoint{1.439723in}{1.095596in}}%
\pgfpathlineto{\pgfqpoint{1.439666in}{1.095468in}}%
\pgfpathlineto{\pgfqpoint{1.439433in}{1.095577in}}%
\pgfpathlineto{\pgfqpoint{1.439433in}{1.095577in}}%
\pgfpathlineto{\pgfqpoint{1.437690in}{1.096539in}}%
\pgfpathlineto{\pgfqpoint{1.430343in}{1.100227in}}%
\pgfpathlineto{\pgfqpoint{1.421310in}{1.106545in}}%
\pgfpathlineto{\pgfqpoint{1.409195in}{1.116770in}}%
\pgfpathlineto{\pgfqpoint{1.395916in}{1.126886in}}%
\pgfpathlineto{\pgfqpoint{1.283780in}{1.210408in}}%
\pgfpathlineto{\pgfqpoint{1.226858in}{1.253488in}}%
\pgfpathlineto{\pgfqpoint{1.167646in}{1.296440in}}%
\pgfpathlineto{\pgfqpoint{1.151709in}{1.305239in}}%
\pgfpathlineto{\pgfqpoint{1.150100in}{1.304411in}}%
\pgfpathlineto{\pgfqpoint{1.150132in}{1.304315in}}%
\pgfpathlineto{\pgfqpoint{1.150864in}{1.302530in}}%
\pgfpathlineto{\pgfqpoint{1.153891in}{1.297836in}}%
\pgfpathlineto{\pgfqpoint{1.163224in}{1.286511in}}%
\pgfpathlineto{\pgfqpoint{1.203753in}{1.242391in}}%
\pgfpathlineto{\pgfqpoint{1.222820in}{1.222368in}}%
\pgfpathlineto{\pgfqpoint{1.247271in}{1.196375in}}%
\pgfpathlineto{\pgfqpoint{1.309808in}{1.130776in}}%
\pgfpathlineto{\pgfqpoint{1.320895in}{1.117935in}}%
\pgfpathlineto{\pgfqpoint{1.324172in}{1.113302in}}%
\pgfpathlineto{\pgfqpoint{1.322102in}{1.114806in}}%
\pgfpathlineto{\pgfqpoint{1.320516in}{1.116451in}}%
\pgfpathlineto{\pgfqpoint{1.312816in}{1.123423in}}%
\pgfpathlineto{\pgfqpoint{1.288945in}{1.145954in}}%
\pgfpathlineto{\pgfqpoint{1.227802in}{1.204758in}}%
\pgfpathlineto{\pgfqpoint{1.182850in}{1.250700in}}%
\pgfpathlineto{\pgfqpoint{1.154044in}{1.283660in}}%
\pgfpathlineto{\pgfqpoint{1.153735in}{1.285053in}}%
\pgfpathlineto{\pgfqpoint{1.154728in}{1.284988in}}%
\pgfpathlineto{\pgfqpoint{1.162416in}{1.280377in}}%
\pgfpathlineto{\pgfqpoint{1.242069in}{1.212942in}}%
\pgfpathlineto{\pgfqpoint{1.303555in}{1.158838in}}%
\pgfpathlineto{\pgfqpoint{1.348920in}{1.120031in}}%
\pgfpathlineto{\pgfqpoint{1.401152in}{1.076951in}}%
\pgfpathlineto{\pgfqpoint{1.409015in}{1.073327in}}%
\pgfpathlineto{\pgfqpoint{1.409140in}{1.073570in}}%
\pgfpathlineto{\pgfqpoint{1.409394in}{1.073942in}}%
\pgfpathlineto{\pgfqpoint{1.408957in}{1.074637in}}%
\pgfpathlineto{\pgfqpoint{1.405356in}{1.080831in}}%
\pgfpathlineto{\pgfqpoint{1.400772in}{1.086660in}}%
\pgfpathlineto{\pgfqpoint{1.393977in}{1.094792in}}%
\pgfpathlineto{\pgfqpoint{1.363627in}{1.128650in}}%
\pgfpathlineto{\pgfqpoint{1.333799in}{1.159806in}}%
\pgfpathlineto{\pgfqpoint{1.307853in}{1.186743in}}%
\pgfpathlineto{\pgfqpoint{1.188869in}{1.307320in}}%
\pgfpathlineto{\pgfqpoint{1.170196in}{1.326603in}}%
\pgfpathlineto{\pgfqpoint{1.142536in}{1.353930in}}%
\pgfpathlineto{\pgfqpoint{1.137304in}{1.359560in}}%
\pgfpathlineto{\pgfqpoint{1.136289in}{1.360278in}}%
\pgfpathlineto{\pgfqpoint{1.136723in}{1.359242in}}%
\pgfpathlineto{\pgfqpoint{1.136723in}{1.359242in}}%
\pgfpathlineto{\pgfqpoint{1.140029in}{1.355642in}}%
\pgfpathlineto{\pgfqpoint{1.144475in}{1.350957in}}%
\pgfpathlineto{\pgfqpoint{1.150409in}{1.345376in}}%
\pgfpathlineto{\pgfqpoint{1.180562in}{1.314973in}}%
\pgfpathlineto{\pgfqpoint{1.220572in}{1.274426in}}%
\pgfpathlineto{\pgfqpoint{1.325672in}{1.170714in}}%
\pgfpathlineto{\pgfqpoint{1.382773in}{1.116077in}}%
\pgfpathlineto{\pgfqpoint{1.382618in}{1.117576in}}%
\pgfpathlineto{\pgfqpoint{1.381576in}{1.119519in}}%
\pgfpathlineto{\pgfqpoint{1.374876in}{1.126580in}}%
\pgfpathlineto{\pgfqpoint{1.364704in}{1.137122in}}%
\pgfpathlineto{\pgfqpoint{1.340799in}{1.163864in}}%
\pgfpathlineto{\pgfqpoint{1.232882in}{1.273919in}}%
\pgfpathlineto{\pgfqpoint{1.214066in}{1.290046in}}%
\pgfpathlineto{\pgfqpoint{1.216864in}{1.285569in}}%
\pgfpathlineto{\pgfqpoint{1.244470in}{1.253884in}}%
\pgfpathlineto{\pgfqpoint{1.281381in}{1.211333in}}%
\pgfpathlineto{\pgfqpoint{1.335192in}{1.153128in}}%
\pgfpathlineto{\pgfqpoint{1.394158in}{1.092992in}}%
\pgfpathlineto{\pgfqpoint{1.394114in}{1.093117in}}%
\pgfpathlineto{\pgfqpoint{1.393186in}{1.094349in}}%
\pgfpathlineto{\pgfqpoint{1.386348in}{1.102345in}}%
\pgfpathlineto{\pgfqpoint{1.373429in}{1.116117in}}%
\pgfpathlineto{\pgfqpoint{1.345027in}{1.147994in}}%
\pgfpathlineto{\pgfqpoint{1.216945in}{1.278673in}}%
\pgfpathlineto{\pgfqpoint{1.146782in}{1.344540in}}%
\pgfpathlineto{\pgfqpoint{1.143646in}{1.346817in}}%
\pgfpathlineto{\pgfqpoint{1.137806in}{1.350090in}}%
\pgfpathlineto{\pgfqpoint{1.137568in}{1.349622in}}%
\pgfpathlineto{\pgfqpoint{1.137031in}{1.346509in}}%
\pgfpathlineto{\pgfqpoint{1.139364in}{1.342443in}}%
\pgfpathlineto{\pgfqpoint{1.155329in}{1.317322in}}%
\pgfpathlineto{\pgfqpoint{1.243520in}{1.202320in}}%
\pgfpathlineto{\pgfqpoint{1.339598in}{1.082389in}}%
\pgfpathlineto{\pgfqpoint{1.359732in}{1.055396in}}%
\pgfpathlineto{\pgfqpoint{1.355103in}{1.059586in}}%
\pgfpathlineto{\pgfqpoint{1.303881in}{1.121927in}}%
\pgfpathlineto{\pgfqpoint{1.248226in}{1.192697in}}%
\pgfpathlineto{\pgfqpoint{1.221819in}{1.226754in}}%
\pgfpathlineto{\pgfqpoint{1.195616in}{1.261653in}}%
\pgfpathlineto{\pgfqpoint{1.170205in}{1.300689in}}%
\pgfpathlineto{\pgfqpoint{1.169467in}{1.304076in}}%
\pgfpathlineto{\pgfqpoint{1.169816in}{1.304158in}}%
\pgfpathlineto{\pgfqpoint{1.171967in}{1.303722in}}%
\pgfpathlineto{\pgfqpoint{1.186610in}{1.291013in}}%
\pgfpathlineto{\pgfqpoint{1.195247in}{1.283062in}}%
\pgfpathlineto{\pgfqpoint{1.321997in}{1.143500in}}%
\pgfpathlineto{\pgfqpoint{1.338470in}{1.124685in}}%
\pgfpathlineto{\pgfqpoint{1.321329in}{1.142704in}}%
\pgfpathlineto{\pgfqpoint{1.321329in}{1.142704in}}%
\pgfpathlineto{\pgfqpoint{1.299238in}{1.166367in}}%
\pgfpathlineto{\pgfqpoint{1.263068in}{1.205812in}}%
\pgfpathlineto{\pgfqpoint{1.193816in}{1.281809in}}%
\pgfpathlineto{\pgfqpoint{1.171160in}{1.309140in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{1.323199in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{1.339116in}}%
\pgfpathlineto{\pgfqpoint{1.139545in}{1.344848in}}%
\pgfpathlineto{\pgfqpoint{1.144140in}{1.339634in}}%
\pgfpathlineto{\pgfqpoint{1.144140in}{1.339634in}}%
\pgfpathlineto{\pgfqpoint{1.194957in}{1.285340in}}%
\pgfpathlineto{\pgfqpoint{1.234646in}{1.241220in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{1.096230in}}%
\pgfpathlineto{\pgfqpoint{1.392160in}{1.059769in}}%
\pgfpathlineto{\pgfqpoint{1.388813in}{1.062074in}}%
\pgfpathlineto{\pgfqpoint{1.384557in}{1.065925in}}%
\pgfpathlineto{\pgfqpoint{1.375750in}{1.074789in}}%
\pgfpathlineto{\pgfqpoint{1.345118in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{1.220557in}{1.248185in}}%
\pgfpathlineto{\pgfqpoint{1.199641in}{1.274073in}}%
\pgfpathlineto{\pgfqpoint{1.165406in}{1.319859in}}%
\pgfpathlineto{\pgfqpoint{1.166515in}{1.322871in}}%
\pgfpathlineto{\pgfqpoint{1.167817in}{1.322757in}}%
\pgfpathlineto{\pgfqpoint{1.172510in}{1.319705in}}%
\pgfpathlineto{\pgfqpoint{1.179491in}{1.313260in}}%
\pgfpathlineto{\pgfqpoint{1.190114in}{1.304435in}}%
\pgfpathlineto{\pgfqpoint{1.200148in}{1.294988in}}%
\pgfpathlineto{\pgfqpoint{1.239646in}{1.255362in}}%
\pgfpathlineto{\pgfqpoint{1.285652in}{1.208116in}}%
\pgfpathlineto{\pgfqpoint{1.324160in}{1.165424in}}%
\pgfpathlineto{\pgfqpoint{1.348842in}{1.135766in}}%
\pgfpathlineto{\pgfqpoint{1.355020in}{1.124008in}}%
\pgfpathlineto{\pgfqpoint{1.354215in}{1.124105in}}%
\pgfpathlineto{\pgfqpoint{1.352492in}{1.124506in}}%
\pgfpathlineto{\pgfqpoint{1.339268in}{1.134069in}}%
\pgfpathlineto{\pgfqpoint{1.241419in}{1.221860in}}%
\pgfpathlineto{\pgfqpoint{1.164444in}{1.296995in}}%
\pgfpathlineto{\pgfqpoint{1.169696in}{1.293037in}}%
\pgfpathlineto{\pgfqpoint{1.175803in}{1.286296in}}%
\pgfpathlineto{\pgfqpoint{1.195240in}{1.267294in}}%
\pgfpathlineto{\pgfqpoint{1.268689in}{1.198583in}}%
\pgfpathlineto{\pgfqpoint{1.414808in}{1.061941in}}%
\pgfpathlineto{\pgfqpoint{1.416725in}{1.061386in}}%
\pgfpathlineto{\pgfqpoint{1.416478in}{1.062162in}}%
\pgfpathlineto{\pgfqpoint{1.414546in}{1.064187in}}%
\pgfpathlineto{\pgfqpoint{1.411315in}{1.068199in}}%
\pgfpathlineto{\pgfqpoint{1.402896in}{1.077534in}}%
\pgfpathlineto{\pgfqpoint{1.382952in}{1.098580in}}%
\pgfpathlineto{\pgfqpoint{1.328501in}{1.156593in}}%
\pgfpathlineto{\pgfqpoint{1.296889in}{1.189698in}}%
\pgfpathlineto{\pgfqpoint{1.218235in}{1.271634in}}%
\pgfpathlineto{\pgfqpoint{1.159684in}{1.335130in}}%
\pgfpathlineto{\pgfqpoint{1.154875in}{1.341593in}}%
\pgfpathlineto{\pgfqpoint{1.154233in}{1.343900in}}%
\pgfpathlineto{\pgfqpoint{1.154831in}{1.344454in}}%
\pgfpathlineto{\pgfqpoint{1.155385in}{1.344030in}}%
\pgfpathlineto{\pgfqpoint{1.158088in}{1.342172in}}%
\pgfpathlineto{\pgfqpoint{1.163816in}{1.337962in}}%
\pgfpathlineto{\pgfqpoint{1.170952in}{1.332585in}}%
\pgfpathlineto{\pgfqpoint{1.186217in}{1.319058in}}%
\pgfpathlineto{\pgfqpoint{1.270227in}{1.240137in}}%
\pgfpathlineto{\pgfqpoint{1.354985in}{1.158366in}}%
\pgfpathlineto{\pgfqpoint{1.368070in}{1.144111in}}%
\pgfpathlineto{\pgfqpoint{1.365369in}{1.146019in}}%
\pgfpathlineto{\pgfqpoint{1.341732in}{1.166932in}}%
\pgfpathlineto{\pgfqpoint{1.327525in}{1.181775in}}%
\pgfpathlineto{\pgfqpoint{1.296115in}{1.213838in}}%
\pgfpathlineto{\pgfqpoint{1.280178in}{1.229935in}}%
\pgfpathlineto{\pgfqpoint{1.235553in}{1.273322in}}%
\pgfpathlineto{\pgfqpoint{1.213042in}{1.296342in}}%
\pgfpathlineto{\pgfqpoint{1.198697in}{1.311322in}}%
\pgfpathlineto{\pgfqpoint{1.194901in}{1.315509in}}%
\pgfpathlineto{\pgfqpoint{1.194835in}{1.316565in}}%
\pgfpathlineto{\pgfqpoint{1.195916in}{1.316221in}}%
\pgfpathlineto{\pgfqpoint{1.200980in}{1.311072in}}%
\pgfpathlineto{\pgfqpoint{1.214696in}{1.296753in}}%
\pgfpathlineto{\pgfqpoint{1.225175in}{1.286453in}}%
\pgfpathlineto{\pgfqpoint{1.256784in}{1.254615in}}%
\pgfpathlineto{\pgfqpoint{1.311945in}{1.197667in}}%
\pgfpathlineto{\pgfqpoint{1.397604in}{1.106882in}}%
\pgfpathlineto{\pgfqpoint{1.404435in}{1.097817in}}%
\pgfpathlineto{\pgfqpoint{1.402030in}{1.098874in}}%
\pgfpathlineto{\pgfqpoint{1.398516in}{1.101452in}}%
\pgfpathlineto{\pgfqpoint{1.392619in}{1.105531in}}%
\pgfpathlineto{\pgfqpoint{1.382460in}{1.114416in}}%
\pgfpathlineto{\pgfqpoint{1.259344in}{1.223561in}}%
\pgfpathlineto{\pgfqpoint{1.117986in}{1.348828in}}%
\pgfpathlineto{\pgfqpoint{1.113937in}{1.351608in}}%
\pgfpathlineto{\pgfqpoint{1.114677in}{1.349887in}}%
\pgfpathlineto{\pgfqpoint{1.117805in}{1.346419in}}%
\pgfpathlineto{\pgfqpoint{1.126643in}{1.336376in}}%
\pgfpathlineto{\pgfqpoint{1.140462in}{1.321866in}}%
\pgfpathlineto{\pgfqpoint{1.218487in}{1.242260in}}%
\pgfpathlineto{\pgfqpoint{1.356402in}{1.109369in}}%
\pgfpathlineto{\pgfqpoint{1.360499in}{1.107224in}}%
\pgfpathlineto{\pgfqpoint{1.358657in}{1.109680in}}%
\pgfpathlineto{\pgfqpoint{1.332407in}{1.141082in}}%
\pgfpathlineto{\pgfqpoint{1.297380in}{1.180677in}}%
\pgfpathlineto{\pgfqpoint{1.199450in}{1.295744in}}%
\pgfpathlineto{\pgfqpoint{1.199991in}{1.295915in}}%
\pgfpathlineto{\pgfqpoint{1.201740in}{1.294937in}}%
\pgfpathlineto{\pgfqpoint{1.208282in}{1.288526in}}%
\pgfpathlineto{\pgfqpoint{1.270982in}{1.227171in}}%
\pgfpathlineto{\pgfqpoint{1.391927in}{1.105799in}}%
\pgfpathlineto{\pgfqpoint{1.391980in}{1.105807in}}%
\pgfpathlineto{\pgfqpoint{1.391928in}{1.105812in}}%
\pgfpathlineto{\pgfqpoint{1.391928in}{1.105812in}}%
\pgfpathlineto{\pgfqpoint{1.390997in}{1.106890in}}%
\pgfpathlineto{\pgfqpoint{1.382407in}{1.117321in}}%
\pgfpathlineto{\pgfqpoint{1.374004in}{1.126140in}}%
\pgfpathlineto{\pgfqpoint{1.356611in}{1.145040in}}%
\pgfpathlineto{\pgfqpoint{1.343478in}{1.158868in}}%
\pgfpathlineto{\pgfqpoint{1.150804in}{1.353636in}}%
\pgfpathlineto{\pgfqpoint{1.139176in}{1.363212in}}%
\pgfpathlineto{\pgfqpoint{1.137620in}{1.364878in}}%
\pgfpathlineto{\pgfqpoint{1.136715in}{1.365467in}}%
\pgfpathlineto{\pgfqpoint{1.136367in}{1.365178in}}%
\pgfpathlineto{\pgfqpoint{1.136190in}{1.363865in}}%
\pgfpathlineto{\pgfqpoint{1.137926in}{1.360958in}}%
\pgfpathlineto{\pgfqpoint{1.148339in}{1.348431in}}%
\pgfpathlineto{\pgfqpoint{1.157858in}{1.335648in}}%
\pgfpathlineto{\pgfqpoint{1.177269in}{1.309729in}}%
\pgfpathlineto{\pgfqpoint{1.191973in}{1.293793in}}%
\pgfpathlineto{\pgfqpoint{1.210983in}{1.272001in}}%
\pgfpathlineto{\pgfqpoint{1.251001in}{1.225105in}}%
\pgfpathlineto{\pgfqpoint{1.296913in}{1.172756in}}%
\pgfpathlineto{\pgfqpoint{1.331938in}{1.133447in}}%
\pgfpathlineto{\pgfqpoint{1.351247in}{1.112662in}}%
\pgfpathlineto{\pgfqpoint{1.367366in}{1.096216in}}%
\pgfpathlineto{\pgfqpoint{1.372643in}{1.091304in}}%
\pgfpathlineto{\pgfqpoint{1.374106in}{1.090487in}}%
\pgfpathlineto{\pgfqpoint{1.373455in}{1.092110in}}%
\pgfpathlineto{\pgfqpoint{1.350629in}{1.119116in}}%
\pgfpathlineto{\pgfqpoint{1.334595in}{1.137377in}}%
\pgfpathlineto{\pgfqpoint{1.320861in}{1.153470in}}%
\pgfpathlineto{\pgfqpoint{1.217146in}{1.266289in}}%
\pgfpathlineto{\pgfqpoint{1.199735in}{1.285706in}}%
\pgfpathlineto{\pgfqpoint{1.180408in}{1.305310in}}%
\pgfpathlineto{\pgfqpoint{1.180502in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{1.181821in}{1.301242in}}%
\pgfpathlineto{\pgfqpoint{1.184869in}{1.297043in}}%
\pgfpathlineto{\pgfqpoint{1.197408in}{1.283572in}}%
\pgfpathlineto{\pgfqpoint{1.298396in}{1.163759in}}%
\pgfpathlineto{\pgfqpoint{1.309824in}{1.150959in}}%
\pgfpathlineto{\pgfqpoint{1.334699in}{1.120689in}}%
\pgfpathlineto{\pgfqpoint{1.309329in}{1.150258in}}%
\pgfpathlineto{\pgfqpoint{1.309329in}{1.150258in}}%
\pgfpathlineto{\pgfqpoint{1.272503in}{1.192301in}}%
\pgfpathlineto{\pgfqpoint{1.208290in}{1.267910in}}%
\pgfpathlineto{\pgfqpoint{1.136899in}{1.358473in}}%
\pgfpathlineto{\pgfqpoint{1.125734in}{1.376857in}}%
\pgfpathlineto{\pgfqpoint{1.127024in}{1.377878in}}%
\pgfpathlineto{\pgfqpoint{1.127209in}{1.377803in}}%
\pgfpathlineto{\pgfqpoint{1.131196in}{1.374733in}}%
\pgfpathlineto{\pgfqpoint{1.191082in}{1.313364in}}%
\pgfpathlineto{\pgfqpoint{1.253102in}{1.243501in}}%
\pgfpathlineto{\pgfqpoint{1.359885in}{1.120029in}}%
\pgfpathlineto{\pgfqpoint{1.386678in}{1.084987in}}%
\pgfpathlineto{\pgfqpoint{1.391170in}{1.076616in}}%
\pgfpathlineto{\pgfqpoint{1.390247in}{1.076500in}}%
\pgfpathlineto{\pgfqpoint{1.385986in}{1.078269in}}%
\pgfpathlineto{\pgfqpoint{1.376736in}{1.086041in}}%
\pgfpathlineto{\pgfqpoint{1.370691in}{1.091204in}}%
\pgfpathlineto{\pgfqpoint{1.349442in}{1.109578in}}%
\pgfpathlineto{\pgfqpoint{1.306898in}{1.148642in}}%
\pgfpathlineto{\pgfqpoint{1.282509in}{1.172191in}}%
\pgfpathlineto{\pgfqpoint{1.216686in}{1.237724in}}%
\pgfpathlineto{\pgfqpoint{1.186422in}{1.266699in}}%
\pgfpathlineto{\pgfqpoint{1.166265in}{1.286708in}}%
\pgfpathlineto{\pgfqpoint{1.163797in}{1.289922in}}%
\pgfpathlineto{\pgfqpoint{1.166946in}{1.287127in}}%
\pgfpathlineto{\pgfqpoint{1.166946in}{1.287127in}}%
\pgfpathlineto{\pgfqpoint{1.185962in}{1.270337in}}%
\pgfpathlineto{\pgfqpoint{1.204722in}{1.252541in}}%
\pgfpathlineto{\pgfqpoint{1.333514in}{1.137150in}}%
\pgfpathlineto{\pgfqpoint{1.345285in}{1.129427in}}%
\pgfpathlineto{\pgfqpoint{1.345295in}{1.129655in}}%
\pgfpathlineto{\pgfqpoint{1.340734in}{1.136252in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.209369in}}%
\pgfpathlineto{\pgfqpoint{1.156172in}{1.329868in}}%
\pgfpathlineto{\pgfqpoint{1.155672in}{1.330824in}}%
\pgfpathlineto{\pgfqpoint{1.156639in}{1.330200in}}%
\pgfpathlineto{\pgfqpoint{1.156639in}{1.330200in}}%
\pgfpathlineto{\pgfqpoint{1.179277in}{1.311193in}}%
\pgfpathlineto{\pgfqpoint{1.202591in}{1.290000in}}%
\pgfpathlineto{\pgfqpoint{1.217036in}{1.276577in}}%
\pgfpathlineto{\pgfqpoint{1.248651in}{1.246593in}}%
\pgfpathlineto{\pgfqpoint{1.280164in}{1.216497in}}%
\pgfpathlineto{\pgfqpoint{1.379343in}{1.126251in}}%
\pgfpathlineto{\pgfqpoint{1.408297in}{1.099490in}}%
\pgfpathlineto{\pgfqpoint{1.434293in}{1.078237in}}%
\pgfpathlineto{\pgfqpoint{1.433795in}{1.079105in}}%
\pgfpathlineto{\pgfqpoint{1.427860in}{1.086066in}}%
\pgfpathlineto{\pgfqpoint{1.384158in}{1.129568in}}%
\pgfpathlineto{\pgfqpoint{1.369429in}{1.143791in}}%
\pgfpathlineto{\pgfqpoint{1.306171in}{1.200670in}}%
\pgfpathlineto{\pgfqpoint{1.237581in}{1.264506in}}%
\pgfpathlineto{\pgfqpoint{1.156438in}{1.335104in}}%
\pgfpathlineto{\pgfqpoint{1.146693in}{1.342218in}}%
\pgfpathlineto{\pgfqpoint{1.138577in}{1.346280in}}%
\pgfpathlineto{\pgfqpoint{1.138999in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{1.140769in}{1.340607in}}%
\pgfpathlineto{\pgfqpoint{1.151427in}{1.326385in}}%
\pgfpathlineto{\pgfqpoint{1.168097in}{1.306534in}}%
\pgfpathlineto{\pgfqpoint{1.194050in}{1.276525in}}%
\pgfpathlineto{\pgfqpoint{1.234165in}{1.232791in}}%
\pgfpathlineto{\pgfqpoint{1.257702in}{1.206882in}}%
\pgfpathlineto{\pgfqpoint{1.282309in}{1.179910in}}%
\pgfpathlineto{\pgfqpoint{1.310282in}{1.147997in}}%
\pgfpathlineto{\pgfqpoint{1.312013in}{1.144672in}}%
\pgfpathlineto{\pgfqpoint{1.310023in}{1.146439in}}%
\pgfpathlineto{\pgfqpoint{1.303707in}{1.152491in}}%
\pgfpathlineto{\pgfqpoint{1.289693in}{1.164871in}}%
\pgfpathlineto{\pgfqpoint{1.257679in}{1.195494in}}%
\pgfpathlineto{\pgfqpoint{1.225047in}{1.226827in}}%
\pgfpathlineto{\pgfqpoint{1.190553in}{1.260810in}}%
\pgfpathlineto{\pgfqpoint{1.166874in}{1.283597in}}%
\pgfpathlineto{\pgfqpoint{1.161575in}{1.288318in}}%
\pgfpathlineto{\pgfqpoint{1.160135in}{1.289111in}}%
\pgfpathlineto{\pgfqpoint{1.159758in}{1.288603in}}%
\pgfpathlineto{\pgfqpoint{1.160772in}{1.287104in}}%
\pgfpathlineto{\pgfqpoint{1.173526in}{1.272453in}}%
\pgfpathlineto{\pgfqpoint{1.191024in}{1.254431in}}%
\pgfpathlineto{\pgfqpoint{1.234375in}{1.209471in}}%
\pgfpathlineto{\pgfqpoint{1.271416in}{1.170620in}}%
\pgfpathlineto{\pgfqpoint{1.321322in}{1.120782in}}%
\pgfpathlineto{\pgfqpoint{1.387185in}{1.058953in}}%
\pgfpathlineto{\pgfqpoint{1.387234in}{1.059105in}}%
\pgfpathlineto{\pgfqpoint{1.386797in}{1.061013in}}%
\pgfpathlineto{\pgfqpoint{1.380767in}{1.068578in}}%
\pgfpathlineto{\pgfqpoint{1.350890in}{1.104409in}}%
\pgfpathlineto{\pgfqpoint{1.325594in}{1.133465in}}%
\pgfpathlineto{\pgfqpoint{1.211084in}{1.261576in}}%
\pgfpathlineto{\pgfqpoint{1.171427in}{1.306192in}}%
\pgfpathlineto{\pgfqpoint{1.118157in}{1.367865in}}%
\pgfpathlineto{\pgfqpoint{1.118983in}{1.367059in}}%
\pgfpathlineto{\pgfqpoint{1.124393in}{1.363034in}}%
\pgfpathlineto{\pgfqpoint{1.130044in}{1.357718in}}%
\pgfpathlineto{\pgfqpoint{1.188407in}{1.300505in}}%
\pgfpathlineto{\pgfqpoint{1.224444in}{1.264763in}}%
\pgfpathlineto{\pgfqpoint{1.253602in}{1.235900in}}%
\pgfpathlineto{\pgfqpoint{1.313740in}{1.176000in}}%
\pgfpathlineto{\pgfqpoint{1.360351in}{1.130227in}}%
\pgfpathlineto{\pgfqpoint{1.387496in}{1.106289in}}%
\pgfpathlineto{\pgfqpoint{1.387448in}{1.107069in}}%
\pgfpathlineto{\pgfqpoint{1.385666in}{1.108618in}}%
\pgfpathlineto{\pgfqpoint{1.371831in}{1.123823in}}%
\pgfpathlineto{\pgfqpoint{1.353490in}{1.143459in}}%
\pgfpathlineto{\pgfqpoint{1.344429in}{1.152507in}}%
\pgfpathlineto{\pgfqpoint{1.323384in}{1.174733in}}%
\pgfpathlineto{\pgfqpoint{1.271546in}{1.226215in}}%
\pgfpathlineto{\pgfqpoint{1.234697in}{1.260857in}}%
\pgfpathlineto{\pgfqpoint{1.228852in}{1.264853in}}%
\pgfpathlineto{\pgfqpoint{1.229217in}{1.263853in}}%
\pgfpathlineto{\pgfqpoint{1.234267in}{1.257939in}}%
\pgfpathlineto{\pgfqpoint{1.271552in}{1.214212in}}%
\pgfpathlineto{\pgfqpoint{1.295549in}{1.189704in}}%
\pgfpathlineto{\pgfqpoint{1.330180in}{1.154549in}}%
\pgfpathlineto{\pgfqpoint{1.366426in}{1.119157in}}%
\pgfpathlineto{\pgfqpoint{1.384470in}{1.106453in}}%
\pgfpathlineto{\pgfqpoint{1.384246in}{1.107047in}}%
\pgfpathlineto{\pgfqpoint{1.381481in}{1.110759in}}%
\pgfpathlineto{\pgfqpoint{1.375033in}{1.119110in}}%
\pgfpathlineto{\pgfqpoint{1.319729in}{1.181970in}}%
\pgfpathlineto{\pgfqpoint{1.283761in}{1.219444in}}%
\pgfpathlineto{\pgfqpoint{1.157464in}{1.348736in}}%
\pgfpathlineto{\pgfqpoint{1.132516in}{1.369556in}}%
\pgfpathlineto{\pgfqpoint{1.132955in}{1.368117in}}%
\pgfpathlineto{\pgfqpoint{1.136200in}{1.362621in}}%
\pgfpathlineto{\pgfqpoint{1.157453in}{1.335427in}}%
\pgfpathlineto{\pgfqpoint{1.270127in}{1.204093in}}%
\pgfpathlineto{\pgfqpoint{1.398552in}{1.055320in}}%
\pgfpathlineto{\pgfqpoint{1.398639in}{1.054556in}}%
\pgfpathlineto{\pgfqpoint{1.398544in}{1.055268in}}%
\pgfpathlineto{\pgfqpoint{1.398544in}{1.055268in}}%
\pgfpathlineto{\pgfqpoint{1.395060in}{1.061550in}}%
\pgfpathlineto{\pgfqpoint{1.386216in}{1.070424in}}%
\pgfpathlineto{\pgfqpoint{1.380344in}{1.077301in}}%
\pgfpathlineto{\pgfqpoint{1.319336in}{1.149998in}}%
\pgfpathlineto{\pgfqpoint{1.199361in}{1.299586in}}%
\pgfpathlineto{\pgfqpoint{1.193055in}{1.310027in}}%
\pgfpathlineto{\pgfqpoint{1.196437in}{1.305904in}}%
\pgfpathlineto{\pgfqpoint{1.210488in}{1.290969in}}%
\pgfpathlineto{\pgfqpoint{1.225292in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{1.246669in}{1.248098in}}%
\pgfpathlineto{\pgfqpoint{1.277214in}{1.211705in}}%
\pgfpathlineto{\pgfqpoint{1.308108in}{1.174375in}}%
\pgfpathlineto{\pgfqpoint{1.330014in}{1.146096in}}%
\pgfpathlineto{\pgfqpoint{1.321669in}{1.154276in}}%
\pgfpathlineto{\pgfqpoint{1.301525in}{1.176180in}}%
\pgfpathlineto{\pgfqpoint{1.197068in}{1.296446in}}%
\pgfpathlineto{\pgfqpoint{1.176477in}{1.319670in}}%
\pgfpathlineto{\pgfqpoint{1.164382in}{1.332840in}}%
\pgfpathlineto{\pgfqpoint{1.160482in}{1.338342in}}%
\pgfpathlineto{\pgfqpoint{1.164843in}{1.333217in}}%
\pgfpathlineto{\pgfqpoint{1.164843in}{1.333217in}}%
\pgfpathlineto{\pgfqpoint{1.173231in}{1.322763in}}%
\pgfpathlineto{\pgfqpoint{1.219633in}{1.268273in}}%
\pgfpathlineto{\pgfqpoint{1.238633in}{1.246502in}}%
\pgfpathlineto{\pgfqpoint{1.253268in}{1.229379in}}%
\pgfpathlineto{\pgfqpoint{1.292584in}{1.183273in}}%
\pgfpathlineto{\pgfqpoint{1.319319in}{1.151851in}}%
\pgfpathlineto{\pgfqpoint{1.364678in}{1.098119in}}%
\pgfpathlineto{\pgfqpoint{1.383175in}{1.075821in}}%
\pgfpathlineto{\pgfqpoint{1.420626in}{1.030782in}}%
\pgfpathlineto{\pgfqpoint{1.425907in}{1.024627in}}%
\pgfpathlineto{\pgfqpoint{1.420866in}{1.030773in}}%
\pgfpathlineto{\pgfqpoint{1.420866in}{1.030773in}}%
\pgfpathlineto{\pgfqpoint{1.394000in}{1.061916in}}%
\pgfpathlineto{\pgfqpoint{1.337015in}{1.128419in}}%
\pgfpathlineto{\pgfqpoint{1.262482in}{1.215835in}}%
\pgfpathlineto{\pgfqpoint{1.153882in}{1.348090in}}%
\pgfpathlineto{\pgfqpoint{1.165772in}{1.335560in}}%
\pgfpathlineto{\pgfqpoint{1.175958in}{1.324381in}}%
\pgfpathlineto{\pgfqpoint{1.204127in}{1.288819in}}%
\pgfpathlineto{\pgfqpoint{1.245556in}{1.239289in}}%
\pgfpathlineto{\pgfqpoint{1.272548in}{1.206484in}}%
\pgfpathlineto{\pgfqpoint{1.294645in}{1.178104in}}%
\pgfpathlineto{\pgfqpoint{1.307026in}{1.163371in}}%
\pgfpathlineto{\pgfqpoint{1.314920in}{1.153604in}}%
\pgfpathlineto{\pgfqpoint{1.321513in}{1.144377in}}%
\pgfpathlineto{\pgfqpoint{1.320921in}{1.144615in}}%
\pgfpathlineto{\pgfqpoint{1.317892in}{1.146806in}}%
\pgfpathlineto{\pgfqpoint{1.312674in}{1.151766in}}%
\pgfpathlineto{\pgfqpoint{1.302762in}{1.162422in}}%
\pgfpathlineto{\pgfqpoint{1.261712in}{1.205980in}}%
\pgfpathlineto{\pgfqpoint{1.231748in}{1.238929in}}%
\pgfpathlineto{\pgfqpoint{1.212092in}{1.260209in}}%
\pgfpathlineto{\pgfqpoint{1.180348in}{1.290872in}}%
\pgfpathlineto{\pgfqpoint{1.181676in}{1.289043in}}%
\pgfpathlineto{\pgfqpoint{1.190322in}{1.277939in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{1.244857in}}%
\pgfpathlineto{\pgfqpoint{1.310781in}{1.140024in}}%
\pgfpathlineto{\pgfqpoint{1.332900in}{1.114321in}}%
\pgfpathlineto{\pgfqpoint{1.381101in}{1.062267in}}%
\pgfpathlineto{\pgfqpoint{1.395890in}{1.049205in}}%
\pgfpathlineto{\pgfqpoint{1.397388in}{1.049010in}}%
\pgfpathlineto{\pgfqpoint{1.396936in}{1.050086in}}%
\pgfpathlineto{\pgfqpoint{1.393459in}{1.055850in}}%
\pgfpathlineto{\pgfqpoint{1.387867in}{1.063237in}}%
\pgfpathlineto{\pgfqpoint{1.352566in}{1.109048in}}%
\pgfpathlineto{\pgfqpoint{1.334099in}{1.131205in}}%
\pgfpathlineto{\pgfqpoint{1.207615in}{1.284821in}}%
\pgfpathlineto{\pgfqpoint{1.124817in}{1.380440in}}%
\pgfpathlineto{\pgfqpoint{1.129826in}{1.373759in}}%
\pgfpathlineto{\pgfqpoint{1.138478in}{1.362595in}}%
\pgfpathlineto{\pgfqpoint{1.150054in}{1.349175in}}%
\pgfpathlineto{\pgfqpoint{1.159452in}{1.338729in}}%
\pgfpathlineto{\pgfqpoint{1.176966in}{1.316992in}}%
\pgfpathlineto{\pgfqpoint{1.194718in}{1.295471in}}%
\pgfpathlineto{\pgfqpoint{1.231245in}{1.254293in}}%
\pgfpathlineto{\pgfqpoint{1.259037in}{1.221788in}}%
\pgfpathlineto{\pgfqpoint{1.297479in}{1.178433in}}%
\pgfpathlineto{\pgfqpoint{1.355364in}{1.113685in}}%
\pgfpathlineto{\pgfqpoint{1.358152in}{1.111333in}}%
\pgfpathlineto{\pgfqpoint{1.359506in}{1.112025in}}%
\pgfpathlineto{\pgfqpoint{1.359527in}{1.112164in}}%
\pgfpathlineto{\pgfqpoint{1.357669in}{1.115628in}}%
\pgfpathlineto{\pgfqpoint{1.354471in}{1.120440in}}%
\pgfpathlineto{\pgfqpoint{1.340722in}{1.138169in}}%
\pgfpathlineto{\pgfqpoint{1.321008in}{1.162004in}}%
\pgfpathlineto{\pgfqpoint{1.292496in}{1.196726in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{1.248178in}}%
\pgfpathlineto{\pgfqpoint{1.223349in}{1.283572in}}%
\pgfpathlineto{\pgfqpoint{1.231145in}{1.274781in}}%
\pgfpathlineto{\pgfqpoint{1.260006in}{1.242138in}}%
\pgfpathlineto{\pgfqpoint{1.260006in}{1.242138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525926in}{0.471913in}}{\pgfqpoint{1.479867in}{1.479867in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265860in}{1.211847in}}%
\pgfpathlineto{\pgfqpoint{1.257439in}{1.225644in}}%
\pgfpathlineto{\pgfqpoint{1.246662in}{1.238464in}}%
\pgfpathlineto{\pgfqpoint{1.232065in}{1.252205in}}%
\pgfpathlineto{\pgfqpoint{1.209508in}{1.272422in}}%
\pgfpathlineto{\pgfqpoint{1.193613in}{1.290776in}}%
\pgfpathlineto{\pgfqpoint{1.185164in}{1.304126in}}%
\pgfpathlineto{\pgfqpoint{1.176523in}{1.321438in}}%
\pgfpathlineto{\pgfqpoint{1.168719in}{1.345491in}}%
\pgfpathlineto{\pgfqpoint{1.158139in}{1.393911in}}%
\pgfpathlineto{\pgfqpoint{1.155819in}{1.459789in}}%
\pgfpathlineto{\pgfqpoint{1.156491in}{1.484559in}}%
\pgfpathlineto{\pgfqpoint{1.159044in}{1.508813in}}%
\pgfpathlineto{\pgfqpoint{1.168789in}{1.563313in}}%
\pgfpathlineto{\pgfqpoint{1.174200in}{1.584666in}}%
\pgfpathlineto{\pgfqpoint{1.182902in}{1.609227in}}%
\pgfpathlineto{\pgfqpoint{1.200572in}{1.639013in}}%
\pgfpathlineto{\pgfqpoint{1.207768in}{1.645125in}}%
\pgfpathlineto{\pgfqpoint{1.215148in}{1.646287in}}%
\pgfpathlineto{\pgfqpoint{1.220472in}{1.643873in}}%
\pgfpathlineto{\pgfqpoint{1.226611in}{1.637352in}}%
\pgfpathlineto{\pgfqpoint{1.237929in}{1.604663in}}%
\pgfpathlineto{\pgfqpoint{1.241370in}{1.571365in}}%
\pgfpathlineto{\pgfqpoint{1.240971in}{1.553099in}}%
\pgfpathlineto{\pgfqpoint{1.239855in}{1.542267in}}%
\pgfpathlineto{\pgfqpoint{1.237855in}{1.525348in}}%
\pgfpathlineto{\pgfqpoint{1.227882in}{1.479300in}}%
\pgfpathlineto{\pgfqpoint{1.220718in}{1.460108in}}%
\pgfpathlineto{\pgfqpoint{1.202023in}{1.418527in}}%
\pgfpathlineto{\pgfqpoint{1.191305in}{1.396489in}}%
\pgfpathlineto{\pgfqpoint{1.182711in}{1.377159in}}%
\pgfpathlineto{\pgfqpoint{1.166595in}{1.336275in}}%
\pgfpathlineto{\pgfqpoint{1.158580in}{1.305668in}}%
\pgfpathlineto{\pgfqpoint{1.154601in}{1.280049in}}%
\pgfpathlineto{\pgfqpoint{1.153080in}{1.257041in}}%
\pgfpathlineto{\pgfqpoint{1.153560in}{1.224850in}}%
\pgfpathlineto{\pgfqpoint{1.155503in}{1.207801in}}%
\pgfpathlineto{\pgfqpoint{1.157840in}{1.188773in}}%
\pgfpathlineto{\pgfqpoint{1.169691in}{1.133728in}}%
\pgfpathlineto{\pgfqpoint{1.176630in}{1.109123in}}%
\pgfpathlineto{\pgfqpoint{1.203810in}{1.012957in}}%
\pgfpathlineto{\pgfqpoint{1.205983in}{1.003055in}}%
\pgfpathlineto{\pgfqpoint{1.209338in}{0.984071in}}%
\pgfpathlineto{\pgfqpoint{1.211914in}{0.966848in}}%
\pgfpathlineto{\pgfqpoint{1.212799in}{0.919435in}}%
\pgfpathlineto{\pgfqpoint{1.206292in}{0.890190in}}%
\pgfpathlineto{\pgfqpoint{1.200191in}{0.877945in}}%
\pgfpathlineto{\pgfqpoint{1.192663in}{0.866553in}}%
\pgfpathlineto{\pgfqpoint{1.174937in}{0.850558in}}%
\pgfpathlineto{\pgfqpoint{1.165160in}{0.844509in}}%
\pgfpathlineto{\pgfqpoint{1.145533in}{0.835809in}}%
\pgfpathlineto{\pgfqpoint{1.135099in}{0.832855in}}%
\pgfpathlineto{\pgfqpoint{1.099148in}{0.828615in}}%
\pgfpathlineto{\pgfqpoint{1.080500in}{0.831847in}}%
\pgfpathlineto{\pgfqpoint{1.074386in}{0.834949in}}%
\pgfpathlineto{\pgfqpoint{1.071391in}{0.838179in}}%
\pgfpathlineto{\pgfqpoint{1.070252in}{0.841219in}}%
\pgfpathlineto{\pgfqpoint{1.070174in}{0.847943in}}%
\pgfpathlineto{\pgfqpoint{1.072832in}{0.853166in}}%
\pgfpathlineto{\pgfqpoint{1.086379in}{0.869597in}}%
\pgfpathlineto{\pgfqpoint{1.132206in}{0.907811in}}%
\pgfpathlineto{\pgfqpoint{1.176529in}{0.941616in}}%
\pgfpathlineto{\pgfqpoint{1.197594in}{0.957616in}}%
\pgfpathlineto{\pgfqpoint{1.219380in}{0.975216in}}%
\pgfpathlineto{\pgfqpoint{1.255928in}{1.007626in}}%
\pgfpathlineto{\pgfqpoint{1.281120in}{1.035154in}}%
\pgfpathlineto{\pgfqpoint{1.294773in}{1.057081in}}%
\pgfpathlineto{\pgfqpoint{1.300618in}{1.069009in}}%
\pgfpathlineto{\pgfqpoint{1.303868in}{1.079521in}}%
\pgfpathlineto{\pgfqpoint{1.306110in}{1.093395in}}%
\pgfpathlineto{\pgfqpoint{1.306468in}{1.106522in}}%
\pgfpathlineto{\pgfqpoint{1.304749in}{1.122157in}}%
\pgfpathlineto{\pgfqpoint{1.301387in}{1.136652in}}%
\pgfpathlineto{\pgfqpoint{1.294914in}{1.157211in}}%
\pgfpathlineto{\pgfqpoint{1.286067in}{1.177189in}}%
\pgfpathlineto{\pgfqpoint{1.252838in}{1.241530in}}%
\pgfpathlineto{\pgfqpoint{1.244140in}{1.258273in}}%
\pgfpathlineto{\pgfqpoint{1.218923in}{1.315380in}}%
\pgfpathlineto{\pgfqpoint{1.211860in}{1.342534in}}%
\pgfpathlineto{\pgfqpoint{1.208276in}{1.367751in}}%
\pgfpathlineto{\pgfqpoint{1.207444in}{1.410507in}}%
\pgfpathlineto{\pgfqpoint{1.219252in}{1.457092in}}%
\pgfpathlineto{\pgfqpoint{1.227360in}{1.480792in}}%
\pgfpathlineto{\pgfqpoint{1.228050in}{1.487522in}}%
\pgfpathlineto{\pgfqpoint{1.226982in}{1.491909in}}%
\pgfpathlineto{\pgfqpoint{1.220736in}{1.503635in}}%
\pgfpathlineto{\pgfqpoint{1.215190in}{1.510242in}}%
\pgfpathlineto{\pgfqpoint{1.208967in}{1.515065in}}%
\pgfpathlineto{\pgfqpoint{1.202862in}{1.519616in}}%
\pgfpathlineto{\pgfqpoint{1.194079in}{1.524584in}}%
\pgfpathlineto{\pgfqpoint{1.186879in}{1.528367in}}%
\pgfpathlineto{\pgfqpoint{1.154223in}{1.543134in}}%
\pgfpathlineto{\pgfqpoint{1.077829in}{1.573273in}}%
\pgfpathlineto{\pgfqpoint{1.069304in}{1.576273in}}%
\pgfpathlineto{\pgfqpoint{1.007752in}{1.596028in}}%
\pgfpathlineto{\pgfqpoint{1.008142in}{1.595539in}}%
\pgfpathlineto{\pgfqpoint{1.010615in}{1.593297in}}%
\pgfpathlineto{\pgfqpoint{1.017134in}{1.588807in}}%
\pgfpathlineto{\pgfqpoint{1.082529in}{1.543775in}}%
\pgfpathlineto{\pgfqpoint{1.114351in}{1.519941in}}%
\pgfpathlineto{\pgfqpoint{1.158235in}{1.484869in}}%
\pgfpathlineto{\pgfqpoint{1.190374in}{1.455202in}}%
\pgfpathlineto{\pgfqpoint{1.221768in}{1.422085in}}%
\pgfpathlineto{\pgfqpoint{1.233433in}{1.405939in}}%
\pgfpathlineto{\pgfqpoint{1.250875in}{1.375789in}}%
\pgfpathlineto{\pgfqpoint{1.257268in}{1.356758in}}%
\pgfpathlineto{\pgfqpoint{1.260807in}{1.342655in}}%
\pgfpathlineto{\pgfqpoint{1.262491in}{1.328996in}}%
\pgfpathlineto{\pgfqpoint{1.262940in}{1.316990in}}%
\pgfpathlineto{\pgfqpoint{1.262176in}{1.297424in}}%
\pgfpathlineto{\pgfqpoint{1.254976in}{1.257247in}}%
\pgfpathlineto{\pgfqpoint{1.248054in}{1.230566in}}%
\pgfpathlineto{\pgfqpoint{1.238277in}{1.198902in}}%
\pgfpathlineto{\pgfqpoint{1.213573in}{1.117023in}}%
\pgfpathlineto{\pgfqpoint{1.203053in}{1.073158in}}%
\pgfpathlineto{\pgfqpoint{1.197011in}{1.024023in}}%
\pgfpathlineto{\pgfqpoint{1.196542in}{0.982964in}}%
\pgfpathlineto{\pgfqpoint{1.197275in}{0.970310in}}%
\pgfpathlineto{\pgfqpoint{1.202979in}{0.937601in}}%
\pgfpathlineto{\pgfqpoint{1.211896in}{0.906491in}}%
\pgfpathlineto{\pgfqpoint{1.226789in}{0.871008in}}%
\pgfpathlineto{\pgfqpoint{1.231889in}{0.861104in}}%
\pgfpathlineto{\pgfqpoint{1.238957in}{0.847537in}}%
\pgfpathlineto{\pgfqpoint{1.244346in}{0.831315in}}%
\pgfpathlineto{\pgfqpoint{1.243695in}{0.827081in}}%
\pgfpathlineto{\pgfqpoint{1.241152in}{0.823929in}}%
\pgfpathlineto{\pgfqpoint{1.240348in}{0.822742in}}%
\pgfpathlineto{\pgfqpoint{1.238373in}{0.821262in}}%
\pgfpathlineto{\pgfqpoint{1.226774in}{0.818067in}}%
\pgfpathlineto{\pgfqpoint{1.208318in}{0.819872in}}%
\pgfpathlineto{\pgfqpoint{1.204033in}{0.820591in}}%
\pgfpathlineto{\pgfqpoint{1.177195in}{0.830827in}}%
\pgfpathlineto{\pgfqpoint{1.162664in}{0.844771in}}%
\pgfpathlineto{\pgfqpoint{1.153661in}{0.858646in}}%
\pgfpathlineto{\pgfqpoint{1.149675in}{0.869073in}}%
\pgfpathlineto{\pgfqpoint{1.149238in}{0.894007in}}%
\pgfpathlineto{\pgfqpoint{1.152305in}{0.912546in}}%
\pgfpathlineto{\pgfqpoint{1.156764in}{0.927192in}}%
\pgfpathlineto{\pgfqpoint{1.163663in}{0.945156in}}%
\pgfpathlineto{\pgfqpoint{1.176037in}{0.969955in}}%
\pgfpathlineto{\pgfqpoint{1.191614in}{0.996548in}}%
\pgfpathlineto{\pgfqpoint{1.199911in}{1.009930in}}%
\pgfpathlineto{\pgfqpoint{1.216478in}{1.035582in}}%
\pgfpathlineto{\pgfqpoint{1.265672in}{1.107930in}}%
\pgfpathlineto{\pgfqpoint{1.275585in}{1.125503in}}%
\pgfpathlineto{\pgfqpoint{1.280872in}{1.144453in}}%
\pgfpathlineto{\pgfqpoint{1.278977in}{1.150451in}}%
\pgfpathlineto{\pgfqpoint{1.274957in}{1.155937in}}%
\pgfpathlineto{\pgfqpoint{1.269914in}{1.160377in}}%
\pgfpathlineto{\pgfqpoint{1.221111in}{1.186779in}}%
\pgfpathlineto{\pgfqpoint{1.207529in}{1.196440in}}%
\pgfpathlineto{\pgfqpoint{1.199037in}{1.204153in}}%
\pgfpathlineto{\pgfqpoint{1.187279in}{1.216520in}}%
\pgfpathlineto{\pgfqpoint{1.176069in}{1.232779in}}%
\pgfpathlineto{\pgfqpoint{1.162523in}{1.260638in}}%
\pgfpathlineto{\pgfqpoint{1.157184in}{1.278048in}}%
\pgfpathlineto{\pgfqpoint{1.152984in}{1.300312in}}%
\pgfpathlineto{\pgfqpoint{1.150640in}{1.339472in}}%
\pgfpathlineto{\pgfqpoint{1.152508in}{1.367885in}}%
\pgfpathlineto{\pgfqpoint{1.163429in}{1.428888in}}%
\pgfpathlineto{\pgfqpoint{1.175446in}{1.472449in}}%
\pgfpathlineto{\pgfqpoint{1.194250in}{1.534582in}}%
\pgfpathlineto{\pgfqpoint{1.196012in}{1.543901in}}%
\pgfpathlineto{\pgfqpoint{1.194234in}{1.555437in}}%
\pgfpathlineto{\pgfqpoint{1.189904in}{1.556855in}}%
\pgfpathlineto{\pgfqpoint{1.184609in}{1.556099in}}%
\pgfpathlineto{\pgfqpoint{1.178061in}{1.553813in}}%
\pgfpathlineto{\pgfqpoint{1.158064in}{1.543183in}}%
\pgfpathlineto{\pgfqpoint{1.130248in}{1.523579in}}%
\pgfpathlineto{\pgfqpoint{1.124750in}{1.519949in}}%
\pgfpathlineto{\pgfqpoint{1.118300in}{1.514864in}}%
\pgfpathlineto{\pgfqpoint{1.083651in}{1.485704in}}%
\pgfpathlineto{\pgfqpoint{1.078406in}{1.480800in}}%
\pgfpathlineto{\pgfqpoint{1.070473in}{1.473262in}}%
\pgfpathlineto{\pgfqpoint{1.062472in}{1.463771in}}%
\pgfpathlineto{\pgfqpoint{1.052208in}{1.451853in}}%
\pgfpathlineto{\pgfqpoint{1.043942in}{1.435055in}}%
\pgfpathlineto{\pgfqpoint{1.042585in}{1.427720in}}%
\pgfpathlineto{\pgfqpoint{1.044253in}{1.416855in}}%
\pgfpathlineto{\pgfqpoint{1.046625in}{1.411469in}}%
\pgfpathlineto{\pgfqpoint{1.051884in}{1.405105in}}%
\pgfpathlineto{\pgfqpoint{1.059994in}{1.397673in}}%
\pgfpathlineto{\pgfqpoint{1.075945in}{1.387015in}}%
\pgfpathlineto{\pgfqpoint{1.087761in}{1.380388in}}%
\pgfpathlineto{\pgfqpoint{1.120672in}{1.364650in}}%
\pgfpathlineto{\pgfqpoint{1.198218in}{1.329444in}}%
\pgfpathlineto{\pgfqpoint{1.253069in}{1.299918in}}%
\pgfpathlineto{\pgfqpoint{1.274239in}{1.283397in}}%
\pgfpathlineto{\pgfqpoint{1.284555in}{1.273065in}}%
\pgfpathlineto{\pgfqpoint{1.295732in}{1.256318in}}%
\pgfpathlineto{\pgfqpoint{1.301048in}{1.239715in}}%
\pgfpathlineto{\pgfqpoint{1.302614in}{1.228197in}}%
\pgfpathlineto{\pgfqpoint{1.302265in}{1.215719in}}%
\pgfpathlineto{\pgfqpoint{1.297748in}{1.194827in}}%
\pgfpathlineto{\pgfqpoint{1.289636in}{1.170505in}}%
\pgfpathlineto{\pgfqpoint{1.263598in}{1.115748in}}%
\pgfpathlineto{\pgfqpoint{1.252183in}{1.090314in}}%
\pgfpathlineto{\pgfqpoint{1.239721in}{1.058764in}}%
\pgfpathlineto{\pgfqpoint{1.236581in}{1.045061in}}%
\pgfpathlineto{\pgfqpoint{1.235516in}{1.036049in}}%
\pgfpathlineto{\pgfqpoint{1.234909in}{1.017170in}}%
\pgfpathlineto{\pgfqpoint{1.236606in}{1.011889in}}%
\pgfpathlineto{\pgfqpoint{1.243359in}{0.998949in}}%
\pgfpathlineto{\pgfqpoint{1.254665in}{0.989970in}}%
\pgfpathlineto{\pgfqpoint{1.261508in}{0.986533in}}%
\pgfpathlineto{\pgfqpoint{1.269834in}{0.984612in}}%
\pgfpathlineto{\pgfqpoint{1.279581in}{0.982045in}}%
\pgfpathlineto{\pgfqpoint{1.288389in}{0.981084in}}%
\pgfpathlineto{\pgfqpoint{1.318774in}{0.982119in}}%
\pgfpathlineto{\pgfqpoint{1.347693in}{0.986581in}}%
\pgfpathlineto{\pgfqpoint{1.356953in}{0.988511in}}%
\pgfpathlineto{\pgfqpoint{1.374940in}{0.993357in}}%
\pgfpathlineto{\pgfqpoint{1.391304in}{0.997783in}}%
\pgfpathlineto{\pgfqpoint{1.448027in}{1.016124in}}%
\pgfpathlineto{\pgfqpoint{1.505162in}{1.038330in}}%
\pgfpathlineto{\pgfqpoint{1.516467in}{1.043304in}}%
\pgfpathlineto{\pgfqpoint{1.525791in}{1.047558in}}%
\pgfpathlineto{\pgfqpoint{1.520824in}{1.046173in}}%
\pgfpathlineto{\pgfqpoint{1.517900in}{1.044997in}}%
\pgfpathlineto{\pgfqpoint{1.511576in}{1.042932in}}%
\pgfpathlineto{\pgfqpoint{1.495393in}{1.037217in}}%
\pgfpathlineto{\pgfqpoint{1.478381in}{1.030721in}}%
\pgfpathlineto{\pgfqpoint{1.444150in}{1.019476in}}%
\pgfpathlineto{\pgfqpoint{1.415834in}{1.010463in}}%
\pgfpathlineto{\pgfqpoint{1.340215in}{0.993236in}}%
\pgfpathlineto{\pgfqpoint{1.326499in}{0.992103in}}%
\pgfpathlineto{\pgfqpoint{1.307247in}{0.992315in}}%
\pgfpathlineto{\pgfqpoint{1.295496in}{0.993883in}}%
\pgfpathlineto{\pgfqpoint{1.280497in}{1.000047in}}%
\pgfpathlineto{\pgfqpoint{1.273032in}{1.007422in}}%
\pgfpathlineto{\pgfqpoint{1.266387in}{1.021939in}}%
\pgfpathlineto{\pgfqpoint{1.264832in}{1.034573in}}%
\pgfpathlineto{\pgfqpoint{1.264582in}{1.044510in}}%
\pgfpathlineto{\pgfqpoint{1.266691in}{1.065659in}}%
\pgfpathlineto{\pgfqpoint{1.270892in}{1.086444in}}%
\pgfpathlineto{\pgfqpoint{1.287424in}{1.148294in}}%
\pgfpathlineto{\pgfqpoint{1.303210in}{1.200687in}}%
\pgfpathlineto{\pgfqpoint{1.314645in}{1.244476in}}%
\pgfpathlineto{\pgfqpoint{1.319020in}{1.272991in}}%
\pgfpathlineto{\pgfqpoint{1.318684in}{1.295361in}}%
\pgfpathlineto{\pgfqpoint{1.315173in}{1.310267in}}%
\pgfpathlineto{\pgfqpoint{1.311066in}{1.318430in}}%
\pgfpathlineto{\pgfqpoint{1.304716in}{1.324521in}}%
\pgfpathlineto{\pgfqpoint{1.295618in}{1.330039in}}%
\pgfpathlineto{\pgfqpoint{1.281601in}{1.333969in}}%
\pgfpathlineto{\pgfqpoint{1.274470in}{1.334544in}}%
\pgfpathlineto{\pgfqpoint{1.265884in}{1.333808in}}%
\pgfpathlineto{\pgfqpoint{1.227404in}{1.326723in}}%
\pgfpathlineto{\pgfqpoint{1.213008in}{1.322545in}}%
\pgfpathlineto{\pgfqpoint{1.187974in}{1.312648in}}%
\pgfpathlineto{\pgfqpoint{1.120041in}{1.281555in}}%
\pgfpathlineto{\pgfqpoint{1.044815in}{1.239871in}}%
\pgfpathlineto{\pgfqpoint{1.046364in}{1.241823in}}%
\pgfpathlineto{\pgfqpoint{1.048507in}{1.243326in}}%
\pgfpathlineto{\pgfqpoint{1.052961in}{1.247608in}}%
\pgfpathlineto{\pgfqpoint{1.080296in}{1.267936in}}%
\pgfpathlineto{\pgfqpoint{1.091045in}{1.275339in}}%
\pgfpathlineto{\pgfqpoint{1.116558in}{1.293666in}}%
\pgfpathlineto{\pgfqpoint{1.128246in}{1.301749in}}%
\pgfpathlineto{\pgfqpoint{1.156913in}{1.322310in}}%
\pgfpathlineto{\pgfqpoint{1.186080in}{1.342935in}}%
\pgfpathlineto{\pgfqpoint{1.261116in}{1.391897in}}%
\pgfpathlineto{\pgfqpoint{1.268484in}{1.396154in}}%
\pgfpathlineto{\pgfqpoint{1.277003in}{1.400180in}}%
\pgfpathlineto{\pgfqpoint{1.283926in}{1.400827in}}%
\pgfpathlineto{\pgfqpoint{1.285721in}{1.398380in}}%
\pgfpathlineto{\pgfqpoint{1.285902in}{1.395517in}}%
\pgfpathlineto{\pgfqpoint{1.285010in}{1.391868in}}%
\pgfpathlineto{\pgfqpoint{1.275562in}{1.374236in}}%
\pgfpathlineto{\pgfqpoint{1.255792in}{1.343438in}}%
\pgfpathlineto{\pgfqpoint{1.150329in}{1.186895in}}%
\pgfpathlineto{\pgfqpoint{1.126515in}{1.143294in}}%
\pgfpathlineto{\pgfqpoint{1.119810in}{1.124218in}}%
\pgfpathlineto{\pgfqpoint{1.117387in}{1.105803in}}%
\pgfpathlineto{\pgfqpoint{1.119837in}{1.098030in}}%
\pgfpathlineto{\pgfqpoint{1.125704in}{1.092015in}}%
\pgfpathlineto{\pgfqpoint{1.128411in}{1.090669in}}%
\pgfpathlineto{\pgfqpoint{1.135147in}{1.088997in}}%
\pgfpathlineto{\pgfqpoint{1.149781in}{1.088211in}}%
\pgfpathlineto{\pgfqpoint{1.173086in}{1.091730in}}%
\pgfpathlineto{\pgfqpoint{1.190190in}{1.096611in}}%
\pgfpathlineto{\pgfqpoint{1.247743in}{1.117042in}}%
\pgfpathlineto{\pgfqpoint{1.298563in}{1.140241in}}%
\pgfpathlineto{\pgfqpoint{1.380982in}{1.180404in}}%
\pgfpathlineto{\pgfqpoint{1.414448in}{1.196850in}}%
\pgfpathlineto{\pgfqpoint{1.437923in}{1.208342in}}%
\pgfpathlineto{\pgfqpoint{1.459346in}{1.218253in}}%
\pgfpathlineto{\pgfqpoint{1.466188in}{1.221468in}}%
\pgfpathlineto{\pgfqpoint{1.468142in}{1.221827in}}%
\pgfpathlineto{\pgfqpoint{1.466845in}{1.220821in}}%
\pgfpathlineto{\pgfqpoint{1.466845in}{1.220821in}}%
\pgfpathlineto{\pgfqpoint{1.463752in}{1.219641in}}%
\pgfpathlineto{\pgfqpoint{1.359478in}{1.166769in}}%
\pgfpathlineto{\pgfqpoint{1.334032in}{1.155897in}}%
\pgfpathlineto{\pgfqpoint{1.274864in}{1.128462in}}%
\pgfpathlineto{\pgfqpoint{1.224588in}{1.110621in}}%
\pgfpathlineto{\pgfqpoint{1.215503in}{1.107576in}}%
\pgfpathlineto{\pgfqpoint{1.200115in}{1.103775in}}%
\pgfpathlineto{\pgfqpoint{1.188008in}{1.104024in}}%
\pgfpathlineto{\pgfqpoint{1.185507in}{1.107364in}}%
\pgfpathlineto{\pgfqpoint{1.186629in}{1.112892in}}%
\pgfpathlineto{\pgfqpoint{1.190087in}{1.120061in}}%
\pgfpathlineto{\pgfqpoint{1.210974in}{1.143947in}}%
\pgfpathlineto{\pgfqpoint{1.220525in}{1.152586in}}%
\pgfpathlineto{\pgfqpoint{1.243046in}{1.173926in}}%
\pgfpathlineto{\pgfqpoint{1.348069in}{1.266198in}}%
\pgfpathlineto{\pgfqpoint{1.347033in}{1.266689in}}%
\pgfpathlineto{\pgfqpoint{1.346797in}{1.266599in}}%
\pgfpathlineto{\pgfqpoint{1.332471in}{1.259491in}}%
\pgfpathlineto{\pgfqpoint{1.311790in}{1.247416in}}%
\pgfpathlineto{\pgfqpoint{1.272340in}{1.225581in}}%
\pgfpathlineto{\pgfqpoint{1.235578in}{1.203980in}}%
\pgfpathlineto{\pgfqpoint{1.140481in}{1.150173in}}%
\pgfpathlineto{\pgfqpoint{1.108827in}{1.133499in}}%
\pgfpathlineto{\pgfqpoint{1.075737in}{1.117909in}}%
\pgfpathlineto{\pgfqpoint{1.068222in}{1.116543in}}%
\pgfpathlineto{\pgfqpoint{1.064866in}{1.117468in}}%
\pgfpathlineto{\pgfqpoint{1.063613in}{1.120168in}}%
\pgfpathlineto{\pgfqpoint{1.065245in}{1.122024in}}%
\pgfpathlineto{\pgfqpoint{1.078674in}{1.135804in}}%
\pgfpathlineto{\pgfqpoint{1.085806in}{1.141775in}}%
\pgfpathlineto{\pgfqpoint{1.113416in}{1.165729in}}%
\pgfpathlineto{\pgfqpoint{1.123894in}{1.174014in}}%
\pgfpathlineto{\pgfqpoint{1.195424in}{1.224915in}}%
\pgfpathlineto{\pgfqpoint{1.327981in}{1.313561in}}%
\pgfpathlineto{\pgfqpoint{1.363384in}{1.334718in}}%
\pgfpathlineto{\pgfqpoint{1.397973in}{1.352255in}}%
\pgfpathlineto{\pgfqpoint{1.406120in}{1.352169in}}%
\pgfpathlineto{\pgfqpoint{1.406542in}{1.349984in}}%
\pgfpathlineto{\pgfqpoint{1.403046in}{1.340851in}}%
\pgfpathlineto{\pgfqpoint{1.392723in}{1.326939in}}%
\pgfpathlineto{\pgfqpoint{1.298840in}{1.224870in}}%
\pgfpathlineto{\pgfqpoint{1.184241in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.187953in}{1.109950in}}%
\pgfpathlineto{\pgfqpoint{1.192963in}{1.113778in}}%
\pgfpathlineto{\pgfqpoint{1.224520in}{1.145430in}}%
\pgfpathlineto{\pgfqpoint{1.247358in}{1.166369in}}%
\pgfpathlineto{\pgfqpoint{1.333550in}{1.253863in}}%
\pgfpathlineto{\pgfqpoint{1.344996in}{1.265118in}}%
\pgfpathlineto{\pgfqpoint{1.353208in}{1.275432in}}%
\pgfpathlineto{\pgfqpoint{1.355442in}{1.281252in}}%
\pgfpathlineto{\pgfqpoint{1.355388in}{1.281255in}}%
\pgfpathlineto{\pgfqpoint{1.354573in}{1.280180in}}%
\pgfpathlineto{\pgfqpoint{1.349802in}{1.275704in}}%
\pgfpathlineto{\pgfqpoint{1.334426in}{1.263935in}}%
\pgfpathlineto{\pgfqpoint{1.305113in}{1.238999in}}%
\pgfpathlineto{\pgfqpoint{1.284260in}{1.220075in}}%
\pgfpathlineto{\pgfqpoint{1.260716in}{1.199330in}}%
\pgfpathlineto{\pgfqpoint{1.201054in}{1.148201in}}%
\pgfpathlineto{\pgfqpoint{1.156204in}{1.111819in}}%
\pgfpathlineto{\pgfqpoint{1.143032in}{1.103338in}}%
\pgfpathlineto{\pgfqpoint{1.141518in}{1.102850in}}%
\pgfpathlineto{\pgfqpoint{1.141264in}{1.103620in}}%
\pgfpathlineto{\pgfqpoint{1.142197in}{1.105301in}}%
\pgfpathlineto{\pgfqpoint{1.160179in}{1.125636in}}%
\pgfpathlineto{\pgfqpoint{1.214637in}{1.179238in}}%
\pgfpathlineto{\pgfqpoint{1.318197in}{1.277035in}}%
\pgfpathlineto{\pgfqpoint{1.396279in}{1.346771in}}%
\pgfpathlineto{\pgfqpoint{1.403118in}{1.350799in}}%
\pgfpathlineto{\pgfqpoint{1.402145in}{1.349054in}}%
\pgfpathlineto{\pgfqpoint{1.374477in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.348101in}{1.287957in}}%
\pgfpathlineto{\pgfqpoint{1.334287in}{1.273672in}}%
\pgfpathlineto{\pgfqpoint{1.311611in}{1.250026in}}%
\pgfpathlineto{\pgfqpoint{1.285680in}{1.222723in}}%
\pgfpathlineto{\pgfqpoint{1.242429in}{1.177432in}}%
\pgfpathlineto{\pgfqpoint{1.216767in}{1.150412in}}%
\pgfpathlineto{\pgfqpoint{1.204040in}{1.136876in}}%
\pgfpathlineto{\pgfqpoint{1.179361in}{1.112123in}}%
\pgfpathlineto{\pgfqpoint{1.168262in}{1.100310in}}%
\pgfpathlineto{\pgfqpoint{1.156367in}{1.086375in}}%
\pgfpathlineto{\pgfqpoint{1.148800in}{1.077070in}}%
\pgfpathlineto{\pgfqpoint{1.145027in}{1.074185in}}%
\pgfpathlineto{\pgfqpoint{1.148884in}{1.076774in}}%
\pgfpathlineto{\pgfqpoint{1.148884in}{1.076774in}}%
\pgfpathlineto{\pgfqpoint{1.154422in}{1.081629in}}%
\pgfpathlineto{\pgfqpoint{1.162088in}{1.089708in}}%
\pgfpathlineto{\pgfqpoint{1.305723in}{1.240440in}}%
\pgfpathlineto{\pgfqpoint{1.338653in}{1.278780in}}%
\pgfpathlineto{\pgfqpoint{1.346521in}{1.291509in}}%
\pgfpathlineto{\pgfqpoint{1.345307in}{1.291292in}}%
\pgfpathlineto{\pgfqpoint{1.337444in}{1.285948in}}%
\pgfpathlineto{\pgfqpoint{1.325559in}{1.275430in}}%
\pgfpathlineto{\pgfqpoint{1.274727in}{1.227668in}}%
\pgfpathlineto{\pgfqpoint{1.233934in}{1.187065in}}%
\pgfpathlineto{\pgfqpoint{1.197318in}{1.149820in}}%
\pgfpathlineto{\pgfqpoint{1.184151in}{1.135601in}}%
\pgfpathlineto{\pgfqpoint{1.179629in}{1.129814in}}%
\pgfpathlineto{\pgfqpoint{1.179864in}{1.129759in}}%
\pgfpathlineto{\pgfqpoint{1.181543in}{1.131074in}}%
\pgfpathlineto{\pgfqpoint{1.202159in}{1.149228in}}%
\pgfpathlineto{\pgfqpoint{1.239772in}{1.185495in}}%
\pgfpathlineto{\pgfqpoint{1.329164in}{1.275057in}}%
\pgfpathlineto{\pgfqpoint{1.378157in}{1.326772in}}%
\pgfpathlineto{\pgfqpoint{1.401244in}{1.355240in}}%
\pgfpathlineto{\pgfqpoint{1.400868in}{1.355772in}}%
\pgfpathlineto{\pgfqpoint{1.400207in}{1.355351in}}%
\pgfpathlineto{\pgfqpoint{1.396188in}{1.352334in}}%
\pgfpathlineto{\pgfqpoint{1.389411in}{1.347091in}}%
\pgfpathlineto{\pgfqpoint{1.361734in}{1.322017in}}%
\pgfpathlineto{\pgfqpoint{1.352181in}{1.312685in}}%
\pgfpathlineto{\pgfqpoint{1.338725in}{1.299890in}}%
\pgfpathlineto{\pgfqpoint{1.283887in}{1.245669in}}%
\pgfpathlineto{\pgfqpoint{1.252941in}{1.214510in}}%
\pgfpathlineto{\pgfqpoint{1.148925in}{1.106426in}}%
\pgfpathlineto{\pgfqpoint{1.138277in}{1.094782in}}%
\pgfpathlineto{\pgfqpoint{1.130478in}{1.085481in}}%
\pgfpathlineto{\pgfqpoint{1.117332in}{1.066913in}}%
\pgfpathlineto{\pgfqpoint{1.117926in}{1.066435in}}%
\pgfpathlineto{\pgfqpoint{1.118435in}{1.066694in}}%
\pgfpathlineto{\pgfqpoint{1.121559in}{1.068313in}}%
\pgfpathlineto{\pgfqpoint{1.135280in}{1.077949in}}%
\pgfpathlineto{\pgfqpoint{1.166107in}{1.103419in}}%
\pgfpathlineto{\pgfqpoint{1.182350in}{1.116856in}}%
\pgfpathlineto{\pgfqpoint{1.201528in}{1.133619in}}%
\pgfpathlineto{\pgfqpoint{1.228348in}{1.156307in}}%
\pgfpathlineto{\pgfqpoint{1.343509in}{1.259062in}}%
\pgfpathlineto{\pgfqpoint{1.377642in}{1.290847in}}%
\pgfpathlineto{\pgfqpoint{1.383418in}{1.296694in}}%
\pgfpathlineto{\pgfqpoint{1.388455in}{1.302725in}}%
\pgfpathlineto{\pgfqpoint{1.388283in}{1.302814in}}%
\pgfpathlineto{\pgfqpoint{1.387162in}{1.302575in}}%
\pgfpathlineto{\pgfqpoint{1.379506in}{1.297179in}}%
\pgfpathlineto{\pgfqpoint{1.371358in}{1.290769in}}%
\pgfpathlineto{\pgfqpoint{1.356105in}{1.279550in}}%
\pgfpathlineto{\pgfqpoint{1.317191in}{1.247727in}}%
\pgfpathlineto{\pgfqpoint{1.280070in}{1.217721in}}%
\pgfpathlineto{\pgfqpoint{1.234445in}{1.181238in}}%
\pgfpathlineto{\pgfqpoint{1.220741in}{1.169817in}}%
\pgfpathlineto{\pgfqpoint{1.204089in}{1.157607in}}%
\pgfpathlineto{\pgfqpoint{1.192424in}{1.150110in}}%
\pgfpathlineto{\pgfqpoint{1.193274in}{1.152236in}}%
\pgfpathlineto{\pgfqpoint{1.195580in}{1.155144in}}%
\pgfpathlineto{\pgfqpoint{1.227589in}{1.188033in}}%
\pgfpathlineto{\pgfqpoint{1.258179in}{1.218494in}}%
\pgfpathlineto{\pgfqpoint{1.294429in}{1.253711in}}%
\pgfpathlineto{\pgfqpoint{1.319363in}{1.277798in}}%
\pgfpathlineto{\pgfqpoint{1.343985in}{1.300959in}}%
\pgfpathlineto{\pgfqpoint{1.355129in}{1.312186in}}%
\pgfpathlineto{\pgfqpoint{1.370632in}{1.328151in}}%
\pgfpathlineto{\pgfqpoint{1.363480in}{1.322631in}}%
\pgfpathlineto{\pgfqpoint{1.338456in}{1.301459in}}%
\pgfpathlineto{\pgfqpoint{1.262523in}{1.233047in}}%
\pgfpathlineto{\pgfqpoint{1.221625in}{1.197507in}}%
\pgfpathlineto{\pgfqpoint{1.181971in}{1.163167in}}%
\pgfpathlineto{\pgfqpoint{1.150356in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{1.104870in}{1.097944in}}%
\pgfpathlineto{\pgfqpoint{1.105012in}{1.098068in}}%
\pgfpathlineto{\pgfqpoint{1.105905in}{1.098754in}}%
\pgfpathlineto{\pgfqpoint{1.110755in}{1.103774in}}%
\pgfpathlineto{\pgfqpoint{1.165844in}{1.152516in}}%
\pgfpathlineto{\pgfqpoint{1.208701in}{1.188777in}}%
\pgfpathlineto{\pgfqpoint{1.336475in}{1.293317in}}%
\pgfpathlineto{\pgfqpoint{1.409910in}{1.346873in}}%
\pgfpathlineto{\pgfqpoint{1.415761in}{1.347723in}}%
\pgfpathlineto{\pgfqpoint{1.415796in}{1.347504in}}%
\pgfpathlineto{\pgfqpoint{1.415332in}{1.345562in}}%
\pgfpathlineto{\pgfqpoint{1.399153in}{1.323047in}}%
\pgfpathlineto{\pgfqpoint{1.374625in}{1.296215in}}%
\pgfpathlineto{\pgfqpoint{1.324889in}{1.244138in}}%
\pgfpathlineto{\pgfqpoint{1.214783in}{1.135850in}}%
\pgfpathlineto{\pgfqpoint{1.201328in}{1.125229in}}%
\pgfpathlineto{\pgfqpoint{1.194416in}{1.122357in}}%
\pgfpathlineto{\pgfqpoint{1.192045in}{1.123501in}}%
\pgfpathlineto{\pgfqpoint{1.192062in}{1.123558in}}%
\pgfpathlineto{\pgfqpoint{1.193511in}{1.128099in}}%
\pgfpathlineto{\pgfqpoint{1.205701in}{1.148520in}}%
\pgfpathlineto{\pgfqpoint{1.212615in}{1.158500in}}%
\pgfpathlineto{\pgfqpoint{1.229185in}{1.180676in}}%
\pgfpathlineto{\pgfqpoint{1.251909in}{1.209770in}}%
\pgfpathlineto{\pgfqpoint{1.302236in}{1.276509in}}%
\pgfpathlineto{\pgfqpoint{1.320275in}{1.305741in}}%
\pgfpathlineto{\pgfqpoint{1.320308in}{1.309979in}}%
\pgfpathlineto{\pgfqpoint{1.320129in}{1.309987in}}%
\pgfpathlineto{\pgfqpoint{1.316546in}{1.308497in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{1.287426in}}%
\pgfpathlineto{\pgfqpoint{1.226446in}{1.223362in}}%
\pgfpathlineto{\pgfqpoint{1.188757in}{1.186163in}}%
\pgfpathlineto{\pgfqpoint{1.163652in}{1.159369in}}%
\pgfpathlineto{\pgfqpoint{1.152747in}{1.148717in}}%
\pgfpathlineto{\pgfqpoint{1.140085in}{1.135827in}}%
\pgfpathlineto{\pgfqpoint{1.111706in}{1.105559in}}%
\pgfpathlineto{\pgfqpoint{1.116927in}{1.109927in}}%
\pgfpathlineto{\pgfqpoint{1.132532in}{1.125343in}}%
\pgfpathlineto{\pgfqpoint{1.141339in}{1.134029in}}%
\pgfpathlineto{\pgfqpoint{1.179405in}{1.169989in}}%
\pgfpathlineto{\pgfqpoint{1.209624in}{1.199058in}}%
\pgfpathlineto{\pgfqpoint{1.279229in}{1.266487in}}%
\pgfpathlineto{\pgfqpoint{1.293764in}{1.280425in}}%
\pgfpathlineto{\pgfqpoint{1.384580in}{1.365053in}}%
\pgfpathlineto{\pgfqpoint{1.392295in}{1.370826in}}%
\pgfpathlineto{\pgfqpoint{1.399348in}{1.375507in}}%
\pgfpathlineto{\pgfqpoint{1.400063in}{1.373935in}}%
\pgfpathlineto{\pgfqpoint{1.399997in}{1.373854in}}%
\pgfpathlineto{\pgfqpoint{1.399465in}{1.372106in}}%
\pgfpathlineto{\pgfqpoint{1.397693in}{1.368212in}}%
\pgfpathlineto{\pgfqpoint{1.376053in}{1.336838in}}%
\pgfpathlineto{\pgfqpoint{1.248926in}{1.171224in}}%
\pgfpathlineto{\pgfqpoint{1.218954in}{1.132853in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{1.116744in}}%
\pgfpathlineto{\pgfqpoint{1.194944in}{1.100335in}}%
\pgfpathlineto{\pgfqpoint{1.184474in}{1.084425in}}%
\pgfpathlineto{\pgfqpoint{1.179381in}{1.075343in}}%
\pgfpathlineto{\pgfqpoint{1.180979in}{1.075828in}}%
\pgfpathlineto{\pgfqpoint{1.183396in}{1.078075in}}%
\pgfpathlineto{\pgfqpoint{1.210541in}{1.103072in}}%
\pgfpathlineto{\pgfqpoint{1.274974in}{1.171252in}}%
\pgfpathlineto{\pgfqpoint{1.286578in}{1.184287in}}%
\pgfpathlineto{\pgfqpoint{1.305581in}{1.205019in}}%
\pgfpathlineto{\pgfqpoint{1.331978in}{1.236507in}}%
\pgfpathlineto{\pgfqpoint{1.349106in}{1.259464in}}%
\pgfpathlineto{\pgfqpoint{1.347841in}{1.259245in}}%
\pgfpathlineto{\pgfqpoint{1.338080in}{1.252422in}}%
\pgfpathlineto{\pgfqpoint{1.225020in}{1.155800in}}%
\pgfpathlineto{\pgfqpoint{1.208770in}{1.141698in}}%
\pgfpathlineto{\pgfqpoint{1.168574in}{1.109958in}}%
\pgfpathlineto{\pgfqpoint{1.165531in}{1.109515in}}%
\pgfpathlineto{\pgfqpoint{1.165719in}{1.110306in}}%
\pgfpathlineto{\pgfqpoint{1.170504in}{1.116924in}}%
\pgfpathlineto{\pgfqpoint{1.175605in}{1.124180in}}%
\pgfpathlineto{\pgfqpoint{1.186159in}{1.136894in}}%
\pgfpathlineto{\pgfqpoint{1.246128in}{1.205893in}}%
\pgfpathlineto{\pgfqpoint{1.388737in}{1.365548in}}%
\pgfpathlineto{\pgfqpoint{1.404310in}{1.386843in}}%
\pgfpathlineto{\pgfqpoint{1.400571in}{1.384665in}}%
\pgfpathlineto{\pgfqpoint{1.396370in}{1.380890in}}%
\pgfpathlineto{\pgfqpoint{1.358560in}{1.343822in}}%
\pgfpathlineto{\pgfqpoint{1.338463in}{1.322646in}}%
\pgfpathlineto{\pgfqpoint{1.258341in}{1.237535in}}%
\pgfpathlineto{\pgfqpoint{1.176261in}{1.144816in}}%
\pgfpathlineto{\pgfqpoint{1.142625in}{1.105450in}}%
\pgfpathlineto{\pgfqpoint{1.129732in}{1.087924in}}%
\pgfpathlineto{\pgfqpoint{1.124841in}{1.080511in}}%
\pgfpathlineto{\pgfqpoint{1.123726in}{1.077766in}}%
\pgfpathlineto{\pgfqpoint{1.124528in}{1.076460in}}%
\pgfpathlineto{\pgfqpoint{1.124572in}{1.076451in}}%
\pgfpathlineto{\pgfqpoint{1.128183in}{1.077350in}}%
\pgfpathlineto{\pgfqpoint{1.149332in}{1.091590in}}%
\pgfpathlineto{\pgfqpoint{1.168447in}{1.107796in}}%
\pgfpathlineto{\pgfqpoint{1.191636in}{1.126214in}}%
\pgfpathlineto{\pgfqpoint{1.210028in}{1.141512in}}%
\pgfpathlineto{\pgfqpoint{1.361163in}{1.279585in}}%
\pgfpathlineto{\pgfqpoint{1.362548in}{1.281494in}}%
\pgfpathlineto{\pgfqpoint{1.360497in}{1.280131in}}%
\pgfpathlineto{\pgfqpoint{1.360497in}{1.280131in}}%
\pgfpathlineto{\pgfqpoint{1.353243in}{1.273811in}}%
\pgfpathlineto{\pgfqpoint{1.326688in}{1.252915in}}%
\pgfpathlineto{\pgfqpoint{1.269284in}{1.201888in}}%
\pgfpathlineto{\pgfqpoint{1.202877in}{1.148913in}}%
\pgfpathlineto{\pgfqpoint{1.203433in}{1.150037in}}%
\pgfpathlineto{\pgfqpoint{1.227525in}{1.175537in}}%
\pgfpathlineto{\pgfqpoint{1.264882in}{1.212400in}}%
\pgfpathlineto{\pgfqpoint{1.279563in}{1.226569in}}%
\pgfpathlineto{\pgfqpoint{1.298314in}{1.243739in}}%
\pgfpathlineto{\pgfqpoint{1.334132in}{1.278560in}}%
\pgfpathlineto{\pgfqpoint{1.345375in}{1.288999in}}%
\pgfpathlineto{\pgfqpoint{1.376961in}{1.318636in}}%
\pgfpathlineto{\pgfqpoint{1.403619in}{1.343570in}}%
\pgfpathlineto{\pgfqpoint{1.396467in}{1.338111in}}%
\pgfpathlineto{\pgfqpoint{1.356340in}{1.303126in}}%
\pgfpathlineto{\pgfqpoint{1.336052in}{1.285172in}}%
\pgfpathlineto{\pgfqpoint{1.276403in}{1.232522in}}%
\pgfpathlineto{\pgfqpoint{1.092367in}{1.074340in}}%
\pgfpathlineto{\pgfqpoint{1.088533in}{1.071984in}}%
\pgfpathlineto{\pgfqpoint{1.090529in}{1.074507in}}%
\pgfpathlineto{\pgfqpoint{1.095232in}{1.079478in}}%
\pgfpathlineto{\pgfqpoint{1.107966in}{1.091103in}}%
\pgfpathlineto{\pgfqpoint{1.265314in}{1.228862in}}%
\pgfpathlineto{\pgfqpoint{1.380203in}{1.323127in}}%
\pgfpathlineto{\pgfqpoint{1.394160in}{1.331773in}}%
\pgfpathlineto{\pgfqpoint{1.401139in}{1.335985in}}%
\pgfpathlineto{\pgfqpoint{1.403686in}{1.336662in}}%
\pgfpathlineto{\pgfqpoint{1.403820in}{1.335897in}}%
\pgfpathlineto{\pgfqpoint{1.403307in}{1.334097in}}%
\pgfpathlineto{\pgfqpoint{1.396369in}{1.323337in}}%
\pgfpathlineto{\pgfqpoint{1.386377in}{1.311424in}}%
\pgfpathlineto{\pgfqpoint{1.381032in}{1.305668in}}%
\pgfpathlineto{\pgfqpoint{1.371286in}{1.294745in}}%
\pgfpathlineto{\pgfqpoint{1.320644in}{1.239862in}}%
\pgfpathlineto{\pgfqpoint{1.255411in}{1.173410in}}%
\pgfpathlineto{\pgfqpoint{1.238970in}{1.157538in}}%
\pgfpathlineto{\pgfqpoint{1.242862in}{1.163205in}}%
\pgfpathlineto{\pgfqpoint{1.258293in}{1.181763in}}%
\pgfpathlineto{\pgfqpoint{1.292560in}{1.216701in}}%
\pgfpathlineto{\pgfqpoint{1.378797in}{1.304073in}}%
\pgfpathlineto{\pgfqpoint{1.338070in}{1.263856in}}%
\pgfpathlineto{\pgfqpoint{1.325424in}{1.251337in}}%
\pgfpathlineto{\pgfqpoint{1.197155in}{1.127468in}}%
\pgfpathlineto{\pgfqpoint{1.169733in}{1.100906in}}%
\pgfpathlineto{\pgfqpoint{1.130509in}{1.067058in}}%
\pgfpathlineto{\pgfqpoint{1.131169in}{1.067954in}}%
\pgfpathlineto{\pgfqpoint{1.140200in}{1.080785in}}%
\pgfpathlineto{\pgfqpoint{1.159149in}{1.102556in}}%
\pgfpathlineto{\pgfqpoint{1.186980in}{1.134064in}}%
\pgfpathlineto{\pgfqpoint{1.228988in}{1.180715in}}%
\pgfpathlineto{\pgfqpoint{1.402258in}{1.371982in}}%
\pgfpathlineto{\pgfqpoint{1.408330in}{1.379592in}}%
\pgfpathlineto{\pgfqpoint{1.410783in}{1.382050in}}%
\pgfpathlineto{\pgfqpoint{1.408251in}{1.379750in}}%
\pgfpathlineto{\pgfqpoint{1.408251in}{1.379750in}}%
\pgfpathlineto{\pgfqpoint{1.402309in}{1.373893in}}%
\pgfpathlineto{\pgfqpoint{1.351610in}{1.321704in}}%
\pgfpathlineto{\pgfqpoint{1.332389in}{1.300672in}}%
\pgfpathlineto{\pgfqpoint{1.203361in}{1.166959in}}%
\pgfpathlineto{\pgfqpoint{1.161965in}{1.121573in}}%
\pgfpathlineto{\pgfqpoint{1.158026in}{1.114685in}}%
\pgfpathlineto{\pgfqpoint{1.159519in}{1.115352in}}%
\pgfpathlineto{\pgfqpoint{1.173261in}{1.125446in}}%
\pgfpathlineto{\pgfqpoint{1.196337in}{1.145537in}}%
\pgfpathlineto{\pgfqpoint{1.220096in}{1.164941in}}%
\pgfpathlineto{\pgfqpoint{1.266839in}{1.204931in}}%
\pgfpathlineto{\pgfqpoint{1.313592in}{1.244336in}}%
\pgfpathlineto{\pgfqpoint{1.314550in}{1.244856in}}%
\pgfpathlineto{\pgfqpoint{1.313778in}{1.244001in}}%
\pgfpathlineto{\pgfqpoint{1.313778in}{1.244001in}}%
\pgfpathlineto{\pgfqpoint{1.309010in}{1.238270in}}%
\pgfpathlineto{\pgfqpoint{1.294620in}{1.223081in}}%
\pgfpathlineto{\pgfqpoint{1.280801in}{1.209201in}}%
\pgfpathlineto{\pgfqpoint{1.160391in}{1.084070in}}%
\pgfpathlineto{\pgfqpoint{1.157158in}{1.078460in}}%
\pgfpathlineto{\pgfqpoint{1.158151in}{1.078489in}}%
\pgfpathlineto{\pgfqpoint{1.161430in}{1.079291in}}%
\pgfpathlineto{\pgfqpoint{1.169745in}{1.084529in}}%
\pgfpathlineto{\pgfqpoint{1.203822in}{1.112775in}}%
\pgfpathlineto{\pgfqpoint{1.298249in}{1.195634in}}%
\pgfpathlineto{\pgfqpoint{1.363482in}{1.256806in}}%
\pgfpathlineto{\pgfqpoint{1.385699in}{1.277215in}}%
\pgfpathlineto{\pgfqpoint{1.406778in}{1.296638in}}%
\pgfpathlineto{\pgfqpoint{1.440437in}{1.330107in}}%
\pgfpathlineto{\pgfqpoint{1.452989in}{1.343246in}}%
\pgfpathlineto{\pgfqpoint{1.456132in}{1.347204in}}%
\pgfpathlineto{\pgfqpoint{1.457501in}{1.350267in}}%
\pgfpathlineto{\pgfqpoint{1.457237in}{1.350436in}}%
\pgfpathlineto{\pgfqpoint{1.455645in}{1.350180in}}%
\pgfpathlineto{\pgfqpoint{1.424743in}{1.329552in}}%
\pgfpathlineto{\pgfqpoint{1.400601in}{1.312763in}}%
\pgfpathlineto{\pgfqpoint{1.345964in}{1.270232in}}%
\pgfpathlineto{\pgfqpoint{1.185770in}{1.147905in}}%
\pgfpathlineto{\pgfqpoint{1.171573in}{1.136635in}}%
\pgfpathlineto{\pgfqpoint{1.144489in}{1.117305in}}%
\pgfpathlineto{\pgfqpoint{1.129750in}{1.106610in}}%
\pgfpathlineto{\pgfqpoint{1.124171in}{1.102020in}}%
\pgfpathlineto{\pgfqpoint{1.122434in}{1.101620in}}%
\pgfpathlineto{\pgfqpoint{1.123522in}{1.103049in}}%
\pgfpathlineto{\pgfqpoint{1.126673in}{1.106328in}}%
\pgfpathlineto{\pgfqpoint{1.150007in}{1.128205in}}%
\pgfpathlineto{\pgfqpoint{1.171866in}{1.147547in}}%
\pgfpathlineto{\pgfqpoint{1.223356in}{1.190817in}}%
\pgfpathlineto{\pgfqpoint{1.246975in}{1.211003in}}%
\pgfpathlineto{\pgfqpoint{1.275292in}{1.234305in}}%
\pgfpathlineto{\pgfqpoint{1.329006in}{1.274989in}}%
\pgfpathlineto{\pgfqpoint{1.339954in}{1.280408in}}%
\pgfpathlineto{\pgfqpoint{1.339972in}{1.279753in}}%
\pgfpathlineto{\pgfqpoint{1.336500in}{1.275260in}}%
\pgfpathlineto{\pgfqpoint{1.332600in}{1.270303in}}%
\pgfpathlineto{\pgfqpoint{1.319539in}{1.255106in}}%
\pgfpathlineto{\pgfqpoint{1.300073in}{1.234009in}}%
\pgfpathlineto{\pgfqpoint{1.208846in}{1.137870in}}%
\pgfpathlineto{\pgfqpoint{1.203497in}{1.127851in}}%
\pgfpathlineto{\pgfqpoint{1.205196in}{1.125338in}}%
\pgfpathlineto{\pgfqpoint{1.213018in}{1.128238in}}%
\pgfpathlineto{\pgfqpoint{1.225676in}{1.136588in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{1.157677in}}%
\pgfpathlineto{\pgfqpoint{1.283091in}{1.180459in}}%
\pgfpathlineto{\pgfqpoint{1.307953in}{1.200469in}}%
\pgfpathlineto{\pgfqpoint{1.327626in}{1.216482in}}%
\pgfpathlineto{\pgfqpoint{1.445918in}{1.310985in}}%
\pgfpathlineto{\pgfqpoint{1.447902in}{1.311466in}}%
\pgfpathlineto{\pgfqpoint{1.446879in}{1.309961in}}%
\pgfpathlineto{\pgfqpoint{1.443191in}{1.305873in}}%
\pgfpathlineto{\pgfqpoint{1.419032in}{1.284301in}}%
\pgfpathlineto{\pgfqpoint{1.322084in}{1.203842in}}%
\pgfpathlineto{\pgfqpoint{1.170319in}{1.082861in}}%
\pgfpathlineto{\pgfqpoint{1.122196in}{1.050718in}}%
\pgfpathlineto{\pgfqpoint{1.119759in}{1.050752in}}%
\pgfpathlineto{\pgfqpoint{1.119769in}{1.051091in}}%
\pgfpathlineto{\pgfqpoint{1.123159in}{1.058886in}}%
\pgfpathlineto{\pgfqpoint{1.134490in}{1.075285in}}%
\pgfpathlineto{\pgfqpoint{1.178194in}{1.128609in}}%
\pgfpathlineto{\pgfqpoint{1.205306in}{1.160012in}}%
\pgfpathlineto{\pgfqpoint{1.345669in}{1.314531in}}%
\pgfpathlineto{\pgfqpoint{1.324959in}{1.292531in}}%
\pgfpathlineto{\pgfqpoint{1.212279in}{1.173968in}}%
\pgfpathlineto{\pgfqpoint{1.194889in}{1.153459in}}%
\pgfpathlineto{\pgfqpoint{1.195118in}{1.153108in}}%
\pgfpathlineto{\pgfqpoint{1.195959in}{1.153489in}}%
\pgfpathlineto{\pgfqpoint{1.198968in}{1.156396in}}%
\pgfpathlineto{\pgfqpoint{1.202628in}{1.159534in}}%
\pgfpathlineto{\pgfqpoint{1.208690in}{1.165213in}}%
\pgfpathlineto{\pgfqpoint{1.238437in}{1.194162in}}%
\pgfpathlineto{\pgfqpoint{1.284182in}{1.237735in}}%
\pgfpathlineto{\pgfqpoint{1.326613in}{1.275902in}}%
\pgfpathlineto{\pgfqpoint{1.363884in}{1.311980in}}%
\pgfpathlineto{\pgfqpoint{1.383540in}{1.324606in}}%
\pgfpathlineto{\pgfqpoint{1.385716in}{1.323764in}}%
\pgfpathlineto{\pgfqpoint{1.385484in}{1.322024in}}%
\pgfpathlineto{\pgfqpoint{1.382590in}{1.318055in}}%
\pgfpathlineto{\pgfqpoint{1.352007in}{1.278218in}}%
\pgfpathlineto{\pgfqpoint{1.215435in}{1.127967in}}%
\pgfpathlineto{\pgfqpoint{1.186945in}{1.097087in}}%
\pgfpathlineto{\pgfqpoint{1.164708in}{1.072828in}}%
\pgfpathlineto{\pgfqpoint{1.147236in}{1.053822in}}%
\pgfpathlineto{\pgfqpoint{1.146138in}{1.051993in}}%
\pgfpathlineto{\pgfqpoint{1.147684in}{1.053422in}}%
\pgfpathlineto{\pgfqpoint{1.147684in}{1.053422in}}%
\pgfpathlineto{\pgfqpoint{1.151028in}{1.057862in}}%
\pgfpathlineto{\pgfqpoint{1.161048in}{1.069170in}}%
\pgfpathlineto{\pgfqpoint{1.169565in}{1.079121in}}%
\pgfpathlineto{\pgfqpoint{1.213723in}{1.131647in}}%
\pgfpathlineto{\pgfqpoint{1.234347in}{1.156354in}}%
\pgfpathlineto{\pgfqpoint{1.326360in}{1.268242in}}%
\pgfpathlineto{\pgfqpoint{1.339484in}{1.283682in}}%
\pgfpathlineto{\pgfqpoint{1.374909in}{1.329166in}}%
\pgfpathlineto{\pgfqpoint{1.389887in}{1.351625in}}%
\pgfpathlineto{\pgfqpoint{1.388832in}{1.351350in}}%
\pgfpathlineto{\pgfqpoint{1.378120in}{1.342756in}}%
\pgfpathlineto{\pgfqpoint{1.367098in}{1.332542in}}%
\pgfpathlineto{\pgfqpoint{1.252638in}{1.212267in}}%
\pgfpathlineto{\pgfqpoint{1.187379in}{1.136737in}}%
\pgfpathlineto{\pgfqpoint{1.181748in}{1.128230in}}%
\pgfpathlineto{\pgfqpoint{1.184623in}{1.129743in}}%
\pgfpathlineto{\pgfqpoint{1.187643in}{1.132480in}}%
\pgfpathlineto{\pgfqpoint{1.324136in}{1.270444in}}%
\pgfpathlineto{\pgfqpoint{1.329114in}{1.275470in}}%
\pgfpathlineto{\pgfqpoint{1.332464in}{1.279221in}}%
\pgfpathlineto{\pgfqpoint{1.333695in}{1.280144in}}%
\pgfpathlineto{\pgfqpoint{1.332887in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{1.332887in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{1.330512in}{1.276358in}}%
\pgfpathlineto{\pgfqpoint{1.312233in}{1.257106in}}%
\pgfpathlineto{\pgfqpoint{1.298673in}{1.241925in}}%
\pgfpathlineto{\pgfqpoint{1.192733in}{1.131162in}}%
\pgfpathlineto{\pgfqpoint{1.147460in}{1.080691in}}%
\pgfpathlineto{\pgfqpoint{1.138946in}{1.070121in}}%
\pgfpathlineto{\pgfqpoint{1.146950in}{1.078083in}}%
\pgfpathlineto{\pgfqpoint{1.189417in}{1.122354in}}%
\pgfpathlineto{\pgfqpoint{1.228512in}{1.163155in}}%
\pgfpathlineto{\pgfqpoint{1.415777in}{1.361815in}}%
\pgfpathlineto{\pgfqpoint{1.415902in}{1.362664in}}%
\pgfpathlineto{\pgfqpoint{1.415333in}{1.362152in}}%
\pgfpathlineto{\pgfqpoint{1.415333in}{1.362152in}}%
\pgfpathlineto{\pgfqpoint{1.412740in}{1.359899in}}%
\pgfpathlineto{\pgfqpoint{1.406222in}{1.353998in}}%
\pgfpathlineto{\pgfqpoint{1.377870in}{1.327437in}}%
\pgfpathlineto{\pgfqpoint{1.359211in}{1.309765in}}%
\pgfpathlineto{\pgfqpoint{1.339802in}{1.291796in}}%
\pgfpathlineto{\pgfqpoint{1.314284in}{1.267138in}}%
\pgfpathlineto{\pgfqpoint{1.290015in}{1.243168in}}%
\pgfpathlineto{\pgfqpoint{1.187802in}{1.143524in}}%
\pgfpathlineto{\pgfqpoint{1.167127in}{1.122225in}}%
\pgfpathlineto{\pgfqpoint{1.143659in}{1.100095in}}%
\pgfpathlineto{\pgfqpoint{1.144820in}{1.102543in}}%
\pgfpathlineto{\pgfqpoint{1.146620in}{1.104909in}}%
\pgfpathlineto{\pgfqpoint{1.214125in}{1.181802in}}%
\pgfpathlineto{\pgfqpoint{1.228734in}{1.198805in}}%
\pgfpathlineto{\pgfqpoint{1.287909in}{1.265950in}}%
\pgfpathlineto{\pgfqpoint{1.306629in}{1.288029in}}%
\pgfpathlineto{\pgfqpoint{1.287196in}{1.266713in}}%
\pgfpathlineto{\pgfqpoint{1.287196in}{1.266713in}}%
\pgfpathlineto{\pgfqpoint{1.270782in}{1.248752in}}%
\pgfpathlineto{\pgfqpoint{1.156143in}{1.121432in}}%
\pgfpathlineto{\pgfqpoint{1.160700in}{1.125064in}}%
\pgfpathlineto{\pgfqpoint{1.166029in}{1.129676in}}%
\pgfpathlineto{\pgfqpoint{1.213287in}{1.175561in}}%
\pgfpathlineto{\pgfqpoint{1.229739in}{1.192392in}}%
\pgfpathlineto{\pgfqpoint{1.274379in}{1.236239in}}%
\pgfpathlineto{\pgfqpoint{1.403726in}{1.363552in}}%
\pgfpathlineto{\pgfqpoint{1.406100in}{1.364921in}}%
\pgfpathlineto{\pgfqpoint{1.404945in}{1.362979in}}%
\pgfpathlineto{\pgfqpoint{1.402248in}{1.359606in}}%
\pgfpathlineto{\pgfqpoint{1.374355in}{1.328316in}}%
\pgfpathlineto{\pgfqpoint{1.332135in}{1.281974in}}%
\pgfpathlineto{\pgfqpoint{1.308613in}{1.256130in}}%
\pgfpathlineto{\pgfqpoint{1.286272in}{1.231733in}}%
\pgfpathlineto{\pgfqpoint{1.136081in}{1.061016in}}%
\pgfpathlineto{\pgfqpoint{1.135082in}{1.059213in}}%
\pgfpathlineto{\pgfqpoint{1.136689in}{1.060017in}}%
\pgfpathlineto{\pgfqpoint{1.144035in}{1.066645in}}%
\pgfpathlineto{\pgfqpoint{1.194140in}{1.118318in}}%
\pgfpathlineto{\pgfqpoint{1.266970in}{1.197406in}}%
\pgfpathlineto{\pgfqpoint{1.317078in}{1.253102in}}%
\pgfpathlineto{\pgfqpoint{1.360169in}{1.305994in}}%
\pgfpathlineto{\pgfqpoint{1.361355in}{1.308411in}}%
\pgfpathlineto{\pgfqpoint{1.359771in}{1.307577in}}%
\pgfpathlineto{\pgfqpoint{1.356072in}{1.305372in}}%
\pgfpathlineto{\pgfqpoint{1.295384in}{1.251747in}}%
\pgfpathlineto{\pgfqpoint{1.200714in}{1.161471in}}%
\pgfpathlineto{\pgfqpoint{1.210700in}{1.171665in}}%
\pgfpathlineto{\pgfqpoint{1.218902in}{1.179257in}}%
\pgfpathlineto{\pgfqpoint{1.248755in}{1.206871in}}%
\pgfpathlineto{\pgfqpoint{1.321991in}{1.277152in}}%
\pgfpathlineto{\pgfqpoint{1.379637in}{1.328056in}}%
\pgfpathlineto{\pgfqpoint{1.406504in}{1.349339in}}%
\pgfpathlineto{\pgfqpoint{1.405578in}{1.346978in}}%
\pgfpathlineto{\pgfqpoint{1.402935in}{1.343819in}}%
\pgfpathlineto{\pgfqpoint{1.379802in}{1.318491in}}%
\pgfpathlineto{\pgfqpoint{1.369059in}{1.306833in}}%
\pgfpathlineto{\pgfqpoint{1.170102in}{1.109957in}}%
\pgfpathlineto{\pgfqpoint{1.147344in}{1.089653in}}%
\pgfpathlineto{\pgfqpoint{1.140369in}{1.082420in}}%
\pgfpathlineto{\pgfqpoint{1.132076in}{1.075796in}}%
\pgfpathlineto{\pgfqpoint{1.132778in}{1.076683in}}%
\pgfpathlineto{\pgfqpoint{1.350374in}{1.302245in}}%
\pgfpathlineto{\pgfqpoint{1.361998in}{1.313953in}}%
\pgfpathlineto{\pgfqpoint{1.389502in}{1.341761in}}%
\pgfpathlineto{\pgfqpoint{1.393711in}{1.346291in}}%
\pgfpathlineto{\pgfqpoint{1.390924in}{1.341544in}}%
\pgfpathlineto{\pgfqpoint{1.387979in}{1.337885in}}%
\pgfpathlineto{\pgfqpoint{1.337959in}{1.281320in}}%
\pgfpathlineto{\pgfqpoint{1.325125in}{1.266602in}}%
\pgfpathlineto{\pgfqpoint{1.296044in}{1.232592in}}%
\pgfpathlineto{\pgfqpoint{1.259990in}{1.189645in}}%
\pgfpathlineto{\pgfqpoint{1.241761in}{1.166399in}}%
\pgfpathlineto{\pgfqpoint{1.224632in}{1.144562in}}%
\pgfpathlineto{\pgfqpoint{1.220922in}{1.139363in}}%
\pgfpathlineto{\pgfqpoint{1.222360in}{1.139631in}}%
\pgfpathlineto{\pgfqpoint{1.258123in}{1.174197in}}%
\pgfpathlineto{\pgfqpoint{1.331422in}{1.252981in}}%
\pgfpathlineto{\pgfqpoint{1.344226in}{1.266884in}}%
\pgfpathlineto{\pgfqpoint{1.360780in}{1.284340in}}%
\pgfpathlineto{\pgfqpoint{1.365646in}{1.292386in}}%
\pgfpathlineto{\pgfqpoint{1.365258in}{1.292371in}}%
\pgfpathlineto{\pgfqpoint{1.362854in}{1.290284in}}%
\pgfpathlineto{\pgfqpoint{1.350131in}{1.278644in}}%
\pgfpathlineto{\pgfqpoint{1.315055in}{1.245334in}}%
\pgfpathlineto{\pgfqpoint{1.203592in}{1.137001in}}%
\pgfpathlineto{\pgfqpoint{1.147530in}{1.083658in}}%
\pgfpathlineto{\pgfqpoint{1.142230in}{1.078266in}}%
\pgfpathlineto{\pgfqpoint{1.125010in}{1.064669in}}%
\pgfpathlineto{\pgfqpoint{1.125235in}{1.065143in}}%
\pgfpathlineto{\pgfqpoint{1.127417in}{1.068155in}}%
\pgfpathlineto{\pgfqpoint{1.145928in}{1.091197in}}%
\pgfpathlineto{\pgfqpoint{1.154375in}{1.101181in}}%
\pgfpathlineto{\pgfqpoint{1.197707in}{1.150319in}}%
\pgfpathlineto{\pgfqpoint{1.251786in}{1.214861in}}%
\pgfpathlineto{\pgfqpoint{1.344018in}{1.318986in}}%
\pgfpathlineto{\pgfqpoint{1.386945in}{1.372777in}}%
\pgfpathlineto{\pgfqpoint{1.394204in}{1.383537in}}%
\pgfpathlineto{\pgfqpoint{1.392195in}{1.383669in}}%
\pgfpathlineto{\pgfqpoint{1.387208in}{1.380797in}}%
\pgfpathlineto{\pgfqpoint{1.323020in}{1.316420in}}%
\pgfpathlineto{\pgfqpoint{1.312232in}{1.305268in}}%
\pgfpathlineto{\pgfqpoint{1.266071in}{1.255035in}}%
\pgfpathlineto{\pgfqpoint{1.220097in}{1.202987in}}%
\pgfpathlineto{\pgfqpoint{1.200804in}{1.180357in}}%
\pgfpathlineto{\pgfqpoint{1.163982in}{1.130194in}}%
\pgfpathlineto{\pgfqpoint{1.160900in}{1.121984in}}%
\pgfpathlineto{\pgfqpoint{1.162727in}{1.119495in}}%
\pgfpathlineto{\pgfqpoint{1.166140in}{1.120125in}}%
\pgfpathlineto{\pgfqpoint{1.186479in}{1.132477in}}%
\pgfpathlineto{\pgfqpoint{1.220357in}{1.159038in}}%
\pgfpathlineto{\pgfqpoint{1.237481in}{1.172565in}}%
\pgfpathlineto{\pgfqpoint{1.322455in}{1.244692in}}%
\pgfpathlineto{\pgfqpoint{1.337097in}{1.257565in}}%
\pgfpathlineto{\pgfqpoint{1.322336in}{1.244865in}}%
\pgfpathlineto{\pgfqpoint{1.322336in}{1.244865in}}%
\pgfpathlineto{\pgfqpoint{1.304956in}{1.230080in}}%
\pgfpathlineto{\pgfqpoint{1.295015in}{1.220998in}}%
\pgfpathlineto{\pgfqpoint{1.212300in}{1.146426in}}%
\pgfpathlineto{\pgfqpoint{1.196482in}{1.131742in}}%
\pgfpathlineto{\pgfqpoint{1.157237in}{1.092208in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.089308in}}%
\pgfpathlineto{\pgfqpoint{1.157118in}{1.089695in}}%
\pgfpathlineto{\pgfqpoint{1.170183in}{1.098129in}}%
\pgfpathlineto{\pgfqpoint{1.211913in}{1.130493in}}%
\pgfpathlineto{\pgfqpoint{1.276303in}{1.186432in}}%
\pgfpathlineto{\pgfqpoint{1.328683in}{1.230797in}}%
\pgfpathlineto{\pgfqpoint{1.444929in}{1.334912in}}%
\pgfpathlineto{\pgfqpoint{1.447441in}{1.338525in}}%
\pgfpathlineto{\pgfqpoint{1.445689in}{1.338019in}}%
\pgfpathlineto{\pgfqpoint{1.428111in}{1.326464in}}%
\pgfpathlineto{\pgfqpoint{1.398379in}{1.305067in}}%
\pgfpathlineto{\pgfqpoint{1.323885in}{1.251145in}}%
\pgfpathlineto{\pgfqpoint{1.260804in}{1.205413in}}%
\pgfpathlineto{\pgfqpoint{1.114416in}{1.099843in}}%
\pgfpathlineto{\pgfqpoint{1.112286in}{1.099113in}}%
\pgfpathlineto{\pgfqpoint{1.113862in}{1.100790in}}%
\pgfpathlineto{\pgfqpoint{1.200802in}{1.174907in}}%
\pgfpathlineto{\pgfqpoint{1.303463in}{1.255826in}}%
\pgfpathlineto{\pgfqpoint{1.331218in}{1.275264in}}%
\pgfpathlineto{\pgfqpoint{1.331156in}{1.274397in}}%
\pgfpathlineto{\pgfqpoint{1.328009in}{1.268770in}}%
\pgfpathlineto{\pgfqpoint{1.321674in}{1.261838in}}%
\pgfpathlineto{\pgfqpoint{1.308219in}{1.248672in}}%
\pgfpathlineto{\pgfqpoint{1.207788in}{1.154344in}}%
\pgfpathlineto{\pgfqpoint{1.179128in}{1.120718in}}%
\pgfpathlineto{\pgfqpoint{1.176152in}{1.115140in}}%
\pgfpathlineto{\pgfqpoint{1.176682in}{1.113899in}}%
\pgfpathlineto{\pgfqpoint{1.176982in}{1.113876in}}%
\pgfpathlineto{\pgfqpoint{1.179243in}{1.114194in}}%
\pgfpathlineto{\pgfqpoint{1.185920in}{1.116724in}}%
\pgfpathlineto{\pgfqpoint{1.204157in}{1.126996in}}%
\pgfpathlineto{\pgfqpoint{1.215466in}{1.134296in}}%
\pgfpathlineto{\pgfqpoint{1.239656in}{1.152442in}}%
\pgfpathlineto{\pgfqpoint{1.265692in}{1.172537in}}%
\pgfpathlineto{\pgfqpoint{1.373425in}{1.256315in}}%
\pgfpathlineto{\pgfqpoint{1.390649in}{1.270172in}}%
\pgfpathlineto{\pgfqpoint{1.412162in}{1.287522in}}%
\pgfpathlineto{\pgfqpoint{1.446992in}{1.319472in}}%
\pgfpathlineto{\pgfqpoint{1.446507in}{1.319466in}}%
\pgfpathlineto{\pgfqpoint{1.444133in}{1.318878in}}%
\pgfpathlineto{\pgfqpoint{1.439226in}{1.316172in}}%
\pgfpathlineto{\pgfqpoint{1.395905in}{1.287270in}}%
\pgfpathlineto{\pgfqpoint{1.309128in}{1.226221in}}%
\pgfpathlineto{\pgfqpoint{1.206854in}{1.151580in}}%
\pgfpathlineto{\pgfqpoint{1.176914in}{1.129876in}}%
\pgfpathlineto{\pgfqpoint{1.154467in}{1.111662in}}%
\pgfpathlineto{\pgfqpoint{1.139892in}{1.099436in}}%
\pgfpathlineto{\pgfqpoint{1.126748in}{1.089306in}}%
\pgfpathlineto{\pgfqpoint{1.139399in}{1.099773in}}%
\pgfpathlineto{\pgfqpoint{1.139399in}{1.099773in}}%
\pgfpathlineto{\pgfqpoint{1.160434in}{1.115979in}}%
\pgfpathlineto{\pgfqpoint{1.173484in}{1.126861in}}%
\pgfpathlineto{\pgfqpoint{1.335378in}{1.262165in}}%
\pgfpathlineto{\pgfqpoint{1.371630in}{1.294841in}}%
\pgfpathlineto{\pgfqpoint{1.371472in}{1.294950in}}%
\pgfpathlineto{\pgfqpoint{1.370125in}{1.294496in}}%
\pgfpathlineto{\pgfqpoint{1.362856in}{1.289674in}}%
\pgfpathlineto{\pgfqpoint{1.347063in}{1.278484in}}%
\pgfpathlineto{\pgfqpoint{1.333683in}{1.268637in}}%
\pgfpathlineto{\pgfqpoint{1.306593in}{1.248163in}}%
\pgfpathlineto{\pgfqpoint{1.283912in}{1.232165in}}%
\pgfpathlineto{\pgfqpoint{1.213566in}{1.179042in}}%
\pgfpathlineto{\pgfqpoint{1.194189in}{1.164349in}}%
\pgfpathlineto{\pgfqpoint{1.177455in}{1.150447in}}%
\pgfpathlineto{\pgfqpoint{1.177529in}{1.150416in}}%
\pgfpathlineto{\pgfqpoint{1.181426in}{1.152305in}}%
\pgfpathlineto{\pgfqpoint{1.299708in}{1.235121in}}%
\pgfpathlineto{\pgfqpoint{1.327784in}{1.255042in}}%
\pgfpathlineto{\pgfqpoint{1.404743in}{1.307960in}}%
\pgfpathlineto{\pgfqpoint{1.405931in}{1.308534in}}%
\pgfpathlineto{\pgfqpoint{1.405276in}{1.307022in}}%
\pgfpathlineto{\pgfqpoint{1.402332in}{1.303381in}}%
\pgfpathlineto{\pgfqpoint{1.395458in}{1.296627in}}%
\pgfpathlineto{\pgfqpoint{1.382231in}{1.284448in}}%
\pgfpathlineto{\pgfqpoint{1.316011in}{1.228124in}}%
\pgfpathlineto{\pgfqpoint{1.278488in}{1.197329in}}%
\pgfpathlineto{\pgfqpoint{1.241174in}{1.165752in}}%
\pgfpathlineto{\pgfqpoint{1.196394in}{1.127077in}}%
\pgfpathlineto{\pgfqpoint{1.174706in}{1.108443in}}%
\pgfpathlineto{\pgfqpoint{1.129331in}{1.062786in}}%
\pgfpathlineto{\pgfqpoint{1.129133in}{1.062158in}}%
\pgfpathlineto{\pgfqpoint{1.130285in}{1.062289in}}%
\pgfpathlineto{\pgfqpoint{1.139320in}{1.068024in}}%
\pgfpathlineto{\pgfqpoint{1.195851in}{1.113927in}}%
\pgfpathlineto{\pgfqpoint{1.383531in}{1.277534in}}%
\pgfpathlineto{\pgfqpoint{1.409950in}{1.306041in}}%
\pgfpathlineto{\pgfqpoint{1.409059in}{1.307167in}}%
\pgfpathlineto{\pgfqpoint{1.405585in}{1.305987in}}%
\pgfpathlineto{\pgfqpoint{1.358260in}{1.277408in}}%
\pgfpathlineto{\pgfqpoint{1.334191in}{1.260851in}}%
\pgfpathlineto{\pgfqpoint{1.308203in}{1.243015in}}%
\pgfpathlineto{\pgfqpoint{1.278988in}{1.223845in}}%
\pgfpathlineto{\pgfqpoint{1.172566in}{1.149799in}}%
\pgfpathlineto{\pgfqpoint{1.229748in}{1.190762in}}%
\pgfpathlineto{\pgfqpoint{1.244841in}{1.201334in}}%
\pgfpathlineto{\pgfqpoint{1.313713in}{1.249491in}}%
\pgfpathlineto{\pgfqpoint{1.333720in}{1.262566in}}%
\pgfpathlineto{\pgfqpoint{1.350246in}{1.272139in}}%
\pgfpathlineto{\pgfqpoint{1.359938in}{1.277745in}}%
\pgfpathlineto{\pgfqpoint{1.359535in}{1.276347in}}%
\pgfpathlineto{\pgfqpoint{1.354514in}{1.269071in}}%
\pgfpathlineto{\pgfqpoint{1.341331in}{1.256955in}}%
\pgfpathlineto{\pgfqpoint{1.322619in}{1.241538in}}%
\pgfpathlineto{\pgfqpoint{1.258184in}{1.188255in}}%
\pgfpathlineto{\pgfqpoint{1.235222in}{1.169473in}}%
\pgfpathlineto{\pgfqpoint{1.139405in}{1.086085in}}%
\pgfpathlineto{\pgfqpoint{1.123267in}{1.069517in}}%
\pgfpathlineto{\pgfqpoint{1.119804in}{1.064422in}}%
\pgfpathlineto{\pgfqpoint{1.121233in}{1.064641in}}%
\pgfpathlineto{\pgfqpoint{1.127693in}{1.067645in}}%
\pgfpathlineto{\pgfqpoint{1.140910in}{1.076253in}}%
\pgfpathlineto{\pgfqpoint{1.152184in}{1.084184in}}%
\pgfpathlineto{\pgfqpoint{1.166278in}{1.094855in}}%
\pgfpathlineto{\pgfqpoint{1.212264in}{1.128579in}}%
\pgfpathlineto{\pgfqpoint{1.270186in}{1.174899in}}%
\pgfpathlineto{\pgfqpoint{1.292180in}{1.192018in}}%
\pgfpathlineto{\pgfqpoint{1.431663in}{1.307090in}}%
\pgfpathlineto{\pgfqpoint{1.440855in}{1.317181in}}%
\pgfpathlineto{\pgfqpoint{1.441911in}{1.319943in}}%
\pgfpathlineto{\pgfqpoint{1.441413in}{1.320168in}}%
\pgfpathlineto{\pgfqpoint{1.439028in}{1.319876in}}%
\pgfpathlineto{\pgfqpoint{1.436193in}{1.319346in}}%
\pgfpathlineto{\pgfqpoint{1.413241in}{1.308384in}}%
\pgfpathlineto{\pgfqpoint{1.380937in}{1.289323in}}%
\pgfpathlineto{\pgfqpoint{1.352365in}{1.273364in}}%
\pgfpathlineto{\pgfqpoint{1.335520in}{1.263502in}}%
\pgfpathlineto{\pgfqpoint{1.294179in}{1.238096in}}%
\pgfpathlineto{\pgfqpoint{1.159780in}{1.153614in}}%
\pgfpathlineto{\pgfqpoint{1.152252in}{1.149654in}}%
\pgfpathlineto{\pgfqpoint{1.153502in}{1.151614in}}%
\pgfpathlineto{\pgfqpoint{1.160646in}{1.157518in}}%
\pgfpathlineto{\pgfqpoint{1.184580in}{1.175417in}}%
\pgfpathlineto{\pgfqpoint{1.320825in}{1.279179in}}%
\pgfpathlineto{\pgfqpoint{1.334966in}{1.289106in}}%
\pgfpathlineto{\pgfqpoint{1.339042in}{1.291729in}}%
\pgfpathlineto{\pgfqpoint{1.335510in}{1.288510in}}%
\pgfpathlineto{\pgfqpoint{1.335510in}{1.288510in}}%
\pgfpathlineto{\pgfqpoint{1.195370in}{1.180671in}}%
\pgfpathlineto{\pgfqpoint{1.162859in}{1.156140in}}%
\pgfpathlineto{\pgfqpoint{1.129974in}{1.129463in}}%
\pgfpathlineto{\pgfqpoint{1.124703in}{1.124263in}}%
\pgfpathlineto{\pgfqpoint{1.127868in}{1.125691in}}%
\pgfpathlineto{\pgfqpoint{1.146007in}{1.137123in}}%
\pgfpathlineto{\pgfqpoint{1.193333in}{1.169975in}}%
\pgfpathlineto{\pgfqpoint{1.231254in}{1.196072in}}%
\pgfpathlineto{\pgfqpoint{1.343366in}{1.271915in}}%
\pgfpathlineto{\pgfqpoint{1.402687in}{1.309009in}}%
\pgfpathlineto{\pgfqpoint{1.429026in}{1.321358in}}%
\pgfpathlineto{\pgfqpoint{1.430463in}{1.320483in}}%
\pgfpathlineto{\pgfqpoint{1.430372in}{1.320078in}}%
\pgfpathlineto{\pgfqpoint{1.428544in}{1.317594in}}%
\pgfpathlineto{\pgfqpoint{1.421566in}{1.309811in}}%
\pgfpathlineto{\pgfqpoint{1.407553in}{1.296461in}}%
\pgfpathlineto{\pgfqpoint{1.359273in}{1.254977in}}%
\pgfpathlineto{\pgfqpoint{1.331139in}{1.232477in}}%
\pgfpathlineto{\pgfqpoint{1.306760in}{1.214351in}}%
\pgfpathlineto{\pgfqpoint{1.261445in}{1.179290in}}%
\pgfpathlineto{\pgfqpoint{1.237746in}{1.161572in}}%
\pgfpathlineto{\pgfqpoint{1.130183in}{1.084715in}}%
\pgfpathlineto{\pgfqpoint{1.121556in}{1.082202in}}%
\pgfpathlineto{\pgfqpoint{1.121689in}{1.082714in}}%
\pgfpathlineto{\pgfqpoint{1.123176in}{1.085464in}}%
\pgfpathlineto{\pgfqpoint{1.135773in}{1.099844in}}%
\pgfpathlineto{\pgfqpoint{1.177130in}{1.139992in}}%
\pgfpathlineto{\pgfqpoint{1.227277in}{1.185999in}}%
\pgfpathlineto{\pgfqpoint{1.242966in}{1.199674in}}%
\pgfpathlineto{\pgfqpoint{1.265855in}{1.219504in}}%
\pgfpathlineto{\pgfqpoint{1.319191in}{1.265547in}}%
\pgfpathlineto{\pgfqpoint{1.330724in}{1.275653in}}%
\pgfpathlineto{\pgfqpoint{1.338790in}{1.281971in}}%
\pgfpathlineto{\pgfqpoint{1.342170in}{1.282905in}}%
\pgfpathlineto{\pgfqpoint{1.342248in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{1.341841in}{1.279709in}}%
\pgfpathlineto{\pgfqpoint{1.337851in}{1.274495in}}%
\pgfpathlineto{\pgfqpoint{1.309481in}{1.246294in}}%
\pgfpathlineto{\pgfqpoint{1.287814in}{1.224360in}}%
\pgfpathlineto{\pgfqpoint{1.265688in}{1.202938in}}%
\pgfpathlineto{\pgfqpoint{1.203473in}{1.143971in}}%
\pgfpathlineto{\pgfqpoint{1.193940in}{1.134620in}}%
\pgfpathlineto{\pgfqpoint{1.194042in}{1.136090in}}%
\pgfpathlineto{\pgfqpoint{1.197981in}{1.139614in}}%
\pgfpathlineto{\pgfqpoint{1.208501in}{1.149613in}}%
\pgfpathlineto{\pgfqpoint{1.267854in}{1.206712in}}%
\pgfpathlineto{\pgfqpoint{1.308569in}{1.245176in}}%
\pgfpathlineto{\pgfqpoint{1.350211in}{1.282931in}}%
\pgfpathlineto{\pgfqpoint{1.395862in}{1.323497in}}%
\pgfpathlineto{\pgfqpoint{1.415283in}{1.340259in}}%
\pgfpathlineto{\pgfqpoint{1.425083in}{1.347797in}}%
\pgfpathlineto{\pgfqpoint{1.427168in}{1.348972in}}%
\pgfpathlineto{\pgfqpoint{1.425405in}{1.346924in}}%
\pgfpathlineto{\pgfqpoint{1.425405in}{1.346924in}}%
\pgfpathlineto{\pgfqpoint{1.419836in}{1.341511in}}%
\pgfpathlineto{\pgfqpoint{1.412100in}{1.333787in}}%
\pgfpathlineto{\pgfqpoint{1.402131in}{1.323872in}}%
\pgfpathlineto{\pgfqpoint{1.381142in}{1.303944in}}%
\pgfpathlineto{\pgfqpoint{1.332002in}{1.259110in}}%
\pgfpathlineto{\pgfqpoint{1.294424in}{1.223974in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{1.204672in}}%
\pgfpathlineto{\pgfqpoint{1.231959in}{1.166742in}}%
\pgfpathlineto{\pgfqpoint{1.192268in}{1.130017in}}%
\pgfpathlineto{\pgfqpoint{1.162522in}{1.103524in}}%
\pgfpathlineto{\pgfqpoint{1.120195in}{1.068173in}}%
\pgfpathlineto{\pgfqpoint{1.120174in}{1.068204in}}%
\pgfpathlineto{\pgfqpoint{1.120811in}{1.069576in}}%
\pgfpathlineto{\pgfqpoint{1.135360in}{1.086802in}}%
\pgfpathlineto{\pgfqpoint{1.145218in}{1.097689in}}%
\pgfpathlineto{\pgfqpoint{1.185872in}{1.140714in}}%
\pgfpathlineto{\pgfqpoint{1.221854in}{1.179094in}}%
\pgfpathlineto{\pgfqpoint{1.251320in}{1.211100in}}%
\pgfpathlineto{\pgfqpoint{1.359963in}{1.324794in}}%
\pgfpathlineto{\pgfqpoint{1.359159in}{1.323353in}}%
\pgfpathlineto{\pgfqpoint{1.356955in}{1.320438in}}%
\pgfpathlineto{\pgfqpoint{1.345753in}{1.307878in}}%
\pgfpathlineto{\pgfqpoint{1.311302in}{1.268911in}}%
\pgfpathlineto{\pgfqpoint{1.227538in}{1.170204in}}%
\pgfpathlineto{\pgfqpoint{1.211164in}{1.143991in}}%
\pgfpathlineto{\pgfqpoint{1.211915in}{1.142132in}}%
\pgfpathlineto{\pgfqpoint{1.214726in}{1.141719in}}%
\pgfpathlineto{\pgfqpoint{1.217818in}{1.143130in}}%
\pgfpathlineto{\pgfqpoint{1.225985in}{1.147819in}}%
\pgfpathlineto{\pgfqpoint{1.243692in}{1.160375in}}%
\pgfpathlineto{\pgfqpoint{1.265885in}{1.178988in}}%
\pgfpathlineto{\pgfqpoint{1.324186in}{1.228718in}}%
\pgfpathlineto{\pgfqpoint{1.343814in}{1.246187in}}%
\pgfpathlineto{\pgfqpoint{1.371540in}{1.271156in}}%
\pgfpathlineto{\pgfqpoint{1.401776in}{1.297097in}}%
\pgfpathlineto{\pgfqpoint{1.395194in}{1.289725in}}%
\pgfpathlineto{\pgfqpoint{1.378789in}{1.273379in}}%
\pgfpathlineto{\pgfqpoint{1.349685in}{1.244841in}}%
\pgfpathlineto{\pgfqpoint{1.336597in}{1.232523in}}%
\pgfpathlineto{\pgfqpoint{1.269734in}{1.167042in}}%
\pgfpathlineto{\pgfqpoint{1.242637in}{1.139856in}}%
\pgfpathlineto{\pgfqpoint{1.185567in}{1.084038in}}%
\pgfpathlineto{\pgfqpoint{1.154238in}{1.052695in}}%
\pgfpathlineto{\pgfqpoint{1.142556in}{1.042143in}}%
\pgfpathlineto{\pgfqpoint{1.139237in}{1.039340in}}%
\pgfpathlineto{\pgfqpoint{1.142155in}{1.042786in}}%
\pgfpathlineto{\pgfqpoint{1.142155in}{1.042786in}}%
\pgfpathlineto{\pgfqpoint{1.148461in}{1.050750in}}%
\pgfpathlineto{\pgfqpoint{1.166859in}{1.070840in}}%
\pgfpathlineto{\pgfqpoint{1.355867in}{1.285480in}}%
\pgfpathlineto{\pgfqpoint{1.374398in}{1.307142in}}%
\pgfpathlineto{\pgfqpoint{1.385959in}{1.321745in}}%
\pgfpathlineto{\pgfqpoint{1.400406in}{1.343900in}}%
\pgfpathlineto{\pgfqpoint{1.399707in}{1.345981in}}%
\pgfpathlineto{\pgfqpoint{1.391531in}{1.344476in}}%
\pgfpathlineto{\pgfqpoint{1.371700in}{1.332045in}}%
\pgfpathlineto{\pgfqpoint{1.360959in}{1.324624in}}%
\pgfpathlineto{\pgfqpoint{1.338260in}{1.307849in}}%
\pgfpathlineto{\pgfqpoint{1.281581in}{1.265314in}}%
\pgfpathlineto{\pgfqpoint{1.230044in}{1.225468in}}%
\pgfpathlineto{\pgfqpoint{1.160567in}{1.172826in}}%
\pgfpathlineto{\pgfqpoint{1.156471in}{1.171375in}}%
\pgfpathlineto{\pgfqpoint{1.159021in}{1.173333in}}%
\pgfpathlineto{\pgfqpoint{1.171790in}{1.185794in}}%
\pgfpathlineto{\pgfqpoint{1.240602in}{1.246347in}}%
\pgfpathlineto{\pgfqpoint{1.277319in}{1.278847in}}%
\pgfpathlineto{\pgfqpoint{1.306553in}{1.303004in}}%
\pgfpathlineto{\pgfqpoint{1.321384in}{1.317245in}}%
\pgfpathlineto{\pgfqpoint{1.323680in}{1.319148in}}%
\pgfpathlineto{\pgfqpoint{1.321521in}{1.317060in}}%
\pgfpathlineto{\pgfqpoint{1.321521in}{1.317060in}}%
\pgfpathlineto{\pgfqpoint{1.316354in}{1.312522in}}%
\pgfpathlineto{\pgfqpoint{1.300630in}{1.295346in}}%
\pgfpathlineto{\pgfqpoint{1.268459in}{1.264338in}}%
\pgfpathlineto{\pgfqpoint{1.203785in}{1.198856in}}%
\pgfpathlineto{\pgfqpoint{1.186049in}{1.180673in}}%
\pgfpathlineto{\pgfqpoint{1.152000in}{1.145598in}}%
\pgfpathlineto{\pgfqpoint{1.132502in}{1.123370in}}%
\pgfpathlineto{\pgfqpoint{1.121206in}{1.106869in}}%
\pgfpathlineto{\pgfqpoint{1.120969in}{1.104660in}}%
\pgfpathlineto{\pgfqpoint{1.123234in}{1.104513in}}%
\pgfpathlineto{\pgfqpoint{1.127282in}{1.105682in}}%
\pgfpathlineto{\pgfqpoint{1.133827in}{1.109226in}}%
\pgfpathlineto{\pgfqpoint{1.191595in}{1.146778in}}%
\pgfpathlineto{\pgfqpoint{1.236423in}{1.180929in}}%
\pgfpathlineto{\pgfqpoint{1.288509in}{1.220676in}}%
\pgfpathlineto{\pgfqpoint{1.320346in}{1.243779in}}%
\pgfpathlineto{\pgfqpoint{1.373947in}{1.283893in}}%
\pgfpathlineto{\pgfqpoint{1.389678in}{1.295644in}}%
\pgfpathlineto{\pgfqpoint{1.437392in}{1.329809in}}%
\pgfpathlineto{\pgfqpoint{1.441876in}{1.331777in}}%
\pgfpathlineto{\pgfqpoint{1.440139in}{1.329610in}}%
\pgfpathlineto{\pgfqpoint{1.434695in}{1.323865in}}%
\pgfpathlineto{\pgfqpoint{1.357708in}{1.256380in}}%
\pgfpathlineto{\pgfqpoint{1.297913in}{1.206906in}}%
\pgfpathlineto{\pgfqpoint{1.190665in}{1.120756in}}%
\pgfpathlineto{\pgfqpoint{1.149497in}{1.091073in}}%
\pgfpathlineto{\pgfqpoint{1.141782in}{1.087290in}}%
\pgfpathlineto{\pgfqpoint{1.141581in}{1.089133in}}%
\pgfpathlineto{\pgfqpoint{1.147014in}{1.098059in}}%
\pgfpathlineto{\pgfqpoint{1.152818in}{1.103993in}}%
\pgfpathlineto{\pgfqpoint{1.163237in}{1.115467in}}%
\pgfpathlineto{\pgfqpoint{1.177226in}{1.130261in}}%
\pgfpathlineto{\pgfqpoint{1.216508in}{1.170808in}}%
\pgfpathlineto{\pgfqpoint{1.268837in}{1.226337in}}%
\pgfpathlineto{\pgfqpoint{1.310870in}{1.271548in}}%
\pgfpathlineto{\pgfqpoint{1.314610in}{1.279135in}}%
\pgfpathlineto{\pgfqpoint{1.314257in}{1.279812in}}%
\pgfpathlineto{\pgfqpoint{1.313599in}{1.279686in}}%
\pgfpathlineto{\pgfqpoint{1.311188in}{1.278592in}}%
\pgfpathlineto{\pgfqpoint{1.286411in}{1.260730in}}%
\pgfpathlineto{\pgfqpoint{1.252199in}{1.230582in}}%
\pgfpathlineto{\pgfqpoint{1.226283in}{1.208376in}}%
\pgfpathlineto{\pgfqpoint{1.201326in}{1.186643in}}%
\pgfpathlineto{\pgfqpoint{1.182857in}{1.168130in}}%
\pgfpathlineto{\pgfqpoint{1.152502in}{1.140479in}}%
\pgfpathlineto{\pgfqpoint{1.147833in}{1.136800in}}%
\pgfpathlineto{\pgfqpoint{1.147534in}{1.138020in}}%
\pgfpathlineto{\pgfqpoint{1.148585in}{1.138919in}}%
\pgfpathlineto{\pgfqpoint{1.152204in}{1.142813in}}%
\pgfpathlineto{\pgfqpoint{1.156593in}{1.148122in}}%
\pgfpathlineto{\pgfqpoint{1.169010in}{1.159871in}}%
\pgfpathlineto{\pgfqpoint{1.186168in}{1.175351in}}%
\pgfpathlineto{\pgfqpoint{1.200043in}{1.189955in}}%
\pgfpathlineto{\pgfqpoint{1.233752in}{1.223848in}}%
\pgfpathlineto{\pgfqpoint{1.260967in}{1.250516in}}%
\pgfpathlineto{\pgfqpoint{1.331083in}{1.319151in}}%
\pgfpathlineto{\pgfqpoint{1.359145in}{1.347599in}}%
\pgfpathlineto{\pgfqpoint{1.367685in}{1.355949in}}%
\pgfpathlineto{\pgfqpoint{1.385848in}{1.374396in}}%
\pgfpathlineto{\pgfqpoint{1.389352in}{1.378446in}}%
\pgfpathlineto{\pgfqpoint{1.385696in}{1.374791in}}%
\pgfpathlineto{\pgfqpoint{1.385696in}{1.374791in}}%
\pgfpathlineto{\pgfqpoint{1.381465in}{1.370066in}}%
\pgfpathlineto{\pgfqpoint{1.375407in}{1.363763in}}%
\pgfpathlineto{\pgfqpoint{1.369957in}{1.357864in}}%
\pgfpathlineto{\pgfqpoint{1.301670in}{1.283408in}}%
\pgfpathlineto{\pgfqpoint{1.157200in}{1.120433in}}%
\pgfpathlineto{\pgfqpoint{1.134566in}{1.090309in}}%
\pgfpathlineto{\pgfqpoint{1.125856in}{1.074726in}}%
\pgfpathlineto{\pgfqpoint{1.127414in}{1.072837in}}%
\pgfpathlineto{\pgfqpoint{1.133602in}{1.074701in}}%
\pgfpathlineto{\pgfqpoint{1.142259in}{1.079745in}}%
\pgfpathlineto{\pgfqpoint{1.186505in}{1.111947in}}%
\pgfpathlineto{\pgfqpoint{1.210148in}{1.131163in}}%
\pgfpathlineto{\pgfqpoint{1.309700in}{1.216713in}}%
\pgfpathlineto{\pgfqpoint{1.324899in}{1.230639in}}%
\pgfpathlineto{\pgfqpoint{1.342356in}{1.246083in}}%
\pgfpathlineto{\pgfqpoint{1.370242in}{1.273951in}}%
\pgfpathlineto{\pgfqpoint{1.368122in}{1.273363in}}%
\pgfpathlineto{\pgfqpoint{1.347863in}{1.259332in}}%
\pgfpathlineto{\pgfqpoint{1.339978in}{1.253706in}}%
\pgfpathlineto{\pgfqpoint{1.304456in}{1.226833in}}%
\pgfpathlineto{\pgfqpoint{1.279147in}{1.206693in}}%
\pgfpathlineto{\pgfqpoint{1.204536in}{1.151300in}}%
\pgfpathlineto{\pgfqpoint{1.191246in}{1.145002in}}%
\pgfpathlineto{\pgfqpoint{1.187512in}{1.145610in}}%
\pgfpathlineto{\pgfqpoint{1.187772in}{1.149359in}}%
\pgfpathlineto{\pgfqpoint{1.192586in}{1.157286in}}%
\pgfpathlineto{\pgfqpoint{1.213339in}{1.180765in}}%
\pgfpathlineto{\pgfqpoint{1.248676in}{1.217312in}}%
\pgfpathlineto{\pgfqpoint{1.330796in}{1.301395in}}%
\pgfpathlineto{\pgfqpoint{1.376099in}{1.346892in}}%
\pgfpathlineto{\pgfqpoint{1.363781in}{1.336622in}}%
\pgfpathlineto{\pgfqpoint{1.343101in}{1.318753in}}%
\pgfpathlineto{\pgfqpoint{1.180439in}{1.170108in}}%
\pgfpathlineto{\pgfqpoint{1.154944in}{1.146450in}}%
\pgfpathlineto{\pgfqpoint{1.132933in}{1.126768in}}%
\pgfpathlineto{\pgfqpoint{1.119485in}{1.114332in}}%
\pgfpathlineto{\pgfqpoint{1.085572in}{1.084467in}}%
\pgfpathlineto{\pgfqpoint{1.084094in}{1.082594in}}%
\pgfpathlineto{\pgfqpoint{1.083378in}{1.081440in}}%
\pgfpathlineto{\pgfqpoint{1.084770in}{1.082188in}}%
\pgfpathlineto{\pgfqpoint{1.084770in}{1.082188in}}%
\pgfpathlineto{\pgfqpoint{1.094767in}{1.089901in}}%
\pgfpathlineto{\pgfqpoint{1.102185in}{1.096198in}}%
\pgfpathlineto{\pgfqpoint{1.118579in}{1.108979in}}%
\pgfpathlineto{\pgfqpoint{1.131964in}{1.119054in}}%
\pgfpathlineto{\pgfqpoint{1.147508in}{1.132190in}}%
\pgfpathlineto{\pgfqpoint{1.209319in}{1.183230in}}%
\pgfpathlineto{\pgfqpoint{1.238408in}{1.205843in}}%
\pgfpathlineto{\pgfqpoint{1.387337in}{1.326105in}}%
\pgfpathlineto{\pgfqpoint{1.388323in}{1.324948in}}%
\pgfpathlineto{\pgfqpoint{1.387567in}{1.323573in}}%
\pgfpathlineto{\pgfqpoint{1.381629in}{1.315190in}}%
\pgfpathlineto{\pgfqpoint{1.376207in}{1.308305in}}%
\pgfpathlineto{\pgfqpoint{1.363503in}{1.294158in}}%
\pgfpathlineto{\pgfqpoint{1.296346in}{1.216227in}}%
\pgfpathlineto{\pgfqpoint{1.267530in}{1.183540in}}%
\pgfpathlineto{\pgfqpoint{1.227622in}{1.133697in}}%
\pgfpathlineto{\pgfqpoint{1.227346in}{1.130788in}}%
\pgfpathlineto{\pgfqpoint{1.227924in}{1.130879in}}%
\pgfpathlineto{\pgfqpoint{1.232507in}{1.134004in}}%
\pgfpathlineto{\pgfqpoint{1.250731in}{1.150904in}}%
\pgfpathlineto{\pgfqpoint{1.322252in}{1.223193in}}%
\pgfpathlineto{\pgfqpoint{1.359418in}{1.262839in}}%
\pgfpathlineto{\pgfqpoint{1.382416in}{1.293410in}}%
\pgfpathlineto{\pgfqpoint{1.382207in}{1.293466in}}%
\pgfpathlineto{\pgfqpoint{1.378606in}{1.292105in}}%
\pgfpathlineto{\pgfqpoint{1.370997in}{1.286550in}}%
\pgfpathlineto{\pgfqpoint{1.311563in}{1.238280in}}%
\pgfpathlineto{\pgfqpoint{1.249858in}{1.183672in}}%
\pgfpathlineto{\pgfqpoint{1.209087in}{1.147694in}}%
\pgfpathlineto{\pgfqpoint{1.120840in}{1.076153in}}%
\pgfpathlineto{\pgfqpoint{1.115479in}{1.072612in}}%
\pgfpathlineto{\pgfqpoint{1.113423in}{1.071874in}}%
\pgfpathlineto{\pgfqpoint{1.113404in}{1.072317in}}%
\pgfpathlineto{\pgfqpoint{1.113952in}{1.076095in}}%
\pgfpathlineto{\pgfqpoint{1.125951in}{1.090173in}}%
\pgfpathlineto{\pgfqpoint{1.148356in}{1.115643in}}%
\pgfpathlineto{\pgfqpoint{1.248059in}{1.216633in}}%
\pgfpathlineto{\pgfqpoint{1.270785in}{1.239218in}}%
\pgfpathlineto{\pgfqpoint{1.340423in}{1.308068in}}%
\pgfpathlineto{\pgfqpoint{1.394959in}{1.361319in}}%
\pgfpathlineto{\pgfqpoint{1.404645in}{1.369820in}}%
\pgfpathlineto{\pgfqpoint{1.399470in}{1.363691in}}%
\pgfpathlineto{\pgfqpoint{1.360675in}{1.321443in}}%
\pgfpathlineto{\pgfqpoint{1.348850in}{1.308374in}}%
\pgfpathlineto{\pgfqpoint{1.336521in}{1.295523in}}%
\pgfpathlineto{\pgfqpoint{1.310520in}{1.268469in}}%
\pgfpathlineto{\pgfqpoint{1.262937in}{1.217981in}}%
\pgfpathlineto{\pgfqpoint{1.200164in}{1.151025in}}%
\pgfpathlineto{\pgfqpoint{1.183331in}{1.132580in}}%
\pgfpathlineto{\pgfqpoint{1.175101in}{1.122577in}}%
\pgfpathlineto{\pgfqpoint{1.183433in}{1.132272in}}%
\pgfpathlineto{\pgfqpoint{1.183433in}{1.132272in}}%
\pgfpathlineto{\pgfqpoint{1.208212in}{1.158087in}}%
\pgfpathlineto{\pgfqpoint{1.222194in}{1.174370in}}%
\pgfpathlineto{\pgfqpoint{1.310558in}{1.277994in}}%
\pgfpathlineto{\pgfqpoint{1.310731in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{1.310070in}{1.279451in}}%
\pgfpathlineto{\pgfqpoint{1.304687in}{1.276421in}}%
\pgfpathlineto{\pgfqpoint{1.290546in}{1.264599in}}%
\pgfpathlineto{\pgfqpoint{1.264037in}{1.239216in}}%
\pgfpathlineto{\pgfqpoint{1.264037in}{1.239216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525926in}{0.471913in}}{\pgfqpoint{1.479867in}{1.479867in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265860in}{1.211847in}}%
\pgfpathlineto{\pgfqpoint{1.449685in}{1.288045in}}%
\pgfpathlineto{\pgfqpoint{1.494931in}{1.307437in}}%
\pgfpathlineto{\pgfqpoint{1.567662in}{1.341358in}}%
\pgfpathlineto{\pgfqpoint{1.602346in}{1.359510in}}%
\pgfpathlineto{\pgfqpoint{1.652055in}{1.390706in}}%
\pgfpathlineto{\pgfqpoint{1.672139in}{1.408057in}}%
\pgfpathlineto{\pgfqpoint{1.681840in}{1.419402in}}%
\pgfpathlineto{\pgfqpoint{1.688015in}{1.428043in}}%
\pgfpathlineto{\pgfqpoint{1.689618in}{1.431545in}}%
\pgfpathlineto{\pgfqpoint{1.692577in}{1.446428in}}%
\pgfpathlineto{\pgfqpoint{1.690825in}{1.453647in}}%
\pgfpathlineto{\pgfqpoint{1.686147in}{1.462374in}}%
\pgfpathlineto{\pgfqpoint{1.668529in}{1.473429in}}%
\pgfpathlineto{\pgfqpoint{1.660878in}{1.475359in}}%
\pgfpathlineto{\pgfqpoint{1.653034in}{1.477029in}}%
\pgfpathlineto{\pgfqpoint{1.638753in}{1.478016in}}%
\pgfpathlineto{\pgfqpoint{1.619703in}{1.476924in}}%
\pgfpathlineto{\pgfqpoint{1.597466in}{1.472677in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.465516in}}%
\pgfpathlineto{\pgfqpoint{1.525789in}{1.447386in}}%
\pgfpathlineto{\pgfqpoint{1.510732in}{1.439945in}}%
\pgfpathlineto{\pgfqpoint{1.487346in}{1.427722in}}%
\pgfpathlineto{\pgfqpoint{1.463944in}{1.414632in}}%
\pgfpathlineto{\pgfqpoint{1.398414in}{1.374160in}}%
\pgfpathlineto{\pgfqpoint{1.331230in}{1.327680in}}%
\pgfpathlineto{\pgfqpoint{1.294461in}{1.301265in}}%
\pgfpathlineto{\pgfqpoint{1.250920in}{1.269010in}}%
\pgfpathlineto{\pgfqpoint{1.074005in}{1.135256in}}%
\pgfpathlineto{\pgfqpoint{1.071788in}{1.134733in}}%
\pgfpathlineto{\pgfqpoint{1.071987in}{1.135468in}}%
\pgfpathlineto{\pgfqpoint{1.073735in}{1.136656in}}%
\pgfpathlineto{\pgfqpoint{1.076251in}{1.138966in}}%
\pgfpathlineto{\pgfqpoint{1.084732in}{1.145074in}}%
\pgfpathlineto{\pgfqpoint{1.089130in}{1.143898in}}%
\pgfpathlineto{\pgfqpoint{1.088922in}{1.141529in}}%
\pgfpathlineto{\pgfqpoint{1.085754in}{1.128865in}}%
\pgfpathlineto{\pgfqpoint{1.081370in}{1.120222in}}%
\pgfpathlineto{\pgfqpoint{1.079379in}{1.114660in}}%
\pgfpathlineto{\pgfqpoint{1.076915in}{1.110309in}}%
\pgfpathlineto{\pgfqpoint{1.062162in}{1.082479in}}%
\pgfpathlineto{\pgfqpoint{1.054800in}{1.071694in}}%
\pgfpathlineto{\pgfqpoint{1.047216in}{1.061287in}}%
\pgfpathlineto{\pgfqpoint{1.019672in}{1.029500in}}%
\pgfpathlineto{\pgfqpoint{0.997561in}{1.013269in}}%
\pgfpathlineto{\pgfqpoint{0.984800in}{1.007461in}}%
\pgfpathlineto{\pgfqpoint{0.968949in}{1.003072in}}%
\pgfpathlineto{\pgfqpoint{0.960167in}{1.002416in}}%
\pgfpathlineto{\pgfqpoint{0.949749in}{1.002501in}}%
\pgfpathlineto{\pgfqpoint{0.940749in}{1.004168in}}%
\pgfpathlineto{\pgfqpoint{0.932161in}{1.006178in}}%
\pgfpathlineto{\pgfqpoint{0.926917in}{1.008318in}}%
\pgfpathlineto{\pgfqpoint{0.914129in}{1.013375in}}%
\pgfpathlineto{\pgfqpoint{0.907129in}{1.017559in}}%
\pgfpathlineto{\pgfqpoint{0.889897in}{1.029083in}}%
\pgfpathlineto{\pgfqpoint{0.884935in}{1.034315in}}%
\pgfpathlineto{\pgfqpoint{0.878867in}{1.040408in}}%
\pgfpathlineto{\pgfqpoint{0.877245in}{1.043198in}}%
\pgfpathlineto{\pgfqpoint{0.876918in}{1.045099in}}%
\pgfpathlineto{\pgfqpoint{0.879907in}{1.048729in}}%
\pgfpathlineto{\pgfqpoint{0.887198in}{1.050523in}}%
\pgfpathlineto{\pgfqpoint{0.895117in}{1.051011in}}%
\pgfpathlineto{\pgfqpoint{0.899436in}{1.051111in}}%
\pgfpathlineto{\pgfqpoint{0.906623in}{1.051988in}}%
\pgfpathlineto{\pgfqpoint{0.942281in}{1.054664in}}%
\pgfpathlineto{\pgfqpoint{0.951429in}{1.055594in}}%
\pgfpathlineto{\pgfqpoint{0.972929in}{1.058649in}}%
\pgfpathlineto{\pgfqpoint{0.996663in}{1.062469in}}%
\pgfpathlineto{\pgfqpoint{1.032389in}{1.069547in}}%
\pgfpathlineto{\pgfqpoint{1.063650in}{1.077154in}}%
\pgfpathlineto{\pgfqpoint{1.086888in}{1.083683in}}%
\pgfpathlineto{\pgfqpoint{1.132490in}{1.097588in}}%
\pgfpathlineto{\pgfqpoint{1.195005in}{1.120634in}}%
\pgfpathlineto{\pgfqpoint{1.265163in}{1.153145in}}%
\pgfpathlineto{\pgfqpoint{1.321527in}{1.184319in}}%
\pgfpathlineto{\pgfqpoint{1.348462in}{1.203386in}}%
\pgfpathlineto{\pgfqpoint{1.369549in}{1.220918in}}%
\pgfpathlineto{\pgfqpoint{1.392091in}{1.244172in}}%
\pgfpathlineto{\pgfqpoint{1.399271in}{1.254227in}}%
\pgfpathlineto{\pgfqpoint{1.405048in}{1.264767in}}%
\pgfpathlineto{\pgfqpoint{1.410587in}{1.279747in}}%
\pgfpathlineto{\pgfqpoint{1.412466in}{1.299818in}}%
\pgfpathlineto{\pgfqpoint{1.405981in}{1.322089in}}%
\pgfpathlineto{\pgfqpoint{1.397374in}{1.335199in}}%
\pgfpathlineto{\pgfqpoint{1.393230in}{1.341150in}}%
\pgfpathlineto{\pgfqpoint{1.387011in}{1.348584in}}%
\pgfpathlineto{\pgfqpoint{1.383954in}{1.352093in}}%
\pgfpathlineto{\pgfqpoint{1.380720in}{1.355770in}}%
\pgfpathlineto{\pgfqpoint{1.376954in}{1.360105in}}%
\pgfpathlineto{\pgfqpoint{1.373615in}{1.364522in}}%
\pgfpathlineto{\pgfqpoint{1.373507in}{1.365787in}}%
\pgfpathlineto{\pgfqpoint{1.375111in}{1.368883in}}%
\pgfpathlineto{\pgfqpoint{1.375283in}{1.368844in}}%
\pgfpathlineto{\pgfqpoint{1.394275in}{1.363837in}}%
\pgfpathlineto{\pgfqpoint{1.403827in}{1.360363in}}%
\pgfpathlineto{\pgfqpoint{1.463181in}{1.331860in}}%
\pgfpathlineto{\pgfqpoint{1.475195in}{1.325792in}}%
\pgfpathlineto{\pgfqpoint{1.481715in}{1.322095in}}%
\pgfpathlineto{\pgfqpoint{1.510362in}{1.310467in}}%
\pgfpathlineto{\pgfqpoint{1.518534in}{1.307890in}}%
\pgfpathlineto{\pgfqpoint{1.525623in}{1.304938in}}%
\pgfpathlineto{\pgfqpoint{1.539992in}{1.301873in}}%
\pgfpathlineto{\pgfqpoint{1.552647in}{1.305335in}}%
\pgfpathlineto{\pgfqpoint{1.555413in}{1.310112in}}%
\pgfpathlineto{\pgfqpoint{1.556202in}{1.314497in}}%
\pgfpathlineto{\pgfqpoint{1.551642in}{1.332334in}}%
\pgfpathlineto{\pgfqpoint{1.548814in}{1.338417in}}%
\pgfpathlineto{\pgfqpoint{1.543536in}{1.348992in}}%
\pgfpathlineto{\pgfqpoint{1.536954in}{1.359470in}}%
\pgfpathlineto{\pgfqpoint{1.499460in}{1.409531in}}%
\pgfpathlineto{\pgfqpoint{1.494387in}{1.415778in}}%
\pgfpathlineto{\pgfqpoint{1.489241in}{1.421499in}}%
\pgfpathlineto{\pgfqpoint{1.464634in}{1.445714in}}%
\pgfpathlineto{\pgfqpoint{1.442916in}{1.459604in}}%
\pgfpathlineto{\pgfqpoint{1.435213in}{1.459583in}}%
\pgfpathlineto{\pgfqpoint{1.432270in}{1.456921in}}%
\pgfpathlineto{\pgfqpoint{1.427525in}{1.444864in}}%
\pgfpathlineto{\pgfqpoint{1.426344in}{1.437817in}}%
\pgfpathlineto{\pgfqpoint{1.425306in}{1.388477in}}%
\pgfpathlineto{\pgfqpoint{1.424896in}{1.355532in}}%
\pgfpathlineto{\pgfqpoint{1.421554in}{1.291107in}}%
\pgfpathlineto{\pgfqpoint{1.413349in}{1.243808in}}%
\pgfpathlineto{\pgfqpoint{1.404911in}{1.215599in}}%
\pgfpathlineto{\pgfqpoint{1.395772in}{1.197708in}}%
\pgfpathlineto{\pgfqpoint{1.387245in}{1.185336in}}%
\pgfpathlineto{\pgfqpoint{1.379689in}{1.177680in}}%
\pgfpathlineto{\pgfqpoint{1.367289in}{1.168290in}}%
\pgfpathlineto{\pgfqpoint{1.349252in}{1.161074in}}%
\pgfpathlineto{\pgfqpoint{1.331519in}{1.157688in}}%
\pgfpathlineto{\pgfqpoint{1.322236in}{1.156996in}}%
\pgfpathlineto{\pgfqpoint{1.289966in}{1.159389in}}%
\pgfpathlineto{\pgfqpoint{1.272975in}{1.163078in}}%
\pgfpathlineto{\pgfqpoint{1.231156in}{1.174456in}}%
\pgfpathlineto{\pgfqpoint{1.204220in}{1.183518in}}%
\pgfpathlineto{\pgfqpoint{1.155590in}{1.198890in}}%
\pgfpathlineto{\pgfqpoint{1.141092in}{1.197683in}}%
\pgfpathlineto{\pgfqpoint{1.138620in}{1.194123in}}%
\pgfpathlineto{\pgfqpoint{1.137756in}{1.187137in}}%
\pgfpathlineto{\pgfqpoint{1.139859in}{1.177064in}}%
\pgfpathlineto{\pgfqpoint{1.146939in}{1.161954in}}%
\pgfpathlineto{\pgfqpoint{1.153535in}{1.149939in}}%
\pgfpathlineto{\pgfqpoint{1.162844in}{1.134963in}}%
\pgfpathlineto{\pgfqpoint{1.194547in}{1.090844in}}%
\pgfpathlineto{\pgfqpoint{1.267075in}{1.001230in}}%
\pgfpathlineto{\pgfqpoint{1.280288in}{0.986509in}}%
\pgfpathlineto{\pgfqpoint{1.267910in}{1.001813in}}%
\pgfpathlineto{\pgfqpoint{1.267910in}{1.001813in}}%
\pgfpathlineto{\pgfqpoint{1.259851in}{1.012703in}}%
\pgfpathlineto{\pgfqpoint{1.252181in}{1.021927in}}%
\pgfpathlineto{\pgfqpoint{1.247266in}{1.027723in}}%
\pgfpathlineto{\pgfqpoint{1.237962in}{1.040228in}}%
\pgfpathlineto{\pgfqpoint{1.227369in}{1.052513in}}%
\pgfpathlineto{\pgfqpoint{1.176948in}{1.115754in}}%
\pgfpathlineto{\pgfqpoint{1.170420in}{1.124258in}}%
\pgfpathlineto{\pgfqpoint{1.156540in}{1.142925in}}%
\pgfpathlineto{\pgfqpoint{1.146402in}{1.157595in}}%
\pgfpathlineto{\pgfqpoint{1.122353in}{1.196094in}}%
\pgfpathlineto{\pgfqpoint{1.117733in}{1.206970in}}%
\pgfpathlineto{\pgfqpoint{1.116777in}{1.215405in}}%
\pgfpathlineto{\pgfqpoint{1.120045in}{1.222779in}}%
\pgfpathlineto{\pgfqpoint{1.124148in}{1.223895in}}%
\pgfpathlineto{\pgfqpoint{1.129434in}{1.224069in}}%
\pgfpathlineto{\pgfqpoint{1.143272in}{1.221204in}}%
\pgfpathlineto{\pgfqpoint{1.184216in}{1.206161in}}%
\pgfpathlineto{\pgfqpoint{1.208802in}{1.194572in}}%
\pgfpathlineto{\pgfqpoint{1.280088in}{1.161238in}}%
\pgfpathlineto{\pgfqpoint{1.329088in}{1.137679in}}%
\pgfpathlineto{\pgfqpoint{1.364231in}{1.122783in}}%
\pgfpathlineto{\pgfqpoint{1.412853in}{1.105639in}}%
\pgfpathlineto{\pgfqpoint{1.435520in}{1.101398in}}%
\pgfpathlineto{\pgfqpoint{1.448170in}{1.102021in}}%
\pgfpathlineto{\pgfqpoint{1.456845in}{1.105026in}}%
\pgfpathlineto{\pgfqpoint{1.462502in}{1.112856in}}%
\pgfpathlineto{\pgfqpoint{1.463320in}{1.119544in}}%
\pgfpathlineto{\pgfqpoint{1.459225in}{1.137488in}}%
\pgfpathlineto{\pgfqpoint{1.454763in}{1.146578in}}%
\pgfpathlineto{\pgfqpoint{1.447250in}{1.160845in}}%
\pgfpathlineto{\pgfqpoint{1.435587in}{1.180562in}}%
\pgfpathlineto{\pgfqpoint{1.421571in}{1.198672in}}%
\pgfpathlineto{\pgfqpoint{1.409860in}{1.214255in}}%
\pgfpathlineto{\pgfqpoint{1.399716in}{1.227361in}}%
\pgfpathlineto{\pgfqpoint{1.384222in}{1.245808in}}%
\pgfpathlineto{\pgfqpoint{1.336102in}{1.296906in}}%
\pgfpathlineto{\pgfqpoint{1.310495in}{1.324800in}}%
\pgfpathlineto{\pgfqpoint{1.298101in}{1.336694in}}%
\pgfpathlineto{\pgfqpoint{1.277836in}{1.354341in}}%
\pgfpathlineto{\pgfqpoint{1.249044in}{1.377749in}}%
\pgfpathlineto{\pgfqpoint{1.224759in}{1.390505in}}%
\pgfpathlineto{\pgfqpoint{1.217835in}{1.389108in}}%
\pgfpathlineto{\pgfqpoint{1.216676in}{1.386280in}}%
\pgfpathlineto{\pgfqpoint{1.215858in}{1.380375in}}%
\pgfpathlineto{\pgfqpoint{1.217733in}{1.368984in}}%
\pgfpathlineto{\pgfqpoint{1.220549in}{1.356448in}}%
\pgfpathlineto{\pgfqpoint{1.233119in}{1.321904in}}%
\pgfpathlineto{\pgfqpoint{1.243363in}{1.299485in}}%
\pgfpathlineto{\pgfqpoint{1.257543in}{1.267155in}}%
\pgfpathlineto{\pgfqpoint{1.273793in}{1.232144in}}%
\pgfpathlineto{\pgfqpoint{1.282291in}{1.213371in}}%
\pgfpathlineto{\pgfqpoint{1.286367in}{1.201433in}}%
\pgfpathlineto{\pgfqpoint{1.285383in}{1.200316in}}%
\pgfpathlineto{\pgfqpoint{1.285212in}{1.200367in}}%
\pgfpathlineto{\pgfqpoint{1.280922in}{1.203642in}}%
\pgfpathlineto{\pgfqpoint{1.272938in}{1.212572in}}%
\pgfpathlineto{\pgfqpoint{1.215393in}{1.287727in}}%
\pgfpathlineto{\pgfqpoint{1.193529in}{1.318065in}}%
\pgfpathlineto{\pgfqpoint{1.155191in}{1.369730in}}%
\pgfpathlineto{\pgfqpoint{1.152974in}{1.371599in}}%
\pgfpathlineto{\pgfqpoint{1.152995in}{1.370578in}}%
\pgfpathlineto{\pgfqpoint{1.154820in}{1.366356in}}%
\pgfpathlineto{\pgfqpoint{1.164497in}{1.348231in}}%
\pgfpathlineto{\pgfqpoint{1.358137in}{1.026495in}}%
\pgfpathlineto{\pgfqpoint{1.365544in}{1.012481in}}%
\pgfpathlineto{\pgfqpoint{1.366327in}{1.010545in}}%
\pgfpathlineto{\pgfqpoint{1.365402in}{1.012384in}}%
\pgfpathlineto{\pgfqpoint{1.365402in}{1.012384in}}%
\pgfpathlineto{\pgfqpoint{1.363595in}{1.014455in}}%
\pgfpathlineto{\pgfqpoint{1.316237in}{1.083487in}}%
\pgfpathlineto{\pgfqpoint{1.252586in}{1.178627in}}%
\pgfpathlineto{\pgfqpoint{1.210526in}{1.246960in}}%
\pgfpathlineto{\pgfqpoint{1.177390in}{1.303773in}}%
\pgfpathlineto{\pgfqpoint{1.160765in}{1.338123in}}%
\pgfpathlineto{\pgfqpoint{1.159532in}{1.344878in}}%
\pgfpathlineto{\pgfqpoint{1.160361in}{1.346902in}}%
\pgfpathlineto{\pgfqpoint{1.161351in}{1.347401in}}%
\pgfpathlineto{\pgfqpoint{1.161486in}{1.347393in}}%
\pgfpathlineto{\pgfqpoint{1.163092in}{1.346643in}}%
\pgfpathlineto{\pgfqpoint{1.178579in}{1.333319in}}%
\pgfpathlineto{\pgfqpoint{1.217574in}{1.288398in}}%
\pgfpathlineto{\pgfqpoint{1.272818in}{1.221771in}}%
\pgfpathlineto{\pgfqpoint{1.293861in}{1.195637in}}%
\pgfpathlineto{\pgfqpoint{1.325676in}{1.156679in}}%
\pgfpathlineto{\pgfqpoint{1.351395in}{1.129616in}}%
\pgfpathlineto{\pgfqpoint{1.351766in}{1.130095in}}%
\pgfpathlineto{\pgfqpoint{1.351481in}{1.133038in}}%
\pgfpathlineto{\pgfqpoint{1.348351in}{1.138567in}}%
\pgfpathlineto{\pgfqpoint{1.243494in}{1.286634in}}%
\pgfpathlineto{\pgfqpoint{1.242988in}{1.289118in}}%
\pgfpathlineto{\pgfqpoint{1.243377in}{1.289054in}}%
\pgfpathlineto{\pgfqpoint{1.245860in}{1.287779in}}%
\pgfpathlineto{\pgfqpoint{1.248680in}{1.284767in}}%
\pgfpathlineto{\pgfqpoint{1.252825in}{1.280462in}}%
\pgfpathlineto{\pgfqpoint{1.327814in}{1.198997in}}%
\pgfpathlineto{\pgfqpoint{1.368097in}{1.153945in}}%
\pgfpathlineto{\pgfqpoint{1.401448in}{1.118380in}}%
\pgfpathlineto{\pgfqpoint{1.437094in}{1.082816in}}%
\pgfpathlineto{\pgfqpoint{1.447894in}{1.076864in}}%
\pgfpathlineto{\pgfqpoint{1.447950in}{1.077716in}}%
\pgfpathlineto{\pgfqpoint{1.446668in}{1.081006in}}%
\pgfpathlineto{\pgfqpoint{1.441724in}{1.089014in}}%
\pgfpathlineto{\pgfqpoint{1.432912in}{1.100969in}}%
\pgfpathlineto{\pgfqpoint{1.383926in}{1.159048in}}%
\pgfpathlineto{\pgfqpoint{1.300127in}{1.251801in}}%
\pgfpathlineto{\pgfqpoint{1.206810in}{1.346586in}}%
\pgfpathlineto{\pgfqpoint{1.161683in}{1.386605in}}%
\pgfpathlineto{\pgfqpoint{1.144840in}{1.395025in}}%
\pgfpathlineto{\pgfqpoint{1.142062in}{1.394228in}}%
\pgfpathlineto{\pgfqpoint{1.140636in}{1.392181in}}%
\pgfpathlineto{\pgfqpoint{1.140143in}{1.389104in}}%
\pgfpathlineto{\pgfqpoint{1.140747in}{1.383200in}}%
\pgfpathlineto{\pgfqpoint{1.150092in}{1.357161in}}%
\pgfpathlineto{\pgfqpoint{1.180074in}{1.297394in}}%
\pgfpathlineto{\pgfqpoint{1.216494in}{1.233968in}}%
\pgfpathlineto{\pgfqpoint{1.261168in}{1.162973in}}%
\pgfpathlineto{\pgfqpoint{1.291051in}{1.120304in}}%
\pgfpathlineto{\pgfqpoint{1.304539in}{1.104542in}}%
\pgfpathlineto{\pgfqpoint{1.307002in}{1.103818in}}%
\pgfpathlineto{\pgfqpoint{1.306721in}{1.105140in}}%
\pgfpathlineto{\pgfqpoint{1.303935in}{1.113575in}}%
\pgfpathlineto{\pgfqpoint{1.276594in}{1.163059in}}%
\pgfpathlineto{\pgfqpoint{1.246569in}{1.215336in}}%
\pgfpathlineto{\pgfqpoint{1.227098in}{1.250733in}}%
\pgfpathlineto{\pgfqpoint{1.203267in}{1.295745in}}%
\pgfpathlineto{\pgfqpoint{1.204235in}{1.296294in}}%
\pgfpathlineto{\pgfqpoint{1.204684in}{1.295978in}}%
\pgfpathlineto{\pgfqpoint{1.212309in}{1.288193in}}%
\pgfpathlineto{\pgfqpoint{1.220268in}{1.278276in}}%
\pgfpathlineto{\pgfqpoint{1.231738in}{1.263278in}}%
\pgfpathlineto{\pgfqpoint{1.334595in}{1.128770in}}%
\pgfpathlineto{\pgfqpoint{1.345508in}{1.115666in}}%
\pgfpathlineto{\pgfqpoint{1.353011in}{1.107782in}}%
\pgfpathlineto{\pgfqpoint{1.359124in}{1.103197in}}%
\pgfpathlineto{\pgfqpoint{1.359204in}{1.103518in}}%
\pgfpathlineto{\pgfqpoint{1.357742in}{1.109917in}}%
\pgfpathlineto{\pgfqpoint{1.354512in}{1.117596in}}%
\pgfpathlineto{\pgfqpoint{1.332933in}{1.154758in}}%
\pgfpathlineto{\pgfqpoint{1.313611in}{1.186936in}}%
\pgfpathlineto{\pgfqpoint{1.286773in}{1.230316in}}%
\pgfpathlineto{\pgfqpoint{1.215304in}{1.345060in}}%
\pgfpathlineto{\pgfqpoint{1.172007in}{1.419965in}}%
\pgfpathlineto{\pgfqpoint{1.170744in}{1.423215in}}%
\pgfpathlineto{\pgfqpoint{1.172958in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.172958in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{1.217128in}{1.343408in}}%
\pgfpathlineto{\pgfqpoint{1.267578in}{1.250761in}}%
\pgfpathlineto{\pgfqpoint{1.293712in}{1.202327in}}%
\pgfpathlineto{\pgfqpoint{1.335764in}{1.121298in}}%
\pgfpathlineto{\pgfqpoint{1.358498in}{1.073270in}}%
\pgfpathlineto{\pgfqpoint{1.361570in}{1.063813in}}%
\pgfpathlineto{\pgfqpoint{1.364173in}{1.050152in}}%
\pgfpathlineto{\pgfqpoint{1.362592in}{1.050438in}}%
\pgfpathlineto{\pgfqpoint{1.356223in}{1.053997in}}%
\pgfpathlineto{\pgfqpoint{1.341526in}{1.068791in}}%
\pgfpathlineto{\pgfqpoint{1.310383in}{1.104383in}}%
\pgfpathlineto{\pgfqpoint{1.267542in}{1.157686in}}%
\pgfpathlineto{\pgfqpoint{1.227101in}{1.211581in}}%
\pgfpathlineto{\pgfqpoint{1.206659in}{1.240804in}}%
\pgfpathlineto{\pgfqpoint{1.196300in}{1.261600in}}%
\pgfpathlineto{\pgfqpoint{1.198102in}{1.262193in}}%
\pgfpathlineto{\pgfqpoint{1.201712in}{1.261116in}}%
\pgfpathlineto{\pgfqpoint{1.207103in}{1.256583in}}%
\pgfpathlineto{\pgfqpoint{1.342702in}{1.129988in}}%
\pgfpathlineto{\pgfqpoint{1.348734in}{1.127532in}}%
\pgfpathlineto{\pgfqpoint{1.350079in}{1.127914in}}%
\pgfpathlineto{\pgfqpoint{1.350003in}{1.128549in}}%
\pgfpathlineto{\pgfqpoint{1.348227in}{1.134625in}}%
\pgfpathlineto{\pgfqpoint{1.341304in}{1.147328in}}%
\pgfpathlineto{\pgfqpoint{1.326494in}{1.168582in}}%
\pgfpathlineto{\pgfqpoint{1.314062in}{1.185974in}}%
\pgfpathlineto{\pgfqpoint{1.303352in}{1.200062in}}%
\pgfpathlineto{\pgfqpoint{1.271884in}{1.242675in}}%
\pgfpathlineto{\pgfqpoint{1.189249in}{1.352202in}}%
\pgfpathlineto{\pgfqpoint{1.167504in}{1.383101in}}%
\pgfpathlineto{\pgfqpoint{1.163970in}{1.390367in}}%
\pgfpathlineto{\pgfqpoint{1.164784in}{1.390043in}}%
\pgfpathlineto{\pgfqpoint{1.168631in}{1.387071in}}%
\pgfpathlineto{\pgfqpoint{1.200674in}{1.352396in}}%
\pgfpathlineto{\pgfqpoint{1.247020in}{1.296549in}}%
\pgfpathlineto{\pgfqpoint{1.292192in}{1.241480in}}%
\pgfpathlineto{\pgfqpoint{1.405655in}{1.098371in}}%
\pgfpathlineto{\pgfqpoint{1.413579in}{1.085857in}}%
\pgfpathlineto{\pgfqpoint{1.415353in}{1.078359in}}%
\pgfpathlineto{\pgfqpoint{1.413170in}{1.077909in}}%
\pgfpathlineto{\pgfqpoint{1.409058in}{1.079570in}}%
\pgfpathlineto{\pgfqpoint{1.398685in}{1.085445in}}%
\pgfpathlineto{\pgfqpoint{1.386994in}{1.093564in}}%
\pgfpathlineto{\pgfqpoint{1.336262in}{1.133598in}}%
\pgfpathlineto{\pgfqpoint{1.278255in}{1.182727in}}%
\pgfpathlineto{\pgfqpoint{1.151785in}{1.294597in}}%
\pgfpathlineto{\pgfqpoint{1.157435in}{1.287412in}}%
\pgfpathlineto{\pgfqpoint{1.161727in}{1.282765in}}%
\pgfpathlineto{\pgfqpoint{1.174091in}{1.269449in}}%
\pgfpathlineto{\pgfqpoint{1.192774in}{1.250159in}}%
\pgfpathlineto{\pgfqpoint{1.223721in}{1.218276in}}%
\pgfpathlineto{\pgfqpoint{1.281920in}{1.158258in}}%
\pgfpathlineto{\pgfqpoint{1.305992in}{1.134977in}}%
\pgfpathlineto{\pgfqpoint{1.312279in}{1.129163in}}%
\pgfpathlineto{\pgfqpoint{1.319834in}{1.121948in}}%
\pgfpathlineto{\pgfqpoint{1.313051in}{1.129776in}}%
\pgfpathlineto{\pgfqpoint{1.313051in}{1.129776in}}%
\pgfpathlineto{\pgfqpoint{1.307633in}{1.134803in}}%
\pgfpathlineto{\pgfqpoint{1.294436in}{1.146923in}}%
\pgfpathlineto{\pgfqpoint{1.260762in}{1.180681in}}%
\pgfpathlineto{\pgfqpoint{1.154941in}{1.291312in}}%
\pgfpathlineto{\pgfqpoint{1.139604in}{1.310706in}}%
\pgfpathlineto{\pgfqpoint{1.140996in}{1.310780in}}%
\pgfpathlineto{\pgfqpoint{1.143584in}{1.309707in}}%
\pgfpathlineto{\pgfqpoint{1.155479in}{1.301381in}}%
\pgfpathlineto{\pgfqpoint{1.195542in}{1.268551in}}%
\pgfpathlineto{\pgfqpoint{1.221667in}{1.245648in}}%
\pgfpathlineto{\pgfqpoint{1.246823in}{1.224053in}}%
\pgfpathlineto{\pgfqpoint{1.296943in}{1.181011in}}%
\pgfpathlineto{\pgfqpoint{1.375564in}{1.114436in}}%
\pgfpathlineto{\pgfqpoint{1.391313in}{1.100200in}}%
\pgfpathlineto{\pgfqpoint{1.399368in}{1.094089in}}%
\pgfpathlineto{\pgfqpoint{1.415836in}{1.083518in}}%
\pgfpathlineto{\pgfqpoint{1.415326in}{1.086289in}}%
\pgfpathlineto{\pgfqpoint{1.412035in}{1.091339in}}%
\pgfpathlineto{\pgfqpoint{1.394135in}{1.111737in}}%
\pgfpathlineto{\pgfqpoint{1.352795in}{1.154498in}}%
\pgfpathlineto{\pgfqpoint{1.313043in}{1.193409in}}%
\pgfpathlineto{\pgfqpoint{1.189047in}{1.313955in}}%
\pgfpathlineto{\pgfqpoint{1.174713in}{1.328526in}}%
\pgfpathlineto{\pgfqpoint{1.148808in}{1.355840in}}%
\pgfpathlineto{\pgfqpoint{1.139392in}{1.362868in}}%
\pgfpathlineto{\pgfqpoint{1.133681in}{1.368435in}}%
\pgfpathlineto{\pgfqpoint{1.135647in}{1.365449in}}%
\pgfpathlineto{\pgfqpoint{1.151710in}{1.346977in}}%
\pgfpathlineto{\pgfqpoint{1.181830in}{1.313567in}}%
\pgfpathlineto{\pgfqpoint{1.198965in}{1.294484in}}%
\pgfpathlineto{\pgfqpoint{1.214852in}{1.276370in}}%
\pgfpathlineto{\pgfqpoint{1.319232in}{1.156836in}}%
\pgfpathlineto{\pgfqpoint{1.326003in}{1.147290in}}%
\pgfpathlineto{\pgfqpoint{1.324535in}{1.148240in}}%
\pgfpathlineto{\pgfqpoint{1.321411in}{1.150415in}}%
\pgfpathlineto{\pgfqpoint{1.287267in}{1.182442in}}%
\pgfpathlineto{\pgfqpoint{1.218157in}{1.250821in}}%
\pgfpathlineto{\pgfqpoint{1.183419in}{1.285578in}}%
\pgfpathlineto{\pgfqpoint{1.181466in}{1.286676in}}%
\pgfpathlineto{\pgfqpoint{1.182898in}{1.285047in}}%
\pgfpathlineto{\pgfqpoint{1.182898in}{1.285047in}}%
\pgfpathlineto{\pgfqpoint{1.203960in}{1.260956in}}%
\pgfpathlineto{\pgfqpoint{1.215677in}{1.249313in}}%
\pgfpathlineto{\pgfqpoint{1.243006in}{1.220602in}}%
\pgfpathlineto{\pgfqpoint{1.262269in}{1.199149in}}%
\pgfpathlineto{\pgfqpoint{1.306008in}{1.153345in}}%
\pgfpathlineto{\pgfqpoint{1.335227in}{1.124584in}}%
\pgfpathlineto{\pgfqpoint{1.366550in}{1.092790in}}%
\pgfpathlineto{\pgfqpoint{1.413478in}{1.047744in}}%
\pgfpathlineto{\pgfqpoint{1.411622in}{1.051030in}}%
\pgfpathlineto{\pgfqpoint{1.351054in}{1.118153in}}%
\pgfpathlineto{\pgfqpoint{1.138234in}{1.338402in}}%
\pgfpathlineto{\pgfqpoint{1.127564in}{1.348480in}}%
\pgfpathlineto{\pgfqpoint{1.123684in}{1.351986in}}%
\pgfpathlineto{\pgfqpoint{1.123644in}{1.351361in}}%
\pgfpathlineto{\pgfqpoint{1.126011in}{1.347542in}}%
\pgfpathlineto{\pgfqpoint{1.171882in}{1.295431in}}%
\pgfpathlineto{\pgfqpoint{1.255270in}{1.201806in}}%
\pgfpathlineto{\pgfqpoint{1.304856in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{1.318673in}{1.130318in}}%
\pgfpathlineto{\pgfqpoint{1.334062in}{1.113623in}}%
\pgfpathlineto{\pgfqpoint{1.351807in}{1.094297in}}%
\pgfpathlineto{\pgfqpoint{1.353284in}{1.092284in}}%
\pgfpathlineto{\pgfqpoint{1.351925in}{1.094320in}}%
\pgfpathlineto{\pgfqpoint{1.351925in}{1.094320in}}%
\pgfpathlineto{\pgfqpoint{1.348057in}{1.098880in}}%
\pgfpathlineto{\pgfqpoint{1.332247in}{1.117705in}}%
\pgfpathlineto{\pgfqpoint{1.303901in}{1.151592in}}%
\pgfpathlineto{\pgfqpoint{1.250130in}{1.215653in}}%
\pgfpathlineto{\pgfqpoint{1.205703in}{1.271480in}}%
\pgfpathlineto{\pgfqpoint{1.206866in}{1.270587in}}%
\pgfpathlineto{\pgfqpoint{1.211126in}{1.266944in}}%
\pgfpathlineto{\pgfqpoint{1.218184in}{1.259509in}}%
\pgfpathlineto{\pgfqpoint{1.233037in}{1.243883in}}%
\pgfpathlineto{\pgfqpoint{1.326598in}{1.142712in}}%
\pgfpathlineto{\pgfqpoint{1.343976in}{1.123804in}}%
\pgfpathlineto{\pgfqpoint{1.366150in}{1.098295in}}%
\pgfpathlineto{\pgfqpoint{1.369364in}{1.094447in}}%
\pgfpathlineto{\pgfqpoint{1.365866in}{1.098005in}}%
\pgfpathlineto{\pgfqpoint{1.365866in}{1.098005in}}%
\pgfpathlineto{\pgfqpoint{1.353681in}{1.111825in}}%
\pgfpathlineto{\pgfqpoint{1.327639in}{1.141085in}}%
\pgfpathlineto{\pgfqpoint{1.175416in}{1.307629in}}%
\pgfpathlineto{\pgfqpoint{1.148477in}{1.337566in}}%
\pgfpathlineto{\pgfqpoint{1.125075in}{1.362271in}}%
\pgfpathlineto{\pgfqpoint{1.119947in}{1.366920in}}%
\pgfpathlineto{\pgfqpoint{1.121066in}{1.364589in}}%
\pgfpathlineto{\pgfqpoint{1.123276in}{1.361697in}}%
\pgfpathlineto{\pgfqpoint{1.301467in}{1.157118in}}%
\pgfpathlineto{\pgfqpoint{1.334531in}{1.119395in}}%
\pgfpathlineto{\pgfqpoint{1.344879in}{1.107723in}}%
\pgfpathlineto{\pgfqpoint{1.373539in}{1.075605in}}%
\pgfpathlineto{\pgfqpoint{1.383402in}{1.063965in}}%
\pgfpathlineto{\pgfqpoint{1.392459in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{1.392911in}{1.053851in}}%
\pgfpathlineto{\pgfqpoint{1.392475in}{1.053982in}}%
\pgfpathlineto{\pgfqpoint{1.392475in}{1.053982in}}%
\pgfpathlineto{\pgfqpoint{1.390323in}{1.055565in}}%
\pgfpathlineto{\pgfqpoint{1.383096in}{1.063424in}}%
\pgfpathlineto{\pgfqpoint{1.361626in}{1.087677in}}%
\pgfpathlineto{\pgfqpoint{1.334723in}{1.117591in}}%
\pgfpathlineto{\pgfqpoint{1.307704in}{1.148131in}}%
\pgfpathlineto{\pgfqpoint{1.194387in}{1.276190in}}%
\pgfpathlineto{\pgfqpoint{1.303807in}{1.150863in}}%
\pgfpathlineto{\pgfqpoint{1.316496in}{1.136303in}}%
\pgfpathlineto{\pgfqpoint{1.318368in}{1.134383in}}%
\pgfpathlineto{\pgfqpoint{1.316570in}{1.136345in}}%
\pgfpathlineto{\pgfqpoint{1.316570in}{1.136345in}}%
\pgfpathlineto{\pgfqpoint{1.314139in}{1.138748in}}%
\pgfpathlineto{\pgfqpoint{1.306536in}{1.147641in}}%
\pgfpathlineto{\pgfqpoint{1.299164in}{1.155901in}}%
\pgfpathlineto{\pgfqpoint{1.228745in}{1.234009in}}%
\pgfpathlineto{\pgfqpoint{1.181607in}{1.284623in}}%
\pgfpathlineto{\pgfqpoint{1.159864in}{1.309144in}}%
\pgfpathlineto{\pgfqpoint{1.145078in}{1.324630in}}%
\pgfpathlineto{\pgfqpoint{1.134537in}{1.334477in}}%
\pgfpathlineto{\pgfqpoint{1.129467in}{1.340159in}}%
\pgfpathlineto{\pgfqpoint{1.121553in}{1.348651in}}%
\pgfpathlineto{\pgfqpoint{1.116797in}{1.353037in}}%
\pgfpathlineto{\pgfqpoint{1.119134in}{1.349555in}}%
\pgfpathlineto{\pgfqpoint{1.124607in}{1.343050in}}%
\pgfpathlineto{\pgfqpoint{1.141771in}{1.324287in}}%
\pgfpathlineto{\pgfqpoint{1.307258in}{1.144769in}}%
\pgfpathlineto{\pgfqpoint{1.342822in}{1.106958in}}%
\pgfpathlineto{\pgfqpoint{1.376671in}{1.071200in}}%
\pgfpathlineto{\pgfqpoint{1.402859in}{1.045015in}}%
\pgfpathlineto{\pgfqpoint{1.413239in}{1.035506in}}%
\pgfpathlineto{\pgfqpoint{1.415741in}{1.034526in}}%
\pgfpathlineto{\pgfqpoint{1.414850in}{1.036364in}}%
\pgfpathlineto{\pgfqpoint{1.413261in}{1.039474in}}%
\pgfpathlineto{\pgfqpoint{1.410145in}{1.043757in}}%
\pgfpathlineto{\pgfqpoint{1.375150in}{1.090766in}}%
\pgfpathlineto{\pgfqpoint{1.364665in}{1.104601in}}%
\pgfpathlineto{\pgfqpoint{1.279606in}{1.213700in}}%
\pgfpathlineto{\pgfqpoint{1.231718in}{1.275337in}}%
\pgfpathlineto{\pgfqpoint{1.196090in}{1.320673in}}%
\pgfpathlineto{\pgfqpoint{1.180157in}{1.340636in}}%
\pgfpathlineto{\pgfqpoint{1.174202in}{1.347354in}}%
\pgfpathlineto{\pgfqpoint{1.173189in}{1.348582in}}%
\pgfpathlineto{\pgfqpoint{1.173648in}{1.347062in}}%
\pgfpathlineto{\pgfqpoint{1.173648in}{1.347062in}}%
\pgfpathlineto{\pgfqpoint{1.179081in}{1.339214in}}%
\pgfpathlineto{\pgfqpoint{1.195478in}{1.315778in}}%
\pgfpathlineto{\pgfqpoint{1.199931in}{1.309424in}}%
\pgfpathlineto{\pgfqpoint{1.263855in}{1.214603in}}%
\pgfpathlineto{\pgfqpoint{1.284218in}{1.180168in}}%
\pgfpathlineto{\pgfqpoint{1.290092in}{1.165821in}}%
\pgfpathlineto{\pgfqpoint{1.288743in}{1.165396in}}%
\pgfpathlineto{\pgfqpoint{1.285280in}{1.166579in}}%
\pgfpathlineto{\pgfqpoint{1.273274in}{1.175781in}}%
\pgfpathlineto{\pgfqpoint{1.265433in}{1.183636in}}%
\pgfpathlineto{\pgfqpoint{1.199717in}{1.254445in}}%
\pgfpathlineto{\pgfqpoint{1.175046in}{1.282001in}}%
\pgfpathlineto{\pgfqpoint{1.166828in}{1.291075in}}%
\pgfpathlineto{\pgfqpoint{1.154157in}{1.302632in}}%
\pgfpathlineto{\pgfqpoint{1.144709in}{1.308393in}}%
\pgfpathlineto{\pgfqpoint{1.144581in}{1.307846in}}%
\pgfpathlineto{\pgfqpoint{1.144630in}{1.306634in}}%
\pgfpathlineto{\pgfqpoint{1.145766in}{1.302772in}}%
\pgfpathlineto{\pgfqpoint{1.148713in}{1.296118in}}%
\pgfpathlineto{\pgfqpoint{1.170072in}{1.264697in}}%
\pgfpathlineto{\pgfqpoint{1.260841in}{1.141544in}}%
\pgfpathlineto{\pgfqpoint{1.333146in}{1.048873in}}%
\pgfpathlineto{\pgfqpoint{1.343615in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{1.355031in}{1.023311in}}%
\pgfpathlineto{\pgfqpoint{1.356417in}{1.024100in}}%
\pgfpathlineto{\pgfqpoint{1.356394in}{1.024146in}}%
\pgfpathlineto{\pgfqpoint{1.354991in}{1.025991in}}%
\pgfpathlineto{\pgfqpoint{1.337128in}{1.055793in}}%
\pgfpathlineto{\pgfqpoint{1.317181in}{1.089890in}}%
\pgfpathlineto{\pgfqpoint{1.280763in}{1.144221in}}%
\pgfpathlineto{\pgfqpoint{1.173891in}{1.313133in}}%
\pgfpathlineto{\pgfqpoint{1.159811in}{1.338386in}}%
\pgfpathlineto{\pgfqpoint{1.150779in}{1.359252in}}%
\pgfpathlineto{\pgfqpoint{1.150901in}{1.363597in}}%
\pgfpathlineto{\pgfqpoint{1.151937in}{1.363338in}}%
\pgfpathlineto{\pgfqpoint{1.159402in}{1.360357in}}%
\pgfpathlineto{\pgfqpoint{1.178185in}{1.345159in}}%
\pgfpathlineto{\pgfqpoint{1.199505in}{1.324925in}}%
\pgfpathlineto{\pgfqpoint{1.269732in}{1.252830in}}%
\pgfpathlineto{\pgfqpoint{1.376408in}{1.134360in}}%
\pgfpathlineto{\pgfqpoint{1.379111in}{1.129076in}}%
\pgfpathlineto{\pgfqpoint{1.377151in}{1.130809in}}%
\pgfpathlineto{\pgfqpoint{1.328194in}{1.181869in}}%
\pgfpathlineto{\pgfqpoint{1.285766in}{1.228806in}}%
\pgfpathlineto{\pgfqpoint{1.229721in}{1.288734in}}%
\pgfpathlineto{\pgfqpoint{1.229421in}{1.288494in}}%
\pgfpathlineto{\pgfqpoint{1.229743in}{1.288269in}}%
\pgfpathlineto{\pgfqpoint{1.229743in}{1.288269in}}%
\pgfpathlineto{\pgfqpoint{1.230807in}{1.286653in}}%
\pgfpathlineto{\pgfqpoint{1.242042in}{1.270166in}}%
\pgfpathlineto{\pgfqpoint{1.250427in}{1.259770in}}%
\pgfpathlineto{\pgfqpoint{1.270329in}{1.234673in}}%
\pgfpathlineto{\pgfqpoint{1.351671in}{1.132798in}}%
\pgfpathlineto{\pgfqpoint{1.371792in}{1.106100in}}%
\pgfpathlineto{\pgfqpoint{1.381654in}{1.092200in}}%
\pgfpathlineto{\pgfqpoint{1.385402in}{1.083664in}}%
\pgfpathlineto{\pgfqpoint{1.384060in}{1.083997in}}%
\pgfpathlineto{\pgfqpoint{1.373319in}{1.092121in}}%
\pgfpathlineto{\pgfqpoint{1.327795in}{1.136391in}}%
\pgfpathlineto{\pgfqpoint{1.261235in}{1.203872in}}%
\pgfpathlineto{\pgfqpoint{1.131991in}{1.334413in}}%
\pgfpathlineto{\pgfqpoint{1.104362in}{1.359097in}}%
\pgfpathlineto{\pgfqpoint{1.102317in}{1.359508in}}%
\pgfpathlineto{\pgfqpoint{1.102439in}{1.358531in}}%
\pgfpathlineto{\pgfqpoint{1.103589in}{1.356685in}}%
\pgfpathlineto{\pgfqpoint{1.106082in}{1.353828in}}%
\pgfpathlineto{\pgfqpoint{1.117518in}{1.340165in}}%
\pgfpathlineto{\pgfqpoint{1.130328in}{1.325603in}}%
\pgfpathlineto{\pgfqpoint{1.240643in}{1.208929in}}%
\pgfpathlineto{\pgfqpoint{1.380803in}{1.069363in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{1.066738in}}%
\pgfpathlineto{\pgfqpoint{1.387499in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.387272in}{1.067218in}}%
\pgfpathlineto{\pgfqpoint{1.385545in}{1.071481in}}%
\pgfpathlineto{\pgfqpoint{1.366155in}{1.102519in}}%
\pgfpathlineto{\pgfqpoint{1.339320in}{1.138473in}}%
\pgfpathlineto{\pgfqpoint{1.313988in}{1.172192in}}%
\pgfpathlineto{\pgfqpoint{1.246388in}{1.265159in}}%
\pgfpathlineto{\pgfqpoint{1.233597in}{1.282233in}}%
\pgfpathlineto{\pgfqpoint{1.229232in}{1.289525in}}%
\pgfpathlineto{\pgfqpoint{1.227971in}{1.292020in}}%
\pgfpathlineto{\pgfqpoint{1.230111in}{1.290176in}}%
\pgfpathlineto{\pgfqpoint{1.245074in}{1.274214in}}%
\pgfpathlineto{\pgfqpoint{1.263502in}{1.251724in}}%
\pgfpathlineto{\pgfqpoint{1.283781in}{1.226416in}}%
\pgfpathlineto{\pgfqpoint{1.343131in}{1.154253in}}%
\pgfpathlineto{\pgfqpoint{1.353181in}{1.139683in}}%
\pgfpathlineto{\pgfqpoint{1.363609in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{1.360883in}{1.126480in}}%
\pgfpathlineto{\pgfqpoint{1.354033in}{1.134322in}}%
\pgfpathlineto{\pgfqpoint{1.347322in}{1.142037in}}%
\pgfpathlineto{\pgfqpoint{1.326853in}{1.165333in}}%
\pgfpathlineto{\pgfqpoint{1.316200in}{1.177167in}}%
\pgfpathlineto{\pgfqpoint{1.198376in}{1.313186in}}%
\pgfpathlineto{\pgfqpoint{1.173288in}{1.340798in}}%
\pgfpathlineto{\pgfqpoint{1.159918in}{1.354770in}}%
\pgfpathlineto{\pgfqpoint{1.153810in}{1.360124in}}%
\pgfpathlineto{\pgfqpoint{1.154604in}{1.357363in}}%
\pgfpathlineto{\pgfqpoint{1.162056in}{1.345920in}}%
\pgfpathlineto{\pgfqpoint{1.202046in}{1.291384in}}%
\pgfpathlineto{\pgfqpoint{1.233195in}{1.248212in}}%
\pgfpathlineto{\pgfqpoint{1.263699in}{1.208329in}}%
\pgfpathlineto{\pgfqpoint{1.285908in}{1.179667in}}%
\pgfpathlineto{\pgfqpoint{1.395027in}{1.032576in}}%
\pgfpathlineto{\pgfqpoint{1.396923in}{1.028674in}}%
\pgfpathlineto{\pgfqpoint{1.396517in}{1.028545in}}%
\pgfpathlineto{\pgfqpoint{1.394848in}{1.029417in}}%
\pgfpathlineto{\pgfqpoint{1.391449in}{1.033417in}}%
\pgfpathlineto{\pgfqpoint{1.385039in}{1.041737in}}%
\pgfpathlineto{\pgfqpoint{1.359730in}{1.070232in}}%
\pgfpathlineto{\pgfqpoint{1.336009in}{1.098440in}}%
\pgfpathlineto{\pgfqpoint{1.296369in}{1.144973in}}%
\pgfpathlineto{\pgfqpoint{1.256625in}{1.192765in}}%
\pgfpathlineto{\pgfqpoint{1.180600in}{1.288471in}}%
\pgfpathlineto{\pgfqpoint{1.155018in}{1.325880in}}%
\pgfpathlineto{\pgfqpoint{1.155446in}{1.325838in}}%
\pgfpathlineto{\pgfqpoint{1.156759in}{1.324923in}}%
\pgfpathlineto{\pgfqpoint{1.169522in}{1.313213in}}%
\pgfpathlineto{\pgfqpoint{1.187441in}{1.292167in}}%
\pgfpathlineto{\pgfqpoint{1.211626in}{1.267528in}}%
\pgfpathlineto{\pgfqpoint{1.227028in}{1.249666in}}%
\pgfpathlineto{\pgfqpoint{1.267225in}{1.204274in}}%
\pgfpathlineto{\pgfqpoint{1.312725in}{1.154785in}}%
\pgfpathlineto{\pgfqpoint{1.316010in}{1.152641in}}%
\pgfpathlineto{\pgfqpoint{1.314450in}{1.154867in}}%
\pgfpathlineto{\pgfqpoint{1.193309in}{1.304735in}}%
\pgfpathlineto{\pgfqpoint{1.183429in}{1.316119in}}%
\pgfpathlineto{\pgfqpoint{1.173076in}{1.329254in}}%
\pgfpathlineto{\pgfqpoint{1.171785in}{1.332481in}}%
\pgfpathlineto{\pgfqpoint{1.173776in}{1.330734in}}%
\pgfpathlineto{\pgfqpoint{1.198085in}{1.305153in}}%
\pgfpathlineto{\pgfqpoint{1.358440in}{1.125027in}}%
\pgfpathlineto{\pgfqpoint{1.384772in}{1.093079in}}%
\pgfpathlineto{\pgfqpoint{1.391291in}{1.084548in}}%
\pgfpathlineto{\pgfqpoint{1.406021in}{1.064805in}}%
\pgfpathlineto{\pgfqpoint{1.407661in}{1.060882in}}%
\pgfpathlineto{\pgfqpoint{1.406066in}{1.061744in}}%
\pgfpathlineto{\pgfqpoint{1.402043in}{1.064379in}}%
\pgfpathlineto{\pgfqpoint{1.390777in}{1.075039in}}%
\pgfpathlineto{\pgfqpoint{1.380692in}{1.084478in}}%
\pgfpathlineto{\pgfqpoint{1.276403in}{1.189725in}}%
\pgfpathlineto{\pgfqpoint{1.127614in}{1.346246in}}%
\pgfpathlineto{\pgfqpoint{1.119876in}{1.353948in}}%
\pgfpathlineto{\pgfqpoint{1.113842in}{1.360425in}}%
\pgfpathlineto{\pgfqpoint{1.119274in}{1.353595in}}%
\pgfpathlineto{\pgfqpoint{1.119274in}{1.353595in}}%
\pgfpathlineto{\pgfqpoint{1.123901in}{1.348597in}}%
\pgfpathlineto{\pgfqpoint{1.143556in}{1.326543in}}%
\pgfpathlineto{\pgfqpoint{1.157146in}{1.311705in}}%
\pgfpathlineto{\pgfqpoint{1.195178in}{1.269317in}}%
\pgfpathlineto{\pgfqpoint{1.224742in}{1.236787in}}%
\pgfpathlineto{\pgfqpoint{1.254215in}{1.204248in}}%
\pgfpathlineto{\pgfqpoint{1.268763in}{1.187729in}}%
\pgfpathlineto{\pgfqpoint{1.319300in}{1.130061in}}%
\pgfpathlineto{\pgfqpoint{1.326690in}{1.120848in}}%
\pgfpathlineto{\pgfqpoint{1.319167in}{1.129956in}}%
\pgfpathlineto{\pgfqpoint{1.319167in}{1.129956in}}%
\pgfpathlineto{\pgfqpoint{1.307764in}{1.142796in}}%
\pgfpathlineto{\pgfqpoint{1.288519in}{1.163821in}}%
\pgfpathlineto{\pgfqpoint{1.236582in}{1.220143in}}%
\pgfpathlineto{\pgfqpoint{1.195608in}{1.266450in}}%
\pgfpathlineto{\pgfqpoint{1.187771in}{1.277411in}}%
\pgfpathlineto{\pgfqpoint{1.188893in}{1.277046in}}%
\pgfpathlineto{\pgfqpoint{1.207718in}{1.261734in}}%
\pgfpathlineto{\pgfqpoint{1.242864in}{1.230826in}}%
\pgfpathlineto{\pgfqpoint{1.269578in}{1.206424in}}%
\pgfpathlineto{\pgfqpoint{1.403621in}{1.088007in}}%
\pgfpathlineto{\pgfqpoint{1.408346in}{1.085963in}}%
\pgfpathlineto{\pgfqpoint{1.407155in}{1.087842in}}%
\pgfpathlineto{\pgfqpoint{1.404777in}{1.091701in}}%
\pgfpathlineto{\pgfqpoint{1.396218in}{1.101190in}}%
\pgfpathlineto{\pgfqpoint{1.376623in}{1.123701in}}%
\pgfpathlineto{\pgfqpoint{1.365775in}{1.135573in}}%
\pgfpathlineto{\pgfqpoint{1.142375in}{1.365320in}}%
\pgfpathlineto{\pgfqpoint{1.136728in}{1.370750in}}%
\pgfpathlineto{\pgfqpoint{1.132222in}{1.376495in}}%
\pgfpathlineto{\pgfqpoint{1.132295in}{1.376494in}}%
\pgfpathlineto{\pgfqpoint{1.133641in}{1.375226in}}%
\pgfpathlineto{\pgfqpoint{1.135998in}{1.371679in}}%
\pgfpathlineto{\pgfqpoint{1.142412in}{1.364925in}}%
\pgfpathlineto{\pgfqpoint{1.149821in}{1.357945in}}%
\pgfpathlineto{\pgfqpoint{1.179551in}{1.324857in}}%
\pgfpathlineto{\pgfqpoint{1.195946in}{1.307667in}}%
\pgfpathlineto{\pgfqpoint{1.223375in}{1.278841in}}%
\pgfpathlineto{\pgfqpoint{1.339212in}{1.151233in}}%
\pgfpathlineto{\pgfqpoint{1.371385in}{1.113221in}}%
\pgfpathlineto{\pgfqpoint{1.384880in}{1.097207in}}%
\pgfpathlineto{\pgfqpoint{1.385145in}{1.095604in}}%
\pgfpathlineto{\pgfqpoint{1.384262in}{1.096034in}}%
\pgfpathlineto{\pgfqpoint{1.381933in}{1.097481in}}%
\pgfpathlineto{\pgfqpoint{1.373387in}{1.104419in}}%
\pgfpathlineto{\pgfqpoint{1.352806in}{1.123660in}}%
\pgfpathlineto{\pgfqpoint{1.324800in}{1.150770in}}%
\pgfpathlineto{\pgfqpoint{1.282752in}{1.191995in}}%
\pgfpathlineto{\pgfqpoint{1.210904in}{1.266409in}}%
\pgfpathlineto{\pgfqpoint{1.220081in}{1.258107in}}%
\pgfpathlineto{\pgfqpoint{1.245826in}{1.235405in}}%
\pgfpathlineto{\pgfqpoint{1.315308in}{1.167019in}}%
\pgfpathlineto{\pgfqpoint{1.329299in}{1.153461in}}%
\pgfpathlineto{\pgfqpoint{1.382779in}{1.102840in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{1.153491in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{1.153491in}}%
\pgfpathlineto{\pgfqpoint{1.277514in}{1.205429in}}%
\pgfpathlineto{\pgfqpoint{1.256239in}{1.226215in}}%
\pgfpathlineto{\pgfqpoint{1.162115in}{1.315293in}}%
\pgfpathlineto{\pgfqpoint{1.152892in}{1.323430in}}%
\pgfpathlineto{\pgfqpoint{1.140238in}{1.335326in}}%
\pgfpathlineto{\pgfqpoint{1.135087in}{1.341049in}}%
\pgfpathlineto{\pgfqpoint{1.133791in}{1.340659in}}%
\pgfpathlineto{\pgfqpoint{1.133497in}{1.339891in}}%
\pgfpathlineto{\pgfqpoint{1.133737in}{1.339554in}}%
\pgfpathlineto{\pgfqpoint{1.134833in}{1.337950in}}%
\pgfpathlineto{\pgfqpoint{1.145945in}{1.328847in}}%
\pgfpathlineto{\pgfqpoint{1.157901in}{1.315256in}}%
\pgfpathlineto{\pgfqpoint{1.169094in}{1.302810in}}%
\pgfpathlineto{\pgfqpoint{1.291831in}{1.179836in}}%
\pgfpathlineto{\pgfqpoint{1.336775in}{1.134072in}}%
\pgfpathlineto{\pgfqpoint{1.350590in}{1.120292in}}%
\pgfpathlineto{\pgfqpoint{1.380210in}{1.089646in}}%
\pgfpathlineto{\pgfqpoint{1.400158in}{1.069218in}}%
\pgfpathlineto{\pgfqpoint{1.405585in}{1.063311in}}%
\pgfpathlineto{\pgfqpoint{1.405940in}{1.063317in}}%
\pgfpathlineto{\pgfqpoint{1.405382in}{1.063599in}}%
\pgfpathlineto{\pgfqpoint{1.405382in}{1.063599in}}%
\pgfpathlineto{\pgfqpoint{1.379845in}{1.088181in}}%
\pgfpathlineto{\pgfqpoint{1.360844in}{1.107026in}}%
\pgfpathlineto{\pgfqpoint{1.315070in}{1.153246in}}%
\pgfpathlineto{\pgfqpoint{1.290951in}{1.177300in}}%
\pgfpathlineto{\pgfqpoint{1.165423in}{1.309018in}}%
\pgfpathlineto{\pgfqpoint{1.165906in}{1.310180in}}%
\pgfpathlineto{\pgfqpoint{1.166230in}{1.310153in}}%
\pgfpathlineto{\pgfqpoint{1.170971in}{1.306393in}}%
\pgfpathlineto{\pgfqpoint{1.264998in}{1.215118in}}%
\pgfpathlineto{\pgfqpoint{1.325062in}{1.152323in}}%
\pgfpathlineto{\pgfqpoint{1.320982in}{1.155558in}}%
\pgfpathlineto{\pgfqpoint{1.316448in}{1.159334in}}%
\pgfpathlineto{\pgfqpoint{1.153780in}{1.306261in}}%
\pgfpathlineto{\pgfqpoint{1.141979in}{1.318995in}}%
\pgfpathlineto{\pgfqpoint{1.132816in}{1.327904in}}%
\pgfpathlineto{\pgfqpoint{1.121810in}{1.337979in}}%
\pgfpathlineto{\pgfqpoint{1.132421in}{1.327728in}}%
\pgfpathlineto{\pgfqpoint{1.132421in}{1.327728in}}%
\pgfpathlineto{\pgfqpoint{1.145144in}{1.315477in}}%
\pgfpathlineto{\pgfqpoint{1.170084in}{1.291875in}}%
\pgfpathlineto{\pgfqpoint{1.197036in}{1.265895in}}%
\pgfpathlineto{\pgfqpoint{1.283026in}{1.182973in}}%
\pgfpathlineto{\pgfqpoint{1.322948in}{1.144241in}}%
\pgfpathlineto{\pgfqpoint{1.398878in}{1.070637in}}%
\pgfpathlineto{\pgfqpoint{1.398628in}{1.070661in}}%
\pgfpathlineto{\pgfqpoint{1.398326in}{1.070961in}}%
\pgfpathlineto{\pgfqpoint{1.397958in}{1.071493in}}%
\pgfpathlineto{\pgfqpoint{1.395291in}{1.074291in}}%
\pgfpathlineto{\pgfqpoint{1.391009in}{1.078420in}}%
\pgfpathlineto{\pgfqpoint{1.378749in}{1.089955in}}%
\pgfpathlineto{\pgfqpoint{1.280214in}{1.186533in}}%
\pgfpathlineto{\pgfqpoint{1.149241in}{1.318327in}}%
\pgfpathlineto{\pgfqpoint{1.149866in}{1.318958in}}%
\pgfpathlineto{\pgfqpoint{1.150244in}{1.318901in}}%
\pgfpathlineto{\pgfqpoint{1.151979in}{1.318031in}}%
\pgfpathlineto{\pgfqpoint{1.171969in}{1.302855in}}%
\pgfpathlineto{\pgfqpoint{1.325372in}{1.166564in}}%
\pgfpathlineto{\pgfqpoint{1.345402in}{1.148660in}}%
\pgfpathlineto{\pgfqpoint{1.361184in}{1.134137in}}%
\pgfpathlineto{\pgfqpoint{1.372840in}{1.121112in}}%
\pgfpathlineto{\pgfqpoint{1.370426in}{1.122584in}}%
\pgfpathlineto{\pgfqpoint{1.363838in}{1.127264in}}%
\pgfpathlineto{\pgfqpoint{1.318636in}{1.164614in}}%
\pgfpathlineto{\pgfqpoint{1.295833in}{1.183824in}}%
\pgfpathlineto{\pgfqpoint{1.180536in}{1.279610in}}%
\pgfpathlineto{\pgfqpoint{1.181965in}{1.277516in}}%
\pgfpathlineto{\pgfqpoint{1.188048in}{1.270899in}}%
\pgfpathlineto{\pgfqpoint{1.235740in}{1.220926in}}%
\pgfpathlineto{\pgfqpoint{1.321531in}{1.136866in}}%
\pgfpathlineto{\pgfqpoint{1.366454in}{1.091333in}}%
\pgfpathlineto{\pgfqpoint{1.394887in}{1.057850in}}%
\pgfpathlineto{\pgfqpoint{1.394416in}{1.057932in}}%
\pgfpathlineto{\pgfqpoint{1.392261in}{1.059142in}}%
\pgfpathlineto{\pgfqpoint{1.361099in}{1.083941in}}%
\pgfpathlineto{\pgfqpoint{1.338405in}{1.104023in}}%
\pgfpathlineto{\pgfqpoint{1.307282in}{1.131040in}}%
\pgfpathlineto{\pgfqpoint{1.285644in}{1.150261in}}%
\pgfpathlineto{\pgfqpoint{1.213535in}{1.217228in}}%
\pgfpathlineto{\pgfqpoint{1.127351in}{1.298315in}}%
\pgfpathlineto{\pgfqpoint{1.091952in}{1.336262in}}%
\pgfpathlineto{\pgfqpoint{1.092154in}{1.336493in}}%
\pgfpathlineto{\pgfqpoint{1.092373in}{1.336471in}}%
\pgfpathlineto{\pgfqpoint{1.092373in}{1.336471in}}%
\pgfpathlineto{\pgfqpoint{1.136749in}{1.305246in}}%
\pgfpathlineto{\pgfqpoint{1.181828in}{1.269336in}}%
\pgfpathlineto{\pgfqpoint{1.213362in}{1.244975in}}%
\pgfpathlineto{\pgfqpoint{1.302078in}{1.175313in}}%
\pgfpathlineto{\pgfqpoint{1.358734in}{1.133358in}}%
\pgfpathlineto{\pgfqpoint{1.362013in}{1.132501in}}%
\pgfpathlineto{\pgfqpoint{1.361287in}{1.133984in}}%
\pgfpathlineto{\pgfqpoint{1.357201in}{1.138696in}}%
\pgfpathlineto{\pgfqpoint{1.340239in}{1.157778in}}%
\pgfpathlineto{\pgfqpoint{1.331032in}{1.167029in}}%
\pgfpathlineto{\pgfqpoint{1.312847in}{1.184390in}}%
\pgfpathlineto{\pgfqpoint{1.188226in}{1.303261in}}%
\pgfpathlineto{\pgfqpoint{1.188067in}{1.303899in}}%
\pgfpathlineto{\pgfqpoint{1.188720in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{1.188720in}{1.303508in}}%
\pgfpathlineto{\pgfqpoint{1.193566in}{1.299280in}}%
\pgfpathlineto{\pgfqpoint{1.221188in}{1.275176in}}%
\pgfpathlineto{\pgfqpoint{1.233437in}{1.263982in}}%
\pgfpathlineto{\pgfqpoint{1.368211in}{1.140478in}}%
\pgfpathlineto{\pgfqpoint{1.385611in}{1.123631in}}%
\pgfpathlineto{\pgfqpoint{1.393357in}{1.114961in}}%
\pgfpathlineto{\pgfqpoint{1.390288in}{1.116473in}}%
\pgfpathlineto{\pgfqpoint{1.382692in}{1.122237in}}%
\pgfpathlineto{\pgfqpoint{1.368563in}{1.133694in}}%
\pgfpathlineto{\pgfqpoint{1.357924in}{1.142502in}}%
\pgfpathlineto{\pgfqpoint{1.310650in}{1.182539in}}%
\pgfpathlineto{\pgfqpoint{1.285890in}{1.203538in}}%
\pgfpathlineto{\pgfqpoint{1.156588in}{1.314264in}}%
\pgfpathlineto{\pgfqpoint{1.140673in}{1.326846in}}%
\pgfpathlineto{\pgfqpoint{1.126218in}{1.338329in}}%
\pgfpathlineto{\pgfqpoint{1.121044in}{1.342642in}}%
\pgfpathlineto{\pgfqpoint{1.123719in}{1.339206in}}%
\pgfpathlineto{\pgfqpoint{1.126891in}{1.335957in}}%
\pgfpathlineto{\pgfqpoint{1.138207in}{1.324988in}}%
\pgfpathlineto{\pgfqpoint{1.156606in}{1.307805in}}%
\pgfpathlineto{\pgfqpoint{1.190987in}{1.276157in}}%
\pgfpathlineto{\pgfqpoint{1.224812in}{1.245104in}}%
\pgfpathlineto{\pgfqpoint{1.273818in}{1.200315in}}%
\pgfpathlineto{\pgfqpoint{1.363001in}{1.121140in}}%
\pgfpathlineto{\pgfqpoint{1.389617in}{1.098780in}}%
\pgfpathlineto{\pgfqpoint{1.405453in}{1.085368in}}%
\pgfpathlineto{\pgfqpoint{1.406536in}{1.085150in}}%
\pgfpathlineto{\pgfqpoint{1.405581in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.405581in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{1.400922in}{1.090723in}}%
\pgfpathlineto{\pgfqpoint{1.384664in}{1.107246in}}%
\pgfpathlineto{\pgfqpoint{1.369899in}{1.120516in}}%
\pgfpathlineto{\pgfqpoint{1.351803in}{1.138075in}}%
\pgfpathlineto{\pgfqpoint{1.334952in}{1.153985in}}%
\pgfpathlineto{\pgfqpoint{1.296156in}{1.188971in}}%
\pgfpathlineto{\pgfqpoint{1.270359in}{1.212491in}}%
\pgfpathlineto{\pgfqpoint{1.216068in}{1.259788in}}%
\pgfpathlineto{\pgfqpoint{1.201402in}{1.271980in}}%
\pgfpathlineto{\pgfqpoint{1.187966in}{1.284997in}}%
\pgfpathlineto{\pgfqpoint{1.188017in}{1.283649in}}%
\pgfpathlineto{\pgfqpoint{1.189988in}{1.280201in}}%
\pgfpathlineto{\pgfqpoint{1.204231in}{1.266121in}}%
\pgfpathlineto{\pgfqpoint{1.210203in}{1.260782in}}%
\pgfpathlineto{\pgfqpoint{1.235451in}{1.237319in}}%
\pgfpathlineto{\pgfqpoint{1.260051in}{1.214452in}}%
\pgfpathlineto{\pgfqpoint{1.333935in}{1.148279in}}%
\pgfpathlineto{\pgfqpoint{1.366044in}{1.122587in}}%
\pgfpathlineto{\pgfqpoint{1.363563in}{1.125543in}}%
\pgfpathlineto{\pgfqpoint{1.362230in}{1.126994in}}%
\pgfpathlineto{\pgfqpoint{1.318906in}{1.168804in}}%
\pgfpathlineto{\pgfqpoint{1.269624in}{1.212591in}}%
\pgfpathlineto{\pgfqpoint{1.177249in}{1.296937in}}%
\pgfpathlineto{\pgfqpoint{1.165313in}{1.305401in}}%
\pgfpathlineto{\pgfqpoint{1.152532in}{1.315294in}}%
\pgfpathlineto{\pgfqpoint{1.143037in}{1.321671in}}%
\pgfpathlineto{\pgfqpoint{1.142945in}{1.321507in}}%
\pgfpathlineto{\pgfqpoint{1.143088in}{1.321082in}}%
\pgfpathlineto{\pgfqpoint{1.143088in}{1.321082in}}%
\pgfpathlineto{\pgfqpoint{1.144011in}{1.319749in}}%
\pgfpathlineto{\pgfqpoint{1.154273in}{1.308030in}}%
\pgfpathlineto{\pgfqpoint{1.166677in}{1.295226in}}%
\pgfpathlineto{\pgfqpoint{1.201126in}{1.262365in}}%
\pgfpathlineto{\pgfqpoint{1.224348in}{1.240152in}}%
\pgfpathlineto{\pgfqpoint{1.252193in}{1.214007in}}%
\pgfpathlineto{\pgfqpoint{1.322393in}{1.147866in}}%
\pgfpathlineto{\pgfqpoint{1.355701in}{1.116517in}}%
\pgfpathlineto{\pgfqpoint{1.392409in}{1.081382in}}%
\pgfpathlineto{\pgfqpoint{1.404273in}{1.070703in}}%
\pgfpathlineto{\pgfqpoint{1.405626in}{1.069295in}}%
\pgfpathlineto{\pgfqpoint{1.404092in}{1.070365in}}%
\pgfpathlineto{\pgfqpoint{1.404092in}{1.070365in}}%
\pgfpathlineto{\pgfqpoint{1.398286in}{1.076592in}}%
\pgfpathlineto{\pgfqpoint{1.386920in}{1.087514in}}%
\pgfpathlineto{\pgfqpoint{1.360974in}{1.112373in}}%
\pgfpathlineto{\pgfqpoint{1.313189in}{1.158116in}}%
\pgfpathlineto{\pgfqpoint{1.280734in}{1.189408in}}%
\pgfpathlineto{\pgfqpoint{1.198662in}{1.270474in}}%
\pgfpathlineto{\pgfqpoint{1.143002in}{1.326786in}}%
\pgfpathlineto{\pgfqpoint{1.136655in}{1.333174in}}%
\pgfpathlineto{\pgfqpoint{1.134955in}{1.336215in}}%
\pgfpathlineto{\pgfqpoint{1.135105in}{1.336234in}}%
\pgfpathlineto{\pgfqpoint{1.137037in}{1.334422in}}%
\pgfpathlineto{\pgfqpoint{1.169012in}{1.305050in}}%
\pgfpathlineto{\pgfqpoint{1.202790in}{1.272222in}}%
\pgfpathlineto{\pgfqpoint{1.225463in}{1.250697in}}%
\pgfpathlineto{\pgfqpoint{1.260984in}{1.215199in}}%
\pgfpathlineto{\pgfqpoint{1.331658in}{1.139658in}}%
\pgfpathlineto{\pgfqpoint{1.331438in}{1.139671in}}%
\pgfpathlineto{\pgfqpoint{1.328807in}{1.141062in}}%
\pgfpathlineto{\pgfqpoint{1.298598in}{1.164191in}}%
\pgfpathlineto{\pgfqpoint{1.265377in}{1.192567in}}%
\pgfpathlineto{\pgfqpoint{1.187497in}{1.260923in}}%
\pgfpathlineto{\pgfqpoint{1.175756in}{1.271531in}}%
\pgfpathlineto{\pgfqpoint{1.164135in}{1.282103in}}%
\pgfpathlineto{\pgfqpoint{1.146634in}{1.297301in}}%
\pgfpathlineto{\pgfqpoint{1.159198in}{1.284961in}}%
\pgfpathlineto{\pgfqpoint{1.175584in}{1.270001in}}%
\pgfpathlineto{\pgfqpoint{1.238237in}{1.213671in}}%
\pgfpathlineto{\pgfqpoint{1.391219in}{1.076979in}}%
\pgfpathlineto{\pgfqpoint{1.391223in}{1.077062in}}%
\pgfpathlineto{\pgfqpoint{1.344648in}{1.126543in}}%
\pgfpathlineto{\pgfqpoint{1.325743in}{1.145800in}}%
\pgfpathlineto{\pgfqpoint{1.149924in}{1.332803in}}%
\pgfpathlineto{\pgfqpoint{1.134878in}{1.352911in}}%
\pgfpathlineto{\pgfqpoint{1.135326in}{1.353162in}}%
\pgfpathlineto{\pgfqpoint{1.137632in}{1.352277in}}%
\pgfpathlineto{\pgfqpoint{1.144110in}{1.348792in}}%
\pgfpathlineto{\pgfqpoint{1.196082in}{1.304503in}}%
\pgfpathlineto{\pgfqpoint{1.338046in}{1.174821in}}%
\pgfpathlineto{\pgfqpoint{1.390040in}{1.124717in}}%
\pgfpathlineto{\pgfqpoint{1.388791in}{1.125475in}}%
\pgfpathlineto{\pgfqpoint{1.385250in}{1.128021in}}%
\pgfpathlineto{\pgfqpoint{1.370863in}{1.139250in}}%
\pgfpathlineto{\pgfqpoint{1.339017in}{1.166486in}}%
\pgfpathlineto{\pgfqpoint{1.218518in}{1.268589in}}%
\pgfpathlineto{\pgfqpoint{1.196533in}{1.284359in}}%
\pgfpathlineto{\pgfqpoint{1.195174in}{1.284053in}}%
\pgfpathlineto{\pgfqpoint{1.195355in}{1.283384in}}%
\pgfpathlineto{\pgfqpoint{1.202495in}{1.275089in}}%
\pgfpathlineto{\pgfqpoint{1.243862in}{1.234834in}}%
\pgfpathlineto{\pgfqpoint{1.333413in}{1.152074in}}%
\pgfpathlineto{\pgfqpoint{1.381968in}{1.110396in}}%
\pgfpathlineto{\pgfqpoint{1.392418in}{1.102017in}}%
\pgfpathlineto{\pgfqpoint{1.389271in}{1.106066in}}%
\pgfpathlineto{\pgfqpoint{1.372280in}{1.123029in}}%
\pgfpathlineto{\pgfqpoint{1.339024in}{1.154002in}}%
\pgfpathlineto{\pgfqpoint{1.259234in}{1.227664in}}%
\pgfpathlineto{\pgfqpoint{1.223093in}{1.259655in}}%
\pgfpathlineto{\pgfqpoint{1.174685in}{1.301918in}}%
\pgfpathlineto{\pgfqpoint{1.162635in}{1.312788in}}%
\pgfpathlineto{\pgfqpoint{1.137868in}{1.333576in}}%
\pgfpathlineto{\pgfqpoint{1.129852in}{1.339618in}}%
\pgfpathlineto{\pgfqpoint{1.112586in}{1.351874in}}%
\pgfpathlineto{\pgfqpoint{1.112561in}{1.351825in}}%
\pgfpathlineto{\pgfqpoint{1.113784in}{1.349170in}}%
\pgfpathlineto{\pgfqpoint{1.117085in}{1.345945in}}%
\pgfpathlineto{\pgfqpoint{1.133034in}{1.328171in}}%
\pgfpathlineto{\pgfqpoint{1.145596in}{1.315572in}}%
\pgfpathlineto{\pgfqpoint{1.161591in}{1.300617in}}%
\pgfpathlineto{\pgfqpoint{1.214895in}{1.248689in}}%
\pgfpathlineto{\pgfqpoint{1.267414in}{1.199134in}}%
\pgfpathlineto{\pgfqpoint{1.324280in}{1.146134in}}%
\pgfpathlineto{\pgfqpoint{1.348928in}{1.123262in}}%
\pgfpathlineto{\pgfqpoint{1.368998in}{1.104398in}}%
\pgfpathlineto{\pgfqpoint{1.393182in}{1.082305in}}%
\pgfpathlineto{\pgfqpoint{1.393127in}{1.082497in}}%
\pgfpathlineto{\pgfqpoint{1.392837in}{1.083499in}}%
\pgfpathlineto{\pgfqpoint{1.392796in}{1.083537in}}%
\pgfpathlineto{\pgfqpoint{1.373061in}{1.104296in}}%
\pgfpathlineto{\pgfqpoint{1.295452in}{1.184809in}}%
\pgfpathlineto{\pgfqpoint{1.267231in}{1.214316in}}%
\pgfpathlineto{\pgfqpoint{1.196814in}{1.292614in}}%
\pgfpathlineto{\pgfqpoint{1.196797in}{1.293116in}}%
\pgfpathlineto{\pgfqpoint{1.197452in}{1.292851in}}%
\pgfpathlineto{\pgfqpoint{1.197452in}{1.292851in}}%
\pgfpathlineto{\pgfqpoint{1.199822in}{1.291153in}}%
\pgfpathlineto{\pgfqpoint{1.215209in}{1.277000in}}%
\pgfpathlineto{\pgfqpoint{1.234999in}{1.258110in}}%
\pgfpathlineto{\pgfqpoint{1.297382in}{1.197302in}}%
\pgfpathlineto{\pgfqpoint{1.340966in}{1.149999in}}%
\pgfpathlineto{\pgfqpoint{1.353405in}{1.131821in}}%
\pgfpathlineto{\pgfqpoint{1.352561in}{1.131839in}}%
\pgfpathlineto{\pgfqpoint{1.351110in}{1.132575in}}%
\pgfpathlineto{\pgfqpoint{1.345621in}{1.135352in}}%
\pgfpathlineto{\pgfqpoint{1.340082in}{1.138763in}}%
\pgfpathlineto{\pgfqpoint{1.308010in}{1.165963in}}%
\pgfpathlineto{\pgfqpoint{1.124072in}{1.335321in}}%
\pgfpathlineto{\pgfqpoint{1.114085in}{1.346222in}}%
\pgfpathlineto{\pgfqpoint{1.118647in}{1.343076in}}%
\pgfpathlineto{\pgfqpoint{1.215589in}{1.259188in}}%
\pgfpathlineto{\pgfqpoint{1.411226in}{1.086371in}}%
\pgfpathlineto{\pgfqpoint{1.397711in}{1.099102in}}%
\pgfpathlineto{\pgfqpoint{1.390428in}{1.106674in}}%
\pgfpathlineto{\pgfqpoint{1.376532in}{1.117977in}}%
\pgfpathlineto{\pgfqpoint{1.365068in}{1.127336in}}%
\pgfpathlineto{\pgfqpoint{1.343921in}{1.146702in}}%
\pgfpathlineto{\pgfqpoint{1.308011in}{1.180054in}}%
\pgfpathlineto{\pgfqpoint{1.212803in}{1.262515in}}%
\pgfpathlineto{\pgfqpoint{1.199612in}{1.273941in}}%
\pgfpathlineto{\pgfqpoint{1.167040in}{1.300820in}}%
\pgfpathlineto{\pgfqpoint{1.155582in}{1.308005in}}%
\pgfpathlineto{\pgfqpoint{1.157006in}{1.305637in}}%
\pgfpathlineto{\pgfqpoint{1.163448in}{1.297440in}}%
\pgfpathlineto{\pgfqpoint{1.195327in}{1.264744in}}%
\pgfpathlineto{\pgfqpoint{1.208986in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{1.235790in}{1.224715in}}%
\pgfpathlineto{\pgfqpoint{1.338559in}{1.123731in}}%
\pgfpathlineto{\pgfqpoint{1.278283in}{1.184612in}}%
\pgfpathlineto{\pgfqpoint{1.262432in}{1.200865in}}%
\pgfpathlineto{\pgfqpoint{1.160251in}{1.301689in}}%
\pgfpathlineto{\pgfqpoint{1.160340in}{1.301327in}}%
\pgfpathlineto{\pgfqpoint{1.160852in}{1.300208in}}%
\pgfpathlineto{\pgfqpoint{1.255392in}{1.203848in}}%
\pgfpathlineto{\pgfqpoint{1.292320in}{1.167218in}}%
\pgfpathlineto{\pgfqpoint{1.354469in}{1.104458in}}%
\pgfpathlineto{\pgfqpoint{1.406259in}{1.051975in}}%
\pgfpathlineto{\pgfqpoint{1.406983in}{1.051446in}}%
\pgfpathlineto{\pgfqpoint{1.407506in}{1.051763in}}%
\pgfpathlineto{\pgfqpoint{1.406888in}{1.052675in}}%
\pgfpathlineto{\pgfqpoint{1.406642in}{1.052713in}}%
\pgfpathlineto{\pgfqpoint{1.404599in}{1.054273in}}%
\pgfpathlineto{\pgfqpoint{1.379029in}{1.081999in}}%
\pgfpathlineto{\pgfqpoint{1.359728in}{1.102804in}}%
\pgfpathlineto{\pgfqpoint{1.328090in}{1.136708in}}%
\pgfpathlineto{\pgfqpoint{1.301773in}{1.165156in}}%
\pgfpathlineto{\pgfqpoint{1.279014in}{1.190112in}}%
\pgfpathlineto{\pgfqpoint{1.171974in}{1.308022in}}%
\pgfpathlineto{\pgfqpoint{1.132794in}{1.357519in}}%
\pgfpathlineto{\pgfqpoint{1.132605in}{1.358678in}}%
\pgfpathlineto{\pgfqpoint{1.133459in}{1.358858in}}%
\pgfpathlineto{\pgfqpoint{1.134797in}{1.358514in}}%
\pgfpathlineto{\pgfqpoint{1.160849in}{1.336624in}}%
\pgfpathlineto{\pgfqpoint{1.207338in}{1.293412in}}%
\pgfpathlineto{\pgfqpoint{1.232811in}{1.268475in}}%
\pgfpathlineto{\pgfqpoint{1.301831in}{1.199414in}}%
\pgfpathlineto{\pgfqpoint{1.348932in}{1.145644in}}%
\pgfpathlineto{\pgfqpoint{1.342836in}{1.151199in}}%
\pgfpathlineto{\pgfqpoint{1.329489in}{1.162482in}}%
\pgfpathlineto{\pgfqpoint{1.216682in}{1.272496in}}%
\pgfpathlineto{\pgfqpoint{1.184859in}{1.306482in}}%
\pgfpathlineto{\pgfqpoint{1.188536in}{1.303236in}}%
\pgfpathlineto{\pgfqpoint{1.201970in}{1.291039in}}%
\pgfpathlineto{\pgfqpoint{1.214639in}{1.278773in}}%
\pgfpathlineto{\pgfqpoint{1.241912in}{1.251586in}}%
\pgfpathlineto{\pgfqpoint{1.271508in}{1.220830in}}%
\pgfpathlineto{\pgfqpoint{1.301601in}{1.190546in}}%
\pgfpathlineto{\pgfqpoint{1.353746in}{1.138512in}}%
\pgfpathlineto{\pgfqpoint{1.368337in}{1.124271in}}%
\pgfpathlineto{\pgfqpoint{1.391521in}{1.100662in}}%
\pgfpathlineto{\pgfqpoint{1.390338in}{1.101025in}}%
\pgfpathlineto{\pgfqpoint{1.386380in}{1.103648in}}%
\pgfpathlineto{\pgfqpoint{1.378131in}{1.112786in}}%
\pgfpathlineto{\pgfqpoint{1.371106in}{1.118876in}}%
\pgfpathlineto{\pgfqpoint{1.335006in}{1.152955in}}%
\pgfpathlineto{\pgfqpoint{1.215924in}{1.264485in}}%
\pgfpathlineto{\pgfqpoint{1.190156in}{1.287548in}}%
\pgfpathlineto{\pgfqpoint{1.165535in}{1.309497in}}%
\pgfpathlineto{\pgfqpoint{1.149785in}{1.322805in}}%
\pgfpathlineto{\pgfqpoint{1.118843in}{1.347362in}}%
\pgfpathlineto{\pgfqpoint{1.111570in}{1.350150in}}%
\pgfpathlineto{\pgfqpoint{1.111736in}{1.349457in}}%
\pgfpathlineto{\pgfqpoint{1.112803in}{1.346757in}}%
\pgfpathlineto{\pgfqpoint{1.115121in}{1.342850in}}%
\pgfpathlineto{\pgfqpoint{1.119314in}{1.336764in}}%
\pgfpathlineto{\pgfqpoint{1.187027in}{1.261213in}}%
\pgfpathlineto{\pgfqpoint{1.288134in}{1.158066in}}%
\pgfpathlineto{\pgfqpoint{1.356558in}{1.093118in}}%
\pgfpathlineto{\pgfqpoint{1.373166in}{1.080137in}}%
\pgfpathlineto{\pgfqpoint{1.380215in}{1.074870in}}%
\pgfpathlineto{\pgfqpoint{1.384436in}{1.073790in}}%
\pgfpathlineto{\pgfqpoint{1.384537in}{1.074012in}}%
\pgfpathlineto{\pgfqpoint{1.384932in}{1.074937in}}%
\pgfpathlineto{\pgfqpoint{1.384821in}{1.075203in}}%
\pgfpathlineto{\pgfqpoint{1.383489in}{1.078825in}}%
\pgfpathlineto{\pgfqpoint{1.370465in}{1.098633in}}%
\pgfpathlineto{\pgfqpoint{1.349309in}{1.126872in}}%
\pgfpathlineto{\pgfqpoint{1.315755in}{1.169220in}}%
\pgfpathlineto{\pgfqpoint{1.269890in}{1.224638in}}%
\pgfpathlineto{\pgfqpoint{1.221361in}{1.280770in}}%
\pgfpathlineto{\pgfqpoint{1.220945in}{1.281293in}}%
\pgfpathlineto{\pgfqpoint{1.221319in}{1.280720in}}%
\pgfpathlineto{\pgfqpoint{1.221319in}{1.280720in}}%
\pgfpathlineto{\pgfqpoint{1.226355in}{1.275259in}}%
\pgfpathlineto{\pgfqpoint{1.252696in}{1.238846in}}%
\pgfpathlineto{\pgfqpoint{1.353702in}{1.109628in}}%
\pgfpathlineto{\pgfqpoint{1.358924in}{1.103605in}}%
\pgfpathlineto{\pgfqpoint{1.361583in}{1.099858in}}%
\pgfpathlineto{\pgfqpoint{1.361372in}{1.099778in}}%
\pgfpathlineto{\pgfqpoint{1.358513in}{1.101405in}}%
\pgfpathlineto{\pgfqpoint{1.162439in}{1.329319in}}%
\pgfpathlineto{\pgfqpoint{1.143908in}{1.350444in}}%
\pgfpathlineto{\pgfqpoint{1.142086in}{1.352235in}}%
\pgfpathlineto{\pgfqpoint{1.143991in}{1.350703in}}%
\pgfpathlineto{\pgfqpoint{1.143991in}{1.350703in}}%
\pgfpathlineto{\pgfqpoint{1.146267in}{1.347355in}}%
\pgfpathlineto{\pgfqpoint{1.170093in}{1.318310in}}%
\pgfpathlineto{\pgfqpoint{1.186145in}{1.298962in}}%
\pgfpathlineto{\pgfqpoint{1.339284in}{1.109419in}}%
\pgfpathlineto{\pgfqpoint{1.358240in}{1.084998in}}%
\pgfpathlineto{\pgfqpoint{1.369312in}{1.073097in}}%
\pgfpathlineto{\pgfqpoint{1.378011in}{1.064005in}}%
\pgfpathlineto{\pgfqpoint{1.389232in}{1.048730in}}%
\pgfpathlineto{\pgfqpoint{1.384332in}{1.053934in}}%
\pgfpathlineto{\pgfqpoint{1.374436in}{1.065611in}}%
\pgfpathlineto{\pgfqpoint{1.353727in}{1.090430in}}%
\pgfpathlineto{\pgfqpoint{1.292307in}{1.166416in}}%
\pgfpathlineto{\pgfqpoint{1.270698in}{1.193957in}}%
\pgfpathlineto{\pgfqpoint{1.177319in}{1.311688in}}%
\pgfpathlineto{\pgfqpoint{1.165622in}{1.330149in}}%
\pgfpathlineto{\pgfqpoint{1.165636in}{1.331388in}}%
\pgfpathlineto{\pgfqpoint{1.166356in}{1.331193in}}%
\pgfpathlineto{\pgfqpoint{1.177142in}{1.322901in}}%
\pgfpathlineto{\pgfqpoint{1.232794in}{1.267507in}}%
\pgfpathlineto{\pgfqpoint{1.338436in}{1.162582in}}%
\pgfpathlineto{\pgfqpoint{1.340759in}{1.162234in}}%
\pgfpathlineto{\pgfqpoint{1.340734in}{1.162590in}}%
\pgfpathlineto{\pgfqpoint{1.338961in}{1.165158in}}%
\pgfpathlineto{\pgfqpoint{1.334730in}{1.171042in}}%
\pgfpathlineto{\pgfqpoint{1.326550in}{1.182012in}}%
\pgfpathlineto{\pgfqpoint{1.313816in}{1.197072in}}%
\pgfpathlineto{\pgfqpoint{1.284789in}{1.231621in}}%
\pgfpathlineto{\pgfqpoint{1.200491in}{1.329191in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.338165in}}%
\pgfpathlineto{\pgfqpoint{1.186265in}{1.346601in}}%
\pgfpathlineto{\pgfqpoint{1.193200in}{1.338658in}}%
\pgfpathlineto{\pgfqpoint{1.193200in}{1.338658in}}%
\pgfpathlineto{\pgfqpoint{1.200432in}{1.331106in}}%
\pgfpathlineto{\pgfqpoint{1.211794in}{1.317955in}}%
\pgfpathlineto{\pgfqpoint{1.249844in}{1.274444in}}%
\pgfpathlineto{\pgfqpoint{1.271658in}{1.250019in}}%
\pgfpathlineto{\pgfqpoint{1.309510in}{1.206593in}}%
\pgfpathlineto{\pgfqpoint{1.347814in}{1.161850in}}%
\pgfpathlineto{\pgfqpoint{1.395810in}{1.107663in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{1.074303in}}%
\pgfpathlineto{\pgfqpoint{1.438879in}{1.056983in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{1.056903in}}%
\pgfpathlineto{\pgfqpoint{1.438457in}{1.056948in}}%
\pgfpathlineto{\pgfqpoint{1.438230in}{1.057187in}}%
\pgfpathlineto{\pgfqpoint{1.438230in}{1.057187in}}%
\pgfpathlineto{\pgfqpoint{1.431701in}{1.063091in}}%
\pgfpathlineto{\pgfqpoint{1.406199in}{1.087538in}}%
\pgfpathlineto{\pgfqpoint{1.372261in}{1.120746in}}%
\pgfpathlineto{\pgfqpoint{1.353341in}{1.139133in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{1.290262in}}%
\pgfpathlineto{\pgfqpoint{1.175291in}{1.311328in}}%
\pgfpathlineto{\pgfqpoint{1.164252in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{1.152845in}{1.330804in}}%
\pgfpathlineto{\pgfqpoint{1.141436in}{1.340190in}}%
\pgfpathlineto{\pgfqpoint{1.139853in}{1.337898in}}%
\pgfpathlineto{\pgfqpoint{1.150639in}{1.323436in}}%
\pgfpathlineto{\pgfqpoint{1.154668in}{1.317589in}}%
\pgfpathlineto{\pgfqpoint{1.210267in}{1.248758in}}%
\pgfpathlineto{\pgfqpoint{1.263853in}{1.185776in}}%
\pgfpathlineto{\pgfqpoint{1.311037in}{1.132789in}}%
\pgfpathlineto{\pgfqpoint{1.325352in}{1.118521in}}%
\pgfpathlineto{\pgfqpoint{1.323783in}{1.121894in}}%
\pgfpathlineto{\pgfqpoint{1.320842in}{1.124884in}}%
\pgfpathlineto{\pgfqpoint{1.316576in}{1.130683in}}%
\pgfpathlineto{\pgfqpoint{1.277349in}{1.182986in}}%
\pgfpathlineto{\pgfqpoint{1.213130in}{1.265754in}}%
\pgfpathlineto{\pgfqpoint{1.196119in}{1.291651in}}%
\pgfpathlineto{\pgfqpoint{1.196965in}{1.291910in}}%
\pgfpathlineto{\pgfqpoint{1.198966in}{1.291342in}}%
\pgfpathlineto{\pgfqpoint{1.207630in}{1.283233in}}%
\pgfpathlineto{\pgfqpoint{1.251856in}{1.238702in}}%
\pgfpathlineto{\pgfqpoint{1.349525in}{1.134039in}}%
\pgfpathlineto{\pgfqpoint{1.372351in}{1.110071in}}%
\pgfpathlineto{\pgfqpoint{1.386852in}{1.095018in}}%
\pgfpathlineto{\pgfqpoint{1.400362in}{1.080997in}}%
\pgfpathlineto{\pgfqpoint{1.404702in}{1.076609in}}%
\pgfpathlineto{\pgfqpoint{1.404780in}{1.076720in}}%
\pgfpathlineto{\pgfqpoint{1.405281in}{1.076860in}}%
\pgfpathlineto{\pgfqpoint{1.404458in}{1.077743in}}%
\pgfpathlineto{\pgfqpoint{1.398247in}{1.085027in}}%
\pgfpathlineto{\pgfqpoint{1.392462in}{1.091861in}}%
\pgfpathlineto{\pgfqpoint{1.382912in}{1.103350in}}%
\pgfpathlineto{\pgfqpoint{1.363259in}{1.124940in}}%
\pgfpathlineto{\pgfqpoint{1.350026in}{1.138855in}}%
\pgfpathlineto{\pgfqpoint{1.153280in}{1.354759in}}%
\pgfpathlineto{\pgfqpoint{1.137769in}{1.371447in}}%
\pgfpathlineto{\pgfqpoint{1.131272in}{1.378037in}}%
\pgfpathlineto{\pgfqpoint{1.126455in}{1.381982in}}%
\pgfpathlineto{\pgfqpoint{1.126386in}{1.381773in}}%
\pgfpathlineto{\pgfqpoint{1.126560in}{1.380707in}}%
\pgfpathlineto{\pgfqpoint{1.126604in}{1.380669in}}%
\pgfpathlineto{\pgfqpoint{1.130909in}{1.374273in}}%
\pgfpathlineto{\pgfqpoint{1.140637in}{1.361211in}}%
\pgfpathlineto{\pgfqpoint{1.162103in}{1.333649in}}%
\pgfpathlineto{\pgfqpoint{1.198593in}{1.288442in}}%
\pgfpathlineto{\pgfqpoint{1.333557in}{1.122142in}}%
\pgfpathlineto{\pgfqpoint{1.353077in}{1.095297in}}%
\pgfpathlineto{\pgfqpoint{1.353378in}{1.093446in}}%
\pgfpathlineto{\pgfqpoint{1.352102in}{1.094323in}}%
\pgfpathlineto{\pgfqpoint{1.347988in}{1.097976in}}%
\pgfpathlineto{\pgfqpoint{1.341576in}{1.104281in}}%
\pgfpathlineto{\pgfqpoint{1.300382in}{1.145741in}}%
\pgfpathlineto{\pgfqpoint{1.266744in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{1.211959in}{1.238311in}}%
\pgfpathlineto{\pgfqpoint{1.198568in}{1.251726in}}%
\pgfpathlineto{\pgfqpoint{1.184350in}{1.264051in}}%
\pgfpathlineto{\pgfqpoint{1.180421in}{1.266447in}}%
\pgfpathlineto{\pgfqpoint{1.180253in}{1.266042in}}%
\pgfpathlineto{\pgfqpoint{1.180012in}{1.266001in}}%
\pgfpathlineto{\pgfqpoint{1.180433in}{1.264995in}}%
\pgfpathlineto{\pgfqpoint{1.180433in}{1.264995in}}%
\pgfpathlineto{\pgfqpoint{1.189575in}{1.252918in}}%
\pgfpathlineto{\pgfqpoint{1.274091in}{1.160255in}}%
\pgfpathlineto{\pgfqpoint{1.342240in}{1.093379in}}%
\pgfpathlineto{\pgfqpoint{1.343335in}{1.093104in}}%
\pgfpathlineto{\pgfqpoint{1.342880in}{1.094270in}}%
\pgfpathlineto{\pgfqpoint{1.338436in}{1.102106in}}%
\pgfpathlineto{\pgfqpoint{1.330090in}{1.113070in}}%
\pgfpathlineto{\pgfqpoint{1.224678in}{1.242737in}}%
\pgfpathlineto{\pgfqpoint{1.194439in}{1.279393in}}%
\pgfpathlineto{\pgfqpoint{1.133170in}{1.361670in}}%
\pgfpathlineto{\pgfqpoint{1.129448in}{1.369668in}}%
\pgfpathlineto{\pgfqpoint{1.131092in}{1.369240in}}%
\pgfpathlineto{\pgfqpoint{1.137978in}{1.364189in}}%
\pgfpathlineto{\pgfqpoint{1.160684in}{1.342601in}}%
\pgfpathlineto{\pgfqpoint{1.243115in}{1.258207in}}%
\pgfpathlineto{\pgfqpoint{1.290431in}{1.208213in}}%
\pgfpathlineto{\pgfqpoint{1.372702in}{1.119878in}}%
\pgfpathlineto{\pgfqpoint{1.399388in}{1.090386in}}%
\pgfpathlineto{\pgfqpoint{1.418663in}{1.068571in}}%
\pgfpathlineto{\pgfqpoint{1.405868in}{1.081793in}}%
\pgfpathlineto{\pgfqpoint{1.391290in}{1.097376in}}%
\pgfpathlineto{\pgfqpoint{1.375514in}{1.114899in}}%
\pgfpathlineto{\pgfqpoint{1.340412in}{1.152013in}}%
\pgfpathlineto{\pgfqpoint{1.305104in}{1.190366in}}%
\pgfpathlineto{\pgfqpoint{1.273088in}{1.224717in}}%
\pgfpathlineto{\pgfqpoint{1.219337in}{1.282083in}}%
\pgfpathlineto{\pgfqpoint{1.185729in}{1.317164in}}%
\pgfpathlineto{\pgfqpoint{1.219195in}{1.282148in}}%
\pgfpathlineto{\pgfqpoint{1.219195in}{1.282148in}}%
\pgfpathlineto{\pgfqpoint{1.227266in}{1.273058in}}%
\pgfpathlineto{\pgfqpoint{1.294620in}{1.202203in}}%
\pgfpathlineto{\pgfqpoint{1.330373in}{1.167874in}}%
\pgfpathlineto{\pgfqpoint{1.330755in}{1.167371in}}%
\pgfpathlineto{\pgfqpoint{1.330395in}{1.167890in}}%
\pgfpathlineto{\pgfqpoint{1.330395in}{1.167890in}}%
\pgfpathlineto{\pgfqpoint{1.324736in}{1.175045in}}%
\pgfpathlineto{\pgfqpoint{1.296958in}{1.204244in}}%
\pgfpathlineto{\pgfqpoint{1.230069in}{1.273142in}}%
\pgfpathlineto{\pgfqpoint{1.188936in}{1.313530in}}%
\pgfpathlineto{\pgfqpoint{1.175126in}{1.326518in}}%
\pgfpathlineto{\pgfqpoint{1.160529in}{1.338845in}}%
\pgfpathlineto{\pgfqpoint{1.155749in}{1.343050in}}%
\pgfpathlineto{\pgfqpoint{1.152239in}{1.346461in}}%
\pgfpathlineto{\pgfqpoint{1.147448in}{1.348898in}}%
\pgfpathlineto{\pgfqpoint{1.147198in}{1.348956in}}%
\pgfpathlineto{\pgfqpoint{1.147239in}{1.348485in}}%
\pgfpathlineto{\pgfqpoint{1.147239in}{1.348485in}}%
\pgfpathlineto{\pgfqpoint{1.148280in}{1.346520in}}%
\pgfpathlineto{\pgfqpoint{1.151131in}{1.341813in}}%
\pgfpathlineto{\pgfqpoint{1.157534in}{1.332567in}}%
\pgfpathlineto{\pgfqpoint{1.163777in}{1.325274in}}%
\pgfpathlineto{\pgfqpoint{1.170814in}{1.316742in}}%
\pgfpathlineto{\pgfqpoint{1.183885in}{1.301152in}}%
\pgfpathlineto{\pgfqpoint{1.251777in}{1.221045in}}%
\pgfpathlineto{\pgfqpoint{1.396746in}{1.062699in}}%
\pgfpathlineto{\pgfqpoint{1.396764in}{1.062719in}}%
\pgfpathlineto{\pgfqpoint{1.396933in}{1.062725in}}%
\pgfpathlineto{\pgfqpoint{1.396624in}{1.063155in}}%
\pgfpathlineto{\pgfqpoint{1.396624in}{1.063155in}}%
\pgfpathlineto{\pgfqpoint{1.389997in}{1.070933in}}%
\pgfpathlineto{\pgfqpoint{1.383082in}{1.078925in}}%
\pgfpathlineto{\pgfqpoint{1.353259in}{1.113000in}}%
\pgfpathlineto{\pgfqpoint{1.307181in}{1.163785in}}%
\pgfpathlineto{\pgfqpoint{1.248191in}{1.226720in}}%
\pgfpathlineto{\pgfqpoint{1.135382in}{1.347031in}}%
\pgfpathlineto{\pgfqpoint{1.164087in}{1.314676in}}%
\pgfpathlineto{\pgfqpoint{1.323766in}{1.142184in}}%
\pgfpathlineto{\pgfqpoint{1.341676in}{1.122964in}}%
\pgfpathlineto{\pgfqpoint{1.342747in}{1.121955in}}%
\pgfpathlineto{\pgfqpoint{1.342525in}{1.123432in}}%
\pgfpathlineto{\pgfqpoint{1.342525in}{1.123432in}}%
\pgfpathlineto{\pgfqpoint{1.340304in}{1.127175in}}%
\pgfpathlineto{\pgfqpoint{1.322007in}{1.149025in}}%
\pgfpathlineto{\pgfqpoint{1.290804in}{1.185075in}}%
\pgfpathlineto{\pgfqpoint{1.290804in}{1.185075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525926in}{1.951780in}}%
\pgfpathlineto{\pgfqpoint{2.005794in}{1.951780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005794in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.005794in}{1.951780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525926in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.005794in}{0.471913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525926in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{0.525926in}{1.951780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673913in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673913in}{1.951780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.673913in,y=0.416358in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969887in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969887in}{1.951780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.969887in,y=0.416358in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265860in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265860in}{1.951780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.265860in,y=0.416358in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561833in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561833in}{1.951780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.561833in,y=0.416358in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857807in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857807in}{1.951780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.857807in,y=0.416358in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.265860in,y=0.223457in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle v_{pr}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525926in}{0.619900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005794in}{0.619900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.470371in,y=0.619900in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525926in}{0.915873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005794in}{0.915873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.470371in,y=0.915873in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525926in}{1.211847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005794in}{1.211847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.470371in,y=1.211847in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525926in}{1.507820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005794in}{1.507820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.470371in,y=1.507820in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525926in}{1.803794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005794in}{1.803794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.470371in,y=1.803794in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.223457in,y=1.211847in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle u_{pr}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> G250_CLI_plot_autocorr_rotational.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.618758in}{2.161246in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.618758in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.618758in}{2.161246in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.161246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545602in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.518758in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.518758in}{1.999518in}}%
\pgfpathlineto{\pgfqpoint{0.545602in}{1.999518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545602in}{0.471913in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545602in}{1.999518in}}%
\pgfpathlineto{\pgfqpoint{0.550337in}{1.973249in}}%
\pgfpathlineto{\pgfqpoint{0.555073in}{1.896772in}}%
\pgfpathlineto{\pgfqpoint{0.559809in}{1.777011in}}%
\pgfpathlineto{\pgfqpoint{0.569280in}{1.452846in}}%
\pgfpathlineto{\pgfqpoint{0.578751in}{1.109037in}}%
\pgfpathlineto{\pgfqpoint{0.588222in}{0.853271in}}%
\pgfpathlineto{\pgfqpoint{0.592958in}{0.782876in}}%
\pgfpathlineto{\pgfqpoint{0.597693in}{0.757120in}}%
\pgfpathlineto{\pgfqpoint{0.602429in}{0.775854in}}%
\pgfpathlineto{\pgfqpoint{0.607164in}{0.835078in}}%
\pgfpathlineto{\pgfqpoint{0.611900in}{0.927348in}}%
\pgfpathlineto{\pgfqpoint{0.635578in}{1.487605in}}%
\pgfpathlineto{\pgfqpoint{0.640313in}{1.539654in}}%
\pgfpathlineto{\pgfqpoint{0.645049in}{1.553694in}}%
\pgfpathlineto{\pgfqpoint{0.649784in}{1.528373in}}%
\pgfpathlineto{\pgfqpoint{0.654520in}{1.465966in}}%
\pgfpathlineto{\pgfqpoint{0.659256in}{1.372064in}}%
\pgfpathlineto{\pgfqpoint{0.673462in}{0.993392in}}%
\pgfpathlineto{\pgfqpoint{0.682933in}{0.769815in}}%
\pgfpathlineto{\pgfqpoint{0.687669in}{0.696895in}}%
\pgfpathlineto{\pgfqpoint{0.692405in}{0.658783in}}%
\pgfpathlineto{\pgfqpoint{0.697140in}{0.658349in}}%
\pgfpathlineto{\pgfqpoint{0.701876in}{0.695057in}}%
\pgfpathlineto{\pgfqpoint{0.706611in}{0.765014in}}%
\pgfpathlineto{\pgfqpoint{0.716083in}{0.974976in}}%
\pgfpathlineto{\pgfqpoint{0.730289in}{1.312874in}}%
\pgfpathlineto{\pgfqpoint{0.735025in}{1.390820in}}%
\pgfpathlineto{\pgfqpoint{0.739760in}{1.438524in}}%
\pgfpathlineto{\pgfqpoint{0.744496in}{1.451996in}}%
\pgfpathlineto{\pgfqpoint{0.749232in}{1.430240in}}%
\pgfpathlineto{\pgfqpoint{0.753967in}{1.375271in}}%
\pgfpathlineto{\pgfqpoint{0.758703in}{1.291903in}}%
\pgfpathlineto{\pgfqpoint{0.768174in}{1.070285in}}%
\pgfpathlineto{\pgfqpoint{0.777645in}{0.838285in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.742105in}}%
\pgfpathlineto{\pgfqpoint{0.787116in}{0.669500in}}%
\pgfpathlineto{\pgfqpoint{0.791852in}{0.625570in}}%
\pgfpathlineto{\pgfqpoint{0.796587in}{0.612763in}}%
\pgfpathlineto{\pgfqpoint{0.801323in}{0.630742in}}%
\pgfpathlineto{\pgfqpoint{0.806058in}{0.676522in}}%
\pgfpathlineto{\pgfqpoint{0.815530in}{0.828693in}}%
\pgfpathlineto{\pgfqpoint{0.829736in}{1.091253in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{1.155896in}}%
\pgfpathlineto{\pgfqpoint{0.839207in}{1.198531in}}%
\pgfpathlineto{\pgfqpoint{0.843943in}{1.215555in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.205676in}}%
\pgfpathlineto{\pgfqpoint{0.853414in}{1.170020in}}%
\pgfpathlineto{\pgfqpoint{0.858150in}{1.112021in}}%
\pgfpathlineto{\pgfqpoint{0.867621in}{0.952178in}}%
\pgfpathlineto{\pgfqpoint{0.877092in}{0.783483in}}%
\pgfpathlineto{\pgfqpoint{0.881828in}{0.714941in}}%
\pgfpathlineto{\pgfqpoint{0.886563in}{0.665498in}}%
\pgfpathlineto{\pgfqpoint{0.891299in}{0.639542in}}%
\pgfpathlineto{\pgfqpoint{0.896034in}{0.639379in}}%
\pgfpathlineto{\pgfqpoint{0.900770in}{0.665053in}}%
\pgfpathlineto{\pgfqpoint{0.905506in}{0.714378in}}%
\pgfpathlineto{\pgfqpoint{0.914977in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{0.929183in}{1.120915in}}%
\pgfpathlineto{\pgfqpoint{0.933919in}{1.184626in}}%
\pgfpathlineto{\pgfqpoint{0.938655in}{1.227582in}}%
\pgfpathlineto{\pgfqpoint{0.943390in}{1.246195in}}%
\pgfpathlineto{\pgfqpoint{0.948126in}{1.238993in}}%
\pgfpathlineto{\pgfqpoint{0.952861in}{1.206736in}}%
\pgfpathlineto{\pgfqpoint{0.957597in}{1.152319in}}%
\pgfpathlineto{\pgfqpoint{0.967068in}{0.997375in}}%
\pgfpathlineto{\pgfqpoint{0.981275in}{0.750771in}}%
\pgfpathlineto{\pgfqpoint{0.986010in}{0.691595in}}%
\pgfpathlineto{\pgfqpoint{0.990746in}{0.652341in}}%
\pgfpathlineto{\pgfqpoint{0.995481in}{0.635548in}}%
\pgfpathlineto{\pgfqpoint{1.000217in}{0.641759in}}%
\pgfpathlineto{\pgfqpoint{1.004953in}{0.669507in}}%
\pgfpathlineto{\pgfqpoint{1.009688in}{0.715496in}}%
\pgfpathlineto{\pgfqpoint{1.019159in}{0.842023in}}%
\pgfpathlineto{\pgfqpoint{1.028630in}{0.973939in}}%
\pgfpathlineto{\pgfqpoint{1.033366in}{1.026921in}}%
\pgfpathlineto{\pgfqpoint{1.038102in}{1.064861in}}%
\pgfpathlineto{\pgfqpoint{1.042837in}{1.084708in}}%
\pgfpathlineto{\pgfqpoint{1.047573in}{1.085113in}}%
\pgfpathlineto{\pgfqpoint{1.052308in}{1.066515in}}%
\pgfpathlineto{\pgfqpoint{1.057044in}{1.031066in}}%
\pgfpathlineto{\pgfqpoint{1.066515in}{0.925352in}}%
\pgfpathlineto{\pgfqpoint{1.080722in}{0.759345in}}%
\pgfpathlineto{\pgfqpoint{1.085457in}{0.723261in}}%
\pgfpathlineto{\pgfqpoint{1.090193in}{0.703395in}}%
\pgfpathlineto{\pgfqpoint{1.094928in}{0.701633in}}%
\pgfpathlineto{\pgfqpoint{1.099664in}{0.718211in}}%
\pgfpathlineto{\pgfqpoint{1.104400in}{0.751736in}}%
\pgfpathlineto{\pgfqpoint{1.113871in}{0.856946in}}%
\pgfpathlineto{\pgfqpoint{1.128078in}{1.039306in}}%
\pgfpathlineto{\pgfqpoint{1.132813in}{1.086295in}}%
\pgfpathlineto{\pgfqpoint{1.137549in}{1.119372in}}%
\pgfpathlineto{\pgfqpoint{1.142284in}{1.135985in}}%
\pgfpathlineto{\pgfqpoint{1.147020in}{1.135030in}}%
\pgfpathlineto{\pgfqpoint{1.151755in}{1.116919in}}%
\pgfpathlineto{\pgfqpoint{1.156491in}{1.083521in}}%
\pgfpathlineto{\pgfqpoint{1.165962in}{0.984375in}}%
\pgfpathlineto{\pgfqpoint{1.180169in}{0.822638in}}%
\pgfpathlineto{\pgfqpoint{1.184904in}{0.783373in}}%
\pgfpathlineto{\pgfqpoint{1.189640in}{0.757186in}}%
\pgfpathlineto{\pgfqpoint{1.194376in}{0.745907in}}%
\pgfpathlineto{\pgfqpoint{1.199111in}{0.750081in}}%
\pgfpathlineto{\pgfqpoint{1.203847in}{0.768955in}}%
\pgfpathlineto{\pgfqpoint{1.208582in}{0.800576in}}%
\pgfpathlineto{\pgfqpoint{1.218053in}{0.889457in}}%
\pgfpathlineto{\pgfqpoint{1.232260in}{1.027267in}}%
\pgfpathlineto{\pgfqpoint{1.236996in}{1.059161in}}%
\pgfpathlineto{\pgfqpoint{1.241731in}{1.079494in}}%
\pgfpathlineto{\pgfqpoint{1.246467in}{1.087050in}}%
\pgfpathlineto{\pgfqpoint{1.251202in}{1.081758in}}%
\pgfpathlineto{\pgfqpoint{1.255938in}{1.064660in}}%
\pgfpathlineto{\pgfqpoint{1.260674in}{1.037778in}}%
\pgfpathlineto{\pgfqpoint{1.284351in}{0.866927in}}%
\pgfpathlineto{\pgfqpoint{1.289087in}{0.848299in}}%
\pgfpathlineto{\pgfqpoint{1.293823in}{0.840393in}}%
\pgfpathlineto{\pgfqpoint{1.298558in}{0.843913in}}%
\pgfpathlineto{\pgfqpoint{1.303294in}{0.858526in}}%
\pgfpathlineto{\pgfqpoint{1.308029in}{0.882908in}}%
\pgfpathlineto{\pgfqpoint{1.317501in}{0.951540in}}%
\pgfpathlineto{\pgfqpoint{1.331707in}{1.057241in}}%
\pgfpathlineto{\pgfqpoint{1.336443in}{1.080762in}}%
\pgfpathlineto{\pgfqpoint{1.341178in}{1.094490in}}%
\pgfpathlineto{\pgfqpoint{1.345914in}{1.097187in}}%
\pgfpathlineto{\pgfqpoint{1.350650in}{1.088514in}}%
\pgfpathlineto{\pgfqpoint{1.355385in}{1.069046in}}%
\pgfpathlineto{\pgfqpoint{1.360121in}{1.040223in}}%
\pgfpathlineto{\pgfqpoint{1.369592in}{0.963823in}}%
\pgfpathlineto{\pgfqpoint{1.383799in}{0.847284in}}%
\pgfpathlineto{\pgfqpoint{1.388534in}{0.819729in}}%
\pgfpathlineto{\pgfqpoint{1.393270in}{0.801471in}}%
\pgfpathlineto{\pgfqpoint{1.398005in}{0.793563in}}%
\pgfpathlineto{\pgfqpoint{1.402741in}{0.796161in}}%
\pgfpathlineto{\pgfqpoint{1.407476in}{0.808539in}}%
\pgfpathlineto{\pgfqpoint{1.412212in}{0.829185in}}%
\pgfpathlineto{\pgfqpoint{1.421683in}{0.886291in}}%
\pgfpathlineto{\pgfqpoint{1.431154in}{0.946579in}}%
\pgfpathlineto{\pgfqpoint{1.435890in}{0.971287in}}%
\pgfpathlineto{\pgfqpoint{1.440625in}{0.989482in}}%
\pgfpathlineto{\pgfqpoint{1.445361in}{0.999719in}}%
\pgfpathlineto{\pgfqpoint{1.450097in}{1.001290in}}%
\pgfpathlineto{\pgfqpoint{1.454832in}{0.994285in}}%
\pgfpathlineto{\pgfqpoint{1.459568in}{0.979580in}}%
\pgfpathlineto{\pgfqpoint{1.469039in}{0.933914in}}%
\pgfpathlineto{\pgfqpoint{1.483246in}{0.860244in}}%
\pgfpathlineto{\pgfqpoint{1.487981in}{0.843811in}}%
\pgfpathlineto{\pgfqpoint{1.492717in}{0.834389in}}%
\pgfpathlineto{\pgfqpoint{1.497452in}{0.832827in}}%
\pgfpathlineto{\pgfqpoint{1.502188in}{0.839248in}}%
\pgfpathlineto{\pgfqpoint{1.506924in}{0.853060in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{0.897347in}}%
\pgfpathlineto{\pgfqpoint{1.530601in}{0.974157in}}%
\pgfpathlineto{\pgfqpoint{1.535337in}{0.993380in}}%
\pgfpathlineto{\pgfqpoint{1.540073in}{1.006183in}}%
\pgfpathlineto{\pgfqpoint{1.544808in}{1.011355in}}%
\pgfpathlineto{\pgfqpoint{1.549544in}{1.008345in}}%
\pgfpathlineto{\pgfqpoint{1.554279in}{0.997302in}}%
\pgfpathlineto{\pgfqpoint{1.559015in}{0.979060in}}%
\pgfpathlineto{\pgfqpoint{1.568486in}{0.927154in}}%
\pgfpathlineto{\pgfqpoint{1.582693in}{0.842079in}}%
\pgfpathlineto{\pgfqpoint{1.587428in}{0.820241in}}%
\pgfpathlineto{\pgfqpoint{1.592164in}{0.804398in}}%
\pgfpathlineto{\pgfqpoint{1.596899in}{0.795467in}}%
\pgfpathlineto{\pgfqpoint{1.601635in}{0.793777in}}%
\pgfpathlineto{\pgfqpoint{1.606371in}{0.799056in}}%
\pgfpathlineto{\pgfqpoint{1.611106in}{0.810472in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{0.846120in}}%
\pgfpathlineto{\pgfqpoint{1.634784in}{0.904750in}}%
\pgfpathlineto{\pgfqpoint{1.639520in}{0.918779in}}%
\pgfpathlineto{\pgfqpoint{1.644255in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{1.648991in}{0.931873in}}%
\pgfpathlineto{\pgfqpoint{1.653726in}{0.930339in}}%
\pgfpathlineto{\pgfqpoint{1.658462in}{0.923851in}}%
\pgfpathlineto{\pgfqpoint{1.663197in}{0.913290in}}%
\pgfpathlineto{\pgfqpoint{1.686875in}{0.846932in}}%
\pgfpathlineto{\pgfqpoint{1.691611in}{0.840550in}}%
\pgfpathlineto{\pgfqpoint{1.696347in}{0.838654in}}%
\pgfpathlineto{\pgfqpoint{1.701082in}{0.841421in}}%
\pgfpathlineto{\pgfqpoint{1.705818in}{0.848577in}}%
\pgfpathlineto{\pgfqpoint{1.715289in}{0.872945in}}%
\pgfpathlineto{\pgfqpoint{1.729496in}{0.916360in}}%
\pgfpathlineto{\pgfqpoint{1.734231in}{0.927398in}}%
\pgfpathlineto{\pgfqpoint{1.738967in}{0.934951in}}%
\pgfpathlineto{\pgfqpoint{1.743702in}{0.938416in}}%
\pgfpathlineto{\pgfqpoint{1.748438in}{0.937579in}}%
\pgfpathlineto{\pgfqpoint{1.753173in}{0.932624in}}%
\pgfpathlineto{\pgfqpoint{1.757909in}{0.924105in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.900068in}}%
\pgfpathlineto{\pgfqpoint{1.776851in}{0.874464in}}%
\pgfpathlineto{\pgfqpoint{1.781587in}{0.864012in}}%
\pgfpathlineto{\pgfqpoint{1.786322in}{0.856408in}}%
\pgfpathlineto{\pgfqpoint{1.791058in}{0.852270in}}%
\pgfpathlineto{\pgfqpoint{1.795794in}{0.851872in}}%
\pgfpathlineto{\pgfqpoint{1.800529in}{0.855113in}}%
\pgfpathlineto{\pgfqpoint{1.805265in}{0.861530in}}%
\pgfpathlineto{\pgfqpoint{1.814736in}{0.880578in}}%
\pgfpathlineto{\pgfqpoint{1.824207in}{0.900867in}}%
\pgfpathlineto{\pgfqpoint{1.828943in}{0.908880in}}%
\pgfpathlineto{\pgfqpoint{1.833678in}{0.914422in}}%
\pgfpathlineto{\pgfqpoint{1.838414in}{0.917056in}}%
\pgfpathlineto{\pgfqpoint{1.843149in}{0.916666in}}%
\pgfpathlineto{\pgfqpoint{1.847885in}{0.913455in}}%
\pgfpathlineto{\pgfqpoint{1.857356in}{0.900732in}}%
\pgfpathlineto{\pgfqpoint{1.871563in}{0.878219in}}%
\pgfpathlineto{\pgfqpoint{1.876298in}{0.873263in}}%
\pgfpathlineto{\pgfqpoint{1.881034in}{0.870710in}}%
\pgfpathlineto{\pgfqpoint{1.885770in}{0.870914in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{0.873954in}}%
\pgfpathlineto{\pgfqpoint{1.895241in}{0.879623in}}%
\pgfpathlineto{\pgfqpoint{1.904712in}{0.896708in}}%
\pgfpathlineto{\pgfqpoint{1.918919in}{0.924330in}}%
\pgfpathlineto{\pgfqpoint{1.923654in}{0.930563in}}%
\pgfpathlineto{\pgfqpoint{1.928390in}{0.934194in}}%
\pgfpathlineto{\pgfqpoint{1.933125in}{0.934901in}}%
\pgfpathlineto{\pgfqpoint{1.937861in}{0.932652in}}%
\pgfpathlineto{\pgfqpoint{1.942596in}{0.927692in}}%
\pgfpathlineto{\pgfqpoint{1.952068in}{0.911848in}}%
\pgfpathlineto{\pgfqpoint{1.966274in}{0.885257in}}%
\pgfpathlineto{\pgfqpoint{1.971010in}{0.878887in}}%
\pgfpathlineto{\pgfqpoint{1.975745in}{0.874753in}}%
\pgfpathlineto{\pgfqpoint{1.980481in}{0.873115in}}%
\pgfpathlineto{\pgfqpoint{1.985217in}{0.873974in}}%
\pgfpathlineto{\pgfqpoint{1.989952in}{0.877082in}}%
\pgfpathlineto{\pgfqpoint{1.999423in}{0.888011in}}%
\pgfpathlineto{\pgfqpoint{2.013630in}{0.905534in}}%
\pgfpathlineto{\pgfqpoint{2.018366in}{0.908792in}}%
\pgfpathlineto{\pgfqpoint{2.023101in}{0.909853in}}%
\pgfpathlineto{\pgfqpoint{2.027837in}{0.908470in}}%
\pgfpathlineto{\pgfqpoint{2.032572in}{0.904650in}}%
\pgfpathlineto{\pgfqpoint{2.042043in}{0.891085in}}%
\pgfpathlineto{\pgfqpoint{2.056250in}{0.867001in}}%
\pgfpathlineto{\pgfqpoint{2.060986in}{0.861675in}}%
\pgfpathlineto{\pgfqpoint{2.065721in}{0.859074in}}%
\pgfpathlineto{\pgfqpoint{2.070457in}{0.859686in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{0.863687in}}%
\pgfpathlineto{\pgfqpoint{2.079928in}{0.870917in}}%
\pgfpathlineto{\pgfqpoint{2.089399in}{0.892883in}}%
\pgfpathlineto{\pgfqpoint{2.103606in}{0.930865in}}%
\pgfpathlineto{\pgfqpoint{2.108342in}{0.940653in}}%
\pgfpathlineto{\pgfqpoint{2.113077in}{0.947462in}}%
\pgfpathlineto{\pgfqpoint{2.117813in}{0.950697in}}%
\pgfpathlineto{\pgfqpoint{2.122548in}{0.950082in}}%
\pgfpathlineto{\pgfqpoint{2.127284in}{0.945701in}}%
\pgfpathlineto{\pgfqpoint{2.132019in}{0.938009in}}%
\pgfpathlineto{\pgfqpoint{2.141491in}{0.916135in}}%
\pgfpathlineto{\pgfqpoint{2.150962in}{0.893434in}}%
\pgfpathlineto{\pgfqpoint{2.155697in}{0.884875in}}%
\pgfpathlineto{\pgfqpoint{2.160433in}{0.879564in}}%
\pgfpathlineto{\pgfqpoint{2.165168in}{0.878187in}}%
\pgfpathlineto{\pgfqpoint{2.169904in}{0.881056in}}%
\pgfpathlineto{\pgfqpoint{2.174640in}{0.888082in}}%
\pgfpathlineto{\pgfqpoint{2.179375in}{0.898779in}}%
\pgfpathlineto{\pgfqpoint{2.188846in}{0.927549in}}%
\pgfpathlineto{\pgfqpoint{2.198317in}{0.957906in}}%
\pgfpathlineto{\pgfqpoint{2.203053in}{0.970355in}}%
\pgfpathlineto{\pgfqpoint{2.207789in}{0.979427in}}%
\pgfpathlineto{\pgfqpoint{2.212524in}{0.984288in}}%
\pgfpathlineto{\pgfqpoint{2.217260in}{0.984472in}}%
\pgfpathlineto{\pgfqpoint{2.221995in}{0.979924in}}%
\pgfpathlineto{\pgfqpoint{2.226731in}{0.971010in}}%
\pgfpathlineto{\pgfqpoint{2.236202in}{0.943380in}}%
\pgfpathlineto{\pgfqpoint{2.250409in}{0.896008in}}%
\pgfpathlineto{\pgfqpoint{2.255144in}{0.884025in}}%
\pgfpathlineto{\pgfqpoint{2.259880in}{0.875819in}}%
\pgfpathlineto{\pgfqpoint{2.264616in}{0.872048in}}%
\pgfpathlineto{\pgfqpoint{2.269351in}{0.872950in}}%
\pgfpathlineto{\pgfqpoint{2.274087in}{0.878307in}}%
\pgfpathlineto{\pgfqpoint{2.278822in}{0.887456in}}%
\pgfpathlineto{\pgfqpoint{2.302500in}{0.946476in}}%
\pgfpathlineto{\pgfqpoint{2.307236in}{0.951376in}}%
\pgfpathlineto{\pgfqpoint{2.311971in}{0.951664in}}%
\pgfpathlineto{\pgfqpoint{2.316707in}{0.947107in}}%
\pgfpathlineto{\pgfqpoint{2.321442in}{0.937939in}}%
\pgfpathlineto{\pgfqpoint{2.330914in}{0.908856in}}%
\pgfpathlineto{\pgfqpoint{2.345120in}{0.857875in}}%
\pgfpathlineto{\pgfqpoint{2.349856in}{0.844919in}}%
\pgfpathlineto{\pgfqpoint{2.354591in}{0.836156in}}%
\pgfpathlineto{\pgfqpoint{2.359327in}{0.832386in}}%
\pgfpathlineto{\pgfqpoint{2.364063in}{0.833934in}}%
\pgfpathlineto{\pgfqpoint{2.368798in}{0.840600in}}%
\pgfpathlineto{\pgfqpoint{2.373534in}{0.851691in}}%
\pgfpathlineto{\pgfqpoint{2.383005in}{0.882389in}}%
\pgfpathlineto{\pgfqpoint{2.392476in}{0.914426in}}%
\pgfpathlineto{\pgfqpoint{2.397212in}{0.927190in}}%
\pgfpathlineto{\pgfqpoint{2.401947in}{0.936168in}}%
\pgfpathlineto{\pgfqpoint{2.406683in}{0.940594in}}%
\pgfpathlineto{\pgfqpoint{2.411418in}{0.940144in}}%
\pgfpathlineto{\pgfqpoint{2.416154in}{0.934965in}}%
\pgfpathlineto{\pgfqpoint{2.420889in}{0.925664in}}%
\pgfpathlineto{\pgfqpoint{2.430361in}{0.899048in}}%
\pgfpathlineto{\pgfqpoint{2.439832in}{0.871329in}}%
\pgfpathlineto{\pgfqpoint{2.444567in}{0.860810in}}%
\pgfpathlineto{\pgfqpoint{2.449303in}{0.854195in}}%
\pgfpathlineto{\pgfqpoint{2.454039in}{0.852308in}}%
\pgfpathlineto{\pgfqpoint{2.458774in}{0.855523in}}%
\pgfpathlineto{\pgfqpoint{2.463510in}{0.863726in}}%
\pgfpathlineto{\pgfqpoint{2.468245in}{0.876339in}}%
\pgfpathlineto{\pgfqpoint{2.477716in}{0.910571in}}%
\pgfpathlineto{\pgfqpoint{2.491923in}{0.962995in}}%
\pgfpathlineto{\pgfqpoint{2.496659in}{0.974932in}}%
\pgfpathlineto{\pgfqpoint{2.501394in}{0.982233in}}%
\pgfpathlineto{\pgfqpoint{2.506130in}{0.984356in}}%
\pgfpathlineto{\pgfqpoint{2.510865in}{0.981258in}}%
\pgfpathlineto{\pgfqpoint{2.515601in}{0.973414in}}%
\pgfpathlineto{\pgfqpoint{2.525072in}{0.947683in}}%
\pgfpathlineto{\pgfqpoint{2.528758in}{0.936020in}}%
\pgfpathlineto{\pgfqpoint{2.528758in}{0.936020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545602in}{0.471913in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545602in}{1.999518in}}%
\pgfpathlineto{\pgfqpoint{0.550337in}{1.981755in}}%
\pgfpathlineto{\pgfqpoint{0.555073in}{1.929866in}}%
\pgfpathlineto{\pgfqpoint{0.559809in}{1.848228in}}%
\pgfpathlineto{\pgfqpoint{0.569280in}{1.624552in}}%
\pgfpathlineto{\pgfqpoint{0.583486in}{1.273819in}}%
\pgfpathlineto{\pgfqpoint{0.588222in}{1.187170in}}%
\pgfpathlineto{\pgfqpoint{0.592958in}{1.125759in}}%
\pgfpathlineto{\pgfqpoint{0.597693in}{1.092266in}}%
\pgfpathlineto{\pgfqpoint{0.602429in}{1.086802in}}%
\pgfpathlineto{\pgfqpoint{0.607164in}{1.106991in}}%
\pgfpathlineto{\pgfqpoint{0.611900in}{1.148257in}}%
\pgfpathlineto{\pgfqpoint{0.621371in}{1.267687in}}%
\pgfpathlineto{\pgfqpoint{0.630842in}{1.385548in}}%
\pgfpathlineto{\pgfqpoint{0.635578in}{1.425996in}}%
\pgfpathlineto{\pgfqpoint{0.640313in}{1.447019in}}%
\pgfpathlineto{\pgfqpoint{0.645049in}{1.445673in}}%
\pgfpathlineto{\pgfqpoint{0.649784in}{1.421226in}}%
\pgfpathlineto{\pgfqpoint{0.654520in}{1.375156in}}%
\pgfpathlineto{\pgfqpoint{0.663991in}{1.233693in}}%
\pgfpathlineto{\pgfqpoint{0.678198in}{0.987651in}}%
\pgfpathlineto{\pgfqpoint{0.682933in}{0.922323in}}%
\pgfpathlineto{\pgfqpoint{0.687669in}{0.874137in}}%
\pgfpathlineto{\pgfqpoint{0.692405in}{0.846259in}}%
\pgfpathlineto{\pgfqpoint{0.697140in}{0.840032in}}%
\pgfpathlineto{\pgfqpoint{0.701876in}{0.854904in}}%
\pgfpathlineto{\pgfqpoint{0.706611in}{0.888506in}}%
\pgfpathlineto{\pgfqpoint{0.716083in}{0.994942in}}%
\pgfpathlineto{\pgfqpoint{0.730289in}{1.167890in}}%
\pgfpathlineto{\pgfqpoint{0.735025in}{1.206498in}}%
\pgfpathlineto{\pgfqpoint{0.739760in}{1.228446in}}%
\pgfpathlineto{\pgfqpoint{0.744496in}{1.231523in}}%
\pgfpathlineto{\pgfqpoint{0.749232in}{1.215175in}}%
\pgfpathlineto{\pgfqpoint{0.753967in}{1.180521in}}%
\pgfpathlineto{\pgfqpoint{0.763438in}{1.068190in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.803549in}}%
\pgfpathlineto{\pgfqpoint{0.787116in}{0.757628in}}%
\pgfpathlineto{\pgfqpoint{0.791852in}{0.726898in}}%
\pgfpathlineto{\pgfqpoint{0.796587in}{0.712733in}}%
\pgfpathlineto{\pgfqpoint{0.801323in}{0.715051in}}%
\pgfpathlineto{\pgfqpoint{0.806058in}{0.732371in}}%
\pgfpathlineto{\pgfqpoint{0.810794in}{0.761986in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{0.953613in}}%
\pgfpathlineto{\pgfqpoint{0.839207in}{0.972808in}}%
\pgfpathlineto{\pgfqpoint{0.843943in}{0.979418in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{0.972989in}}%
\pgfpathlineto{\pgfqpoint{0.853414in}{0.954318in}}%
\pgfpathlineto{\pgfqpoint{0.858150in}{0.925349in}}%
\pgfpathlineto{\pgfqpoint{0.881828in}{0.742884in}}%
\pgfpathlineto{\pgfqpoint{0.886563in}{0.723605in}}%
\pgfpathlineto{\pgfqpoint{0.891299in}{0.715998in}}%
\pgfpathlineto{\pgfqpoint{0.896034in}{0.720725in}}%
\pgfpathlineto{\pgfqpoint{0.900770in}{0.737311in}}%
\pgfpathlineto{\pgfqpoint{0.905506in}{0.764207in}}%
\pgfpathlineto{\pgfqpoint{0.914977in}{0.838346in}}%
\pgfpathlineto{\pgfqpoint{0.924448in}{0.916895in}}%
\pgfpathlineto{\pgfqpoint{0.929183in}{0.949066in}}%
\pgfpathlineto{\pgfqpoint{0.933919in}{0.972612in}}%
\pgfpathlineto{\pgfqpoint{0.938655in}{0.985593in}}%
\pgfpathlineto{\pgfqpoint{0.943390in}{0.987074in}}%
\pgfpathlineto{\pgfqpoint{0.948126in}{0.977198in}}%
\pgfpathlineto{\pgfqpoint{0.952861in}{0.957149in}}%
\pgfpathlineto{\pgfqpoint{0.962332in}{0.895598in}}%
\pgfpathlineto{\pgfqpoint{0.976539in}{0.795721in}}%
\pgfpathlineto{\pgfqpoint{0.981275in}{0.772606in}}%
\pgfpathlineto{\pgfqpoint{0.986010in}{0.758316in}}%
\pgfpathlineto{\pgfqpoint{0.990746in}{0.753906in}}%
\pgfpathlineto{\pgfqpoint{0.995481in}{0.759498in}}%
\pgfpathlineto{\pgfqpoint{1.000217in}{0.774302in}}%
\pgfpathlineto{\pgfqpoint{1.009688in}{0.824432in}}%
\pgfpathlineto{\pgfqpoint{1.023895in}{0.912055in}}%
\pgfpathlineto{\pgfqpoint{1.028630in}{0.933775in}}%
\pgfpathlineto{\pgfqpoint{1.033366in}{0.948258in}}%
\pgfpathlineto{\pgfqpoint{1.038102in}{0.954411in}}%
\pgfpathlineto{\pgfqpoint{1.042837in}{0.951966in}}%
\pgfpathlineto{\pgfqpoint{1.047573in}{0.941476in}}%
\pgfpathlineto{\pgfqpoint{1.052308in}{0.924241in}}%
\pgfpathlineto{\pgfqpoint{1.066515in}{0.852838in}}%
\pgfpathlineto{\pgfqpoint{1.075986in}{0.812662in}}%
\pgfpathlineto{\pgfqpoint{1.080722in}{0.800994in}}%
\pgfpathlineto{\pgfqpoint{1.085457in}{0.796553in}}%
\pgfpathlineto{\pgfqpoint{1.090193in}{0.799691in}}%
\pgfpathlineto{\pgfqpoint{1.094928in}{0.810034in}}%
\pgfpathlineto{\pgfqpoint{1.099664in}{0.826527in}}%
\pgfpathlineto{\pgfqpoint{1.109135in}{0.871030in}}%
\pgfpathlineto{\pgfqpoint{1.118606in}{0.916385in}}%
\pgfpathlineto{\pgfqpoint{1.123342in}{0.933922in}}%
\pgfpathlineto{\pgfqpoint{1.128078in}{0.945684in}}%
\pgfpathlineto{\pgfqpoint{1.132813in}{0.950556in}}%
\pgfpathlineto{\pgfqpoint{1.137549in}{0.948068in}}%
\pgfpathlineto{\pgfqpoint{1.142284in}{0.938431in}}%
\pgfpathlineto{\pgfqpoint{1.147020in}{0.922506in}}%
\pgfpathlineto{\pgfqpoint{1.156491in}{0.877928in}}%
\pgfpathlineto{\pgfqpoint{1.170698in}{0.809587in}}%
\pgfpathlineto{\pgfqpoint{1.175433in}{0.794336in}}%
\pgfpathlineto{\pgfqpoint{1.180169in}{0.785228in}}%
\pgfpathlineto{\pgfqpoint{1.184904in}{0.782878in}}%
\pgfpathlineto{\pgfqpoint{1.189640in}{0.787269in}}%
\pgfpathlineto{\pgfqpoint{1.194376in}{0.797757in}}%
\pgfpathlineto{\pgfqpoint{1.203847in}{0.831791in}}%
\pgfpathlineto{\pgfqpoint{1.218053in}{0.887882in}}%
\pgfpathlineto{\pgfqpoint{1.222789in}{0.900447in}}%
\pgfpathlineto{\pgfqpoint{1.227525in}{0.907621in}}%
\pgfpathlineto{\pgfqpoint{1.232260in}{0.908754in}}%
\pgfpathlineto{\pgfqpoint{1.236996in}{0.903805in}}%
\pgfpathlineto{\pgfqpoint{1.241731in}{0.893333in}}%
\pgfpathlineto{\pgfqpoint{1.251202in}{0.860703in}}%
\pgfpathlineto{\pgfqpoint{1.260674in}{0.824109in}}%
\pgfpathlineto{\pgfqpoint{1.265409in}{0.809105in}}%
\pgfpathlineto{\pgfqpoint{1.270145in}{0.798559in}}%
\pgfpathlineto{\pgfqpoint{1.274880in}{0.793695in}}%
\pgfpathlineto{\pgfqpoint{1.279616in}{0.795209in}}%
\pgfpathlineto{\pgfqpoint{1.284351in}{0.803200in}}%
\pgfpathlineto{\pgfqpoint{1.289087in}{0.817156in}}%
\pgfpathlineto{\pgfqpoint{1.298558in}{0.858177in}}%
\pgfpathlineto{\pgfqpoint{1.312765in}{0.925229in}}%
\pgfpathlineto{\pgfqpoint{1.317501in}{0.941198in}}%
\pgfpathlineto{\pgfqpoint{1.322236in}{0.951315in}}%
\pgfpathlineto{\pgfqpoint{1.326972in}{0.954679in}}%
\pgfpathlineto{\pgfqpoint{1.331707in}{0.950997in}}%
\pgfpathlineto{\pgfqpoint{1.336443in}{0.940617in}}%
\pgfpathlineto{\pgfqpoint{1.341178in}{0.924488in}}%
\pgfpathlineto{\pgfqpoint{1.350650in}{0.881233in}}%
\pgfpathlineto{\pgfqpoint{1.360121in}{0.836464in}}%
\pgfpathlineto{\pgfqpoint{1.364856in}{0.818502in}}%
\pgfpathlineto{\pgfqpoint{1.369592in}{0.805663in}}%
\pgfpathlineto{\pgfqpoint{1.374327in}{0.798997in}}%
\pgfpathlineto{\pgfqpoint{1.379063in}{0.798972in}}%
\pgfpathlineto{\pgfqpoint{1.383799in}{0.805435in}}%
\pgfpathlineto{\pgfqpoint{1.388534in}{0.817632in}}%
\pgfpathlineto{\pgfqpoint{1.398005in}{0.853751in}}%
\pgfpathlineto{\pgfqpoint{1.407476in}{0.893413in}}%
\pgfpathlineto{\pgfqpoint{1.412212in}{0.909849in}}%
\pgfpathlineto{\pgfqpoint{1.416948in}{0.921898in}}%
\pgfpathlineto{\pgfqpoint{1.421683in}{0.928490in}}%
\pgfpathlineto{\pgfqpoint{1.426419in}{0.929085in}}%
\pgfpathlineto{\pgfqpoint{1.431154in}{0.923727in}}%
\pgfpathlineto{\pgfqpoint{1.435890in}{0.913026in}}%
\pgfpathlineto{\pgfqpoint{1.445361in}{0.880430in}}%
\pgfpathlineto{\pgfqpoint{1.459568in}{0.828832in}}%
\pgfpathlineto{\pgfqpoint{1.464303in}{0.817755in}}%
\pgfpathlineto{\pgfqpoint{1.469039in}{0.811897in}}%
\pgfpathlineto{\pgfqpoint{1.473774in}{0.811894in}}%
\pgfpathlineto{\pgfqpoint{1.478510in}{0.817851in}}%
\pgfpathlineto{\pgfqpoint{1.483246in}{0.829329in}}%
\pgfpathlineto{\pgfqpoint{1.492717in}{0.864698in}}%
\pgfpathlineto{\pgfqpoint{1.506924in}{0.925109in}}%
\pgfpathlineto{\pgfqpoint{1.511659in}{0.940341in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{0.950737in}}%
\pgfpathlineto{\pgfqpoint{1.521130in}{0.955422in}}%
\pgfpathlineto{\pgfqpoint{1.525866in}{0.954015in}}%
\pgfpathlineto{\pgfqpoint{1.530601in}{0.946652in}}%
\pgfpathlineto{\pgfqpoint{1.535337in}{0.933972in}}%
\pgfpathlineto{\pgfqpoint{1.544808in}{0.897334in}}%
\pgfpathlineto{\pgfqpoint{1.559015in}{0.838128in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{0.823827in}}%
\pgfpathlineto{\pgfqpoint{1.568486in}{0.814416in}}%
\pgfpathlineto{\pgfqpoint{1.573222in}{0.810634in}}%
\pgfpathlineto{\pgfqpoint{1.577957in}{0.812739in}}%
\pgfpathlineto{\pgfqpoint{1.582693in}{0.820494in}}%
\pgfpathlineto{\pgfqpoint{1.587428in}{0.833178in}}%
\pgfpathlineto{\pgfqpoint{1.596899in}{0.868463in}}%
\pgfpathlineto{\pgfqpoint{1.611106in}{0.922250in}}%
\pgfpathlineto{\pgfqpoint{1.615842in}{0.934067in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{0.940849in}}%
\pgfpathlineto{\pgfqpoint{1.625313in}{0.942019in}}%
\pgfpathlineto{\pgfqpoint{1.630048in}{0.937493in}}%
\pgfpathlineto{\pgfqpoint{1.634784in}{0.927691in}}%
\pgfpathlineto{\pgfqpoint{1.644255in}{0.896211in}}%
\pgfpathlineto{\pgfqpoint{1.658462in}{0.842087in}}%
\pgfpathlineto{\pgfqpoint{1.663197in}{0.828947in}}%
\pgfpathlineto{\pgfqpoint{1.667933in}{0.820663in}}%
\pgfpathlineto{\pgfqpoint{1.672669in}{0.818155in}}%
\pgfpathlineto{\pgfqpoint{1.677404in}{0.821856in}}%
\pgfpathlineto{\pgfqpoint{1.682140in}{0.831669in}}%
\pgfpathlineto{\pgfqpoint{1.686875in}{0.846967in}}%
\pgfpathlineto{\pgfqpoint{1.696347in}{0.889181in}}%
\pgfpathlineto{\pgfqpoint{1.710553in}{0.955844in}}%
\pgfpathlineto{\pgfqpoint{1.715289in}{0.971743in}}%
\pgfpathlineto{\pgfqpoint{1.720024in}{0.982060in}}%
\pgfpathlineto{\pgfqpoint{1.724760in}{0.985973in}}%
\pgfpathlineto{\pgfqpoint{1.729496in}{0.983207in}}%
\pgfpathlineto{\pgfqpoint{1.734231in}{0.974059in}}%
\pgfpathlineto{\pgfqpoint{1.738967in}{0.959379in}}%
\pgfpathlineto{\pgfqpoint{1.748438in}{0.919105in}}%
\pgfpathlineto{\pgfqpoint{1.757909in}{0.876458in}}%
\pgfpathlineto{\pgfqpoint{1.762645in}{0.858983in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.846227in}}%
\pgfpathlineto{\pgfqpoint{1.772116in}{0.839321in}}%
\pgfpathlineto{\pgfqpoint{1.776851in}{0.838882in}}%
\pgfpathlineto{\pgfqpoint{1.781587in}{0.844969in}}%
\pgfpathlineto{\pgfqpoint{1.786322in}{0.857077in}}%
\pgfpathlineto{\pgfqpoint{1.795794in}{0.894848in}}%
\pgfpathlineto{\pgfqpoint{1.810000in}{0.960246in}}%
\pgfpathlineto{\pgfqpoint{1.814736in}{0.977170in}}%
\pgfpathlineto{\pgfqpoint{1.819471in}{0.989197in}}%
\pgfpathlineto{\pgfqpoint{1.824207in}{0.995460in}}%
\pgfpathlineto{\pgfqpoint{1.828943in}{0.995623in}}%
\pgfpathlineto{\pgfqpoint{1.833678in}{0.989906in}}%
\pgfpathlineto{\pgfqpoint{1.838414in}{0.979052in}}%
\pgfpathlineto{\pgfqpoint{1.847885in}{0.947014in}}%
\pgfpathlineto{\pgfqpoint{1.857356in}{0.912082in}}%
\pgfpathlineto{\pgfqpoint{1.862092in}{0.897707in}}%
\pgfpathlineto{\pgfqpoint{1.866827in}{0.887261in}}%
\pgfpathlineto{\pgfqpoint{1.871563in}{0.881701in}}%
\pgfpathlineto{\pgfqpoint{1.876298in}{0.881537in}}%
\pgfpathlineto{\pgfqpoint{1.881034in}{0.886788in}}%
\pgfpathlineto{\pgfqpoint{1.885770in}{0.896995in}}%
\pgfpathlineto{\pgfqpoint{1.895241in}{0.928319in}}%
\pgfpathlineto{\pgfqpoint{1.909447in}{0.980959in}}%
\pgfpathlineto{\pgfqpoint{1.914183in}{0.993916in}}%
\pgfpathlineto{\pgfqpoint{1.918919in}{1.002543in}}%
\pgfpathlineto{\pgfqpoint{1.923654in}{1.006149in}}%
\pgfpathlineto{\pgfqpoint{1.928390in}{1.004500in}}%
\pgfpathlineto{\pgfqpoint{1.933125in}{0.997824in}}%
\pgfpathlineto{\pgfqpoint{1.937861in}{0.986790in}}%
\pgfpathlineto{\pgfqpoint{1.947332in}{0.956092in}}%
\pgfpathlineto{\pgfqpoint{1.956803in}{0.923311in}}%
\pgfpathlineto{\pgfqpoint{1.961539in}{0.909775in}}%
\pgfpathlineto{\pgfqpoint{1.966274in}{0.899785in}}%
\pgfpathlineto{\pgfqpoint{1.971010in}{0.894203in}}%
\pgfpathlineto{\pgfqpoint{1.975745in}{0.893500in}}%
\pgfpathlineto{\pgfqpoint{1.980481in}{0.897724in}}%
\pgfpathlineto{\pgfqpoint{1.985217in}{0.906493in}}%
\pgfpathlineto{\pgfqpoint{1.994688in}{0.934244in}}%
\pgfpathlineto{\pgfqpoint{2.008894in}{0.982344in}}%
\pgfpathlineto{\pgfqpoint{2.013630in}{0.994668in}}%
\pgfpathlineto{\pgfqpoint{2.018366in}{1.003301in}}%
\pgfpathlineto{\pgfqpoint{2.023101in}{1.007608in}}%
\pgfpathlineto{\pgfqpoint{2.027837in}{1.007356in}}%
\pgfpathlineto{\pgfqpoint{2.032572in}{1.002731in}}%
\pgfpathlineto{\pgfqpoint{2.037308in}{0.994310in}}%
\pgfpathlineto{\pgfqpoint{2.046779in}{0.969979in}}%
\pgfpathlineto{\pgfqpoint{2.056250in}{0.943993in}}%
\pgfpathlineto{\pgfqpoint{2.060986in}{0.933584in}}%
\pgfpathlineto{\pgfqpoint{2.065721in}{0.926320in}}%
\pgfpathlineto{\pgfqpoint{2.070457in}{0.922915in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{0.923716in}}%
\pgfpathlineto{\pgfqpoint{2.079928in}{0.928670in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{0.937327in}}%
\pgfpathlineto{\pgfqpoint{2.094135in}{0.962237in}}%
\pgfpathlineto{\pgfqpoint{2.103606in}{0.989178in}}%
\pgfpathlineto{\pgfqpoint{2.108342in}{1.000133in}}%
\pgfpathlineto{\pgfqpoint{2.113077in}{1.007883in}}%
\pgfpathlineto{\pgfqpoint{2.117813in}{1.011614in}}%
\pgfpathlineto{\pgfqpoint{2.122548in}{1.010883in}}%
\pgfpathlineto{\pgfqpoint{2.127284in}{1.005657in}}%
\pgfpathlineto{\pgfqpoint{2.132019in}{0.996315in}}%
\pgfpathlineto{\pgfqpoint{2.141491in}{0.968603in}}%
\pgfpathlineto{\pgfqpoint{2.155697in}{0.922680in}}%
\pgfpathlineto{\pgfqpoint{2.160433in}{0.911347in}}%
\pgfpathlineto{\pgfqpoint{2.165168in}{0.903718in}}%
\pgfpathlineto{\pgfqpoint{2.169904in}{0.900374in}}%
\pgfpathlineto{\pgfqpoint{2.174640in}{0.901509in}}%
\pgfpathlineto{\pgfqpoint{2.179375in}{0.906919in}}%
\pgfpathlineto{\pgfqpoint{2.184111in}{0.916020in}}%
\pgfpathlineto{\pgfqpoint{2.193582in}{0.941401in}}%
\pgfpathlineto{\pgfqpoint{2.203053in}{0.968100in}}%
\pgfpathlineto{\pgfqpoint{2.207789in}{0.978793in}}%
\pgfpathlineto{\pgfqpoint{2.212524in}{0.986341in}}%
\pgfpathlineto{\pgfqpoint{2.217260in}{0.990081in}}%
\pgfpathlineto{\pgfqpoint{2.221995in}{0.989716in}}%
\pgfpathlineto{\pgfqpoint{2.226731in}{0.985341in}}%
\pgfpathlineto{\pgfqpoint{2.231466in}{0.977423in}}%
\pgfpathlineto{\pgfqpoint{2.240938in}{0.954341in}}%
\pgfpathlineto{\pgfqpoint{2.255144in}{0.918492in}}%
\pgfpathlineto{\pgfqpoint{2.259880in}{0.910666in}}%
\pgfpathlineto{\pgfqpoint{2.264616in}{0.906263in}}%
\pgfpathlineto{\pgfqpoint{2.269351in}{0.905658in}}%
\pgfpathlineto{\pgfqpoint{2.274087in}{0.908867in}}%
\pgfpathlineto{\pgfqpoint{2.278822in}{0.915549in}}%
\pgfpathlineto{\pgfqpoint{2.288293in}{0.936345in}}%
\pgfpathlineto{\pgfqpoint{2.302500in}{0.969610in}}%
\pgfpathlineto{\pgfqpoint{2.307236in}{0.976568in}}%
\pgfpathlineto{\pgfqpoint{2.311971in}{0.979905in}}%
\pgfpathlineto{\pgfqpoint{2.316707in}{0.979116in}}%
\pgfpathlineto{\pgfqpoint{2.321442in}{0.974058in}}%
\pgfpathlineto{\pgfqpoint{2.326178in}{0.964968in}}%
\pgfpathlineto{\pgfqpoint{2.335649in}{0.937346in}}%
\pgfpathlineto{\pgfqpoint{2.354591in}{0.874792in}}%
\pgfpathlineto{\pgfqpoint{2.359327in}{0.864388in}}%
\pgfpathlineto{\pgfqpoint{2.364063in}{0.857812in}}%
\pgfpathlineto{\pgfqpoint{2.368798in}{0.855425in}}%
\pgfpathlineto{\pgfqpoint{2.373534in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{2.378269in}{0.862867in}}%
\pgfpathlineto{\pgfqpoint{2.387740in}{0.882661in}}%
\pgfpathlineto{\pgfqpoint{2.401947in}{0.917453in}}%
\pgfpathlineto{\pgfqpoint{2.406683in}{0.925893in}}%
\pgfpathlineto{\pgfqpoint{2.411418in}{0.931284in}}%
\pgfpathlineto{\pgfqpoint{2.416154in}{0.933157in}}%
\pgfpathlineto{\pgfqpoint{2.420889in}{0.931390in}}%
\pgfpathlineto{\pgfqpoint{2.425625in}{0.926215in}}%
\pgfpathlineto{\pgfqpoint{2.435096in}{0.908139in}}%
\pgfpathlineto{\pgfqpoint{2.449303in}{0.876571in}}%
\pgfpathlineto{\pgfqpoint{2.454039in}{0.869243in}}%
\pgfpathlineto{\pgfqpoint{2.458774in}{0.865047in}}%
\pgfpathlineto{\pgfqpoint{2.463510in}{0.864539in}}%
\pgfpathlineto{\pgfqpoint{2.468245in}{0.867953in}}%
\pgfpathlineto{\pgfqpoint{2.472981in}{0.875179in}}%
\pgfpathlineto{\pgfqpoint{2.482452in}{0.898961in}}%
\pgfpathlineto{\pgfqpoint{2.501394in}{0.956545in}}%
\pgfpathlineto{\pgfqpoint{2.506130in}{0.966579in}}%
\pgfpathlineto{\pgfqpoint{2.510865in}{0.973113in}}%
\pgfpathlineto{\pgfqpoint{2.515601in}{0.975735in}}%
\pgfpathlineto{\pgfqpoint{2.520337in}{0.974379in}}%
\pgfpathlineto{\pgfqpoint{2.525072in}{0.969320in}}%
\pgfpathlineto{\pgfqpoint{2.528758in}{0.962961in}}%
\pgfpathlineto{\pgfqpoint{2.528758in}{0.962961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545602in}{0.471913in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545602in}{1.999518in}}%
\pgfpathlineto{\pgfqpoint{0.546863in}{1.998281in}}%
\pgfpathlineto{\pgfqpoint{0.548754in}{1.992469in}}%
\pgfpathlineto{\pgfqpoint{0.551528in}{1.975336in}}%
\pgfpathlineto{\pgfqpoint{0.555311in}{1.936219in}}%
\pgfpathlineto{\pgfqpoint{0.560480in}{1.856808in}}%
\pgfpathlineto{\pgfqpoint{0.567982in}{1.702626in}}%
\pgfpathlineto{\pgfqpoint{0.588598in}{1.261673in}}%
\pgfpathlineto{\pgfqpoint{0.594713in}{1.182831in}}%
\pgfpathlineto{\pgfqpoint{0.599315in}{1.148468in}}%
\pgfpathlineto{\pgfqpoint{0.602656in}{1.137268in}}%
\pgfpathlineto{\pgfqpoint{0.604737in}{1.135948in}}%
\pgfpathlineto{\pgfqpoint{0.606313in}{1.137699in}}%
\pgfpathlineto{\pgfqpoint{0.608645in}{1.144394in}}%
\pgfpathlineto{\pgfqpoint{0.611987in}{1.161734in}}%
\pgfpathlineto{\pgfqpoint{0.616841in}{1.200281in}}%
\pgfpathlineto{\pgfqpoint{0.624911in}{1.285457in}}%
\pgfpathlineto{\pgfqpoint{0.637141in}{1.410898in}}%
\pgfpathlineto{\pgfqpoint{0.642878in}{1.448405in}}%
\pgfpathlineto{\pgfqpoint{0.646913in}{1.462472in}}%
\pgfpathlineto{\pgfqpoint{0.649687in}{1.465768in}}%
\pgfpathlineto{\pgfqpoint{0.651515in}{1.465079in}}%
\pgfpathlineto{\pgfqpoint{0.653722in}{1.461274in}}%
\pgfpathlineto{\pgfqpoint{0.656811in}{1.450717in}}%
\pgfpathlineto{\pgfqpoint{0.661035in}{1.427296in}}%
\pgfpathlineto{\pgfqpoint{0.666961in}{1.380318in}}%
\pgfpathlineto{\pgfqpoint{0.677804in}{1.272413in}}%
\pgfpathlineto{\pgfqpoint{0.688774in}{1.171891in}}%
\pgfpathlineto{\pgfqpoint{0.695331in}{1.130612in}}%
\pgfpathlineto{\pgfqpoint{0.700311in}{1.111674in}}%
\pgfpathlineto{\pgfqpoint{0.704157in}{1.104523in}}%
\pgfpathlineto{\pgfqpoint{0.706994in}{1.103163in}}%
\pgfpathlineto{\pgfqpoint{0.709515in}{1.104478in}}%
\pgfpathlineto{\pgfqpoint{0.712668in}{1.109014in}}%
\pgfpathlineto{\pgfqpoint{0.717270in}{1.120127in}}%
\pgfpathlineto{\pgfqpoint{0.727042in}{1.151451in}}%
\pgfpathlineto{\pgfqpoint{0.734165in}{1.170304in}}%
\pgfpathlineto{\pgfqpoint{0.738516in}{1.176391in}}%
\pgfpathlineto{\pgfqpoint{0.741542in}{1.177374in}}%
\pgfpathlineto{\pgfqpoint{0.744126in}{1.175868in}}%
\pgfpathlineto{\pgfqpoint{0.747152in}{1.171236in}}%
\pgfpathlineto{\pgfqpoint{0.751061in}{1.160646in}}%
\pgfpathlineto{\pgfqpoint{0.756042in}{1.140024in}}%
\pgfpathlineto{\pgfqpoint{0.762787in}{1.101576in}}%
\pgfpathlineto{\pgfqpoint{0.788824in}{0.941944in}}%
\pgfpathlineto{\pgfqpoint{0.793616in}{0.929028in}}%
\pgfpathlineto{\pgfqpoint{0.797083in}{0.925031in}}%
\pgfpathlineto{\pgfqpoint{0.799605in}{0.924991in}}%
\pgfpathlineto{\pgfqpoint{0.802190in}{0.927399in}}%
\pgfpathlineto{\pgfqpoint{0.805531in}{0.933983in}}%
\pgfpathlineto{\pgfqpoint{0.810070in}{0.948443in}}%
\pgfpathlineto{\pgfqpoint{0.816753in}{0.978221in}}%
\pgfpathlineto{\pgfqpoint{0.833838in}{1.057418in}}%
\pgfpathlineto{\pgfqpoint{0.838629in}{1.068967in}}%
\pgfpathlineto{\pgfqpoint{0.841907in}{1.072134in}}%
\pgfpathlineto{\pgfqpoint{0.844303in}{1.071762in}}%
\pgfpathlineto{\pgfqpoint{0.846825in}{1.068814in}}%
\pgfpathlineto{\pgfqpoint{0.850103in}{1.061025in}}%
\pgfpathlineto{\pgfqpoint{0.854327in}{1.044580in}}%
\pgfpathlineto{\pgfqpoint{0.859938in}{1.012767in}}%
\pgfpathlineto{\pgfqpoint{0.868196in}{0.951217in}}%
\pgfpathlineto{\pgfqpoint{0.884399in}{0.829165in}}%
\pgfpathlineto{\pgfqpoint{0.890199in}{0.801944in}}%
\pgfpathlineto{\pgfqpoint{0.894360in}{0.791467in}}%
\pgfpathlineto{\pgfqpoint{0.897196in}{0.789121in}}%
\pgfpathlineto{\pgfqpoint{0.899340in}{0.790002in}}%
\pgfpathlineto{\pgfqpoint{0.901862in}{0.793948in}}%
\pgfpathlineto{\pgfqpoint{0.905203in}{0.803884in}}%
\pgfpathlineto{\pgfqpoint{0.909742in}{0.825273in}}%
\pgfpathlineto{\pgfqpoint{0.915984in}{0.866707in}}%
\pgfpathlineto{\pgfqpoint{0.930799in}{0.986308in}}%
\pgfpathlineto{\pgfqpoint{0.938553in}{1.036381in}}%
\pgfpathlineto{\pgfqpoint{0.943786in}{1.057390in}}%
\pgfpathlineto{\pgfqpoint{0.947505in}{1.064606in}}%
\pgfpathlineto{\pgfqpoint{0.950027in}{1.065619in}}%
\pgfpathlineto{\pgfqpoint{0.952171in}{1.063999in}}%
\pgfpathlineto{\pgfqpoint{0.954945in}{1.058579in}}%
\pgfpathlineto{\pgfqpoint{0.958664in}{1.045728in}}%
\pgfpathlineto{\pgfqpoint{0.963645in}{1.019647in}}%
\pgfpathlineto{\pgfqpoint{0.970895in}{0.968267in}}%
\pgfpathlineto{\pgfqpoint{0.991447in}{0.815894in}}%
\pgfpathlineto{\pgfqpoint{0.997247in}{0.791075in}}%
\pgfpathlineto{\pgfqpoint{1.001597in}{0.780965in}}%
\pgfpathlineto{\pgfqpoint{1.004749in}{0.778326in}}%
\pgfpathlineto{\pgfqpoint{1.007208in}{0.778940in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{0.782290in}}%
\pgfpathlineto{\pgfqpoint{1.013701in}{0.790798in}}%
\pgfpathlineto{\pgfqpoint{1.018871in}{0.808929in}}%
\pgfpathlineto{\pgfqpoint{1.027193in}{0.847608in}}%
\pgfpathlineto{\pgfqpoint{1.040495in}{0.908183in}}%
\pgfpathlineto{\pgfqpoint{1.046673in}{0.926421in}}%
\pgfpathlineto{\pgfqpoint{1.051275in}{0.933939in}}%
\pgfpathlineto{\pgfqpoint{1.054806in}{0.936027in}}%
\pgfpathlineto{\pgfqpoint{1.057832in}{0.935356in}}%
\pgfpathlineto{\pgfqpoint{1.061236in}{0.932115in}}%
\pgfpathlineto{\pgfqpoint{1.065775in}{0.924312in}}%
\pgfpathlineto{\pgfqpoint{1.072584in}{0.907507in}}%
\pgfpathlineto{\pgfqpoint{1.087715in}{0.869286in}}%
\pgfpathlineto{\pgfqpoint{1.092947in}{0.862068in}}%
\pgfpathlineto{\pgfqpoint{1.096919in}{0.859941in}}%
\pgfpathlineto{\pgfqpoint{1.100323in}{0.860574in}}%
\pgfpathlineto{\pgfqpoint{1.103980in}{0.863750in}}%
\pgfpathlineto{\pgfqpoint{1.108519in}{0.870980in}}%
\pgfpathlineto{\pgfqpoint{1.114760in}{0.885620in}}%
\pgfpathlineto{\pgfqpoint{1.136384in}{0.940208in}}%
\pgfpathlineto{\pgfqpoint{1.140986in}{0.944901in}}%
\pgfpathlineto{\pgfqpoint{1.144580in}{0.945691in}}%
\pgfpathlineto{\pgfqpoint{1.147921in}{0.944076in}}%
\pgfpathlineto{\pgfqpoint{1.151767in}{0.939467in}}%
\pgfpathlineto{\pgfqpoint{1.156621in}{0.929819in}}%
\pgfpathlineto{\pgfqpoint{1.163367in}{0.910898in}}%
\pgfpathlineto{\pgfqpoint{1.183730in}{0.850479in}}%
\pgfpathlineto{\pgfqpoint{1.188647in}{0.843559in}}%
\pgfpathlineto{\pgfqpoint{1.192241in}{0.841834in}}%
\pgfpathlineto{\pgfqpoint{1.195267in}{0.842739in}}%
\pgfpathlineto{\pgfqpoint{1.198608in}{0.846303in}}%
\pgfpathlineto{\pgfqpoint{1.202706in}{0.854279in}}%
\pgfpathlineto{\pgfqpoint{1.208002in}{0.869981in}}%
\pgfpathlineto{\pgfqpoint{1.215252in}{0.899240in}}%
\pgfpathlineto{\pgfqpoint{1.238830in}{1.000086in}}%
\pgfpathlineto{\pgfqpoint{1.244126in}{1.011650in}}%
\pgfpathlineto{\pgfqpoint{1.248098in}{1.015721in}}%
\pgfpathlineto{\pgfqpoint{1.251187in}{1.016016in}}%
\pgfpathlineto{\pgfqpoint{1.254150in}{1.013935in}}%
\pgfpathlineto{\pgfqpoint{1.257806in}{1.008308in}}%
\pgfpathlineto{\pgfqpoint{1.262535in}{0.996474in}}%
\pgfpathlineto{\pgfqpoint{1.269028in}{0.973511in}}%
\pgfpathlineto{\pgfqpoint{1.295633in}{0.871748in}}%
\pgfpathlineto{\pgfqpoint{1.300487in}{0.863972in}}%
\pgfpathlineto{\pgfqpoint{1.304207in}{0.861675in}}%
\pgfpathlineto{\pgfqpoint{1.307359in}{0.862230in}}%
\pgfpathlineto{\pgfqpoint{1.310763in}{0.865302in}}%
\pgfpathlineto{\pgfqpoint{1.315113in}{0.872604in}}%
\pgfpathlineto{\pgfqpoint{1.321039in}{0.887430in}}%
\pgfpathlineto{\pgfqpoint{1.332828in}{0.924659in}}%
\pgfpathlineto{\pgfqpoint{1.341718in}{0.948909in}}%
\pgfpathlineto{\pgfqpoint{1.347328in}{0.958438in}}%
\pgfpathlineto{\pgfqpoint{1.351489in}{0.961669in}}%
\pgfpathlineto{\pgfqpoint{1.354894in}{0.961694in}}%
\pgfpathlineto{\pgfqpoint{1.358298in}{0.959368in}}%
\pgfpathlineto{\pgfqpoint{1.362459in}{0.953521in}}%
\pgfpathlineto{\pgfqpoint{1.367881in}{0.941652in}}%
\pgfpathlineto{\pgfqpoint{1.376392in}{0.916798in}}%
\pgfpathlineto{\pgfqpoint{1.389442in}{0.879481in}}%
\pgfpathlineto{\pgfqpoint{1.395305in}{0.869066in}}%
\pgfpathlineto{\pgfqpoint{1.399592in}{0.865396in}}%
\pgfpathlineto{\pgfqpoint{1.403059in}{0.865115in}}%
\pgfpathlineto{\pgfqpoint{1.406463in}{0.867208in}}%
\pgfpathlineto{\pgfqpoint{1.410498in}{0.872568in}}%
\pgfpathlineto{\pgfqpoint{1.415794in}{0.883745in}}%
\pgfpathlineto{\pgfqpoint{1.423674in}{0.906339in}}%
\pgfpathlineto{\pgfqpoint{1.438805in}{0.950024in}}%
\pgfpathlineto{\pgfqpoint{1.444605in}{0.960129in}}%
\pgfpathlineto{\pgfqpoint{1.448955in}{0.963795in}}%
\pgfpathlineto{\pgfqpoint{1.452485in}{0.964127in}}%
\pgfpathlineto{\pgfqpoint{1.455953in}{0.962163in}}%
\pgfpathlineto{\pgfqpoint{1.460114in}{0.957029in}}%
\pgfpathlineto{\pgfqpoint{1.465661in}{0.946259in}}%
\pgfpathlineto{\pgfqpoint{1.474992in}{0.922307in}}%
\pgfpathlineto{\pgfqpoint{1.486025in}{0.895728in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{0.886946in}}%
\pgfpathlineto{\pgfqpoint{1.496301in}{0.883934in}}%
\pgfpathlineto{\pgfqpoint{1.499957in}{0.883981in}}%
\pgfpathlineto{\pgfqpoint{1.503677in}{0.886369in}}%
\pgfpathlineto{\pgfqpoint{1.508153in}{0.892146in}}%
\pgfpathlineto{\pgfqpoint{1.514142in}{0.903902in}}%
\pgfpathlineto{\pgfqpoint{1.525931in}{0.933355in}}%
\pgfpathlineto{\pgfqpoint{1.534946in}{0.952807in}}%
\pgfpathlineto{\pgfqpoint{1.540620in}{0.960313in}}%
\pgfpathlineto{\pgfqpoint{1.544970in}{0.962793in}}%
\pgfpathlineto{\pgfqpoint{1.548690in}{0.962491in}}%
\pgfpathlineto{\pgfqpoint{1.552599in}{0.959796in}}%
\pgfpathlineto{\pgfqpoint{1.557327in}{0.953539in}}%
\pgfpathlineto{\pgfqpoint{1.563631in}{0.941058in}}%
\pgfpathlineto{\pgfqpoint{1.576177in}{0.909798in}}%
\pgfpathlineto{\pgfqpoint{1.585381in}{0.890092in}}%
\pgfpathlineto{\pgfqpoint{1.591245in}{0.882268in}}%
\pgfpathlineto{\pgfqpoint{1.595784in}{0.879544in}}%
\pgfpathlineto{\pgfqpoint{1.599629in}{0.879704in}}%
\pgfpathlineto{\pgfqpoint{1.603601in}{0.882241in}}%
\pgfpathlineto{\pgfqpoint{1.608266in}{0.888120in}}%
\pgfpathlineto{\pgfqpoint{1.614318in}{0.899725in}}%
\pgfpathlineto{\pgfqpoint{1.623460in}{0.922782in}}%
\pgfpathlineto{\pgfqpoint{1.638969in}{0.961583in}}%
\pgfpathlineto{\pgfqpoint{1.645651in}{0.972441in}}%
\pgfpathlineto{\pgfqpoint{1.650758in}{0.976938in}}%
\pgfpathlineto{\pgfqpoint{1.654982in}{0.977940in}}%
\pgfpathlineto{\pgfqpoint{1.659016in}{0.976593in}}%
\pgfpathlineto{\pgfqpoint{1.663556in}{0.972548in}}%
\pgfpathlineto{\pgfqpoint{1.669230in}{0.964225in}}%
\pgfpathlineto{\pgfqpoint{1.677362in}{0.947853in}}%
\pgfpathlineto{\pgfqpoint{1.695456in}{0.910530in}}%
\pgfpathlineto{\pgfqpoint{1.701760in}{0.902817in}}%
\pgfpathlineto{\pgfqpoint{1.706804in}{0.899863in}}%
\pgfpathlineto{\pgfqpoint{1.711217in}{0.899751in}}%
\pgfpathlineto{\pgfqpoint{1.715756in}{0.901956in}}%
\pgfpathlineto{\pgfqpoint{1.721178in}{0.907286in}}%
\pgfpathlineto{\pgfqpoint{1.728743in}{0.918207in}}%
\pgfpathlineto{\pgfqpoint{1.746458in}{0.944689in}}%
\pgfpathlineto{\pgfqpoint{1.752447in}{0.949344in}}%
\pgfpathlineto{\pgfqpoint{1.757365in}{0.950534in}}%
\pgfpathlineto{\pgfqpoint{1.762093in}{0.949358in}}%
\pgfpathlineto{\pgfqpoint{1.767389in}{0.945574in}}%
\pgfpathlineto{\pgfqpoint{1.774449in}{0.937462in}}%
\pgfpathlineto{\pgfqpoint{1.792606in}{0.915344in}}%
\pgfpathlineto{\pgfqpoint{1.797902in}{0.912807in}}%
\pgfpathlineto{\pgfqpoint{1.802315in}{0.913039in}}%
\pgfpathlineto{\pgfqpoint{1.806728in}{0.915579in}}%
\pgfpathlineto{\pgfqpoint{1.811771in}{0.921251in}}%
\pgfpathlineto{\pgfqpoint{1.818202in}{0.932169in}}%
\pgfpathlineto{\pgfqpoint{1.828982in}{0.955739in}}%
\pgfpathlineto{\pgfqpoint{1.840078in}{0.978128in}}%
\pgfpathlineto{\pgfqpoint{1.846319in}{0.986101in}}%
\pgfpathlineto{\pgfqpoint{1.851111in}{0.988950in}}%
\pgfpathlineto{\pgfqpoint{1.855208in}{0.988919in}}%
\pgfpathlineto{\pgfqpoint{1.859369in}{0.986572in}}%
\pgfpathlineto{\pgfqpoint{1.864287in}{0.981026in}}%
\pgfpathlineto{\pgfqpoint{1.870780in}{0.970016in}}%
\pgfpathlineto{\pgfqpoint{1.896439in}{0.922511in}}%
\pgfpathlineto{\pgfqpoint{1.901356in}{0.919336in}}%
\pgfpathlineto{\pgfqpoint{1.905517in}{0.919146in}}%
\pgfpathlineto{\pgfqpoint{1.909678in}{0.921292in}}%
\pgfpathlineto{\pgfqpoint{1.914470in}{0.926499in}}%
\pgfpathlineto{\pgfqpoint{1.920585in}{0.936763in}}%
\pgfpathlineto{\pgfqpoint{1.930230in}{0.958041in}}%
\pgfpathlineto{\pgfqpoint{1.943848in}{0.987185in}}%
\pgfpathlineto{\pgfqpoint{1.950594in}{0.996615in}}%
\pgfpathlineto{\pgfqpoint{1.955889in}{1.000528in}}%
\pgfpathlineto{\pgfqpoint{1.960428in}{1.001276in}}%
\pgfpathlineto{\pgfqpoint{1.964968in}{0.999710in}}%
\pgfpathlineto{\pgfqpoint{1.970263in}{0.995328in}}%
\pgfpathlineto{\pgfqpoint{1.977450in}{0.986120in}}%
\pgfpathlineto{\pgfqpoint{1.998696in}{0.957039in}}%
\pgfpathlineto{\pgfqpoint{2.004622in}{0.953387in}}%
\pgfpathlineto{\pgfqpoint{2.009729in}{0.952767in}}%
\pgfpathlineto{\pgfqpoint{2.014709in}{0.954450in}}%
\pgfpathlineto{\pgfqpoint{2.020446in}{0.958921in}}%
\pgfpathlineto{\pgfqpoint{2.028200in}{0.968120in}}%
\pgfpathlineto{\pgfqpoint{2.047050in}{0.991548in}}%
\pgfpathlineto{\pgfqpoint{2.053040in}{0.995026in}}%
\pgfpathlineto{\pgfqpoint{2.058020in}{0.995453in}}%
\pgfpathlineto{\pgfqpoint{2.062874in}{0.993583in}}%
\pgfpathlineto{\pgfqpoint{2.068296in}{0.988947in}}%
\pgfpathlineto{\pgfqpoint{2.075231in}{0.979785in}}%
\pgfpathlineto{\pgfqpoint{2.102466in}{0.940277in}}%
\pgfpathlineto{\pgfqpoint{2.107888in}{0.937727in}}%
\pgfpathlineto{\pgfqpoint{2.112679in}{0.937853in}}%
\pgfpathlineto{\pgfqpoint{2.117659in}{0.940289in}}%
\pgfpathlineto{\pgfqpoint{2.123648in}{0.945912in}}%
\pgfpathlineto{\pgfqpoint{2.132412in}{0.957655in}}%
\pgfpathlineto{\pgfqpoint{2.146786in}{0.976707in}}%
\pgfpathlineto{\pgfqpoint{2.153153in}{0.981451in}}%
\pgfpathlineto{\pgfqpoint{2.158259in}{0.982650in}}%
\pgfpathlineto{\pgfqpoint{2.163114in}{0.981489in}}%
\pgfpathlineto{\pgfqpoint{2.168473in}{0.977753in}}%
\pgfpathlineto{\pgfqpoint{2.175407in}{0.969928in}}%
\pgfpathlineto{\pgfqpoint{2.195518in}{0.945463in}}%
\pgfpathlineto{\pgfqpoint{2.200751in}{0.943246in}}%
\pgfpathlineto{\pgfqpoint{2.205227in}{0.943719in}}%
\pgfpathlineto{\pgfqpoint{2.209766in}{0.946574in}}%
\pgfpathlineto{\pgfqpoint{2.214999in}{0.952708in}}%
\pgfpathlineto{\pgfqpoint{2.221808in}{0.964470in}}%
\pgfpathlineto{\pgfqpoint{2.245827in}{1.009334in}}%
\pgfpathlineto{\pgfqpoint{2.250682in}{1.012630in}}%
\pgfpathlineto{\pgfqpoint{2.254653in}{1.012811in}}%
\pgfpathlineto{\pgfqpoint{2.258562in}{1.010668in}}%
\pgfpathlineto{\pgfqpoint{2.263038in}{1.005466in}}%
\pgfpathlineto{\pgfqpoint{2.268712in}{0.995094in}}%
\pgfpathlineto{\pgfqpoint{2.276908in}{0.974817in}}%
\pgfpathlineto{\pgfqpoint{2.293677in}{0.932650in}}%
\pgfpathlineto{\pgfqpoint{2.299603in}{0.923812in}}%
\pgfpathlineto{\pgfqpoint{2.304080in}{0.920666in}}%
\pgfpathlineto{\pgfqpoint{2.307799in}{0.920586in}}%
\pgfpathlineto{\pgfqpoint{2.311519in}{0.922830in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{0.928357in}}%
\pgfpathlineto{\pgfqpoint{2.321606in}{0.939418in}}%
\pgfpathlineto{\pgfqpoint{2.330180in}{0.961759in}}%
\pgfpathlineto{\pgfqpoint{2.345184in}{1.000722in}}%
\pgfpathlineto{\pgfqpoint{2.351299in}{1.010597in}}%
\pgfpathlineto{\pgfqpoint{2.355965in}{1.014346in}}%
\pgfpathlineto{\pgfqpoint{2.359747in}{1.014757in}}%
\pgfpathlineto{\pgfqpoint{2.363467in}{1.012849in}}%
\pgfpathlineto{\pgfqpoint{2.367817in}{1.007872in}}%
\pgfpathlineto{\pgfqpoint{2.373365in}{0.997805in}}%
\pgfpathlineto{\pgfqpoint{2.381560in}{0.977690in}}%
\pgfpathlineto{\pgfqpoint{2.398960in}{0.934251in}}%
\pgfpathlineto{\pgfqpoint{2.405517in}{0.924053in}}%
\pgfpathlineto{\pgfqpoint{2.410749in}{0.919666in}}%
\pgfpathlineto{\pgfqpoint{2.415226in}{0.918619in}}%
\pgfpathlineto{\pgfqpoint{2.419765in}{0.919898in}}%
\pgfpathlineto{\pgfqpoint{2.425123in}{0.923905in}}%
\pgfpathlineto{\pgfqpoint{2.433319in}{0.933240in}}%
\pgfpathlineto{\pgfqpoint{2.445739in}{0.946958in}}%
\pgfpathlineto{\pgfqpoint{2.451665in}{0.950228in}}%
\pgfpathlineto{\pgfqpoint{2.456519in}{0.950468in}}%
\pgfpathlineto{\pgfqpoint{2.461247in}{0.948423in}}%
\pgfpathlineto{\pgfqpoint{2.466543in}{0.943550in}}%
\pgfpathlineto{\pgfqpoint{2.473289in}{0.934032in}}%
\pgfpathlineto{\pgfqpoint{2.484574in}{0.913506in}}%
\pgfpathlineto{\pgfqpoint{2.496741in}{0.892931in}}%
\pgfpathlineto{\pgfqpoint{2.503802in}{0.885083in}}%
\pgfpathlineto{\pgfqpoint{2.509476in}{0.881848in}}%
\pgfpathlineto{\pgfqpoint{2.514582in}{0.881393in}}%
\pgfpathlineto{\pgfqpoint{2.518806in}{0.882666in}}%
\pgfpathlineto{\pgfqpoint{2.518806in}{0.882666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545602in}{0.471913in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545602in}{1.999518in}}%
\pgfpathlineto{\pgfqpoint{0.548628in}{1.998151in}}%
\pgfpathlineto{\pgfqpoint{0.552095in}{1.993930in}}%
\pgfpathlineto{\pgfqpoint{0.556382in}{1.984870in}}%
\pgfpathlineto{\pgfqpoint{0.561741in}{1.967903in}}%
\pgfpathlineto{\pgfqpoint{0.568487in}{1.938528in}}%
\pgfpathlineto{\pgfqpoint{0.577187in}{1.889787in}}%
\pgfpathlineto{\pgfqpoint{0.589165in}{1.808697in}}%
\pgfpathlineto{\pgfqpoint{0.609843in}{1.650890in}}%
\pgfpathlineto{\pgfqpoint{0.684550in}{1.073237in}}%
\pgfpathlineto{\pgfqpoint{0.698357in}{0.987472in}}%
\pgfpathlineto{\pgfqpoint{0.709389in}{0.931995in}}%
\pgfpathlineto{\pgfqpoint{0.718783in}{0.895420in}}%
\pgfpathlineto{\pgfqpoint{0.726979in}{0.871881in}}%
\pgfpathlineto{\pgfqpoint{0.734102in}{0.857691in}}%
\pgfpathlineto{\pgfqpoint{0.740281in}{0.849917in}}%
\pgfpathlineto{\pgfqpoint{0.745702in}{0.846382in}}%
\pgfpathlineto{\pgfqpoint{0.750683in}{0.845697in}}%
\pgfpathlineto{\pgfqpoint{0.755600in}{0.847297in}}%
\pgfpathlineto{\pgfqpoint{0.761022in}{0.851529in}}%
\pgfpathlineto{\pgfqpoint{0.767326in}{0.859482in}}%
\pgfpathlineto{\pgfqpoint{0.774766in}{0.872709in}}%
\pgfpathlineto{\pgfqpoint{0.783718in}{0.893498in}}%
\pgfpathlineto{\pgfqpoint{0.794687in}{0.924997in}}%
\pgfpathlineto{\pgfqpoint{0.809377in}{0.974539in}}%
\pgfpathlineto{\pgfqpoint{0.875194in}{1.205396in}}%
\pgfpathlineto{\pgfqpoint{0.889127in}{1.243147in}}%
\pgfpathlineto{\pgfqpoint{0.899781in}{1.266037in}}%
\pgfpathlineto{\pgfqpoint{0.908292in}{1.279451in}}%
\pgfpathlineto{\pgfqpoint{0.915353in}{1.286745in}}%
\pgfpathlineto{\pgfqpoint{0.921342in}{1.289949in}}%
\pgfpathlineto{\pgfqpoint{0.926701in}{1.290387in}}%
\pgfpathlineto{\pgfqpoint{0.931934in}{1.288572in}}%
\pgfpathlineto{\pgfqpoint{0.937607in}{1.284133in}}%
\pgfpathlineto{\pgfqpoint{0.944101in}{1.276018in}}%
\pgfpathlineto{\pgfqpoint{0.951729in}{1.262673in}}%
\pgfpathlineto{\pgfqpoint{0.961123in}{1.241415in}}%
\pgfpathlineto{\pgfqpoint{0.973668in}{1.206989in}}%
\pgfpathlineto{\pgfqpoint{1.002542in}{1.118774in}}%
\pgfpathlineto{\pgfqpoint{1.027066in}{1.048443in}}%
\pgfpathlineto{\pgfqpoint{1.049321in}{0.991025in}}%
\pgfpathlineto{\pgfqpoint{1.063884in}{0.958989in}}%
\pgfpathlineto{\pgfqpoint{1.074538in}{0.940550in}}%
\pgfpathlineto{\pgfqpoint{1.083049in}{0.929950in}}%
\pgfpathlineto{\pgfqpoint{1.090236in}{0.924322in}}%
\pgfpathlineto{\pgfqpoint{1.096541in}{0.922065in}}%
\pgfpathlineto{\pgfqpoint{1.102467in}{0.922276in}}%
\pgfpathlineto{\pgfqpoint{1.108519in}{0.924781in}}%
\pgfpathlineto{\pgfqpoint{1.115202in}{0.930089in}}%
\pgfpathlineto{\pgfqpoint{1.123019in}{0.939323in}}%
\pgfpathlineto{\pgfqpoint{1.132665in}{0.954396in}}%
\pgfpathlineto{\pgfqpoint{1.146030in}{0.979806in}}%
\pgfpathlineto{\pgfqpoint{1.179065in}{1.049340in}}%
\pgfpathlineto{\pgfqpoint{1.218341in}{1.129153in}}%
\pgfpathlineto{\pgfqpoint{1.233409in}{1.155074in}}%
\pgfpathlineto{\pgfqpoint{1.244504in}{1.170004in}}%
\pgfpathlineto{\pgfqpoint{1.253646in}{1.178808in}}%
\pgfpathlineto{\pgfqpoint{1.261652in}{1.183594in}}%
\pgfpathlineto{\pgfqpoint{1.269028in}{1.185491in}}%
\pgfpathlineto{\pgfqpoint{1.276215in}{1.185044in}}%
\pgfpathlineto{\pgfqpoint{1.283654in}{1.182297in}}%
\pgfpathlineto{\pgfqpoint{1.291787in}{1.176821in}}%
\pgfpathlineto{\pgfqpoint{1.301054in}{1.167753in}}%
\pgfpathlineto{\pgfqpoint{1.311772in}{1.153983in}}%
\pgfpathlineto{\pgfqpoint{1.324318in}{1.134054in}}%
\pgfpathlineto{\pgfqpoint{1.339322in}{1.105817in}}%
\pgfpathlineto{\pgfqpoint{1.359622in}{1.062431in}}%
\pgfpathlineto{\pgfqpoint{1.401357in}{0.972340in}}%
\pgfpathlineto{\pgfqpoint{1.417307in}{0.943811in}}%
\pgfpathlineto{\pgfqpoint{1.430609in}{0.924354in}}%
\pgfpathlineto{\pgfqpoint{1.442020in}{0.911382in}}%
\pgfpathlineto{\pgfqpoint{1.452044in}{0.903183in}}%
\pgfpathlineto{\pgfqpoint{1.461059in}{0.898563in}}%
\pgfpathlineto{\pgfqpoint{1.469507in}{0.896681in}}%
\pgfpathlineto{\pgfqpoint{1.477766in}{0.897126in}}%
\pgfpathlineto{\pgfqpoint{1.486277in}{0.899844in}}%
\pgfpathlineto{\pgfqpoint{1.495607in}{0.905239in}}%
\pgfpathlineto{\pgfqpoint{1.506577in}{0.914295in}}%
\pgfpathlineto{\pgfqpoint{1.521392in}{0.929702in}}%
\pgfpathlineto{\pgfqpoint{1.556823in}{0.967529in}}%
\pgfpathlineto{\pgfqpoint{1.571953in}{0.979739in}}%
\pgfpathlineto{\pgfqpoint{1.587588in}{0.989473in}}%
\pgfpathlineto{\pgfqpoint{1.605177in}{0.997797in}}%
\pgfpathlineto{\pgfqpoint{1.621379in}{1.003157in}}%
\pgfpathlineto{\pgfqpoint{1.633610in}{1.004978in}}%
\pgfpathlineto{\pgfqpoint{1.643949in}{1.004313in}}%
\pgfpathlineto{\pgfqpoint{1.653721in}{1.001430in}}%
\pgfpathlineto{\pgfqpoint{1.663871in}{0.996051in}}%
\pgfpathlineto{\pgfqpoint{1.675786in}{0.987075in}}%
\pgfpathlineto{\pgfqpoint{1.693754in}{0.970342in}}%
\pgfpathlineto{\pgfqpoint{1.720421in}{0.945913in}}%
\pgfpathlineto{\pgfqpoint{1.737317in}{0.933613in}}%
\pgfpathlineto{\pgfqpoint{1.755410in}{0.923241in}}%
\pgfpathlineto{\pgfqpoint{1.773441in}{0.915364in}}%
\pgfpathlineto{\pgfqpoint{1.787815in}{0.911386in}}%
\pgfpathlineto{\pgfqpoint{1.799856in}{0.910312in}}%
\pgfpathlineto{\pgfqpoint{1.811141in}{0.911556in}}%
\pgfpathlineto{\pgfqpoint{1.822804in}{0.915130in}}%
\pgfpathlineto{\pgfqpoint{1.836484in}{0.921770in}}%
\pgfpathlineto{\pgfqpoint{1.856280in}{0.934109in}}%
\pgfpathlineto{\pgfqpoint{1.893161in}{0.960034in}}%
\pgfpathlineto{\pgfqpoint{1.921593in}{0.979237in}}%
\pgfpathlineto{\pgfqpoint{1.935400in}{0.985861in}}%
\pgfpathlineto{\pgfqpoint{1.947252in}{0.989125in}}%
\pgfpathlineto{\pgfqpoint{1.958978in}{0.990035in}}%
\pgfpathlineto{\pgfqpoint{1.971776in}{0.988739in}}%
\pgfpathlineto{\pgfqpoint{1.986781in}{0.984911in}}%
\pgfpathlineto{\pgfqpoint{2.003487in}{0.978345in}}%
\pgfpathlineto{\pgfqpoint{2.019626in}{0.969637in}}%
\pgfpathlineto{\pgfqpoint{2.035513in}{0.958503in}}%
\pgfpathlineto{\pgfqpoint{2.053418in}{0.943091in}}%
\pgfpathlineto{\pgfqpoint{2.101898in}{0.899659in}}%
\pgfpathlineto{\pgfqpoint{2.116462in}{0.890711in}}%
\pgfpathlineto{\pgfqpoint{2.130835in}{0.884455in}}%
\pgfpathlineto{\pgfqpoint{2.145525in}{0.880465in}}%
\pgfpathlineto{\pgfqpoint{2.160844in}{0.878611in}}%
\pgfpathlineto{\pgfqpoint{2.176668in}{0.878956in}}%
\pgfpathlineto{\pgfqpoint{2.193312in}{0.881587in}}%
\pgfpathlineto{\pgfqpoint{2.214621in}{0.887416in}}%
\pgfpathlineto{\pgfqpoint{2.250871in}{0.897409in}}%
\pgfpathlineto{\pgfqpoint{2.279934in}{0.902409in}}%
\pgfpathlineto{\pgfqpoint{2.327217in}{0.908382in}}%
\pgfpathlineto{\pgfqpoint{2.347075in}{0.908614in}}%
\pgfpathlineto{\pgfqpoint{2.364223in}{0.906603in}}%
\pgfpathlineto{\pgfqpoint{2.384586in}{0.901791in}}%
\pgfpathlineto{\pgfqpoint{2.441263in}{0.887353in}}%
\pgfpathlineto{\pgfqpoint{2.494471in}{0.876430in}}%
\pgfpathlineto{\pgfqpoint{2.518806in}{0.873980in}}%
\pgfpathlineto{\pgfqpoint{2.518806in}{0.873980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545602in}{1.999518in}}%
\pgfpathlineto{\pgfqpoint{2.518758in}{1.999518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518758in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.518758in}{1.999518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545602in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.518758in}{0.471913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545602in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{0.545602in}{1.999518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{1.999518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.545602in,y=0.416358in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334864in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334864in}{1.999518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.334864in,y=0.416358in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124127in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124127in}{1.999518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.124127in,y=0.416358in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.532180in,y=0.223457in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau_{sep}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518758in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.490046in,y=0.471913in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{0.690143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518758in}{0.690143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.490046in,y=0.690143in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{0.908372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518758in}{0.908372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.490046in,y=0.908372in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{1.126601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518758in}{1.126601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.490046in,y=1.126601in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{1.344830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518758in}{1.344830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.490046in,y=1.344830in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{1.563060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518758in}{1.563060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.490046in,y=1.563060in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{1.781289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518758in}{1.781289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.490046in,y=1.781289in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{1.999518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518758in}{1.999518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.490046in,y=1.999518in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.243132in,y=1.235716in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R_{\omega_{p\alpha}\omega_{p\alpha}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> G250_CLI_plot_autocorr_translational.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.618758in}{2.161246in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.618758in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.618758in}{2.161246in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.161246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545602in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.518758in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.518758in}{1.999518in}}%
\pgfpathlineto{\pgfqpoint{0.545602in}{1.999518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545602in}{0.471913in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545602in}{1.999518in}}%
\pgfpathlineto{\pgfqpoint{0.550337in}{1.993027in}}%
\pgfpathlineto{\pgfqpoint{0.555073in}{1.973734in}}%
\pgfpathlineto{\pgfqpoint{0.559809in}{1.942508in}}%
\pgfpathlineto{\pgfqpoint{0.569280in}{1.849900in}}%
\pgfpathlineto{\pgfqpoint{0.578751in}{1.728298in}}%
\pgfpathlineto{\pgfqpoint{0.626107in}{1.058297in}}%
\pgfpathlineto{\pgfqpoint{0.635578in}{0.956193in}}%
\pgfpathlineto{\pgfqpoint{0.645049in}{0.875071in}}%
\pgfpathlineto{\pgfqpoint{0.654520in}{0.819366in}}%
\pgfpathlineto{\pgfqpoint{0.659256in}{0.802060in}}%
\pgfpathlineto{\pgfqpoint{0.663991in}{0.791995in}}%
\pgfpathlineto{\pgfqpoint{0.668727in}{0.789061in}}%
\pgfpathlineto{\pgfqpoint{0.673462in}{0.792922in}}%
\pgfpathlineto{\pgfqpoint{0.678198in}{0.803026in}}%
\pgfpathlineto{\pgfqpoint{0.682933in}{0.818651in}}%
\pgfpathlineto{\pgfqpoint{0.692405in}{0.862992in}}%
\pgfpathlineto{\pgfqpoint{0.706611in}{0.948927in}}%
\pgfpathlineto{\pgfqpoint{0.735025in}{1.127705in}}%
\pgfpathlineto{\pgfqpoint{0.744496in}{1.177324in}}%
\pgfpathlineto{\pgfqpoint{0.753967in}{1.216558in}}%
\pgfpathlineto{\pgfqpoint{0.758703in}{1.231152in}}%
\pgfpathlineto{\pgfqpoint{0.763438in}{1.241831in}}%
\pgfpathlineto{\pgfqpoint{0.768174in}{1.248237in}}%
\pgfpathlineto{\pgfqpoint{0.772909in}{1.250090in}}%
\pgfpathlineto{\pgfqpoint{0.777645in}{1.247224in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{1.239610in}}%
\pgfpathlineto{\pgfqpoint{0.787116in}{1.227381in}}%
\pgfpathlineto{\pgfqpoint{0.796587in}{1.190488in}}%
\pgfpathlineto{\pgfqpoint{0.806058in}{1.140918in}}%
\pgfpathlineto{\pgfqpoint{0.839207in}{0.951276in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{0.909557in}}%
\pgfpathlineto{\pgfqpoint{0.858150in}{0.876679in}}%
\pgfpathlineto{\pgfqpoint{0.867621in}{0.853711in}}%
\pgfpathlineto{\pgfqpoint{0.872356in}{0.846414in}}%
\pgfpathlineto{\pgfqpoint{0.877092in}{0.842203in}}%
\pgfpathlineto{\pgfqpoint{0.881828in}{0.841291in}}%
\pgfpathlineto{\pgfqpoint{0.886563in}{0.843835in}}%
\pgfpathlineto{\pgfqpoint{0.891299in}{0.849916in}}%
\pgfpathlineto{\pgfqpoint{0.896034in}{0.859508in}}%
\pgfpathlineto{\pgfqpoint{0.905506in}{0.888491in}}%
\pgfpathlineto{\pgfqpoint{0.914977in}{0.928043in}}%
\pgfpathlineto{\pgfqpoint{0.948126in}{1.080521in}}%
\pgfpathlineto{\pgfqpoint{0.957597in}{1.110359in}}%
\pgfpathlineto{\pgfqpoint{0.967068in}{1.130735in}}%
\pgfpathlineto{\pgfqpoint{0.971804in}{1.137471in}}%
\pgfpathlineto{\pgfqpoint{0.976539in}{1.142012in}}%
\pgfpathlineto{\pgfqpoint{0.981275in}{1.144428in}}%
\pgfpathlineto{\pgfqpoint{0.986010in}{1.144774in}}%
\pgfpathlineto{\pgfqpoint{0.990746in}{1.143090in}}%
\pgfpathlineto{\pgfqpoint{0.995481in}{1.139398in}}%
\pgfpathlineto{\pgfqpoint{1.000217in}{1.133721in}}%
\pgfpathlineto{\pgfqpoint{1.009688in}{1.116580in}}%
\pgfpathlineto{\pgfqpoint{1.019159in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{1.033366in}{1.047106in}}%
\pgfpathlineto{\pgfqpoint{1.052308in}{0.985891in}}%
\pgfpathlineto{\pgfqpoint{1.061779in}{0.961568in}}%
\pgfpathlineto{\pgfqpoint{1.071251in}{0.943484in}}%
\pgfpathlineto{\pgfqpoint{1.080722in}{0.931582in}}%
\pgfpathlineto{\pgfqpoint{1.090193in}{0.925021in}}%
\pgfpathlineto{\pgfqpoint{1.099664in}{0.922836in}}%
\pgfpathlineto{\pgfqpoint{1.109135in}{0.924419in}}%
\pgfpathlineto{\pgfqpoint{1.118606in}{0.929569in}}%
\pgfpathlineto{\pgfqpoint{1.128078in}{0.938121in}}%
\pgfpathlineto{\pgfqpoint{1.142284in}{0.955738in}}%
\pgfpathlineto{\pgfqpoint{1.156491in}{0.974246in}}%
\pgfpathlineto{\pgfqpoint{1.165962in}{0.983565in}}%
\pgfpathlineto{\pgfqpoint{1.175433in}{0.988404in}}%
\pgfpathlineto{\pgfqpoint{1.180169in}{0.988857in}}%
\pgfpathlineto{\pgfqpoint{1.184904in}{0.987984in}}%
\pgfpathlineto{\pgfqpoint{1.194376in}{0.982596in}}%
\pgfpathlineto{\pgfqpoint{1.203847in}{0.973291in}}%
\pgfpathlineto{\pgfqpoint{1.218053in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{1.232260in}{0.931502in}}%
\pgfpathlineto{\pgfqpoint{1.274880in}{0.856960in}}%
\pgfpathlineto{\pgfqpoint{1.284351in}{0.847146in}}%
\pgfpathlineto{\pgfqpoint{1.293823in}{0.842359in}}%
\pgfpathlineto{\pgfqpoint{1.303294in}{0.842410in}}%
\pgfpathlineto{\pgfqpoint{1.312765in}{0.846209in}}%
\pgfpathlineto{\pgfqpoint{1.331707in}{0.858542in}}%
\pgfpathlineto{\pgfqpoint{1.345914in}{0.866795in}}%
\pgfpathlineto{\pgfqpoint{1.393270in}{0.890822in}}%
\pgfpathlineto{\pgfqpoint{1.407476in}{0.896899in}}%
\pgfpathlineto{\pgfqpoint{1.416948in}{0.898633in}}%
\pgfpathlineto{\pgfqpoint{1.426419in}{0.898284in}}%
\pgfpathlineto{\pgfqpoint{1.440625in}{0.895035in}}%
\pgfpathlineto{\pgfqpoint{1.459568in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.473774in}{0.889433in}}%
\pgfpathlineto{\pgfqpoint{1.487981in}{0.890584in}}%
\pgfpathlineto{\pgfqpoint{1.502188in}{0.893743in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{0.899815in}}%
\pgfpathlineto{\pgfqpoint{1.530601in}{0.909362in}}%
\pgfpathlineto{\pgfqpoint{1.559015in}{0.930736in}}%
\pgfpathlineto{\pgfqpoint{1.568486in}{0.934677in}}%
\pgfpathlineto{\pgfqpoint{1.577957in}{0.935511in}}%
\pgfpathlineto{\pgfqpoint{1.587428in}{0.932982in}}%
\pgfpathlineto{\pgfqpoint{1.596899in}{0.927417in}}%
\pgfpathlineto{\pgfqpoint{1.606371in}{0.919515in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{0.904510in}}%
\pgfpathlineto{\pgfqpoint{1.634784in}{0.886034in}}%
\pgfpathlineto{\pgfqpoint{1.653726in}{0.856136in}}%
\pgfpathlineto{\pgfqpoint{1.672669in}{0.825827in}}%
\pgfpathlineto{\pgfqpoint{1.682140in}{0.813946in}}%
\pgfpathlineto{\pgfqpoint{1.691611in}{0.805960in}}%
\pgfpathlineto{\pgfqpoint{1.701082in}{0.802539in}}%
\pgfpathlineto{\pgfqpoint{1.710553in}{0.803603in}}%
\pgfpathlineto{\pgfqpoint{1.720024in}{0.808393in}}%
\pgfpathlineto{\pgfqpoint{1.729496in}{0.815879in}}%
\pgfpathlineto{\pgfqpoint{1.743702in}{0.830508in}}%
\pgfpathlineto{\pgfqpoint{1.757909in}{0.848517in}}%
\pgfpathlineto{\pgfqpoint{1.795794in}{0.901547in}}%
\pgfpathlineto{\pgfqpoint{1.805265in}{0.910200in}}%
\pgfpathlineto{\pgfqpoint{1.814736in}{0.914830in}}%
\pgfpathlineto{\pgfqpoint{1.819471in}{0.915432in}}%
\pgfpathlineto{\pgfqpoint{1.824207in}{0.914849in}}%
\pgfpathlineto{\pgfqpoint{1.833678in}{0.910215in}}%
\pgfpathlineto{\pgfqpoint{1.843149in}{0.901411in}}%
\pgfpathlineto{\pgfqpoint{1.852620in}{0.889219in}}%
\pgfpathlineto{\pgfqpoint{1.866827in}{0.866411in}}%
\pgfpathlineto{\pgfqpoint{1.904712in}{0.799679in}}%
\pgfpathlineto{\pgfqpoint{1.914183in}{0.787728in}}%
\pgfpathlineto{\pgfqpoint{1.923654in}{0.780263in}}%
\pgfpathlineto{\pgfqpoint{1.928390in}{0.778519in}}%
\pgfpathlineto{\pgfqpoint{1.933125in}{0.778206in}}%
\pgfpathlineto{\pgfqpoint{1.937861in}{0.779357in}}%
\pgfpathlineto{\pgfqpoint{1.942596in}{0.781975in}}%
\pgfpathlineto{\pgfqpoint{1.952068in}{0.791450in}}%
\pgfpathlineto{\pgfqpoint{1.961539in}{0.806038in}}%
\pgfpathlineto{\pgfqpoint{1.971010in}{0.824836in}}%
\pgfpathlineto{\pgfqpoint{1.985217in}{0.858856in}}%
\pgfpathlineto{\pgfqpoint{2.008894in}{0.924060in}}%
\pgfpathlineto{\pgfqpoint{2.027837in}{0.973428in}}%
\pgfpathlineto{\pgfqpoint{2.037308in}{0.992731in}}%
\pgfpathlineto{\pgfqpoint{2.046779in}{1.006383in}}%
\pgfpathlineto{\pgfqpoint{2.051515in}{1.010766in}}%
\pgfpathlineto{\pgfqpoint{2.056250in}{1.013435in}}%
\pgfpathlineto{\pgfqpoint{2.060986in}{1.014387in}}%
\pgfpathlineto{\pgfqpoint{2.065721in}{1.013658in}}%
\pgfpathlineto{\pgfqpoint{2.070457in}{1.011322in}}%
\pgfpathlineto{\pgfqpoint{2.079928in}{1.002199in}}%
\pgfpathlineto{\pgfqpoint{2.089399in}{0.987794in}}%
\pgfpathlineto{\pgfqpoint{2.098870in}{0.968907in}}%
\pgfpathlineto{\pgfqpoint{2.113077in}{0.934311in}}%
\pgfpathlineto{\pgfqpoint{2.146226in}{0.848808in}}%
\pgfpathlineto{\pgfqpoint{2.155697in}{0.830684in}}%
\pgfpathlineto{\pgfqpoint{2.165168in}{0.817987in}}%
\pgfpathlineto{\pgfqpoint{2.174640in}{0.811180in}}%
\pgfpathlineto{\pgfqpoint{2.179375in}{0.809934in}}%
\pgfpathlineto{\pgfqpoint{2.184111in}{0.810026in}}%
\pgfpathlineto{\pgfqpoint{2.193582in}{0.813812in}}%
\pgfpathlineto{\pgfqpoint{2.203053in}{0.821553in}}%
\pgfpathlineto{\pgfqpoint{2.217260in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{2.245673in}{0.873568in}}%
\pgfpathlineto{\pgfqpoint{2.255144in}{0.881876in}}%
\pgfpathlineto{\pgfqpoint{2.264616in}{0.886775in}}%
\pgfpathlineto{\pgfqpoint{2.274087in}{0.887750in}}%
\pgfpathlineto{\pgfqpoint{2.283558in}{0.884882in}}%
\pgfpathlineto{\pgfqpoint{2.293029in}{0.878762in}}%
\pgfpathlineto{\pgfqpoint{2.307236in}{0.865245in}}%
\pgfpathlineto{\pgfqpoint{2.326178in}{0.842376in}}%
\pgfpathlineto{\pgfqpoint{2.364063in}{0.792857in}}%
\pgfpathlineto{\pgfqpoint{2.373534in}{0.784527in}}%
\pgfpathlineto{\pgfqpoint{2.383005in}{0.780268in}}%
\pgfpathlineto{\pgfqpoint{2.387740in}{0.779894in}}%
\pgfpathlineto{\pgfqpoint{2.392476in}{0.780714in}}%
\pgfpathlineto{\pgfqpoint{2.401947in}{0.785703in}}%
\pgfpathlineto{\pgfqpoint{2.411418in}{0.794332in}}%
\pgfpathlineto{\pgfqpoint{2.430361in}{0.816965in}}%
\pgfpathlineto{\pgfqpoint{2.454039in}{0.844488in}}%
\pgfpathlineto{\pgfqpoint{2.468245in}{0.858177in}}%
\pgfpathlineto{\pgfqpoint{2.482452in}{0.868804in}}%
\pgfpathlineto{\pgfqpoint{2.491923in}{0.873419in}}%
\pgfpathlineto{\pgfqpoint{2.501394in}{0.875234in}}%
\pgfpathlineto{\pgfqpoint{2.510865in}{0.873595in}}%
\pgfpathlineto{\pgfqpoint{2.520337in}{0.868323in}}%
\pgfpathlineto{\pgfqpoint{2.528758in}{0.860978in}}%
\pgfpathlineto{\pgfqpoint{2.528758in}{0.860978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545602in}{0.471913in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545602in}{1.999518in}}%
\pgfpathlineto{\pgfqpoint{0.550337in}{1.997367in}}%
\pgfpathlineto{\pgfqpoint{0.555073in}{1.991219in}}%
\pgfpathlineto{\pgfqpoint{0.559809in}{1.981494in}}%
\pgfpathlineto{\pgfqpoint{0.569280in}{1.954115in}}%
\pgfpathlineto{\pgfqpoint{0.588222in}{1.892491in}}%
\pgfpathlineto{\pgfqpoint{0.597693in}{1.870288in}}%
\pgfpathlineto{\pgfqpoint{0.607164in}{1.856867in}}%
\pgfpathlineto{\pgfqpoint{0.616635in}{1.849959in}}%
\pgfpathlineto{\pgfqpoint{0.626107in}{1.844839in}}%
\pgfpathlineto{\pgfqpoint{0.630842in}{1.841284in}}%
\pgfpathlineto{\pgfqpoint{0.635578in}{1.836302in}}%
\pgfpathlineto{\pgfqpoint{0.640313in}{1.829494in}}%
\pgfpathlineto{\pgfqpoint{0.649784in}{1.809730in}}%
\pgfpathlineto{\pgfqpoint{0.659256in}{1.782606in}}%
\pgfpathlineto{\pgfqpoint{0.682933in}{1.707111in}}%
\pgfpathlineto{\pgfqpoint{0.692405in}{1.685046in}}%
\pgfpathlineto{\pgfqpoint{0.701876in}{1.670840in}}%
\pgfpathlineto{\pgfqpoint{0.711347in}{1.663151in}}%
\pgfpathlineto{\pgfqpoint{0.730289in}{1.652657in}}%
\pgfpathlineto{\pgfqpoint{0.735025in}{1.648012in}}%
\pgfpathlineto{\pgfqpoint{0.744496in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{0.753967in}{1.612240in}}%
\pgfpathlineto{\pgfqpoint{0.768174in}{1.570237in}}%
\pgfpathlineto{\pgfqpoint{0.787116in}{1.513902in}}%
\pgfpathlineto{\pgfqpoint{0.796587in}{1.492605in}}%
\pgfpathlineto{\pgfqpoint{0.806058in}{1.477337in}}%
\pgfpathlineto{\pgfqpoint{0.815530in}{1.466835in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{1.449497in}}%
\pgfpathlineto{\pgfqpoint{0.843943in}{1.437545in}}%
\pgfpathlineto{\pgfqpoint{0.853414in}{1.421903in}}%
\pgfpathlineto{\pgfqpoint{0.886563in}{1.359608in}}%
\pgfpathlineto{\pgfqpoint{0.896034in}{1.348343in}}%
\pgfpathlineto{\pgfqpoint{0.905506in}{1.341349in}}%
\pgfpathlineto{\pgfqpoint{0.933919in}{1.326801in}}%
\pgfpathlineto{\pgfqpoint{0.943390in}{1.316681in}}%
\pgfpathlineto{\pgfqpoint{0.952861in}{1.302471in}}%
\pgfpathlineto{\pgfqpoint{0.990746in}{1.238243in}}%
\pgfpathlineto{\pgfqpoint{1.000217in}{1.228840in}}%
\pgfpathlineto{\pgfqpoint{1.014424in}{1.219567in}}%
\pgfpathlineto{\pgfqpoint{1.028630in}{1.210786in}}%
\pgfpathlineto{\pgfqpoint{1.038102in}{1.202556in}}%
\pgfpathlineto{\pgfqpoint{1.047573in}{1.191769in}}%
\pgfpathlineto{\pgfqpoint{1.085457in}{1.143406in}}%
\pgfpathlineto{\pgfqpoint{1.094928in}{1.135875in}}%
\pgfpathlineto{\pgfqpoint{1.109135in}{1.127840in}}%
\pgfpathlineto{\pgfqpoint{1.123342in}{1.119509in}}%
\pgfpathlineto{\pgfqpoint{1.132813in}{1.111552in}}%
\pgfpathlineto{\pgfqpoint{1.142284in}{1.101019in}}%
\pgfpathlineto{\pgfqpoint{1.161227in}{1.074784in}}%
\pgfpathlineto{\pgfqpoint{1.175433in}{1.055977in}}%
\pgfpathlineto{\pgfqpoint{1.184904in}{1.046176in}}%
\pgfpathlineto{\pgfqpoint{1.194376in}{1.038976in}}%
\pgfpathlineto{\pgfqpoint{1.208582in}{1.031620in}}%
\pgfpathlineto{\pgfqpoint{1.227525in}{1.021933in}}%
\pgfpathlineto{\pgfqpoint{1.241731in}{1.011033in}}%
\pgfpathlineto{\pgfqpoint{1.270145in}{0.986470in}}%
\pgfpathlineto{\pgfqpoint{1.279616in}{0.981459in}}%
\pgfpathlineto{\pgfqpoint{1.289087in}{0.978871in}}%
\pgfpathlineto{\pgfqpoint{1.308029in}{0.977671in}}%
\pgfpathlineto{\pgfqpoint{1.317501in}{0.976265in}}%
\pgfpathlineto{\pgfqpoint{1.326972in}{0.972666in}}%
\pgfpathlineto{\pgfqpoint{1.336443in}{0.966477in}}%
\pgfpathlineto{\pgfqpoint{1.350650in}{0.953680in}}%
\pgfpathlineto{\pgfqpoint{1.364856in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{1.374327in}{0.934367in}}%
\pgfpathlineto{\pgfqpoint{1.383799in}{0.930541in}}%
\pgfpathlineto{\pgfqpoint{1.393270in}{0.928981in}}%
\pgfpathlineto{\pgfqpoint{1.421683in}{0.926651in}}%
\pgfpathlineto{\pgfqpoint{1.431154in}{0.923279in}}%
\pgfpathlineto{\pgfqpoint{1.450097in}{0.913025in}}%
\pgfpathlineto{\pgfqpoint{1.464303in}{0.906583in}}%
\pgfpathlineto{\pgfqpoint{1.473774in}{0.904759in}}%
\pgfpathlineto{\pgfqpoint{1.483246in}{0.905180in}}%
\pgfpathlineto{\pgfqpoint{1.502188in}{0.909808in}}%
\pgfpathlineto{\pgfqpoint{1.511659in}{0.911562in}}%
\pgfpathlineto{\pgfqpoint{1.521130in}{0.911473in}}%
\pgfpathlineto{\pgfqpoint{1.530601in}{0.909120in}}%
\pgfpathlineto{\pgfqpoint{1.544808in}{0.902213in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{0.892389in}}%
\pgfpathlineto{\pgfqpoint{1.573222in}{0.889746in}}%
\pgfpathlineto{\pgfqpoint{1.582693in}{0.889322in}}%
\pgfpathlineto{\pgfqpoint{1.596899in}{0.892013in}}%
\pgfpathlineto{\pgfqpoint{1.615842in}{0.896648in}}%
\pgfpathlineto{\pgfqpoint{1.625313in}{0.897228in}}%
\pgfpathlineto{\pgfqpoint{1.639520in}{0.895171in}}%
\pgfpathlineto{\pgfqpoint{1.663197in}{0.890258in}}%
\pgfpathlineto{\pgfqpoint{1.672669in}{0.890842in}}%
\pgfpathlineto{\pgfqpoint{1.682140in}{0.893736in}}%
\pgfpathlineto{\pgfqpoint{1.696347in}{0.901452in}}%
\pgfpathlineto{\pgfqpoint{1.715289in}{0.912029in}}%
\pgfpathlineto{\pgfqpoint{1.724760in}{0.914759in}}%
\pgfpathlineto{\pgfqpoint{1.734231in}{0.915083in}}%
\pgfpathlineto{\pgfqpoint{1.748438in}{0.912213in}}%
\pgfpathlineto{\pgfqpoint{1.762645in}{0.908965in}}%
\pgfpathlineto{\pgfqpoint{1.772116in}{0.908738in}}%
\pgfpathlineto{\pgfqpoint{1.781587in}{0.910878in}}%
\pgfpathlineto{\pgfqpoint{1.791058in}{0.915203in}}%
\pgfpathlineto{\pgfqpoint{1.819471in}{0.930607in}}%
\pgfpathlineto{\pgfqpoint{1.828943in}{0.932817in}}%
\pgfpathlineto{\pgfqpoint{1.838414in}{0.932977in}}%
\pgfpathlineto{\pgfqpoint{1.871563in}{0.930619in}}%
\pgfpathlineto{\pgfqpoint{1.881034in}{0.932973in}}%
\pgfpathlineto{\pgfqpoint{1.895241in}{0.939188in}}%
\pgfpathlineto{\pgfqpoint{1.914183in}{0.947260in}}%
\pgfpathlineto{\pgfqpoint{1.923654in}{0.949037in}}%
\pgfpathlineto{\pgfqpoint{1.933125in}{0.948861in}}%
\pgfpathlineto{\pgfqpoint{1.947332in}{0.946054in}}%
\pgfpathlineto{\pgfqpoint{1.961539in}{0.943133in}}%
\pgfpathlineto{\pgfqpoint{1.971010in}{0.942691in}}%
\pgfpathlineto{\pgfqpoint{1.980481in}{0.943962in}}%
\pgfpathlineto{\pgfqpoint{1.994688in}{0.948470in}}%
\pgfpathlineto{\pgfqpoint{2.013630in}{0.955098in}}%
\pgfpathlineto{\pgfqpoint{2.027837in}{0.957195in}}%
\pgfpathlineto{\pgfqpoint{2.042043in}{0.956449in}}%
\pgfpathlineto{\pgfqpoint{2.060986in}{0.954823in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{0.956239in}}%
\pgfpathlineto{\pgfqpoint{2.094135in}{0.961891in}}%
\pgfpathlineto{\pgfqpoint{2.108342in}{0.965837in}}%
\pgfpathlineto{\pgfqpoint{2.117813in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{2.127284in}{0.965945in}}%
\pgfpathlineto{\pgfqpoint{2.141491in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{2.160433in}{0.956182in}}%
\pgfpathlineto{\pgfqpoint{2.169904in}{0.954855in}}%
\pgfpathlineto{\pgfqpoint{2.184111in}{0.955588in}}%
\pgfpathlineto{\pgfqpoint{2.212524in}{0.959434in}}%
\pgfpathlineto{\pgfqpoint{2.226731in}{0.957832in}}%
\pgfpathlineto{\pgfqpoint{2.250409in}{0.950790in}}%
\pgfpathlineto{\pgfqpoint{2.264616in}{0.947897in}}%
\pgfpathlineto{\pgfqpoint{2.278822in}{0.947742in}}%
\pgfpathlineto{\pgfqpoint{2.307236in}{0.949608in}}%
\pgfpathlineto{\pgfqpoint{2.316707in}{0.948277in}}%
\pgfpathlineto{\pgfqpoint{2.330914in}{0.943595in}}%
\pgfpathlineto{\pgfqpoint{2.359327in}{0.931975in}}%
\pgfpathlineto{\pgfqpoint{2.368798in}{0.930118in}}%
\pgfpathlineto{\pgfqpoint{2.383005in}{0.930038in}}%
\pgfpathlineto{\pgfqpoint{2.416154in}{0.932908in}}%
\pgfpathlineto{\pgfqpoint{2.435096in}{0.930816in}}%
\pgfpathlineto{\pgfqpoint{2.454039in}{0.929092in}}%
\pgfpathlineto{\pgfqpoint{2.463510in}{0.930038in}}%
\pgfpathlineto{\pgfqpoint{2.477716in}{0.934285in}}%
\pgfpathlineto{\pgfqpoint{2.510865in}{0.947134in}}%
\pgfpathlineto{\pgfqpoint{2.525072in}{0.948540in}}%
\pgfpathlineto{\pgfqpoint{2.528758in}{0.948408in}}%
\pgfpathlineto{\pgfqpoint{2.528758in}{0.948408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545602in}{0.471913in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545602in}{1.999518in}}%
\pgfpathlineto{\pgfqpoint{0.547367in}{1.998406in}}%
\pgfpathlineto{\pgfqpoint{0.549700in}{1.993786in}}%
\pgfpathlineto{\pgfqpoint{0.552915in}{1.981771in}}%
\pgfpathlineto{\pgfqpoint{0.557328in}{1.955647in}}%
\pgfpathlineto{\pgfqpoint{0.563254in}{1.905857in}}%
\pgfpathlineto{\pgfqpoint{0.571702in}{1.813879in}}%
\pgfpathlineto{\pgfqpoint{0.585698in}{1.633360in}}%
\pgfpathlineto{\pgfqpoint{0.612680in}{1.285478in}}%
\pgfpathlineto{\pgfqpoint{0.627117in}{1.132146in}}%
\pgfpathlineto{\pgfqpoint{0.639033in}{1.026951in}}%
\pgfpathlineto{\pgfqpoint{0.647859in}{0.967189in}}%
\pgfpathlineto{\pgfqpoint{0.654857in}{0.933609in}}%
\pgfpathlineto{\pgfqpoint{0.660594in}{0.915931in}}%
\pgfpathlineto{\pgfqpoint{0.665133in}{0.908226in}}%
\pgfpathlineto{\pgfqpoint{0.668726in}{0.905901in}}%
\pgfpathlineto{\pgfqpoint{0.671815in}{0.906381in}}%
\pgfpathlineto{\pgfqpoint{0.675220in}{0.909355in}}%
\pgfpathlineto{\pgfqpoint{0.679317in}{0.916182in}}%
\pgfpathlineto{\pgfqpoint{0.684361in}{0.929347in}}%
\pgfpathlineto{\pgfqpoint{0.690791in}{0.953016in}}%
\pgfpathlineto{\pgfqpoint{0.699555in}{0.994654in}}%
\pgfpathlineto{\pgfqpoint{0.733220in}{1.163595in}}%
\pgfpathlineto{\pgfqpoint{0.741100in}{1.188392in}}%
\pgfpathlineto{\pgfqpoint{0.747152in}{1.200908in}}%
\pgfpathlineto{\pgfqpoint{0.751944in}{1.206262in}}%
\pgfpathlineto{\pgfqpoint{0.755853in}{1.207633in}}%
\pgfpathlineto{\pgfqpoint{0.759509in}{1.206558in}}%
\pgfpathlineto{\pgfqpoint{0.763607in}{1.202809in}}%
\pgfpathlineto{\pgfqpoint{0.768650in}{1.194854in}}%
\pgfpathlineto{\pgfqpoint{0.774955in}{1.180367in}}%
\pgfpathlineto{\pgfqpoint{0.782961in}{1.155892in}}%
\pgfpathlineto{\pgfqpoint{0.793805in}{1.114899in}}%
\pgfpathlineto{\pgfqpoint{0.828668in}{0.977463in}}%
\pgfpathlineto{\pgfqpoint{0.836422in}{0.958336in}}%
\pgfpathlineto{\pgfqpoint{0.842475in}{0.948694in}}%
\pgfpathlineto{\pgfqpoint{0.847392in}{0.944614in}}%
\pgfpathlineto{\pgfqpoint{0.851553in}{0.943845in}}%
\pgfpathlineto{\pgfqpoint{0.855588in}{0.945412in}}%
\pgfpathlineto{\pgfqpoint{0.860064in}{0.949719in}}%
\pgfpathlineto{\pgfqpoint{0.865422in}{0.958228in}}%
\pgfpathlineto{\pgfqpoint{0.872105in}{0.973402in}}%
\pgfpathlineto{\pgfqpoint{0.880931in}{0.999436in}}%
\pgfpathlineto{\pgfqpoint{0.893477in}{1.044174in}}%
\pgfpathlineto{\pgfqpoint{0.918757in}{1.135616in}}%
\pgfpathlineto{\pgfqpoint{0.928529in}{1.161990in}}%
\pgfpathlineto{\pgfqpoint{0.936221in}{1.176836in}}%
\pgfpathlineto{\pgfqpoint{0.942588in}{1.184713in}}%
\pgfpathlineto{\pgfqpoint{0.947884in}{1.188008in}}%
\pgfpathlineto{\pgfqpoint{0.952486in}{1.188350in}}%
\pgfpathlineto{\pgfqpoint{0.956962in}{1.186383in}}%
\pgfpathlineto{\pgfqpoint{0.961879in}{1.181615in}}%
\pgfpathlineto{\pgfqpoint{0.967742in}{1.172594in}}%
\pgfpathlineto{\pgfqpoint{0.974929in}{1.157131in}}%
\pgfpathlineto{\pgfqpoint{0.984008in}{1.131868in}}%
\pgfpathlineto{\pgfqpoint{0.996932in}{1.088523in}}%
\pgfpathlineto{\pgfqpoint{1.020132in}{1.010502in}}%
\pgfpathlineto{\pgfqpoint{1.030219in}{0.984817in}}%
\pgfpathlineto{\pgfqpoint{1.038919in}{0.968374in}}%
\pgfpathlineto{\pgfqpoint{1.046547in}{0.958393in}}%
\pgfpathlineto{\pgfqpoint{1.053356in}{0.952920in}}%
\pgfpathlineto{\pgfqpoint{1.059660in}{0.950585in}}%
\pgfpathlineto{\pgfqpoint{1.065901in}{0.950634in}}%
\pgfpathlineto{\pgfqpoint{1.072521in}{0.952993in}}%
\pgfpathlineto{\pgfqpoint{1.080086in}{0.958162in}}%
\pgfpathlineto{\pgfqpoint{1.089291in}{0.967311in}}%
\pgfpathlineto{\pgfqpoint{1.100134in}{0.981356in}}%
\pgfpathlineto{\pgfqpoint{1.116778in}{1.007312in}}%
\pgfpathlineto{\pgfqpoint{1.131278in}{1.028198in}}%
\pgfpathlineto{\pgfqpoint{1.140671in}{1.038034in}}%
\pgfpathlineto{\pgfqpoint{1.148552in}{1.043235in}}%
\pgfpathlineto{\pgfqpoint{1.155550in}{1.045282in}}%
\pgfpathlineto{\pgfqpoint{1.162043in}{1.044886in}}%
\pgfpathlineto{\pgfqpoint{1.168663in}{1.042195in}}%
\pgfpathlineto{\pgfqpoint{1.176291in}{1.036565in}}%
\pgfpathlineto{\pgfqpoint{1.186945in}{1.025608in}}%
\pgfpathlineto{\pgfqpoint{1.216387in}{0.994013in}}%
\pgfpathlineto{\pgfqpoint{1.227167in}{0.986207in}}%
\pgfpathlineto{\pgfqpoint{1.236624in}{0.982023in}}%
\pgfpathlineto{\pgfqpoint{1.245891in}{0.980326in}}%
\pgfpathlineto{\pgfqpoint{1.255096in}{0.980888in}}%
\pgfpathlineto{\pgfqpoint{1.265876in}{0.983907in}}%
\pgfpathlineto{\pgfqpoint{1.278296in}{0.989715in}}%
\pgfpathlineto{\pgfqpoint{1.291409in}{0.998378in}}%
\pgfpathlineto{\pgfqpoint{1.314231in}{1.016892in}}%
\pgfpathlineto{\pgfqpoint{1.327659in}{1.025833in}}%
\pgfpathlineto{\pgfqpoint{1.338313in}{1.030437in}}%
\pgfpathlineto{\pgfqpoint{1.347202in}{1.031929in}}%
\pgfpathlineto{\pgfqpoint{1.355776in}{1.031103in}}%
\pgfpathlineto{\pgfqpoint{1.364665in}{1.027983in}}%
\pgfpathlineto{\pgfqpoint{1.374689in}{1.021990in}}%
\pgfpathlineto{\pgfqpoint{1.387424in}{1.011604in}}%
\pgfpathlineto{\pgfqpoint{1.429474in}{0.974692in}}%
\pgfpathlineto{\pgfqpoint{1.443407in}{0.967033in}}%
\pgfpathlineto{\pgfqpoint{1.455322in}{0.962889in}}%
\pgfpathlineto{\pgfqpoint{1.467301in}{0.961170in}}%
\pgfpathlineto{\pgfqpoint{1.480603in}{0.961444in}}%
\pgfpathlineto{\pgfqpoint{1.493590in}{0.964036in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{0.969989in}}%
\pgfpathlineto{\pgfqpoint{1.538414in}{0.979099in}}%
\pgfpathlineto{\pgfqpoint{1.548627in}{0.980351in}}%
\pgfpathlineto{\pgfqpoint{1.557075in}{0.979159in}}%
\pgfpathlineto{\pgfqpoint{1.564640in}{0.975851in}}%
\pgfpathlineto{\pgfqpoint{1.571953in}{0.970155in}}%
\pgfpathlineto{\pgfqpoint{1.579834in}{0.961025in}}%
\pgfpathlineto{\pgfqpoint{1.588912in}{0.946913in}}%
\pgfpathlineto{\pgfqpoint{1.600260in}{0.924783in}}%
\pgfpathlineto{\pgfqpoint{1.636258in}{0.851659in}}%
\pgfpathlineto{\pgfqpoint{1.649812in}{0.830492in}}%
\pgfpathlineto{\pgfqpoint{1.660908in}{0.816986in}}%
\pgfpathlineto{\pgfqpoint{1.670364in}{0.808783in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{0.804677in}}%
\pgfpathlineto{\pgfqpoint{1.684864in}{0.803642in}}%
\pgfpathlineto{\pgfqpoint{1.690854in}{0.804959in}}%
\pgfpathlineto{\pgfqpoint{1.697032in}{0.808685in}}%
\pgfpathlineto{\pgfqpoint{1.703777in}{0.815503in}}%
\pgfpathlineto{\pgfqpoint{1.711469in}{0.826678in}}%
\pgfpathlineto{\pgfqpoint{1.721115in}{0.844949in}}%
\pgfpathlineto{\pgfqpoint{1.735047in}{0.876664in}}%
\pgfpathlineto{\pgfqpoint{1.761399in}{0.937089in}}%
\pgfpathlineto{\pgfqpoint{1.774197in}{0.960361in}}%
\pgfpathlineto{\pgfqpoint{1.785545in}{0.976561in}}%
\pgfpathlineto{\pgfqpoint{1.795506in}{0.987130in}}%
\pgfpathlineto{\pgfqpoint{1.804143in}{0.993213in}}%
\pgfpathlineto{\pgfqpoint{1.811897in}{0.996068in}}%
\pgfpathlineto{\pgfqpoint{1.819210in}{0.996435in}}%
\pgfpathlineto{\pgfqpoint{1.826082in}{0.994574in}}%
\pgfpathlineto{\pgfqpoint{1.833395in}{0.990169in}}%
\pgfpathlineto{\pgfqpoint{1.842095in}{0.982167in}}%
\pgfpathlineto{\pgfqpoint{1.852624in}{0.969226in}}%
\pgfpathlineto{\pgfqpoint{1.869393in}{0.944486in}}%
\pgfpathlineto{\pgfqpoint{1.888559in}{0.917402in}}%
\pgfpathlineto{\pgfqpoint{1.899717in}{0.905478in}}%
\pgfpathlineto{\pgfqpoint{1.909867in}{0.897687in}}%
\pgfpathlineto{\pgfqpoint{1.918883in}{0.893482in}}%
\pgfpathlineto{\pgfqpoint{1.927961in}{0.891716in}}%
\pgfpathlineto{\pgfqpoint{1.939309in}{0.891903in}}%
\pgfpathlineto{\pgfqpoint{1.960302in}{0.894923in}}%
\pgfpathlineto{\pgfqpoint{1.995481in}{0.899499in}}%
\pgfpathlineto{\pgfqpoint{2.009602in}{0.898887in}}%
\pgfpathlineto{\pgfqpoint{2.022589in}{0.895981in}}%
\pgfpathlineto{\pgfqpoint{2.037279in}{0.890327in}}%
\pgfpathlineto{\pgfqpoint{2.064955in}{0.877108in}}%
\pgfpathlineto{\pgfqpoint{2.113814in}{0.851571in}}%
\pgfpathlineto{\pgfqpoint{2.123459in}{0.850220in}}%
\pgfpathlineto{\pgfqpoint{2.133168in}{0.851151in}}%
\pgfpathlineto{\pgfqpoint{2.144453in}{0.854566in}}%
\pgfpathlineto{\pgfqpoint{2.160592in}{0.862084in}}%
\pgfpathlineto{\pgfqpoint{2.179757in}{0.873108in}}%
\pgfpathlineto{\pgfqpoint{2.204786in}{0.890443in}}%
\pgfpathlineto{\pgfqpoint{2.228616in}{0.906155in}}%
\pgfpathlineto{\pgfqpoint{2.241540in}{0.912234in}}%
\pgfpathlineto{\pgfqpoint{2.253708in}{0.915508in}}%
\pgfpathlineto{\pgfqpoint{2.264929in}{0.916273in}}%
\pgfpathlineto{\pgfqpoint{2.276908in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{2.290147in}{0.910861in}}%
\pgfpathlineto{\pgfqpoint{2.321732in}{0.898305in}}%
\pgfpathlineto{\pgfqpoint{2.334277in}{0.890777in}}%
\pgfpathlineto{\pgfqpoint{2.346634in}{0.880558in}}%
\pgfpathlineto{\pgfqpoint{2.388873in}{0.843498in}}%
\pgfpathlineto{\pgfqpoint{2.400095in}{0.838145in}}%
\pgfpathlineto{\pgfqpoint{2.411443in}{0.835271in}}%
\pgfpathlineto{\pgfqpoint{2.423232in}{0.834485in}}%
\pgfpathlineto{\pgfqpoint{2.435021in}{0.835969in}}%
\pgfpathlineto{\pgfqpoint{2.449143in}{0.840048in}}%
\pgfpathlineto{\pgfqpoint{2.463139in}{0.846406in}}%
\pgfpathlineto{\pgfqpoint{2.476567in}{0.854853in}}%
\pgfpathlineto{\pgfqpoint{2.491382in}{0.867076in}}%
\pgfpathlineto{\pgfqpoint{2.518806in}{0.892121in}}%
\pgfpathlineto{\pgfqpoint{2.518806in}{0.892121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545602in}{0.471913in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545602in}{1.999518in}}%
\pgfpathlineto{\pgfqpoint{0.548187in}{1.998235in}}%
\pgfpathlineto{\pgfqpoint{0.551213in}{1.993930in}}%
\pgfpathlineto{\pgfqpoint{0.555121in}{1.984030in}}%
\pgfpathlineto{\pgfqpoint{0.560165in}{1.964530in}}%
\pgfpathlineto{\pgfqpoint{0.566721in}{1.929447in}}%
\pgfpathlineto{\pgfqpoint{0.576052in}{1.865962in}}%
\pgfpathlineto{\pgfqpoint{0.611987in}{1.609111in}}%
\pgfpathlineto{\pgfqpoint{0.653217in}{1.353515in}}%
\pgfpathlineto{\pgfqpoint{0.695015in}{1.054264in}}%
\pgfpathlineto{\pgfqpoint{0.704031in}{1.012260in}}%
\pgfpathlineto{\pgfqpoint{0.712226in}{0.984049in}}%
\pgfpathlineto{\pgfqpoint{0.720296in}{0.963945in}}%
\pgfpathlineto{\pgfqpoint{0.729185in}{0.947746in}}%
\pgfpathlineto{\pgfqpoint{0.744883in}{0.924806in}}%
\pgfpathlineto{\pgfqpoint{0.773946in}{0.884706in}}%
\pgfpathlineto{\pgfqpoint{0.779998in}{0.880755in}}%
\pgfpathlineto{\pgfqpoint{0.784790in}{0.880102in}}%
\pgfpathlineto{\pgfqpoint{0.789140in}{0.881740in}}%
\pgfpathlineto{\pgfqpoint{0.793742in}{0.885992in}}%
\pgfpathlineto{\pgfqpoint{0.798974in}{0.894084in}}%
\pgfpathlineto{\pgfqpoint{0.805216in}{0.908149in}}%
\pgfpathlineto{\pgfqpoint{0.813033in}{0.931704in}}%
\pgfpathlineto{\pgfqpoint{0.824444in}{0.974076in}}%
\pgfpathlineto{\pgfqpoint{0.847077in}{1.058769in}}%
\pgfpathlineto{\pgfqpoint{0.857668in}{1.089065in}}%
\pgfpathlineto{\pgfqpoint{0.868449in}{1.113165in}}%
\pgfpathlineto{\pgfqpoint{0.898836in}{1.176757in}}%
\pgfpathlineto{\pgfqpoint{0.912705in}{1.215294in}}%
\pgfpathlineto{\pgfqpoint{0.929475in}{1.260720in}}%
\pgfpathlineto{\pgfqpoint{0.937229in}{1.275602in}}%
\pgfpathlineto{\pgfqpoint{0.943092in}{1.282538in}}%
\pgfpathlineto{\pgfqpoint{0.947821in}{1.285026in}}%
\pgfpathlineto{\pgfqpoint{0.952044in}{1.284811in}}%
\pgfpathlineto{\pgfqpoint{0.956331in}{1.282272in}}%
\pgfpathlineto{\pgfqpoint{0.961375in}{1.276472in}}%
\pgfpathlineto{\pgfqpoint{0.967679in}{1.265493in}}%
\pgfpathlineto{\pgfqpoint{0.976253in}{1.245605in}}%
\pgfpathlineto{\pgfqpoint{1.014458in}{1.150930in}}%
\pgfpathlineto{\pgfqpoint{1.048312in}{1.082130in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.048125in}}%
\pgfpathlineto{\pgfqpoint{1.090551in}{0.961796in}}%
\pgfpathlineto{\pgfqpoint{1.098873in}{0.945907in}}%
\pgfpathlineto{\pgfqpoint{1.105871in}{0.936973in}}%
\pgfpathlineto{\pgfqpoint{1.112239in}{0.932259in}}%
\pgfpathlineto{\pgfqpoint{1.118480in}{0.930356in}}%
\pgfpathlineto{\pgfqpoint{1.125541in}{0.930620in}}%
\pgfpathlineto{\pgfqpoint{1.136636in}{0.933647in}}%
\pgfpathlineto{\pgfqpoint{1.151200in}{0.937077in}}%
\pgfpathlineto{\pgfqpoint{1.162673in}{0.937272in}}%
\pgfpathlineto{\pgfqpoint{1.181208in}{0.937322in}}%
\pgfpathlineto{\pgfqpoint{1.188711in}{0.939930in}}%
\pgfpathlineto{\pgfqpoint{1.195708in}{0.944774in}}%
\pgfpathlineto{\pgfqpoint{1.203148in}{0.952759in}}%
\pgfpathlineto{\pgfqpoint{1.211974in}{0.965731in}}%
\pgfpathlineto{\pgfqpoint{1.225717in}{0.990566in}}%
\pgfpathlineto{\pgfqpoint{1.241415in}{1.017637in}}%
\pgfpathlineto{\pgfqpoint{1.250430in}{1.028924in}}%
\pgfpathlineto{\pgfqpoint{1.258122in}{1.035194in}}%
\pgfpathlineto{\pgfqpoint{1.265435in}{1.038370in}}%
\pgfpathlineto{\pgfqpoint{1.273315in}{1.039324in}}%
\pgfpathlineto{\pgfqpoint{1.284222in}{1.038153in}}%
\pgfpathlineto{\pgfqpoint{1.302694in}{1.036187in}}%
\pgfpathlineto{\pgfqpoint{1.314483in}{1.037532in}}%
\pgfpathlineto{\pgfqpoint{1.336233in}{1.040542in}}%
\pgfpathlineto{\pgfqpoint{1.343924in}{1.038874in}}%
\pgfpathlineto{\pgfqpoint{1.351048in}{1.034995in}}%
\pgfpathlineto{\pgfqpoint{1.358487in}{1.028303in}}%
\pgfpathlineto{\pgfqpoint{1.367187in}{1.017279in}}%
\pgfpathlineto{\pgfqpoint{1.379355in}{0.997832in}}%
\pgfpathlineto{\pgfqpoint{1.402303in}{0.960909in}}%
\pgfpathlineto{\pgfqpoint{1.413146in}{0.948022in}}%
\pgfpathlineto{\pgfqpoint{1.423990in}{0.938578in}}%
\pgfpathlineto{\pgfqpoint{1.441516in}{0.926883in}}%
\pgfpathlineto{\pgfqpoint{1.456016in}{0.915872in}}%
\pgfpathlineto{\pgfqpoint{1.470831in}{0.901483in}}%
\pgfpathlineto{\pgfqpoint{1.490185in}{0.883034in}}%
\pgfpathlineto{\pgfqpoint{1.499264in}{0.877488in}}%
\pgfpathlineto{\pgfqpoint{1.507018in}{0.875263in}}%
\pgfpathlineto{\pgfqpoint{1.514457in}{0.875430in}}%
\pgfpathlineto{\pgfqpoint{1.522590in}{0.877927in}}%
\pgfpathlineto{\pgfqpoint{1.533181in}{0.883733in}}%
\pgfpathlineto{\pgfqpoint{1.561236in}{0.900158in}}%
\pgfpathlineto{\pgfqpoint{1.576618in}{0.905426in}}%
\pgfpathlineto{\pgfqpoint{1.592253in}{0.911354in}}%
\pgfpathlineto{\pgfqpoint{1.602088in}{0.917616in}}%
\pgfpathlineto{\pgfqpoint{1.612049in}{0.926728in}}%
\pgfpathlineto{\pgfqpoint{1.624973in}{0.941895in}}%
\pgfpathlineto{\pgfqpoint{1.646408in}{0.967075in}}%
\pgfpathlineto{\pgfqpoint{1.655927in}{0.974670in}}%
\pgfpathlineto{\pgfqpoint{1.664375in}{0.978658in}}%
\pgfpathlineto{\pgfqpoint{1.672949in}{0.980244in}}%
\pgfpathlineto{\pgfqpoint{1.683667in}{0.979806in}}%
\pgfpathlineto{\pgfqpoint{1.710397in}{0.977848in}}%
\pgfpathlineto{\pgfqpoint{1.727797in}{0.980002in}}%
\pgfpathlineto{\pgfqpoint{1.741099in}{0.980678in}}%
\pgfpathlineto{\pgfqpoint{1.749989in}{0.978884in}}%
\pgfpathlineto{\pgfqpoint{1.758247in}{0.974893in}}%
\pgfpathlineto{\pgfqpoint{1.767073in}{0.968026in}}%
\pgfpathlineto{\pgfqpoint{1.778043in}{0.956433in}}%
\pgfpathlineto{\pgfqpoint{1.809628in}{0.921325in}}%
\pgfpathlineto{\pgfqpoint{1.820597in}{0.913569in}}%
\pgfpathlineto{\pgfqpoint{1.834215in}{0.906893in}}%
\pgfpathlineto{\pgfqpoint{1.852687in}{0.897606in}}%
\pgfpathlineto{\pgfqpoint{1.864539in}{0.888813in}}%
\pgfpathlineto{\pgfqpoint{1.883263in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{1.896502in}{0.860812in}}%
\pgfpathlineto{\pgfqpoint{1.905769in}{0.856088in}}%
\pgfpathlineto{\pgfqpoint{1.914217in}{0.854231in}}%
\pgfpathlineto{\pgfqpoint{1.922980in}{0.854619in}}%
\pgfpathlineto{\pgfqpoint{1.933761in}{0.857472in}}%
\pgfpathlineto{\pgfqpoint{1.967552in}{0.870349in}}%
\pgfpathlineto{\pgfqpoint{1.982872in}{0.877322in}}%
\pgfpathlineto{\pgfqpoint{1.992959in}{0.884430in}}%
\pgfpathlineto{\pgfqpoint{2.002542in}{0.893984in}}%
\pgfpathlineto{\pgfqpoint{2.013070in}{0.907805in}}%
\pgfpathlineto{\pgfqpoint{2.026939in}{0.930079in}}%
\pgfpathlineto{\pgfqpoint{2.055309in}{0.976314in}}%
\pgfpathlineto{\pgfqpoint{2.067540in}{0.991441in}}%
\pgfpathlineto{\pgfqpoint{2.079581in}{1.002822in}}%
\pgfpathlineto{\pgfqpoint{2.095405in}{1.014457in}}%
\pgfpathlineto{\pgfqpoint{2.149307in}{1.049918in}}%
\pgfpathlineto{\pgfqpoint{2.158575in}{1.052147in}}%
\pgfpathlineto{\pgfqpoint{2.167212in}{1.051943in}}%
\pgfpathlineto{\pgfqpoint{2.176290in}{1.049444in}}%
\pgfpathlineto{\pgfqpoint{2.187323in}{1.043942in}}%
\pgfpathlineto{\pgfqpoint{2.206551in}{1.031343in}}%
\pgfpathlineto{\pgfqpoint{2.248097in}{1.001807in}}%
\pgfpathlineto{\pgfqpoint{2.262282in}{0.988016in}}%
\pgfpathlineto{\pgfqpoint{2.281888in}{0.965341in}}%
\pgfpathlineto{\pgfqpoint{2.299414in}{0.946356in}}%
\pgfpathlineto{\pgfqpoint{2.310510in}{0.937539in}}%
\pgfpathlineto{\pgfqpoint{2.320597in}{0.932299in}}%
\pgfpathlineto{\pgfqpoint{2.331125in}{0.929348in}}%
\pgfpathlineto{\pgfqpoint{2.344238in}{0.928122in}}%
\pgfpathlineto{\pgfqpoint{2.365925in}{0.928639in}}%
\pgfpathlineto{\pgfqpoint{2.383389in}{0.930911in}}%
\pgfpathlineto{\pgfqpoint{2.395934in}{0.934787in}}%
\pgfpathlineto{\pgfqpoint{2.408354in}{0.941041in}}%
\pgfpathlineto{\pgfqpoint{2.425439in}{0.952481in}}%
\pgfpathlineto{\pgfqpoint{2.445676in}{0.965420in}}%
\pgfpathlineto{\pgfqpoint{2.457906in}{0.970537in}}%
\pgfpathlineto{\pgfqpoint{2.469884in}{0.973119in}}%
\pgfpathlineto{\pgfqpoint{2.485015in}{0.973923in}}%
\pgfpathlineto{\pgfqpoint{2.518806in}{0.973937in}}%
\pgfpathlineto{\pgfqpoint{2.518806in}{0.973937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545602in}{1.999518in}}%
\pgfpathlineto{\pgfqpoint{2.518758in}{1.999518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518758in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.518758in}{1.999518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545602in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.518758in}{0.471913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545602in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{0.545602in}{1.999518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{1.999518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.545602in,y=0.416358in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334864in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334864in}{1.999518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.334864in,y=0.416358in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124127in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124127in}{1.999518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.124127in,y=0.416358in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.532180in,y=0.223457in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau_{sep}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518758in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.490046in,y=0.471913in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{0.690143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518758in}{0.690143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.490046in,y=0.690143in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{0.908372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518758in}{0.908372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.490046in,y=0.908372in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{1.126601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518758in}{1.126601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.490046in,y=1.126601in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{1.344830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518758in}{1.344830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.490046in,y=1.344830in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{1.563060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518758in}{1.563060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.490046in,y=1.563060in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{1.781289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518758in}{1.781289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.490046in,y=1.781289in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{1.999518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518758in}{1.999518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.490046in,y=1.999518in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.243132in,y=1.235716in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R_{u_{p\alpha}u_{p\alpha}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> G250_CLI_plot_pdf_rotational.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.744338in}{2.202388in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.744338in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.744338in}{2.202388in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.202388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636459in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{2.609615in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{2.609615in}{2.040660in}}%
\pgfpathlineto{\pgfqpoint{0.636459in}{2.040660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636459in}{0.513055in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554317in}{0.724039in}}%
\pgfpathmoveto{\pgfqpoint{0.774023in}{0.503055in}}%
\pgfpathlineto{\pgfqpoint{0.791352in}{0.567216in}}%
\pgfpathlineto{\pgfqpoint{0.830858in}{0.866535in}}%
\pgfpathlineto{\pgfqpoint{0.870364in}{0.845273in}}%
\pgfpathlineto{\pgfqpoint{0.909870in}{0.915881in}}%
\pgfpathlineto{\pgfqpoint{0.949376in}{1.027961in}}%
\pgfpathlineto{\pgfqpoint{0.988882in}{1.009444in}}%
\pgfpathlineto{\pgfqpoint{1.028388in}{1.058598in}}%
\pgfpathlineto{\pgfqpoint{1.067894in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{1.107400in}{1.404551in}}%
\pgfpathlineto{\pgfqpoint{1.146906in}{1.433331in}}%
\pgfpathlineto{\pgfqpoint{1.186412in}{1.488148in}}%
\pgfpathlineto{\pgfqpoint{1.225917in}{1.537872in}}%
\pgfpathlineto{\pgfqpoint{1.265423in}{1.584260in}}%
\pgfpathlineto{\pgfqpoint{1.304929in}{1.647501in}}%
\pgfpathlineto{\pgfqpoint{1.344435in}{1.693359in}}%
\pgfpathlineto{\pgfqpoint{1.383941in}{1.723124in}}%
\pgfpathlineto{\pgfqpoint{1.423447in}{1.747372in}}%
\pgfpathlineto{\pgfqpoint{1.462953in}{1.787020in}}%
\pgfpathlineto{\pgfqpoint{1.502459in}{1.812547in}}%
\pgfpathlineto{\pgfqpoint{1.541965in}{1.826227in}}%
\pgfpathlineto{\pgfqpoint{1.581471in}{1.829709in}}%
\pgfpathlineto{\pgfqpoint{1.620977in}{1.903522in}}%
\pgfpathlineto{\pgfqpoint{1.660482in}{1.865092in}}%
\pgfpathlineto{\pgfqpoint{1.699988in}{1.831311in}}%
\pgfpathlineto{\pgfqpoint{1.739494in}{1.797855in}}%
\pgfpathlineto{\pgfqpoint{1.779000in}{1.772708in}}%
\pgfpathlineto{\pgfqpoint{1.818506in}{1.742267in}}%
\pgfpathlineto{\pgfqpoint{1.858012in}{1.714332in}}%
\pgfpathlineto{\pgfqpoint{1.897518in}{1.676613in}}%
\pgfpathlineto{\pgfqpoint{1.937024in}{1.648685in}}%
\pgfpathlineto{\pgfqpoint{1.976530in}{1.594087in}}%
\pgfpathlineto{\pgfqpoint{2.016036in}{1.554658in}}%
\pgfpathlineto{\pgfqpoint{2.055542in}{1.468331in}}%
\pgfpathlineto{\pgfqpoint{2.095048in}{1.443463in}}%
\pgfpathlineto{\pgfqpoint{2.134553in}{1.380837in}}%
\pgfpathlineto{\pgfqpoint{2.174059in}{1.295540in}}%
\pgfpathlineto{\pgfqpoint{2.213565in}{1.233241in}}%
\pgfpathlineto{\pgfqpoint{2.253071in}{1.143575in}}%
\pgfpathlineto{\pgfqpoint{2.292577in}{1.048310in}}%
\pgfpathlineto{\pgfqpoint{2.332083in}{0.882528in}}%
\pgfpathlineto{\pgfqpoint{2.371589in}{0.942256in}}%
\pgfpathlineto{\pgfqpoint{2.411095in}{0.866535in}}%
\pgfpathlineto{\pgfqpoint{2.450601in}{0.871995in}}%
\pgfpathlineto{\pgfqpoint{2.490107in}{0.860936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636459in}{0.513055in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636459in}{0.068295in}}%
\pgfpathmoveto{\pgfqpoint{0.766381in}{0.503055in}}%
\pgfpathlineto{\pgfqpoint{0.797533in}{0.598818in}}%
\pgfpathlineto{\pgfqpoint{0.837802in}{0.716712in}}%
\pgfpathlineto{\pgfqpoint{0.878070in}{0.828712in}}%
\pgfpathlineto{\pgfqpoint{0.918339in}{0.934816in}}%
\pgfpathlineto{\pgfqpoint{0.958607in}{1.035026in}}%
\pgfpathlineto{\pgfqpoint{0.998876in}{1.129342in}}%
\pgfpathlineto{\pgfqpoint{1.039144in}{1.217762in}}%
\pgfpathlineto{\pgfqpoint{1.079413in}{1.300288in}}%
\pgfpathlineto{\pgfqpoint{1.119681in}{1.376919in}}%
\pgfpathlineto{\pgfqpoint{1.159950in}{1.447656in}}%
\pgfpathlineto{\pgfqpoint{1.200218in}{1.512497in}}%
\pgfpathlineto{\pgfqpoint{1.240487in}{1.571444in}}%
\pgfpathlineto{\pgfqpoint{1.280755in}{1.624497in}}%
\pgfpathlineto{\pgfqpoint{1.321024in}{1.671654in}}%
\pgfpathlineto{\pgfqpoint{1.361292in}{1.712917in}}%
\pgfpathlineto{\pgfqpoint{1.401561in}{1.748285in}}%
\pgfpathlineto{\pgfqpoint{1.441829in}{1.777759in}}%
\pgfpathlineto{\pgfqpoint{1.482098in}{1.801338in}}%
\pgfpathlineto{\pgfqpoint{1.522366in}{1.819022in}}%
\pgfpathlineto{\pgfqpoint{1.562635in}{1.830811in}}%
\pgfpathlineto{\pgfqpoint{1.602903in}{1.836706in}}%
\pgfpathlineto{\pgfqpoint{1.643172in}{1.836706in}}%
\pgfpathlineto{\pgfqpoint{1.683440in}{1.830811in}}%
\pgfpathlineto{\pgfqpoint{1.723709in}{1.819022in}}%
\pgfpathlineto{\pgfqpoint{1.763977in}{1.801338in}}%
\pgfpathlineto{\pgfqpoint{1.804246in}{1.777759in}}%
\pgfpathlineto{\pgfqpoint{1.844514in}{1.748285in}}%
\pgfpathlineto{\pgfqpoint{1.884782in}{1.712917in}}%
\pgfpathlineto{\pgfqpoint{1.925051in}{1.671654in}}%
\pgfpathlineto{\pgfqpoint{1.965319in}{1.624497in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{1.571444in}}%
\pgfpathlineto{\pgfqpoint{2.045856in}{1.512497in}}%
\pgfpathlineto{\pgfqpoint{2.086125in}{1.447656in}}%
\pgfpathlineto{\pgfqpoint{2.126393in}{1.376919in}}%
\pgfpathlineto{\pgfqpoint{2.166662in}{1.300288in}}%
\pgfpathlineto{\pgfqpoint{2.206930in}{1.217762in}}%
\pgfpathlineto{\pgfqpoint{2.247199in}{1.129342in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{1.035026in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{0.934816in}}%
\pgfpathlineto{\pgfqpoint{2.368004in}{0.828712in}}%
\pgfpathlineto{\pgfqpoint{2.408273in}{0.716712in}}%
\pgfpathlineto{\pgfqpoint{2.448541in}{0.598818in}}%
\pgfpathlineto{\pgfqpoint{2.479693in}{0.503055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636459in}{0.513055in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.478480in}{0.522936in}}%
\pgfpathmoveto{\pgfqpoint{0.626459in}{0.535346in}}%
\pgfpathlineto{\pgfqpoint{0.649738in}{0.603015in}}%
\pgfpathlineto{\pgfqpoint{0.692553in}{0.563255in}}%
\pgfpathlineto{\pgfqpoint{0.735367in}{0.822355in}}%
\pgfpathlineto{\pgfqpoint{0.778182in}{0.855106in}}%
\pgfpathlineto{\pgfqpoint{0.820996in}{0.925774in}}%
\pgfpathlineto{\pgfqpoint{0.863811in}{1.006593in}}%
\pgfpathlineto{\pgfqpoint{0.906625in}{1.128145in}}%
\pgfpathlineto{\pgfqpoint{0.949440in}{1.196404in}}%
\pgfpathlineto{\pgfqpoint{0.992254in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.035069in}{1.224903in}}%
\pgfpathlineto{\pgfqpoint{1.077883in}{1.265782in}}%
\pgfpathlineto{\pgfqpoint{1.120698in}{1.313276in}}%
\pgfpathlineto{\pgfqpoint{1.163512in}{1.378356in}}%
\pgfpathlineto{\pgfqpoint{1.206327in}{1.446198in}}%
\pgfpathlineto{\pgfqpoint{1.249141in}{1.490530in}}%
\pgfpathlineto{\pgfqpoint{1.291956in}{1.595616in}}%
\pgfpathlineto{\pgfqpoint{1.334770in}{1.671347in}}%
\pgfpathlineto{\pgfqpoint{1.377585in}{1.698174in}}%
\pgfpathlineto{\pgfqpoint{1.420399in}{1.732196in}}%
\pgfpathlineto{\pgfqpoint{1.463214in}{1.788551in}}%
\pgfpathlineto{\pgfqpoint{1.506028in}{1.830310in}}%
\pgfpathlineto{\pgfqpoint{1.548843in}{1.859339in}}%
\pgfpathlineto{\pgfqpoint{1.591657in}{1.861656in}}%
\pgfpathlineto{\pgfqpoint{1.634472in}{1.857017in}}%
\pgfpathlineto{\pgfqpoint{1.677286in}{1.848942in}}%
\pgfpathlineto{\pgfqpoint{1.720101in}{1.835112in}}%
\pgfpathlineto{\pgfqpoint{1.762915in}{1.814205in}}%
\pgfpathlineto{\pgfqpoint{1.805730in}{1.793002in}}%
\pgfpathlineto{\pgfqpoint{1.848544in}{1.740747in}}%
\pgfpathlineto{\pgfqpoint{1.891359in}{1.681197in}}%
\pgfpathlineto{\pgfqpoint{1.934173in}{1.640451in}}%
\pgfpathlineto{\pgfqpoint{1.976988in}{1.581692in}}%
\pgfpathlineto{\pgfqpoint{2.019803in}{1.512567in}}%
\pgfpathlineto{\pgfqpoint{2.062617in}{1.409351in}}%
\pgfpathlineto{\pgfqpoint{2.105432in}{1.361605in}}%
\pgfpathlineto{\pgfqpoint{2.148246in}{1.268007in}}%
\pgfpathlineto{\pgfqpoint{2.191061in}{1.209225in}}%
\pgfpathlineto{\pgfqpoint{2.233875in}{1.122606in}}%
\pgfpathlineto{\pgfqpoint{2.276690in}{1.143732in}}%
\pgfpathlineto{\pgfqpoint{2.319504in}{1.008838in}}%
\pgfpathlineto{\pgfqpoint{2.362319in}{0.982288in}}%
\pgfpathlineto{\pgfqpoint{2.405133in}{0.985786in}}%
\pgfpathlineto{\pgfqpoint{2.447948in}{0.855999in}}%
\pgfpathlineto{\pgfqpoint{2.490762in}{0.723142in}}%
\pgfpathlineto{\pgfqpoint{2.533577in}{0.668030in}}%
\pgfpathlineto{\pgfqpoint{2.576391in}{0.549429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636459in}{0.513055in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737130in}{0.523561in}}%
\pgfpathlineto{\pgfqpoint{0.777399in}{0.830852in}}%
\pgfpathlineto{\pgfqpoint{0.817667in}{0.803269in}}%
\pgfpathlineto{\pgfqpoint{0.857936in}{1.062093in}}%
\pgfpathlineto{\pgfqpoint{0.898204in}{1.130842in}}%
\pgfpathlineto{\pgfqpoint{0.938473in}{1.166253in}}%
\pgfpathlineto{\pgfqpoint{0.978741in}{1.181963in}}%
\pgfpathlineto{\pgfqpoint{1.019010in}{1.197456in}}%
\pgfpathlineto{\pgfqpoint{1.059278in}{1.210644in}}%
\pgfpathlineto{\pgfqpoint{1.099547in}{1.283291in}}%
\pgfpathlineto{\pgfqpoint{1.139815in}{1.357033in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.381958in}}%
\pgfpathlineto{\pgfqpoint{1.220352in}{1.509650in}}%
\pgfpathlineto{\pgfqpoint{1.260621in}{1.548725in}}%
\pgfpathlineto{\pgfqpoint{1.300889in}{1.617916in}}%
\pgfpathlineto{\pgfqpoint{1.341158in}{1.684756in}}%
\pgfpathlineto{\pgfqpoint{1.381426in}{1.725514in}}%
\pgfpathlineto{\pgfqpoint{1.421695in}{1.749761in}}%
\pgfpathlineto{\pgfqpoint{1.461963in}{1.782756in}}%
\pgfpathlineto{\pgfqpoint{1.502232in}{1.804815in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{1.836535in}}%
\pgfpathlineto{\pgfqpoint{1.582769in}{1.860549in}}%
\pgfpathlineto{\pgfqpoint{1.623037in}{1.884179in}}%
\pgfpathlineto{\pgfqpoint{1.663306in}{1.851217in}}%
\pgfpathlineto{\pgfqpoint{1.703574in}{1.838090in}}%
\pgfpathlineto{\pgfqpoint{1.743843in}{1.819631in}}%
\pgfpathlineto{\pgfqpoint{1.784111in}{1.798427in}}%
\pgfpathlineto{\pgfqpoint{1.824380in}{1.774907in}}%
\pgfpathlineto{\pgfqpoint{1.864648in}{1.709046in}}%
\pgfpathlineto{\pgfqpoint{1.904917in}{1.658764in}}%
\pgfpathlineto{\pgfqpoint{1.945185in}{1.593989in}}%
\pgfpathlineto{\pgfqpoint{1.985454in}{1.546895in}}%
\pgfpathlineto{\pgfqpoint{2.025722in}{1.475591in}}%
\pgfpathlineto{\pgfqpoint{2.065991in}{1.447897in}}%
\pgfpathlineto{\pgfqpoint{2.106259in}{1.377534in}}%
\pgfpathlineto{\pgfqpoint{2.146528in}{1.329619in}}%
\pgfpathlineto{\pgfqpoint{2.186796in}{1.283663in}}%
\pgfpathlineto{\pgfqpoint{2.227065in}{1.283941in}}%
\pgfpathlineto{\pgfqpoint{2.267333in}{1.178475in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{1.075835in}}%
\pgfpathlineto{\pgfqpoint{2.347870in}{1.009623in}}%
\pgfpathlineto{\pgfqpoint{2.388139in}{0.915172in}}%
\pgfpathlineto{\pgfqpoint{2.428407in}{0.885185in}}%
\pgfpathlineto{\pgfqpoint{2.468676in}{0.664205in}}%
\pgfpathlineto{\pgfqpoint{2.508944in}{0.660346in}}%
\pgfpathlineto{\pgfqpoint{2.531329in}{0.503055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636459in}{0.513055in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737130in}{0.687371in}}%
\pgfpathlineto{\pgfqpoint{0.777399in}{0.668692in}}%
\pgfpathlineto{\pgfqpoint{0.817667in}{0.797005in}}%
\pgfpathlineto{\pgfqpoint{0.857936in}{0.881147in}}%
\pgfpathlineto{\pgfqpoint{0.898204in}{0.824214in}}%
\pgfpathlineto{\pgfqpoint{0.938473in}{0.798677in}}%
\pgfpathlineto{\pgfqpoint{0.978741in}{0.954447in}}%
\pgfpathlineto{\pgfqpoint{1.019010in}{1.136009in}}%
\pgfpathlineto{\pgfqpoint{1.059278in}{1.106182in}}%
\pgfpathlineto{\pgfqpoint{1.099547in}{1.271129in}}%
\pgfpathlineto{\pgfqpoint{1.139815in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.437748in}}%
\pgfpathlineto{\pgfqpoint{1.220352in}{1.494377in}}%
\pgfpathlineto{\pgfqpoint{1.260621in}{1.539640in}}%
\pgfpathlineto{\pgfqpoint{1.300889in}{1.616789in}}%
\pgfpathlineto{\pgfqpoint{1.341158in}{1.709423in}}%
\pgfpathlineto{\pgfqpoint{1.381426in}{1.735570in}}%
\pgfpathlineto{\pgfqpoint{1.421695in}{1.781434in}}%
\pgfpathlineto{\pgfqpoint{1.461963in}{1.811389in}}%
\pgfpathlineto{\pgfqpoint{1.502232in}{1.763147in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{1.749296in}}%
\pgfpathlineto{\pgfqpoint{1.582769in}{1.784143in}}%
\pgfpathlineto{\pgfqpoint{1.623037in}{1.844248in}}%
\pgfpathlineto{\pgfqpoint{1.663306in}{1.819775in}}%
\pgfpathlineto{\pgfqpoint{1.703574in}{1.793558in}}%
\pgfpathlineto{\pgfqpoint{1.743843in}{1.799332in}}%
\pgfpathlineto{\pgfqpoint{1.784111in}{1.792215in}}%
\pgfpathlineto{\pgfqpoint{1.824380in}{1.820867in}}%
\pgfpathlineto{\pgfqpoint{1.864648in}{1.858845in}}%
\pgfpathlineto{\pgfqpoint{1.904917in}{1.758202in}}%
\pgfpathlineto{\pgfqpoint{1.945185in}{1.705491in}}%
\pgfpathlineto{\pgfqpoint{1.985454in}{1.618513in}}%
\pgfpathlineto{\pgfqpoint{2.025722in}{1.532291in}}%
\pgfpathlineto{\pgfqpoint{2.065991in}{1.502867in}}%
\pgfpathlineto{\pgfqpoint{2.106259in}{1.392802in}}%
\pgfpathlineto{\pgfqpoint{2.146528in}{1.325791in}}%
\pgfpathlineto{\pgfqpoint{2.186796in}{1.137094in}}%
\pgfpathlineto{\pgfqpoint{2.227065in}{1.127231in}}%
\pgfpathlineto{\pgfqpoint{2.267333in}{1.046434in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{1.036004in}}%
\pgfpathlineto{\pgfqpoint{2.347870in}{0.863542in}}%
\pgfpathlineto{\pgfqpoint{2.388139in}{0.891787in}}%
\pgfpathlineto{\pgfqpoint{2.428407in}{0.888482in}}%
\pgfpathlineto{\pgfqpoint{2.468676in}{0.886811in}}%
\pgfpathlineto{\pgfqpoint{2.508944in}{0.684598in}}%
\pgfpathlineto{\pgfqpoint{2.549213in}{0.752021in}}%
\pgfpathlineto{\pgfqpoint{2.589481in}{0.676788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636459in}{2.040660in}}%
\pgfpathlineto{\pgfqpoint{2.609615in}{2.040660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609615in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{2.609615in}{2.040660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636459in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{2.609615in}{0.513055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636459in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{0.636459in}{2.040660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.513055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{2.040660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.636459in,y=0.457500in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129748in}{0.513055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129748in}{2.040660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.129748in,y=0.457500in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623037in}{0.513055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623037in}{2.040660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.623037in,y=0.457500in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116326in}{0.513055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116326in}{2.040660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.116326in,y=0.457500in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.513055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{2.040660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.609615in,y=0.457500in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.623037in,y=0.264598in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \omega_{p\alpha}^{\prime\prime}/\sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.513055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.513055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.580904in,y=0.513055in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.022257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.022257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.580904in,y=1.022257in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.531458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.531458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.580904in,y=1.531458in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{2.040660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{2.040660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.580904in,y=2.040660in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.666340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.666340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.756006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.756006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.819625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.819625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.868972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.868972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.909291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.909291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.943380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.943380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.972910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.972910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.998957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.998957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.175542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.175542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.265208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.265208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.328827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.328827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.378173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.378173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.418493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.418493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.452582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.452582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.482112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.482112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.508159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.508159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.684743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.684743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.774409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.774409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.838028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.838028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.887375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.887375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.927694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.927694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.961784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.961784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.991313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.991313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{2.017360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{2.017360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.223457in,y=1.276858in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma \cdot pdf\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> G250_CLI_plot_pdf_translational.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.744338in}{2.202388in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.744338in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.744338in}{2.202388in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.202388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636459in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{2.609615in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{2.609615in}{2.040660in}}%
\pgfpathlineto{\pgfqpoint{0.636459in}{2.040660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636459in}{0.513055in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857936in}{0.788942in}}%
\pgfpathlineto{\pgfqpoint{0.898204in}{0.715835in}}%
\pgfpathlineto{\pgfqpoint{0.938473in}{0.913194in}}%
\pgfpathlineto{\pgfqpoint{0.978741in}{0.961596in}}%
\pgfpathlineto{\pgfqpoint{1.019010in}{1.093654in}}%
\pgfpathlineto{\pgfqpoint{1.059278in}{1.161620in}}%
\pgfpathlineto{\pgfqpoint{1.099547in}{1.209411in}}%
\pgfpathlineto{\pgfqpoint{1.139815in}{1.351835in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.435548in}}%
\pgfpathlineto{\pgfqpoint{1.220352in}{1.487388in}}%
\pgfpathlineto{\pgfqpoint{1.260621in}{1.521440in}}%
\pgfpathlineto{\pgfqpoint{1.300889in}{1.576930in}}%
\pgfpathlineto{\pgfqpoint{1.341158in}{1.670531in}}%
\pgfpathlineto{\pgfqpoint{1.381426in}{1.734323in}}%
\pgfpathlineto{\pgfqpoint{1.421695in}{1.785150in}}%
\pgfpathlineto{\pgfqpoint{1.461963in}{1.852277in}}%
\pgfpathlineto{\pgfqpoint{1.502232in}{1.893607in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{1.908113in}}%
\pgfpathlineto{\pgfqpoint{1.582769in}{1.893099in}}%
\pgfpathlineto{\pgfqpoint{1.623037in}{1.849909in}}%
\pgfpathlineto{\pgfqpoint{1.663306in}{1.829417in}}%
\pgfpathlineto{\pgfqpoint{1.703574in}{1.787800in}}%
\pgfpathlineto{\pgfqpoint{1.743843in}{1.767978in}}%
\pgfpathlineto{\pgfqpoint{1.784111in}{1.735874in}}%
\pgfpathlineto{\pgfqpoint{1.824380in}{1.688177in}}%
\pgfpathlineto{\pgfqpoint{1.864648in}{1.665313in}}%
\pgfpathlineto{\pgfqpoint{1.904917in}{1.610863in}}%
\pgfpathlineto{\pgfqpoint{1.945185in}{1.571774in}}%
\pgfpathlineto{\pgfqpoint{1.985454in}{1.538658in}}%
\pgfpathlineto{\pgfqpoint{2.025722in}{1.485194in}}%
\pgfpathlineto{\pgfqpoint{2.065991in}{1.466651in}}%
\pgfpathlineto{\pgfqpoint{2.106259in}{1.443991in}}%
\pgfpathlineto{\pgfqpoint{2.146528in}{1.366116in}}%
\pgfpathlineto{\pgfqpoint{2.186796in}{1.310667in}}%
\pgfpathlineto{\pgfqpoint{2.227065in}{1.305338in}}%
\pgfpathlineto{\pgfqpoint{2.267333in}{1.230364in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{1.219267in}}%
\pgfpathlineto{\pgfqpoint{2.347870in}{1.152811in}}%
\pgfpathlineto{\pgfqpoint{2.388139in}{1.052917in}}%
\pgfpathlineto{\pgfqpoint{2.428407in}{1.055280in}}%
\pgfpathlineto{\pgfqpoint{2.468676in}{1.130470in}}%
\pgfpathlineto{\pgfqpoint{2.508944in}{0.819015in}}%
\pgfpathlineto{\pgfqpoint{2.549213in}{0.896977in}}%
\pgfpathlineto{\pgfqpoint{2.589481in}{0.649166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636459in}{0.513055in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.956371in}{1.085960in}}%
\pgfpathlineto{\pgfqpoint{0.992989in}{0.892356in}}%
\pgfpathlineto{\pgfqpoint{1.029606in}{1.163505in}}%
\pgfpathlineto{\pgfqpoint{1.066224in}{1.353753in}}%
\pgfpathlineto{\pgfqpoint{1.102842in}{1.435748in}}%
\pgfpathlineto{\pgfqpoint{1.139459in}{1.453087in}}%
\pgfpathlineto{\pgfqpoint{1.176077in}{1.501254in}}%
\pgfpathlineto{\pgfqpoint{1.212695in}{1.570218in}}%
\pgfpathlineto{\pgfqpoint{1.249312in}{1.602912in}}%
\pgfpathlineto{\pgfqpoint{1.285930in}{1.677229in}}%
\pgfpathlineto{\pgfqpoint{1.322547in}{1.643444in}}%
\pgfpathlineto{\pgfqpoint{1.359165in}{1.649407in}}%
\pgfpathlineto{\pgfqpoint{1.395783in}{1.694726in}}%
\pgfpathlineto{\pgfqpoint{1.432400in}{1.749769in}}%
\pgfpathlineto{\pgfqpoint{1.469018in}{1.776288in}}%
\pgfpathlineto{\pgfqpoint{1.505636in}{1.805273in}}%
\pgfpathlineto{\pgfqpoint{1.542253in}{1.836485in}}%
\pgfpathlineto{\pgfqpoint{1.578871in}{1.845269in}}%
\pgfpathlineto{\pgfqpoint{1.615489in}{1.835592in}}%
\pgfpathlineto{\pgfqpoint{1.652106in}{1.839240in}}%
\pgfpathlineto{\pgfqpoint{1.688724in}{1.841526in}}%
\pgfpathlineto{\pgfqpoint{1.725341in}{1.830437in}}%
\pgfpathlineto{\pgfqpoint{1.761959in}{1.817823in}}%
\pgfpathlineto{\pgfqpoint{1.798577in}{1.809116in}}%
\pgfpathlineto{\pgfqpoint{1.835194in}{1.788489in}}%
\pgfpathlineto{\pgfqpoint{1.871812in}{1.744054in}}%
\pgfpathlineto{\pgfqpoint{1.908430in}{1.701163in}}%
\pgfpathlineto{\pgfqpoint{1.945047in}{1.621077in}}%
\pgfpathlineto{\pgfqpoint{1.981665in}{1.533597in}}%
\pgfpathlineto{\pgfqpoint{2.018282in}{1.474953in}}%
\pgfpathlineto{\pgfqpoint{2.054900in}{1.462417in}}%
\pgfpathlineto{\pgfqpoint{2.091518in}{1.385033in}}%
\pgfpathlineto{\pgfqpoint{2.128135in}{1.313390in}}%
\pgfpathlineto{\pgfqpoint{2.164753in}{1.186181in}}%
\pgfpathlineto{\pgfqpoint{2.201371in}{1.185712in}}%
\pgfpathlineto{\pgfqpoint{2.237988in}{1.111022in}}%
\pgfpathlineto{\pgfqpoint{2.274606in}{0.960354in}}%
\pgfpathlineto{\pgfqpoint{2.311223in}{0.838541in}}%
\pgfpathlineto{\pgfqpoint{2.347841in}{0.871985in}}%
\pgfpathlineto{\pgfqpoint{2.384459in}{0.906075in}}%
\pgfpathlineto{\pgfqpoint{2.421076in}{0.976650in}}%
\pgfpathlineto{\pgfqpoint{2.457694in}{0.956417in}}%
\pgfpathlineto{\pgfqpoint{2.494312in}{0.895866in}}%
\pgfpathlineto{\pgfqpoint{2.530929in}{0.773413in}}%
\pgfpathlineto{\pgfqpoint{2.567547in}{0.722546in}}%
\pgfpathlineto{\pgfqpoint{2.601682in}{0.503055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636459in}{0.513055in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636459in}{0.068295in}}%
\pgfpathmoveto{\pgfqpoint{0.766381in}{0.503055in}}%
\pgfpathlineto{\pgfqpoint{0.797533in}{0.598818in}}%
\pgfpathlineto{\pgfqpoint{0.837802in}{0.716712in}}%
\pgfpathlineto{\pgfqpoint{0.878070in}{0.828712in}}%
\pgfpathlineto{\pgfqpoint{0.918339in}{0.934816in}}%
\pgfpathlineto{\pgfqpoint{0.958607in}{1.035026in}}%
\pgfpathlineto{\pgfqpoint{0.998876in}{1.129342in}}%
\pgfpathlineto{\pgfqpoint{1.039144in}{1.217762in}}%
\pgfpathlineto{\pgfqpoint{1.079413in}{1.300288in}}%
\pgfpathlineto{\pgfqpoint{1.119681in}{1.376919in}}%
\pgfpathlineto{\pgfqpoint{1.159950in}{1.447656in}}%
\pgfpathlineto{\pgfqpoint{1.200218in}{1.512497in}}%
\pgfpathlineto{\pgfqpoint{1.240487in}{1.571444in}}%
\pgfpathlineto{\pgfqpoint{1.280755in}{1.624497in}}%
\pgfpathlineto{\pgfqpoint{1.321024in}{1.671654in}}%
\pgfpathlineto{\pgfqpoint{1.361292in}{1.712917in}}%
\pgfpathlineto{\pgfqpoint{1.401561in}{1.748285in}}%
\pgfpathlineto{\pgfqpoint{1.441829in}{1.777759in}}%
\pgfpathlineto{\pgfqpoint{1.482098in}{1.801338in}}%
\pgfpathlineto{\pgfqpoint{1.522366in}{1.819022in}}%
\pgfpathlineto{\pgfqpoint{1.562635in}{1.830811in}}%
\pgfpathlineto{\pgfqpoint{1.602903in}{1.836706in}}%
\pgfpathlineto{\pgfqpoint{1.643172in}{1.836706in}}%
\pgfpathlineto{\pgfqpoint{1.683440in}{1.830811in}}%
\pgfpathlineto{\pgfqpoint{1.723709in}{1.819022in}}%
\pgfpathlineto{\pgfqpoint{1.763977in}{1.801338in}}%
\pgfpathlineto{\pgfqpoint{1.804246in}{1.777759in}}%
\pgfpathlineto{\pgfqpoint{1.844514in}{1.748285in}}%
\pgfpathlineto{\pgfqpoint{1.884782in}{1.712917in}}%
\pgfpathlineto{\pgfqpoint{1.925051in}{1.671654in}}%
\pgfpathlineto{\pgfqpoint{1.965319in}{1.624497in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{1.571444in}}%
\pgfpathlineto{\pgfqpoint{2.045856in}{1.512497in}}%
\pgfpathlineto{\pgfqpoint{2.086125in}{1.447656in}}%
\pgfpathlineto{\pgfqpoint{2.126393in}{1.376919in}}%
\pgfpathlineto{\pgfqpoint{2.166662in}{1.300288in}}%
\pgfpathlineto{\pgfqpoint{2.206930in}{1.217762in}}%
\pgfpathlineto{\pgfqpoint{2.247199in}{1.129342in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{1.035026in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{0.934816in}}%
\pgfpathlineto{\pgfqpoint{2.368004in}{0.828712in}}%
\pgfpathlineto{\pgfqpoint{2.408273in}{0.716712in}}%
\pgfpathlineto{\pgfqpoint{2.448541in}{0.598818in}}%
\pgfpathlineto{\pgfqpoint{2.479693in}{0.503055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636459in}{0.513055in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777399in}{0.641612in}}%
\pgfpathlineto{\pgfqpoint{0.817667in}{0.514656in}}%
\pgfpathlineto{\pgfqpoint{0.826272in}{0.503055in}}%
\pgfpathmoveto{\pgfqpoint{0.862956in}{0.503055in}}%
\pgfpathlineto{\pgfqpoint{0.898204in}{0.802803in}}%
\pgfpathlineto{\pgfqpoint{0.938473in}{1.014014in}}%
\pgfpathlineto{\pgfqpoint{0.978741in}{1.148171in}}%
\pgfpathlineto{\pgfqpoint{1.019010in}{1.237580in}}%
\pgfpathlineto{\pgfqpoint{1.059278in}{1.270883in}}%
\pgfpathlineto{\pgfqpoint{1.099547in}{1.309083in}}%
\pgfpathlineto{\pgfqpoint{1.139815in}{1.347084in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.464491in}}%
\pgfpathlineto{\pgfqpoint{1.220352in}{1.561626in}}%
\pgfpathlineto{\pgfqpoint{1.260621in}{1.626277in}}%
\pgfpathlineto{\pgfqpoint{1.300889in}{1.652237in}}%
\pgfpathlineto{\pgfqpoint{1.341158in}{1.730029in}}%
\pgfpathlineto{\pgfqpoint{1.381426in}{1.781268in}}%
\pgfpathlineto{\pgfqpoint{1.421695in}{1.800494in}}%
\pgfpathlineto{\pgfqpoint{1.461963in}{1.804731in}}%
\pgfpathlineto{\pgfqpoint{1.502232in}{1.829667in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{1.803941in}}%
\pgfpathlineto{\pgfqpoint{1.582769in}{1.843140in}}%
\pgfpathlineto{\pgfqpoint{1.623037in}{1.819041in}}%
\pgfpathlineto{\pgfqpoint{1.663306in}{1.781419in}}%
\pgfpathlineto{\pgfqpoint{1.703574in}{1.771532in}}%
\pgfpathlineto{\pgfqpoint{1.743843in}{1.781903in}}%
\pgfpathlineto{\pgfqpoint{1.784111in}{1.771420in}}%
\pgfpathlineto{\pgfqpoint{1.824380in}{1.786857in}}%
\pgfpathlineto{\pgfqpoint{1.864648in}{1.769770in}}%
\pgfpathlineto{\pgfqpoint{1.904917in}{1.734575in}}%
\pgfpathlineto{\pgfqpoint{1.945185in}{1.652877in}}%
\pgfpathlineto{\pgfqpoint{1.985454in}{1.596735in}}%
\pgfpathlineto{\pgfqpoint{2.025722in}{1.506425in}}%
\pgfpathlineto{\pgfqpoint{2.065991in}{1.469019in}}%
\pgfpathlineto{\pgfqpoint{2.106259in}{1.370276in}}%
\pgfpathlineto{\pgfqpoint{2.146528in}{1.339310in}}%
\pgfpathlineto{\pgfqpoint{2.186796in}{1.144714in}}%
\pgfpathlineto{\pgfqpoint{2.227065in}{1.066422in}}%
\pgfpathlineto{\pgfqpoint{2.267333in}{1.007955in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{1.007793in}}%
\pgfpathlineto{\pgfqpoint{2.347870in}{0.914621in}}%
\pgfpathlineto{\pgfqpoint{2.388139in}{0.598736in}}%
\pgfpathlineto{\pgfqpoint{2.428407in}{0.666431in}}%
\pgfpathlineto{\pgfqpoint{2.468676in}{0.663381in}}%
\pgfpathlineto{\pgfqpoint{2.508944in}{0.573715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636459in}{0.513055in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.989138in}{0.879226in}}%
\pgfpathlineto{\pgfqpoint{1.016182in}{0.897513in}}%
\pgfpathlineto{\pgfqpoint{1.043227in}{0.853655in}}%
\pgfpathlineto{\pgfqpoint{1.070271in}{1.067687in}}%
\pgfpathlineto{\pgfqpoint{1.097315in}{1.067687in}}%
\pgfpathlineto{\pgfqpoint{1.124359in}{1.275038in}}%
\pgfpathlineto{\pgfqpoint{1.151404in}{1.430225in}}%
\pgfpathlineto{\pgfqpoint{1.178448in}{1.418005in}}%
\pgfpathlineto{\pgfqpoint{1.205492in}{1.574600in}}%
\pgfpathlineto{\pgfqpoint{1.232536in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.259580in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.286625in}{1.777320in}}%
\pgfpathlineto{\pgfqpoint{1.313669in}{1.790124in}}%
\pgfpathlineto{\pgfqpoint{1.340713in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.776354in}}%
\pgfpathlineto{\pgfqpoint{1.394802in}{1.802657in}}%
\pgfpathlineto{\pgfqpoint{1.421846in}{1.750906in}}%
\pgfpathlineto{\pgfqpoint{1.448890in}{1.777385in}}%
\pgfpathlineto{\pgfqpoint{1.475934in}{1.764750in}}%
\pgfpathlineto{\pgfqpoint{1.502979in}{1.759876in}}%
\pgfpathlineto{\pgfqpoint{1.530023in}{1.757876in}}%
\pgfpathlineto{\pgfqpoint{1.557067in}{1.764402in}}%
\pgfpathlineto{\pgfqpoint{1.584111in}{1.762654in}}%
\pgfpathlineto{\pgfqpoint{1.611156in}{1.785467in}}%
\pgfpathlineto{\pgfqpoint{1.638200in}{1.779043in}}%
\pgfpathlineto{\pgfqpoint{1.665244in}{1.754042in}}%
\pgfpathlineto{\pgfqpoint{1.692288in}{1.778455in}}%
\pgfpathlineto{\pgfqpoint{1.719333in}{1.778825in}}%
\pgfpathlineto{\pgfqpoint{1.746377in}{1.769814in}}%
\pgfpathlineto{\pgfqpoint{1.773421in}{1.788027in}}%
\pgfpathlineto{\pgfqpoint{1.800465in}{1.807218in}}%
\pgfpathlineto{\pgfqpoint{1.827509in}{1.775450in}}%
\pgfpathlineto{\pgfqpoint{1.854554in}{1.782278in}}%
\pgfpathlineto{\pgfqpoint{1.881598in}{1.796299in}}%
\pgfpathlineto{\pgfqpoint{1.908642in}{1.756196in}}%
\pgfpathlineto{\pgfqpoint{1.935686in}{1.750634in}}%
\pgfpathlineto{\pgfqpoint{1.962731in}{1.753701in}}%
\pgfpathlineto{\pgfqpoint{1.989775in}{1.692698in}}%
\pgfpathlineto{\pgfqpoint{2.016819in}{1.616167in}}%
\pgfpathlineto{\pgfqpoint{2.043863in}{1.484111in}}%
\pgfpathlineto{\pgfqpoint{2.070908in}{1.488277in}}%
\pgfpathlineto{\pgfqpoint{2.097952in}{1.421534in}}%
\pgfpathlineto{\pgfqpoint{2.124996in}{1.272691in}}%
\pgfpathlineto{\pgfqpoint{2.152040in}{1.209857in}}%
\pgfpathlineto{\pgfqpoint{2.179085in}{0.936070in}}%
\pgfpathlineto{\pgfqpoint{2.206129in}{0.704609in}}%
\pgfpathlineto{\pgfqpoint{2.233173in}{0.740689in}}%
\pgfpathlineto{\pgfqpoint{2.260217in}{0.787645in}}%
\pgfpathlineto{\pgfqpoint{2.287261in}{0.785714in}}%
\pgfpathlineto{\pgfqpoint{2.314306in}{0.752270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636459in}{2.040660in}}%
\pgfpathlineto{\pgfqpoint{2.609615in}{2.040660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609615in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{2.609615in}{2.040660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636459in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{2.609615in}{0.513055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636459in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{0.636459in}{2.040660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.513055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{2.040660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.636459in,y=0.457500in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129748in}{0.513055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129748in}{2.040660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.129748in,y=0.457500in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623037in}{0.513055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623037in}{2.040660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.623037in,y=0.457500in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116326in}{0.513055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116326in}{2.040660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.116326in,y=0.457500in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.513055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{2.040660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.609615in,y=0.457500in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.623037in,y=0.264598in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle u_{p\alpha}^{\prime\prime}/\sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.513055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.513055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.580904in,y=0.513055in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.022257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.022257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.580904in,y=1.022257in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.531458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.531458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.580904in,y=1.531458in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{2.040660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{2.040660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.580904in,y=2.040660in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.666340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.666340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.756006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.756006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.819625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.819625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.868972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.868972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.909291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.909291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.943380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.943380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.972910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.972910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.998957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.998957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.175542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.175542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.265208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.265208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.328827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.328827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.378173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.378173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.418493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.418493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.452582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.452582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.482112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.482112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.508159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.508159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.684743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.684743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.774409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.774409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.838028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.838028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.887375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.887375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.927694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.927694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.961784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.961784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.991313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.991313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{2.017360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{2.017360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.223457in,y=1.276858in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma \cdot pdf\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> G250_CLI_plot_vpr_upr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.105794in}{2.051780in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.105794in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.105794in}{2.051780in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.051780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525926in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.005794in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.005794in}{1.951780in}}%
\pgfpathlineto{\pgfqpoint{0.525926in}{1.951780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525926in}{0.471913in}}{\pgfqpoint{1.479867in}{1.479867in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265860in}{1.211847in}}%
\pgfpathlineto{\pgfqpoint{1.194208in}{1.140908in}}%
\pgfpathlineto{\pgfqpoint{0.969010in}{0.921363in}}%
\pgfpathlineto{\pgfqpoint{0.930699in}{0.884034in}}%
\pgfpathlineto{\pgfqpoint{0.759397in}{0.717234in}}%
\pgfpathlineto{\pgfqpoint{0.755217in}{0.712896in}}%
\pgfpathlineto{\pgfqpoint{0.759600in}{0.717019in}}%
\pgfpathlineto{\pgfqpoint{0.759600in}{0.717019in}}%
\pgfpathlineto{\pgfqpoint{0.819687in}{0.774302in}}%
\pgfpathlineto{\pgfqpoint{1.072506in}{1.017162in}}%
\pgfpathlineto{\pgfqpoint{1.087530in}{1.031871in}}%
\pgfpathlineto{\pgfqpoint{1.170913in}{1.114284in}}%
\pgfpathlineto{\pgfqpoint{1.243430in}{1.185984in}}%
\pgfpathlineto{\pgfqpoint{1.329663in}{1.269057in}}%
\pgfpathlineto{\pgfqpoint{1.383308in}{1.314644in}}%
\pgfpathlineto{\pgfqpoint{1.413654in}{1.334377in}}%
\pgfpathlineto{\pgfqpoint{1.421690in}{1.340223in}}%
\pgfpathlineto{\pgfqpoint{1.432080in}{1.348486in}}%
\pgfpathlineto{\pgfqpoint{1.448842in}{1.361940in}}%
\pgfpathlineto{\pgfqpoint{1.464541in}{1.375418in}}%
\pgfpathlineto{\pgfqpoint{1.501375in}{1.409176in}}%
\pgfpathlineto{\pgfqpoint{1.509845in}{1.416941in}}%
\pgfpathlineto{\pgfqpoint{1.550323in}{1.455296in}}%
\pgfpathlineto{\pgfqpoint{1.604953in}{1.507335in}}%
\pgfpathlineto{\pgfqpoint{1.639334in}{1.540235in}}%
\pgfpathlineto{\pgfqpoint{1.653599in}{1.553513in}}%
\pgfpathlineto{\pgfqpoint{1.690006in}{1.587657in}}%
\pgfpathlineto{\pgfqpoint{1.701379in}{1.597770in}}%
\pgfpathlineto{\pgfqpoint{1.726150in}{1.619938in}}%
\pgfpathlineto{\pgfqpoint{1.749083in}{1.638900in}}%
\pgfpathlineto{\pgfqpoint{1.763177in}{1.647984in}}%
\pgfpathlineto{\pgfqpoint{1.766231in}{1.648039in}}%
\pgfpathlineto{\pgfqpoint{1.766271in}{1.647913in}}%
\pgfpathlineto{\pgfqpoint{1.766072in}{1.646216in}}%
\pgfpathlineto{\pgfqpoint{1.764538in}{1.642481in}}%
\pgfpathlineto{\pgfqpoint{1.761951in}{1.638170in}}%
\pgfpathlineto{\pgfqpoint{1.752702in}{1.625253in}}%
\pgfpathlineto{\pgfqpoint{1.712750in}{1.577481in}}%
\pgfpathlineto{\pgfqpoint{1.650867in}{1.509163in}}%
\pgfpathlineto{\pgfqpoint{1.641725in}{1.499284in}}%
\pgfpathlineto{\pgfqpoint{1.586764in}{1.449563in}}%
\pgfpathlineto{\pgfqpoint{1.513030in}{1.396796in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{1.378385in}}%
\pgfpathlineto{\pgfqpoint{1.302936in}{1.260421in}}%
\pgfpathlineto{\pgfqpoint{1.211225in}{1.193448in}}%
\pgfpathlineto{\pgfqpoint{1.182191in}{1.168056in}}%
\pgfpathlineto{\pgfqpoint{1.169087in}{1.152526in}}%
\pgfpathlineto{\pgfqpoint{1.165657in}{1.143656in}}%
\pgfpathlineto{\pgfqpoint{1.166441in}{1.139681in}}%
\pgfpathlineto{\pgfqpoint{1.170094in}{1.136501in}}%
\pgfpathlineto{\pgfqpoint{1.178069in}{1.134293in}}%
\pgfpathlineto{\pgfqpoint{1.190799in}{1.132600in}}%
\pgfpathlineto{\pgfqpoint{1.194867in}{1.131098in}}%
\pgfpathlineto{\pgfqpoint{1.195091in}{1.129032in}}%
\pgfpathlineto{\pgfqpoint{1.192547in}{1.126230in}}%
\pgfpathlineto{\pgfqpoint{1.187896in}{1.123008in}}%
\pgfpathlineto{\pgfqpoint{1.170683in}{1.113346in}}%
\pgfpathlineto{\pgfqpoint{1.140123in}{1.097394in}}%
\pgfpathlineto{\pgfqpoint{1.041226in}{1.044613in}}%
\pgfpathlineto{\pgfqpoint{0.968942in}{1.000320in}}%
\pgfpathlineto{\pgfqpoint{0.938318in}{0.978714in}}%
\pgfpathlineto{\pgfqpoint{0.912947in}{0.958389in}}%
\pgfpathlineto{\pgfqpoint{0.894225in}{0.940988in}}%
\pgfpathlineto{\pgfqpoint{0.869571in}{0.912185in}}%
\pgfpathlineto{\pgfqpoint{0.861231in}{0.897281in}}%
\pgfpathlineto{\pgfqpoint{0.856613in}{0.883829in}}%
\pgfpathlineto{\pgfqpoint{0.856246in}{0.873728in}}%
\pgfpathlineto{\pgfqpoint{0.857128in}{0.868601in}}%
\pgfpathlineto{\pgfqpoint{0.859330in}{0.863582in}}%
\pgfpathlineto{\pgfqpoint{0.866072in}{0.855570in}}%
\pgfpathlineto{\pgfqpoint{0.876167in}{0.849640in}}%
\pgfpathlineto{\pgfqpoint{0.885796in}{0.846382in}}%
\pgfpathlineto{\pgfqpoint{0.906062in}{0.843392in}}%
\pgfpathlineto{\pgfqpoint{0.917648in}{0.842975in}}%
\pgfpathlineto{\pgfqpoint{0.938798in}{0.844078in}}%
\pgfpathlineto{\pgfqpoint{0.959379in}{0.847028in}}%
\pgfpathlineto{\pgfqpoint{0.985173in}{0.852531in}}%
\pgfpathlineto{\pgfqpoint{1.002042in}{0.857190in}}%
\pgfpathlineto{\pgfqpoint{1.039166in}{0.871269in}}%
\pgfpathlineto{\pgfqpoint{1.056443in}{0.880491in}}%
\pgfpathlineto{\pgfqpoint{1.078546in}{0.895949in}}%
\pgfpathlineto{\pgfqpoint{1.094995in}{0.913107in}}%
\pgfpathlineto{\pgfqpoint{1.105216in}{0.929062in}}%
\pgfpathlineto{\pgfqpoint{1.113246in}{0.945806in}}%
\pgfpathlineto{\pgfqpoint{1.117209in}{0.957147in}}%
\pgfpathlineto{\pgfqpoint{1.125841in}{0.986141in}}%
\pgfpathlineto{\pgfqpoint{1.133657in}{1.018496in}}%
\pgfpathlineto{\pgfqpoint{1.141826in}{1.046956in}}%
\pgfpathlineto{\pgfqpoint{1.150450in}{1.067839in}}%
\pgfpathlineto{\pgfqpoint{1.159081in}{1.083814in}}%
\pgfpathlineto{\pgfqpoint{1.174988in}{1.105144in}}%
\pgfpathlineto{\pgfqpoint{1.185406in}{1.115271in}}%
\pgfpathlineto{\pgfqpoint{1.200291in}{1.126303in}}%
\pgfpathlineto{\pgfqpoint{1.213783in}{1.134092in}}%
\pgfpathlineto{\pgfqpoint{1.231661in}{1.141179in}}%
\pgfpathlineto{\pgfqpoint{1.256726in}{1.147349in}}%
\pgfpathlineto{\pgfqpoint{1.275452in}{1.149789in}}%
\pgfpathlineto{\pgfqpoint{1.294264in}{1.150157in}}%
\pgfpathlineto{\pgfqpoint{1.311369in}{1.149206in}}%
\pgfpathlineto{\pgfqpoint{1.328040in}{1.146707in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{1.140429in}}%
\pgfpathlineto{\pgfqpoint{1.372291in}{1.132639in}}%
\pgfpathlineto{\pgfqpoint{1.391430in}{1.123552in}}%
\pgfpathlineto{\pgfqpoint{1.413703in}{1.109822in}}%
\pgfpathlineto{\pgfqpoint{1.442099in}{1.086314in}}%
\pgfpathlineto{\pgfqpoint{1.458524in}{1.068860in}}%
\pgfpathlineto{\pgfqpoint{1.476332in}{1.046996in}}%
\pgfpathlineto{\pgfqpoint{1.483985in}{1.037566in}}%
\pgfpathlineto{\pgfqpoint{1.500375in}{1.019700in}}%
\pgfpathlineto{\pgfqpoint{1.505505in}{1.017200in}}%
\pgfpathlineto{\pgfqpoint{1.513366in}{1.016698in}}%
\pgfpathlineto{\pgfqpoint{1.519742in}{1.018428in}}%
\pgfpathlineto{\pgfqpoint{1.533891in}{1.026831in}}%
\pgfpathlineto{\pgfqpoint{1.542331in}{1.033447in}}%
\pgfpathlineto{\pgfqpoint{1.552644in}{1.042108in}}%
\pgfpathlineto{\pgfqpoint{1.594146in}{1.075388in}}%
\pgfpathlineto{\pgfqpoint{1.651406in}{1.112882in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{1.122969in}}%
\pgfpathlineto{\pgfqpoint{1.685529in}{1.130197in}}%
\pgfpathlineto{\pgfqpoint{1.700653in}{1.136555in}}%
\pgfpathlineto{\pgfqpoint{1.709795in}{1.140403in}}%
\pgfpathlineto{\pgfqpoint{1.714249in}{1.143144in}}%
\pgfpathlineto{\pgfqpoint{1.712673in}{1.143505in}}%
\pgfpathlineto{\pgfqpoint{1.692522in}{1.142437in}}%
\pgfpathlineto{\pgfqpoint{1.660799in}{1.140475in}}%
\pgfpathlineto{\pgfqpoint{1.624401in}{1.138656in}}%
\pgfpathlineto{\pgfqpoint{1.540947in}{1.136609in}}%
\pgfpathlineto{\pgfqpoint{1.494120in}{1.137203in}}%
\pgfpathlineto{\pgfqpoint{1.467144in}{1.138742in}}%
\pgfpathlineto{\pgfqpoint{1.432104in}{1.142852in}}%
\pgfpathlineto{\pgfqpoint{1.394807in}{1.153080in}}%
\pgfpathlineto{\pgfqpoint{1.383886in}{1.159543in}}%
\pgfpathlineto{\pgfqpoint{1.374267in}{1.168194in}}%
\pgfpathlineto{\pgfqpoint{1.368903in}{1.175845in}}%
\pgfpathlineto{\pgfqpoint{1.363697in}{1.186723in}}%
\pgfpathlineto{\pgfqpoint{1.357959in}{1.203987in}}%
\pgfpathlineto{\pgfqpoint{1.349910in}{1.229723in}}%
\pgfpathlineto{\pgfqpoint{1.344543in}{1.242351in}}%
\pgfpathlineto{\pgfqpoint{1.334774in}{1.259277in}}%
\pgfpathlineto{\pgfqpoint{1.325084in}{1.270807in}}%
\pgfpathlineto{\pgfqpoint{1.316985in}{1.278685in}}%
\pgfpathlineto{\pgfqpoint{1.306591in}{1.286484in}}%
\pgfpathlineto{\pgfqpoint{1.281893in}{1.300373in}}%
\pgfpathlineto{\pgfqpoint{1.257771in}{1.308655in}}%
\pgfpathlineto{\pgfqpoint{1.227759in}{1.314094in}}%
\pgfpathlineto{\pgfqpoint{1.190380in}{1.316379in}}%
\pgfpathlineto{\pgfqpoint{1.170517in}{1.316120in}}%
\pgfpathlineto{\pgfqpoint{1.136988in}{1.313923in}}%
\pgfpathlineto{\pgfqpoint{1.100514in}{1.309576in}}%
\pgfpathlineto{\pgfqpoint{0.981484in}{1.292207in}}%
\pgfpathlineto{\pgfqpoint{0.942286in}{1.290175in}}%
\pgfpathlineto{\pgfqpoint{0.919595in}{1.291485in}}%
\pgfpathlineto{\pgfqpoint{0.897548in}{1.295243in}}%
\pgfpathlineto{\pgfqpoint{0.884955in}{1.298920in}}%
\pgfpathlineto{\pgfqpoint{0.864828in}{1.308763in}}%
\pgfpathlineto{\pgfqpoint{0.854964in}{1.315414in}}%
\pgfpathlineto{\pgfqpoint{0.844739in}{1.324802in}}%
\pgfpathlineto{\pgfqpoint{0.835202in}{1.336357in}}%
\pgfpathlineto{\pgfqpoint{0.826722in}{1.350789in}}%
\pgfpathlineto{\pgfqpoint{0.819305in}{1.368035in}}%
\pgfpathlineto{\pgfqpoint{0.814047in}{1.388208in}}%
\pgfpathlineto{\pgfqpoint{0.811926in}{1.403880in}}%
\pgfpathlineto{\pgfqpoint{0.811980in}{1.422187in}}%
\pgfpathlineto{\pgfqpoint{0.816469in}{1.446113in}}%
\pgfpathlineto{\pgfqpoint{0.822248in}{1.457339in}}%
\pgfpathlineto{\pgfqpoint{0.832023in}{1.467216in}}%
\pgfpathlineto{\pgfqpoint{0.840242in}{1.470544in}}%
\pgfpathlineto{\pgfqpoint{0.852197in}{1.470599in}}%
\pgfpathlineto{\pgfqpoint{0.870342in}{1.465177in}}%
\pgfpathlineto{\pgfqpoint{0.879123in}{1.460706in}}%
\pgfpathlineto{\pgfqpoint{0.900979in}{1.446958in}}%
\pgfpathlineto{\pgfqpoint{0.966123in}{1.393806in}}%
\pgfpathlineto{\pgfqpoint{1.014850in}{1.351420in}}%
\pgfpathlineto{\pgfqpoint{1.033716in}{1.335693in}}%
\pgfpathlineto{\pgfqpoint{1.050314in}{1.322514in}}%
\pgfpathlineto{\pgfqpoint{1.078327in}{1.302310in}}%
\pgfpathlineto{\pgfqpoint{1.109391in}{1.286844in}}%
\pgfpathlineto{\pgfqpoint{1.123266in}{1.283510in}}%
\pgfpathlineto{\pgfqpoint{1.134413in}{1.282894in}}%
\pgfpathlineto{\pgfqpoint{1.150593in}{1.286534in}}%
\pgfpathlineto{\pgfqpoint{1.156590in}{1.288544in}}%
\pgfpathlineto{\pgfqpoint{1.207524in}{1.311335in}}%
\pgfpathlineto{\pgfqpoint{1.219137in}{1.313913in}}%
\pgfpathlineto{\pgfqpoint{1.234937in}{1.315123in}}%
\pgfpathlineto{\pgfqpoint{1.272613in}{1.309346in}}%
\pgfpathlineto{\pgfqpoint{1.289168in}{1.303431in}}%
\pgfpathlineto{\pgfqpoint{1.302107in}{1.298285in}}%
\pgfpathlineto{\pgfqpoint{1.358206in}{1.272825in}}%
\pgfpathlineto{\pgfqpoint{1.371160in}{1.271798in}}%
\pgfpathlineto{\pgfqpoint{1.375805in}{1.272906in}}%
\pgfpathlineto{\pgfqpoint{1.382024in}{1.276761in}}%
\pgfpathlineto{\pgfqpoint{1.385945in}{1.281868in}}%
\pgfpathlineto{\pgfqpoint{1.390887in}{1.291430in}}%
\pgfpathlineto{\pgfqpoint{1.397247in}{1.311541in}}%
\pgfpathlineto{\pgfqpoint{1.426819in}{1.424142in}}%
\pgfpathlineto{\pgfqpoint{1.445219in}{1.472054in}}%
\pgfpathlineto{\pgfqpoint{1.460878in}{1.504867in}}%
\pgfpathlineto{\pgfqpoint{1.480541in}{1.537853in}}%
\pgfpathlineto{\pgfqpoint{1.509581in}{1.577116in}}%
\pgfpathlineto{\pgfqpoint{1.530664in}{1.599778in}}%
\pgfpathlineto{\pgfqpoint{1.552044in}{1.619231in}}%
\pgfpathlineto{\pgfqpoint{1.570867in}{1.633923in}}%
\pgfpathlineto{\pgfqpoint{1.582978in}{1.641582in}}%
\pgfpathlineto{\pgfqpoint{1.613614in}{1.657917in}}%
\pgfpathlineto{\pgfqpoint{1.632994in}{1.664907in}}%
\pgfpathlineto{\pgfqpoint{1.647772in}{1.669022in}}%
\pgfpathlineto{\pgfqpoint{1.667069in}{1.671816in}}%
\pgfpathlineto{\pgfqpoint{1.686098in}{1.671310in}}%
\pgfpathlineto{\pgfqpoint{1.698907in}{1.668610in}}%
\pgfpathlineto{\pgfqpoint{1.715883in}{1.662119in}}%
\pgfpathlineto{\pgfqpoint{1.731572in}{1.650657in}}%
\pgfpathlineto{\pgfqpoint{1.740774in}{1.639613in}}%
\pgfpathlineto{\pgfqpoint{1.747551in}{1.627275in}}%
\pgfpathlineto{\pgfqpoint{1.753083in}{1.611615in}}%
\pgfpathlineto{\pgfqpoint{1.756365in}{1.588350in}}%
\pgfpathlineto{\pgfqpoint{1.755002in}{1.562083in}}%
\pgfpathlineto{\pgfqpoint{1.751908in}{1.544576in}}%
\pgfpathlineto{\pgfqpoint{1.745754in}{1.523802in}}%
\pgfpathlineto{\pgfqpoint{1.737871in}{1.504381in}}%
\pgfpathlineto{\pgfqpoint{1.723212in}{1.476945in}}%
\pgfpathlineto{\pgfqpoint{1.714476in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{1.697511in}{1.441263in}}%
\pgfpathlineto{\pgfqpoint{1.685092in}{1.427556in}}%
\pgfpathlineto{\pgfqpoint{1.650025in}{1.395755in}}%
\pgfpathlineto{\pgfqpoint{1.630844in}{1.381960in}}%
\pgfpathlineto{\pgfqpoint{1.605998in}{1.365706in}}%
\pgfpathlineto{\pgfqpoint{1.591660in}{1.357669in}}%
\pgfpathlineto{\pgfqpoint{1.565008in}{1.343623in}}%
\pgfpathlineto{\pgfqpoint{1.512013in}{1.318213in}}%
\pgfpathlineto{\pgfqpoint{1.456093in}{1.292283in}}%
\pgfpathlineto{\pgfqpoint{1.409603in}{1.268277in}}%
\pgfpathlineto{\pgfqpoint{1.375089in}{1.246925in}}%
\pgfpathlineto{\pgfqpoint{1.351027in}{1.229102in}}%
\pgfpathlineto{\pgfqpoint{1.331457in}{1.212436in}}%
\pgfpathlineto{\pgfqpoint{1.311990in}{1.193332in}}%
\pgfpathlineto{\pgfqpoint{1.294985in}{1.172534in}}%
\pgfpathlineto{\pgfqpoint{1.283000in}{1.155006in}}%
\pgfpathlineto{\pgfqpoint{1.266939in}{1.125962in}}%
\pgfpathlineto{\pgfqpoint{1.252468in}{1.089477in}}%
\pgfpathlineto{\pgfqpoint{1.245126in}{1.059831in}}%
\pgfpathlineto{\pgfqpoint{1.240513in}{1.031630in}}%
\pgfpathlineto{\pgfqpoint{1.237977in}{0.996627in}}%
\pgfpathlineto{\pgfqpoint{1.237418in}{0.957403in}}%
\pgfpathlineto{\pgfqpoint{1.239429in}{0.864228in}}%
\pgfpathlineto{\pgfqpoint{1.236267in}{0.815729in}}%
\pgfpathlineto{\pgfqpoint{1.227919in}{0.777366in}}%
\pgfpathlineto{\pgfqpoint{1.221781in}{0.759024in}}%
\pgfpathlineto{\pgfqpoint{1.209419in}{0.733122in}}%
\pgfpathlineto{\pgfqpoint{1.199610in}{0.718320in}}%
\pgfpathlineto{\pgfqpoint{1.186154in}{0.702165in}}%
\pgfpathlineto{\pgfqpoint{1.155174in}{0.676844in}}%
\pgfpathlineto{\pgfqpoint{1.139239in}{0.669256in}}%
\pgfpathlineto{\pgfqpoint{1.112913in}{0.662439in}}%
\pgfpathlineto{\pgfqpoint{1.095195in}{0.662612in}}%
\pgfpathlineto{\pgfqpoint{1.086605in}{0.664474in}}%
\pgfpathlineto{\pgfqpoint{1.077457in}{0.667824in}}%
\pgfpathlineto{\pgfqpoint{1.059940in}{0.680095in}}%
\pgfpathlineto{\pgfqpoint{1.055289in}{0.686138in}}%
\pgfpathlineto{\pgfqpoint{1.050609in}{0.694252in}}%
\pgfpathlineto{\pgfqpoint{1.047525in}{0.701220in}}%
\pgfpathlineto{\pgfqpoint{1.043067in}{0.718561in}}%
\pgfpathlineto{\pgfqpoint{1.041977in}{0.733473in}}%
\pgfpathlineto{\pgfqpoint{1.042279in}{0.747828in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{0.772388in}}%
\pgfpathlineto{\pgfqpoint{1.050441in}{0.793410in}}%
\pgfpathlineto{\pgfqpoint{1.067457in}{0.843869in}}%
\pgfpathlineto{\pgfqpoint{1.097240in}{0.907443in}}%
\pgfpathlineto{\pgfqpoint{1.125712in}{0.959290in}}%
\pgfpathlineto{\pgfqpoint{1.150616in}{1.000937in}}%
\pgfpathlineto{\pgfqpoint{1.200725in}{1.087080in}}%
\pgfpathlineto{\pgfqpoint{1.211306in}{1.116384in}}%
\pgfpathlineto{\pgfqpoint{1.213133in}{1.127455in}}%
\pgfpathlineto{\pgfqpoint{1.213248in}{1.143031in}}%
\pgfpathlineto{\pgfqpoint{1.210972in}{1.159519in}}%
\pgfpathlineto{\pgfqpoint{1.207275in}{1.174392in}}%
\pgfpathlineto{\pgfqpoint{1.194771in}{1.209415in}}%
\pgfpathlineto{\pgfqpoint{1.186067in}{1.230100in}}%
\pgfpathlineto{\pgfqpoint{1.173630in}{1.258278in}}%
\pgfpathlineto{\pgfqpoint{1.165429in}{1.274585in}}%
\pgfpathlineto{\pgfqpoint{1.157704in}{1.288486in}}%
\pgfpathlineto{\pgfqpoint{1.149288in}{1.302039in}}%
\pgfpathlineto{\pgfqpoint{1.133663in}{1.323246in}}%
\pgfpathlineto{\pgfqpoint{1.113655in}{1.344822in}}%
\pgfpathlineto{\pgfqpoint{1.081115in}{1.371650in}}%
\pgfpathlineto{\pgfqpoint{1.015499in}{1.413221in}}%
\pgfpathlineto{\pgfqpoint{0.895564in}{1.477007in}}%
\pgfpathlineto{\pgfqpoint{0.856337in}{1.496992in}}%
\pgfpathlineto{\pgfqpoint{0.696226in}{1.582877in}}%
\pgfpathlineto{\pgfqpoint{0.660335in}{1.604460in}}%
\pgfpathlineto{\pgfqpoint{0.645280in}{1.614780in}}%
\pgfpathlineto{\pgfqpoint{0.636204in}{1.623862in}}%
\pgfpathlineto{\pgfqpoint{0.636253in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{0.637619in}{1.624399in}}%
\pgfpathlineto{\pgfqpoint{0.653638in}{1.620105in}}%
\pgfpathlineto{\pgfqpoint{0.671129in}{1.613092in}}%
\pgfpathlineto{\pgfqpoint{0.737901in}{1.582353in}}%
\pgfpathlineto{\pgfqpoint{0.769686in}{1.566589in}}%
\pgfpathlineto{\pgfqpoint{0.833030in}{1.534225in}}%
\pgfpathlineto{\pgfqpoint{1.006394in}{1.438844in}}%
\pgfpathlineto{\pgfqpoint{1.106419in}{1.373861in}}%
\pgfpathlineto{\pgfqpoint{1.141363in}{1.346906in}}%
\pgfpathlineto{\pgfqpoint{1.181916in}{1.312766in}}%
\pgfpathlineto{\pgfqpoint{1.279662in}{1.225649in}}%
\pgfpathlineto{\pgfqpoint{1.313536in}{1.198204in}}%
\pgfpathlineto{\pgfqpoint{1.364231in}{1.161651in}}%
\pgfpathlineto{\pgfqpoint{1.439878in}{1.113974in}}%
\pgfpathlineto{\pgfqpoint{1.490955in}{1.085844in}}%
\pgfpathlineto{\pgfqpoint{1.542604in}{1.058618in}}%
\pgfpathlineto{\pgfqpoint{1.594538in}{1.032512in}}%
\pgfpathlineto{\pgfqpoint{1.665314in}{0.997056in}}%
\pgfpathlineto{\pgfqpoint{1.683004in}{0.988176in}}%
\pgfpathlineto{\pgfqpoint{1.704500in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{1.747040in}{0.951275in}}%
\pgfpathlineto{\pgfqpoint{1.776331in}{0.928179in}}%
\pgfpathlineto{\pgfqpoint{1.782274in}{0.920224in}}%
\pgfpathlineto{\pgfqpoint{1.782582in}{0.914996in}}%
\pgfpathlineto{\pgfqpoint{1.779216in}{0.911864in}}%
\pgfpathlineto{\pgfqpoint{1.776139in}{0.910474in}}%
\pgfpathlineto{\pgfqpoint{1.770735in}{0.909697in}}%
\pgfpathlineto{\pgfqpoint{1.748163in}{0.911674in}}%
\pgfpathlineto{\pgfqpoint{1.729418in}{0.915280in}}%
\pgfpathlineto{\pgfqpoint{1.696026in}{0.924972in}}%
\pgfpathlineto{\pgfqpoint{1.654648in}{0.940552in}}%
\pgfpathlineto{\pgfqpoint{1.615922in}{0.958355in}}%
\pgfpathlineto{\pgfqpoint{1.578075in}{0.978609in}}%
\pgfpathlineto{\pgfqpoint{1.549492in}{0.995726in}}%
\pgfpathlineto{\pgfqpoint{1.452152in}{1.064521in}}%
\pgfpathlineto{\pgfqpoint{1.427377in}{1.083624in}}%
\pgfpathlineto{\pgfqpoint{1.418245in}{1.090535in}}%
\pgfpathlineto{\pgfqpoint{1.391519in}{1.110673in}}%
\pgfpathlineto{\pgfqpoint{1.349722in}{1.137237in}}%
\pgfpathlineto{\pgfqpoint{1.342721in}{1.139803in}}%
\pgfpathlineto{\pgfqpoint{1.334364in}{1.141302in}}%
\pgfpathlineto{\pgfqpoint{1.328524in}{1.140067in}}%
\pgfpathlineto{\pgfqpoint{1.325266in}{1.136094in}}%
\pgfpathlineto{\pgfqpoint{1.322552in}{1.128062in}}%
\pgfpathlineto{\pgfqpoint{1.322294in}{1.121851in}}%
\pgfpathlineto{\pgfqpoint{1.323385in}{1.110349in}}%
\pgfpathlineto{\pgfqpoint{1.329629in}{1.078667in}}%
\pgfpathlineto{\pgfqpoint{1.342429in}{1.026337in}}%
\pgfpathlineto{\pgfqpoint{1.349357in}{0.991195in}}%
\pgfpathlineto{\pgfqpoint{1.350905in}{0.977292in}}%
\pgfpathlineto{\pgfqpoint{1.351492in}{0.964487in}}%
\pgfpathlineto{\pgfqpoint{1.351376in}{0.951969in}}%
\pgfpathlineto{\pgfqpoint{1.347818in}{0.933865in}}%
\pgfpathlineto{\pgfqpoint{1.344693in}{0.926173in}}%
\pgfpathlineto{\pgfqpoint{1.336190in}{0.915409in}}%
\pgfpathlineto{\pgfqpoint{1.327056in}{0.909893in}}%
\pgfpathlineto{\pgfqpoint{1.319700in}{0.907513in}}%
\pgfpathlineto{\pgfqpoint{1.297400in}{0.906853in}}%
\pgfpathlineto{\pgfqpoint{1.263936in}{0.915138in}}%
\pgfpathlineto{\pgfqpoint{1.237105in}{0.926201in}}%
\pgfpathlineto{\pgfqpoint{1.197029in}{0.947259in}}%
\pgfpathlineto{\pgfqpoint{1.152837in}{0.974319in}}%
\pgfpathlineto{\pgfqpoint{1.140054in}{0.982846in}}%
\pgfpathlineto{\pgfqpoint{1.129914in}{0.990272in}}%
\pgfpathlineto{\pgfqpoint{1.124372in}{0.996683in}}%
\pgfpathlineto{\pgfqpoint{1.125232in}{0.996609in}}%
\pgfpathlineto{\pgfqpoint{1.132640in}{0.995243in}}%
\pgfpathlineto{\pgfqpoint{1.146021in}{0.991724in}}%
\pgfpathlineto{\pgfqpoint{1.159977in}{0.988061in}}%
\pgfpathlineto{\pgfqpoint{1.173339in}{0.985152in}}%
\pgfpathlineto{\pgfqpoint{1.183937in}{0.983327in}}%
\pgfpathlineto{\pgfqpoint{1.205177in}{0.980542in}}%
\pgfpathlineto{\pgfqpoint{1.230100in}{0.980777in}}%
\pgfpathlineto{\pgfqpoint{1.246077in}{0.984041in}}%
\pgfpathlineto{\pgfqpoint{1.252043in}{0.986958in}}%
\pgfpathlineto{\pgfqpoint{1.258139in}{0.991685in}}%
\pgfpathlineto{\pgfqpoint{1.261587in}{0.996039in}}%
\pgfpathlineto{\pgfqpoint{1.264857in}{1.004792in}}%
\pgfpathlineto{\pgfqpoint{1.265289in}{1.012142in}}%
\pgfpathlineto{\pgfqpoint{1.262682in}{1.027813in}}%
\pgfpathlineto{\pgfqpoint{1.256303in}{1.044531in}}%
\pgfpathlineto{\pgfqpoint{1.243809in}{1.066427in}}%
\pgfpathlineto{\pgfqpoint{1.233622in}{1.080387in}}%
\pgfpathlineto{\pgfqpoint{1.216988in}{1.097841in}}%
\pgfpathlineto{\pgfqpoint{1.201603in}{1.107139in}}%
\pgfpathlineto{\pgfqpoint{1.196322in}{1.107402in}}%
\pgfpathlineto{\pgfqpoint{1.192910in}{1.105113in}}%
\pgfpathlineto{\pgfqpoint{1.191207in}{1.099974in}}%
\pgfpathlineto{\pgfqpoint{1.192270in}{1.088558in}}%
\pgfpathlineto{\pgfqpoint{1.197400in}{1.071374in}}%
\pgfpathlineto{\pgfqpoint{1.244420in}{0.969506in}}%
\pgfpathlineto{\pgfqpoint{1.251767in}{0.944675in}}%
\pgfpathlineto{\pgfqpoint{1.253628in}{0.928824in}}%
\pgfpathlineto{\pgfqpoint{1.252776in}{0.917526in}}%
\pgfpathlineto{\pgfqpoint{1.250041in}{0.907240in}}%
\pgfpathlineto{\pgfqpoint{1.245078in}{0.898148in}}%
\pgfpathlineto{\pgfqpoint{1.237511in}{0.890302in}}%
\pgfpathlineto{\pgfqpoint{1.229943in}{0.884560in}}%
\pgfpathlineto{\pgfqpoint{1.218825in}{0.878660in}}%
\pgfpathlineto{\pgfqpoint{1.191434in}{0.870928in}}%
\pgfpathlineto{\pgfqpoint{1.174239in}{0.868007in}}%
\pgfpathlineto{\pgfqpoint{1.139712in}{0.865920in}}%
\pgfpathlineto{\pgfqpoint{1.089753in}{0.866594in}}%
\pgfpathlineto{\pgfqpoint{1.070508in}{0.867765in}}%
\pgfpathlineto{\pgfqpoint{1.043960in}{0.869922in}}%
\pgfpathlineto{\pgfqpoint{1.038142in}{0.871854in}}%
\pgfpathlineto{\pgfqpoint{1.039149in}{0.872711in}}%
\pgfpathlineto{\pgfqpoint{1.042133in}{0.874012in}}%
\pgfpathlineto{\pgfqpoint{1.052407in}{0.878203in}}%
\pgfpathlineto{\pgfqpoint{1.120953in}{0.909840in}}%
\pgfpathlineto{\pgfqpoint{1.143169in}{0.923928in}}%
\pgfpathlineto{\pgfqpoint{1.163525in}{0.938834in}}%
\pgfpathlineto{\pgfqpoint{1.172521in}{0.946600in}}%
\pgfpathlineto{\pgfqpoint{1.194395in}{0.970068in}}%
\pgfpathlineto{\pgfqpoint{1.199121in}{0.977587in}}%
\pgfpathlineto{\pgfqpoint{1.209331in}{0.997436in}}%
\pgfpathlineto{\pgfqpoint{1.212123in}{1.009248in}}%
\pgfpathlineto{\pgfqpoint{1.213192in}{1.021338in}}%
\pgfpathlineto{\pgfqpoint{1.211417in}{1.039038in}}%
\pgfpathlineto{\pgfqpoint{1.205232in}{1.058871in}}%
\pgfpathlineto{\pgfqpoint{1.198911in}{1.071436in}}%
\pgfpathlineto{\pgfqpoint{1.189265in}{1.088868in}}%
\pgfpathlineto{\pgfqpoint{1.166734in}{1.128798in}}%
\pgfpathlineto{\pgfqpoint{1.165884in}{1.135172in}}%
\pgfpathlineto{\pgfqpoint{1.168392in}{1.140717in}}%
\pgfpathlineto{\pgfqpoint{1.173651in}{1.143424in}}%
\pgfpathlineto{\pgfqpoint{1.180455in}{1.144445in}}%
\pgfpathlineto{\pgfqpoint{1.189700in}{1.143992in}}%
\pgfpathlineto{\pgfqpoint{1.218033in}{1.137841in}}%
\pgfpathlineto{\pgfqpoint{1.250338in}{1.125918in}}%
\pgfpathlineto{\pgfqpoint{1.269516in}{1.116278in}}%
\pgfpathlineto{\pgfqpoint{1.294369in}{1.100354in}}%
\pgfpathlineto{\pgfqpoint{1.307987in}{1.088732in}}%
\pgfpathlineto{\pgfqpoint{1.319112in}{1.076602in}}%
\pgfpathlineto{\pgfqpoint{1.326867in}{1.064331in}}%
\pgfpathlineto{\pgfqpoint{1.333202in}{1.048819in}}%
\pgfpathlineto{\pgfqpoint{1.334495in}{1.040739in}}%
\pgfpathlineto{\pgfqpoint{1.334051in}{1.026578in}}%
\pgfpathlineto{\pgfqpoint{1.331213in}{1.014564in}}%
\pgfpathlineto{\pgfqpoint{1.326292in}{1.003823in}}%
\pgfpathlineto{\pgfqpoint{1.313719in}{0.983913in}}%
\pgfpathlineto{\pgfqpoint{1.297587in}{0.966434in}}%
\pgfpathlineto{\pgfqpoint{1.272950in}{0.944236in}}%
\pgfpathlineto{\pgfqpoint{1.249935in}{0.926165in}}%
\pgfpathlineto{\pgfqpoint{1.213291in}{0.898724in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{0.891030in}}%
\pgfpathlineto{\pgfqpoint{1.190294in}{0.878843in}}%
\pgfpathlineto{\pgfqpoint{1.177428in}{0.863614in}}%
\pgfpathlineto{\pgfqpoint{1.171692in}{0.852749in}}%
\pgfpathlineto{\pgfqpoint{1.170378in}{0.844684in}}%
\pgfpathlineto{\pgfqpoint{1.171001in}{0.840194in}}%
\pgfpathlineto{\pgfqpoint{1.174118in}{0.833277in}}%
\pgfpathlineto{\pgfqpoint{1.179439in}{0.828034in}}%
\pgfpathlineto{\pgfqpoint{1.192339in}{0.821341in}}%
\pgfpathlineto{\pgfqpoint{1.202379in}{0.818629in}}%
\pgfpathlineto{\pgfqpoint{1.222813in}{0.816862in}}%
\pgfpathlineto{\pgfqpoint{1.247130in}{0.818588in}}%
\pgfpathlineto{\pgfqpoint{1.265456in}{0.822463in}}%
\pgfpathlineto{\pgfqpoint{1.277908in}{0.826266in}}%
\pgfpathlineto{\pgfqpoint{1.307727in}{0.839997in}}%
\pgfpathlineto{\pgfqpoint{1.323977in}{0.852166in}}%
\pgfpathlineto{\pgfqpoint{1.333940in}{0.861921in}}%
\pgfpathlineto{\pgfqpoint{1.339946in}{0.870258in}}%
\pgfpathlineto{\pgfqpoint{1.345477in}{0.881059in}}%
\pgfpathlineto{\pgfqpoint{1.348917in}{0.893696in}}%
\pgfpathlineto{\pgfqpoint{1.349125in}{0.916911in}}%
\pgfpathlineto{\pgfqpoint{1.345690in}{0.932380in}}%
\pgfpathlineto{\pgfqpoint{1.338579in}{0.951005in}}%
\pgfpathlineto{\pgfqpoint{1.325406in}{0.976480in}}%
\pgfpathlineto{\pgfqpoint{1.304192in}{1.010080in}}%
\pgfpathlineto{\pgfqpoint{1.283754in}{1.041704in}}%
\pgfpathlineto{\pgfqpoint{1.272481in}{1.062525in}}%
\pgfpathlineto{\pgfqpoint{1.266446in}{1.080202in}}%
\pgfpathlineto{\pgfqpoint{1.266626in}{1.087035in}}%
\pgfpathlineto{\pgfqpoint{1.268795in}{1.092475in}}%
\pgfpathlineto{\pgfqpoint{1.272106in}{1.096260in}}%
\pgfpathlineto{\pgfqpoint{1.280588in}{1.101346in}}%
\pgfpathlineto{\pgfqpoint{1.290140in}{1.103622in}}%
\pgfpathlineto{\pgfqpoint{1.303114in}{1.105409in}}%
\pgfpathlineto{\pgfqpoint{1.328325in}{1.104648in}}%
\pgfpathlineto{\pgfqpoint{1.368249in}{1.098115in}}%
\pgfpathlineto{\pgfqpoint{1.385222in}{1.092511in}}%
\pgfpathlineto{\pgfqpoint{1.402651in}{1.084508in}}%
\pgfpathlineto{\pgfqpoint{1.408391in}{1.080383in}}%
\pgfpathlineto{\pgfqpoint{1.418198in}{1.071663in}}%
\pgfpathlineto{\pgfqpoint{1.423456in}{1.064682in}}%
\pgfpathlineto{\pgfqpoint{1.427055in}{1.055173in}}%
\pgfpathlineto{\pgfqpoint{1.428017in}{1.048840in}}%
\pgfpathlineto{\pgfqpoint{1.428301in}{1.037730in}}%
\pgfpathlineto{\pgfqpoint{1.427027in}{1.026977in}}%
\pgfpathlineto{\pgfqpoint{1.424553in}{1.012857in}}%
\pgfpathlineto{\pgfqpoint{1.418297in}{0.973123in}}%
\pgfpathlineto{\pgfqpoint{1.419465in}{0.942998in}}%
\pgfpathlineto{\pgfqpoint{1.422215in}{0.929257in}}%
\pgfpathlineto{\pgfqpoint{1.426343in}{0.916999in}}%
\pgfpathlineto{\pgfqpoint{1.438853in}{0.888979in}}%
\pgfpathlineto{\pgfqpoint{1.450871in}{0.871317in}}%
\pgfpathlineto{\pgfqpoint{1.469106in}{0.851568in}}%
\pgfpathlineto{\pgfqpoint{1.484365in}{0.838299in}}%
\pgfpathlineto{\pgfqpoint{1.492569in}{0.833249in}}%
\pgfpathlineto{\pgfqpoint{1.518870in}{0.822182in}}%
\pgfpathlineto{\pgfqpoint{1.527225in}{0.821991in}}%
\pgfpathlineto{\pgfqpoint{1.534376in}{0.823782in}}%
\pgfpathlineto{\pgfqpoint{1.539324in}{0.827677in}}%
\pgfpathlineto{\pgfqpoint{1.542854in}{0.833641in}}%
\pgfpathlineto{\pgfqpoint{1.544271in}{0.838994in}}%
\pgfpathlineto{\pgfqpoint{1.544933in}{0.851291in}}%
\pgfpathlineto{\pgfqpoint{1.540595in}{0.873654in}}%
\pgfpathlineto{\pgfqpoint{1.529559in}{0.902435in}}%
\pgfpathlineto{\pgfqpoint{1.510202in}{0.937712in}}%
\pgfpathlineto{\pgfqpoint{1.485876in}{0.973066in}}%
\pgfpathlineto{\pgfqpoint{1.457808in}{1.004804in}}%
\pgfpathlineto{\pgfqpoint{1.440572in}{1.020123in}}%
\pgfpathlineto{\pgfqpoint{1.423325in}{1.032485in}}%
\pgfpathlineto{\pgfqpoint{1.407970in}{1.040725in}}%
\pgfpathlineto{\pgfqpoint{1.378562in}{1.050893in}}%
\pgfpathlineto{\pgfqpoint{1.360614in}{1.053025in}}%
\pgfpathlineto{\pgfqpoint{1.332597in}{1.051808in}}%
\pgfpathlineto{\pgfqpoint{1.315891in}{1.049613in}}%
\pgfpathlineto{\pgfqpoint{1.294262in}{1.048208in}}%
\pgfpathlineto{\pgfqpoint{1.279214in}{1.049636in}}%
\pgfpathlineto{\pgfqpoint{1.266324in}{1.054341in}}%
\pgfpathlineto{\pgfqpoint{1.254735in}{1.061989in}}%
\pgfpathlineto{\pgfqpoint{1.247140in}{1.069782in}}%
\pgfpathlineto{\pgfqpoint{1.238304in}{1.082310in}}%
\pgfpathlineto{\pgfqpoint{1.226594in}{1.104832in}}%
\pgfpathlineto{\pgfqpoint{1.214342in}{1.137056in}}%
\pgfpathlineto{\pgfqpoint{1.204925in}{1.170583in}}%
\pgfpathlineto{\pgfqpoint{1.174578in}{1.294981in}}%
\pgfpathlineto{\pgfqpoint{1.165803in}{1.323176in}}%
\pgfpathlineto{\pgfqpoint{1.154501in}{1.351989in}}%
\pgfpathlineto{\pgfqpoint{1.145833in}{1.369157in}}%
\pgfpathlineto{\pgfqpoint{1.134731in}{1.386742in}}%
\pgfpathlineto{\pgfqpoint{1.119216in}{1.403922in}}%
\pgfpathlineto{\pgfqpoint{1.108919in}{1.411870in}}%
\pgfpathlineto{\pgfqpoint{1.086642in}{1.423118in}}%
\pgfpathlineto{\pgfqpoint{1.072884in}{1.426818in}}%
\pgfpathlineto{\pgfqpoint{1.049605in}{1.429484in}}%
\pgfpathlineto{\pgfqpoint{1.021114in}{1.428520in}}%
\pgfpathlineto{\pgfqpoint{0.988964in}{1.423975in}}%
\pgfpathlineto{\pgfqpoint{0.966346in}{1.420096in}}%
\pgfpathlineto{\pgfqpoint{0.915202in}{1.414892in}}%
\pgfpathlineto{\pgfqpoint{0.901923in}{1.417697in}}%
\pgfpathlineto{\pgfqpoint{0.894352in}{1.422970in}}%
\pgfpathlineto{\pgfqpoint{0.891114in}{1.429397in}}%
\pgfpathlineto{\pgfqpoint{0.890649in}{1.433923in}}%
\pgfpathlineto{\pgfqpoint{0.892040in}{1.441336in}}%
\pgfpathlineto{\pgfqpoint{0.898149in}{1.454035in}}%
\pgfpathlineto{\pgfqpoint{0.912763in}{1.470231in}}%
\pgfpathlineto{\pgfqpoint{0.926020in}{1.480262in}}%
\pgfpathlineto{\pgfqpoint{0.945533in}{1.490945in}}%
\pgfpathlineto{\pgfqpoint{0.959698in}{1.496120in}}%
\pgfpathlineto{\pgfqpoint{0.976117in}{1.500022in}}%
\pgfpathlineto{\pgfqpoint{0.994735in}{1.500817in}}%
\pgfpathlineto{\pgfqpoint{1.008032in}{1.498576in}}%
\pgfpathlineto{\pgfqpoint{1.018304in}{1.495171in}}%
\pgfpathlineto{\pgfqpoint{1.027482in}{1.490252in}}%
\pgfpathlineto{\pgfqpoint{1.033813in}{1.485530in}}%
\pgfpathlineto{\pgfqpoint{1.044528in}{1.474556in}}%
\pgfpathlineto{\pgfqpoint{1.058013in}{1.451857in}}%
\pgfpathlineto{\pgfqpoint{1.065782in}{1.433008in}}%
\pgfpathlineto{\pgfqpoint{1.068115in}{1.423686in}}%
\pgfpathlineto{\pgfqpoint{1.078821in}{1.380308in}}%
\pgfpathlineto{\pgfqpoint{1.080626in}{1.370499in}}%
\pgfpathlineto{\pgfqpoint{1.082855in}{1.359173in}}%
\pgfpathlineto{\pgfqpoint{1.086461in}{1.344654in}}%
\pgfpathlineto{\pgfqpoint{1.096918in}{1.318046in}}%
\pgfpathlineto{\pgfqpoint{1.101637in}{1.311960in}}%
\pgfpathlineto{\pgfqpoint{1.111152in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{1.116681in}{1.308882in}}%
\pgfpathlineto{\pgfqpoint{1.123129in}{1.311272in}}%
\pgfpathlineto{\pgfqpoint{1.132229in}{1.317033in}}%
\pgfpathlineto{\pgfqpoint{1.139704in}{1.323348in}}%
\pgfpathlineto{\pgfqpoint{1.159323in}{1.345694in}}%
\pgfpathlineto{\pgfqpoint{1.177593in}{1.376241in}}%
\pgfpathlineto{\pgfqpoint{1.185492in}{1.397485in}}%
\pgfpathlineto{\pgfqpoint{1.187462in}{1.407884in}}%
\pgfpathlineto{\pgfqpoint{1.187706in}{1.422680in}}%
\pgfpathlineto{\pgfqpoint{1.185959in}{1.429587in}}%
\pgfpathlineto{\pgfqpoint{1.181966in}{1.438238in}}%
\pgfpathlineto{\pgfqpoint{1.176023in}{1.445190in}}%
\pgfpathlineto{\pgfqpoint{1.169726in}{1.450098in}}%
\pgfpathlineto{\pgfqpoint{1.156836in}{1.456189in}}%
\pgfpathlineto{\pgfqpoint{1.142676in}{1.460005in}}%
\pgfpathlineto{\pgfqpoint{1.124768in}{1.462001in}}%
\pgfpathlineto{\pgfqpoint{1.095081in}{1.462944in}}%
\pgfpathlineto{\pgfqpoint{1.074406in}{1.462695in}}%
\pgfpathlineto{\pgfqpoint{1.042421in}{1.463004in}}%
\pgfpathlineto{\pgfqpoint{1.012296in}{1.467345in}}%
\pgfpathlineto{\pgfqpoint{0.995653in}{1.475253in}}%
\pgfpathlineto{\pgfqpoint{0.989061in}{1.482501in}}%
\pgfpathlineto{\pgfqpoint{0.986474in}{1.489040in}}%
\pgfpathlineto{\pgfqpoint{0.986382in}{1.498348in}}%
\pgfpathlineto{\pgfqpoint{0.989748in}{1.508255in}}%
\pgfpathlineto{\pgfqpoint{0.995730in}{1.516844in}}%
\pgfpathlineto{\pgfqpoint{1.000370in}{1.522398in}}%
\pgfpathlineto{\pgfqpoint{1.014851in}{1.533775in}}%
\pgfpathlineto{\pgfqpoint{1.030077in}{1.541531in}}%
\pgfpathlineto{\pgfqpoint{1.046729in}{1.547087in}}%
\pgfpathlineto{\pgfqpoint{1.057383in}{1.548959in}}%
\pgfpathlineto{\pgfqpoint{1.079014in}{1.550308in}}%
\pgfpathlineto{\pgfqpoint{1.106288in}{1.545672in}}%
\pgfpathlineto{\pgfqpoint{1.117550in}{1.540787in}}%
\pgfpathlineto{\pgfqpoint{1.133112in}{1.530778in}}%
\pgfpathlineto{\pgfqpoint{1.146998in}{1.515689in}}%
\pgfpathlineto{\pgfqpoint{1.155886in}{1.500553in}}%
\pgfpathlineto{\pgfqpoint{1.161418in}{1.485585in}}%
\pgfpathlineto{\pgfqpoint{1.165226in}{1.465853in}}%
\pgfpathlineto{\pgfqpoint{1.167251in}{1.440062in}}%
\pgfpathlineto{\pgfqpoint{1.165662in}{1.408152in}}%
\pgfpathlineto{\pgfqpoint{1.164028in}{1.393502in}}%
\pgfpathlineto{\pgfqpoint{1.161894in}{1.379380in}}%
\pgfpathlineto{\pgfqpoint{1.155823in}{1.348381in}}%
\pgfpathlineto{\pgfqpoint{1.152182in}{1.328594in}}%
\pgfpathlineto{\pgfqpoint{1.152748in}{1.317920in}}%
\pgfpathlineto{\pgfqpoint{1.152832in}{1.317925in}}%
\pgfpathlineto{\pgfqpoint{1.157165in}{1.318798in}}%
\pgfpathlineto{\pgfqpoint{1.160321in}{1.321482in}}%
\pgfpathlineto{\pgfqpoint{1.171912in}{1.333997in}}%
\pgfpathlineto{\pgfqpoint{1.184383in}{1.352085in}}%
\pgfpathlineto{\pgfqpoint{1.196299in}{1.374409in}}%
\pgfpathlineto{\pgfqpoint{1.201623in}{1.392208in}}%
\pgfpathlineto{\pgfqpoint{1.202618in}{1.403264in}}%
\pgfpathlineto{\pgfqpoint{1.201210in}{1.412797in}}%
\pgfpathlineto{\pgfqpoint{1.198266in}{1.421063in}}%
\pgfpathlineto{\pgfqpoint{1.193575in}{1.428691in}}%
\pgfpathlineto{\pgfqpoint{1.186069in}{1.437093in}}%
\pgfpathlineto{\pgfqpoint{1.179813in}{1.441643in}}%
\pgfpathlineto{\pgfqpoint{1.145814in}{1.459651in}}%
\pgfpathlineto{\pgfqpoint{1.128068in}{1.465598in}}%
\pgfpathlineto{\pgfqpoint{1.053472in}{1.488406in}}%
\pgfpathlineto{\pgfqpoint{1.032332in}{1.495878in}}%
\pgfpathlineto{\pgfqpoint{1.013853in}{1.504146in}}%
\pgfpathlineto{\pgfqpoint{0.992889in}{1.516992in}}%
\pgfpathlineto{\pgfqpoint{0.981700in}{1.527830in}}%
\pgfpathlineto{\pgfqpoint{0.976778in}{1.536455in}}%
\pgfpathlineto{\pgfqpoint{0.974724in}{1.549050in}}%
\pgfpathlineto{\pgfqpoint{0.978975in}{1.559546in}}%
\pgfpathlineto{\pgfqpoint{0.985901in}{1.566273in}}%
\pgfpathlineto{\pgfqpoint{1.003033in}{1.574086in}}%
\pgfpathlineto{\pgfqpoint{1.015987in}{1.576786in}}%
\pgfpathlineto{\pgfqpoint{1.040329in}{1.577274in}}%
\pgfpathlineto{\pgfqpoint{1.057888in}{1.575402in}}%
\pgfpathlineto{\pgfqpoint{1.080149in}{1.570200in}}%
\pgfpathlineto{\pgfqpoint{1.111839in}{1.558114in}}%
\pgfpathlineto{\pgfqpoint{1.144545in}{1.537560in}}%
\pgfpathlineto{\pgfqpoint{1.163152in}{1.519582in}}%
\pgfpathlineto{\pgfqpoint{1.170945in}{1.508996in}}%
\pgfpathlineto{\pgfqpoint{1.177702in}{1.497202in}}%
\pgfpathlineto{\pgfqpoint{1.184724in}{1.481273in}}%
\pgfpathlineto{\pgfqpoint{1.188750in}{1.463681in}}%
\pgfpathlineto{\pgfqpoint{1.191548in}{1.440015in}}%
\pgfpathlineto{\pgfqpoint{1.191977in}{1.417317in}}%
\pgfpathlineto{\pgfqpoint{1.191068in}{1.394244in}}%
\pgfpathlineto{\pgfqpoint{1.190928in}{1.334105in}}%
\pgfpathlineto{\pgfqpoint{1.193863in}{1.318639in}}%
\pgfpathlineto{\pgfqpoint{1.197652in}{1.307824in}}%
\pgfpathlineto{\pgfqpoint{1.202019in}{1.299004in}}%
\pgfpathlineto{\pgfqpoint{1.209380in}{1.289431in}}%
\pgfpathlineto{\pgfqpoint{1.217089in}{1.282607in}}%
\pgfpathlineto{\pgfqpoint{1.225829in}{1.277603in}}%
\pgfpathlineto{\pgfqpoint{1.237769in}{1.273194in}}%
\pgfpathlineto{\pgfqpoint{1.248784in}{1.271201in}}%
\pgfpathlineto{\pgfqpoint{1.262807in}{1.270803in}}%
\pgfpathlineto{\pgfqpoint{1.277916in}{1.272233in}}%
\pgfpathlineto{\pgfqpoint{1.299291in}{1.276869in}}%
\pgfpathlineto{\pgfqpoint{1.313060in}{1.282078in}}%
\pgfpathlineto{\pgfqpoint{1.329449in}{1.289286in}}%
\pgfpathlineto{\pgfqpoint{1.348992in}{1.300814in}}%
\pgfpathlineto{\pgfqpoint{1.369700in}{1.316056in}}%
\pgfpathlineto{\pgfqpoint{1.379378in}{1.324832in}}%
\pgfpathlineto{\pgfqpoint{1.394363in}{1.341009in}}%
\pgfpathlineto{\pgfqpoint{1.411641in}{1.364076in}}%
\pgfpathlineto{\pgfqpoint{1.425961in}{1.388993in}}%
\pgfpathlineto{\pgfqpoint{1.439338in}{1.421857in}}%
\pgfpathlineto{\pgfqpoint{1.456010in}{1.479967in}}%
\pgfpathlineto{\pgfqpoint{1.459502in}{1.488503in}}%
\pgfpathlineto{\pgfqpoint{1.466019in}{1.500470in}}%
\pgfpathlineto{\pgfqpoint{1.476224in}{1.512122in}}%
\pgfpathlineto{\pgfqpoint{1.501225in}{1.525285in}}%
\pgfpathlineto{\pgfqpoint{1.515083in}{1.528802in}}%
\pgfpathlineto{\pgfqpoint{1.536995in}{1.532342in}}%
\pgfpathlineto{\pgfqpoint{1.558435in}{1.533709in}}%
\pgfpathlineto{\pgfqpoint{1.591437in}{1.531036in}}%
\pgfpathlineto{\pgfqpoint{1.606891in}{1.524622in}}%
\pgfpathlineto{\pgfqpoint{1.612583in}{1.516603in}}%
\pgfpathlineto{\pgfqpoint{1.612609in}{1.507376in}}%
\pgfpathlineto{\pgfqpoint{1.608713in}{1.497818in}}%
\pgfpathlineto{\pgfqpoint{1.600014in}{1.484654in}}%
\pgfpathlineto{\pgfqpoint{1.585829in}{1.467614in}}%
\pgfpathlineto{\pgfqpoint{1.575432in}{1.456924in}}%
\pgfpathlineto{\pgfqpoint{1.555899in}{1.437856in}}%
\pgfpathlineto{\pgfqpoint{1.470761in}{1.367617in}}%
\pgfpathlineto{\pgfqpoint{1.411218in}{1.323518in}}%
\pgfpathlineto{\pgfqpoint{1.368071in}{1.294095in}}%
\pgfpathlineto{\pgfqpoint{1.332163in}{1.271606in}}%
\pgfpathlineto{\pgfqpoint{1.309003in}{1.257798in}}%
\pgfpathlineto{\pgfqpoint{1.303013in}{1.252261in}}%
\pgfpathlineto{\pgfqpoint{1.304927in}{1.248566in}}%
\pgfpathlineto{\pgfqpoint{1.306724in}{1.243173in}}%
\pgfpathlineto{\pgfqpoint{1.306438in}{1.235872in}}%
\pgfpathlineto{\pgfqpoint{1.304791in}{1.227576in}}%
\pgfpathlineto{\pgfqpoint{1.294104in}{1.200474in}}%
\pgfpathlineto{\pgfqpoint{1.280505in}{1.176680in}}%
\pgfpathlineto{\pgfqpoint{1.266569in}{1.156482in}}%
\pgfpathlineto{\pgfqpoint{1.251886in}{1.137076in}}%
\pgfpathlineto{\pgfqpoint{1.227015in}{1.107452in}}%
\pgfpathlineto{\pgfqpoint{1.197636in}{1.075854in}}%
\pgfpathlineto{\pgfqpoint{1.157030in}{1.037444in}}%
\pgfpathlineto{\pgfqpoint{1.113015in}{0.999629in}}%
\pgfpathlineto{\pgfqpoint{1.054869in}{0.954702in}}%
\pgfpathlineto{\pgfqpoint{0.970265in}{0.890622in}}%
\pgfpathlineto{\pgfqpoint{0.960652in}{0.880163in}}%
\pgfpathlineto{\pgfqpoint{0.954311in}{0.868956in}}%
\pgfpathlineto{\pgfqpoint{0.953598in}{0.863076in}}%
\pgfpathlineto{\pgfqpoint{0.954849in}{0.856156in}}%
\pgfpathlineto{\pgfqpoint{0.962003in}{0.845341in}}%
\pgfpathlineto{\pgfqpoint{0.974313in}{0.836526in}}%
\pgfpathlineto{\pgfqpoint{0.988794in}{0.832410in}}%
\pgfpathlineto{\pgfqpoint{0.995730in}{0.832123in}}%
\pgfpathlineto{\pgfqpoint{1.006446in}{0.833959in}}%
\pgfpathlineto{\pgfqpoint{1.017848in}{0.839007in}}%
\pgfpathlineto{\pgfqpoint{1.036418in}{0.853496in}}%
\pgfpathlineto{\pgfqpoint{1.046587in}{0.864608in}}%
\pgfpathlineto{\pgfqpoint{1.058806in}{0.880272in}}%
\pgfpathlineto{\pgfqpoint{1.091184in}{0.930557in}}%
\pgfpathlineto{\pgfqpoint{1.136732in}{1.014435in}}%
\pgfpathlineto{\pgfqpoint{1.153277in}{1.046131in}}%
\pgfpathlineto{\pgfqpoint{1.178197in}{1.094210in}}%
\pgfpathlineto{\pgfqpoint{1.193833in}{1.121249in}}%
\pgfpathlineto{\pgfqpoint{1.206300in}{1.137322in}}%
\pgfpathlineto{\pgfqpoint{1.211461in}{1.139362in}}%
\pgfpathlineto{\pgfqpoint{1.214678in}{1.137951in}}%
\pgfpathlineto{\pgfqpoint{1.217734in}{1.133369in}}%
\pgfpathlineto{\pgfqpoint{1.221986in}{1.121272in}}%
\pgfpathlineto{\pgfqpoint{1.230666in}{1.097853in}}%
\pgfpathlineto{\pgfqpoint{1.235135in}{1.090841in}}%
\pgfpathlineto{\pgfqpoint{1.240043in}{1.085982in}}%
\pgfpathlineto{\pgfqpoint{1.245445in}{1.083102in}}%
\pgfpathlineto{\pgfqpoint{1.251604in}{1.082176in}}%
\pgfpathlineto{\pgfqpoint{1.262906in}{1.084707in}}%
\pgfpathlineto{\pgfqpoint{1.275800in}{1.092931in}}%
\pgfpathlineto{\pgfqpoint{1.286286in}{1.102892in}}%
\pgfpathlineto{\pgfqpoint{1.299947in}{1.118632in}}%
\pgfpathlineto{\pgfqpoint{1.316152in}{1.141305in}}%
\pgfpathlineto{\pgfqpoint{1.336395in}{1.175181in}}%
\pgfpathlineto{\pgfqpoint{1.359410in}{1.218975in}}%
\pgfpathlineto{\pgfqpoint{1.452717in}{1.422772in}}%
\pgfpathlineto{\pgfqpoint{1.457499in}{1.429193in}}%
\pgfpathlineto{\pgfqpoint{1.461523in}{1.431736in}}%
\pgfpathlineto{\pgfqpoint{1.464696in}{1.430526in}}%
\pgfpathlineto{\pgfqpoint{1.467872in}{1.422568in}}%
\pgfpathlineto{\pgfqpoint{1.470005in}{1.408668in}}%
\pgfpathlineto{\pgfqpoint{1.473117in}{1.375713in}}%
\pgfpathlineto{\pgfqpoint{1.481852in}{1.330873in}}%
\pgfpathlineto{\pgfqpoint{1.489564in}{1.318980in}}%
\pgfpathlineto{\pgfqpoint{1.493579in}{1.316739in}}%
\pgfpathlineto{\pgfqpoint{1.500073in}{1.316523in}}%
\pgfpathlineto{\pgfqpoint{1.508897in}{1.322614in}}%
\pgfpathlineto{\pgfqpoint{1.520007in}{1.338329in}}%
\pgfpathlineto{\pgfqpoint{1.533745in}{1.372120in}}%
\pgfpathlineto{\pgfqpoint{1.536205in}{1.379490in}}%
\pgfpathlineto{\pgfqpoint{1.538505in}{1.389777in}}%
\pgfpathlineto{\pgfqpoint{1.542196in}{1.404042in}}%
\pgfpathlineto{\pgfqpoint{1.543034in}{1.407897in}}%
\pgfpathlineto{\pgfqpoint{1.543893in}{1.412315in}}%
\pgfpathlineto{\pgfqpoint{1.545100in}{1.414837in}}%
\pgfpathlineto{\pgfqpoint{1.544787in}{1.411897in}}%
\pgfpathlineto{\pgfqpoint{1.544787in}{1.411897in}}%
\pgfpathlineto{\pgfqpoint{1.544273in}{1.392083in}}%
\pgfpathlineto{\pgfqpoint{1.543486in}{1.377113in}}%
\pgfpathlineto{\pgfqpoint{1.542967in}{1.360139in}}%
\pgfpathlineto{\pgfqpoint{1.542782in}{1.339733in}}%
\pgfpathlineto{\pgfqpoint{1.544126in}{1.310407in}}%
\pgfpathlineto{\pgfqpoint{1.550906in}{1.266435in}}%
\pgfpathlineto{\pgfqpoint{1.556425in}{1.246409in}}%
\pgfpathlineto{\pgfqpoint{1.565253in}{1.224322in}}%
\pgfpathlineto{\pgfqpoint{1.580159in}{1.200812in}}%
\pgfpathlineto{\pgfqpoint{1.592028in}{1.190103in}}%
\pgfpathlineto{\pgfqpoint{1.598287in}{1.188420in}}%
\pgfpathlineto{\pgfqpoint{1.599655in}{1.189962in}}%
\pgfpathlineto{\pgfqpoint{1.599538in}{1.191961in}}%
\pgfpathlineto{\pgfqpoint{1.593697in}{1.199810in}}%
\pgfpathlineto{\pgfqpoint{1.584023in}{1.207397in}}%
\pgfpathlineto{\pgfqpoint{1.566070in}{1.216848in}}%
\pgfpathlineto{\pgfqpoint{1.553734in}{1.220815in}}%
\pgfpathlineto{\pgfqpoint{1.545306in}{1.222527in}}%
\pgfpathlineto{\pgfqpoint{1.527087in}{1.223993in}}%
\pgfpathlineto{\pgfqpoint{1.512580in}{1.222415in}}%
\pgfpathlineto{\pgfqpoint{1.500227in}{1.218767in}}%
\pgfpathlineto{\pgfqpoint{1.485933in}{1.210354in}}%
\pgfpathlineto{\pgfqpoint{1.479971in}{1.204685in}}%
\pgfpathlineto{\pgfqpoint{1.469841in}{1.191124in}}%
\pgfpathlineto{\pgfqpoint{1.465401in}{1.182019in}}%
\pgfpathlineto{\pgfqpoint{1.457418in}{1.150927in}}%
\pgfpathlineto{\pgfqpoint{1.456114in}{1.127834in}}%
\pgfpathlineto{\pgfqpoint{1.456774in}{1.105100in}}%
\pgfpathlineto{\pgfqpoint{1.459225in}{1.072308in}}%
\pgfpathlineto{\pgfqpoint{1.465945in}{1.019997in}}%
\pgfpathlineto{\pgfqpoint{1.467536in}{1.004150in}}%
\pgfpathlineto{\pgfqpoint{1.468579in}{0.988329in}}%
\pgfpathlineto{\pgfqpoint{1.466814in}{0.963252in}}%
\pgfpathlineto{\pgfqpoint{1.460612in}{0.948902in}}%
\pgfpathlineto{\pgfqpoint{1.453384in}{0.943351in}}%
\pgfpathlineto{\pgfqpoint{1.449574in}{0.941899in}}%
\pgfpathlineto{\pgfqpoint{1.436104in}{0.939826in}}%
\pgfpathlineto{\pgfqpoint{1.426412in}{0.941092in}}%
\pgfpathlineto{\pgfqpoint{1.392942in}{0.951080in}}%
\pgfpathlineto{\pgfqpoint{1.378764in}{0.956372in}}%
\pgfpathlineto{\pgfqpoint{1.359848in}{0.963919in}}%
\pgfpathlineto{\pgfqpoint{1.339034in}{0.972248in}}%
\pgfpathlineto{\pgfqpoint{1.317708in}{0.979704in}}%
\pgfpathlineto{\pgfqpoint{1.312058in}{0.981249in}}%
\pgfpathlineto{\pgfqpoint{1.301380in}{0.983028in}}%
\pgfpathlineto{\pgfqpoint{1.289122in}{0.980131in}}%
\pgfpathlineto{\pgfqpoint{1.284550in}{0.975151in}}%
\pgfpathlineto{\pgfqpoint{1.283069in}{0.969269in}}%
\pgfpathlineto{\pgfqpoint{1.283101in}{0.962501in}}%
\pgfpathlineto{\pgfqpoint{1.285666in}{0.946160in}}%
\pgfpathlineto{\pgfqpoint{1.295691in}{0.902279in}}%
\pgfpathlineto{\pgfqpoint{1.295495in}{0.889728in}}%
\pgfpathlineto{\pgfqpoint{1.293778in}{0.880880in}}%
\pgfpathlineto{\pgfqpoint{1.290104in}{0.874305in}}%
\pgfpathlineto{\pgfqpoint{1.280681in}{0.865735in}}%
\pgfpathlineto{\pgfqpoint{1.272384in}{0.862353in}}%
\pgfpathlineto{\pgfqpoint{1.264180in}{0.860255in}}%
\pgfpathlineto{\pgfqpoint{1.247025in}{0.859066in}}%
\pgfpathlineto{\pgfqpoint{1.193841in}{0.863747in}}%
\pgfpathlineto{\pgfqpoint{1.178912in}{0.866386in}}%
\pgfpathlineto{\pgfqpoint{1.151825in}{0.871140in}}%
\pgfpathlineto{\pgfqpoint{1.123806in}{0.875807in}}%
\pgfpathlineto{\pgfqpoint{1.107486in}{0.878134in}}%
\pgfpathlineto{\pgfqpoint{1.080596in}{0.880642in}}%
\pgfpathlineto{\pgfqpoint{1.054555in}{0.879674in}}%
\pgfpathlineto{\pgfqpoint{1.046742in}{0.877238in}}%
\pgfpathlineto{\pgfqpoint{1.046139in}{0.876016in}}%
\pgfpathlineto{\pgfqpoint{1.046850in}{0.875669in}}%
\pgfpathlineto{\pgfqpoint{1.051580in}{0.875077in}}%
\pgfpathlineto{\pgfqpoint{1.059898in}{0.876221in}}%
\pgfpathlineto{\pgfqpoint{1.066867in}{0.878256in}}%
\pgfpathlineto{\pgfqpoint{1.093937in}{0.890202in}}%
\pgfpathlineto{\pgfqpoint{1.115467in}{0.903692in}}%
\pgfpathlineto{\pgfqpoint{1.138896in}{0.922808in}}%
\pgfpathlineto{\pgfqpoint{1.160650in}{0.946385in}}%
\pgfpathlineto{\pgfqpoint{1.176029in}{0.968407in}}%
\pgfpathlineto{\pgfqpoint{1.188068in}{0.993843in}}%
\pgfpathlineto{\pgfqpoint{1.192064in}{1.007511in}}%
\pgfpathlineto{\pgfqpoint{1.193910in}{1.021983in}}%
\pgfpathlineto{\pgfqpoint{1.193751in}{1.037646in}}%
\pgfpathlineto{\pgfqpoint{1.191375in}{1.052423in}}%
\pgfpathlineto{\pgfqpoint{1.186205in}{1.067271in}}%
\pgfpathlineto{\pgfqpoint{1.181869in}{1.074925in}}%
\pgfpathlineto{\pgfqpoint{1.164322in}{1.096308in}}%
\pgfpathlineto{\pgfqpoint{1.153277in}{1.106019in}}%
\pgfpathlineto{\pgfqpoint{1.122074in}{1.127248in}}%
\pgfpathlineto{\pgfqpoint{1.105414in}{1.139350in}}%
\pgfpathlineto{\pgfqpoint{1.104929in}{1.142454in}}%
\pgfpathlineto{\pgfqpoint{1.106065in}{1.144502in}}%
\pgfpathlineto{\pgfqpoint{1.110091in}{1.147108in}}%
\pgfpathlineto{\pgfqpoint{1.119824in}{1.151512in}}%
\pgfpathlineto{\pgfqpoint{1.152000in}{1.161613in}}%
\pgfpathlineto{\pgfqpoint{1.178337in}{1.169289in}}%
\pgfpathlineto{\pgfqpoint{1.206893in}{1.177677in}}%
\pgfpathlineto{\pgfqpoint{1.254309in}{1.193025in}}%
\pgfpathlineto{\pgfqpoint{1.281429in}{1.204654in}}%
\pgfpathlineto{\pgfqpoint{1.287115in}{1.208839in}}%
\pgfpathlineto{\pgfqpoint{1.287992in}{1.211990in}}%
\pgfpathlineto{\pgfqpoint{1.286537in}{1.213075in}}%
\pgfpathlineto{\pgfqpoint{1.279490in}{1.214410in}}%
\pgfpathlineto{\pgfqpoint{1.270637in}{1.214456in}}%
\pgfpathlineto{\pgfqpoint{1.248095in}{1.212727in}}%
\pgfpathlineto{\pgfqpoint{1.210170in}{1.205911in}}%
\pgfpathlineto{\pgfqpoint{1.177250in}{1.197830in}}%
\pgfpathlineto{\pgfqpoint{1.133181in}{1.184159in}}%
\pgfpathlineto{\pgfqpoint{1.094888in}{1.168540in}}%
\pgfpathlineto{\pgfqpoint{1.077599in}{1.159133in}}%
\pgfpathlineto{\pgfqpoint{1.064224in}{1.150175in}}%
\pgfpathlineto{\pgfqpoint{1.053307in}{1.139460in}}%
\pgfpathlineto{\pgfqpoint{1.050894in}{1.133218in}}%
\pgfpathlineto{\pgfqpoint{1.051430in}{1.126349in}}%
\pgfpathlineto{\pgfqpoint{1.054036in}{1.122124in}}%
\pgfpathlineto{\pgfqpoint{1.060666in}{1.117796in}}%
\pgfpathlineto{\pgfqpoint{1.071736in}{1.114153in}}%
\pgfpathlineto{\pgfqpoint{1.089701in}{1.111035in}}%
\pgfpathlineto{\pgfqpoint{1.114662in}{1.110066in}}%
\pgfpathlineto{\pgfqpoint{1.139976in}{1.110433in}}%
\pgfpathlineto{\pgfqpoint{1.172935in}{1.113086in}}%
\pgfpathlineto{\pgfqpoint{1.198060in}{1.116266in}}%
\pgfpathlineto{\pgfqpoint{1.282447in}{1.129009in}}%
\pgfpathlineto{\pgfqpoint{1.357969in}{1.144756in}}%
\pgfpathlineto{\pgfqpoint{1.429413in}{1.163088in}}%
\pgfpathlineto{\pgfqpoint{1.444017in}{1.168194in}}%
\pgfpathlineto{\pgfqpoint{1.459430in}{1.177069in}}%
\pgfpathlineto{\pgfqpoint{1.461872in}{1.181041in}}%
\pgfpathlineto{\pgfqpoint{1.461588in}{1.183831in}}%
\pgfpathlineto{\pgfqpoint{1.457920in}{1.188330in}}%
\pgfpathlineto{\pgfqpoint{1.450633in}{1.192555in}}%
\pgfpathlineto{\pgfqpoint{1.435121in}{1.198360in}}%
\pgfpathlineto{\pgfqpoint{1.390019in}{1.209874in}}%
\pgfpathlineto{\pgfqpoint{1.319679in}{1.223499in}}%
\pgfpathlineto{\pgfqpoint{1.270706in}{1.231399in}}%
\pgfpathlineto{\pgfqpoint{1.308222in}{1.224279in}}%
\pgfpathlineto{\pgfqpoint{1.390220in}{1.203670in}}%
\pgfpathlineto{\pgfqpoint{1.420670in}{1.193114in}}%
\pgfpathlineto{\pgfqpoint{1.439360in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{1.453777in}{1.176008in}}%
\pgfpathlineto{\pgfqpoint{1.461661in}{1.169487in}}%
\pgfpathlineto{\pgfqpoint{1.468198in}{1.161347in}}%
\pgfpathlineto{\pgfqpoint{1.469932in}{1.155816in}}%
\pgfpathlineto{\pgfqpoint{1.469210in}{1.148165in}}%
\pgfpathlineto{\pgfqpoint{1.466990in}{1.143878in}}%
\pgfpathlineto{\pgfqpoint{1.462348in}{1.138787in}}%
\pgfpathlineto{\pgfqpoint{1.451900in}{1.130677in}}%
\pgfpathlineto{\pgfqpoint{1.434459in}{1.122320in}}%
\pgfpathlineto{\pgfqpoint{1.390595in}{1.105813in}}%
\pgfpathlineto{\pgfqpoint{1.363997in}{1.095777in}}%
\pgfpathlineto{\pgfqpoint{1.351235in}{1.088929in}}%
\pgfpathlineto{\pgfqpoint{1.345761in}{1.084262in}}%
\pgfpathlineto{\pgfqpoint{1.343070in}{1.080279in}}%
\pgfpathlineto{\pgfqpoint{1.342712in}{1.076041in}}%
\pgfpathlineto{\pgfqpoint{1.344331in}{1.072471in}}%
\pgfpathlineto{\pgfqpoint{1.348940in}{1.067544in}}%
\pgfpathlineto{\pgfqpoint{1.355759in}{1.062264in}}%
\pgfpathlineto{\pgfqpoint{1.422283in}{1.031707in}}%
\pgfpathlineto{\pgfqpoint{1.455669in}{1.017580in}}%
\pgfpathlineto{\pgfqpoint{1.505450in}{0.991177in}}%
\pgfpathlineto{\pgfqpoint{1.515725in}{0.983469in}}%
\pgfpathlineto{\pgfqpoint{1.521667in}{0.977977in}}%
\pgfpathlineto{\pgfqpoint{1.532138in}{0.962363in}}%
\pgfpathlineto{\pgfqpoint{1.533325in}{0.954828in}}%
\pgfpathlineto{\pgfqpoint{1.531840in}{0.948564in}}%
\pgfpathlineto{\pgfqpoint{1.528215in}{0.942608in}}%
\pgfpathlineto{\pgfqpoint{1.513070in}{0.931455in}}%
\pgfpathlineto{\pgfqpoint{1.490889in}{0.923447in}}%
\pgfpathlineto{\pgfqpoint{1.462648in}{0.917340in}}%
\pgfpathlineto{\pgfqpoint{1.431380in}{0.913080in}}%
\pgfpathlineto{\pgfqpoint{1.324623in}{0.904481in}}%
\pgfpathlineto{\pgfqpoint{1.279629in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{1.275749in}{0.905798in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{0.909331in}}%
\pgfpathlineto{\pgfqpoint{1.275905in}{0.914547in}}%
\pgfpathlineto{\pgfqpoint{1.280676in}{0.922694in}}%
\pgfpathlineto{\pgfqpoint{1.291534in}{0.939624in}}%
\pgfpathlineto{\pgfqpoint{1.311142in}{0.974169in}}%
\pgfpathlineto{\pgfqpoint{1.321276in}{1.003726in}}%
\pgfpathlineto{\pgfqpoint{1.322733in}{1.018623in}}%
\pgfpathlineto{\pgfqpoint{1.321978in}{1.026414in}}%
\pgfpathlineto{\pgfqpoint{1.318909in}{1.035320in}}%
\pgfpathlineto{\pgfqpoint{1.314087in}{1.042970in}}%
\pgfpathlineto{\pgfqpoint{1.305737in}{1.050965in}}%
\pgfpathlineto{\pgfqpoint{1.296627in}{1.055903in}}%
\pgfpathlineto{\pgfqpoint{1.287847in}{1.059526in}}%
\pgfpathlineto{\pgfqpoint{1.278707in}{1.061759in}}%
\pgfpathlineto{\pgfqpoint{1.267509in}{1.062846in}}%
\pgfpathlineto{\pgfqpoint{1.242596in}{1.063895in}}%
\pgfpathlineto{\pgfqpoint{1.204763in}{1.058633in}}%
\pgfpathlineto{\pgfqpoint{1.177554in}{1.050065in}}%
\pgfpathlineto{\pgfqpoint{1.161424in}{1.042810in}}%
\pgfpathlineto{\pgfqpoint{1.145640in}{1.031621in}}%
\pgfpathlineto{\pgfqpoint{1.138792in}{1.022423in}}%
\pgfpathlineto{\pgfqpoint{1.136821in}{1.013672in}}%
\pgfpathlineto{\pgfqpoint{1.139369in}{1.005697in}}%
\pgfpathlineto{\pgfqpoint{1.148694in}{0.995792in}}%
\pgfpathlineto{\pgfqpoint{1.160208in}{0.988033in}}%
\pgfpathlineto{\pgfqpoint{1.181166in}{0.977627in}}%
\pgfpathlineto{\pgfqpoint{1.204703in}{0.966652in}}%
\pgfpathlineto{\pgfqpoint{1.215161in}{0.960693in}}%
\pgfpathlineto{\pgfqpoint{1.219746in}{0.957589in}}%
\pgfpathlineto{\pgfqpoint{1.228618in}{0.948105in}}%
\pgfpathlineto{\pgfqpoint{1.230718in}{0.940958in}}%
\pgfpathlineto{\pgfqpoint{1.230339in}{0.936005in}}%
\pgfpathlineto{\pgfqpoint{1.228364in}{0.932477in}}%
\pgfpathlineto{\pgfqpoint{1.221225in}{0.923211in}}%
\pgfpathlineto{\pgfqpoint{1.210475in}{0.914406in}}%
\pgfpathlineto{\pgfqpoint{1.166575in}{0.893547in}}%
\pgfpathlineto{\pgfqpoint{1.133328in}{0.883576in}}%
\pgfpathlineto{\pgfqpoint{1.112298in}{0.879607in}}%
\pgfpathlineto{\pgfqpoint{1.094433in}{0.878174in}}%
\pgfpathlineto{\pgfqpoint{1.078710in}{0.879458in}}%
\pgfpathlineto{\pgfqpoint{1.073667in}{0.881747in}}%
\pgfpathlineto{\pgfqpoint{1.071824in}{0.884258in}}%
\pgfpathlineto{\pgfqpoint{1.071787in}{0.886953in}}%
\pgfpathlineto{\pgfqpoint{1.073646in}{0.891338in}}%
\pgfpathlineto{\pgfqpoint{1.085038in}{0.903290in}}%
\pgfpathlineto{\pgfqpoint{1.117440in}{0.924423in}}%
\pgfpathlineto{\pgfqpoint{1.141308in}{0.936181in}}%
\pgfpathlineto{\pgfqpoint{1.154055in}{0.941134in}}%
\pgfpathlineto{\pgfqpoint{1.184604in}{0.950740in}}%
\pgfpathlineto{\pgfqpoint{1.226098in}{0.956210in}}%
\pgfpathlineto{\pgfqpoint{1.237798in}{0.955831in}}%
\pgfpathlineto{\pgfqpoint{1.243061in}{0.955498in}}%
\pgfpathlineto{\pgfqpoint{1.254699in}{0.954633in}}%
\pgfpathlineto{\pgfqpoint{1.254712in}{0.954987in}}%
\pgfpathlineto{\pgfqpoint{1.253350in}{0.957176in}}%
\pgfpathlineto{\pgfqpoint{1.240908in}{0.975107in}}%
\pgfpathlineto{\pgfqpoint{1.230683in}{0.997818in}}%
\pgfpathlineto{\pgfqpoint{1.229061in}{1.008023in}}%
\pgfpathlineto{\pgfqpoint{1.229679in}{1.015045in}}%
\pgfpathlineto{\pgfqpoint{1.232825in}{1.023018in}}%
\pgfpathlineto{\pgfqpoint{1.236958in}{1.027465in}}%
\pgfpathlineto{\pgfqpoint{1.249371in}{1.031954in}}%
\pgfpathlineto{\pgfqpoint{1.257063in}{1.031991in}}%
\pgfpathlineto{\pgfqpoint{1.265217in}{1.030964in}}%
\pgfpathlineto{\pgfqpoint{1.300166in}{1.018336in}}%
\pgfpathlineto{\pgfqpoint{1.337885in}{0.996470in}}%
\pgfpathlineto{\pgfqpoint{1.357220in}{0.983231in}}%
\pgfpathlineto{\pgfqpoint{1.385255in}{0.961621in}}%
\pgfpathlineto{\pgfqpoint{1.441971in}{0.907137in}}%
\pgfpathlineto{\pgfqpoint{1.470173in}{0.872699in}}%
\pgfpathlineto{\pgfqpoint{1.477580in}{0.860905in}}%
\pgfpathlineto{\pgfqpoint{1.481697in}{0.851870in}}%
\pgfpathlineto{\pgfqpoint{1.481391in}{0.848106in}}%
\pgfpathlineto{\pgfqpoint{1.479745in}{0.847869in}}%
\pgfpathlineto{\pgfqpoint{1.464217in}{0.860867in}}%
\pgfpathlineto{\pgfqpoint{1.459617in}{0.865845in}}%
\pgfpathlineto{\pgfqpoint{1.444716in}{0.885770in}}%
\pgfpathlineto{\pgfqpoint{1.431492in}{0.907103in}}%
\pgfpathlineto{\pgfqpoint{1.427637in}{0.915157in}}%
\pgfpathlineto{\pgfqpoint{1.424436in}{0.924024in}}%
\pgfpathlineto{\pgfqpoint{1.420592in}{0.936383in}}%
\pgfpathlineto{\pgfqpoint{1.418935in}{0.949985in}}%
\pgfpathlineto{\pgfqpoint{1.419916in}{0.963103in}}%
\pgfpathlineto{\pgfqpoint{1.433372in}{0.997166in}}%
\pgfpathlineto{\pgfqpoint{1.449250in}{1.028492in}}%
\pgfpathlineto{\pgfqpoint{1.457250in}{1.050078in}}%
\pgfpathlineto{\pgfqpoint{1.461066in}{1.068697in}}%
\pgfpathlineto{\pgfqpoint{1.461044in}{1.085212in}}%
\pgfpathlineto{\pgfqpoint{1.458371in}{1.096366in}}%
\pgfpathlineto{\pgfqpoint{1.447805in}{1.114153in}}%
\pgfpathlineto{\pgfqpoint{1.437495in}{1.122329in}}%
\pgfpathlineto{\pgfqpoint{1.427540in}{1.125995in}}%
\pgfpathlineto{\pgfqpoint{1.420778in}{1.126495in}}%
\pgfpathlineto{\pgfqpoint{1.410713in}{1.122528in}}%
\pgfpathlineto{\pgfqpoint{1.406591in}{1.118803in}}%
\pgfpathlineto{\pgfqpoint{1.402210in}{1.110813in}}%
\pgfpathlineto{\pgfqpoint{1.400266in}{1.102833in}}%
\pgfpathlineto{\pgfqpoint{1.399693in}{1.093821in}}%
\pgfpathlineto{\pgfqpoint{1.400452in}{1.080191in}}%
\pgfpathlineto{\pgfqpoint{1.405998in}{1.054892in}}%
\pgfpathlineto{\pgfqpoint{1.420617in}{1.016124in}}%
\pgfpathlineto{\pgfqpoint{1.436259in}{0.985562in}}%
\pgfpathlineto{\pgfqpoint{1.456113in}{0.952157in}}%
\pgfpathlineto{\pgfqpoint{1.479557in}{0.918186in}}%
\pgfpathlineto{\pgfqpoint{1.506127in}{0.883855in}}%
\pgfpathlineto{\pgfqpoint{1.521597in}{0.865567in}}%
\pgfpathlineto{\pgfqpoint{1.527324in}{0.860247in}}%
\pgfpathlineto{\pgfqpoint{1.522206in}{0.866396in}}%
\pgfpathlineto{\pgfqpoint{1.522206in}{0.866396in}}%
\pgfpathlineto{\pgfqpoint{1.515702in}{0.872469in}}%
\pgfpathlineto{\pgfqpoint{1.480023in}{0.905343in}}%
\pgfpathlineto{\pgfqpoint{1.424753in}{0.943893in}}%
\pgfpathlineto{\pgfqpoint{1.406271in}{0.954050in}}%
\pgfpathlineto{\pgfqpoint{1.387919in}{0.962057in}}%
\pgfpathlineto{\pgfqpoint{1.338711in}{0.977333in}}%
\pgfpathlineto{\pgfqpoint{1.314689in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.292857in}{0.982505in}}%
\pgfpathlineto{\pgfqpoint{1.277500in}{0.983353in}}%
\pgfpathlineto{\pgfqpoint{1.250364in}{0.984463in}}%
\pgfpathlineto{\pgfqpoint{1.229341in}{0.987646in}}%
\pgfpathlineto{\pgfqpoint{1.222173in}{0.989196in}}%
\pgfpathlineto{\pgfqpoint{1.205329in}{0.995927in}}%
\pgfpathlineto{\pgfqpoint{1.187995in}{1.006000in}}%
\pgfpathlineto{\pgfqpoint{1.162235in}{1.025578in}}%
\pgfpathlineto{\pgfqpoint{1.124710in}{1.054441in}}%
\pgfpathlineto{\pgfqpoint{1.100639in}{1.069025in}}%
\pgfpathlineto{\pgfqpoint{1.080452in}{1.078351in}}%
\pgfpathlineto{\pgfqpoint{1.063965in}{1.083912in}}%
\pgfpathlineto{\pgfqpoint{1.025634in}{1.090656in}}%
\pgfpathlineto{\pgfqpoint{0.992129in}{1.089979in}}%
\pgfpathlineto{\pgfqpoint{0.968432in}{1.086141in}}%
\pgfpathlineto{\pgfqpoint{0.954538in}{1.082874in}}%
\pgfpathlineto{\pgfqpoint{0.935187in}{1.077009in}}%
\pgfpathlineto{\pgfqpoint{0.897167in}{1.060799in}}%
\pgfpathlineto{\pgfqpoint{0.872858in}{1.047394in}}%
\pgfpathlineto{\pgfqpoint{0.844277in}{1.029482in}}%
\pgfpathlineto{\pgfqpoint{0.831713in}{1.021085in}}%
\pgfpathlineto{\pgfqpoint{0.804763in}{1.003646in}}%
\pgfpathlineto{\pgfqpoint{0.804007in}{1.005278in}}%
\pgfpathlineto{\pgfqpoint{0.804620in}{1.006856in}}%
\pgfpathlineto{\pgfqpoint{0.805642in}{1.009096in}}%
\pgfpathlineto{\pgfqpoint{0.814272in}{1.022843in}}%
\pgfpathlineto{\pgfqpoint{0.822209in}{1.034807in}}%
\pgfpathlineto{\pgfqpoint{0.864363in}{1.100411in}}%
\pgfpathlineto{\pgfqpoint{0.886974in}{1.143923in}}%
\pgfpathlineto{\pgfqpoint{0.902216in}{1.178334in}}%
\pgfpathlineto{\pgfqpoint{0.921811in}{1.212506in}}%
\pgfpathlineto{\pgfqpoint{0.938091in}{1.227864in}}%
\pgfpathlineto{\pgfqpoint{0.964514in}{1.240105in}}%
\pgfpathlineto{\pgfqpoint{1.000395in}{1.248858in}}%
\pgfpathlineto{\pgfqpoint{1.131669in}{1.270521in}}%
\pgfpathlineto{\pgfqpoint{1.158309in}{1.278310in}}%
\pgfpathlineto{\pgfqpoint{1.173686in}{1.284496in}}%
\pgfpathlineto{\pgfqpoint{1.185393in}{1.291117in}}%
\pgfpathlineto{\pgfqpoint{1.194656in}{1.298215in}}%
\pgfpathlineto{\pgfqpoint{1.200966in}{1.305517in}}%
\pgfpathlineto{\pgfqpoint{1.205406in}{1.313851in}}%
\pgfpathlineto{\pgfqpoint{1.207699in}{1.323229in}}%
\pgfpathlineto{\pgfqpoint{1.207169in}{1.333124in}}%
\pgfpathlineto{\pgfqpoint{1.202944in}{1.348719in}}%
\pgfpathlineto{\pgfqpoint{1.198093in}{1.359028in}}%
\pgfpathlineto{\pgfqpoint{1.184864in}{1.379802in}}%
\pgfpathlineto{\pgfqpoint{1.162249in}{1.408165in}}%
\pgfpathlineto{\pgfqpoint{1.113903in}{1.469647in}}%
\pgfpathlineto{\pgfqpoint{1.107661in}{1.485337in}}%
\pgfpathlineto{\pgfqpoint{1.107292in}{1.494628in}}%
\pgfpathlineto{\pgfqpoint{1.110130in}{1.500738in}}%
\pgfpathlineto{\pgfqpoint{1.114873in}{1.505844in}}%
\pgfpathlineto{\pgfqpoint{1.124816in}{1.511469in}}%
\pgfpathlineto{\pgfqpoint{1.144961in}{1.515456in}}%
\pgfpathlineto{\pgfqpoint{1.174059in}{1.516447in}}%
\pgfpathlineto{\pgfqpoint{1.195064in}{1.515705in}}%
\pgfpathlineto{\pgfqpoint{1.346602in}{1.496373in}}%
\pgfpathlineto{\pgfqpoint{1.372263in}{1.493738in}}%
\pgfpathlineto{\pgfqpoint{1.399245in}{1.492972in}}%
\pgfpathlineto{\pgfqpoint{1.399198in}{1.493114in}}%
\pgfpathlineto{\pgfqpoint{1.398915in}{1.493516in}}%
\pgfpathlineto{\pgfqpoint{1.398109in}{1.493353in}}%
\pgfpathlineto{\pgfqpoint{1.374460in}{1.492993in}}%
\pgfpathlineto{\pgfqpoint{1.360017in}{1.490697in}}%
\pgfpathlineto{\pgfqpoint{1.346415in}{1.487690in}}%
\pgfpathlineto{\pgfqpoint{1.311359in}{1.474251in}}%
\pgfpathlineto{\pgfqpoint{1.301255in}{1.466970in}}%
\pgfpathlineto{\pgfqpoint{1.294482in}{1.460717in}}%
\pgfpathlineto{\pgfqpoint{1.289117in}{1.452805in}}%
\pgfpathlineto{\pgfqpoint{1.287098in}{1.446967in}}%
\pgfpathlineto{\pgfqpoint{1.286662in}{1.440040in}}%
\pgfpathlineto{\pgfqpoint{1.291474in}{1.423862in}}%
\pgfpathlineto{\pgfqpoint{1.298336in}{1.413870in}}%
\pgfpathlineto{\pgfqpoint{1.316300in}{1.396695in}}%
\pgfpathlineto{\pgfqpoint{1.341718in}{1.381006in}}%
\pgfpathlineto{\pgfqpoint{1.369131in}{1.370142in}}%
\pgfpathlineto{\pgfqpoint{1.388850in}{1.367244in}}%
\pgfpathlineto{\pgfqpoint{1.400165in}{1.369856in}}%
\pgfpathlineto{\pgfqpoint{1.405106in}{1.374437in}}%
\pgfpathlineto{\pgfqpoint{1.406444in}{1.378528in}}%
\pgfpathlineto{\pgfqpoint{1.406343in}{1.384114in}}%
\pgfpathlineto{\pgfqpoint{1.402330in}{1.396746in}}%
\pgfpathlineto{\pgfqpoint{1.396917in}{1.406906in}}%
\pgfpathlineto{\pgfqpoint{1.359265in}{1.454032in}}%
\pgfpathlineto{\pgfqpoint{1.336723in}{1.479877in}}%
\pgfpathlineto{\pgfqpoint{1.300492in}{1.525798in}}%
\pgfpathlineto{\pgfqpoint{1.292898in}{1.539918in}}%
\pgfpathlineto{\pgfqpoint{1.287835in}{1.556036in}}%
\pgfpathlineto{\pgfqpoint{1.287373in}{1.564288in}}%
\pgfpathlineto{\pgfqpoint{1.289234in}{1.572148in}}%
\pgfpathlineto{\pgfqpoint{1.292800in}{1.578240in}}%
\pgfpathlineto{\pgfqpoint{1.299485in}{1.583686in}}%
\pgfpathlineto{\pgfqpoint{1.311650in}{1.587874in}}%
\pgfpathlineto{\pgfqpoint{1.332785in}{1.588947in}}%
\pgfpathlineto{\pgfqpoint{1.341844in}{1.587815in}}%
\pgfpathlineto{\pgfqpoint{1.360277in}{1.583460in}}%
\pgfpathlineto{\pgfqpoint{1.398214in}{1.567538in}}%
\pgfpathlineto{\pgfqpoint{1.424635in}{1.550107in}}%
\pgfpathlineto{\pgfqpoint{1.445404in}{1.528132in}}%
\pgfpathlineto{\pgfqpoint{1.451207in}{1.515785in}}%
\pgfpathlineto{\pgfqpoint{1.451999in}{1.506691in}}%
\pgfpathlineto{\pgfqpoint{1.450213in}{1.497827in}}%
\pgfpathlineto{\pgfqpoint{1.444627in}{1.488301in}}%
\pgfpathlineto{\pgfqpoint{1.436325in}{1.479126in}}%
\pgfpathlineto{\pgfqpoint{1.423630in}{1.470076in}}%
\pgfpathlineto{\pgfqpoint{1.405457in}{1.459254in}}%
\pgfpathlineto{\pgfqpoint{1.380801in}{1.446393in}}%
\pgfpathlineto{\pgfqpoint{1.347944in}{1.429280in}}%
\pgfpathlineto{\pgfqpoint{1.317535in}{1.408269in}}%
\pgfpathlineto{\pgfqpoint{1.310578in}{1.399976in}}%
\pgfpathlineto{\pgfqpoint{1.306064in}{1.391010in}}%
\pgfpathlineto{\pgfqpoint{1.305268in}{1.383767in}}%
\pgfpathlineto{\pgfqpoint{1.306069in}{1.376891in}}%
\pgfpathlineto{\pgfqpoint{1.310777in}{1.364260in}}%
\pgfpathlineto{\pgfqpoint{1.318681in}{1.352695in}}%
\pgfpathlineto{\pgfqpoint{1.337195in}{1.334054in}}%
\pgfpathlineto{\pgfqpoint{1.350834in}{1.322812in}}%
\pgfpathlineto{\pgfqpoint{1.392391in}{1.297311in}}%
\pgfpathlineto{\pgfqpoint{1.413810in}{1.289671in}}%
\pgfpathlineto{\pgfqpoint{1.428624in}{1.287432in}}%
\pgfpathlineto{\pgfqpoint{1.436781in}{1.288086in}}%
\pgfpathlineto{\pgfqpoint{1.444628in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{1.447616in}{1.297064in}}%
\pgfpathlineto{\pgfqpoint{1.450216in}{1.310935in}}%
\pgfpathlineto{\pgfqpoint{1.446902in}{1.332769in}}%
\pgfpathlineto{\pgfqpoint{1.436773in}{1.374799in}}%
\pgfpathlineto{\pgfqpoint{1.433899in}{1.400806in}}%
\pgfpathlineto{\pgfqpoint{1.438388in}{1.422626in}}%
\pgfpathlineto{\pgfqpoint{1.444530in}{1.432013in}}%
\pgfpathlineto{\pgfqpoint{1.454452in}{1.440657in}}%
\pgfpathlineto{\pgfqpoint{1.465293in}{1.446159in}}%
\pgfpathlineto{\pgfqpoint{1.473326in}{1.448685in}}%
\pgfpathlineto{\pgfqpoint{1.492650in}{1.451730in}}%
\pgfpathlineto{\pgfqpoint{1.522325in}{1.450638in}}%
\pgfpathlineto{\pgfqpoint{1.537182in}{1.448304in}}%
\pgfpathlineto{\pgfqpoint{1.560827in}{1.441778in}}%
\pgfpathlineto{\pgfqpoint{1.585327in}{1.431138in}}%
\pgfpathlineto{\pgfqpoint{1.599575in}{1.421963in}}%
\pgfpathlineto{\pgfqpoint{1.610406in}{1.410980in}}%
\pgfpathlineto{\pgfqpoint{1.611661in}{1.407097in}}%
\pgfpathlineto{\pgfqpoint{1.609939in}{1.401388in}}%
\pgfpathlineto{\pgfqpoint{1.606012in}{1.398594in}}%
\pgfpathlineto{\pgfqpoint{1.591236in}{1.395003in}}%
\pgfpathlineto{\pgfqpoint{1.585338in}{1.394977in}}%
\pgfpathlineto{\pgfqpoint{1.578235in}{1.394801in}}%
\pgfpathlineto{\pgfqpoint{1.567183in}{1.395495in}}%
\pgfpathlineto{\pgfqpoint{1.542179in}{1.398263in}}%
\pgfpathlineto{\pgfqpoint{1.519213in}{1.402058in}}%
\pgfpathlineto{\pgfqpoint{1.399297in}{1.431767in}}%
\pgfpathlineto{\pgfqpoint{1.388837in}{1.430513in}}%
\pgfpathlineto{\pgfqpoint{1.383757in}{1.428814in}}%
\pgfpathlineto{\pgfqpoint{1.378978in}{1.425427in}}%
\pgfpathlineto{\pgfqpoint{1.372679in}{1.417446in}}%
\pgfpathlineto{\pgfqpoint{1.370132in}{1.411950in}}%
\pgfpathlineto{\pgfqpoint{1.363578in}{1.386952in}}%
\pgfpathlineto{\pgfqpoint{1.356443in}{1.354275in}}%
\pgfpathlineto{\pgfqpoint{1.353665in}{1.351577in}}%
\pgfpathlineto{\pgfqpoint{1.351773in}{1.352605in}}%
\pgfpathlineto{\pgfqpoint{1.348896in}{1.355846in}}%
\pgfpathlineto{\pgfqpoint{1.341439in}{1.372390in}}%
\pgfpathlineto{\pgfqpoint{1.332833in}{1.397832in}}%
\pgfpathlineto{\pgfqpoint{1.308141in}{1.488393in}}%
\pgfpathlineto{\pgfqpoint{1.297939in}{1.530324in}}%
\pgfpathlineto{\pgfqpoint{1.280783in}{1.613086in}}%
\pgfpathlineto{\pgfqpoint{1.278594in}{1.634679in}}%
\pgfpathlineto{\pgfqpoint{1.279687in}{1.642000in}}%
\pgfpathlineto{\pgfqpoint{1.280988in}{1.641861in}}%
\pgfpathlineto{\pgfqpoint{1.282185in}{1.640948in}}%
\pgfpathlineto{\pgfqpoint{1.284787in}{1.637096in}}%
\pgfpathlineto{\pgfqpoint{1.291882in}{1.623012in}}%
\pgfpathlineto{\pgfqpoint{1.305278in}{1.590314in}}%
\pgfpathlineto{\pgfqpoint{1.311672in}{1.574202in}}%
\pgfpathlineto{\pgfqpoint{1.316311in}{1.562546in}}%
\pgfpathlineto{\pgfqpoint{1.320229in}{1.552559in}}%
\pgfpathlineto{\pgfqpoint{1.327489in}{1.533020in}}%
\pgfpathlineto{\pgfqpoint{1.334996in}{1.503878in}}%
\pgfpathlineto{\pgfqpoint{1.335992in}{1.490095in}}%
\pgfpathlineto{\pgfqpoint{1.334965in}{1.478713in}}%
\pgfpathlineto{\pgfqpoint{1.328744in}{1.455460in}}%
\pgfpathlineto{\pgfqpoint{1.321465in}{1.439137in}}%
\pgfpathlineto{\pgfqpoint{1.311454in}{1.419638in}}%
\pgfpathlineto{\pgfqpoint{1.287159in}{1.368860in}}%
\pgfpathlineto{\pgfqpoint{1.281922in}{1.354546in}}%
\pgfpathlineto{\pgfqpoint{1.279860in}{1.344824in}}%
\pgfpathlineto{\pgfqpoint{1.278288in}{1.331444in}}%
\pgfpathlineto{\pgfqpoint{1.279174in}{1.321577in}}%
\pgfpathlineto{\pgfqpoint{1.282030in}{1.313826in}}%
\pgfpathlineto{\pgfqpoint{1.287900in}{1.305972in}}%
\pgfpathlineto{\pgfqpoint{1.294024in}{1.301665in}}%
\pgfpathlineto{\pgfqpoint{1.301163in}{1.298478in}}%
\pgfpathlineto{\pgfqpoint{1.313273in}{1.296390in}}%
\pgfpathlineto{\pgfqpoint{1.324360in}{1.296358in}}%
\pgfpathlineto{\pgfqpoint{1.349176in}{1.300387in}}%
\pgfpathlineto{\pgfqpoint{1.383201in}{1.311513in}}%
\pgfpathlineto{\pgfqpoint{1.448936in}{1.342839in}}%
\pgfpathlineto{\pgfqpoint{1.500453in}{1.372953in}}%
\pgfpathlineto{\pgfqpoint{1.523480in}{1.387290in}}%
\pgfpathlineto{\pgfqpoint{1.550932in}{1.404423in}}%
\pgfpathlineto{\pgfqpoint{1.596485in}{1.430353in}}%
\pgfpathlineto{\pgfqpoint{1.607134in}{1.434429in}}%
\pgfpathlineto{\pgfqpoint{1.611893in}{1.435134in}}%
\pgfpathlineto{\pgfqpoint{1.615222in}{1.434363in}}%
\pgfpathlineto{\pgfqpoint{1.616532in}{1.431963in}}%
\pgfpathlineto{\pgfqpoint{1.615678in}{1.425657in}}%
\pgfpathlineto{\pgfqpoint{1.612778in}{1.418608in}}%
\pgfpathlineto{\pgfqpoint{1.597044in}{1.394151in}}%
\pgfpathlineto{\pgfqpoint{1.560065in}{1.345929in}}%
\pgfpathlineto{\pgfqpoint{1.519845in}{1.297355in}}%
\pgfpathlineto{\pgfqpoint{1.501780in}{1.275495in}}%
\pgfpathlineto{\pgfqpoint{1.432528in}{1.195972in}}%
\pgfpathlineto{\pgfqpoint{1.428143in}{1.195392in}}%
\pgfpathlineto{\pgfqpoint{1.426483in}{1.197337in}}%
\pgfpathlineto{\pgfqpoint{1.424482in}{1.201882in}}%
\pgfpathlineto{\pgfqpoint{1.423574in}{1.203531in}}%
\pgfpathlineto{\pgfqpoint{1.420091in}{1.204990in}}%
\pgfpathlineto{\pgfqpoint{1.418317in}{1.203583in}}%
\pgfpathlineto{\pgfqpoint{1.415196in}{1.199625in}}%
\pgfpathlineto{\pgfqpoint{1.408196in}{1.187401in}}%
\pgfpathlineto{\pgfqpoint{1.402774in}{1.176038in}}%
\pgfpathlineto{\pgfqpoint{1.390317in}{1.139329in}}%
\pgfpathlineto{\pgfqpoint{1.386146in}{1.117045in}}%
\pgfpathlineto{\pgfqpoint{1.386827in}{1.085804in}}%
\pgfpathlineto{\pgfqpoint{1.388491in}{1.077756in}}%
\pgfpathlineto{\pgfqpoint{1.394128in}{1.061920in}}%
\pgfpathlineto{\pgfqpoint{1.400068in}{1.052161in}}%
\pgfpathlineto{\pgfqpoint{1.407574in}{1.042885in}}%
\pgfpathlineto{\pgfqpoint{1.419896in}{1.031989in}}%
\pgfpathlineto{\pgfqpoint{1.434736in}{1.023198in}}%
\pgfpathlineto{\pgfqpoint{1.453938in}{1.015369in}}%
\pgfpathlineto{\pgfqpoint{1.477639in}{1.009080in}}%
\pgfpathlineto{\pgfqpoint{1.526359in}{1.002724in}}%
\pgfpathlineto{\pgfqpoint{1.577347in}{1.001087in}}%
\pgfpathlineto{\pgfqpoint{1.601483in}{1.001163in}}%
\pgfpathlineto{\pgfqpoint{1.630268in}{1.001030in}}%
\pgfpathlineto{\pgfqpoint{1.645509in}{1.000846in}}%
\pgfpathlineto{\pgfqpoint{1.656432in}{1.000626in}}%
\pgfpathlineto{\pgfqpoint{1.689945in}{0.997993in}}%
\pgfpathlineto{\pgfqpoint{1.714168in}{0.992439in}}%
\pgfpathlineto{\pgfqpoint{1.723160in}{0.986747in}}%
\pgfpathlineto{\pgfqpoint{1.726757in}{0.981264in}}%
\pgfpathlineto{\pgfqpoint{1.727005in}{0.974881in}}%
\pgfpathlineto{\pgfqpoint{1.721589in}{0.964900in}}%
\pgfpathlineto{\pgfqpoint{1.716823in}{0.959711in}}%
\pgfpathlineto{\pgfqpoint{1.697741in}{0.945783in}}%
\pgfpathlineto{\pgfqpoint{1.682274in}{0.937484in}}%
\pgfpathlineto{\pgfqpoint{1.647765in}{0.923185in}}%
\pgfpathlineto{\pgfqpoint{1.606673in}{0.911680in}}%
\pgfpathlineto{\pgfqpoint{1.568122in}{0.905838in}}%
\pgfpathlineto{\pgfqpoint{1.539018in}{0.905214in}}%
\pgfpathlineto{\pgfqpoint{1.527161in}{0.906036in}}%
\pgfpathlineto{\pgfqpoint{1.499255in}{0.911084in}}%
\pgfpathlineto{\pgfqpoint{1.481569in}{0.917049in}}%
\pgfpathlineto{\pgfqpoint{1.454899in}{0.929439in}}%
\pgfpathlineto{\pgfqpoint{1.434434in}{0.943056in}}%
\pgfpathlineto{\pgfqpoint{1.420086in}{0.954761in}}%
\pgfpathlineto{\pgfqpoint{1.395629in}{0.978503in}}%
\pgfpathlineto{\pgfqpoint{1.348644in}{1.036208in}}%
\pgfpathlineto{\pgfqpoint{1.332788in}{1.058925in}}%
\pgfpathlineto{\pgfqpoint{1.298702in}{1.109027in}}%
\pgfpathlineto{\pgfqpoint{1.267087in}{1.152874in}}%
\pgfpathlineto{\pgfqpoint{1.247186in}{1.175179in}}%
\pgfpathlineto{\pgfqpoint{1.234833in}{1.185395in}}%
\pgfpathlineto{\pgfqpoint{1.226592in}{1.190156in}}%
\pgfpathlineto{\pgfqpoint{1.214327in}{1.194147in}}%
\pgfpathlineto{\pgfqpoint{1.208376in}{1.194435in}}%
\pgfpathlineto{\pgfqpoint{1.198644in}{1.193625in}}%
\pgfpathlineto{\pgfqpoint{1.185221in}{1.189592in}}%
\pgfpathlineto{\pgfqpoint{1.155206in}{1.177727in}}%
\pgfpathlineto{\pgfqpoint{1.140019in}{1.174534in}}%
\pgfpathlineto{\pgfqpoint{1.127313in}{1.174475in}}%
\pgfpathlineto{\pgfqpoint{1.112467in}{1.177053in}}%
\pgfpathlineto{\pgfqpoint{1.100185in}{1.181313in}}%
\pgfpathlineto{\pgfqpoint{1.087152in}{1.187938in}}%
\pgfpathlineto{\pgfqpoint{1.073642in}{1.197445in}}%
\pgfpathlineto{\pgfqpoint{1.064199in}{1.205362in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{1.231369in}}%
\pgfpathlineto{\pgfqpoint{1.017099in}{1.256658in}}%
\pgfpathlineto{\pgfqpoint{0.970663in}{1.319529in}}%
\pgfpathlineto{\pgfqpoint{0.961168in}{1.332125in}}%
\pgfpathlineto{\pgfqpoint{0.925232in}{1.377808in}}%
\pgfpathlineto{\pgfqpoint{0.905913in}{1.398747in}}%
\pgfpathlineto{\pgfqpoint{0.889622in}{1.414259in}}%
\pgfpathlineto{\pgfqpoint{0.876068in}{1.425201in}}%
\pgfpathlineto{\pgfqpoint{0.845823in}{1.443698in}}%
\pgfpathlineto{\pgfqpoint{0.827891in}{1.450235in}}%
\pgfpathlineto{\pgfqpoint{0.803374in}{1.453798in}}%
\pgfpathlineto{\pgfqpoint{0.791440in}{1.452761in}}%
\pgfpathlineto{\pgfqpoint{0.780157in}{1.450120in}}%
\pgfpathlineto{\pgfqpoint{0.769242in}{1.446002in}}%
\pgfpathlineto{\pgfqpoint{0.759416in}{1.440373in}}%
\pgfpathlineto{\pgfqpoint{0.751637in}{1.434084in}}%
\pgfpathlineto{\pgfqpoint{0.740601in}{1.421880in}}%
\pgfpathlineto{\pgfqpoint{0.733910in}{1.411159in}}%
\pgfpathlineto{\pgfqpoint{0.728987in}{1.400391in}}%
\pgfpathlineto{\pgfqpoint{0.724274in}{1.379041in}}%
\pgfpathlineto{\pgfqpoint{0.724027in}{1.369254in}}%
\pgfpathlineto{\pgfqpoint{0.727579in}{1.348066in}}%
\pgfpathlineto{\pgfqpoint{0.732478in}{1.336877in}}%
\pgfpathlineto{\pgfqpoint{0.739662in}{1.326438in}}%
\pgfpathlineto{\pgfqpoint{0.745730in}{1.320010in}}%
\pgfpathlineto{\pgfqpoint{0.753336in}{1.313270in}}%
\pgfpathlineto{\pgfqpoint{0.772642in}{1.301942in}}%
\pgfpathlineto{\pgfqpoint{0.785417in}{1.296970in}}%
\pgfpathlineto{\pgfqpoint{0.805360in}{1.291765in}}%
\pgfpathlineto{\pgfqpoint{0.832009in}{1.287501in}}%
\pgfpathlineto{\pgfqpoint{0.870945in}{1.284845in}}%
\pgfpathlineto{\pgfqpoint{0.927728in}{1.284657in}}%
\pgfpathlineto{\pgfqpoint{1.077327in}{1.284896in}}%
\pgfpathlineto{\pgfqpoint{1.103899in}{1.282935in}}%
\pgfpathlineto{\pgfqpoint{1.148571in}{1.276215in}}%
\pgfpathlineto{\pgfqpoint{1.169348in}{1.270681in}}%
\pgfpathlineto{\pgfqpoint{1.189645in}{1.262751in}}%
\pgfpathlineto{\pgfqpoint{1.209365in}{1.251344in}}%
\pgfpathlineto{\pgfqpoint{1.220720in}{1.242503in}}%
\pgfpathlineto{\pgfqpoint{1.232324in}{1.229226in}}%
\pgfpathlineto{\pgfqpoint{1.241208in}{1.214733in}}%
\pgfpathlineto{\pgfqpoint{1.251244in}{1.187054in}}%
\pgfpathlineto{\pgfqpoint{1.259636in}{1.156803in}}%
\pgfpathlineto{\pgfqpoint{1.266422in}{1.139999in}}%
\pgfpathlineto{\pgfqpoint{1.276217in}{1.125600in}}%
\pgfpathlineto{\pgfqpoint{1.287815in}{1.113414in}}%
\pgfpathlineto{\pgfqpoint{1.299759in}{1.104804in}}%
\pgfpathlineto{\pgfqpoint{1.318432in}{1.093998in}}%
\pgfpathlineto{\pgfqpoint{1.341109in}{1.082679in}}%
\pgfpathlineto{\pgfqpoint{1.467298in}{1.029695in}}%
\pgfpathlineto{\pgfqpoint{1.503340in}{1.010179in}}%
\pgfpathlineto{\pgfqpoint{1.529842in}{0.992946in}}%
\pgfpathlineto{\pgfqpoint{1.550941in}{0.976833in}}%
\pgfpathlineto{\pgfqpoint{1.566926in}{0.963036in}}%
\pgfpathlineto{\pgfqpoint{1.591710in}{0.937474in}}%
\pgfpathlineto{\pgfqpoint{1.612469in}{0.910552in}}%
\pgfpathlineto{\pgfqpoint{1.634547in}{0.872383in}}%
\pgfpathlineto{\pgfqpoint{1.641488in}{0.856771in}}%
\pgfpathlineto{\pgfqpoint{1.648909in}{0.835896in}}%
\pgfpathlineto{\pgfqpoint{1.654870in}{0.812231in}}%
\pgfpathlineto{\pgfqpoint{1.657817in}{0.794886in}}%
\pgfpathlineto{\pgfqpoint{1.659237in}{0.774043in}}%
\pgfpathlineto{\pgfqpoint{1.658574in}{0.760024in}}%
\pgfpathlineto{\pgfqpoint{1.656599in}{0.742719in}}%
\pgfpathlineto{\pgfqpoint{1.652590in}{0.726738in}}%
\pgfpathlineto{\pgfqpoint{1.646214in}{0.711181in}}%
\pgfpathlineto{\pgfqpoint{1.637283in}{0.697955in}}%
\pgfpathlineto{\pgfqpoint{1.626369in}{0.687507in}}%
\pgfpathlineto{\pgfqpoint{1.615653in}{0.681209in}}%
\pgfpathlineto{\pgfqpoint{1.603333in}{0.677368in}}%
\pgfpathlineto{\pgfqpoint{1.583210in}{0.677553in}}%
\pgfpathlineto{\pgfqpoint{1.571600in}{0.680902in}}%
\pgfpathlineto{\pgfqpoint{1.562579in}{0.685305in}}%
\pgfpathlineto{\pgfqpoint{1.544881in}{0.697097in}}%
\pgfpathlineto{\pgfqpoint{1.533395in}{0.707958in}}%
\pgfpathlineto{\pgfqpoint{1.512943in}{0.734804in}}%
\pgfpathlineto{\pgfqpoint{1.495963in}{0.766433in}}%
\pgfpathlineto{\pgfqpoint{1.487259in}{0.787055in}}%
\pgfpathlineto{\pgfqpoint{1.469080in}{0.844476in}}%
\pgfpathlineto{\pgfqpoint{1.458509in}{0.885649in}}%
\pgfpathlineto{\pgfqpoint{1.447864in}{0.933683in}}%
\pgfpathlineto{\pgfqpoint{1.442241in}{0.957890in}}%
\pgfpathlineto{\pgfqpoint{1.425855in}{1.017310in}}%
\pgfpathlineto{\pgfqpoint{1.406288in}{1.068629in}}%
\pgfpathlineto{\pgfqpoint{1.390300in}{1.099192in}}%
\pgfpathlineto{\pgfqpoint{1.373200in}{1.124699in}}%
\pgfpathlineto{\pgfqpoint{1.362891in}{1.137353in}}%
\pgfpathlineto{\pgfqpoint{1.351884in}{1.148930in}}%
\pgfpathlineto{\pgfqpoint{1.327999in}{1.169017in}}%
\pgfpathlineto{\pgfqpoint{1.306833in}{1.182330in}}%
\pgfpathlineto{\pgfqpoint{1.287701in}{1.191254in}}%
\pgfpathlineto{\pgfqpoint{1.257048in}{1.200871in}}%
\pgfpathlineto{\pgfqpoint{1.227348in}{1.206031in}}%
\pgfpathlineto{\pgfqpoint{1.204672in}{1.207590in}}%
\pgfpathlineto{\pgfqpoint{1.181105in}{1.207439in}}%
\pgfpathlineto{\pgfqpoint{1.146698in}{1.205065in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.203571in}}%
\pgfpathlineto{\pgfqpoint{1.099252in}{1.202218in}}%
\pgfpathlineto{\pgfqpoint{1.067620in}{1.203525in}}%
\pgfpathlineto{\pgfqpoint{1.045467in}{1.207578in}}%
\pgfpathlineto{\pgfqpoint{1.021183in}{1.215208in}}%
\pgfpathlineto{\pgfqpoint{0.997373in}{1.226077in}}%
\pgfpathlineto{\pgfqpoint{0.974161in}{1.239481in}}%
\pgfpathlineto{\pgfqpoint{0.932731in}{1.268145in}}%
\pgfpathlineto{\pgfqpoint{0.821688in}{1.352109in}}%
\pgfpathlineto{\pgfqpoint{0.763979in}{1.388564in}}%
\pgfpathlineto{\pgfqpoint{0.726653in}{1.404583in}}%
\pgfpathlineto{\pgfqpoint{0.716254in}{1.406859in}}%
\pgfpathlineto{\pgfqpoint{0.705204in}{1.405416in}}%
\pgfpathlineto{\pgfqpoint{0.703738in}{1.403357in}}%
\pgfpathlineto{\pgfqpoint{0.703239in}{1.400563in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{1.395081in}}%
\pgfpathlineto{\pgfqpoint{0.712521in}{1.385802in}}%
\pgfpathlineto{\pgfqpoint{0.730993in}{1.368982in}}%
\pgfpathlineto{\pgfqpoint{0.755415in}{1.351118in}}%
\pgfpathlineto{\pgfqpoint{0.784591in}{1.332744in}}%
\pgfpathlineto{\pgfqpoint{0.823900in}{1.310066in}}%
\pgfpathlineto{\pgfqpoint{0.858430in}{1.291918in}}%
\pgfpathlineto{\pgfqpoint{0.941128in}{1.254108in}}%
\pgfpathlineto{\pgfqpoint{0.972544in}{1.242946in}}%
\pgfpathlineto{\pgfqpoint{1.000893in}{1.234723in}}%
\pgfpathlineto{\pgfqpoint{1.031716in}{1.228927in}}%
\pgfpathlineto{\pgfqpoint{1.052610in}{1.227405in}}%
\pgfpathlineto{\pgfqpoint{1.067691in}{1.228013in}}%
\pgfpathlineto{\pgfqpoint{1.092684in}{1.231699in}}%
\pgfpathlineto{\pgfqpoint{1.112594in}{1.237372in}}%
\pgfpathlineto{\pgfqpoint{1.132456in}{1.244561in}}%
\pgfpathlineto{\pgfqpoint{1.182592in}{1.263149in}}%
\pgfpathlineto{\pgfqpoint{1.217215in}{1.272003in}}%
\pgfpathlineto{\pgfqpoint{1.245205in}{1.276265in}}%
\pgfpathlineto{\pgfqpoint{1.277263in}{1.277240in}}%
\pgfpathlineto{\pgfqpoint{1.320985in}{1.273786in}}%
\pgfpathlineto{\pgfqpoint{1.361521in}{1.266153in}}%
\pgfpathlineto{\pgfqpoint{1.392294in}{1.258177in}}%
\pgfpathlineto{\pgfqpoint{1.431249in}{1.245546in}}%
\pgfpathlineto{\pgfqpoint{1.475678in}{1.229086in}}%
\pgfpathlineto{\pgfqpoint{1.560361in}{1.196263in}}%
\pgfpathlineto{\pgfqpoint{1.600718in}{1.182308in}}%
\pgfpathlineto{\pgfqpoint{1.641817in}{1.170850in}}%
\pgfpathlineto{\pgfqpoint{1.680419in}{1.163302in}}%
\pgfpathlineto{\pgfqpoint{1.723062in}{1.158534in}}%
\pgfpathlineto{\pgfqpoint{1.754841in}{1.158661in}}%
\pgfpathlineto{\pgfqpoint{1.774378in}{1.160454in}}%
\pgfpathlineto{\pgfqpoint{1.796357in}{1.163950in}}%
\pgfpathlineto{\pgfqpoint{1.812070in}{1.167795in}}%
\pgfpathlineto{\pgfqpoint{1.829607in}{1.173507in}}%
\pgfpathlineto{\pgfqpoint{1.843489in}{1.179849in}}%
\pgfpathlineto{\pgfqpoint{1.857640in}{1.188529in}}%
\pgfpathlineto{\pgfqpoint{1.867610in}{1.197890in}}%
\pgfpathlineto{\pgfqpoint{1.874274in}{1.210414in}}%
\pgfpathlineto{\pgfqpoint{1.872730in}{1.221793in}}%
\pgfpathlineto{\pgfqpoint{1.868803in}{1.226952in}}%
\pgfpathlineto{\pgfqpoint{1.861934in}{1.232051in}}%
\pgfpathlineto{\pgfqpoint{1.853312in}{1.236161in}}%
\pgfpathlineto{\pgfqpoint{1.839931in}{1.240431in}}%
\pgfpathlineto{\pgfqpoint{1.821893in}{1.244003in}}%
\pgfpathlineto{\pgfqpoint{1.779227in}{1.246702in}}%
\pgfpathlineto{\pgfqpoint{1.733482in}{1.245612in}}%
\pgfpathlineto{\pgfqpoint{1.594900in}{1.230703in}}%
\pgfpathlineto{\pgfqpoint{1.483159in}{1.213147in}}%
\pgfpathlineto{\pgfqpoint{1.419367in}{1.202161in}}%
\pgfpathlineto{\pgfqpoint{1.315018in}{1.186535in}}%
\pgfpathlineto{\pgfqpoint{1.275395in}{1.184277in}}%
\pgfpathlineto{\pgfqpoint{1.237258in}{1.184927in}}%
\pgfpathlineto{\pgfqpoint{1.140765in}{1.186053in}}%
\pgfpathlineto{\pgfqpoint{1.065796in}{1.182661in}}%
\pgfpathlineto{\pgfqpoint{0.980177in}{1.175171in}}%
\pgfpathlineto{\pgfqpoint{0.804370in}{1.151095in}}%
\pgfpathlineto{\pgfqpoint{0.767726in}{1.145413in}}%
\pgfpathlineto{\pgfqpoint{0.736742in}{1.140345in}}%
\pgfpathlineto{\pgfqpoint{0.535952in}{1.110076in}}%
\pgfpathlineto{\pgfqpoint{0.515926in}{1.108061in}}%
\pgfpathmoveto{\pgfqpoint{0.515926in}{1.117496in}}%
\pgfpathlineto{\pgfqpoint{0.570954in}{1.129916in}}%
\pgfpathlineto{\pgfqpoint{0.622857in}{1.139577in}}%
\pgfpathlineto{\pgfqpoint{0.701648in}{1.152290in}}%
\pgfpathlineto{\pgfqpoint{0.775179in}{1.163011in}}%
\pgfpathlineto{\pgfqpoint{0.847483in}{1.171972in}}%
\pgfpathlineto{\pgfqpoint{0.898078in}{1.177426in}}%
\pgfpathlineto{\pgfqpoint{0.953913in}{1.182829in}}%
\pgfpathlineto{\pgfqpoint{1.009129in}{1.187341in}}%
\pgfpathlineto{\pgfqpoint{1.099443in}{1.193278in}}%
\pgfpathlineto{\pgfqpoint{1.272041in}{1.200310in}}%
\pgfpathlineto{\pgfqpoint{1.564595in}{1.204084in}}%
\pgfpathlineto{\pgfqpoint{1.615157in}{1.204353in}}%
\pgfpathlineto{\pgfqpoint{1.661898in}{1.204461in}}%
\pgfpathlineto{\pgfqpoint{1.737795in}{1.205339in}}%
\pgfpathlineto{\pgfqpoint{1.772645in}{1.206367in}}%
\pgfpathlineto{\pgfqpoint{1.808993in}{1.207914in}}%
\pgfpathlineto{\pgfqpoint{1.875009in}{1.214313in}}%
\pgfpathlineto{\pgfqpoint{1.875812in}{1.214914in}}%
\pgfpathlineto{\pgfqpoint{1.875257in}{1.215588in}}%
\pgfpathlineto{\pgfqpoint{1.868860in}{1.217123in}}%
\pgfpathlineto{\pgfqpoint{1.845337in}{1.219045in}}%
\pgfpathlineto{\pgfqpoint{1.781087in}{1.221255in}}%
\pgfpathlineto{\pgfqpoint{1.648388in}{1.222869in}}%
\pgfpathlineto{\pgfqpoint{1.560005in}{1.222320in}}%
\pgfpathlineto{\pgfqpoint{1.492330in}{1.220424in}}%
\pgfpathlineto{\pgfqpoint{1.470020in}{1.219122in}}%
\pgfpathlineto{\pgfqpoint{1.423180in}{1.214698in}}%
\pgfpathlineto{\pgfqpoint{1.403046in}{1.212758in}}%
\pgfpathlineto{\pgfqpoint{1.341309in}{1.208862in}}%
\pgfpathlineto{\pgfqpoint{1.176961in}{1.205353in}}%
\pgfpathlineto{\pgfqpoint{0.989907in}{1.203430in}}%
\pgfpathlineto{\pgfqpoint{0.911087in}{1.201347in}}%
\pgfpathlineto{\pgfqpoint{0.738489in}{1.191605in}}%
\pgfpathlineto{\pgfqpoint{0.646113in}{1.180109in}}%
\pgfpathlineto{\pgfqpoint{0.637659in}{1.176737in}}%
\pgfpathlineto{\pgfqpoint{0.638883in}{1.176038in}}%
\pgfpathlineto{\pgfqpoint{0.642302in}{1.175422in}}%
\pgfpathlineto{\pgfqpoint{0.650964in}{1.174890in}}%
\pgfpathlineto{\pgfqpoint{0.722179in}{1.177178in}}%
\pgfpathlineto{\pgfqpoint{0.904350in}{1.189149in}}%
\pgfpathlineto{\pgfqpoint{0.997332in}{1.196139in}}%
\pgfpathlineto{\pgfqpoint{1.052660in}{1.200009in}}%
\pgfpathlineto{\pgfqpoint{1.275779in}{1.211884in}}%
\pgfpathlineto{\pgfqpoint{1.307769in}{1.212145in}}%
\pgfpathlineto{\pgfqpoint{1.335071in}{1.209597in}}%
\pgfpathlineto{\pgfqpoint{1.354692in}{1.206340in}}%
\pgfpathlineto{\pgfqpoint{1.371435in}{1.204479in}}%
\pgfpathlineto{\pgfqpoint{1.402573in}{1.202576in}}%
\pgfpathlineto{\pgfqpoint{1.806621in}{1.196788in}}%
\pgfpathlineto{\pgfqpoint{1.919113in}{1.190198in}}%
\pgfpathlineto{\pgfqpoint{1.963793in}{1.184139in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{1.179746in}}%
\pgfpathlineto{\pgfqpoint{1.980768in}{1.177023in}}%
\pgfpathlineto{\pgfqpoint{1.975023in}{1.172702in}}%
\pgfpathlineto{\pgfqpoint{1.968131in}{1.170582in}}%
\pgfpathlineto{\pgfqpoint{1.954519in}{1.168332in}}%
\pgfpathlineto{\pgfqpoint{1.909743in}{1.163849in}}%
\pgfpathlineto{\pgfqpoint{1.867908in}{1.162201in}}%
\pgfpathlineto{\pgfqpoint{1.837875in}{1.161709in}}%
\pgfpathlineto{\pgfqpoint{1.790823in}{1.162334in}}%
\pgfpathlineto{\pgfqpoint{1.734458in}{1.164693in}}%
\pgfpathlineto{\pgfqpoint{1.642949in}{1.171153in}}%
\pgfpathlineto{\pgfqpoint{1.486983in}{1.187507in}}%
\pgfpathlineto{\pgfqpoint{1.359008in}{1.202602in}}%
\pgfpathlineto{\pgfqpoint{1.242273in}{1.216191in}}%
\pgfpathlineto{\pgfqpoint{1.172647in}{1.222808in}}%
\pgfpathlineto{\pgfqpoint{1.112582in}{1.225527in}}%
\pgfpathlineto{\pgfqpoint{1.087424in}{1.224602in}}%
\pgfpathlineto{\pgfqpoint{1.087424in}{1.224602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525926in}{0.471913in}}{\pgfqpoint{1.479867in}{1.479867in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265860in}{1.211847in}}%
\pgfpathlineto{\pgfqpoint{1.139644in}{1.130661in}}%
\pgfpathlineto{\pgfqpoint{1.090395in}{1.098934in}}%
\pgfpathlineto{\pgfqpoint{0.889699in}{0.966595in}}%
\pgfpathlineto{\pgfqpoint{0.849498in}{0.937118in}}%
\pgfpathlineto{\pgfqpoint{0.830394in}{0.920985in}}%
\pgfpathlineto{\pgfqpoint{0.823562in}{0.914884in}}%
\pgfpathlineto{\pgfqpoint{0.813157in}{0.902533in}}%
\pgfpathlineto{\pgfqpoint{0.812261in}{0.897990in}}%
\pgfpathlineto{\pgfqpoint{0.814002in}{0.895770in}}%
\pgfpathlineto{\pgfqpoint{0.817070in}{0.894630in}}%
\pgfpathlineto{\pgfqpoint{0.823472in}{0.893991in}}%
\pgfpathlineto{\pgfqpoint{0.833319in}{0.894415in}}%
\pgfpathlineto{\pgfqpoint{0.851611in}{0.896330in}}%
\pgfpathlineto{\pgfqpoint{0.862619in}{0.897591in}}%
\pgfpathlineto{\pgfqpoint{0.906326in}{0.906040in}}%
\pgfpathlineto{\pgfqpoint{0.919744in}{0.911091in}}%
\pgfpathlineto{\pgfqpoint{0.951364in}{0.927165in}}%
\pgfpathlineto{\pgfqpoint{0.967499in}{0.937234in}}%
\pgfpathlineto{\pgfqpoint{1.035732in}{0.986433in}}%
\pgfpathlineto{\pgfqpoint{1.046771in}{0.994753in}}%
\pgfpathlineto{\pgfqpoint{1.079472in}{1.020480in}}%
\pgfpathlineto{\pgfqpoint{1.103206in}{1.039628in}}%
\pgfpathlineto{\pgfqpoint{1.137286in}{1.066995in}}%
\pgfpathlineto{\pgfqpoint{1.160956in}{1.086303in}}%
\pgfpathlineto{\pgfqpoint{1.222601in}{1.134410in}}%
\pgfpathlineto{\pgfqpoint{1.270406in}{1.168048in}}%
\pgfpathlineto{\pgfqpoint{1.297245in}{1.183659in}}%
\pgfpathlineto{\pgfqpoint{1.310611in}{1.189217in}}%
\pgfpathlineto{\pgfqpoint{1.322572in}{1.192327in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{1.192208in}}%
\pgfpathlineto{\pgfqpoint{1.335431in}{1.190000in}}%
\pgfpathlineto{\pgfqpoint{1.339161in}{1.186025in}}%
\pgfpathlineto{\pgfqpoint{1.341289in}{1.180379in}}%
\pgfpathlineto{\pgfqpoint{1.341507in}{1.167259in}}%
\pgfpathlineto{\pgfqpoint{1.338478in}{1.145015in}}%
\pgfpathlineto{\pgfqpoint{1.335886in}{1.126252in}}%
\pgfpathlineto{\pgfqpoint{1.336885in}{1.118142in}}%
\pgfpathlineto{\pgfqpoint{1.339608in}{1.116022in}}%
\pgfpathlineto{\pgfqpoint{1.342804in}{1.116854in}}%
\pgfpathlineto{\pgfqpoint{1.349819in}{1.121514in}}%
\pgfpathlineto{\pgfqpoint{1.356363in}{1.127629in}}%
\pgfpathlineto{\pgfqpoint{1.374739in}{1.149546in}}%
\pgfpathlineto{\pgfqpoint{1.406389in}{1.190656in}}%
\pgfpathlineto{\pgfqpoint{1.432016in}{1.225391in}}%
\pgfpathlineto{\pgfqpoint{1.491159in}{1.300332in}}%
\pgfpathlineto{\pgfqpoint{1.533731in}{1.343212in}}%
\pgfpathlineto{\pgfqpoint{1.560038in}{1.361969in}}%
\pgfpathlineto{\pgfqpoint{1.568728in}{1.366146in}}%
\pgfpathlineto{\pgfqpoint{1.578218in}{1.369290in}}%
\pgfpathlineto{\pgfqpoint{1.586648in}{1.370349in}}%
\pgfpathlineto{\pgfqpoint{1.592422in}{1.369806in}}%
\pgfpathlineto{\pgfqpoint{1.600505in}{1.366660in}}%
\pgfpathlineto{\pgfqpoint{1.605175in}{1.363000in}}%
\pgfpathlineto{\pgfqpoint{1.609517in}{1.357839in}}%
\pgfpathlineto{\pgfqpoint{1.614333in}{1.347521in}}%
\pgfpathlineto{\pgfqpoint{1.618201in}{1.328688in}}%
\pgfpathlineto{\pgfqpoint{1.618679in}{1.309881in}}%
\pgfpathlineto{\pgfqpoint{1.617313in}{1.289685in}}%
\pgfpathlineto{\pgfqpoint{1.611103in}{1.256402in}}%
\pgfpathlineto{\pgfqpoint{1.602783in}{1.230255in}}%
\pgfpathlineto{\pgfqpoint{1.597481in}{1.218643in}}%
\pgfpathlineto{\pgfqpoint{1.593130in}{1.212101in}}%
\pgfpathlineto{\pgfqpoint{1.589074in}{1.207884in}}%
\pgfpathlineto{\pgfqpoint{1.583744in}{1.205627in}}%
\pgfpathlineto{\pgfqpoint{1.578115in}{1.207184in}}%
\pgfpathlineto{\pgfqpoint{1.571697in}{1.212781in}}%
\pgfpathlineto{\pgfqpoint{1.566312in}{1.219918in}}%
\pgfpathlineto{\pgfqpoint{1.559768in}{1.229824in}}%
\pgfpathlineto{\pgfqpoint{1.550418in}{1.245255in}}%
\pgfpathlineto{\pgfqpoint{1.537387in}{1.264370in}}%
\pgfpathlineto{\pgfqpoint{1.521085in}{1.280760in}}%
\pgfpathlineto{\pgfqpoint{1.514608in}{1.283756in}}%
\pgfpathlineto{\pgfqpoint{1.505463in}{1.284088in}}%
\pgfpathlineto{\pgfqpoint{1.498562in}{1.280703in}}%
\pgfpathlineto{\pgfqpoint{1.493278in}{1.275499in}}%
\pgfpathlineto{\pgfqpoint{1.487333in}{1.267471in}}%
\pgfpathlineto{\pgfqpoint{1.481628in}{1.256757in}}%
\pgfpathlineto{\pgfqpoint{1.474806in}{1.240361in}}%
\pgfpathlineto{\pgfqpoint{1.468266in}{1.215570in}}%
\pgfpathlineto{\pgfqpoint{1.465923in}{1.203995in}}%
\pgfpathlineto{\pgfqpoint{1.461611in}{1.152280in}}%
\pgfpathlineto{\pgfqpoint{1.463435in}{1.128448in}}%
\pgfpathlineto{\pgfqpoint{1.466856in}{1.113048in}}%
\pgfpathlineto{\pgfqpoint{1.472567in}{1.099185in}}%
\pgfpathlineto{\pgfqpoint{1.482430in}{1.085948in}}%
\pgfpathlineto{\pgfqpoint{1.487049in}{1.082830in}}%
\pgfpathlineto{\pgfqpoint{1.494697in}{1.079601in}}%
\pgfpathlineto{\pgfqpoint{1.501917in}{1.079346in}}%
\pgfpathlineto{\pgfqpoint{1.512026in}{1.081485in}}%
\pgfpathlineto{\pgfqpoint{1.523065in}{1.087706in}}%
\pgfpathlineto{\pgfqpoint{1.532741in}{1.096064in}}%
\pgfpathlineto{\pgfqpoint{1.540461in}{1.104829in}}%
\pgfpathlineto{\pgfqpoint{1.548864in}{1.116422in}}%
\pgfpathlineto{\pgfqpoint{1.558914in}{1.134376in}}%
\pgfpathlineto{\pgfqpoint{1.581168in}{1.186970in}}%
\pgfpathlineto{\pgfqpoint{1.577223in}{1.173700in}}%
\pgfpathlineto{\pgfqpoint{1.572233in}{1.157482in}}%
\pgfpathlineto{\pgfqpoint{1.566778in}{1.141192in}}%
\pgfpathlineto{\pgfqpoint{1.533678in}{1.058745in}}%
\pgfpathlineto{\pgfqpoint{1.522517in}{1.040207in}}%
\pgfpathlineto{\pgfqpoint{1.513829in}{1.032024in}}%
\pgfpathlineto{\pgfqpoint{1.506595in}{1.030664in}}%
\pgfpathlineto{\pgfqpoint{1.501000in}{1.033632in}}%
\pgfpathlineto{\pgfqpoint{1.496992in}{1.038373in}}%
\pgfpathlineto{\pgfqpoint{1.490792in}{1.048511in}}%
\pgfpathlineto{\pgfqpoint{1.473581in}{1.100473in}}%
\pgfpathlineto{\pgfqpoint{1.471356in}{1.110142in}}%
\pgfpathlineto{\pgfqpoint{1.466741in}{1.131502in}}%
\pgfpathlineto{\pgfqpoint{1.463763in}{1.147697in}}%
\pgfpathlineto{\pgfqpoint{1.462729in}{1.155604in}}%
\pgfpathlineto{\pgfqpoint{1.460377in}{1.177370in}}%
\pgfpathlineto{\pgfqpoint{1.459991in}{1.174586in}}%
\pgfpathlineto{\pgfqpoint{1.458545in}{1.165156in}}%
\pgfpathlineto{\pgfqpoint{1.456740in}{1.157179in}}%
\pgfpathlineto{\pgfqpoint{1.440774in}{1.108677in}}%
\pgfpathlineto{\pgfqpoint{1.420070in}{1.068930in}}%
\pgfpathlineto{\pgfqpoint{1.407140in}{1.051611in}}%
\pgfpathlineto{\pgfqpoint{1.402877in}{1.047792in}}%
\pgfpathlineto{\pgfqpoint{1.399887in}{1.047215in}}%
\pgfpathlineto{\pgfqpoint{1.399889in}{1.047266in}}%
\pgfpathlineto{\pgfqpoint{1.400472in}{1.050454in}}%
\pgfpathlineto{\pgfqpoint{1.403450in}{1.056048in}}%
\pgfpathlineto{\pgfqpoint{1.422968in}{1.077055in}}%
\pgfpathlineto{\pgfqpoint{1.433649in}{1.085169in}}%
\pgfpathlineto{\pgfqpoint{1.452176in}{1.097670in}}%
\pgfpathlineto{\pgfqpoint{1.472616in}{1.108212in}}%
\pgfpathlineto{\pgfqpoint{1.505261in}{1.119534in}}%
\pgfpathlineto{\pgfqpoint{1.522304in}{1.122863in}}%
\pgfpathlineto{\pgfqpoint{1.555064in}{1.124342in}}%
\pgfpathlineto{\pgfqpoint{1.571591in}{1.122087in}}%
\pgfpathlineto{\pgfqpoint{1.588769in}{1.117122in}}%
\pgfpathlineto{\pgfqpoint{1.604667in}{1.109723in}}%
\pgfpathlineto{\pgfqpoint{1.619565in}{1.098163in}}%
\pgfpathlineto{\pgfqpoint{1.628018in}{1.088272in}}%
\pgfpathlineto{\pgfqpoint{1.633621in}{1.078771in}}%
\pgfpathlineto{\pgfqpoint{1.636276in}{1.071166in}}%
\pgfpathlineto{\pgfqpoint{1.638239in}{1.063985in}}%
\pgfpathlineto{\pgfqpoint{1.638626in}{1.050144in}}%
\pgfpathlineto{\pgfqpoint{1.637345in}{1.042011in}}%
\pgfpathlineto{\pgfqpoint{1.634722in}{1.032657in}}%
\pgfpathlineto{\pgfqpoint{1.629598in}{1.022161in}}%
\pgfpathlineto{\pgfqpoint{1.619424in}{1.007742in}}%
\pgfpathlineto{\pgfqpoint{1.612356in}{1.000687in}}%
\pgfpathlineto{\pgfqpoint{1.589131in}{0.984516in}}%
\pgfpathlineto{\pgfqpoint{1.572080in}{0.977375in}}%
\pgfpathlineto{\pgfqpoint{1.557799in}{0.974966in}}%
\pgfpathlineto{\pgfqpoint{1.544328in}{0.975404in}}%
\pgfpathlineto{\pgfqpoint{1.533043in}{0.978991in}}%
\pgfpathlineto{\pgfqpoint{1.524218in}{0.986384in}}%
\pgfpathlineto{\pgfqpoint{1.518857in}{0.993866in}}%
\pgfpathlineto{\pgfqpoint{1.513862in}{1.004834in}}%
\pgfpathlineto{\pgfqpoint{1.506085in}{1.047598in}}%
\pgfpathlineto{\pgfqpoint{1.503884in}{1.067264in}}%
\pgfpathlineto{\pgfqpoint{1.497653in}{1.104243in}}%
\pgfpathlineto{\pgfqpoint{1.491867in}{1.120488in}}%
\pgfpathlineto{\pgfqpoint{1.485500in}{1.132392in}}%
\pgfpathlineto{\pgfqpoint{1.479648in}{1.140153in}}%
\pgfpathlineto{\pgfqpoint{1.469126in}{1.149899in}}%
\pgfpathlineto{\pgfqpoint{1.459269in}{1.155154in}}%
\pgfpathlineto{\pgfqpoint{1.448963in}{1.158314in}}%
\pgfpathlineto{\pgfqpoint{1.436481in}{1.160059in}}%
\pgfpathlineto{\pgfqpoint{1.422309in}{1.159565in}}%
\pgfpathlineto{\pgfqpoint{1.407303in}{1.156671in}}%
\pgfpathlineto{\pgfqpoint{1.383875in}{1.148912in}}%
\pgfpathlineto{\pgfqpoint{1.362497in}{1.137273in}}%
\pgfpathlineto{\pgfqpoint{1.350342in}{1.128239in}}%
\pgfpathlineto{\pgfqpoint{1.334355in}{1.112935in}}%
\pgfpathlineto{\pgfqpoint{1.325253in}{1.101118in}}%
\pgfpathlineto{\pgfqpoint{1.318497in}{1.088270in}}%
\pgfpathlineto{\pgfqpoint{1.314519in}{1.075530in}}%
\pgfpathlineto{\pgfqpoint{1.313407in}{1.065540in}}%
\pgfpathlineto{\pgfqpoint{1.314388in}{1.053635in}}%
\pgfpathlineto{\pgfqpoint{1.317955in}{1.041799in}}%
\pgfpathlineto{\pgfqpoint{1.323690in}{1.032355in}}%
\pgfpathlineto{\pgfqpoint{1.329068in}{1.026455in}}%
\pgfpathlineto{\pgfqpoint{1.338884in}{1.017685in}}%
\pgfpathlineto{\pgfqpoint{1.349657in}{1.011125in}}%
\pgfpathlineto{\pgfqpoint{1.380985in}{0.999656in}}%
\pgfpathlineto{\pgfqpoint{1.402809in}{0.995224in}}%
\pgfpathlineto{\pgfqpoint{1.435907in}{0.993167in}}%
\pgfpathlineto{\pgfqpoint{1.479095in}{0.993454in}}%
\pgfpathlineto{\pgfqpoint{1.478771in}{0.992808in}}%
\pgfpathlineto{\pgfqpoint{1.478343in}{0.992639in}}%
\pgfpathlineto{\pgfqpoint{1.466029in}{0.985622in}}%
\pgfpathlineto{\pgfqpoint{1.459958in}{0.982121in}}%
\pgfpathlineto{\pgfqpoint{1.448212in}{0.976558in}}%
\pgfpathlineto{\pgfqpoint{1.438703in}{0.971044in}}%
\pgfpathlineto{\pgfqpoint{1.424672in}{0.963333in}}%
\pgfpathlineto{\pgfqpoint{1.412960in}{0.956563in}}%
\pgfpathlineto{\pgfqpoint{1.379146in}{0.935889in}}%
\pgfpathlineto{\pgfqpoint{1.367291in}{0.927821in}}%
\pgfpathlineto{\pgfqpoint{1.306805in}{0.883023in}}%
\pgfpathlineto{\pgfqpoint{1.271381in}{0.850927in}}%
\pgfpathlineto{\pgfqpoint{1.267011in}{0.846974in}}%
\pgfpathlineto{\pgfqpoint{1.265319in}{0.845459in}}%
\pgfpathlineto{\pgfqpoint{1.265719in}{0.847352in}}%
\pgfpathlineto{\pgfqpoint{1.268970in}{0.854051in}}%
\pgfpathlineto{\pgfqpoint{1.274437in}{0.864669in}}%
\pgfpathlineto{\pgfqpoint{1.296580in}{0.911601in}}%
\pgfpathlineto{\pgfqpoint{1.324459in}{0.981464in}}%
\pgfpathlineto{\pgfqpoint{1.332768in}{1.006268in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{1.028032in}}%
\pgfpathlineto{\pgfqpoint{1.342764in}{1.050945in}}%
\pgfpathlineto{\pgfqpoint{1.343433in}{1.061629in}}%
\pgfpathlineto{\pgfqpoint{1.341795in}{1.077075in}}%
\pgfpathlineto{\pgfqpoint{1.338929in}{1.085456in}}%
\pgfpathlineto{\pgfqpoint{1.330440in}{1.097092in}}%
\pgfpathlineto{\pgfqpoint{1.324716in}{1.102031in}}%
\pgfpathlineto{\pgfqpoint{1.311095in}{1.109297in}}%
\pgfpathlineto{\pgfqpoint{1.292819in}{1.116941in}}%
\pgfpathlineto{\pgfqpoint{1.283870in}{1.120730in}}%
\pgfpathlineto{\pgfqpoint{1.269435in}{1.128263in}}%
\pgfpathlineto{\pgfqpoint{1.259496in}{1.135002in}}%
\pgfpathlineto{\pgfqpoint{1.249668in}{1.144963in}}%
\pgfpathlineto{\pgfqpoint{1.241819in}{1.158554in}}%
\pgfpathlineto{\pgfqpoint{1.238638in}{1.170812in}}%
\pgfpathlineto{\pgfqpoint{1.238000in}{1.181271in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{1.192135in}}%
\pgfpathlineto{\pgfqpoint{1.242180in}{1.205150in}}%
\pgfpathlineto{\pgfqpoint{1.248003in}{1.220544in}}%
\pgfpathlineto{\pgfqpoint{1.258332in}{1.239913in}}%
\pgfpathlineto{\pgfqpoint{1.268357in}{1.254486in}}%
\pgfpathlineto{\pgfqpoint{1.283005in}{1.272320in}}%
\pgfpathlineto{\pgfqpoint{1.298109in}{1.288390in}}%
\pgfpathlineto{\pgfqpoint{1.321747in}{1.309672in}}%
\pgfpathlineto{\pgfqpoint{1.363284in}{1.339612in}}%
\pgfpathlineto{\pgfqpoint{1.418940in}{1.369099in}}%
\pgfpathlineto{\pgfqpoint{1.453436in}{1.383934in}}%
\pgfpathlineto{\pgfqpoint{1.452546in}{1.385032in}}%
\pgfpathlineto{\pgfqpoint{1.449119in}{1.386693in}}%
\pgfpathlineto{\pgfqpoint{1.439663in}{1.390112in}}%
\pgfpathlineto{\pgfqpoint{1.415683in}{1.402489in}}%
\pgfpathlineto{\pgfqpoint{1.395374in}{1.421389in}}%
\pgfpathlineto{\pgfqpoint{1.384631in}{1.438809in}}%
\pgfpathlineto{\pgfqpoint{1.378836in}{1.454381in}}%
\pgfpathlineto{\pgfqpoint{1.376637in}{1.465097in}}%
\pgfpathlineto{\pgfqpoint{1.375539in}{1.481517in}}%
\pgfpathlineto{\pgfqpoint{1.378180in}{1.501333in}}%
\pgfpathlineto{\pgfqpoint{1.383694in}{1.521812in}}%
\pgfpathlineto{\pgfqpoint{1.390137in}{1.536056in}}%
\pgfpathlineto{\pgfqpoint{1.397875in}{1.549248in}}%
\pgfpathlineto{\pgfqpoint{1.410588in}{1.566010in}}%
\pgfpathlineto{\pgfqpoint{1.421217in}{1.576984in}}%
\pgfpathlineto{\pgfqpoint{1.434009in}{1.587128in}}%
\pgfpathlineto{\pgfqpoint{1.444815in}{1.593701in}}%
\pgfpathlineto{\pgfqpoint{1.464169in}{1.600164in}}%
\pgfpathlineto{\pgfqpoint{1.474735in}{1.600475in}}%
\pgfpathlineto{\pgfqpoint{1.484279in}{1.597808in}}%
\pgfpathlineto{\pgfqpoint{1.490982in}{1.592695in}}%
\pgfpathlineto{\pgfqpoint{1.495743in}{1.585481in}}%
\pgfpathlineto{\pgfqpoint{1.497926in}{1.577770in}}%
\pgfpathlineto{\pgfqpoint{1.498500in}{1.571137in}}%
\pgfpathlineto{\pgfqpoint{1.497951in}{1.561544in}}%
\pgfpathlineto{\pgfqpoint{1.490952in}{1.535888in}}%
\pgfpathlineto{\pgfqpoint{1.480196in}{1.514751in}}%
\pgfpathlineto{\pgfqpoint{1.470654in}{1.500614in}}%
\pgfpathlineto{\pgfqpoint{1.458398in}{1.485458in}}%
\pgfpathlineto{\pgfqpoint{1.439760in}{1.467617in}}%
\pgfpathlineto{\pgfqpoint{1.427372in}{1.458319in}}%
\pgfpathlineto{\pgfqpoint{1.410589in}{1.447783in}}%
\pgfpathlineto{\pgfqpoint{1.390880in}{1.438991in}}%
\pgfpathlineto{\pgfqpoint{1.370560in}{1.433271in}}%
\pgfpathlineto{\pgfqpoint{1.353080in}{1.429877in}}%
\pgfpathlineto{\pgfqpoint{1.341694in}{1.428545in}}%
\pgfpathlineto{\pgfqpoint{1.275904in}{1.429740in}}%
\pgfpathlineto{\pgfqpoint{1.256080in}{1.431591in}}%
\pgfpathlineto{\pgfqpoint{1.225032in}{1.431907in}}%
\pgfpathlineto{\pgfqpoint{1.216107in}{1.431567in}}%
\pgfpathlineto{\pgfqpoint{1.211514in}{1.430522in}}%
\pgfpathlineto{\pgfqpoint{1.194359in}{1.424231in}}%
\pgfpathlineto{\pgfqpoint{1.188732in}{1.420090in}}%
\pgfpathlineto{\pgfqpoint{1.182385in}{1.413460in}}%
\pgfpathlineto{\pgfqpoint{1.173945in}{1.398838in}}%
\pgfpathlineto{\pgfqpoint{1.168085in}{1.377063in}}%
\pgfpathlineto{\pgfqpoint{1.165799in}{1.361704in}}%
\pgfpathlineto{\pgfqpoint{1.163845in}{1.331946in}}%
\pgfpathlineto{\pgfqpoint{1.162885in}{1.288398in}}%
\pgfpathlineto{\pgfqpoint{1.159934in}{1.217111in}}%
\pgfpathlineto{\pgfqpoint{1.154389in}{1.179249in}}%
\pgfpathlineto{\pgfqpoint{1.148167in}{1.158025in}}%
\pgfpathlineto{\pgfqpoint{1.141621in}{1.142744in}}%
\pgfpathlineto{\pgfqpoint{1.136454in}{1.135234in}}%
\pgfpathlineto{\pgfqpoint{1.124873in}{1.122616in}}%
\pgfpathlineto{\pgfqpoint{1.110854in}{1.113300in}}%
\pgfpathlineto{\pgfqpoint{1.102261in}{1.110386in}}%
\pgfpathlineto{\pgfqpoint{1.086181in}{1.107156in}}%
\pgfpathlineto{\pgfqpoint{1.071815in}{1.106750in}}%
\pgfpathlineto{\pgfqpoint{1.046974in}{1.110059in}}%
\pgfpathlineto{\pgfqpoint{1.015475in}{1.118729in}}%
\pgfpathlineto{\pgfqpoint{0.982471in}{1.131384in}}%
\pgfpathlineto{\pgfqpoint{0.954769in}{1.143546in}}%
\pgfpathlineto{\pgfqpoint{0.910353in}{1.163018in}}%
\pgfpathlineto{\pgfqpoint{0.882859in}{1.172661in}}%
\pgfpathlineto{\pgfqpoint{0.863564in}{1.176055in}}%
\pgfpathlineto{\pgfqpoint{0.855340in}{1.174569in}}%
\pgfpathlineto{\pgfqpoint{0.850438in}{1.171180in}}%
\pgfpathlineto{\pgfqpoint{0.848064in}{1.160279in}}%
\pgfpathlineto{\pgfqpoint{0.851480in}{1.147255in}}%
\pgfpathlineto{\pgfqpoint{0.860209in}{1.130511in}}%
\pgfpathlineto{\pgfqpoint{0.870522in}{1.114555in}}%
\pgfpathlineto{\pgfqpoint{0.894793in}{1.084233in}}%
\pgfpathlineto{\pgfqpoint{0.940345in}{1.037158in}}%
\pgfpathlineto{\pgfqpoint{0.968385in}{1.011919in}}%
\pgfpathlineto{\pgfqpoint{1.024182in}{0.967481in}}%
\pgfpathlineto{\pgfqpoint{1.064616in}{0.943362in}}%
\pgfpathlineto{\pgfqpoint{1.081563in}{0.937641in}}%
\pgfpathlineto{\pgfqpoint{1.092682in}{0.936416in}}%
\pgfpathlineto{\pgfqpoint{1.098255in}{0.937386in}}%
\pgfpathlineto{\pgfqpoint{1.109774in}{0.941792in}}%
\pgfpathlineto{\pgfqpoint{1.115288in}{0.946495in}}%
\pgfpathlineto{\pgfqpoint{1.124002in}{0.957818in}}%
\pgfpathlineto{\pgfqpoint{1.130422in}{0.970324in}}%
\pgfpathlineto{\pgfqpoint{1.136589in}{0.985275in}}%
\pgfpathlineto{\pgfqpoint{1.157264in}{1.037908in}}%
\pgfpathlineto{\pgfqpoint{1.169063in}{1.059752in}}%
\pgfpathlineto{\pgfqpoint{1.180888in}{1.076049in}}%
\pgfpathlineto{\pgfqpoint{1.187943in}{1.082822in}}%
\pgfpathlineto{\pgfqpoint{1.194492in}{1.086849in}}%
\pgfpathlineto{\pgfqpoint{1.206365in}{1.092585in}}%
\pgfpathlineto{\pgfqpoint{1.221419in}{1.095418in}}%
\pgfpathlineto{\pgfqpoint{1.230040in}{1.095655in}}%
\pgfpathlineto{\pgfqpoint{1.248041in}{1.093635in}}%
\pgfpathlineto{\pgfqpoint{1.268329in}{1.088650in}}%
\pgfpathlineto{\pgfqpoint{1.292961in}{1.079297in}}%
\pgfpathlineto{\pgfqpoint{1.325961in}{1.063270in}}%
\pgfpathlineto{\pgfqpoint{1.338783in}{1.055929in}}%
\pgfpathlineto{\pgfqpoint{1.358388in}{1.044233in}}%
\pgfpathlineto{\pgfqpoint{1.397568in}{1.018376in}}%
\pgfpathlineto{\pgfqpoint{1.409390in}{1.010031in}}%
\pgfpathlineto{\pgfqpoint{1.418704in}{1.003981in}}%
\pgfpathlineto{\pgfqpoint{1.432363in}{0.994938in}}%
\pgfpathlineto{\pgfqpoint{1.439533in}{0.991364in}}%
\pgfpathlineto{\pgfqpoint{1.447089in}{0.989866in}}%
\pgfpathlineto{\pgfqpoint{1.449405in}{0.993232in}}%
\pgfpathlineto{\pgfqpoint{1.449664in}{0.995735in}}%
\pgfpathlineto{\pgfqpoint{1.450646in}{0.998978in}}%
\pgfpathlineto{\pgfqpoint{1.452499in}{1.003621in}}%
\pgfpathlineto{\pgfqpoint{1.455123in}{1.006016in}}%
\pgfpathlineto{\pgfqpoint{1.459982in}{1.006073in}}%
\pgfpathlineto{\pgfqpoint{1.464985in}{1.005158in}}%
\pgfpathlineto{\pgfqpoint{1.474553in}{1.001192in}}%
\pgfpathlineto{\pgfqpoint{1.487068in}{0.994160in}}%
\pgfpathlineto{\pgfqpoint{1.503789in}{0.983005in}}%
\pgfpathlineto{\pgfqpoint{1.531409in}{0.961808in}}%
\pgfpathlineto{\pgfqpoint{1.567937in}{0.929715in}}%
\pgfpathlineto{\pgfqpoint{1.601837in}{0.893831in}}%
\pgfpathlineto{\pgfqpoint{1.604545in}{0.890897in}}%
\pgfpathlineto{\pgfqpoint{1.606616in}{0.887834in}}%
\pgfpathlineto{\pgfqpoint{1.610132in}{0.880848in}}%
\pgfpathlineto{\pgfqpoint{1.609248in}{0.879065in}}%
\pgfpathlineto{\pgfqpoint{1.607139in}{0.879357in}}%
\pgfpathlineto{\pgfqpoint{1.577053in}{0.898340in}}%
\pgfpathlineto{\pgfqpoint{1.498329in}{0.963635in}}%
\pgfpathlineto{\pgfqpoint{1.493672in}{0.971860in}}%
\pgfpathlineto{\pgfqpoint{1.492920in}{0.986611in}}%
\pgfpathlineto{\pgfqpoint{1.490339in}{0.996528in}}%
\pgfpathlineto{\pgfqpoint{1.483526in}{1.013528in}}%
\pgfpathlineto{\pgfqpoint{1.457128in}{1.057715in}}%
\pgfpathlineto{\pgfqpoint{1.436796in}{1.085194in}}%
\pgfpathlineto{\pgfqpoint{1.406466in}{1.122506in}}%
\pgfpathlineto{\pgfqpoint{1.389525in}{1.141765in}}%
\pgfpathlineto{\pgfqpoint{1.352049in}{1.181532in}}%
\pgfpathlineto{\pgfqpoint{1.328295in}{1.204715in}}%
\pgfpathlineto{\pgfqpoint{1.293934in}{1.234674in}}%
\pgfpathlineto{\pgfqpoint{1.274182in}{1.248421in}}%
\pgfpathlineto{\pgfqpoint{1.257874in}{1.256972in}}%
\pgfpathlineto{\pgfqpoint{1.249802in}{1.258776in}}%
\pgfpathlineto{\pgfqpoint{1.244904in}{1.257509in}}%
\pgfpathlineto{\pgfqpoint{1.241458in}{1.254126in}}%
\pgfpathlineto{\pgfqpoint{1.240111in}{1.249529in}}%
\pgfpathlineto{\pgfqpoint{1.240404in}{1.238528in}}%
\pgfpathlineto{\pgfqpoint{1.243702in}{1.226485in}}%
\pgfpathlineto{\pgfqpoint{1.257769in}{1.192074in}}%
\pgfpathlineto{\pgfqpoint{1.270637in}{1.168105in}}%
\pgfpathlineto{\pgfqpoint{1.271011in}{1.167409in}}%
\pgfpathlineto{\pgfqpoint{1.270605in}{1.168061in}}%
\pgfpathlineto{\pgfqpoint{1.270605in}{1.168061in}}%
\pgfpathlineto{\pgfqpoint{1.256031in}{1.189918in}}%
\pgfpathlineto{\pgfqpoint{1.240783in}{1.211136in}}%
\pgfpathlineto{\pgfqpoint{1.217619in}{1.241679in}}%
\pgfpathlineto{\pgfqpoint{1.173632in}{1.295188in}}%
\pgfpathlineto{\pgfqpoint{1.125760in}{1.347071in}}%
\pgfpathlineto{\pgfqpoint{1.094199in}{1.376749in}}%
\pgfpathlineto{\pgfqpoint{1.065955in}{1.398912in}}%
\pgfpathlineto{\pgfqpoint{1.048427in}{1.409718in}}%
\pgfpathlineto{\pgfqpoint{1.033050in}{1.415713in}}%
\pgfpathlineto{\pgfqpoint{1.023092in}{1.417560in}}%
\pgfpathlineto{\pgfqpoint{1.018044in}{1.416467in}}%
\pgfpathlineto{\pgfqpoint{1.012420in}{1.413543in}}%
\pgfpathlineto{\pgfqpoint{1.009026in}{1.409232in}}%
\pgfpathlineto{\pgfqpoint{1.006517in}{1.402241in}}%
\pgfpathlineto{\pgfqpoint{1.005568in}{1.389509in}}%
\pgfpathlineto{\pgfqpoint{1.006231in}{1.380650in}}%
\pgfpathlineto{\pgfqpoint{1.010326in}{1.360550in}}%
\pgfpathlineto{\pgfqpoint{1.018098in}{1.335795in}}%
\pgfpathlineto{\pgfqpoint{1.027463in}{1.311354in}}%
\pgfpathlineto{\pgfqpoint{1.051121in}{1.259428in}}%
\pgfpathlineto{\pgfqpoint{1.093446in}{1.183295in}}%
\pgfpathlineto{\pgfqpoint{1.110972in}{1.158663in}}%
\pgfpathlineto{\pgfqpoint{1.118780in}{1.152570in}}%
\pgfpathlineto{\pgfqpoint{1.121725in}{1.153212in}}%
\pgfpathlineto{\pgfqpoint{1.123140in}{1.155413in}}%
\pgfpathlineto{\pgfqpoint{1.124545in}{1.166626in}}%
\pgfpathlineto{\pgfqpoint{1.123429in}{1.182286in}}%
\pgfpathlineto{\pgfqpoint{1.120402in}{1.207568in}}%
\pgfpathlineto{\pgfqpoint{1.109997in}{1.291343in}}%
\pgfpathlineto{\pgfqpoint{1.110809in}{1.305184in}}%
\pgfpathlineto{\pgfqpoint{1.113118in}{1.308331in}}%
\pgfpathlineto{\pgfqpoint{1.115701in}{1.308350in}}%
\pgfpathlineto{\pgfqpoint{1.120380in}{1.305191in}}%
\pgfpathlineto{\pgfqpoint{1.124705in}{1.300396in}}%
\pgfpathlineto{\pgfqpoint{1.136852in}{1.284005in}}%
\pgfpathlineto{\pgfqpoint{1.149370in}{1.264684in}}%
\pgfpathlineto{\pgfqpoint{1.165901in}{1.237163in}}%
\pgfpathlineto{\pgfqpoint{1.197501in}{1.179144in}}%
\pgfpathlineto{\pgfqpoint{1.222141in}{1.122450in}}%
\pgfpathlineto{\pgfqpoint{1.222279in}{1.113212in}}%
\pgfpathlineto{\pgfqpoint{1.220412in}{1.112910in}}%
\pgfpathlineto{\pgfqpoint{1.215665in}{1.115470in}}%
\pgfpathlineto{\pgfqpoint{1.208160in}{1.122295in}}%
\pgfpathlineto{\pgfqpoint{1.195050in}{1.136606in}}%
\pgfpathlineto{\pgfqpoint{1.145806in}{1.191713in}}%
\pgfpathlineto{\pgfqpoint{1.122968in}{1.213921in}}%
\pgfpathlineto{\pgfqpoint{1.103862in}{1.227905in}}%
\pgfpathlineto{\pgfqpoint{1.090381in}{1.234390in}}%
\pgfpathlineto{\pgfqpoint{1.081635in}{1.235544in}}%
\pgfpathlineto{\pgfqpoint{1.076106in}{1.234159in}}%
\pgfpathlineto{\pgfqpoint{1.071749in}{1.230876in}}%
\pgfpathlineto{\pgfqpoint{1.069184in}{1.226925in}}%
\pgfpathlineto{\pgfqpoint{1.065583in}{1.213542in}}%
\pgfpathlineto{\pgfqpoint{1.065537in}{1.199903in}}%
\pgfpathlineto{\pgfqpoint{1.070599in}{1.163603in}}%
\pgfpathlineto{\pgfqpoint{1.080349in}{1.126040in}}%
\pgfpathlineto{\pgfqpoint{1.098113in}{1.071613in}}%
\pgfpathlineto{\pgfqpoint{1.131729in}{0.976372in}}%
\pgfpathlineto{\pgfqpoint{1.135273in}{0.956182in}}%
\pgfpathlineto{\pgfqpoint{1.133556in}{0.955483in}}%
\pgfpathlineto{\pgfqpoint{1.130453in}{0.957968in}}%
\pgfpathlineto{\pgfqpoint{1.126927in}{0.962254in}}%
\pgfpathlineto{\pgfqpoint{1.106532in}{0.997364in}}%
\pgfpathlineto{\pgfqpoint{1.087226in}{1.037491in}}%
\pgfpathlineto{\pgfqpoint{1.077400in}{1.061481in}}%
\pgfpathlineto{\pgfqpoint{1.070687in}{1.086715in}}%
\pgfpathlineto{\pgfqpoint{1.071822in}{1.087942in}}%
\pgfpathlineto{\pgfqpoint{1.074437in}{1.088748in}}%
\pgfpathlineto{\pgfqpoint{1.078029in}{1.088074in}}%
\pgfpathlineto{\pgfqpoint{1.097511in}{1.075939in}}%
\pgfpathlineto{\pgfqpoint{1.150457in}{1.035515in}}%
\pgfpathlineto{\pgfqpoint{1.161489in}{1.026737in}}%
\pgfpathlineto{\pgfqpoint{1.170328in}{1.019834in}}%
\pgfpathlineto{\pgfqpoint{1.161920in}{1.027211in}}%
\pgfpathlineto{\pgfqpoint{1.161920in}{1.027211in}}%
\pgfpathlineto{\pgfqpoint{1.158583in}{1.030018in}}%
\pgfpathlineto{\pgfqpoint{1.151537in}{1.036688in}}%
\pgfpathlineto{\pgfqpoint{1.124621in}{1.060548in}}%
\pgfpathlineto{\pgfqpoint{1.118598in}{1.065457in}}%
\pgfpathlineto{\pgfqpoint{1.073901in}{1.099797in}}%
\pgfpathlineto{\pgfqpoint{1.049927in}{1.111586in}}%
\pgfpathlineto{\pgfqpoint{1.042624in}{1.112562in}}%
\pgfpathlineto{\pgfqpoint{1.037782in}{1.111563in}}%
\pgfpathlineto{\pgfqpoint{1.034471in}{1.109202in}}%
\pgfpathlineto{\pgfqpoint{1.033041in}{1.106055in}}%
\pgfpathlineto{\pgfqpoint{1.032769in}{1.102210in}}%
\pgfpathlineto{\pgfqpoint{1.034009in}{1.088460in}}%
\pgfpathlineto{\pgfqpoint{1.040217in}{1.070022in}}%
\pgfpathlineto{\pgfqpoint{1.045456in}{1.057319in}}%
\pgfpathlineto{\pgfqpoint{1.048589in}{1.051056in}}%
\pgfpathlineto{\pgfqpoint{1.056301in}{1.035969in}}%
\pgfpathlineto{\pgfqpoint{1.064013in}{1.020959in}}%
\pgfpathlineto{\pgfqpoint{1.068717in}{1.011920in}}%
\pgfpathlineto{\pgfqpoint{1.081015in}{0.987522in}}%
\pgfpathlineto{\pgfqpoint{1.085610in}{0.976364in}}%
\pgfpathlineto{\pgfqpoint{1.087714in}{0.962686in}}%
\pgfpathlineto{\pgfqpoint{1.085943in}{0.961528in}}%
\pgfpathlineto{\pgfqpoint{1.079396in}{0.964047in}}%
\pgfpathlineto{\pgfqpoint{1.071637in}{0.970136in}}%
\pgfpathlineto{\pgfqpoint{1.064724in}{0.977891in}}%
\pgfpathlineto{\pgfqpoint{1.042875in}{1.006843in}}%
\pgfpathlineto{\pgfqpoint{1.015506in}{1.056878in}}%
\pgfpathlineto{\pgfqpoint{1.011051in}{1.066646in}}%
\pgfpathlineto{\pgfqpoint{1.002614in}{1.091679in}}%
\pgfpathlineto{\pgfqpoint{1.001252in}{1.108814in}}%
\pgfpathlineto{\pgfqpoint{1.002676in}{1.113566in}}%
\pgfpathlineto{\pgfqpoint{1.006379in}{1.116543in}}%
\pgfpathlineto{\pgfqpoint{1.010941in}{1.117572in}}%
\pgfpathlineto{\pgfqpoint{1.017380in}{1.116016in}}%
\pgfpathlineto{\pgfqpoint{1.034155in}{1.108494in}}%
\pgfpathlineto{\pgfqpoint{1.048097in}{1.100409in}}%
\pgfpathlineto{\pgfqpoint{1.062525in}{1.090788in}}%
\pgfpathlineto{\pgfqpoint{1.103801in}{1.060878in}}%
\pgfpathlineto{\pgfqpoint{1.105511in}{1.060351in}}%
\pgfpathlineto{\pgfqpoint{1.105671in}{1.061338in}}%
\pgfpathlineto{\pgfqpoint{1.104456in}{1.063511in}}%
\pgfpathlineto{\pgfqpoint{1.070981in}{1.112573in}}%
\pgfpathlineto{\pgfqpoint{1.065768in}{1.119740in}}%
\pgfpathlineto{\pgfqpoint{1.051558in}{1.138406in}}%
\pgfpathlineto{\pgfqpoint{1.032028in}{1.162100in}}%
\pgfpathlineto{\pgfqpoint{1.021677in}{1.172386in}}%
\pgfpathlineto{\pgfqpoint{1.008484in}{1.182302in}}%
\pgfpathlineto{\pgfqpoint{1.000078in}{1.185021in}}%
\pgfpathlineto{\pgfqpoint{0.995839in}{1.184615in}}%
\pgfpathlineto{\pgfqpoint{0.991048in}{1.181764in}}%
\pgfpathlineto{\pgfqpoint{0.988146in}{1.177830in}}%
\pgfpathlineto{\pgfqpoint{0.984868in}{1.167398in}}%
\pgfpathlineto{\pgfqpoint{0.984305in}{1.156445in}}%
\pgfpathlineto{\pgfqpoint{0.984178in}{1.147143in}}%
\pgfpathlineto{\pgfqpoint{0.987437in}{1.112091in}}%
\pgfpathlineto{\pgfqpoint{0.996046in}{1.041309in}}%
\pgfpathlineto{\pgfqpoint{0.996202in}{1.034621in}}%
\pgfpathlineto{\pgfqpoint{0.995518in}{1.032128in}}%
\pgfpathlineto{\pgfqpoint{0.994263in}{1.029405in}}%
\pgfpathlineto{\pgfqpoint{0.993678in}{1.029724in}}%
\pgfpathlineto{\pgfqpoint{0.992588in}{1.031993in}}%
\pgfpathlineto{\pgfqpoint{0.988904in}{1.044095in}}%
\pgfpathlineto{\pgfqpoint{0.987799in}{1.051424in}}%
\pgfpathlineto{\pgfqpoint{0.987426in}{1.057608in}}%
\pgfpathlineto{\pgfqpoint{0.987485in}{1.101207in}}%
\pgfpathlineto{\pgfqpoint{0.993548in}{1.142467in}}%
\pgfpathlineto{\pgfqpoint{0.998725in}{1.158881in}}%
\pgfpathlineto{\pgfqpoint{1.008686in}{1.174547in}}%
\pgfpathlineto{\pgfqpoint{1.014384in}{1.177231in}}%
\pgfpathlineto{\pgfqpoint{1.020800in}{1.177558in}}%
\pgfpathlineto{\pgfqpoint{1.027066in}{1.175167in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.168684in}}%
\pgfpathlineto{\pgfqpoint{1.047334in}{1.157990in}}%
\pgfpathlineto{\pgfqpoint{1.072914in}{1.128617in}}%
\pgfpathlineto{\pgfqpoint{1.078419in}{1.122264in}}%
\pgfpathlineto{\pgfqpoint{1.101214in}{1.097894in}}%
\pgfpathlineto{\pgfqpoint{1.117878in}{1.087327in}}%
\pgfpathlineto{\pgfqpoint{1.121804in}{1.088489in}}%
\pgfpathlineto{\pgfqpoint{1.124355in}{1.091348in}}%
\pgfpathlineto{\pgfqpoint{1.125001in}{1.094393in}}%
\pgfpathlineto{\pgfqpoint{1.125410in}{1.107547in}}%
\pgfpathlineto{\pgfqpoint{1.124600in}{1.114637in}}%
\pgfpathlineto{\pgfqpoint{1.116662in}{1.140249in}}%
\pgfpathlineto{\pgfqpoint{1.109693in}{1.154001in}}%
\pgfpathlineto{\pgfqpoint{1.104752in}{1.162497in}}%
\pgfpathlineto{\pgfqpoint{1.099410in}{1.170257in}}%
\pgfpathlineto{\pgfqpoint{1.083184in}{1.187201in}}%
\pgfpathlineto{\pgfqpoint{1.074572in}{1.193193in}}%
\pgfpathlineto{\pgfqpoint{1.066513in}{1.197209in}}%
\pgfpathlineto{\pgfqpoint{1.052522in}{1.201373in}}%
\pgfpathlineto{\pgfqpoint{1.040343in}{1.201833in}}%
\pgfpathlineto{\pgfqpoint{1.026452in}{1.198806in}}%
\pgfpathlineto{\pgfqpoint{1.017850in}{1.195562in}}%
\pgfpathlineto{\pgfqpoint{1.004586in}{1.186745in}}%
\pgfpathlineto{\pgfqpoint{0.988717in}{1.171123in}}%
\pgfpathlineto{\pgfqpoint{0.973405in}{1.148427in}}%
\pgfpathlineto{\pgfqpoint{0.968718in}{1.139348in}}%
\pgfpathlineto{\pgfqpoint{0.956218in}{1.109300in}}%
\pgfpathlineto{\pgfqpoint{0.945107in}{1.065340in}}%
\pgfpathlineto{\pgfqpoint{0.940964in}{1.033906in}}%
\pgfpathlineto{\pgfqpoint{0.939611in}{1.013919in}}%
\pgfpathlineto{\pgfqpoint{0.938961in}{1.005713in}}%
\pgfpathlineto{\pgfqpoint{0.938099in}{1.010799in}}%
\pgfpathlineto{\pgfqpoint{0.937548in}{1.016740in}}%
\pgfpathlineto{\pgfqpoint{0.936267in}{1.026311in}}%
\pgfpathlineto{\pgfqpoint{0.934328in}{1.040025in}}%
\pgfpathlineto{\pgfqpoint{0.927562in}{1.091445in}}%
\pgfpathlineto{\pgfqpoint{0.925071in}{1.120150in}}%
\pgfpathlineto{\pgfqpoint{0.924382in}{1.130420in}}%
\pgfpathlineto{\pgfqpoint{0.924267in}{1.142475in}}%
\pgfpathlineto{\pgfqpoint{0.926202in}{1.164004in}}%
\pgfpathlineto{\pgfqpoint{0.929269in}{1.174595in}}%
\pgfpathlineto{\pgfqpoint{0.935037in}{1.185369in}}%
\pgfpathlineto{\pgfqpoint{0.943362in}{1.193284in}}%
\pgfpathlineto{\pgfqpoint{0.949695in}{1.196686in}}%
\pgfpathlineto{\pgfqpoint{0.966218in}{1.201511in}}%
\pgfpathlineto{\pgfqpoint{0.990678in}{1.202462in}}%
\pgfpathlineto{\pgfqpoint{1.009963in}{1.200395in}}%
\pgfpathlineto{\pgfqpoint{1.056119in}{1.190063in}}%
\pgfpathlineto{\pgfqpoint{1.097968in}{1.176241in}}%
\pgfpathlineto{\pgfqpoint{1.135715in}{1.160322in}}%
\pgfpathlineto{\pgfqpoint{1.143060in}{1.157224in}}%
\pgfpathlineto{\pgfqpoint{1.143124in}{1.157306in}}%
\pgfpathlineto{\pgfqpoint{1.142999in}{1.157381in}}%
\pgfpathlineto{\pgfqpoint{1.142999in}{1.157381in}}%
\pgfpathlineto{\pgfqpoint{1.141950in}{1.159141in}}%
\pgfpathlineto{\pgfqpoint{1.139814in}{1.161540in}}%
\pgfpathlineto{\pgfqpoint{1.136419in}{1.165525in}}%
\pgfpathlineto{\pgfqpoint{1.125722in}{1.180367in}}%
\pgfpathlineto{\pgfqpoint{1.119331in}{1.191036in}}%
\pgfpathlineto{\pgfqpoint{1.112169in}{1.206540in}}%
\pgfpathlineto{\pgfqpoint{1.107077in}{1.221098in}}%
\pgfpathlineto{\pgfqpoint{1.103721in}{1.240293in}}%
\pgfpathlineto{\pgfqpoint{1.103522in}{1.256022in}}%
\pgfpathlineto{\pgfqpoint{1.108178in}{1.276293in}}%
\pgfpathlineto{\pgfqpoint{1.110752in}{1.282280in}}%
\pgfpathlineto{\pgfqpoint{1.116858in}{1.291535in}}%
\pgfpathlineto{\pgfqpoint{1.125138in}{1.299582in}}%
\pgfpathlineto{\pgfqpoint{1.134100in}{1.305586in}}%
\pgfpathlineto{\pgfqpoint{1.146636in}{1.310089in}}%
\pgfpathlineto{\pgfqpoint{1.157543in}{1.311607in}}%
\pgfpathlineto{\pgfqpoint{1.167546in}{1.310924in}}%
\pgfpathlineto{\pgfqpoint{1.177007in}{1.308661in}}%
\pgfpathlineto{\pgfqpoint{1.182292in}{1.306779in}}%
\pgfpathlineto{\pgfqpoint{1.193659in}{1.300347in}}%
\pgfpathlineto{\pgfqpoint{1.203286in}{1.290456in}}%
\pgfpathlineto{\pgfqpoint{1.208586in}{1.282625in}}%
\pgfpathlineto{\pgfqpoint{1.212537in}{1.273057in}}%
\pgfpathlineto{\pgfqpoint{1.214478in}{1.262259in}}%
\pgfpathlineto{\pgfqpoint{1.213679in}{1.247600in}}%
\pgfpathlineto{\pgfqpoint{1.208945in}{1.234843in}}%
\pgfpathlineto{\pgfqpoint{1.200995in}{1.222728in}}%
\pgfpathlineto{\pgfqpoint{1.191360in}{1.212944in}}%
\pgfpathlineto{\pgfqpoint{1.179084in}{1.204560in}}%
\pgfpathlineto{\pgfqpoint{1.168577in}{1.199512in}}%
\pgfpathlineto{\pgfqpoint{1.149195in}{1.193632in}}%
\pgfpathlineto{\pgfqpoint{1.135270in}{1.191607in}}%
\pgfpathlineto{\pgfqpoint{1.122733in}{1.191378in}}%
\pgfpathlineto{\pgfqpoint{1.100684in}{1.193525in}}%
\pgfpathlineto{\pgfqpoint{1.086613in}{1.196747in}}%
\pgfpathlineto{\pgfqpoint{1.069558in}{1.202530in}}%
\pgfpathlineto{\pgfqpoint{1.046253in}{1.213992in}}%
\pgfpathlineto{\pgfqpoint{1.025922in}{1.227452in}}%
\pgfpathlineto{\pgfqpoint{1.004640in}{1.246433in}}%
\pgfpathlineto{\pgfqpoint{0.988495in}{1.265651in}}%
\pgfpathlineto{\pgfqpoint{0.979369in}{1.279105in}}%
\pgfpathlineto{\pgfqpoint{0.968526in}{1.300012in}}%
\pgfpathlineto{\pgfqpoint{0.961922in}{1.321410in}}%
\pgfpathlineto{\pgfqpoint{0.960235in}{1.335356in}}%
\pgfpathlineto{\pgfqpoint{0.960961in}{1.346248in}}%
\pgfpathlineto{\pgfqpoint{0.966761in}{1.362189in}}%
\pgfpathlineto{\pgfqpoint{0.971288in}{1.367190in}}%
\pgfpathlineto{\pgfqpoint{0.976223in}{1.369707in}}%
\pgfpathlineto{\pgfqpoint{0.983770in}{1.371763in}}%
\pgfpathlineto{\pgfqpoint{0.995434in}{1.370649in}}%
\pgfpathlineto{\pgfqpoint{1.003176in}{1.367379in}}%
\pgfpathlineto{\pgfqpoint{1.012184in}{1.361872in}}%
\pgfpathlineto{\pgfqpoint{1.026249in}{1.349313in}}%
\pgfpathlineto{\pgfqpoint{1.035314in}{1.338283in}}%
\pgfpathlineto{\pgfqpoint{1.042445in}{1.327345in}}%
\pgfpathlineto{\pgfqpoint{1.050573in}{1.312551in}}%
\pgfpathlineto{\pgfqpoint{1.054206in}{1.303749in}}%
\pgfpathlineto{\pgfqpoint{1.058409in}{1.292231in}}%
\pgfpathlineto{\pgfqpoint{1.062978in}{1.276221in}}%
\pgfpathlineto{\pgfqpoint{1.067124in}{1.255487in}}%
\pgfpathlineto{\pgfqpoint{1.069085in}{1.235163in}}%
\pgfpathlineto{\pgfqpoint{1.068926in}{1.212037in}}%
\pgfpathlineto{\pgfqpoint{1.065565in}{1.184344in}}%
\pgfpathlineto{\pgfqpoint{1.061619in}{1.169409in}}%
\pgfpathlineto{\pgfqpoint{1.050446in}{1.141942in}}%
\pgfpathlineto{\pgfqpoint{1.040088in}{1.126161in}}%
\pgfpathlineto{\pgfqpoint{1.031293in}{1.117165in}}%
\pgfpathlineto{\pgfqpoint{1.019792in}{1.110228in}}%
\pgfpathlineto{\pgfqpoint{1.013654in}{1.109188in}}%
\pgfpathlineto{\pgfqpoint{1.006131in}{1.110263in}}%
\pgfpathlineto{\pgfqpoint{1.001329in}{1.113949in}}%
\pgfpathlineto{\pgfqpoint{0.996474in}{1.122625in}}%
\pgfpathlineto{\pgfqpoint{0.995115in}{1.136392in}}%
\pgfpathlineto{\pgfqpoint{0.996068in}{1.143256in}}%
\pgfpathlineto{\pgfqpoint{1.003821in}{1.169966in}}%
\pgfpathlineto{\pgfqpoint{1.019077in}{1.197330in}}%
\pgfpathlineto{\pgfqpoint{1.030384in}{1.211938in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.226274in}}%
\pgfpathlineto{\pgfqpoint{1.072253in}{1.244752in}}%
\pgfpathlineto{\pgfqpoint{1.094943in}{1.251662in}}%
\pgfpathlineto{\pgfqpoint{1.108609in}{1.252566in}}%
\pgfpathlineto{\pgfqpoint{1.118610in}{1.251156in}}%
\pgfpathlineto{\pgfqpoint{1.132637in}{1.246011in}}%
\pgfpathlineto{\pgfqpoint{1.140717in}{1.240310in}}%
\pgfpathlineto{\pgfqpoint{1.150738in}{1.229959in}}%
\pgfpathlineto{\pgfqpoint{1.160814in}{1.208070in}}%
\pgfpathlineto{\pgfqpoint{1.161811in}{1.196561in}}%
\pgfpathlineto{\pgfqpoint{1.159701in}{1.188418in}}%
\pgfpathlineto{\pgfqpoint{1.155090in}{1.182320in}}%
\pgfpathlineto{\pgfqpoint{1.149014in}{1.181026in}}%
\pgfpathlineto{\pgfqpoint{1.143258in}{1.182288in}}%
\pgfpathlineto{\pgfqpoint{1.136625in}{1.185908in}}%
\pgfpathlineto{\pgfqpoint{1.128846in}{1.192053in}}%
\pgfpathlineto{\pgfqpoint{1.119118in}{1.202751in}}%
\pgfpathlineto{\pgfqpoint{1.108591in}{1.217733in}}%
\pgfpathlineto{\pgfqpoint{1.094804in}{1.241491in}}%
\pgfpathlineto{\pgfqpoint{1.073339in}{1.287980in}}%
\pgfpathlineto{\pgfqpoint{1.048334in}{1.353501in}}%
\pgfpathlineto{\pgfqpoint{1.027550in}{1.413985in}}%
\pgfpathlineto{\pgfqpoint{1.022678in}{1.427036in}}%
\pgfpathlineto{\pgfqpoint{1.015867in}{1.446398in}}%
\pgfpathlineto{\pgfqpoint{1.005458in}{1.471952in}}%
\pgfpathlineto{\pgfqpoint{0.996023in}{1.490748in}}%
\pgfpathlineto{\pgfqpoint{0.987900in}{1.502187in}}%
\pgfpathlineto{\pgfqpoint{0.982674in}{1.505904in}}%
\pgfpathlineto{\pgfqpoint{0.977810in}{1.506256in}}%
\pgfpathlineto{\pgfqpoint{0.972488in}{1.501853in}}%
\pgfpathlineto{\pgfqpoint{0.967887in}{1.491176in}}%
\pgfpathlineto{\pgfqpoint{0.966572in}{1.485791in}}%
\pgfpathlineto{\pgfqpoint{0.964530in}{1.475041in}}%
\pgfpathlineto{\pgfqpoint{0.961440in}{1.449142in}}%
\pgfpathlineto{\pgfqpoint{0.959367in}{1.414059in}}%
\pgfpathlineto{\pgfqpoint{0.959214in}{1.395860in}}%
\pgfpathlineto{\pgfqpoint{0.959119in}{1.386215in}}%
\pgfpathlineto{\pgfqpoint{0.959590in}{1.368081in}}%
\pgfpathlineto{\pgfqpoint{0.960451in}{1.351182in}}%
\pgfpathlineto{\pgfqpoint{0.967749in}{1.310809in}}%
\pgfpathlineto{\pgfqpoint{0.973547in}{1.299187in}}%
\pgfpathlineto{\pgfqpoint{0.978946in}{1.292511in}}%
\pgfpathlineto{\pgfqpoint{0.986752in}{1.286854in}}%
\pgfpathlineto{\pgfqpoint{0.999278in}{1.281450in}}%
\pgfpathlineto{\pgfqpoint{1.016109in}{1.278324in}}%
\pgfpathlineto{\pgfqpoint{1.061122in}{1.276083in}}%
\pgfpathlineto{\pgfqpoint{1.104657in}{1.274686in}}%
\pgfpathlineto{\pgfqpoint{1.141233in}{1.269733in}}%
\pgfpathlineto{\pgfqpoint{1.159490in}{1.264365in}}%
\pgfpathlineto{\pgfqpoint{1.168947in}{1.259952in}}%
\pgfpathlineto{\pgfqpoint{1.181232in}{1.251817in}}%
\pgfpathlineto{\pgfqpoint{1.190578in}{1.243026in}}%
\pgfpathlineto{\pgfqpoint{1.198438in}{1.231668in}}%
\pgfpathlineto{\pgfqpoint{1.201712in}{1.224042in}}%
\pgfpathlineto{\pgfqpoint{1.204850in}{1.210031in}}%
\pgfpathlineto{\pgfqpoint{1.205413in}{1.192595in}}%
\pgfpathlineto{\pgfqpoint{1.203530in}{1.179433in}}%
\pgfpathlineto{\pgfqpoint{1.198932in}{1.158086in}}%
\pgfpathlineto{\pgfqpoint{1.187998in}{1.125917in}}%
\pgfpathlineto{\pgfqpoint{1.183499in}{1.114416in}}%
\pgfpathlineto{\pgfqpoint{1.179586in}{1.104799in}}%
\pgfpathlineto{\pgfqpoint{1.175790in}{1.092486in}}%
\pgfpathlineto{\pgfqpoint{1.172521in}{1.077278in}}%
\pgfpathlineto{\pgfqpoint{1.172846in}{1.070000in}}%
\pgfpathlineto{\pgfqpoint{1.174497in}{1.063684in}}%
\pgfpathlineto{\pgfqpoint{1.181560in}{1.056612in}}%
\pgfpathlineto{\pgfqpoint{1.186444in}{1.054115in}}%
\pgfpathlineto{\pgfqpoint{1.216415in}{1.048522in}}%
\pgfpathlineto{\pgfqpoint{1.239941in}{1.046685in}}%
\pgfpathlineto{\pgfqpoint{1.260950in}{1.044004in}}%
\pgfpathlineto{\pgfqpoint{1.290977in}{1.035317in}}%
\pgfpathlineto{\pgfqpoint{1.303502in}{1.027375in}}%
\pgfpathlineto{\pgfqpoint{1.309729in}{1.020852in}}%
\pgfpathlineto{\pgfqpoint{1.316240in}{1.010475in}}%
\pgfpathlineto{\pgfqpoint{1.319055in}{1.002898in}}%
\pgfpathlineto{\pgfqpoint{1.320924in}{0.992792in}}%
\pgfpathlineto{\pgfqpoint{1.321109in}{0.978262in}}%
\pgfpathlineto{\pgfqpoint{1.319342in}{0.963947in}}%
\pgfpathlineto{\pgfqpoint{1.314366in}{0.941903in}}%
\pgfpathlineto{\pgfqpoint{1.305604in}{0.916782in}}%
\pgfpathlineto{\pgfqpoint{1.286807in}{0.873328in}}%
\pgfpathlineto{\pgfqpoint{1.268890in}{0.837614in}}%
\pgfpathlineto{\pgfqpoint{1.238557in}{0.781222in}}%
\pgfpathlineto{\pgfqpoint{1.232958in}{0.770250in}}%
\pgfpathlineto{\pgfqpoint{1.216480in}{0.736696in}}%
\pgfpathlineto{\pgfqpoint{1.207906in}{0.713149in}}%
\pgfpathlineto{\pgfqpoint{1.206052in}{0.702334in}}%
\pgfpathlineto{\pgfqpoint{1.207850in}{0.695654in}}%
\pgfpathlineto{\pgfqpoint{1.210724in}{0.694128in}}%
\pgfpathlineto{\pgfqpoint{1.215794in}{0.694654in}}%
\pgfpathlineto{\pgfqpoint{1.219535in}{0.696011in}}%
\pgfpathlineto{\pgfqpoint{1.238193in}{0.708856in}}%
\pgfpathlineto{\pgfqpoint{1.255071in}{0.724194in}}%
\pgfpathlineto{\pgfqpoint{1.322497in}{0.799903in}}%
\pgfpathlineto{\pgfqpoint{1.369294in}{0.859816in}}%
\pgfpathlineto{\pgfqpoint{1.405796in}{0.914410in}}%
\pgfpathlineto{\pgfqpoint{1.425060in}{0.955063in}}%
\pgfpathlineto{\pgfqpoint{1.429160in}{0.973129in}}%
\pgfpathlineto{\pgfqpoint{1.430376in}{0.989719in}}%
\pgfpathlineto{\pgfqpoint{1.429504in}{0.998655in}}%
\pgfpathlineto{\pgfqpoint{1.426771in}{1.010834in}}%
\pgfpathlineto{\pgfqpoint{1.417371in}{1.032473in}}%
\pgfpathlineto{\pgfqpoint{1.389572in}{1.070770in}}%
\pgfpathlineto{\pgfqpoint{1.336358in}{1.134399in}}%
\pgfpathlineto{\pgfqpoint{1.324989in}{1.152434in}}%
\pgfpathlineto{\pgfqpoint{1.316500in}{1.173095in}}%
\pgfpathlineto{\pgfqpoint{1.313502in}{1.187202in}}%
\pgfpathlineto{\pgfqpoint{1.312602in}{1.198176in}}%
\pgfpathlineto{\pgfqpoint{1.313310in}{1.213936in}}%
\pgfpathlineto{\pgfqpoint{1.316156in}{1.225553in}}%
\pgfpathlineto{\pgfqpoint{1.326535in}{1.251354in}}%
\pgfpathlineto{\pgfqpoint{1.333235in}{1.263034in}}%
\pgfpathlineto{\pgfqpoint{1.344018in}{1.278842in}}%
\pgfpathlineto{\pgfqpoint{1.374670in}{1.317253in}}%
\pgfpathlineto{\pgfqpoint{1.392640in}{1.338762in}}%
\pgfpathlineto{\pgfqpoint{1.403806in}{1.354103in}}%
\pgfpathlineto{\pgfqpoint{1.417802in}{1.376752in}}%
\pgfpathlineto{\pgfqpoint{1.426758in}{1.400242in}}%
\pgfpathlineto{\pgfqpoint{1.430350in}{1.426364in}}%
\pgfpathlineto{\pgfqpoint{1.429337in}{1.444597in}}%
\pgfpathlineto{\pgfqpoint{1.426683in}{1.461079in}}%
\pgfpathlineto{\pgfqpoint{1.421393in}{1.481710in}}%
\pgfpathlineto{\pgfqpoint{1.414037in}{1.506063in}}%
\pgfpathlineto{\pgfqpoint{1.410395in}{1.518947in}}%
\pgfpathlineto{\pgfqpoint{1.405466in}{1.538230in}}%
\pgfpathlineto{\pgfqpoint{1.397079in}{1.580319in}}%
\pgfpathlineto{\pgfqpoint{1.396102in}{1.606292in}}%
\pgfpathlineto{\pgfqpoint{1.399643in}{1.636683in}}%
\pgfpathlineto{\pgfqpoint{1.402917in}{1.648310in}}%
\pgfpathlineto{\pgfqpoint{1.411884in}{1.671153in}}%
\pgfpathlineto{\pgfqpoint{1.419362in}{1.684931in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{1.701057in}}%
\pgfpathlineto{\pgfqpoint{1.452557in}{1.718731in}}%
\pgfpathlineto{\pgfqpoint{1.460624in}{1.722943in}}%
\pgfpathlineto{\pgfqpoint{1.475079in}{1.726219in}}%
\pgfpathlineto{\pgfqpoint{1.484111in}{1.724448in}}%
\pgfpathlineto{\pgfqpoint{1.490621in}{1.720170in}}%
\pgfpathlineto{\pgfqpoint{1.493748in}{1.716629in}}%
\pgfpathlineto{\pgfqpoint{1.497365in}{1.709858in}}%
\pgfpathlineto{\pgfqpoint{1.500161in}{1.700049in}}%
\pgfpathlineto{\pgfqpoint{1.501504in}{1.688744in}}%
\pgfpathlineto{\pgfqpoint{1.500273in}{1.666189in}}%
\pgfpathlineto{\pgfqpoint{1.496437in}{1.645891in}}%
\pgfpathlineto{\pgfqpoint{1.487447in}{1.614144in}}%
\pgfpathlineto{\pgfqpoint{1.480424in}{1.596620in}}%
\pgfpathlineto{\pgfqpoint{1.466464in}{1.563689in}}%
\pgfpathlineto{\pgfqpoint{1.446242in}{1.526287in}}%
\pgfpathlineto{\pgfqpoint{1.425613in}{1.493642in}}%
\pgfpathlineto{\pgfqpoint{1.412498in}{1.476446in}}%
\pgfpathlineto{\pgfqpoint{1.389208in}{1.448438in}}%
\pgfpathlineto{\pgfqpoint{1.367354in}{1.427036in}}%
\pgfpathlineto{\pgfqpoint{1.331306in}{1.399855in}}%
\pgfpathlineto{\pgfqpoint{1.269916in}{1.366919in}}%
\pgfpathlineto{\pgfqpoint{1.261014in}{1.361821in}}%
\pgfpathlineto{\pgfqpoint{1.236863in}{1.346275in}}%
\pgfpathlineto{\pgfqpoint{1.224772in}{1.335835in}}%
\pgfpathlineto{\pgfqpoint{1.211427in}{1.320983in}}%
\pgfpathlineto{\pgfqpoint{1.203871in}{1.310226in}}%
\pgfpathlineto{\pgfqpoint{1.194676in}{1.293758in}}%
\pgfpathlineto{\pgfqpoint{1.185681in}{1.272516in}}%
\pgfpathlineto{\pgfqpoint{1.178478in}{1.250053in}}%
\pgfpathlineto{\pgfqpoint{1.168477in}{1.207301in}}%
\pgfpathlineto{\pgfqpoint{1.151071in}{1.099524in}}%
\pgfpathlineto{\pgfqpoint{1.144785in}{1.064625in}}%
\pgfpathlineto{\pgfqpoint{1.136146in}{1.027838in}}%
\pgfpathlineto{\pgfqpoint{1.120946in}{0.981328in}}%
\pgfpathlineto{\pgfqpoint{1.111015in}{0.958724in}}%
\pgfpathlineto{\pgfqpoint{1.093838in}{0.928768in}}%
\pgfpathlineto{\pgfqpoint{1.082734in}{0.912778in}}%
\pgfpathlineto{\pgfqpoint{1.069324in}{0.896500in}}%
\pgfpathlineto{\pgfqpoint{1.046752in}{0.874518in}}%
\pgfpathlineto{\pgfqpoint{1.025507in}{0.857836in}}%
\pgfpathlineto{\pgfqpoint{1.007931in}{0.846093in}}%
\pgfpathlineto{\pgfqpoint{0.987121in}{0.834888in}}%
\pgfpathlineto{\pgfqpoint{0.960199in}{0.822829in}}%
\pgfpathlineto{\pgfqpoint{0.947685in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{0.912319in}{0.808315in}}%
\pgfpathlineto{\pgfqpoint{0.887076in}{0.803800in}}%
\pgfpathlineto{\pgfqpoint{0.859085in}{0.803258in}}%
\pgfpathlineto{\pgfqpoint{0.850917in}{0.805356in}}%
\pgfpathlineto{\pgfqpoint{0.848432in}{0.807906in}}%
\pgfpathlineto{\pgfqpoint{0.849383in}{0.812550in}}%
\pgfpathlineto{\pgfqpoint{0.852937in}{0.816658in}}%
\pgfpathlineto{\pgfqpoint{0.857355in}{0.820106in}}%
\pgfpathlineto{\pgfqpoint{0.869522in}{0.827566in}}%
\pgfpathlineto{\pgfqpoint{1.038650in}{0.910413in}}%
\pgfpathlineto{\pgfqpoint{1.056897in}{0.921241in}}%
\pgfpathlineto{\pgfqpoint{1.090353in}{0.943764in}}%
\pgfpathlineto{\pgfqpoint{1.118042in}{0.965746in}}%
\pgfpathlineto{\pgfqpoint{1.131869in}{0.978341in}}%
\pgfpathlineto{\pgfqpoint{1.158678in}{1.006798in}}%
\pgfpathlineto{\pgfqpoint{1.196306in}{1.056469in}}%
\pgfpathlineto{\pgfqpoint{1.235843in}{1.126100in}}%
\pgfpathlineto{\pgfqpoint{1.244889in}{1.143254in}}%
\pgfpathlineto{\pgfqpoint{1.256144in}{1.161413in}}%
\pgfpathlineto{\pgfqpoint{1.262210in}{1.166049in}}%
\pgfpathlineto{\pgfqpoint{1.265310in}{1.165627in}}%
\pgfpathlineto{\pgfqpoint{1.269496in}{1.161047in}}%
\pgfpathlineto{\pgfqpoint{1.272941in}{1.153763in}}%
\pgfpathlineto{\pgfqpoint{1.275681in}{1.144800in}}%
\pgfpathlineto{\pgfqpoint{1.283559in}{1.116497in}}%
\pgfpathlineto{\pgfqpoint{1.294710in}{1.080834in}}%
\pgfpathlineto{\pgfqpoint{1.307814in}{1.049099in}}%
\pgfpathlineto{\pgfqpoint{1.322261in}{1.025453in}}%
\pgfpathlineto{\pgfqpoint{1.332933in}{1.013085in}}%
\pgfpathlineto{\pgfqpoint{1.338481in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.354013in}{0.999359in}}%
\pgfpathlineto{\pgfqpoint{1.363965in}{0.996599in}}%
\pgfpathlineto{\pgfqpoint{1.378210in}{0.996362in}}%
\pgfpathlineto{\pgfqpoint{1.391734in}{0.999399in}}%
\pgfpathlineto{\pgfqpoint{1.416208in}{1.012559in}}%
\pgfpathlineto{\pgfqpoint{1.429718in}{1.023212in}}%
\pgfpathlineto{\pgfqpoint{1.441777in}{1.033158in}}%
\pgfpathlineto{\pgfqpoint{1.446108in}{1.035803in}}%
\pgfpathlineto{\pgfqpoint{1.448505in}{1.035800in}}%
\pgfpathlineto{\pgfqpoint{1.450945in}{1.032760in}}%
\pgfpathlineto{\pgfqpoint{1.445144in}{0.999013in}}%
\pgfpathlineto{\pgfqpoint{1.439837in}{0.978437in}}%
\pgfpathlineto{\pgfqpoint{1.424764in}{0.924162in}}%
\pgfpathlineto{\pgfqpoint{1.401736in}{0.851377in}}%
\pgfpathlineto{\pgfqpoint{1.399653in}{0.847141in}}%
\pgfpathlineto{\pgfqpoint{1.398517in}{0.848113in}}%
\pgfpathlineto{\pgfqpoint{1.398470in}{0.850702in}}%
\pgfpathlineto{\pgfqpoint{1.399535in}{0.869158in}}%
\pgfpathlineto{\pgfqpoint{1.400242in}{0.879447in}}%
\pgfpathlineto{\pgfqpoint{1.401405in}{0.891544in}}%
\pgfpathlineto{\pgfqpoint{1.416423in}{1.005862in}}%
\pgfpathlineto{\pgfqpoint{1.432206in}{1.094258in}}%
\pgfpathlineto{\pgfqpoint{1.434525in}{1.115764in}}%
\pgfpathlineto{\pgfqpoint{1.432524in}{1.126029in}}%
\pgfpathlineto{\pgfqpoint{1.429581in}{1.128057in}}%
\pgfpathlineto{\pgfqpoint{1.423966in}{1.128603in}}%
\pgfpathlineto{\pgfqpoint{1.408000in}{1.124485in}}%
\pgfpathlineto{\pgfqpoint{1.353617in}{1.104759in}}%
\pgfpathlineto{\pgfqpoint{1.337849in}{1.100742in}}%
\pgfpathlineto{\pgfqpoint{1.324310in}{1.099228in}}%
\pgfpathlineto{\pgfqpoint{1.312819in}{1.099948in}}%
\pgfpathlineto{\pgfqpoint{1.301160in}{1.103314in}}%
\pgfpathlineto{\pgfqpoint{1.295473in}{1.108158in}}%
\pgfpathlineto{\pgfqpoint{1.292907in}{1.113003in}}%
\pgfpathlineto{\pgfqpoint{1.290956in}{1.121007in}}%
\pgfpathlineto{\pgfqpoint{1.291982in}{1.131385in}}%
\pgfpathlineto{\pgfqpoint{1.296935in}{1.146412in}}%
\pgfpathlineto{\pgfqpoint{1.305291in}{1.161429in}}%
\pgfpathlineto{\pgfqpoint{1.323585in}{1.186170in}}%
\pgfpathlineto{\pgfqpoint{1.340844in}{1.203576in}}%
\pgfpathlineto{\pgfqpoint{1.359199in}{1.219770in}}%
\pgfpathlineto{\pgfqpoint{1.378936in}{1.234480in}}%
\pgfpathlineto{\pgfqpoint{1.393119in}{1.243445in}}%
\pgfpathlineto{\pgfqpoint{1.417589in}{1.255128in}}%
\pgfpathlineto{\pgfqpoint{1.432784in}{1.259584in}}%
\pgfpathlineto{\pgfqpoint{1.442598in}{1.260827in}}%
\pgfpathlineto{\pgfqpoint{1.452509in}{1.259788in}}%
\pgfpathlineto{\pgfqpoint{1.458372in}{1.257094in}}%
\pgfpathlineto{\pgfqpoint{1.464423in}{1.251385in}}%
\pgfpathlineto{\pgfqpoint{1.466881in}{1.246143in}}%
\pgfpathlineto{\pgfqpoint{1.468390in}{1.236029in}}%
\pgfpathlineto{\pgfqpoint{1.467135in}{1.225450in}}%
\pgfpathlineto{\pgfqpoint{1.454729in}{1.191193in}}%
\pgfpathlineto{\pgfqpoint{1.446456in}{1.175395in}}%
\pgfpathlineto{\pgfqpoint{1.429781in}{1.149412in}}%
\pgfpathlineto{\pgfqpoint{1.388233in}{1.097730in}}%
\pgfpathlineto{\pgfqpoint{1.388477in}{1.098643in}}%
\pgfpathlineto{\pgfqpoint{1.388588in}{1.098803in}}%
\pgfpathlineto{\pgfqpoint{1.422501in}{1.141183in}}%
\pgfpathlineto{\pgfqpoint{1.502991in}{1.230987in}}%
\pgfpathlineto{\pgfqpoint{1.531194in}{1.256813in}}%
\pgfpathlineto{\pgfqpoint{1.531503in}{1.256335in}}%
\pgfpathlineto{\pgfqpoint{1.531330in}{1.256081in}}%
\pgfpathlineto{\pgfqpoint{1.531330in}{1.256081in}}%
\pgfpathlineto{\pgfqpoint{1.526540in}{1.250586in}}%
\pgfpathlineto{\pgfqpoint{1.518304in}{1.241987in}}%
\pgfpathlineto{\pgfqpoint{1.384931in}{1.118439in}}%
\pgfpathlineto{\pgfqpoint{1.382281in}{1.116974in}}%
\pgfpathlineto{\pgfqpoint{1.382314in}{1.118208in}}%
\pgfpathlineto{\pgfqpoint{1.384541in}{1.123039in}}%
\pgfpathlineto{\pgfqpoint{1.386636in}{1.126908in}}%
\pgfpathlineto{\pgfqpoint{1.395803in}{1.141498in}}%
\pgfpathlineto{\pgfqpoint{1.402261in}{1.151940in}}%
\pgfpathlineto{\pgfqpoint{1.413090in}{1.168090in}}%
\pgfpathlineto{\pgfqpoint{1.430532in}{1.192880in}}%
\pgfpathlineto{\pgfqpoint{1.443022in}{1.208207in}}%
\pgfpathlineto{\pgfqpoint{1.454265in}{1.218025in}}%
\pgfpathlineto{\pgfqpoint{1.457834in}{1.218913in}}%
\pgfpathlineto{\pgfqpoint{1.460264in}{1.217970in}}%
\pgfpathlineto{\pgfqpoint{1.461435in}{1.213982in}}%
\pgfpathlineto{\pgfqpoint{1.455519in}{1.186070in}}%
\pgfpathlineto{\pgfqpoint{1.414926in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{1.409181in}{1.073506in}}%
\pgfpathlineto{\pgfqpoint{1.398027in}{1.042597in}}%
\pgfpathlineto{\pgfqpoint{1.392576in}{1.018166in}}%
\pgfpathlineto{\pgfqpoint{1.392613in}{1.007855in}}%
\pgfpathlineto{\pgfqpoint{1.394730in}{1.003012in}}%
\pgfpathlineto{\pgfqpoint{1.396993in}{1.000773in}}%
\pgfpathlineto{\pgfqpoint{1.402081in}{0.999223in}}%
\pgfpathlineto{\pgfqpoint{1.409456in}{1.000461in}}%
\pgfpathlineto{\pgfqpoint{1.420157in}{1.005095in}}%
\pgfpathlineto{\pgfqpoint{1.433104in}{1.013111in}}%
\pgfpathlineto{\pgfqpoint{1.448321in}{1.024920in}}%
\pgfpathlineto{\pgfqpoint{1.457137in}{1.032176in}}%
\pgfpathlineto{\pgfqpoint{1.473698in}{1.046870in}}%
\pgfpathlineto{\pgfqpoint{1.479418in}{1.051560in}}%
\pgfpathlineto{\pgfqpoint{1.503852in}{1.072349in}}%
\pgfpathlineto{\pgfqpoint{1.511041in}{1.076485in}}%
\pgfpathlineto{\pgfqpoint{1.511078in}{1.075568in}}%
\pgfpathlineto{\pgfqpoint{1.509710in}{1.073322in}}%
\pgfpathlineto{\pgfqpoint{1.504719in}{1.068056in}}%
\pgfpathlineto{\pgfqpoint{1.467584in}{1.034881in}}%
\pgfpathlineto{\pgfqpoint{1.418496in}{1.000362in}}%
\pgfpathlineto{\pgfqpoint{1.390912in}{0.984232in}}%
\pgfpathlineto{\pgfqpoint{1.383591in}{0.981165in}}%
\pgfpathlineto{\pgfqpoint{1.377433in}{0.980287in}}%
\pgfpathlineto{\pgfqpoint{1.376641in}{0.982113in}}%
\pgfpathlineto{\pgfqpoint{1.377786in}{0.986954in}}%
\pgfpathlineto{\pgfqpoint{1.390626in}{1.007200in}}%
\pgfpathlineto{\pgfqpoint{1.399025in}{1.018261in}}%
\pgfpathlineto{\pgfqpoint{1.402485in}{1.023415in}}%
\pgfpathlineto{\pgfqpoint{1.406349in}{1.028468in}}%
\pgfpathlineto{\pgfqpoint{1.425687in}{1.053409in}}%
\pgfpathlineto{\pgfqpoint{1.444898in}{1.078757in}}%
\pgfpathlineto{\pgfqpoint{1.441499in}{1.076485in}}%
\pgfpathlineto{\pgfqpoint{1.434459in}{1.069950in}}%
\pgfpathlineto{\pgfqpoint{1.423829in}{1.060232in}}%
\pgfpathlineto{\pgfqpoint{1.417145in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{1.403870in}{1.040336in}}%
\pgfpathlineto{\pgfqpoint{1.361392in}{0.991879in}}%
\pgfpathlineto{\pgfqpoint{1.353989in}{0.980558in}}%
\pgfpathlineto{\pgfqpoint{1.347342in}{0.966264in}}%
\pgfpathlineto{\pgfqpoint{1.346673in}{0.958979in}}%
\pgfpathlineto{\pgfqpoint{1.348206in}{0.953579in}}%
\pgfpathlineto{\pgfqpoint{1.350571in}{0.950109in}}%
\pgfpathlineto{\pgfqpoint{1.353894in}{0.948644in}}%
\pgfpathlineto{\pgfqpoint{1.361429in}{0.946528in}}%
\pgfpathlineto{\pgfqpoint{1.376281in}{0.948132in}}%
\pgfpathlineto{\pgfqpoint{1.390275in}{0.952321in}}%
\pgfpathlineto{\pgfqpoint{1.417032in}{0.963645in}}%
\pgfpathlineto{\pgfqpoint{1.432636in}{0.971822in}}%
\pgfpathlineto{\pgfqpoint{1.450264in}{0.982638in}}%
\pgfpathlineto{\pgfqpoint{1.471627in}{0.996038in}}%
\pgfpathlineto{\pgfqpoint{1.501540in}{1.017616in}}%
\pgfpathlineto{\pgfqpoint{1.512444in}{1.026916in}}%
\pgfpathlineto{\pgfqpoint{1.511419in}{1.026578in}}%
\pgfpathlineto{\pgfqpoint{1.491023in}{1.016820in}}%
\pgfpathlineto{\pgfqpoint{1.421610in}{0.985145in}}%
\pgfpathlineto{\pgfqpoint{1.395669in}{0.979714in}}%
\pgfpathlineto{\pgfqpoint{1.392232in}{0.982572in}}%
\pgfpathlineto{\pgfqpoint{1.392750in}{0.991738in}}%
\pgfpathlineto{\pgfqpoint{1.399786in}{1.008047in}}%
\pgfpathlineto{\pgfqpoint{1.410715in}{1.028447in}}%
\pgfpathlineto{\pgfqpoint{1.425234in}{1.052856in}}%
\pgfpathlineto{\pgfqpoint{1.434153in}{1.068301in}}%
\pgfpathlineto{\pgfqpoint{1.463815in}{1.116290in}}%
\pgfpathlineto{\pgfqpoint{1.471157in}{1.126971in}}%
\pgfpathlineto{\pgfqpoint{1.464542in}{1.115787in}}%
\pgfpathlineto{\pgfqpoint{1.464542in}{1.115787in}}%
\pgfpathlineto{\pgfqpoint{1.440519in}{1.077664in}}%
\pgfpathlineto{\pgfqpoint{1.437493in}{1.072211in}}%
\pgfpathlineto{\pgfqpoint{1.431502in}{1.062163in}}%
\pgfpathlineto{\pgfqpoint{1.422019in}{1.043251in}}%
\pgfpathlineto{\pgfqpoint{1.416296in}{1.022415in}}%
\pgfpathlineto{\pgfqpoint{1.419305in}{1.017716in}}%
\pgfpathlineto{\pgfqpoint{1.425979in}{1.017960in}}%
\pgfpathlineto{\pgfqpoint{1.430586in}{1.020071in}}%
\pgfpathlineto{\pgfqpoint{1.447637in}{1.030373in}}%
\pgfpathlineto{\pgfqpoint{1.452450in}{1.034165in}}%
\pgfpathlineto{\pgfqpoint{1.460618in}{1.040887in}}%
\pgfpathlineto{\pgfqpoint{1.481671in}{1.058797in}}%
\pgfpathlineto{\pgfqpoint{1.506613in}{1.082208in}}%
\pgfpathlineto{\pgfqpoint{1.553756in}{1.120688in}}%
\pgfpathlineto{\pgfqpoint{1.561915in}{1.123231in}}%
\pgfpathlineto{\pgfqpoint{1.564316in}{1.121395in}}%
\pgfpathlineto{\pgfqpoint{1.563370in}{1.116426in}}%
\pgfpathlineto{\pgfqpoint{1.560993in}{1.110600in}}%
\pgfpathlineto{\pgfqpoint{1.535194in}{1.076644in}}%
\pgfpathlineto{\pgfqpoint{1.502448in}{1.045252in}}%
\pgfpathlineto{\pgfqpoint{1.482010in}{1.029228in}}%
\pgfpathlineto{\pgfqpoint{1.465264in}{1.018251in}}%
\pgfpathlineto{\pgfqpoint{1.455742in}{1.013926in}}%
\pgfpathlineto{\pgfqpoint{1.449856in}{1.012888in}}%
\pgfpathlineto{\pgfqpoint{1.445289in}{1.014444in}}%
\pgfpathlineto{\pgfqpoint{1.442797in}{1.018133in}}%
\pgfpathlineto{\pgfqpoint{1.442551in}{1.021215in}}%
\pgfpathlineto{\pgfqpoint{1.442634in}{1.031936in}}%
\pgfpathlineto{\pgfqpoint{1.446756in}{1.051746in}}%
\pgfpathlineto{\pgfqpoint{1.470230in}{1.134760in}}%
\pgfpathlineto{\pgfqpoint{1.468349in}{1.136838in}}%
\pgfpathlineto{\pgfqpoint{1.466751in}{1.135718in}}%
\pgfpathlineto{\pgfqpoint{1.463577in}{1.133346in}}%
\pgfpathlineto{\pgfqpoint{1.459153in}{1.128373in}}%
\pgfpathlineto{\pgfqpoint{1.423004in}{1.080005in}}%
\pgfpathlineto{\pgfqpoint{1.416937in}{1.071278in}}%
\pgfpathlineto{\pgfqpoint{1.410194in}{1.060599in}}%
\pgfpathlineto{\pgfqpoint{1.390556in}{1.024760in}}%
\pgfpathlineto{\pgfqpoint{1.385552in}{1.009015in}}%
\pgfpathlineto{\pgfqpoint{1.384968in}{0.996954in}}%
\pgfpathlineto{\pgfqpoint{1.386657in}{0.992203in}}%
\pgfpathlineto{\pgfqpoint{1.391577in}{0.988294in}}%
\pgfpathlineto{\pgfqpoint{1.395652in}{0.987217in}}%
\pgfpathlineto{\pgfqpoint{1.401352in}{0.987356in}}%
\pgfpathlineto{\pgfqpoint{1.418842in}{0.992002in}}%
\pgfpathlineto{\pgfqpoint{1.433610in}{0.998685in}}%
\pgfpathlineto{\pgfqpoint{1.462483in}{1.015209in}}%
\pgfpathlineto{\pgfqpoint{1.472634in}{1.021523in}}%
\pgfpathlineto{\pgfqpoint{1.517122in}{1.050197in}}%
\pgfpathlineto{\pgfqpoint{1.529463in}{1.056182in}}%
\pgfpathlineto{\pgfqpoint{1.532907in}{1.057120in}}%
\pgfpathlineto{\pgfqpoint{1.536596in}{1.055477in}}%
\pgfpathlineto{\pgfqpoint{1.536578in}{1.055397in}}%
\pgfpathlineto{\pgfqpoint{1.535354in}{1.052552in}}%
\pgfpathlineto{\pgfqpoint{1.530933in}{1.046853in}}%
\pgfpathlineto{\pgfqpoint{1.520025in}{1.036098in}}%
\pgfpathlineto{\pgfqpoint{1.509617in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{1.499892in}{1.019843in}}%
\pgfpathlineto{\pgfqpoint{1.479787in}{1.006162in}}%
\pgfpathlineto{\pgfqpoint{1.434112in}{0.981416in}}%
\pgfpathlineto{\pgfqpoint{1.412423in}{0.975438in}}%
\pgfpathlineto{\pgfqpoint{1.404613in}{0.979100in}}%
\pgfpathlineto{\pgfqpoint{1.403024in}{0.984330in}}%
\pgfpathlineto{\pgfqpoint{1.404259in}{0.993805in}}%
\pgfpathlineto{\pgfqpoint{1.426850in}{1.053737in}}%
\pgfpathlineto{\pgfqpoint{1.448591in}{1.110026in}}%
\pgfpathlineto{\pgfqpoint{1.448278in}{1.118569in}}%
\pgfpathlineto{\pgfqpoint{1.448074in}{1.118504in}}%
\pgfpathlineto{\pgfqpoint{1.444997in}{1.117971in}}%
\pgfpathlineto{\pgfqpoint{1.435624in}{1.110747in}}%
\pgfpathlineto{\pgfqpoint{1.425872in}{1.100731in}}%
\pgfpathlineto{\pgfqpoint{1.391883in}{1.058114in}}%
\pgfpathlineto{\pgfqpoint{1.383616in}{1.044780in}}%
\pgfpathlineto{\pgfqpoint{1.376400in}{1.027901in}}%
\pgfpathlineto{\pgfqpoint{1.374434in}{1.018213in}}%
\pgfpathlineto{\pgfqpoint{1.375049in}{1.012109in}}%
\pgfpathlineto{\pgfqpoint{1.376753in}{1.008730in}}%
\pgfpathlineto{\pgfqpoint{1.381336in}{1.005122in}}%
\pgfpathlineto{\pgfqpoint{1.385189in}{1.003892in}}%
\pgfpathlineto{\pgfqpoint{1.397637in}{1.003548in}}%
\pgfpathlineto{\pgfqpoint{1.419853in}{1.009416in}}%
\pgfpathlineto{\pgfqpoint{1.480651in}{1.037974in}}%
\pgfpathlineto{\pgfqpoint{1.526153in}{1.061750in}}%
\pgfpathlineto{\pgfqpoint{1.556610in}{1.072090in}}%
\pgfpathlineto{\pgfqpoint{1.562627in}{1.071248in}}%
\pgfpathlineto{\pgfqpoint{1.564598in}{1.068673in}}%
\pgfpathlineto{\pgfqpoint{1.564542in}{1.064060in}}%
\pgfpathlineto{\pgfqpoint{1.553441in}{1.044630in}}%
\pgfpathlineto{\pgfqpoint{1.548205in}{1.038586in}}%
\pgfpathlineto{\pgfqpoint{1.533329in}{1.023153in}}%
\pgfpathlineto{\pgfqpoint{1.490273in}{0.988841in}}%
\pgfpathlineto{\pgfqpoint{1.470407in}{0.977009in}}%
\pgfpathlineto{\pgfqpoint{1.457728in}{0.971935in}}%
\pgfpathlineto{\pgfqpoint{1.452757in}{0.971126in}}%
\pgfpathlineto{\pgfqpoint{1.444480in}{0.972215in}}%
\pgfpathlineto{\pgfqpoint{1.439908in}{0.976021in}}%
\pgfpathlineto{\pgfqpoint{1.437497in}{0.981490in}}%
\pgfpathlineto{\pgfqpoint{1.435236in}{0.996208in}}%
\pgfpathlineto{\pgfqpoint{1.436107in}{1.018998in}}%
\pgfpathlineto{\pgfqpoint{1.437793in}{1.039376in}}%
\pgfpathlineto{\pgfqpoint{1.440849in}{1.065107in}}%
\pgfpathlineto{\pgfqpoint{1.443313in}{1.092714in}}%
\pgfpathlineto{\pgfqpoint{1.443533in}{1.127647in}}%
\pgfpathlineto{\pgfqpoint{1.441218in}{1.132461in}}%
\pgfpathlineto{\pgfqpoint{1.438562in}{1.134345in}}%
\pgfpathlineto{\pgfqpoint{1.435170in}{1.133969in}}%
\pgfpathlineto{\pgfqpoint{1.432148in}{1.132152in}}%
\pgfpathlineto{\pgfqpoint{1.405878in}{1.104386in}}%
\pgfpathlineto{\pgfqpoint{1.396358in}{1.091156in}}%
\pgfpathlineto{\pgfqpoint{1.375562in}{1.059991in}}%
\pgfpathlineto{\pgfqpoint{1.369514in}{1.048224in}}%
\pgfpathlineto{\pgfqpoint{1.365868in}{1.039325in}}%
\pgfpathlineto{\pgfqpoint{1.365612in}{1.032592in}}%
\pgfpathlineto{\pgfqpoint{1.367504in}{1.030461in}}%
\pgfpathlineto{\pgfqpoint{1.371795in}{1.030176in}}%
\pgfpathlineto{\pgfqpoint{1.401583in}{1.043204in}}%
\pgfpathlineto{\pgfqpoint{1.434426in}{1.060855in}}%
\pgfpathlineto{\pgfqpoint{1.442425in}{1.065279in}}%
\pgfpathlineto{\pgfqpoint{1.454090in}{1.070668in}}%
\pgfpathlineto{\pgfqpoint{1.477153in}{1.080195in}}%
\pgfpathlineto{\pgfqpoint{1.494404in}{1.085548in}}%
\pgfpathlineto{\pgfqpoint{1.514850in}{1.088704in}}%
\pgfpathlineto{\pgfqpoint{1.531659in}{1.088480in}}%
\pgfpathlineto{\pgfqpoint{1.543801in}{1.085383in}}%
\pgfpathlineto{\pgfqpoint{1.550516in}{1.082275in}}%
\pgfpathlineto{\pgfqpoint{1.559041in}{1.075342in}}%
\pgfpathlineto{\pgfqpoint{1.563316in}{1.070003in}}%
\pgfpathlineto{\pgfqpoint{1.566535in}{1.063939in}}%
\pgfpathlineto{\pgfqpoint{1.568862in}{1.057169in}}%
\pgfpathlineto{\pgfqpoint{1.570375in}{1.046488in}}%
\pgfpathlineto{\pgfqpoint{1.569759in}{1.034171in}}%
\pgfpathlineto{\pgfqpoint{1.566748in}{1.022328in}}%
\pgfpathlineto{\pgfqpoint{1.560736in}{1.008160in}}%
\pgfpathlineto{\pgfqpoint{1.548379in}{0.989287in}}%
\pgfpathlineto{\pgfqpoint{1.532869in}{0.972562in}}%
\pgfpathlineto{\pgfqpoint{1.520432in}{0.962225in}}%
\pgfpathlineto{\pgfqpoint{1.497077in}{0.948135in}}%
\pgfpathlineto{\pgfqpoint{1.475365in}{0.940328in}}%
\pgfpathlineto{\pgfqpoint{1.463366in}{0.938989in}}%
\pgfpathlineto{\pgfqpoint{1.449959in}{0.942334in}}%
\pgfpathlineto{\pgfqpoint{1.444129in}{0.947443in}}%
\pgfpathlineto{\pgfqpoint{1.442228in}{0.951223in}}%
\pgfpathlineto{\pgfqpoint{1.439850in}{0.962962in}}%
\pgfpathlineto{\pgfqpoint{1.441348in}{0.982393in}}%
\pgfpathlineto{\pgfqpoint{1.443571in}{0.992323in}}%
\pgfpathlineto{\pgfqpoint{1.446561in}{1.003294in}}%
\pgfpathlineto{\pgfqpoint{1.451697in}{1.021837in}}%
\pgfpathlineto{\pgfqpoint{1.454543in}{1.033236in}}%
\pgfpathlineto{\pgfqpoint{1.456633in}{1.057173in}}%
\pgfpathlineto{\pgfqpoint{1.454092in}{1.062039in}}%
\pgfpathlineto{\pgfqpoint{1.448319in}{1.065706in}}%
\pgfpathlineto{\pgfqpoint{1.438392in}{1.066043in}}%
\pgfpathlineto{\pgfqpoint{1.422400in}{1.061582in}}%
\pgfpathlineto{\pgfqpoint{1.406473in}{1.054717in}}%
\pgfpathlineto{\pgfqpoint{1.395075in}{1.048529in}}%
\pgfpathlineto{\pgfqpoint{1.377848in}{1.037681in}}%
\pgfpathlineto{\pgfqpoint{1.360632in}{1.025528in}}%
\pgfpathlineto{\pgfqpoint{1.343260in}{1.010435in}}%
\pgfpathlineto{\pgfqpoint{1.328399in}{0.994318in}}%
\pgfpathlineto{\pgfqpoint{1.312581in}{0.967518in}}%
\pgfpathlineto{\pgfqpoint{1.309805in}{0.959109in}}%
\pgfpathlineto{\pgfqpoint{1.308675in}{0.948983in}}%
\pgfpathlineto{\pgfqpoint{1.309747in}{0.940677in}}%
\pgfpathlineto{\pgfqpoint{1.312510in}{0.931905in}}%
\pgfpathlineto{\pgfqpoint{1.316289in}{0.926242in}}%
\pgfpathlineto{\pgfqpoint{1.321899in}{0.920721in}}%
\pgfpathlineto{\pgfqpoint{1.332720in}{0.914331in}}%
\pgfpathlineto{\pgfqpoint{1.346705in}{0.910092in}}%
\pgfpathlineto{\pgfqpoint{1.363440in}{0.908370in}}%
\pgfpathlineto{\pgfqpoint{1.399033in}{0.913522in}}%
\pgfpathlineto{\pgfqpoint{1.418956in}{0.921039in}}%
\pgfpathlineto{\pgfqpoint{1.435644in}{0.930632in}}%
\pgfpathlineto{\pgfqpoint{1.438469in}{0.936802in}}%
\pgfpathlineto{\pgfqpoint{1.437927in}{0.936877in}}%
\pgfpathlineto{\pgfqpoint{1.429444in}{0.937379in}}%
\pgfpathlineto{\pgfqpoint{1.420615in}{0.935755in}}%
\pgfpathlineto{\pgfqpoint{1.388752in}{0.926427in}}%
\pgfpathlineto{\pgfqpoint{1.360687in}{0.916534in}}%
\pgfpathlineto{\pgfqpoint{1.348458in}{0.912194in}}%
\pgfpathlineto{\pgfqpoint{1.329634in}{0.905841in}}%
\pgfpathlineto{\pgfqpoint{1.305916in}{0.902438in}}%
\pgfpathlineto{\pgfqpoint{1.304146in}{0.906763in}}%
\pgfpathlineto{\pgfqpoint{1.306063in}{0.911985in}}%
\pgfpathlineto{\pgfqpoint{1.310017in}{0.919877in}}%
\pgfpathlineto{\pgfqpoint{1.315186in}{0.928620in}}%
\pgfpathlineto{\pgfqpoint{1.328944in}{0.948702in}}%
\pgfpathlineto{\pgfqpoint{1.349625in}{0.977234in}}%
\pgfpathlineto{\pgfqpoint{1.367393in}{1.000122in}}%
\pgfpathlineto{\pgfqpoint{1.383575in}{1.020250in}}%
\pgfpathlineto{\pgfqpoint{1.405399in}{1.044487in}}%
\pgfpathlineto{\pgfqpoint{1.418101in}{1.055070in}}%
\pgfpathlineto{\pgfqpoint{1.420993in}{1.055832in}}%
\pgfpathlineto{\pgfqpoint{1.421052in}{1.055556in}}%
\pgfpathlineto{\pgfqpoint{1.419907in}{1.051585in}}%
\pgfpathlineto{\pgfqpoint{1.414506in}{1.045155in}}%
\pgfpathlineto{\pgfqpoint{1.405454in}{1.036051in}}%
\pgfpathlineto{\pgfqpoint{1.399495in}{1.030736in}}%
\pgfpathlineto{\pgfqpoint{1.393474in}{1.026302in}}%
\pgfpathlineto{\pgfqpoint{1.366105in}{1.009417in}}%
\pgfpathlineto{\pgfqpoint{1.349544in}{1.003004in}}%
\pgfpathlineto{\pgfqpoint{1.334181in}{1.003072in}}%
\pgfpathlineto{\pgfqpoint{1.331633in}{1.005399in}}%
\pgfpathlineto{\pgfqpoint{1.329817in}{1.009786in}}%
\pgfpathlineto{\pgfqpoint{1.330940in}{1.016900in}}%
\pgfpathlineto{\pgfqpoint{1.333875in}{1.022800in}}%
\pgfpathlineto{\pgfqpoint{1.343302in}{1.035354in}}%
\pgfpathlineto{\pgfqpoint{1.356531in}{1.047167in}}%
\pgfpathlineto{\pgfqpoint{1.383819in}{1.064084in}}%
\pgfpathlineto{\pgfqpoint{1.395493in}{1.068747in}}%
\pgfpathlineto{\pgfqpoint{1.405597in}{1.071985in}}%
\pgfpathlineto{\pgfqpoint{1.438742in}{1.076371in}}%
\pgfpathlineto{\pgfqpoint{1.464040in}{1.073258in}}%
\pgfpathlineto{\pgfqpoint{1.479683in}{1.067186in}}%
\pgfpathlineto{\pgfqpoint{1.490712in}{1.060465in}}%
\pgfpathlineto{\pgfqpoint{1.505259in}{1.047791in}}%
\pgfpathlineto{\pgfqpoint{1.511026in}{1.040564in}}%
\pgfpathlineto{\pgfqpoint{1.519741in}{1.026053in}}%
\pgfpathlineto{\pgfqpoint{1.523570in}{1.016758in}}%
\pgfpathlineto{\pgfqpoint{1.527770in}{1.002452in}}%
\pgfpathlineto{\pgfqpoint{1.530064in}{0.987674in}}%
\pgfpathlineto{\pgfqpoint{1.530442in}{0.976096in}}%
\pgfpathlineto{\pgfqpoint{1.529736in}{0.962334in}}%
\pgfpathlineto{\pgfqpoint{1.525730in}{0.941761in}}%
\pgfpathlineto{\pgfqpoint{1.519596in}{0.923701in}}%
\pgfpathlineto{\pgfqpoint{1.512817in}{0.909547in}}%
\pgfpathlineto{\pgfqpoint{1.501334in}{0.891755in}}%
\pgfpathlineto{\pgfqpoint{1.492069in}{0.881722in}}%
\pgfpathlineto{\pgfqpoint{1.481233in}{0.872450in}}%
\pgfpathlineto{\pgfqpoint{1.472942in}{0.869042in}}%
\pgfpathlineto{\pgfqpoint{1.467436in}{0.869308in}}%
\pgfpathlineto{\pgfqpoint{1.464239in}{0.872782in}}%
\pgfpathlineto{\pgfqpoint{1.465028in}{0.884462in}}%
\pgfpathlineto{\pgfqpoint{1.467381in}{0.890740in}}%
\pgfpathlineto{\pgfqpoint{1.474469in}{0.906501in}}%
\pgfpathlineto{\pgfqpoint{1.510549in}{0.967508in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.976614in}}%
\pgfpathlineto{\pgfqpoint{1.520069in}{0.986707in}}%
\pgfpathlineto{\pgfqpoint{1.525420in}{1.002136in}}%
\pgfpathlineto{\pgfqpoint{1.526882in}{1.020291in}}%
\pgfpathlineto{\pgfqpoint{1.524001in}{1.030318in}}%
\pgfpathlineto{\pgfqpoint{1.520979in}{1.034959in}}%
\pgfpathlineto{\pgfqpoint{1.513475in}{1.042904in}}%
\pgfpathlineto{\pgfqpoint{1.504518in}{1.048579in}}%
\pgfpathlineto{\pgfqpoint{1.484207in}{1.056089in}}%
\pgfpathlineto{\pgfqpoint{1.457047in}{1.061380in}}%
\pgfpathlineto{\pgfqpoint{1.438598in}{1.062953in}}%
\pgfpathlineto{\pgfqpoint{1.408307in}{1.062831in}}%
\pgfpathlineto{\pgfqpoint{1.380616in}{1.060079in}}%
\pgfpathlineto{\pgfqpoint{1.355449in}{1.053396in}}%
\pgfpathlineto{\pgfqpoint{1.345834in}{1.049388in}}%
\pgfpathlineto{\pgfqpoint{1.336159in}{1.042866in}}%
\pgfpathlineto{\pgfqpoint{1.332860in}{1.038855in}}%
\pgfpathlineto{\pgfqpoint{1.332271in}{1.033733in}}%
\pgfpathlineto{\pgfqpoint{1.334514in}{1.030851in}}%
\pgfpathlineto{\pgfqpoint{1.338720in}{1.028197in}}%
\pgfpathlineto{\pgfqpoint{1.344961in}{1.026983in}}%
\pgfpathlineto{\pgfqpoint{1.363160in}{1.028155in}}%
\pgfpathlineto{\pgfqpoint{1.374283in}{1.030488in}}%
\pgfpathlineto{\pgfqpoint{1.381982in}{1.033362in}}%
\pgfpathlineto{\pgfqpoint{1.393550in}{1.038707in}}%
\pgfpathlineto{\pgfqpoint{1.407498in}{1.047510in}}%
\pgfpathlineto{\pgfqpoint{1.420020in}{1.057846in}}%
\pgfpathlineto{\pgfqpoint{1.426297in}{1.064542in}}%
\pgfpathlineto{\pgfqpoint{1.435747in}{1.080791in}}%
\pgfpathlineto{\pgfqpoint{1.436649in}{1.087672in}}%
\pgfpathlineto{\pgfqpoint{1.435604in}{1.091065in}}%
\pgfpathlineto{\pgfqpoint{1.429564in}{1.096144in}}%
\pgfpathlineto{\pgfqpoint{1.423108in}{1.096372in}}%
\pgfpathlineto{\pgfqpoint{1.416192in}{1.094599in}}%
\pgfpathlineto{\pgfqpoint{1.409351in}{1.091628in}}%
\pgfpathlineto{\pgfqpoint{1.399561in}{1.085438in}}%
\pgfpathlineto{\pgfqpoint{1.379285in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{1.365667in}{1.050842in}}%
\pgfpathlineto{\pgfqpoint{1.352828in}{1.032568in}}%
\pgfpathlineto{\pgfqpoint{1.343673in}{1.016513in}}%
\pgfpathlineto{\pgfqpoint{1.329014in}{0.982480in}}%
\pgfpathlineto{\pgfqpoint{1.323388in}{0.964178in}}%
\pgfpathlineto{\pgfqpoint{1.320437in}{0.949097in}}%
\pgfpathlineto{\pgfqpoint{1.317980in}{0.925907in}}%
\pgfpathlineto{\pgfqpoint{1.319158in}{0.907047in}}%
\pgfpathlineto{\pgfqpoint{1.323577in}{0.890406in}}%
\pgfpathlineto{\pgfqpoint{1.330426in}{0.877358in}}%
\pgfpathlineto{\pgfqpoint{1.342456in}{0.865389in}}%
\pgfpathlineto{\pgfqpoint{1.351061in}{0.860848in}}%
\pgfpathlineto{\pgfqpoint{1.363103in}{0.858615in}}%
\pgfpathlineto{\pgfqpoint{1.381277in}{0.861866in}}%
\pgfpathlineto{\pgfqpoint{1.397802in}{0.870191in}}%
\pgfpathlineto{\pgfqpoint{1.421626in}{0.890591in}}%
\pgfpathlineto{\pgfqpoint{1.435579in}{0.907073in}}%
\pgfpathlineto{\pgfqpoint{1.449993in}{0.930242in}}%
\pgfpathlineto{\pgfqpoint{1.455909in}{0.942808in}}%
\pgfpathlineto{\pgfqpoint{1.464577in}{0.972646in}}%
\pgfpathlineto{\pgfqpoint{1.464915in}{0.981309in}}%
\pgfpathlineto{\pgfqpoint{1.462027in}{0.994009in}}%
\pgfpathlineto{\pgfqpoint{1.457117in}{1.001509in}}%
\pgfpathlineto{\pgfqpoint{1.451955in}{1.005398in}}%
\pgfpathlineto{\pgfqpoint{1.438076in}{1.010809in}}%
\pgfpathlineto{\pgfqpoint{1.428264in}{1.012058in}}%
\pgfpathlineto{\pgfqpoint{1.415034in}{1.013012in}}%
\pgfpathlineto{\pgfqpoint{1.391721in}{1.013199in}}%
\pgfpathlineto{\pgfqpoint{1.364978in}{1.012915in}}%
\pgfpathlineto{\pgfqpoint{1.344592in}{1.014901in}}%
\pgfpathlineto{\pgfqpoint{1.329995in}{1.019423in}}%
\pgfpathlineto{\pgfqpoint{1.322092in}{1.026006in}}%
\pgfpathlineto{\pgfqpoint{1.319189in}{1.032442in}}%
\pgfpathlineto{\pgfqpoint{1.317933in}{1.041168in}}%
\pgfpathlineto{\pgfqpoint{1.321853in}{1.058623in}}%
\pgfpathlineto{\pgfqpoint{1.328647in}{1.071747in}}%
\pgfpathlineto{\pgfqpoint{1.345735in}{1.097168in}}%
\pgfpathlineto{\pgfqpoint{1.367957in}{1.121343in}}%
\pgfpathlineto{\pgfqpoint{1.388435in}{1.138954in}}%
\pgfpathlineto{\pgfqpoint{1.401990in}{1.147951in}}%
\pgfpathlineto{\pgfqpoint{1.413980in}{1.154597in}}%
\pgfpathlineto{\pgfqpoint{1.432004in}{1.161431in}}%
\pgfpathlineto{\pgfqpoint{1.444694in}{1.163513in}}%
\pgfpathlineto{\pgfqpoint{1.456278in}{1.162321in}}%
\pgfpathlineto{\pgfqpoint{1.464989in}{1.159008in}}%
\pgfpathlineto{\pgfqpoint{1.470509in}{1.154682in}}%
\pgfpathlineto{\pgfqpoint{1.475375in}{1.148470in}}%
\pgfpathlineto{\pgfqpoint{1.479614in}{1.139623in}}%
\pgfpathlineto{\pgfqpoint{1.481786in}{1.129874in}}%
\pgfpathlineto{\pgfqpoint{1.482407in}{1.116145in}}%
\pgfpathlineto{\pgfqpoint{1.480819in}{1.100471in}}%
\pgfpathlineto{\pgfqpoint{1.476182in}{1.080417in}}%
\pgfpathlineto{\pgfqpoint{1.453510in}{1.023625in}}%
\pgfpathlineto{\pgfqpoint{1.439152in}{0.997196in}}%
\pgfpathlineto{\pgfqpoint{1.424288in}{0.970324in}}%
\pgfpathlineto{\pgfqpoint{1.424395in}{0.968322in}}%
\pgfpathlineto{\pgfqpoint{1.425385in}{0.968561in}}%
\pgfpathlineto{\pgfqpoint{1.433005in}{0.975025in}}%
\pgfpathlineto{\pgfqpoint{1.444311in}{0.985920in}}%
\pgfpathlineto{\pgfqpoint{1.457251in}{0.999027in}}%
\pgfpathlineto{\pgfqpoint{1.464452in}{1.006372in}}%
\pgfpathlineto{\pgfqpoint{1.489731in}{1.031641in}}%
\pgfpathlineto{\pgfqpoint{1.499608in}{1.041090in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{1.072040in}}%
\pgfpathlineto{\pgfqpoint{1.545771in}{1.085266in}}%
\pgfpathlineto{\pgfqpoint{1.545407in}{1.085235in}}%
\pgfpathlineto{\pgfqpoint{1.543191in}{1.084823in}}%
\pgfpathlineto{\pgfqpoint{1.536118in}{1.082025in}}%
\pgfpathlineto{\pgfqpoint{1.504750in}{1.069604in}}%
\pgfpathlineto{\pgfqpoint{1.421587in}{1.043104in}}%
\pgfpathlineto{\pgfqpoint{1.398278in}{1.037939in}}%
\pgfpathlineto{\pgfqpoint{1.393645in}{1.037264in}}%
\pgfpathlineto{\pgfqpoint{1.386362in}{1.037065in}}%
\pgfpathlineto{\pgfqpoint{1.382289in}{1.037850in}}%
\pgfpathlineto{\pgfqpoint{1.380192in}{1.039145in}}%
\pgfpathlineto{\pgfqpoint{1.378819in}{1.043207in}}%
\pgfpathlineto{\pgfqpoint{1.380039in}{1.047276in}}%
\pgfpathlineto{\pgfqpoint{1.382669in}{1.052812in}}%
\pgfpathlineto{\pgfqpoint{1.423307in}{1.115707in}}%
\pgfpathlineto{\pgfqpoint{1.427441in}{1.128538in}}%
\pgfpathlineto{\pgfqpoint{1.426091in}{1.134431in}}%
\pgfpathlineto{\pgfqpoint{1.422943in}{1.137394in}}%
\pgfpathlineto{\pgfqpoint{1.419267in}{1.138053in}}%
\pgfpathlineto{\pgfqpoint{1.410667in}{1.136301in}}%
\pgfpathlineto{\pgfqpoint{1.402494in}{1.133059in}}%
\pgfpathlineto{\pgfqpoint{1.392020in}{1.126979in}}%
\pgfpathlineto{\pgfqpoint{1.377303in}{1.116277in}}%
\pgfpathlineto{\pgfqpoint{1.350686in}{1.088550in}}%
\pgfpathlineto{\pgfqpoint{1.340487in}{1.073897in}}%
\pgfpathlineto{\pgfqpoint{1.329945in}{1.054392in}}%
\pgfpathlineto{\pgfqpoint{1.324641in}{1.038685in}}%
\pgfpathlineto{\pgfqpoint{1.321431in}{1.021629in}}%
\pgfpathlineto{\pgfqpoint{1.321222in}{1.002620in}}%
\pgfpathlineto{\pgfqpoint{1.323253in}{0.991514in}}%
\pgfpathlineto{\pgfqpoint{1.328699in}{0.976502in}}%
\pgfpathlineto{\pgfqpoint{1.333752in}{0.967677in}}%
\pgfpathlineto{\pgfqpoint{1.342073in}{0.957348in}}%
\pgfpathlineto{\pgfqpoint{1.353446in}{0.946011in}}%
\pgfpathlineto{\pgfqpoint{1.364562in}{0.938174in}}%
\pgfpathlineto{\pgfqpoint{1.375562in}{0.931456in}}%
\pgfpathlineto{\pgfqpoint{1.392525in}{0.924463in}}%
\pgfpathlineto{\pgfqpoint{1.408051in}{0.919758in}}%
\pgfpathlineto{\pgfqpoint{1.438791in}{0.914127in}}%
\pgfpathlineto{\pgfqpoint{1.472770in}{0.913028in}}%
\pgfpathlineto{\pgfqpoint{1.492230in}{0.914061in}}%
\pgfpathlineto{\pgfqpoint{1.525680in}{0.919721in}}%
\pgfpathlineto{\pgfqpoint{1.558055in}{0.929733in}}%
\pgfpathlineto{\pgfqpoint{1.570466in}{0.937699in}}%
\pgfpathlineto{\pgfqpoint{1.570248in}{0.939458in}}%
\pgfpathlineto{\pgfqpoint{1.570044in}{0.939507in}}%
\pgfpathlineto{\pgfqpoint{1.562547in}{0.940445in}}%
\pgfpathlineto{\pgfqpoint{1.543504in}{0.937968in}}%
\pgfpathlineto{\pgfqpoint{1.486713in}{0.923715in}}%
\pgfpathlineto{\pgfqpoint{1.467621in}{0.919156in}}%
\pgfpathlineto{\pgfqpoint{1.458938in}{0.917057in}}%
\pgfpathlineto{\pgfqpoint{1.412638in}{0.911444in}}%
\pgfpathlineto{\pgfqpoint{1.396587in}{0.914193in}}%
\pgfpathlineto{\pgfqpoint{1.383898in}{0.921681in}}%
\pgfpathlineto{\pgfqpoint{1.377534in}{0.928820in}}%
\pgfpathlineto{\pgfqpoint{1.372859in}{0.936447in}}%
\pgfpathlineto{\pgfqpoint{1.366872in}{0.958216in}}%
\pgfpathlineto{\pgfqpoint{1.365026in}{0.973509in}}%
\pgfpathlineto{\pgfqpoint{1.364240in}{0.994873in}}%
\pgfpathlineto{\pgfqpoint{1.366337in}{1.025690in}}%
\pgfpathlineto{\pgfqpoint{1.371003in}{1.062025in}}%
\pgfpathlineto{\pgfqpoint{1.380696in}{1.103366in}}%
\pgfpathlineto{\pgfqpoint{1.381953in}{1.107582in}}%
\pgfpathlineto{\pgfqpoint{1.380879in}{1.106752in}}%
\pgfpathlineto{\pgfqpoint{1.379663in}{1.104149in}}%
\pgfpathlineto{\pgfqpoint{1.369809in}{1.089436in}}%
\pgfpathlineto{\pgfqpoint{1.355147in}{1.071563in}}%
\pgfpathlineto{\pgfqpoint{1.335578in}{1.054537in}}%
\pgfpathlineto{\pgfqpoint{1.326168in}{1.047626in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{1.042943in}}%
\pgfpathlineto{\pgfqpoint{1.295957in}{1.037652in}}%
\pgfpathlineto{\pgfqpoint{1.291723in}{1.038090in}}%
\pgfpathlineto{\pgfqpoint{1.283346in}{1.041817in}}%
\pgfpathlineto{\pgfqpoint{1.277490in}{1.050266in}}%
\pgfpathlineto{\pgfqpoint{1.276432in}{1.056766in}}%
\pgfpathlineto{\pgfqpoint{1.277093in}{1.063454in}}%
\pgfpathlineto{\pgfqpoint{1.279971in}{1.072939in}}%
\pgfpathlineto{\pgfqpoint{1.285707in}{1.083192in}}%
\pgfpathlineto{\pgfqpoint{1.294674in}{1.094224in}}%
\pgfpathlineto{\pgfqpoint{1.308406in}{1.105524in}}%
\pgfpathlineto{\pgfqpoint{1.322326in}{1.113255in}}%
\pgfpathlineto{\pgfqpoint{1.338756in}{1.119821in}}%
\pgfpathlineto{\pgfqpoint{1.351587in}{1.122650in}}%
\pgfpathlineto{\pgfqpoint{1.372367in}{1.124348in}}%
\pgfpathlineto{\pgfqpoint{1.398016in}{1.122520in}}%
\pgfpathlineto{\pgfqpoint{1.413137in}{1.118881in}}%
\pgfpathlineto{\pgfqpoint{1.433692in}{1.111259in}}%
\pgfpathlineto{\pgfqpoint{1.455664in}{1.099721in}}%
\pgfpathlineto{\pgfqpoint{1.480693in}{1.080894in}}%
\pgfpathlineto{\pgfqpoint{1.496261in}{1.065261in}}%
\pgfpathlineto{\pgfqpoint{1.510059in}{1.048621in}}%
\pgfpathlineto{\pgfqpoint{1.526745in}{1.022066in}}%
\pgfpathlineto{\pgfqpoint{1.539120in}{0.995198in}}%
\pgfpathlineto{\pgfqpoint{1.548601in}{0.963484in}}%
\pgfpathlineto{\pgfqpoint{1.552415in}{0.940557in}}%
\pgfpathlineto{\pgfqpoint{1.552603in}{0.921221in}}%
\pgfpathlineto{\pgfqpoint{1.548389in}{0.893667in}}%
\pgfpathlineto{\pgfqpoint{1.545787in}{0.886863in}}%
\pgfpathlineto{\pgfqpoint{1.538280in}{0.874401in}}%
\pgfpathlineto{\pgfqpoint{1.529780in}{0.868434in}}%
\pgfpathlineto{\pgfqpoint{1.523858in}{0.867444in}}%
\pgfpathlineto{\pgfqpoint{1.521057in}{0.867853in}}%
\pgfpathlineto{\pgfqpoint{1.515085in}{0.870995in}}%
\pgfpathlineto{\pgfqpoint{1.511452in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{1.506498in}{0.881994in}}%
\pgfpathlineto{\pgfqpoint{1.500984in}{0.896442in}}%
\pgfpathlineto{\pgfqpoint{1.498355in}{0.924985in}}%
\pgfpathlineto{\pgfqpoint{1.501040in}{0.955886in}}%
\pgfpathlineto{\pgfqpoint{1.507072in}{0.985070in}}%
\pgfpathlineto{\pgfqpoint{1.515865in}{1.014267in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{1.074939in}}%
\pgfpathlineto{\pgfqpoint{1.541982in}{1.088275in}}%
\pgfpathlineto{\pgfqpoint{1.547562in}{1.120677in}}%
\pgfpathlineto{\pgfqpoint{1.546196in}{1.126743in}}%
\pgfpathlineto{\pgfqpoint{1.544061in}{1.131077in}}%
\pgfpathlineto{\pgfqpoint{1.539713in}{1.135745in}}%
\pgfpathlineto{\pgfqpoint{1.533281in}{1.138962in}}%
\pgfpathlineto{\pgfqpoint{1.523038in}{1.141565in}}%
\pgfpathlineto{\pgfqpoint{1.514129in}{1.142205in}}%
\pgfpathlineto{\pgfqpoint{1.478236in}{1.139403in}}%
\pgfpathlineto{\pgfqpoint{1.436003in}{1.132048in}}%
\pgfpathlineto{\pgfqpoint{1.395370in}{1.122397in}}%
\pgfpathlineto{\pgfqpoint{1.376823in}{1.117902in}}%
\pgfpathlineto{\pgfqpoint{1.332683in}{1.109416in}}%
\pgfpathlineto{\pgfqpoint{1.326208in}{1.111395in}}%
\pgfpathlineto{\pgfqpoint{1.325481in}{1.114733in}}%
\pgfpathlineto{\pgfqpoint{1.329445in}{1.126089in}}%
\pgfpathlineto{\pgfqpoint{1.338750in}{1.140800in}}%
\pgfpathlineto{\pgfqpoint{1.362734in}{1.178003in}}%
\pgfpathlineto{\pgfqpoint{1.374979in}{1.199261in}}%
\pgfpathlineto{\pgfqpoint{1.380290in}{1.213395in}}%
\pgfpathlineto{\pgfqpoint{1.379779in}{1.215736in}}%
\pgfpathlineto{\pgfqpoint{1.376870in}{1.216108in}}%
\pgfpathlineto{\pgfqpoint{1.373787in}{1.213924in}}%
\pgfpathlineto{\pgfqpoint{1.364419in}{1.205807in}}%
\pgfpathlineto{\pgfqpoint{1.356358in}{1.197068in}}%
\pgfpathlineto{\pgfqpoint{1.335402in}{1.168094in}}%
\pgfpathlineto{\pgfqpoint{1.320968in}{1.144526in}}%
\pgfpathlineto{\pgfqpoint{1.309787in}{1.122377in}}%
\pgfpathlineto{\pgfqpoint{1.299592in}{1.099767in}}%
\pgfpathlineto{\pgfqpoint{1.289873in}{1.071651in}}%
\pgfpathlineto{\pgfqpoint{1.283775in}{1.044245in}}%
\pgfpathlineto{\pgfqpoint{1.281411in}{1.025508in}}%
\pgfpathlineto{\pgfqpoint{1.281416in}{1.005317in}}%
\pgfpathlineto{\pgfqpoint{1.284316in}{0.985193in}}%
\pgfpathlineto{\pgfqpoint{1.291443in}{0.964184in}}%
\pgfpathlineto{\pgfqpoint{1.300467in}{0.949859in}}%
\pgfpathlineto{\pgfqpoint{1.308362in}{0.941035in}}%
\pgfpathlineto{\pgfqpoint{1.318276in}{0.933550in}}%
\pgfpathlineto{\pgfqpoint{1.330480in}{0.927535in}}%
\pgfpathlineto{\pgfqpoint{1.343031in}{0.924136in}}%
\pgfpathlineto{\pgfqpoint{1.359508in}{0.922608in}}%
\pgfpathlineto{\pgfqpoint{1.382614in}{0.925329in}}%
\pgfpathlineto{\pgfqpoint{1.396896in}{0.929814in}}%
\pgfpathlineto{\pgfqpoint{1.420074in}{0.940400in}}%
\pgfpathlineto{\pgfqpoint{1.439601in}{0.952474in}}%
\pgfpathlineto{\pgfqpoint{1.461189in}{0.970368in}}%
\pgfpathlineto{\pgfqpoint{1.474117in}{0.983147in}}%
\pgfpathlineto{\pgfqpoint{1.488121in}{0.999148in}}%
\pgfpathlineto{\pgfqpoint{1.494650in}{1.008310in}}%
\pgfpathlineto{\pgfqpoint{1.507477in}{1.029579in}}%
\pgfpathlineto{\pgfqpoint{1.512276in}{1.042801in}}%
\pgfpathlineto{\pgfqpoint{1.513078in}{1.049970in}}%
\pgfpathlineto{\pgfqpoint{1.511769in}{1.057577in}}%
\pgfpathlineto{\pgfqpoint{1.507982in}{1.061827in}}%
\pgfpathlineto{\pgfqpoint{1.500979in}{1.064059in}}%
\pgfpathlineto{\pgfqpoint{1.493724in}{1.064303in}}%
\pgfpathlineto{\pgfqpoint{1.484966in}{1.063058in}}%
\pgfpathlineto{\pgfqpoint{1.446107in}{1.051185in}}%
\pgfpathlineto{\pgfqpoint{1.438930in}{1.048838in}}%
\pgfpathlineto{\pgfqpoint{1.423288in}{1.045098in}}%
\pgfpathlineto{\pgfqpoint{1.421060in}{1.046801in}}%
\pgfpathlineto{\pgfqpoint{1.421361in}{1.050189in}}%
\pgfpathlineto{\pgfqpoint{1.423959in}{1.056286in}}%
\pgfpathlineto{\pgfqpoint{1.427679in}{1.062192in}}%
\pgfpathlineto{\pgfqpoint{1.434764in}{1.072181in}}%
\pgfpathlineto{\pgfqpoint{1.442304in}{1.082171in}}%
\pgfpathlineto{\pgfqpoint{1.458500in}{1.101696in}}%
\pgfpathlineto{\pgfqpoint{1.467204in}{1.112179in}}%
\pgfpathlineto{\pgfqpoint{1.478676in}{1.123963in}}%
\pgfpathlineto{\pgfqpoint{1.509753in}{1.150288in}}%
\pgfpathlineto{\pgfqpoint{1.531848in}{1.160459in}}%
\pgfpathlineto{\pgfqpoint{1.537623in}{1.161090in}}%
\pgfpathlineto{\pgfqpoint{1.545643in}{1.160319in}}%
\pgfpathlineto{\pgfqpoint{1.552980in}{1.156449in}}%
\pgfpathlineto{\pgfqpoint{1.559037in}{1.149909in}}%
\pgfpathlineto{\pgfqpoint{1.563027in}{1.142157in}}%
\pgfpathlineto{\pgfqpoint{1.568398in}{1.124274in}}%
\pgfpathlineto{\pgfqpoint{1.571534in}{1.100184in}}%
\pgfpathlineto{\pgfqpoint{1.575337in}{1.042316in}}%
\pgfpathlineto{\pgfqpoint{1.577984in}{1.036032in}}%
\pgfpathlineto{\pgfqpoint{1.580510in}{1.034535in}}%
\pgfpathlineto{\pgfqpoint{1.583925in}{1.038615in}}%
\pgfpathlineto{\pgfqpoint{1.588213in}{1.055722in}}%
\pgfpathlineto{\pgfqpoint{1.589076in}{1.078826in}}%
\pgfpathlineto{\pgfqpoint{1.587176in}{1.099602in}}%
\pgfpathlineto{\pgfqpoint{1.578091in}{1.138835in}}%
\pgfpathlineto{\pgfqpoint{1.568391in}{1.160397in}}%
\pgfpathlineto{\pgfqpoint{1.562859in}{1.168930in}}%
\pgfpathlineto{\pgfqpoint{1.554746in}{1.176910in}}%
\pgfpathlineto{\pgfqpoint{1.545714in}{1.181802in}}%
\pgfpathlineto{\pgfqpoint{1.536720in}{1.182894in}}%
\pgfpathlineto{\pgfqpoint{1.526784in}{1.180683in}}%
\pgfpathlineto{\pgfqpoint{1.515140in}{1.174761in}}%
\pgfpathlineto{\pgfqpoint{1.482305in}{1.145128in}}%
\pgfpathlineto{\pgfqpoint{1.442094in}{1.104878in}}%
\pgfpathlineto{\pgfqpoint{1.428991in}{1.096194in}}%
\pgfpathlineto{\pgfqpoint{1.425390in}{1.095439in}}%
\pgfpathlineto{\pgfqpoint{1.420988in}{1.096194in}}%
\pgfpathlineto{\pgfqpoint{1.418159in}{1.098931in}}%
\pgfpathlineto{\pgfqpoint{1.416231in}{1.104347in}}%
\pgfpathlineto{\pgfqpoint{1.415540in}{1.110210in}}%
\pgfpathlineto{\pgfqpoint{1.415803in}{1.120555in}}%
\pgfpathlineto{\pgfqpoint{1.419471in}{1.138023in}}%
\pgfpathlineto{\pgfqpoint{1.425724in}{1.154859in}}%
\pgfpathlineto{\pgfqpoint{1.438487in}{1.176687in}}%
\pgfpathlineto{\pgfqpoint{1.446911in}{1.186257in}}%
\pgfpathlineto{\pgfqpoint{1.460194in}{1.196746in}}%
\pgfpathlineto{\pgfqpoint{1.470639in}{1.201714in}}%
\pgfpathlineto{\pgfqpoint{1.483374in}{1.204270in}}%
\pgfpathlineto{\pgfqpoint{1.494851in}{1.203827in}}%
\pgfpathlineto{\pgfqpoint{1.505397in}{1.201622in}}%
\pgfpathlineto{\pgfqpoint{1.518524in}{1.196070in}}%
\pgfpathlineto{\pgfqpoint{1.528021in}{1.189844in}}%
\pgfpathlineto{\pgfqpoint{1.546413in}{1.173245in}}%
\pgfpathlineto{\pgfqpoint{1.559787in}{1.157249in}}%
\pgfpathlineto{\pgfqpoint{1.572413in}{1.137551in}}%
\pgfpathlineto{\pgfqpoint{1.588485in}{1.104156in}}%
\pgfpathlineto{\pgfqpoint{1.594247in}{1.089851in}}%
\pgfpathlineto{\pgfqpoint{1.600054in}{1.072223in}}%
\pgfpathlineto{\pgfqpoint{1.608999in}{1.039865in}}%
\pgfpathlineto{\pgfqpoint{1.616497in}{1.014965in}}%
\pgfpathlineto{\pgfqpoint{1.616638in}{1.015299in}}%
\pgfpathlineto{\pgfqpoint{1.617858in}{1.019619in}}%
\pgfpathlineto{\pgfqpoint{1.618771in}{1.027273in}}%
\pgfpathlineto{\pgfqpoint{1.619812in}{1.038683in}}%
\pgfpathlineto{\pgfqpoint{1.620585in}{1.044621in}}%
\pgfpathlineto{\pgfqpoint{1.621793in}{1.059524in}}%
\pgfpathlineto{\pgfqpoint{1.624868in}{1.130429in}}%
\pgfpathlineto{\pgfqpoint{1.623452in}{1.161695in}}%
\pgfpathlineto{\pgfqpoint{1.620559in}{1.177644in}}%
\pgfpathlineto{\pgfqpoint{1.616344in}{1.190983in}}%
\pgfpathlineto{\pgfqpoint{1.612922in}{1.197835in}}%
\pgfpathlineto{\pgfqpoint{1.603840in}{1.210267in}}%
\pgfpathlineto{\pgfqpoint{1.589607in}{1.220935in}}%
\pgfpathlineto{\pgfqpoint{1.581590in}{1.224838in}}%
\pgfpathlineto{\pgfqpoint{1.566368in}{1.229142in}}%
\pgfpathlineto{\pgfqpoint{1.553829in}{1.231003in}}%
\pgfpathlineto{\pgfqpoint{1.519129in}{1.231657in}}%
\pgfpathlineto{\pgfqpoint{1.481113in}{1.227718in}}%
\pgfpathlineto{\pgfqpoint{1.444884in}{1.220948in}}%
\pgfpathlineto{\pgfqpoint{1.382560in}{1.205415in}}%
\pgfpathlineto{\pgfqpoint{1.371987in}{1.203229in}}%
\pgfpathlineto{\pgfqpoint{1.367701in}{1.203813in}}%
\pgfpathlineto{\pgfqpoint{1.367041in}{1.205906in}}%
\pgfpathlineto{\pgfqpoint{1.369924in}{1.211733in}}%
\pgfpathlineto{\pgfqpoint{1.378116in}{1.224286in}}%
\pgfpathlineto{\pgfqpoint{1.389280in}{1.244544in}}%
\pgfpathlineto{\pgfqpoint{1.392555in}{1.254369in}}%
\pgfpathlineto{\pgfqpoint{1.395758in}{1.265303in}}%
\pgfpathlineto{\pgfqpoint{1.397395in}{1.283933in}}%
\pgfpathlineto{\pgfqpoint{1.395590in}{1.295403in}}%
\pgfpathlineto{\pgfqpoint{1.393089in}{1.303799in}}%
\pgfpathlineto{\pgfqpoint{1.384642in}{1.318508in}}%
\pgfpathlineto{\pgfqpoint{1.378587in}{1.324629in}}%
\pgfpathlineto{\pgfqpoint{1.367523in}{1.333304in}}%
\pgfpathlineto{\pgfqpoint{1.357005in}{1.338485in}}%
\pgfpathlineto{\pgfqpoint{1.343060in}{1.343428in}}%
\pgfpathlineto{\pgfqpoint{1.325592in}{1.346881in}}%
\pgfpathlineto{\pgfqpoint{1.298757in}{1.347426in}}%
\pgfpathlineto{\pgfqpoint{1.278121in}{1.345176in}}%
\pgfpathlineto{\pgfqpoint{1.265518in}{1.342414in}}%
\pgfpathlineto{\pgfqpoint{1.244270in}{1.336272in}}%
\pgfpathlineto{\pgfqpoint{1.223697in}{1.327370in}}%
\pgfpathlineto{\pgfqpoint{1.204024in}{1.315005in}}%
\pgfpathlineto{\pgfqpoint{1.193145in}{1.304650in}}%
\pgfpathlineto{\pgfqpoint{1.188870in}{1.298198in}}%
\pgfpathlineto{\pgfqpoint{1.186469in}{1.290820in}}%
\pgfpathlineto{\pgfqpoint{1.186715in}{1.287835in}}%
\pgfpathlineto{\pgfqpoint{1.188979in}{1.283371in}}%
\pgfpathlineto{\pgfqpoint{1.194029in}{1.280828in}}%
\pgfpathlineto{\pgfqpoint{1.200741in}{1.280037in}}%
\pgfpathlineto{\pgfqpoint{1.211998in}{1.281686in}}%
\pgfpathlineto{\pgfqpoint{1.224513in}{1.286398in}}%
\pgfpathlineto{\pgfqpoint{1.235431in}{1.292667in}}%
\pgfpathlineto{\pgfqpoint{1.251504in}{1.305475in}}%
\pgfpathlineto{\pgfqpoint{1.262550in}{1.316803in}}%
\pgfpathlineto{\pgfqpoint{1.273186in}{1.331092in}}%
\pgfpathlineto{\pgfqpoint{1.283933in}{1.350109in}}%
\pgfpathlineto{\pgfqpoint{1.292185in}{1.371823in}}%
\pgfpathlineto{\pgfqpoint{1.296537in}{1.389577in}}%
\pgfpathlineto{\pgfqpoint{1.298597in}{1.411910in}}%
\pgfpathlineto{\pgfqpoint{1.297810in}{1.425479in}}%
\pgfpathlineto{\pgfqpoint{1.293833in}{1.447147in}}%
\pgfpathlineto{\pgfqpoint{1.288049in}{1.463704in}}%
\pgfpathlineto{\pgfqpoint{1.275822in}{1.486047in}}%
\pgfpathlineto{\pgfqpoint{1.266221in}{1.498119in}}%
\pgfpathlineto{\pgfqpoint{1.248310in}{1.515386in}}%
\pgfpathlineto{\pgfqpoint{1.235973in}{1.523485in}}%
\pgfpathlineto{\pgfqpoint{1.220557in}{1.532295in}}%
\pgfpathlineto{\pgfqpoint{1.202019in}{1.539433in}}%
\pgfpathlineto{\pgfqpoint{1.182451in}{1.544581in}}%
\pgfpathlineto{\pgfqpoint{1.167952in}{1.546649in}}%
\pgfpathlineto{\pgfqpoint{1.149097in}{1.548040in}}%
\pgfpathlineto{\pgfqpoint{1.135811in}{1.547604in}}%
\pgfpathlineto{\pgfqpoint{1.118957in}{1.546180in}}%
\pgfpathlineto{\pgfqpoint{1.100453in}{1.542815in}}%
\pgfpathlineto{\pgfqpoint{1.065115in}{1.531468in}}%
\pgfpathlineto{\pgfqpoint{1.048153in}{1.523049in}}%
\pgfpathlineto{\pgfqpoint{1.036552in}{1.516148in}}%
\pgfpathlineto{\pgfqpoint{1.026737in}{1.508915in}}%
\pgfpathlineto{\pgfqpoint{1.014786in}{1.498286in}}%
\pgfpathlineto{\pgfqpoint{1.005155in}{1.486794in}}%
\pgfpathlineto{\pgfqpoint{0.998498in}{1.475421in}}%
\pgfpathlineto{\pgfqpoint{0.995389in}{1.465089in}}%
\pgfpathlineto{\pgfqpoint{0.994780in}{1.453298in}}%
\pgfpathlineto{\pgfqpoint{0.996824in}{1.445001in}}%
\pgfpathlineto{\pgfqpoint{1.002512in}{1.434434in}}%
\pgfpathlineto{\pgfqpoint{1.010464in}{1.426640in}}%
\pgfpathlineto{\pgfqpoint{1.020657in}{1.419515in}}%
\pgfpathlineto{\pgfqpoint{1.030871in}{1.414616in}}%
\pgfpathlineto{\pgfqpoint{1.044487in}{1.409772in}}%
\pgfpathlineto{\pgfqpoint{1.064461in}{1.405537in}}%
\pgfpathlineto{\pgfqpoint{1.089044in}{1.403214in}}%
\pgfpathlineto{\pgfqpoint{1.109560in}{1.403358in}}%
\pgfpathlineto{\pgfqpoint{1.134501in}{1.406055in}}%
\pgfpathlineto{\pgfqpoint{1.145771in}{1.408142in}}%
\pgfpathlineto{\pgfqpoint{1.156474in}{1.411941in}}%
\pgfpathlineto{\pgfqpoint{1.145627in}{1.408988in}}%
\pgfpathlineto{\pgfqpoint{1.145627in}{1.408988in}}%
\pgfpathlineto{\pgfqpoint{1.125575in}{1.400556in}}%
\pgfpathlineto{\pgfqpoint{1.088725in}{1.381880in}}%
\pgfpathlineto{\pgfqpoint{1.068311in}{1.370565in}}%
\pgfpathlineto{\pgfqpoint{1.038547in}{1.353687in}}%
\pgfpathlineto{\pgfqpoint{1.006049in}{1.337042in}}%
\pgfpathlineto{\pgfqpoint{1.000788in}{1.337985in}}%
\pgfpathlineto{\pgfqpoint{1.000794in}{1.338046in}}%
\pgfpathlineto{\pgfqpoint{1.001342in}{1.340925in}}%
\pgfpathlineto{\pgfqpoint{1.021665in}{1.387785in}}%
\pgfpathlineto{\pgfqpoint{1.024032in}{1.403568in}}%
\pgfpathlineto{\pgfqpoint{1.021902in}{1.419176in}}%
\pgfpathlineto{\pgfqpoint{1.013332in}{1.430737in}}%
\pgfpathlineto{\pgfqpoint{1.004206in}{1.435302in}}%
\pgfpathlineto{\pgfqpoint{0.998068in}{1.436347in}}%
\pgfpathlineto{\pgfqpoint{0.984664in}{1.434351in}}%
\pgfpathlineto{\pgfqpoint{0.977578in}{1.430611in}}%
\pgfpathlineto{\pgfqpoint{0.973757in}{1.427904in}}%
\pgfpathlineto{\pgfqpoint{0.970247in}{1.424617in}}%
\pgfpathlineto{\pgfqpoint{0.966003in}{1.419526in}}%
\pgfpathlineto{\pgfqpoint{0.961979in}{1.411570in}}%
\pgfpathlineto{\pgfqpoint{0.959926in}{1.403309in}}%
\pgfpathlineto{\pgfqpoint{0.959633in}{1.389927in}}%
\pgfpathlineto{\pgfqpoint{0.965585in}{1.374879in}}%
\pgfpathlineto{\pgfqpoint{0.974327in}{1.365817in}}%
\pgfpathlineto{\pgfqpoint{0.984148in}{1.360397in}}%
\pgfpathlineto{\pgfqpoint{0.994241in}{1.357997in}}%
\pgfpathlineto{\pgfqpoint{1.007118in}{1.357594in}}%
\pgfpathlineto{\pgfqpoint{1.021203in}{1.360383in}}%
\pgfpathlineto{\pgfqpoint{1.032178in}{1.365013in}}%
\pgfpathlineto{\pgfqpoint{1.045296in}{1.372943in}}%
\pgfpathlineto{\pgfqpoint{1.057113in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.067731in}{1.393472in}}%
\pgfpathlineto{\pgfqpoint{1.092844in}{1.428630in}}%
\pgfpathlineto{\pgfqpoint{1.102949in}{1.445719in}}%
\pgfpathlineto{\pgfqpoint{1.121878in}{1.477193in}}%
\pgfpathlineto{\pgfqpoint{1.136744in}{1.494876in}}%
\pgfpathlineto{\pgfqpoint{1.146443in}{1.500898in}}%
\pgfpathlineto{\pgfqpoint{1.152197in}{1.502430in}}%
\pgfpathlineto{\pgfqpoint{1.170169in}{1.498951in}}%
\pgfpathlineto{\pgfqpoint{1.184285in}{1.490189in}}%
\pgfpathlineto{\pgfqpoint{1.199434in}{1.477091in}}%
\pgfpathlineto{\pgfqpoint{1.209904in}{1.466498in}}%
\pgfpathlineto{\pgfqpoint{1.214654in}{1.461383in}}%
\pgfpathlineto{\pgfqpoint{1.214654in}{1.461383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525926in}{0.471913in}}{\pgfqpoint{1.479867in}{1.479867in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265860in}{1.211847in}}%
\pgfpathlineto{\pgfqpoint{1.257488in}{1.263803in}}%
\pgfpathlineto{\pgfqpoint{1.249782in}{1.301877in}}%
\pgfpathlineto{\pgfqpoint{1.245694in}{1.320949in}}%
\pgfpathlineto{\pgfqpoint{1.245362in}{1.338515in}}%
\pgfpathlineto{\pgfqpoint{1.247991in}{1.378336in}}%
\pgfpathlineto{\pgfqpoint{1.249640in}{1.404294in}}%
\pgfpathlineto{\pgfqpoint{1.263899in}{1.540166in}}%
\pgfpathlineto{\pgfqpoint{1.270718in}{1.576371in}}%
\pgfpathlineto{\pgfqpoint{1.283299in}{1.617261in}}%
\pgfpathlineto{\pgfqpoint{1.290444in}{1.629481in}}%
\pgfpathlineto{\pgfqpoint{1.296290in}{1.632773in}}%
\pgfpathlineto{\pgfqpoint{1.301320in}{1.630863in}}%
\pgfpathlineto{\pgfqpoint{1.309886in}{1.615379in}}%
\pgfpathlineto{\pgfqpoint{1.315191in}{1.596733in}}%
\pgfpathlineto{\pgfqpoint{1.318284in}{1.571502in}}%
\pgfpathlineto{\pgfqpoint{1.319690in}{1.540067in}}%
\pgfpathlineto{\pgfqpoint{1.317705in}{1.510094in}}%
\pgfpathlineto{\pgfqpoint{1.314735in}{1.494483in}}%
\pgfpathlineto{\pgfqpoint{1.310479in}{1.482717in}}%
\pgfpathlineto{\pgfqpoint{1.302969in}{1.470267in}}%
\pgfpathlineto{\pgfqpoint{1.298753in}{1.466044in}}%
\pgfpathlineto{\pgfqpoint{1.293018in}{1.462051in}}%
\pgfpathlineto{\pgfqpoint{1.283174in}{1.459585in}}%
\pgfpathlineto{\pgfqpoint{1.276363in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{1.269920in}{1.459185in}}%
\pgfpathlineto{\pgfqpoint{1.265397in}{1.458875in}}%
\pgfpathlineto{\pgfqpoint{1.253511in}{1.454004in}}%
\pgfpathlineto{\pgfqpoint{1.249297in}{1.445107in}}%
\pgfpathlineto{\pgfqpoint{1.247876in}{1.432293in}}%
\pgfpathlineto{\pgfqpoint{1.248343in}{1.418879in}}%
\pgfpathlineto{\pgfqpoint{1.250762in}{1.381411in}}%
\pgfpathlineto{\pgfqpoint{1.251043in}{1.352756in}}%
\pgfpathlineto{\pgfqpoint{1.248543in}{1.338097in}}%
\pgfpathlineto{\pgfqpoint{1.245891in}{1.334112in}}%
\pgfpathlineto{\pgfqpoint{1.242654in}{1.332702in}}%
\pgfpathlineto{\pgfqpoint{1.235801in}{1.335294in}}%
\pgfpathlineto{\pgfqpoint{1.226930in}{1.343038in}}%
\pgfpathlineto{\pgfqpoint{1.221597in}{1.349918in}}%
\pgfpathlineto{\pgfqpoint{1.207581in}{1.370267in}}%
\pgfpathlineto{\pgfqpoint{1.197597in}{1.387131in}}%
\pgfpathlineto{\pgfqpoint{1.182710in}{1.413742in}}%
\pgfpathlineto{\pgfqpoint{1.140411in}{1.499153in}}%
\pgfpathlineto{\pgfqpoint{1.085196in}{1.615712in}}%
\pgfpathlineto{\pgfqpoint{1.076198in}{1.631331in}}%
\pgfpathlineto{\pgfqpoint{1.072179in}{1.637323in}}%
\pgfpathlineto{\pgfqpoint{1.067015in}{1.640024in}}%
\pgfpathlineto{\pgfqpoint{1.066734in}{1.639323in}}%
\pgfpathlineto{\pgfqpoint{1.065866in}{1.635209in}}%
\pgfpathlineto{\pgfqpoint{1.069861in}{1.600663in}}%
\pgfpathlineto{\pgfqpoint{1.078217in}{1.558916in}}%
\pgfpathlineto{\pgfqpoint{1.134333in}{1.318779in}}%
\pgfpathlineto{\pgfqpoint{1.146631in}{1.293000in}}%
\pgfpathlineto{\pgfqpoint{1.157832in}{1.283761in}}%
\pgfpathlineto{\pgfqpoint{1.172586in}{1.276258in}}%
\pgfpathlineto{\pgfqpoint{1.177963in}{1.272362in}}%
\pgfpathlineto{\pgfqpoint{1.184554in}{1.265934in}}%
\pgfpathlineto{\pgfqpoint{1.190662in}{1.257951in}}%
\pgfpathlineto{\pgfqpoint{1.199134in}{1.239932in}}%
\pgfpathlineto{\pgfqpoint{1.206191in}{1.218938in}}%
\pgfpathlineto{\pgfqpoint{1.213756in}{1.177833in}}%
\pgfpathlineto{\pgfqpoint{1.213920in}{1.147356in}}%
\pgfpathlineto{\pgfqpoint{1.212023in}{1.133551in}}%
\pgfpathlineto{\pgfqpoint{1.208729in}{1.120651in}}%
\pgfpathlineto{\pgfqpoint{1.201732in}{1.105625in}}%
\pgfpathlineto{\pgfqpoint{1.194246in}{1.096164in}}%
\pgfpathlineto{\pgfqpoint{1.185489in}{1.089592in}}%
\pgfpathlineto{\pgfqpoint{1.174126in}{1.085096in}}%
\pgfpathlineto{\pgfqpoint{1.163490in}{1.083495in}}%
\pgfpathlineto{\pgfqpoint{1.149669in}{1.083087in}}%
\pgfpathlineto{\pgfqpoint{1.131724in}{1.085869in}}%
\pgfpathlineto{\pgfqpoint{1.109338in}{1.090958in}}%
\pgfpathlineto{\pgfqpoint{1.066173in}{1.102078in}}%
\pgfpathlineto{\pgfqpoint{1.032750in}{1.106442in}}%
\pgfpathlineto{\pgfqpoint{1.011646in}{1.105836in}}%
\pgfpathlineto{\pgfqpoint{0.994744in}{1.102184in}}%
\pgfpathlineto{\pgfqpoint{0.972786in}{1.092342in}}%
\pgfpathlineto{\pgfqpoint{0.956606in}{1.081192in}}%
\pgfpathlineto{\pgfqpoint{0.946633in}{1.071100in}}%
\pgfpathlineto{\pgfqpoint{0.939616in}{1.063443in}}%
\pgfpathlineto{\pgfqpoint{0.926197in}{1.046027in}}%
\pgfpathlineto{\pgfqpoint{0.916426in}{1.030973in}}%
\pgfpathlineto{\pgfqpoint{0.909597in}{1.018032in}}%
\pgfpathlineto{\pgfqpoint{0.899360in}{0.996033in}}%
\pgfpathlineto{\pgfqpoint{0.884590in}{0.958750in}}%
\pgfpathlineto{\pgfqpoint{0.881460in}{0.947798in}}%
\pgfpathlineto{\pgfqpoint{0.868991in}{0.895127in}}%
\pgfpathlineto{\pgfqpoint{0.865987in}{0.871762in}}%
\pgfpathlineto{\pgfqpoint{0.866904in}{0.834757in}}%
\pgfpathlineto{\pgfqpoint{0.869629in}{0.829179in}}%
\pgfpathlineto{\pgfqpoint{0.873589in}{0.825833in}}%
\pgfpathlineto{\pgfqpoint{0.877758in}{0.825493in}}%
\pgfpathlineto{\pgfqpoint{0.884172in}{0.829055in}}%
\pgfpathlineto{\pgfqpoint{0.893271in}{0.837220in}}%
\pgfpathlineto{\pgfqpoint{0.905950in}{0.852182in}}%
\pgfpathlineto{\pgfqpoint{0.924214in}{0.878346in}}%
\pgfpathlineto{\pgfqpoint{0.952091in}{0.923239in}}%
\pgfpathlineto{\pgfqpoint{0.972788in}{0.960102in}}%
\pgfpathlineto{\pgfqpoint{0.996914in}{1.004142in}}%
\pgfpathlineto{\pgfqpoint{1.034495in}{1.065625in}}%
\pgfpathlineto{\pgfqpoint{1.056702in}{1.091180in}}%
\pgfpathlineto{\pgfqpoint{1.070613in}{1.102886in}}%
\pgfpathlineto{\pgfqpoint{1.088201in}{1.114440in}}%
\pgfpathlineto{\pgfqpoint{1.107001in}{1.123719in}}%
\pgfpathlineto{\pgfqpoint{1.131538in}{1.132522in}}%
\pgfpathlineto{\pgfqpoint{1.160783in}{1.140886in}}%
\pgfpathlineto{\pgfqpoint{1.205174in}{1.149718in}}%
\pgfpathlineto{\pgfqpoint{1.250096in}{1.160702in}}%
\pgfpathlineto{\pgfqpoint{1.256044in}{1.163768in}}%
\pgfpathlineto{\pgfqpoint{1.259840in}{1.168226in}}%
\pgfpathlineto{\pgfqpoint{1.260147in}{1.172715in}}%
\pgfpathlineto{\pgfqpoint{1.257298in}{1.177238in}}%
\pgfpathlineto{\pgfqpoint{1.251802in}{1.181793in}}%
\pgfpathlineto{\pgfqpoint{1.242617in}{1.187749in}}%
\pgfpathlineto{\pgfqpoint{1.210114in}{1.203620in}}%
\pgfpathlineto{\pgfqpoint{1.134755in}{1.234922in}}%
\pgfpathlineto{\pgfqpoint{1.085385in}{1.256238in}}%
\pgfpathlineto{\pgfqpoint{1.056953in}{1.271664in}}%
\pgfpathlineto{\pgfqpoint{1.051825in}{1.277614in}}%
\pgfpathlineto{\pgfqpoint{1.054112in}{1.280392in}}%
\pgfpathlineto{\pgfqpoint{1.061870in}{1.281879in}}%
\pgfpathlineto{\pgfqpoint{1.072952in}{1.281759in}}%
\pgfpathlineto{\pgfqpoint{1.102328in}{1.280049in}}%
\pgfpathlineto{\pgfqpoint{1.108191in}{1.279529in}}%
\pgfpathlineto{\pgfqpoint{1.113728in}{1.279675in}}%
\pgfpathlineto{\pgfqpoint{1.116206in}{1.280477in}}%
\pgfpathlineto{\pgfqpoint{1.115622in}{1.281087in}}%
\pgfpathlineto{\pgfqpoint{1.104701in}{1.285903in}}%
\pgfpathlineto{\pgfqpoint{1.088053in}{1.291401in}}%
\pgfpathlineto{\pgfqpoint{1.056670in}{1.301413in}}%
\pgfpathlineto{\pgfqpoint{1.003858in}{1.317506in}}%
\pgfpathlineto{\pgfqpoint{0.931776in}{1.341113in}}%
\pgfpathlineto{\pgfqpoint{0.934809in}{1.341217in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.327373in}}%
\pgfpathlineto{\pgfqpoint{1.023462in}{1.323661in}}%
\pgfpathlineto{\pgfqpoint{1.100612in}{1.306178in}}%
\pgfpathlineto{\pgfqpoint{1.121350in}{1.301100in}}%
\pgfpathlineto{\pgfqpoint{1.136549in}{1.295970in}}%
\pgfpathlineto{\pgfqpoint{1.136643in}{1.294666in}}%
\pgfpathlineto{\pgfqpoint{1.136489in}{1.294680in}}%
\pgfpathlineto{\pgfqpoint{1.133567in}{1.293637in}}%
\pgfpathlineto{\pgfqpoint{1.112952in}{1.291543in}}%
\pgfpathlineto{\pgfqpoint{1.105179in}{1.291031in}}%
\pgfpathlineto{\pgfqpoint{1.088876in}{1.289346in}}%
\pgfpathlineto{\pgfqpoint{1.077472in}{1.285578in}}%
\pgfpathlineto{\pgfqpoint{1.078267in}{1.283988in}}%
\pgfpathlineto{\pgfqpoint{1.082036in}{1.282259in}}%
\pgfpathlineto{\pgfqpoint{1.089554in}{1.279902in}}%
\pgfpathlineto{\pgfqpoint{1.106805in}{1.276715in}}%
\pgfpathlineto{\pgfqpoint{1.142418in}{1.272911in}}%
\pgfpathlineto{\pgfqpoint{1.193627in}{1.272254in}}%
\pgfpathlineto{\pgfqpoint{1.222268in}{1.275826in}}%
\pgfpathlineto{\pgfqpoint{1.233730in}{1.278852in}}%
\pgfpathlineto{\pgfqpoint{1.243605in}{1.284307in}}%
\pgfpathlineto{\pgfqpoint{1.247420in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{1.247567in}{1.293653in}}%
\pgfpathlineto{\pgfqpoint{1.246099in}{1.298064in}}%
\pgfpathlineto{\pgfqpoint{1.240129in}{1.305065in}}%
\pgfpathlineto{\pgfqpoint{1.216195in}{1.321123in}}%
\pgfpathlineto{\pgfqpoint{1.197398in}{1.331023in}}%
\pgfpathlineto{\pgfqpoint{1.127402in}{1.360433in}}%
\pgfpathlineto{\pgfqpoint{1.003713in}{1.411243in}}%
\pgfpathlineto{\pgfqpoint{0.988753in}{1.420338in}}%
\pgfpathlineto{\pgfqpoint{0.980423in}{1.426771in}}%
\pgfpathlineto{\pgfqpoint{0.975963in}{1.432562in}}%
\pgfpathlineto{\pgfqpoint{0.974814in}{1.438202in}}%
\pgfpathlineto{\pgfqpoint{0.977283in}{1.442179in}}%
\pgfpathlineto{\pgfqpoint{0.980632in}{1.444328in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{1.449179in}}%
\pgfpathlineto{\pgfqpoint{1.022325in}{1.450372in}}%
\pgfpathlineto{\pgfqpoint{1.057473in}{1.448946in}}%
\pgfpathlineto{\pgfqpoint{1.113670in}{1.443660in}}%
\pgfpathlineto{\pgfqpoint{1.147217in}{1.439196in}}%
\pgfpathlineto{\pgfqpoint{1.185487in}{1.433939in}}%
\pgfpathlineto{\pgfqpoint{1.209273in}{1.430107in}}%
\pgfpathlineto{\pgfqpoint{1.253066in}{1.423176in}}%
\pgfpathlineto{\pgfqpoint{1.288964in}{1.417034in}}%
\pgfpathlineto{\pgfqpoint{1.332405in}{1.408149in}}%
\pgfpathlineto{\pgfqpoint{1.359277in}{1.399262in}}%
\pgfpathlineto{\pgfqpoint{1.365335in}{1.394574in}}%
\pgfpathlineto{\pgfqpoint{1.367213in}{1.390026in}}%
\pgfpathlineto{\pgfqpoint{1.366712in}{1.387312in}}%
\pgfpathlineto{\pgfqpoint{1.364287in}{1.382628in}}%
\pgfpathlineto{\pgfqpoint{1.360577in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{1.348186in}{1.368038in}}%
\pgfpathlineto{\pgfqpoint{1.334886in}{1.358472in}}%
\pgfpathlineto{\pgfqpoint{1.322061in}{1.349443in}}%
\pgfpathlineto{\pgfqpoint{1.287972in}{1.323076in}}%
\pgfpathlineto{\pgfqpoint{1.275810in}{1.310517in}}%
\pgfpathlineto{\pgfqpoint{1.270147in}{1.301621in}}%
\pgfpathlineto{\pgfqpoint{1.267953in}{1.294084in}}%
\pgfpathlineto{\pgfqpoint{1.268564in}{1.287289in}}%
\pgfpathlineto{\pgfqpoint{1.271495in}{1.281348in}}%
\pgfpathlineto{\pgfqpoint{1.277043in}{1.275279in}}%
\pgfpathlineto{\pgfqpoint{1.288395in}{1.267579in}}%
\pgfpathlineto{\pgfqpoint{1.309080in}{1.258599in}}%
\pgfpathlineto{\pgfqpoint{1.323128in}{1.253783in}}%
\pgfpathlineto{\pgfqpoint{1.346886in}{1.247411in}}%
\pgfpathlineto{\pgfqpoint{1.389544in}{1.239172in}}%
\pgfpathlineto{\pgfqpoint{1.408141in}{1.236927in}}%
\pgfpathlineto{\pgfqpoint{1.430504in}{1.236219in}}%
\pgfpathlineto{\pgfqpoint{1.443250in}{1.239153in}}%
\pgfpathlineto{\pgfqpoint{1.444515in}{1.242204in}}%
\pgfpathlineto{\pgfqpoint{1.440643in}{1.247935in}}%
\pgfpathlineto{\pgfqpoint{1.436549in}{1.251423in}}%
\pgfpathlineto{\pgfqpoint{1.422223in}{1.261017in}}%
\pgfpathlineto{\pgfqpoint{1.387572in}{1.282597in}}%
\pgfpathlineto{\pgfqpoint{1.354704in}{1.309120in}}%
\pgfpathlineto{\pgfqpoint{1.348356in}{1.318077in}}%
\pgfpathlineto{\pgfqpoint{1.344674in}{1.327614in}}%
\pgfpathlineto{\pgfqpoint{1.344436in}{1.335765in}}%
\pgfpathlineto{\pgfqpoint{1.346622in}{1.342389in}}%
\pgfpathlineto{\pgfqpoint{1.351419in}{1.349607in}}%
\pgfpathlineto{\pgfqpoint{1.358808in}{1.356579in}}%
\pgfpathlineto{\pgfqpoint{1.374417in}{1.365932in}}%
\pgfpathlineto{\pgfqpoint{1.398609in}{1.376553in}}%
\pgfpathlineto{\pgfqpoint{1.425100in}{1.385261in}}%
\pgfpathlineto{\pgfqpoint{1.447381in}{1.391568in}}%
\pgfpathlineto{\pgfqpoint{1.472507in}{1.398206in}}%
\pgfpathlineto{\pgfqpoint{1.494052in}{1.403072in}}%
\pgfpathlineto{\pgfqpoint{1.556883in}{1.418282in}}%
\pgfpathlineto{\pgfqpoint{1.602661in}{1.432413in}}%
\pgfpathlineto{\pgfqpoint{1.619877in}{1.440260in}}%
\pgfpathlineto{\pgfqpoint{1.631001in}{1.449356in}}%
\pgfpathlineto{\pgfqpoint{1.632527in}{1.452382in}}%
\pgfpathlineto{\pgfqpoint{1.632293in}{1.457468in}}%
\pgfpathlineto{\pgfqpoint{1.629673in}{1.461385in}}%
\pgfpathlineto{\pgfqpoint{1.616377in}{1.469680in}}%
\pgfpathlineto{\pgfqpoint{1.603580in}{1.474371in}}%
\pgfpathlineto{\pgfqpoint{1.574311in}{1.480986in}}%
\pgfpathlineto{\pgfqpoint{1.497217in}{1.491480in}}%
\pgfpathlineto{\pgfqpoint{1.438878in}{1.497180in}}%
\pgfpathlineto{\pgfqpoint{1.421195in}{1.498436in}}%
\pgfpathlineto{\pgfqpoint{1.394728in}{1.498560in}}%
\pgfpathlineto{\pgfqpoint{1.374197in}{1.496362in}}%
\pgfpathlineto{\pgfqpoint{1.359118in}{1.490243in}}%
\pgfpathlineto{\pgfqpoint{1.350067in}{1.482118in}}%
\pgfpathlineto{\pgfqpoint{1.346928in}{1.477001in}}%
\pgfpathlineto{\pgfqpoint{1.341213in}{1.463481in}}%
\pgfpathlineto{\pgfqpoint{1.337720in}{1.445650in}}%
\pgfpathlineto{\pgfqpoint{1.328544in}{1.357340in}}%
\pgfpathlineto{\pgfqpoint{1.325685in}{1.345878in}}%
\pgfpathlineto{\pgfqpoint{1.320670in}{1.332826in}}%
\pgfpathlineto{\pgfqpoint{1.314308in}{1.321457in}}%
\pgfpathlineto{\pgfqpoint{1.306222in}{1.312406in}}%
\pgfpathlineto{\pgfqpoint{1.299551in}{1.307446in}}%
\pgfpathlineto{\pgfqpoint{1.288096in}{1.302150in}}%
\pgfpathlineto{\pgfqpoint{1.275263in}{1.299919in}}%
\pgfpathlineto{\pgfqpoint{1.260122in}{1.300215in}}%
\pgfpathlineto{\pgfqpoint{1.239637in}{1.303393in}}%
\pgfpathlineto{\pgfqpoint{1.222779in}{1.307586in}}%
\pgfpathlineto{\pgfqpoint{1.207627in}{1.313228in}}%
\pgfpathlineto{\pgfqpoint{1.118956in}{1.347017in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.351480in}}%
\pgfpathlineto{\pgfqpoint{1.097248in}{1.353504in}}%
\pgfpathlineto{\pgfqpoint{1.075673in}{1.354829in}}%
\pgfpathlineto{\pgfqpoint{1.069302in}{1.352839in}}%
\pgfpathlineto{\pgfqpoint{1.062001in}{1.347921in}}%
\pgfpathlineto{\pgfqpoint{1.057215in}{1.342486in}}%
\pgfpathlineto{\pgfqpoint{1.055418in}{1.337395in}}%
\pgfpathlineto{\pgfqpoint{1.052592in}{1.326434in}}%
\pgfpathlineto{\pgfqpoint{1.051660in}{1.317193in}}%
\pgfpathlineto{\pgfqpoint{1.051444in}{1.300295in}}%
\pgfpathlineto{\pgfqpoint{1.051396in}{1.295509in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.286509in}}%
\pgfpathlineto{\pgfqpoint{1.049442in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{1.047429in}{1.270096in}}%
\pgfpathlineto{\pgfqpoint{1.044181in}{1.266572in}}%
\pgfpathlineto{\pgfqpoint{1.038963in}{1.264987in}}%
\pgfpathlineto{\pgfqpoint{1.029941in}{1.266378in}}%
\pgfpathlineto{\pgfqpoint{1.023891in}{1.269111in}}%
\pgfpathlineto{\pgfqpoint{1.009685in}{1.277495in}}%
\pgfpathlineto{\pgfqpoint{0.964217in}{1.311018in}}%
\pgfpathlineto{\pgfqpoint{0.919064in}{1.346869in}}%
\pgfpathlineto{\pgfqpoint{0.890914in}{1.367369in}}%
\pgfpathlineto{\pgfqpoint{0.879032in}{1.374999in}}%
\pgfpathlineto{\pgfqpoint{0.853201in}{1.388265in}}%
\pgfpathlineto{\pgfqpoint{0.841655in}{1.391299in}}%
\pgfpathlineto{\pgfqpoint{0.835131in}{1.391123in}}%
\pgfpathlineto{\pgfqpoint{0.829032in}{1.388463in}}%
\pgfpathlineto{\pgfqpoint{0.824626in}{1.381362in}}%
\pgfpathlineto{\pgfqpoint{0.823752in}{1.373567in}}%
\pgfpathlineto{\pgfqpoint{0.826340in}{1.356399in}}%
\pgfpathlineto{\pgfqpoint{0.830193in}{1.344545in}}%
\pgfpathlineto{\pgfqpoint{0.838058in}{1.325081in}}%
\pgfpathlineto{\pgfqpoint{0.853074in}{1.294718in}}%
\pgfpathlineto{\pgfqpoint{0.874964in}{1.255508in}}%
\pgfpathlineto{\pgfqpoint{0.917637in}{1.188436in}}%
\pgfpathlineto{\pgfqpoint{0.946472in}{1.155595in}}%
\pgfpathlineto{\pgfqpoint{0.953011in}{1.150950in}}%
\pgfpathlineto{\pgfqpoint{0.960199in}{1.147851in}}%
\pgfpathlineto{\pgfqpoint{0.971461in}{1.146049in}}%
\pgfpathlineto{\pgfqpoint{0.982926in}{1.147672in}}%
\pgfpathlineto{\pgfqpoint{0.994514in}{1.152096in}}%
\pgfpathlineto{\pgfqpoint{1.014355in}{1.162657in}}%
\pgfpathlineto{\pgfqpoint{1.032430in}{1.173963in}}%
\pgfpathlineto{\pgfqpoint{1.081576in}{1.203763in}}%
\pgfpathlineto{\pgfqpoint{1.121693in}{1.222562in}}%
\pgfpathlineto{\pgfqpoint{1.142231in}{1.228968in}}%
\pgfpathlineto{\pgfqpoint{1.158943in}{1.232205in}}%
\pgfpathlineto{\pgfqpoint{1.177942in}{1.233184in}}%
\pgfpathlineto{\pgfqpoint{1.192216in}{1.231604in}}%
\pgfpathlineto{\pgfqpoint{1.204292in}{1.228359in}}%
\pgfpathlineto{\pgfqpoint{1.219374in}{1.220685in}}%
\pgfpathlineto{\pgfqpoint{1.229494in}{1.212830in}}%
\pgfpathlineto{\pgfqpoint{1.241053in}{1.199222in}}%
\pgfpathlineto{\pgfqpoint{1.247020in}{1.188296in}}%
\pgfpathlineto{\pgfqpoint{1.252405in}{1.173952in}}%
\pgfpathlineto{\pgfqpoint{1.255377in}{1.157302in}}%
\pgfpathlineto{\pgfqpoint{1.255896in}{1.134346in}}%
\pgfpathlineto{\pgfqpoint{1.253437in}{1.116295in}}%
\pgfpathlineto{\pgfqpoint{1.250072in}{1.104056in}}%
\pgfpathlineto{\pgfqpoint{1.244840in}{1.093326in}}%
\pgfpathlineto{\pgfqpoint{1.244271in}{1.093201in}}%
\pgfpathlineto{\pgfqpoint{1.243950in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{1.244304in}{1.096149in}}%
\pgfpathlineto{\pgfqpoint{1.247920in}{1.104681in}}%
\pgfpathlineto{\pgfqpoint{1.258531in}{1.121988in}}%
\pgfpathlineto{\pgfqpoint{1.276782in}{1.143733in}}%
\pgfpathlineto{\pgfqpoint{1.292617in}{1.157816in}}%
\pgfpathlineto{\pgfqpoint{1.304958in}{1.166089in}}%
\pgfpathlineto{\pgfqpoint{1.316394in}{1.171225in}}%
\pgfpathlineto{\pgfqpoint{1.329808in}{1.174530in}}%
\pgfpathlineto{\pgfqpoint{1.340092in}{1.174841in}}%
\pgfpathlineto{\pgfqpoint{1.349809in}{1.172875in}}%
\pgfpathlineto{\pgfqpoint{1.357409in}{1.169354in}}%
\pgfpathlineto{\pgfqpoint{1.366971in}{1.162589in}}%
\pgfpathlineto{\pgfqpoint{1.374959in}{1.152885in}}%
\pgfpathlineto{\pgfqpoint{1.382510in}{1.139812in}}%
\pgfpathlineto{\pgfqpoint{1.387516in}{1.124988in}}%
\pgfpathlineto{\pgfqpoint{1.394234in}{1.093528in}}%
\pgfpathlineto{\pgfqpoint{1.395876in}{1.074328in}}%
\pgfpathlineto{\pgfqpoint{1.395668in}{1.054078in}}%
\pgfpathlineto{\pgfqpoint{1.394421in}{1.024568in}}%
\pgfpathlineto{\pgfqpoint{1.387783in}{0.973692in}}%
\pgfpathlineto{\pgfqpoint{1.374307in}{0.914114in}}%
\pgfpathlineto{\pgfqpoint{1.363821in}{0.877823in}}%
\pgfpathlineto{\pgfqpoint{1.347248in}{0.830991in}}%
\pgfpathlineto{\pgfqpoint{1.330561in}{0.792241in}}%
\pgfpathlineto{\pgfqpoint{1.321206in}{0.776294in}}%
\pgfpathlineto{\pgfqpoint{1.317069in}{0.772449in}}%
\pgfpathlineto{\pgfqpoint{1.314927in}{0.772757in}}%
\pgfpathlineto{\pgfqpoint{1.314110in}{0.775157in}}%
\pgfpathlineto{\pgfqpoint{1.313677in}{0.782693in}}%
\pgfpathlineto{\pgfqpoint{1.315293in}{0.797014in}}%
\pgfpathlineto{\pgfqpoint{1.319425in}{0.818675in}}%
\pgfpathlineto{\pgfqpoint{1.329677in}{0.861882in}}%
\pgfpathlineto{\pgfqpoint{1.347665in}{0.926250in}}%
\pgfpathlineto{\pgfqpoint{1.363956in}{0.980514in}}%
\pgfpathlineto{\pgfqpoint{1.395100in}{1.069554in}}%
\pgfpathlineto{\pgfqpoint{1.413463in}{1.117002in}}%
\pgfpathlineto{\pgfqpoint{1.441040in}{1.180533in}}%
\pgfpathlineto{\pgfqpoint{1.446694in}{1.193375in}}%
\pgfpathlineto{\pgfqpoint{1.452451in}{1.209341in}}%
\pgfpathlineto{\pgfqpoint{1.450997in}{1.209800in}}%
\pgfpathlineto{\pgfqpoint{1.450958in}{1.209768in}}%
\pgfpathlineto{\pgfqpoint{1.441983in}{1.203127in}}%
\pgfpathlineto{\pgfqpoint{1.413553in}{1.180232in}}%
\pgfpathlineto{\pgfqpoint{1.406279in}{1.176884in}}%
\pgfpathlineto{\pgfqpoint{1.400971in}{1.176520in}}%
\pgfpathlineto{\pgfqpoint{1.398176in}{1.178906in}}%
\pgfpathlineto{\pgfqpoint{1.396830in}{1.181741in}}%
\pgfpathlineto{\pgfqpoint{1.397204in}{1.195015in}}%
\pgfpathlineto{\pgfqpoint{1.401341in}{1.217086in}}%
\pgfpathlineto{\pgfqpoint{1.405332in}{1.232229in}}%
\pgfpathlineto{\pgfqpoint{1.410574in}{1.248364in}}%
\pgfpathlineto{\pgfqpoint{1.417152in}{1.265760in}}%
\pgfpathlineto{\pgfqpoint{1.423613in}{1.280830in}}%
\pgfpathlineto{\pgfqpoint{1.442323in}{1.309571in}}%
\pgfpathlineto{\pgfqpoint{1.452731in}{1.318728in}}%
\pgfpathlineto{\pgfqpoint{1.460979in}{1.322372in}}%
\pgfpathlineto{\pgfqpoint{1.467660in}{1.322950in}}%
\pgfpathlineto{\pgfqpoint{1.475570in}{1.321639in}}%
\pgfpathlineto{\pgfqpoint{1.484103in}{1.318453in}}%
\pgfpathlineto{\pgfqpoint{1.496020in}{1.311995in}}%
\pgfpathlineto{\pgfqpoint{1.506424in}{1.303513in}}%
\pgfpathlineto{\pgfqpoint{1.513890in}{1.297676in}}%
\pgfpathlineto{\pgfqpoint{1.526399in}{1.287135in}}%
\pgfpathlineto{\pgfqpoint{1.541435in}{1.273859in}}%
\pgfpathlineto{\pgfqpoint{1.584866in}{1.241302in}}%
\pgfpathlineto{\pgfqpoint{1.608674in}{1.228394in}}%
\pgfpathlineto{\pgfqpoint{1.629736in}{1.220461in}}%
\pgfpathlineto{\pgfqpoint{1.645716in}{1.216509in}}%
\pgfpathlineto{\pgfqpoint{1.669017in}{1.214563in}}%
\pgfpathlineto{\pgfqpoint{1.685592in}{1.216006in}}%
\pgfpathlineto{\pgfqpoint{1.700451in}{1.219432in}}%
\pgfpathlineto{\pgfqpoint{1.710605in}{1.223489in}}%
\pgfpathlineto{\pgfqpoint{1.718042in}{1.227441in}}%
\pgfpathlineto{\pgfqpoint{1.736266in}{1.242523in}}%
\pgfpathlineto{\pgfqpoint{1.741591in}{1.249605in}}%
\pgfpathlineto{\pgfqpoint{1.747443in}{1.263208in}}%
\pgfpathlineto{\pgfqpoint{1.749190in}{1.270916in}}%
\pgfpathlineto{\pgfqpoint{1.748910in}{1.283625in}}%
\pgfpathlineto{\pgfqpoint{1.747024in}{1.291763in}}%
\pgfpathlineto{\pgfqpoint{1.742760in}{1.301945in}}%
\pgfpathlineto{\pgfqpoint{1.737058in}{1.310909in}}%
\pgfpathlineto{\pgfqpoint{1.728144in}{1.321400in}}%
\pgfpathlineto{\pgfqpoint{1.712664in}{1.334055in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.340788in}}%
\pgfpathlineto{\pgfqpoint{1.689518in}{1.346299in}}%
\pgfpathlineto{\pgfqpoint{1.665893in}{1.354032in}}%
\pgfpathlineto{\pgfqpoint{1.645891in}{1.357617in}}%
\pgfpathlineto{\pgfqpoint{1.621871in}{1.358898in}}%
\pgfpathlineto{\pgfqpoint{1.602973in}{1.357813in}}%
\pgfpathlineto{\pgfqpoint{1.588403in}{1.355201in}}%
\pgfpathlineto{\pgfqpoint{1.573088in}{1.351244in}}%
\pgfpathlineto{\pgfqpoint{1.554548in}{1.344256in}}%
\pgfpathlineto{\pgfqpoint{1.532985in}{1.332259in}}%
\pgfpathlineto{\pgfqpoint{1.518303in}{1.321817in}}%
\pgfpathlineto{\pgfqpoint{1.506113in}{1.310301in}}%
\pgfpathlineto{\pgfqpoint{1.470836in}{1.272275in}}%
\pgfpathlineto{\pgfqpoint{1.453774in}{1.252030in}}%
\pgfpathlineto{\pgfqpoint{1.432590in}{1.231623in}}%
\pgfpathlineto{\pgfqpoint{1.413449in}{1.217214in}}%
\pgfpathlineto{\pgfqpoint{1.399749in}{1.209784in}}%
\pgfpathlineto{\pgfqpoint{1.387527in}{1.205076in}}%
\pgfpathlineto{\pgfqpoint{1.373116in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.359100in}{1.198777in}}%
\pgfpathlineto{\pgfqpoint{1.339813in}{1.197940in}}%
\pgfpathlineto{\pgfqpoint{1.316829in}{1.199972in}}%
\pgfpathlineto{\pgfqpoint{1.294715in}{1.204051in}}%
\pgfpathlineto{\pgfqpoint{1.272183in}{1.210171in}}%
\pgfpathlineto{\pgfqpoint{1.251058in}{1.217594in}}%
\pgfpathlineto{\pgfqpoint{1.224370in}{1.228929in}}%
\pgfpathlineto{\pgfqpoint{1.196022in}{1.242836in}}%
\pgfpathlineto{\pgfqpoint{1.147054in}{1.271029in}}%
\pgfpathlineto{\pgfqpoint{1.072133in}{1.317370in}}%
\pgfpathlineto{\pgfqpoint{1.045169in}{1.328181in}}%
\pgfpathlineto{\pgfqpoint{1.037881in}{1.329053in}}%
\pgfpathlineto{\pgfqpoint{1.025644in}{1.328744in}}%
\pgfpathlineto{\pgfqpoint{1.013977in}{1.325407in}}%
\pgfpathlineto{\pgfqpoint{1.003582in}{1.319620in}}%
\pgfpathlineto{\pgfqpoint{0.991147in}{1.310990in}}%
\pgfpathlineto{\pgfqpoint{0.984018in}{1.305780in}}%
\pgfpathlineto{\pgfqpoint{0.958475in}{1.286745in}}%
\pgfpathlineto{\pgfqpoint{0.945266in}{1.278225in}}%
\pgfpathlineto{\pgfqpoint{0.929565in}{1.269802in}}%
\pgfpathlineto{\pgfqpoint{0.902239in}{1.259139in}}%
\pgfpathlineto{\pgfqpoint{0.880823in}{1.254456in}}%
\pgfpathlineto{\pgfqpoint{0.850673in}{1.253103in}}%
\pgfpathlineto{\pgfqpoint{0.833807in}{1.254903in}}%
\pgfpathlineto{\pgfqpoint{0.812508in}{1.259698in}}%
\pgfpathlineto{\pgfqpoint{0.792063in}{1.268348in}}%
\pgfpathlineto{\pgfqpoint{0.783400in}{1.274275in}}%
\pgfpathlineto{\pgfqpoint{0.773278in}{1.284618in}}%
\pgfpathlineto{\pgfqpoint{0.769468in}{1.291592in}}%
\pgfpathlineto{\pgfqpoint{0.768785in}{1.296089in}}%
\pgfpathlineto{\pgfqpoint{0.769196in}{1.301130in}}%
\pgfpathlineto{\pgfqpoint{0.771589in}{1.306494in}}%
\pgfpathlineto{\pgfqpoint{0.777316in}{1.312996in}}%
\pgfpathlineto{\pgfqpoint{0.785365in}{1.318314in}}%
\pgfpathlineto{\pgfqpoint{0.797150in}{1.323625in}}%
\pgfpathlineto{\pgfqpoint{0.808787in}{1.326905in}}%
\pgfpathlineto{\pgfqpoint{0.829467in}{1.330264in}}%
\pgfpathlineto{\pgfqpoint{0.867587in}{1.332737in}}%
\pgfpathlineto{\pgfqpoint{0.890728in}{1.331879in}}%
\pgfpathlineto{\pgfqpoint{0.921710in}{1.328740in}}%
\pgfpathlineto{\pgfqpoint{0.974046in}{1.319195in}}%
\pgfpathlineto{\pgfqpoint{1.001699in}{1.311099in}}%
\pgfpathlineto{\pgfqpoint{1.032256in}{1.298805in}}%
\pgfpathlineto{\pgfqpoint{1.050918in}{1.288778in}}%
\pgfpathlineto{\pgfqpoint{1.067948in}{1.276778in}}%
\pgfpathlineto{\pgfqpoint{1.081901in}{1.263612in}}%
\pgfpathlineto{\pgfqpoint{1.093098in}{1.249382in}}%
\pgfpathlineto{\pgfqpoint{1.100674in}{1.236957in}}%
\pgfpathlineto{\pgfqpoint{1.108474in}{1.220670in}}%
\pgfpathlineto{\pgfqpoint{1.133451in}{1.158213in}}%
\pgfpathlineto{\pgfqpoint{1.141776in}{1.144946in}}%
\pgfpathlineto{\pgfqpoint{1.150187in}{1.135059in}}%
\pgfpathlineto{\pgfqpoint{1.161899in}{1.125014in}}%
\pgfpathlineto{\pgfqpoint{1.173212in}{1.118075in}}%
\pgfpathlineto{\pgfqpoint{1.188377in}{1.111358in}}%
\pgfpathlineto{\pgfqpoint{1.208545in}{1.105831in}}%
\pgfpathlineto{\pgfqpoint{1.229089in}{1.102805in}}%
\pgfpathlineto{\pgfqpoint{1.267818in}{1.101055in}}%
\pgfpathlineto{\pgfqpoint{1.296559in}{1.102636in}}%
\pgfpathlineto{\pgfqpoint{1.350991in}{1.108646in}}%
\pgfpathlineto{\pgfqpoint{1.380627in}{1.113218in}}%
\pgfpathlineto{\pgfqpoint{1.467482in}{1.126264in}}%
\pgfpathlineto{\pgfqpoint{1.555009in}{1.132607in}}%
\pgfpathlineto{\pgfqpoint{1.582168in}{1.130925in}}%
\pgfpathlineto{\pgfqpoint{1.598788in}{1.127742in}}%
\pgfpathlineto{\pgfqpoint{1.618685in}{1.122662in}}%
\pgfpathlineto{\pgfqpoint{1.641702in}{1.112366in}}%
\pgfpathlineto{\pgfqpoint{1.653601in}{1.104102in}}%
\pgfpathlineto{\pgfqpoint{1.668871in}{1.087698in}}%
\pgfpathlineto{\pgfqpoint{1.677517in}{1.072086in}}%
\pgfpathlineto{\pgfqpoint{1.682491in}{1.056899in}}%
\pgfpathlineto{\pgfqpoint{1.684889in}{1.039537in}}%
\pgfpathlineto{\pgfqpoint{1.685053in}{1.029802in}}%
\pgfpathlineto{\pgfqpoint{1.683772in}{1.017162in}}%
\pgfpathlineto{\pgfqpoint{1.679533in}{0.998961in}}%
\pgfpathlineto{\pgfqpoint{1.673238in}{0.984110in}}%
\pgfpathlineto{\pgfqpoint{1.660139in}{0.964781in}}%
\pgfpathlineto{\pgfqpoint{1.650242in}{0.956097in}}%
\pgfpathlineto{\pgfqpoint{1.630897in}{0.949473in}}%
\pgfpathlineto{\pgfqpoint{1.625807in}{0.949704in}}%
\pgfpathlineto{\pgfqpoint{1.611865in}{0.954000in}}%
\pgfpathlineto{\pgfqpoint{1.597798in}{0.964337in}}%
\pgfpathlineto{\pgfqpoint{1.581197in}{0.982181in}}%
\pgfpathlineto{\pgfqpoint{1.575894in}{0.990031in}}%
\pgfpathlineto{\pgfqpoint{1.529239in}{1.059057in}}%
\pgfpathlineto{\pgfqpoint{1.510595in}{1.082437in}}%
\pgfpathlineto{\pgfqpoint{1.501890in}{1.090375in}}%
\pgfpathlineto{\pgfqpoint{1.489420in}{1.099456in}}%
\pgfpathlineto{\pgfqpoint{1.476879in}{1.105656in}}%
\pgfpathlineto{\pgfqpoint{1.458848in}{1.108526in}}%
\pgfpathlineto{\pgfqpoint{1.447767in}{1.107733in}}%
\pgfpathlineto{\pgfqpoint{1.433149in}{1.103609in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{1.098677in}}%
\pgfpathlineto{\pgfqpoint{1.405802in}{1.087353in}}%
\pgfpathlineto{\pgfqpoint{1.397572in}{1.078866in}}%
\pgfpathlineto{\pgfqpoint{1.382997in}{1.060589in}}%
\pgfpathlineto{\pgfqpoint{1.378123in}{1.050556in}}%
\pgfpathlineto{\pgfqpoint{1.371606in}{1.026638in}}%
\pgfpathlineto{\pgfqpoint{1.372043in}{1.018969in}}%
\pgfpathlineto{\pgfqpoint{1.375601in}{1.004647in}}%
\pgfpathlineto{\pgfqpoint{1.381007in}{0.995398in}}%
\pgfpathlineto{\pgfqpoint{1.390147in}{0.985465in}}%
\pgfpathlineto{\pgfqpoint{1.400491in}{0.977537in}}%
\pgfpathlineto{\pgfqpoint{1.418103in}{0.967340in}}%
\pgfpathlineto{\pgfqpoint{1.431829in}{0.960470in}}%
\pgfpathlineto{\pgfqpoint{1.482215in}{0.935558in}}%
\pgfpathlineto{\pgfqpoint{1.501663in}{0.919954in}}%
\pgfpathlineto{\pgfqpoint{1.510861in}{0.908381in}}%
\pgfpathlineto{\pgfqpoint{1.516637in}{0.896966in}}%
\pgfpathlineto{\pgfqpoint{1.520126in}{0.879905in}}%
\pgfpathlineto{\pgfqpoint{1.519577in}{0.869432in}}%
\pgfpathlineto{\pgfqpoint{1.516264in}{0.853817in}}%
\pgfpathlineto{\pgfqpoint{1.513017in}{0.846538in}}%
\pgfpathlineto{\pgfqpoint{1.508997in}{0.839280in}}%
\pgfpathlineto{\pgfqpoint{1.501074in}{0.828884in}}%
\pgfpathlineto{\pgfqpoint{1.495673in}{0.822626in}}%
\pgfpathlineto{\pgfqpoint{1.483081in}{0.813947in}}%
\pgfpathlineto{\pgfqpoint{1.460488in}{0.804703in}}%
\pgfpathlineto{\pgfqpoint{1.448203in}{0.803438in}}%
\pgfpathlineto{\pgfqpoint{1.440771in}{0.804226in}}%
\pgfpathlineto{\pgfqpoint{1.427863in}{0.806888in}}%
\pgfpathlineto{\pgfqpoint{1.404588in}{0.819586in}}%
\pgfpathlineto{\pgfqpoint{1.388693in}{0.835196in}}%
\pgfpathlineto{\pgfqpoint{1.371458in}{0.864381in}}%
\pgfpathlineto{\pgfqpoint{1.359651in}{0.893629in}}%
\pgfpathlineto{\pgfqpoint{1.355759in}{0.909372in}}%
\pgfpathlineto{\pgfqpoint{1.349208in}{0.941673in}}%
\pgfpathlineto{\pgfqpoint{1.343847in}{0.997226in}}%
\pgfpathlineto{\pgfqpoint{1.343461in}{1.016893in}}%
\pgfpathlineto{\pgfqpoint{1.343433in}{1.033910in}}%
\pgfpathlineto{\pgfqpoint{1.344708in}{1.064228in}}%
\pgfpathlineto{\pgfqpoint{1.348772in}{1.113733in}}%
\pgfpathlineto{\pgfqpoint{1.349858in}{1.128960in}}%
\pgfpathlineto{\pgfqpoint{1.347922in}{1.141631in}}%
\pgfpathlineto{\pgfqpoint{1.344874in}{1.144713in}}%
\pgfpathlineto{\pgfqpoint{1.334933in}{1.148245in}}%
\pgfpathlineto{\pgfqpoint{1.325219in}{1.152827in}}%
\pgfpathlineto{\pgfqpoint{1.321737in}{1.157253in}}%
\pgfpathlineto{\pgfqpoint{1.320352in}{1.160870in}}%
\pgfpathlineto{\pgfqpoint{1.320911in}{1.169428in}}%
\pgfpathlineto{\pgfqpoint{1.323840in}{1.175760in}}%
\pgfpathlineto{\pgfqpoint{1.328526in}{1.181515in}}%
\pgfpathlineto{\pgfqpoint{1.337465in}{1.189595in}}%
\pgfpathlineto{\pgfqpoint{1.345474in}{1.194592in}}%
\pgfpathlineto{\pgfqpoint{1.364074in}{1.202645in}}%
\pgfpathlineto{\pgfqpoint{1.377731in}{1.206624in}}%
\pgfpathlineto{\pgfqpoint{1.404717in}{1.210891in}}%
\pgfpathlineto{\pgfqpoint{1.420580in}{1.211743in}}%
\pgfpathlineto{\pgfqpoint{1.440242in}{1.211499in}}%
\pgfpathlineto{\pgfqpoint{1.466845in}{1.208887in}}%
\pgfpathlineto{\pgfqpoint{1.490676in}{1.204626in}}%
\pgfpathlineto{\pgfqpoint{1.511555in}{1.199941in}}%
\pgfpathlineto{\pgfqpoint{1.537209in}{1.192214in}}%
\pgfpathlineto{\pgfqpoint{1.584978in}{1.173806in}}%
\pgfpathlineto{\pgfqpoint{1.632868in}{1.150182in}}%
\pgfpathlineto{\pgfqpoint{1.665530in}{1.131528in}}%
\pgfpathlineto{\pgfqpoint{1.702710in}{1.106805in}}%
\pgfpathlineto{\pgfqpoint{1.734548in}{1.083491in}}%
\pgfpathlineto{\pgfqpoint{1.802682in}{1.025968in}}%
\pgfpathlineto{\pgfqpoint{1.827202in}{1.001180in}}%
\pgfpathlineto{\pgfqpoint{1.833760in}{0.994476in}}%
\pgfpathlineto{\pgfqpoint{1.837646in}{0.989607in}}%
\pgfpathlineto{\pgfqpoint{1.846812in}{0.975712in}}%
\pgfpathlineto{\pgfqpoint{1.845867in}{0.975846in}}%
\pgfpathlineto{\pgfqpoint{1.844194in}{0.976728in}}%
\pgfpathlineto{\pgfqpoint{1.840351in}{0.979202in}}%
\pgfpathlineto{\pgfqpoint{1.828520in}{0.988896in}}%
\pgfpathlineto{\pgfqpoint{1.805422in}{1.009360in}}%
\pgfpathlineto{\pgfqpoint{1.699877in}{1.104381in}}%
\pgfpathlineto{\pgfqpoint{1.674890in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{1.643972in}{1.147020in}}%
\pgfpathlineto{\pgfqpoint{1.595346in}{1.177352in}}%
\pgfpathlineto{\pgfqpoint{1.551719in}{1.200081in}}%
\pgfpathlineto{\pgfqpoint{1.509734in}{1.218838in}}%
\pgfpathlineto{\pgfqpoint{1.428120in}{1.247782in}}%
\pgfpathlineto{\pgfqpoint{1.392976in}{1.257795in}}%
\pgfpathlineto{\pgfqpoint{1.326884in}{1.274056in}}%
\pgfpathlineto{\pgfqpoint{1.276222in}{1.284452in}}%
\pgfpathlineto{\pgfqpoint{1.172459in}{1.303873in}}%
\pgfpathlineto{\pgfqpoint{1.142694in}{1.311567in}}%
\pgfpathlineto{\pgfqpoint{1.126629in}{1.318052in}}%
\pgfpathlineto{\pgfqpoint{1.116003in}{1.326758in}}%
\pgfpathlineto{\pgfqpoint{1.114195in}{1.330582in}}%
\pgfpathlineto{\pgfqpoint{1.112571in}{1.337713in}}%
\pgfpathlineto{\pgfqpoint{1.114056in}{1.345539in}}%
\pgfpathlineto{\pgfqpoint{1.123367in}{1.371099in}}%
\pgfpathlineto{\pgfqpoint{1.125099in}{1.380352in}}%
\pgfpathlineto{\pgfqpoint{1.123879in}{1.390830in}}%
\pgfpathlineto{\pgfqpoint{1.120639in}{1.396788in}}%
\pgfpathlineto{\pgfqpoint{1.115177in}{1.403200in}}%
\pgfpathlineto{\pgfqpoint{1.107153in}{1.408453in}}%
\pgfpathlineto{\pgfqpoint{1.097990in}{1.412707in}}%
\pgfpathlineto{\pgfqpoint{1.077714in}{1.417973in}}%
\pgfpathlineto{\pgfqpoint{1.053147in}{1.420546in}}%
\pgfpathlineto{\pgfqpoint{1.032135in}{1.420838in}}%
\pgfpathlineto{\pgfqpoint{0.981838in}{1.417319in}}%
\pgfpathlineto{\pgfqpoint{0.858735in}{1.402248in}}%
\pgfpathlineto{\pgfqpoint{0.844395in}{1.402142in}}%
\pgfpathlineto{\pgfqpoint{0.828081in}{1.405628in}}%
\pgfpathlineto{\pgfqpoint{0.824713in}{1.408475in}}%
\pgfpathlineto{\pgfqpoint{0.823101in}{1.411353in}}%
\pgfpathlineto{\pgfqpoint{0.822924in}{1.417497in}}%
\pgfpathlineto{\pgfqpoint{0.825465in}{1.424400in}}%
\pgfpathlineto{\pgfqpoint{0.830281in}{1.431953in}}%
\pgfpathlineto{\pgfqpoint{0.845838in}{1.450613in}}%
\pgfpathlineto{\pgfqpoint{0.869487in}{1.473737in}}%
\pgfpathlineto{\pgfqpoint{0.879748in}{1.482748in}}%
\pgfpathlineto{\pgfqpoint{0.891029in}{1.492300in}}%
\pgfpathlineto{\pgfqpoint{0.935530in}{1.522415in}}%
\pgfpathlineto{\pgfqpoint{0.942853in}{1.525508in}}%
\pgfpathlineto{\pgfqpoint{0.957363in}{1.530412in}}%
\pgfpathlineto{\pgfqpoint{0.971032in}{1.532021in}}%
\pgfpathlineto{\pgfqpoint{0.989304in}{1.530116in}}%
\pgfpathlineto{\pgfqpoint{0.998103in}{1.527219in}}%
\pgfpathlineto{\pgfqpoint{1.010645in}{1.521035in}}%
\pgfpathlineto{\pgfqpoint{1.018534in}{1.515923in}}%
\pgfpathlineto{\pgfqpoint{1.032172in}{1.505062in}}%
\pgfpathlineto{\pgfqpoint{1.046167in}{1.491762in}}%
\pgfpathlineto{\pgfqpoint{1.061693in}{1.474851in}}%
\pgfpathlineto{\pgfqpoint{1.072294in}{1.461667in}}%
\pgfpathlineto{\pgfqpoint{1.170302in}{1.329599in}}%
\pgfpathlineto{\pgfqpoint{1.201369in}{1.296383in}}%
\pgfpathlineto{\pgfqpoint{1.215151in}{1.285760in}}%
\pgfpathlineto{\pgfqpoint{1.233476in}{1.277085in}}%
\pgfpathlineto{\pgfqpoint{1.245989in}{1.275166in}}%
\pgfpathlineto{\pgfqpoint{1.256300in}{1.275828in}}%
\pgfpathlineto{\pgfqpoint{1.267616in}{1.279190in}}%
\pgfpathlineto{\pgfqpoint{1.293093in}{1.293512in}}%
\pgfpathlineto{\pgfqpoint{1.312107in}{1.305441in}}%
\pgfpathlineto{\pgfqpoint{1.338690in}{1.318117in}}%
\pgfpathlineto{\pgfqpoint{1.352469in}{1.321648in}}%
\pgfpathlineto{\pgfqpoint{1.364784in}{1.322570in}}%
\pgfpathlineto{\pgfqpoint{1.376144in}{1.321093in}}%
\pgfpathlineto{\pgfqpoint{1.388334in}{1.317695in}}%
\pgfpathlineto{\pgfqpoint{1.395646in}{1.314259in}}%
\pgfpathlineto{\pgfqpoint{1.402270in}{1.309963in}}%
\pgfpathlineto{\pgfqpoint{1.415346in}{1.300111in}}%
\pgfpathlineto{\pgfqpoint{1.423128in}{1.291551in}}%
\pgfpathlineto{\pgfqpoint{1.432457in}{1.280127in}}%
\pgfpathlineto{\pgfqpoint{1.451403in}{1.249518in}}%
\pgfpathlineto{\pgfqpoint{1.462063in}{1.228018in}}%
\pgfpathlineto{\pgfqpoint{1.472787in}{1.201477in}}%
\pgfpathlineto{\pgfqpoint{1.489679in}{1.155093in}}%
\pgfpathlineto{\pgfqpoint{1.497262in}{1.134252in}}%
\pgfpathlineto{\pgfqpoint{1.512202in}{1.094063in}}%
\pgfpathlineto{\pgfqpoint{1.529346in}{1.058848in}}%
\pgfpathlineto{\pgfqpoint{1.543126in}{1.038841in}}%
\pgfpathlineto{\pgfqpoint{1.550909in}{1.031257in}}%
\pgfpathlineto{\pgfqpoint{1.561582in}{1.022879in}}%
\pgfpathlineto{\pgfqpoint{1.572094in}{1.017831in}}%
\pgfpathlineto{\pgfqpoint{1.582147in}{1.015269in}}%
\pgfpathlineto{\pgfqpoint{1.595472in}{1.014557in}}%
\pgfpathlineto{\pgfqpoint{1.610273in}{1.017404in}}%
\pgfpathlineto{\pgfqpoint{1.627342in}{1.023406in}}%
\pgfpathlineto{\pgfqpoint{1.659124in}{1.042319in}}%
\pgfpathlineto{\pgfqpoint{1.699806in}{1.078537in}}%
\pgfpathlineto{\pgfqpoint{1.714138in}{1.097271in}}%
\pgfpathlineto{\pgfqpoint{1.717751in}{1.110274in}}%
\pgfpathlineto{\pgfqpoint{1.716286in}{1.112518in}}%
\pgfpathlineto{\pgfqpoint{1.711975in}{1.114598in}}%
\pgfpathlineto{\pgfqpoint{1.702572in}{1.115191in}}%
\pgfpathlineto{\pgfqpoint{1.687244in}{1.113866in}}%
\pgfpathlineto{\pgfqpoint{1.551753in}{1.086761in}}%
\pgfpathlineto{\pgfqpoint{1.518377in}{1.082983in}}%
\pgfpathlineto{\pgfqpoint{1.487067in}{1.083058in}}%
\pgfpathlineto{\pgfqpoint{1.468853in}{1.086460in}}%
\pgfpathlineto{\pgfqpoint{1.454732in}{1.092591in}}%
\pgfpathlineto{\pgfqpoint{1.446571in}{1.098021in}}%
\pgfpathlineto{\pgfqpoint{1.435305in}{1.110483in}}%
\pgfpathlineto{\pgfqpoint{1.427880in}{1.123181in}}%
\pgfpathlineto{\pgfqpoint{1.419828in}{1.140914in}}%
\pgfpathlineto{\pgfqpoint{1.403423in}{1.186773in}}%
\pgfpathlineto{\pgfqpoint{1.387794in}{1.217189in}}%
\pgfpathlineto{\pgfqpoint{1.372271in}{1.233141in}}%
\pgfpathlineto{\pgfqpoint{1.364203in}{1.238449in}}%
\pgfpathlineto{\pgfqpoint{1.352626in}{1.242424in}}%
\pgfpathlineto{\pgfqpoint{1.342961in}{1.243668in}}%
\pgfpathlineto{\pgfqpoint{1.332630in}{1.242605in}}%
\pgfpathlineto{\pgfqpoint{1.322955in}{1.239188in}}%
\pgfpathlineto{\pgfqpoint{1.313346in}{1.232863in}}%
\pgfpathlineto{\pgfqpoint{1.304327in}{1.222327in}}%
\pgfpathlineto{\pgfqpoint{1.301993in}{1.214371in}}%
\pgfpathlineto{\pgfqpoint{1.302869in}{1.209672in}}%
\pgfpathlineto{\pgfqpoint{1.306470in}{1.204122in}}%
\pgfpathlineto{\pgfqpoint{1.312887in}{1.200291in}}%
\pgfpathlineto{\pgfqpoint{1.320872in}{1.198297in}}%
\pgfpathlineto{\pgfqpoint{1.333735in}{1.198033in}}%
\pgfpathlineto{\pgfqpoint{1.350213in}{1.200449in}}%
\pgfpathlineto{\pgfqpoint{1.382782in}{1.209949in}}%
\pgfpathlineto{\pgfqpoint{1.407464in}{1.220369in}}%
\pgfpathlineto{\pgfqpoint{1.449539in}{1.242025in}}%
\pgfpathlineto{\pgfqpoint{1.471470in}{1.254882in}}%
\pgfpathlineto{\pgfqpoint{1.515355in}{1.282235in}}%
\pgfpathlineto{\pgfqpoint{1.552727in}{1.305659in}}%
\pgfpathlineto{\pgfqpoint{1.572049in}{1.317566in}}%
\pgfpathlineto{\pgfqpoint{1.584779in}{1.324861in}}%
\pgfpathlineto{\pgfqpoint{1.608629in}{1.336876in}}%
\pgfpathlineto{\pgfqpoint{1.629985in}{1.344670in}}%
\pgfpathlineto{\pgfqpoint{1.647614in}{1.346667in}}%
\pgfpathlineto{\pgfqpoint{1.655540in}{1.345011in}}%
\pgfpathlineto{\pgfqpoint{1.661723in}{1.341692in}}%
\pgfpathlineto{\pgfqpoint{1.669833in}{1.331360in}}%
\pgfpathlineto{\pgfqpoint{1.672295in}{1.324906in}}%
\pgfpathlineto{\pgfqpoint{1.674076in}{1.316247in}}%
\pgfpathlineto{\pgfqpoint{1.674576in}{1.302078in}}%
\pgfpathlineto{\pgfqpoint{1.673285in}{1.285172in}}%
\pgfpathlineto{\pgfqpoint{1.671411in}{1.271584in}}%
\pgfpathlineto{\pgfqpoint{1.660044in}{1.225506in}}%
\pgfpathlineto{\pgfqpoint{1.653785in}{1.206091in}}%
\pgfpathlineto{\pgfqpoint{1.642817in}{1.177059in}}%
\pgfpathlineto{\pgfqpoint{1.634420in}{1.158434in}}%
\pgfpathlineto{\pgfqpoint{1.619713in}{1.133980in}}%
\pgfpathlineto{\pgfqpoint{1.605476in}{1.118375in}}%
\pgfpathlineto{\pgfqpoint{1.596967in}{1.113106in}}%
\pgfpathlineto{\pgfqpoint{1.588186in}{1.110094in}}%
\pgfpathlineto{\pgfqpoint{1.578623in}{1.109128in}}%
\pgfpathlineto{\pgfqpoint{1.566837in}{1.110484in}}%
\pgfpathlineto{\pgfqpoint{1.553424in}{1.114365in}}%
\pgfpathlineto{\pgfqpoint{1.533595in}{1.123377in}}%
\pgfpathlineto{\pgfqpoint{1.511995in}{1.135190in}}%
\pgfpathlineto{\pgfqpoint{1.401303in}{1.197534in}}%
\pgfpathlineto{\pgfqpoint{1.384730in}{1.204414in}}%
\pgfpathlineto{\pgfqpoint{1.361434in}{1.211899in}}%
\pgfpathlineto{\pgfqpoint{1.343327in}{1.215695in}}%
\pgfpathlineto{\pgfqpoint{1.324237in}{1.216616in}}%
\pgfpathlineto{\pgfqpoint{1.309611in}{1.214966in}}%
\pgfpathlineto{\pgfqpoint{1.295919in}{1.211042in}}%
\pgfpathlineto{\pgfqpoint{1.284153in}{1.205550in}}%
\pgfpathlineto{\pgfqpoint{1.271791in}{1.197133in}}%
\pgfpathlineto{\pgfqpoint{1.259218in}{1.185859in}}%
\pgfpathlineto{\pgfqpoint{1.234704in}{1.164880in}}%
\pgfpathlineto{\pgfqpoint{1.226582in}{1.162339in}}%
\pgfpathlineto{\pgfqpoint{1.218384in}{1.163717in}}%
\pgfpathlineto{\pgfqpoint{1.210646in}{1.168166in}}%
\pgfpathlineto{\pgfqpoint{1.198741in}{1.178084in}}%
\pgfpathlineto{\pgfqpoint{1.180823in}{1.196001in}}%
\pgfpathlineto{\pgfqpoint{1.137697in}{1.239868in}}%
\pgfpathlineto{\pgfqpoint{1.107933in}{1.265821in}}%
\pgfpathlineto{\pgfqpoint{1.088424in}{1.279872in}}%
\pgfpathlineto{\pgfqpoint{1.071651in}{1.290386in}}%
\pgfpathlineto{\pgfqpoint{1.051633in}{1.300098in}}%
\pgfpathlineto{\pgfqpoint{1.023538in}{1.310949in}}%
\pgfpathlineto{\pgfqpoint{1.008233in}{1.314646in}}%
\pgfpathlineto{\pgfqpoint{0.977821in}{1.318164in}}%
\pgfpathlineto{\pgfqpoint{0.953276in}{1.318071in}}%
\pgfpathlineto{\pgfqpoint{0.923690in}{1.314344in}}%
\pgfpathlineto{\pgfqpoint{0.905048in}{1.309634in}}%
\pgfpathlineto{\pgfqpoint{0.869193in}{1.298025in}}%
\pgfpathlineto{\pgfqpoint{0.830244in}{1.280107in}}%
\pgfpathlineto{\pgfqpoint{0.793664in}{1.259936in}}%
\pgfpathlineto{\pgfqpoint{0.762750in}{1.241517in}}%
\pgfpathlineto{\pgfqpoint{0.722804in}{1.220738in}}%
\pgfpathlineto{\pgfqpoint{0.717403in}{1.220472in}}%
\pgfpathlineto{\pgfqpoint{0.714720in}{1.223611in}}%
\pgfpathlineto{\pgfqpoint{0.715524in}{1.227875in}}%
\pgfpathlineto{\pgfqpoint{0.723012in}{1.240027in}}%
\pgfpathlineto{\pgfqpoint{0.744976in}{1.262226in}}%
\pgfpathlineto{\pgfqpoint{0.774856in}{1.284674in}}%
\pgfpathlineto{\pgfqpoint{0.799812in}{1.299076in}}%
\pgfpathlineto{\pgfqpoint{0.827132in}{1.312226in}}%
\pgfpathlineto{\pgfqpoint{0.854136in}{1.322455in}}%
\pgfpathlineto{\pgfqpoint{0.884428in}{1.331036in}}%
\pgfpathlineto{\pgfqpoint{0.922103in}{1.337229in}}%
\pgfpathlineto{\pgfqpoint{0.944348in}{1.339746in}}%
\pgfpathlineto{\pgfqpoint{0.971408in}{1.340163in}}%
\pgfpathlineto{\pgfqpoint{1.011799in}{1.336805in}}%
\pgfpathlineto{\pgfqpoint{1.050456in}{1.329820in}}%
\pgfpathlineto{\pgfqpoint{1.088961in}{1.318509in}}%
\pgfpathlineto{\pgfqpoint{1.144383in}{1.295130in}}%
\pgfpathlineto{\pgfqpoint{1.199713in}{1.267383in}}%
\pgfpathlineto{\pgfqpoint{1.222811in}{1.256425in}}%
\pgfpathlineto{\pgfqpoint{1.234703in}{1.252289in}}%
\pgfpathlineto{\pgfqpoint{1.245197in}{1.250464in}}%
\pgfpathlineto{\pgfqpoint{1.253289in}{1.251179in}}%
\pgfpathlineto{\pgfqpoint{1.263433in}{1.255876in}}%
\pgfpathlineto{\pgfqpoint{1.271096in}{1.263218in}}%
\pgfpathlineto{\pgfqpoint{1.315469in}{1.318150in}}%
\pgfpathlineto{\pgfqpoint{1.337480in}{1.337384in}}%
\pgfpathlineto{\pgfqpoint{1.357999in}{1.351832in}}%
\pgfpathlineto{\pgfqpoint{1.378479in}{1.363630in}}%
\pgfpathlineto{\pgfqpoint{1.399693in}{1.374078in}}%
\pgfpathlineto{\pgfqpoint{1.424255in}{1.384124in}}%
\pgfpathlineto{\pgfqpoint{1.471379in}{1.400301in}}%
\pgfpathlineto{\pgfqpoint{1.492174in}{1.406468in}}%
\pgfpathlineto{\pgfqpoint{1.530724in}{1.416575in}}%
\pgfpathlineto{\pgfqpoint{1.574181in}{1.428009in}}%
\pgfpathlineto{\pgfqpoint{1.645061in}{1.448307in}}%
\pgfpathlineto{\pgfqpoint{1.695911in}{1.468046in}}%
\pgfpathlineto{\pgfqpoint{1.729564in}{1.486278in}}%
\pgfpathlineto{\pgfqpoint{1.750850in}{1.502687in}}%
\pgfpathlineto{\pgfqpoint{1.765486in}{1.519806in}}%
\pgfpathlineto{\pgfqpoint{1.771763in}{1.532160in}}%
\pgfpathlineto{\pgfqpoint{1.774036in}{1.539783in}}%
\pgfpathlineto{\pgfqpoint{1.774691in}{1.555570in}}%
\pgfpathlineto{\pgfqpoint{1.772301in}{1.563624in}}%
\pgfpathlineto{\pgfqpoint{1.762178in}{1.579530in}}%
\pgfpathlineto{\pgfqpoint{1.753874in}{1.586465in}}%
\pgfpathlineto{\pgfqpoint{1.744381in}{1.592068in}}%
\pgfpathlineto{\pgfqpoint{1.731051in}{1.597389in}}%
\pgfpathlineto{\pgfqpoint{1.711972in}{1.601546in}}%
\pgfpathlineto{\pgfqpoint{1.697429in}{1.602695in}}%
\pgfpathlineto{\pgfqpoint{1.680887in}{1.602603in}}%
\pgfpathlineto{\pgfqpoint{1.656331in}{1.599431in}}%
\pgfpathlineto{\pgfqpoint{1.626486in}{1.591335in}}%
\pgfpathlineto{\pgfqpoint{1.597164in}{1.579206in}}%
\pgfpathlineto{\pgfqpoint{1.572588in}{1.566253in}}%
\pgfpathlineto{\pgfqpoint{1.550846in}{1.552070in}}%
\pgfpathlineto{\pgfqpoint{1.538198in}{1.542672in}}%
\pgfpathlineto{\pgfqpoint{1.506160in}{1.515174in}}%
\pgfpathlineto{\pgfqpoint{1.465309in}{1.472452in}}%
\pgfpathlineto{\pgfqpoint{1.429048in}{1.428184in}}%
\pgfpathlineto{\pgfqpoint{1.388311in}{1.372138in}}%
\pgfpathlineto{\pgfqpoint{1.369391in}{1.346378in}}%
\pgfpathlineto{\pgfqpoint{1.327477in}{1.294026in}}%
\pgfpathlineto{\pgfqpoint{1.307912in}{1.274898in}}%
\pgfpathlineto{\pgfqpoint{1.289399in}{1.260595in}}%
\pgfpathlineto{\pgfqpoint{1.274254in}{1.252132in}}%
\pgfpathlineto{\pgfqpoint{1.257198in}{1.246196in}}%
\pgfpathlineto{\pgfqpoint{1.237397in}{1.243697in}}%
\pgfpathlineto{\pgfqpoint{1.225266in}{1.244238in}}%
\pgfpathlineto{\pgfqpoint{1.201269in}{1.248194in}}%
\pgfpathlineto{\pgfqpoint{1.182512in}{1.253187in}}%
\pgfpathlineto{\pgfqpoint{1.133308in}{1.267242in}}%
\pgfpathlineto{\pgfqpoint{1.097513in}{1.274606in}}%
\pgfpathlineto{\pgfqpoint{1.071580in}{1.277514in}}%
\pgfpathlineto{\pgfqpoint{1.051413in}{1.278485in}}%
\pgfpathlineto{\pgfqpoint{1.027310in}{1.278403in}}%
\pgfpathlineto{\pgfqpoint{0.978620in}{1.273749in}}%
\pgfpathlineto{\pgfqpoint{0.911369in}{1.260618in}}%
\pgfpathlineto{\pgfqpoint{0.880728in}{1.252872in}}%
\pgfpathlineto{\pgfqpoint{0.859496in}{1.247251in}}%
\pgfpathlineto{\pgfqpoint{0.833683in}{1.239647in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.214056in}}%
\pgfpathlineto{\pgfqpoint{0.719172in}{1.204621in}}%
\pgfpathlineto{\pgfqpoint{0.637963in}{1.184684in}}%
\pgfpathlineto{\pgfqpoint{0.630022in}{1.184676in}}%
\pgfpathlineto{\pgfqpoint{0.626814in}{1.186195in}}%
\pgfpathlineto{\pgfqpoint{0.626863in}{1.186307in}}%
\pgfpathlineto{\pgfqpoint{0.630163in}{1.190515in}}%
\pgfpathlineto{\pgfqpoint{0.636803in}{1.194674in}}%
\pgfpathlineto{\pgfqpoint{0.667925in}{1.207458in}}%
\pgfpathlineto{\pgfqpoint{0.710719in}{1.221137in}}%
\pgfpathlineto{\pgfqpoint{0.753465in}{1.232490in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{1.245383in}}%
\pgfpathlineto{\pgfqpoint{0.873121in}{1.255161in}}%
\pgfpathlineto{\pgfqpoint{0.906070in}{1.258424in}}%
\pgfpathlineto{\pgfqpoint{0.931046in}{1.259815in}}%
\pgfpathlineto{\pgfqpoint{0.965614in}{1.260215in}}%
\pgfpathlineto{\pgfqpoint{1.000534in}{1.258283in}}%
\pgfpathlineto{\pgfqpoint{1.033197in}{1.254131in}}%
\pgfpathlineto{\pgfqpoint{1.063763in}{1.248242in}}%
\pgfpathlineto{\pgfqpoint{1.105992in}{1.237485in}}%
\pgfpathlineto{\pgfqpoint{1.166609in}{1.216998in}}%
\pgfpathlineto{\pgfqpoint{1.289609in}{1.171203in}}%
\pgfpathlineto{\pgfqpoint{1.320006in}{1.163482in}}%
\pgfpathlineto{\pgfqpoint{1.357067in}{1.159305in}}%
\pgfpathlineto{\pgfqpoint{1.377250in}{1.160194in}}%
\pgfpathlineto{\pgfqpoint{1.405221in}{1.164523in}}%
\pgfpathlineto{\pgfqpoint{1.466528in}{1.175347in}}%
\pgfpathlineto{\pgfqpoint{1.490934in}{1.177367in}}%
\pgfpathlineto{\pgfqpoint{1.517087in}{1.177984in}}%
\pgfpathlineto{\pgfqpoint{1.559397in}{1.176008in}}%
\pgfpathlineto{\pgfqpoint{1.621061in}{1.168013in}}%
\pgfpathlineto{\pgfqpoint{1.653837in}{1.161838in}}%
\pgfpathlineto{\pgfqpoint{1.799499in}{1.127403in}}%
\pgfpathlineto{\pgfqpoint{1.942222in}{1.091423in}}%
\pgfpathlineto{\pgfqpoint{1.980591in}{1.085022in}}%
\pgfpathlineto{\pgfqpoint{1.984191in}{1.085938in}}%
\pgfpathlineto{\pgfqpoint{1.984186in}{1.086059in}}%
\pgfpathlineto{\pgfqpoint{1.983074in}{1.087716in}}%
\pgfpathlineto{\pgfqpoint{1.978780in}{1.090658in}}%
\pgfpathlineto{\pgfqpoint{1.961774in}{1.098382in}}%
\pgfpathlineto{\pgfqpoint{1.940919in}{1.106305in}}%
\pgfpathlineto{\pgfqpoint{1.899033in}{1.120433in}}%
\pgfpathlineto{\pgfqpoint{1.773739in}{1.158129in}}%
\pgfpathlineto{\pgfqpoint{1.655028in}{1.187567in}}%
\pgfpathlineto{\pgfqpoint{1.622509in}{1.193617in}}%
\pgfpathlineto{\pgfqpoint{1.577527in}{1.200351in}}%
\pgfpathlineto{\pgfqpoint{1.508792in}{1.205515in}}%
\pgfpathlineto{\pgfqpoint{1.396944in}{1.203534in}}%
\pgfpathlineto{\pgfqpoint{1.352951in}{1.200187in}}%
\pgfpathlineto{\pgfqpoint{1.288403in}{1.194360in}}%
\pgfpathlineto{\pgfqpoint{1.155079in}{1.184106in}}%
\pgfpathlineto{\pgfqpoint{1.091122in}{1.182643in}}%
\pgfpathlineto{\pgfqpoint{1.064210in}{1.182978in}}%
\pgfpathlineto{\pgfqpoint{0.942858in}{1.192954in}}%
\pgfpathlineto{\pgfqpoint{0.885902in}{1.198525in}}%
\pgfpathlineto{\pgfqpoint{0.807145in}{1.201194in}}%
\pgfpathlineto{\pgfqpoint{0.732501in}{1.197020in}}%
\pgfpathlineto{\pgfqpoint{0.701209in}{1.192814in}}%
\pgfpathlineto{\pgfqpoint{0.685693in}{1.189851in}}%
\pgfpathlineto{\pgfqpoint{0.662632in}{1.183221in}}%
\pgfpathlineto{\pgfqpoint{0.657246in}{1.179498in}}%
\pgfpathlineto{\pgfqpoint{0.657037in}{1.177602in}}%
\pgfpathlineto{\pgfqpoint{0.659053in}{1.175747in}}%
\pgfpathlineto{\pgfqpoint{0.664899in}{1.173659in}}%
\pgfpathlineto{\pgfqpoint{0.679932in}{1.171501in}}%
\pgfpathlineto{\pgfqpoint{0.759743in}{1.169085in}}%
\pgfpathlineto{\pgfqpoint{0.822949in}{1.170553in}}%
\pgfpathlineto{\pgfqpoint{0.902055in}{1.174556in}}%
\pgfpathlineto{\pgfqpoint{0.966343in}{1.179805in}}%
\pgfpathlineto{\pgfqpoint{1.040724in}{1.189024in}}%
\pgfpathlineto{\pgfqpoint{1.095022in}{1.199500in}}%
\pgfpathlineto{\pgfqpoint{1.130865in}{1.209838in}}%
\pgfpathlineto{\pgfqpoint{1.158846in}{1.219035in}}%
\pgfpathlineto{\pgfqpoint{1.179897in}{1.224547in}}%
\pgfpathlineto{\pgfqpoint{1.226358in}{1.231011in}}%
\pgfpathlineto{\pgfqpoint{1.324147in}{1.232705in}}%
\pgfpathlineto{\pgfqpoint{1.412725in}{1.231020in}}%
\pgfpathlineto{\pgfqpoint{1.571840in}{1.231912in}}%
\pgfpathlineto{\pgfqpoint{1.639228in}{1.236298in}}%
\pgfpathlineto{\pgfqpoint{1.666344in}{1.239243in}}%
\pgfpathlineto{\pgfqpoint{1.714097in}{1.245893in}}%
\pgfpathlineto{\pgfqpoint{1.775056in}{1.258020in}}%
\pgfpathlineto{\pgfqpoint{1.822382in}{1.271815in}}%
\pgfpathlineto{\pgfqpoint{1.866966in}{1.291181in}}%
\pgfpathlineto{\pgfqpoint{1.876456in}{1.299133in}}%
\pgfpathlineto{\pgfqpoint{1.879366in}{1.304045in}}%
\pgfpathlineto{\pgfqpoint{1.878637in}{1.307528in}}%
\pgfpathlineto{\pgfqpoint{1.873704in}{1.310941in}}%
\pgfpathlineto{\pgfqpoint{1.862883in}{1.313252in}}%
\pgfpathlineto{\pgfqpoint{1.847177in}{1.313995in}}%
\pgfpathlineto{\pgfqpoint{1.804838in}{1.309661in}}%
\pgfpathlineto{\pgfqpoint{1.745923in}{1.299662in}}%
\pgfpathlineto{\pgfqpoint{1.722853in}{1.295025in}}%
\pgfpathlineto{\pgfqpoint{1.562449in}{1.260772in}}%
\pgfpathlineto{\pgfqpoint{1.372775in}{1.225334in}}%
\pgfpathlineto{\pgfqpoint{1.343744in}{1.221229in}}%
\pgfpathlineto{\pgfqpoint{1.295385in}{1.216054in}}%
\pgfpathlineto{\pgfqpoint{1.261486in}{1.214518in}}%
\pgfpathlineto{\pgfqpoint{1.242023in}{1.216335in}}%
\pgfpathlineto{\pgfqpoint{1.235208in}{1.218649in}}%
\pgfpathlineto{\pgfqpoint{1.230959in}{1.223176in}}%
\pgfpathlineto{\pgfqpoint{1.231465in}{1.228490in}}%
\pgfpathlineto{\pgfqpoint{1.235286in}{1.236676in}}%
\pgfpathlineto{\pgfqpoint{1.238207in}{1.243276in}}%
\pgfpathlineto{\pgfqpoint{1.238616in}{1.249347in}}%
\pgfpathlineto{\pgfqpoint{1.236605in}{1.253340in}}%
\pgfpathlineto{\pgfqpoint{1.232797in}{1.256493in}}%
\pgfpathlineto{\pgfqpoint{1.223025in}{1.260880in}}%
\pgfpathlineto{\pgfqpoint{1.206774in}{1.264890in}}%
\pgfpathlineto{\pgfqpoint{1.176092in}{1.269167in}}%
\pgfpathlineto{\pgfqpoint{1.109611in}{1.274196in}}%
\pgfpathlineto{\pgfqpoint{1.001084in}{1.282389in}}%
\pgfpathlineto{\pgfqpoint{0.917196in}{1.293949in}}%
\pgfpathlineto{\pgfqpoint{0.868405in}{1.305145in}}%
\pgfpathlineto{\pgfqpoint{0.836501in}{1.316169in}}%
\pgfpathlineto{\pgfqpoint{0.820190in}{1.323734in}}%
\pgfpathlineto{\pgfqpoint{0.800533in}{1.335300in}}%
\pgfpathlineto{\pgfqpoint{0.791780in}{1.342677in}}%
\pgfpathlineto{\pgfqpoint{0.782046in}{1.354764in}}%
\pgfpathlineto{\pgfqpoint{0.775698in}{1.370565in}}%
\pgfpathlineto{\pgfqpoint{0.775170in}{1.377634in}}%
\pgfpathlineto{\pgfqpoint{0.778692in}{1.392066in}}%
\pgfpathlineto{\pgfqpoint{0.786641in}{1.404301in}}%
\pgfpathlineto{\pgfqpoint{0.806548in}{1.422562in}}%
\pgfpathlineto{\pgfqpoint{0.816572in}{1.428855in}}%
\pgfpathlineto{\pgfqpoint{0.839400in}{1.440625in}}%
\pgfpathlineto{\pgfqpoint{0.867487in}{1.451291in}}%
\pgfpathlineto{\pgfqpoint{0.904689in}{1.461657in}}%
\pgfpathlineto{\pgfqpoint{0.927231in}{1.465789in}}%
\pgfpathlineto{\pgfqpoint{0.964419in}{1.471183in}}%
\pgfpathlineto{\pgfqpoint{1.017950in}{1.472537in}}%
\pgfpathlineto{\pgfqpoint{1.070693in}{1.465452in}}%
\pgfpathlineto{\pgfqpoint{1.093007in}{1.458236in}}%
\pgfpathlineto{\pgfqpoint{1.121352in}{1.443302in}}%
\pgfpathlineto{\pgfqpoint{1.134625in}{1.432017in}}%
\pgfpathlineto{\pgfqpoint{1.152269in}{1.411192in}}%
\pgfpathlineto{\pgfqpoint{1.162148in}{1.394678in}}%
\pgfpathlineto{\pgfqpoint{1.169790in}{1.378361in}}%
\pgfpathlineto{\pgfqpoint{1.188834in}{1.332397in}}%
\pgfpathlineto{\pgfqpoint{1.211120in}{1.288856in}}%
\pgfpathlineto{\pgfqpoint{1.217246in}{1.281266in}}%
\pgfpathlineto{\pgfqpoint{1.229538in}{1.269453in}}%
\pgfpathlineto{\pgfqpoint{1.240418in}{1.262390in}}%
\pgfpathlineto{\pgfqpoint{1.256150in}{1.255981in}}%
\pgfpathlineto{\pgfqpoint{1.268800in}{1.253560in}}%
\pgfpathlineto{\pgfqpoint{1.298512in}{1.253346in}}%
\pgfpathlineto{\pgfqpoint{1.319253in}{1.257132in}}%
\pgfpathlineto{\pgfqpoint{1.342654in}{1.263344in}}%
\pgfpathlineto{\pgfqpoint{1.365026in}{1.271218in}}%
\pgfpathlineto{\pgfqpoint{1.403975in}{1.287970in}}%
\pgfpathlineto{\pgfqpoint{1.449294in}{1.310411in}}%
\pgfpathlineto{\pgfqpoint{1.479528in}{1.325860in}}%
\pgfpathlineto{\pgfqpoint{1.522052in}{1.346409in}}%
\pgfpathlineto{\pgfqpoint{1.556943in}{1.359575in}}%
\pgfpathlineto{\pgfqpoint{1.576230in}{1.364375in}}%
\pgfpathlineto{\pgfqpoint{1.589235in}{1.366191in}}%
\pgfpathlineto{\pgfqpoint{1.613501in}{1.366283in}}%
\pgfpathlineto{\pgfqpoint{1.628899in}{1.362945in}}%
\pgfpathlineto{\pgfqpoint{1.638764in}{1.359694in}}%
\pgfpathlineto{\pgfqpoint{1.647685in}{1.355373in}}%
\pgfpathlineto{\pgfqpoint{1.665620in}{1.343058in}}%
\pgfpathlineto{\pgfqpoint{1.686377in}{1.322069in}}%
\pgfpathlineto{\pgfqpoint{1.696393in}{1.308675in}}%
\pgfpathlineto{\pgfqpoint{1.709820in}{1.287880in}}%
\pgfpathlineto{\pgfqpoint{1.721249in}{1.262870in}}%
\pgfpathlineto{\pgfqpoint{1.721100in}{1.259484in}}%
\pgfpathlineto{\pgfqpoint{1.719526in}{1.256762in}}%
\pgfpathlineto{\pgfqpoint{1.716191in}{1.255183in}}%
\pgfpathlineto{\pgfqpoint{1.698601in}{1.256208in}}%
\pgfpathlineto{\pgfqpoint{1.601829in}{1.267627in}}%
\pgfpathlineto{\pgfqpoint{1.565518in}{1.268460in}}%
\pgfpathlineto{\pgfqpoint{1.532806in}{1.267419in}}%
\pgfpathlineto{\pgfqpoint{1.475131in}{1.260707in}}%
\pgfpathlineto{\pgfqpoint{1.453519in}{1.255725in}}%
\pgfpathlineto{\pgfqpoint{1.421525in}{1.245998in}}%
\pgfpathlineto{\pgfqpoint{1.408520in}{1.240334in}}%
\pgfpathlineto{\pgfqpoint{1.393726in}{1.231990in}}%
\pgfpathlineto{\pgfqpoint{1.381588in}{1.222688in}}%
\pgfpathlineto{\pgfqpoint{1.374893in}{1.215369in}}%
\pgfpathlineto{\pgfqpoint{1.369859in}{1.207427in}}%
\pgfpathlineto{\pgfqpoint{1.365382in}{1.197029in}}%
\pgfpathlineto{\pgfqpoint{1.362938in}{1.185686in}}%
\pgfpathlineto{\pgfqpoint{1.362838in}{1.176632in}}%
\pgfpathlineto{\pgfqpoint{1.369370in}{1.122561in}}%
\pgfpathlineto{\pgfqpoint{1.367039in}{1.113966in}}%
\pgfpathlineto{\pgfqpoint{1.361627in}{1.106729in}}%
\pgfpathlineto{\pgfqpoint{1.354686in}{1.101726in}}%
\pgfpathlineto{\pgfqpoint{1.345220in}{1.097687in}}%
\pgfpathlineto{\pgfqpoint{1.334257in}{1.095471in}}%
\pgfpathlineto{\pgfqpoint{1.309656in}{1.094041in}}%
\pgfpathlineto{\pgfqpoint{1.263353in}{1.096297in}}%
\pgfpathlineto{\pgfqpoint{1.140607in}{1.110596in}}%
\pgfpathlineto{\pgfqpoint{1.076220in}{1.113182in}}%
\pgfpathlineto{\pgfqpoint{1.056974in}{1.111827in}}%
\pgfpathlineto{\pgfqpoint{1.037398in}{1.108296in}}%
\pgfpathlineto{\pgfqpoint{1.022207in}{1.102686in}}%
\pgfpathlineto{\pgfqpoint{1.012540in}{1.096945in}}%
\pgfpathlineto{\pgfqpoint{0.998002in}{1.080623in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{1.073463in}}%
\pgfpathlineto{\pgfqpoint{0.992990in}{1.063584in}}%
\pgfpathlineto{\pgfqpoint{0.993223in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{1.004971in}{1.001408in}}%
\pgfpathlineto{\pgfqpoint{1.009458in}{0.990845in}}%
\pgfpathlineto{\pgfqpoint{1.039994in}{0.935556in}}%
\pgfpathlineto{\pgfqpoint{1.048545in}{0.922560in}}%
\pgfpathlineto{\pgfqpoint{1.061830in}{0.902680in}}%
\pgfpathlineto{\pgfqpoint{1.065874in}{0.895728in}}%
\pgfpathlineto{\pgfqpoint{1.078832in}{0.876364in}}%
\pgfpathlineto{\pgfqpoint{1.075415in}{0.882206in}}%
\pgfpathlineto{\pgfqpoint{1.063421in}{0.906861in}}%
\pgfpathlineto{\pgfqpoint{1.057082in}{0.921303in}}%
\pgfpathlineto{\pgfqpoint{1.050986in}{0.937678in}}%
\pgfpathlineto{\pgfqpoint{1.040158in}{0.970927in}}%
\pgfpathlineto{\pgfqpoint{1.030594in}{1.020541in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.032095in}}%
\pgfpathlineto{\pgfqpoint{1.034661in}{1.060280in}}%
\pgfpathlineto{\pgfqpoint{1.040416in}{1.071852in}}%
\pgfpathlineto{\pgfqpoint{1.049670in}{1.080917in}}%
\pgfpathlineto{\pgfqpoint{1.057257in}{1.085162in}}%
\pgfpathlineto{\pgfqpoint{1.063717in}{1.087534in}}%
\pgfpathlineto{\pgfqpoint{1.077247in}{1.089663in}}%
\pgfpathlineto{\pgfqpoint{1.088969in}{1.090536in}}%
\pgfpathlineto{\pgfqpoint{1.114686in}{1.089265in}}%
\pgfpathlineto{\pgfqpoint{1.128359in}{1.087527in}}%
\pgfpathlineto{\pgfqpoint{1.185589in}{1.082450in}}%
\pgfpathlineto{\pgfqpoint{1.194178in}{1.084557in}}%
\pgfpathlineto{\pgfqpoint{1.196870in}{1.087524in}}%
\pgfpathlineto{\pgfqpoint{1.197929in}{1.092930in}}%
\pgfpathlineto{\pgfqpoint{1.196058in}{1.099279in}}%
\pgfpathlineto{\pgfqpoint{1.189072in}{1.112185in}}%
\pgfpathlineto{\pgfqpoint{1.168562in}{1.138126in}}%
\pgfpathlineto{\pgfqpoint{1.115229in}{1.186029in}}%
\pgfpathlineto{\pgfqpoint{1.092563in}{1.201032in}}%
\pgfpathlineto{\pgfqpoint{1.072808in}{1.210255in}}%
\pgfpathlineto{\pgfqpoint{1.062308in}{1.213215in}}%
\pgfpathlineto{\pgfqpoint{1.053872in}{1.214186in}}%
\pgfpathlineto{\pgfqpoint{1.046388in}{1.213147in}}%
\pgfpathlineto{\pgfqpoint{1.038726in}{1.209574in}}%
\pgfpathlineto{\pgfqpoint{1.034521in}{1.204332in}}%
\pgfpathlineto{\pgfqpoint{1.030701in}{1.195803in}}%
\pgfpathlineto{\pgfqpoint{1.029653in}{1.169183in}}%
\pgfpathlineto{\pgfqpoint{1.037260in}{1.130540in}}%
\pgfpathlineto{\pgfqpoint{1.066314in}{1.028450in}}%
\pgfpathlineto{\pgfqpoint{1.066413in}{1.019200in}}%
\pgfpathlineto{\pgfqpoint{1.063844in}{1.014438in}}%
\pgfpathlineto{\pgfqpoint{1.061504in}{1.013550in}}%
\pgfpathlineto{\pgfqpoint{1.057124in}{1.014398in}}%
\pgfpathlineto{\pgfqpoint{1.049668in}{1.019025in}}%
\pgfpathlineto{\pgfqpoint{1.041530in}{1.026446in}}%
\pgfpathlineto{\pgfqpoint{1.015560in}{1.061340in}}%
\pgfpathlineto{\pgfqpoint{1.004134in}{1.081096in}}%
\pgfpathlineto{\pgfqpoint{0.998072in}{1.093146in}}%
\pgfpathlineto{\pgfqpoint{0.983403in}{1.136278in}}%
\pgfpathlineto{\pgfqpoint{0.982781in}{1.145537in}}%
\pgfpathlineto{\pgfqpoint{0.985032in}{1.152066in}}%
\pgfpathlineto{\pgfqpoint{0.987596in}{1.155354in}}%
\pgfpathlineto{\pgfqpoint{0.991313in}{1.156697in}}%
\pgfpathlineto{\pgfqpoint{1.000174in}{1.156598in}}%
\pgfpathlineto{\pgfqpoint{1.008016in}{1.154262in}}%
\pgfpathlineto{\pgfqpoint{1.022179in}{1.148890in}}%
\pgfpathlineto{\pgfqpoint{1.051582in}{1.133019in}}%
\pgfpathlineto{\pgfqpoint{1.075200in}{1.119025in}}%
\pgfpathlineto{\pgfqpoint{1.123325in}{1.088336in}}%
\pgfpathlineto{\pgfqpoint{1.134569in}{1.082947in}}%
\pgfpathlineto{\pgfqpoint{1.136556in}{1.083266in}}%
\pgfpathlineto{\pgfqpoint{1.136935in}{1.085134in}}%
\pgfpathlineto{\pgfqpoint{1.136671in}{1.087728in}}%
\pgfpathlineto{\pgfqpoint{1.134831in}{1.091454in}}%
\pgfpathlineto{\pgfqpoint{1.102225in}{1.144045in}}%
\pgfpathlineto{\pgfqpoint{1.089263in}{1.160949in}}%
\pgfpathlineto{\pgfqpoint{1.082173in}{1.169148in}}%
\pgfpathlineto{\pgfqpoint{1.075540in}{1.175977in}}%
\pgfpathlineto{\pgfqpoint{1.064149in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{1.056162in}{1.187613in}}%
\pgfpathlineto{\pgfqpoint{1.051495in}{1.185875in}}%
\pgfpathlineto{\pgfqpoint{1.047686in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{1.045992in}{1.169804in}}%
\pgfpathlineto{\pgfqpoint{1.046434in}{1.142064in}}%
\pgfpathlineto{\pgfqpoint{1.049761in}{1.111595in}}%
\pgfpathlineto{\pgfqpoint{1.051796in}{1.096626in}}%
\pgfpathlineto{\pgfqpoint{1.055675in}{1.055333in}}%
\pgfpathlineto{\pgfqpoint{1.055796in}{1.041218in}}%
\pgfpathlineto{\pgfqpoint{1.054520in}{1.023405in}}%
\pgfpathlineto{\pgfqpoint{1.050094in}{1.006238in}}%
\pgfpathlineto{\pgfqpoint{1.046180in}{0.999870in}}%
\pgfpathlineto{\pgfqpoint{1.041967in}{0.995555in}}%
\pgfpathlineto{\pgfqpoint{1.036179in}{0.993184in}}%
\pgfpathlineto{\pgfqpoint{1.028920in}{0.992749in}}%
\pgfpathlineto{\pgfqpoint{1.022729in}{0.994258in}}%
\pgfpathlineto{\pgfqpoint{1.012568in}{0.999635in}}%
\pgfpathlineto{\pgfqpoint{1.004779in}{1.005843in}}%
\pgfpathlineto{\pgfqpoint{0.994064in}{1.016944in}}%
\pgfpathlineto{\pgfqpoint{0.987921in}{1.024836in}}%
\pgfpathlineto{\pgfqpoint{0.975593in}{1.044462in}}%
\pgfpathlineto{\pgfqpoint{0.964071in}{1.068098in}}%
\pgfpathlineto{\pgfqpoint{0.955893in}{1.095707in}}%
\pgfpathlineto{\pgfqpoint{0.955594in}{1.110061in}}%
\pgfpathlineto{\pgfqpoint{0.958827in}{1.116425in}}%
\pgfpathlineto{\pgfqpoint{0.963579in}{1.118706in}}%
\pgfpathlineto{\pgfqpoint{0.969921in}{1.118374in}}%
\pgfpathlineto{\pgfqpoint{0.977632in}{1.116248in}}%
\pgfpathlineto{\pgfqpoint{0.989177in}{1.110873in}}%
\pgfpathlineto{\pgfqpoint{1.061745in}{1.070742in}}%
\pgfpathlineto{\pgfqpoint{1.101231in}{1.056078in}}%
\pgfpathlineto{\pgfqpoint{1.110370in}{1.057195in}}%
\pgfpathlineto{\pgfqpoint{1.116091in}{1.062128in}}%
\pgfpathlineto{\pgfqpoint{1.118485in}{1.070651in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.082856in}}%
\pgfpathlineto{\pgfqpoint{1.114191in}{1.097788in}}%
\pgfpathlineto{\pgfqpoint{1.104643in}{1.122582in}}%
\pgfpathlineto{\pgfqpoint{1.090501in}{1.148065in}}%
\pgfpathlineto{\pgfqpoint{1.078515in}{1.162726in}}%
\pgfpathlineto{\pgfqpoint{1.070947in}{1.168675in}}%
\pgfpathlineto{\pgfqpoint{1.063281in}{1.171262in}}%
\pgfpathlineto{\pgfqpoint{1.058319in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{1.053635in}{1.166377in}}%
\pgfpathlineto{\pgfqpoint{1.049657in}{1.158502in}}%
\pgfpathlineto{\pgfqpoint{1.046967in}{1.144524in}}%
\pgfpathlineto{\pgfqpoint{1.046476in}{1.133684in}}%
\pgfpathlineto{\pgfqpoint{1.047937in}{1.097878in}}%
\pgfpathlineto{\pgfqpoint{1.053448in}{1.012585in}}%
\pgfpathlineto{\pgfqpoint{1.048482in}{0.988932in}}%
\pgfpathlineto{\pgfqpoint{1.045261in}{0.984705in}}%
\pgfpathlineto{\pgfqpoint{1.040820in}{0.981399in}}%
\pgfpathlineto{\pgfqpoint{1.037807in}{0.980457in}}%
\pgfpathlineto{\pgfqpoint{1.030361in}{0.980718in}}%
\pgfpathlineto{\pgfqpoint{1.015468in}{0.987472in}}%
\pgfpathlineto{\pgfqpoint{1.000085in}{0.999862in}}%
\pgfpathlineto{\pgfqpoint{0.978909in}{1.023717in}}%
\pgfpathlineto{\pgfqpoint{0.953772in}{1.062025in}}%
\pgfpathlineto{\pgfqpoint{0.942801in}{1.085364in}}%
\pgfpathlineto{\pgfqpoint{0.939206in}{1.103009in}}%
\pgfpathlineto{\pgfqpoint{0.940735in}{1.108653in}}%
\pgfpathlineto{\pgfqpoint{0.944175in}{1.111646in}}%
\pgfpathlineto{\pgfqpoint{0.949792in}{1.113969in}}%
\pgfpathlineto{\pgfqpoint{0.955032in}{1.113961in}}%
\pgfpathlineto{\pgfqpoint{0.960588in}{1.113628in}}%
\pgfpathlineto{\pgfqpoint{1.006695in}{1.102262in}}%
\pgfpathlineto{\pgfqpoint{1.034220in}{1.093568in}}%
\pgfpathlineto{\pgfqpoint{1.078817in}{1.080111in}}%
\pgfpathlineto{\pgfqpoint{1.089379in}{1.078062in}}%
\pgfpathlineto{\pgfqpoint{1.111157in}{1.074766in}}%
\pgfpathlineto{\pgfqpoint{1.117107in}{1.075348in}}%
\pgfpathlineto{\pgfqpoint{1.123965in}{1.078328in}}%
\pgfpathlineto{\pgfqpoint{1.128167in}{1.082972in}}%
\pgfpathlineto{\pgfqpoint{1.129464in}{1.090360in}}%
\pgfpathlineto{\pgfqpoint{1.128556in}{1.098085in}}%
\pgfpathlineto{\pgfqpoint{1.126171in}{1.109734in}}%
\pgfpathlineto{\pgfqpoint{1.121845in}{1.124263in}}%
\pgfpathlineto{\pgfqpoint{1.117269in}{1.138042in}}%
\pgfpathlineto{\pgfqpoint{1.109882in}{1.158627in}}%
\pgfpathlineto{\pgfqpoint{1.094114in}{1.207079in}}%
\pgfpathlineto{\pgfqpoint{1.094326in}{1.209378in}}%
\pgfpathlineto{\pgfqpoint{1.095531in}{1.207946in}}%
\pgfpathlineto{\pgfqpoint{1.099984in}{1.195916in}}%
\pgfpathlineto{\pgfqpoint{1.104578in}{1.168198in}}%
\pgfpathlineto{\pgfqpoint{1.105069in}{1.149704in}}%
\pgfpathlineto{\pgfqpoint{1.103930in}{1.140197in}}%
\pgfpathlineto{\pgfqpoint{1.101865in}{1.131216in}}%
\pgfpathlineto{\pgfqpoint{1.098555in}{1.118976in}}%
\pgfpathlineto{\pgfqpoint{1.085885in}{1.095607in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{1.088195in}}%
\pgfpathlineto{\pgfqpoint{1.067412in}{1.076981in}}%
\pgfpathlineto{\pgfqpoint{1.051169in}{1.066563in}}%
\pgfpathlineto{\pgfqpoint{1.036880in}{1.060137in}}%
\pgfpathlineto{\pgfqpoint{1.015632in}{1.054328in}}%
\pgfpathlineto{\pgfqpoint{1.000522in}{1.052156in}}%
\pgfpathlineto{\pgfqpoint{0.971470in}{1.050761in}}%
\pgfpathlineto{\pgfqpoint{0.934853in}{1.054640in}}%
\pgfpathlineto{\pgfqpoint{0.914494in}{1.059207in}}%
\pgfpathlineto{\pgfqpoint{0.890322in}{1.067476in}}%
\pgfpathlineto{\pgfqpoint{0.864980in}{1.078880in}}%
\pgfpathlineto{\pgfqpoint{0.851418in}{1.087342in}}%
\pgfpathlineto{\pgfqpoint{0.829137in}{1.105393in}}%
\pgfpathlineto{\pgfqpoint{0.824976in}{1.111380in}}%
\pgfpathlineto{\pgfqpoint{0.822793in}{1.117564in}}%
\pgfpathlineto{\pgfqpoint{0.823112in}{1.122022in}}%
\pgfpathlineto{\pgfqpoint{0.826908in}{1.124892in}}%
\pgfpathlineto{\pgfqpoint{0.840722in}{1.124813in}}%
\pgfpathlineto{\pgfqpoint{0.861535in}{1.117935in}}%
\pgfpathlineto{\pgfqpoint{0.874348in}{1.111840in}}%
\pgfpathlineto{\pgfqpoint{0.918035in}{1.085415in}}%
\pgfpathlineto{\pgfqpoint{0.941623in}{1.068439in}}%
\pgfpathlineto{\pgfqpoint{0.966056in}{1.051065in}}%
\pgfpathlineto{\pgfqpoint{0.997427in}{1.030564in}}%
\pgfpathlineto{\pgfqpoint{1.021734in}{1.017776in}}%
\pgfpathlineto{\pgfqpoint{1.042241in}{1.010138in}}%
\pgfpathlineto{\pgfqpoint{1.055486in}{1.007287in}}%
\pgfpathlineto{\pgfqpoint{1.073404in}{1.005128in}}%
\pgfpathlineto{\pgfqpoint{1.092142in}{1.006151in}}%
\pgfpathlineto{\pgfqpoint{1.106005in}{1.008755in}}%
\pgfpathlineto{\pgfqpoint{1.123019in}{1.013949in}}%
\pgfpathlineto{\pgfqpoint{1.132843in}{1.017923in}}%
\pgfpathlineto{\pgfqpoint{1.142641in}{1.022672in}}%
\pgfpathlineto{\pgfqpoint{1.165328in}{1.035944in}}%
\pgfpathlineto{\pgfqpoint{1.185374in}{1.050009in}}%
\pgfpathlineto{\pgfqpoint{1.198997in}{1.060752in}}%
\pgfpathlineto{\pgfqpoint{1.236678in}{1.087943in}}%
\pgfpathlineto{\pgfqpoint{1.242151in}{1.089198in}}%
\pgfpathlineto{\pgfqpoint{1.244618in}{1.088146in}}%
\pgfpathlineto{\pgfqpoint{1.249100in}{1.081525in}}%
\pgfpathlineto{\pgfqpoint{1.251824in}{1.067203in}}%
\pgfpathlineto{\pgfqpoint{1.257998in}{0.982888in}}%
\pgfpathlineto{\pgfqpoint{1.261644in}{0.960233in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.931073in}}%
\pgfpathlineto{\pgfqpoint{1.277817in}{0.914748in}}%
\pgfpathlineto{\pgfqpoint{1.289331in}{0.900227in}}%
\pgfpathlineto{\pgfqpoint{1.299333in}{0.892936in}}%
\pgfpathlineto{\pgfqpoint{1.311461in}{0.889249in}}%
\pgfpathlineto{\pgfqpoint{1.320798in}{0.889189in}}%
\pgfpathlineto{\pgfqpoint{1.328913in}{0.891095in}}%
\pgfpathlineto{\pgfqpoint{1.342022in}{0.896977in}}%
\pgfpathlineto{\pgfqpoint{1.354006in}{0.905662in}}%
\pgfpathlineto{\pgfqpoint{1.364160in}{0.915720in}}%
\pgfpathlineto{\pgfqpoint{1.372279in}{0.925411in}}%
\pgfpathlineto{\pgfqpoint{1.379037in}{0.935726in}}%
\pgfpathlineto{\pgfqpoint{1.387726in}{0.953589in}}%
\pgfpathlineto{\pgfqpoint{1.391045in}{0.968255in}}%
\pgfpathlineto{\pgfqpoint{1.389634in}{0.974434in}}%
\pgfpathlineto{\pgfqpoint{1.386768in}{0.977236in}}%
\pgfpathlineto{\pgfqpoint{1.381558in}{0.977144in}}%
\pgfpathlineto{\pgfqpoint{1.369617in}{0.970427in}}%
\pgfpathlineto{\pgfqpoint{1.356555in}{0.958959in}}%
\pgfpathlineto{\pgfqpoint{1.345812in}{0.947933in}}%
\pgfpathlineto{\pgfqpoint{1.334341in}{0.933628in}}%
\pgfpathlineto{\pgfqpoint{1.326007in}{0.921667in}}%
\pgfpathlineto{\pgfqpoint{1.309808in}{0.895809in}}%
\pgfpathlineto{\pgfqpoint{1.300880in}{0.877195in}}%
\pgfpathlineto{\pgfqpoint{1.299782in}{0.871133in}}%
\pgfpathlineto{\pgfqpoint{1.301205in}{0.868387in}}%
\pgfpathlineto{\pgfqpoint{1.302561in}{0.868969in}}%
\pgfpathlineto{\pgfqpoint{1.313271in}{0.880745in}}%
\pgfpathlineto{\pgfqpoint{1.330549in}{0.908860in}}%
\pgfpathlineto{\pgfqpoint{1.348439in}{0.942301in}}%
\pgfpathlineto{\pgfqpoint{1.380291in}{1.009828in}}%
\pgfpathlineto{\pgfqpoint{1.399091in}{1.054280in}}%
\pgfpathlineto{\pgfqpoint{1.403996in}{1.066571in}}%
\pgfpathlineto{\pgfqpoint{1.409251in}{1.083978in}}%
\pgfpathlineto{\pgfqpoint{1.414971in}{1.111443in}}%
\pgfpathlineto{\pgfqpoint{1.414034in}{1.118116in}}%
\pgfpathlineto{\pgfqpoint{1.411590in}{1.123997in}}%
\pgfpathlineto{\pgfqpoint{1.406441in}{1.128262in}}%
\pgfpathlineto{\pgfqpoint{1.401985in}{1.129185in}}%
\pgfpathlineto{\pgfqpoint{1.385994in}{1.128367in}}%
\pgfpathlineto{\pgfqpoint{1.375132in}{1.125361in}}%
\pgfpathlineto{\pgfqpoint{1.358092in}{1.119922in}}%
\pgfpathlineto{\pgfqpoint{1.331801in}{1.109802in}}%
\pgfpathlineto{\pgfqpoint{1.286646in}{1.093374in}}%
\pgfpathlineto{\pgfqpoint{1.275549in}{1.092701in}}%
\pgfpathlineto{\pgfqpoint{1.271464in}{1.094766in}}%
\pgfpathlineto{\pgfqpoint{1.270210in}{1.097661in}}%
\pgfpathlineto{\pgfqpoint{1.271872in}{1.107216in}}%
\pgfpathlineto{\pgfqpoint{1.275208in}{1.115543in}}%
\pgfpathlineto{\pgfqpoint{1.296978in}{1.150853in}}%
\pgfpathlineto{\pgfqpoint{1.365985in}{1.240249in}}%
\pgfpathlineto{\pgfqpoint{1.389630in}{1.267042in}}%
\pgfpathlineto{\pgfqpoint{1.427241in}{1.303418in}}%
\pgfpathlineto{\pgfqpoint{1.436369in}{1.307105in}}%
\pgfpathlineto{\pgfqpoint{1.436538in}{1.305049in}}%
\pgfpathlineto{\pgfqpoint{1.432600in}{1.295280in}}%
\pgfpathlineto{\pgfqpoint{1.417146in}{1.270369in}}%
\pgfpathlineto{\pgfqpoint{1.377374in}{1.215513in}}%
\pgfpathlineto{\pgfqpoint{1.368659in}{1.203648in}}%
\pgfpathlineto{\pgfqpoint{1.346878in}{1.171580in}}%
\pgfpathlineto{\pgfqpoint{1.339804in}{1.158981in}}%
\pgfpathlineto{\pgfqpoint{1.337934in}{1.153136in}}%
\pgfpathlineto{\pgfqpoint{1.339383in}{1.150564in}}%
\pgfpathlineto{\pgfqpoint{1.342138in}{1.151405in}}%
\pgfpathlineto{\pgfqpoint{1.356003in}{1.161266in}}%
\pgfpathlineto{\pgfqpoint{1.367348in}{1.171646in}}%
\pgfpathlineto{\pgfqpoint{1.397812in}{1.201235in}}%
\pgfpathlineto{\pgfqpoint{1.434635in}{1.238508in}}%
\pgfpathlineto{\pgfqpoint{1.473216in}{1.275467in}}%
\pgfpathlineto{\pgfqpoint{1.494221in}{1.291239in}}%
\pgfpathlineto{\pgfqpoint{1.502071in}{1.293706in}}%
\pgfpathlineto{\pgfqpoint{1.504098in}{1.292335in}}%
\pgfpathlineto{\pgfqpoint{1.504425in}{1.290360in}}%
\pgfpathlineto{\pgfqpoint{1.501797in}{1.280520in}}%
\pgfpathlineto{\pgfqpoint{1.496440in}{1.270482in}}%
\pgfpathlineto{\pgfqpoint{1.458579in}{1.213810in}}%
\pgfpathlineto{\pgfqpoint{1.450335in}{1.201788in}}%
\pgfpathlineto{\pgfqpoint{1.438958in}{1.185691in}}%
\pgfpathlineto{\pgfqpoint{1.417971in}{1.154040in}}%
\pgfpathlineto{\pgfqpoint{1.405909in}{1.133223in}}%
\pgfpathlineto{\pgfqpoint{1.399945in}{1.118271in}}%
\pgfpathlineto{\pgfqpoint{1.401029in}{1.113583in}}%
\pgfpathlineto{\pgfqpoint{1.402826in}{1.113733in}}%
\pgfpathlineto{\pgfqpoint{1.410146in}{1.117568in}}%
\pgfpathlineto{\pgfqpoint{1.413773in}{1.120481in}}%
\pgfpathlineto{\pgfqpoint{1.428883in}{1.134706in}}%
\pgfpathlineto{\pgfqpoint{1.476564in}{1.182887in}}%
\pgfpathlineto{\pgfqpoint{1.488325in}{1.190187in}}%
\pgfpathlineto{\pgfqpoint{1.491849in}{1.190277in}}%
\pgfpathlineto{\pgfqpoint{1.493538in}{1.188823in}}%
\pgfpathlineto{\pgfqpoint{1.494676in}{1.185804in}}%
\pgfpathlineto{\pgfqpoint{1.493452in}{1.175624in}}%
\pgfpathlineto{\pgfqpoint{1.486840in}{1.155019in}}%
\pgfpathlineto{\pgfqpoint{1.471961in}{1.122036in}}%
\pgfpathlineto{\pgfqpoint{1.427199in}{1.024385in}}%
\pgfpathlineto{\pgfqpoint{1.421231in}{1.004235in}}%
\pgfpathlineto{\pgfqpoint{1.420797in}{0.989186in}}%
\pgfpathlineto{\pgfqpoint{1.423186in}{0.984512in}}%
\pgfpathlineto{\pgfqpoint{1.426066in}{0.983009in}}%
\pgfpathlineto{\pgfqpoint{1.429573in}{0.982814in}}%
\pgfpathlineto{\pgfqpoint{1.434981in}{0.984162in}}%
\pgfpathlineto{\pgfqpoint{1.440229in}{0.986886in}}%
\pgfpathlineto{\pgfqpoint{1.454584in}{0.996721in}}%
\pgfpathlineto{\pgfqpoint{1.485020in}{1.027933in}}%
\pgfpathlineto{\pgfqpoint{1.501430in}{1.048343in}}%
\pgfpathlineto{\pgfqpoint{1.507364in}{1.056834in}}%
\pgfpathlineto{\pgfqpoint{1.509057in}{1.061960in}}%
\pgfpathlineto{\pgfqpoint{1.508541in}{1.062042in}}%
\pgfpathlineto{\pgfqpoint{1.505427in}{1.060887in}}%
\pgfpathlineto{\pgfqpoint{1.462136in}{1.030173in}}%
\pgfpathlineto{\pgfqpoint{1.433345in}{1.010755in}}%
\pgfpathlineto{\pgfqpoint{1.379677in}{0.977800in}}%
\pgfpathlineto{\pgfqpoint{1.369140in}{0.973632in}}%
\pgfpathlineto{\pgfqpoint{1.366935in}{0.974204in}}%
\pgfpathlineto{\pgfqpoint{1.367182in}{0.975102in}}%
\pgfpathlineto{\pgfqpoint{1.368047in}{0.977194in}}%
\pgfpathlineto{\pgfqpoint{1.372615in}{0.983715in}}%
\pgfpathlineto{\pgfqpoint{1.376956in}{0.988376in}}%
\pgfpathlineto{\pgfqpoint{1.383139in}{0.995365in}}%
\pgfpathlineto{\pgfqpoint{1.410478in}{1.022474in}}%
\pgfpathlineto{\pgfqpoint{1.425352in}{1.036164in}}%
\pgfpathlineto{\pgfqpoint{1.437716in}{1.045762in}}%
\pgfpathlineto{\pgfqpoint{1.453178in}{1.053483in}}%
\pgfpathlineto{\pgfqpoint{1.454358in}{1.052683in}}%
\pgfpathlineto{\pgfqpoint{1.454323in}{1.052309in}}%
\pgfpathlineto{\pgfqpoint{1.453184in}{1.049347in}}%
\pgfpathlineto{\pgfqpoint{1.451649in}{1.046066in}}%
\pgfpathlineto{\pgfqpoint{1.440601in}{1.031908in}}%
\pgfpathlineto{\pgfqpoint{1.431842in}{1.021817in}}%
\pgfpathlineto{\pgfqpoint{1.418981in}{1.008625in}}%
\pgfpathlineto{\pgfqpoint{1.403680in}{0.993787in}}%
\pgfpathlineto{\pgfqpoint{1.390012in}{0.980309in}}%
\pgfpathlineto{\pgfqpoint{1.375867in}{0.966755in}}%
\pgfpathlineto{\pgfqpoint{1.363569in}{0.953876in}}%
\pgfpathlineto{\pgfqpoint{1.353022in}{0.941743in}}%
\pgfpathlineto{\pgfqpoint{1.349497in}{0.936037in}}%
\pgfpathlineto{\pgfqpoint{1.347957in}{0.931049in}}%
\pgfpathlineto{\pgfqpoint{1.348654in}{0.929678in}}%
\pgfpathlineto{\pgfqpoint{1.350805in}{0.928850in}}%
\pgfpathlineto{\pgfqpoint{1.355162in}{0.929137in}}%
\pgfpathlineto{\pgfqpoint{1.362601in}{0.931371in}}%
\pgfpathlineto{\pgfqpoint{1.381651in}{0.940837in}}%
\pgfpathlineto{\pgfqpoint{1.399191in}{0.951177in}}%
\pgfpathlineto{\pgfqpoint{1.415976in}{0.962135in}}%
\pgfpathlineto{\pgfqpoint{1.436772in}{0.976285in}}%
\pgfpathlineto{\pgfqpoint{1.448416in}{0.985056in}}%
\pgfpathlineto{\pgfqpoint{1.454122in}{0.989247in}}%
\pgfpathlineto{\pgfqpoint{1.463329in}{0.995860in}}%
\pgfpathlineto{\pgfqpoint{1.480568in}{1.012389in}}%
\pgfpathlineto{\pgfqpoint{1.479172in}{1.012479in}}%
\pgfpathlineto{\pgfqpoint{1.472780in}{1.012175in}}%
\pgfpathlineto{\pgfqpoint{1.407275in}{0.996054in}}%
\pgfpathlineto{\pgfqpoint{1.390629in}{0.992522in}}%
\pgfpathlineto{\pgfqpoint{1.363109in}{0.987623in}}%
\pgfpathlineto{\pgfqpoint{1.342305in}{0.988272in}}%
\pgfpathlineto{\pgfqpoint{1.341746in}{0.990542in}}%
\pgfpathlineto{\pgfqpoint{1.344869in}{0.996070in}}%
\pgfpathlineto{\pgfqpoint{1.359381in}{1.009947in}}%
\pgfpathlineto{\pgfqpoint{1.406063in}{1.048730in}}%
\pgfpathlineto{\pgfqpoint{1.447505in}{1.082270in}}%
\pgfpathlineto{\pgfqpoint{1.439190in}{1.074944in}}%
\pgfpathlineto{\pgfqpoint{1.431646in}{1.068620in}}%
\pgfpathlineto{\pgfqpoint{1.420203in}{1.058190in}}%
\pgfpathlineto{\pgfqpoint{1.396086in}{1.033228in}}%
\pgfpathlineto{\pgfqpoint{1.370689in}{0.997330in}}%
\pgfpathlineto{\pgfqpoint{1.364682in}{0.981457in}}%
\pgfpathlineto{\pgfqpoint{1.363034in}{0.968249in}}%
\pgfpathlineto{\pgfqpoint{1.364495in}{0.960372in}}%
\pgfpathlineto{\pgfqpoint{1.368488in}{0.952919in}}%
\pgfpathlineto{\pgfqpoint{1.371788in}{0.950059in}}%
\pgfpathlineto{\pgfqpoint{1.384471in}{0.943747in}}%
\pgfpathlineto{\pgfqpoint{1.409299in}{0.942957in}}%
\pgfpathlineto{\pgfqpoint{1.426282in}{0.947080in}}%
\pgfpathlineto{\pgfqpoint{1.436810in}{0.950943in}}%
\pgfpathlineto{\pgfqpoint{1.447216in}{0.955525in}}%
\pgfpathlineto{\pgfqpoint{1.455531in}{0.959625in}}%
\pgfpathlineto{\pgfqpoint{1.486625in}{0.981006in}}%
\pgfpathlineto{\pgfqpoint{1.515985in}{1.008931in}}%
\pgfpathlineto{\pgfqpoint{1.524106in}{1.025821in}}%
\pgfpathlineto{\pgfqpoint{1.522396in}{1.027620in}}%
\pgfpathlineto{\pgfqpoint{1.518694in}{1.027978in}}%
\pgfpathlineto{\pgfqpoint{1.513986in}{1.026718in}}%
\pgfpathlineto{\pgfqpoint{1.509290in}{1.024715in}}%
\pgfpathlineto{\pgfqpoint{1.470913in}{1.002451in}}%
\pgfpathlineto{\pgfqpoint{1.457627in}{0.993003in}}%
\pgfpathlineto{\pgfqpoint{1.425056in}{0.971902in}}%
\pgfpathlineto{\pgfqpoint{1.415191in}{0.968427in}}%
\pgfpathlineto{\pgfqpoint{1.413525in}{0.970205in}}%
\pgfpathlineto{\pgfqpoint{1.413984in}{0.973770in}}%
\pgfpathlineto{\pgfqpoint{1.418152in}{0.987835in}}%
\pgfpathlineto{\pgfqpoint{1.436367in}{1.026421in}}%
\pgfpathlineto{\pgfqpoint{1.444522in}{1.041699in}}%
\pgfpathlineto{\pgfqpoint{1.454767in}{1.059841in}}%
\pgfpathlineto{\pgfqpoint{1.476788in}{1.093673in}}%
\pgfpathlineto{\pgfqpoint{1.496310in}{1.112677in}}%
\pgfpathlineto{\pgfqpoint{1.500076in}{1.113782in}}%
\pgfpathlineto{\pgfqpoint{1.502813in}{1.112609in}}%
\pgfpathlineto{\pgfqpoint{1.504387in}{1.109314in}}%
\pgfpathlineto{\pgfqpoint{1.501641in}{1.094971in}}%
\pgfpathlineto{\pgfqpoint{1.497360in}{1.084611in}}%
\pgfpathlineto{\pgfqpoint{1.489023in}{1.070086in}}%
\pgfpathlineto{\pgfqpoint{1.476981in}{1.054415in}}%
\pgfpathlineto{\pgfqpoint{1.457250in}{1.034481in}}%
\pgfpathlineto{\pgfqpoint{1.445485in}{1.026508in}}%
\pgfpathlineto{\pgfqpoint{1.430809in}{1.022648in}}%
\pgfpathlineto{\pgfqpoint{1.427752in}{1.024769in}}%
\pgfpathlineto{\pgfqpoint{1.426257in}{1.027466in}}%
\pgfpathlineto{\pgfqpoint{1.425911in}{1.034198in}}%
\pgfpathlineto{\pgfqpoint{1.430741in}{1.048019in}}%
\pgfpathlineto{\pgfqpoint{1.437569in}{1.060091in}}%
\pgfpathlineto{\pgfqpoint{1.456102in}{1.082108in}}%
\pgfpathlineto{\pgfqpoint{1.462609in}{1.088301in}}%
\pgfpathlineto{\pgfqpoint{1.474923in}{1.097808in}}%
\pgfpathlineto{\pgfqpoint{1.486249in}{1.104993in}}%
\pgfpathlineto{\pgfqpoint{1.510089in}{1.114309in}}%
\pgfpathlineto{\pgfqpoint{1.523858in}{1.116344in}}%
\pgfpathlineto{\pgfqpoint{1.534353in}{1.115647in}}%
\pgfpathlineto{\pgfqpoint{1.542196in}{1.112937in}}%
\pgfpathlineto{\pgfqpoint{1.552196in}{1.107438in}}%
\pgfpathlineto{\pgfqpoint{1.560632in}{1.097355in}}%
\pgfpathlineto{\pgfqpoint{1.565429in}{1.083210in}}%
\pgfpathlineto{\pgfqpoint{1.565934in}{1.065837in}}%
\pgfpathlineto{\pgfqpoint{1.561501in}{1.044478in}}%
\pgfpathlineto{\pgfqpoint{1.557501in}{1.033324in}}%
\pgfpathlineto{\pgfqpoint{1.538396in}{1.000318in}}%
\pgfpathlineto{\pgfqpoint{1.522115in}{0.979807in}}%
\pgfpathlineto{\pgfqpoint{1.506902in}{0.964055in}}%
\pgfpathlineto{\pgfqpoint{1.497108in}{0.955448in}}%
\pgfpathlineto{\pgfqpoint{1.491846in}{0.951097in}}%
\pgfpathlineto{\pgfqpoint{1.480345in}{0.943452in}}%
\pgfpathlineto{\pgfqpoint{1.476901in}{0.943719in}}%
\pgfpathlineto{\pgfqpoint{1.476893in}{0.943871in}}%
\pgfpathlineto{\pgfqpoint{1.482630in}{0.954331in}}%
\pgfpathlineto{\pgfqpoint{1.509219in}{0.996211in}}%
\pgfpathlineto{\pgfqpoint{1.518209in}{1.018089in}}%
\pgfpathlineto{\pgfqpoint{1.519138in}{1.024263in}}%
\pgfpathlineto{\pgfqpoint{1.518882in}{1.036026in}}%
\pgfpathlineto{\pgfqpoint{1.515828in}{1.043315in}}%
\pgfpathlineto{\pgfqpoint{1.511034in}{1.048235in}}%
\pgfpathlineto{\pgfqpoint{1.503074in}{1.052794in}}%
\pgfpathlineto{\pgfqpoint{1.482723in}{1.056955in}}%
\pgfpathlineto{\pgfqpoint{1.464652in}{1.057193in}}%
\pgfpathlineto{\pgfqpoint{1.447798in}{1.055523in}}%
\pgfpathlineto{\pgfqpoint{1.399869in}{1.044435in}}%
\pgfpathlineto{\pgfqpoint{1.358437in}{1.026257in}}%
\pgfpathlineto{\pgfqpoint{1.342550in}{1.014697in}}%
\pgfpathlineto{\pgfqpoint{1.328089in}{0.999031in}}%
\pgfpathlineto{\pgfqpoint{1.323393in}{0.987462in}}%
\pgfpathlineto{\pgfqpoint{1.323922in}{0.978951in}}%
\pgfpathlineto{\pgfqpoint{1.327457in}{0.974498in}}%
\pgfpathlineto{\pgfqpoint{1.334342in}{0.970774in}}%
\pgfpathlineto{\pgfqpoint{1.346243in}{0.969255in}}%
\pgfpathlineto{\pgfqpoint{1.351244in}{0.970223in}}%
\pgfpathlineto{\pgfqpoint{1.367874in}{0.975030in}}%
\pgfpathlineto{\pgfqpoint{1.390626in}{0.987734in}}%
\pgfpathlineto{\pgfqpoint{1.409884in}{1.006701in}}%
\pgfpathlineto{\pgfqpoint{1.415873in}{1.022604in}}%
\pgfpathlineto{\pgfqpoint{1.413047in}{1.026939in}}%
\pgfpathlineto{\pgfqpoint{1.408696in}{1.028154in}}%
\pgfpathlineto{\pgfqpoint{1.397120in}{1.025186in}}%
\pgfpathlineto{\pgfqpoint{1.372514in}{1.008230in}}%
\pgfpathlineto{\pgfqpoint{1.359439in}{0.996152in}}%
\pgfpathlineto{\pgfqpoint{1.338714in}{0.972134in}}%
\pgfpathlineto{\pgfqpoint{1.321727in}{0.948224in}}%
\pgfpathlineto{\pgfqpoint{1.310439in}{0.928651in}}%
\pgfpathlineto{\pgfqpoint{1.298282in}{0.899979in}}%
\pgfpathlineto{\pgfqpoint{1.294545in}{0.879676in}}%
\pgfpathlineto{\pgfqpoint{1.295121in}{0.871238in}}%
\pgfpathlineto{\pgfqpoint{1.296908in}{0.865703in}}%
\pgfpathlineto{\pgfqpoint{1.301109in}{0.860390in}}%
\pgfpathlineto{\pgfqpoint{1.305993in}{0.858205in}}%
\pgfpathlineto{\pgfqpoint{1.310688in}{0.858083in}}%
\pgfpathlineto{\pgfqpoint{1.325215in}{0.862098in}}%
\pgfpathlineto{\pgfqpoint{1.332625in}{0.866562in}}%
\pgfpathlineto{\pgfqpoint{1.358303in}{0.887552in}}%
\pgfpathlineto{\pgfqpoint{1.384612in}{0.917880in}}%
\pgfpathlineto{\pgfqpoint{1.403768in}{0.944479in}}%
\pgfpathlineto{\pgfqpoint{1.415097in}{0.964001in}}%
\pgfpathlineto{\pgfqpoint{1.418702in}{0.971377in}}%
\pgfpathlineto{\pgfqpoint{1.420441in}{0.981063in}}%
\pgfpathlineto{\pgfqpoint{1.419730in}{0.986800in}}%
\pgfpathlineto{\pgfqpoint{1.417341in}{0.988484in}}%
\pgfpathlineto{\pgfqpoint{1.413176in}{0.990437in}}%
\pgfpathlineto{\pgfqpoint{1.407142in}{0.991331in}}%
\pgfpathlineto{\pgfqpoint{1.319934in}{0.990185in}}%
\pgfpathlineto{\pgfqpoint{1.294561in}{0.995286in}}%
\pgfpathlineto{\pgfqpoint{1.278953in}{1.003713in}}%
\pgfpathlineto{\pgfqpoint{1.274979in}{1.008006in}}%
\pgfpathlineto{\pgfqpoint{1.270397in}{1.016216in}}%
\pgfpathlineto{\pgfqpoint{1.269676in}{1.026978in}}%
\pgfpathlineto{\pgfqpoint{1.271115in}{1.033832in}}%
\pgfpathlineto{\pgfqpoint{1.274457in}{1.040918in}}%
\pgfpathlineto{\pgfqpoint{1.280345in}{1.050480in}}%
\pgfpathlineto{\pgfqpoint{1.290710in}{1.060724in}}%
\pgfpathlineto{\pgfqpoint{1.307992in}{1.073348in}}%
\pgfpathlineto{\pgfqpoint{1.319215in}{1.078640in}}%
\pgfpathlineto{\pgfqpoint{1.336802in}{1.083843in}}%
\pgfpathlineto{\pgfqpoint{1.348311in}{1.084885in}}%
\pgfpathlineto{\pgfqpoint{1.366146in}{1.084081in}}%
\pgfpathlineto{\pgfqpoint{1.376875in}{1.080757in}}%
\pgfpathlineto{\pgfqpoint{1.385703in}{1.076187in}}%
\pgfpathlineto{\pgfqpoint{1.396208in}{1.068077in}}%
\pgfpathlineto{\pgfqpoint{1.400429in}{1.063249in}}%
\pgfpathlineto{\pgfqpoint{1.411367in}{1.045568in}}%
\pgfpathlineto{\pgfqpoint{1.417041in}{1.027471in}}%
\pgfpathlineto{\pgfqpoint{1.419916in}{1.002635in}}%
\pgfpathlineto{\pgfqpoint{1.418693in}{0.976281in}}%
\pgfpathlineto{\pgfqpoint{1.414941in}{0.953613in}}%
\pgfpathlineto{\pgfqpoint{1.404737in}{0.917109in}}%
\pgfpathlineto{\pgfqpoint{1.386204in}{0.868268in}}%
\pgfpathlineto{\pgfqpoint{1.379522in}{0.852347in}}%
\pgfpathlineto{\pgfqpoint{1.374692in}{0.838223in}}%
\pgfpathlineto{\pgfqpoint{1.374497in}{0.832126in}}%
\pgfpathlineto{\pgfqpoint{1.375944in}{0.829445in}}%
\pgfpathlineto{\pgfqpoint{1.379125in}{0.829277in}}%
\pgfpathlineto{\pgfqpoint{1.390514in}{0.834657in}}%
\pgfpathlineto{\pgfqpoint{1.424758in}{0.859014in}}%
\pgfpathlineto{\pgfqpoint{1.443176in}{0.873813in}}%
\pgfpathlineto{\pgfqpoint{1.474021in}{0.900009in}}%
\pgfpathlineto{\pgfqpoint{1.499686in}{0.925101in}}%
\pgfpathlineto{\pgfqpoint{1.517286in}{0.946794in}}%
\pgfpathlineto{\pgfqpoint{1.523559in}{0.957791in}}%
\pgfpathlineto{\pgfqpoint{1.529122in}{0.978058in}}%
\pgfpathlineto{\pgfqpoint{1.527756in}{0.992066in}}%
\pgfpathlineto{\pgfqpoint{1.516811in}{1.012418in}}%
\pgfpathlineto{\pgfqpoint{1.493902in}{1.035345in}}%
\pgfpathlineto{\pgfqpoint{1.474207in}{1.050832in}}%
\pgfpathlineto{\pgfqpoint{1.452669in}{1.065359in}}%
\pgfpathlineto{\pgfqpoint{1.438693in}{1.073827in}}%
\pgfpathlineto{\pgfqpoint{1.363117in}{1.120856in}}%
\pgfpathlineto{\pgfqpoint{1.346177in}{1.134458in}}%
\pgfpathlineto{\pgfqpoint{1.338083in}{1.143590in}}%
\pgfpathlineto{\pgfqpoint{1.336495in}{1.148045in}}%
\pgfpathlineto{\pgfqpoint{1.336382in}{1.152904in}}%
\pgfpathlineto{\pgfqpoint{1.338113in}{1.158092in}}%
\pgfpathlineto{\pgfqpoint{1.347282in}{1.167461in}}%
\pgfpathlineto{\pgfqpoint{1.362054in}{1.178928in}}%
\pgfpathlineto{\pgfqpoint{1.372731in}{1.188054in}}%
\pgfpathlineto{\pgfqpoint{1.384179in}{1.199360in}}%
\pgfpathlineto{\pgfqpoint{1.391722in}{1.210135in}}%
\pgfpathlineto{\pgfqpoint{1.398936in}{1.227116in}}%
\pgfpathlineto{\pgfqpoint{1.400566in}{1.239230in}}%
\pgfpathlineto{\pgfqpoint{1.397755in}{1.256359in}}%
\pgfpathlineto{\pgfqpoint{1.391860in}{1.268773in}}%
\pgfpathlineto{\pgfqpoint{1.381383in}{1.283143in}}%
\pgfpathlineto{\pgfqpoint{1.371122in}{1.293121in}}%
\pgfpathlineto{\pgfqpoint{1.357871in}{1.303680in}}%
\pgfpathlineto{\pgfqpoint{1.336190in}{1.316781in}}%
\pgfpathlineto{\pgfqpoint{1.314202in}{1.327362in}}%
\pgfpathlineto{\pgfqpoint{1.252150in}{1.346717in}}%
\pgfpathlineto{\pgfqpoint{1.220155in}{1.352563in}}%
\pgfpathlineto{\pgfqpoint{1.190407in}{1.357092in}}%
\pgfpathlineto{\pgfqpoint{1.190631in}{1.357324in}}%
\pgfpathlineto{\pgfqpoint{1.192566in}{1.359091in}}%
\pgfpathlineto{\pgfqpoint{1.198486in}{1.361492in}}%
\pgfpathlineto{\pgfqpoint{1.214930in}{1.369408in}}%
\pgfpathlineto{\pgfqpoint{1.230489in}{1.377790in}}%
\pgfpathlineto{\pgfqpoint{1.263423in}{1.401148in}}%
\pgfpathlineto{\pgfqpoint{1.290836in}{1.429830in}}%
\pgfpathlineto{\pgfqpoint{1.299016in}{1.441856in}}%
\pgfpathlineto{\pgfqpoint{1.309239in}{1.460064in}}%
\pgfpathlineto{\pgfqpoint{1.319615in}{1.487612in}}%
\pgfpathlineto{\pgfqpoint{1.322735in}{1.504918in}}%
\pgfpathlineto{\pgfqpoint{1.323670in}{1.519740in}}%
\pgfpathlineto{\pgfqpoint{1.321198in}{1.545921in}}%
\pgfpathlineto{\pgfqpoint{1.318333in}{1.557487in}}%
\pgfpathlineto{\pgfqpoint{1.310796in}{1.576557in}}%
\pgfpathlineto{\pgfqpoint{1.304020in}{1.589330in}}%
\pgfpathlineto{\pgfqpoint{1.296711in}{1.599853in}}%
\pgfpathlineto{\pgfqpoint{1.296711in}{1.599853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525926in}{0.471913in}}{\pgfqpoint{1.479867in}{1.479867in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265860in}{1.211847in}}%
\pgfpathlineto{\pgfqpoint{1.284189in}{1.184800in}}%
\pgfpathlineto{\pgfqpoint{1.309091in}{1.153040in}}%
\pgfpathlineto{\pgfqpoint{1.333174in}{1.122489in}}%
\pgfpathlineto{\pgfqpoint{1.350622in}{1.099754in}}%
\pgfpathlineto{\pgfqpoint{1.382050in}{1.057111in}}%
\pgfpathlineto{\pgfqpoint{1.394535in}{1.039817in}}%
\pgfpathlineto{\pgfqpoint{1.437509in}{0.978256in}}%
\pgfpathlineto{\pgfqpoint{1.533994in}{0.834479in}}%
\pgfpathlineto{\pgfqpoint{1.569306in}{0.781656in}}%
\pgfpathlineto{\pgfqpoint{1.588390in}{0.754278in}}%
\pgfpathlineto{\pgfqpoint{1.580787in}{0.767236in}}%
\pgfpathlineto{\pgfqpoint{1.576165in}{0.774886in}}%
\pgfpathlineto{\pgfqpoint{1.527287in}{0.862264in}}%
\pgfpathlineto{\pgfqpoint{1.499513in}{0.926787in}}%
\pgfpathlineto{\pgfqpoint{1.495113in}{0.941775in}}%
\pgfpathlineto{\pgfqpoint{1.490818in}{0.957271in}}%
\pgfpathlineto{\pgfqpoint{1.488151in}{0.967739in}}%
\pgfpathlineto{\pgfqpoint{1.476931in}{1.001301in}}%
\pgfpathlineto{\pgfqpoint{1.457064in}{1.039612in}}%
\pgfpathlineto{\pgfqpoint{1.436422in}{1.072738in}}%
\pgfpathlineto{\pgfqpoint{1.425023in}{1.089804in}}%
\pgfpathlineto{\pgfqpoint{1.413041in}{1.107818in}}%
\pgfpathlineto{\pgfqpoint{1.400846in}{1.125253in}}%
\pgfpathlineto{\pgfqpoint{1.361406in}{1.182659in}}%
\pgfpathlineto{\pgfqpoint{1.327546in}{1.233669in}}%
\pgfpathlineto{\pgfqpoint{1.301342in}{1.279051in}}%
\pgfpathlineto{\pgfqpoint{1.288864in}{1.310507in}}%
\pgfpathlineto{\pgfqpoint{1.285965in}{1.321003in}}%
\pgfpathlineto{\pgfqpoint{1.285271in}{1.330549in}}%
\pgfpathlineto{\pgfqpoint{1.286496in}{1.340966in}}%
\pgfpathlineto{\pgfqpoint{1.292955in}{1.354617in}}%
\pgfpathlineto{\pgfqpoint{1.299244in}{1.362556in}}%
\pgfpathlineto{\pgfqpoint{1.309931in}{1.375437in}}%
\pgfpathlineto{\pgfqpoint{1.317606in}{1.387880in}}%
\pgfpathlineto{\pgfqpoint{1.320731in}{1.396377in}}%
\pgfpathlineto{\pgfqpoint{1.323043in}{1.408981in}}%
\pgfpathlineto{\pgfqpoint{1.323017in}{1.425311in}}%
\pgfpathlineto{\pgfqpoint{1.321162in}{1.440018in}}%
\pgfpathlineto{\pgfqpoint{1.318406in}{1.452543in}}%
\pgfpathlineto{\pgfqpoint{1.314554in}{1.466285in}}%
\pgfpathlineto{\pgfqpoint{1.298542in}{1.511281in}}%
\pgfpathlineto{\pgfqpoint{1.289511in}{1.533039in}}%
\pgfpathlineto{\pgfqpoint{1.271105in}{1.575361in}}%
\pgfpathlineto{\pgfqpoint{1.225022in}{1.685301in}}%
\pgfpathlineto{\pgfqpoint{1.213953in}{1.719818in}}%
\pgfpathlineto{\pgfqpoint{1.209426in}{1.738080in}}%
\pgfpathlineto{\pgfqpoint{1.206253in}{1.768067in}}%
\pgfpathlineto{\pgfqpoint{1.208837in}{1.779811in}}%
\pgfpathlineto{\pgfqpoint{1.213742in}{1.784743in}}%
\pgfpathlineto{\pgfqpoint{1.216929in}{1.785431in}}%
\pgfpathlineto{\pgfqpoint{1.224309in}{1.783832in}}%
\pgfpathlineto{\pgfqpoint{1.234841in}{1.777479in}}%
\pgfpathlineto{\pgfqpoint{1.247150in}{1.766733in}}%
\pgfpathlineto{\pgfqpoint{1.274806in}{1.733601in}}%
\pgfpathlineto{\pgfqpoint{1.284068in}{1.720193in}}%
\pgfpathlineto{\pgfqpoint{1.296069in}{1.701557in}}%
\pgfpathlineto{\pgfqpoint{1.313318in}{1.670477in}}%
\pgfpathlineto{\pgfqpoint{1.321814in}{1.651918in}}%
\pgfpathlineto{\pgfqpoint{1.331778in}{1.625620in}}%
\pgfpathlineto{\pgfqpoint{1.338364in}{1.593120in}}%
\pgfpathlineto{\pgfqpoint{1.339482in}{1.571484in}}%
\pgfpathlineto{\pgfqpoint{1.338664in}{1.554667in}}%
\pgfpathlineto{\pgfqpoint{1.333817in}{1.521112in}}%
\pgfpathlineto{\pgfqpoint{1.324399in}{1.485796in}}%
\pgfpathlineto{\pgfqpoint{1.310237in}{1.446568in}}%
\pgfpathlineto{\pgfqpoint{1.275549in}{1.363902in}}%
\pgfpathlineto{\pgfqpoint{1.254317in}{1.314281in}}%
\pgfpathlineto{\pgfqpoint{1.242977in}{1.284768in}}%
\pgfpathlineto{\pgfqpoint{1.237346in}{1.266969in}}%
\pgfpathlineto{\pgfqpoint{1.230211in}{1.236247in}}%
\pgfpathlineto{\pgfqpoint{1.229058in}{1.220241in}}%
\pgfpathlineto{\pgfqpoint{1.230130in}{1.209430in}}%
\pgfpathlineto{\pgfqpoint{1.233163in}{1.201263in}}%
\pgfpathlineto{\pgfqpoint{1.239218in}{1.192828in}}%
\pgfpathlineto{\pgfqpoint{1.245979in}{1.188532in}}%
\pgfpathlineto{\pgfqpoint{1.255347in}{1.184686in}}%
\pgfpathlineto{\pgfqpoint{1.266324in}{1.182463in}}%
\pgfpathlineto{\pgfqpoint{1.291170in}{1.178668in}}%
\pgfpathlineto{\pgfqpoint{1.302041in}{1.175090in}}%
\pgfpathlineto{\pgfqpoint{1.307483in}{1.171613in}}%
\pgfpathlineto{\pgfqpoint{1.312640in}{1.165238in}}%
\pgfpathlineto{\pgfqpoint{1.315367in}{1.158618in}}%
\pgfpathlineto{\pgfqpoint{1.316735in}{1.147828in}}%
\pgfpathlineto{\pgfqpoint{1.316156in}{1.137116in}}%
\pgfpathlineto{\pgfqpoint{1.311667in}{1.118474in}}%
\pgfpathlineto{\pgfqpoint{1.306559in}{1.104031in}}%
\pgfpathlineto{\pgfqpoint{1.294867in}{1.075436in}}%
\pgfpathlineto{\pgfqpoint{1.259495in}{1.003262in}}%
\pgfpathlineto{\pgfqpoint{1.246244in}{0.977209in}}%
\pgfpathlineto{\pgfqpoint{1.216380in}{0.912150in}}%
\pgfpathlineto{\pgfqpoint{1.205398in}{0.882146in}}%
\pgfpathlineto{\pgfqpoint{1.196274in}{0.847418in}}%
\pgfpathlineto{\pgfqpoint{1.193499in}{0.824649in}}%
\pgfpathlineto{\pgfqpoint{1.193884in}{0.809233in}}%
\pgfpathlineto{\pgfqpoint{1.196502in}{0.795428in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{0.784633in}}%
\pgfpathlineto{\pgfqpoint{1.211433in}{0.770611in}}%
\pgfpathlineto{\pgfqpoint{1.218543in}{0.765159in}}%
\pgfpathlineto{\pgfqpoint{1.227466in}{0.760531in}}%
\pgfpathlineto{\pgfqpoint{1.240730in}{0.756584in}}%
\pgfpathlineto{\pgfqpoint{1.251534in}{0.755295in}}%
\pgfpathlineto{\pgfqpoint{1.275258in}{0.756079in}}%
\pgfpathlineto{\pgfqpoint{1.288307in}{0.758288in}}%
\pgfpathlineto{\pgfqpoint{1.325455in}{0.769432in}}%
\pgfpathlineto{\pgfqpoint{1.360127in}{0.785924in}}%
\pgfpathlineto{\pgfqpoint{1.379306in}{0.797244in}}%
\pgfpathlineto{\pgfqpoint{1.395650in}{0.809238in}}%
\pgfpathlineto{\pgfqpoint{1.405990in}{0.818102in}}%
\pgfpathlineto{\pgfqpoint{1.419732in}{0.832574in}}%
\pgfpathlineto{\pgfqpoint{1.426689in}{0.842730in}}%
\pgfpathlineto{\pgfqpoint{1.431003in}{0.851935in}}%
\pgfpathlineto{\pgfqpoint{1.433602in}{0.861131in}}%
\pgfpathlineto{\pgfqpoint{1.433896in}{0.872923in}}%
\pgfpathlineto{\pgfqpoint{1.431574in}{0.883234in}}%
\pgfpathlineto{\pgfqpoint{1.424705in}{0.897651in}}%
\pgfpathlineto{\pgfqpoint{1.416862in}{0.908799in}}%
\pgfpathlineto{\pgfqpoint{1.336154in}{0.996634in}}%
\pgfpathlineto{\pgfqpoint{1.321296in}{1.019107in}}%
\pgfpathlineto{\pgfqpoint{1.312913in}{1.037615in}}%
\pgfpathlineto{\pgfqpoint{1.308839in}{1.053541in}}%
\pgfpathlineto{\pgfqpoint{1.307775in}{1.067035in}}%
\pgfpathlineto{\pgfqpoint{1.308727in}{1.080399in}}%
\pgfpathlineto{\pgfqpoint{1.312126in}{1.094992in}}%
\pgfpathlineto{\pgfqpoint{1.316597in}{1.106944in}}%
\pgfpathlineto{\pgfqpoint{1.323468in}{1.119819in}}%
\pgfpathlineto{\pgfqpoint{1.332713in}{1.133569in}}%
\pgfpathlineto{\pgfqpoint{1.347800in}{1.151666in}}%
\pgfpathlineto{\pgfqpoint{1.401085in}{1.197818in}}%
\pgfpathlineto{\pgfqpoint{1.411967in}{1.205792in}}%
\pgfpathlineto{\pgfqpoint{1.425898in}{1.216712in}}%
\pgfpathlineto{\pgfqpoint{1.429690in}{1.221418in}}%
\pgfpathlineto{\pgfqpoint{1.428588in}{1.224345in}}%
\pgfpathlineto{\pgfqpoint{1.416172in}{1.226914in}}%
\pgfpathlineto{\pgfqpoint{1.400965in}{1.228713in}}%
\pgfpathlineto{\pgfqpoint{1.386046in}{1.233290in}}%
\pgfpathlineto{\pgfqpoint{1.382692in}{1.236899in}}%
\pgfpathlineto{\pgfqpoint{1.381994in}{1.239154in}}%
\pgfpathlineto{\pgfqpoint{1.382802in}{1.242277in}}%
\pgfpathlineto{\pgfqpoint{1.386389in}{1.247571in}}%
\pgfpathlineto{\pgfqpoint{1.395408in}{1.255198in}}%
\pgfpathlineto{\pgfqpoint{1.431218in}{1.275124in}}%
\pgfpathlineto{\pgfqpoint{1.497716in}{1.301006in}}%
\pgfpathlineto{\pgfqpoint{1.559523in}{1.319590in}}%
\pgfpathlineto{\pgfqpoint{1.588307in}{1.327293in}}%
\pgfpathlineto{\pgfqpoint{1.634373in}{1.337731in}}%
\pgfpathlineto{\pgfqpoint{1.669302in}{1.344749in}}%
\pgfpathlineto{\pgfqpoint{1.714777in}{1.352276in}}%
\pgfpathlineto{\pgfqpoint{1.766332in}{1.357986in}}%
\pgfpathlineto{\pgfqpoint{1.800042in}{1.359263in}}%
\pgfpathlineto{\pgfqpoint{1.817770in}{1.357999in}}%
\pgfpathlineto{\pgfqpoint{1.826035in}{1.355290in}}%
\pgfpathlineto{\pgfqpoint{1.828079in}{1.352853in}}%
\pgfpathlineto{\pgfqpoint{1.825800in}{1.348627in}}%
\pgfpathlineto{\pgfqpoint{1.818712in}{1.344032in}}%
\pgfpathlineto{\pgfqpoint{1.804000in}{1.337567in}}%
\pgfpathlineto{\pgfqpoint{1.766116in}{1.325662in}}%
\pgfpathlineto{\pgfqpoint{1.734975in}{1.317636in}}%
\pgfpathlineto{\pgfqpoint{1.676796in}{1.305250in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{1.290475in}}%
\pgfpathlineto{\pgfqpoint{1.563147in}{1.288480in}}%
\pgfpathlineto{\pgfqpoint{1.534520in}{1.286275in}}%
\pgfpathlineto{\pgfqpoint{1.499448in}{1.284450in}}%
\pgfpathlineto{\pgfqpoint{1.457084in}{1.284439in}}%
\pgfpathlineto{\pgfqpoint{1.415120in}{1.286843in}}%
\pgfpathlineto{\pgfqpoint{1.358466in}{1.293896in}}%
\pgfpathlineto{\pgfqpoint{1.333387in}{1.298156in}}%
\pgfpathlineto{\pgfqpoint{1.275654in}{1.302101in}}%
\pgfpathlineto{\pgfqpoint{1.263123in}{1.300572in}}%
\pgfpathlineto{\pgfqpoint{1.145962in}{1.277340in}}%
\pgfpathlineto{\pgfqpoint{1.123820in}{1.274830in}}%
\pgfpathlineto{\pgfqpoint{1.076299in}{1.273168in}}%
\pgfpathlineto{\pgfqpoint{1.047362in}{1.275257in}}%
\pgfpathlineto{\pgfqpoint{1.013812in}{1.279879in}}%
\pgfpathlineto{\pgfqpoint{0.979546in}{1.287208in}}%
\pgfpathlineto{\pgfqpoint{0.934449in}{1.300558in}}%
\pgfpathlineto{\pgfqpoint{0.877554in}{1.322596in}}%
\pgfpathlineto{\pgfqpoint{0.811826in}{1.353890in}}%
\pgfpathlineto{\pgfqpoint{0.785225in}{1.368216in}}%
\pgfpathlineto{\pgfqpoint{0.749192in}{1.387597in}}%
\pgfpathlineto{\pgfqpoint{0.644386in}{1.443116in}}%
\pgfpathlineto{\pgfqpoint{0.613490in}{1.454811in}}%
\pgfpathlineto{\pgfqpoint{0.602808in}{1.455446in}}%
\pgfpathlineto{\pgfqpoint{0.598697in}{1.453214in}}%
\pgfpathlineto{\pgfqpoint{0.598159in}{1.450554in}}%
\pgfpathlineto{\pgfqpoint{0.599099in}{1.446485in}}%
\pgfpathlineto{\pgfqpoint{0.606651in}{1.434882in}}%
\pgfpathlineto{\pgfqpoint{0.618689in}{1.422031in}}%
\pgfpathlineto{\pgfqpoint{0.663501in}{1.386568in}}%
\pgfpathlineto{\pgfqpoint{0.709265in}{1.357501in}}%
\pgfpathlineto{\pgfqpoint{0.770434in}{1.325577in}}%
\pgfpathlineto{\pgfqpoint{0.848156in}{1.293561in}}%
\pgfpathlineto{\pgfqpoint{0.908820in}{1.273442in}}%
\pgfpathlineto{\pgfqpoint{0.975686in}{1.256237in}}%
\pgfpathlineto{\pgfqpoint{1.016285in}{1.247272in}}%
\pgfpathlineto{\pgfqpoint{1.085126in}{1.234376in}}%
\pgfpathlineto{\pgfqpoint{1.170414in}{1.221493in}}%
\pgfpathlineto{\pgfqpoint{1.358185in}{1.193162in}}%
\pgfpathlineto{\pgfqpoint{1.407556in}{1.181371in}}%
\pgfpathlineto{\pgfqpoint{1.426691in}{1.174943in}}%
\pgfpathlineto{\pgfqpoint{1.452960in}{1.162615in}}%
\pgfpathlineto{\pgfqpoint{1.464493in}{1.154950in}}%
\pgfpathlineto{\pgfqpoint{1.480825in}{1.140943in}}%
\pgfpathlineto{\pgfqpoint{1.493615in}{1.128975in}}%
\pgfpathlineto{\pgfqpoint{1.506837in}{1.118045in}}%
\pgfpathlineto{\pgfqpoint{1.546541in}{1.097125in}}%
\pgfpathlineto{\pgfqpoint{1.582213in}{1.084957in}}%
\pgfpathlineto{\pgfqpoint{1.676959in}{1.063528in}}%
\pgfpathlineto{\pgfqpoint{1.741485in}{1.052293in}}%
\pgfpathlineto{\pgfqpoint{1.765735in}{1.047971in}}%
\pgfpathlineto{\pgfqpoint{1.793788in}{1.043264in}}%
\pgfpathlineto{\pgfqpoint{1.841389in}{1.031582in}}%
\pgfpathlineto{\pgfqpoint{1.855036in}{1.024862in}}%
\pgfpathlineto{\pgfqpoint{1.855907in}{1.022418in}}%
\pgfpathlineto{\pgfqpoint{1.854389in}{1.019888in}}%
\pgfpathlineto{\pgfqpoint{1.848854in}{1.017167in}}%
\pgfpathlineto{\pgfqpoint{1.835669in}{1.013819in}}%
\pgfpathlineto{\pgfqpoint{1.752878in}{1.003805in}}%
\pgfpathlineto{\pgfqpoint{1.729170in}{1.001784in}}%
\pgfpathlineto{\pgfqpoint{1.701007in}{1.000252in}}%
\pgfpathlineto{\pgfqpoint{1.670480in}{1.000319in}}%
\pgfpathlineto{\pgfqpoint{1.641489in}{1.002823in}}%
\pgfpathlineto{\pgfqpoint{1.614000in}{1.007754in}}%
\pgfpathlineto{\pgfqpoint{1.585054in}{1.016665in}}%
\pgfpathlineto{\pgfqpoint{1.569964in}{1.022517in}}%
\pgfpathlineto{\pgfqpoint{1.529426in}{1.041518in}}%
\pgfpathlineto{\pgfqpoint{1.487085in}{1.064727in}}%
\pgfpathlineto{\pgfqpoint{1.441780in}{1.092484in}}%
\pgfpathlineto{\pgfqpoint{1.386195in}{1.127751in}}%
\pgfpathlineto{\pgfqpoint{1.366507in}{1.139756in}}%
\pgfpathlineto{\pgfqpoint{1.317423in}{1.169038in}}%
\pgfpathlineto{\pgfqpoint{1.288269in}{1.184212in}}%
\pgfpathlineto{\pgfqpoint{1.258188in}{1.197325in}}%
\pgfpathlineto{\pgfqpoint{1.239479in}{1.203134in}}%
\pgfpathlineto{\pgfqpoint{1.221698in}{1.206210in}}%
\pgfpathlineto{\pgfqpoint{1.208503in}{1.205789in}}%
\pgfpathlineto{\pgfqpoint{1.198786in}{1.203322in}}%
\pgfpathlineto{\pgfqpoint{1.191307in}{1.199626in}}%
\pgfpathlineto{\pgfqpoint{1.184119in}{1.192980in}}%
\pgfpathlineto{\pgfqpoint{1.177154in}{1.182064in}}%
\pgfpathlineto{\pgfqpoint{1.172464in}{1.169806in}}%
\pgfpathlineto{\pgfqpoint{1.169055in}{1.157769in}}%
\pgfpathlineto{\pgfqpoint{1.164207in}{1.124150in}}%
\pgfpathlineto{\pgfqpoint{1.160057in}{1.100911in}}%
\pgfpathlineto{\pgfqpoint{1.154668in}{1.085178in}}%
\pgfpathlineto{\pgfqpoint{1.149783in}{1.078579in}}%
\pgfpathlineto{\pgfqpoint{1.144491in}{1.074907in}}%
\pgfpathlineto{\pgfqpoint{1.139236in}{1.073440in}}%
\pgfpathlineto{\pgfqpoint{1.133214in}{1.073726in}}%
\pgfpathlineto{\pgfqpoint{1.128830in}{1.075060in}}%
\pgfpathlineto{\pgfqpoint{1.112534in}{1.083211in}}%
\pgfpathlineto{\pgfqpoint{1.100799in}{1.091684in}}%
\pgfpathlineto{\pgfqpoint{1.090437in}{1.100742in}}%
\pgfpathlineto{\pgfqpoint{1.066342in}{1.123500in}}%
\pgfpathlineto{\pgfqpoint{1.048681in}{1.141552in}}%
\pgfpathlineto{\pgfqpoint{1.005995in}{1.186731in}}%
\pgfpathlineto{\pgfqpoint{0.952351in}{1.239553in}}%
\pgfpathlineto{\pgfqpoint{0.927453in}{1.259781in}}%
\pgfpathlineto{\pgfqpoint{0.914463in}{1.268115in}}%
\pgfpathlineto{\pgfqpoint{0.897730in}{1.275399in}}%
\pgfpathlineto{\pgfqpoint{0.883367in}{1.277426in}}%
\pgfpathlineto{\pgfqpoint{0.875584in}{1.274564in}}%
\pgfpathlineto{\pgfqpoint{0.869568in}{1.267750in}}%
\pgfpathlineto{\pgfqpoint{0.866493in}{1.258292in}}%
\pgfpathlineto{\pgfqpoint{0.865966in}{1.246759in}}%
\pgfpathlineto{\pgfqpoint{0.866882in}{1.236745in}}%
\pgfpathlineto{\pgfqpoint{0.871622in}{1.217584in}}%
\pgfpathlineto{\pgfqpoint{0.885859in}{1.182381in}}%
\pgfpathlineto{\pgfqpoint{0.908351in}{1.145152in}}%
\pgfpathlineto{\pgfqpoint{0.925320in}{1.123631in}}%
\pgfpathlineto{\pgfqpoint{0.933303in}{1.116405in}}%
\pgfpathlineto{\pgfqpoint{0.946231in}{1.107774in}}%
\pgfpathlineto{\pgfqpoint{0.960204in}{1.103242in}}%
\pgfpathlineto{\pgfqpoint{0.966119in}{1.103851in}}%
\pgfpathlineto{\pgfqpoint{0.974451in}{1.106723in}}%
\pgfpathlineto{\pgfqpoint{0.982888in}{1.112802in}}%
\pgfpathlineto{\pgfqpoint{1.000830in}{1.134383in}}%
\pgfpathlineto{\pgfqpoint{1.029859in}{1.180566in}}%
\pgfpathlineto{\pgfqpoint{1.042812in}{1.195913in}}%
\pgfpathlineto{\pgfqpoint{1.050107in}{1.201096in}}%
\pgfpathlineto{\pgfqpoint{1.056660in}{1.203362in}}%
\pgfpathlineto{\pgfqpoint{1.065515in}{1.202511in}}%
\pgfpathlineto{\pgfqpoint{1.071257in}{1.199222in}}%
\pgfpathlineto{\pgfqpoint{1.079535in}{1.191555in}}%
\pgfpathlineto{\pgfqpoint{1.087090in}{1.181266in}}%
\pgfpathlineto{\pgfqpoint{1.101107in}{1.153992in}}%
\pgfpathlineto{\pgfqpoint{1.109325in}{1.133312in}}%
\pgfpathlineto{\pgfqpoint{1.123432in}{1.084252in}}%
\pgfpathlineto{\pgfqpoint{1.127690in}{1.040521in}}%
\pgfpathlineto{\pgfqpoint{1.125109in}{1.022845in}}%
\pgfpathlineto{\pgfqpoint{1.122155in}{1.016769in}}%
\pgfpathlineto{\pgfqpoint{1.118353in}{1.011951in}}%
\pgfpathlineto{\pgfqpoint{1.113571in}{1.009172in}}%
\pgfpathlineto{\pgfqpoint{1.106420in}{1.008240in}}%
\pgfpathlineto{\pgfqpoint{1.100328in}{1.009716in}}%
\pgfpathlineto{\pgfqpoint{1.088788in}{1.015002in}}%
\pgfpathlineto{\pgfqpoint{1.082658in}{1.018781in}}%
\pgfpathlineto{\pgfqpoint{1.057122in}{1.039372in}}%
\pgfpathlineto{\pgfqpoint{1.049292in}{1.045899in}}%
\pgfpathlineto{\pgfqpoint{1.033766in}{1.059170in}}%
\pgfpathlineto{\pgfqpoint{1.014033in}{1.073421in}}%
\pgfpathlineto{\pgfqpoint{1.001210in}{1.078276in}}%
\pgfpathlineto{\pgfqpoint{0.995152in}{1.077552in}}%
\pgfpathlineto{\pgfqpoint{0.990075in}{1.072729in}}%
\pgfpathlineto{\pgfqpoint{0.988109in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{0.988656in}{1.051878in}}%
\pgfpathlineto{\pgfqpoint{0.991453in}{1.040058in}}%
\pgfpathlineto{\pgfqpoint{0.998685in}{1.021641in}}%
\pgfpathlineto{\pgfqpoint{1.013511in}{0.996855in}}%
\pgfpathlineto{\pgfqpoint{1.025227in}{0.982018in}}%
\pgfpathlineto{\pgfqpoint{1.039807in}{0.968094in}}%
\pgfpathlineto{\pgfqpoint{1.050409in}{0.960429in}}%
\pgfpathlineto{\pgfqpoint{1.068165in}{0.952399in}}%
\pgfpathlineto{\pgfqpoint{1.079249in}{0.951448in}}%
\pgfpathlineto{\pgfqpoint{1.085235in}{0.953440in}}%
\pgfpathlineto{\pgfqpoint{1.090043in}{0.956933in}}%
\pgfpathlineto{\pgfqpoint{1.093583in}{0.961983in}}%
\pgfpathlineto{\pgfqpoint{1.097203in}{0.971634in}}%
\pgfpathlineto{\pgfqpoint{1.098659in}{0.990217in}}%
\pgfpathlineto{\pgfqpoint{1.095394in}{1.016731in}}%
\pgfpathlineto{\pgfqpoint{1.085511in}{1.048646in}}%
\pgfpathlineto{\pgfqpoint{1.068154in}{1.080397in}}%
\pgfpathlineto{\pgfqpoint{1.060067in}{1.090498in}}%
\pgfpathlineto{\pgfqpoint{1.050298in}{1.098722in}}%
\pgfpathlineto{\pgfqpoint{1.045400in}{1.100083in}}%
\pgfpathlineto{\pgfqpoint{1.042786in}{1.099514in}}%
\pgfpathlineto{\pgfqpoint{1.040128in}{1.096299in}}%
\pgfpathlineto{\pgfqpoint{1.039064in}{1.090483in}}%
\pgfpathlineto{\pgfqpoint{1.043478in}{1.071838in}}%
\pgfpathlineto{\pgfqpoint{1.048409in}{1.057815in}}%
\pgfpathlineto{\pgfqpoint{1.058891in}{1.035078in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{1.023797in}}%
\pgfpathlineto{\pgfqpoint{1.070678in}{1.004621in}}%
\pgfpathlineto{\pgfqpoint{1.070690in}{1.000873in}}%
\pgfpathlineto{\pgfqpoint{1.069973in}{0.997671in}}%
\pgfpathlineto{\pgfqpoint{1.066696in}{0.993916in}}%
\pgfpathlineto{\pgfqpoint{1.061917in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{1.057947in}{0.993187in}}%
\pgfpathlineto{\pgfqpoint{1.052532in}{0.994238in}}%
\pgfpathlineto{\pgfqpoint{1.035761in}{1.000228in}}%
\pgfpathlineto{\pgfqpoint{1.026318in}{1.004373in}}%
\pgfpathlineto{\pgfqpoint{1.015853in}{1.009594in}}%
\pgfpathlineto{\pgfqpoint{0.925746in}{1.062760in}}%
\pgfpathlineto{\pgfqpoint{0.925666in}{1.063239in}}%
\pgfpathlineto{\pgfqpoint{0.926246in}{1.063287in}}%
\pgfpathlineto{\pgfqpoint{0.926246in}{1.063287in}}%
\pgfpathlineto{\pgfqpoint{0.932190in}{1.061254in}}%
\pgfpathlineto{\pgfqpoint{0.971280in}{1.047568in}}%
\pgfpathlineto{\pgfqpoint{0.984747in}{1.042712in}}%
\pgfpathlineto{\pgfqpoint{1.090422in}{1.009800in}}%
\pgfpathlineto{\pgfqpoint{1.099755in}{1.009527in}}%
\pgfpathlineto{\pgfqpoint{1.105265in}{1.013132in}}%
\pgfpathlineto{\pgfqpoint{1.106932in}{1.017520in}}%
\pgfpathlineto{\pgfqpoint{1.107369in}{1.032540in}}%
\pgfpathlineto{\pgfqpoint{1.104860in}{1.051837in}}%
\pgfpathlineto{\pgfqpoint{1.103231in}{1.064227in}}%
\pgfpathlineto{\pgfqpoint{1.102519in}{1.071293in}}%
\pgfpathlineto{\pgfqpoint{1.099489in}{1.128181in}}%
\pgfpathlineto{\pgfqpoint{1.100893in}{1.154954in}}%
\pgfpathlineto{\pgfqpoint{1.106117in}{1.182739in}}%
\pgfpathlineto{\pgfqpoint{1.109729in}{1.192145in}}%
\pgfpathlineto{\pgfqpoint{1.112453in}{1.195973in}}%
\pgfpathlineto{\pgfqpoint{1.115310in}{1.198010in}}%
\pgfpathlineto{\pgfqpoint{1.117470in}{1.197636in}}%
\pgfpathlineto{\pgfqpoint{1.119438in}{1.195004in}}%
\pgfpathlineto{\pgfqpoint{1.121257in}{1.188024in}}%
\pgfpathlineto{\pgfqpoint{1.121144in}{1.178993in}}%
\pgfpathlineto{\pgfqpoint{1.120491in}{1.168466in}}%
\pgfpathlineto{\pgfqpoint{1.118220in}{1.158693in}}%
\pgfpathlineto{\pgfqpoint{1.114370in}{1.145757in}}%
\pgfpathlineto{\pgfqpoint{1.108758in}{1.132752in}}%
\pgfpathlineto{\pgfqpoint{1.102082in}{1.120759in}}%
\pgfpathlineto{\pgfqpoint{1.082644in}{1.097361in}}%
\pgfpathlineto{\pgfqpoint{1.070296in}{1.088493in}}%
\pgfpathlineto{\pgfqpoint{1.058579in}{1.082472in}}%
\pgfpathlineto{\pgfqpoint{1.038469in}{1.076878in}}%
\pgfpathlineto{\pgfqpoint{1.025815in}{1.075629in}}%
\pgfpathlineto{\pgfqpoint{1.010472in}{1.076202in}}%
\pgfpathlineto{\pgfqpoint{0.984608in}{1.081768in}}%
\pgfpathlineto{\pgfqpoint{0.968702in}{1.087760in}}%
\pgfpathlineto{\pgfqpoint{0.944562in}{1.100376in}}%
\pgfpathlineto{\pgfqpoint{0.924237in}{1.114374in}}%
\pgfpathlineto{\pgfqpoint{0.904819in}{1.130433in}}%
\pgfpathlineto{\pgfqpoint{0.878979in}{1.156666in}}%
\pgfpathlineto{\pgfqpoint{0.850415in}{1.193739in}}%
\pgfpathlineto{\pgfqpoint{0.846475in}{1.199481in}}%
\pgfpathlineto{\pgfqpoint{0.850473in}{1.193810in}}%
\pgfpathlineto{\pgfqpoint{0.850473in}{1.193810in}}%
\pgfpathlineto{\pgfqpoint{0.893634in}{1.134175in}}%
\pgfpathlineto{\pgfqpoint{0.916928in}{1.107493in}}%
\pgfpathlineto{\pgfqpoint{0.936657in}{1.090405in}}%
\pgfpathlineto{\pgfqpoint{0.947097in}{1.083135in}}%
\pgfpathlineto{\pgfqpoint{0.963329in}{1.073958in}}%
\pgfpathlineto{\pgfqpoint{0.981229in}{1.068061in}}%
\pgfpathlineto{\pgfqpoint{0.999067in}{1.066183in}}%
\pgfpathlineto{\pgfqpoint{1.008995in}{1.066618in}}%
\pgfpathlineto{\pgfqpoint{1.022540in}{1.069103in}}%
\pgfpathlineto{\pgfqpoint{1.033630in}{1.072685in}}%
\pgfpathlineto{\pgfqpoint{1.053022in}{1.081735in}}%
\pgfpathlineto{\pgfqpoint{1.068952in}{1.091162in}}%
\pgfpathlineto{\pgfqpoint{1.090386in}{1.107421in}}%
\pgfpathlineto{\pgfqpoint{1.110979in}{1.125620in}}%
\pgfpathlineto{\pgfqpoint{1.140004in}{1.156496in}}%
\pgfpathlineto{\pgfqpoint{1.168340in}{1.194765in}}%
\pgfpathlineto{\pgfqpoint{1.170296in}{1.197790in}}%
\pgfpathlineto{\pgfqpoint{1.168926in}{1.194503in}}%
\pgfpathlineto{\pgfqpoint{1.168926in}{1.194503in}}%
\pgfpathlineto{\pgfqpoint{1.162772in}{1.163877in}}%
\pgfpathlineto{\pgfqpoint{1.162357in}{1.157293in}}%
\pgfpathlineto{\pgfqpoint{1.162646in}{1.148799in}}%
\pgfpathlineto{\pgfqpoint{1.163800in}{1.139863in}}%
\pgfpathlineto{\pgfqpoint{1.167232in}{1.126768in}}%
\pgfpathlineto{\pgfqpoint{1.173084in}{1.114573in}}%
\pgfpathlineto{\pgfqpoint{1.180233in}{1.105631in}}%
\pgfpathlineto{\pgfqpoint{1.188983in}{1.098874in}}%
\pgfpathlineto{\pgfqpoint{1.196314in}{1.095601in}}%
\pgfpathlineto{\pgfqpoint{1.205335in}{1.093151in}}%
\pgfpathlineto{\pgfqpoint{1.220098in}{1.093065in}}%
\pgfpathlineto{\pgfqpoint{1.234093in}{1.096250in}}%
\pgfpathlineto{\pgfqpoint{1.245221in}{1.101057in}}%
\pgfpathlineto{\pgfqpoint{1.260494in}{1.110796in}}%
\pgfpathlineto{\pgfqpoint{1.271711in}{1.121404in}}%
\pgfpathlineto{\pgfqpoint{1.281875in}{1.134069in}}%
\pgfpathlineto{\pgfqpoint{1.288971in}{1.145788in}}%
\pgfpathlineto{\pgfqpoint{1.293046in}{1.155675in}}%
\pgfpathlineto{\pgfqpoint{1.295565in}{1.166915in}}%
\pgfpathlineto{\pgfqpoint{1.296043in}{1.179630in}}%
\pgfpathlineto{\pgfqpoint{1.294802in}{1.190784in}}%
\pgfpathlineto{\pgfqpoint{1.291307in}{1.199492in}}%
\pgfpathlineto{\pgfqpoint{1.284870in}{1.208630in}}%
\pgfpathlineto{\pgfqpoint{1.277966in}{1.214955in}}%
\pgfpathlineto{\pgfqpoint{1.268195in}{1.220172in}}%
\pgfpathlineto{\pgfqpoint{1.257052in}{1.223417in}}%
\pgfpathlineto{\pgfqpoint{1.245047in}{1.224858in}}%
\pgfpathlineto{\pgfqpoint{1.229853in}{1.223991in}}%
\pgfpathlineto{\pgfqpoint{1.213964in}{1.220546in}}%
\pgfpathlineto{\pgfqpoint{1.196668in}{1.213979in}}%
\pgfpathlineto{\pgfqpoint{1.181427in}{1.206024in}}%
\pgfpathlineto{\pgfqpoint{1.168719in}{1.197419in}}%
\pgfpathlineto{\pgfqpoint{1.147454in}{1.179056in}}%
\pgfpathlineto{\pgfqpoint{1.132503in}{1.161947in}}%
\pgfpathlineto{\pgfqpoint{1.118111in}{1.139806in}}%
\pgfpathlineto{\pgfqpoint{1.112998in}{1.129263in}}%
\pgfpathlineto{\pgfqpoint{1.106498in}{1.111805in}}%
\pgfpathlineto{\pgfqpoint{1.103690in}{1.096304in}}%
\pgfpathlineto{\pgfqpoint{1.103013in}{1.084529in}}%
\pgfpathlineto{\pgfqpoint{1.103914in}{1.074805in}}%
\pgfpathlineto{\pgfqpoint{1.107871in}{1.062478in}}%
\pgfpathlineto{\pgfqpoint{1.111558in}{1.056840in}}%
\pgfpathlineto{\pgfqpoint{1.122417in}{1.047150in}}%
\pgfpathlineto{\pgfqpoint{1.130940in}{1.044163in}}%
\pgfpathlineto{\pgfqpoint{1.140250in}{1.043708in}}%
\pgfpathlineto{\pgfqpoint{1.146820in}{1.044237in}}%
\pgfpathlineto{\pgfqpoint{1.161937in}{1.048932in}}%
\pgfpathlineto{\pgfqpoint{1.179438in}{1.059345in}}%
\pgfpathlineto{\pgfqpoint{1.187519in}{1.066393in}}%
\pgfpathlineto{\pgfqpoint{1.203307in}{1.083697in}}%
\pgfpathlineto{\pgfqpoint{1.214611in}{1.100062in}}%
\pgfpathlineto{\pgfqpoint{1.221891in}{1.113987in}}%
\pgfpathlineto{\pgfqpoint{1.229259in}{1.132949in}}%
\pgfpathlineto{\pgfqpoint{1.233828in}{1.150392in}}%
\pgfpathlineto{\pgfqpoint{1.236257in}{1.167918in}}%
\pgfpathlineto{\pgfqpoint{1.236849in}{1.188456in}}%
\pgfpathlineto{\pgfqpoint{1.235184in}{1.202806in}}%
\pgfpathlineto{\pgfqpoint{1.231475in}{1.219762in}}%
\pgfpathlineto{\pgfqpoint{1.225175in}{1.236577in}}%
\pgfpathlineto{\pgfqpoint{1.218685in}{1.249377in}}%
\pgfpathlineto{\pgfqpoint{1.211270in}{1.260613in}}%
\pgfpathlineto{\pgfqpoint{1.198796in}{1.275156in}}%
\pgfpathlineto{\pgfqpoint{1.185772in}{1.286700in}}%
\pgfpathlineto{\pgfqpoint{1.170710in}{1.296876in}}%
\pgfpathlineto{\pgfqpoint{1.157170in}{1.303735in}}%
\pgfpathlineto{\pgfqpoint{1.141801in}{1.309675in}}%
\pgfpathlineto{\pgfqpoint{1.121249in}{1.314599in}}%
\pgfpathlineto{\pgfqpoint{1.106363in}{1.316001in}}%
\pgfpathlineto{\pgfqpoint{1.085071in}{1.316379in}}%
\pgfpathlineto{\pgfqpoint{1.057002in}{1.312118in}}%
\pgfpathlineto{\pgfqpoint{1.042228in}{1.307318in}}%
\pgfpathlineto{\pgfqpoint{1.030265in}{1.301701in}}%
\pgfpathlineto{\pgfqpoint{1.015126in}{1.291800in}}%
\pgfpathlineto{\pgfqpoint{1.002987in}{1.277184in}}%
\pgfpathlineto{\pgfqpoint{0.999757in}{1.266015in}}%
\pgfpathlineto{\pgfqpoint{1.000793in}{1.260165in}}%
\pgfpathlineto{\pgfqpoint{1.003932in}{1.252560in}}%
\pgfpathlineto{\pgfqpoint{1.008156in}{1.247609in}}%
\pgfpathlineto{\pgfqpoint{1.018729in}{1.240176in}}%
\pgfpathlineto{\pgfqpoint{1.032560in}{1.234899in}}%
\pgfpathlineto{\pgfqpoint{1.043985in}{1.232794in}}%
\pgfpathlineto{\pgfqpoint{1.059468in}{1.231663in}}%
\pgfpathlineto{\pgfqpoint{1.077312in}{1.232463in}}%
\pgfpathlineto{\pgfqpoint{1.095343in}{1.235364in}}%
\pgfpathlineto{\pgfqpoint{1.113924in}{1.240544in}}%
\pgfpathlineto{\pgfqpoint{1.144502in}{1.254076in}}%
\pgfpathlineto{\pgfqpoint{1.162123in}{1.265895in}}%
\pgfpathlineto{\pgfqpoint{1.178986in}{1.281080in}}%
\pgfpathlineto{\pgfqpoint{1.189425in}{1.294493in}}%
\pgfpathlineto{\pgfqpoint{1.197037in}{1.307354in}}%
\pgfpathlineto{\pgfqpoint{1.202598in}{1.324719in}}%
\pgfpathlineto{\pgfqpoint{1.203766in}{1.335215in}}%
\pgfpathlineto{\pgfqpoint{1.203456in}{1.351593in}}%
\pgfpathlineto{\pgfqpoint{1.199004in}{1.368540in}}%
\pgfpathlineto{\pgfqpoint{1.189803in}{1.385354in}}%
\pgfpathlineto{\pgfqpoint{1.179566in}{1.397174in}}%
\pgfpathlineto{\pgfqpoint{1.166521in}{1.406985in}}%
\pgfpathlineto{\pgfqpoint{1.139167in}{1.419871in}}%
\pgfpathlineto{\pgfqpoint{1.119560in}{1.423780in}}%
\pgfpathlineto{\pgfqpoint{1.097634in}{1.423480in}}%
\pgfpathlineto{\pgfqpoint{1.079052in}{1.417301in}}%
\pgfpathlineto{\pgfqpoint{1.072389in}{1.409398in}}%
\pgfpathlineto{\pgfqpoint{1.072464in}{1.404696in}}%
\pgfpathlineto{\pgfqpoint{1.074661in}{1.399315in}}%
\pgfpathlineto{\pgfqpoint{1.080825in}{1.394359in}}%
\pgfpathlineto{\pgfqpoint{1.092671in}{1.388659in}}%
\pgfpathlineto{\pgfqpoint{1.104792in}{1.385978in}}%
\pgfpathlineto{\pgfqpoint{1.115957in}{1.384313in}}%
\pgfpathlineto{\pgfqpoint{1.146110in}{1.385050in}}%
\pgfpathlineto{\pgfqpoint{1.156402in}{1.386792in}}%
\pgfpathlineto{\pgfqpoint{1.178282in}{1.391982in}}%
\pgfpathlineto{\pgfqpoint{1.202376in}{1.401428in}}%
\pgfpathlineto{\pgfqpoint{1.223867in}{1.413597in}}%
\pgfpathlineto{\pgfqpoint{1.250479in}{1.435627in}}%
\pgfpathlineto{\pgfqpoint{1.260607in}{1.447849in}}%
\pgfpathlineto{\pgfqpoint{1.267609in}{1.458568in}}%
\pgfpathlineto{\pgfqpoint{1.275291in}{1.474256in}}%
\pgfpathlineto{\pgfqpoint{1.279743in}{1.488343in}}%
\pgfpathlineto{\pgfqpoint{1.281825in}{1.502608in}}%
\pgfpathlineto{\pgfqpoint{1.281222in}{1.524712in}}%
\pgfpathlineto{\pgfqpoint{1.278029in}{1.537736in}}%
\pgfpathlineto{\pgfqpoint{1.273593in}{1.548777in}}%
\pgfpathlineto{\pgfqpoint{1.266384in}{1.561127in}}%
\pgfpathlineto{\pgfqpoint{1.259880in}{1.569471in}}%
\pgfpathlineto{\pgfqpoint{1.251729in}{1.577301in}}%
\pgfpathlineto{\pgfqpoint{1.240758in}{1.585423in}}%
\pgfpathlineto{\pgfqpoint{1.221038in}{1.594674in}}%
\pgfpathlineto{\pgfqpoint{1.199515in}{1.598727in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{1.598824in}}%
\pgfpathlineto{\pgfqpoint{1.172292in}{1.595880in}}%
\pgfpathlineto{\pgfqpoint{1.157439in}{1.589190in}}%
\pgfpathlineto{\pgfqpoint{1.150758in}{1.584549in}}%
\pgfpathlineto{\pgfqpoint{1.141424in}{1.573331in}}%
\pgfpathlineto{\pgfqpoint{1.137251in}{1.563015in}}%
\pgfpathlineto{\pgfqpoint{1.135845in}{1.551986in}}%
\pgfpathlineto{\pgfqpoint{1.136474in}{1.544261in}}%
\pgfpathlineto{\pgfqpoint{1.139556in}{1.532845in}}%
\pgfpathlineto{\pgfqpoint{1.145406in}{1.521240in}}%
\pgfpathlineto{\pgfqpoint{1.152447in}{1.511486in}}%
\pgfpathlineto{\pgfqpoint{1.164195in}{1.499328in}}%
\pgfpathlineto{\pgfqpoint{1.179949in}{1.487586in}}%
\pgfpathlineto{\pgfqpoint{1.192211in}{1.480518in}}%
\pgfpathlineto{\pgfqpoint{1.209167in}{1.472686in}}%
\pgfpathlineto{\pgfqpoint{1.235717in}{1.464347in}}%
\pgfpathlineto{\pgfqpoint{1.256067in}{1.461059in}}%
\pgfpathlineto{\pgfqpoint{1.266320in}{1.460133in}}%
\pgfpathlineto{\pgfqpoint{1.282566in}{1.461777in}}%
\pgfpathlineto{\pgfqpoint{1.283805in}{1.463554in}}%
\pgfpathlineto{\pgfqpoint{1.283584in}{1.463791in}}%
\pgfpathlineto{\pgfqpoint{1.281446in}{1.464890in}}%
\pgfpathlineto{\pgfqpoint{1.273102in}{1.466398in}}%
\pgfpathlineto{\pgfqpoint{1.250450in}{1.466808in}}%
\pgfpathlineto{\pgfqpoint{1.198259in}{1.461673in}}%
\pgfpathlineto{\pgfqpoint{1.162848in}{1.456153in}}%
\pgfpathlineto{\pgfqpoint{1.113326in}{1.448831in}}%
\pgfpathlineto{\pgfqpoint{1.090257in}{1.446529in}}%
\pgfpathlineto{\pgfqpoint{1.077321in}{1.449053in}}%
\pgfpathlineto{\pgfqpoint{1.076137in}{1.451848in}}%
\pgfpathlineto{\pgfqpoint{1.077093in}{1.455542in}}%
\pgfpathlineto{\pgfqpoint{1.084481in}{1.463548in}}%
\pgfpathlineto{\pgfqpoint{1.098291in}{1.474138in}}%
\pgfpathlineto{\pgfqpoint{1.103823in}{1.478342in}}%
\pgfpathlineto{\pgfqpoint{1.144312in}{1.508101in}}%
\pgfpathlineto{\pgfqpoint{1.149297in}{1.511969in}}%
\pgfpathlineto{\pgfqpoint{1.153246in}{1.516096in}}%
\pgfpathlineto{\pgfqpoint{1.154872in}{1.517707in}}%
\pgfpathlineto{\pgfqpoint{1.152668in}{1.516634in}}%
\pgfpathlineto{\pgfqpoint{1.152668in}{1.516634in}}%
\pgfpathlineto{\pgfqpoint{1.138505in}{1.502987in}}%
\pgfpathlineto{\pgfqpoint{1.119984in}{1.477672in}}%
\pgfpathlineto{\pgfqpoint{1.100397in}{1.440808in}}%
\pgfpathlineto{\pgfqpoint{1.090508in}{1.414460in}}%
\pgfpathlineto{\pgfqpoint{1.084494in}{1.387219in}}%
\pgfpathlineto{\pgfqpoint{1.084344in}{1.375815in}}%
\pgfpathlineto{\pgfqpoint{1.085193in}{1.368287in}}%
\pgfpathlineto{\pgfqpoint{1.087285in}{1.362011in}}%
\pgfpathlineto{\pgfqpoint{1.091877in}{1.355724in}}%
\pgfpathlineto{\pgfqpoint{1.101180in}{1.351194in}}%
\pgfpathlineto{\pgfqpoint{1.116214in}{1.351677in}}%
\pgfpathlineto{\pgfqpoint{1.131156in}{1.355618in}}%
\pgfpathlineto{\pgfqpoint{1.162028in}{1.369133in}}%
\pgfpathlineto{\pgfqpoint{1.174591in}{1.375749in}}%
\pgfpathlineto{\pgfqpoint{1.197262in}{1.387279in}}%
\pgfpathlineto{\pgfqpoint{1.200681in}{1.387284in}}%
\pgfpathlineto{\pgfqpoint{1.200707in}{1.387106in}}%
\pgfpathlineto{\pgfqpoint{1.195966in}{1.379921in}}%
\pgfpathlineto{\pgfqpoint{1.190004in}{1.373591in}}%
\pgfpathlineto{\pgfqpoint{1.173614in}{1.358216in}}%
\pgfpathlineto{\pgfqpoint{1.156554in}{1.344267in}}%
\pgfpathlineto{\pgfqpoint{1.143198in}{1.334149in}}%
\pgfpathlineto{\pgfqpoint{1.135043in}{1.328794in}}%
\pgfpathlineto{\pgfqpoint{1.118900in}{1.318202in}}%
\pgfpathlineto{\pgfqpoint{1.102419in}{1.309117in}}%
\pgfpathlineto{\pgfqpoint{1.086560in}{1.302032in}}%
\pgfpathlineto{\pgfqpoint{1.062568in}{1.294527in}}%
\pgfpathlineto{\pgfqpoint{1.043462in}{1.291568in}}%
\pgfpathlineto{\pgfqpoint{1.033492in}{1.291708in}}%
\pgfpathlineto{\pgfqpoint{1.021762in}{1.293538in}}%
\pgfpathlineto{\pgfqpoint{1.011886in}{1.297064in}}%
\pgfpathlineto{\pgfqpoint{1.000739in}{1.303377in}}%
\pgfpathlineto{\pgfqpoint{0.991238in}{1.312997in}}%
\pgfpathlineto{\pgfqpoint{0.982299in}{1.329255in}}%
\pgfpathlineto{\pgfqpoint{0.978692in}{1.343391in}}%
\pgfpathlineto{\pgfqpoint{0.977328in}{1.357267in}}%
\pgfpathlineto{\pgfqpoint{0.979573in}{1.381510in}}%
\pgfpathlineto{\pgfqpoint{0.985546in}{1.403849in}}%
\pgfpathlineto{\pgfqpoint{0.990842in}{1.417253in}}%
\pgfpathlineto{\pgfqpoint{0.999226in}{1.433510in}}%
\pgfpathlineto{\pgfqpoint{1.021995in}{1.465894in}}%
\pgfpathlineto{\pgfqpoint{1.036643in}{1.480509in}}%
\pgfpathlineto{\pgfqpoint{1.045413in}{1.487417in}}%
\pgfpathlineto{\pgfqpoint{1.063481in}{1.496976in}}%
\pgfpathlineto{\pgfqpoint{1.072113in}{1.497091in}}%
\pgfpathlineto{\pgfqpoint{1.076080in}{1.494102in}}%
\pgfpathlineto{\pgfqpoint{1.078652in}{1.486740in}}%
\pgfpathlineto{\pgfqpoint{1.077998in}{1.474482in}}%
\pgfpathlineto{\pgfqpoint{1.076340in}{1.469531in}}%
\pgfpathlineto{\pgfqpoint{1.074845in}{1.463574in}}%
\pgfpathlineto{\pgfqpoint{1.067996in}{1.446271in}}%
\pgfpathlineto{\pgfqpoint{1.054925in}{1.418436in}}%
\pgfpathlineto{\pgfqpoint{1.040288in}{1.388772in}}%
\pgfpathlineto{\pgfqpoint{1.039006in}{1.378694in}}%
\pgfpathlineto{\pgfqpoint{1.040398in}{1.376868in}}%
\pgfpathlineto{\pgfqpoint{1.047471in}{1.375920in}}%
\pgfpathlineto{\pgfqpoint{1.074030in}{1.383703in}}%
\pgfpathlineto{\pgfqpoint{1.104129in}{1.396211in}}%
\pgfpathlineto{\pgfqpoint{1.132642in}{1.409717in}}%
\pgfpathlineto{\pgfqpoint{1.151455in}{1.419650in}}%
\pgfpathlineto{\pgfqpoint{1.186218in}{1.443643in}}%
\pgfpathlineto{\pgfqpoint{1.191940in}{1.449685in}}%
\pgfpathlineto{\pgfqpoint{1.195210in}{1.454756in}}%
\pgfpathlineto{\pgfqpoint{1.196647in}{1.461080in}}%
\pgfpathlineto{\pgfqpoint{1.196034in}{1.463638in}}%
\pgfpathlineto{\pgfqpoint{1.194415in}{1.466180in}}%
\pgfpathlineto{\pgfqpoint{1.186094in}{1.470237in}}%
\pgfpathlineto{\pgfqpoint{1.176454in}{1.471506in}}%
\pgfpathlineto{\pgfqpoint{1.143149in}{1.467838in}}%
\pgfpathlineto{\pgfqpoint{1.118196in}{1.458849in}}%
\pgfpathlineto{\pgfqpoint{1.118443in}{1.458504in}}%
\pgfpathlineto{\pgfqpoint{1.118773in}{1.458533in}}%
\pgfpathlineto{\pgfqpoint{1.118773in}{1.458533in}}%
\pgfpathlineto{\pgfqpoint{1.120919in}{1.458074in}}%
\pgfpathlineto{\pgfqpoint{1.124154in}{1.458505in}}%
\pgfpathlineto{\pgfqpoint{1.132744in}{1.459994in}}%
\pgfpathlineto{\pgfqpoint{1.186852in}{1.476209in}}%
\pgfpathlineto{\pgfqpoint{1.217500in}{1.489225in}}%
\pgfpathlineto{\pgfqpoint{1.238791in}{1.500806in}}%
\pgfpathlineto{\pgfqpoint{1.258331in}{1.514489in}}%
\pgfpathlineto{\pgfqpoint{1.272313in}{1.529662in}}%
\pgfpathlineto{\pgfqpoint{1.273741in}{1.534290in}}%
\pgfpathlineto{\pgfqpoint{1.272976in}{1.538547in}}%
\pgfpathlineto{\pgfqpoint{1.269753in}{1.540268in}}%
\pgfpathlineto{\pgfqpoint{1.259423in}{1.539379in}}%
\pgfpathlineto{\pgfqpoint{1.244887in}{1.532821in}}%
\pgfpathlineto{\pgfqpoint{1.223335in}{1.518189in}}%
\pgfpathlineto{\pgfqpoint{1.194650in}{1.492074in}}%
\pgfpathlineto{\pgfqpoint{1.177234in}{1.472982in}}%
\pgfpathlineto{\pgfqpoint{1.171687in}{1.466484in}}%
\pgfpathlineto{\pgfqpoint{1.155127in}{1.441883in}}%
\pgfpathlineto{\pgfqpoint{1.150244in}{1.428764in}}%
\pgfpathlineto{\pgfqpoint{1.152244in}{1.426521in}}%
\pgfpathlineto{\pgfqpoint{1.153941in}{1.426789in}}%
\pgfpathlineto{\pgfqpoint{1.161968in}{1.428783in}}%
\pgfpathlineto{\pgfqpoint{1.218017in}{1.455401in}}%
\pgfpathlineto{\pgfqpoint{1.231347in}{1.459170in}}%
\pgfpathlineto{\pgfqpoint{1.238333in}{1.457482in}}%
\pgfpathlineto{\pgfqpoint{1.240343in}{1.454427in}}%
\pgfpathlineto{\pgfqpoint{1.240195in}{1.449259in}}%
\pgfpathlineto{\pgfqpoint{1.238197in}{1.443363in}}%
\pgfpathlineto{\pgfqpoint{1.234689in}{1.435780in}}%
\pgfpathlineto{\pgfqpoint{1.229030in}{1.426783in}}%
\pgfpathlineto{\pgfqpoint{1.214247in}{1.407800in}}%
\pgfpathlineto{\pgfqpoint{1.205760in}{1.398793in}}%
\pgfpathlineto{\pgfqpoint{1.193483in}{1.387126in}}%
\pgfpathlineto{\pgfqpoint{1.174288in}{1.372207in}}%
\pgfpathlineto{\pgfqpoint{1.158254in}{1.362661in}}%
\pgfpathlineto{\pgfqpoint{1.136037in}{1.353959in}}%
\pgfpathlineto{\pgfqpoint{1.117637in}{1.351011in}}%
\pgfpathlineto{\pgfqpoint{1.102366in}{1.352531in}}%
\pgfpathlineto{\pgfqpoint{1.084964in}{1.360985in}}%
\pgfpathlineto{\pgfqpoint{1.072767in}{1.374224in}}%
\pgfpathlineto{\pgfqpoint{1.065478in}{1.390569in}}%
\pgfpathlineto{\pgfqpoint{1.061009in}{1.410060in}}%
\pgfpathlineto{\pgfqpoint{1.060340in}{1.422961in}}%
\pgfpathlineto{\pgfqpoint{1.060602in}{1.431569in}}%
\pgfpathlineto{\pgfqpoint{1.063902in}{1.457694in}}%
\pgfpathlineto{\pgfqpoint{1.071514in}{1.484334in}}%
\pgfpathlineto{\pgfqpoint{1.083423in}{1.511185in}}%
\pgfpathlineto{\pgfqpoint{1.087829in}{1.518014in}}%
\pgfpathlineto{\pgfqpoint{1.083686in}{1.511078in}}%
\pgfpathlineto{\pgfqpoint{1.083686in}{1.511078in}}%
\pgfpathlineto{\pgfqpoint{1.046972in}{1.466448in}}%
\pgfpathlineto{\pgfqpoint{0.981463in}{1.404429in}}%
\pgfpathlineto{\pgfqpoint{0.957314in}{1.383479in}}%
\pgfpathlineto{\pgfqpoint{0.939490in}{1.362921in}}%
\pgfpathlineto{\pgfqpoint{0.938507in}{1.355600in}}%
\pgfpathlineto{\pgfqpoint{0.941048in}{1.351583in}}%
\pgfpathlineto{\pgfqpoint{0.949073in}{1.347231in}}%
\pgfpathlineto{\pgfqpoint{0.957841in}{1.344756in}}%
\pgfpathlineto{\pgfqpoint{0.977973in}{1.340980in}}%
\pgfpathlineto{\pgfqpoint{1.012656in}{1.337744in}}%
\pgfpathlineto{\pgfqpoint{1.032335in}{1.336100in}}%
\pgfpathlineto{\pgfqpoint{1.060703in}{1.334296in}}%
\pgfpathlineto{\pgfqpoint{1.093329in}{1.330250in}}%
\pgfpathlineto{\pgfqpoint{1.101249in}{1.325641in}}%
\pgfpathlineto{\pgfqpoint{1.101615in}{1.322516in}}%
\pgfpathlineto{\pgfqpoint{1.097037in}{1.312674in}}%
\pgfpathlineto{\pgfqpoint{1.086855in}{1.299627in}}%
\pgfpathlineto{\pgfqpoint{1.078023in}{1.287916in}}%
\pgfpathlineto{\pgfqpoint{1.070796in}{1.277624in}}%
\pgfpathlineto{\pgfqpoint{1.061831in}{1.262135in}}%
\pgfpathlineto{\pgfqpoint{1.049466in}{1.235225in}}%
\pgfpathlineto{\pgfqpoint{1.043939in}{1.213463in}}%
\pgfpathlineto{\pgfqpoint{1.043375in}{1.198955in}}%
\pgfpathlineto{\pgfqpoint{1.047384in}{1.181484in}}%
\pgfpathlineto{\pgfqpoint{1.053115in}{1.173102in}}%
\pgfpathlineto{\pgfqpoint{1.058776in}{1.169169in}}%
\pgfpathlineto{\pgfqpoint{1.066510in}{1.166653in}}%
\pgfpathlineto{\pgfqpoint{1.073173in}{1.166972in}}%
\pgfpathlineto{\pgfqpoint{1.079936in}{1.169710in}}%
\pgfpathlineto{\pgfqpoint{1.088389in}{1.176243in}}%
\pgfpathlineto{\pgfqpoint{1.098371in}{1.190861in}}%
\pgfpathlineto{\pgfqpoint{1.103394in}{1.206361in}}%
\pgfpathlineto{\pgfqpoint{1.105352in}{1.225624in}}%
\pgfpathlineto{\pgfqpoint{1.103373in}{1.248090in}}%
\pgfpathlineto{\pgfqpoint{1.099170in}{1.264922in}}%
\pgfpathlineto{\pgfqpoint{1.089577in}{1.287588in}}%
\pgfpathlineto{\pgfqpoint{1.076870in}{1.307940in}}%
\pgfpathlineto{\pgfqpoint{1.070293in}{1.315831in}}%
\pgfpathlineto{\pgfqpoint{1.052865in}{1.332883in}}%
\pgfpathlineto{\pgfqpoint{1.039599in}{1.342576in}}%
\pgfpathlineto{\pgfqpoint{1.023098in}{1.351963in}}%
\pgfpathlineto{\pgfqpoint{1.006552in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{0.992492in}{1.362710in}}%
\pgfpathlineto{\pgfqpoint{0.977750in}{1.365344in}}%
\pgfpathlineto{\pgfqpoint{0.955757in}{1.365793in}}%
\pgfpathlineto{\pgfqpoint{0.941938in}{1.364326in}}%
\pgfpathlineto{\pgfqpoint{0.924503in}{1.360204in}}%
\pgfpathlineto{\pgfqpoint{0.915092in}{1.356322in}}%
\pgfpathlineto{\pgfqpoint{0.904849in}{1.350974in}}%
\pgfpathlineto{\pgfqpoint{0.894739in}{1.344408in}}%
\pgfpathlineto{\pgfqpoint{0.882503in}{1.333124in}}%
\pgfpathlineto{\pgfqpoint{0.875746in}{1.324147in}}%
\pgfpathlineto{\pgfqpoint{0.870238in}{1.314222in}}%
\pgfpathlineto{\pgfqpoint{0.867132in}{1.305157in}}%
\pgfpathlineto{\pgfqpoint{0.865430in}{1.293925in}}%
\pgfpathlineto{\pgfqpoint{0.865867in}{1.285744in}}%
\pgfpathlineto{\pgfqpoint{0.868303in}{1.276335in}}%
\pgfpathlineto{\pgfqpoint{0.872632in}{1.269149in}}%
\pgfpathlineto{\pgfqpoint{0.878266in}{1.263468in}}%
\pgfpathlineto{\pgfqpoint{0.886683in}{1.258121in}}%
\pgfpathlineto{\pgfqpoint{0.899098in}{1.255127in}}%
\pgfpathlineto{\pgfqpoint{0.912249in}{1.255455in}}%
\pgfpathlineto{\pgfqpoint{0.923927in}{1.257792in}}%
\pgfpathlineto{\pgfqpoint{0.939989in}{1.263881in}}%
\pgfpathlineto{\pgfqpoint{0.954052in}{1.271120in}}%
\pgfpathlineto{\pgfqpoint{0.965157in}{1.278232in}}%
\pgfpathlineto{\pgfqpoint{0.977572in}{1.287895in}}%
\pgfpathlineto{\pgfqpoint{0.999057in}{1.305434in}}%
\pgfpathlineto{\pgfqpoint{1.015187in}{1.320675in}}%
\pgfpathlineto{\pgfqpoint{1.029587in}{1.334678in}}%
\pgfpathlineto{\pgfqpoint{1.046358in}{1.352094in}}%
\pgfpathlineto{\pgfqpoint{1.061710in}{1.367058in}}%
\pgfpathlineto{\pgfqpoint{1.071276in}{1.376125in}}%
\pgfpathlineto{\pgfqpoint{1.080503in}{1.382895in}}%
\pgfpathlineto{\pgfqpoint{1.093200in}{1.388089in}}%
\pgfpathlineto{\pgfqpoint{1.100308in}{1.386699in}}%
\pgfpathlineto{\pgfqpoint{1.106749in}{1.380062in}}%
\pgfpathlineto{\pgfqpoint{1.111953in}{1.369066in}}%
\pgfpathlineto{\pgfqpoint{1.118470in}{1.340650in}}%
\pgfpathlineto{\pgfqpoint{1.122450in}{1.310420in}}%
\pgfpathlineto{\pgfqpoint{1.125662in}{1.260433in}}%
\pgfpathlineto{\pgfqpoint{1.125954in}{1.193125in}}%
\pgfpathlineto{\pgfqpoint{1.125863in}{1.156840in}}%
\pgfpathlineto{\pgfqpoint{1.126772in}{1.156214in}}%
\pgfpathlineto{\pgfqpoint{1.127210in}{1.156632in}}%
\pgfpathlineto{\pgfqpoint{1.130631in}{1.161850in}}%
\pgfpathlineto{\pgfqpoint{1.134488in}{1.169400in}}%
\pgfpathlineto{\pgfqpoint{1.150414in}{1.200994in}}%
\pgfpathlineto{\pgfqpoint{1.163254in}{1.223188in}}%
\pgfpathlineto{\pgfqpoint{1.169155in}{1.232290in}}%
\pgfpathlineto{\pgfqpoint{1.174730in}{1.238198in}}%
\pgfpathlineto{\pgfqpoint{1.177560in}{1.238983in}}%
\pgfpathlineto{\pgfqpoint{1.177580in}{1.238574in}}%
\pgfpathlineto{\pgfqpoint{1.177594in}{1.231722in}}%
\pgfpathlineto{\pgfqpoint{1.169966in}{1.206892in}}%
\pgfpathlineto{\pgfqpoint{1.139891in}{1.146725in}}%
\pgfpathlineto{\pgfqpoint{1.121240in}{1.118424in}}%
\pgfpathlineto{\pgfqpoint{1.104670in}{1.095660in}}%
\pgfpathlineto{\pgfqpoint{1.082070in}{1.070638in}}%
\pgfpathlineto{\pgfqpoint{1.058407in}{1.050262in}}%
\pgfpathlineto{\pgfqpoint{1.037703in}{1.038137in}}%
\pgfpathlineto{\pgfqpoint{1.015607in}{1.031353in}}%
\pgfpathlineto{\pgfqpoint{1.005785in}{1.031041in}}%
\pgfpathlineto{\pgfqpoint{0.995434in}{1.033104in}}%
\pgfpathlineto{\pgfqpoint{0.986088in}{1.037597in}}%
\pgfpathlineto{\pgfqpoint{0.978754in}{1.043635in}}%
\pgfpathlineto{\pgfqpoint{0.971065in}{1.054834in}}%
\pgfpathlineto{\pgfqpoint{0.964593in}{1.071112in}}%
\pgfpathlineto{\pgfqpoint{0.961628in}{1.090074in}}%
\pgfpathlineto{\pgfqpoint{0.961109in}{1.114627in}}%
\pgfpathlineto{\pgfqpoint{0.964045in}{1.142301in}}%
\pgfpathlineto{\pgfqpoint{0.974084in}{1.187581in}}%
\pgfpathlineto{\pgfqpoint{0.987033in}{1.226183in}}%
\pgfpathlineto{\pgfqpoint{0.994148in}{1.243082in}}%
\pgfpathlineto{\pgfqpoint{1.005740in}{1.262257in}}%
\pgfpathlineto{\pgfqpoint{1.013128in}{1.267661in}}%
\pgfpathlineto{\pgfqpoint{1.017414in}{1.267311in}}%
\pgfpathlineto{\pgfqpoint{1.020287in}{1.264697in}}%
\pgfpathlineto{\pgfqpoint{1.023947in}{1.259462in}}%
\pgfpathlineto{\pgfqpoint{1.033762in}{1.233829in}}%
\pgfpathlineto{\pgfqpoint{1.048231in}{1.201531in}}%
\pgfpathlineto{\pgfqpoint{1.055369in}{1.195274in}}%
\pgfpathlineto{\pgfqpoint{1.059416in}{1.195058in}}%
\pgfpathlineto{\pgfqpoint{1.063994in}{1.197048in}}%
\pgfpathlineto{\pgfqpoint{1.068933in}{1.201750in}}%
\pgfpathlineto{\pgfqpoint{1.083425in}{1.227554in}}%
\pgfpathlineto{\pgfqpoint{1.088954in}{1.240768in}}%
\pgfpathlineto{\pgfqpoint{1.094866in}{1.257220in}}%
\pgfpathlineto{\pgfqpoint{1.112317in}{1.322578in}}%
\pgfpathlineto{\pgfqpoint{1.117274in}{1.365441in}}%
\pgfpathlineto{\pgfqpoint{1.117062in}{1.377735in}}%
\pgfpathlineto{\pgfqpoint{1.114852in}{1.390547in}}%
\pgfpathlineto{\pgfqpoint{1.111733in}{1.399416in}}%
\pgfpathlineto{\pgfqpoint{1.107186in}{1.405789in}}%
\pgfpathlineto{\pgfqpoint{1.101957in}{1.409426in}}%
\pgfpathlineto{\pgfqpoint{1.097597in}{1.410781in}}%
\pgfpathlineto{\pgfqpoint{1.091517in}{1.410875in}}%
\pgfpathlineto{\pgfqpoint{1.086101in}{1.409819in}}%
\pgfpathlineto{\pgfqpoint{1.077509in}{1.406511in}}%
\pgfpathlineto{\pgfqpoint{1.063731in}{1.397977in}}%
\pgfpathlineto{\pgfqpoint{1.055947in}{1.392046in}}%
\pgfpathlineto{\pgfqpoint{0.996542in}{1.340657in}}%
\pgfpathlineto{\pgfqpoint{0.989121in}{1.338042in}}%
\pgfpathlineto{\pgfqpoint{0.986085in}{1.339973in}}%
\pgfpathlineto{\pgfqpoint{0.984968in}{1.343743in}}%
\pgfpathlineto{\pgfqpoint{0.990932in}{1.364390in}}%
\pgfpathlineto{\pgfqpoint{0.996363in}{1.374162in}}%
\pgfpathlineto{\pgfqpoint{0.998991in}{1.379809in}}%
\pgfpathlineto{\pgfqpoint{1.004681in}{1.388690in}}%
\pgfpathlineto{\pgfqpoint{1.038893in}{1.429469in}}%
\pgfpathlineto{\pgfqpoint{1.051862in}{1.440363in}}%
\pgfpathlineto{\pgfqpoint{1.062618in}{1.447425in}}%
\pgfpathlineto{\pgfqpoint{1.073820in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{1.078229in}{1.447244in}}%
\pgfpathlineto{\pgfqpoint{1.079401in}{1.444536in}}%
\pgfpathlineto{\pgfqpoint{1.079987in}{1.427221in}}%
\pgfpathlineto{\pgfqpoint{1.075765in}{1.406608in}}%
\pgfpathlineto{\pgfqpoint{1.072120in}{1.394821in}}%
\pgfpathlineto{\pgfqpoint{1.066913in}{1.378073in}}%
\pgfpathlineto{\pgfqpoint{1.060686in}{1.361764in}}%
\pgfpathlineto{\pgfqpoint{1.050881in}{1.337360in}}%
\pgfpathlineto{\pgfqpoint{1.035586in}{1.303986in}}%
\pgfpathlineto{\pgfqpoint{1.036849in}{1.305093in}}%
\pgfpathlineto{\pgfqpoint{1.039629in}{1.308420in}}%
\pgfpathlineto{\pgfqpoint{1.051224in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{1.059219in}{1.333517in}}%
\pgfpathlineto{\pgfqpoint{1.095657in}{1.379998in}}%
\pgfpathlineto{\pgfqpoint{1.111468in}{1.407020in}}%
\pgfpathlineto{\pgfqpoint{1.110252in}{1.411916in}}%
\pgfpathlineto{\pgfqpoint{1.104164in}{1.411720in}}%
\pgfpathlineto{\pgfqpoint{1.084024in}{1.400697in}}%
\pgfpathlineto{\pgfqpoint{0.979282in}{1.323368in}}%
\pgfpathlineto{\pgfqpoint{0.976241in}{1.324317in}}%
\pgfpathlineto{\pgfqpoint{0.976249in}{1.324426in}}%
\pgfpathlineto{\pgfqpoint{0.977424in}{1.329117in}}%
\pgfpathlineto{\pgfqpoint{0.979867in}{1.333374in}}%
\pgfpathlineto{\pgfqpoint{1.004377in}{1.363161in}}%
\pgfpathlineto{\pgfqpoint{1.014154in}{1.373729in}}%
\pgfpathlineto{\pgfqpoint{1.018855in}{1.378690in}}%
\pgfpathlineto{\pgfqpoint{1.030416in}{1.390302in}}%
\pgfpathlineto{\pgfqpoint{1.054739in}{1.414583in}}%
\pgfpathlineto{\pgfqpoint{1.064379in}{1.424009in}}%
\pgfpathlineto{\pgfqpoint{1.069447in}{1.428881in}}%
\pgfpathlineto{\pgfqpoint{1.077268in}{1.434687in}}%
\pgfpathlineto{\pgfqpoint{1.078427in}{1.433873in}}%
\pgfpathlineto{\pgfqpoint{1.078823in}{1.432141in}}%
\pgfpathlineto{\pgfqpoint{1.074055in}{1.410444in}}%
\pgfpathlineto{\pgfqpoint{1.072234in}{1.403112in}}%
\pgfpathlineto{\pgfqpoint{1.069317in}{1.390545in}}%
\pgfpathlineto{\pgfqpoint{1.065923in}{1.371851in}}%
\pgfpathlineto{\pgfqpoint{1.059759in}{1.326118in}}%
\pgfpathlineto{\pgfqpoint{1.058310in}{1.299319in}}%
\pgfpathlineto{\pgfqpoint{1.062249in}{1.274130in}}%
\pgfpathlineto{\pgfqpoint{1.065011in}{1.270906in}}%
\pgfpathlineto{\pgfqpoint{1.067553in}{1.270451in}}%
\pgfpathlineto{\pgfqpoint{1.070625in}{1.271406in}}%
\pgfpathlineto{\pgfqpoint{1.073520in}{1.273821in}}%
\pgfpathlineto{\pgfqpoint{1.085154in}{1.292090in}}%
\pgfpathlineto{\pgfqpoint{1.093866in}{1.314688in}}%
\pgfpathlineto{\pgfqpoint{1.096493in}{1.325777in}}%
\pgfpathlineto{\pgfqpoint{1.098104in}{1.347463in}}%
\pgfpathlineto{\pgfqpoint{1.096362in}{1.354055in}}%
\pgfpathlineto{\pgfqpoint{1.094288in}{1.358321in}}%
\pgfpathlineto{\pgfqpoint{1.089552in}{1.361640in}}%
\pgfpathlineto{\pgfqpoint{1.083639in}{1.362700in}}%
\pgfpathlineto{\pgfqpoint{1.077877in}{1.361314in}}%
\pgfpathlineto{\pgfqpoint{1.070894in}{1.358294in}}%
\pgfpathlineto{\pgfqpoint{1.055895in}{1.349190in}}%
\pgfpathlineto{\pgfqpoint{1.046147in}{1.341358in}}%
\pgfpathlineto{\pgfqpoint{1.012798in}{1.310531in}}%
\pgfpathlineto{\pgfqpoint{0.988649in}{1.286416in}}%
\pgfpathlineto{\pgfqpoint{0.954374in}{1.255275in}}%
\pgfpathlineto{\pgfqpoint{0.938987in}{1.243907in}}%
\pgfpathlineto{\pgfqpoint{0.923591in}{1.235571in}}%
\pgfpathlineto{\pgfqpoint{0.914757in}{1.233104in}}%
\pgfpathlineto{\pgfqpoint{0.904423in}{1.233576in}}%
\pgfpathlineto{\pgfqpoint{0.899056in}{1.236761in}}%
\pgfpathlineto{\pgfqpoint{0.897172in}{1.239255in}}%
\pgfpathlineto{\pgfqpoint{0.894905in}{1.244342in}}%
\pgfpathlineto{\pgfqpoint{0.893876in}{1.253261in}}%
\pgfpathlineto{\pgfqpoint{0.894229in}{1.259387in}}%
\pgfpathlineto{\pgfqpoint{0.895467in}{1.266213in}}%
\pgfpathlineto{\pgfqpoint{0.900020in}{1.280564in}}%
\pgfpathlineto{\pgfqpoint{0.906212in}{1.293847in}}%
\pgfpathlineto{\pgfqpoint{0.912008in}{1.304547in}}%
\pgfpathlineto{\pgfqpoint{0.918906in}{1.314587in}}%
\pgfpathlineto{\pgfqpoint{0.927764in}{1.325993in}}%
\pgfpathlineto{\pgfqpoint{0.941306in}{1.340611in}}%
\pgfpathlineto{\pgfqpoint{0.949791in}{1.348286in}}%
\pgfpathlineto{\pgfqpoint{0.965566in}{1.358861in}}%
\pgfpathlineto{\pgfqpoint{0.972936in}{1.361808in}}%
\pgfpathlineto{\pgfqpoint{0.982361in}{1.364457in}}%
\pgfpathlineto{\pgfqpoint{0.990069in}{1.364374in}}%
\pgfpathlineto{\pgfqpoint{0.996251in}{1.363319in}}%
\pgfpathlineto{\pgfqpoint{1.004068in}{1.359506in}}%
\pgfpathlineto{\pgfqpoint{1.013260in}{1.352133in}}%
\pgfpathlineto{\pgfqpoint{1.020811in}{1.343195in}}%
\pgfpathlineto{\pgfqpoint{1.027856in}{1.331698in}}%
\pgfpathlineto{\pgfqpoint{1.048628in}{1.287153in}}%
\pgfpathlineto{\pgfqpoint{1.061608in}{1.257806in}}%
\pgfpathlineto{\pgfqpoint{1.075371in}{1.238518in}}%
\pgfpathlineto{\pgfqpoint{1.080999in}{1.235887in}}%
\pgfpathlineto{\pgfqpoint{1.085997in}{1.236454in}}%
\pgfpathlineto{\pgfqpoint{1.092362in}{1.240116in}}%
\pgfpathlineto{\pgfqpoint{1.095498in}{1.243520in}}%
\pgfpathlineto{\pgfqpoint{1.113420in}{1.274421in}}%
\pgfpathlineto{\pgfqpoint{1.129046in}{1.324907in}}%
\pgfpathlineto{\pgfqpoint{1.132480in}{1.349423in}}%
\pgfpathlineto{\pgfqpoint{1.132111in}{1.363254in}}%
\pgfpathlineto{\pgfqpoint{1.130281in}{1.374716in}}%
\pgfpathlineto{\pgfqpoint{1.127386in}{1.383156in}}%
\pgfpathlineto{\pgfqpoint{1.122338in}{1.391178in}}%
\pgfpathlineto{\pgfqpoint{1.117187in}{1.396060in}}%
\pgfpathlineto{\pgfqpoint{1.109949in}{1.400406in}}%
\pgfpathlineto{\pgfqpoint{1.098011in}{1.403440in}}%
\pgfpathlineto{\pgfqpoint{1.081360in}{1.403755in}}%
\pgfpathlineto{\pgfqpoint{1.062105in}{1.400567in}}%
\pgfpathlineto{\pgfqpoint{1.044965in}{1.395657in}}%
\pgfpathlineto{\pgfqpoint{1.032607in}{1.392152in}}%
\pgfpathlineto{\pgfqpoint{1.013597in}{1.385517in}}%
\pgfpathlineto{\pgfqpoint{0.996409in}{1.380500in}}%
\pgfpathlineto{\pgfqpoint{0.978775in}{1.375419in}}%
\pgfpathlineto{\pgfqpoint{0.966534in}{1.372899in}}%
\pgfpathlineto{\pgfqpoint{0.955865in}{1.371987in}}%
\pgfpathlineto{\pgfqpoint{0.934723in}{1.373493in}}%
\pgfpathlineto{\pgfqpoint{0.927814in}{1.376979in}}%
\pgfpathlineto{\pgfqpoint{0.924791in}{1.379789in}}%
\pgfpathlineto{\pgfqpoint{0.921977in}{1.384573in}}%
\pgfpathlineto{\pgfqpoint{0.920656in}{1.392701in}}%
\pgfpathlineto{\pgfqpoint{0.925550in}{1.409708in}}%
\pgfpathlineto{\pgfqpoint{0.935220in}{1.423162in}}%
\pgfpathlineto{\pgfqpoint{0.952952in}{1.439416in}}%
\pgfpathlineto{\pgfqpoint{0.972214in}{1.451287in}}%
\pgfpathlineto{\pgfqpoint{0.992820in}{1.459863in}}%
\pgfpathlineto{\pgfqpoint{1.020788in}{1.465832in}}%
\pgfpathlineto{\pgfqpoint{1.040914in}{1.465658in}}%
\pgfpathlineto{\pgfqpoint{1.059613in}{1.460928in}}%
\pgfpathlineto{\pgfqpoint{1.066014in}{1.457692in}}%
\pgfpathlineto{\pgfqpoint{1.077240in}{1.449751in}}%
\pgfpathlineto{\pgfqpoint{1.087984in}{1.436795in}}%
\pgfpathlineto{\pgfqpoint{1.094022in}{1.425968in}}%
\pgfpathlineto{\pgfqpoint{1.102292in}{1.402113in}}%
\pgfpathlineto{\pgfqpoint{1.106159in}{1.381640in}}%
\pgfpathlineto{\pgfqpoint{1.109514in}{1.345649in}}%
\pgfpathlineto{\pgfqpoint{1.114332in}{1.301640in}}%
\pgfpathlineto{\pgfqpoint{1.117819in}{1.295278in}}%
\pgfpathlineto{\pgfqpoint{1.120285in}{1.293842in}}%
\pgfpathlineto{\pgfqpoint{1.123878in}{1.293361in}}%
\pgfpathlineto{\pgfqpoint{1.129670in}{1.295588in}}%
\pgfpathlineto{\pgfqpoint{1.135288in}{1.300092in}}%
\pgfpathlineto{\pgfqpoint{1.141590in}{1.305979in}}%
\pgfpathlineto{\pgfqpoint{1.146145in}{1.311880in}}%
\pgfpathlineto{\pgfqpoint{1.161016in}{1.334262in}}%
\pgfpathlineto{\pgfqpoint{1.169379in}{1.350631in}}%
\pgfpathlineto{\pgfqpoint{1.178110in}{1.373551in}}%
\pgfpathlineto{\pgfqpoint{1.182072in}{1.390409in}}%
\pgfpathlineto{\pgfqpoint{1.183709in}{1.402441in}}%
\pgfpathlineto{\pgfqpoint{1.183439in}{1.424180in}}%
\pgfpathlineto{\pgfqpoint{1.181107in}{1.436182in}}%
\pgfpathlineto{\pgfqpoint{1.171516in}{1.458284in}}%
\pgfpathlineto{\pgfqpoint{1.167088in}{1.464114in}}%
\pgfpathlineto{\pgfqpoint{1.146954in}{1.482774in}}%
\pgfpathlineto{\pgfqpoint{1.139735in}{1.487235in}}%
\pgfpathlineto{\pgfqpoint{1.115368in}{1.498019in}}%
\pgfpathlineto{\pgfqpoint{1.093733in}{1.503359in}}%
\pgfpathlineto{\pgfqpoint{1.082636in}{1.505085in}}%
\pgfpathlineto{\pgfqpoint{1.068957in}{1.506788in}}%
\pgfpathlineto{\pgfqpoint{1.043216in}{1.507795in}}%
\pgfpathlineto{\pgfqpoint{1.008934in}{1.506092in}}%
\pgfpathlineto{\pgfqpoint{0.974871in}{1.502526in}}%
\pgfpathlineto{\pgfqpoint{0.963059in}{1.501605in}}%
\pgfpathlineto{\pgfqpoint{0.958838in}{1.502680in}}%
\pgfpathlineto{\pgfqpoint{0.959719in}{1.503830in}}%
\pgfpathlineto{\pgfqpoint{0.962303in}{1.505128in}}%
\pgfpathlineto{\pgfqpoint{0.969212in}{1.508065in}}%
\pgfpathlineto{\pgfqpoint{0.980352in}{1.511740in}}%
\pgfpathlineto{\pgfqpoint{0.995940in}{1.515856in}}%
\pgfpathlineto{\pgfqpoint{1.005234in}{1.517675in}}%
\pgfpathlineto{\pgfqpoint{1.019003in}{1.520074in}}%
\pgfpathlineto{\pgfqpoint{1.039076in}{1.522194in}}%
\pgfpathlineto{\pgfqpoint{1.052379in}{1.522632in}}%
\pgfpathlineto{\pgfqpoint{1.073639in}{1.521592in}}%
\pgfpathlineto{\pgfqpoint{1.094740in}{1.517673in}}%
\pgfpathlineto{\pgfqpoint{1.113106in}{1.511001in}}%
\pgfpathlineto{\pgfqpoint{1.120383in}{1.507066in}}%
\pgfpathlineto{\pgfqpoint{1.137300in}{1.494891in}}%
\pgfpathlineto{\pgfqpoint{1.154091in}{1.475592in}}%
\pgfpathlineto{\pgfqpoint{1.166884in}{1.453709in}}%
\pgfpathlineto{\pgfqpoint{1.180831in}{1.414891in}}%
\pgfpathlineto{\pgfqpoint{1.190843in}{1.368483in}}%
\pgfpathlineto{\pgfqpoint{1.195491in}{1.328950in}}%
\pgfpathlineto{\pgfqpoint{1.197506in}{1.280543in}}%
\pgfpathlineto{\pgfqpoint{1.196871in}{1.259487in}}%
\pgfpathlineto{\pgfqpoint{1.198101in}{1.262359in}}%
\pgfpathlineto{\pgfqpoint{1.206477in}{1.283990in}}%
\pgfpathlineto{\pgfqpoint{1.210749in}{1.292325in}}%
\pgfpathlineto{\pgfqpoint{1.224300in}{1.309854in}}%
\pgfpathlineto{\pgfqpoint{1.231142in}{1.314736in}}%
\pgfpathlineto{\pgfqpoint{1.240602in}{1.317855in}}%
\pgfpathlineto{\pgfqpoint{1.247244in}{1.316541in}}%
\pgfpathlineto{\pgfqpoint{1.250960in}{1.314457in}}%
\pgfpathlineto{\pgfqpoint{1.257021in}{1.307805in}}%
\pgfpathlineto{\pgfqpoint{1.259813in}{1.302300in}}%
\pgfpathlineto{\pgfqpoint{1.262612in}{1.292959in}}%
\pgfpathlineto{\pgfqpoint{1.264146in}{1.278802in}}%
\pgfpathlineto{\pgfqpoint{1.263685in}{1.265790in}}%
\pgfpathlineto{\pgfqpoint{1.260546in}{1.249175in}}%
\pgfpathlineto{\pgfqpoint{1.255145in}{1.233802in}}%
\pgfpathlineto{\pgfqpoint{1.249618in}{1.222488in}}%
\pgfpathlineto{\pgfqpoint{1.241976in}{1.210680in}}%
\pgfpathlineto{\pgfqpoint{1.233084in}{1.200523in}}%
\pgfpathlineto{\pgfqpoint{1.218981in}{1.188619in}}%
\pgfpathlineto{\pgfqpoint{1.208000in}{1.181841in}}%
\pgfpathlineto{\pgfqpoint{1.192719in}{1.175850in}}%
\pgfpathlineto{\pgfqpoint{1.179395in}{1.173033in}}%
\pgfpathlineto{\pgfqpoint{1.164071in}{1.171969in}}%
\pgfpathlineto{\pgfqpoint{1.148499in}{1.173138in}}%
\pgfpathlineto{\pgfqpoint{1.132155in}{1.176688in}}%
\pgfpathlineto{\pgfqpoint{1.110568in}{1.184517in}}%
\pgfpathlineto{\pgfqpoint{1.093378in}{1.193517in}}%
\pgfpathlineto{\pgfqpoint{1.075571in}{1.205073in}}%
\pgfpathlineto{\pgfqpoint{1.059970in}{1.217525in}}%
\pgfpathlineto{\pgfqpoint{1.031228in}{1.244309in}}%
\pgfpathlineto{\pgfqpoint{1.012928in}{1.264976in}}%
\pgfpathlineto{\pgfqpoint{0.986705in}{1.299158in}}%
\pgfpathlineto{\pgfqpoint{0.956853in}{1.346528in}}%
\pgfpathlineto{\pgfqpoint{0.945836in}{1.367522in}}%
\pgfpathlineto{\pgfqpoint{0.927542in}{1.403307in}}%
\pgfpathlineto{\pgfqpoint{0.906840in}{1.445582in}}%
\pgfpathlineto{\pgfqpoint{0.906558in}{1.445335in}}%
\pgfpathlineto{\pgfqpoint{0.906626in}{1.443608in}}%
\pgfpathlineto{\pgfqpoint{0.907222in}{1.436611in}}%
\pgfpathlineto{\pgfqpoint{0.909938in}{1.422134in}}%
\pgfpathlineto{\pgfqpoint{0.911693in}{1.412217in}}%
\pgfpathlineto{\pgfqpoint{0.923329in}{1.341509in}}%
\pgfpathlineto{\pgfqpoint{0.925044in}{1.329145in}}%
\pgfpathlineto{\pgfqpoint{0.928277in}{1.305441in}}%
\pgfpathlineto{\pgfqpoint{0.940159in}{1.222687in}}%
\pgfpathlineto{\pgfqpoint{0.947392in}{1.193165in}}%
\pgfpathlineto{\pgfqpoint{0.954414in}{1.176323in}}%
\pgfpathlineto{\pgfqpoint{0.961456in}{1.166354in}}%
\pgfpathlineto{\pgfqpoint{0.969011in}{1.159507in}}%
\pgfpathlineto{\pgfqpoint{0.974889in}{1.156024in}}%
\pgfpathlineto{\pgfqpoint{0.986929in}{1.152282in}}%
\pgfpathlineto{\pgfqpoint{0.999837in}{1.151180in}}%
\pgfpathlineto{\pgfqpoint{1.014736in}{1.151900in}}%
\pgfpathlineto{\pgfqpoint{1.030407in}{1.154286in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{1.160365in}}%
\pgfpathlineto{\pgfqpoint{1.130525in}{1.178228in}}%
\pgfpathlineto{\pgfqpoint{1.151644in}{1.179495in}}%
\pgfpathlineto{\pgfqpoint{1.160842in}{1.178149in}}%
\pgfpathlineto{\pgfqpoint{1.168404in}{1.175273in}}%
\pgfpathlineto{\pgfqpoint{1.175785in}{1.168669in}}%
\pgfpathlineto{\pgfqpoint{1.180986in}{1.159117in}}%
\pgfpathlineto{\pgfqpoint{1.182723in}{1.150478in}}%
\pgfpathlineto{\pgfqpoint{1.184272in}{1.119789in}}%
\pgfpathlineto{\pgfqpoint{1.184812in}{1.109382in}}%
\pgfpathlineto{\pgfqpoint{1.188893in}{1.080919in}}%
\pgfpathlineto{\pgfqpoint{1.191993in}{1.073120in}}%
\pgfpathlineto{\pgfqpoint{1.197097in}{1.064212in}}%
\pgfpathlineto{\pgfqpoint{1.205604in}{1.055491in}}%
\pgfpathlineto{\pgfqpoint{1.213347in}{1.050804in}}%
\pgfpathlineto{\pgfqpoint{1.227376in}{1.046538in}}%
\pgfpathlineto{\pgfqpoint{1.254439in}{1.046959in}}%
\pgfpathlineto{\pgfqpoint{1.286765in}{1.055464in}}%
\pgfpathlineto{\pgfqpoint{1.319548in}{1.070098in}}%
\pgfpathlineto{\pgfqpoint{1.362738in}{1.092179in}}%
\pgfpathlineto{\pgfqpoint{1.364555in}{1.091013in}}%
\pgfpathlineto{\pgfqpoint{1.364414in}{1.088023in}}%
\pgfpathlineto{\pgfqpoint{1.361486in}{1.080376in}}%
\pgfpathlineto{\pgfqpoint{1.346458in}{1.045439in}}%
\pgfpathlineto{\pgfqpoint{1.336554in}{1.020545in}}%
\pgfpathlineto{\pgfqpoint{1.321826in}{0.976360in}}%
\pgfpathlineto{\pgfqpoint{1.313980in}{0.946278in}}%
\pgfpathlineto{\pgfqpoint{1.309416in}{0.920459in}}%
\pgfpathlineto{\pgfqpoint{1.306410in}{0.893809in}}%
\pgfpathlineto{\pgfqpoint{1.305672in}{0.867263in}}%
\pgfpathlineto{\pgfqpoint{1.308058in}{0.838190in}}%
\pgfpathlineto{\pgfqpoint{1.313401in}{0.812591in}}%
\pgfpathlineto{\pgfqpoint{1.318388in}{0.798818in}}%
\pgfpathlineto{\pgfqpoint{1.327084in}{0.782270in}}%
\pgfpathlineto{\pgfqpoint{1.335936in}{0.770467in}}%
\pgfpathlineto{\pgfqpoint{1.346057in}{0.761125in}}%
\pgfpathlineto{\pgfqpoint{1.354709in}{0.755380in}}%
\pgfpathlineto{\pgfqpoint{1.367365in}{0.749876in}}%
\pgfpathlineto{\pgfqpoint{1.379292in}{0.747515in}}%
\pgfpathlineto{\pgfqpoint{1.388762in}{0.747305in}}%
\pgfpathlineto{\pgfqpoint{1.407525in}{0.750518in}}%
\pgfpathlineto{\pgfqpoint{1.422348in}{0.756273in}}%
\pgfpathlineto{\pgfqpoint{1.434569in}{0.763132in}}%
\pgfpathlineto{\pgfqpoint{1.447757in}{0.772314in}}%
\pgfpathlineto{\pgfqpoint{1.468929in}{0.791907in}}%
\pgfpathlineto{\pgfqpoint{1.484628in}{0.810345in}}%
\pgfpathlineto{\pgfqpoint{1.499937in}{0.831226in}}%
\pgfpathlineto{\pgfqpoint{1.515567in}{0.856697in}}%
\pgfpathlineto{\pgfqpoint{1.528701in}{0.880928in}}%
\pgfpathlineto{\pgfqpoint{1.551592in}{0.932931in}}%
\pgfpathlineto{\pgfqpoint{1.566335in}{0.975258in}}%
\pgfpathlineto{\pgfqpoint{1.579806in}{1.031286in}}%
\pgfpathlineto{\pgfqpoint{1.586327in}{1.079447in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{1.105186in}}%
\pgfpathlineto{\pgfqpoint{1.584833in}{1.130230in}}%
\pgfpathlineto{\pgfqpoint{1.579326in}{1.156076in}}%
\pgfpathlineto{\pgfqpoint{1.573866in}{1.171496in}}%
\pgfpathlineto{\pgfqpoint{1.560019in}{1.198536in}}%
\pgfpathlineto{\pgfqpoint{1.550043in}{1.213013in}}%
\pgfpathlineto{\pgfqpoint{1.532310in}{1.235300in}}%
\pgfpathlineto{\pgfqpoint{1.497510in}{1.278190in}}%
\pgfpathlineto{\pgfqpoint{1.482400in}{1.303773in}}%
\pgfpathlineto{\pgfqpoint{1.475943in}{1.321135in}}%
\pgfpathlineto{\pgfqpoint{1.472411in}{1.343870in}}%
\pgfpathlineto{\pgfqpoint{1.473790in}{1.365782in}}%
\pgfpathlineto{\pgfqpoint{1.480900in}{1.390868in}}%
\pgfpathlineto{\pgfqpoint{1.500375in}{1.428550in}}%
\pgfpathlineto{\pgfqpoint{1.507890in}{1.440500in}}%
\pgfpathlineto{\pgfqpoint{1.512872in}{1.446737in}}%
\pgfpathlineto{\pgfqpoint{1.519165in}{1.455340in}}%
\pgfpathlineto{\pgfqpoint{1.524770in}{1.462383in}}%
\pgfpathlineto{\pgfqpoint{1.537568in}{1.479937in}}%
\pgfpathlineto{\pgfqpoint{1.551219in}{1.502312in}}%
\pgfpathlineto{\pgfqpoint{1.561311in}{1.529877in}}%
\pgfpathlineto{\pgfqpoint{1.562774in}{1.561967in}}%
\pgfpathlineto{\pgfqpoint{1.556316in}{1.596287in}}%
\pgfpathlineto{\pgfqpoint{1.546448in}{1.623852in}}%
\pgfpathlineto{\pgfqpoint{1.542651in}{1.632572in}}%
\pgfpathlineto{\pgfqpoint{1.539698in}{1.636592in}}%
\pgfpathlineto{\pgfqpoint{1.535881in}{1.641890in}}%
\pgfpathlineto{\pgfqpoint{1.533060in}{1.645003in}}%
\pgfpathlineto{\pgfqpoint{1.524697in}{1.649296in}}%
\pgfpathlineto{\pgfqpoint{1.514196in}{1.649035in}}%
\pgfpathlineto{\pgfqpoint{1.507762in}{1.646084in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{1.642467in}}%
\pgfpathlineto{\pgfqpoint{1.481025in}{1.623329in}}%
\pgfpathlineto{\pgfqpoint{1.457530in}{1.594664in}}%
\pgfpathlineto{\pgfqpoint{1.424856in}{1.547958in}}%
\pgfpathlineto{\pgfqpoint{1.381326in}{1.479623in}}%
\pgfpathlineto{\pgfqpoint{1.371062in}{1.462618in}}%
\pgfpathlineto{\pgfqpoint{1.274019in}{1.301084in}}%
\pgfpathlineto{\pgfqpoint{1.259887in}{1.282734in}}%
\pgfpathlineto{\pgfqpoint{1.253366in}{1.278091in}}%
\pgfpathlineto{\pgfqpoint{1.249212in}{1.277781in}}%
\pgfpathlineto{\pgfqpoint{1.245772in}{1.278306in}}%
\pgfpathlineto{\pgfqpoint{1.236556in}{1.276675in}}%
\pgfpathlineto{\pgfqpoint{1.228308in}{1.270874in}}%
\pgfpathlineto{\pgfqpoint{1.220787in}{1.263189in}}%
\pgfpathlineto{\pgfqpoint{1.205278in}{1.243442in}}%
\pgfpathlineto{\pgfqpoint{1.183242in}{1.210189in}}%
\pgfpathlineto{\pgfqpoint{1.163316in}{1.176053in}}%
\pgfpathlineto{\pgfqpoint{1.140861in}{1.134323in}}%
\pgfpathlineto{\pgfqpoint{1.066534in}{0.995183in}}%
\pgfpathlineto{\pgfqpoint{1.034213in}{0.942034in}}%
\pgfpathlineto{\pgfqpoint{1.010244in}{0.908589in}}%
\pgfpathlineto{\pgfqpoint{0.994167in}{0.889123in}}%
\pgfpathlineto{\pgfqpoint{0.983789in}{0.878114in}}%
\pgfpathlineto{\pgfqpoint{0.971032in}{0.866007in}}%
\pgfpathlineto{\pgfqpoint{0.951028in}{0.850579in}}%
\pgfpathlineto{\pgfqpoint{0.931874in}{0.840041in}}%
\pgfpathlineto{\pgfqpoint{0.917832in}{0.835979in}}%
\pgfpathlineto{\pgfqpoint{0.900368in}{0.835456in}}%
\pgfpathlineto{\pgfqpoint{0.890611in}{0.839815in}}%
\pgfpathlineto{\pgfqpoint{0.884462in}{0.847152in}}%
\pgfpathlineto{\pgfqpoint{0.883750in}{0.859105in}}%
\pgfpathlineto{\pgfqpoint{0.887660in}{0.868793in}}%
\pgfpathlineto{\pgfqpoint{0.892107in}{0.875566in}}%
\pgfpathlineto{\pgfqpoint{0.897140in}{0.881664in}}%
\pgfpathlineto{\pgfqpoint{0.902212in}{0.886679in}}%
\pgfpathlineto{\pgfqpoint{0.944587in}{0.921066in}}%
\pgfpathlineto{\pgfqpoint{0.978039in}{0.944624in}}%
\pgfpathlineto{\pgfqpoint{0.998132in}{0.958362in}}%
\pgfpathlineto{\pgfqpoint{1.038595in}{0.986907in}}%
\pgfpathlineto{\pgfqpoint{1.062109in}{1.004165in}}%
\pgfpathlineto{\pgfqpoint{1.115879in}{1.047278in}}%
\pgfpathlineto{\pgfqpoint{1.151869in}{1.079410in}}%
\pgfpathlineto{\pgfqpoint{1.179364in}{1.108370in}}%
\pgfpathlineto{\pgfqpoint{1.188314in}{1.119895in}}%
\pgfpathlineto{\pgfqpoint{1.204781in}{1.145342in}}%
\pgfpathlineto{\pgfqpoint{1.209464in}{1.158372in}}%
\pgfpathlineto{\pgfqpoint{1.210270in}{1.171512in}}%
\pgfpathlineto{\pgfqpoint{1.207396in}{1.179778in}}%
\pgfpathlineto{\pgfqpoint{1.204524in}{1.183851in}}%
\pgfpathlineto{\pgfqpoint{1.198927in}{1.188627in}}%
\pgfpathlineto{\pgfqpoint{1.190107in}{1.193731in}}%
\pgfpathlineto{\pgfqpoint{1.180498in}{1.197312in}}%
\pgfpathlineto{\pgfqpoint{1.161333in}{1.203148in}}%
\pgfpathlineto{\pgfqpoint{1.152195in}{1.206100in}}%
\pgfpathlineto{\pgfqpoint{1.136944in}{1.215340in}}%
\pgfpathlineto{\pgfqpoint{1.135228in}{1.218453in}}%
\pgfpathlineto{\pgfqpoint{1.134231in}{1.225465in}}%
\pgfpathlineto{\pgfqpoint{1.136310in}{1.231892in}}%
\pgfpathlineto{\pgfqpoint{1.140085in}{1.239029in}}%
\pgfpathlineto{\pgfqpoint{1.156800in}{1.258087in}}%
\pgfpathlineto{\pgfqpoint{1.178916in}{1.278509in}}%
\pgfpathlineto{\pgfqpoint{1.237221in}{1.326487in}}%
\pgfpathlineto{\pgfqpoint{1.271709in}{1.355733in}}%
\pgfpathlineto{\pgfqpoint{1.290579in}{1.372970in}}%
\pgfpathlineto{\pgfqpoint{1.317316in}{1.400194in}}%
\pgfpathlineto{\pgfqpoint{1.339234in}{1.429584in}}%
\pgfpathlineto{\pgfqpoint{1.346767in}{1.443552in}}%
\pgfpathlineto{\pgfqpoint{1.350550in}{1.455809in}}%
\pgfpathlineto{\pgfqpoint{1.351828in}{1.465367in}}%
\pgfpathlineto{\pgfqpoint{1.350634in}{1.474776in}}%
\pgfpathlineto{\pgfqpoint{1.347028in}{1.483874in}}%
\pgfpathlineto{\pgfqpoint{1.340539in}{1.492265in}}%
\pgfpathlineto{\pgfqpoint{1.327088in}{1.501840in}}%
\pgfpathlineto{\pgfqpoint{1.312350in}{1.508360in}}%
\pgfpathlineto{\pgfqpoint{1.282072in}{1.515338in}}%
\pgfpathlineto{\pgfqpoint{1.252157in}{1.517946in}}%
\pgfpathlineto{\pgfqpoint{1.194275in}{1.515928in}}%
\pgfpathlineto{\pgfqpoint{1.149904in}{1.510686in}}%
\pgfpathlineto{\pgfqpoint{1.136457in}{1.508656in}}%
\pgfpathlineto{\pgfqpoint{1.107097in}{1.503047in}}%
\pgfpathlineto{\pgfqpoint{1.097717in}{1.500038in}}%
\pgfpathlineto{\pgfqpoint{1.093662in}{1.498176in}}%
\pgfpathlineto{\pgfqpoint{1.091414in}{1.495652in}}%
\pgfpathlineto{\pgfqpoint{1.092617in}{1.493783in}}%
\pgfpathlineto{\pgfqpoint{1.097621in}{1.491689in}}%
\pgfpathlineto{\pgfqpoint{1.144934in}{1.481850in}}%
\pgfpathlineto{\pgfqpoint{1.154968in}{1.479922in}}%
\pgfpathlineto{\pgfqpoint{1.173787in}{1.476198in}}%
\pgfpathlineto{\pgfqpoint{1.202232in}{1.469175in}}%
\pgfpathlineto{\pgfqpoint{1.233693in}{1.457264in}}%
\pgfpathlineto{\pgfqpoint{1.246345in}{1.449002in}}%
\pgfpathlineto{\pgfqpoint{1.253821in}{1.439214in}}%
\pgfpathlineto{\pgfqpoint{1.255013in}{1.433716in}}%
\pgfpathlineto{\pgfqpoint{1.254463in}{1.426260in}}%
\pgfpathlineto{\pgfqpoint{1.249917in}{1.415092in}}%
\pgfpathlineto{\pgfqpoint{1.245068in}{1.407921in}}%
\pgfpathlineto{\pgfqpoint{1.240257in}{1.401873in}}%
\pgfpathlineto{\pgfqpoint{1.227672in}{1.388720in}}%
\pgfpathlineto{\pgfqpoint{1.177505in}{1.346476in}}%
\pgfpathlineto{\pgfqpoint{1.150867in}{1.326931in}}%
\pgfpathlineto{\pgfqpoint{1.154292in}{1.328425in}}%
\pgfpathlineto{\pgfqpoint{1.160394in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{1.233920in}{1.374226in}}%
\pgfpathlineto{\pgfqpoint{1.253219in}{1.390670in}}%
\pgfpathlineto{\pgfqpoint{1.262018in}{1.402793in}}%
\pgfpathlineto{\pgfqpoint{1.263966in}{1.410045in}}%
\pgfpathlineto{\pgfqpoint{1.262888in}{1.415741in}}%
\pgfpathlineto{\pgfqpoint{1.259717in}{1.420085in}}%
\pgfpathlineto{\pgfqpoint{1.252353in}{1.425812in}}%
\pgfpathlineto{\pgfqpoint{1.243606in}{1.429838in}}%
\pgfpathlineto{\pgfqpoint{1.228996in}{1.434220in}}%
\pgfpathlineto{\pgfqpoint{1.213380in}{1.437533in}}%
\pgfpathlineto{\pgfqpoint{1.131762in}{1.447562in}}%
\pgfpathlineto{\pgfqpoint{1.120306in}{1.449609in}}%
\pgfpathlineto{\pgfqpoint{1.072849in}{1.459423in}}%
\pgfpathlineto{\pgfqpoint{1.052600in}{1.469881in}}%
\pgfpathlineto{\pgfqpoint{1.047012in}{1.475713in}}%
\pgfpathlineto{\pgfqpoint{1.045194in}{1.483104in}}%
\pgfpathlineto{\pgfqpoint{1.046129in}{1.488736in}}%
\pgfpathlineto{\pgfqpoint{1.048965in}{1.493468in}}%
\pgfpathlineto{\pgfqpoint{1.052210in}{1.497005in}}%
\pgfpathlineto{\pgfqpoint{1.073274in}{1.511104in}}%
\pgfpathlineto{\pgfqpoint{1.091654in}{1.518303in}}%
\pgfpathlineto{\pgfqpoint{1.115096in}{1.524442in}}%
\pgfpathlineto{\pgfqpoint{1.142927in}{1.528694in}}%
\pgfpathlineto{\pgfqpoint{1.179953in}{1.530537in}}%
\pgfpathlineto{\pgfqpoint{1.195577in}{1.529136in}}%
\pgfpathlineto{\pgfqpoint{1.220113in}{1.521770in}}%
\pgfpathlineto{\pgfqpoint{1.224721in}{1.516745in}}%
\pgfpathlineto{\pgfqpoint{1.228260in}{1.507684in}}%
\pgfpathlineto{\pgfqpoint{1.227636in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{1.224621in}{1.489624in}}%
\pgfpathlineto{\pgfqpoint{1.215695in}{1.469405in}}%
\pgfpathlineto{\pgfqpoint{1.204028in}{1.448472in}}%
\pgfpathlineto{\pgfqpoint{1.183971in}{1.409486in}}%
\pgfpathlineto{\pgfqpoint{1.179675in}{1.395622in}}%
\pgfpathlineto{\pgfqpoint{1.178836in}{1.386944in}}%
\pgfpathlineto{\pgfqpoint{1.180321in}{1.379442in}}%
\pgfpathlineto{\pgfqpoint{1.182663in}{1.375317in}}%
\pgfpathlineto{\pgfqpoint{1.188097in}{1.371377in}}%
\pgfpathlineto{\pgfqpoint{1.203845in}{1.367974in}}%
\pgfpathlineto{\pgfqpoint{1.215976in}{1.368661in}}%
\pgfpathlineto{\pgfqpoint{1.236694in}{1.372681in}}%
\pgfpathlineto{\pgfqpoint{1.253449in}{1.378082in}}%
\pgfpathlineto{\pgfqpoint{1.262614in}{1.381624in}}%
\pgfpathlineto{\pgfqpoint{1.280950in}{1.390815in}}%
\pgfpathlineto{\pgfqpoint{1.300911in}{1.404168in}}%
\pgfpathlineto{\pgfqpoint{1.312867in}{1.415360in}}%
\pgfpathlineto{\pgfqpoint{1.321821in}{1.431493in}}%
\pgfpathlineto{\pgfqpoint{1.323254in}{1.438604in}}%
\pgfpathlineto{\pgfqpoint{1.322947in}{1.447376in}}%
\pgfpathlineto{\pgfqpoint{1.319190in}{1.458245in}}%
\pgfpathlineto{\pgfqpoint{1.312665in}{1.468062in}}%
\pgfpathlineto{\pgfqpoint{1.306737in}{1.473977in}}%
\pgfpathlineto{\pgfqpoint{1.287849in}{1.488403in}}%
\pgfpathlineto{\pgfqpoint{1.273675in}{1.496446in}}%
\pgfpathlineto{\pgfqpoint{1.217968in}{1.523746in}}%
\pgfpathlineto{\pgfqpoint{1.186850in}{1.542403in}}%
\pgfpathlineto{\pgfqpoint{1.179083in}{1.550399in}}%
\pgfpathlineto{\pgfqpoint{1.176043in}{1.555761in}}%
\pgfpathlineto{\pgfqpoint{1.174326in}{1.563839in}}%
\pgfpathlineto{\pgfqpoint{1.177347in}{1.571006in}}%
\pgfpathlineto{\pgfqpoint{1.181183in}{1.575184in}}%
\pgfpathlineto{\pgfqpoint{1.196428in}{1.583688in}}%
\pgfpathlineto{\pgfqpoint{1.226514in}{1.588754in}}%
\pgfpathlineto{\pgfqpoint{1.239918in}{1.588327in}}%
\pgfpathlineto{\pgfqpoint{1.262794in}{1.584118in}}%
\pgfpathlineto{\pgfqpoint{1.278576in}{1.578638in}}%
\pgfpathlineto{\pgfqpoint{1.292090in}{1.571306in}}%
\pgfpathlineto{\pgfqpoint{1.307531in}{1.557624in}}%
\pgfpathlineto{\pgfqpoint{1.312500in}{1.549721in}}%
\pgfpathlineto{\pgfqpoint{1.317489in}{1.537039in}}%
\pgfpathlineto{\pgfqpoint{1.318242in}{1.526193in}}%
\pgfpathlineto{\pgfqpoint{1.317451in}{1.516754in}}%
\pgfpathlineto{\pgfqpoint{1.313275in}{1.500987in}}%
\pgfpathlineto{\pgfqpoint{1.307546in}{1.488367in}}%
\pgfpathlineto{\pgfqpoint{1.298491in}{1.473183in}}%
\pgfpathlineto{\pgfqpoint{1.289088in}{1.459529in}}%
\pgfpathlineto{\pgfqpoint{1.239360in}{1.405171in}}%
\pgfpathlineto{\pgfqpoint{1.228175in}{1.394308in}}%
\pgfpathlineto{\pgfqpoint{1.219387in}{1.385536in}}%
\pgfpathlineto{\pgfqpoint{1.215125in}{1.379713in}}%
\pgfpathlineto{\pgfqpoint{1.216053in}{1.377540in}}%
\pgfpathlineto{\pgfqpoint{1.217701in}{1.377292in}}%
\pgfpathlineto{\pgfqpoint{1.224100in}{1.377905in}}%
\pgfpathlineto{\pgfqpoint{1.240049in}{1.382094in}}%
\pgfpathlineto{\pgfqpoint{1.274500in}{1.396418in}}%
\pgfpathlineto{\pgfqpoint{1.283599in}{1.401693in}}%
\pgfpathlineto{\pgfqpoint{1.291105in}{1.406994in}}%
\pgfpathlineto{\pgfqpoint{1.298946in}{1.414483in}}%
\pgfpathlineto{\pgfqpoint{1.307086in}{1.427559in}}%
\pgfpathlineto{\pgfqpoint{1.309391in}{1.438680in}}%
\pgfpathlineto{\pgfqpoint{1.308066in}{1.448806in}}%
\pgfpathlineto{\pgfqpoint{1.304862in}{1.457881in}}%
\pgfpathlineto{\pgfqpoint{1.298473in}{1.469154in}}%
\pgfpathlineto{\pgfqpoint{1.278667in}{1.494083in}}%
\pgfpathlineto{\pgfqpoint{1.266515in}{1.507111in}}%
\pgfpathlineto{\pgfqpoint{1.250363in}{1.523503in}}%
\pgfpathlineto{\pgfqpoint{1.232791in}{1.541064in}}%
\pgfpathlineto{\pgfqpoint{1.222166in}{1.552247in}}%
\pgfpathlineto{\pgfqpoint{1.206775in}{1.569471in}}%
\pgfpathlineto{\pgfqpoint{1.196022in}{1.583056in}}%
\pgfpathlineto{\pgfqpoint{1.183519in}{1.601444in}}%
\pgfpathlineto{\pgfqpoint{1.177669in}{1.612650in}}%
\pgfpathlineto{\pgfqpoint{1.174036in}{1.622966in}}%
\pgfpathlineto{\pgfqpoint{1.172407in}{1.631718in}}%
\pgfpathlineto{\pgfqpoint{1.172824in}{1.639614in}}%
\pgfpathlineto{\pgfqpoint{1.175419in}{1.645203in}}%
\pgfpathlineto{\pgfqpoint{1.180613in}{1.649778in}}%
\pgfpathlineto{\pgfqpoint{1.185329in}{1.651142in}}%
\pgfpathlineto{\pgfqpoint{1.190898in}{1.651499in}}%
\pgfpathlineto{\pgfqpoint{1.199281in}{1.650113in}}%
\pgfpathlineto{\pgfqpoint{1.212609in}{1.644767in}}%
\pgfpathlineto{\pgfqpoint{1.233531in}{1.630625in}}%
\pgfpathlineto{\pgfqpoint{1.244735in}{1.620457in}}%
\pgfpathlineto{\pgfqpoint{1.259996in}{1.604306in}}%
\pgfpathlineto{\pgfqpoint{1.272430in}{1.587957in}}%
\pgfpathlineto{\pgfqpoint{1.283019in}{1.571084in}}%
\pgfpathlineto{\pgfqpoint{1.293064in}{1.551446in}}%
\pgfpathlineto{\pgfqpoint{1.300244in}{1.530961in}}%
\pgfpathlineto{\pgfqpoint{1.303104in}{1.517167in}}%
\pgfpathlineto{\pgfqpoint{1.304393in}{1.495011in}}%
\pgfpathlineto{\pgfqpoint{1.303336in}{1.482354in}}%
\pgfpathlineto{\pgfqpoint{1.300337in}{1.468232in}}%
\pgfpathlineto{\pgfqpoint{1.295015in}{1.452146in}}%
\pgfpathlineto{\pgfqpoint{1.286868in}{1.435915in}}%
\pgfpathlineto{\pgfqpoint{1.261851in}{1.395193in}}%
\pgfpathlineto{\pgfqpoint{1.243287in}{1.366079in}}%
\pgfpathlineto{\pgfqpoint{1.231412in}{1.343635in}}%
\pgfpathlineto{\pgfqpoint{1.223187in}{1.321283in}}%
\pgfpathlineto{\pgfqpoint{1.218715in}{1.302263in}}%
\pgfpathlineto{\pgfqpoint{1.217761in}{1.288132in}}%
\pgfpathlineto{\pgfqpoint{1.219690in}{1.272024in}}%
\pgfpathlineto{\pgfqpoint{1.223694in}{1.256921in}}%
\pgfpathlineto{\pgfqpoint{1.230138in}{1.243246in}}%
\pgfpathlineto{\pgfqpoint{1.241151in}{1.228155in}}%
\pgfpathlineto{\pgfqpoint{1.253289in}{1.216337in}}%
\pgfpathlineto{\pgfqpoint{1.263218in}{1.209376in}}%
\pgfpathlineto{\pgfqpoint{1.275428in}{1.202992in}}%
\pgfpathlineto{\pgfqpoint{1.290556in}{1.198030in}}%
\pgfpathlineto{\pgfqpoint{1.305587in}{1.196373in}}%
\pgfpathlineto{\pgfqpoint{1.315177in}{1.197419in}}%
\pgfpathlineto{\pgfqpoint{1.322555in}{1.199230in}}%
\pgfpathlineto{\pgfqpoint{1.329152in}{1.202563in}}%
\pgfpathlineto{\pgfqpoint{1.335651in}{1.207902in}}%
\pgfpathlineto{\pgfqpoint{1.340132in}{1.214988in}}%
\pgfpathlineto{\pgfqpoint{1.341770in}{1.221592in}}%
\pgfpathlineto{\pgfqpoint{1.340453in}{1.228270in}}%
\pgfpathlineto{\pgfqpoint{1.336336in}{1.235787in}}%
\pgfpathlineto{\pgfqpoint{1.331303in}{1.238174in}}%
\pgfpathlineto{\pgfqpoint{1.328037in}{1.237671in}}%
\pgfpathlineto{\pgfqpoint{1.326108in}{1.235518in}}%
\pgfpathlineto{\pgfqpoint{1.325280in}{1.232238in}}%
\pgfpathlineto{\pgfqpoint{1.326097in}{1.228842in}}%
\pgfpathlineto{\pgfqpoint{1.330959in}{1.219272in}}%
\pgfpathlineto{\pgfqpoint{1.338042in}{1.210888in}}%
\pgfpathlineto{\pgfqpoint{1.356301in}{1.196337in}}%
\pgfpathlineto{\pgfqpoint{1.366222in}{1.190511in}}%
\pgfpathlineto{\pgfqpoint{1.386676in}{1.180605in}}%
\pgfpathlineto{\pgfqpoint{1.408162in}{1.172571in}}%
\pgfpathlineto{\pgfqpoint{1.431253in}{1.165780in}}%
\pgfpathlineto{\pgfqpoint{1.467350in}{1.159083in}}%
\pgfpathlineto{\pgfqpoint{1.505571in}{1.155377in}}%
\pgfpathlineto{\pgfqpoint{1.536714in}{1.154869in}}%
\pgfpathlineto{\pgfqpoint{1.565945in}{1.156243in}}%
\pgfpathlineto{\pgfqpoint{1.607993in}{1.161329in}}%
\pgfpathlineto{\pgfqpoint{1.647959in}{1.170010in}}%
\pgfpathlineto{\pgfqpoint{1.685770in}{1.181277in}}%
\pgfpathlineto{\pgfqpoint{1.710592in}{1.190762in}}%
\pgfpathlineto{\pgfqpoint{1.739176in}{1.204099in}}%
\pgfpathlineto{\pgfqpoint{1.762491in}{1.217375in}}%
\pgfpathlineto{\pgfqpoint{1.779363in}{1.228990in}}%
\pgfpathlineto{\pgfqpoint{1.798468in}{1.244644in}}%
\pgfpathlineto{\pgfqpoint{1.813907in}{1.260314in}}%
\pgfpathlineto{\pgfqpoint{1.822477in}{1.271316in}}%
\pgfpathlineto{\pgfqpoint{1.835643in}{1.293592in}}%
\pgfpathlineto{\pgfqpoint{1.840476in}{1.307802in}}%
\pgfpathlineto{\pgfqpoint{1.842864in}{1.322381in}}%
\pgfpathlineto{\pgfqpoint{1.840572in}{1.344525in}}%
\pgfpathlineto{\pgfqpoint{1.837056in}{1.354581in}}%
\pgfpathlineto{\pgfqpoint{1.830491in}{1.366678in}}%
\pgfpathlineto{\pgfqpoint{1.820371in}{1.379210in}}%
\pgfpathlineto{\pgfqpoint{1.811609in}{1.387321in}}%
\pgfpathlineto{\pgfqpoint{1.796737in}{1.398432in}}%
\pgfpathlineto{\pgfqpoint{1.785936in}{1.404774in}}%
\pgfpathlineto{\pgfqpoint{1.769694in}{1.412727in}}%
\pgfpathlineto{\pgfqpoint{1.756825in}{1.417690in}}%
\pgfpathlineto{\pgfqpoint{1.722136in}{1.427792in}}%
\pgfpathlineto{\pgfqpoint{1.695792in}{1.432563in}}%
\pgfpathlineto{\pgfqpoint{1.637137in}{1.436221in}}%
\pgfpathlineto{\pgfqpoint{1.615151in}{1.435089in}}%
\pgfpathlineto{\pgfqpoint{1.588161in}{1.432610in}}%
\pgfpathlineto{\pgfqpoint{1.568749in}{1.429354in}}%
\pgfpathlineto{\pgfqpoint{1.545813in}{1.424639in}}%
\pgfpathlineto{\pgfqpoint{1.528045in}{1.420031in}}%
\pgfpathlineto{\pgfqpoint{1.475718in}{1.401882in}}%
\pgfpathlineto{\pgfqpoint{1.457573in}{1.393793in}}%
\pgfpathlineto{\pgfqpoint{1.435155in}{1.383099in}}%
\pgfpathlineto{\pgfqpoint{1.342868in}{1.335298in}}%
\pgfpathlineto{\pgfqpoint{1.310764in}{1.322167in}}%
\pgfpathlineto{\pgfqpoint{1.270739in}{1.311909in}}%
\pgfpathlineto{\pgfqpoint{1.249049in}{1.310478in}}%
\pgfpathlineto{\pgfqpoint{1.230237in}{1.311815in}}%
\pgfpathlineto{\pgfqpoint{1.210935in}{1.315388in}}%
\pgfpathlineto{\pgfqpoint{1.187841in}{1.322722in}}%
\pgfpathlineto{\pgfqpoint{1.161649in}{1.334937in}}%
\pgfpathlineto{\pgfqpoint{1.149057in}{1.342093in}}%
\pgfpathlineto{\pgfqpoint{1.107960in}{1.370415in}}%
\pgfpathlineto{\pgfqpoint{1.084399in}{1.388936in}}%
\pgfpathlineto{\pgfqpoint{1.046798in}{1.420919in}}%
\pgfpathlineto{\pgfqpoint{1.027800in}{1.437070in}}%
\pgfpathlineto{\pgfqpoint{0.996672in}{1.464155in}}%
\pgfpathlineto{\pgfqpoint{0.980439in}{1.477736in}}%
\pgfpathlineto{\pgfqpoint{0.944744in}{1.504403in}}%
\pgfpathlineto{\pgfqpoint{0.909100in}{1.526258in}}%
\pgfpathlineto{\pgfqpoint{0.889687in}{1.535482in}}%
\pgfpathlineto{\pgfqpoint{0.870699in}{1.542267in}}%
\pgfpathlineto{\pgfqpoint{0.846525in}{1.547273in}}%
\pgfpathlineto{\pgfqpoint{0.826877in}{1.546866in}}%
\pgfpathlineto{\pgfqpoint{0.810951in}{1.542915in}}%
\pgfpathlineto{\pgfqpoint{0.794411in}{1.534570in}}%
\pgfpathlineto{\pgfqpoint{0.783343in}{1.524381in}}%
\pgfpathlineto{\pgfqpoint{0.774415in}{1.511158in}}%
\pgfpathlineto{\pgfqpoint{0.769658in}{1.499364in}}%
\pgfpathlineto{\pgfqpoint{0.766047in}{1.479830in}}%
\pgfpathlineto{\pgfqpoint{0.765737in}{1.465032in}}%
\pgfpathlineto{\pgfqpoint{0.769467in}{1.445582in}}%
\pgfpathlineto{\pgfqpoint{0.775199in}{1.431394in}}%
\pgfpathlineto{\pgfqpoint{0.786004in}{1.414219in}}%
\pgfpathlineto{\pgfqpoint{0.793639in}{1.405535in}}%
\pgfpathlineto{\pgfqpoint{0.812116in}{1.390254in}}%
\pgfpathlineto{\pgfqpoint{0.838039in}{1.374186in}}%
\pgfpathlineto{\pgfqpoint{0.916709in}{1.341813in}}%
\pgfpathlineto{\pgfqpoint{0.959964in}{1.327557in}}%
\pgfpathlineto{\pgfqpoint{1.001920in}{1.313868in}}%
\pgfpathlineto{\pgfqpoint{1.044369in}{1.300138in}}%
\pgfpathlineto{\pgfqpoint{1.145896in}{1.261185in}}%
\pgfpathlineto{\pgfqpoint{1.179521in}{1.244083in}}%
\pgfpathlineto{\pgfqpoint{1.195390in}{1.233470in}}%
\pgfpathlineto{\pgfqpoint{1.214499in}{1.217042in}}%
\pgfpathlineto{\pgfqpoint{1.222410in}{1.205886in}}%
\pgfpathlineto{\pgfqpoint{1.226585in}{1.195725in}}%
\pgfpathlineto{\pgfqpoint{1.228183in}{1.184508in}}%
\pgfpathlineto{\pgfqpoint{1.225869in}{1.167862in}}%
\pgfpathlineto{\pgfqpoint{1.219979in}{1.150799in}}%
\pgfpathlineto{\pgfqpoint{1.213224in}{1.125713in}}%
\pgfpathlineto{\pgfqpoint{1.213287in}{1.118224in}}%
\pgfpathlineto{\pgfqpoint{1.215535in}{1.108255in}}%
\pgfpathlineto{\pgfqpoint{1.219496in}{1.100267in}}%
\pgfpathlineto{\pgfqpoint{1.226189in}{1.092258in}}%
\pgfpathlineto{\pgfqpoint{1.234711in}{1.085444in}}%
\pgfpathlineto{\pgfqpoint{1.258521in}{1.071194in}}%
\pgfpathlineto{\pgfqpoint{1.293845in}{1.056598in}}%
\pgfpathlineto{\pgfqpoint{1.457303in}{1.000309in}}%
\pgfpathlineto{\pgfqpoint{1.496694in}{0.981999in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{0.971453in}}%
\pgfpathlineto{\pgfqpoint{1.539665in}{0.954539in}}%
\pgfpathlineto{\pgfqpoint{1.562328in}{0.933036in}}%
\pgfpathlineto{\pgfqpoint{1.570645in}{0.922152in}}%
\pgfpathlineto{\pgfqpoint{1.581340in}{0.902698in}}%
\pgfpathlineto{\pgfqpoint{1.584948in}{0.890899in}}%
\pgfpathlineto{\pgfqpoint{1.586917in}{0.879264in}}%
\pgfpathlineto{\pgfqpoint{1.586482in}{0.863451in}}%
\pgfpathlineto{\pgfqpoint{1.584126in}{0.852983in}}%
\pgfpathlineto{\pgfqpoint{1.576772in}{0.835963in}}%
\pgfpathlineto{\pgfqpoint{1.568170in}{0.823465in}}%
\pgfpathlineto{\pgfqpoint{1.555981in}{0.811284in}}%
\pgfpathlineto{\pgfqpoint{1.540527in}{0.799840in}}%
\pgfpathlineto{\pgfqpoint{1.505283in}{0.783139in}}%
\pgfpathlineto{\pgfqpoint{1.474143in}{0.776636in}}%
\pgfpathlineto{\pgfqpoint{1.452696in}{0.775971in}}%
\pgfpathlineto{\pgfqpoint{1.432875in}{0.779333in}}%
\pgfpathlineto{\pgfqpoint{1.419822in}{0.785164in}}%
\pgfpathlineto{\pgfqpoint{1.410753in}{0.791578in}}%
\pgfpathlineto{\pgfqpoint{1.400992in}{0.802682in}}%
\pgfpathlineto{\pgfqpoint{1.396215in}{0.811997in}}%
\pgfpathlineto{\pgfqpoint{1.391546in}{0.825438in}}%
\pgfpathlineto{\pgfqpoint{1.387212in}{0.859246in}}%
\pgfpathlineto{\pgfqpoint{1.386493in}{0.903707in}}%
\pgfpathlineto{\pgfqpoint{1.385580in}{0.946797in}}%
\pgfpathlineto{\pgfqpoint{1.381429in}{0.983259in}}%
\pgfpathlineto{\pgfqpoint{1.374551in}{1.011039in}}%
\pgfpathlineto{\pgfqpoint{1.366392in}{1.030845in}}%
\pgfpathlineto{\pgfqpoint{1.357434in}{1.045651in}}%
\pgfpathlineto{\pgfqpoint{1.345664in}{1.059811in}}%
\pgfpathlineto{\pgfqpoint{1.329618in}{1.072322in}}%
\pgfpathlineto{\pgfqpoint{1.315082in}{1.080360in}}%
\pgfpathlineto{\pgfqpoint{1.300277in}{1.085512in}}%
\pgfpathlineto{\pgfqpoint{1.281530in}{1.089139in}}%
\pgfpathlineto{\pgfqpoint{1.247490in}{1.088956in}}%
\pgfpathlineto{\pgfqpoint{1.220633in}{1.083505in}}%
\pgfpathlineto{\pgfqpoint{1.205202in}{1.077552in}}%
\pgfpathlineto{\pgfqpoint{1.184693in}{1.066656in}}%
\pgfpathlineto{\pgfqpoint{1.171461in}{1.056565in}}%
\pgfpathlineto{\pgfqpoint{1.156231in}{1.041080in}}%
\pgfpathlineto{\pgfqpoint{1.145146in}{1.025396in}}%
\pgfpathlineto{\pgfqpoint{1.141605in}{1.023397in}}%
\pgfpathlineto{\pgfqpoint{1.139150in}{1.023990in}}%
\pgfpathlineto{\pgfqpoint{1.133916in}{1.025909in}}%
\pgfpathlineto{\pgfqpoint{1.123896in}{1.029841in}}%
\pgfpathlineto{\pgfqpoint{1.101142in}{1.036172in}}%
\pgfpathlineto{\pgfqpoint{1.070483in}{1.039982in}}%
\pgfpathlineto{\pgfqpoint{1.056040in}{1.040467in}}%
\pgfpathlineto{\pgfqpoint{0.989923in}{1.034436in}}%
\pgfpathlineto{\pgfqpoint{0.937833in}{1.020752in}}%
\pgfpathlineto{\pgfqpoint{0.911937in}{1.011090in}}%
\pgfpathlineto{\pgfqpoint{0.892047in}{1.001910in}}%
\pgfpathlineto{\pgfqpoint{0.859711in}{0.983770in}}%
\pgfpathlineto{\pgfqpoint{0.843629in}{0.970996in}}%
\pgfpathlineto{\pgfqpoint{0.833699in}{0.960254in}}%
\pgfpathlineto{\pgfqpoint{0.828443in}{0.951934in}}%
\pgfpathlineto{\pgfqpoint{0.826697in}{0.941315in}}%
\pgfpathlineto{\pgfqpoint{0.827831in}{0.937472in}}%
\pgfpathlineto{\pgfqpoint{0.832234in}{0.932174in}}%
\pgfpathlineto{\pgfqpoint{0.840924in}{0.927801in}}%
\pgfpathlineto{\pgfqpoint{0.856277in}{0.924628in}}%
\pgfpathlineto{\pgfqpoint{0.898432in}{0.926045in}}%
\pgfpathlineto{\pgfqpoint{0.918023in}{0.928955in}}%
\pgfpathlineto{\pgfqpoint{0.988425in}{0.946054in}}%
\pgfpathlineto{\pgfqpoint{1.032348in}{0.963018in}}%
\pgfpathlineto{\pgfqpoint{1.044277in}{0.969726in}}%
\pgfpathlineto{\pgfqpoint{1.065809in}{0.986393in}}%
\pgfpathlineto{\pgfqpoint{1.078920in}{1.004797in}}%
\pgfpathlineto{\pgfqpoint{1.084124in}{1.020304in}}%
\pgfpathlineto{\pgfqpoint{1.087025in}{1.043245in}}%
\pgfpathlineto{\pgfqpoint{1.088625in}{1.073723in}}%
\pgfpathlineto{\pgfqpoint{1.090053in}{1.109439in}}%
\pgfpathlineto{\pgfqpoint{1.092477in}{1.135376in}}%
\pgfpathlineto{\pgfqpoint{1.097987in}{1.166324in}}%
\pgfpathlineto{\pgfqpoint{1.110427in}{1.205672in}}%
\pgfpathlineto{\pgfqpoint{1.117682in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{1.128436in}{1.241709in}}%
\pgfpathlineto{\pgfqpoint{1.147367in}{1.267848in}}%
\pgfpathlineto{\pgfqpoint{1.165569in}{1.287937in}}%
\pgfpathlineto{\pgfqpoint{1.186936in}{1.306714in}}%
\pgfpathlineto{\pgfqpoint{1.202110in}{1.317765in}}%
\pgfpathlineto{\pgfqpoint{1.219927in}{1.328909in}}%
\pgfpathlineto{\pgfqpoint{1.244935in}{1.341261in}}%
\pgfpathlineto{\pgfqpoint{1.256264in}{1.346485in}}%
\pgfpathlineto{\pgfqpoint{1.267334in}{1.350738in}}%
\pgfpathlineto{\pgfqpoint{1.284462in}{1.356405in}}%
\pgfpathlineto{\pgfqpoint{1.292477in}{1.359456in}}%
\pgfpathlineto{\pgfqpoint{1.310221in}{1.367941in}}%
\pgfpathlineto{\pgfqpoint{1.318189in}{1.378899in}}%
\pgfpathlineto{\pgfqpoint{1.319423in}{1.384704in}}%
\pgfpathlineto{\pgfqpoint{1.319486in}{1.393947in}}%
\pgfpathlineto{\pgfqpoint{1.317056in}{1.409645in}}%
\pgfpathlineto{\pgfqpoint{1.299180in}{1.507094in}}%
\pgfpathlineto{\pgfqpoint{1.296581in}{1.544504in}}%
\pgfpathlineto{\pgfqpoint{1.296675in}{1.579702in}}%
\pgfpathlineto{\pgfqpoint{1.300468in}{1.618981in}}%
\pgfpathlineto{\pgfqpoint{1.304813in}{1.643298in}}%
\pgfpathlineto{\pgfqpoint{1.311104in}{1.666549in}}%
\pgfpathlineto{\pgfqpoint{1.317947in}{1.685314in}}%
\pgfpathlineto{\pgfqpoint{1.324769in}{1.700747in}}%
\pgfpathlineto{\pgfqpoint{1.336828in}{1.722202in}}%
\pgfpathlineto{\pgfqpoint{1.347634in}{1.736417in}}%
\pgfpathlineto{\pgfqpoint{1.358149in}{1.747169in}}%
\pgfpathlineto{\pgfqpoint{1.369666in}{1.756169in}}%
\pgfpathlineto{\pgfqpoint{1.382180in}{1.762887in}}%
\pgfpathlineto{\pgfqpoint{1.393898in}{1.766446in}}%
\pgfpathlineto{\pgfqpoint{1.403602in}{1.767856in}}%
\pgfpathlineto{\pgfqpoint{1.418072in}{1.766833in}}%
\pgfpathlineto{\pgfqpoint{1.438630in}{1.759402in}}%
\pgfpathlineto{\pgfqpoint{1.459001in}{1.744428in}}%
\pgfpathlineto{\pgfqpoint{1.469300in}{1.733386in}}%
\pgfpathlineto{\pgfqpoint{1.482023in}{1.716040in}}%
\pgfpathlineto{\pgfqpoint{1.488986in}{1.704103in}}%
\pgfpathlineto{\pgfqpoint{1.503119in}{1.672879in}}%
\pgfpathlineto{\pgfqpoint{1.514936in}{1.629813in}}%
\pgfpathlineto{\pgfqpoint{1.517934in}{1.606772in}}%
\pgfpathlineto{\pgfqpoint{1.518923in}{1.579288in}}%
\pgfpathlineto{\pgfqpoint{1.515084in}{1.545480in}}%
\pgfpathlineto{\pgfqpoint{1.509215in}{1.524038in}}%
\pgfpathlineto{\pgfqpoint{1.501913in}{1.505221in}}%
\pgfpathlineto{\pgfqpoint{1.485435in}{1.474539in}}%
\pgfpathlineto{\pgfqpoint{1.452768in}{1.430039in}}%
\pgfpathlineto{\pgfqpoint{1.396228in}{1.357663in}}%
\pgfpathlineto{\pgfqpoint{1.377331in}{1.328704in}}%
\pgfpathlineto{\pgfqpoint{1.356319in}{1.287496in}}%
\pgfpathlineto{\pgfqpoint{1.348100in}{1.265981in}}%
\pgfpathlineto{\pgfqpoint{1.342374in}{1.246168in}}%
\pgfpathlineto{\pgfqpoint{1.337624in}{1.225112in}}%
\pgfpathlineto{\pgfqpoint{1.335567in}{1.206347in}}%
\pgfpathlineto{\pgfqpoint{1.334446in}{1.182520in}}%
\pgfpathlineto{\pgfqpoint{1.335645in}{1.159079in}}%
\pgfpathlineto{\pgfqpoint{1.338776in}{1.134554in}}%
\pgfpathlineto{\pgfqpoint{1.343235in}{1.113177in}}%
\pgfpathlineto{\pgfqpoint{1.353950in}{1.078632in}}%
\pgfpathlineto{\pgfqpoint{1.362472in}{1.058237in}}%
\pgfpathlineto{\pgfqpoint{1.388196in}{1.006633in}}%
\pgfpathlineto{\pgfqpoint{1.409301in}{0.969509in}}%
\pgfpathlineto{\pgfqpoint{1.420509in}{0.948674in}}%
\pgfpathlineto{\pgfqpoint{1.441099in}{0.901287in}}%
\pgfpathlineto{\pgfqpoint{1.447668in}{0.874478in}}%
\pgfpathlineto{\pgfqpoint{1.449909in}{0.844831in}}%
\pgfpathlineto{\pgfqpoint{1.447476in}{0.820971in}}%
\pgfpathlineto{\pgfqpoint{1.443696in}{0.805169in}}%
\pgfpathlineto{\pgfqpoint{1.436654in}{0.785374in}}%
\pgfpathlineto{\pgfqpoint{1.423305in}{0.759143in}}%
\pgfpathlineto{\pgfqpoint{1.406510in}{0.734311in}}%
\pgfpathlineto{\pgfqpoint{1.385203in}{0.710108in}}%
\pgfpathlineto{\pgfqpoint{1.375542in}{0.700903in}}%
\pgfpathlineto{\pgfqpoint{1.363449in}{0.690983in}}%
\pgfpathlineto{\pgfqpoint{1.343574in}{0.677330in}}%
\pgfpathlineto{\pgfqpoint{1.326040in}{0.669686in}}%
\pgfpathlineto{\pgfqpoint{1.315767in}{0.668077in}}%
\pgfpathlineto{\pgfqpoint{1.300859in}{0.671295in}}%
\pgfpathlineto{\pgfqpoint{1.294090in}{0.677015in}}%
\pgfpathlineto{\pgfqpoint{1.289620in}{0.684271in}}%
\pgfpathlineto{\pgfqpoint{1.285498in}{0.694925in}}%
\pgfpathlineto{\pgfqpoint{1.282640in}{0.707625in}}%
\pgfpathlineto{\pgfqpoint{1.280321in}{0.727884in}}%
\pgfpathlineto{\pgfqpoint{1.280112in}{0.777548in}}%
\pgfpathlineto{\pgfqpoint{1.282132in}{0.818206in}}%
\pgfpathlineto{\pgfqpoint{1.286371in}{0.884033in}}%
\pgfpathlineto{\pgfqpoint{1.290026in}{0.965781in}}%
\pgfpathlineto{\pgfqpoint{1.289057in}{0.998282in}}%
\pgfpathlineto{\pgfqpoint{1.284665in}{1.032544in}}%
\pgfpathlineto{\pgfqpoint{1.280144in}{1.048419in}}%
\pgfpathlineto{\pgfqpoint{1.274189in}{1.062713in}}%
\pgfpathlineto{\pgfqpoint{1.263619in}{1.078852in}}%
\pgfpathlineto{\pgfqpoint{1.243136in}{1.099977in}}%
\pgfpathlineto{\pgfqpoint{1.208125in}{1.131654in}}%
\pgfpathlineto{\pgfqpoint{1.188093in}{1.155587in}}%
\pgfpathlineto{\pgfqpoint{1.176367in}{1.174253in}}%
\pgfpathlineto{\pgfqpoint{1.168723in}{1.189351in}}%
\pgfpathlineto{\pgfqpoint{1.160615in}{1.208434in}}%
\pgfpathlineto{\pgfqpoint{1.150092in}{1.240422in}}%
\pgfpathlineto{\pgfqpoint{1.116475in}{1.363737in}}%
\pgfpathlineto{\pgfqpoint{1.109533in}{1.381283in}}%
\pgfpathlineto{\pgfqpoint{1.097198in}{1.406050in}}%
\pgfpathlineto{\pgfqpoint{1.076889in}{1.435789in}}%
\pgfpathlineto{\pgfqpoint{1.066632in}{1.447652in}}%
\pgfpathlineto{\pgfqpoint{1.046060in}{1.467808in}}%
\pgfpathlineto{\pgfqpoint{1.028664in}{1.481645in}}%
\pgfpathlineto{\pgfqpoint{0.999753in}{1.501132in}}%
\pgfpathlineto{\pgfqpoint{0.950179in}{1.528123in}}%
\pgfpathlineto{\pgfqpoint{0.933746in}{1.535584in}}%
\pgfpathlineto{\pgfqpoint{0.814795in}{1.584454in}}%
\pgfpathlineto{\pgfqpoint{0.778327in}{1.598677in}}%
\pgfpathlineto{\pgfqpoint{0.763348in}{1.605201in}}%
\pgfpathlineto{\pgfqpoint{0.744365in}{1.614923in}}%
\pgfpathlineto{\pgfqpoint{0.742284in}{1.617564in}}%
\pgfpathlineto{\pgfqpoint{0.743087in}{1.617730in}}%
\pgfpathlineto{\pgfqpoint{0.751825in}{1.616203in}}%
\pgfpathlineto{\pgfqpoint{0.771819in}{1.610244in}}%
\pgfpathlineto{\pgfqpoint{0.800894in}{1.599318in}}%
\pgfpathlineto{\pgfqpoint{0.816768in}{1.593289in}}%
\pgfpathlineto{\pgfqpoint{0.835411in}{1.585224in}}%
\pgfpathlineto{\pgfqpoint{0.854799in}{1.577327in}}%
\pgfpathlineto{\pgfqpoint{0.924595in}{1.545499in}}%
\pgfpathlineto{\pgfqpoint{0.995119in}{1.509046in}}%
\pgfpathlineto{\pgfqpoint{1.014555in}{1.497742in}}%
\pgfpathlineto{\pgfqpoint{1.047769in}{1.476688in}}%
\pgfpathlineto{\pgfqpoint{1.067252in}{1.461930in}}%
\pgfpathlineto{\pgfqpoint{1.090284in}{1.442826in}}%
\pgfpathlineto{\pgfqpoint{1.112725in}{1.420443in}}%
\pgfpathlineto{\pgfqpoint{1.142319in}{1.382912in}}%
\pgfpathlineto{\pgfqpoint{1.160911in}{1.353991in}}%
\pgfpathlineto{\pgfqpoint{1.172691in}{1.333056in}}%
\pgfpathlineto{\pgfqpoint{1.211997in}{1.259805in}}%
\pgfpathlineto{\pgfqpoint{1.261215in}{1.179058in}}%
\pgfpathlineto{\pgfqpoint{1.288856in}{1.143071in}}%
\pgfpathlineto{\pgfqpoint{1.311390in}{1.117972in}}%
\pgfpathlineto{\pgfqpoint{1.342708in}{1.087652in}}%
\pgfpathlineto{\pgfqpoint{1.396788in}{1.044177in}}%
\pgfpathlineto{\pgfqpoint{1.443056in}{1.009286in}}%
\pgfpathlineto{\pgfqpoint{1.468210in}{0.988866in}}%
\pgfpathlineto{\pgfqpoint{1.519588in}{0.939494in}}%
\pgfpathlineto{\pgfqpoint{1.535843in}{0.921274in}}%
\pgfpathlineto{\pgfqpoint{1.566870in}{0.880253in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.860967in}}%
\pgfpathlineto{\pgfqpoint{1.598827in}{0.830579in}}%
\pgfpathlineto{\pgfqpoint{1.630202in}{0.769836in}}%
\pgfpathlineto{\pgfqpoint{1.648019in}{0.720459in}}%
\pgfpathlineto{\pgfqpoint{1.648475in}{0.710413in}}%
\pgfpathlineto{\pgfqpoint{1.646289in}{0.707929in}}%
\pgfpathlineto{\pgfqpoint{1.642377in}{0.709136in}}%
\pgfpathlineto{\pgfqpoint{1.635047in}{0.714854in}}%
\pgfpathlineto{\pgfqpoint{1.623069in}{0.727608in}}%
\pgfpathlineto{\pgfqpoint{1.577690in}{0.789929in}}%
\pgfpathlineto{\pgfqpoint{1.574593in}{0.795100in}}%
\pgfpathlineto{\pgfqpoint{1.574593in}{0.795100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525926in}{0.471913in}}{\pgfqpoint{1.479867in}{1.479867in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265860in}{1.211847in}}%
\pgfpathlineto{\pgfqpoint{1.272664in}{1.228491in}}%
\pgfpathlineto{\pgfqpoint{1.274416in}{1.237805in}}%
\pgfpathlineto{\pgfqpoint{1.273744in}{1.245408in}}%
\pgfpathlineto{\pgfqpoint{1.272663in}{1.253619in}}%
\pgfpathlineto{\pgfqpoint{1.281524in}{1.261276in}}%
\pgfpathlineto{\pgfqpoint{1.305404in}{1.278497in}}%
\pgfpathlineto{\pgfqpoint{1.341803in}{1.303588in}}%
\pgfpathlineto{\pgfqpoint{1.398527in}{1.342105in}}%
\pgfpathlineto{\pgfqpoint{1.438306in}{1.368966in}}%
\pgfpathlineto{\pgfqpoint{1.481407in}{1.398203in}}%
\pgfpathlineto{\pgfqpoint{1.535536in}{1.438424in}}%
\pgfpathlineto{\pgfqpoint{1.546418in}{1.451943in}}%
\pgfpathlineto{\pgfqpoint{1.545043in}{1.454088in}}%
\pgfpathlineto{\pgfqpoint{1.537974in}{1.455844in}}%
\pgfpathlineto{\pgfqpoint{1.532978in}{1.456045in}}%
\pgfpathlineto{\pgfqpoint{1.509100in}{1.454280in}}%
\pgfpathlineto{\pgfqpoint{1.489997in}{1.454579in}}%
\pgfpathlineto{\pgfqpoint{1.483452in}{1.456986in}}%
\pgfpathlineto{\pgfqpoint{1.483018in}{1.457854in}}%
\pgfpathlineto{\pgfqpoint{1.483307in}{1.458218in}}%
\pgfpathlineto{\pgfqpoint{1.482948in}{1.458882in}}%
\pgfpathlineto{\pgfqpoint{1.484177in}{1.459157in}}%
\pgfpathlineto{\pgfqpoint{1.485570in}{1.459670in}}%
\pgfpathlineto{\pgfqpoint{1.485636in}{1.459633in}}%
\pgfpathlineto{\pgfqpoint{1.488735in}{1.458687in}}%
\pgfpathlineto{\pgfqpoint{1.490717in}{1.456957in}}%
\pgfpathlineto{\pgfqpoint{1.492717in}{1.450454in}}%
\pgfpathlineto{\pgfqpoint{1.489939in}{1.444434in}}%
\pgfpathlineto{\pgfqpoint{1.486226in}{1.441292in}}%
\pgfpathlineto{\pgfqpoint{1.481113in}{1.438606in}}%
\pgfpathlineto{\pgfqpoint{1.473504in}{1.437620in}}%
\pgfpathlineto{\pgfqpoint{1.461577in}{1.439459in}}%
\pgfpathlineto{\pgfqpoint{1.452931in}{1.443679in}}%
\pgfpathlineto{\pgfqpoint{1.444724in}{1.450331in}}%
\pgfpathlineto{\pgfqpoint{1.437733in}{1.458615in}}%
\pgfpathlineto{\pgfqpoint{1.432477in}{1.467090in}}%
\pgfpathlineto{\pgfqpoint{1.426437in}{1.481070in}}%
\pgfpathlineto{\pgfqpoint{1.422642in}{1.491407in}}%
\pgfpathlineto{\pgfqpoint{1.417941in}{1.510507in}}%
\pgfpathlineto{\pgfqpoint{1.416519in}{1.524741in}}%
\pgfpathlineto{\pgfqpoint{1.413587in}{1.559143in}}%
\pgfpathlineto{\pgfqpoint{1.414028in}{1.601166in}}%
\pgfpathlineto{\pgfqpoint{1.413218in}{1.622408in}}%
\pgfpathlineto{\pgfqpoint{1.411038in}{1.628156in}}%
\pgfpathlineto{\pgfqpoint{1.410916in}{1.628116in}}%
\pgfpathlineto{\pgfqpoint{1.406938in}{1.625263in}}%
\pgfpathlineto{\pgfqpoint{1.397430in}{1.610053in}}%
\pgfpathlineto{\pgfqpoint{1.386345in}{1.589441in}}%
\pgfpathlineto{\pgfqpoint{1.380357in}{1.578413in}}%
\pgfpathlineto{\pgfqpoint{1.322508in}{1.472667in}}%
\pgfpathlineto{\pgfqpoint{1.300983in}{1.441065in}}%
\pgfpathlineto{\pgfqpoint{1.283940in}{1.420989in}}%
\pgfpathlineto{\pgfqpoint{1.271787in}{1.410025in}}%
\pgfpathlineto{\pgfqpoint{1.262426in}{1.403687in}}%
\pgfpathlineto{\pgfqpoint{1.254342in}{1.400034in}}%
\pgfpathlineto{\pgfqpoint{1.244025in}{1.397070in}}%
\pgfpathlineto{\pgfqpoint{1.236459in}{1.397499in}}%
\pgfpathlineto{\pgfqpoint{1.226724in}{1.399588in}}%
\pgfpathlineto{\pgfqpoint{1.199033in}{1.411686in}}%
\pgfpathlineto{\pgfqpoint{1.192659in}{1.410829in}}%
\pgfpathlineto{\pgfqpoint{1.186261in}{1.405869in}}%
\pgfpathlineto{\pgfqpoint{1.183916in}{1.402723in}}%
\pgfpathlineto{\pgfqpoint{1.178441in}{1.393052in}}%
\pgfpathlineto{\pgfqpoint{1.175553in}{1.386265in}}%
\pgfpathlineto{\pgfqpoint{1.168276in}{1.365074in}}%
\pgfpathlineto{\pgfqpoint{1.125899in}{1.210711in}}%
\pgfpathlineto{\pgfqpoint{1.115678in}{1.182932in}}%
\pgfpathlineto{\pgfqpoint{1.103007in}{1.153649in}}%
\pgfpathlineto{\pgfqpoint{1.094619in}{1.139197in}}%
\pgfpathlineto{\pgfqpoint{1.085985in}{1.126782in}}%
\pgfpathlineto{\pgfqpoint{1.073120in}{1.113557in}}%
\pgfpathlineto{\pgfqpoint{1.059496in}{1.105237in}}%
\pgfpathlineto{\pgfqpoint{1.045922in}{1.102273in}}%
\pgfpathlineto{\pgfqpoint{1.038698in}{1.102880in}}%
\pgfpathlineto{\pgfqpoint{1.030884in}{1.104525in}}%
\pgfpathlineto{\pgfqpoint{1.021239in}{1.108500in}}%
\pgfpathlineto{\pgfqpoint{1.009570in}{1.115414in}}%
\pgfpathlineto{\pgfqpoint{0.999432in}{1.123505in}}%
\pgfpathlineto{\pgfqpoint{0.991798in}{1.131065in}}%
\pgfpathlineto{\pgfqpoint{0.986354in}{1.136367in}}%
\pgfpathlineto{\pgfqpoint{0.977264in}{1.146122in}}%
\pgfpathlineto{\pgfqpoint{0.963073in}{1.163167in}}%
\pgfpathlineto{\pgfqpoint{0.935279in}{1.195208in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{1.203090in}}%
\pgfpathlineto{\pgfqpoint{0.918358in}{1.202115in}}%
\pgfpathlineto{\pgfqpoint{0.915545in}{1.199038in}}%
\pgfpathlineto{\pgfqpoint{0.913160in}{1.193315in}}%
\pgfpathlineto{\pgfqpoint{0.911915in}{1.183509in}}%
\pgfpathlineto{\pgfqpoint{0.911536in}{1.173918in}}%
\pgfpathlineto{\pgfqpoint{0.912275in}{1.159480in}}%
\pgfpathlineto{\pgfqpoint{0.919108in}{1.110825in}}%
\pgfpathlineto{\pgfqpoint{0.936766in}{1.043866in}}%
\pgfpathlineto{\pgfqpoint{0.948004in}{1.019785in}}%
\pgfpathlineto{\pgfqpoint{0.955694in}{1.012906in}}%
\pgfpathlineto{\pgfqpoint{0.960602in}{1.012799in}}%
\pgfpathlineto{\pgfqpoint{0.966342in}{1.015200in}}%
\pgfpathlineto{\pgfqpoint{0.980204in}{1.030878in}}%
\pgfpathlineto{\pgfqpoint{0.994266in}{1.052277in}}%
\pgfpathlineto{\pgfqpoint{1.017918in}{1.092650in}}%
\pgfpathlineto{\pgfqpoint{1.028900in}{1.110144in}}%
\pgfpathlineto{\pgfqpoint{1.036842in}{1.121786in}}%
\pgfpathlineto{\pgfqpoint{1.056763in}{1.148089in}}%
\pgfpathlineto{\pgfqpoint{1.070274in}{1.158501in}}%
\pgfpathlineto{\pgfqpoint{1.077195in}{1.160869in}}%
\pgfpathlineto{\pgfqpoint{1.083897in}{1.160518in}}%
\pgfpathlineto{\pgfqpoint{1.090955in}{1.157306in}}%
\pgfpathlineto{\pgfqpoint{1.096950in}{1.152302in}}%
\pgfpathlineto{\pgfqpoint{1.102395in}{1.146386in}}%
\pgfpathlineto{\pgfqpoint{1.112391in}{1.133083in}}%
\pgfpathlineto{\pgfqpoint{1.135963in}{1.099449in}}%
\pgfpathlineto{\pgfqpoint{1.151818in}{1.080769in}}%
\pgfpathlineto{\pgfqpoint{1.158887in}{1.075310in}}%
\pgfpathlineto{\pgfqpoint{1.165640in}{1.071724in}}%
\pgfpathlineto{\pgfqpoint{1.172759in}{1.071703in}}%
\pgfpathlineto{\pgfqpoint{1.176039in}{1.073721in}}%
\pgfpathlineto{\pgfqpoint{1.179155in}{1.078093in}}%
\pgfpathlineto{\pgfqpoint{1.181579in}{1.088917in}}%
\pgfpathlineto{\pgfqpoint{1.181587in}{1.098635in}}%
\pgfpathlineto{\pgfqpoint{1.180416in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{1.175234in}{1.123452in}}%
\pgfpathlineto{\pgfqpoint{1.168044in}{1.138557in}}%
\pgfpathlineto{\pgfqpoint{1.159137in}{1.152398in}}%
\pgfpathlineto{\pgfqpoint{1.147722in}{1.164776in}}%
\pgfpathlineto{\pgfqpoint{1.135156in}{1.174140in}}%
\pgfpathlineto{\pgfqpoint{1.117798in}{1.183309in}}%
\pgfpathlineto{\pgfqpoint{1.105416in}{1.187316in}}%
\pgfpathlineto{\pgfqpoint{1.096567in}{1.188596in}}%
\pgfpathlineto{\pgfqpoint{1.079604in}{1.189648in}}%
\pgfpathlineto{\pgfqpoint{1.063282in}{1.188270in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{1.184281in}}%
\pgfpathlineto{\pgfqpoint{1.021920in}{1.175096in}}%
\pgfpathlineto{\pgfqpoint{1.002699in}{1.164719in}}%
\pgfpathlineto{\pgfqpoint{0.988734in}{1.155614in}}%
\pgfpathlineto{\pgfqpoint{0.969453in}{1.141000in}}%
\pgfpathlineto{\pgfqpoint{0.941814in}{1.115393in}}%
\pgfpathlineto{\pgfqpoint{0.919814in}{1.090983in}}%
\pgfpathlineto{\pgfqpoint{0.894542in}{1.058717in}}%
\pgfpathlineto{\pgfqpoint{0.871057in}{1.023164in}}%
\pgfpathlineto{\pgfqpoint{0.852353in}{0.990776in}}%
\pgfpathlineto{\pgfqpoint{0.845234in}{0.979653in}}%
\pgfpathlineto{\pgfqpoint{0.844910in}{0.979210in}}%
\pgfpathlineto{\pgfqpoint{0.844953in}{0.979957in}}%
\pgfpathlineto{\pgfqpoint{0.844953in}{0.979957in}}%
\pgfpathlineto{\pgfqpoint{0.846329in}{0.985668in}}%
\pgfpathlineto{\pgfqpoint{0.847882in}{0.992308in}}%
\pgfpathlineto{\pgfqpoint{0.850327in}{1.000264in}}%
\pgfpathlineto{\pgfqpoint{0.858859in}{1.028539in}}%
\pgfpathlineto{\pgfqpoint{0.865817in}{1.051726in}}%
\pgfpathlineto{\pgfqpoint{0.890321in}{1.128831in}}%
\pgfpathlineto{\pgfqpoint{0.910166in}{1.177304in}}%
\pgfpathlineto{\pgfqpoint{0.930617in}{1.211125in}}%
\pgfpathlineto{\pgfqpoint{0.958018in}{1.240528in}}%
\pgfpathlineto{\pgfqpoint{0.970535in}{1.249754in}}%
\pgfpathlineto{\pgfqpoint{0.991684in}{1.261029in}}%
\pgfpathlineto{\pgfqpoint{1.009485in}{1.267504in}}%
\pgfpathlineto{\pgfqpoint{1.030915in}{1.272926in}}%
\pgfpathlineto{\pgfqpoint{1.072103in}{1.278108in}}%
\pgfpathlineto{\pgfqpoint{1.093463in}{1.278817in}}%
\pgfpathlineto{\pgfqpoint{1.144070in}{1.277277in}}%
\pgfpathlineto{\pgfqpoint{1.189247in}{1.275401in}}%
\pgfpathlineto{\pgfqpoint{1.207019in}{1.276097in}}%
\pgfpathlineto{\pgfqpoint{1.225134in}{1.280528in}}%
\pgfpathlineto{\pgfqpoint{1.231372in}{1.284803in}}%
\pgfpathlineto{\pgfqpoint{1.234699in}{1.289961in}}%
\pgfpathlineto{\pgfqpoint{1.236432in}{1.299797in}}%
\pgfpathlineto{\pgfqpoint{1.235131in}{1.312369in}}%
\pgfpathlineto{\pgfqpoint{1.224029in}{1.365819in}}%
\pgfpathlineto{\pgfqpoint{1.222842in}{1.389441in}}%
\pgfpathlineto{\pgfqpoint{1.223988in}{1.401826in}}%
\pgfpathlineto{\pgfqpoint{1.227683in}{1.415479in}}%
\pgfpathlineto{\pgfqpoint{1.233944in}{1.429478in}}%
\pgfpathlineto{\pgfqpoint{1.244612in}{1.442768in}}%
\pgfpathlineto{\pgfqpoint{1.263402in}{1.456276in}}%
\pgfpathlineto{\pgfqpoint{1.279952in}{1.462533in}}%
\pgfpathlineto{\pgfqpoint{1.293832in}{1.465600in}}%
\pgfpathlineto{\pgfqpoint{1.313527in}{1.467404in}}%
\pgfpathlineto{\pgfqpoint{1.335322in}{1.467077in}}%
\pgfpathlineto{\pgfqpoint{1.378247in}{1.460513in}}%
\pgfpathlineto{\pgfqpoint{1.413489in}{1.451128in}}%
\pgfpathlineto{\pgfqpoint{1.424552in}{1.448289in}}%
\pgfpathlineto{\pgfqpoint{1.446097in}{1.441168in}}%
\pgfpathlineto{\pgfqpoint{1.520628in}{1.417029in}}%
\pgfpathlineto{\pgfqpoint{1.532199in}{1.417128in}}%
\pgfpathlineto{\pgfqpoint{1.535503in}{1.418907in}}%
\pgfpathlineto{\pgfqpoint{1.538126in}{1.423155in}}%
\pgfpathlineto{\pgfqpoint{1.538643in}{1.426293in}}%
\pgfpathlineto{\pgfqpoint{1.538352in}{1.434906in}}%
\pgfpathlineto{\pgfqpoint{1.535514in}{1.445079in}}%
\pgfpathlineto{\pgfqpoint{1.531314in}{1.457903in}}%
\pgfpathlineto{\pgfqpoint{1.524361in}{1.476222in}}%
\pgfpathlineto{\pgfqpoint{1.494945in}{1.558310in}}%
\pgfpathlineto{\pgfqpoint{1.495279in}{1.560842in}}%
\pgfpathlineto{\pgfqpoint{1.496268in}{1.559944in}}%
\pgfpathlineto{\pgfqpoint{1.501152in}{1.545818in}}%
\pgfpathlineto{\pgfqpoint{1.506833in}{1.522707in}}%
\pgfpathlineto{\pgfqpoint{1.516612in}{1.456204in}}%
\pgfpathlineto{\pgfqpoint{1.521069in}{1.398868in}}%
\pgfpathlineto{\pgfqpoint{1.520895in}{1.345099in}}%
\pgfpathlineto{\pgfqpoint{1.516948in}{1.325983in}}%
\pgfpathlineto{\pgfqpoint{1.512945in}{1.318145in}}%
\pgfpathlineto{\pgfqpoint{1.507634in}{1.313060in}}%
\pgfpathlineto{\pgfqpoint{1.498651in}{1.308867in}}%
\pgfpathlineto{\pgfqpoint{1.489550in}{1.308122in}}%
\pgfpathlineto{\pgfqpoint{1.479637in}{1.308575in}}%
\pgfpathlineto{\pgfqpoint{1.465358in}{1.310714in}}%
\pgfpathlineto{\pgfqpoint{1.401288in}{1.318844in}}%
\pgfpathlineto{\pgfqpoint{1.390816in}{1.318582in}}%
\pgfpathlineto{\pgfqpoint{1.374898in}{1.316495in}}%
\pgfpathlineto{\pgfqpoint{1.351958in}{1.309038in}}%
\pgfpathlineto{\pgfqpoint{1.340706in}{1.302375in}}%
\pgfpathlineto{\pgfqpoint{1.334305in}{1.296762in}}%
\pgfpathlineto{\pgfqpoint{1.323788in}{1.284456in}}%
\pgfpathlineto{\pgfqpoint{1.317957in}{1.274006in}}%
\pgfpathlineto{\pgfqpoint{1.313711in}{1.261978in}}%
\pgfpathlineto{\pgfqpoint{1.310744in}{1.246165in}}%
\pgfpathlineto{\pgfqpoint{1.310192in}{1.235397in}}%
\pgfpathlineto{\pgfqpoint{1.311874in}{1.214678in}}%
\pgfpathlineto{\pgfqpoint{1.317135in}{1.194668in}}%
\pgfpathlineto{\pgfqpoint{1.324665in}{1.176764in}}%
\pgfpathlineto{\pgfqpoint{1.329725in}{1.168121in}}%
\pgfpathlineto{\pgfqpoint{1.339492in}{1.154253in}}%
\pgfpathlineto{\pgfqpoint{1.353862in}{1.139762in}}%
\pgfpathlineto{\pgfqpoint{1.365833in}{1.131488in}}%
\pgfpathlineto{\pgfqpoint{1.374526in}{1.127322in}}%
\pgfpathlineto{\pgfqpoint{1.389684in}{1.124200in}}%
\pgfpathlineto{\pgfqpoint{1.397204in}{1.124967in}}%
\pgfpathlineto{\pgfqpoint{1.405528in}{1.128029in}}%
\pgfpathlineto{\pgfqpoint{1.414845in}{1.137220in}}%
\pgfpathlineto{\pgfqpoint{1.418752in}{1.146300in}}%
\pgfpathlineto{\pgfqpoint{1.420270in}{1.156584in}}%
\pgfpathlineto{\pgfqpoint{1.419006in}{1.170758in}}%
\pgfpathlineto{\pgfqpoint{1.414635in}{1.184921in}}%
\pgfpathlineto{\pgfqpoint{1.406198in}{1.200112in}}%
\pgfpathlineto{\pgfqpoint{1.399715in}{1.207574in}}%
\pgfpathlineto{\pgfqpoint{1.388916in}{1.215546in}}%
\pgfpathlineto{\pgfqpoint{1.381905in}{1.217750in}}%
\pgfpathlineto{\pgfqpoint{1.374083in}{1.217689in}}%
\pgfpathlineto{\pgfqpoint{1.367414in}{1.214269in}}%
\pgfpathlineto{\pgfqpoint{1.362606in}{1.207544in}}%
\pgfpathlineto{\pgfqpoint{1.359973in}{1.200534in}}%
\pgfpathlineto{\pgfqpoint{1.358287in}{1.191264in}}%
\pgfpathlineto{\pgfqpoint{1.357959in}{1.178790in}}%
\pgfpathlineto{\pgfqpoint{1.359654in}{1.164410in}}%
\pgfpathlineto{\pgfqpoint{1.364491in}{1.142543in}}%
\pgfpathlineto{\pgfqpoint{1.369849in}{1.127633in}}%
\pgfpathlineto{\pgfqpoint{1.377712in}{1.108668in}}%
\pgfpathlineto{\pgfqpoint{1.390485in}{1.085564in}}%
\pgfpathlineto{\pgfqpoint{1.403341in}{1.066161in}}%
\pgfpathlineto{\pgfqpoint{1.419240in}{1.045253in}}%
\pgfpathlineto{\pgfqpoint{1.432394in}{1.031007in}}%
\pgfpathlineto{\pgfqpoint{1.447378in}{1.017050in}}%
\pgfpathlineto{\pgfqpoint{1.468491in}{1.000616in}}%
\pgfpathlineto{\pgfqpoint{1.490260in}{0.988034in}}%
\pgfpathlineto{\pgfqpoint{1.513125in}{0.979875in}}%
\pgfpathlineto{\pgfqpoint{1.527908in}{0.977242in}}%
\pgfpathlineto{\pgfqpoint{1.540496in}{0.977296in}}%
\pgfpathlineto{\pgfqpoint{1.554648in}{0.980114in}}%
\pgfpathlineto{\pgfqpoint{1.565209in}{0.985530in}}%
\pgfpathlineto{\pgfqpoint{1.574908in}{0.993482in}}%
\pgfpathlineto{\pgfqpoint{1.581950in}{1.002991in}}%
\pgfpathlineto{\pgfqpoint{1.587484in}{1.014147in}}%
\pgfpathlineto{\pgfqpoint{1.592469in}{1.031905in}}%
\pgfpathlineto{\pgfqpoint{1.594238in}{1.054077in}}%
\pgfpathlineto{\pgfqpoint{1.592248in}{1.085108in}}%
\pgfpathlineto{\pgfqpoint{1.582908in}{1.128862in}}%
\pgfpathlineto{\pgfqpoint{1.572363in}{1.163043in}}%
\pgfpathlineto{\pgfqpoint{1.554897in}{1.206326in}}%
\pgfpathlineto{\pgfqpoint{1.536127in}{1.244857in}}%
\pgfpathlineto{\pgfqpoint{1.523034in}{1.268362in}}%
\pgfpathlineto{\pgfqpoint{1.504571in}{1.298245in}}%
\pgfpathlineto{\pgfqpoint{1.471338in}{1.341900in}}%
\pgfpathlineto{\pgfqpoint{1.448512in}{1.364743in}}%
\pgfpathlineto{\pgfqpoint{1.435446in}{1.374729in}}%
\pgfpathlineto{\pgfqpoint{1.422267in}{1.383401in}}%
\pgfpathlineto{\pgfqpoint{1.406068in}{1.390346in}}%
\pgfpathlineto{\pgfqpoint{1.382096in}{1.395373in}}%
\pgfpathlineto{\pgfqpoint{1.361204in}{1.394932in}}%
\pgfpathlineto{\pgfqpoint{1.334481in}{1.391751in}}%
\pgfpathlineto{\pgfqpoint{1.326131in}{1.391439in}}%
\pgfpathlineto{\pgfqpoint{1.315626in}{1.395329in}}%
\pgfpathlineto{\pgfqpoint{1.311806in}{1.399878in}}%
\pgfpathlineto{\pgfqpoint{1.309066in}{1.406585in}}%
\pgfpathlineto{\pgfqpoint{1.306512in}{1.424514in}}%
\pgfpathlineto{\pgfqpoint{1.308632in}{1.477091in}}%
\pgfpathlineto{\pgfqpoint{1.313890in}{1.555035in}}%
\pgfpathlineto{\pgfqpoint{1.312987in}{1.599840in}}%
\pgfpathlineto{\pgfqpoint{1.305393in}{1.640693in}}%
\pgfpathlineto{\pgfqpoint{1.299572in}{1.654481in}}%
\pgfpathlineto{\pgfqpoint{1.292899in}{1.665625in}}%
\pgfpathlineto{\pgfqpoint{1.277110in}{1.682331in}}%
\pgfpathlineto{\pgfqpoint{1.274873in}{1.683965in}}%
\pgfpathlineto{\pgfqpoint{1.272042in}{1.686154in}}%
\pgfpathlineto{\pgfqpoint{1.267717in}{1.689155in}}%
\pgfpathlineto{\pgfqpoint{1.266767in}{1.687490in}}%
\pgfpathlineto{\pgfqpoint{1.266826in}{1.687440in}}%
\pgfpathlineto{\pgfqpoint{1.267101in}{1.685917in}}%
\pgfpathlineto{\pgfqpoint{1.278836in}{1.628496in}}%
\pgfpathlineto{\pgfqpoint{1.288235in}{1.517280in}}%
\pgfpathlineto{\pgfqpoint{1.290148in}{1.437524in}}%
\pgfpathlineto{\pgfqpoint{1.289122in}{1.340130in}}%
\pgfpathlineto{\pgfqpoint{1.286089in}{1.270699in}}%
\pgfpathlineto{\pgfqpoint{1.282154in}{1.232916in}}%
\pgfpathlineto{\pgfqpoint{1.277023in}{1.205739in}}%
\pgfpathlineto{\pgfqpoint{1.272994in}{1.193714in}}%
\pgfpathlineto{\pgfqpoint{1.268731in}{1.186946in}}%
\pgfpathlineto{\pgfqpoint{1.265150in}{1.184626in}}%
\pgfpathlineto{\pgfqpoint{1.261328in}{1.184780in}}%
\pgfpathlineto{\pgfqpoint{1.254834in}{1.188395in}}%
\pgfpathlineto{\pgfqpoint{1.245998in}{1.194583in}}%
\pgfpathlineto{\pgfqpoint{1.242126in}{1.194798in}}%
\pgfpathlineto{\pgfqpoint{1.239894in}{1.192901in}}%
\pgfpathlineto{\pgfqpoint{1.238356in}{1.189635in}}%
\pgfpathlineto{\pgfqpoint{1.236570in}{1.175682in}}%
\pgfpathlineto{\pgfqpoint{1.236422in}{1.138530in}}%
\pgfpathlineto{\pgfqpoint{1.241043in}{1.082849in}}%
\pgfpathlineto{\pgfqpoint{1.266260in}{0.858073in}}%
\pgfpathlineto{\pgfqpoint{1.268861in}{0.815753in}}%
\pgfpathlineto{\pgfqpoint{1.267544in}{0.768107in}}%
\pgfpathlineto{\pgfqpoint{1.264925in}{0.754090in}}%
\pgfpathlineto{\pgfqpoint{1.260494in}{0.742962in}}%
\pgfpathlineto{\pgfqpoint{1.256355in}{0.737439in}}%
\pgfpathlineto{\pgfqpoint{1.252204in}{0.734873in}}%
\pgfpathlineto{\pgfqpoint{1.243805in}{0.735062in}}%
\pgfpathlineto{\pgfqpoint{1.239117in}{0.737344in}}%
\pgfpathlineto{\pgfqpoint{1.233873in}{0.741554in}}%
\pgfpathlineto{\pgfqpoint{1.222335in}{0.759305in}}%
\pgfpathlineto{\pgfqpoint{1.218874in}{0.771252in}}%
\pgfpathlineto{\pgfqpoint{1.216971in}{0.789218in}}%
\pgfpathlineto{\pgfqpoint{1.220928in}{0.837490in}}%
\pgfpathlineto{\pgfqpoint{1.225356in}{0.862658in}}%
\pgfpathlineto{\pgfqpoint{1.241785in}{0.957056in}}%
\pgfpathlineto{\pgfqpoint{1.249542in}{1.034181in}}%
\pgfpathlineto{\pgfqpoint{1.249664in}{1.060499in}}%
\pgfpathlineto{\pgfqpoint{1.246715in}{1.091889in}}%
\pgfpathlineto{\pgfqpoint{1.243288in}{1.104604in}}%
\pgfpathlineto{\pgfqpoint{1.238458in}{1.115456in}}%
\pgfpathlineto{\pgfqpoint{1.230636in}{1.124348in}}%
\pgfpathlineto{\pgfqpoint{1.223530in}{1.127362in}}%
\pgfpathlineto{\pgfqpoint{1.217549in}{1.126859in}}%
\pgfpathlineto{\pgfqpoint{1.211439in}{1.125096in}}%
\pgfpathlineto{\pgfqpoint{1.198694in}{1.116894in}}%
\pgfpathlineto{\pgfqpoint{1.187563in}{1.106210in}}%
\pgfpathlineto{\pgfqpoint{1.172311in}{1.087504in}}%
\pgfpathlineto{\pgfqpoint{1.125796in}{1.018163in}}%
\pgfpathlineto{\pgfqpoint{1.121377in}{1.013829in}}%
\pgfpathlineto{\pgfqpoint{1.120229in}{1.014407in}}%
\pgfpathlineto{\pgfqpoint{1.119873in}{1.017750in}}%
\pgfpathlineto{\pgfqpoint{1.120833in}{1.023953in}}%
\pgfpathlineto{\pgfqpoint{1.124063in}{1.036866in}}%
\pgfpathlineto{\pgfqpoint{1.139801in}{1.086986in}}%
\pgfpathlineto{\pgfqpoint{1.156502in}{1.135151in}}%
\pgfpathlineto{\pgfqpoint{1.165396in}{1.160628in}}%
\pgfpathlineto{\pgfqpoint{1.201323in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.224317in}{1.349753in}}%
\pgfpathlineto{\pgfqpoint{1.228930in}{1.377556in}}%
\pgfpathlineto{\pgfqpoint{1.228035in}{1.388295in}}%
\pgfpathlineto{\pgfqpoint{1.225981in}{1.390534in}}%
\pgfpathlineto{\pgfqpoint{1.224521in}{1.390633in}}%
\pgfpathlineto{\pgfqpoint{1.221939in}{1.389428in}}%
\pgfpathlineto{\pgfqpoint{1.217866in}{1.385900in}}%
\pgfpathlineto{\pgfqpoint{1.210460in}{1.376410in}}%
\pgfpathlineto{\pgfqpoint{1.202156in}{1.363499in}}%
\pgfpathlineto{\pgfqpoint{1.191520in}{1.344323in}}%
\pgfpathlineto{\pgfqpoint{1.181755in}{1.325963in}}%
\pgfpathlineto{\pgfqpoint{1.165987in}{1.293806in}}%
\pgfpathlineto{\pgfqpoint{1.151866in}{1.264231in}}%
\pgfpathlineto{\pgfqpoint{1.146132in}{1.251415in}}%
\pgfpathlineto{\pgfqpoint{1.135846in}{1.229014in}}%
\pgfpathlineto{\pgfqpoint{1.132876in}{1.222537in}}%
\pgfpathlineto{\pgfqpoint{1.132069in}{1.219671in}}%
\pgfpathlineto{\pgfqpoint{1.133352in}{1.222354in}}%
\pgfpathlineto{\pgfqpoint{1.133352in}{1.222354in}}%
\pgfpathlineto{\pgfqpoint{1.136088in}{1.227289in}}%
\pgfpathlineto{\pgfqpoint{1.147054in}{1.248979in}}%
\pgfpathlineto{\pgfqpoint{1.193233in}{1.350257in}}%
\pgfpathlineto{\pgfqpoint{1.199250in}{1.367373in}}%
\pgfpathlineto{\pgfqpoint{1.206661in}{1.403940in}}%
\pgfpathlineto{\pgfqpoint{1.205033in}{1.410680in}}%
\pgfpathlineto{\pgfqpoint{1.202556in}{1.412977in}}%
\pgfpathlineto{\pgfqpoint{1.200687in}{1.413340in}}%
\pgfpathlineto{\pgfqpoint{1.193530in}{1.412010in}}%
\pgfpathlineto{\pgfqpoint{1.184879in}{1.406738in}}%
\pgfpathlineto{\pgfqpoint{1.171220in}{1.394932in}}%
\pgfpathlineto{\pgfqpoint{1.160085in}{1.383537in}}%
\pgfpathlineto{\pgfqpoint{1.129953in}{1.349284in}}%
\pgfpathlineto{\pgfqpoint{1.097263in}{1.308364in}}%
\pgfpathlineto{\pgfqpoint{1.081427in}{1.288640in}}%
\pgfpathlineto{\pgfqpoint{1.069194in}{1.273785in}}%
\pgfpathlineto{\pgfqpoint{1.034427in}{1.236431in}}%
\pgfpathlineto{\pgfqpoint{1.030770in}{1.234524in}}%
\pgfpathlineto{\pgfqpoint{1.028777in}{1.236007in}}%
\pgfpathlineto{\pgfqpoint{1.029325in}{1.240086in}}%
\pgfpathlineto{\pgfqpoint{1.034612in}{1.252089in}}%
\pgfpathlineto{\pgfqpoint{1.057958in}{1.289385in}}%
\pgfpathlineto{\pgfqpoint{1.079503in}{1.319598in}}%
\pgfpathlineto{\pgfqpoint{1.108266in}{1.357011in}}%
\pgfpathlineto{\pgfqpoint{1.130491in}{1.381141in}}%
\pgfpathlineto{\pgfqpoint{1.131698in}{1.381360in}}%
\pgfpathlineto{\pgfqpoint{1.131767in}{1.380848in}}%
\pgfpathlineto{\pgfqpoint{1.132116in}{1.377895in}}%
\pgfpathlineto{\pgfqpoint{1.124306in}{1.355930in}}%
\pgfpathlineto{\pgfqpoint{1.109925in}{1.320551in}}%
\pgfpathlineto{\pgfqpoint{1.072843in}{1.224626in}}%
\pgfpathlineto{\pgfqpoint{1.072576in}{1.221380in}}%
\pgfpathlineto{\pgfqpoint{1.073760in}{1.221791in}}%
\pgfpathlineto{\pgfqpoint{1.075534in}{1.223521in}}%
\pgfpathlineto{\pgfqpoint{1.078512in}{1.226921in}}%
\pgfpathlineto{\pgfqpoint{1.081747in}{1.230868in}}%
\pgfpathlineto{\pgfqpoint{1.108649in}{1.267958in}}%
\pgfpathlineto{\pgfqpoint{1.128029in}{1.296879in}}%
\pgfpathlineto{\pgfqpoint{1.136222in}{1.309966in}}%
\pgfpathlineto{\pgfqpoint{1.154194in}{1.341864in}}%
\pgfpathlineto{\pgfqpoint{1.157436in}{1.353662in}}%
\pgfpathlineto{\pgfqpoint{1.156113in}{1.355319in}}%
\pgfpathlineto{\pgfqpoint{1.151819in}{1.354232in}}%
\pgfpathlineto{\pgfqpoint{1.147420in}{1.350912in}}%
\pgfpathlineto{\pgfqpoint{1.141698in}{1.345801in}}%
\pgfpathlineto{\pgfqpoint{1.109079in}{1.312214in}}%
\pgfpathlineto{\pgfqpoint{1.095237in}{1.297244in}}%
\pgfpathlineto{\pgfqpoint{1.047562in}{1.246699in}}%
\pgfpathlineto{\pgfqpoint{1.032501in}{1.233894in}}%
\pgfpathlineto{\pgfqpoint{1.021589in}{1.227814in}}%
\pgfpathlineto{\pgfqpoint{1.015661in}{1.227368in}}%
\pgfpathlineto{\pgfqpoint{1.013436in}{1.229022in}}%
\pgfpathlineto{\pgfqpoint{1.011931in}{1.232063in}}%
\pgfpathlineto{\pgfqpoint{1.012673in}{1.243992in}}%
\pgfpathlineto{\pgfqpoint{1.026742in}{1.280763in}}%
\pgfpathlineto{\pgfqpoint{1.091000in}{1.393273in}}%
\pgfpathlineto{\pgfqpoint{1.086685in}{1.384639in}}%
\pgfpathlineto{\pgfqpoint{1.083404in}{1.377847in}}%
\pgfpathlineto{\pgfqpoint{1.068941in}{1.344456in}}%
\pgfpathlineto{\pgfqpoint{1.061027in}{1.323575in}}%
\pgfpathlineto{\pgfqpoint{1.044116in}{1.270855in}}%
\pgfpathlineto{\pgfqpoint{1.044733in}{1.263439in}}%
\pgfpathlineto{\pgfqpoint{1.047494in}{1.263589in}}%
\pgfpathlineto{\pgfqpoint{1.057395in}{1.272236in}}%
\pgfpathlineto{\pgfqpoint{1.113723in}{1.341875in}}%
\pgfpathlineto{\pgfqpoint{1.138364in}{1.378811in}}%
\pgfpathlineto{\pgfqpoint{1.141562in}{1.387578in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{1.388923in}}%
\pgfpathlineto{\pgfqpoint{1.140693in}{1.388924in}}%
\pgfpathlineto{\pgfqpoint{1.138952in}{1.388218in}}%
\pgfpathlineto{\pgfqpoint{1.116310in}{1.368907in}}%
\pgfpathlineto{\pgfqpoint{1.048561in}{1.300880in}}%
\pgfpathlineto{\pgfqpoint{1.037620in}{1.292719in}}%
\pgfpathlineto{\pgfqpoint{1.027092in}{1.287980in}}%
\pgfpathlineto{\pgfqpoint{1.022316in}{1.288557in}}%
\pgfpathlineto{\pgfqpoint{1.020003in}{1.290717in}}%
\pgfpathlineto{\pgfqpoint{1.019027in}{1.295068in}}%
\pgfpathlineto{\pgfqpoint{1.019967in}{1.303727in}}%
\pgfpathlineto{\pgfqpoint{1.024890in}{1.319309in}}%
\pgfpathlineto{\pgfqpoint{1.034570in}{1.340116in}}%
\pgfpathlineto{\pgfqpoint{1.078760in}{1.410400in}}%
\pgfpathlineto{\pgfqpoint{1.086025in}{1.420631in}}%
\pgfpathlineto{\pgfqpoint{1.099213in}{1.438322in}}%
\pgfpathlineto{\pgfqpoint{1.099242in}{1.438181in}}%
\pgfpathlineto{\pgfqpoint{1.099328in}{1.438196in}}%
\pgfpathlineto{\pgfqpoint{1.099291in}{1.438078in}}%
\pgfpathlineto{\pgfqpoint{1.099291in}{1.438078in}}%
\pgfpathlineto{\pgfqpoint{1.092537in}{1.426509in}}%
\pgfpathlineto{\pgfqpoint{1.087458in}{1.417650in}}%
\pgfpathlineto{\pgfqpoint{1.075078in}{1.396153in}}%
\pgfpathlineto{\pgfqpoint{1.053229in}{1.355668in}}%
\pgfpathlineto{\pgfqpoint{1.043453in}{1.336112in}}%
\pgfpathlineto{\pgfqpoint{1.038501in}{1.325999in}}%
\pgfpathlineto{\pgfqpoint{1.035319in}{1.317069in}}%
\pgfpathlineto{\pgfqpoint{1.035771in}{1.312612in}}%
\pgfpathlineto{\pgfqpoint{1.038637in}{1.313154in}}%
\pgfpathlineto{\pgfqpoint{1.047036in}{1.318497in}}%
\pgfpathlineto{\pgfqpoint{1.061079in}{1.329816in}}%
\pgfpathlineto{\pgfqpoint{1.076827in}{1.342542in}}%
\pgfpathlineto{\pgfqpoint{1.153163in}{1.407918in}}%
\pgfpathlineto{\pgfqpoint{1.077314in}{1.342039in}}%
\pgfpathlineto{\pgfqpoint{1.077314in}{1.342039in}}%
\pgfpathlineto{\pgfqpoint{1.055076in}{1.325450in}}%
\pgfpathlineto{\pgfqpoint{1.043837in}{1.320544in}}%
\pgfpathlineto{\pgfqpoint{1.039955in}{1.321500in}}%
\pgfpathlineto{\pgfqpoint{1.039974in}{1.321784in}}%
\pgfpathlineto{\pgfqpoint{1.039196in}{1.325129in}}%
\pgfpathlineto{\pgfqpoint{1.048417in}{1.344076in}}%
\pgfpathlineto{\pgfqpoint{1.065701in}{1.370064in}}%
\pgfpathlineto{\pgfqpoint{1.073393in}{1.380236in}}%
\pgfpathlineto{\pgfqpoint{1.081453in}{1.390637in}}%
\pgfpathlineto{\pgfqpoint{1.119709in}{1.441135in}}%
\pgfpathlineto{\pgfqpoint{1.128886in}{1.456662in}}%
\pgfpathlineto{\pgfqpoint{1.129849in}{1.462335in}}%
\pgfpathlineto{\pgfqpoint{1.128311in}{1.462987in}}%
\pgfpathlineto{\pgfqpoint{1.126748in}{1.462620in}}%
\pgfpathlineto{\pgfqpoint{1.107360in}{1.446565in}}%
\pgfpathlineto{\pgfqpoint{1.072909in}{1.402508in}}%
\pgfpathlineto{\pgfqpoint{1.052097in}{1.369005in}}%
\pgfpathlineto{\pgfqpoint{1.042229in}{1.348852in}}%
\pgfpathlineto{\pgfqpoint{1.040385in}{1.334742in}}%
\pgfpathlineto{\pgfqpoint{1.041851in}{1.333131in}}%
\pgfpathlineto{\pgfqpoint{1.044985in}{1.333346in}}%
\pgfpathlineto{\pgfqpoint{1.051053in}{1.334747in}}%
\pgfpathlineto{\pgfqpoint{1.059337in}{1.339078in}}%
\pgfpathlineto{\pgfqpoint{1.070231in}{1.345893in}}%
\pgfpathlineto{\pgfqpoint{1.116545in}{1.378381in}}%
\pgfpathlineto{\pgfqpoint{1.147300in}{1.403109in}}%
\pgfpathlineto{\pgfqpoint{1.138923in}{1.395090in}}%
\pgfpathlineto{\pgfqpoint{1.127862in}{1.384424in}}%
\pgfpathlineto{\pgfqpoint{1.113256in}{1.370082in}}%
\pgfpathlineto{\pgfqpoint{1.082422in}{1.339995in}}%
\pgfpathlineto{\pgfqpoint{1.071696in}{1.329399in}}%
\pgfpathlineto{\pgfqpoint{1.055478in}{1.314814in}}%
\pgfpathlineto{\pgfqpoint{1.038764in}{1.302416in}}%
\pgfpathlineto{\pgfqpoint{1.023139in}{1.295036in}}%
\pgfpathlineto{\pgfqpoint{1.017726in}{1.296123in}}%
\pgfpathlineto{\pgfqpoint{1.015846in}{1.298495in}}%
\pgfpathlineto{\pgfqpoint{1.015071in}{1.303113in}}%
\pgfpathlineto{\pgfqpoint{1.015603in}{1.308192in}}%
\pgfpathlineto{\pgfqpoint{1.023527in}{1.331423in}}%
\pgfpathlineto{\pgfqpoint{1.042068in}{1.366839in}}%
\pgfpathlineto{\pgfqpoint{1.081799in}{1.433451in}}%
\pgfpathlineto{\pgfqpoint{1.082044in}{1.435146in}}%
\pgfpathlineto{\pgfqpoint{1.080718in}{1.433953in}}%
\pgfpathlineto{\pgfqpoint{1.079197in}{1.431628in}}%
\pgfpathlineto{\pgfqpoint{1.070435in}{1.418715in}}%
\pgfpathlineto{\pgfqpoint{1.066697in}{1.411771in}}%
\pgfpathlineto{\pgfqpoint{1.058577in}{1.397074in}}%
\pgfpathlineto{\pgfqpoint{1.050512in}{1.380852in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{1.323858in}}%
\pgfpathlineto{\pgfqpoint{1.025797in}{1.319577in}}%
\pgfpathlineto{\pgfqpoint{1.024332in}{1.313754in}}%
\pgfpathlineto{\pgfqpoint{1.023973in}{1.305809in}}%
\pgfpathlineto{\pgfqpoint{1.025387in}{1.304210in}}%
\pgfpathlineto{\pgfqpoint{1.027350in}{1.303841in}}%
\pgfpathlineto{\pgfqpoint{1.031246in}{1.305234in}}%
\pgfpathlineto{\pgfqpoint{1.072375in}{1.337942in}}%
\pgfpathlineto{\pgfqpoint{1.137535in}{1.393096in}}%
\pgfpathlineto{\pgfqpoint{1.140985in}{1.394639in}}%
\pgfpathlineto{\pgfqpoint{1.141128in}{1.394365in}}%
\pgfpathlineto{\pgfqpoint{1.140750in}{1.393124in}}%
\pgfpathlineto{\pgfqpoint{1.130130in}{1.379153in}}%
\pgfpathlineto{\pgfqpoint{1.125564in}{1.374177in}}%
\pgfpathlineto{\pgfqpoint{1.104073in}{1.351019in}}%
\pgfpathlineto{\pgfqpoint{1.074989in}{1.324094in}}%
\pgfpathlineto{\pgfqpoint{1.062674in}{1.314709in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.306530in}}%
\pgfpathlineto{\pgfqpoint{1.041056in}{1.305284in}}%
\pgfpathlineto{\pgfqpoint{1.036935in}{1.305854in}}%
\pgfpathlineto{\pgfqpoint{1.033381in}{1.307606in}}%
\pgfpathlineto{\pgfqpoint{1.030757in}{1.310856in}}%
\pgfpathlineto{\pgfqpoint{1.029409in}{1.315822in}}%
\pgfpathlineto{\pgfqpoint{1.029311in}{1.320556in}}%
\pgfpathlineto{\pgfqpoint{1.031093in}{1.333979in}}%
\pgfpathlineto{\pgfqpoint{1.043306in}{1.364569in}}%
\pgfpathlineto{\pgfqpoint{1.053842in}{1.385051in}}%
\pgfpathlineto{\pgfqpoint{1.059994in}{1.395258in}}%
\pgfpathlineto{\pgfqpoint{1.070888in}{1.413684in}}%
\pgfpathlineto{\pgfqpoint{1.101338in}{1.460102in}}%
\pgfpathlineto{\pgfqpoint{1.105018in}{1.466707in}}%
\pgfpathlineto{\pgfqpoint{1.106069in}{1.470098in}}%
\pgfpathlineto{\pgfqpoint{1.105940in}{1.470111in}}%
\pgfpathlineto{\pgfqpoint{1.104715in}{1.469464in}}%
\pgfpathlineto{\pgfqpoint{1.100693in}{1.466164in}}%
\pgfpathlineto{\pgfqpoint{1.084602in}{1.447981in}}%
\pgfpathlineto{\pgfqpoint{1.069113in}{1.427848in}}%
\pgfpathlineto{\pgfqpoint{1.063895in}{1.420977in}}%
\pgfpathlineto{\pgfqpoint{1.051885in}{1.404001in}}%
\pgfpathlineto{\pgfqpoint{1.045666in}{1.394736in}}%
\pgfpathlineto{\pgfqpoint{1.035428in}{1.378581in}}%
\pgfpathlineto{\pgfqpoint{1.028105in}{1.363875in}}%
\pgfpathlineto{\pgfqpoint{1.026824in}{1.358183in}}%
\pgfpathlineto{\pgfqpoint{1.027746in}{1.355107in}}%
\pgfpathlineto{\pgfqpoint{1.031329in}{1.353770in}}%
\pgfpathlineto{\pgfqpoint{1.036289in}{1.353667in}}%
\pgfpathlineto{\pgfqpoint{1.044853in}{1.355548in}}%
\pgfpathlineto{\pgfqpoint{1.050456in}{1.357541in}}%
\pgfpathlineto{\pgfqpoint{1.103406in}{1.377794in}}%
\pgfpathlineto{\pgfqpoint{1.130478in}{1.388829in}}%
\pgfpathlineto{\pgfqpoint{1.173792in}{1.405933in}}%
\pgfpathlineto{\pgfqpoint{1.175129in}{1.405516in}}%
\pgfpathlineto{\pgfqpoint{1.174591in}{1.404896in}}%
\pgfpathlineto{\pgfqpoint{1.171501in}{1.401914in}}%
\pgfpathlineto{\pgfqpoint{1.139992in}{1.377515in}}%
\pgfpathlineto{\pgfqpoint{1.125845in}{1.366271in}}%
\pgfpathlineto{\pgfqpoint{1.113502in}{1.356499in}}%
\pgfpathlineto{\pgfqpoint{1.071734in}{1.323906in}}%
\pgfpathlineto{\pgfqpoint{1.071770in}{1.324033in}}%
\pgfpathlineto{\pgfqpoint{1.073994in}{1.326495in}}%
\pgfpathlineto{\pgfqpoint{1.075904in}{1.328969in}}%
\pgfpathlineto{\pgfqpoint{1.092806in}{1.347002in}}%
\pgfpathlineto{\pgfqpoint{1.116613in}{1.375675in}}%
\pgfpathlineto{\pgfqpoint{1.133870in}{1.400554in}}%
\pgfpathlineto{\pgfqpoint{1.145596in}{1.422641in}}%
\pgfpathlineto{\pgfqpoint{1.149769in}{1.436145in}}%
\pgfpathlineto{\pgfqpoint{1.151522in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{1.150453in}{1.461124in}}%
\pgfpathlineto{\pgfqpoint{1.144401in}{1.471143in}}%
\pgfpathlineto{\pgfqpoint{1.139741in}{1.475348in}}%
\pgfpathlineto{\pgfqpoint{1.132288in}{1.479009in}}%
\pgfpathlineto{\pgfqpoint{1.125754in}{1.480257in}}%
\pgfpathlineto{\pgfqpoint{1.120573in}{1.480963in}}%
\pgfpathlineto{\pgfqpoint{1.110227in}{1.480141in}}%
\pgfpathlineto{\pgfqpoint{1.091792in}{1.474902in}}%
\pgfpathlineto{\pgfqpoint{1.058653in}{1.455182in}}%
\pgfpathlineto{\pgfqpoint{1.044003in}{1.442295in}}%
\pgfpathlineto{\pgfqpoint{1.029830in}{1.426953in}}%
\pgfpathlineto{\pgfqpoint{1.017157in}{1.409521in}}%
\pgfpathlineto{\pgfqpoint{1.006943in}{1.389365in}}%
\pgfpathlineto{\pgfqpoint{1.005000in}{1.380826in}}%
\pgfpathlineto{\pgfqpoint{1.005751in}{1.374844in}}%
\pgfpathlineto{\pgfqpoint{1.007738in}{1.372509in}}%
\pgfpathlineto{\pgfqpoint{1.014056in}{1.371409in}}%
\pgfpathlineto{\pgfqpoint{1.018140in}{1.372442in}}%
\pgfpathlineto{\pgfqpoint{1.022815in}{1.374479in}}%
\pgfpathlineto{\pgfqpoint{1.031662in}{1.379094in}}%
\pgfpathlineto{\pgfqpoint{1.041375in}{1.385308in}}%
\pgfpathlineto{\pgfqpoint{1.055708in}{1.396287in}}%
\pgfpathlineto{\pgfqpoint{1.094717in}{1.428846in}}%
\pgfpathlineto{\pgfqpoint{1.097591in}{1.429525in}}%
\pgfpathlineto{\pgfqpoint{1.097598in}{1.429186in}}%
\pgfpathlineto{\pgfqpoint{1.097594in}{1.427626in}}%
\pgfpathlineto{\pgfqpoint{1.096743in}{1.423799in}}%
\pgfpathlineto{\pgfqpoint{1.088111in}{1.406444in}}%
\pgfpathlineto{\pgfqpoint{1.082799in}{1.397616in}}%
\pgfpathlineto{\pgfqpoint{1.078274in}{1.389136in}}%
\pgfpathlineto{\pgfqpoint{1.064781in}{1.366352in}}%
\pgfpathlineto{\pgfqpoint{1.034145in}{1.319747in}}%
\pgfpathlineto{\pgfqpoint{1.027401in}{1.311746in}}%
\pgfpathlineto{\pgfqpoint{1.010864in}{1.294027in}}%
\pgfpathlineto{\pgfqpoint{1.001285in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{0.992769in}{1.282585in}}%
\pgfpathlineto{\pgfqpoint{0.986091in}{1.282296in}}%
\pgfpathlineto{\pgfqpoint{0.981337in}{1.284855in}}%
\pgfpathlineto{\pgfqpoint{0.979185in}{1.288079in}}%
\pgfpathlineto{\pgfqpoint{0.977584in}{1.298133in}}%
\pgfpathlineto{\pgfqpoint{0.978177in}{1.304267in}}%
\pgfpathlineto{\pgfqpoint{0.984683in}{1.323909in}}%
\pgfpathlineto{\pgfqpoint{0.992211in}{1.337393in}}%
\pgfpathlineto{\pgfqpoint{1.007070in}{1.357135in}}%
\pgfpathlineto{\pgfqpoint{1.032200in}{1.376229in}}%
\pgfpathlineto{\pgfqpoint{1.038859in}{1.377720in}}%
\pgfpathlineto{\pgfqpoint{1.045725in}{1.377049in}}%
\pgfpathlineto{\pgfqpoint{1.049861in}{1.373105in}}%
\pgfpathlineto{\pgfqpoint{1.053437in}{1.364076in}}%
\pgfpathlineto{\pgfqpoint{1.052695in}{1.352624in}}%
\pgfpathlineto{\pgfqpoint{1.047796in}{1.331213in}}%
\pgfpathlineto{\pgfqpoint{1.038883in}{1.309521in}}%
\pgfpathlineto{\pgfqpoint{1.019185in}{1.276727in}}%
\pgfpathlineto{\pgfqpoint{0.999585in}{1.256858in}}%
\pgfpathlineto{\pgfqpoint{0.989576in}{1.253481in}}%
\pgfpathlineto{\pgfqpoint{0.986413in}{1.254891in}}%
\pgfpathlineto{\pgfqpoint{0.983383in}{1.259955in}}%
\pgfpathlineto{\pgfqpoint{0.983364in}{1.272516in}}%
\pgfpathlineto{\pgfqpoint{0.990669in}{1.297458in}}%
\pgfpathlineto{\pgfqpoint{0.998608in}{1.315021in}}%
\pgfpathlineto{\pgfqpoint{1.012017in}{1.339455in}}%
\pgfpathlineto{\pgfqpoint{1.025993in}{1.362609in}}%
\pgfpathlineto{\pgfqpoint{1.049421in}{1.397809in}}%
\pgfpathlineto{\pgfqpoint{1.065348in}{1.427762in}}%
\pgfpathlineto{\pgfqpoint{1.063427in}{1.428725in}}%
\pgfpathlineto{\pgfqpoint{1.061555in}{1.428025in}}%
\pgfpathlineto{\pgfqpoint{1.055827in}{1.424303in}}%
\pgfpathlineto{\pgfqpoint{1.052616in}{1.421598in}}%
\pgfpathlineto{\pgfqpoint{1.048990in}{1.418599in}}%
\pgfpathlineto{\pgfqpoint{1.043717in}{1.413218in}}%
\pgfpathlineto{\pgfqpoint{1.039350in}{1.408476in}}%
\pgfpathlineto{\pgfqpoint{1.021469in}{1.387108in}}%
\pgfpathlineto{\pgfqpoint{1.013537in}{1.375900in}}%
\pgfpathlineto{\pgfqpoint{1.006853in}{1.360225in}}%
\pgfpathlineto{\pgfqpoint{1.007629in}{1.354279in}}%
\pgfpathlineto{\pgfqpoint{1.012753in}{1.351865in}}%
\pgfpathlineto{\pgfqpoint{1.016704in}{1.352317in}}%
\pgfpathlineto{\pgfqpoint{1.028242in}{1.355083in}}%
\pgfpathlineto{\pgfqpoint{1.072388in}{1.374912in}}%
\pgfpathlineto{\pgfqpoint{1.099106in}{1.389902in}}%
\pgfpathlineto{\pgfqpoint{1.145702in}{1.422248in}}%
\pgfpathlineto{\pgfqpoint{1.164322in}{1.441125in}}%
\pgfpathlineto{\pgfqpoint{1.167209in}{1.447946in}}%
\pgfpathlineto{\pgfqpoint{1.165650in}{1.449799in}}%
\pgfpathlineto{\pgfqpoint{1.162561in}{1.449297in}}%
\pgfpathlineto{\pgfqpoint{1.147882in}{1.439744in}}%
\pgfpathlineto{\pgfqpoint{1.138588in}{1.430734in}}%
\pgfpathlineto{\pgfqpoint{1.129615in}{1.420687in}}%
\pgfpathlineto{\pgfqpoint{1.110087in}{1.394825in}}%
\pgfpathlineto{\pgfqpoint{1.092403in}{1.364215in}}%
\pgfpathlineto{\pgfqpoint{1.085460in}{1.343194in}}%
\pgfpathlineto{\pgfqpoint{1.086625in}{1.340161in}}%
\pgfpathlineto{\pgfqpoint{1.088996in}{1.340611in}}%
\pgfpathlineto{\pgfqpoint{1.098468in}{1.351198in}}%
\pgfpathlineto{\pgfqpoint{1.102275in}{1.357716in}}%
\pgfpathlineto{\pgfqpoint{1.106393in}{1.364623in}}%
\pgfpathlineto{\pgfqpoint{1.111023in}{1.374031in}}%
\pgfpathlineto{\pgfqpoint{1.116674in}{1.388653in}}%
\pgfpathlineto{\pgfqpoint{1.123218in}{1.409233in}}%
\pgfpathlineto{\pgfqpoint{1.125931in}{1.439174in}}%
\pgfpathlineto{\pgfqpoint{1.124076in}{1.449754in}}%
\pgfpathlineto{\pgfqpoint{1.121154in}{1.457553in}}%
\pgfpathlineto{\pgfqpoint{1.116254in}{1.465184in}}%
\pgfpathlineto{\pgfqpoint{1.107925in}{1.471399in}}%
\pgfpathlineto{\pgfqpoint{1.099013in}{1.474300in}}%
\pgfpathlineto{\pgfqpoint{1.093267in}{1.474709in}}%
\pgfpathlineto{\pgfqpoint{1.086829in}{1.474482in}}%
\pgfpathlineto{\pgfqpoint{1.072369in}{1.471443in}}%
\pgfpathlineto{\pgfqpoint{1.062985in}{1.467863in}}%
\pgfpathlineto{\pgfqpoint{1.031702in}{1.448991in}}%
\pgfpathlineto{\pgfqpoint{1.017281in}{1.437134in}}%
\pgfpathlineto{\pgfqpoint{0.974914in}{1.392601in}}%
\pgfpathlineto{\pgfqpoint{0.962728in}{1.377126in}}%
\pgfpathlineto{\pgfqpoint{0.951879in}{1.360367in}}%
\pgfpathlineto{\pgfqpoint{0.950439in}{1.355569in}}%
\pgfpathlineto{\pgfqpoint{0.951711in}{1.354876in}}%
\pgfpathlineto{\pgfqpoint{0.956069in}{1.356947in}}%
\pgfpathlineto{\pgfqpoint{0.967418in}{1.363891in}}%
\pgfpathlineto{\pgfqpoint{0.976684in}{1.369691in}}%
\pgfpathlineto{\pgfqpoint{0.993617in}{1.379817in}}%
\pgfpathlineto{\pgfqpoint{1.009108in}{1.387886in}}%
\pgfpathlineto{\pgfqpoint{1.016883in}{1.391508in}}%
\pgfpathlineto{\pgfqpoint{1.030055in}{1.396504in}}%
\pgfpathlineto{\pgfqpoint{1.051450in}{1.401352in}}%
\pgfpathlineto{\pgfqpoint{1.060134in}{1.401247in}}%
\pgfpathlineto{\pgfqpoint{1.077182in}{1.396710in}}%
\pgfpathlineto{\pgfqpoint{1.081058in}{1.393931in}}%
\pgfpathlineto{\pgfqpoint{1.091557in}{1.383137in}}%
\pgfpathlineto{\pgfqpoint{1.094765in}{1.376632in}}%
\pgfpathlineto{\pgfqpoint{1.101281in}{1.357998in}}%
\pgfpathlineto{\pgfqpoint{1.102868in}{1.349334in}}%
\pgfpathlineto{\pgfqpoint{1.104154in}{1.312106in}}%
\pgfpathlineto{\pgfqpoint{1.100928in}{1.286650in}}%
\pgfpathlineto{\pgfqpoint{1.093962in}{1.260390in}}%
\pgfpathlineto{\pgfqpoint{1.083179in}{1.239498in}}%
\pgfpathlineto{\pgfqpoint{1.074194in}{1.232058in}}%
\pgfpathlineto{\pgfqpoint{1.069998in}{1.231378in}}%
\pgfpathlineto{\pgfqpoint{1.065109in}{1.233050in}}%
\pgfpathlineto{\pgfqpoint{1.059827in}{1.239688in}}%
\pgfpathlineto{\pgfqpoint{1.056488in}{1.248567in}}%
\pgfpathlineto{\pgfqpoint{1.054466in}{1.260866in}}%
\pgfpathlineto{\pgfqpoint{1.054198in}{1.285117in}}%
\pgfpathlineto{\pgfqpoint{1.060216in}{1.331735in}}%
\pgfpathlineto{\pgfqpoint{1.065617in}{1.360719in}}%
\pgfpathlineto{\pgfqpoint{1.065317in}{1.370738in}}%
\pgfpathlineto{\pgfqpoint{1.063825in}{1.371875in}}%
\pgfpathlineto{\pgfqpoint{1.062390in}{1.371338in}}%
\pgfpathlineto{\pgfqpoint{1.059422in}{1.369955in}}%
\pgfpathlineto{\pgfqpoint{1.054622in}{1.366339in}}%
\pgfpathlineto{\pgfqpoint{0.991672in}{1.310618in}}%
\pgfpathlineto{\pgfqpoint{0.962808in}{1.290204in}}%
\pgfpathlineto{\pgfqpoint{0.939731in}{1.276451in}}%
\pgfpathlineto{\pgfqpoint{0.929798in}{1.271629in}}%
\pgfpathlineto{\pgfqpoint{0.917803in}{1.266699in}}%
\pgfpathlineto{\pgfqpoint{0.903878in}{1.263693in}}%
\pgfpathlineto{\pgfqpoint{0.894543in}{1.263730in}}%
\pgfpathlineto{\pgfqpoint{0.889766in}{1.266396in}}%
\pgfpathlineto{\pgfqpoint{0.888544in}{1.268863in}}%
\pgfpathlineto{\pgfqpoint{0.888496in}{1.272933in}}%
\pgfpathlineto{\pgfqpoint{0.895340in}{1.283473in}}%
\pgfpathlineto{\pgfqpoint{0.910417in}{1.297514in}}%
\pgfpathlineto{\pgfqpoint{0.932468in}{1.312178in}}%
\pgfpathlineto{\pgfqpoint{0.947104in}{1.320687in}}%
\pgfpathlineto{\pgfqpoint{0.975163in}{1.334602in}}%
\pgfpathlineto{\pgfqpoint{1.026545in}{1.354775in}}%
\pgfpathlineto{\pgfqpoint{1.052311in}{1.359823in}}%
\pgfpathlineto{\pgfqpoint{1.062608in}{1.359355in}}%
\pgfpathlineto{\pgfqpoint{1.072694in}{1.354628in}}%
\pgfpathlineto{\pgfqpoint{1.076205in}{1.349948in}}%
\pgfpathlineto{\pgfqpoint{1.078312in}{1.344474in}}%
\pgfpathlineto{\pgfqpoint{1.082126in}{1.327146in}}%
\pgfpathlineto{\pgfqpoint{1.082619in}{1.319937in}}%
\pgfpathlineto{\pgfqpoint{1.085803in}{1.288450in}}%
\pgfpathlineto{\pgfqpoint{1.087296in}{1.278125in}}%
\pgfpathlineto{\pgfqpoint{1.094393in}{1.251485in}}%
\pgfpathlineto{\pgfqpoint{1.101969in}{1.234567in}}%
\pgfpathlineto{\pgfqpoint{1.113685in}{1.217826in}}%
\pgfpathlineto{\pgfqpoint{1.126978in}{1.206124in}}%
\pgfpathlineto{\pgfqpoint{1.141611in}{1.198328in}}%
\pgfpathlineto{\pgfqpoint{1.153490in}{1.195272in}}%
\pgfpathlineto{\pgfqpoint{1.167875in}{1.194065in}}%
\pgfpathlineto{\pgfqpoint{1.183913in}{1.195993in}}%
\pgfpathlineto{\pgfqpoint{1.197077in}{1.200057in}}%
\pgfpathlineto{\pgfqpoint{1.209882in}{1.206879in}}%
\pgfpathlineto{\pgfqpoint{1.222446in}{1.217039in}}%
\pgfpathlineto{\pgfqpoint{1.229607in}{1.225183in}}%
\pgfpathlineto{\pgfqpoint{1.236154in}{1.236065in}}%
\pgfpathlineto{\pgfqpoint{1.239762in}{1.246617in}}%
\pgfpathlineto{\pgfqpoint{1.241199in}{1.257398in}}%
\pgfpathlineto{\pgfqpoint{1.240382in}{1.266941in}}%
\pgfpathlineto{\pgfqpoint{1.238153in}{1.275228in}}%
\pgfpathlineto{\pgfqpoint{1.232702in}{1.285976in}}%
\pgfpathlineto{\pgfqpoint{1.226800in}{1.293189in}}%
\pgfpathlineto{\pgfqpoint{1.219329in}{1.298912in}}%
\pgfpathlineto{\pgfqpoint{1.207853in}{1.305692in}}%
\pgfpathlineto{\pgfqpoint{1.194348in}{1.310344in}}%
\pgfpathlineto{\pgfqpoint{1.179553in}{1.312104in}}%
\pgfpathlineto{\pgfqpoint{1.157504in}{1.311278in}}%
\pgfpathlineto{\pgfqpoint{1.145253in}{1.308648in}}%
\pgfpathlineto{\pgfqpoint{1.123348in}{1.301720in}}%
\pgfpathlineto{\pgfqpoint{1.103385in}{1.291319in}}%
\pgfpathlineto{\pgfqpoint{1.081350in}{1.274946in}}%
\pgfpathlineto{\pgfqpoint{1.064539in}{1.255990in}}%
\pgfpathlineto{\pgfqpoint{1.061432in}{1.249735in}}%
\pgfpathlineto{\pgfqpoint{1.058420in}{1.237559in}}%
\pgfpathlineto{\pgfqpoint{1.061408in}{1.233594in}}%
\pgfpathlineto{\pgfqpoint{1.067165in}{1.233401in}}%
\pgfpathlineto{\pgfqpoint{1.075422in}{1.237367in}}%
\pgfpathlineto{\pgfqpoint{1.081807in}{1.241902in}}%
\pgfpathlineto{\pgfqpoint{1.093337in}{1.252805in}}%
\pgfpathlineto{\pgfqpoint{1.108875in}{1.273494in}}%
\pgfpathlineto{\pgfqpoint{1.120532in}{1.293289in}}%
\pgfpathlineto{\pgfqpoint{1.130800in}{1.317163in}}%
\pgfpathlineto{\pgfqpoint{1.137595in}{1.335854in}}%
\pgfpathlineto{\pgfqpoint{1.142813in}{1.357439in}}%
\pgfpathlineto{\pgfqpoint{1.146177in}{1.379055in}}%
\pgfpathlineto{\pgfqpoint{1.147397in}{1.398912in}}%
\pgfpathlineto{\pgfqpoint{1.146317in}{1.423782in}}%
\pgfpathlineto{\pgfqpoint{1.142684in}{1.445466in}}%
\pgfpathlineto{\pgfqpoint{1.134811in}{1.469131in}}%
\pgfpathlineto{\pgfqpoint{1.126568in}{1.484664in}}%
\pgfpathlineto{\pgfqpoint{1.116657in}{1.498543in}}%
\pgfpathlineto{\pgfqpoint{1.101784in}{1.511481in}}%
\pgfpathlineto{\pgfqpoint{1.092009in}{1.516628in}}%
\pgfpathlineto{\pgfqpoint{1.078563in}{1.520481in}}%
\pgfpathlineto{\pgfqpoint{1.069386in}{1.520790in}}%
\pgfpathlineto{\pgfqpoint{1.058441in}{1.518968in}}%
\pgfpathlineto{\pgfqpoint{1.049796in}{1.515705in}}%
\pgfpathlineto{\pgfqpoint{1.042893in}{1.511859in}}%
\pgfpathlineto{\pgfqpoint{1.031522in}{1.502534in}}%
\pgfpathlineto{\pgfqpoint{1.023878in}{1.493805in}}%
\pgfpathlineto{\pgfqpoint{1.014458in}{1.479990in}}%
\pgfpathlineto{\pgfqpoint{1.006073in}{1.462882in}}%
\pgfpathlineto{\pgfqpoint{1.000682in}{1.448471in}}%
\pgfpathlineto{\pgfqpoint{0.994025in}{1.422957in}}%
\pgfpathlineto{\pgfqpoint{0.991713in}{1.407058in}}%
\pgfpathlineto{\pgfqpoint{0.989651in}{1.376114in}}%
\pgfpathlineto{\pgfqpoint{0.993089in}{1.337090in}}%
\pgfpathlineto{\pgfqpoint{0.998437in}{1.314992in}}%
\pgfpathlineto{\pgfqpoint{1.005605in}{1.295928in}}%
\pgfpathlineto{\pgfqpoint{1.014996in}{1.279795in}}%
\pgfpathlineto{\pgfqpoint{1.028432in}{1.263990in}}%
\pgfpathlineto{\pgfqpoint{1.059060in}{1.237653in}}%
\pgfpathlineto{\pgfqpoint{1.063947in}{1.228081in}}%
\pgfpathlineto{\pgfqpoint{1.064110in}{1.218073in}}%
\pgfpathlineto{\pgfqpoint{1.061931in}{1.207791in}}%
\pgfpathlineto{\pgfqpoint{1.054947in}{1.190113in}}%
\pgfpathlineto{\pgfqpoint{1.049546in}{1.179651in}}%
\pgfpathlineto{\pgfqpoint{1.042569in}{1.167427in}}%
\pgfpathlineto{\pgfqpoint{1.024620in}{1.140297in}}%
\pgfpathlineto{\pgfqpoint{0.993025in}{1.100350in}}%
\pgfpathlineto{\pgfqpoint{0.967011in}{1.071225in}}%
\pgfpathlineto{\pgfqpoint{0.913863in}{1.023752in}}%
\pgfpathlineto{\pgfqpoint{0.880019in}{1.000568in}}%
\pgfpathlineto{\pgfqpoint{0.864939in}{0.992456in}}%
\pgfpathlineto{\pgfqpoint{0.835639in}{0.980664in}}%
\pgfpathlineto{\pgfqpoint{0.813182in}{0.977441in}}%
\pgfpathlineto{\pgfqpoint{0.805020in}{0.978963in}}%
\pgfpathlineto{\pgfqpoint{0.801281in}{0.980910in}}%
\pgfpathlineto{\pgfqpoint{0.798202in}{0.984686in}}%
\pgfpathlineto{\pgfqpoint{0.797802in}{0.988936in}}%
\pgfpathlineto{\pgfqpoint{0.799199in}{0.991962in}}%
\pgfpathlineto{\pgfqpoint{0.801322in}{0.994610in}}%
\pgfpathlineto{\pgfqpoint{0.804485in}{0.997147in}}%
\pgfpathlineto{\pgfqpoint{0.816974in}{1.002152in}}%
\pgfpathlineto{\pgfqpoint{0.822059in}{1.003827in}}%
\pgfpathlineto{\pgfqpoint{0.828020in}{1.004718in}}%
\pgfpathlineto{\pgfqpoint{0.845579in}{1.006846in}}%
\pgfpathlineto{\pgfqpoint{0.869093in}{1.009047in}}%
\pgfpathlineto{\pgfqpoint{0.887007in}{1.010918in}}%
\pgfpathlineto{\pgfqpoint{0.897369in}{1.011649in}}%
\pgfpathlineto{\pgfqpoint{0.909495in}{1.013161in}}%
\pgfpathlineto{\pgfqpoint{0.965425in}{1.020950in}}%
\pgfpathlineto{\pgfqpoint{0.994456in}{1.026148in}}%
\pgfpathlineto{\pgfqpoint{1.062261in}{1.040098in}}%
\pgfpathlineto{\pgfqpoint{1.143831in}{1.061422in}}%
\pgfpathlineto{\pgfqpoint{1.205267in}{1.080683in}}%
\pgfpathlineto{\pgfqpoint{1.238418in}{1.092631in}}%
\pgfpathlineto{\pgfqpoint{1.283650in}{1.111412in}}%
\pgfpathlineto{\pgfqpoint{1.314343in}{1.127957in}}%
\pgfpathlineto{\pgfqpoint{1.331115in}{1.141463in}}%
\pgfpathlineto{\pgfqpoint{1.336744in}{1.149777in}}%
\pgfpathlineto{\pgfqpoint{1.337487in}{1.156386in}}%
\pgfpathlineto{\pgfqpoint{1.334726in}{1.165075in}}%
\pgfpathlineto{\pgfqpoint{1.328829in}{1.172316in}}%
\pgfpathlineto{\pgfqpoint{1.312794in}{1.191439in}}%
\pgfpathlineto{\pgfqpoint{1.312984in}{1.194725in}}%
\pgfpathlineto{\pgfqpoint{1.314986in}{1.198322in}}%
\pgfpathlineto{\pgfqpoint{1.318911in}{1.201857in}}%
\pgfpathlineto{\pgfqpoint{1.327114in}{1.206701in}}%
\pgfpathlineto{\pgfqpoint{1.335573in}{1.210158in}}%
\pgfpathlineto{\pgfqpoint{1.349526in}{1.214509in}}%
\pgfpathlineto{\pgfqpoint{1.390184in}{1.223895in}}%
\pgfpathlineto{\pgfqpoint{1.428569in}{1.230468in}}%
\pgfpathlineto{\pgfqpoint{1.462769in}{1.235738in}}%
\pgfpathlineto{\pgfqpoint{1.494143in}{1.240434in}}%
\pgfpathlineto{\pgfqpoint{1.543761in}{1.248144in}}%
\pgfpathlineto{\pgfqpoint{1.619159in}{1.261984in}}%
\pgfpathlineto{\pgfqpoint{1.663912in}{1.274102in}}%
\pgfpathlineto{\pgfqpoint{1.686454in}{1.283640in}}%
\pgfpathlineto{\pgfqpoint{1.700792in}{1.291536in}}%
\pgfpathlineto{\pgfqpoint{1.710438in}{1.299268in}}%
\pgfpathlineto{\pgfqpoint{1.717749in}{1.309287in}}%
\pgfpathlineto{\pgfqpoint{1.719766in}{1.317572in}}%
\pgfpathlineto{\pgfqpoint{1.718730in}{1.327834in}}%
\pgfpathlineto{\pgfqpoint{1.712799in}{1.338792in}}%
\pgfpathlineto{\pgfqpoint{1.692255in}{1.358986in}}%
\pgfpathlineto{\pgfqpoint{1.669411in}{1.372539in}}%
\pgfpathlineto{\pgfqpoint{1.651351in}{1.380278in}}%
\pgfpathlineto{\pgfqpoint{1.632349in}{1.384683in}}%
\pgfpathlineto{\pgfqpoint{1.620110in}{1.385111in}}%
\pgfpathlineto{\pgfqpoint{1.602820in}{1.382529in}}%
\pgfpathlineto{\pgfqpoint{1.567237in}{1.367461in}}%
\pgfpathlineto{\pgfqpoint{1.550871in}{1.359197in}}%
\pgfpathlineto{\pgfqpoint{1.536917in}{1.351475in}}%
\pgfpathlineto{\pgfqpoint{1.486617in}{1.328212in}}%
\pgfpathlineto{\pgfqpoint{1.458808in}{1.319786in}}%
\pgfpathlineto{\pgfqpoint{1.423684in}{1.314327in}}%
\pgfpathlineto{\pgfqpoint{1.393678in}{1.316051in}}%
\pgfpathlineto{\pgfqpoint{1.376968in}{1.320384in}}%
\pgfpathlineto{\pgfqpoint{1.361906in}{1.327004in}}%
\pgfpathlineto{\pgfqpoint{1.345953in}{1.338072in}}%
\pgfpathlineto{\pgfqpoint{1.337674in}{1.346597in}}%
\pgfpathlineto{\pgfqpoint{1.330201in}{1.356153in}}%
\pgfpathlineto{\pgfqpoint{1.324362in}{1.366796in}}%
\pgfpathlineto{\pgfqpoint{1.318686in}{1.382517in}}%
\pgfpathlineto{\pgfqpoint{1.314410in}{1.405361in}}%
\pgfpathlineto{\pgfqpoint{1.313980in}{1.418769in}}%
\pgfpathlineto{\pgfqpoint{1.315674in}{1.443080in}}%
\pgfpathlineto{\pgfqpoint{1.318983in}{1.461219in}}%
\pgfpathlineto{\pgfqpoint{1.325438in}{1.485335in}}%
\pgfpathlineto{\pgfqpoint{1.337042in}{1.517528in}}%
\pgfpathlineto{\pgfqpoint{1.362211in}{1.570471in}}%
\pgfpathlineto{\pgfqpoint{1.368449in}{1.583792in}}%
\pgfpathlineto{\pgfqpoint{1.367899in}{1.586315in}}%
\pgfpathlineto{\pgfqpoint{1.367473in}{1.585897in}}%
\pgfpathlineto{\pgfqpoint{1.364185in}{1.583575in}}%
\pgfpathlineto{\pgfqpoint{1.354001in}{1.572951in}}%
\pgfpathlineto{\pgfqpoint{1.339125in}{1.557197in}}%
\pgfpathlineto{\pgfqpoint{1.317712in}{1.534437in}}%
\pgfpathlineto{\pgfqpoint{1.266513in}{1.483476in}}%
\pgfpathlineto{\pgfqpoint{1.219917in}{1.443931in}}%
\pgfpathlineto{\pgfqpoint{1.190944in}{1.423431in}}%
\pgfpathlineto{\pgfqpoint{1.146454in}{1.399959in}}%
\pgfpathlineto{\pgfqpoint{1.119719in}{1.392842in}}%
\pgfpathlineto{\pgfqpoint{1.112848in}{1.393273in}}%
\pgfpathlineto{\pgfqpoint{1.112980in}{1.393664in}}%
\pgfpathlineto{\pgfqpoint{1.114012in}{1.394341in}}%
\pgfpathlineto{\pgfqpoint{1.117091in}{1.394718in}}%
\pgfpathlineto{\pgfqpoint{1.123495in}{1.391716in}}%
\pgfpathlineto{\pgfqpoint{1.124229in}{1.387663in}}%
\pgfpathlineto{\pgfqpoint{1.121623in}{1.381375in}}%
\pgfpathlineto{\pgfqpoint{1.112480in}{1.371629in}}%
\pgfpathlineto{\pgfqpoint{1.103327in}{1.364210in}}%
\pgfpathlineto{\pgfqpoint{1.083450in}{1.352652in}}%
\pgfpathlineto{\pgfqpoint{1.068993in}{1.346093in}}%
\pgfpathlineto{\pgfqpoint{1.024292in}{1.333072in}}%
\pgfpathlineto{\pgfqpoint{0.993942in}{1.328671in}}%
\pgfpathlineto{\pgfqpoint{0.947063in}{1.328825in}}%
\pgfpathlineto{\pgfqpoint{0.902775in}{1.337123in}}%
\pgfpathlineto{\pgfqpoint{0.869864in}{1.350309in}}%
\pgfpathlineto{\pgfqpoint{0.848686in}{1.362818in}}%
\pgfpathlineto{\pgfqpoint{0.829395in}{1.379257in}}%
\pgfpathlineto{\pgfqpoint{0.819713in}{1.390657in}}%
\pgfpathlineto{\pgfqpoint{0.812211in}{1.403644in}}%
\pgfpathlineto{\pgfqpoint{0.808220in}{1.414554in}}%
\pgfpathlineto{\pgfqpoint{0.807184in}{1.425606in}}%
\pgfpathlineto{\pgfqpoint{0.810655in}{1.438513in}}%
\pgfpathlineto{\pgfqpoint{0.816698in}{1.445408in}}%
\pgfpathlineto{\pgfqpoint{0.822363in}{1.449117in}}%
\pgfpathlineto{\pgfqpoint{0.828124in}{1.450712in}}%
\pgfpathlineto{\pgfqpoint{0.845063in}{1.450293in}}%
\pgfpathlineto{\pgfqpoint{0.858155in}{1.445797in}}%
\pgfpathlineto{\pgfqpoint{0.865016in}{1.441411in}}%
\pgfpathlineto{\pgfqpoint{0.872616in}{1.436017in}}%
\pgfpathlineto{\pgfqpoint{0.888503in}{1.418765in}}%
\pgfpathlineto{\pgfqpoint{0.906169in}{1.392127in}}%
\pgfpathlineto{\pgfqpoint{0.920230in}{1.367052in}}%
\pgfpathlineto{\pgfqpoint{0.923609in}{1.360220in}}%
\pgfpathlineto{\pgfqpoint{0.937882in}{1.335071in}}%
\pgfpathlineto{\pgfqpoint{0.957537in}{1.303486in}}%
\pgfpathlineto{\pgfqpoint{0.989970in}{1.261122in}}%
\pgfpathlineto{\pgfqpoint{1.024486in}{1.227225in}}%
\pgfpathlineto{\pgfqpoint{1.036899in}{1.217438in}}%
\pgfpathlineto{\pgfqpoint{1.063522in}{1.200099in}}%
\pgfpathlineto{\pgfqpoint{1.081759in}{1.190697in}}%
\pgfpathlineto{\pgfqpoint{1.100517in}{1.182593in}}%
\pgfpathlineto{\pgfqpoint{1.113734in}{1.178725in}}%
\pgfpathlineto{\pgfqpoint{1.137050in}{1.173186in}}%
\pgfpathlineto{\pgfqpoint{1.158414in}{1.170746in}}%
\pgfpathlineto{\pgfqpoint{1.182940in}{1.172316in}}%
\pgfpathlineto{\pgfqpoint{1.197622in}{1.175970in}}%
\pgfpathlineto{\pgfqpoint{1.208233in}{1.181526in}}%
\pgfpathlineto{\pgfqpoint{1.214253in}{1.187682in}}%
\pgfpathlineto{\pgfqpoint{1.217410in}{1.194000in}}%
\pgfpathlineto{\pgfqpoint{1.218125in}{1.202011in}}%
\pgfpathlineto{\pgfqpoint{1.215914in}{1.209196in}}%
\pgfpathlineto{\pgfqpoint{1.210243in}{1.218901in}}%
\pgfpathlineto{\pgfqpoint{1.205519in}{1.223976in}}%
\pgfpathlineto{\pgfqpoint{1.195336in}{1.231829in}}%
\pgfpathlineto{\pgfqpoint{1.181246in}{1.240030in}}%
\pgfpathlineto{\pgfqpoint{1.165532in}{1.245832in}}%
\pgfpathlineto{\pgfqpoint{1.149228in}{1.248554in}}%
\pgfpathlineto{\pgfqpoint{1.140828in}{1.248300in}}%
\pgfpathlineto{\pgfqpoint{1.132802in}{1.245753in}}%
\pgfpathlineto{\pgfqpoint{1.128233in}{1.242560in}}%
\pgfpathlineto{\pgfqpoint{1.125419in}{1.236675in}}%
\pgfpathlineto{\pgfqpoint{1.126770in}{1.229038in}}%
\pgfpathlineto{\pgfqpoint{1.130039in}{1.222058in}}%
\pgfpathlineto{\pgfqpoint{1.138128in}{1.211087in}}%
\pgfpathlineto{\pgfqpoint{1.152321in}{1.198578in}}%
\pgfpathlineto{\pgfqpoint{1.177492in}{1.182097in}}%
\pgfpathlineto{\pgfqpoint{1.193372in}{1.174194in}}%
\pgfpathlineto{\pgfqpoint{1.219214in}{1.163234in}}%
\pgfpathlineto{\pgfqpoint{1.249067in}{1.154259in}}%
\pgfpathlineto{\pgfqpoint{1.272120in}{1.149605in}}%
\pgfpathlineto{\pgfqpoint{1.292491in}{1.147302in}}%
\pgfpathlineto{\pgfqpoint{1.311606in}{1.147386in}}%
\pgfpathlineto{\pgfqpoint{1.335645in}{1.150484in}}%
\pgfpathlineto{\pgfqpoint{1.349662in}{1.154790in}}%
\pgfpathlineto{\pgfqpoint{1.361563in}{1.160523in}}%
\pgfpathlineto{\pgfqpoint{1.369859in}{1.166588in}}%
\pgfpathlineto{\pgfqpoint{1.381690in}{1.179059in}}%
\pgfpathlineto{\pgfqpoint{1.385939in}{1.186655in}}%
\pgfpathlineto{\pgfqpoint{1.390958in}{1.199661in}}%
\pgfpathlineto{\pgfqpoint{1.392286in}{1.208661in}}%
\pgfpathlineto{\pgfqpoint{1.392773in}{1.225753in}}%
\pgfpathlineto{\pgfqpoint{1.391177in}{1.236005in}}%
\pgfpathlineto{\pgfqpoint{1.385060in}{1.258966in}}%
\pgfpathlineto{\pgfqpoint{1.378661in}{1.273804in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{1.296791in}}%
\pgfpathlineto{\pgfqpoint{1.349703in}{1.321598in}}%
\pgfpathlineto{\pgfqpoint{1.329994in}{1.345784in}}%
\pgfpathlineto{\pgfqpoint{1.315581in}{1.361398in}}%
\pgfpathlineto{\pgfqpoint{1.292219in}{1.383889in}}%
\pgfpathlineto{\pgfqpoint{1.266081in}{1.405849in}}%
\pgfpathlineto{\pgfqpoint{1.235835in}{1.426235in}}%
\pgfpathlineto{\pgfqpoint{1.215767in}{1.434060in}}%
\pgfpathlineto{\pgfqpoint{1.212473in}{1.433735in}}%
\pgfpathlineto{\pgfqpoint{1.209397in}{1.431061in}}%
\pgfpathlineto{\pgfqpoint{1.209882in}{1.425167in}}%
\pgfpathlineto{\pgfqpoint{1.214488in}{1.415597in}}%
\pgfpathlineto{\pgfqpoint{1.226407in}{1.399851in}}%
\pgfpathlineto{\pgfqpoint{1.255994in}{1.368285in}}%
\pgfpathlineto{\pgfqpoint{1.268908in}{1.356763in}}%
\pgfpathlineto{\pgfqpoint{1.310770in}{1.324126in}}%
\pgfpathlineto{\pgfqpoint{1.347368in}{1.302556in}}%
\pgfpathlineto{\pgfqpoint{1.364915in}{1.294309in}}%
\pgfpathlineto{\pgfqpoint{1.375589in}{1.290651in}}%
\pgfpathlineto{\pgfqpoint{1.392934in}{1.286785in}}%
\pgfpathlineto{\pgfqpoint{1.406057in}{1.286302in}}%
\pgfpathlineto{\pgfqpoint{1.415953in}{1.288797in}}%
\pgfpathlineto{\pgfqpoint{1.423214in}{1.292414in}}%
\pgfpathlineto{\pgfqpoint{1.428379in}{1.297656in}}%
\pgfpathlineto{\pgfqpoint{1.430877in}{1.302184in}}%
\pgfpathlineto{\pgfqpoint{1.433409in}{1.312132in}}%
\pgfpathlineto{\pgfqpoint{1.433524in}{1.322173in}}%
\pgfpathlineto{\pgfqpoint{1.429870in}{1.339158in}}%
\pgfpathlineto{\pgfqpoint{1.425035in}{1.353255in}}%
\pgfpathlineto{\pgfqpoint{1.413677in}{1.375890in}}%
\pgfpathlineto{\pgfqpoint{1.389654in}{1.413902in}}%
\pgfpathlineto{\pgfqpoint{1.366951in}{1.445230in}}%
\pgfpathlineto{\pgfqpoint{1.358328in}{1.458623in}}%
\pgfpathlineto{\pgfqpoint{1.359224in}{1.458243in}}%
\pgfpathlineto{\pgfqpoint{1.364305in}{1.453621in}}%
\pgfpathlineto{\pgfqpoint{1.416725in}{1.403180in}}%
\pgfpathlineto{\pgfqpoint{1.438634in}{1.387897in}}%
\pgfpathlineto{\pgfqpoint{1.442956in}{1.386102in}}%
\pgfpathlineto{\pgfqpoint{1.450873in}{1.384762in}}%
\pgfpathlineto{\pgfqpoint{1.455142in}{1.387415in}}%
\pgfpathlineto{\pgfqpoint{1.456366in}{1.391136in}}%
\pgfpathlineto{\pgfqpoint{1.456515in}{1.399657in}}%
\pgfpathlineto{\pgfqpoint{1.455685in}{1.404442in}}%
\pgfpathlineto{\pgfqpoint{1.452006in}{1.418428in}}%
\pgfpathlineto{\pgfqpoint{1.444275in}{1.438731in}}%
\pgfpathlineto{\pgfqpoint{1.434011in}{1.463430in}}%
\pgfpathlineto{\pgfqpoint{1.424674in}{1.491608in}}%
\pgfpathlineto{\pgfqpoint{1.424747in}{1.501891in}}%
\pgfpathlineto{\pgfqpoint{1.426251in}{1.504175in}}%
\pgfpathlineto{\pgfqpoint{1.429551in}{1.505612in}}%
\pgfpathlineto{\pgfqpoint{1.432510in}{1.505271in}}%
\pgfpathlineto{\pgfqpoint{1.437801in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{1.443992in}{1.500572in}}%
\pgfpathlineto{\pgfqpoint{1.453403in}{1.494058in}}%
\pgfpathlineto{\pgfqpoint{1.485767in}{1.465963in}}%
\pgfpathlineto{\pgfqpoint{1.492730in}{1.459411in}}%
\pgfpathlineto{\pgfqpoint{1.520634in}{1.431240in}}%
\pgfpathlineto{\pgfqpoint{1.548224in}{1.401412in}}%
\pgfpathlineto{\pgfqpoint{1.553458in}{1.395899in}}%
\pgfpathlineto{\pgfqpoint{1.575393in}{1.367573in}}%
\pgfpathlineto{\pgfqpoint{1.573630in}{1.365925in}}%
\pgfpathlineto{\pgfqpoint{1.571390in}{1.365953in}}%
\pgfpathlineto{\pgfqpoint{1.562278in}{1.366576in}}%
\pgfpathlineto{\pgfqpoint{1.538497in}{1.371454in}}%
\pgfpathlineto{\pgfqpoint{1.522987in}{1.374284in}}%
\pgfpathlineto{\pgfqpoint{1.505859in}{1.376567in}}%
\pgfpathlineto{\pgfqpoint{1.470729in}{1.378808in}}%
\pgfpathlineto{\pgfqpoint{1.442071in}{1.374864in}}%
\pgfpathlineto{\pgfqpoint{1.430554in}{1.368759in}}%
\pgfpathlineto{\pgfqpoint{1.425349in}{1.361513in}}%
\pgfpathlineto{\pgfqpoint{1.423578in}{1.355661in}}%
\pgfpathlineto{\pgfqpoint{1.423184in}{1.350879in}}%
\pgfpathlineto{\pgfqpoint{1.425867in}{1.335346in}}%
\pgfpathlineto{\pgfqpoint{1.447156in}{1.292434in}}%
\pgfpathlineto{\pgfqpoint{1.469596in}{1.258738in}}%
\pgfpathlineto{\pgfqpoint{1.493968in}{1.226753in}}%
\pgfpathlineto{\pgfqpoint{1.488300in}{1.236059in}}%
\pgfpathlineto{\pgfqpoint{1.481125in}{1.247899in}}%
\pgfpathlineto{\pgfqpoint{1.476114in}{1.256207in}}%
\pgfpathlineto{\pgfqpoint{1.461814in}{1.286744in}}%
\pgfpathlineto{\pgfqpoint{1.453844in}{1.313860in}}%
\pgfpathlineto{\pgfqpoint{1.452695in}{1.323957in}}%
\pgfpathlineto{\pgfqpoint{1.454641in}{1.344246in}}%
\pgfpathlineto{\pgfqpoint{1.457174in}{1.351392in}}%
\pgfpathlineto{\pgfqpoint{1.463078in}{1.359782in}}%
\pgfpathlineto{\pgfqpoint{1.469405in}{1.365752in}}%
\pgfpathlineto{\pgfqpoint{1.478220in}{1.370870in}}%
\pgfpathlineto{\pgfqpoint{1.488505in}{1.374119in}}%
\pgfpathlineto{\pgfqpoint{1.497024in}{1.375257in}}%
\pgfpathlineto{\pgfqpoint{1.509334in}{1.375642in}}%
\pgfpathlineto{\pgfqpoint{1.531554in}{1.371999in}}%
\pgfpathlineto{\pgfqpoint{1.553261in}{1.364655in}}%
\pgfpathlineto{\pgfqpoint{1.571932in}{1.355498in}}%
\pgfpathlineto{\pgfqpoint{1.598932in}{1.335435in}}%
\pgfpathlineto{\pgfqpoint{1.608771in}{1.325259in}}%
\pgfpathlineto{\pgfqpoint{1.614574in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.620062in}{1.307412in}}%
\pgfpathlineto{\pgfqpoint{1.621399in}{1.301066in}}%
\pgfpathlineto{\pgfqpoint{1.620984in}{1.297910in}}%
\pgfpathlineto{\pgfqpoint{1.617172in}{1.294264in}}%
\pgfpathlineto{\pgfqpoint{1.611389in}{1.294151in}}%
\pgfpathlineto{\pgfqpoint{1.602022in}{1.296973in}}%
\pgfpathlineto{\pgfqpoint{1.582247in}{1.309166in}}%
\pgfpathlineto{\pgfqpoint{1.569008in}{1.319697in}}%
\pgfpathlineto{\pgfqpoint{1.556774in}{1.331582in}}%
\pgfpathlineto{\pgfqpoint{1.549419in}{1.339606in}}%
\pgfpathlineto{\pgfqpoint{1.531444in}{1.361430in}}%
\pgfpathlineto{\pgfqpoint{1.502024in}{1.404495in}}%
\pgfpathlineto{\pgfqpoint{1.484845in}{1.430692in}}%
\pgfpathlineto{\pgfqpoint{1.479538in}{1.437073in}}%
\pgfpathlineto{\pgfqpoint{1.473485in}{1.442670in}}%
\pgfpathlineto{\pgfqpoint{1.464624in}{1.445721in}}%
\pgfpathlineto{\pgfqpoint{1.457699in}{1.442651in}}%
\pgfpathlineto{\pgfqpoint{1.441226in}{1.418563in}}%
\pgfpathlineto{\pgfqpoint{1.437748in}{1.411413in}}%
\pgfpathlineto{\pgfqpoint{1.428225in}{1.390007in}}%
\pgfpathlineto{\pgfqpoint{1.415178in}{1.359715in}}%
\pgfpathlineto{\pgfqpoint{1.412761in}{1.354907in}}%
\pgfpathlineto{\pgfqpoint{1.409165in}{1.348811in}}%
\pgfpathlineto{\pgfqpoint{1.405830in}{1.345351in}}%
\pgfpathlineto{\pgfqpoint{1.403181in}{1.345600in}}%
\pgfpathlineto{\pgfqpoint{1.401527in}{1.347680in}}%
\pgfpathlineto{\pgfqpoint{1.396939in}{1.359361in}}%
\pgfpathlineto{\pgfqpoint{1.391695in}{1.379541in}}%
\pgfpathlineto{\pgfqpoint{1.384240in}{1.407540in}}%
\pgfpathlineto{\pgfqpoint{1.381316in}{1.417923in}}%
\pgfpathlineto{\pgfqpoint{1.378416in}{1.428177in}}%
\pgfpathlineto{\pgfqpoint{1.375749in}{1.437914in}}%
\pgfpathlineto{\pgfqpoint{1.372596in}{1.448376in}}%
\pgfpathlineto{\pgfqpoint{1.358227in}{1.497482in}}%
\pgfpathlineto{\pgfqpoint{1.359636in}{1.502674in}}%
\pgfpathlineto{\pgfqpoint{1.362141in}{1.501373in}}%
\pgfpathlineto{\pgfqpoint{1.387899in}{1.481529in}}%
\pgfpathlineto{\pgfqpoint{1.396986in}{1.474682in}}%
\pgfpathlineto{\pgfqpoint{1.444766in}{1.446116in}}%
\pgfpathlineto{\pgfqpoint{1.481857in}{1.431459in}}%
\pgfpathlineto{\pgfqpoint{1.523145in}{1.422388in}}%
\pgfpathlineto{\pgfqpoint{1.554754in}{1.422291in}}%
\pgfpathlineto{\pgfqpoint{1.571016in}{1.425980in}}%
\pgfpathlineto{\pgfqpoint{1.570835in}{1.427968in}}%
\pgfpathlineto{\pgfqpoint{1.569620in}{1.428294in}}%
\pgfpathlineto{\pgfqpoint{1.554258in}{1.428370in}}%
\pgfpathlineto{\pgfqpoint{1.515744in}{1.421160in}}%
\pgfpathlineto{\pgfqpoint{1.479110in}{1.409160in}}%
\pgfpathlineto{\pgfqpoint{1.461870in}{1.401578in}}%
\pgfpathlineto{\pgfqpoint{1.441921in}{1.390368in}}%
\pgfpathlineto{\pgfqpoint{1.431905in}{1.383100in}}%
\pgfpathlineto{\pgfqpoint{1.421471in}{1.373175in}}%
\pgfpathlineto{\pgfqpoint{1.413316in}{1.361759in}}%
\pgfpathlineto{\pgfqpoint{1.409892in}{1.353793in}}%
\pgfpathlineto{\pgfqpoint{1.407535in}{1.342802in}}%
\pgfpathlineto{\pgfqpoint{1.407678in}{1.333838in}}%
\pgfpathlineto{\pgfqpoint{1.411473in}{1.315922in}}%
\pgfpathlineto{\pgfqpoint{1.420119in}{1.295015in}}%
\pgfpathlineto{\pgfqpoint{1.446753in}{1.241100in}}%
\pgfpathlineto{\pgfqpoint{1.453663in}{1.223880in}}%
\pgfpathlineto{\pgfqpoint{1.460566in}{1.196057in}}%
\pgfpathlineto{\pgfqpoint{1.461250in}{1.179773in}}%
\pgfpathlineto{\pgfqpoint{1.460476in}{1.166645in}}%
\pgfpathlineto{\pgfqpoint{1.457834in}{1.157205in}}%
\pgfpathlineto{\pgfqpoint{1.450313in}{1.140200in}}%
\pgfpathlineto{\pgfqpoint{1.440181in}{1.126708in}}%
\pgfpathlineto{\pgfqpoint{1.427994in}{1.115037in}}%
\pgfpathlineto{\pgfqpoint{1.414415in}{1.106112in}}%
\pgfpathlineto{\pgfqpoint{1.383115in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{1.365815in}{1.086382in}}%
\pgfpathlineto{\pgfqpoint{1.351019in}{1.083309in}}%
\pgfpathlineto{\pgfqpoint{1.309547in}{1.077525in}}%
\pgfpathlineto{\pgfqpoint{1.283943in}{1.076695in}}%
\pgfpathlineto{\pgfqpoint{1.258876in}{1.077334in}}%
\pgfpathlineto{\pgfqpoint{1.241534in}{1.078870in}}%
\pgfpathlineto{\pgfqpoint{1.242653in}{1.077659in}}%
\pgfpathlineto{\pgfqpoint{1.245090in}{1.076782in}}%
\pgfpathlineto{\pgfqpoint{1.255466in}{1.071201in}}%
\pgfpathlineto{\pgfqpoint{1.278911in}{1.056265in}}%
\pgfpathlineto{\pgfqpoint{1.302416in}{1.035958in}}%
\pgfpathlineto{\pgfqpoint{1.312107in}{1.025696in}}%
\pgfpathlineto{\pgfqpoint{1.329248in}{1.002122in}}%
\pgfpathlineto{\pgfqpoint{1.341631in}{0.976625in}}%
\pgfpathlineto{\pgfqpoint{1.346402in}{0.960916in}}%
\pgfpathlineto{\pgfqpoint{1.349674in}{0.938161in}}%
\pgfpathlineto{\pgfqpoint{1.349449in}{0.924003in}}%
\pgfpathlineto{\pgfqpoint{1.346906in}{0.903977in}}%
\pgfpathlineto{\pgfqpoint{1.341011in}{0.886328in}}%
\pgfpathlineto{\pgfqpoint{1.336545in}{0.876905in}}%
\pgfpathlineto{\pgfqpoint{1.327189in}{0.861493in}}%
\pgfpathlineto{\pgfqpoint{1.312630in}{0.843539in}}%
\pgfpathlineto{\pgfqpoint{1.298652in}{0.830665in}}%
\pgfpathlineto{\pgfqpoint{1.275558in}{0.815026in}}%
\pgfpathlineto{\pgfqpoint{1.261869in}{0.807872in}}%
\pgfpathlineto{\pgfqpoint{1.248313in}{0.802147in}}%
\pgfpathlineto{\pgfqpoint{1.230654in}{0.796416in}}%
\pgfpathlineto{\pgfqpoint{1.195867in}{0.789567in}}%
\pgfpathlineto{\pgfqpoint{1.177629in}{0.788479in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.789933in}}%
\pgfpathlineto{\pgfqpoint{1.120522in}{0.792662in}}%
\pgfpathlineto{\pgfqpoint{1.079683in}{0.805681in}}%
\pgfpathlineto{\pgfqpoint{1.062074in}{0.815539in}}%
\pgfpathlineto{\pgfqpoint{1.051331in}{0.824383in}}%
\pgfpathlineto{\pgfqpoint{1.044411in}{0.832987in}}%
\pgfpathlineto{\pgfqpoint{1.039875in}{0.842297in}}%
\pgfpathlineto{\pgfqpoint{1.038587in}{0.850278in}}%
\pgfpathlineto{\pgfqpoint{1.039111in}{0.857044in}}%
\pgfpathlineto{\pgfqpoint{1.048219in}{0.876864in}}%
\pgfpathlineto{\pgfqpoint{1.061482in}{0.891401in}}%
\pgfpathlineto{\pgfqpoint{1.087437in}{0.911991in}}%
\pgfpathlineto{\pgfqpoint{1.125846in}{0.940534in}}%
\pgfpathlineto{\pgfqpoint{1.131447in}{0.946460in}}%
\pgfpathlineto{\pgfqpoint{1.145219in}{0.963067in}}%
\pgfpathlineto{\pgfqpoint{1.148086in}{0.971195in}}%
\pgfpathlineto{\pgfqpoint{1.150242in}{0.982418in}}%
\pgfpathlineto{\pgfqpoint{1.150094in}{0.991606in}}%
\pgfpathlineto{\pgfqpoint{1.148018in}{1.000026in}}%
\pgfpathlineto{\pgfqpoint{1.133949in}{1.028270in}}%
\pgfpathlineto{\pgfqpoint{1.127048in}{1.036897in}}%
\pgfpathlineto{\pgfqpoint{1.110220in}{1.056093in}}%
\pgfpathlineto{\pgfqpoint{1.094909in}{1.069851in}}%
\pgfpathlineto{\pgfqpoint{1.079385in}{1.080772in}}%
\pgfpathlineto{\pgfqpoint{1.065517in}{1.088515in}}%
\pgfpathlineto{\pgfqpoint{1.058102in}{1.091236in}}%
\pgfpathlineto{\pgfqpoint{1.048260in}{1.092056in}}%
\pgfpathlineto{\pgfqpoint{1.042307in}{1.091409in}}%
\pgfpathlineto{\pgfqpoint{1.035158in}{1.088138in}}%
\pgfpathlineto{\pgfqpoint{1.029484in}{1.081471in}}%
\pgfpathlineto{\pgfqpoint{1.024179in}{1.068930in}}%
\pgfpathlineto{\pgfqpoint{1.020484in}{1.051136in}}%
\pgfpathlineto{\pgfqpoint{1.017680in}{1.032463in}}%
\pgfpathlineto{\pgfqpoint{1.010609in}{0.994572in}}%
\pgfpathlineto{\pgfqpoint{1.007344in}{0.985999in}}%
\pgfpathlineto{\pgfqpoint{1.001707in}{0.976019in}}%
\pgfpathlineto{\pgfqpoint{0.995717in}{0.969193in}}%
\pgfpathlineto{\pgfqpoint{0.988886in}{0.964972in}}%
\pgfpathlineto{\pgfqpoint{0.981472in}{0.962477in}}%
\pgfpathlineto{\pgfqpoint{0.973532in}{0.962317in}}%
\pgfpathlineto{\pgfqpoint{0.961753in}{0.965921in}}%
\pgfpathlineto{\pgfqpoint{0.952988in}{0.971376in}}%
\pgfpathlineto{\pgfqpoint{0.938387in}{0.986416in}}%
\pgfpathlineto{\pgfqpoint{0.930196in}{1.000222in}}%
\pgfpathlineto{\pgfqpoint{0.924307in}{1.015852in}}%
\pgfpathlineto{\pgfqpoint{0.920854in}{1.034369in}}%
\pgfpathlineto{\pgfqpoint{0.921775in}{1.057949in}}%
\pgfpathlineto{\pgfqpoint{0.922946in}{1.064140in}}%
\pgfpathlineto{\pgfqpoint{0.928870in}{1.078145in}}%
\pgfpathlineto{\pgfqpoint{0.934738in}{1.086062in}}%
\pgfpathlineto{\pgfqpoint{0.944663in}{1.094285in}}%
\pgfpathlineto{\pgfqpoint{0.952597in}{1.097385in}}%
\pgfpathlineto{\pgfqpoint{0.962651in}{1.100264in}}%
\pgfpathlineto{\pgfqpoint{0.983269in}{1.101209in}}%
\pgfpathlineto{\pgfqpoint{0.995473in}{1.099284in}}%
\pgfpathlineto{\pgfqpoint{1.008806in}{1.096462in}}%
\pgfpathlineto{\pgfqpoint{1.114598in}{1.069045in}}%
\pgfpathlineto{\pgfqpoint{1.139752in}{1.069090in}}%
\pgfpathlineto{\pgfqpoint{1.150231in}{1.072695in}}%
\pgfpathlineto{\pgfqpoint{1.155710in}{1.076498in}}%
\pgfpathlineto{\pgfqpoint{1.162014in}{1.083086in}}%
\pgfpathlineto{\pgfqpoint{1.167006in}{1.095544in}}%
\pgfpathlineto{\pgfqpoint{1.167726in}{1.102245in}}%
\pgfpathlineto{\pgfqpoint{1.165986in}{1.122439in}}%
\pgfpathlineto{\pgfqpoint{1.157748in}{1.144301in}}%
\pgfpathlineto{\pgfqpoint{1.147686in}{1.159416in}}%
\pgfpathlineto{\pgfqpoint{1.136791in}{1.170431in}}%
\pgfpathlineto{\pgfqpoint{1.127779in}{1.176613in}}%
\pgfpathlineto{\pgfqpoint{1.113799in}{1.182495in}}%
\pgfpathlineto{\pgfqpoint{1.105417in}{1.183990in}}%
\pgfpathlineto{\pgfqpoint{1.092216in}{1.183491in}}%
\pgfpathlineto{\pgfqpoint{1.078501in}{1.179492in}}%
\pgfpathlineto{\pgfqpoint{1.071096in}{1.175106in}}%
\pgfpathlineto{\pgfqpoint{1.063187in}{1.169387in}}%
\pgfpathlineto{\pgfqpoint{1.052123in}{1.158846in}}%
\pgfpathlineto{\pgfqpoint{1.045931in}{1.150987in}}%
\pgfpathlineto{\pgfqpoint{1.028052in}{1.119826in}}%
\pgfpathlineto{\pgfqpoint{1.018464in}{1.096212in}}%
\pgfpathlineto{\pgfqpoint{1.011592in}{1.072813in}}%
\pgfpathlineto{\pgfqpoint{0.991549in}{0.995356in}}%
\pgfpathlineto{\pgfqpoint{0.983887in}{0.980598in}}%
\pgfpathlineto{\pgfqpoint{0.979108in}{0.977012in}}%
\pgfpathlineto{\pgfqpoint{0.974179in}{0.976710in}}%
\pgfpathlineto{\pgfqpoint{0.969144in}{0.978470in}}%
\pgfpathlineto{\pgfqpoint{0.962105in}{0.984007in}}%
\pgfpathlineto{\pgfqpoint{0.957422in}{0.988244in}}%
\pgfpathlineto{\pgfqpoint{0.952405in}{0.994189in}}%
\pgfpathlineto{\pgfqpoint{0.944909in}{1.004440in}}%
\pgfpathlineto{\pgfqpoint{0.922963in}{1.040570in}}%
\pgfpathlineto{\pgfqpoint{0.906781in}{1.074692in}}%
\pgfpathlineto{\pgfqpoint{0.899347in}{1.093610in}}%
\pgfpathlineto{\pgfqpoint{0.893523in}{1.112738in}}%
\pgfpathlineto{\pgfqpoint{0.889866in}{1.132557in}}%
\pgfpathlineto{\pgfqpoint{0.890307in}{1.152441in}}%
\pgfpathlineto{\pgfqpoint{0.894880in}{1.164656in}}%
\pgfpathlineto{\pgfqpoint{0.900010in}{1.171439in}}%
\pgfpathlineto{\pgfqpoint{0.905465in}{1.176415in}}%
\pgfpathlineto{\pgfqpoint{0.913265in}{1.181536in}}%
\pgfpathlineto{\pgfqpoint{0.924543in}{1.186113in}}%
\pgfpathlineto{\pgfqpoint{0.938997in}{1.189976in}}%
\pgfpathlineto{\pgfqpoint{0.961742in}{1.193067in}}%
\pgfpathlineto{\pgfqpoint{0.983886in}{1.193966in}}%
\pgfpathlineto{\pgfqpoint{1.035786in}{1.192922in}}%
\pgfpathlineto{\pgfqpoint{1.107084in}{1.187380in}}%
\pgfpathlineto{\pgfqpoint{1.147987in}{1.184610in}}%
\pgfpathlineto{\pgfqpoint{1.160703in}{1.184947in}}%
\pgfpathlineto{\pgfqpoint{1.172371in}{1.187505in}}%
\pgfpathlineto{\pgfqpoint{1.177102in}{1.190684in}}%
\pgfpathlineto{\pgfqpoint{1.179141in}{1.194200in}}%
\pgfpathlineto{\pgfqpoint{1.179851in}{1.201395in}}%
\pgfpathlineto{\pgfqpoint{1.177403in}{1.221505in}}%
\pgfpathlineto{\pgfqpoint{1.173400in}{1.247127in}}%
\pgfpathlineto{\pgfqpoint{1.173396in}{1.267041in}}%
\pgfpathlineto{\pgfqpoint{1.176190in}{1.282329in}}%
\pgfpathlineto{\pgfqpoint{1.180634in}{1.295911in}}%
\pgfpathlineto{\pgfqpoint{1.186428in}{1.306248in}}%
\pgfpathlineto{\pgfqpoint{1.203253in}{1.325677in}}%
\pgfpathlineto{\pgfqpoint{1.212752in}{1.332590in}}%
\pgfpathlineto{\pgfqpoint{1.226971in}{1.340004in}}%
\pgfpathlineto{\pgfqpoint{1.243289in}{1.346054in}}%
\pgfpathlineto{\pgfqpoint{1.265094in}{1.350883in}}%
\pgfpathlineto{\pgfqpoint{1.295116in}{1.353326in}}%
\pgfpathlineto{\pgfqpoint{1.350244in}{1.349995in}}%
\pgfpathlineto{\pgfqpoint{1.407044in}{1.343647in}}%
\pgfpathlineto{\pgfqpoint{1.420102in}{1.347093in}}%
\pgfpathlineto{\pgfqpoint{1.422479in}{1.349442in}}%
\pgfpathlineto{\pgfqpoint{1.424281in}{1.355079in}}%
\pgfpathlineto{\pgfqpoint{1.424658in}{1.367049in}}%
\pgfpathlineto{\pgfqpoint{1.423014in}{1.375967in}}%
\pgfpathlineto{\pgfqpoint{1.421143in}{1.384396in}}%
\pgfpathlineto{\pgfqpoint{1.418703in}{1.393834in}}%
\pgfpathlineto{\pgfqpoint{1.415574in}{1.406001in}}%
\pgfpathlineto{\pgfqpoint{1.410660in}{1.424748in}}%
\pgfpathlineto{\pgfqpoint{1.401320in}{1.464498in}}%
\pgfpathlineto{\pgfqpoint{1.396280in}{1.495066in}}%
\pgfpathlineto{\pgfqpoint{1.392788in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.392381in}{1.555628in}}%
\pgfpathlineto{\pgfqpoint{1.395588in}{1.594510in}}%
\pgfpathlineto{\pgfqpoint{1.398708in}{1.607838in}}%
\pgfpathlineto{\pgfqpoint{1.410078in}{1.640938in}}%
\pgfpathlineto{\pgfqpoint{1.419165in}{1.656862in}}%
\pgfpathlineto{\pgfqpoint{1.433032in}{1.672267in}}%
\pgfpathlineto{\pgfqpoint{1.440557in}{1.677689in}}%
\pgfpathlineto{\pgfqpoint{1.451620in}{1.682897in}}%
\pgfpathlineto{\pgfqpoint{1.459700in}{1.684655in}}%
\pgfpathlineto{\pgfqpoint{1.473462in}{1.684567in}}%
\pgfpathlineto{\pgfqpoint{1.486085in}{1.680532in}}%
\pgfpathlineto{\pgfqpoint{1.492280in}{1.677306in}}%
\pgfpathlineto{\pgfqpoint{1.498173in}{1.673300in}}%
\pgfpathlineto{\pgfqpoint{1.508426in}{1.664442in}}%
\pgfpathlineto{\pgfqpoint{1.518313in}{1.653080in}}%
\pgfpathlineto{\pgfqpoint{1.531247in}{1.633510in}}%
\pgfpathlineto{\pgfqpoint{1.545921in}{1.602303in}}%
\pgfpathlineto{\pgfqpoint{1.555263in}{1.574871in}}%
\pgfpathlineto{\pgfqpoint{1.562344in}{1.546611in}}%
\pgfpathlineto{\pgfqpoint{1.567182in}{1.520328in}}%
\pgfpathlineto{\pgfqpoint{1.571235in}{1.479067in}}%
\pgfpathlineto{\pgfqpoint{1.571142in}{1.442285in}}%
\pgfpathlineto{\pgfqpoint{1.567177in}{1.407740in}}%
\pgfpathlineto{\pgfqpoint{1.561138in}{1.382092in}}%
\pgfpathlineto{\pgfqpoint{1.548959in}{1.351702in}}%
\pgfpathlineto{\pgfqpoint{1.527994in}{1.319102in}}%
\pgfpathlineto{\pgfqpoint{1.482790in}{1.272084in}}%
\pgfpathlineto{\pgfqpoint{1.452896in}{1.243119in}}%
\pgfpathlineto{\pgfqpoint{1.426967in}{1.212405in}}%
\pgfpathlineto{\pgfqpoint{1.413038in}{1.189595in}}%
\pgfpathlineto{\pgfqpoint{1.399947in}{1.158657in}}%
\pgfpathlineto{\pgfqpoint{1.395013in}{1.133999in}}%
\pgfpathlineto{\pgfqpoint{1.393015in}{1.110813in}}%
\pgfpathlineto{\pgfqpoint{1.393421in}{1.097181in}}%
\pgfpathlineto{\pgfqpoint{1.396563in}{1.074560in}}%
\pgfpathlineto{\pgfqpoint{1.400315in}{1.058382in}}%
\pgfpathlineto{\pgfqpoint{1.408236in}{1.033437in}}%
\pgfpathlineto{\pgfqpoint{1.422169in}{1.002723in}}%
\pgfpathlineto{\pgfqpoint{1.438109in}{0.974746in}}%
\pgfpathlineto{\pgfqpoint{1.468170in}{0.930631in}}%
\pgfpathlineto{\pgfqpoint{1.520399in}{0.856670in}}%
\pgfpathlineto{\pgfqpoint{1.534195in}{0.828541in}}%
\pgfpathlineto{\pgfqpoint{1.540203in}{0.805749in}}%
\pgfpathlineto{\pgfqpoint{1.541319in}{0.786955in}}%
\pgfpathlineto{\pgfqpoint{1.537786in}{0.769536in}}%
\pgfpathlineto{\pgfqpoint{1.531272in}{0.755892in}}%
\pgfpathlineto{\pgfqpoint{1.523050in}{0.744534in}}%
\pgfpathlineto{\pgfqpoint{1.509828in}{0.732024in}}%
\pgfpathlineto{\pgfqpoint{1.489239in}{0.719277in}}%
\pgfpathlineto{\pgfqpoint{1.470792in}{0.712639in}}%
\pgfpathlineto{\pgfqpoint{1.460239in}{0.710259in}}%
\pgfpathlineto{\pgfqpoint{1.432973in}{0.709388in}}%
\pgfpathlineto{\pgfqpoint{1.421572in}{0.711459in}}%
\pgfpathlineto{\pgfqpoint{1.406714in}{0.716269in}}%
\pgfpathlineto{\pgfqpoint{1.386633in}{0.727802in}}%
\pgfpathlineto{\pgfqpoint{1.373145in}{0.740322in}}%
\pgfpathlineto{\pgfqpoint{1.357910in}{0.758209in}}%
\pgfpathlineto{\pgfqpoint{1.342625in}{0.781880in}}%
\pgfpathlineto{\pgfqpoint{1.335556in}{0.796470in}}%
\pgfpathlineto{\pgfqpoint{1.325482in}{0.819679in}}%
\pgfpathlineto{\pgfqpoint{1.316023in}{0.845045in}}%
\pgfpathlineto{\pgfqpoint{1.295131in}{0.914341in}}%
\pgfpathlineto{\pgfqpoint{1.263427in}{1.050563in}}%
\pgfpathlineto{\pgfqpoint{1.256074in}{1.081054in}}%
\pgfpathlineto{\pgfqpoint{1.244239in}{1.124577in}}%
\pgfpathlineto{\pgfqpoint{1.238438in}{1.140363in}}%
\pgfpathlineto{\pgfqpoint{1.228812in}{1.159582in}}%
\pgfpathlineto{\pgfqpoint{1.222378in}{1.167563in}}%
\pgfpathlineto{\pgfqpoint{1.216104in}{1.172434in}}%
\pgfpathlineto{\pgfqpoint{1.211116in}{1.174579in}}%
\pgfpathlineto{\pgfqpoint{1.205781in}{1.175827in}}%
\pgfpathlineto{\pgfqpoint{1.196201in}{1.176329in}}%
\pgfpathlineto{\pgfqpoint{1.189989in}{1.176498in}}%
\pgfpathlineto{\pgfqpoint{1.177596in}{1.178062in}}%
\pgfpathlineto{\pgfqpoint{1.169984in}{1.181033in}}%
\pgfpathlineto{\pgfqpoint{1.160576in}{1.187666in}}%
\pgfpathlineto{\pgfqpoint{1.153011in}{1.195783in}}%
\pgfpathlineto{\pgfqpoint{1.144752in}{1.207864in}}%
\pgfpathlineto{\pgfqpoint{1.138037in}{1.220342in}}%
\pgfpathlineto{\pgfqpoint{1.125822in}{1.252276in}}%
\pgfpathlineto{\pgfqpoint{1.120683in}{1.269332in}}%
\pgfpathlineto{\pgfqpoint{1.088530in}{1.402434in}}%
\pgfpathlineto{\pgfqpoint{1.070576in}{1.461117in}}%
\pgfpathlineto{\pgfqpoint{1.054400in}{1.500277in}}%
\pgfpathlineto{\pgfqpoint{1.041913in}{1.522421in}}%
\pgfpathlineto{\pgfqpoint{1.024834in}{1.546118in}}%
\pgfpathlineto{\pgfqpoint{1.015993in}{1.555931in}}%
\pgfpathlineto{\pgfqpoint{1.001337in}{1.569331in}}%
\pgfpathlineto{\pgfqpoint{0.980182in}{1.583042in}}%
\pgfpathlineto{\pgfqpoint{0.962554in}{1.590753in}}%
\pgfpathlineto{\pgfqpoint{0.940614in}{1.596429in}}%
\pgfpathlineto{\pgfqpoint{0.924524in}{1.597720in}}%
\pgfpathlineto{\pgfqpoint{0.905271in}{1.596556in}}%
\pgfpathlineto{\pgfqpoint{0.890947in}{1.593738in}}%
\pgfpathlineto{\pgfqpoint{0.878859in}{1.590323in}}%
\pgfpathlineto{\pgfqpoint{0.860477in}{1.581154in}}%
\pgfpathlineto{\pgfqpoint{0.839636in}{1.563097in}}%
\pgfpathlineto{\pgfqpoint{0.832936in}{1.551162in}}%
\pgfpathlineto{\pgfqpoint{0.830577in}{1.535562in}}%
\pgfpathlineto{\pgfqpoint{0.834960in}{1.521275in}}%
\pgfpathlineto{\pgfqpoint{0.842688in}{1.510968in}}%
\pgfpathlineto{\pgfqpoint{0.855308in}{1.500329in}}%
\pgfpathlineto{\pgfqpoint{0.880780in}{1.485084in}}%
\pgfpathlineto{\pgfqpoint{0.894508in}{1.478695in}}%
\pgfpathlineto{\pgfqpoint{1.053321in}{1.415999in}}%
\pgfpathlineto{\pgfqpoint{1.100221in}{1.391508in}}%
\pgfpathlineto{\pgfqpoint{1.137565in}{1.365004in}}%
\pgfpathlineto{\pgfqpoint{1.152073in}{1.351785in}}%
\pgfpathlineto{\pgfqpoint{1.170646in}{1.329717in}}%
\pgfpathlineto{\pgfqpoint{1.180015in}{1.313698in}}%
\pgfpathlineto{\pgfqpoint{1.187013in}{1.298174in}}%
\pgfpathlineto{\pgfqpoint{1.191985in}{1.281849in}}%
\pgfpathlineto{\pgfqpoint{1.195785in}{1.259243in}}%
\pgfpathlineto{\pgfqpoint{1.194509in}{1.231014in}}%
\pgfpathlineto{\pgfqpoint{1.190596in}{1.208098in}}%
\pgfpathlineto{\pgfqpoint{1.188547in}{1.195549in}}%
\pgfpathlineto{\pgfqpoint{1.189324in}{1.187151in}}%
\pgfpathlineto{\pgfqpoint{1.192747in}{1.180766in}}%
\pgfpathlineto{\pgfqpoint{1.197062in}{1.176612in}}%
\pgfpathlineto{\pgfqpoint{1.212447in}{1.166781in}}%
\pgfpathlineto{\pgfqpoint{1.224087in}{1.158571in}}%
\pgfpathlineto{\pgfqpoint{1.236358in}{1.147744in}}%
\pgfpathlineto{\pgfqpoint{1.244005in}{1.137850in}}%
\pgfpathlineto{\pgfqpoint{1.254843in}{1.114335in}}%
\pgfpathlineto{\pgfqpoint{1.257479in}{1.099483in}}%
\pgfpathlineto{\pgfqpoint{1.257776in}{1.083708in}}%
\pgfpathlineto{\pgfqpoint{1.255012in}{1.064984in}}%
\pgfpathlineto{\pgfqpoint{1.250425in}{1.047786in}}%
\pgfpathlineto{\pgfqpoint{1.243098in}{1.028568in}}%
\pgfpathlineto{\pgfqpoint{1.229525in}{1.001195in}}%
\pgfpathlineto{\pgfqpoint{1.212881in}{0.975513in}}%
\pgfpathlineto{\pgfqpoint{1.188659in}{0.943594in}}%
\pgfpathlineto{\pgfqpoint{1.157533in}{0.909234in}}%
\pgfpathlineto{\pgfqpoint{1.124761in}{0.877603in}}%
\pgfpathlineto{\pgfqpoint{1.050142in}{0.814978in}}%
\pgfpathlineto{\pgfqpoint{0.910359in}{0.711194in}}%
\pgfpathlineto{\pgfqpoint{0.880704in}{0.684842in}}%
\pgfpathlineto{\pgfqpoint{0.874524in}{0.676259in}}%
\pgfpathlineto{\pgfqpoint{0.874247in}{0.671912in}}%
\pgfpathlineto{\pgfqpoint{0.876559in}{0.669954in}}%
\pgfpathlineto{\pgfqpoint{0.880442in}{0.669070in}}%
\pgfpathlineto{\pgfqpoint{0.890394in}{0.670028in}}%
\pgfpathlineto{\pgfqpoint{0.920185in}{0.679112in}}%
\pgfpathlineto{\pgfqpoint{0.947077in}{0.689612in}}%
\pgfpathlineto{\pgfqpoint{0.970378in}{0.700176in}}%
\pgfpathlineto{\pgfqpoint{0.985909in}{0.708053in}}%
\pgfpathlineto{\pgfqpoint{1.019721in}{0.725674in}}%
\pgfpathlineto{\pgfqpoint{1.083768in}{0.765315in}}%
\pgfpathlineto{\pgfqpoint{1.121553in}{0.793821in}}%
\pgfpathlineto{\pgfqpoint{1.149306in}{0.818977in}}%
\pgfpathlineto{\pgfqpoint{1.181081in}{0.854375in}}%
\pgfpathlineto{\pgfqpoint{1.199909in}{0.879375in}}%
\pgfpathlineto{\pgfqpoint{1.222178in}{0.915786in}}%
\pgfpathlineto{\pgfqpoint{1.233266in}{0.937385in}}%
\pgfpathlineto{\pgfqpoint{1.249442in}{0.974873in}}%
\pgfpathlineto{\pgfqpoint{1.259912in}{1.003366in}}%
\pgfpathlineto{\pgfqpoint{1.276260in}{1.055590in}}%
\pgfpathlineto{\pgfqpoint{1.284787in}{1.087162in}}%
\pgfpathlineto{\pgfqpoint{1.295476in}{1.131954in}}%
\pgfpathlineto{\pgfqpoint{1.321276in}{1.241540in}}%
\pgfpathlineto{\pgfqpoint{1.331341in}{1.276477in}}%
\pgfpathlineto{\pgfqpoint{1.341041in}{1.304026in}}%
\pgfpathlineto{\pgfqpoint{1.349379in}{1.322043in}}%
\pgfpathlineto{\pgfqpoint{1.365846in}{1.348781in}}%
\pgfpathlineto{\pgfqpoint{1.379717in}{1.363449in}}%
\pgfpathlineto{\pgfqpoint{1.388062in}{1.369461in}}%
\pgfpathlineto{\pgfqpoint{1.408379in}{1.379657in}}%
\pgfpathlineto{\pgfqpoint{1.420122in}{1.383234in}}%
\pgfpathlineto{\pgfqpoint{1.461790in}{1.396944in}}%
\pgfpathlineto{\pgfqpoint{1.470922in}{1.402811in}}%
\pgfpathlineto{\pgfqpoint{1.478421in}{1.409139in}}%
\pgfpathlineto{\pgfqpoint{1.487160in}{1.419759in}}%
\pgfpathlineto{\pgfqpoint{1.494237in}{1.432234in}}%
\pgfpathlineto{\pgfqpoint{1.498722in}{1.442685in}}%
\pgfpathlineto{\pgfqpoint{1.505570in}{1.469126in}}%
\pgfpathlineto{\pgfqpoint{1.509346in}{1.508836in}}%
\pgfpathlineto{\pgfqpoint{1.508308in}{1.547913in}}%
\pgfpathlineto{\pgfqpoint{1.507343in}{1.562747in}}%
\pgfpathlineto{\pgfqpoint{1.504859in}{1.584839in}}%
\pgfpathlineto{\pgfqpoint{1.499402in}{1.626478in}}%
\pgfpathlineto{\pgfqpoint{1.497320in}{1.641209in}}%
\pgfpathlineto{\pgfqpoint{1.495435in}{1.665613in}}%
\pgfpathlineto{\pgfqpoint{1.497596in}{1.669018in}}%
\pgfpathlineto{\pgfqpoint{1.499765in}{1.668008in}}%
\pgfpathlineto{\pgfqpoint{1.503596in}{1.663449in}}%
\pgfpathlineto{\pgfqpoint{1.505838in}{1.660781in}}%
\pgfpathlineto{\pgfqpoint{1.508356in}{1.657276in}}%
\pgfpathlineto{\pgfqpoint{1.545742in}{1.594660in}}%
\pgfpathlineto{\pgfqpoint{1.552665in}{1.578924in}}%
\pgfpathlineto{\pgfqpoint{1.556484in}{1.567305in}}%
\pgfpathlineto{\pgfqpoint{1.559645in}{1.550143in}}%
\pgfpathlineto{\pgfqpoint{1.559727in}{1.538630in}}%
\pgfpathlineto{\pgfqpoint{1.556540in}{1.518871in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{1.503437in}}%
\pgfpathlineto{\pgfqpoint{1.546989in}{1.493475in}}%
\pgfpathlineto{\pgfqpoint{1.540707in}{1.481354in}}%
\pgfpathlineto{\pgfqpoint{1.528101in}{1.461965in}}%
\pgfpathlineto{\pgfqpoint{1.520150in}{1.451449in}}%
\pgfpathlineto{\pgfqpoint{1.475045in}{1.398814in}}%
\pgfpathlineto{\pgfqpoint{1.438486in}{1.361386in}}%
\pgfpathlineto{\pgfqpoint{1.420004in}{1.343028in}}%
\pgfpathlineto{\pgfqpoint{1.350072in}{1.268691in}}%
\pgfpathlineto{\pgfqpoint{1.335685in}{1.245814in}}%
\pgfpathlineto{\pgfqpoint{1.331157in}{1.230673in}}%
\pgfpathlineto{\pgfqpoint{1.332319in}{1.222506in}}%
\pgfpathlineto{\pgfqpoint{1.336762in}{1.214402in}}%
\pgfpathlineto{\pgfqpoint{1.343072in}{1.208565in}}%
\pgfpathlineto{\pgfqpoint{1.357242in}{1.200017in}}%
\pgfpathlineto{\pgfqpoint{1.403805in}{1.175684in}}%
\pgfpathlineto{\pgfqpoint{1.417271in}{1.162418in}}%
\pgfpathlineto{\pgfqpoint{1.422644in}{1.150874in}}%
\pgfpathlineto{\pgfqpoint{1.423106in}{1.144513in}}%
\pgfpathlineto{\pgfqpoint{1.422042in}{1.131390in}}%
\pgfpathlineto{\pgfqpoint{1.419654in}{1.124870in}}%
\pgfpathlineto{\pgfqpoint{1.414001in}{1.113770in}}%
\pgfpathlineto{\pgfqpoint{1.401844in}{1.097507in}}%
\pgfpathlineto{\pgfqpoint{1.376908in}{1.073372in}}%
\pgfpathlineto{\pgfqpoint{1.338044in}{1.044482in}}%
\pgfpathlineto{\pgfqpoint{1.290597in}{1.014041in}}%
\pgfpathlineto{\pgfqpoint{1.183080in}{0.948102in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{0.925889in}}%
\pgfpathlineto{\pgfqpoint{1.145373in}{0.917981in}}%
\pgfpathlineto{\pgfqpoint{1.135094in}{0.905344in}}%
\pgfpathlineto{\pgfqpoint{1.130281in}{0.896054in}}%
\pgfpathlineto{\pgfqpoint{1.129178in}{0.888596in}}%
\pgfpathlineto{\pgfqpoint{1.130710in}{0.880399in}}%
\pgfpathlineto{\pgfqpoint{1.133903in}{0.875374in}}%
\pgfpathlineto{\pgfqpoint{1.140309in}{0.868691in}}%
\pgfpathlineto{\pgfqpoint{1.152370in}{0.861172in}}%
\pgfpathlineto{\pgfqpoint{1.170061in}{0.854813in}}%
\pgfpathlineto{\pgfqpoint{1.183960in}{0.850965in}}%
\pgfpathlineto{\pgfqpoint{1.223672in}{0.844892in}}%
\pgfpathlineto{\pgfqpoint{1.248262in}{0.843619in}}%
\pgfpathlineto{\pgfqpoint{1.273874in}{0.847793in}}%
\pgfpathlineto{\pgfqpoint{1.275871in}{0.851755in}}%
\pgfpathlineto{\pgfqpoint{1.274457in}{0.855875in}}%
\pgfpathlineto{\pgfqpoint{1.268143in}{0.863379in}}%
\pgfpathlineto{\pgfqpoint{1.255352in}{0.875040in}}%
\pgfpathlineto{\pgfqpoint{1.222304in}{0.905390in}}%
\pgfpathlineto{\pgfqpoint{1.197161in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{1.191436in}{0.950502in}}%
\pgfpathlineto{\pgfqpoint{1.190081in}{0.958308in}}%
\pgfpathlineto{\pgfqpoint{1.190463in}{0.965426in}}%
\pgfpathlineto{\pgfqpoint{1.193512in}{0.975257in}}%
\pgfpathlineto{\pgfqpoint{1.197977in}{0.981904in}}%
\pgfpathlineto{\pgfqpoint{1.210060in}{0.992462in}}%
\pgfpathlineto{\pgfqpoint{1.225716in}{1.000959in}}%
\pgfpathlineto{\pgfqpoint{1.245023in}{1.007845in}}%
\pgfpathlineto{\pgfqpoint{1.289186in}{1.016802in}}%
\pgfpathlineto{\pgfqpoint{1.307302in}{1.017839in}}%
\pgfpathlineto{\pgfqpoint{1.322660in}{1.016529in}}%
\pgfpathlineto{\pgfqpoint{1.333209in}{1.013529in}}%
\pgfpathlineto{\pgfqpoint{1.336482in}{1.008530in}}%
\pgfpathlineto{\pgfqpoint{1.334677in}{1.004826in}}%
\pgfpathlineto{\pgfqpoint{1.327485in}{0.999844in}}%
\pgfpathlineto{\pgfqpoint{1.320893in}{0.996698in}}%
\pgfpathlineto{\pgfqpoint{1.311107in}{0.992438in}}%
\pgfpathlineto{\pgfqpoint{1.268586in}{0.977265in}}%
\pgfpathlineto{\pgfqpoint{1.247409in}{0.969189in}}%
\pgfpathlineto{\pgfqpoint{1.218667in}{0.953801in}}%
\pgfpathlineto{\pgfqpoint{1.211504in}{0.947331in}}%
\pgfpathlineto{\pgfqpoint{1.206862in}{0.940422in}}%
\pgfpathlineto{\pgfqpoint{1.205086in}{0.931640in}}%
\pgfpathlineto{\pgfqpoint{1.209798in}{0.918613in}}%
\pgfpathlineto{\pgfqpoint{1.215508in}{0.911767in}}%
\pgfpathlineto{\pgfqpoint{1.234617in}{0.897771in}}%
\pgfpathlineto{\pgfqpoint{1.256008in}{0.887685in}}%
\pgfpathlineto{\pgfqpoint{1.288763in}{0.876849in}}%
\pgfpathlineto{\pgfqpoint{1.305588in}{0.872786in}}%
\pgfpathlineto{\pgfqpoint{1.326020in}{0.869324in}}%
\pgfpathlineto{\pgfqpoint{1.348264in}{0.867418in}}%
\pgfpathlineto{\pgfqpoint{1.360061in}{0.867190in}}%
\pgfpathlineto{\pgfqpoint{1.375495in}{0.868983in}}%
\pgfpathlineto{\pgfqpoint{1.382742in}{0.872192in}}%
\pgfpathlineto{\pgfqpoint{1.385115in}{0.877336in}}%
\pgfpathlineto{\pgfqpoint{1.383817in}{0.881335in}}%
\pgfpathlineto{\pgfqpoint{1.379753in}{0.886490in}}%
\pgfpathlineto{\pgfqpoint{1.370877in}{0.894468in}}%
\pgfpathlineto{\pgfqpoint{1.313564in}{0.929195in}}%
\pgfpathlineto{\pgfqpoint{1.273869in}{0.950136in}}%
\pgfpathlineto{\pgfqpoint{1.256358in}{0.962320in}}%
\pgfpathlineto{\pgfqpoint{1.252329in}{0.967673in}}%
\pgfpathlineto{\pgfqpoint{1.251014in}{0.975716in}}%
\pgfpathlineto{\pgfqpoint{1.252908in}{0.980854in}}%
\pgfpathlineto{\pgfqpoint{1.260111in}{0.992148in}}%
\pgfpathlineto{\pgfqpoint{1.273927in}{1.007023in}}%
\pgfpathlineto{\pgfqpoint{1.326807in}{1.054743in}}%
\pgfpathlineto{\pgfqpoint{1.325179in}{1.052004in}}%
\pgfpathlineto{\pgfqpoint{1.312890in}{1.035891in}}%
\pgfpathlineto{\pgfqpoint{1.312890in}{1.035891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525926in}{0.471913in}}{\pgfqpoint{1.479867in}{1.479867in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265860in}{1.211847in}}%
\pgfpathlineto{\pgfqpoint{1.274894in}{1.186171in}}%
\pgfpathlineto{\pgfqpoint{1.292177in}{1.129262in}}%
\pgfpathlineto{\pgfqpoint{1.305119in}{1.094121in}}%
\pgfpathlineto{\pgfqpoint{1.330392in}{1.035236in}}%
\pgfpathlineto{\pgfqpoint{1.357213in}{0.981445in}}%
\pgfpathlineto{\pgfqpoint{1.373369in}{0.950154in}}%
\pgfpathlineto{\pgfqpoint{1.383281in}{0.933067in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{0.892963in}}%
\pgfpathlineto{\pgfqpoint{1.419946in}{0.877885in}}%
\pgfpathlineto{\pgfqpoint{1.425128in}{0.874027in}}%
\pgfpathlineto{\pgfqpoint{1.426112in}{0.875736in}}%
\pgfpathlineto{\pgfqpoint{1.422485in}{0.891672in}}%
\pgfpathlineto{\pgfqpoint{1.418906in}{0.902088in}}%
\pgfpathlineto{\pgfqpoint{1.403635in}{0.939669in}}%
\pgfpathlineto{\pgfqpoint{1.394108in}{0.961991in}}%
\pgfpathlineto{\pgfqpoint{1.384457in}{0.983555in}}%
\pgfpathlineto{\pgfqpoint{1.348110in}{1.056776in}}%
\pgfpathlineto{\pgfqpoint{1.340034in}{1.068023in}}%
\pgfpathlineto{\pgfqpoint{1.337221in}{1.069491in}}%
\pgfpathlineto{\pgfqpoint{1.335760in}{1.068073in}}%
\pgfpathlineto{\pgfqpoint{1.334885in}{1.057930in}}%
\pgfpathlineto{\pgfqpoint{1.335248in}{1.049940in}}%
\pgfpathlineto{\pgfqpoint{1.335768in}{1.016272in}}%
\pgfpathlineto{\pgfqpoint{1.331641in}{1.008434in}}%
\pgfpathlineto{\pgfqpoint{1.329754in}{1.008513in}}%
\pgfpathlineto{\pgfqpoint{1.326565in}{1.011492in}}%
\pgfpathlineto{\pgfqpoint{1.319474in}{1.021669in}}%
\pgfpathlineto{\pgfqpoint{1.304188in}{1.055549in}}%
\pgfpathlineto{\pgfqpoint{1.285827in}{1.107316in}}%
\pgfpathlineto{\pgfqpoint{1.259247in}{1.198463in}}%
\pgfpathlineto{\pgfqpoint{1.249295in}{1.240468in}}%
\pgfpathlineto{\pgfqpoint{1.242402in}{1.279524in}}%
\pgfpathlineto{\pgfqpoint{1.242300in}{1.292134in}}%
\pgfpathlineto{\pgfqpoint{1.243061in}{1.292460in}}%
\pgfpathlineto{\pgfqpoint{1.243480in}{1.292022in}}%
\pgfpathlineto{\pgfqpoint{1.247846in}{1.284621in}}%
\pgfpathlineto{\pgfqpoint{1.252650in}{1.271150in}}%
\pgfpathlineto{\pgfqpoint{1.266354in}{1.218751in}}%
\pgfpathlineto{\pgfqpoint{1.271681in}{1.189776in}}%
\pgfpathlineto{\pgfqpoint{1.273189in}{1.171226in}}%
\pgfpathlineto{\pgfqpoint{1.272371in}{1.162669in}}%
\pgfpathlineto{\pgfqpoint{1.270606in}{1.159979in}}%
\pgfpathlineto{\pgfqpoint{1.268767in}{1.160205in}}%
\pgfpathlineto{\pgfqpoint{1.265726in}{1.162314in}}%
\pgfpathlineto{\pgfqpoint{1.260561in}{1.169192in}}%
\pgfpathlineto{\pgfqpoint{1.253851in}{1.181701in}}%
\pgfpathlineto{\pgfqpoint{1.245104in}{1.200821in}}%
\pgfpathlineto{\pgfqpoint{1.230104in}{1.237868in}}%
\pgfpathlineto{\pgfqpoint{1.218697in}{1.269393in}}%
\pgfpathlineto{\pgfqpoint{1.167967in}{1.426330in}}%
\pgfpathlineto{\pgfqpoint{1.138854in}{1.524536in}}%
\pgfpathlineto{\pgfqpoint{1.139692in}{1.523313in}}%
\pgfpathlineto{\pgfqpoint{1.145762in}{1.504730in}}%
\pgfpathlineto{\pgfqpoint{1.152481in}{1.483474in}}%
\pgfpathlineto{\pgfqpoint{1.223132in}{1.253758in}}%
\pgfpathlineto{\pgfqpoint{1.246055in}{1.168878in}}%
\pgfpathlineto{\pgfqpoint{1.249905in}{1.146425in}}%
\pgfpathlineto{\pgfqpoint{1.249474in}{1.144666in}}%
\pgfpathlineto{\pgfqpoint{1.248685in}{1.145822in}}%
\pgfpathlineto{\pgfqpoint{1.239886in}{1.167325in}}%
\pgfpathlineto{\pgfqpoint{1.231430in}{1.192703in}}%
\pgfpathlineto{\pgfqpoint{1.210454in}{1.257658in}}%
\pgfpathlineto{\pgfqpoint{1.197640in}{1.294804in}}%
\pgfpathlineto{\pgfqpoint{1.193255in}{1.303709in}}%
\pgfpathlineto{\pgfqpoint{1.193152in}{1.303305in}}%
\pgfpathlineto{\pgfqpoint{1.193406in}{1.300721in}}%
\pgfpathlineto{\pgfqpoint{1.204012in}{1.256176in}}%
\pgfpathlineto{\pgfqpoint{1.213552in}{1.218565in}}%
\pgfpathlineto{\pgfqpoint{1.221487in}{1.185431in}}%
\pgfpathlineto{\pgfqpoint{1.232294in}{1.118752in}}%
\pgfpathlineto{\pgfqpoint{1.230333in}{1.106862in}}%
\pgfpathlineto{\pgfqpoint{1.227105in}{1.103758in}}%
\pgfpathlineto{\pgfqpoint{1.224079in}{1.103743in}}%
\pgfpathlineto{\pgfqpoint{1.220710in}{1.105637in}}%
\pgfpathlineto{\pgfqpoint{1.211156in}{1.113450in}}%
\pgfpathlineto{\pgfqpoint{1.190944in}{1.138239in}}%
\pgfpathlineto{\pgfqpoint{1.173827in}{1.162100in}}%
\pgfpathlineto{\pgfqpoint{1.144367in}{1.202488in}}%
\pgfpathlineto{\pgfqpoint{1.111810in}{1.243554in}}%
\pgfpathlineto{\pgfqpoint{1.081769in}{1.271240in}}%
\pgfpathlineto{\pgfqpoint{1.070631in}{1.277066in}}%
\pgfpathlineto{\pgfqpoint{1.061989in}{1.278748in}}%
\pgfpathlineto{\pgfqpoint{1.054045in}{1.277233in}}%
\pgfpathlineto{\pgfqpoint{1.048925in}{1.273212in}}%
\pgfpathlineto{\pgfqpoint{1.044819in}{1.266496in}}%
\pgfpathlineto{\pgfqpoint{1.039846in}{1.248084in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{1.232462in}}%
\pgfpathlineto{\pgfqpoint{1.039821in}{1.197225in}}%
\pgfpathlineto{\pgfqpoint{1.046702in}{1.149704in}}%
\pgfpathlineto{\pgfqpoint{1.058687in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{1.066058in}{1.061137in}}%
\pgfpathlineto{\pgfqpoint{1.069523in}{1.048083in}}%
\pgfpathlineto{\pgfqpoint{1.076154in}{1.022568in}}%
\pgfpathlineto{\pgfqpoint{1.081611in}{1.000365in}}%
\pgfpathlineto{\pgfqpoint{1.084294in}{0.990566in}}%
\pgfpathlineto{\pgfqpoint{1.084901in}{0.989707in}}%
\pgfpathlineto{\pgfqpoint{1.084659in}{0.990540in}}%
\pgfpathlineto{\pgfqpoint{1.084659in}{0.990540in}}%
\pgfpathlineto{\pgfqpoint{1.082036in}{1.017771in}}%
\pgfpathlineto{\pgfqpoint{1.080806in}{1.029180in}}%
\pgfpathlineto{\pgfqpoint{1.080283in}{1.036272in}}%
\pgfpathlineto{\pgfqpoint{1.078589in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{1.076706in}{1.113574in}}%
\pgfpathlineto{\pgfqpoint{1.078108in}{1.136552in}}%
\pgfpathlineto{\pgfqpoint{1.084070in}{1.158273in}}%
\pgfpathlineto{\pgfqpoint{1.087337in}{1.160816in}}%
\pgfpathlineto{\pgfqpoint{1.091265in}{1.161159in}}%
\pgfpathlineto{\pgfqpoint{1.095547in}{1.159562in}}%
\pgfpathlineto{\pgfqpoint{1.106957in}{1.151204in}}%
\pgfpathlineto{\pgfqpoint{1.128621in}{1.125545in}}%
\pgfpathlineto{\pgfqpoint{1.144689in}{1.102383in}}%
\pgfpathlineto{\pgfqpoint{1.161347in}{1.075593in}}%
\pgfpathlineto{\pgfqpoint{1.165595in}{1.067052in}}%
\pgfpathlineto{\pgfqpoint{1.167641in}{1.056554in}}%
\pgfpathlineto{\pgfqpoint{1.167578in}{1.056548in}}%
\pgfpathlineto{\pgfqpoint{1.165455in}{1.057620in}}%
\pgfpathlineto{\pgfqpoint{1.155628in}{1.067642in}}%
\pgfpathlineto{\pgfqpoint{1.110457in}{1.125890in}}%
\pgfpathlineto{\pgfqpoint{1.070517in}{1.172487in}}%
\pgfpathlineto{\pgfqpoint{1.046493in}{1.191596in}}%
\pgfpathlineto{\pgfqpoint{1.040161in}{1.194157in}}%
\pgfpathlineto{\pgfqpoint{1.034250in}{1.195056in}}%
\pgfpathlineto{\pgfqpoint{1.028006in}{1.193775in}}%
\pgfpathlineto{\pgfqpoint{1.024027in}{1.190573in}}%
\pgfpathlineto{\pgfqpoint{1.018739in}{1.182162in}}%
\pgfpathlineto{\pgfqpoint{1.016424in}{1.173519in}}%
\pgfpathlineto{\pgfqpoint{1.014928in}{1.158665in}}%
\pgfpathlineto{\pgfqpoint{1.015877in}{1.130142in}}%
\pgfpathlineto{\pgfqpoint{1.018880in}{1.103958in}}%
\pgfpathlineto{\pgfqpoint{1.023042in}{1.076524in}}%
\pgfpathlineto{\pgfqpoint{1.028669in}{1.038365in}}%
\pgfpathlineto{\pgfqpoint{1.029471in}{1.023018in}}%
\pgfpathlineto{\pgfqpoint{1.027658in}{1.018447in}}%
\pgfpathlineto{\pgfqpoint{1.026081in}{1.018723in}}%
\pgfpathlineto{\pgfqpoint{1.021769in}{1.023820in}}%
\pgfpathlineto{\pgfqpoint{1.012683in}{1.047207in}}%
\pgfpathlineto{\pgfqpoint{1.008472in}{1.061112in}}%
\pgfpathlineto{\pgfqpoint{0.998949in}{1.107405in}}%
\pgfpathlineto{\pgfqpoint{0.996007in}{1.131859in}}%
\pgfpathlineto{\pgfqpoint{0.995260in}{1.163189in}}%
\pgfpathlineto{\pgfqpoint{0.997585in}{1.176459in}}%
\pgfpathlineto{\pgfqpoint{1.000494in}{1.181269in}}%
\pgfpathlineto{\pgfqpoint{1.004905in}{1.183913in}}%
\pgfpathlineto{\pgfqpoint{1.010953in}{1.182788in}}%
\pgfpathlineto{\pgfqpoint{1.025087in}{1.173120in}}%
\pgfpathlineto{\pgfqpoint{1.055960in}{1.142998in}}%
\pgfpathlineto{\pgfqpoint{1.069752in}{1.129319in}}%
\pgfpathlineto{\pgfqpoint{1.097984in}{1.103227in}}%
\pgfpathlineto{\pgfqpoint{1.100148in}{1.103571in}}%
\pgfpathlineto{\pgfqpoint{1.100750in}{1.106340in}}%
\pgfpathlineto{\pgfqpoint{1.098162in}{1.116221in}}%
\pgfpathlineto{\pgfqpoint{1.093485in}{1.128556in}}%
\pgfpathlineto{\pgfqpoint{1.085704in}{1.145890in}}%
\pgfpathlineto{\pgfqpoint{1.079275in}{1.158710in}}%
\pgfpathlineto{\pgfqpoint{1.071752in}{1.172725in}}%
\pgfpathlineto{\pgfqpoint{1.048831in}{1.207697in}}%
\pgfpathlineto{\pgfqpoint{1.037888in}{1.220382in}}%
\pgfpathlineto{\pgfqpoint{1.022052in}{1.232315in}}%
\pgfpathlineto{\pgfqpoint{1.014295in}{1.234808in}}%
\pgfpathlineto{\pgfqpoint{1.009382in}{1.234677in}}%
\pgfpathlineto{\pgfqpoint{1.002524in}{1.232300in}}%
\pgfpathlineto{\pgfqpoint{0.998674in}{1.228742in}}%
\pgfpathlineto{\pgfqpoint{0.992004in}{1.218370in}}%
\pgfpathlineto{\pgfqpoint{0.986986in}{1.202451in}}%
\pgfpathlineto{\pgfqpoint{0.982988in}{1.170484in}}%
\pgfpathlineto{\pgfqpoint{0.982288in}{1.109851in}}%
\pgfpathlineto{\pgfqpoint{0.982449in}{1.091408in}}%
\pgfpathlineto{\pgfqpoint{0.982015in}{1.076558in}}%
\pgfpathlineto{\pgfqpoint{0.981460in}{1.068471in}}%
\pgfpathlineto{\pgfqpoint{0.978184in}{1.060609in}}%
\pgfpathlineto{\pgfqpoint{0.976069in}{1.060607in}}%
\pgfpathlineto{\pgfqpoint{0.973708in}{1.063553in}}%
\pgfpathlineto{\pgfqpoint{0.967757in}{1.081628in}}%
\pgfpathlineto{\pgfqpoint{0.964063in}{1.113546in}}%
\pgfpathlineto{\pgfqpoint{0.966264in}{1.158203in}}%
\pgfpathlineto{\pgfqpoint{0.974506in}{1.186543in}}%
\pgfpathlineto{\pgfqpoint{0.980804in}{1.195125in}}%
\pgfpathlineto{\pgfqpoint{0.987479in}{1.198660in}}%
\pgfpathlineto{\pgfqpoint{0.991459in}{1.199351in}}%
\pgfpathlineto{\pgfqpoint{0.997224in}{1.198720in}}%
\pgfpathlineto{\pgfqpoint{1.008533in}{1.193746in}}%
\pgfpathlineto{\pgfqpoint{1.019878in}{1.185588in}}%
\pgfpathlineto{\pgfqpoint{1.038471in}{1.167415in}}%
\pgfpathlineto{\pgfqpoint{1.046135in}{1.159158in}}%
\pgfpathlineto{\pgfqpoint{1.070403in}{1.130767in}}%
\pgfpathlineto{\pgfqpoint{1.085593in}{1.111724in}}%
\pgfpathlineto{\pgfqpoint{1.091942in}{1.103586in}}%
\pgfpathlineto{\pgfqpoint{1.097892in}{1.096577in}}%
\pgfpathlineto{\pgfqpoint{1.100784in}{1.094834in}}%
\pgfpathlineto{\pgfqpoint{1.100704in}{1.095487in}}%
\pgfpathlineto{\pgfqpoint{1.099615in}{1.098972in}}%
\pgfpathlineto{\pgfqpoint{1.097559in}{1.104505in}}%
\pgfpathlineto{\pgfqpoint{1.082640in}{1.135487in}}%
\pgfpathlineto{\pgfqpoint{1.065927in}{1.165548in}}%
\pgfpathlineto{\pgfqpoint{1.048612in}{1.189970in}}%
\pgfpathlineto{\pgfqpoint{1.038074in}{1.199559in}}%
\pgfpathlineto{\pgfqpoint{1.029414in}{1.204555in}}%
\pgfpathlineto{\pgfqpoint{1.022834in}{1.205455in}}%
\pgfpathlineto{\pgfqpoint{1.015460in}{1.203139in}}%
\pgfpathlineto{\pgfqpoint{1.011050in}{1.198814in}}%
\pgfpathlineto{\pgfqpoint{1.005947in}{1.190459in}}%
\pgfpathlineto{\pgfqpoint{1.002420in}{1.182341in}}%
\pgfpathlineto{\pgfqpoint{0.998552in}{1.167218in}}%
\pgfpathlineto{\pgfqpoint{0.992814in}{1.121738in}}%
\pgfpathlineto{\pgfqpoint{0.991637in}{1.103784in}}%
\pgfpathlineto{\pgfqpoint{0.990080in}{1.077441in}}%
\pgfpathlineto{\pgfqpoint{0.985660in}{1.044158in}}%
\pgfpathlineto{\pgfqpoint{0.981209in}{1.035161in}}%
\pgfpathlineto{\pgfqpoint{0.977789in}{1.034904in}}%
\pgfpathlineto{\pgfqpoint{0.975757in}{1.036722in}}%
\pgfpathlineto{\pgfqpoint{0.969360in}{1.050439in}}%
\pgfpathlineto{\pgfqpoint{0.966011in}{1.063704in}}%
\pgfpathlineto{\pgfqpoint{0.963973in}{1.077169in}}%
\pgfpathlineto{\pgfqpoint{0.962257in}{1.095178in}}%
\pgfpathlineto{\pgfqpoint{0.961704in}{1.107395in}}%
\pgfpathlineto{\pgfqpoint{0.961776in}{1.121093in}}%
\pgfpathlineto{\pgfqpoint{0.963402in}{1.142561in}}%
\pgfpathlineto{\pgfqpoint{0.967097in}{1.161115in}}%
\pgfpathlineto{\pgfqpoint{0.971709in}{1.173082in}}%
\pgfpathlineto{\pgfqpoint{0.977191in}{1.180529in}}%
\pgfpathlineto{\pgfqpoint{0.982006in}{1.183511in}}%
\pgfpathlineto{\pgfqpoint{0.987311in}{1.184595in}}%
\pgfpathlineto{\pgfqpoint{0.998171in}{1.182480in}}%
\pgfpathlineto{\pgfqpoint{1.012639in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{1.025570in}{1.166344in}}%
\pgfpathlineto{\pgfqpoint{1.046584in}{1.150461in}}%
\pgfpathlineto{\pgfqpoint{1.074562in}{1.129027in}}%
\pgfpathlineto{\pgfqpoint{1.102797in}{1.110654in}}%
\pgfpathlineto{\pgfqpoint{1.114267in}{1.106793in}}%
\pgfpathlineto{\pgfqpoint{1.120135in}{1.108341in}}%
\pgfpathlineto{\pgfqpoint{1.121911in}{1.111960in}}%
\pgfpathlineto{\pgfqpoint{1.120878in}{1.122551in}}%
\pgfpathlineto{\pgfqpoint{1.114839in}{1.137210in}}%
\pgfpathlineto{\pgfqpoint{1.093319in}{1.169112in}}%
\pgfpathlineto{\pgfqpoint{1.075418in}{1.186039in}}%
\pgfpathlineto{\pgfqpoint{1.065848in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.052661in}{1.196860in}}%
\pgfpathlineto{\pgfqpoint{1.043883in}{1.197853in}}%
\pgfpathlineto{\pgfqpoint{1.031380in}{1.195393in}}%
\pgfpathlineto{\pgfqpoint{1.023089in}{1.190781in}}%
\pgfpathlineto{\pgfqpoint{1.015256in}{1.183690in}}%
\pgfpathlineto{\pgfqpoint{1.007663in}{1.173644in}}%
\pgfpathlineto{\pgfqpoint{1.003167in}{1.166122in}}%
\pgfpathlineto{\pgfqpoint{0.996191in}{1.151006in}}%
\pgfpathlineto{\pgfqpoint{0.987080in}{1.122395in}}%
\pgfpathlineto{\pgfqpoint{0.983845in}{1.107762in}}%
\pgfpathlineto{\pgfqpoint{0.981122in}{1.094807in}}%
\pgfpathlineto{\pgfqpoint{0.963025in}{1.004878in}}%
\pgfpathlineto{\pgfqpoint{0.954845in}{0.987559in}}%
\pgfpathlineto{\pgfqpoint{0.949110in}{0.983378in}}%
\pgfpathlineto{\pgfqpoint{0.944934in}{0.983236in}}%
\pgfpathlineto{\pgfqpoint{0.941722in}{0.984937in}}%
\pgfpathlineto{\pgfqpoint{0.938055in}{0.988389in}}%
\pgfpathlineto{\pgfqpoint{0.931415in}{0.999784in}}%
\pgfpathlineto{\pgfqpoint{0.926242in}{1.017848in}}%
\pgfpathlineto{\pgfqpoint{0.922229in}{1.053433in}}%
\pgfpathlineto{\pgfqpoint{0.923295in}{1.074029in}}%
\pgfpathlineto{\pgfqpoint{0.926906in}{1.094967in}}%
\pgfpathlineto{\pgfqpoint{0.936703in}{1.122074in}}%
\pgfpathlineto{\pgfqpoint{0.945837in}{1.135266in}}%
\pgfpathlineto{\pgfqpoint{0.958444in}{1.146646in}}%
\pgfpathlineto{\pgfqpoint{0.971041in}{1.153471in}}%
\pgfpathlineto{\pgfqpoint{0.981667in}{1.156707in}}%
\pgfpathlineto{\pgfqpoint{1.007270in}{1.159331in}}%
\pgfpathlineto{\pgfqpoint{1.029887in}{1.157966in}}%
\pgfpathlineto{\pgfqpoint{1.089967in}{1.145554in}}%
\pgfpathlineto{\pgfqpoint{1.153499in}{1.130446in}}%
\pgfpathlineto{\pgfqpoint{1.163406in}{1.130566in}}%
\pgfpathlineto{\pgfqpoint{1.167247in}{1.133176in}}%
\pgfpathlineto{\pgfqpoint{1.167826in}{1.139678in}}%
\pgfpathlineto{\pgfqpoint{1.165055in}{1.147733in}}%
\pgfpathlineto{\pgfqpoint{1.140643in}{1.185283in}}%
\pgfpathlineto{\pgfqpoint{1.134603in}{1.193044in}}%
\pgfpathlineto{\pgfqpoint{1.097565in}{1.237038in}}%
\pgfpathlineto{\pgfqpoint{1.087008in}{1.243477in}}%
\pgfpathlineto{\pgfqpoint{1.084335in}{1.242735in}}%
\pgfpathlineto{\pgfqpoint{1.080400in}{1.236935in}}%
\pgfpathlineto{\pgfqpoint{1.078294in}{1.230516in}}%
\pgfpathlineto{\pgfqpoint{1.076080in}{1.221232in}}%
\pgfpathlineto{\pgfqpoint{1.072842in}{1.207735in}}%
\pgfpathlineto{\pgfqpoint{1.067116in}{1.189907in}}%
\pgfpathlineto{\pgfqpoint{1.061372in}{1.176208in}}%
\pgfpathlineto{\pgfqpoint{1.053205in}{1.161230in}}%
\pgfpathlineto{\pgfqpoint{1.033863in}{1.137484in}}%
\pgfpathlineto{\pgfqpoint{1.012978in}{1.121574in}}%
\pgfpathlineto{\pgfqpoint{0.993093in}{1.111300in}}%
\pgfpathlineto{\pgfqpoint{0.969619in}{1.103636in}}%
\pgfpathlineto{\pgfqpoint{0.949446in}{1.100495in}}%
\pgfpathlineto{\pgfqpoint{0.927561in}{1.099292in}}%
\pgfpathlineto{\pgfqpoint{0.896004in}{1.101918in}}%
\pgfpathlineto{\pgfqpoint{0.883364in}{1.104859in}}%
\pgfpathlineto{\pgfqpoint{0.857857in}{1.113994in}}%
\pgfpathlineto{\pgfqpoint{0.840754in}{1.124585in}}%
\pgfpathlineto{\pgfqpoint{0.828927in}{1.136971in}}%
\pgfpathlineto{\pgfqpoint{0.822540in}{1.148967in}}%
\pgfpathlineto{\pgfqpoint{0.821240in}{1.154199in}}%
\pgfpathlineto{\pgfqpoint{0.821354in}{1.164140in}}%
\pgfpathlineto{\pgfqpoint{0.823382in}{1.172531in}}%
\pgfpathlineto{\pgfqpoint{0.828264in}{1.181406in}}%
\pgfpathlineto{\pgfqpoint{0.833180in}{1.186977in}}%
\pgfpathlineto{\pgfqpoint{0.840291in}{1.193128in}}%
\pgfpathlineto{\pgfqpoint{0.853038in}{1.200809in}}%
\pgfpathlineto{\pgfqpoint{0.864870in}{1.205460in}}%
\pgfpathlineto{\pgfqpoint{0.877152in}{1.208653in}}%
\pgfpathlineto{\pgfqpoint{0.892781in}{1.210861in}}%
\pgfpathlineto{\pgfqpoint{0.911360in}{1.211133in}}%
\pgfpathlineto{\pgfqpoint{0.931609in}{1.208367in}}%
\pgfpathlineto{\pgfqpoint{0.953727in}{1.201563in}}%
\pgfpathlineto{\pgfqpoint{0.968580in}{1.194601in}}%
\pgfpathlineto{\pgfqpoint{0.985420in}{1.184154in}}%
\pgfpathlineto{\pgfqpoint{1.005548in}{1.167357in}}%
\pgfpathlineto{\pgfqpoint{1.020643in}{1.152124in}}%
\pgfpathlineto{\pgfqpoint{1.026894in}{1.145455in}}%
\pgfpathlineto{\pgfqpoint{1.044442in}{1.124881in}}%
\pgfpathlineto{\pgfqpoint{1.075650in}{1.090736in}}%
\pgfpathlineto{\pgfqpoint{1.086542in}{1.081193in}}%
\pgfpathlineto{\pgfqpoint{1.115524in}{1.060914in}}%
\pgfpathlineto{\pgfqpoint{1.124754in}{1.056736in}}%
\pgfpathlineto{\pgfqpoint{1.140896in}{1.050802in}}%
\pgfpathlineto{\pgfqpoint{1.158341in}{1.047524in}}%
\pgfpathlineto{\pgfqpoint{1.177241in}{1.046321in}}%
\pgfpathlineto{\pgfqpoint{1.189720in}{1.046935in}}%
\pgfpathlineto{\pgfqpoint{1.213377in}{1.050223in}}%
\pgfpathlineto{\pgfqpoint{1.246654in}{1.058516in}}%
\pgfpathlineto{\pgfqpoint{1.269554in}{1.066264in}}%
\pgfpathlineto{\pgfqpoint{1.366601in}{1.104426in}}%
\pgfpathlineto{\pgfqpoint{1.397389in}{1.111617in}}%
\pgfpathlineto{\pgfqpoint{1.419434in}{1.110253in}}%
\pgfpathlineto{\pgfqpoint{1.429112in}{1.105964in}}%
\pgfpathlineto{\pgfqpoint{1.435527in}{1.100708in}}%
\pgfpathlineto{\pgfqpoint{1.444861in}{1.088428in}}%
\pgfpathlineto{\pgfqpoint{1.449093in}{1.080041in}}%
\pgfpathlineto{\pgfqpoint{1.456129in}{1.063150in}}%
\pgfpathlineto{\pgfqpoint{1.464256in}{1.039251in}}%
\pgfpathlineto{\pgfqpoint{1.479355in}{0.995780in}}%
\pgfpathlineto{\pgfqpoint{1.490810in}{0.969847in}}%
\pgfpathlineto{\pgfqpoint{1.501093in}{0.952571in}}%
\pgfpathlineto{\pgfqpoint{1.509249in}{0.940898in}}%
\pgfpathlineto{\pgfqpoint{1.524338in}{0.924861in}}%
\pgfpathlineto{\pgfqpoint{1.538011in}{0.914046in}}%
\pgfpathlineto{\pgfqpoint{1.554990in}{0.905211in}}%
\pgfpathlineto{\pgfqpoint{1.569485in}{0.900837in}}%
\pgfpathlineto{\pgfqpoint{1.581164in}{0.898871in}}%
\pgfpathlineto{\pgfqpoint{1.592837in}{0.898569in}}%
\pgfpathlineto{\pgfqpoint{1.604541in}{0.899687in}}%
\pgfpathlineto{\pgfqpoint{1.615317in}{0.902110in}}%
\pgfpathlineto{\pgfqpoint{1.629191in}{0.906878in}}%
\pgfpathlineto{\pgfqpoint{1.636584in}{0.910511in}}%
\pgfpathlineto{\pgfqpoint{1.660734in}{0.927314in}}%
\pgfpathlineto{\pgfqpoint{1.673036in}{0.939807in}}%
\pgfpathlineto{\pgfqpoint{1.682747in}{0.951886in}}%
\pgfpathlineto{\pgfqpoint{1.694338in}{0.970663in}}%
\pgfpathlineto{\pgfqpoint{1.703957in}{0.994601in}}%
\pgfpathlineto{\pgfqpoint{1.709206in}{1.013275in}}%
\pgfpathlineto{\pgfqpoint{1.713011in}{1.046896in}}%
\pgfpathlineto{\pgfqpoint{1.709681in}{1.074356in}}%
\pgfpathlineto{\pgfqpoint{1.705616in}{1.086021in}}%
\pgfpathlineto{\pgfqpoint{1.701958in}{1.092719in}}%
\pgfpathlineto{\pgfqpoint{1.693108in}{1.104580in}}%
\pgfpathlineto{\pgfqpoint{1.686384in}{1.110556in}}%
\pgfpathlineto{\pgfqpoint{1.675339in}{1.116946in}}%
\pgfpathlineto{\pgfqpoint{1.666006in}{1.120183in}}%
\pgfpathlineto{\pgfqpoint{1.653959in}{1.122912in}}%
\pgfpathlineto{\pgfqpoint{1.628086in}{1.125637in}}%
\pgfpathlineto{\pgfqpoint{1.595891in}{1.126612in}}%
\pgfpathlineto{\pgfqpoint{1.534395in}{1.131259in}}%
\pgfpathlineto{\pgfqpoint{1.514936in}{1.135304in}}%
\pgfpathlineto{\pgfqpoint{1.489014in}{1.144068in}}%
\pgfpathlineto{\pgfqpoint{1.469292in}{1.153556in}}%
\pgfpathlineto{\pgfqpoint{1.455655in}{1.162715in}}%
\pgfpathlineto{\pgfqpoint{1.442113in}{1.173750in}}%
\pgfpathlineto{\pgfqpoint{1.426022in}{1.191368in}}%
\pgfpathlineto{\pgfqpoint{1.415055in}{1.207119in}}%
\pgfpathlineto{\pgfqpoint{1.404955in}{1.227573in}}%
\pgfpathlineto{\pgfqpoint{1.396184in}{1.256807in}}%
\pgfpathlineto{\pgfqpoint{1.393957in}{1.280209in}}%
\pgfpathlineto{\pgfqpoint{1.395825in}{1.307813in}}%
\pgfpathlineto{\pgfqpoint{1.398512in}{1.319474in}}%
\pgfpathlineto{\pgfqpoint{1.402921in}{1.331442in}}%
\pgfpathlineto{\pgfqpoint{1.414320in}{1.352230in}}%
\pgfpathlineto{\pgfqpoint{1.425796in}{1.365565in}}%
\pgfpathlineto{\pgfqpoint{1.439628in}{1.377022in}}%
\pgfpathlineto{\pgfqpoint{1.450947in}{1.383791in}}%
\pgfpathlineto{\pgfqpoint{1.487051in}{1.396501in}}%
\pgfpathlineto{\pgfqpoint{1.506060in}{1.402418in}}%
\pgfpathlineto{\pgfqpoint{1.512734in}{1.409929in}}%
\pgfpathlineto{\pgfqpoint{1.512308in}{1.415503in}}%
\pgfpathlineto{\pgfqpoint{1.502793in}{1.437381in}}%
\pgfpathlineto{\pgfqpoint{1.446005in}{1.542891in}}%
\pgfpathlineto{\pgfqpoint{1.406503in}{1.629501in}}%
\pgfpathlineto{\pgfqpoint{1.406333in}{1.629406in}}%
\pgfpathlineto{\pgfqpoint{1.405243in}{1.627651in}}%
\pgfpathlineto{\pgfqpoint{1.403587in}{1.620660in}}%
\pgfpathlineto{\pgfqpoint{1.402158in}{1.605461in}}%
\pgfpathlineto{\pgfqpoint{1.400653in}{1.582092in}}%
\pgfpathlineto{\pgfqpoint{1.398405in}{1.549497in}}%
\pgfpathlineto{\pgfqpoint{1.395894in}{1.510478in}}%
\pgfpathlineto{\pgfqpoint{1.391823in}{1.453944in}}%
\pgfpathlineto{\pgfqpoint{1.383902in}{1.383544in}}%
\pgfpathlineto{\pgfqpoint{1.375727in}{1.351948in}}%
\pgfpathlineto{\pgfqpoint{1.369332in}{1.339946in}}%
\pgfpathlineto{\pgfqpoint{1.361804in}{1.332659in}}%
\pgfpathlineto{\pgfqpoint{1.351699in}{1.328016in}}%
\pgfpathlineto{\pgfqpoint{1.342661in}{1.326162in}}%
\pgfpathlineto{\pgfqpoint{1.317147in}{1.325401in}}%
\pgfpathlineto{\pgfqpoint{1.304124in}{1.325356in}}%
\pgfpathlineto{\pgfqpoint{1.270831in}{1.321435in}}%
\pgfpathlineto{\pgfqpoint{1.259603in}{1.318665in}}%
\pgfpathlineto{\pgfqpoint{1.236494in}{1.309079in}}%
\pgfpathlineto{\pgfqpoint{1.217456in}{1.297191in}}%
\pgfpathlineto{\pgfqpoint{1.205693in}{1.286861in}}%
\pgfpathlineto{\pgfqpoint{1.188103in}{1.266375in}}%
\pgfpathlineto{\pgfqpoint{1.174772in}{1.245089in}}%
\pgfpathlineto{\pgfqpoint{1.167028in}{1.228772in}}%
\pgfpathlineto{\pgfqpoint{1.156399in}{1.199337in}}%
\pgfpathlineto{\pgfqpoint{1.150203in}{1.173405in}}%
\pgfpathlineto{\pgfqpoint{1.145162in}{1.141492in}}%
\pgfpathlineto{\pgfqpoint{1.140696in}{1.086676in}}%
\pgfpathlineto{\pgfqpoint{1.139061in}{1.037089in}}%
\pgfpathlineto{\pgfqpoint{1.132262in}{0.999567in}}%
\pgfpathlineto{\pgfqpoint{1.128557in}{0.991432in}}%
\pgfpathlineto{\pgfqpoint{1.116930in}{0.976802in}}%
\pgfpathlineto{\pgfqpoint{1.104729in}{0.968895in}}%
\pgfpathlineto{\pgfqpoint{1.089423in}{0.963699in}}%
\pgfpathlineto{\pgfqpoint{1.040419in}{0.957144in}}%
\pgfpathlineto{\pgfqpoint{0.933079in}{0.947939in}}%
\pgfpathlineto{\pgfqpoint{0.920792in}{0.945524in}}%
\pgfpathlineto{\pgfqpoint{0.896472in}{0.939424in}}%
\pgfpathlineto{\pgfqpoint{0.871308in}{0.928453in}}%
\pgfpathlineto{\pgfqpoint{0.862240in}{0.921872in}}%
\pgfpathlineto{\pgfqpoint{0.857681in}{0.915315in}}%
\pgfpathlineto{\pgfqpoint{0.856791in}{0.909962in}}%
\pgfpathlineto{\pgfqpoint{0.858476in}{0.906614in}}%
\pgfpathlineto{\pgfqpoint{0.863369in}{0.902254in}}%
\pgfpathlineto{\pgfqpoint{0.874117in}{0.898369in}}%
\pgfpathlineto{\pgfqpoint{0.898951in}{0.895948in}}%
\pgfpathlineto{\pgfqpoint{0.915730in}{0.896512in}}%
\pgfpathlineto{\pgfqpoint{0.962692in}{0.902331in}}%
\pgfpathlineto{\pgfqpoint{1.005998in}{0.911616in}}%
\pgfpathlineto{\pgfqpoint{1.051548in}{0.924886in}}%
\pgfpathlineto{\pgfqpoint{1.094270in}{0.941420in}}%
\pgfpathlineto{\pgfqpoint{1.126631in}{0.957907in}}%
\pgfpathlineto{\pgfqpoint{1.150984in}{0.975436in}}%
\pgfpathlineto{\pgfqpoint{1.162106in}{0.986265in}}%
\pgfpathlineto{\pgfqpoint{1.170146in}{0.996550in}}%
\pgfpathlineto{\pgfqpoint{1.178409in}{1.010939in}}%
\pgfpathlineto{\pgfqpoint{1.187227in}{1.033721in}}%
\pgfpathlineto{\pgfqpoint{1.193250in}{1.059558in}}%
\pgfpathlineto{\pgfqpoint{1.199569in}{1.088636in}}%
\pgfpathlineto{\pgfqpoint{1.210466in}{1.129049in}}%
\pgfpathlineto{\pgfqpoint{1.215712in}{1.141571in}}%
\pgfpathlineto{\pgfqpoint{1.231739in}{1.170474in}}%
\pgfpathlineto{\pgfqpoint{1.241254in}{1.183262in}}%
\pgfpathlineto{\pgfqpoint{1.253710in}{1.196985in}}%
\pgfpathlineto{\pgfqpoint{1.265932in}{1.208024in}}%
\pgfpathlineto{\pgfqpoint{1.282452in}{1.220268in}}%
\pgfpathlineto{\pgfqpoint{1.301411in}{1.231647in}}%
\pgfpathlineto{\pgfqpoint{1.318121in}{1.239581in}}%
\pgfpathlineto{\pgfqpoint{1.347199in}{1.250146in}}%
\pgfpathlineto{\pgfqpoint{1.377999in}{1.257876in}}%
\pgfpathlineto{\pgfqpoint{1.425562in}{1.264965in}}%
\pgfpathlineto{\pgfqpoint{1.505607in}{1.270276in}}%
\pgfpathlineto{\pgfqpoint{1.548532in}{1.273884in}}%
\pgfpathlineto{\pgfqpoint{1.577998in}{1.278109in}}%
\pgfpathlineto{\pgfqpoint{1.623035in}{1.291018in}}%
\pgfpathlineto{\pgfqpoint{1.639920in}{1.299212in}}%
\pgfpathlineto{\pgfqpoint{1.650014in}{1.305694in}}%
\pgfpathlineto{\pgfqpoint{1.677281in}{1.330289in}}%
\pgfpathlineto{\pgfqpoint{1.690501in}{1.348261in}}%
\pgfpathlineto{\pgfqpoint{1.701665in}{1.369292in}}%
\pgfpathlineto{\pgfqpoint{1.706777in}{1.381391in}}%
\pgfpathlineto{\pgfqpoint{1.716262in}{1.416600in}}%
\pgfpathlineto{\pgfqpoint{1.719393in}{1.463219in}}%
\pgfpathlineto{\pgfqpoint{1.717527in}{1.479456in}}%
\pgfpathlineto{\pgfqpoint{1.710824in}{1.499507in}}%
\pgfpathlineto{\pgfqpoint{1.704524in}{1.508268in}}%
\pgfpathlineto{\pgfqpoint{1.697760in}{1.513094in}}%
\pgfpathlineto{\pgfqpoint{1.692764in}{1.515072in}}%
\pgfpathlineto{\pgfqpoint{1.685606in}{1.515708in}}%
\pgfpathlineto{\pgfqpoint{1.679084in}{1.514947in}}%
\pgfpathlineto{\pgfqpoint{1.666047in}{1.510948in}}%
\pgfpathlineto{\pgfqpoint{1.645772in}{1.499618in}}%
\pgfpathlineto{\pgfqpoint{1.615358in}{1.476738in}}%
\pgfpathlineto{\pgfqpoint{1.581895in}{1.447763in}}%
\pgfpathlineto{\pgfqpoint{1.570335in}{1.436867in}}%
\pgfpathlineto{\pgfqpoint{1.463880in}{1.341572in}}%
\pgfpathlineto{\pgfqpoint{1.434817in}{1.320275in}}%
\pgfpathlineto{\pgfqpoint{1.414228in}{1.309317in}}%
\pgfpathlineto{\pgfqpoint{1.393351in}{1.302505in}}%
\pgfpathlineto{\pgfqpoint{1.377962in}{1.301059in}}%
\pgfpathlineto{\pgfqpoint{1.358194in}{1.303601in}}%
\pgfpathlineto{\pgfqpoint{1.349082in}{1.305803in}}%
\pgfpathlineto{\pgfqpoint{1.324824in}{1.312118in}}%
\pgfpathlineto{\pgfqpoint{1.293844in}{1.316453in}}%
\pgfpathlineto{\pgfqpoint{1.271098in}{1.315612in}}%
\pgfpathlineto{\pgfqpoint{1.236286in}{1.307387in}}%
\pgfpathlineto{\pgfqpoint{1.213092in}{1.298483in}}%
\pgfpathlineto{\pgfqpoint{1.179525in}{1.281535in}}%
\pgfpathlineto{\pgfqpoint{1.147030in}{1.263567in}}%
\pgfpathlineto{\pgfqpoint{1.131816in}{1.255441in}}%
\pgfpathlineto{\pgfqpoint{1.096303in}{1.239962in}}%
\pgfpathlineto{\pgfqpoint{1.084493in}{1.236716in}}%
\pgfpathlineto{\pgfqpoint{1.069332in}{1.234598in}}%
\pgfpathlineto{\pgfqpoint{1.059563in}{1.234574in}}%
\pgfpathlineto{\pgfqpoint{1.043044in}{1.236836in}}%
\pgfpathlineto{\pgfqpoint{1.026583in}{1.242033in}}%
\pgfpathlineto{\pgfqpoint{1.006397in}{1.251131in}}%
\pgfpathlineto{\pgfqpoint{0.991428in}{1.260431in}}%
\pgfpathlineto{\pgfqpoint{0.952826in}{1.287223in}}%
\pgfpathlineto{\pgfqpoint{0.931735in}{1.302940in}}%
\pgfpathlineto{\pgfqpoint{0.909142in}{1.319855in}}%
\pgfpathlineto{\pgfqpoint{0.892093in}{1.332297in}}%
\pgfpathlineto{\pgfqpoint{0.809434in}{1.385572in}}%
\pgfpathlineto{\pgfqpoint{0.776430in}{1.402256in}}%
\pgfpathlineto{\pgfqpoint{0.741612in}{1.416454in}}%
\pgfpathlineto{\pgfqpoint{0.697612in}{1.427898in}}%
\pgfpathlineto{\pgfqpoint{0.672726in}{1.429519in}}%
\pgfpathlineto{\pgfqpoint{0.658314in}{1.427605in}}%
\pgfpathlineto{\pgfqpoint{0.646024in}{1.422263in}}%
\pgfpathlineto{\pgfqpoint{0.639584in}{1.414659in}}%
\pgfpathlineto{\pgfqpoint{0.637509in}{1.407702in}}%
\pgfpathlineto{\pgfqpoint{0.637424in}{1.402319in}}%
\pgfpathlineto{\pgfqpoint{0.638366in}{1.397366in}}%
\pgfpathlineto{\pgfqpoint{0.644125in}{1.383455in}}%
\pgfpathlineto{\pgfqpoint{0.648507in}{1.376707in}}%
\pgfpathlineto{\pgfqpoint{0.661130in}{1.360193in}}%
\pgfpathlineto{\pgfqpoint{0.672551in}{1.347950in}}%
\pgfpathlineto{\pgfqpoint{0.704202in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{0.755918in}{1.285761in}}%
\pgfpathlineto{\pgfqpoint{0.801368in}{1.260858in}}%
\pgfpathlineto{\pgfqpoint{0.823123in}{1.250676in}}%
\pgfpathlineto{\pgfqpoint{0.854040in}{1.237842in}}%
\pgfpathlineto{\pgfqpoint{0.891363in}{1.225256in}}%
\pgfpathlineto{\pgfqpoint{0.919790in}{1.218007in}}%
\pgfpathlineto{\pgfqpoint{0.949653in}{1.212546in}}%
\pgfpathlineto{\pgfqpoint{0.982957in}{1.209380in}}%
\pgfpathlineto{\pgfqpoint{1.017771in}{1.209112in}}%
\pgfpathlineto{\pgfqpoint{1.052074in}{1.211413in}}%
\pgfpathlineto{\pgfqpoint{1.087153in}{1.216199in}}%
\pgfpathlineto{\pgfqpoint{1.130314in}{1.223819in}}%
\pgfpathlineto{\pgfqpoint{1.203043in}{1.237830in}}%
\pgfpathlineto{\pgfqpoint{1.242657in}{1.243065in}}%
\pgfpathlineto{\pgfqpoint{1.272372in}{1.245650in}}%
\pgfpathlineto{\pgfqpoint{1.293067in}{1.246250in}}%
\pgfpathlineto{\pgfqpoint{1.324354in}{1.245924in}}%
\pgfpathlineto{\pgfqpoint{1.352369in}{1.243601in}}%
\pgfpathlineto{\pgfqpoint{1.379628in}{1.239505in}}%
\pgfpathlineto{\pgfqpoint{1.407807in}{1.233797in}}%
\pgfpathlineto{\pgfqpoint{1.432844in}{1.227108in}}%
\pgfpathlineto{\pgfqpoint{1.475278in}{1.212652in}}%
\pgfpathlineto{\pgfqpoint{1.508393in}{1.199010in}}%
\pgfpathlineto{\pgfqpoint{1.564099in}{1.172204in}}%
\pgfpathlineto{\pgfqpoint{1.596915in}{1.155659in}}%
\pgfpathlineto{\pgfqpoint{1.693624in}{1.111134in}}%
\pgfpathlineto{\pgfqpoint{1.758900in}{1.091370in}}%
\pgfpathlineto{\pgfqpoint{1.783954in}{1.087107in}}%
\pgfpathlineto{\pgfqpoint{1.800079in}{1.085842in}}%
\pgfpathlineto{\pgfqpoint{1.818512in}{1.085974in}}%
\pgfpathlineto{\pgfqpoint{1.837611in}{1.089297in}}%
\pgfpathlineto{\pgfqpoint{1.847640in}{1.094142in}}%
\pgfpathlineto{\pgfqpoint{1.851779in}{1.098075in}}%
\pgfpathlineto{\pgfqpoint{1.854414in}{1.103480in}}%
\pgfpathlineto{\pgfqpoint{1.854424in}{1.107764in}}%
\pgfpathlineto{\pgfqpoint{1.852117in}{1.113600in}}%
\pgfpathlineto{\pgfqpoint{1.845034in}{1.121927in}}%
\pgfpathlineto{\pgfqpoint{1.829511in}{1.132265in}}%
\pgfpathlineto{\pgfqpoint{1.806025in}{1.142813in}}%
\pgfpathlineto{\pgfqpoint{1.768402in}{1.154501in}}%
\pgfpathlineto{\pgfqpoint{1.715816in}{1.164836in}}%
\pgfpathlineto{\pgfqpoint{1.678577in}{1.169599in}}%
\pgfpathlineto{\pgfqpoint{1.629665in}{1.172954in}}%
\pgfpathlineto{\pgfqpoint{1.599554in}{1.173640in}}%
\pgfpathlineto{\pgfqpoint{1.551452in}{1.172061in}}%
\pgfpathlineto{\pgfqpoint{1.515510in}{1.169327in}}%
\pgfpathlineto{\pgfqpoint{1.358613in}{1.148176in}}%
\pgfpathlineto{\pgfqpoint{1.335402in}{1.147806in}}%
\pgfpathlineto{\pgfqpoint{1.297082in}{1.150903in}}%
\pgfpathlineto{\pgfqpoint{1.277532in}{1.153271in}}%
\pgfpathlineto{\pgfqpoint{1.250408in}{1.157159in}}%
\pgfpathlineto{\pgfqpoint{1.237353in}{1.157986in}}%
\pgfpathlineto{\pgfqpoint{1.182333in}{1.159515in}}%
\pgfpathlineto{\pgfqpoint{1.151810in}{1.156891in}}%
\pgfpathlineto{\pgfqpoint{1.110551in}{1.148760in}}%
\pgfpathlineto{\pgfqpoint{1.063956in}{1.135864in}}%
\pgfpathlineto{\pgfqpoint{1.043151in}{1.129121in}}%
\pgfpathlineto{\pgfqpoint{0.921433in}{1.085891in}}%
\pgfpathlineto{\pgfqpoint{0.880851in}{1.071340in}}%
\pgfpathlineto{\pgfqpoint{0.838725in}{1.057969in}}%
\pgfpathlineto{\pgfqpoint{0.820065in}{1.052309in}}%
\pgfpathlineto{\pgfqpoint{0.740419in}{1.031037in}}%
\pgfpathlineto{\pgfqpoint{0.665673in}{1.015846in}}%
\pgfpathlineto{\pgfqpoint{0.633172in}{1.011091in}}%
\pgfpathlineto{\pgfqpoint{0.558482in}{1.006744in}}%
\pgfpathlineto{\pgfqpoint{0.533601in}{1.010117in}}%
\pgfpathlineto{\pgfqpoint{0.523212in}{1.013554in}}%
\pgfpathlineto{\pgfqpoint{0.516864in}{1.019373in}}%
\pgfpathlineto{\pgfqpoint{0.516293in}{1.024087in}}%
\pgfpathlineto{\pgfqpoint{0.520517in}{1.032051in}}%
\pgfpathlineto{\pgfqpoint{0.529993in}{1.040694in}}%
\pgfpathlineto{\pgfqpoint{0.539166in}{1.046611in}}%
\pgfpathlineto{\pgfqpoint{0.558511in}{1.056691in}}%
\pgfpathlineto{\pgfqpoint{0.602007in}{1.075129in}}%
\pgfpathlineto{\pgfqpoint{0.650316in}{1.091607in}}%
\pgfpathlineto{\pgfqpoint{0.725933in}{1.113792in}}%
\pgfpathlineto{\pgfqpoint{0.775546in}{1.125851in}}%
\pgfpathlineto{\pgfqpoint{0.856151in}{1.142564in}}%
\pgfpathlineto{\pgfqpoint{0.936179in}{1.155378in}}%
\pgfpathlineto{\pgfqpoint{1.023167in}{1.165235in}}%
\pgfpathlineto{\pgfqpoint{1.083118in}{1.169357in}}%
\pgfpathlineto{\pgfqpoint{1.131698in}{1.171569in}}%
\pgfpathlineto{\pgfqpoint{1.360728in}{1.180262in}}%
\pgfpathlineto{\pgfqpoint{1.439508in}{1.188312in}}%
\pgfpathlineto{\pgfqpoint{1.512257in}{1.198999in}}%
\pgfpathlineto{\pgfqpoint{1.560604in}{1.207556in}}%
\pgfpathlineto{\pgfqpoint{1.597556in}{1.214336in}}%
\pgfpathlineto{\pgfqpoint{1.746604in}{1.239693in}}%
\pgfpathlineto{\pgfqpoint{1.861004in}{1.254202in}}%
\pgfpathlineto{\pgfqpoint{1.865330in}{1.254770in}}%
\pgfpathlineto{\pgfqpoint{1.861024in}{1.254416in}}%
\pgfpathlineto{\pgfqpoint{1.861024in}{1.254416in}}%
\pgfpathlineto{\pgfqpoint{1.843865in}{1.253473in}}%
\pgfpathlineto{\pgfqpoint{1.709009in}{1.247888in}}%
\pgfpathlineto{\pgfqpoint{1.693379in}{1.247326in}}%
\pgfpathlineto{\pgfqpoint{1.627332in}{1.245964in}}%
\pgfpathlineto{\pgfqpoint{1.606858in}{1.245776in}}%
\pgfpathlineto{\pgfqpoint{1.560995in}{1.245360in}}%
\pgfpathlineto{\pgfqpoint{1.505304in}{1.245583in}}%
\pgfpathlineto{\pgfqpoint{1.447620in}{1.245426in}}%
\pgfpathlineto{\pgfqpoint{1.393558in}{1.244431in}}%
\pgfpathlineto{\pgfqpoint{1.375380in}{1.243324in}}%
\pgfpathlineto{\pgfqpoint{1.228478in}{1.238061in}}%
\pgfpathlineto{\pgfqpoint{1.173053in}{1.241793in}}%
\pgfpathlineto{\pgfqpoint{1.140781in}{1.245966in}}%
\pgfpathlineto{\pgfqpoint{1.096588in}{1.254558in}}%
\pgfpathlineto{\pgfqpoint{1.052817in}{1.264843in}}%
\pgfpathlineto{\pgfqpoint{1.021337in}{1.273162in}}%
\pgfpathlineto{\pgfqpoint{0.959552in}{1.289879in}}%
\pgfpathlineto{\pgfqpoint{0.930268in}{1.297124in}}%
\pgfpathlineto{\pgfqpoint{0.785524in}{1.327892in}}%
\pgfpathlineto{\pgfqpoint{0.682949in}{1.343109in}}%
\pgfpathlineto{\pgfqpoint{0.597645in}{1.350920in}}%
\pgfpathlineto{\pgfqpoint{0.562268in}{1.351614in}}%
\pgfpathlineto{\pgfqpoint{0.542765in}{1.349714in}}%
\pgfpathlineto{\pgfqpoint{0.540088in}{1.347409in}}%
\pgfpathlineto{\pgfqpoint{0.540142in}{1.345651in}}%
\pgfpathlineto{\pgfqpoint{0.550094in}{1.339708in}}%
\pgfpathlineto{\pgfqpoint{0.559835in}{1.336213in}}%
\pgfpathlineto{\pgfqpoint{0.582047in}{1.329587in}}%
\pgfpathlineto{\pgfqpoint{0.634808in}{1.316675in}}%
\pgfpathlineto{\pgfqpoint{0.685948in}{1.305787in}}%
\pgfpathlineto{\pgfqpoint{0.846732in}{1.277171in}}%
\pgfpathlineto{\pgfqpoint{0.948851in}{1.262628in}}%
\pgfpathlineto{\pgfqpoint{1.048920in}{1.251484in}}%
\pgfpathlineto{\pgfqpoint{1.166712in}{1.243427in}}%
\pgfpathlineto{\pgfqpoint{1.255161in}{1.239337in}}%
\pgfpathlineto{\pgfqpoint{1.319865in}{1.233383in}}%
\pgfpathlineto{\pgfqpoint{1.388830in}{1.223600in}}%
\pgfpathlineto{\pgfqpoint{1.697049in}{1.165170in}}%
\pgfpathlineto{\pgfqpoint{1.772378in}{1.157219in}}%
\pgfpathlineto{\pgfqpoint{1.801998in}{1.156216in}}%
\pgfpathlineto{\pgfqpoint{1.821688in}{1.159240in}}%
\pgfpathlineto{\pgfqpoint{1.821737in}{1.160384in}}%
\pgfpathlineto{\pgfqpoint{1.821400in}{1.160586in}}%
\pgfpathlineto{\pgfqpoint{1.819226in}{1.162293in}}%
\pgfpathlineto{\pgfqpoint{1.809831in}{1.165780in}}%
\pgfpathlineto{\pgfqpoint{1.792893in}{1.169313in}}%
\pgfpathlineto{\pgfqpoint{1.748729in}{1.174598in}}%
\pgfpathlineto{\pgfqpoint{1.724873in}{1.175726in}}%
\pgfpathlineto{\pgfqpoint{1.680662in}{1.176631in}}%
\pgfpathlineto{\pgfqpoint{1.621076in}{1.175116in}}%
\pgfpathlineto{\pgfqpoint{1.593646in}{1.174145in}}%
\pgfpathlineto{\pgfqpoint{1.567437in}{1.173342in}}%
\pgfpathlineto{\pgfqpoint{1.431857in}{1.171245in}}%
\pgfpathlineto{\pgfqpoint{1.403106in}{1.171665in}}%
\pgfpathlineto{\pgfqpoint{1.378575in}{1.172855in}}%
\pgfpathlineto{\pgfqpoint{1.373465in}{1.174006in}}%
\pgfpathlineto{\pgfqpoint{1.374315in}{1.174252in}}%
\pgfpathlineto{\pgfqpoint{1.381636in}{1.174854in}}%
\pgfpathlineto{\pgfqpoint{1.393920in}{1.175134in}}%
\pgfpathlineto{\pgfqpoint{1.491200in}{1.172968in}}%
\pgfpathlineto{\pgfqpoint{1.560545in}{1.167365in}}%
\pgfpathlineto{\pgfqpoint{1.574967in}{1.164331in}}%
\pgfpathlineto{\pgfqpoint{1.578289in}{1.161761in}}%
\pgfpathlineto{\pgfqpoint{1.576997in}{1.160784in}}%
\pgfpathlineto{\pgfqpoint{1.570421in}{1.159098in}}%
\pgfpathlineto{\pgfqpoint{1.511891in}{1.154483in}}%
\pgfpathlineto{\pgfqpoint{1.464146in}{1.153509in}}%
\pgfpathlineto{\pgfqpoint{1.400182in}{1.152741in}}%
\pgfpathlineto{\pgfqpoint{1.281854in}{1.155587in}}%
\pgfpathlineto{\pgfqpoint{1.248770in}{1.158377in}}%
\pgfpathlineto{\pgfqpoint{1.230863in}{1.161684in}}%
\pgfpathlineto{\pgfqpoint{1.227228in}{1.164212in}}%
\pgfpathlineto{\pgfqpoint{1.227867in}{1.166191in}}%
\pgfpathlineto{\pgfqpoint{1.231494in}{1.169435in}}%
\pgfpathlineto{\pgfqpoint{1.248455in}{1.175587in}}%
\pgfpathlineto{\pgfqpoint{1.302831in}{1.189945in}}%
\pgfpathlineto{\pgfqpoint{1.392638in}{1.212036in}}%
\pgfpathlineto{\pgfqpoint{1.393424in}{1.213614in}}%
\pgfpathlineto{\pgfqpoint{1.391818in}{1.214204in}}%
\pgfpathlineto{\pgfqpoint{1.386864in}{1.214599in}}%
\pgfpathlineto{\pgfqpoint{1.363032in}{1.214270in}}%
\pgfpathlineto{\pgfqpoint{1.283707in}{1.208411in}}%
\pgfpathlineto{\pgfqpoint{1.199516in}{1.197880in}}%
\pgfpathlineto{\pgfqpoint{1.179037in}{1.192359in}}%
\pgfpathlineto{\pgfqpoint{1.178007in}{1.190852in}}%
\pgfpathlineto{\pgfqpoint{1.178309in}{1.190499in}}%
\pgfpathlineto{\pgfqpoint{1.182167in}{1.188795in}}%
\pgfpathlineto{\pgfqpoint{1.189840in}{1.187250in}}%
\pgfpathlineto{\pgfqpoint{1.223795in}{1.183958in}}%
\pgfpathlineto{\pgfqpoint{1.288390in}{1.180050in}}%
\pgfpathlineto{\pgfqpoint{1.332046in}{1.176238in}}%
\pgfpathlineto{\pgfqpoint{1.371005in}{1.167697in}}%
\pgfpathlineto{\pgfqpoint{1.376095in}{1.163294in}}%
\pgfpathlineto{\pgfqpoint{1.376410in}{1.160078in}}%
\pgfpathlineto{\pgfqpoint{1.374113in}{1.155618in}}%
\pgfpathlineto{\pgfqpoint{1.370537in}{1.152982in}}%
\pgfpathlineto{\pgfqpoint{1.363718in}{1.148813in}}%
\pgfpathlineto{\pgfqpoint{1.354728in}{1.144496in}}%
\pgfpathlineto{\pgfqpoint{1.306688in}{1.127517in}}%
\pgfpathlineto{\pgfqpoint{1.250558in}{1.110766in}}%
\pgfpathlineto{\pgfqpoint{1.150649in}{1.081048in}}%
\pgfpathlineto{\pgfqpoint{1.108258in}{1.064566in}}%
\pgfpathlineto{\pgfqpoint{1.094804in}{1.056905in}}%
\pgfpathlineto{\pgfqpoint{1.090775in}{1.052701in}}%
\pgfpathlineto{\pgfqpoint{1.089943in}{1.048685in}}%
\pgfpathlineto{\pgfqpoint{1.093359in}{1.046040in}}%
\pgfpathlineto{\pgfqpoint{1.103470in}{1.043720in}}%
\pgfpathlineto{\pgfqpoint{1.113925in}{1.043098in}}%
\pgfpathlineto{\pgfqpoint{1.138566in}{1.044099in}}%
\pgfpathlineto{\pgfqpoint{1.174814in}{1.048333in}}%
\pgfpathlineto{\pgfqpoint{1.242952in}{1.059480in}}%
\pgfpathlineto{\pgfqpoint{1.369499in}{1.087705in}}%
\pgfpathlineto{\pgfqpoint{1.393901in}{1.094743in}}%
\pgfpathlineto{\pgfqpoint{1.411350in}{1.102033in}}%
\pgfpathlineto{\pgfqpoint{1.415430in}{1.106542in}}%
\pgfpathlineto{\pgfqpoint{1.414486in}{1.108657in}}%
\pgfpathlineto{\pgfqpoint{1.411044in}{1.111112in}}%
\pgfpathlineto{\pgfqpoint{1.402173in}{1.114303in}}%
\pgfpathlineto{\pgfqpoint{1.389117in}{1.117410in}}%
\pgfpathlineto{\pgfqpoint{1.347286in}{1.124671in}}%
\pgfpathlineto{\pgfqpoint{1.311182in}{1.130030in}}%
\pgfpathlineto{\pgfqpoint{1.273265in}{1.135426in}}%
\pgfpathlineto{\pgfqpoint{1.254305in}{1.138001in}}%
\pgfpathlineto{\pgfqpoint{1.242701in}{1.140392in}}%
\pgfpathlineto{\pgfqpoint{1.230560in}{1.144605in}}%
\pgfpathlineto{\pgfqpoint{1.231356in}{1.145872in}}%
\pgfpathlineto{\pgfqpoint{1.236629in}{1.147454in}}%
\pgfpathlineto{\pgfqpoint{1.250867in}{1.149525in}}%
\pgfpathlineto{\pgfqpoint{1.266979in}{1.150876in}}%
\pgfpathlineto{\pgfqpoint{1.317075in}{1.152017in}}%
\pgfpathlineto{\pgfqpoint{1.341205in}{1.151304in}}%
\pgfpathlineto{\pgfqpoint{1.373817in}{1.147720in}}%
\pgfpathlineto{\pgfqpoint{1.402581in}{1.140094in}}%
\pgfpathlineto{\pgfqpoint{1.410198in}{1.135903in}}%
\pgfpathlineto{\pgfqpoint{1.416771in}{1.128726in}}%
\pgfpathlineto{\pgfqpoint{1.417486in}{1.122736in}}%
\pgfpathlineto{\pgfqpoint{1.416264in}{1.119174in}}%
\pgfpathlineto{\pgfqpoint{1.412416in}{1.112499in}}%
\pgfpathlineto{\pgfqpoint{1.404835in}{1.105445in}}%
\pgfpathlineto{\pgfqpoint{1.376278in}{1.087212in}}%
\pgfpathlineto{\pgfqpoint{1.325199in}{1.062633in}}%
\pgfpathlineto{\pgfqpoint{1.309746in}{1.055707in}}%
\pgfpathlineto{\pgfqpoint{1.286858in}{1.044798in}}%
\pgfpathlineto{\pgfqpoint{1.260615in}{1.030854in}}%
\pgfpathlineto{\pgfqpoint{1.238654in}{1.014839in}}%
\pgfpathlineto{\pgfqpoint{1.233484in}{1.007381in}}%
\pgfpathlineto{\pgfqpoint{1.232464in}{1.001720in}}%
\pgfpathlineto{\pgfqpoint{1.234670in}{0.996110in}}%
\pgfpathlineto{\pgfqpoint{1.238391in}{0.992632in}}%
\pgfpathlineto{\pgfqpoint{1.245450in}{0.988280in}}%
\pgfpathlineto{\pgfqpoint{1.253233in}{0.985298in}}%
\pgfpathlineto{\pgfqpoint{1.269068in}{0.981019in}}%
\pgfpathlineto{\pgfqpoint{1.306624in}{0.976325in}}%
\pgfpathlineto{\pgfqpoint{1.361470in}{0.974732in}}%
\pgfpathlineto{\pgfqpoint{1.382953in}{0.974810in}}%
\pgfpathlineto{\pgfqpoint{1.392759in}{0.974931in}}%
\pgfpathlineto{\pgfqpoint{1.406620in}{0.975402in}}%
\pgfpathlineto{\pgfqpoint{1.418194in}{0.975224in}}%
\pgfpathlineto{\pgfqpoint{1.433006in}{0.975000in}}%
\pgfpathlineto{\pgfqpoint{1.427300in}{0.974351in}}%
\pgfpathlineto{\pgfqpoint{1.422312in}{0.974272in}}%
\pgfpathlineto{\pgfqpoint{1.416422in}{0.974171in}}%
\pgfpathlineto{\pgfqpoint{1.407111in}{0.973960in}}%
\pgfpathlineto{\pgfqpoint{1.360786in}{0.975202in}}%
\pgfpathlineto{\pgfqpoint{1.335676in}{0.976202in}}%
\pgfpathlineto{\pgfqpoint{1.317730in}{0.976976in}}%
\pgfpathlineto{\pgfqpoint{1.303861in}{0.977644in}}%
\pgfpathlineto{\pgfqpoint{1.275038in}{0.980578in}}%
\pgfpathlineto{\pgfqpoint{1.269923in}{0.982600in}}%
\pgfpathlineto{\pgfqpoint{1.269219in}{0.985294in}}%
\pgfpathlineto{\pgfqpoint{1.272722in}{0.989094in}}%
\pgfpathlineto{\pgfqpoint{1.304343in}{1.007374in}}%
\pgfpathlineto{\pgfqpoint{1.328831in}{1.020374in}}%
\pgfpathlineto{\pgfqpoint{1.351735in}{1.032743in}}%
\pgfpathlineto{\pgfqpoint{1.374048in}{1.044640in}}%
\pgfpathlineto{\pgfqpoint{1.351938in}{1.032735in}}%
\pgfpathlineto{\pgfqpoint{1.351938in}{1.032735in}}%
\pgfpathlineto{\pgfqpoint{1.341259in}{1.026674in}}%
\pgfpathlineto{\pgfqpoint{1.304592in}{1.003115in}}%
\pgfpathlineto{\pgfqpoint{1.285371in}{0.987840in}}%
\pgfpathlineto{\pgfqpoint{1.270310in}{0.973221in}}%
\pgfpathlineto{\pgfqpoint{1.259324in}{0.958049in}}%
\pgfpathlineto{\pgfqpoint{1.254600in}{0.946792in}}%
\pgfpathlineto{\pgfqpoint{1.253879in}{0.936305in}}%
\pgfpathlineto{\pgfqpoint{1.256399in}{0.929061in}}%
\pgfpathlineto{\pgfqpoint{1.264955in}{0.918983in}}%
\pgfpathlineto{\pgfqpoint{1.276672in}{0.912056in}}%
\pgfpathlineto{\pgfqpoint{1.300072in}{0.905312in}}%
\pgfpathlineto{\pgfqpoint{1.329064in}{0.902346in}}%
\pgfpathlineto{\pgfqpoint{1.373449in}{0.903783in}}%
\pgfpathlineto{\pgfqpoint{1.388645in}{0.905394in}}%
\pgfpathlineto{\pgfqpoint{1.399604in}{0.906472in}}%
\pgfpathlineto{\pgfqpoint{1.425483in}{0.909933in}}%
\pgfpathlineto{\pgfqpoint{1.408041in}{0.908914in}}%
\pgfpathlineto{\pgfqpoint{1.397019in}{0.908875in}}%
\pgfpathlineto{\pgfqpoint{1.369875in}{0.909591in}}%
\pgfpathlineto{\pgfqpoint{1.334769in}{0.913606in}}%
\pgfpathlineto{\pgfqpoint{1.304121in}{0.921953in}}%
\pgfpathlineto{\pgfqpoint{1.290809in}{0.928520in}}%
\pgfpathlineto{\pgfqpoint{1.281484in}{0.936629in}}%
\pgfpathlineto{\pgfqpoint{1.278034in}{0.942695in}}%
\pgfpathlineto{\pgfqpoint{1.276390in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.277322in}{0.959678in}}%
\pgfpathlineto{\pgfqpoint{1.282396in}{0.971872in}}%
\pgfpathlineto{\pgfqpoint{1.295361in}{0.990408in}}%
\pgfpathlineto{\pgfqpoint{1.314180in}{1.010837in}}%
\pgfpathlineto{\pgfqpoint{1.355611in}{1.044775in}}%
\pgfpathlineto{\pgfqpoint{1.367400in}{1.050688in}}%
\pgfpathlineto{\pgfqpoint{1.367457in}{1.050368in}}%
\pgfpathlineto{\pgfqpoint{1.366816in}{1.049187in}}%
\pgfpathlineto{\pgfqpoint{1.359842in}{1.042687in}}%
\pgfpathlineto{\pgfqpoint{1.356164in}{1.039496in}}%
\pgfpathlineto{\pgfqpoint{1.348238in}{1.033080in}}%
\pgfpathlineto{\pgfqpoint{1.279261in}{0.981180in}}%
\pgfpathlineto{\pgfqpoint{1.258176in}{0.959311in}}%
\pgfpathlineto{\pgfqpoint{1.252010in}{0.946808in}}%
\pgfpathlineto{\pgfqpoint{1.251991in}{0.937499in}}%
\pgfpathlineto{\pgfqpoint{1.254796in}{0.932099in}}%
\pgfpathlineto{\pgfqpoint{1.261148in}{0.925832in}}%
\pgfpathlineto{\pgfqpoint{1.278214in}{0.918244in}}%
\pgfpathlineto{\pgfqpoint{1.293628in}{0.913982in}}%
\pgfpathlineto{\pgfqpoint{1.382715in}{0.901837in}}%
\pgfpathlineto{\pgfqpoint{1.390247in}{0.900602in}}%
\pgfpathlineto{\pgfqpoint{1.411215in}{0.896615in}}%
\pgfpathlineto{\pgfqpoint{1.421160in}{0.891896in}}%
\pgfpathlineto{\pgfqpoint{1.421047in}{0.891767in}}%
\pgfpathlineto{\pgfqpoint{1.417699in}{0.891217in}}%
\pgfpathlineto{\pgfqpoint{1.393641in}{0.896365in}}%
\pgfpathlineto{\pgfqpoint{1.386760in}{0.899106in}}%
\pgfpathlineto{\pgfqpoint{1.377817in}{0.902006in}}%
\pgfpathlineto{\pgfqpoint{1.351619in}{0.913886in}}%
\pgfpathlineto{\pgfqpoint{1.311889in}{0.938918in}}%
\pgfpathlineto{\pgfqpoint{1.291831in}{0.956181in}}%
\pgfpathlineto{\pgfqpoint{1.281050in}{0.969695in}}%
\pgfpathlineto{\pgfqpoint{1.276358in}{0.980042in}}%
\pgfpathlineto{\pgfqpoint{1.275070in}{0.988011in}}%
\pgfpathlineto{\pgfqpoint{1.275631in}{0.994745in}}%
\pgfpathlineto{\pgfqpoint{1.278684in}{1.003521in}}%
\pgfpathlineto{\pgfqpoint{1.281510in}{1.007785in}}%
\pgfpathlineto{\pgfqpoint{1.291272in}{1.018987in}}%
\pgfpathlineto{\pgfqpoint{1.300393in}{1.026551in}}%
\pgfpathlineto{\pgfqpoint{1.350284in}{1.065490in}}%
\pgfpathlineto{\pgfqpoint{1.359496in}{1.079821in}}%
\pgfpathlineto{\pgfqpoint{1.360134in}{1.085922in}}%
\pgfpathlineto{\pgfqpoint{1.358435in}{1.090300in}}%
\pgfpathlineto{\pgfqpoint{1.354071in}{1.096686in}}%
\pgfpathlineto{\pgfqpoint{1.344384in}{1.102740in}}%
\pgfpathlineto{\pgfqpoint{1.333658in}{1.106927in}}%
\pgfpathlineto{\pgfqpoint{1.320838in}{1.109378in}}%
\pgfpathlineto{\pgfqpoint{1.299986in}{1.110400in}}%
\pgfpathlineto{\pgfqpoint{1.283796in}{1.109223in}}%
\pgfpathlineto{\pgfqpoint{1.258622in}{1.102463in}}%
\pgfpathlineto{\pgfqpoint{1.243038in}{1.095372in}}%
\pgfpathlineto{\pgfqpoint{1.233372in}{1.088096in}}%
\pgfpathlineto{\pgfqpoint{1.221372in}{1.076362in}}%
\pgfpathlineto{\pgfqpoint{1.214891in}{1.067376in}}%
\pgfpathlineto{\pgfqpoint{1.210663in}{1.058463in}}%
\pgfpathlineto{\pgfqpoint{1.205559in}{1.041894in}}%
\pgfpathlineto{\pgfqpoint{1.203847in}{1.021688in}}%
\pgfpathlineto{\pgfqpoint{1.205068in}{1.007460in}}%
\pgfpathlineto{\pgfqpoint{1.209869in}{0.985991in}}%
\pgfpathlineto{\pgfqpoint{1.217109in}{0.965685in}}%
\pgfpathlineto{\pgfqpoint{1.229788in}{0.939174in}}%
\pgfpathlineto{\pgfqpoint{1.248029in}{0.909151in}}%
\pgfpathlineto{\pgfqpoint{1.272507in}{0.875421in}}%
\pgfpathlineto{\pgfqpoint{1.326021in}{0.806351in}}%
\pgfpathlineto{\pgfqpoint{1.334765in}{0.791291in}}%
\pgfpathlineto{\pgfqpoint{1.337222in}{0.781945in}}%
\pgfpathlineto{\pgfqpoint{1.336489in}{0.778069in}}%
\pgfpathlineto{\pgfqpoint{1.334040in}{0.774949in}}%
\pgfpathlineto{\pgfqpoint{1.327600in}{0.772602in}}%
\pgfpathlineto{\pgfqpoint{1.303738in}{0.774840in}}%
\pgfpathlineto{\pgfqpoint{1.288984in}{0.778845in}}%
\pgfpathlineto{\pgfqpoint{1.269426in}{0.785505in}}%
\pgfpathlineto{\pgfqpoint{1.237078in}{0.799178in}}%
\pgfpathlineto{\pgfqpoint{1.203076in}{0.817063in}}%
\pgfpathlineto{\pgfqpoint{1.189837in}{0.825500in}}%
\pgfpathlineto{\pgfqpoint{1.153533in}{0.855145in}}%
\pgfpathlineto{\pgfqpoint{1.141709in}{0.869350in}}%
\pgfpathlineto{\pgfqpoint{1.133513in}{0.882186in}}%
\pgfpathlineto{\pgfqpoint{1.126748in}{0.898164in}}%
\pgfpathlineto{\pgfqpoint{1.123062in}{0.911839in}}%
\pgfpathlineto{\pgfqpoint{1.120723in}{0.937869in}}%
\pgfpathlineto{\pgfqpoint{1.124845in}{0.971669in}}%
\pgfpathlineto{\pgfqpoint{1.133992in}{1.006009in}}%
\pgfpathlineto{\pgfqpoint{1.152213in}{1.054556in}}%
\pgfpathlineto{\pgfqpoint{1.162013in}{1.077433in}}%
\pgfpathlineto{\pgfqpoint{1.196876in}{1.162329in}}%
\pgfpathlineto{\pgfqpoint{1.200790in}{1.176746in}}%
\pgfpathlineto{\pgfqpoint{1.202053in}{1.192634in}}%
\pgfpathlineto{\pgfqpoint{1.199840in}{1.201247in}}%
\pgfpathlineto{\pgfqpoint{1.194188in}{1.207882in}}%
\pgfpathlineto{\pgfqpoint{1.188462in}{1.211421in}}%
\pgfpathlineto{\pgfqpoint{1.180562in}{1.214646in}}%
\pgfpathlineto{\pgfqpoint{1.166697in}{1.217828in}}%
\pgfpathlineto{\pgfqpoint{1.152840in}{1.220524in}}%
\pgfpathlineto{\pgfqpoint{1.130899in}{1.227425in}}%
\pgfpathlineto{\pgfqpoint{1.120458in}{1.233290in}}%
\pgfpathlineto{\pgfqpoint{1.113087in}{1.239479in}}%
\pgfpathlineto{\pgfqpoint{1.107151in}{1.247272in}}%
\pgfpathlineto{\pgfqpoint{1.102460in}{1.257551in}}%
\pgfpathlineto{\pgfqpoint{1.099858in}{1.270004in}}%
\pgfpathlineto{\pgfqpoint{1.101339in}{1.298402in}}%
\pgfpathlineto{\pgfqpoint{1.106260in}{1.317097in}}%
\pgfpathlineto{\pgfqpoint{1.122556in}{1.355526in}}%
\pgfpathlineto{\pgfqpoint{1.131705in}{1.373431in}}%
\pgfpathlineto{\pgfqpoint{1.140554in}{1.389501in}}%
\pgfpathlineto{\pgfqpoint{1.149704in}{1.404438in}}%
\pgfpathlineto{\pgfqpoint{1.183053in}{1.464977in}}%
\pgfpathlineto{\pgfqpoint{1.189348in}{1.480986in}}%
\pgfpathlineto{\pgfqpoint{1.192252in}{1.493866in}}%
\pgfpathlineto{\pgfqpoint{1.192672in}{1.505565in}}%
\pgfpathlineto{\pgfqpoint{1.191033in}{1.513249in}}%
\pgfpathlineto{\pgfqpoint{1.185339in}{1.523243in}}%
\pgfpathlineto{\pgfqpoint{1.173461in}{1.534517in}}%
\pgfpathlineto{\pgfqpoint{1.159144in}{1.542563in}}%
\pgfpathlineto{\pgfqpoint{1.116919in}{1.557049in}}%
\pgfpathlineto{\pgfqpoint{1.021375in}{1.582767in}}%
\pgfpathlineto{\pgfqpoint{1.012848in}{1.585513in}}%
\pgfpathlineto{\pgfqpoint{0.999873in}{1.590862in}}%
\pgfpathlineto{\pgfqpoint{0.985166in}{1.601014in}}%
\pgfpathlineto{\pgfqpoint{0.985243in}{1.603594in}}%
\pgfpathlineto{\pgfqpoint{0.986821in}{1.605198in}}%
\pgfpathlineto{\pgfqpoint{0.993639in}{1.606253in}}%
\pgfpathlineto{\pgfqpoint{1.000470in}{1.605652in}}%
\pgfpathlineto{\pgfqpoint{1.028188in}{1.599483in}}%
\pgfpathlineto{\pgfqpoint{1.064856in}{1.585814in}}%
\pgfpathlineto{\pgfqpoint{1.129171in}{1.553283in}}%
\pgfpathlineto{\pgfqpoint{1.144949in}{1.543515in}}%
\pgfpathlineto{\pgfqpoint{1.188862in}{1.511387in}}%
\pgfpathlineto{\pgfqpoint{1.202463in}{1.497554in}}%
\pgfpathlineto{\pgfqpoint{1.212006in}{1.485064in}}%
\pgfpathlineto{\pgfqpoint{1.223403in}{1.463367in}}%
\pgfpathlineto{\pgfqpoint{1.227049in}{1.445669in}}%
\pgfpathlineto{\pgfqpoint{1.226844in}{1.428159in}}%
\pgfpathlineto{\pgfqpoint{1.221587in}{1.399561in}}%
\pgfpathlineto{\pgfqpoint{1.214558in}{1.372178in}}%
\pgfpathlineto{\pgfqpoint{1.206779in}{1.333714in}}%
\pgfpathlineto{\pgfqpoint{1.205765in}{1.319566in}}%
\pgfpathlineto{\pgfqpoint{1.206053in}{1.298988in}}%
\pgfpathlineto{\pgfqpoint{1.208693in}{1.281952in}}%
\pgfpathlineto{\pgfqpoint{1.213194in}{1.266604in}}%
\pgfpathlineto{\pgfqpoint{1.220966in}{1.249542in}}%
\pgfpathlineto{\pgfqpoint{1.231525in}{1.233569in}}%
\pgfpathlineto{\pgfqpoint{1.245029in}{1.218275in}}%
\pgfpathlineto{\pgfqpoint{1.258576in}{1.206592in}}%
\pgfpathlineto{\pgfqpoint{1.278718in}{1.192688in}}%
\pgfpathlineto{\pgfqpoint{1.294815in}{1.184273in}}%
\pgfpathlineto{\pgfqpoint{1.315675in}{1.175406in}}%
\pgfpathlineto{\pgfqpoint{1.337956in}{1.168512in}}%
\pgfpathlineto{\pgfqpoint{1.365879in}{1.162145in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{1.156081in}}%
\pgfpathlineto{\pgfqpoint{1.447616in}{1.151544in}}%
\pgfpathlineto{\pgfqpoint{1.463883in}{1.145859in}}%
\pgfpathlineto{\pgfqpoint{1.470704in}{1.140585in}}%
\pgfpathlineto{\pgfqpoint{1.477781in}{1.126582in}}%
\pgfpathlineto{\pgfqpoint{1.480846in}{1.111179in}}%
\pgfpathlineto{\pgfqpoint{1.482326in}{1.095577in}}%
\pgfpathlineto{\pgfqpoint{1.482859in}{1.088957in}}%
\pgfpathlineto{\pgfqpoint{1.486449in}{1.054251in}}%
\pgfpathlineto{\pgfqpoint{1.494201in}{1.013547in}}%
\pgfpathlineto{\pgfqpoint{1.502197in}{0.987144in}}%
\pgfpathlineto{\pgfqpoint{1.516210in}{0.954094in}}%
\pgfpathlineto{\pgfqpoint{1.538163in}{0.918916in}}%
\pgfpathlineto{\pgfqpoint{1.558233in}{0.895082in}}%
\pgfpathlineto{\pgfqpoint{1.586422in}{0.870664in}}%
\pgfpathlineto{\pgfqpoint{1.619472in}{0.852730in}}%
\pgfpathlineto{\pgfqpoint{1.635914in}{0.847725in}}%
\pgfpathlineto{\pgfqpoint{1.648734in}{0.846656in}}%
\pgfpathlineto{\pgfqpoint{1.657037in}{0.847474in}}%
\pgfpathlineto{\pgfqpoint{1.672679in}{0.853807in}}%
\pgfpathlineto{\pgfqpoint{1.678506in}{0.859215in}}%
\pgfpathlineto{\pgfqpoint{1.684690in}{0.870803in}}%
\pgfpathlineto{\pgfqpoint{1.687167in}{0.890838in}}%
\pgfpathlineto{\pgfqpoint{1.686006in}{0.905986in}}%
\pgfpathlineto{\pgfqpoint{1.682324in}{0.922624in}}%
\pgfpathlineto{\pgfqpoint{1.676501in}{0.939772in}}%
\pgfpathlineto{\pgfqpoint{1.667463in}{0.960129in}}%
\pgfpathlineto{\pgfqpoint{1.656147in}{0.981271in}}%
\pgfpathlineto{\pgfqpoint{1.639124in}{1.007710in}}%
\pgfpathlineto{\pgfqpoint{1.617262in}{1.035956in}}%
\pgfpathlineto{\pgfqpoint{1.595581in}{1.059141in}}%
\pgfpathlineto{\pgfqpoint{1.568105in}{1.082657in}}%
\pgfpathlineto{\pgfqpoint{1.549302in}{1.095565in}}%
\pgfpathlineto{\pgfqpoint{1.535376in}{1.103563in}}%
\pgfpathlineto{\pgfqpoint{1.511140in}{1.113727in}}%
\pgfpathlineto{\pgfqpoint{1.492326in}{1.119017in}}%
\pgfpathlineto{\pgfqpoint{1.463342in}{1.123459in}}%
\pgfpathlineto{\pgfqpoint{1.430964in}{1.125296in}}%
\pgfpathlineto{\pgfqpoint{1.355381in}{1.128558in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{1.137650in}}%
\pgfpathlineto{\pgfqpoint{1.299824in}{1.143396in}}%
\pgfpathlineto{\pgfqpoint{1.283210in}{1.151113in}}%
\pgfpathlineto{\pgfqpoint{1.265633in}{1.161403in}}%
\pgfpathlineto{\pgfqpoint{1.247798in}{1.174707in}}%
\pgfpathlineto{\pgfqpoint{1.228332in}{1.192094in}}%
\pgfpathlineto{\pgfqpoint{1.210429in}{1.211742in}}%
\pgfpathlineto{\pgfqpoint{1.196865in}{1.229538in}}%
\pgfpathlineto{\pgfqpoint{1.173963in}{1.265062in}}%
\pgfpathlineto{\pgfqpoint{1.158983in}{1.292139in}}%
\pgfpathlineto{\pgfqpoint{1.150508in}{1.309539in}}%
\pgfpathlineto{\pgfqpoint{1.121432in}{1.374532in}}%
\pgfpathlineto{\pgfqpoint{1.093176in}{1.438534in}}%
\pgfpathlineto{\pgfqpoint{1.069207in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.051042in}{1.510547in}}%
\pgfpathlineto{\pgfqpoint{1.037416in}{1.526716in}}%
\pgfpathlineto{\pgfqpoint{1.022243in}{1.542198in}}%
\pgfpathlineto{\pgfqpoint{1.000204in}{1.558490in}}%
\pgfpathlineto{\pgfqpoint{0.970546in}{1.572594in}}%
\pgfpathlineto{\pgfqpoint{0.961029in}{1.575318in}}%
\pgfpathlineto{\pgfqpoint{0.939082in}{1.579437in}}%
\pgfpathlineto{\pgfqpoint{0.910597in}{1.579529in}}%
\pgfpathlineto{\pgfqpoint{0.883765in}{1.574278in}}%
\pgfpathlineto{\pgfqpoint{0.869594in}{1.569223in}}%
\pgfpathlineto{\pgfqpoint{0.849214in}{1.557427in}}%
\pgfpathlineto{\pgfqpoint{0.839114in}{1.547927in}}%
\pgfpathlineto{\pgfqpoint{0.831150in}{1.535464in}}%
\pgfpathlineto{\pgfqpoint{0.828828in}{1.528155in}}%
\pgfpathlineto{\pgfqpoint{0.828357in}{1.521191in}}%
\pgfpathlineto{\pgfqpoint{0.834175in}{1.502162in}}%
\pgfpathlineto{\pgfqpoint{0.841424in}{1.491796in}}%
\pgfpathlineto{\pgfqpoint{0.850761in}{1.482862in}}%
\pgfpathlineto{\pgfqpoint{0.862738in}{1.472800in}}%
\pgfpathlineto{\pgfqpoint{0.871804in}{1.466781in}}%
\pgfpathlineto{\pgfqpoint{0.898313in}{1.450687in}}%
\pgfpathlineto{\pgfqpoint{0.933876in}{1.432329in}}%
\pgfpathlineto{\pgfqpoint{0.961600in}{1.419415in}}%
\pgfpathlineto{\pgfqpoint{1.052732in}{1.377513in}}%
\pgfpathlineto{\pgfqpoint{1.098440in}{1.353394in}}%
\pgfpathlineto{\pgfqpoint{1.125609in}{1.334990in}}%
\pgfpathlineto{\pgfqpoint{1.146422in}{1.313948in}}%
\pgfpathlineto{\pgfqpoint{1.155929in}{1.299019in}}%
\pgfpathlineto{\pgfqpoint{1.161881in}{1.281756in}}%
\pgfpathlineto{\pgfqpoint{1.166259in}{1.253262in}}%
\pgfpathlineto{\pgfqpoint{1.167921in}{1.238408in}}%
\pgfpathlineto{\pgfqpoint{1.170788in}{1.225113in}}%
\pgfpathlineto{\pgfqpoint{1.174396in}{1.215265in}}%
\pgfpathlineto{\pgfqpoint{1.179869in}{1.205150in}}%
\pgfpathlineto{\pgfqpoint{1.188060in}{1.194305in}}%
\pgfpathlineto{\pgfqpoint{1.203581in}{1.180070in}}%
\pgfpathlineto{\pgfqpoint{1.236728in}{1.152867in}}%
\pgfpathlineto{\pgfqpoint{1.240948in}{1.145619in}}%
\pgfpathlineto{\pgfqpoint{1.241779in}{1.139918in}}%
\pgfpathlineto{\pgfqpoint{1.240018in}{1.133787in}}%
\pgfpathlineto{\pgfqpoint{1.232682in}{1.124236in}}%
\pgfpathlineto{\pgfqpoint{1.225052in}{1.117873in}}%
\pgfpathlineto{\pgfqpoint{1.201022in}{1.100003in}}%
\pgfpathlineto{\pgfqpoint{1.189132in}{1.092602in}}%
\pgfpathlineto{\pgfqpoint{1.133786in}{1.057551in}}%
\pgfpathlineto{\pgfqpoint{1.053326in}{1.002661in}}%
\pgfpathlineto{\pgfqpoint{1.021236in}{0.978266in}}%
\pgfpathlineto{\pgfqpoint{0.983611in}{0.945780in}}%
\pgfpathlineto{\pgfqpoint{0.953785in}{0.917064in}}%
\pgfpathlineto{\pgfqpoint{0.931084in}{0.892590in}}%
\pgfpathlineto{\pgfqpoint{0.903319in}{0.857702in}}%
\pgfpathlineto{\pgfqpoint{0.889481in}{0.836843in}}%
\pgfpathlineto{\pgfqpoint{0.874329in}{0.810238in}}%
\pgfpathlineto{\pgfqpoint{0.864074in}{0.786386in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{0.765105in}}%
\pgfpathlineto{\pgfqpoint{0.855969in}{0.749865in}}%
\pgfpathlineto{\pgfqpoint{0.856481in}{0.735491in}}%
\pgfpathlineto{\pgfqpoint{0.860376in}{0.720782in}}%
\pgfpathlineto{\pgfqpoint{0.863977in}{0.714487in}}%
\pgfpathlineto{\pgfqpoint{0.869836in}{0.707712in}}%
\pgfpathlineto{\pgfqpoint{0.877405in}{0.702275in}}%
\pgfpathlineto{\pgfqpoint{0.886289in}{0.698904in}}%
\pgfpathlineto{\pgfqpoint{0.897284in}{0.697005in}}%
\pgfpathlineto{\pgfqpoint{0.905960in}{0.696881in}}%
\pgfpathlineto{\pgfqpoint{0.920421in}{0.699087in}}%
\pgfpathlineto{\pgfqpoint{0.935640in}{0.703640in}}%
\pgfpathlineto{\pgfqpoint{0.949050in}{0.709296in}}%
\pgfpathlineto{\pgfqpoint{0.963670in}{0.717129in}}%
\pgfpathlineto{\pgfqpoint{0.983597in}{0.730411in}}%
\pgfpathlineto{\pgfqpoint{1.000438in}{0.744104in}}%
\pgfpathlineto{\pgfqpoint{1.036624in}{0.781943in}}%
\pgfpathlineto{\pgfqpoint{1.055456in}{0.807450in}}%
\pgfpathlineto{\pgfqpoint{1.078103in}{0.845208in}}%
\pgfpathlineto{\pgfqpoint{1.098777in}{0.886939in}}%
\pgfpathlineto{\pgfqpoint{1.124566in}{0.951339in}}%
\pgfpathlineto{\pgfqpoint{1.167557in}{1.070341in}}%
\pgfpathlineto{\pgfqpoint{1.196553in}{1.140021in}}%
\pgfpathlineto{\pgfqpoint{1.227661in}{1.197882in}}%
\pgfpathlineto{\pgfqpoint{1.250651in}{1.230700in}}%
\pgfpathlineto{\pgfqpoint{1.268759in}{1.251631in}}%
\pgfpathlineto{\pgfqpoint{1.290412in}{1.272205in}}%
\pgfpathlineto{\pgfqpoint{1.310126in}{1.286710in}}%
\pgfpathlineto{\pgfqpoint{1.324086in}{1.295096in}}%
\pgfpathlineto{\pgfqpoint{1.346331in}{1.306215in}}%
\pgfpathlineto{\pgfqpoint{1.369658in}{1.314822in}}%
\pgfpathlineto{\pgfqpoint{1.389832in}{1.320418in}}%
\pgfpathlineto{\pgfqpoint{1.425195in}{1.327130in}}%
\pgfpathlineto{\pgfqpoint{1.483079in}{1.337351in}}%
\pgfpathlineto{\pgfqpoint{1.525909in}{1.351164in}}%
\pgfpathlineto{\pgfqpoint{1.546930in}{1.361872in}}%
\pgfpathlineto{\pgfqpoint{1.560658in}{1.370613in}}%
\pgfpathlineto{\pgfqpoint{1.578255in}{1.384154in}}%
\pgfpathlineto{\pgfqpoint{1.601355in}{1.405287in}}%
\pgfpathlineto{\pgfqpoint{1.618019in}{1.423193in}}%
\pgfpathlineto{\pgfqpoint{1.654438in}{1.470338in}}%
\pgfpathlineto{\pgfqpoint{1.679644in}{1.509202in}}%
\pgfpathlineto{\pgfqpoint{1.718594in}{1.579875in}}%
\pgfpathlineto{\pgfqpoint{1.722313in}{1.587280in}}%
\pgfpathlineto{\pgfqpoint{1.729003in}{1.602752in}}%
\pgfpathlineto{\pgfqpoint{1.730660in}{1.612004in}}%
\pgfpathlineto{\pgfqpoint{1.730316in}{1.611945in}}%
\pgfpathlineto{\pgfqpoint{1.727129in}{1.610072in}}%
\pgfpathlineto{\pgfqpoint{1.705888in}{1.585354in}}%
\pgfpathlineto{\pgfqpoint{1.683473in}{1.557001in}}%
\pgfpathlineto{\pgfqpoint{1.676543in}{1.547785in}}%
\pgfpathlineto{\pgfqpoint{1.658791in}{1.524585in}}%
\pgfpathlineto{\pgfqpoint{1.629033in}{1.484946in}}%
\pgfpathlineto{\pgfqpoint{1.611519in}{1.461007in}}%
\pgfpathlineto{\pgfqpoint{1.598893in}{1.443397in}}%
\pgfpathlineto{\pgfqpoint{1.574215in}{1.409443in}}%
\pgfpathlineto{\pgfqpoint{1.541576in}{1.369839in}}%
\pgfpathlineto{\pgfqpoint{1.523634in}{1.353563in}}%
\pgfpathlineto{\pgfqpoint{1.503305in}{1.340215in}}%
\pgfpathlineto{\pgfqpoint{1.486091in}{1.333158in}}%
\pgfpathlineto{\pgfqpoint{1.467033in}{1.327594in}}%
\pgfpathlineto{\pgfqpoint{1.427446in}{1.320526in}}%
\pgfpathlineto{\pgfqpoint{1.411653in}{1.318159in}}%
\pgfpathlineto{\pgfqpoint{1.344713in}{1.306248in}}%
\pgfpathlineto{\pgfqpoint{1.304338in}{1.295387in}}%
\pgfpathlineto{\pgfqpoint{1.279262in}{1.285810in}}%
\pgfpathlineto{\pgfqpoint{1.260200in}{1.276104in}}%
\pgfpathlineto{\pgfqpoint{1.238507in}{1.261418in}}%
\pgfpathlineto{\pgfqpoint{1.231324in}{1.254288in}}%
\pgfpathlineto{\pgfqpoint{1.225067in}{1.245956in}}%
\pgfpathlineto{\pgfqpoint{1.221280in}{1.238254in}}%
\pgfpathlineto{\pgfqpoint{1.218485in}{1.228800in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{1.216880in}}%
\pgfpathlineto{\pgfqpoint{1.221258in}{1.209084in}}%
\pgfpathlineto{\pgfqpoint{1.228482in}{1.193319in}}%
\pgfpathlineto{\pgfqpoint{1.232118in}{1.186119in}}%
\pgfpathlineto{\pgfqpoint{1.231861in}{1.182699in}}%
\pgfpathlineto{\pgfqpoint{1.229838in}{1.181455in}}%
\pgfpathlineto{\pgfqpoint{1.223756in}{1.180211in}}%
\pgfpathlineto{\pgfqpoint{1.214461in}{1.180135in}}%
\pgfpathlineto{\pgfqpoint{1.185878in}{1.180634in}}%
\pgfpathlineto{\pgfqpoint{1.127973in}{1.180825in}}%
\pgfpathlineto{\pgfqpoint{1.074643in}{1.177637in}}%
\pgfpathlineto{\pgfqpoint{1.033275in}{1.173036in}}%
\pgfpathlineto{\pgfqpoint{0.973892in}{1.162321in}}%
\pgfpathlineto{\pgfqpoint{0.929730in}{1.150672in}}%
\pgfpathlineto{\pgfqpoint{0.897380in}{1.139825in}}%
\pgfpathlineto{\pgfqpoint{0.861331in}{1.124299in}}%
\pgfpathlineto{\pgfqpoint{0.830764in}{1.108134in}}%
\pgfpathlineto{\pgfqpoint{0.809035in}{1.093339in}}%
\pgfpathlineto{\pgfqpoint{0.795868in}{1.082806in}}%
\pgfpathlineto{\pgfqpoint{0.778377in}{1.066513in}}%
\pgfpathlineto{\pgfqpoint{0.763704in}{1.048092in}}%
\pgfpathlineto{\pgfqpoint{0.750128in}{1.018081in}}%
\pgfpathlineto{\pgfqpoint{0.748470in}{1.005258in}}%
\pgfpathlineto{\pgfqpoint{0.748699in}{0.994816in}}%
\pgfpathlineto{\pgfqpoint{0.751894in}{0.981269in}}%
\pgfpathlineto{\pgfqpoint{0.758944in}{0.967348in}}%
\pgfpathlineto{\pgfqpoint{0.770928in}{0.952779in}}%
\pgfpathlineto{\pgfqpoint{0.783249in}{0.943086in}}%
\pgfpathlineto{\pgfqpoint{0.795810in}{0.935204in}}%
\pgfpathlineto{\pgfqpoint{0.811958in}{0.927287in}}%
\pgfpathlineto{\pgfqpoint{0.836664in}{0.918601in}}%
\pgfpathlineto{\pgfqpoint{0.853030in}{0.914762in}}%
\pgfpathlineto{\pgfqpoint{0.899398in}{0.908582in}}%
\pgfpathlineto{\pgfqpoint{0.930294in}{0.907664in}}%
\pgfpathlineto{\pgfqpoint{0.967614in}{0.910674in}}%
\pgfpathlineto{\pgfqpoint{0.996655in}{0.916094in}}%
\pgfpathlineto{\pgfqpoint{1.022696in}{0.923195in}}%
\pgfpathlineto{\pgfqpoint{1.056688in}{0.936455in}}%
\pgfpathlineto{\pgfqpoint{1.075773in}{0.946490in}}%
\pgfpathlineto{\pgfqpoint{1.091517in}{0.956239in}}%
\pgfpathlineto{\pgfqpoint{1.100485in}{0.962653in}}%
\pgfpathlineto{\pgfqpoint{1.125836in}{0.983049in}}%
\pgfpathlineto{\pgfqpoint{1.148208in}{1.006238in}}%
\pgfpathlineto{\pgfqpoint{1.186452in}{1.054496in}}%
\pgfpathlineto{\pgfqpoint{1.206945in}{1.081636in}}%
\pgfpathlineto{\pgfqpoint{1.238328in}{1.116267in}}%
\pgfpathlineto{\pgfqpoint{1.248415in}{1.124710in}}%
\pgfpathlineto{\pgfqpoint{1.260849in}{1.132971in}}%
\pgfpathlineto{\pgfqpoint{1.274194in}{1.139529in}}%
\pgfpathlineto{\pgfqpoint{1.287631in}{1.143895in}}%
\pgfpathlineto{\pgfqpoint{1.304791in}{1.146563in}}%
\pgfpathlineto{\pgfqpoint{1.324262in}{1.146353in}}%
\pgfpathlineto{\pgfqpoint{1.344418in}{1.143732in}}%
\pgfpathlineto{\pgfqpoint{1.358868in}{1.140098in}}%
\pgfpathlineto{\pgfqpoint{1.382537in}{1.132535in}}%
\pgfpathlineto{\pgfqpoint{1.425093in}{1.113805in}}%
\pgfpathlineto{\pgfqpoint{1.464477in}{1.093262in}}%
\pgfpathlineto{\pgfqpoint{1.581640in}{1.028693in}}%
\pgfpathlineto{\pgfqpoint{1.628204in}{1.009153in}}%
\pgfpathlineto{\pgfqpoint{1.657092in}{1.001129in}}%
\pgfpathlineto{\pgfqpoint{1.679787in}{0.997695in}}%
\pgfpathlineto{\pgfqpoint{1.698091in}{0.996575in}}%
\pgfpathlineto{\pgfqpoint{1.716899in}{0.998054in}}%
\pgfpathlineto{\pgfqpoint{1.728605in}{1.000354in}}%
\pgfpathlineto{\pgfqpoint{1.740628in}{1.004356in}}%
\pgfpathlineto{\pgfqpoint{1.752922in}{1.010154in}}%
\pgfpathlineto{\pgfqpoint{1.767908in}{1.020207in}}%
\pgfpathlineto{\pgfqpoint{1.777843in}{1.030010in}}%
\pgfpathlineto{\pgfqpoint{1.789772in}{1.046826in}}%
\pgfpathlineto{\pgfqpoint{1.795737in}{1.061350in}}%
\pgfpathlineto{\pgfqpoint{1.800658in}{1.085845in}}%
\pgfpathlineto{\pgfqpoint{1.799805in}{1.100551in}}%
\pgfpathlineto{\pgfqpoint{1.791088in}{1.129944in}}%
\pgfpathlineto{\pgfqpoint{1.784509in}{1.139971in}}%
\pgfpathlineto{\pgfqpoint{1.777708in}{1.147804in}}%
\pgfpathlineto{\pgfqpoint{1.770568in}{1.154098in}}%
\pgfpathlineto{\pgfqpoint{1.748914in}{1.167384in}}%
\pgfpathlineto{\pgfqpoint{1.731509in}{1.173499in}}%
\pgfpathlineto{\pgfqpoint{1.706574in}{1.179256in}}%
\pgfpathlineto{\pgfqpoint{1.675303in}{1.182910in}}%
\pgfpathlineto{\pgfqpoint{1.592131in}{1.185352in}}%
\pgfpathlineto{\pgfqpoint{1.472518in}{1.187842in}}%
\pgfpathlineto{\pgfqpoint{1.446524in}{1.190240in}}%
\pgfpathlineto{\pgfqpoint{1.401732in}{1.197166in}}%
\pgfpathlineto{\pgfqpoint{1.375310in}{1.203857in}}%
\pgfpathlineto{\pgfqpoint{1.350937in}{1.212902in}}%
\pgfpathlineto{\pgfqpoint{1.330992in}{1.223524in}}%
\pgfpathlineto{\pgfqpoint{1.318295in}{1.233128in}}%
\pgfpathlineto{\pgfqpoint{1.308697in}{1.244143in}}%
\pgfpathlineto{\pgfqpoint{1.300862in}{1.258289in}}%
\pgfpathlineto{\pgfqpoint{1.297568in}{1.269781in}}%
\pgfpathlineto{\pgfqpoint{1.296121in}{1.288434in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{1.341528in}}%
\pgfpathlineto{\pgfqpoint{1.300473in}{1.347949in}}%
\pgfpathlineto{\pgfqpoint{1.297835in}{1.355504in}}%
\pgfpathlineto{\pgfqpoint{1.293022in}{1.363974in}}%
\pgfpathlineto{\pgfqpoint{1.286239in}{1.371121in}}%
\pgfpathlineto{\pgfqpoint{1.274190in}{1.379749in}}%
\pgfpathlineto{\pgfqpoint{1.255522in}{1.388862in}}%
\pgfpathlineto{\pgfqpoint{1.217819in}{1.402603in}}%
\pgfpathlineto{\pgfqpoint{1.138571in}{1.427350in}}%
\pgfpathlineto{\pgfqpoint{1.108180in}{1.437647in}}%
\pgfpathlineto{\pgfqpoint{1.087868in}{1.445686in}}%
\pgfpathlineto{\pgfqpoint{1.052482in}{1.461095in}}%
\pgfpathlineto{\pgfqpoint{1.027066in}{1.475072in}}%
\pgfpathlineto{\pgfqpoint{0.998729in}{1.494187in}}%
\pgfpathlineto{\pgfqpoint{0.980741in}{1.510176in}}%
\pgfpathlineto{\pgfqpoint{0.967317in}{1.524908in}}%
\pgfpathlineto{\pgfqpoint{0.957339in}{1.539309in}}%
\pgfpathlineto{\pgfqpoint{0.951379in}{1.550354in}}%
\pgfpathlineto{\pgfqpoint{0.946836in}{1.561762in}}%
\pgfpathlineto{\pgfqpoint{0.943434in}{1.574615in}}%
\pgfpathlineto{\pgfqpoint{0.941763in}{1.591551in}}%
\pgfpathlineto{\pgfqpoint{0.942709in}{1.603030in}}%
\pgfpathlineto{\pgfqpoint{0.948936in}{1.623616in}}%
\pgfpathlineto{\pgfqpoint{0.956486in}{1.636351in}}%
\pgfpathlineto{\pgfqpoint{0.963652in}{1.644414in}}%
\pgfpathlineto{\pgfqpoint{0.975703in}{1.654833in}}%
\pgfpathlineto{\pgfqpoint{0.992709in}{1.663998in}}%
\pgfpathlineto{\pgfqpoint{1.012457in}{1.670403in}}%
\pgfpathlineto{\pgfqpoint{1.031869in}{1.673408in}}%
\pgfpathlineto{\pgfqpoint{1.050230in}{1.673631in}}%
\pgfpathlineto{\pgfqpoint{1.085719in}{1.667798in}}%
\pgfpathlineto{\pgfqpoint{1.098336in}{1.663367in}}%
\pgfpathlineto{\pgfqpoint{1.118921in}{1.652849in}}%
\pgfpathlineto{\pgfqpoint{1.128776in}{1.646327in}}%
\pgfpathlineto{\pgfqpoint{1.139001in}{1.637546in}}%
\pgfpathlineto{\pgfqpoint{1.148077in}{1.627071in}}%
\pgfpathlineto{\pgfqpoint{1.159516in}{1.608876in}}%
\pgfpathlineto{\pgfqpoint{1.164771in}{1.597002in}}%
\pgfpathlineto{\pgfqpoint{1.172162in}{1.572383in}}%
\pgfpathlineto{\pgfqpoint{1.174739in}{1.553358in}}%
\pgfpathlineto{\pgfqpoint{1.183710in}{1.449471in}}%
\pgfpathlineto{\pgfqpoint{1.192771in}{1.412010in}}%
\pgfpathlineto{\pgfqpoint{1.201314in}{1.391156in}}%
\pgfpathlineto{\pgfqpoint{1.210013in}{1.376071in}}%
\pgfpathlineto{\pgfqpoint{1.225400in}{1.356584in}}%
\pgfpathlineto{\pgfqpoint{1.240847in}{1.342853in}}%
\pgfpathlineto{\pgfqpoint{1.255491in}{1.333404in}}%
\pgfpathlineto{\pgfqpoint{1.271068in}{1.325764in}}%
\pgfpathlineto{\pgfqpoint{1.290386in}{1.319159in}}%
\pgfpathlineto{\pgfqpoint{1.312136in}{1.315070in}}%
\pgfpathlineto{\pgfqpoint{1.333003in}{1.313654in}}%
\pgfpathlineto{\pgfqpoint{1.351062in}{1.314484in}}%
\pgfpathlineto{\pgfqpoint{1.374814in}{1.318042in}}%
\pgfpathlineto{\pgfqpoint{1.394058in}{1.323254in}}%
\pgfpathlineto{\pgfqpoint{1.422643in}{1.334304in}}%
\pgfpathlineto{\pgfqpoint{1.437878in}{1.341997in}}%
\pgfpathlineto{\pgfqpoint{1.468753in}{1.361078in}}%
\pgfpathlineto{\pgfqpoint{1.532848in}{1.407192in}}%
\pgfpathlineto{\pgfqpoint{1.550284in}{1.416454in}}%
\pgfpathlineto{\pgfqpoint{1.562736in}{1.420547in}}%
\pgfpathlineto{\pgfqpoint{1.571652in}{1.421771in}}%
\pgfpathlineto{\pgfqpoint{1.583104in}{1.421787in}}%
\pgfpathlineto{\pgfqpoint{1.597380in}{1.419076in}}%
\pgfpathlineto{\pgfqpoint{1.613724in}{1.413105in}}%
\pgfpathlineto{\pgfqpoint{1.620206in}{1.409548in}}%
\pgfpathlineto{\pgfqpoint{1.637641in}{1.398736in}}%
\pgfpathlineto{\pgfqpoint{1.665816in}{1.376841in}}%
\pgfpathlineto{\pgfqpoint{1.690803in}{1.353197in}}%
\pgfpathlineto{\pgfqpoint{1.706536in}{1.335635in}}%
\pgfpathlineto{\pgfqpoint{1.719225in}{1.315594in}}%
\pgfpathlineto{\pgfqpoint{1.723030in}{1.300243in}}%
\pgfpathlineto{\pgfqpoint{1.721953in}{1.293320in}}%
\pgfpathlineto{\pgfqpoint{1.720110in}{1.289558in}}%
\pgfpathlineto{\pgfqpoint{1.714061in}{1.282228in}}%
\pgfpathlineto{\pgfqpoint{1.699694in}{1.272703in}}%
\pgfpathlineto{\pgfqpoint{1.681079in}{1.265422in}}%
\pgfpathlineto{\pgfqpoint{1.641295in}{1.255616in}}%
\pgfpathlineto{\pgfqpoint{1.535938in}{1.239229in}}%
\pgfpathlineto{\pgfqpoint{1.450741in}{1.229419in}}%
\pgfpathlineto{\pgfqpoint{1.402979in}{1.223112in}}%
\pgfpathlineto{\pgfqpoint{1.374424in}{1.218186in}}%
\pgfpathlineto{\pgfqpoint{1.355943in}{1.213195in}}%
\pgfpathlineto{\pgfqpoint{1.344037in}{1.207930in}}%
\pgfpathlineto{\pgfqpoint{1.336848in}{1.202496in}}%
\pgfpathlineto{\pgfqpoint{1.333363in}{1.197797in}}%
\pgfpathlineto{\pgfqpoint{1.330401in}{1.186709in}}%
\pgfpathlineto{\pgfqpoint{1.326371in}{1.155553in}}%
\pgfpathlineto{\pgfqpoint{1.321684in}{1.147210in}}%
\pgfpathlineto{\pgfqpoint{1.312080in}{1.136010in}}%
\pgfpathlineto{\pgfqpoint{1.305033in}{1.130608in}}%
\pgfpathlineto{\pgfqpoint{1.290138in}{1.121532in}}%
\pgfpathlineto{\pgfqpoint{1.269810in}{1.113122in}}%
\pgfpathlineto{\pgfqpoint{1.253893in}{1.108127in}}%
\pgfpathlineto{\pgfqpoint{1.211948in}{1.099716in}}%
\pgfpathlineto{\pgfqpoint{1.177877in}{1.095707in}}%
\pgfpathlineto{\pgfqpoint{1.124034in}{1.092400in}}%
\pgfpathlineto{\pgfqpoint{1.058871in}{1.090753in}}%
\pgfpathlineto{\pgfqpoint{1.026074in}{1.089473in}}%
\pgfpathlineto{\pgfqpoint{0.997117in}{1.087456in}}%
\pgfpathlineto{\pgfqpoint{0.939923in}{1.080318in}}%
\pgfpathlineto{\pgfqpoint{0.919004in}{1.074962in}}%
\pgfpathlineto{\pgfqpoint{0.900485in}{1.068639in}}%
\pgfpathlineto{\pgfqpoint{0.873848in}{1.053876in}}%
\pgfpathlineto{\pgfqpoint{0.860470in}{1.043156in}}%
\pgfpathlineto{\pgfqpoint{0.846883in}{1.025597in}}%
\pgfpathlineto{\pgfqpoint{0.833935in}{0.993539in}}%
\pgfpathlineto{\pgfqpoint{0.832114in}{0.980317in}}%
\pgfpathlineto{\pgfqpoint{0.832251in}{0.965337in}}%
\pgfpathlineto{\pgfqpoint{0.837270in}{0.939157in}}%
\pgfpathlineto{\pgfqpoint{0.840511in}{0.932168in}}%
\pgfpathlineto{\pgfqpoint{0.842496in}{0.928566in}}%
\pgfpathlineto{\pgfqpoint{0.846523in}{0.923540in}}%
\pgfpathlineto{\pgfqpoint{0.853641in}{0.917861in}}%
\pgfpathlineto{\pgfqpoint{0.859223in}{0.915932in}}%
\pgfpathlineto{\pgfqpoint{0.867551in}{0.915834in}}%
\pgfpathlineto{\pgfqpoint{0.873851in}{0.917506in}}%
\pgfpathlineto{\pgfqpoint{0.894138in}{0.928100in}}%
\pgfpathlineto{\pgfqpoint{0.904112in}{0.936041in}}%
\pgfpathlineto{\pgfqpoint{0.918871in}{0.948945in}}%
\pgfpathlineto{\pgfqpoint{0.936112in}{0.966005in}}%
\pgfpathlineto{\pgfqpoint{0.955838in}{0.986079in}}%
\pgfpathlineto{\pgfqpoint{1.029976in}{1.062066in}}%
\pgfpathlineto{\pgfqpoint{1.078241in}{1.104953in}}%
\pgfpathlineto{\pgfqpoint{1.120147in}{1.133684in}}%
\pgfpathlineto{\pgfqpoint{1.130307in}{1.138295in}}%
\pgfpathlineto{\pgfqpoint{1.147403in}{1.144147in}}%
\pgfpathlineto{\pgfqpoint{1.158006in}{1.146017in}}%
\pgfpathlineto{\pgfqpoint{1.167755in}{1.146177in}}%
\pgfpathlineto{\pgfqpoint{1.182814in}{1.143410in}}%
\pgfpathlineto{\pgfqpoint{1.192710in}{1.139962in}}%
\pgfpathlineto{\pgfqpoint{1.212248in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.243257in}{1.113016in}}%
\pgfpathlineto{\pgfqpoint{1.251342in}{1.111548in}}%
\pgfpathlineto{\pgfqpoint{1.266970in}{1.110935in}}%
\pgfpathlineto{\pgfqpoint{1.282631in}{1.114579in}}%
\pgfpathlineto{\pgfqpoint{1.289787in}{1.117653in}}%
\pgfpathlineto{\pgfqpoint{1.308484in}{1.127559in}}%
\pgfpathlineto{\pgfqpoint{1.326029in}{1.139780in}}%
\pgfpathlineto{\pgfqpoint{1.364414in}{1.171062in}}%
\pgfpathlineto{\pgfqpoint{1.395932in}{1.197745in}}%
\pgfpathlineto{\pgfqpoint{1.416812in}{1.214552in}}%
\pgfpathlineto{\pgfqpoint{1.440748in}{1.230504in}}%
\pgfpathlineto{\pgfqpoint{1.450734in}{1.235705in}}%
\pgfpathlineto{\pgfqpoint{1.476419in}{1.245575in}}%
\pgfpathlineto{\pgfqpoint{1.492653in}{1.248109in}}%
\pgfpathlineto{\pgfqpoint{1.511450in}{1.247275in}}%
\pgfpathlineto{\pgfqpoint{1.521721in}{1.244915in}}%
\pgfpathlineto{\pgfqpoint{1.540808in}{1.237533in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{1.230290in}}%
\pgfpathlineto{\pgfqpoint{1.591385in}{1.200414in}}%
\pgfpathlineto{\pgfqpoint{1.685784in}{1.105083in}}%
\pgfpathlineto{\pgfqpoint{1.718433in}{1.077414in}}%
\pgfpathlineto{\pgfqpoint{1.738418in}{1.064187in}}%
\pgfpathlineto{\pgfqpoint{1.754612in}{1.056123in}}%
\pgfpathlineto{\pgfqpoint{1.767906in}{1.052361in}}%
\pgfpathlineto{\pgfqpoint{1.780537in}{1.051854in}}%
\pgfpathlineto{\pgfqpoint{1.792218in}{1.055386in}}%
\pgfpathlineto{\pgfqpoint{1.796409in}{1.059258in}}%
\pgfpathlineto{\pgfqpoint{1.801707in}{1.071248in}}%
\pgfpathlineto{\pgfqpoint{1.802152in}{1.076233in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{1.092876in}}%
\pgfpathlineto{\pgfqpoint{1.794554in}{1.107338in}}%
\pgfpathlineto{\pgfqpoint{1.786264in}{1.122900in}}%
\pgfpathlineto{\pgfqpoint{1.773639in}{1.141695in}}%
\pgfpathlineto{\pgfqpoint{1.761576in}{1.156166in}}%
\pgfpathlineto{\pgfqpoint{1.742173in}{1.176763in}}%
\pgfpathlineto{\pgfqpoint{1.714629in}{1.201170in}}%
\pgfpathlineto{\pgfqpoint{1.671717in}{1.230576in}}%
\pgfpathlineto{\pgfqpoint{1.654536in}{1.240142in}}%
\pgfpathlineto{\pgfqpoint{1.628812in}{1.252281in}}%
\pgfpathlineto{\pgfqpoint{1.599901in}{1.262308in}}%
\pgfpathlineto{\pgfqpoint{1.567129in}{1.269336in}}%
\pgfpathlineto{\pgfqpoint{1.535950in}{1.271744in}}%
\pgfpathlineto{\pgfqpoint{1.510297in}{1.270459in}}%
\pgfpathlineto{\pgfqpoint{1.490704in}{1.267713in}}%
\pgfpathlineto{\pgfqpoint{1.453124in}{1.259951in}}%
\pgfpathlineto{\pgfqpoint{1.400755in}{1.247619in}}%
\pgfpathlineto{\pgfqpoint{1.365282in}{1.241512in}}%
\pgfpathlineto{\pgfqpoint{1.346186in}{1.240392in}}%
\pgfpathlineto{\pgfqpoint{1.322019in}{1.241362in}}%
\pgfpathlineto{\pgfqpoint{1.303787in}{1.244445in}}%
\pgfpathlineto{\pgfqpoint{1.285081in}{1.250040in}}%
\pgfpathlineto{\pgfqpoint{1.269337in}{1.256737in}}%
\pgfpathlineto{\pgfqpoint{1.253932in}{1.265339in}}%
\pgfpathlineto{\pgfqpoint{1.228922in}{1.283633in}}%
\pgfpathlineto{\pgfqpoint{1.214925in}{1.296821in}}%
\pgfpathlineto{\pgfqpoint{1.188399in}{1.328160in}}%
\pgfpathlineto{\pgfqpoint{1.164831in}{1.362416in}}%
\pgfpathlineto{\pgfqpoint{1.139946in}{1.405570in}}%
\pgfpathlineto{\pgfqpoint{1.106669in}{1.468934in}}%
\pgfpathlineto{\pgfqpoint{1.064027in}{1.541426in}}%
\pgfpathlineto{\pgfqpoint{1.051976in}{1.559420in}}%
\pgfpathlineto{\pgfqpoint{1.044164in}{1.569353in}}%
\pgfpathlineto{\pgfqpoint{1.014092in}{1.603570in}}%
\pgfpathlineto{\pgfqpoint{0.984437in}{1.628757in}}%
\pgfpathlineto{\pgfqpoint{0.967232in}{1.640304in}}%
\pgfpathlineto{\pgfqpoint{0.929727in}{1.657922in}}%
\pgfpathlineto{\pgfqpoint{0.909771in}{1.662909in}}%
\pgfpathlineto{\pgfqpoint{0.882365in}{1.664857in}}%
\pgfpathlineto{\pgfqpoint{0.869512in}{1.662843in}}%
\pgfpathlineto{\pgfqpoint{0.858087in}{1.659122in}}%
\pgfpathlineto{\pgfqpoint{0.847739in}{1.654069in}}%
\pgfpathlineto{\pgfqpoint{0.836132in}{1.643231in}}%
\pgfpathlineto{\pgfqpoint{0.829553in}{1.632433in}}%
\pgfpathlineto{\pgfqpoint{0.827397in}{1.624872in}}%
\pgfpathlineto{\pgfqpoint{0.826394in}{1.604012in}}%
\pgfpathlineto{\pgfqpoint{0.829073in}{1.591628in}}%
\pgfpathlineto{\pgfqpoint{0.831740in}{1.584369in}}%
\pgfpathlineto{\pgfqpoint{0.846359in}{1.555998in}}%
\pgfpathlineto{\pgfqpoint{0.860931in}{1.536392in}}%
\pgfpathlineto{\pgfqpoint{0.880927in}{1.514136in}}%
\pgfpathlineto{\pgfqpoint{0.907213in}{1.489246in}}%
\pgfpathlineto{\pgfqpoint{0.955172in}{1.449699in}}%
\pgfpathlineto{\pgfqpoint{1.069379in}{1.367236in}}%
\pgfpathlineto{\pgfqpoint{1.093141in}{1.349941in}}%
\pgfpathlineto{\pgfqpoint{1.156170in}{1.301530in}}%
\pgfpathlineto{\pgfqpoint{1.179881in}{1.280535in}}%
\pgfpathlineto{\pgfqpoint{1.201145in}{1.257543in}}%
\pgfpathlineto{\pgfqpoint{1.209402in}{1.246150in}}%
\pgfpathlineto{\pgfqpoint{1.215741in}{1.231617in}}%
\pgfpathlineto{\pgfqpoint{1.217170in}{1.217736in}}%
\pgfpathlineto{\pgfqpoint{1.214632in}{1.209176in}}%
\pgfpathlineto{\pgfqpoint{1.207416in}{1.193938in}}%
\pgfpathlineto{\pgfqpoint{1.203309in}{1.182068in}}%
\pgfpathlineto{\pgfqpoint{1.201859in}{1.169119in}}%
\pgfpathlineto{\pgfqpoint{1.203920in}{1.150663in}}%
\pgfpathlineto{\pgfqpoint{1.209524in}{1.131526in}}%
\pgfpathlineto{\pgfqpoint{1.214913in}{1.117247in}}%
\pgfpathlineto{\pgfqpoint{1.221517in}{1.099883in}}%
\pgfpathlineto{\pgfqpoint{1.231072in}{1.075920in}}%
\pgfpathlineto{\pgfqpoint{1.241870in}{1.049266in}}%
\pgfpathlineto{\pgfqpoint{1.251601in}{1.021526in}}%
\pgfpathlineto{\pgfqpoint{1.263905in}{0.978554in}}%
\pgfpathlineto{\pgfqpoint{1.268700in}{0.954420in}}%
\pgfpathlineto{\pgfqpoint{1.272582in}{0.924890in}}%
\pgfpathlineto{\pgfqpoint{1.273190in}{0.887935in}}%
\pgfpathlineto{\pgfqpoint{1.269896in}{0.857331in}}%
\pgfpathlineto{\pgfqpoint{1.263504in}{0.828828in}}%
\pgfpathlineto{\pgfqpoint{1.257405in}{0.810126in}}%
\pgfpathlineto{\pgfqpoint{1.245522in}{0.782677in}}%
\pgfpathlineto{\pgfqpoint{1.230311in}{0.755713in}}%
\pgfpathlineto{\pgfqpoint{1.218743in}{0.739181in}}%
\pgfpathlineto{\pgfqpoint{1.202986in}{0.719829in}}%
\pgfpathlineto{\pgfqpoint{1.183717in}{0.699901in}}%
\pgfpathlineto{\pgfqpoint{1.165381in}{0.683953in}}%
\pgfpathlineto{\pgfqpoint{1.150494in}{0.672876in}}%
\pgfpathlineto{\pgfqpoint{1.129050in}{0.659154in}}%
\pgfpathlineto{\pgfqpoint{1.106609in}{0.647852in}}%
\pgfpathlineto{\pgfqpoint{1.088198in}{0.640639in}}%
\pgfpathlineto{\pgfqpoint{1.060790in}{0.634091in}}%
\pgfpathlineto{\pgfqpoint{1.042136in}{0.632720in}}%
\pgfpathlineto{\pgfqpoint{1.023803in}{0.635700in}}%
\pgfpathlineto{\pgfqpoint{1.013663in}{0.640488in}}%
\pgfpathlineto{\pgfqpoint{1.005310in}{0.647484in}}%
\pgfpathlineto{\pgfqpoint{1.001124in}{0.654618in}}%
\pgfpathlineto{\pgfqpoint{0.999179in}{0.661652in}}%
\pgfpathlineto{\pgfqpoint{0.998096in}{0.674020in}}%
\pgfpathlineto{\pgfqpoint{0.999356in}{0.683445in}}%
\pgfpathlineto{\pgfqpoint{1.010527in}{0.714532in}}%
\pgfpathlineto{\pgfqpoint{1.022631in}{0.737162in}}%
\pgfpathlineto{\pgfqpoint{1.051258in}{0.779962in}}%
\pgfpathlineto{\pgfqpoint{1.092582in}{0.833379in}}%
\pgfpathlineto{\pgfqpoint{1.181327in}{0.944785in}}%
\pgfpathlineto{\pgfqpoint{1.215791in}{0.994497in}}%
\pgfpathlineto{\pgfqpoint{1.227858in}{1.014216in}}%
\pgfpathlineto{\pgfqpoint{1.247155in}{1.049262in}}%
\pgfpathlineto{\pgfqpoint{1.271275in}{1.104687in}}%
\pgfpathlineto{\pgfqpoint{1.277132in}{1.121062in}}%
\pgfpathlineto{\pgfqpoint{1.283113in}{1.140512in}}%
\pgfpathlineto{\pgfqpoint{1.290502in}{1.170415in}}%
\pgfpathlineto{\pgfqpoint{1.296403in}{1.207707in}}%
\pgfpathlineto{\pgfqpoint{1.305269in}{1.259267in}}%
\pgfpathlineto{\pgfqpoint{1.308414in}{1.264342in}}%
\pgfpathlineto{\pgfqpoint{1.315243in}{1.271553in}}%
\pgfpathlineto{\pgfqpoint{1.359677in}{1.301207in}}%
\pgfpathlineto{\pgfqpoint{1.380614in}{1.321193in}}%
\pgfpathlineto{\pgfqpoint{1.395727in}{1.339469in}}%
\pgfpathlineto{\pgfqpoint{1.422097in}{1.380625in}}%
\pgfpathlineto{\pgfqpoint{1.429375in}{1.394958in}}%
\pgfpathlineto{\pgfqpoint{1.442679in}{1.423444in}}%
\pgfpathlineto{\pgfqpoint{1.455591in}{1.455813in}}%
\pgfpathlineto{\pgfqpoint{1.472962in}{1.508217in}}%
\pgfpathlineto{\pgfqpoint{1.495697in}{1.593476in}}%
\pgfpathlineto{\pgfqpoint{1.511940in}{1.660653in}}%
\pgfpathlineto{\pgfqpoint{1.534620in}{1.743501in}}%
\pgfpathlineto{\pgfqpoint{1.549916in}{1.782223in}}%
\pgfpathlineto{\pgfqpoint{1.559048in}{1.798379in}}%
\pgfpathlineto{\pgfqpoint{1.567679in}{1.808095in}}%
\pgfpathlineto{\pgfqpoint{1.577556in}{1.813438in}}%
\pgfpathlineto{\pgfqpoint{1.583925in}{1.813204in}}%
\pgfpathlineto{\pgfqpoint{1.588514in}{1.810654in}}%
\pgfpathlineto{\pgfqpoint{1.593395in}{1.805993in}}%
\pgfpathlineto{\pgfqpoint{1.596833in}{1.801361in}}%
\pgfpathlineto{\pgfqpoint{1.600819in}{1.794168in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.784948in}}%
\pgfpathlineto{\pgfqpoint{1.608813in}{1.768781in}}%
\pgfpathlineto{\pgfqpoint{1.615162in}{1.719926in}}%
\pgfpathlineto{\pgfqpoint{1.614759in}{1.681255in}}%
\pgfpathlineto{\pgfqpoint{1.610563in}{1.640627in}}%
\pgfpathlineto{\pgfqpoint{1.605891in}{1.613701in}}%
\pgfpathlineto{\pgfqpoint{1.596607in}{1.577650in}}%
\pgfpathlineto{\pgfqpoint{1.588099in}{1.552602in}}%
\pgfpathlineto{\pgfqpoint{1.560792in}{1.490507in}}%
\pgfpathlineto{\pgfqpoint{1.549133in}{1.469087in}}%
\pgfpathlineto{\pgfqpoint{1.531372in}{1.439720in}}%
\pgfpathlineto{\pgfqpoint{1.509117in}{1.407678in}}%
\pgfpathlineto{\pgfqpoint{1.451688in}{1.335746in}}%
\pgfpathlineto{\pgfqpoint{1.408467in}{1.288068in}}%
\pgfpathlineto{\pgfqpoint{1.359275in}{1.238036in}}%
\pgfpathlineto{\pgfqpoint{1.322400in}{1.200812in}}%
\pgfpathlineto{\pgfqpoint{1.269123in}{1.144961in}}%
\pgfpathlineto{\pgfqpoint{1.248568in}{1.121299in}}%
\pgfpathlineto{\pgfqpoint{1.230030in}{1.096677in}}%
\pgfpathlineto{\pgfqpoint{1.222073in}{1.083407in}}%
\pgfpathlineto{\pgfqpoint{1.214270in}{1.068169in}}%
\pgfpathlineto{\pgfqpoint{1.208576in}{1.051323in}}%
\pgfpathlineto{\pgfqpoint{1.206891in}{1.038299in}}%
\pgfpathlineto{\pgfqpoint{1.207199in}{1.026069in}}%
\pgfpathlineto{\pgfqpoint{1.215136in}{0.998587in}}%
\pgfpathlineto{\pgfqpoint{1.224087in}{0.972126in}}%
\pgfpathlineto{\pgfqpoint{1.225297in}{0.961571in}}%
\pgfpathlineto{\pgfqpoint{1.224066in}{0.949381in}}%
\pgfpathlineto{\pgfqpoint{1.220859in}{0.937733in}}%
\pgfpathlineto{\pgfqpoint{1.215181in}{0.926174in}}%
\pgfpathlineto{\pgfqpoint{1.207879in}{0.915015in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.898837in}}%
\pgfpathlineto{\pgfqpoint{1.143057in}{0.854242in}}%
\pgfpathlineto{\pgfqpoint{1.118989in}{0.836016in}}%
\pgfpathlineto{\pgfqpoint{1.107912in}{0.828395in}}%
\pgfpathlineto{\pgfqpoint{1.100148in}{0.822144in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.788308in}}%
\pgfpathlineto{\pgfqpoint{1.047690in}{0.776210in}}%
\pgfpathlineto{\pgfqpoint{1.043538in}{0.770326in}}%
\pgfpathlineto{\pgfqpoint{1.038646in}{0.760420in}}%
\pgfpathlineto{\pgfqpoint{1.037463in}{0.751018in}}%
\pgfpathlineto{\pgfqpoint{1.039423in}{0.745037in}}%
\pgfpathlineto{\pgfqpoint{1.044112in}{0.739289in}}%
\pgfpathlineto{\pgfqpoint{1.051538in}{0.734749in}}%
\pgfpathlineto{\pgfqpoint{1.062390in}{0.731449in}}%
\pgfpathlineto{\pgfqpoint{1.070343in}{0.729977in}}%
\pgfpathlineto{\pgfqpoint{1.084018in}{0.729061in}}%
\pgfpathlineto{\pgfqpoint{1.107150in}{0.730797in}}%
\pgfpathlineto{\pgfqpoint{1.119679in}{0.733397in}}%
\pgfpathlineto{\pgfqpoint{1.134018in}{0.738099in}}%
\pgfpathlineto{\pgfqpoint{1.151543in}{0.748454in}}%
\pgfpathlineto{\pgfqpoint{1.159617in}{0.755890in}}%
\pgfpathlineto{\pgfqpoint{1.169205in}{0.767856in}}%
\pgfpathlineto{\pgfqpoint{1.179120in}{0.786700in}}%
\pgfpathlineto{\pgfqpoint{1.187858in}{0.816972in}}%
\pgfpathlineto{\pgfqpoint{1.194398in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{1.200580in}{0.927187in}}%
\pgfpathlineto{\pgfqpoint{1.207303in}{1.068018in}}%
\pgfpathlineto{\pgfqpoint{1.212290in}{1.122693in}}%
\pgfpathlineto{\pgfqpoint{1.221290in}{1.175090in}}%
\pgfpathlineto{\pgfqpoint{1.229529in}{1.199014in}}%
\pgfpathlineto{\pgfqpoint{1.235126in}{1.209257in}}%
\pgfpathlineto{\pgfqpoint{1.243632in}{1.218994in}}%
\pgfpathlineto{\pgfqpoint{1.251533in}{1.224341in}}%
\pgfpathlineto{\pgfqpoint{1.260529in}{1.227347in}}%
\pgfpathlineto{\pgfqpoint{1.275488in}{1.228262in}}%
\pgfpathlineto{\pgfqpoint{1.284652in}{1.227450in}}%
\pgfpathlineto{\pgfqpoint{1.314527in}{1.224814in}}%
\pgfpathlineto{\pgfqpoint{1.326524in}{1.226523in}}%
\pgfpathlineto{\pgfqpoint{1.335738in}{1.230419in}}%
\pgfpathlineto{\pgfqpoint{1.342278in}{1.235580in}}%
\pgfpathlineto{\pgfqpoint{1.347185in}{1.242488in}}%
\pgfpathlineto{\pgfqpoint{1.353019in}{1.256340in}}%
\pgfpathlineto{\pgfqpoint{1.356640in}{1.271793in}}%
\pgfpathlineto{\pgfqpoint{1.358011in}{1.287035in}}%
\pgfpathlineto{\pgfqpoint{1.356946in}{1.320463in}}%
\pgfpathlineto{\pgfqpoint{1.353957in}{1.347327in}}%
\pgfpathlineto{\pgfqpoint{1.342117in}{1.415129in}}%
\pgfpathlineto{\pgfqpoint{1.325694in}{1.502958in}}%
\pgfpathlineto{\pgfqpoint{1.321948in}{1.535560in}}%
\pgfpathlineto{\pgfqpoint{1.320891in}{1.555250in}}%
\pgfpathlineto{\pgfqpoint{1.321115in}{1.576671in}}%
\pgfpathlineto{\pgfqpoint{1.324237in}{1.600449in}}%
\pgfpathlineto{\pgfqpoint{1.329595in}{1.617869in}}%
\pgfpathlineto{\pgfqpoint{1.336354in}{1.631127in}}%
\pgfpathlineto{\pgfqpoint{1.342738in}{1.639710in}}%
\pgfpathlineto{\pgfqpoint{1.354019in}{1.649398in}}%
\pgfpathlineto{\pgfqpoint{1.365859in}{1.655908in}}%
\pgfpathlineto{\pgfqpoint{1.378435in}{1.659737in}}%
\pgfpathlineto{\pgfqpoint{1.396020in}{1.662137in}}%
\pgfpathlineto{\pgfqpoint{1.405941in}{1.661628in}}%
\pgfpathlineto{\pgfqpoint{1.405941in}{1.661628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525926in}{0.471913in}}{\pgfqpoint{1.479867in}{1.479867in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265860in}{1.211847in}}%
\pgfpathlineto{\pgfqpoint{1.160719in}{1.102717in}}%
\pgfpathlineto{\pgfqpoint{1.129458in}{1.070300in}}%
\pgfpathlineto{\pgfqpoint{1.117082in}{1.056492in}}%
\pgfpathlineto{\pgfqpoint{1.103446in}{1.041818in}}%
\pgfpathlineto{\pgfqpoint{1.117455in}{1.056136in}}%
\pgfpathlineto{\pgfqpoint{1.117455in}{1.056136in}}%
\pgfpathlineto{\pgfqpoint{1.128790in}{1.068689in}}%
\pgfpathlineto{\pgfqpoint{1.129370in}{1.069685in}}%
\pgfpathlineto{\pgfqpoint{1.127891in}{1.068913in}}%
\pgfpathlineto{\pgfqpoint{1.127891in}{1.068913in}}%
\pgfpathlineto{\pgfqpoint{1.125154in}{1.066305in}}%
\pgfpathlineto{\pgfqpoint{1.113140in}{1.055593in}}%
\pgfpathlineto{\pgfqpoint{1.107361in}{1.049834in}}%
\pgfpathlineto{\pgfqpoint{1.099327in}{1.042680in}}%
\pgfpathlineto{\pgfqpoint{1.089230in}{1.033202in}}%
\pgfpathlineto{\pgfqpoint{1.074351in}{1.018766in}}%
\pgfpathlineto{\pgfqpoint{1.058723in}{1.004285in}}%
\pgfpathlineto{\pgfqpoint{1.003489in}{0.953969in}}%
\pgfpathlineto{\pgfqpoint{1.004173in}{0.955180in}}%
\pgfpathlineto{\pgfqpoint{1.007684in}{0.959413in}}%
\pgfpathlineto{\pgfqpoint{1.011340in}{0.963305in}}%
\pgfpathlineto{\pgfqpoint{1.015275in}{0.967921in}}%
\pgfpathlineto{\pgfqpoint{1.024579in}{0.977662in}}%
\pgfpathlineto{\pgfqpoint{1.031159in}{0.984384in}}%
\pgfpathlineto{\pgfqpoint{1.040376in}{0.994027in}}%
\pgfpathlineto{\pgfqpoint{1.048278in}{1.002202in}}%
\pgfpathlineto{\pgfqpoint{1.056249in}{1.010131in}}%
\pgfpathlineto{\pgfqpoint{1.104173in}{1.060204in}}%
\pgfpathlineto{\pgfqpoint{1.097363in}{1.054270in}}%
\pgfpathlineto{\pgfqpoint{1.090166in}{1.047250in}}%
\pgfpathlineto{\pgfqpoint{1.080912in}{1.038298in}}%
\pgfpathlineto{\pgfqpoint{1.074111in}{1.031920in}}%
\pgfpathlineto{\pgfqpoint{1.069458in}{1.027205in}}%
\pgfpathlineto{\pgfqpoint{1.048215in}{1.009184in}}%
\pgfpathlineto{\pgfqpoint{1.047937in}{1.010359in}}%
\pgfpathlineto{\pgfqpoint{1.047973in}{1.010420in}}%
\pgfpathlineto{\pgfqpoint{1.049946in}{1.013504in}}%
\pgfpathlineto{\pgfqpoint{1.053138in}{1.019028in}}%
\pgfpathlineto{\pgfqpoint{1.066397in}{1.040238in}}%
\pgfpathlineto{\pgfqpoint{1.066329in}{1.042693in}}%
\pgfpathlineto{\pgfqpoint{1.065883in}{1.042664in}}%
\pgfpathlineto{\pgfqpoint{1.062776in}{1.041427in}}%
\pgfpathlineto{\pgfqpoint{1.060446in}{1.039887in}}%
\pgfpathlineto{\pgfqpoint{1.013163in}{0.999920in}}%
\pgfpathlineto{\pgfqpoint{1.003034in}{0.990504in}}%
\pgfpathlineto{\pgfqpoint{0.990966in}{0.979191in}}%
\pgfpathlineto{\pgfqpoint{0.957573in}{0.948519in}}%
\pgfpathlineto{\pgfqpoint{0.941997in}{0.936317in}}%
\pgfpathlineto{\pgfqpoint{0.940762in}{0.936637in}}%
\pgfpathlineto{\pgfqpoint{0.940844in}{0.937291in}}%
\pgfpathlineto{\pgfqpoint{0.945868in}{0.946249in}}%
\pgfpathlineto{\pgfqpoint{0.958431in}{0.964525in}}%
\pgfpathlineto{\pgfqpoint{0.979966in}{0.997038in}}%
\pgfpathlineto{\pgfqpoint{0.994882in}{1.025392in}}%
\pgfpathlineto{\pgfqpoint{0.996709in}{1.038471in}}%
\pgfpathlineto{\pgfqpoint{0.995427in}{1.043347in}}%
\pgfpathlineto{\pgfqpoint{0.999642in}{1.045079in}}%
\pgfpathlineto{\pgfqpoint{1.002686in}{1.046453in}}%
\pgfpathlineto{\pgfqpoint{1.004791in}{1.047760in}}%
\pgfpathlineto{\pgfqpoint{1.009477in}{1.049870in}}%
\pgfpathlineto{\pgfqpoint{1.016809in}{1.053229in}}%
\pgfpathlineto{\pgfqpoint{1.053914in}{1.072989in}}%
\pgfpathlineto{\pgfqpoint{1.082860in}{1.090031in}}%
\pgfpathlineto{\pgfqpoint{1.111271in}{1.107674in}}%
\pgfpathlineto{\pgfqpoint{1.189913in}{1.161036in}}%
\pgfpathlineto{\pgfqpoint{1.212339in}{1.177703in}}%
\pgfpathlineto{\pgfqpoint{1.251186in}{1.210592in}}%
\pgfpathlineto{\pgfqpoint{1.264170in}{1.225028in}}%
\pgfpathlineto{\pgfqpoint{1.269469in}{1.233829in}}%
\pgfpathlineto{\pgfqpoint{1.271123in}{1.240506in}}%
\pgfpathlineto{\pgfqpoint{1.269674in}{1.243700in}}%
\pgfpathlineto{\pgfqpoint{1.266484in}{1.246248in}}%
\pgfpathlineto{\pgfqpoint{1.261202in}{1.247428in}}%
\pgfpathlineto{\pgfqpoint{1.252780in}{1.247456in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{1.245073in}}%
\pgfpathlineto{\pgfqpoint{1.197817in}{1.235878in}}%
\pgfpathlineto{\pgfqpoint{1.166909in}{1.226517in}}%
\pgfpathlineto{\pgfqpoint{1.172126in}{1.229019in}}%
\pgfpathlineto{\pgfqpoint{1.184202in}{1.234458in}}%
\pgfpathlineto{\pgfqpoint{1.204244in}{1.243218in}}%
\pgfpathlineto{\pgfqpoint{1.256368in}{1.267098in}}%
\pgfpathlineto{\pgfqpoint{1.337649in}{1.307647in}}%
\pgfpathlineto{\pgfqpoint{1.382371in}{1.333218in}}%
\pgfpathlineto{\pgfqpoint{1.408142in}{1.349588in}}%
\pgfpathlineto{\pgfqpoint{1.437369in}{1.371111in}}%
\pgfpathlineto{\pgfqpoint{1.454377in}{1.387994in}}%
\pgfpathlineto{\pgfqpoint{1.461303in}{1.399362in}}%
\pgfpathlineto{\pgfqpoint{1.462214in}{1.404838in}}%
\pgfpathlineto{\pgfqpoint{1.459960in}{1.411012in}}%
\pgfpathlineto{\pgfqpoint{1.454053in}{1.414902in}}%
\pgfpathlineto{\pgfqpoint{1.435966in}{1.419003in}}%
\pgfpathlineto{\pgfqpoint{1.399789in}{1.417374in}}%
\pgfpathlineto{\pgfqpoint{1.335545in}{1.406193in}}%
\pgfpathlineto{\pgfqpoint{1.314912in}{1.401591in}}%
\pgfpathlineto{\pgfqpoint{1.261273in}{1.387880in}}%
\pgfpathlineto{\pgfqpoint{1.223538in}{1.376757in}}%
\pgfpathlineto{\pgfqpoint{1.201454in}{1.368279in}}%
\pgfpathlineto{\pgfqpoint{1.201808in}{1.366815in}}%
\pgfpathlineto{\pgfqpoint{1.203665in}{1.366479in}}%
\pgfpathlineto{\pgfqpoint{1.219354in}{1.365834in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{1.374057in}}%
\pgfpathlineto{\pgfqpoint{1.381913in}{1.371686in}}%
\pgfpathlineto{\pgfqpoint{1.381838in}{1.371340in}}%
\pgfpathlineto{\pgfqpoint{1.380225in}{1.370283in}}%
\pgfpathlineto{\pgfqpoint{1.372178in}{1.366107in}}%
\pgfpathlineto{\pgfqpoint{1.360168in}{1.361684in}}%
\pgfpathlineto{\pgfqpoint{1.351476in}{1.358980in}}%
\pgfpathlineto{\pgfqpoint{1.338338in}{1.354460in}}%
\pgfpathlineto{\pgfqpoint{1.322310in}{1.349609in}}%
\pgfpathlineto{\pgfqpoint{1.229015in}{1.325014in}}%
\pgfpathlineto{\pgfqpoint{1.194786in}{1.319462in}}%
\pgfpathlineto{\pgfqpoint{1.178427in}{1.320148in}}%
\pgfpathlineto{\pgfqpoint{1.176121in}{1.322442in}}%
\pgfpathlineto{\pgfqpoint{1.177334in}{1.325510in}}%
\pgfpathlineto{\pgfqpoint{1.180606in}{1.328692in}}%
\pgfpathlineto{\pgfqpoint{1.201553in}{1.341669in}}%
\pgfpathlineto{\pgfqpoint{1.230614in}{1.356385in}}%
\pgfpathlineto{\pgfqpoint{1.302074in}{1.395662in}}%
\pgfpathlineto{\pgfqpoint{1.317749in}{1.408368in}}%
\pgfpathlineto{\pgfqpoint{1.323957in}{1.416740in}}%
\pgfpathlineto{\pgfqpoint{1.325531in}{1.422902in}}%
\pgfpathlineto{\pgfqpoint{1.323635in}{1.428436in}}%
\pgfpathlineto{\pgfqpoint{1.315150in}{1.433913in}}%
\pgfpathlineto{\pgfqpoint{1.304421in}{1.436679in}}%
\pgfpathlineto{\pgfqpoint{1.273502in}{1.438449in}}%
\pgfpathlineto{\pgfqpoint{1.259763in}{1.437772in}}%
\pgfpathlineto{\pgfqpoint{1.195315in}{1.430219in}}%
\pgfpathlineto{\pgfqpoint{1.160331in}{1.424343in}}%
\pgfpathlineto{\pgfqpoint{1.099902in}{1.414961in}}%
\pgfpathlineto{\pgfqpoint{1.092389in}{1.415734in}}%
\pgfpathlineto{\pgfqpoint{1.092031in}{1.416062in}}%
\pgfpathlineto{\pgfqpoint{1.092734in}{1.416778in}}%
\pgfpathlineto{\pgfqpoint{1.096152in}{1.418485in}}%
\pgfpathlineto{\pgfqpoint{1.118644in}{1.426370in}}%
\pgfpathlineto{\pgfqpoint{1.146606in}{1.433857in}}%
\pgfpathlineto{\pgfqpoint{1.166912in}{1.438820in}}%
\pgfpathlineto{\pgfqpoint{1.197697in}{1.445347in}}%
\pgfpathlineto{\pgfqpoint{1.203090in}{1.446630in}}%
\pgfpathlineto{\pgfqpoint{1.209575in}{1.447291in}}%
\pgfpathlineto{\pgfqpoint{1.212200in}{1.447675in}}%
\pgfpathlineto{\pgfqpoint{1.214520in}{1.447022in}}%
\pgfpathlineto{\pgfqpoint{1.214610in}{1.446241in}}%
\pgfpathlineto{\pgfqpoint{1.214289in}{1.445841in}}%
\pgfpathlineto{\pgfqpoint{1.212237in}{1.443780in}}%
\pgfpathlineto{\pgfqpoint{1.200453in}{1.435286in}}%
\pgfpathlineto{\pgfqpoint{1.180351in}{1.422281in}}%
\pgfpathlineto{\pgfqpoint{1.147013in}{1.401514in}}%
\pgfpathlineto{\pgfqpoint{1.090749in}{1.365878in}}%
\pgfpathlineto{\pgfqpoint{1.090206in}{1.366065in}}%
\pgfpathlineto{\pgfqpoint{1.090992in}{1.366394in}}%
\pgfpathlineto{\pgfqpoint{1.090992in}{1.366394in}}%
\pgfpathlineto{\pgfqpoint{1.094727in}{1.369814in}}%
\pgfpathlineto{\pgfqpoint{1.109714in}{1.381356in}}%
\pgfpathlineto{\pgfqpoint{1.115382in}{1.385762in}}%
\pgfpathlineto{\pgfqpoint{1.128011in}{1.395329in}}%
\pgfpathlineto{\pgfqpoint{1.139967in}{1.404735in}}%
\pgfpathlineto{\pgfqpoint{1.169967in}{1.430660in}}%
\pgfpathlineto{\pgfqpoint{1.183351in}{1.447337in}}%
\pgfpathlineto{\pgfqpoint{1.187740in}{1.458615in}}%
\pgfpathlineto{\pgfqpoint{1.186979in}{1.462284in}}%
\pgfpathlineto{\pgfqpoint{1.182512in}{1.465822in}}%
\pgfpathlineto{\pgfqpoint{1.176705in}{1.466887in}}%
\pgfpathlineto{\pgfqpoint{1.168706in}{1.466407in}}%
\pgfpathlineto{\pgfqpoint{1.152430in}{1.463046in}}%
\pgfpathlineto{\pgfqpoint{1.147103in}{1.461439in}}%
\pgfpathlineto{\pgfqpoint{1.131971in}{1.455803in}}%
\pgfpathlineto{\pgfqpoint{1.122772in}{1.452153in}}%
\pgfpathlineto{\pgfqpoint{1.085413in}{1.434436in}}%
\pgfpathlineto{\pgfqpoint{1.048551in}{1.416038in}}%
\pgfpathlineto{\pgfqpoint{1.037506in}{1.412157in}}%
\pgfpathlineto{\pgfqpoint{1.037462in}{1.412706in}}%
\pgfpathlineto{\pgfqpoint{1.038497in}{1.413971in}}%
\pgfpathlineto{\pgfqpoint{1.052734in}{1.424364in}}%
\pgfpathlineto{\pgfqpoint{1.091331in}{1.446209in}}%
\pgfpathlineto{\pgfqpoint{1.125815in}{1.462207in}}%
\pgfpathlineto{\pgfqpoint{1.135433in}{1.466461in}}%
\pgfpathlineto{\pgfqpoint{1.153033in}{1.472874in}}%
\pgfpathlineto{\pgfqpoint{1.172072in}{1.476389in}}%
\pgfpathlineto{\pgfqpoint{1.178641in}{1.472817in}}%
\pgfpathlineto{\pgfqpoint{1.178898in}{1.469325in}}%
\pgfpathlineto{\pgfqpoint{1.176854in}{1.462843in}}%
\pgfpathlineto{\pgfqpoint{1.172385in}{1.454166in}}%
\pgfpathlineto{\pgfqpoint{1.131732in}{1.398995in}}%
\pgfpathlineto{\pgfqpoint{1.119759in}{1.385031in}}%
\pgfpathlineto{\pgfqpoint{1.113224in}{1.377688in}}%
\pgfpathlineto{\pgfqpoint{1.101937in}{1.365596in}}%
\pgfpathlineto{\pgfqpoint{1.102944in}{1.366396in}}%
\pgfpathlineto{\pgfqpoint{1.106798in}{1.369938in}}%
\pgfpathlineto{\pgfqpoint{1.115879in}{1.377478in}}%
\pgfpathlineto{\pgfqpoint{1.185138in}{1.427288in}}%
\pgfpathlineto{\pgfqpoint{1.191903in}{1.432295in}}%
\pgfpathlineto{\pgfqpoint{1.199145in}{1.437312in}}%
\pgfpathlineto{\pgfqpoint{1.207964in}{1.443285in}}%
\pgfpathlineto{\pgfqpoint{1.223134in}{1.455849in}}%
\pgfpathlineto{\pgfqpoint{1.227793in}{1.463066in}}%
\pgfpathlineto{\pgfqpoint{1.226348in}{1.464207in}}%
\pgfpathlineto{\pgfqpoint{1.221523in}{1.464694in}}%
\pgfpathlineto{\pgfqpoint{1.215977in}{1.464236in}}%
\pgfpathlineto{\pgfqpoint{1.190909in}{1.459383in}}%
\pgfpathlineto{\pgfqpoint{1.180786in}{1.457195in}}%
\pgfpathlineto{\pgfqpoint{1.154276in}{1.451945in}}%
\pgfpathlineto{\pgfqpoint{1.129189in}{1.448278in}}%
\pgfpathlineto{\pgfqpoint{1.106933in}{1.447536in}}%
\pgfpathlineto{\pgfqpoint{1.094464in}{1.449260in}}%
\pgfpathlineto{\pgfqpoint{1.086882in}{1.451278in}}%
\pgfpathlineto{\pgfqpoint{1.082618in}{1.454364in}}%
\pgfpathlineto{\pgfqpoint{1.079658in}{1.458361in}}%
\pgfpathlineto{\pgfqpoint{1.079667in}{1.461958in}}%
\pgfpathlineto{\pgfqpoint{1.084355in}{1.470780in}}%
\pgfpathlineto{\pgfqpoint{1.092524in}{1.476757in}}%
\pgfpathlineto{\pgfqpoint{1.100797in}{1.480900in}}%
\pgfpathlineto{\pgfqpoint{1.129415in}{1.489917in}}%
\pgfpathlineto{\pgfqpoint{1.141791in}{1.491715in}}%
\pgfpathlineto{\pgfqpoint{1.157174in}{1.493229in}}%
\pgfpathlineto{\pgfqpoint{1.199378in}{1.490958in}}%
\pgfpathlineto{\pgfqpoint{1.218875in}{1.484996in}}%
\pgfpathlineto{\pgfqpoint{1.225951in}{1.478738in}}%
\pgfpathlineto{\pgfqpoint{1.226784in}{1.474462in}}%
\pgfpathlineto{\pgfqpoint{1.224323in}{1.469031in}}%
\pgfpathlineto{\pgfqpoint{1.220334in}{1.464397in}}%
\pgfpathlineto{\pgfqpoint{1.211779in}{1.457615in}}%
\pgfpathlineto{\pgfqpoint{1.155192in}{1.424830in}}%
\pgfpathlineto{\pgfqpoint{1.148069in}{1.420328in}}%
\pgfpathlineto{\pgfqpoint{1.140306in}{1.413392in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{1.408873in}}%
\pgfpathlineto{\pgfqpoint{1.143118in}{1.405954in}}%
\pgfpathlineto{\pgfqpoint{1.149199in}{1.404633in}}%
\pgfpathlineto{\pgfqpoint{1.158508in}{1.403886in}}%
\pgfpathlineto{\pgfqpoint{1.179461in}{1.404713in}}%
\pgfpathlineto{\pgfqpoint{1.206195in}{1.408252in}}%
\pgfpathlineto{\pgfqpoint{1.236151in}{1.415854in}}%
\pgfpathlineto{\pgfqpoint{1.247933in}{1.420181in}}%
\pgfpathlineto{\pgfqpoint{1.273088in}{1.431864in}}%
\pgfpathlineto{\pgfqpoint{1.289961in}{1.443166in}}%
\pgfpathlineto{\pgfqpoint{1.304657in}{1.458296in}}%
\pgfpathlineto{\pgfqpoint{1.308551in}{1.464691in}}%
\pgfpathlineto{\pgfqpoint{1.312894in}{1.474295in}}%
\pgfpathlineto{\pgfqpoint{1.314761in}{1.483865in}}%
\pgfpathlineto{\pgfqpoint{1.314411in}{1.492704in}}%
\pgfpathlineto{\pgfqpoint{1.312752in}{1.499559in}}%
\pgfpathlineto{\pgfqpoint{1.307664in}{1.509949in}}%
\pgfpathlineto{\pgfqpoint{1.301204in}{1.517811in}}%
\pgfpathlineto{\pgfqpoint{1.292492in}{1.524856in}}%
\pgfpathlineto{\pgfqpoint{1.278958in}{1.532169in}}%
\pgfpathlineto{\pgfqpoint{1.262555in}{1.537074in}}%
\pgfpathlineto{\pgfqpoint{1.249826in}{1.538755in}}%
\pgfpathlineto{\pgfqpoint{1.230633in}{1.538453in}}%
\pgfpathlineto{\pgfqpoint{1.221345in}{1.537703in}}%
\pgfpathlineto{\pgfqpoint{1.212565in}{1.535774in}}%
\pgfpathlineto{\pgfqpoint{1.190545in}{1.528641in}}%
\pgfpathlineto{\pgfqpoint{1.183001in}{1.524088in}}%
\pgfpathlineto{\pgfqpoint{1.172377in}{1.515558in}}%
\pgfpathlineto{\pgfqpoint{1.169334in}{1.511182in}}%
\pgfpathlineto{\pgfqpoint{1.167461in}{1.506918in}}%
\pgfpathlineto{\pgfqpoint{1.167355in}{1.502975in}}%
\pgfpathlineto{\pgfqpoint{1.169575in}{1.498297in}}%
\pgfpathlineto{\pgfqpoint{1.174080in}{1.494201in}}%
\pgfpathlineto{\pgfqpoint{1.186135in}{1.489695in}}%
\pgfpathlineto{\pgfqpoint{1.193181in}{1.488432in}}%
\pgfpathlineto{\pgfqpoint{1.237560in}{1.488437in}}%
\pgfpathlineto{\pgfqpoint{1.252919in}{1.490174in}}%
\pgfpathlineto{\pgfqpoint{1.272944in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{1.296881in}{1.497827in}}%
\pgfpathlineto{\pgfqpoint{1.296412in}{1.497343in}}%
\pgfpathlineto{\pgfqpoint{1.293406in}{1.495399in}}%
\pgfpathlineto{\pgfqpoint{1.291010in}{1.493745in}}%
\pgfpathlineto{\pgfqpoint{1.286260in}{1.490853in}}%
\pgfpathlineto{\pgfqpoint{1.278504in}{1.486557in}}%
\pgfpathlineto{\pgfqpoint{1.265984in}{1.479766in}}%
\pgfpathlineto{\pgfqpoint{1.238685in}{1.464578in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{1.447535in}}%
\pgfpathlineto{\pgfqpoint{1.164271in}{1.428031in}}%
\pgfpathlineto{\pgfqpoint{1.134625in}{1.420846in}}%
\pgfpathlineto{\pgfqpoint{1.128397in}{1.422162in}}%
\pgfpathlineto{\pgfqpoint{1.126692in}{1.424970in}}%
\pgfpathlineto{\pgfqpoint{1.127190in}{1.428374in}}%
\pgfpathlineto{\pgfqpoint{1.130530in}{1.433723in}}%
\pgfpathlineto{\pgfqpoint{1.137736in}{1.440730in}}%
\pgfpathlineto{\pgfqpoint{1.155472in}{1.452295in}}%
\pgfpathlineto{\pgfqpoint{1.167024in}{1.457615in}}%
\pgfpathlineto{\pgfqpoint{1.196384in}{1.466870in}}%
\pgfpathlineto{\pgfqpoint{1.211913in}{1.469163in}}%
\pgfpathlineto{\pgfqpoint{1.228080in}{1.467224in}}%
\pgfpathlineto{\pgfqpoint{1.232179in}{1.462647in}}%
\pgfpathlineto{\pgfqpoint{1.231413in}{1.458437in}}%
\pgfpathlineto{\pgfqpoint{1.222989in}{1.448904in}}%
\pgfpathlineto{\pgfqpoint{1.214600in}{1.443231in}}%
\pgfpathlineto{\pgfqpoint{1.205603in}{1.438070in}}%
\pgfpathlineto{\pgfqpoint{1.181493in}{1.428140in}}%
\pgfpathlineto{\pgfqpoint{1.165913in}{1.423917in}}%
\pgfpathlineto{\pgfqpoint{1.152634in}{1.421152in}}%
\pgfpathlineto{\pgfqpoint{1.137862in}{1.419642in}}%
\pgfpathlineto{\pgfqpoint{1.113256in}{1.420604in}}%
\pgfpathlineto{\pgfqpoint{1.095238in}{1.425806in}}%
\pgfpathlineto{\pgfqpoint{1.086860in}{1.430446in}}%
\pgfpathlineto{\pgfqpoint{1.081711in}{1.434612in}}%
\pgfpathlineto{\pgfqpoint{1.076560in}{1.442304in}}%
\pgfpathlineto{\pgfqpoint{1.073993in}{1.452234in}}%
\pgfpathlineto{\pgfqpoint{1.075345in}{1.462301in}}%
\pgfpathlineto{\pgfqpoint{1.077726in}{1.468142in}}%
\pgfpathlineto{\pgfqpoint{1.083159in}{1.477172in}}%
\pgfpathlineto{\pgfqpoint{1.099953in}{1.493270in}}%
\pgfpathlineto{\pgfqpoint{1.111439in}{1.501012in}}%
\pgfpathlineto{\pgfqpoint{1.129094in}{1.510205in}}%
\pgfpathlineto{\pgfqpoint{1.156097in}{1.520082in}}%
\pgfpathlineto{\pgfqpoint{1.198242in}{1.529013in}}%
\pgfpathlineto{\pgfqpoint{1.209680in}{1.527939in}}%
\pgfpathlineto{\pgfqpoint{1.208536in}{1.527031in}}%
\pgfpathlineto{\pgfqpoint{1.206272in}{1.525891in}}%
\pgfpathlineto{\pgfqpoint{1.190174in}{1.519959in}}%
\pgfpathlineto{\pgfqpoint{1.177495in}{1.515805in}}%
\pgfpathlineto{\pgfqpoint{1.136267in}{1.498004in}}%
\pgfpathlineto{\pgfqpoint{1.125635in}{1.488420in}}%
\pgfpathlineto{\pgfqpoint{1.123279in}{1.483196in}}%
\pgfpathlineto{\pgfqpoint{1.123946in}{1.478205in}}%
\pgfpathlineto{\pgfqpoint{1.129058in}{1.471169in}}%
\pgfpathlineto{\pgfqpoint{1.136545in}{1.466031in}}%
\pgfpathlineto{\pgfqpoint{1.142208in}{1.462837in}}%
\pgfpathlineto{\pgfqpoint{1.153097in}{1.458199in}}%
\pgfpathlineto{\pgfqpoint{1.166296in}{1.453492in}}%
\pgfpathlineto{\pgfqpoint{1.201570in}{1.444302in}}%
\pgfpathlineto{\pgfqpoint{1.229871in}{1.440122in}}%
\pgfpathlineto{\pgfqpoint{1.246701in}{1.439034in}}%
\pgfpathlineto{\pgfqpoint{1.276724in}{1.440566in}}%
\pgfpathlineto{\pgfqpoint{1.295813in}{1.445756in}}%
\pgfpathlineto{\pgfqpoint{1.307067in}{1.452836in}}%
\pgfpathlineto{\pgfqpoint{1.309865in}{1.456920in}}%
\pgfpathlineto{\pgfqpoint{1.310828in}{1.461150in}}%
\pgfpathlineto{\pgfqpoint{1.308235in}{1.467882in}}%
\pgfpathlineto{\pgfqpoint{1.301831in}{1.472831in}}%
\pgfpathlineto{\pgfqpoint{1.293880in}{1.475958in}}%
\pgfpathlineto{\pgfqpoint{1.277614in}{1.477608in}}%
\pgfpathlineto{\pgfqpoint{1.253400in}{1.474561in}}%
\pgfpathlineto{\pgfqpoint{1.241543in}{1.470995in}}%
\pgfpathlineto{\pgfqpoint{1.215584in}{1.458067in}}%
\pgfpathlineto{\pgfqpoint{1.205090in}{1.448966in}}%
\pgfpathlineto{\pgfqpoint{1.199629in}{1.441315in}}%
\pgfpathlineto{\pgfqpoint{1.198050in}{1.434112in}}%
\pgfpathlineto{\pgfqpoint{1.200154in}{1.430111in}}%
\pgfpathlineto{\pgfqpoint{1.203677in}{1.427064in}}%
\pgfpathlineto{\pgfqpoint{1.209870in}{1.425899in}}%
\pgfpathlineto{\pgfqpoint{1.225088in}{1.426004in}}%
\pgfpathlineto{\pgfqpoint{1.234927in}{1.427802in}}%
\pgfpathlineto{\pgfqpoint{1.243133in}{1.430424in}}%
\pgfpathlineto{\pgfqpoint{1.267291in}{1.440012in}}%
\pgfpathlineto{\pgfqpoint{1.285886in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{1.320377in}{1.473995in}}%
\pgfpathlineto{\pgfqpoint{1.333531in}{1.486340in}}%
\pgfpathlineto{\pgfqpoint{1.347990in}{1.506645in}}%
\pgfpathlineto{\pgfqpoint{1.351234in}{1.515691in}}%
\pgfpathlineto{\pgfqpoint{1.351238in}{1.525837in}}%
\pgfpathlineto{\pgfqpoint{1.346465in}{1.533416in}}%
\pgfpathlineto{\pgfqpoint{1.343036in}{1.535488in}}%
\pgfpathlineto{\pgfqpoint{1.327493in}{1.538871in}}%
\pgfpathlineto{\pgfqpoint{1.310215in}{1.537409in}}%
\pgfpathlineto{\pgfqpoint{1.295549in}{1.533951in}}%
\pgfpathlineto{\pgfqpoint{1.276736in}{1.527648in}}%
\pgfpathlineto{\pgfqpoint{1.257165in}{1.519575in}}%
\pgfpathlineto{\pgfqpoint{1.235569in}{1.508797in}}%
\pgfpathlineto{\pgfqpoint{1.216746in}{1.497343in}}%
\pgfpathlineto{\pgfqpoint{1.212487in}{1.494168in}}%
\pgfpathlineto{\pgfqpoint{1.206111in}{1.487573in}}%
\pgfpathlineto{\pgfqpoint{1.206403in}{1.484276in}}%
\pgfpathlineto{\pgfqpoint{1.208585in}{1.482288in}}%
\pgfpathlineto{\pgfqpoint{1.214489in}{1.480738in}}%
\pgfpathlineto{\pgfqpoint{1.218877in}{1.480091in}}%
\pgfpathlineto{\pgfqpoint{1.227921in}{1.478455in}}%
\pgfpathlineto{\pgfqpoint{1.231955in}{1.478200in}}%
\pgfpathlineto{\pgfqpoint{1.243627in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{1.249191in}{1.475918in}}%
\pgfpathlineto{\pgfqpoint{1.290766in}{1.467328in}}%
\pgfpathlineto{\pgfqpoint{1.310818in}{1.460340in}}%
\pgfpathlineto{\pgfqpoint{1.324685in}{1.452773in}}%
\pgfpathlineto{\pgfqpoint{1.335544in}{1.443458in}}%
\pgfpathlineto{\pgfqpoint{1.342397in}{1.430284in}}%
\pgfpathlineto{\pgfqpoint{1.342254in}{1.421522in}}%
\pgfpathlineto{\pgfqpoint{1.340654in}{1.415449in}}%
\pgfpathlineto{\pgfqpoint{1.336531in}{1.408735in}}%
\pgfpathlineto{\pgfqpoint{1.330943in}{1.402909in}}%
\pgfpathlineto{\pgfqpoint{1.322271in}{1.395807in}}%
\pgfpathlineto{\pgfqpoint{1.312298in}{1.390140in}}%
\pgfpathlineto{\pgfqpoint{1.295748in}{1.384284in}}%
\pgfpathlineto{\pgfqpoint{1.287639in}{1.383069in}}%
\pgfpathlineto{\pgfqpoint{1.268555in}{1.382773in}}%
\pgfpathlineto{\pgfqpoint{1.259018in}{1.384824in}}%
\pgfpathlineto{\pgfqpoint{1.250175in}{1.387969in}}%
\pgfpathlineto{\pgfqpoint{1.240662in}{1.393364in}}%
\pgfpathlineto{\pgfqpoint{1.228627in}{1.404717in}}%
\pgfpathlineto{\pgfqpoint{1.223631in}{1.411849in}}%
\pgfpathlineto{\pgfqpoint{1.217816in}{1.425354in}}%
\pgfpathlineto{\pgfqpoint{1.215392in}{1.435558in}}%
\pgfpathlineto{\pgfqpoint{1.214249in}{1.450548in}}%
\pgfpathlineto{\pgfqpoint{1.215290in}{1.462442in}}%
\pgfpathlineto{\pgfqpoint{1.218987in}{1.479005in}}%
\pgfpathlineto{\pgfqpoint{1.225222in}{1.495530in}}%
\pgfpathlineto{\pgfqpoint{1.233558in}{1.512534in}}%
\pgfpathlineto{\pgfqpoint{1.248002in}{1.533311in}}%
\pgfpathlineto{\pgfqpoint{1.262264in}{1.549162in}}%
\pgfpathlineto{\pgfqpoint{1.279138in}{1.564363in}}%
\pgfpathlineto{\pgfqpoint{1.282460in}{1.567248in}}%
\pgfpathlineto{\pgfqpoint{1.286485in}{1.570910in}}%
\pgfpathlineto{\pgfqpoint{1.284725in}{1.570798in}}%
\pgfpathlineto{\pgfqpoint{1.273632in}{1.568156in}}%
\pgfpathlineto{\pgfqpoint{1.205143in}{1.555212in}}%
\pgfpathlineto{\pgfqpoint{1.181883in}{1.552321in}}%
\pgfpathlineto{\pgfqpoint{1.119361in}{1.543915in}}%
\pgfpathlineto{\pgfqpoint{1.100508in}{1.537038in}}%
\pgfpathlineto{\pgfqpoint{1.093203in}{1.527962in}}%
\pgfpathlineto{\pgfqpoint{1.092375in}{1.523070in}}%
\pgfpathlineto{\pgfqpoint{1.094631in}{1.511883in}}%
\pgfpathlineto{\pgfqpoint{1.099683in}{1.500379in}}%
\pgfpathlineto{\pgfqpoint{1.110336in}{1.483418in}}%
\pgfpathlineto{\pgfqpoint{1.129056in}{1.458250in}}%
\pgfpathlineto{\pgfqpoint{1.212320in}{1.357245in}}%
\pgfpathlineto{\pgfqpoint{1.217496in}{1.347048in}}%
\pgfpathlineto{\pgfqpoint{1.218055in}{1.341088in}}%
\pgfpathlineto{\pgfqpoint{1.216216in}{1.338303in}}%
\pgfpathlineto{\pgfqpoint{1.212497in}{1.335838in}}%
\pgfpathlineto{\pgfqpoint{1.199994in}{1.333899in}}%
\pgfpathlineto{\pgfqpoint{1.150473in}{1.325725in}}%
\pgfpathlineto{\pgfqpoint{1.129594in}{1.317780in}}%
\pgfpathlineto{\pgfqpoint{1.114802in}{1.308972in}}%
\pgfpathlineto{\pgfqpoint{1.104251in}{1.299851in}}%
\pgfpathlineto{\pgfqpoint{1.095430in}{1.288515in}}%
\pgfpathlineto{\pgfqpoint{1.087884in}{1.272535in}}%
\pgfpathlineto{\pgfqpoint{1.084265in}{1.255021in}}%
\pgfpathlineto{\pgfqpoint{1.084237in}{1.239763in}}%
\pgfpathlineto{\pgfqpoint{1.086729in}{1.223386in}}%
\pgfpathlineto{\pgfqpoint{1.096355in}{1.195750in}}%
\pgfpathlineto{\pgfqpoint{1.105586in}{1.178107in}}%
\pgfpathlineto{\pgfqpoint{1.123353in}{1.153063in}}%
\pgfpathlineto{\pgfqpoint{1.139908in}{1.135081in}}%
\pgfpathlineto{\pgfqpoint{1.157931in}{1.119825in}}%
\pgfpathlineto{\pgfqpoint{1.177083in}{1.108011in}}%
\pgfpathlineto{\pgfqpoint{1.191902in}{1.102456in}}%
\pgfpathlineto{\pgfqpoint{1.198994in}{1.101256in}}%
\pgfpathlineto{\pgfqpoint{1.204428in}{1.103602in}}%
\pgfpathlineto{\pgfqpoint{1.205047in}{1.106013in}}%
\pgfpathlineto{\pgfqpoint{1.203414in}{1.110498in}}%
\pgfpathlineto{\pgfqpoint{1.196461in}{1.116468in}}%
\pgfpathlineto{\pgfqpoint{1.179937in}{1.124288in}}%
\pgfpathlineto{\pgfqpoint{1.162641in}{1.128525in}}%
\pgfpathlineto{\pgfqpoint{1.142310in}{1.130336in}}%
\pgfpathlineto{\pgfqpoint{1.123784in}{1.129250in}}%
\pgfpathlineto{\pgfqpoint{1.109697in}{1.126907in}}%
\pgfpathlineto{\pgfqpoint{1.091762in}{1.121851in}}%
\pgfpathlineto{\pgfqpoint{1.073045in}{1.113271in}}%
\pgfpathlineto{\pgfqpoint{1.052214in}{1.100994in}}%
\pgfpathlineto{\pgfqpoint{1.041481in}{1.091729in}}%
\pgfpathlineto{\pgfqpoint{1.028404in}{1.078334in}}%
\pgfpathlineto{\pgfqpoint{1.019380in}{1.065957in}}%
\pgfpathlineto{\pgfqpoint{1.008712in}{1.047688in}}%
\pgfpathlineto{\pgfqpoint{1.002963in}{1.033942in}}%
\pgfpathlineto{\pgfqpoint{0.996589in}{1.012243in}}%
\pgfpathlineto{\pgfqpoint{0.993931in}{0.993227in}}%
\pgfpathlineto{\pgfqpoint{0.993576in}{0.968254in}}%
\pgfpathlineto{\pgfqpoint{0.996271in}{0.948499in}}%
\pgfpathlineto{\pgfqpoint{0.998798in}{0.936319in}}%
\pgfpathlineto{\pgfqpoint{1.003110in}{0.921904in}}%
\pgfpathlineto{\pgfqpoint{1.010970in}{0.902416in}}%
\pgfpathlineto{\pgfqpoint{1.020489in}{0.885076in}}%
\pgfpathlineto{\pgfqpoint{1.040815in}{0.856835in}}%
\pgfpathlineto{\pgfqpoint{1.049818in}{0.846985in}}%
\pgfpathlineto{\pgfqpoint{1.074211in}{0.825775in}}%
\pgfpathlineto{\pgfqpoint{1.094447in}{0.812936in}}%
\pgfpathlineto{\pgfqpoint{1.123702in}{0.801332in}}%
\pgfpathlineto{\pgfqpoint{1.134939in}{0.799601in}}%
\pgfpathlineto{\pgfqpoint{1.147164in}{0.799583in}}%
\pgfpathlineto{\pgfqpoint{1.152534in}{0.800717in}}%
\pgfpathlineto{\pgfqpoint{1.159250in}{0.803201in}}%
\pgfpathlineto{\pgfqpoint{1.164383in}{0.806595in}}%
\pgfpathlineto{\pgfqpoint{1.171297in}{0.813982in}}%
\pgfpathlineto{\pgfqpoint{1.175191in}{0.825113in}}%
\pgfpathlineto{\pgfqpoint{1.176529in}{0.836472in}}%
\pgfpathlineto{\pgfqpoint{1.175869in}{0.851471in}}%
\pgfpathlineto{\pgfqpoint{1.173598in}{0.864494in}}%
\pgfpathlineto{\pgfqpoint{1.167555in}{0.885039in}}%
\pgfpathlineto{\pgfqpoint{1.160856in}{0.902967in}}%
\pgfpathlineto{\pgfqpoint{1.148609in}{0.934673in}}%
\pgfpathlineto{\pgfqpoint{1.134387in}{0.975379in}}%
\pgfpathlineto{\pgfqpoint{1.132805in}{0.990493in}}%
\pgfpathlineto{\pgfqpoint{1.136422in}{0.999477in}}%
\pgfpathlineto{\pgfqpoint{1.142538in}{1.005992in}}%
\pgfpathlineto{\pgfqpoint{1.152315in}{1.009879in}}%
\pgfpathlineto{\pgfqpoint{1.164785in}{1.012079in}}%
\pgfpathlineto{\pgfqpoint{1.184950in}{1.013312in}}%
\pgfpathlineto{\pgfqpoint{1.206128in}{1.012081in}}%
\pgfpathlineto{\pgfqpoint{1.222907in}{1.010160in}}%
\pgfpathlineto{\pgfqpoint{1.232299in}{1.009112in}}%
\pgfpathlineto{\pgfqpoint{1.256586in}{1.004573in}}%
\pgfpathlineto{\pgfqpoint{1.279210in}{0.999577in}}%
\pgfpathlineto{\pgfqpoint{1.286194in}{0.997743in}}%
\pgfpathlineto{\pgfqpoint{1.303433in}{0.991554in}}%
\pgfpathlineto{\pgfqpoint{1.311187in}{0.987204in}}%
\pgfpathlineto{\pgfqpoint{1.313966in}{0.984178in}}%
\pgfpathlineto{\pgfqpoint{1.313629in}{0.982522in}}%
\pgfpathlineto{\pgfqpoint{1.310622in}{0.980689in}}%
\pgfpathlineto{\pgfqpoint{1.304479in}{0.979584in}}%
\pgfpathlineto{\pgfqpoint{1.281276in}{0.976245in}}%
\pgfpathlineto{\pgfqpoint{1.274464in}{0.971500in}}%
\pgfpathlineto{\pgfqpoint{1.274564in}{0.968826in}}%
\pgfpathlineto{\pgfqpoint{1.276461in}{0.965280in}}%
\pgfpathlineto{\pgfqpoint{1.285533in}{0.956040in}}%
\pgfpathlineto{\pgfqpoint{1.347231in}{0.913516in}}%
\pgfpathlineto{\pgfqpoint{1.358599in}{0.905818in}}%
\pgfpathlineto{\pgfqpoint{1.396976in}{0.873065in}}%
\pgfpathlineto{\pgfqpoint{1.403374in}{0.862719in}}%
\pgfpathlineto{\pgfqpoint{1.404352in}{0.853764in}}%
\pgfpathlineto{\pgfqpoint{1.400655in}{0.849062in}}%
\pgfpathlineto{\pgfqpoint{1.393990in}{0.846356in}}%
\pgfpathlineto{\pgfqpoint{1.385198in}{0.845456in}}%
\pgfpathlineto{\pgfqpoint{1.371702in}{0.846406in}}%
\pgfpathlineto{\pgfqpoint{1.350124in}{0.850855in}}%
\pgfpathlineto{\pgfqpoint{1.275744in}{0.876853in}}%
\pgfpathlineto{\pgfqpoint{1.211234in}{0.905028in}}%
\pgfpathlineto{\pgfqpoint{1.204669in}{0.908827in}}%
\pgfpathlineto{\pgfqpoint{1.200436in}{0.912573in}}%
\pgfpathlineto{\pgfqpoint{1.198352in}{0.915557in}}%
\pgfpathlineto{\pgfqpoint{1.198157in}{0.919004in}}%
\pgfpathlineto{\pgfqpoint{1.200476in}{0.923202in}}%
\pgfpathlineto{\pgfqpoint{1.214004in}{0.935527in}}%
\pgfpathlineto{\pgfqpoint{1.250598in}{0.965519in}}%
\pgfpathlineto{\pgfqpoint{1.262571in}{0.977390in}}%
\pgfpathlineto{\pgfqpoint{1.282570in}{1.003240in}}%
\pgfpathlineto{\pgfqpoint{1.288262in}{1.013660in}}%
\pgfpathlineto{\pgfqpoint{1.293295in}{1.028482in}}%
\pgfpathlineto{\pgfqpoint{1.293758in}{1.040339in}}%
\pgfpathlineto{\pgfqpoint{1.292397in}{1.047271in}}%
\pgfpathlineto{\pgfqpoint{1.288991in}{1.054353in}}%
\pgfpathlineto{\pgfqpoint{1.281286in}{1.061768in}}%
\pgfpathlineto{\pgfqpoint{1.267818in}{1.066654in}}%
\pgfpathlineto{\pgfqpoint{1.255414in}{1.067725in}}%
\pgfpathlineto{\pgfqpoint{1.240694in}{1.065945in}}%
\pgfpathlineto{\pgfqpoint{1.228944in}{1.062873in}}%
\pgfpathlineto{\pgfqpoint{1.221146in}{1.059361in}}%
\pgfpathlineto{\pgfqpoint{1.200558in}{1.047681in}}%
\pgfpathlineto{\pgfqpoint{1.195031in}{1.043081in}}%
\pgfpathlineto{\pgfqpoint{1.185421in}{1.032741in}}%
\pgfpathlineto{\pgfqpoint{1.178781in}{1.023562in}}%
\pgfpathlineto{\pgfqpoint{1.173543in}{1.012405in}}%
\pgfpathlineto{\pgfqpoint{1.169171in}{0.995348in}}%
\pgfpathlineto{\pgfqpoint{1.168614in}{0.982170in}}%
\pgfpathlineto{\pgfqpoint{1.171421in}{0.967138in}}%
\pgfpathlineto{\pgfqpoint{1.180503in}{0.944158in}}%
\pgfpathlineto{\pgfqpoint{1.184905in}{0.936404in}}%
\pgfpathlineto{\pgfqpoint{1.197273in}{0.918874in}}%
\pgfpathlineto{\pgfqpoint{1.214496in}{0.899305in}}%
\pgfpathlineto{\pgfqpoint{1.226477in}{0.887257in}}%
\pgfpathlineto{\pgfqpoint{1.243420in}{0.870360in}}%
\pgfpathlineto{\pgfqpoint{1.258198in}{0.852183in}}%
\pgfpathlineto{\pgfqpoint{1.261020in}{0.844027in}}%
\pgfpathlineto{\pgfqpoint{1.260733in}{0.840525in}}%
\pgfpathlineto{\pgfqpoint{1.258596in}{0.835982in}}%
\pgfpathlineto{\pgfqpoint{1.252444in}{0.831026in}}%
\pgfpathlineto{\pgfqpoint{1.246257in}{0.828482in}}%
\pgfpathlineto{\pgfqpoint{1.238009in}{0.826214in}}%
\pgfpathlineto{\pgfqpoint{1.227997in}{0.824403in}}%
\pgfpathlineto{\pgfqpoint{1.209849in}{0.823838in}}%
\pgfpathlineto{\pgfqpoint{1.180876in}{0.826267in}}%
\pgfpathlineto{\pgfqpoint{1.143094in}{0.838806in}}%
\pgfpathlineto{\pgfqpoint{1.130109in}{0.847578in}}%
\pgfpathlineto{\pgfqpoint{1.121601in}{0.855605in}}%
\pgfpathlineto{\pgfqpoint{1.113365in}{0.867782in}}%
\pgfpathlineto{\pgfqpoint{1.109483in}{0.882096in}}%
\pgfpathlineto{\pgfqpoint{1.108365in}{0.894370in}}%
\pgfpathlineto{\pgfqpoint{1.109063in}{0.905610in}}%
\pgfpathlineto{\pgfqpoint{1.117787in}{0.936950in}}%
\pgfpathlineto{\pgfqpoint{1.129566in}{0.963052in}}%
\pgfpathlineto{\pgfqpoint{1.158445in}{1.011012in}}%
\pgfpathlineto{\pgfqpoint{1.184935in}{1.046681in}}%
\pgfpathlineto{\pgfqpoint{1.214062in}{1.079774in}}%
\pgfpathlineto{\pgfqpoint{1.239156in}{1.103243in}}%
\pgfpathlineto{\pgfqpoint{1.241464in}{1.105469in}}%
\pgfpathlineto{\pgfqpoint{1.238720in}{1.104149in}}%
\pgfpathlineto{\pgfqpoint{1.238720in}{1.104149in}}%
\pgfpathlineto{\pgfqpoint{1.232324in}{1.102630in}}%
\pgfpathlineto{\pgfqpoint{1.220871in}{1.101273in}}%
\pgfpathlineto{\pgfqpoint{1.205471in}{1.103859in}}%
\pgfpathlineto{\pgfqpoint{1.195642in}{1.108446in}}%
\pgfpathlineto{\pgfqpoint{1.187716in}{1.114461in}}%
\pgfpathlineto{\pgfqpoint{1.174707in}{1.131859in}}%
\pgfpathlineto{\pgfqpoint{1.169022in}{1.146717in}}%
\pgfpathlineto{\pgfqpoint{1.166356in}{1.159861in}}%
\pgfpathlineto{\pgfqpoint{1.165077in}{1.178243in}}%
\pgfpathlineto{\pgfqpoint{1.166320in}{1.197270in}}%
\pgfpathlineto{\pgfqpoint{1.171500in}{1.222584in}}%
\pgfpathlineto{\pgfqpoint{1.177173in}{1.241091in}}%
\pgfpathlineto{\pgfqpoint{1.185334in}{1.258938in}}%
\pgfpathlineto{\pgfqpoint{1.193399in}{1.272904in}}%
\pgfpathlineto{\pgfqpoint{1.203222in}{1.286550in}}%
\pgfpathlineto{\pgfqpoint{1.215447in}{1.298404in}}%
\pgfpathlineto{\pgfqpoint{1.224700in}{1.304024in}}%
\pgfpathlineto{\pgfqpoint{1.232278in}{1.305252in}}%
\pgfpathlineto{\pgfqpoint{1.236613in}{1.302937in}}%
\pgfpathlineto{\pgfqpoint{1.238807in}{1.298672in}}%
\pgfpathlineto{\pgfqpoint{1.239095in}{1.293306in}}%
\pgfpathlineto{\pgfqpoint{1.237814in}{1.287219in}}%
\pgfpathlineto{\pgfqpoint{1.233897in}{1.278958in}}%
\pgfpathlineto{\pgfqpoint{1.220452in}{1.260850in}}%
\pgfpathlineto{\pgfqpoint{1.210960in}{1.252620in}}%
\pgfpathlineto{\pgfqpoint{1.194155in}{1.241257in}}%
\pgfpathlineto{\pgfqpoint{1.177653in}{1.233345in}}%
\pgfpathlineto{\pgfqpoint{1.159257in}{1.227791in}}%
\pgfpathlineto{\pgfqpoint{1.146752in}{1.225711in}}%
\pgfpathlineto{\pgfqpoint{1.118535in}{1.224756in}}%
\pgfpathlineto{\pgfqpoint{1.103121in}{1.226593in}}%
\pgfpathlineto{\pgfqpoint{1.083097in}{1.231708in}}%
\pgfpathlineto{\pgfqpoint{1.062029in}{1.240839in}}%
\pgfpathlineto{\pgfqpoint{1.046057in}{1.250615in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.264836in}}%
\pgfpathlineto{\pgfqpoint{1.011178in}{1.282991in}}%
\pgfpathlineto{\pgfqpoint{0.997021in}{1.303124in}}%
\pgfpathlineto{\pgfqpoint{0.985403in}{1.325035in}}%
\pgfpathlineto{\pgfqpoint{0.976262in}{1.348454in}}%
\pgfpathlineto{\pgfqpoint{0.972327in}{1.363081in}}%
\pgfpathlineto{\pgfqpoint{0.966725in}{1.391202in}}%
\pgfpathlineto{\pgfqpoint{0.964957in}{1.429192in}}%
\pgfpathlineto{\pgfqpoint{0.970147in}{1.473888in}}%
\pgfpathlineto{\pgfqpoint{0.975570in}{1.493475in}}%
\pgfpathlineto{\pgfqpoint{0.991937in}{1.528340in}}%
\pgfpathlineto{\pgfqpoint{0.997713in}{1.535681in}}%
\pgfpathlineto{\pgfqpoint{1.004089in}{1.542302in}}%
\pgfpathlineto{\pgfqpoint{1.010102in}{1.546971in}}%
\pgfpathlineto{\pgfqpoint{1.019227in}{1.551267in}}%
\pgfpathlineto{\pgfqpoint{1.025451in}{1.551844in}}%
\pgfpathlineto{\pgfqpoint{1.032693in}{1.550389in}}%
\pgfpathlineto{\pgfqpoint{1.040639in}{1.545343in}}%
\pgfpathlineto{\pgfqpoint{1.045103in}{1.540065in}}%
\pgfpathlineto{\pgfqpoint{1.050747in}{1.530429in}}%
\pgfpathlineto{\pgfqpoint{1.055884in}{1.515693in}}%
\pgfpathlineto{\pgfqpoint{1.059391in}{1.496376in}}%
\pgfpathlineto{\pgfqpoint{1.061075in}{1.477026in}}%
\pgfpathlineto{\pgfqpoint{1.059915in}{1.439078in}}%
\pgfpathlineto{\pgfqpoint{1.053801in}{1.397070in}}%
\pgfpathlineto{\pgfqpoint{1.041628in}{1.348455in}}%
\pgfpathlineto{\pgfqpoint{1.031171in}{1.307249in}}%
\pgfpathlineto{\pgfqpoint{1.032750in}{1.306947in}}%
\pgfpathlineto{\pgfqpoint{1.035072in}{1.307603in}}%
\pgfpathlineto{\pgfqpoint{1.048087in}{1.315960in}}%
\pgfpathlineto{\pgfqpoint{1.087004in}{1.343434in}}%
\pgfpathlineto{\pgfqpoint{1.106391in}{1.356528in}}%
\pgfpathlineto{\pgfqpoint{1.133425in}{1.373409in}}%
\pgfpathlineto{\pgfqpoint{1.168091in}{1.388780in}}%
\pgfpathlineto{\pgfqpoint{1.173544in}{1.388279in}}%
\pgfpathlineto{\pgfqpoint{1.175468in}{1.385772in}}%
\pgfpathlineto{\pgfqpoint{1.174823in}{1.381279in}}%
\pgfpathlineto{\pgfqpoint{1.173132in}{1.378974in}}%
\pgfpathlineto{\pgfqpoint{1.167096in}{1.371146in}}%
\pgfpathlineto{\pgfqpoint{1.158797in}{1.364677in}}%
\pgfpathlineto{\pgfqpoint{1.153681in}{1.362880in}}%
\pgfpathlineto{\pgfqpoint{1.150287in}{1.362269in}}%
\pgfpathlineto{\pgfqpoint{1.146497in}{1.362885in}}%
\pgfpathlineto{\pgfqpoint{1.138521in}{1.369682in}}%
\pgfpathlineto{\pgfqpoint{1.135847in}{1.377882in}}%
\pgfpathlineto{\pgfqpoint{1.133985in}{1.390029in}}%
\pgfpathlineto{\pgfqpoint{1.133175in}{1.407206in}}%
\pgfpathlineto{\pgfqpoint{1.137393in}{1.463970in}}%
\pgfpathlineto{\pgfqpoint{1.145438in}{1.538071in}}%
\pgfpathlineto{\pgfqpoint{1.147880in}{1.579284in}}%
\pgfpathlineto{\pgfqpoint{1.147358in}{1.610960in}}%
\pgfpathlineto{\pgfqpoint{1.143136in}{1.637020in}}%
\pgfpathlineto{\pgfqpoint{1.139242in}{1.648233in}}%
\pgfpathlineto{\pgfqpoint{1.132416in}{1.659232in}}%
\pgfpathlineto{\pgfqpoint{1.128505in}{1.663090in}}%
\pgfpathlineto{\pgfqpoint{1.123551in}{1.665929in}}%
\pgfpathlineto{\pgfqpoint{1.115672in}{1.667182in}}%
\pgfpathlineto{\pgfqpoint{1.109236in}{1.666138in}}%
\pgfpathlineto{\pgfqpoint{1.093009in}{1.657330in}}%
\pgfpathlineto{\pgfqpoint{1.087401in}{1.652333in}}%
\pgfpathlineto{\pgfqpoint{1.073759in}{1.636928in}}%
\pgfpathlineto{\pgfqpoint{1.060335in}{1.617920in}}%
\pgfpathlineto{\pgfqpoint{1.046787in}{1.594695in}}%
\pgfpathlineto{\pgfqpoint{1.028679in}{1.557207in}}%
\pgfpathlineto{\pgfqpoint{1.011380in}{1.511547in}}%
\pgfpathlineto{\pgfqpoint{1.006198in}{1.490328in}}%
\pgfpathlineto{\pgfqpoint{1.003911in}{1.461348in}}%
\pgfpathlineto{\pgfqpoint{1.005266in}{1.450188in}}%
\pgfpathlineto{\pgfqpoint{1.008163in}{1.439925in}}%
\pgfpathlineto{\pgfqpoint{1.017941in}{1.422310in}}%
\pgfpathlineto{\pgfqpoint{1.028927in}{1.410322in}}%
\pgfpathlineto{\pgfqpoint{1.044278in}{1.398482in}}%
\pgfpathlineto{\pgfqpoint{1.071502in}{1.381859in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{1.351112in}}%
\pgfpathlineto{\pgfqpoint{1.154103in}{1.338419in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{1.322418in}}%
\pgfpathlineto{\pgfqpoint{1.195495in}{1.309862in}}%
\pgfpathlineto{\pgfqpoint{1.209835in}{1.295664in}}%
\pgfpathlineto{\pgfqpoint{1.215990in}{1.287287in}}%
\pgfpathlineto{\pgfqpoint{1.222855in}{1.275129in}}%
\pgfpathlineto{\pgfqpoint{1.227565in}{1.258879in}}%
\pgfpathlineto{\pgfqpoint{1.227922in}{1.249678in}}%
\pgfpathlineto{\pgfqpoint{1.225357in}{1.233230in}}%
\pgfpathlineto{\pgfqpoint{1.221544in}{1.221091in}}%
\pgfpathlineto{\pgfqpoint{1.215829in}{1.208319in}}%
\pgfpathlineto{\pgfqpoint{1.205180in}{1.190516in}}%
\pgfpathlineto{\pgfqpoint{1.178218in}{1.150019in}}%
\pgfpathlineto{\pgfqpoint{1.172203in}{1.138178in}}%
\pgfpathlineto{\pgfqpoint{1.169221in}{1.128422in}}%
\pgfpathlineto{\pgfqpoint{1.169305in}{1.115186in}}%
\pgfpathlineto{\pgfqpoint{1.172184in}{1.108318in}}%
\pgfpathlineto{\pgfqpoint{1.175681in}{1.103590in}}%
\pgfpathlineto{\pgfqpoint{1.182855in}{1.096530in}}%
\pgfpathlineto{\pgfqpoint{1.205041in}{1.081382in}}%
\pgfpathlineto{\pgfqpoint{1.231371in}{1.066750in}}%
\pgfpathlineto{\pgfqpoint{1.248399in}{1.054570in}}%
\pgfpathlineto{\pgfqpoint{1.263404in}{1.040143in}}%
\pgfpathlineto{\pgfqpoint{1.271039in}{1.028127in}}%
\pgfpathlineto{\pgfqpoint{1.274927in}{1.016418in}}%
\pgfpathlineto{\pgfqpoint{1.275986in}{1.004340in}}%
\pgfpathlineto{\pgfqpoint{1.275048in}{0.994226in}}%
\pgfpathlineto{\pgfqpoint{1.267359in}{0.970897in}}%
\pgfpathlineto{\pgfqpoint{1.256323in}{0.950057in}}%
\pgfpathlineto{\pgfqpoint{1.243384in}{0.931576in}}%
\pgfpathlineto{\pgfqpoint{1.219684in}{0.902014in}}%
\pgfpathlineto{\pgfqpoint{1.193229in}{0.873486in}}%
\pgfpathlineto{\pgfqpoint{1.171804in}{0.851844in}}%
\pgfpathlineto{\pgfqpoint{1.144558in}{0.825160in}}%
\pgfpathlineto{\pgfqpoint{1.051981in}{0.735931in}}%
\pgfpathlineto{\pgfqpoint{1.033088in}{0.715594in}}%
\pgfpathlineto{\pgfqpoint{1.015494in}{0.692653in}}%
\pgfpathlineto{\pgfqpoint{1.009254in}{0.681223in}}%
\pgfpathlineto{\pgfqpoint{1.007843in}{0.674907in}}%
\pgfpathlineto{\pgfqpoint{1.008690in}{0.671826in}}%
\pgfpathlineto{\pgfqpoint{1.011402in}{0.669244in}}%
\pgfpathlineto{\pgfqpoint{1.022256in}{0.669668in}}%
\pgfpathlineto{\pgfqpoint{1.031042in}{0.672575in}}%
\pgfpathlineto{\pgfqpoint{1.058908in}{0.687557in}}%
\pgfpathlineto{\pgfqpoint{1.074354in}{0.697324in}}%
\pgfpathlineto{\pgfqpoint{1.134197in}{0.741307in}}%
\pgfpathlineto{\pgfqpoint{1.195614in}{0.793528in}}%
\pgfpathlineto{\pgfqpoint{1.236515in}{0.833059in}}%
\pgfpathlineto{\pgfqpoint{1.257806in}{0.856387in}}%
\pgfpathlineto{\pgfqpoint{1.278346in}{0.883210in}}%
\pgfpathlineto{\pgfqpoint{1.295872in}{0.912329in}}%
\pgfpathlineto{\pgfqpoint{1.305318in}{0.935454in}}%
\pgfpathlineto{\pgfqpoint{1.310015in}{0.956843in}}%
\pgfpathlineto{\pgfqpoint{1.311977in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{1.311199in}{1.002481in}}%
\pgfpathlineto{\pgfqpoint{1.307545in}{1.024346in}}%
\pgfpathlineto{\pgfqpoint{1.303200in}{1.042285in}}%
\pgfpathlineto{\pgfqpoint{1.291920in}{1.080180in}}%
\pgfpathlineto{\pgfqpoint{1.276168in}{1.129972in}}%
\pgfpathlineto{\pgfqpoint{1.268303in}{1.164029in}}%
\pgfpathlineto{\pgfqpoint{1.265147in}{1.184615in}}%
\pgfpathlineto{\pgfqpoint{1.264390in}{1.202303in}}%
\pgfpathlineto{\pgfqpoint{1.265906in}{1.224653in}}%
\pgfpathlineto{\pgfqpoint{1.269770in}{1.242208in}}%
\pgfpathlineto{\pgfqpoint{1.276233in}{1.260051in}}%
\pgfpathlineto{\pgfqpoint{1.285113in}{1.276891in}}%
\pgfpathlineto{\pgfqpoint{1.296197in}{1.293199in}}%
\pgfpathlineto{\pgfqpoint{1.309844in}{1.309523in}}%
\pgfpathlineto{\pgfqpoint{1.344316in}{1.344416in}}%
\pgfpathlineto{\pgfqpoint{1.355551in}{1.356261in}}%
\pgfpathlineto{\pgfqpoint{1.385026in}{1.387152in}}%
\pgfpathlineto{\pgfqpoint{1.401349in}{1.408754in}}%
\pgfpathlineto{\pgfqpoint{1.423653in}{1.450218in}}%
\pgfpathlineto{\pgfqpoint{1.428435in}{1.463712in}}%
\pgfpathlineto{\pgfqpoint{1.438246in}{1.500172in}}%
\pgfpathlineto{\pgfqpoint{1.443182in}{1.537795in}}%
\pgfpathlineto{\pgfqpoint{1.444623in}{1.574566in}}%
\pgfpathlineto{\pgfqpoint{1.442091in}{1.651302in}}%
\pgfpathlineto{\pgfqpoint{1.439654in}{1.683390in}}%
\pgfpathlineto{\pgfqpoint{1.436605in}{1.723927in}}%
\pgfpathlineto{\pgfqpoint{1.433995in}{1.763894in}}%
\pgfpathlineto{\pgfqpoint{1.434677in}{1.796884in}}%
\pgfpathlineto{\pgfqpoint{1.436615in}{1.809526in}}%
\pgfpathlineto{\pgfqpoint{1.440631in}{1.816129in}}%
\pgfpathlineto{\pgfqpoint{1.442182in}{1.815987in}}%
\pgfpathlineto{\pgfqpoint{1.445679in}{1.812327in}}%
\pgfpathlineto{\pgfqpoint{1.447353in}{1.807816in}}%
\pgfpathlineto{\pgfqpoint{1.452399in}{1.790255in}}%
\pgfpathlineto{\pgfqpoint{1.454453in}{1.777959in}}%
\pgfpathlineto{\pgfqpoint{1.459025in}{1.735525in}}%
\pgfpathlineto{\pgfqpoint{1.460558in}{1.686329in}}%
\pgfpathlineto{\pgfqpoint{1.459958in}{1.657352in}}%
\pgfpathlineto{\pgfqpoint{1.458087in}{1.627057in}}%
\pgfpathlineto{\pgfqpoint{1.447962in}{1.554234in}}%
\pgfpathlineto{\pgfqpoint{1.442389in}{1.530805in}}%
\pgfpathlineto{\pgfqpoint{1.433737in}{1.501879in}}%
\pgfpathlineto{\pgfqpoint{1.424250in}{1.477163in}}%
\pgfpathlineto{\pgfqpoint{1.411390in}{1.449679in}}%
\pgfpathlineto{\pgfqpoint{1.395164in}{1.421392in}}%
\pgfpathlineto{\pgfqpoint{1.371286in}{1.386071in}}%
\pgfpathlineto{\pgfqpoint{1.343561in}{1.351206in}}%
\pgfpathlineto{\pgfqpoint{1.289882in}{1.289540in}}%
\pgfpathlineto{\pgfqpoint{1.235797in}{1.225633in}}%
\pgfpathlineto{\pgfqpoint{1.221369in}{1.205387in}}%
\pgfpathlineto{\pgfqpoint{1.205547in}{1.179673in}}%
\pgfpathlineto{\pgfqpoint{1.190339in}{1.147604in}}%
\pgfpathlineto{\pgfqpoint{1.178950in}{1.109583in}}%
\pgfpathlineto{\pgfqpoint{1.175008in}{1.089368in}}%
\pgfpathlineto{\pgfqpoint{1.173282in}{1.078602in}}%
\pgfpathlineto{\pgfqpoint{1.170134in}{1.063193in}}%
\pgfpathlineto{\pgfqpoint{1.160190in}{1.025300in}}%
\pgfpathlineto{\pgfqpoint{1.142194in}{0.979372in}}%
\pgfpathlineto{\pgfqpoint{1.132459in}{0.960861in}}%
\pgfpathlineto{\pgfqpoint{1.095409in}{0.901030in}}%
\pgfpathlineto{\pgfqpoint{1.070812in}{0.866904in}}%
\pgfpathlineto{\pgfqpoint{1.043282in}{0.831651in}}%
\pgfpathlineto{\pgfqpoint{1.027263in}{0.811517in}}%
\pgfpathlineto{\pgfqpoint{1.014773in}{0.796397in}}%
\pgfpathlineto{\pgfqpoint{0.901384in}{0.661199in}}%
\pgfpathlineto{\pgfqpoint{0.878917in}{0.628310in}}%
\pgfpathlineto{\pgfqpoint{0.879336in}{0.626423in}}%
\pgfpathlineto{\pgfqpoint{0.880801in}{0.626831in}}%
\pgfpathlineto{\pgfqpoint{0.890744in}{0.633361in}}%
\pgfpathlineto{\pgfqpoint{0.901146in}{0.642399in}}%
\pgfpathlineto{\pgfqpoint{0.975159in}{0.718827in}}%
\pgfpathlineto{\pgfqpoint{0.986471in}{0.730851in}}%
\pgfpathlineto{\pgfqpoint{0.994630in}{0.740095in}}%
\pgfpathlineto{\pgfqpoint{1.002347in}{0.748952in}}%
\pgfpathlineto{\pgfqpoint{1.034990in}{0.787482in}}%
\pgfpathlineto{\pgfqpoint{1.046561in}{0.801691in}}%
\pgfpathlineto{\pgfqpoint{1.065713in}{0.826769in}}%
\pgfpathlineto{\pgfqpoint{1.095035in}{0.871457in}}%
\pgfpathlineto{\pgfqpoint{1.106154in}{0.891581in}}%
\pgfpathlineto{\pgfqpoint{1.118399in}{0.916217in}}%
\pgfpathlineto{\pgfqpoint{1.127624in}{0.938339in}}%
\pgfpathlineto{\pgfqpoint{1.142381in}{0.978139in}}%
\pgfpathlineto{\pgfqpoint{1.155703in}{1.020050in}}%
\pgfpathlineto{\pgfqpoint{1.169480in}{1.066641in}}%
\pgfpathlineto{\pgfqpoint{1.177042in}{1.093355in}}%
\pgfpathlineto{\pgfqpoint{1.197296in}{1.166923in}}%
\pgfpathlineto{\pgfqpoint{1.238258in}{1.299634in}}%
\pgfpathlineto{\pgfqpoint{1.246764in}{1.326255in}}%
\pgfpathlineto{\pgfqpoint{1.269542in}{1.400031in}}%
\pgfpathlineto{\pgfqpoint{1.270455in}{1.407945in}}%
\pgfpathlineto{\pgfqpoint{1.271620in}{1.426813in}}%
\pgfpathlineto{\pgfqpoint{1.270396in}{1.496762in}}%
\pgfpathlineto{\pgfqpoint{1.271830in}{1.554823in}}%
\pgfpathlineto{\pgfqpoint{1.274536in}{1.601660in}}%
\pgfpathlineto{\pgfqpoint{1.284920in}{1.706536in}}%
\pgfpathlineto{\pgfqpoint{1.297144in}{1.782812in}}%
\pgfpathlineto{\pgfqpoint{1.306787in}{1.813947in}}%
\pgfpathlineto{\pgfqpoint{1.308494in}{1.814036in}}%
\pgfpathlineto{\pgfqpoint{1.309208in}{1.812182in}}%
\pgfpathlineto{\pgfqpoint{1.310978in}{1.800197in}}%
\pgfpathlineto{\pgfqpoint{1.311147in}{1.785638in}}%
\pgfpathlineto{\pgfqpoint{1.310630in}{1.753678in}}%
\pgfpathlineto{\pgfqpoint{1.307546in}{1.703878in}}%
\pgfpathlineto{\pgfqpoint{1.303785in}{1.666523in}}%
\pgfpathlineto{\pgfqpoint{1.298177in}{1.627356in}}%
\pgfpathlineto{\pgfqpoint{1.287698in}{1.571618in}}%
\pgfpathlineto{\pgfqpoint{1.268248in}{1.479884in}}%
\pgfpathlineto{\pgfqpoint{1.259977in}{1.427088in}}%
\pgfpathlineto{\pgfqpoint{1.255230in}{1.386574in}}%
\pgfpathlineto{\pgfqpoint{1.246070in}{1.252355in}}%
\pgfpathlineto{\pgfqpoint{1.238379in}{1.114861in}}%
\pgfpathlineto{\pgfqpoint{1.233286in}{1.069944in}}%
\pgfpathlineto{\pgfqpoint{1.226012in}{1.035534in}}%
\pgfpathlineto{\pgfqpoint{1.220399in}{1.018499in}}%
\pgfpathlineto{\pgfqpoint{1.214904in}{1.006308in}}%
\pgfpathlineto{\pgfqpoint{1.201407in}{0.985785in}}%
\pgfpathlineto{\pgfqpoint{1.184676in}{0.964429in}}%
\pgfpathlineto{\pgfqpoint{1.171771in}{0.945317in}}%
\pgfpathlineto{\pgfqpoint{1.156673in}{0.915061in}}%
\pgfpathlineto{\pgfqpoint{1.150283in}{0.897637in}}%
\pgfpathlineto{\pgfqpoint{1.141090in}{0.864174in}}%
\pgfpathlineto{\pgfqpoint{1.134112in}{0.830636in}}%
\pgfpathlineto{\pgfqpoint{1.125807in}{0.769888in}}%
\pgfpathlineto{\pgfqpoint{1.120583in}{0.702752in}}%
\pgfpathlineto{\pgfqpoint{1.120502in}{0.699675in}}%
\pgfpathlineto{\pgfqpoint{1.120562in}{0.702702in}}%
\pgfpathlineto{\pgfqpoint{1.120562in}{0.702702in}}%
\pgfpathlineto{\pgfqpoint{1.120973in}{0.711501in}}%
\pgfpathlineto{\pgfqpoint{1.122727in}{0.780917in}}%
\pgfpathlineto{\pgfqpoint{1.122166in}{0.808332in}}%
\pgfpathlineto{\pgfqpoint{1.121411in}{0.822274in}}%
\pgfpathlineto{\pgfqpoint{1.116586in}{0.877955in}}%
\pgfpathlineto{\pgfqpoint{1.110851in}{0.908225in}}%
\pgfpathlineto{\pgfqpoint{1.105519in}{0.932178in}}%
\pgfpathlineto{\pgfqpoint{1.102729in}{0.943415in}}%
\pgfpathlineto{\pgfqpoint{1.100397in}{0.954209in}}%
\pgfpathlineto{\pgfqpoint{1.098008in}{0.971104in}}%
\pgfpathlineto{\pgfqpoint{1.098278in}{0.982197in}}%
\pgfpathlineto{\pgfqpoint{1.099534in}{0.991735in}}%
\pgfpathlineto{\pgfqpoint{1.110888in}{1.022828in}}%
\pgfpathlineto{\pgfqpoint{1.118058in}{1.036698in}}%
\pgfpathlineto{\pgfqpoint{1.134362in}{1.065481in}}%
\pgfpathlineto{\pgfqpoint{1.165182in}{1.118675in}}%
\pgfpathlineto{\pgfqpoint{1.176370in}{1.138233in}}%
\pgfpathlineto{\pgfqpoint{1.188462in}{1.161315in}}%
\pgfpathlineto{\pgfqpoint{1.205097in}{1.195211in}}%
\pgfpathlineto{\pgfqpoint{1.215690in}{1.220683in}}%
\pgfpathlineto{\pgfqpoint{1.226556in}{1.252135in}}%
\pgfpathlineto{\pgfqpoint{1.231924in}{1.273311in}}%
\pgfpathlineto{\pgfqpoint{1.235130in}{1.294357in}}%
\pgfpathlineto{\pgfqpoint{1.235503in}{1.313726in}}%
\pgfpathlineto{\pgfqpoint{1.233654in}{1.328831in}}%
\pgfpathlineto{\pgfqpoint{1.228642in}{1.347186in}}%
\pgfpathlineto{\pgfqpoint{1.219860in}{1.364356in}}%
\pgfpathlineto{\pgfqpoint{1.211800in}{1.374668in}}%
\pgfpathlineto{\pgfqpoint{1.189660in}{1.395394in}}%
\pgfpathlineto{\pgfqpoint{1.147691in}{1.428637in}}%
\pgfpathlineto{\pgfqpoint{1.140904in}{1.436773in}}%
\pgfpathlineto{\pgfqpoint{1.137256in}{1.442682in}}%
\pgfpathlineto{\pgfqpoint{1.129902in}{1.460654in}}%
\pgfpathlineto{\pgfqpoint{1.128433in}{1.470838in}}%
\pgfpathlineto{\pgfqpoint{1.128628in}{1.488783in}}%
\pgfpathlineto{\pgfqpoint{1.132775in}{1.511876in}}%
\pgfpathlineto{\pgfqpoint{1.144184in}{1.546531in}}%
\pgfpathlineto{\pgfqpoint{1.153112in}{1.568761in}}%
\pgfpathlineto{\pgfqpoint{1.199444in}{1.664543in}}%
\pgfpathlineto{\pgfqpoint{1.207535in}{1.680718in}}%
\pgfpathlineto{\pgfqpoint{1.225314in}{1.720398in}}%
\pgfpathlineto{\pgfqpoint{1.228795in}{1.733047in}}%
\pgfpathlineto{\pgfqpoint{1.228618in}{1.733283in}}%
\pgfpathlineto{\pgfqpoint{1.227774in}{1.732603in}}%
\pgfpathlineto{\pgfqpoint{1.225839in}{1.729594in}}%
\pgfpathlineto{\pgfqpoint{1.220499in}{1.718941in}}%
\pgfpathlineto{\pgfqpoint{1.211613in}{1.698730in}}%
\pgfpathlineto{\pgfqpoint{1.205822in}{1.683978in}}%
\pgfpathlineto{\pgfqpoint{1.182268in}{1.614092in}}%
\pgfpathlineto{\pgfqpoint{1.174271in}{1.582200in}}%
\pgfpathlineto{\pgfqpoint{1.169346in}{1.550125in}}%
\pgfpathlineto{\pgfqpoint{1.168695in}{1.526661in}}%
\pgfpathlineto{\pgfqpoint{1.169920in}{1.514381in}}%
\pgfpathlineto{\pgfqpoint{1.171792in}{1.503975in}}%
\pgfpathlineto{\pgfqpoint{1.179011in}{1.480936in}}%
\pgfpathlineto{\pgfqpoint{1.184859in}{1.467911in}}%
\pgfpathlineto{\pgfqpoint{1.198678in}{1.445344in}}%
\pgfpathlineto{\pgfqpoint{1.218156in}{1.420230in}}%
\pgfpathlineto{\pgfqpoint{1.327502in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{1.334658in}{1.281617in}}%
\pgfpathlineto{\pgfqpoint{1.332484in}{1.281732in}}%
\pgfpathlineto{\pgfqpoint{1.328190in}{1.284387in}}%
\pgfpathlineto{\pgfqpoint{1.320816in}{1.290812in}}%
\pgfpathlineto{\pgfqpoint{1.312996in}{1.299360in}}%
\pgfpathlineto{\pgfqpoint{1.308768in}{1.305092in}}%
\pgfpathlineto{\pgfqpoint{1.298918in}{1.323314in}}%
\pgfpathlineto{\pgfqpoint{1.296403in}{1.333199in}}%
\pgfpathlineto{\pgfqpoint{1.296208in}{1.341530in}}%
\pgfpathlineto{\pgfqpoint{1.299913in}{1.351979in}}%
\pgfpathlineto{\pgfqpoint{1.305549in}{1.358728in}}%
\pgfpathlineto{\pgfqpoint{1.311550in}{1.362611in}}%
\pgfpathlineto{\pgfqpoint{1.324203in}{1.367847in}}%
\pgfpathlineto{\pgfqpoint{1.337155in}{1.371224in}}%
\pgfpathlineto{\pgfqpoint{1.349906in}{1.373289in}}%
\pgfpathlineto{\pgfqpoint{1.392236in}{1.376568in}}%
\pgfpathlineto{\pgfqpoint{1.406231in}{1.377202in}}%
\pgfpathlineto{\pgfqpoint{1.483066in}{1.382551in}}%
\pgfpathlineto{\pgfqpoint{1.509653in}{1.387255in}}%
\pgfpathlineto{\pgfqpoint{1.525726in}{1.392017in}}%
\pgfpathlineto{\pgfqpoint{1.540428in}{1.398297in}}%
\pgfpathlineto{\pgfqpoint{1.552633in}{1.406017in}}%
\pgfpathlineto{\pgfqpoint{1.562642in}{1.415347in}}%
\pgfpathlineto{\pgfqpoint{1.569602in}{1.425465in}}%
\pgfpathlineto{\pgfqpoint{1.573733in}{1.436041in}}%
\pgfpathlineto{\pgfqpoint{1.575510in}{1.445996in}}%
\pgfpathlineto{\pgfqpoint{1.575481in}{1.453584in}}%
\pgfpathlineto{\pgfqpoint{1.572027in}{1.472639in}}%
\pgfpathlineto{\pgfqpoint{1.567583in}{1.483702in}}%
\pgfpathlineto{\pgfqpoint{1.556404in}{1.503218in}}%
\pgfpathlineto{\pgfqpoint{1.540179in}{1.523149in}}%
\pgfpathlineto{\pgfqpoint{1.517156in}{1.543140in}}%
\pgfpathlineto{\pgfqpoint{1.495280in}{1.557695in}}%
\pgfpathlineto{\pgfqpoint{1.470556in}{1.570070in}}%
\pgfpathlineto{\pgfqpoint{1.442173in}{1.579893in}}%
\pgfpathlineto{\pgfqpoint{1.400806in}{1.586043in}}%
\pgfpathlineto{\pgfqpoint{1.383558in}{1.584749in}}%
\pgfpathlineto{\pgfqpoint{1.366339in}{1.579890in}}%
\pgfpathlineto{\pgfqpoint{1.355881in}{1.573809in}}%
\pgfpathlineto{\pgfqpoint{1.349680in}{1.568424in}}%
\pgfpathlineto{\pgfqpoint{1.339935in}{1.554975in}}%
\pgfpathlineto{\pgfqpoint{1.331266in}{1.525957in}}%
\pgfpathlineto{\pgfqpoint{1.330071in}{1.514833in}}%
\pgfpathlineto{\pgfqpoint{1.328501in}{1.486334in}}%
\pgfpathlineto{\pgfqpoint{1.327665in}{1.445854in}}%
\pgfpathlineto{\pgfqpoint{1.324215in}{1.421737in}}%
\pgfpathlineto{\pgfqpoint{1.319546in}{1.407660in}}%
\pgfpathlineto{\pgfqpoint{1.310100in}{1.393193in}}%
\pgfpathlineto{\pgfqpoint{1.301435in}{1.385980in}}%
\pgfpathlineto{\pgfqpoint{1.286409in}{1.378683in}}%
\pgfpathlineto{\pgfqpoint{1.280750in}{1.377379in}}%
\pgfpathlineto{\pgfqpoint{1.261496in}{1.375209in}}%
\pgfpathlineto{\pgfqpoint{1.234822in}{1.378498in}}%
\pgfpathlineto{\pgfqpoint{1.220050in}{1.383227in}}%
\pgfpathlineto{\pgfqpoint{1.204446in}{1.390396in}}%
\pgfpathlineto{\pgfqpoint{1.187282in}{1.401767in}}%
\pgfpathlineto{\pgfqpoint{1.177333in}{1.411432in}}%
\pgfpathlineto{\pgfqpoint{1.164965in}{1.425831in}}%
\pgfpathlineto{\pgfqpoint{1.154413in}{1.443289in}}%
\pgfpathlineto{\pgfqpoint{1.149671in}{1.453592in}}%
\pgfpathlineto{\pgfqpoint{1.139869in}{1.482719in}}%
\pgfpathlineto{\pgfqpoint{1.132360in}{1.516968in}}%
\pgfpathlineto{\pgfqpoint{1.127719in}{1.542258in}}%
\pgfpathlineto{\pgfqpoint{1.117898in}{1.586732in}}%
\pgfpathlineto{\pgfqpoint{1.108038in}{1.615798in}}%
\pgfpathlineto{\pgfqpoint{1.100184in}{1.631240in}}%
\pgfpathlineto{\pgfqpoint{1.090135in}{1.645524in}}%
\pgfpathlineto{\pgfqpoint{1.079103in}{1.655829in}}%
\pgfpathlineto{\pgfqpoint{1.072173in}{1.659769in}}%
\pgfpathlineto{\pgfqpoint{1.064131in}{1.661827in}}%
\pgfpathlineto{\pgfqpoint{1.056100in}{1.661631in}}%
\pgfpathlineto{\pgfqpoint{1.051486in}{1.659754in}}%
\pgfpathlineto{\pgfqpoint{1.046897in}{1.657269in}}%
\pgfpathlineto{\pgfqpoint{1.036007in}{1.644103in}}%
\pgfpathlineto{\pgfqpoint{1.032662in}{1.636861in}}%
\pgfpathlineto{\pgfqpoint{1.025932in}{1.606259in}}%
\pgfpathlineto{\pgfqpoint{1.025377in}{1.577098in}}%
\pgfpathlineto{\pgfqpoint{1.028694in}{1.546833in}}%
\pgfpathlineto{\pgfqpoint{1.033099in}{1.524279in}}%
\pgfpathlineto{\pgfqpoint{1.039956in}{1.497937in}}%
\pgfpathlineto{\pgfqpoint{1.051232in}{1.466053in}}%
\pgfpathlineto{\pgfqpoint{1.062927in}{1.439138in}}%
\pgfpathlineto{\pgfqpoint{1.077490in}{1.412160in}}%
\pgfpathlineto{\pgfqpoint{1.097431in}{1.382310in}}%
\pgfpathlineto{\pgfqpoint{1.111621in}{1.364859in}}%
\pgfpathlineto{\pgfqpoint{1.128445in}{1.348193in}}%
\pgfpathlineto{\pgfqpoint{1.147029in}{1.332439in}}%
\pgfpathlineto{\pgfqpoint{1.156959in}{1.324938in}}%
\pgfpathlineto{\pgfqpoint{1.183499in}{1.308235in}}%
\pgfpathlineto{\pgfqpoint{1.255287in}{1.265480in}}%
\pgfpathlineto{\pgfqpoint{1.272248in}{1.249792in}}%
\pgfpathlineto{\pgfqpoint{1.285825in}{1.231838in}}%
\pgfpathlineto{\pgfqpoint{1.297975in}{1.208424in}}%
\pgfpathlineto{\pgfqpoint{1.306676in}{1.184012in}}%
\pgfpathlineto{\pgfqpoint{1.312550in}{1.162403in}}%
\pgfpathlineto{\pgfqpoint{1.323828in}{1.116988in}}%
\pgfpathlineto{\pgfqpoint{1.329443in}{1.098434in}}%
\pgfpathlineto{\pgfqpoint{1.335984in}{1.080281in}}%
\pgfpathlineto{\pgfqpoint{1.346470in}{1.057877in}}%
\pgfpathlineto{\pgfqpoint{1.353821in}{1.046154in}}%
\pgfpathlineto{\pgfqpoint{1.367165in}{1.028944in}}%
\pgfpathlineto{\pgfqpoint{1.380304in}{1.016440in}}%
\pgfpathlineto{\pgfqpoint{1.390462in}{1.007532in}}%
\pgfpathlineto{\pgfqpoint{1.402551in}{0.998661in}}%
\pgfpathlineto{\pgfqpoint{1.424670in}{0.984743in}}%
\pgfpathlineto{\pgfqpoint{1.452404in}{0.969505in}}%
\pgfpathlineto{\pgfqpoint{1.537206in}{0.929797in}}%
\pgfpathlineto{\pgfqpoint{1.633030in}{0.879686in}}%
\pgfpathlineto{\pgfqpoint{1.678975in}{0.848449in}}%
\pgfpathlineto{\pgfqpoint{1.697374in}{0.833347in}}%
\pgfpathlineto{\pgfqpoint{1.716650in}{0.816256in}}%
\pgfpathlineto{\pgfqpoint{1.749933in}{0.776843in}}%
\pgfpathlineto{\pgfqpoint{1.757644in}{0.763392in}}%
\pgfpathlineto{\pgfqpoint{1.763025in}{0.751748in}}%
\pgfpathlineto{\pgfqpoint{1.765339in}{0.742381in}}%
\pgfpathlineto{\pgfqpoint{1.766115in}{0.731662in}}%
\pgfpathlineto{\pgfqpoint{1.762625in}{0.720997in}}%
\pgfpathlineto{\pgfqpoint{1.756414in}{0.714338in}}%
\pgfpathlineto{\pgfqpoint{1.749126in}{0.710787in}}%
\pgfpathlineto{\pgfqpoint{1.738405in}{0.708920in}}%
\pgfpathlineto{\pgfqpoint{1.727546in}{0.708716in}}%
\pgfpathlineto{\pgfqpoint{1.708496in}{0.711718in}}%
\pgfpathlineto{\pgfqpoint{1.682507in}{0.719552in}}%
\pgfpathlineto{\pgfqpoint{1.650667in}{0.732771in}}%
\pgfpathlineto{\pgfqpoint{1.636048in}{0.740364in}}%
\pgfpathlineto{\pgfqpoint{1.609563in}{0.754936in}}%
\pgfpathlineto{\pgfqpoint{1.585253in}{0.769636in}}%
\pgfpathlineto{\pgfqpoint{1.568502in}{0.781127in}}%
\pgfpathlineto{\pgfqpoint{1.543139in}{0.799533in}}%
\pgfpathlineto{\pgfqpoint{1.522968in}{0.815545in}}%
\pgfpathlineto{\pgfqpoint{1.494966in}{0.839771in}}%
\pgfpathlineto{\pgfqpoint{1.464444in}{0.870375in}}%
\pgfpathlineto{\pgfqpoint{1.431216in}{0.909478in}}%
\pgfpathlineto{\pgfqpoint{1.416910in}{0.929818in}}%
\pgfpathlineto{\pgfqpoint{1.401178in}{0.954504in}}%
\pgfpathlineto{\pgfqpoint{1.390360in}{0.973616in}}%
\pgfpathlineto{\pgfqpoint{1.378876in}{0.997033in}}%
\pgfpathlineto{\pgfqpoint{1.358765in}{1.042943in}}%
\pgfpathlineto{\pgfqpoint{1.340103in}{1.090117in}}%
\pgfpathlineto{\pgfqpoint{1.301948in}{1.186425in}}%
\pgfpathlineto{\pgfqpoint{1.285857in}{1.218956in}}%
\pgfpathlineto{\pgfqpoint{1.274551in}{1.239529in}}%
\pgfpathlineto{\pgfqpoint{1.258234in}{1.265971in}}%
\pgfpathlineto{\pgfqpoint{1.229431in}{1.305589in}}%
\pgfpathlineto{\pgfqpoint{1.194286in}{1.344091in}}%
\pgfpathlineto{\pgfqpoint{1.176986in}{1.360412in}}%
\pgfpathlineto{\pgfqpoint{1.155194in}{1.379171in}}%
\pgfpathlineto{\pgfqpoint{1.118164in}{1.407003in}}%
\pgfpathlineto{\pgfqpoint{0.987073in}{1.494061in}}%
\pgfpathlineto{\pgfqpoint{0.963412in}{1.511339in}}%
\pgfpathlineto{\pgfqpoint{0.942866in}{1.527871in}}%
\pgfpathlineto{\pgfqpoint{0.914940in}{1.553129in}}%
\pgfpathlineto{\pgfqpoint{0.901085in}{1.567825in}}%
\pgfpathlineto{\pgfqpoint{0.894444in}{1.575796in}}%
\pgfpathlineto{\pgfqpoint{0.872889in}{1.605243in}}%
\pgfpathlineto{\pgfqpoint{0.862968in}{1.623671in}}%
\pgfpathlineto{\pgfqpoint{0.858874in}{1.634290in}}%
\pgfpathlineto{\pgfqpoint{0.855992in}{1.646797in}}%
\pgfpathlineto{\pgfqpoint{0.855750in}{1.653420in}}%
\pgfpathlineto{\pgfqpoint{0.858725in}{1.662443in}}%
\pgfpathlineto{\pgfqpoint{0.864209in}{1.666712in}}%
\pgfpathlineto{\pgfqpoint{0.872498in}{1.667816in}}%
\pgfpathlineto{\pgfqpoint{0.891377in}{1.661731in}}%
\pgfpathlineto{\pgfqpoint{0.904764in}{1.654322in}}%
\pgfpathlineto{\pgfqpoint{0.929170in}{1.636679in}}%
\pgfpathlineto{\pgfqpoint{0.952831in}{1.615153in}}%
\pgfpathlineto{\pgfqpoint{0.982779in}{1.584715in}}%
\pgfpathlineto{\pgfqpoint{1.014121in}{1.547167in}}%
\pgfpathlineto{\pgfqpoint{1.036878in}{1.515742in}}%
\pgfpathlineto{\pgfqpoint{1.056130in}{1.484547in}}%
\pgfpathlineto{\pgfqpoint{1.069063in}{1.460904in}}%
\pgfpathlineto{\pgfqpoint{1.085491in}{1.424602in}}%
\pgfpathlineto{\pgfqpoint{1.089859in}{1.412362in}}%
\pgfpathlineto{\pgfqpoint{1.123764in}{1.307097in}}%
\pgfpathlineto{\pgfqpoint{1.137335in}{1.277275in}}%
\pgfpathlineto{\pgfqpoint{1.149324in}{1.257165in}}%
\pgfpathlineto{\pgfqpoint{1.167203in}{1.232657in}}%
\pgfpathlineto{\pgfqpoint{1.217818in}{1.168109in}}%
\pgfpathlineto{\pgfqpoint{1.224494in}{1.153104in}}%
\pgfpathlineto{\pgfqpoint{1.226618in}{1.145775in}}%
\pgfpathlineto{\pgfqpoint{1.227759in}{1.134471in}}%
\pgfpathlineto{\pgfqpoint{1.226529in}{1.123667in}}%
\pgfpathlineto{\pgfqpoint{1.217280in}{1.095279in}}%
\pgfpathlineto{\pgfqpoint{1.210543in}{1.080442in}}%
\pgfpathlineto{\pgfqpoint{1.190690in}{1.039517in}}%
\pgfpathlineto{\pgfqpoint{1.180676in}{1.016070in}}%
\pgfpathlineto{\pgfqpoint{1.167082in}{0.981475in}}%
\pgfpathlineto{\pgfqpoint{1.151187in}{0.925288in}}%
\pgfpathlineto{\pgfqpoint{1.143832in}{0.886595in}}%
\pgfpathlineto{\pgfqpoint{1.138039in}{0.832678in}}%
\pgfpathlineto{\pgfqpoint{1.137164in}{0.761599in}}%
\pgfpathlineto{\pgfqpoint{1.140621in}{0.717476in}}%
\pgfpathlineto{\pgfqpoint{1.148100in}{0.659065in}}%
\pgfpathlineto{\pgfqpoint{1.153901in}{0.627531in}}%
\pgfpathlineto{\pgfqpoint{1.168310in}{0.571833in}}%
\pgfpathlineto{\pgfqpoint{1.181480in}{0.535349in}}%
\pgfpathlineto{\pgfqpoint{1.190810in}{0.516540in}}%
\pgfpathlineto{\pgfqpoint{1.205824in}{0.496373in}}%
\pgfpathlineto{\pgfqpoint{1.211425in}{0.493408in}}%
\pgfpathlineto{\pgfqpoint{1.216363in}{0.493309in}}%
\pgfpathlineto{\pgfqpoint{1.219840in}{0.495038in}}%
\pgfpathlineto{\pgfqpoint{1.224387in}{0.500399in}}%
\pgfpathlineto{\pgfqpoint{1.228151in}{0.509081in}}%
\pgfpathlineto{\pgfqpoint{1.231902in}{0.523529in}}%
\pgfpathlineto{\pgfqpoint{1.235241in}{0.548372in}}%
\pgfpathlineto{\pgfqpoint{1.236867in}{0.573223in}}%
\pgfpathlineto{\pgfqpoint{1.237123in}{0.616542in}}%
\pgfpathlineto{\pgfqpoint{1.233750in}{0.702964in}}%
\pgfpathlineto{\pgfqpoint{1.231617in}{0.729831in}}%
\pgfpathlineto{\pgfqpoint{1.220590in}{0.862329in}}%
\pgfpathlineto{\pgfqpoint{1.212834in}{0.976699in}}%
\pgfpathlineto{\pgfqpoint{1.210517in}{1.042398in}}%
\pgfpathlineto{\pgfqpoint{1.210543in}{1.092080in}}%
\pgfpathlineto{\pgfqpoint{1.211672in}{1.136066in}}%
\pgfpathlineto{\pgfqpoint{1.215708in}{1.225475in}}%
\pgfpathlineto{\pgfqpoint{1.223255in}{1.372210in}}%
\pgfpathlineto{\pgfqpoint{1.222018in}{1.408029in}}%
\pgfpathlineto{\pgfqpoint{1.218103in}{1.437749in}}%
\pgfpathlineto{\pgfqpoint{1.213801in}{1.457952in}}%
\pgfpathlineto{\pgfqpoint{1.205747in}{1.484919in}}%
\pgfpathlineto{\pgfqpoint{1.190177in}{1.521750in}}%
\pgfpathlineto{\pgfqpoint{1.152480in}{1.601244in}}%
\pgfpathlineto{\pgfqpoint{1.137621in}{1.639522in}}%
\pgfpathlineto{\pgfqpoint{1.128629in}{1.670600in}}%
\pgfpathlineto{\pgfqpoint{1.120326in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{1.118606in}{1.750769in}}%
\pgfpathlineto{\pgfqpoint{1.119480in}{1.766122in}}%
\pgfpathlineto{\pgfqpoint{1.121514in}{1.776955in}}%
\pgfpathlineto{\pgfqpoint{1.127796in}{1.795846in}}%
\pgfpathlineto{\pgfqpoint{1.131664in}{1.801252in}}%
\pgfpathlineto{\pgfqpoint{1.136426in}{1.805033in}}%
\pgfpathlineto{\pgfqpoint{1.140158in}{1.806573in}}%
\pgfpathlineto{\pgfqpoint{1.145051in}{1.807408in}}%
\pgfpathlineto{\pgfqpoint{1.153258in}{1.805177in}}%
\pgfpathlineto{\pgfqpoint{1.159811in}{1.801423in}}%
\pgfpathlineto{\pgfqpoint{1.174231in}{1.787261in}}%
\pgfpathlineto{\pgfqpoint{1.182741in}{1.775847in}}%
\pgfpathlineto{\pgfqpoint{1.192117in}{1.760481in}}%
\pgfpathlineto{\pgfqpoint{1.203609in}{1.739083in}}%
\pgfpathlineto{\pgfqpoint{1.217525in}{1.706142in}}%
\pgfpathlineto{\pgfqpoint{1.233172in}{1.661176in}}%
\pgfpathlineto{\pgfqpoint{1.240498in}{1.633704in}}%
\pgfpathlineto{\pgfqpoint{1.248239in}{1.592559in}}%
\pgfpathlineto{\pgfqpoint{1.250618in}{1.570155in}}%
\pgfpathlineto{\pgfqpoint{1.251446in}{1.544625in}}%
\pgfpathlineto{\pgfqpoint{1.248790in}{1.510530in}}%
\pgfpathlineto{\pgfqpoint{1.242921in}{1.480739in}}%
\pgfpathlineto{\pgfqpoint{1.235105in}{1.455808in}}%
\pgfpathlineto{\pgfqpoint{1.195674in}{1.351750in}}%
\pgfpathlineto{\pgfqpoint{1.189012in}{1.322724in}}%
\pgfpathlineto{\pgfqpoint{1.184590in}{1.284662in}}%
\pgfpathlineto{\pgfqpoint{1.184614in}{1.253736in}}%
\pgfpathlineto{\pgfqpoint{1.186098in}{1.226392in}}%
\pgfpathlineto{\pgfqpoint{1.193545in}{1.170051in}}%
\pgfpathlineto{\pgfqpoint{1.222115in}{1.016382in}}%
\pgfpathlineto{\pgfqpoint{1.227198in}{0.973466in}}%
\pgfpathlineto{\pgfqpoint{1.228203in}{0.951533in}}%
\pgfpathlineto{\pgfqpoint{1.228122in}{0.918297in}}%
\pgfpathlineto{\pgfqpoint{1.225109in}{0.887394in}}%
\pgfpathlineto{\pgfqpoint{1.222050in}{0.867764in}}%
\pgfpathlineto{\pgfqpoint{1.214589in}{0.836425in}}%
\pgfpathlineto{\pgfqpoint{1.205496in}{0.809430in}}%
\pgfpathlineto{\pgfqpoint{1.193309in}{0.780420in}}%
\pgfpathlineto{\pgfqpoint{1.183161in}{0.760021in}}%
\pgfpathlineto{\pgfqpoint{1.176964in}{0.749610in}}%
\pgfpathlineto{\pgfqpoint{1.158842in}{0.719782in}}%
\pgfpathlineto{\pgfqpoint{1.146277in}{0.701655in}}%
\pgfpathlineto{\pgfqpoint{1.107384in}{0.657173in}}%
\pgfpathlineto{\pgfqpoint{1.103031in}{0.653229in}}%
\pgfpathlineto{\pgfqpoint{1.096512in}{0.648386in}}%
\pgfpathlineto{\pgfqpoint{1.091357in}{0.646164in}}%
\pgfpathlineto{\pgfqpoint{1.088903in}{0.646920in}}%
\pgfpathlineto{\pgfqpoint{1.088135in}{0.649063in}}%
\pgfpathlineto{\pgfqpoint{1.091293in}{0.662590in}}%
\pgfpathlineto{\pgfqpoint{1.123526in}{0.732301in}}%
\pgfpathlineto{\pgfqpoint{1.153062in}{0.793233in}}%
\pgfpathlineto{\pgfqpoint{1.176409in}{0.845225in}}%
\pgfpathlineto{\pgfqpoint{1.199783in}{0.903982in}}%
\pgfpathlineto{\pgfqpoint{1.214224in}{0.949213in}}%
\pgfpathlineto{\pgfqpoint{1.221469in}{0.979797in}}%
\pgfpathlineto{\pgfqpoint{1.225654in}{1.005416in}}%
\pgfpathlineto{\pgfqpoint{1.227986in}{1.032830in}}%
\pgfpathlineto{\pgfqpoint{1.229502in}{1.069063in}}%
\pgfpathlineto{\pgfqpoint{1.228117in}{1.104757in}}%
\pgfpathlineto{\pgfqpoint{1.223699in}{1.161253in}}%
\pgfpathlineto{\pgfqpoint{1.214449in}{1.252466in}}%
\pgfpathlineto{\pgfqpoint{1.208808in}{1.285857in}}%
\pgfpathlineto{\pgfqpoint{1.196912in}{1.329608in}}%
\pgfpathlineto{\pgfqpoint{1.184874in}{1.360824in}}%
\pgfpathlineto{\pgfqpoint{1.113283in}{1.517560in}}%
\pgfpathlineto{\pgfqpoint{1.099743in}{1.548423in}}%
\pgfpathlineto{\pgfqpoint{1.089175in}{1.573058in}}%
\pgfpathlineto{\pgfqpoint{1.063912in}{1.633379in}}%
\pgfpathlineto{\pgfqpoint{1.012045in}{1.761130in}}%
\pgfpathlineto{\pgfqpoint{0.955883in}{1.913134in}}%
\pgfpathlineto{\pgfqpoint{0.956304in}{1.913566in}}%
\pgfpathlineto{\pgfqpoint{0.956877in}{1.913067in}}%
\pgfpathlineto{\pgfqpoint{0.956877in}{1.913067in}}%
\pgfpathlineto{\pgfqpoint{0.963504in}{1.901728in}}%
\pgfpathlineto{\pgfqpoint{0.993339in}{1.837949in}}%
\pgfpathlineto{\pgfqpoint{1.003339in}{1.815788in}}%
\pgfpathlineto{\pgfqpoint{1.036221in}{1.737801in}}%
\pgfpathlineto{\pgfqpoint{1.077284in}{1.631407in}}%
\pgfpathlineto{\pgfqpoint{1.101750in}{1.561361in}}%
\pgfpathlineto{\pgfqpoint{1.116684in}{1.515339in}}%
\pgfpathlineto{\pgfqpoint{1.128273in}{1.478019in}}%
\pgfpathlineto{\pgfqpoint{1.156428in}{1.387472in}}%
\pgfpathlineto{\pgfqpoint{1.183971in}{1.305635in}}%
\pgfpathlineto{\pgfqpoint{1.201408in}{1.258944in}}%
\pgfpathlineto{\pgfqpoint{1.219348in}{1.212472in}}%
\pgfpathlineto{\pgfqpoint{1.246764in}{1.145658in}}%
\pgfpathlineto{\pgfqpoint{1.265196in}{1.101376in}}%
\pgfpathlineto{\pgfqpoint{1.311536in}{0.982267in}}%
\pgfpathlineto{\pgfqpoint{1.333473in}{0.915543in}}%
\pgfpathlineto{\pgfqpoint{1.362510in}{0.800201in}}%
\pgfpathlineto{\pgfqpoint{1.369910in}{0.763986in}}%
\pgfpathlineto{\pgfqpoint{1.382349in}{0.694287in}}%
\pgfpathlineto{\pgfqpoint{1.385091in}{0.676793in}}%
\pgfpathlineto{\pgfqpoint{1.398560in}{0.610897in}}%
\pgfpathlineto{\pgfqpoint{1.401716in}{0.602204in}}%
\pgfpathlineto{\pgfqpoint{1.403348in}{0.600758in}}%
\pgfpathlineto{\pgfqpoint{1.403741in}{0.601192in}}%
\pgfpathlineto{\pgfqpoint{1.405109in}{0.605558in}}%
\pgfpathlineto{\pgfqpoint{1.405409in}{0.613532in}}%
\pgfpathlineto{\pgfqpoint{1.402053in}{0.687186in}}%
\pgfpathlineto{\pgfqpoint{1.399453in}{0.719889in}}%
\pgfpathlineto{\pgfqpoint{1.394973in}{0.759322in}}%
\pgfpathlineto{\pgfqpoint{1.377638in}{0.888229in}}%
\pgfpathlineto{\pgfqpoint{1.369286in}{0.934035in}}%
\pgfpathlineto{\pgfqpoint{1.357955in}{0.982805in}}%
\pgfpathlineto{\pgfqpoint{1.344489in}{1.028408in}}%
\pgfpathlineto{\pgfqpoint{1.328096in}{1.072049in}}%
\pgfpathlineto{\pgfqpoint{1.293919in}{1.155505in}}%
\pgfpathlineto{\pgfqpoint{1.286947in}{1.175893in}}%
\pgfpathlineto{\pgfqpoint{1.279839in}{1.199526in}}%
\pgfpathlineto{\pgfqpoint{1.272638in}{1.231469in}}%
\pgfpathlineto{\pgfqpoint{1.267661in}{1.263413in}}%
\pgfpathlineto{\pgfqpoint{1.264677in}{1.294873in}}%
\pgfpathlineto{\pgfqpoint{1.263053in}{1.340883in}}%
\pgfpathlineto{\pgfqpoint{1.263483in}{1.418641in}}%
\pgfpathlineto{\pgfqpoint{1.263720in}{1.460318in}}%
\pgfpathlineto{\pgfqpoint{1.262256in}{1.535278in}}%
\pgfpathlineto{\pgfqpoint{1.259936in}{1.578468in}}%
\pgfpathlineto{\pgfqpoint{1.256094in}{1.623372in}}%
\pgfpathlineto{\pgfqpoint{1.251517in}{1.663033in}}%
\pgfpathlineto{\pgfqpoint{1.238245in}{1.746518in}}%
\pgfpathlineto{\pgfqpoint{1.220525in}{1.830373in}}%
\pgfpathlineto{\pgfqpoint{1.214165in}{1.854819in}}%
\pgfpathlineto{\pgfqpoint{1.205058in}{1.888201in}}%
\pgfpathlineto{\pgfqpoint{1.192416in}{1.925819in}}%
\pgfpathlineto{\pgfqpoint{1.180827in}{1.950516in}}%
\pgfpathlineto{\pgfqpoint{1.176202in}{1.955229in}}%
\pgfpathlineto{\pgfqpoint{1.173084in}{1.954534in}}%
\pgfpathlineto{\pgfqpoint{1.172067in}{1.952783in}}%
\pgfpathlineto{\pgfqpoint{1.170317in}{1.947054in}}%
\pgfpathlineto{\pgfqpoint{1.169128in}{1.934556in}}%
\pgfpathlineto{\pgfqpoint{1.169310in}{1.905338in}}%
\pgfpathlineto{\pgfqpoint{1.174546in}{1.829546in}}%
\pgfpathlineto{\pgfqpoint{1.204996in}{1.557852in}}%
\pgfpathlineto{\pgfqpoint{1.218652in}{1.454191in}}%
\pgfpathlineto{\pgfqpoint{1.233116in}{1.351963in}}%
\pgfpathlineto{\pgfqpoint{1.242245in}{1.290686in}}%
\pgfpathlineto{\pgfqpoint{1.263137in}{1.109538in}}%
\pgfpathlineto{\pgfqpoint{1.265772in}{1.075822in}}%
\pgfpathlineto{\pgfqpoint{1.275291in}{0.909881in}}%
\pgfpathlineto{\pgfqpoint{1.278712in}{0.838596in}}%
\pgfpathlineto{\pgfqpoint{1.280611in}{0.805921in}}%
\pgfpathlineto{\pgfqpoint{1.284496in}{0.744666in}}%
\pgfpathlineto{\pgfqpoint{1.289514in}{0.681569in}}%
\pgfpathlineto{\pgfqpoint{1.293346in}{0.647910in}}%
\pgfpathlineto{\pgfqpoint{1.298078in}{0.619066in}}%
\pgfpathlineto{\pgfqpoint{1.300143in}{0.613952in}}%
\pgfpathlineto{\pgfqpoint{1.301479in}{0.613861in}}%
\pgfpathlineto{\pgfqpoint{1.301633in}{0.614238in}}%
\pgfpathlineto{\pgfqpoint{1.303615in}{0.629516in}}%
\pgfpathlineto{\pgfqpoint{1.303407in}{0.723466in}}%
\pgfpathlineto{\pgfqpoint{1.296992in}{0.841652in}}%
\pgfpathlineto{\pgfqpoint{1.273934in}{1.083586in}}%
\pgfpathlineto{\pgfqpoint{1.270432in}{1.119455in}}%
\pgfpathlineto{\pgfqpoint{1.268244in}{1.149056in}}%
\pgfpathlineto{\pgfqpoint{1.269832in}{1.143057in}}%
\pgfpathlineto{\pgfqpoint{1.281234in}{1.071788in}}%
\pgfpathlineto{\pgfqpoint{1.282685in}{1.067604in}}%
\pgfpathlineto{\pgfqpoint{1.283142in}{1.068734in}}%
\pgfpathlineto{\pgfqpoint{1.283524in}{1.072247in}}%
\pgfpathlineto{\pgfqpoint{1.279058in}{1.213448in}}%
\pgfpathlineto{\pgfqpoint{1.280084in}{1.251938in}}%
\pgfpathlineto{\pgfqpoint{1.281737in}{1.253737in}}%
\pgfpathlineto{\pgfqpoint{1.282865in}{1.252164in}}%
\pgfpathlineto{\pgfqpoint{1.284450in}{1.247764in}}%
\pgfpathlineto{\pgfqpoint{1.288630in}{1.228475in}}%
\pgfpathlineto{\pgfqpoint{1.298960in}{1.167184in}}%
\pgfpathlineto{\pgfqpoint{1.340130in}{0.859846in}}%
\pgfpathlineto{\pgfqpoint{1.339127in}{0.863888in}}%
\pgfpathlineto{\pgfqpoint{1.322148in}{0.962731in}}%
\pgfpathlineto{\pgfqpoint{1.312914in}{1.017210in}}%
\pgfpathlineto{\pgfqpoint{1.302021in}{1.082416in}}%
\pgfpathlineto{\pgfqpoint{1.252388in}{1.400349in}}%
\pgfpathlineto{\pgfqpoint{1.253405in}{1.396249in}}%
\pgfpathlineto{\pgfqpoint{1.254809in}{1.389000in}}%
\pgfpathlineto{\pgfqpoint{1.263617in}{1.341649in}}%
\pgfpathlineto{\pgfqpoint{1.273315in}{1.300895in}}%
\pgfpathlineto{\pgfqpoint{1.274383in}{1.298550in}}%
\pgfpathlineto{\pgfqpoint{1.274688in}{1.300347in}}%
\pgfpathlineto{\pgfqpoint{1.268916in}{1.346621in}}%
\pgfpathlineto{\pgfqpoint{1.265304in}{1.372717in}}%
\pgfpathlineto{\pgfqpoint{1.258328in}{1.430876in}}%
\pgfpathlineto{\pgfqpoint{1.254868in}{1.469777in}}%
\pgfpathlineto{\pgfqpoint{1.253555in}{1.519255in}}%
\pgfpathlineto{\pgfqpoint{1.258005in}{1.557438in}}%
\pgfpathlineto{\pgfqpoint{1.263505in}{1.572303in}}%
\pgfpathlineto{\pgfqpoint{1.266384in}{1.577119in}}%
\pgfpathlineto{\pgfqpoint{1.273087in}{1.583180in}}%
\pgfpathlineto{\pgfqpoint{1.284159in}{1.586704in}}%
\pgfpathlineto{\pgfqpoint{1.296808in}{1.584142in}}%
\pgfpathlineto{\pgfqpoint{1.306874in}{1.579645in}}%
\pgfpathlineto{\pgfqpoint{1.316927in}{1.573144in}}%
\pgfpathlineto{\pgfqpoint{1.344517in}{1.552527in}}%
\pgfpathlineto{\pgfqpoint{1.332647in}{1.559903in}}%
\pgfpathlineto{\pgfqpoint{1.324326in}{1.561113in}}%
\pgfpathlineto{\pgfqpoint{1.312499in}{1.554698in}}%
\pgfpathlineto{\pgfqpoint{1.307019in}{1.545035in}}%
\pgfpathlineto{\pgfqpoint{1.304997in}{1.537427in}}%
\pgfpathlineto{\pgfqpoint{1.303755in}{1.519603in}}%
\pgfpathlineto{\pgfqpoint{1.304767in}{1.506853in}}%
\pgfpathlineto{\pgfqpoint{1.307140in}{1.493938in}}%
\pgfpathlineto{\pgfqpoint{1.314103in}{1.466905in}}%
\pgfpathlineto{\pgfqpoint{1.322808in}{1.445012in}}%
\pgfpathlineto{\pgfqpoint{1.333036in}{1.423726in}}%
\pgfpathlineto{\pgfqpoint{1.344236in}{1.405336in}}%
\pgfpathlineto{\pgfqpoint{1.354033in}{1.392333in}}%
\pgfpathlineto{\pgfqpoint{1.375202in}{1.371164in}}%
\pgfpathlineto{\pgfqpoint{1.383312in}{1.365291in}}%
\pgfpathlineto{\pgfqpoint{1.396283in}{1.358341in}}%
\pgfpathlineto{\pgfqpoint{1.407729in}{1.354480in}}%
\pgfpathlineto{\pgfqpoint{1.423163in}{1.352462in}}%
\pgfpathlineto{\pgfqpoint{1.435659in}{1.353690in}}%
\pgfpathlineto{\pgfqpoint{1.451537in}{1.359341in}}%
\pgfpathlineto{\pgfqpoint{1.466026in}{1.369485in}}%
\pgfpathlineto{\pgfqpoint{1.472205in}{1.376313in}}%
\pgfpathlineto{\pgfqpoint{1.481408in}{1.391710in}}%
\pgfpathlineto{\pgfqpoint{1.485002in}{1.405005in}}%
\pgfpathlineto{\pgfqpoint{1.484443in}{1.415962in}}%
\pgfpathlineto{\pgfqpoint{1.480319in}{1.424404in}}%
\pgfpathlineto{\pgfqpoint{1.477495in}{1.426721in}}%
\pgfpathlineto{\pgfqpoint{1.472108in}{1.428626in}}%
\pgfpathlineto{\pgfqpoint{1.465294in}{1.428205in}}%
\pgfpathlineto{\pgfqpoint{1.458304in}{1.425739in}}%
\pgfpathlineto{\pgfqpoint{1.448198in}{1.419563in}}%
\pgfpathlineto{\pgfqpoint{1.436229in}{1.407940in}}%
\pgfpathlineto{\pgfqpoint{1.422480in}{1.389692in}}%
\pgfpathlineto{\pgfqpoint{1.414540in}{1.374051in}}%
\pgfpathlineto{\pgfqpoint{1.408134in}{1.355830in}}%
\pgfpathlineto{\pgfqpoint{1.404220in}{1.333962in}}%
\pgfpathlineto{\pgfqpoint{1.404369in}{1.310158in}}%
\pgfpathlineto{\pgfqpoint{1.413347in}{1.276885in}}%
\pgfpathlineto{\pgfqpoint{1.419777in}{1.263054in}}%
\pgfpathlineto{\pgfqpoint{1.435369in}{1.241145in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{1.217078in}}%
\pgfpathlineto{\pgfqpoint{1.472944in}{1.208711in}}%
\pgfpathlineto{\pgfqpoint{1.484262in}{1.202345in}}%
\pgfpathlineto{\pgfqpoint{1.500725in}{1.194412in}}%
\pgfpathlineto{\pgfqpoint{1.532554in}{1.184200in}}%
\pgfpathlineto{\pgfqpoint{1.553554in}{1.180897in}}%
\pgfpathlineto{\pgfqpoint{1.570437in}{1.180482in}}%
\pgfpathlineto{\pgfqpoint{1.585801in}{1.181550in}}%
\pgfpathlineto{\pgfqpoint{1.583439in}{1.179890in}}%
\pgfpathlineto{\pgfqpoint{1.578104in}{1.176282in}}%
\pgfpathlineto{\pgfqpoint{1.573002in}{1.171457in}}%
\pgfpathlineto{\pgfqpoint{1.567971in}{1.166099in}}%
\pgfpathlineto{\pgfqpoint{1.558198in}{1.154038in}}%
\pgfpathlineto{\pgfqpoint{1.548485in}{1.136771in}}%
\pgfpathlineto{\pgfqpoint{1.541330in}{1.118827in}}%
\pgfpathlineto{\pgfqpoint{1.534234in}{1.084684in}}%
\pgfpathlineto{\pgfqpoint{1.533526in}{1.067626in}}%
\pgfpathlineto{\pgfqpoint{1.536779in}{1.027123in}}%
\pgfpathlineto{\pgfqpoint{1.540324in}{1.010500in}}%
\pgfpathlineto{\pgfqpoint{1.545153in}{0.992762in}}%
\pgfpathlineto{\pgfqpoint{1.548968in}{0.981288in}}%
\pgfpathlineto{\pgfqpoint{1.555411in}{0.964945in}}%
\pgfpathlineto{\pgfqpoint{1.572171in}{0.934227in}}%
\pgfpathlineto{\pgfqpoint{1.580779in}{0.924055in}}%
\pgfpathlineto{\pgfqpoint{1.582151in}{0.923884in}}%
\pgfpathlineto{\pgfqpoint{1.581774in}{0.924787in}}%
\pgfpathlineto{\pgfqpoint{1.580163in}{0.927590in}}%
\pgfpathlineto{\pgfqpoint{1.578456in}{0.930167in}}%
\pgfpathlineto{\pgfqpoint{1.570957in}{0.938906in}}%
\pgfpathlineto{\pgfqpoint{1.543784in}{0.961744in}}%
\pgfpathlineto{\pgfqpoint{1.534780in}{0.967388in}}%
\pgfpathlineto{\pgfqpoint{1.521664in}{0.974103in}}%
\pgfpathlineto{\pgfqpoint{1.505295in}{0.979674in}}%
\pgfpathlineto{\pgfqpoint{1.483717in}{0.981035in}}%
\pgfpathlineto{\pgfqpoint{1.464228in}{0.974724in}}%
\pgfpathlineto{\pgfqpoint{1.443768in}{0.959882in}}%
\pgfpathlineto{\pgfqpoint{1.423538in}{0.939476in}}%
\pgfpathlineto{\pgfqpoint{1.413400in}{0.928495in}}%
\pgfpathlineto{\pgfqpoint{1.409006in}{0.923918in}}%
\pgfpathlineto{\pgfqpoint{1.401389in}{0.916072in}}%
\pgfpathlineto{\pgfqpoint{1.379689in}{0.898406in}}%
\pgfpathlineto{\pgfqpoint{1.367225in}{0.891238in}}%
\pgfpathlineto{\pgfqpoint{1.350967in}{0.885424in}}%
\pgfpathlineto{\pgfqpoint{1.338494in}{0.883868in}}%
\pgfpathlineto{\pgfqpoint{1.328300in}{0.884619in}}%
\pgfpathlineto{\pgfqpoint{1.306449in}{0.891567in}}%
\pgfpathlineto{\pgfqpoint{1.297553in}{0.896686in}}%
\pgfpathlineto{\pgfqpoint{1.276991in}{0.912251in}}%
\pgfpathlineto{\pgfqpoint{1.263407in}{0.925586in}}%
\pgfpathlineto{\pgfqpoint{1.232338in}{0.965424in}}%
\pgfpathlineto{\pgfqpoint{1.215281in}{0.994481in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{1.016586in}}%
\pgfpathlineto{\pgfqpoint{1.205944in}{1.023450in}}%
\pgfpathlineto{\pgfqpoint{1.208142in}{1.025062in}}%
\pgfpathlineto{\pgfqpoint{1.212484in}{1.023458in}}%
\pgfpathlineto{\pgfqpoint{1.216128in}{1.020396in}}%
\pgfpathlineto{\pgfqpoint{1.221531in}{1.015829in}}%
\pgfpathlineto{\pgfqpoint{1.237616in}{0.997767in}}%
\pgfpathlineto{\pgfqpoint{1.247195in}{0.984811in}}%
\pgfpathlineto{\pgfqpoint{1.255233in}{0.972586in}}%
\pgfpathlineto{\pgfqpoint{1.262032in}{0.959238in}}%
\pgfpathlineto{\pgfqpoint{1.263235in}{0.950206in}}%
\pgfpathlineto{\pgfqpoint{1.261227in}{0.949885in}}%
\pgfpathlineto{\pgfqpoint{1.256956in}{0.951762in}}%
\pgfpathlineto{\pgfqpoint{1.245912in}{0.960175in}}%
\pgfpathlineto{\pgfqpoint{1.222401in}{0.983303in}}%
\pgfpathlineto{\pgfqpoint{1.184709in}{1.025105in}}%
\pgfpathlineto{\pgfqpoint{1.150246in}{1.064986in}}%
\pgfpathlineto{\pgfqpoint{1.105717in}{1.111218in}}%
\pgfpathlineto{\pgfqpoint{1.105938in}{1.110010in}}%
\pgfpathlineto{\pgfqpoint{1.105973in}{1.109974in}}%
\pgfpathlineto{\pgfqpoint{1.108578in}{1.106290in}}%
\pgfpathlineto{\pgfqpoint{1.111630in}{1.102547in}}%
\pgfpathlineto{\pgfqpoint{1.142209in}{1.068097in}}%
\pgfpathlineto{\pgfqpoint{1.207355in}{1.005982in}}%
\pgfpathlineto{\pgfqpoint{1.232753in}{0.986108in}}%
\pgfpathlineto{\pgfqpoint{1.255892in}{0.974368in}}%
\pgfpathlineto{\pgfqpoint{1.260909in}{0.974704in}}%
\pgfpathlineto{\pgfqpoint{1.264961in}{0.978563in}}%
\pgfpathlineto{\pgfqpoint{1.266252in}{0.983974in}}%
\pgfpathlineto{\pgfqpoint{1.265878in}{0.990644in}}%
\pgfpathlineto{\pgfqpoint{1.263543in}{1.005203in}}%
\pgfpathlineto{\pgfqpoint{1.259941in}{1.017584in}}%
\pgfpathlineto{\pgfqpoint{1.245951in}{1.057416in}}%
\pgfpathlineto{\pgfqpoint{1.224336in}{1.106520in}}%
\pgfpathlineto{\pgfqpoint{1.209827in}{1.134594in}}%
\pgfpathlineto{\pgfqpoint{1.190644in}{1.166917in}}%
\pgfpathlineto{\pgfqpoint{1.174306in}{1.188242in}}%
\pgfpathlineto{\pgfqpoint{1.166388in}{1.194701in}}%
\pgfpathlineto{\pgfqpoint{1.162813in}{1.194874in}}%
\pgfpathlineto{\pgfqpoint{1.161317in}{1.192557in}}%
\pgfpathlineto{\pgfqpoint{1.162050in}{1.178448in}}%
\pgfpathlineto{\pgfqpoint{1.178146in}{1.123777in}}%
\pgfpathlineto{\pgfqpoint{1.188053in}{1.091943in}}%
\pgfpathlineto{\pgfqpoint{1.193506in}{1.058219in}}%
\pgfpathlineto{\pgfqpoint{1.192827in}{1.049572in}}%
\pgfpathlineto{\pgfqpoint{1.190594in}{1.044605in}}%
\pgfpathlineto{\pgfqpoint{1.186252in}{1.041985in}}%
\pgfpathlineto{\pgfqpoint{1.181925in}{1.041629in}}%
\pgfpathlineto{\pgfqpoint{1.174364in}{1.044312in}}%
\pgfpathlineto{\pgfqpoint{1.163771in}{1.051138in}}%
\pgfpathlineto{\pgfqpoint{1.140780in}{1.071950in}}%
\pgfpathlineto{\pgfqpoint{1.111948in}{1.102860in}}%
\pgfpathlineto{\pgfqpoint{1.051238in}{1.172788in}}%
\pgfpathlineto{\pgfqpoint{1.022934in}{1.198886in}}%
\pgfpathlineto{\pgfqpoint{1.018394in}{1.200537in}}%
\pgfpathlineto{\pgfqpoint{1.014718in}{1.200575in}}%
\pgfpathlineto{\pgfqpoint{1.011825in}{1.197469in}}%
\pgfpathlineto{\pgfqpoint{1.011544in}{1.194031in}}%
\pgfpathlineto{\pgfqpoint{1.011927in}{1.186273in}}%
\pgfpathlineto{\pgfqpoint{1.014125in}{1.177509in}}%
\pgfpathlineto{\pgfqpoint{1.024154in}{1.148601in}}%
\pgfpathlineto{\pgfqpoint{1.032735in}{1.128007in}}%
\pgfpathlineto{\pgfqpoint{1.039769in}{1.112419in}}%
\pgfpathlineto{\pgfqpoint{1.045942in}{1.098545in}}%
\pgfpathlineto{\pgfqpoint{1.056075in}{1.068968in}}%
\pgfpathlineto{\pgfqpoint{1.055750in}{1.069020in}}%
\pgfpathlineto{\pgfqpoint{1.054801in}{1.070236in}}%
\pgfpathlineto{\pgfqpoint{1.050907in}{1.078123in}}%
\pgfpathlineto{\pgfqpoint{1.048109in}{1.084790in}}%
\pgfpathlineto{\pgfqpoint{1.034349in}{1.128697in}}%
\pgfpathlineto{\pgfqpoint{1.022534in}{1.186173in}}%
\pgfpathlineto{\pgfqpoint{1.020878in}{1.197789in}}%
\pgfpathlineto{\pgfqpoint{1.018350in}{1.227778in}}%
\pgfpathlineto{\pgfqpoint{1.019739in}{1.232697in}}%
\pgfpathlineto{\pgfqpoint{1.021599in}{1.232555in}}%
\pgfpathlineto{\pgfqpoint{1.025617in}{1.227339in}}%
\pgfpathlineto{\pgfqpoint{1.034719in}{1.208615in}}%
\pgfpathlineto{\pgfqpoint{1.050577in}{1.161481in}}%
\pgfpathlineto{\pgfqpoint{1.053315in}{1.145431in}}%
\pgfpathlineto{\pgfqpoint{1.052372in}{1.137173in}}%
\pgfpathlineto{\pgfqpoint{1.049982in}{1.135310in}}%
\pgfpathlineto{\pgfqpoint{1.047439in}{1.136145in}}%
\pgfpathlineto{\pgfqpoint{1.039921in}{1.144295in}}%
\pgfpathlineto{\pgfqpoint{1.036555in}{1.148787in}}%
\pgfpathlineto{\pgfqpoint{1.023895in}{1.169239in}}%
\pgfpathlineto{\pgfqpoint{0.994302in}{1.222025in}}%
\pgfpathlineto{\pgfqpoint{0.979832in}{1.244353in}}%
\pgfpathlineto{\pgfqpoint{0.964734in}{1.260634in}}%
\pgfpathlineto{\pgfqpoint{0.956125in}{1.264964in}}%
\pgfpathlineto{\pgfqpoint{0.952718in}{1.265277in}}%
\pgfpathlineto{\pgfqpoint{0.947837in}{1.263799in}}%
\pgfpathlineto{\pgfqpoint{0.942527in}{1.257744in}}%
\pgfpathlineto{\pgfqpoint{0.938913in}{1.247936in}}%
\pgfpathlineto{\pgfqpoint{0.936731in}{1.233675in}}%
\pgfpathlineto{\pgfqpoint{0.936789in}{1.203712in}}%
\pgfpathlineto{\pgfqpoint{0.939715in}{1.178421in}}%
\pgfpathlineto{\pgfqpoint{0.950827in}{1.125110in}}%
\pgfpathlineto{\pgfqpoint{0.955595in}{1.110370in}}%
\pgfpathlineto{\pgfqpoint{0.962621in}{1.098056in}}%
\pgfpathlineto{\pgfqpoint{0.966492in}{1.096966in}}%
\pgfpathlineto{\pgfqpoint{0.969494in}{1.098436in}}%
\pgfpathlineto{\pgfqpoint{0.971798in}{1.100969in}}%
\pgfpathlineto{\pgfqpoint{0.981702in}{1.118248in}}%
\pgfpathlineto{\pgfqpoint{1.004895in}{1.166257in}}%
\pgfpathlineto{\pgfqpoint{1.028766in}{1.200969in}}%
\pgfpathlineto{\pgfqpoint{1.035930in}{1.207005in}}%
\pgfpathlineto{\pgfqpoint{1.041130in}{1.209514in}}%
\pgfpathlineto{\pgfqpoint{1.046730in}{1.210090in}}%
\pgfpathlineto{\pgfqpoint{1.047352in}{1.210019in}}%
\pgfpathlineto{\pgfqpoint{1.047352in}{1.210019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525926in}{1.951780in}}%
\pgfpathlineto{\pgfqpoint{2.005794in}{1.951780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005794in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.005794in}{1.951780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525926in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.005794in}{0.471913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525926in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{0.525926in}{1.951780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673913in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673913in}{1.951780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.673913in,y=0.416358in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969887in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969887in}{1.951780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.969887in,y=0.416358in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265860in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265860in}{1.951780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.265860in,y=0.416358in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561833in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561833in}{1.951780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.561833in,y=0.416358in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857807in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857807in}{1.951780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.857807in,y=0.416358in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.265860in,y=0.223457in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle v_{pr}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525926in}{0.619900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005794in}{0.619900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.470371in,y=0.619900in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525926in}{0.915873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005794in}{0.915873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.470371in,y=0.915873in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525926in}{1.211847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005794in}{1.211847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.470371in,y=1.211847in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525926in}{1.507820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005794in}{1.507820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.470371in,y=1.507820in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525926in}{1.803794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005794in}{1.803794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.470371in,y=1.803794in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.223457in,y=1.211847in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle u_{pr}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> G250_M3B2_plot_autocorr_rotational.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.618758in}{2.161246in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.618758in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.618758in}{2.161246in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.161246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545602in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.518758in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.518758in}{1.999518in}}%
\pgfpathlineto{\pgfqpoint{0.545602in}{1.999518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545602in}{0.471913in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545602in}{1.999518in}}%
\pgfpathlineto{\pgfqpoint{0.550337in}{1.973249in}}%
\pgfpathlineto{\pgfqpoint{0.555073in}{1.896772in}}%
\pgfpathlineto{\pgfqpoint{0.559809in}{1.777011in}}%
\pgfpathlineto{\pgfqpoint{0.569280in}{1.452846in}}%
\pgfpathlineto{\pgfqpoint{0.578751in}{1.109037in}}%
\pgfpathlineto{\pgfqpoint{0.588222in}{0.853271in}}%
\pgfpathlineto{\pgfqpoint{0.592958in}{0.782876in}}%
\pgfpathlineto{\pgfqpoint{0.597693in}{0.757120in}}%
\pgfpathlineto{\pgfqpoint{0.602429in}{0.775854in}}%
\pgfpathlineto{\pgfqpoint{0.607164in}{0.835078in}}%
\pgfpathlineto{\pgfqpoint{0.611900in}{0.927348in}}%
\pgfpathlineto{\pgfqpoint{0.635578in}{1.487605in}}%
\pgfpathlineto{\pgfqpoint{0.640313in}{1.539654in}}%
\pgfpathlineto{\pgfqpoint{0.645049in}{1.553694in}}%
\pgfpathlineto{\pgfqpoint{0.649784in}{1.528373in}}%
\pgfpathlineto{\pgfqpoint{0.654520in}{1.465966in}}%
\pgfpathlineto{\pgfqpoint{0.659256in}{1.372064in}}%
\pgfpathlineto{\pgfqpoint{0.673462in}{0.993392in}}%
\pgfpathlineto{\pgfqpoint{0.682933in}{0.769815in}}%
\pgfpathlineto{\pgfqpoint{0.687669in}{0.696895in}}%
\pgfpathlineto{\pgfqpoint{0.692405in}{0.658783in}}%
\pgfpathlineto{\pgfqpoint{0.697140in}{0.658349in}}%
\pgfpathlineto{\pgfqpoint{0.701876in}{0.695057in}}%
\pgfpathlineto{\pgfqpoint{0.706611in}{0.765014in}}%
\pgfpathlineto{\pgfqpoint{0.716083in}{0.974976in}}%
\pgfpathlineto{\pgfqpoint{0.730289in}{1.312874in}}%
\pgfpathlineto{\pgfqpoint{0.735025in}{1.390820in}}%
\pgfpathlineto{\pgfqpoint{0.739760in}{1.438524in}}%
\pgfpathlineto{\pgfqpoint{0.744496in}{1.451996in}}%
\pgfpathlineto{\pgfqpoint{0.749232in}{1.430240in}}%
\pgfpathlineto{\pgfqpoint{0.753967in}{1.375271in}}%
\pgfpathlineto{\pgfqpoint{0.758703in}{1.291903in}}%
\pgfpathlineto{\pgfqpoint{0.768174in}{1.070285in}}%
\pgfpathlineto{\pgfqpoint{0.777645in}{0.838285in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.742105in}}%
\pgfpathlineto{\pgfqpoint{0.787116in}{0.669500in}}%
\pgfpathlineto{\pgfqpoint{0.791852in}{0.625570in}}%
\pgfpathlineto{\pgfqpoint{0.796587in}{0.612763in}}%
\pgfpathlineto{\pgfqpoint{0.801323in}{0.630742in}}%
\pgfpathlineto{\pgfqpoint{0.806058in}{0.676522in}}%
\pgfpathlineto{\pgfqpoint{0.815530in}{0.828693in}}%
\pgfpathlineto{\pgfqpoint{0.829736in}{1.091253in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{1.155896in}}%
\pgfpathlineto{\pgfqpoint{0.839207in}{1.198531in}}%
\pgfpathlineto{\pgfqpoint{0.843943in}{1.215555in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{1.205676in}}%
\pgfpathlineto{\pgfqpoint{0.853414in}{1.170020in}}%
\pgfpathlineto{\pgfqpoint{0.858150in}{1.112021in}}%
\pgfpathlineto{\pgfqpoint{0.867621in}{0.952178in}}%
\pgfpathlineto{\pgfqpoint{0.877092in}{0.783483in}}%
\pgfpathlineto{\pgfqpoint{0.881828in}{0.714941in}}%
\pgfpathlineto{\pgfqpoint{0.886563in}{0.665498in}}%
\pgfpathlineto{\pgfqpoint{0.891299in}{0.639542in}}%
\pgfpathlineto{\pgfqpoint{0.896034in}{0.639379in}}%
\pgfpathlineto{\pgfqpoint{0.900770in}{0.665053in}}%
\pgfpathlineto{\pgfqpoint{0.905506in}{0.714378in}}%
\pgfpathlineto{\pgfqpoint{0.914977in}{0.865412in}}%
\pgfpathlineto{\pgfqpoint{0.929183in}{1.120915in}}%
\pgfpathlineto{\pgfqpoint{0.933919in}{1.184626in}}%
\pgfpathlineto{\pgfqpoint{0.938655in}{1.227582in}}%
\pgfpathlineto{\pgfqpoint{0.943390in}{1.246195in}}%
\pgfpathlineto{\pgfqpoint{0.948126in}{1.238993in}}%
\pgfpathlineto{\pgfqpoint{0.952861in}{1.206736in}}%
\pgfpathlineto{\pgfqpoint{0.957597in}{1.152319in}}%
\pgfpathlineto{\pgfqpoint{0.967068in}{0.997375in}}%
\pgfpathlineto{\pgfqpoint{0.981275in}{0.750771in}}%
\pgfpathlineto{\pgfqpoint{0.986010in}{0.691595in}}%
\pgfpathlineto{\pgfqpoint{0.990746in}{0.652341in}}%
\pgfpathlineto{\pgfqpoint{0.995481in}{0.635548in}}%
\pgfpathlineto{\pgfqpoint{1.000217in}{0.641759in}}%
\pgfpathlineto{\pgfqpoint{1.004953in}{0.669507in}}%
\pgfpathlineto{\pgfqpoint{1.009688in}{0.715496in}}%
\pgfpathlineto{\pgfqpoint{1.019159in}{0.842023in}}%
\pgfpathlineto{\pgfqpoint{1.028630in}{0.973939in}}%
\pgfpathlineto{\pgfqpoint{1.033366in}{1.026921in}}%
\pgfpathlineto{\pgfqpoint{1.038102in}{1.064861in}}%
\pgfpathlineto{\pgfqpoint{1.042837in}{1.084708in}}%
\pgfpathlineto{\pgfqpoint{1.047573in}{1.085113in}}%
\pgfpathlineto{\pgfqpoint{1.052308in}{1.066515in}}%
\pgfpathlineto{\pgfqpoint{1.057044in}{1.031066in}}%
\pgfpathlineto{\pgfqpoint{1.066515in}{0.925352in}}%
\pgfpathlineto{\pgfqpoint{1.080722in}{0.759345in}}%
\pgfpathlineto{\pgfqpoint{1.085457in}{0.723261in}}%
\pgfpathlineto{\pgfqpoint{1.090193in}{0.703395in}}%
\pgfpathlineto{\pgfqpoint{1.094928in}{0.701633in}}%
\pgfpathlineto{\pgfqpoint{1.099664in}{0.718211in}}%
\pgfpathlineto{\pgfqpoint{1.104400in}{0.751736in}}%
\pgfpathlineto{\pgfqpoint{1.113871in}{0.856946in}}%
\pgfpathlineto{\pgfqpoint{1.128078in}{1.039306in}}%
\pgfpathlineto{\pgfqpoint{1.132813in}{1.086295in}}%
\pgfpathlineto{\pgfqpoint{1.137549in}{1.119372in}}%
\pgfpathlineto{\pgfqpoint{1.142284in}{1.135985in}}%
\pgfpathlineto{\pgfqpoint{1.147020in}{1.135030in}}%
\pgfpathlineto{\pgfqpoint{1.151755in}{1.116919in}}%
\pgfpathlineto{\pgfqpoint{1.156491in}{1.083521in}}%
\pgfpathlineto{\pgfqpoint{1.165962in}{0.984375in}}%
\pgfpathlineto{\pgfqpoint{1.180169in}{0.822638in}}%
\pgfpathlineto{\pgfqpoint{1.184904in}{0.783373in}}%
\pgfpathlineto{\pgfqpoint{1.189640in}{0.757186in}}%
\pgfpathlineto{\pgfqpoint{1.194376in}{0.745907in}}%
\pgfpathlineto{\pgfqpoint{1.199111in}{0.750081in}}%
\pgfpathlineto{\pgfqpoint{1.203847in}{0.768955in}}%
\pgfpathlineto{\pgfqpoint{1.208582in}{0.800576in}}%
\pgfpathlineto{\pgfqpoint{1.218053in}{0.889457in}}%
\pgfpathlineto{\pgfqpoint{1.232260in}{1.027267in}}%
\pgfpathlineto{\pgfqpoint{1.236996in}{1.059161in}}%
\pgfpathlineto{\pgfqpoint{1.241731in}{1.079494in}}%
\pgfpathlineto{\pgfqpoint{1.246467in}{1.087050in}}%
\pgfpathlineto{\pgfqpoint{1.251202in}{1.081758in}}%
\pgfpathlineto{\pgfqpoint{1.255938in}{1.064660in}}%
\pgfpathlineto{\pgfqpoint{1.260674in}{1.037778in}}%
\pgfpathlineto{\pgfqpoint{1.284351in}{0.866927in}}%
\pgfpathlineto{\pgfqpoint{1.289087in}{0.848299in}}%
\pgfpathlineto{\pgfqpoint{1.293823in}{0.840393in}}%
\pgfpathlineto{\pgfqpoint{1.298558in}{0.843913in}}%
\pgfpathlineto{\pgfqpoint{1.303294in}{0.858526in}}%
\pgfpathlineto{\pgfqpoint{1.308029in}{0.882908in}}%
\pgfpathlineto{\pgfqpoint{1.317501in}{0.951540in}}%
\pgfpathlineto{\pgfqpoint{1.331707in}{1.057241in}}%
\pgfpathlineto{\pgfqpoint{1.336443in}{1.080762in}}%
\pgfpathlineto{\pgfqpoint{1.341178in}{1.094490in}}%
\pgfpathlineto{\pgfqpoint{1.345914in}{1.097187in}}%
\pgfpathlineto{\pgfqpoint{1.350650in}{1.088514in}}%
\pgfpathlineto{\pgfqpoint{1.355385in}{1.069046in}}%
\pgfpathlineto{\pgfqpoint{1.360121in}{1.040223in}}%
\pgfpathlineto{\pgfqpoint{1.369592in}{0.963823in}}%
\pgfpathlineto{\pgfqpoint{1.383799in}{0.847284in}}%
\pgfpathlineto{\pgfqpoint{1.388534in}{0.819729in}}%
\pgfpathlineto{\pgfqpoint{1.393270in}{0.801471in}}%
\pgfpathlineto{\pgfqpoint{1.398005in}{0.793563in}}%
\pgfpathlineto{\pgfqpoint{1.402741in}{0.796161in}}%
\pgfpathlineto{\pgfqpoint{1.407476in}{0.808539in}}%
\pgfpathlineto{\pgfqpoint{1.412212in}{0.829185in}}%
\pgfpathlineto{\pgfqpoint{1.421683in}{0.886291in}}%
\pgfpathlineto{\pgfqpoint{1.431154in}{0.946579in}}%
\pgfpathlineto{\pgfqpoint{1.435890in}{0.971287in}}%
\pgfpathlineto{\pgfqpoint{1.440625in}{0.989482in}}%
\pgfpathlineto{\pgfqpoint{1.445361in}{0.999719in}}%
\pgfpathlineto{\pgfqpoint{1.450097in}{1.001290in}}%
\pgfpathlineto{\pgfqpoint{1.454832in}{0.994285in}}%
\pgfpathlineto{\pgfqpoint{1.459568in}{0.979580in}}%
\pgfpathlineto{\pgfqpoint{1.469039in}{0.933914in}}%
\pgfpathlineto{\pgfqpoint{1.483246in}{0.860244in}}%
\pgfpathlineto{\pgfqpoint{1.487981in}{0.843811in}}%
\pgfpathlineto{\pgfqpoint{1.492717in}{0.834389in}}%
\pgfpathlineto{\pgfqpoint{1.497452in}{0.832827in}}%
\pgfpathlineto{\pgfqpoint{1.502188in}{0.839248in}}%
\pgfpathlineto{\pgfqpoint{1.506924in}{0.853060in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{0.897347in}}%
\pgfpathlineto{\pgfqpoint{1.530601in}{0.974157in}}%
\pgfpathlineto{\pgfqpoint{1.535337in}{0.993380in}}%
\pgfpathlineto{\pgfqpoint{1.540073in}{1.006183in}}%
\pgfpathlineto{\pgfqpoint{1.544808in}{1.011355in}}%
\pgfpathlineto{\pgfqpoint{1.549544in}{1.008345in}}%
\pgfpathlineto{\pgfqpoint{1.554279in}{0.997302in}}%
\pgfpathlineto{\pgfqpoint{1.559015in}{0.979060in}}%
\pgfpathlineto{\pgfqpoint{1.568486in}{0.927154in}}%
\pgfpathlineto{\pgfqpoint{1.582693in}{0.842079in}}%
\pgfpathlineto{\pgfqpoint{1.587428in}{0.820241in}}%
\pgfpathlineto{\pgfqpoint{1.592164in}{0.804398in}}%
\pgfpathlineto{\pgfqpoint{1.596899in}{0.795467in}}%
\pgfpathlineto{\pgfqpoint{1.601635in}{0.793777in}}%
\pgfpathlineto{\pgfqpoint{1.606371in}{0.799056in}}%
\pgfpathlineto{\pgfqpoint{1.611106in}{0.810472in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{0.846120in}}%
\pgfpathlineto{\pgfqpoint{1.634784in}{0.904750in}}%
\pgfpathlineto{\pgfqpoint{1.639520in}{0.918779in}}%
\pgfpathlineto{\pgfqpoint{1.644255in}{0.928005in}}%
\pgfpathlineto{\pgfqpoint{1.648991in}{0.931873in}}%
\pgfpathlineto{\pgfqpoint{1.653726in}{0.930339in}}%
\pgfpathlineto{\pgfqpoint{1.658462in}{0.923851in}}%
\pgfpathlineto{\pgfqpoint{1.663197in}{0.913290in}}%
\pgfpathlineto{\pgfqpoint{1.686875in}{0.846932in}}%
\pgfpathlineto{\pgfqpoint{1.691611in}{0.840550in}}%
\pgfpathlineto{\pgfqpoint{1.696347in}{0.838654in}}%
\pgfpathlineto{\pgfqpoint{1.701082in}{0.841421in}}%
\pgfpathlineto{\pgfqpoint{1.705818in}{0.848577in}}%
\pgfpathlineto{\pgfqpoint{1.715289in}{0.872945in}}%
\pgfpathlineto{\pgfqpoint{1.729496in}{0.916360in}}%
\pgfpathlineto{\pgfqpoint{1.734231in}{0.927398in}}%
\pgfpathlineto{\pgfqpoint{1.738967in}{0.934951in}}%
\pgfpathlineto{\pgfqpoint{1.743702in}{0.938416in}}%
\pgfpathlineto{\pgfqpoint{1.748438in}{0.937579in}}%
\pgfpathlineto{\pgfqpoint{1.753173in}{0.932624in}}%
\pgfpathlineto{\pgfqpoint{1.757909in}{0.924105in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.900068in}}%
\pgfpathlineto{\pgfqpoint{1.776851in}{0.874464in}}%
\pgfpathlineto{\pgfqpoint{1.781587in}{0.864012in}}%
\pgfpathlineto{\pgfqpoint{1.786322in}{0.856408in}}%
\pgfpathlineto{\pgfqpoint{1.791058in}{0.852270in}}%
\pgfpathlineto{\pgfqpoint{1.795794in}{0.851872in}}%
\pgfpathlineto{\pgfqpoint{1.800529in}{0.855113in}}%
\pgfpathlineto{\pgfqpoint{1.805265in}{0.861530in}}%
\pgfpathlineto{\pgfqpoint{1.814736in}{0.880578in}}%
\pgfpathlineto{\pgfqpoint{1.824207in}{0.900867in}}%
\pgfpathlineto{\pgfqpoint{1.828943in}{0.908880in}}%
\pgfpathlineto{\pgfqpoint{1.833678in}{0.914422in}}%
\pgfpathlineto{\pgfqpoint{1.838414in}{0.917056in}}%
\pgfpathlineto{\pgfqpoint{1.843149in}{0.916666in}}%
\pgfpathlineto{\pgfqpoint{1.847885in}{0.913455in}}%
\pgfpathlineto{\pgfqpoint{1.857356in}{0.900732in}}%
\pgfpathlineto{\pgfqpoint{1.871563in}{0.878219in}}%
\pgfpathlineto{\pgfqpoint{1.876298in}{0.873263in}}%
\pgfpathlineto{\pgfqpoint{1.881034in}{0.870710in}}%
\pgfpathlineto{\pgfqpoint{1.885770in}{0.870914in}}%
\pgfpathlineto{\pgfqpoint{1.890505in}{0.873954in}}%
\pgfpathlineto{\pgfqpoint{1.895241in}{0.879623in}}%
\pgfpathlineto{\pgfqpoint{1.904712in}{0.896708in}}%
\pgfpathlineto{\pgfqpoint{1.918919in}{0.924330in}}%
\pgfpathlineto{\pgfqpoint{1.923654in}{0.930563in}}%
\pgfpathlineto{\pgfqpoint{1.928390in}{0.934194in}}%
\pgfpathlineto{\pgfqpoint{1.933125in}{0.934901in}}%
\pgfpathlineto{\pgfqpoint{1.937861in}{0.932652in}}%
\pgfpathlineto{\pgfqpoint{1.942596in}{0.927692in}}%
\pgfpathlineto{\pgfqpoint{1.952068in}{0.911848in}}%
\pgfpathlineto{\pgfqpoint{1.966274in}{0.885257in}}%
\pgfpathlineto{\pgfqpoint{1.971010in}{0.878887in}}%
\pgfpathlineto{\pgfqpoint{1.975745in}{0.874753in}}%
\pgfpathlineto{\pgfqpoint{1.980481in}{0.873115in}}%
\pgfpathlineto{\pgfqpoint{1.985217in}{0.873974in}}%
\pgfpathlineto{\pgfqpoint{1.989952in}{0.877082in}}%
\pgfpathlineto{\pgfqpoint{1.999423in}{0.888011in}}%
\pgfpathlineto{\pgfqpoint{2.013630in}{0.905534in}}%
\pgfpathlineto{\pgfqpoint{2.018366in}{0.908792in}}%
\pgfpathlineto{\pgfqpoint{2.023101in}{0.909853in}}%
\pgfpathlineto{\pgfqpoint{2.027837in}{0.908470in}}%
\pgfpathlineto{\pgfqpoint{2.032572in}{0.904650in}}%
\pgfpathlineto{\pgfqpoint{2.042043in}{0.891085in}}%
\pgfpathlineto{\pgfqpoint{2.056250in}{0.867001in}}%
\pgfpathlineto{\pgfqpoint{2.060986in}{0.861675in}}%
\pgfpathlineto{\pgfqpoint{2.065721in}{0.859074in}}%
\pgfpathlineto{\pgfqpoint{2.070457in}{0.859686in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{0.863687in}}%
\pgfpathlineto{\pgfqpoint{2.079928in}{0.870917in}}%
\pgfpathlineto{\pgfqpoint{2.089399in}{0.892883in}}%
\pgfpathlineto{\pgfqpoint{2.103606in}{0.930865in}}%
\pgfpathlineto{\pgfqpoint{2.108342in}{0.940653in}}%
\pgfpathlineto{\pgfqpoint{2.113077in}{0.947462in}}%
\pgfpathlineto{\pgfqpoint{2.117813in}{0.950697in}}%
\pgfpathlineto{\pgfqpoint{2.122548in}{0.950082in}}%
\pgfpathlineto{\pgfqpoint{2.127284in}{0.945701in}}%
\pgfpathlineto{\pgfqpoint{2.132019in}{0.938009in}}%
\pgfpathlineto{\pgfqpoint{2.141491in}{0.916135in}}%
\pgfpathlineto{\pgfqpoint{2.150962in}{0.893434in}}%
\pgfpathlineto{\pgfqpoint{2.155697in}{0.884875in}}%
\pgfpathlineto{\pgfqpoint{2.160433in}{0.879564in}}%
\pgfpathlineto{\pgfqpoint{2.165168in}{0.878187in}}%
\pgfpathlineto{\pgfqpoint{2.169904in}{0.881056in}}%
\pgfpathlineto{\pgfqpoint{2.174640in}{0.888082in}}%
\pgfpathlineto{\pgfqpoint{2.179375in}{0.898779in}}%
\pgfpathlineto{\pgfqpoint{2.188846in}{0.927549in}}%
\pgfpathlineto{\pgfqpoint{2.198317in}{0.957906in}}%
\pgfpathlineto{\pgfqpoint{2.203053in}{0.970355in}}%
\pgfpathlineto{\pgfqpoint{2.207789in}{0.979427in}}%
\pgfpathlineto{\pgfqpoint{2.212524in}{0.984288in}}%
\pgfpathlineto{\pgfqpoint{2.217260in}{0.984472in}}%
\pgfpathlineto{\pgfqpoint{2.221995in}{0.979924in}}%
\pgfpathlineto{\pgfqpoint{2.226731in}{0.971010in}}%
\pgfpathlineto{\pgfqpoint{2.236202in}{0.943380in}}%
\pgfpathlineto{\pgfqpoint{2.250409in}{0.896008in}}%
\pgfpathlineto{\pgfqpoint{2.255144in}{0.884025in}}%
\pgfpathlineto{\pgfqpoint{2.259880in}{0.875819in}}%
\pgfpathlineto{\pgfqpoint{2.264616in}{0.872048in}}%
\pgfpathlineto{\pgfqpoint{2.269351in}{0.872950in}}%
\pgfpathlineto{\pgfqpoint{2.274087in}{0.878307in}}%
\pgfpathlineto{\pgfqpoint{2.278822in}{0.887456in}}%
\pgfpathlineto{\pgfqpoint{2.302500in}{0.946476in}}%
\pgfpathlineto{\pgfqpoint{2.307236in}{0.951376in}}%
\pgfpathlineto{\pgfqpoint{2.311971in}{0.951664in}}%
\pgfpathlineto{\pgfqpoint{2.316707in}{0.947107in}}%
\pgfpathlineto{\pgfqpoint{2.321442in}{0.937939in}}%
\pgfpathlineto{\pgfqpoint{2.330914in}{0.908856in}}%
\pgfpathlineto{\pgfqpoint{2.345120in}{0.857875in}}%
\pgfpathlineto{\pgfqpoint{2.349856in}{0.844919in}}%
\pgfpathlineto{\pgfqpoint{2.354591in}{0.836156in}}%
\pgfpathlineto{\pgfqpoint{2.359327in}{0.832386in}}%
\pgfpathlineto{\pgfqpoint{2.364063in}{0.833934in}}%
\pgfpathlineto{\pgfqpoint{2.368798in}{0.840600in}}%
\pgfpathlineto{\pgfqpoint{2.373534in}{0.851691in}}%
\pgfpathlineto{\pgfqpoint{2.383005in}{0.882389in}}%
\pgfpathlineto{\pgfqpoint{2.392476in}{0.914426in}}%
\pgfpathlineto{\pgfqpoint{2.397212in}{0.927190in}}%
\pgfpathlineto{\pgfqpoint{2.401947in}{0.936168in}}%
\pgfpathlineto{\pgfqpoint{2.406683in}{0.940594in}}%
\pgfpathlineto{\pgfqpoint{2.411418in}{0.940144in}}%
\pgfpathlineto{\pgfqpoint{2.416154in}{0.934965in}}%
\pgfpathlineto{\pgfqpoint{2.420889in}{0.925664in}}%
\pgfpathlineto{\pgfqpoint{2.430361in}{0.899048in}}%
\pgfpathlineto{\pgfqpoint{2.439832in}{0.871329in}}%
\pgfpathlineto{\pgfqpoint{2.444567in}{0.860810in}}%
\pgfpathlineto{\pgfqpoint{2.449303in}{0.854195in}}%
\pgfpathlineto{\pgfqpoint{2.454039in}{0.852308in}}%
\pgfpathlineto{\pgfqpoint{2.458774in}{0.855523in}}%
\pgfpathlineto{\pgfqpoint{2.463510in}{0.863726in}}%
\pgfpathlineto{\pgfqpoint{2.468245in}{0.876339in}}%
\pgfpathlineto{\pgfqpoint{2.477716in}{0.910571in}}%
\pgfpathlineto{\pgfqpoint{2.491923in}{0.962995in}}%
\pgfpathlineto{\pgfqpoint{2.496659in}{0.974932in}}%
\pgfpathlineto{\pgfqpoint{2.501394in}{0.982233in}}%
\pgfpathlineto{\pgfqpoint{2.506130in}{0.984356in}}%
\pgfpathlineto{\pgfqpoint{2.510865in}{0.981258in}}%
\pgfpathlineto{\pgfqpoint{2.515601in}{0.973414in}}%
\pgfpathlineto{\pgfqpoint{2.525072in}{0.947683in}}%
\pgfpathlineto{\pgfqpoint{2.528758in}{0.936020in}}%
\pgfpathlineto{\pgfqpoint{2.528758in}{0.936020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545602in}{0.471913in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545602in}{1.999518in}}%
\pgfpathlineto{\pgfqpoint{0.550337in}{1.981755in}}%
\pgfpathlineto{\pgfqpoint{0.555073in}{1.929866in}}%
\pgfpathlineto{\pgfqpoint{0.559809in}{1.848228in}}%
\pgfpathlineto{\pgfqpoint{0.569280in}{1.624552in}}%
\pgfpathlineto{\pgfqpoint{0.583486in}{1.273819in}}%
\pgfpathlineto{\pgfqpoint{0.588222in}{1.187170in}}%
\pgfpathlineto{\pgfqpoint{0.592958in}{1.125759in}}%
\pgfpathlineto{\pgfqpoint{0.597693in}{1.092266in}}%
\pgfpathlineto{\pgfqpoint{0.602429in}{1.086802in}}%
\pgfpathlineto{\pgfqpoint{0.607164in}{1.106991in}}%
\pgfpathlineto{\pgfqpoint{0.611900in}{1.148257in}}%
\pgfpathlineto{\pgfqpoint{0.621371in}{1.267687in}}%
\pgfpathlineto{\pgfqpoint{0.630842in}{1.385548in}}%
\pgfpathlineto{\pgfqpoint{0.635578in}{1.425996in}}%
\pgfpathlineto{\pgfqpoint{0.640313in}{1.447019in}}%
\pgfpathlineto{\pgfqpoint{0.645049in}{1.445673in}}%
\pgfpathlineto{\pgfqpoint{0.649784in}{1.421226in}}%
\pgfpathlineto{\pgfqpoint{0.654520in}{1.375156in}}%
\pgfpathlineto{\pgfqpoint{0.663991in}{1.233693in}}%
\pgfpathlineto{\pgfqpoint{0.678198in}{0.987651in}}%
\pgfpathlineto{\pgfqpoint{0.682933in}{0.922323in}}%
\pgfpathlineto{\pgfqpoint{0.687669in}{0.874137in}}%
\pgfpathlineto{\pgfqpoint{0.692405in}{0.846259in}}%
\pgfpathlineto{\pgfqpoint{0.697140in}{0.840032in}}%
\pgfpathlineto{\pgfqpoint{0.701876in}{0.854904in}}%
\pgfpathlineto{\pgfqpoint{0.706611in}{0.888506in}}%
\pgfpathlineto{\pgfqpoint{0.716083in}{0.994942in}}%
\pgfpathlineto{\pgfqpoint{0.730289in}{1.167890in}}%
\pgfpathlineto{\pgfqpoint{0.735025in}{1.206498in}}%
\pgfpathlineto{\pgfqpoint{0.739760in}{1.228446in}}%
\pgfpathlineto{\pgfqpoint{0.744496in}{1.231523in}}%
\pgfpathlineto{\pgfqpoint{0.749232in}{1.215175in}}%
\pgfpathlineto{\pgfqpoint{0.753967in}{1.180521in}}%
\pgfpathlineto{\pgfqpoint{0.763438in}{1.068190in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.803549in}}%
\pgfpathlineto{\pgfqpoint{0.787116in}{0.757628in}}%
\pgfpathlineto{\pgfqpoint{0.791852in}{0.726898in}}%
\pgfpathlineto{\pgfqpoint{0.796587in}{0.712733in}}%
\pgfpathlineto{\pgfqpoint{0.801323in}{0.715051in}}%
\pgfpathlineto{\pgfqpoint{0.806058in}{0.732371in}}%
\pgfpathlineto{\pgfqpoint{0.810794in}{0.761986in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{0.953613in}}%
\pgfpathlineto{\pgfqpoint{0.839207in}{0.972808in}}%
\pgfpathlineto{\pgfqpoint{0.843943in}{0.979418in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{0.972989in}}%
\pgfpathlineto{\pgfqpoint{0.853414in}{0.954318in}}%
\pgfpathlineto{\pgfqpoint{0.858150in}{0.925349in}}%
\pgfpathlineto{\pgfqpoint{0.881828in}{0.742884in}}%
\pgfpathlineto{\pgfqpoint{0.886563in}{0.723605in}}%
\pgfpathlineto{\pgfqpoint{0.891299in}{0.715998in}}%
\pgfpathlineto{\pgfqpoint{0.896034in}{0.720725in}}%
\pgfpathlineto{\pgfqpoint{0.900770in}{0.737311in}}%
\pgfpathlineto{\pgfqpoint{0.905506in}{0.764207in}}%
\pgfpathlineto{\pgfqpoint{0.914977in}{0.838346in}}%
\pgfpathlineto{\pgfqpoint{0.924448in}{0.916895in}}%
\pgfpathlineto{\pgfqpoint{0.929183in}{0.949066in}}%
\pgfpathlineto{\pgfqpoint{0.933919in}{0.972612in}}%
\pgfpathlineto{\pgfqpoint{0.938655in}{0.985593in}}%
\pgfpathlineto{\pgfqpoint{0.943390in}{0.987074in}}%
\pgfpathlineto{\pgfqpoint{0.948126in}{0.977198in}}%
\pgfpathlineto{\pgfqpoint{0.952861in}{0.957149in}}%
\pgfpathlineto{\pgfqpoint{0.962332in}{0.895598in}}%
\pgfpathlineto{\pgfqpoint{0.976539in}{0.795721in}}%
\pgfpathlineto{\pgfqpoint{0.981275in}{0.772606in}}%
\pgfpathlineto{\pgfqpoint{0.986010in}{0.758316in}}%
\pgfpathlineto{\pgfqpoint{0.990746in}{0.753906in}}%
\pgfpathlineto{\pgfqpoint{0.995481in}{0.759498in}}%
\pgfpathlineto{\pgfqpoint{1.000217in}{0.774302in}}%
\pgfpathlineto{\pgfqpoint{1.009688in}{0.824432in}}%
\pgfpathlineto{\pgfqpoint{1.023895in}{0.912055in}}%
\pgfpathlineto{\pgfqpoint{1.028630in}{0.933775in}}%
\pgfpathlineto{\pgfqpoint{1.033366in}{0.948258in}}%
\pgfpathlineto{\pgfqpoint{1.038102in}{0.954411in}}%
\pgfpathlineto{\pgfqpoint{1.042837in}{0.951966in}}%
\pgfpathlineto{\pgfqpoint{1.047573in}{0.941476in}}%
\pgfpathlineto{\pgfqpoint{1.052308in}{0.924241in}}%
\pgfpathlineto{\pgfqpoint{1.066515in}{0.852838in}}%
\pgfpathlineto{\pgfqpoint{1.075986in}{0.812662in}}%
\pgfpathlineto{\pgfqpoint{1.080722in}{0.800994in}}%
\pgfpathlineto{\pgfqpoint{1.085457in}{0.796553in}}%
\pgfpathlineto{\pgfqpoint{1.090193in}{0.799691in}}%
\pgfpathlineto{\pgfqpoint{1.094928in}{0.810034in}}%
\pgfpathlineto{\pgfqpoint{1.099664in}{0.826527in}}%
\pgfpathlineto{\pgfqpoint{1.109135in}{0.871030in}}%
\pgfpathlineto{\pgfqpoint{1.118606in}{0.916385in}}%
\pgfpathlineto{\pgfqpoint{1.123342in}{0.933922in}}%
\pgfpathlineto{\pgfqpoint{1.128078in}{0.945684in}}%
\pgfpathlineto{\pgfqpoint{1.132813in}{0.950556in}}%
\pgfpathlineto{\pgfqpoint{1.137549in}{0.948068in}}%
\pgfpathlineto{\pgfqpoint{1.142284in}{0.938431in}}%
\pgfpathlineto{\pgfqpoint{1.147020in}{0.922506in}}%
\pgfpathlineto{\pgfqpoint{1.156491in}{0.877928in}}%
\pgfpathlineto{\pgfqpoint{1.170698in}{0.809587in}}%
\pgfpathlineto{\pgfqpoint{1.175433in}{0.794336in}}%
\pgfpathlineto{\pgfqpoint{1.180169in}{0.785228in}}%
\pgfpathlineto{\pgfqpoint{1.184904in}{0.782878in}}%
\pgfpathlineto{\pgfqpoint{1.189640in}{0.787269in}}%
\pgfpathlineto{\pgfqpoint{1.194376in}{0.797757in}}%
\pgfpathlineto{\pgfqpoint{1.203847in}{0.831791in}}%
\pgfpathlineto{\pgfqpoint{1.218053in}{0.887882in}}%
\pgfpathlineto{\pgfqpoint{1.222789in}{0.900447in}}%
\pgfpathlineto{\pgfqpoint{1.227525in}{0.907621in}}%
\pgfpathlineto{\pgfqpoint{1.232260in}{0.908754in}}%
\pgfpathlineto{\pgfqpoint{1.236996in}{0.903805in}}%
\pgfpathlineto{\pgfqpoint{1.241731in}{0.893333in}}%
\pgfpathlineto{\pgfqpoint{1.251202in}{0.860703in}}%
\pgfpathlineto{\pgfqpoint{1.260674in}{0.824109in}}%
\pgfpathlineto{\pgfqpoint{1.265409in}{0.809105in}}%
\pgfpathlineto{\pgfqpoint{1.270145in}{0.798559in}}%
\pgfpathlineto{\pgfqpoint{1.274880in}{0.793695in}}%
\pgfpathlineto{\pgfqpoint{1.279616in}{0.795209in}}%
\pgfpathlineto{\pgfqpoint{1.284351in}{0.803200in}}%
\pgfpathlineto{\pgfqpoint{1.289087in}{0.817156in}}%
\pgfpathlineto{\pgfqpoint{1.298558in}{0.858177in}}%
\pgfpathlineto{\pgfqpoint{1.312765in}{0.925229in}}%
\pgfpathlineto{\pgfqpoint{1.317501in}{0.941198in}}%
\pgfpathlineto{\pgfqpoint{1.322236in}{0.951315in}}%
\pgfpathlineto{\pgfqpoint{1.326972in}{0.954679in}}%
\pgfpathlineto{\pgfqpoint{1.331707in}{0.950997in}}%
\pgfpathlineto{\pgfqpoint{1.336443in}{0.940617in}}%
\pgfpathlineto{\pgfqpoint{1.341178in}{0.924488in}}%
\pgfpathlineto{\pgfqpoint{1.350650in}{0.881233in}}%
\pgfpathlineto{\pgfqpoint{1.360121in}{0.836464in}}%
\pgfpathlineto{\pgfqpoint{1.364856in}{0.818502in}}%
\pgfpathlineto{\pgfqpoint{1.369592in}{0.805663in}}%
\pgfpathlineto{\pgfqpoint{1.374327in}{0.798997in}}%
\pgfpathlineto{\pgfqpoint{1.379063in}{0.798972in}}%
\pgfpathlineto{\pgfqpoint{1.383799in}{0.805435in}}%
\pgfpathlineto{\pgfqpoint{1.388534in}{0.817632in}}%
\pgfpathlineto{\pgfqpoint{1.398005in}{0.853751in}}%
\pgfpathlineto{\pgfqpoint{1.407476in}{0.893413in}}%
\pgfpathlineto{\pgfqpoint{1.412212in}{0.909849in}}%
\pgfpathlineto{\pgfqpoint{1.416948in}{0.921898in}}%
\pgfpathlineto{\pgfqpoint{1.421683in}{0.928490in}}%
\pgfpathlineto{\pgfqpoint{1.426419in}{0.929085in}}%
\pgfpathlineto{\pgfqpoint{1.431154in}{0.923727in}}%
\pgfpathlineto{\pgfqpoint{1.435890in}{0.913026in}}%
\pgfpathlineto{\pgfqpoint{1.445361in}{0.880430in}}%
\pgfpathlineto{\pgfqpoint{1.459568in}{0.828832in}}%
\pgfpathlineto{\pgfqpoint{1.464303in}{0.817755in}}%
\pgfpathlineto{\pgfqpoint{1.469039in}{0.811897in}}%
\pgfpathlineto{\pgfqpoint{1.473774in}{0.811894in}}%
\pgfpathlineto{\pgfqpoint{1.478510in}{0.817851in}}%
\pgfpathlineto{\pgfqpoint{1.483246in}{0.829329in}}%
\pgfpathlineto{\pgfqpoint{1.492717in}{0.864698in}}%
\pgfpathlineto{\pgfqpoint{1.506924in}{0.925109in}}%
\pgfpathlineto{\pgfqpoint{1.511659in}{0.940341in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{0.950737in}}%
\pgfpathlineto{\pgfqpoint{1.521130in}{0.955422in}}%
\pgfpathlineto{\pgfqpoint{1.525866in}{0.954015in}}%
\pgfpathlineto{\pgfqpoint{1.530601in}{0.946652in}}%
\pgfpathlineto{\pgfqpoint{1.535337in}{0.933972in}}%
\pgfpathlineto{\pgfqpoint{1.544808in}{0.897334in}}%
\pgfpathlineto{\pgfqpoint{1.559015in}{0.838128in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{0.823827in}}%
\pgfpathlineto{\pgfqpoint{1.568486in}{0.814416in}}%
\pgfpathlineto{\pgfqpoint{1.573222in}{0.810634in}}%
\pgfpathlineto{\pgfqpoint{1.577957in}{0.812739in}}%
\pgfpathlineto{\pgfqpoint{1.582693in}{0.820494in}}%
\pgfpathlineto{\pgfqpoint{1.587428in}{0.833178in}}%
\pgfpathlineto{\pgfqpoint{1.596899in}{0.868463in}}%
\pgfpathlineto{\pgfqpoint{1.611106in}{0.922250in}}%
\pgfpathlineto{\pgfqpoint{1.615842in}{0.934067in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{0.940849in}}%
\pgfpathlineto{\pgfqpoint{1.625313in}{0.942019in}}%
\pgfpathlineto{\pgfqpoint{1.630048in}{0.937493in}}%
\pgfpathlineto{\pgfqpoint{1.634784in}{0.927691in}}%
\pgfpathlineto{\pgfqpoint{1.644255in}{0.896211in}}%
\pgfpathlineto{\pgfqpoint{1.658462in}{0.842087in}}%
\pgfpathlineto{\pgfqpoint{1.663197in}{0.828947in}}%
\pgfpathlineto{\pgfqpoint{1.667933in}{0.820663in}}%
\pgfpathlineto{\pgfqpoint{1.672669in}{0.818155in}}%
\pgfpathlineto{\pgfqpoint{1.677404in}{0.821856in}}%
\pgfpathlineto{\pgfqpoint{1.682140in}{0.831669in}}%
\pgfpathlineto{\pgfqpoint{1.686875in}{0.846967in}}%
\pgfpathlineto{\pgfqpoint{1.696347in}{0.889181in}}%
\pgfpathlineto{\pgfqpoint{1.710553in}{0.955844in}}%
\pgfpathlineto{\pgfqpoint{1.715289in}{0.971743in}}%
\pgfpathlineto{\pgfqpoint{1.720024in}{0.982060in}}%
\pgfpathlineto{\pgfqpoint{1.724760in}{0.985973in}}%
\pgfpathlineto{\pgfqpoint{1.729496in}{0.983207in}}%
\pgfpathlineto{\pgfqpoint{1.734231in}{0.974059in}}%
\pgfpathlineto{\pgfqpoint{1.738967in}{0.959379in}}%
\pgfpathlineto{\pgfqpoint{1.748438in}{0.919105in}}%
\pgfpathlineto{\pgfqpoint{1.757909in}{0.876458in}}%
\pgfpathlineto{\pgfqpoint{1.762645in}{0.858983in}}%
\pgfpathlineto{\pgfqpoint{1.767380in}{0.846227in}}%
\pgfpathlineto{\pgfqpoint{1.772116in}{0.839321in}}%
\pgfpathlineto{\pgfqpoint{1.776851in}{0.838882in}}%
\pgfpathlineto{\pgfqpoint{1.781587in}{0.844969in}}%
\pgfpathlineto{\pgfqpoint{1.786322in}{0.857077in}}%
\pgfpathlineto{\pgfqpoint{1.795794in}{0.894848in}}%
\pgfpathlineto{\pgfqpoint{1.810000in}{0.960246in}}%
\pgfpathlineto{\pgfqpoint{1.814736in}{0.977170in}}%
\pgfpathlineto{\pgfqpoint{1.819471in}{0.989197in}}%
\pgfpathlineto{\pgfqpoint{1.824207in}{0.995460in}}%
\pgfpathlineto{\pgfqpoint{1.828943in}{0.995623in}}%
\pgfpathlineto{\pgfqpoint{1.833678in}{0.989906in}}%
\pgfpathlineto{\pgfqpoint{1.838414in}{0.979052in}}%
\pgfpathlineto{\pgfqpoint{1.847885in}{0.947014in}}%
\pgfpathlineto{\pgfqpoint{1.857356in}{0.912082in}}%
\pgfpathlineto{\pgfqpoint{1.862092in}{0.897707in}}%
\pgfpathlineto{\pgfqpoint{1.866827in}{0.887261in}}%
\pgfpathlineto{\pgfqpoint{1.871563in}{0.881701in}}%
\pgfpathlineto{\pgfqpoint{1.876298in}{0.881537in}}%
\pgfpathlineto{\pgfqpoint{1.881034in}{0.886788in}}%
\pgfpathlineto{\pgfqpoint{1.885770in}{0.896995in}}%
\pgfpathlineto{\pgfqpoint{1.895241in}{0.928319in}}%
\pgfpathlineto{\pgfqpoint{1.909447in}{0.980959in}}%
\pgfpathlineto{\pgfqpoint{1.914183in}{0.993916in}}%
\pgfpathlineto{\pgfqpoint{1.918919in}{1.002543in}}%
\pgfpathlineto{\pgfqpoint{1.923654in}{1.006149in}}%
\pgfpathlineto{\pgfqpoint{1.928390in}{1.004500in}}%
\pgfpathlineto{\pgfqpoint{1.933125in}{0.997824in}}%
\pgfpathlineto{\pgfqpoint{1.937861in}{0.986790in}}%
\pgfpathlineto{\pgfqpoint{1.947332in}{0.956092in}}%
\pgfpathlineto{\pgfqpoint{1.956803in}{0.923311in}}%
\pgfpathlineto{\pgfqpoint{1.961539in}{0.909775in}}%
\pgfpathlineto{\pgfqpoint{1.966274in}{0.899785in}}%
\pgfpathlineto{\pgfqpoint{1.971010in}{0.894203in}}%
\pgfpathlineto{\pgfqpoint{1.975745in}{0.893500in}}%
\pgfpathlineto{\pgfqpoint{1.980481in}{0.897724in}}%
\pgfpathlineto{\pgfqpoint{1.985217in}{0.906493in}}%
\pgfpathlineto{\pgfqpoint{1.994688in}{0.934244in}}%
\pgfpathlineto{\pgfqpoint{2.008894in}{0.982344in}}%
\pgfpathlineto{\pgfqpoint{2.013630in}{0.994668in}}%
\pgfpathlineto{\pgfqpoint{2.018366in}{1.003301in}}%
\pgfpathlineto{\pgfqpoint{2.023101in}{1.007608in}}%
\pgfpathlineto{\pgfqpoint{2.027837in}{1.007356in}}%
\pgfpathlineto{\pgfqpoint{2.032572in}{1.002731in}}%
\pgfpathlineto{\pgfqpoint{2.037308in}{0.994310in}}%
\pgfpathlineto{\pgfqpoint{2.046779in}{0.969979in}}%
\pgfpathlineto{\pgfqpoint{2.056250in}{0.943993in}}%
\pgfpathlineto{\pgfqpoint{2.060986in}{0.933584in}}%
\pgfpathlineto{\pgfqpoint{2.065721in}{0.926320in}}%
\pgfpathlineto{\pgfqpoint{2.070457in}{0.922915in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{0.923716in}}%
\pgfpathlineto{\pgfqpoint{2.079928in}{0.928670in}}%
\pgfpathlineto{\pgfqpoint{2.084664in}{0.937327in}}%
\pgfpathlineto{\pgfqpoint{2.094135in}{0.962237in}}%
\pgfpathlineto{\pgfqpoint{2.103606in}{0.989178in}}%
\pgfpathlineto{\pgfqpoint{2.108342in}{1.000133in}}%
\pgfpathlineto{\pgfqpoint{2.113077in}{1.007883in}}%
\pgfpathlineto{\pgfqpoint{2.117813in}{1.011614in}}%
\pgfpathlineto{\pgfqpoint{2.122548in}{1.010883in}}%
\pgfpathlineto{\pgfqpoint{2.127284in}{1.005657in}}%
\pgfpathlineto{\pgfqpoint{2.132019in}{0.996315in}}%
\pgfpathlineto{\pgfqpoint{2.141491in}{0.968603in}}%
\pgfpathlineto{\pgfqpoint{2.155697in}{0.922680in}}%
\pgfpathlineto{\pgfqpoint{2.160433in}{0.911347in}}%
\pgfpathlineto{\pgfqpoint{2.165168in}{0.903718in}}%
\pgfpathlineto{\pgfqpoint{2.169904in}{0.900374in}}%
\pgfpathlineto{\pgfqpoint{2.174640in}{0.901509in}}%
\pgfpathlineto{\pgfqpoint{2.179375in}{0.906919in}}%
\pgfpathlineto{\pgfqpoint{2.184111in}{0.916020in}}%
\pgfpathlineto{\pgfqpoint{2.193582in}{0.941401in}}%
\pgfpathlineto{\pgfqpoint{2.203053in}{0.968100in}}%
\pgfpathlineto{\pgfqpoint{2.207789in}{0.978793in}}%
\pgfpathlineto{\pgfqpoint{2.212524in}{0.986341in}}%
\pgfpathlineto{\pgfqpoint{2.217260in}{0.990081in}}%
\pgfpathlineto{\pgfqpoint{2.221995in}{0.989716in}}%
\pgfpathlineto{\pgfqpoint{2.226731in}{0.985341in}}%
\pgfpathlineto{\pgfqpoint{2.231466in}{0.977423in}}%
\pgfpathlineto{\pgfqpoint{2.240938in}{0.954341in}}%
\pgfpathlineto{\pgfqpoint{2.255144in}{0.918492in}}%
\pgfpathlineto{\pgfqpoint{2.259880in}{0.910666in}}%
\pgfpathlineto{\pgfqpoint{2.264616in}{0.906263in}}%
\pgfpathlineto{\pgfqpoint{2.269351in}{0.905658in}}%
\pgfpathlineto{\pgfqpoint{2.274087in}{0.908867in}}%
\pgfpathlineto{\pgfqpoint{2.278822in}{0.915549in}}%
\pgfpathlineto{\pgfqpoint{2.288293in}{0.936345in}}%
\pgfpathlineto{\pgfqpoint{2.302500in}{0.969610in}}%
\pgfpathlineto{\pgfqpoint{2.307236in}{0.976568in}}%
\pgfpathlineto{\pgfqpoint{2.311971in}{0.979905in}}%
\pgfpathlineto{\pgfqpoint{2.316707in}{0.979116in}}%
\pgfpathlineto{\pgfqpoint{2.321442in}{0.974058in}}%
\pgfpathlineto{\pgfqpoint{2.326178in}{0.964968in}}%
\pgfpathlineto{\pgfqpoint{2.335649in}{0.937346in}}%
\pgfpathlineto{\pgfqpoint{2.354591in}{0.874792in}}%
\pgfpathlineto{\pgfqpoint{2.359327in}{0.864388in}}%
\pgfpathlineto{\pgfqpoint{2.364063in}{0.857812in}}%
\pgfpathlineto{\pgfqpoint{2.368798in}{0.855425in}}%
\pgfpathlineto{\pgfqpoint{2.373534in}{0.857229in}}%
\pgfpathlineto{\pgfqpoint{2.378269in}{0.862867in}}%
\pgfpathlineto{\pgfqpoint{2.387740in}{0.882661in}}%
\pgfpathlineto{\pgfqpoint{2.401947in}{0.917453in}}%
\pgfpathlineto{\pgfqpoint{2.406683in}{0.925893in}}%
\pgfpathlineto{\pgfqpoint{2.411418in}{0.931284in}}%
\pgfpathlineto{\pgfqpoint{2.416154in}{0.933157in}}%
\pgfpathlineto{\pgfqpoint{2.420889in}{0.931390in}}%
\pgfpathlineto{\pgfqpoint{2.425625in}{0.926215in}}%
\pgfpathlineto{\pgfqpoint{2.435096in}{0.908139in}}%
\pgfpathlineto{\pgfqpoint{2.449303in}{0.876571in}}%
\pgfpathlineto{\pgfqpoint{2.454039in}{0.869243in}}%
\pgfpathlineto{\pgfqpoint{2.458774in}{0.865047in}}%
\pgfpathlineto{\pgfqpoint{2.463510in}{0.864539in}}%
\pgfpathlineto{\pgfqpoint{2.468245in}{0.867953in}}%
\pgfpathlineto{\pgfqpoint{2.472981in}{0.875179in}}%
\pgfpathlineto{\pgfqpoint{2.482452in}{0.898961in}}%
\pgfpathlineto{\pgfqpoint{2.501394in}{0.956545in}}%
\pgfpathlineto{\pgfqpoint{2.506130in}{0.966579in}}%
\pgfpathlineto{\pgfqpoint{2.510865in}{0.973113in}}%
\pgfpathlineto{\pgfqpoint{2.515601in}{0.975735in}}%
\pgfpathlineto{\pgfqpoint{2.520337in}{0.974379in}}%
\pgfpathlineto{\pgfqpoint{2.525072in}{0.969320in}}%
\pgfpathlineto{\pgfqpoint{2.528758in}{0.962961in}}%
\pgfpathlineto{\pgfqpoint{2.528758in}{0.962961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545602in}{0.471913in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545602in}{1.999518in}}%
\pgfpathlineto{\pgfqpoint{0.549055in}{1.998312in}}%
\pgfpathlineto{\pgfqpoint{0.552884in}{1.994428in}}%
\pgfpathlineto{\pgfqpoint{0.557593in}{1.986201in}}%
\pgfpathlineto{\pgfqpoint{0.563682in}{1.970658in}}%
\pgfpathlineto{\pgfqpoint{0.572346in}{1.941707in}}%
\pgfpathlineto{\pgfqpoint{0.598525in}{1.850404in}}%
\pgfpathlineto{\pgfqpoint{0.607502in}{1.829037in}}%
\pgfpathlineto{\pgfqpoint{0.616731in}{1.812792in}}%
\pgfpathlineto{\pgfqpoint{0.639645in}{1.775385in}}%
\pgfpathlineto{\pgfqpoint{0.647807in}{1.755262in}}%
\pgfpathlineto{\pgfqpoint{0.656910in}{1.726456in}}%
\pgfpathlineto{\pgfqpoint{0.669591in}{1.677975in}}%
\pgfpathlineto{\pgfqpoint{0.688739in}{1.605588in}}%
\pgfpathlineto{\pgfqpoint{0.697654in}{1.580542in}}%
\pgfpathlineto{\pgfqpoint{0.704936in}{1.566227in}}%
\pgfpathlineto{\pgfqpoint{0.711277in}{1.558306in}}%
\pgfpathlineto{\pgfqpoint{0.717178in}{1.554296in}}%
\pgfpathlineto{\pgfqpoint{0.723331in}{1.552801in}}%
\pgfpathlineto{\pgfqpoint{0.731429in}{1.553347in}}%
\pgfpathlineto{\pgfqpoint{0.745931in}{1.554483in}}%
\pgfpathlineto{\pgfqpoint{0.752900in}{1.552504in}}%
\pgfpathlineto{\pgfqpoint{0.759743in}{1.548164in}}%
\pgfpathlineto{\pgfqpoint{0.767653in}{1.540317in}}%
\pgfpathlineto{\pgfqpoint{0.779958in}{1.524410in}}%
\pgfpathlineto{\pgfqpoint{0.792890in}{1.508844in}}%
\pgfpathlineto{\pgfqpoint{0.800235in}{1.503308in}}%
\pgfpathlineto{\pgfqpoint{0.806262in}{1.501409in}}%
\pgfpathlineto{\pgfqpoint{0.811850in}{1.501971in}}%
\pgfpathlineto{\pgfqpoint{0.817751in}{1.504908in}}%
\pgfpathlineto{\pgfqpoint{0.824845in}{1.511138in}}%
\pgfpathlineto{\pgfqpoint{0.835769in}{1.524185in}}%
\pgfpathlineto{\pgfqpoint{0.849643in}{1.539973in}}%
\pgfpathlineto{\pgfqpoint{0.856925in}{1.545000in}}%
\pgfpathlineto{\pgfqpoint{0.862952in}{1.546593in}}%
\pgfpathlineto{\pgfqpoint{0.868602in}{1.545798in}}%
\pgfpathlineto{\pgfqpoint{0.874629in}{1.542613in}}%
\pgfpathlineto{\pgfqpoint{0.881974in}{1.536005in}}%
\pgfpathlineto{\pgfqpoint{0.893463in}{1.522171in}}%
\pgfpathlineto{\pgfqpoint{0.908530in}{1.504798in}}%
\pgfpathlineto{\pgfqpoint{0.917194in}{1.498161in}}%
\pgfpathlineto{\pgfqpoint{0.925229in}{1.494737in}}%
\pgfpathlineto{\pgfqpoint{0.934709in}{1.493257in}}%
\pgfpathlineto{\pgfqpoint{0.951973in}{1.490949in}}%
\pgfpathlineto{\pgfqpoint{0.959319in}{1.487270in}}%
\pgfpathlineto{\pgfqpoint{0.966476in}{1.481081in}}%
\pgfpathlineto{\pgfqpoint{0.974386in}{1.471113in}}%
\pgfpathlineto{\pgfqpoint{0.984556in}{1.454367in}}%
\pgfpathlineto{\pgfqpoint{1.011300in}{1.408542in}}%
\pgfpathlineto{\pgfqpoint{1.019713in}{1.399377in}}%
\pgfpathlineto{\pgfqpoint{1.027309in}{1.394239in}}%
\pgfpathlineto{\pgfqpoint{1.035219in}{1.391576in}}%
\pgfpathlineto{\pgfqpoint{1.046519in}{1.390441in}}%
\pgfpathlineto{\pgfqpoint{1.059264in}{1.388591in}}%
\pgfpathlineto{\pgfqpoint{1.067425in}{1.385048in}}%
\pgfpathlineto{\pgfqpoint{1.075586in}{1.378977in}}%
\pgfpathlineto{\pgfqpoint{1.085192in}{1.368853in}}%
\pgfpathlineto{\pgfqpoint{1.120913in}{1.328119in}}%
\pgfpathlineto{\pgfqpoint{1.129828in}{1.323058in}}%
\pgfpathlineto{\pgfqpoint{1.139307in}{1.320274in}}%
\pgfpathlineto{\pgfqpoint{1.173962in}{1.312676in}}%
\pgfpathlineto{\pgfqpoint{1.184069in}{1.306220in}}%
\pgfpathlineto{\pgfqpoint{1.197504in}{1.294697in}}%
\pgfpathlineto{\pgfqpoint{1.218472in}{1.276849in}}%
\pgfpathlineto{\pgfqpoint{1.228894in}{1.271052in}}%
\pgfpathlineto{\pgfqpoint{1.238687in}{1.268133in}}%
\pgfpathlineto{\pgfqpoint{1.249737in}{1.267251in}}%
\pgfpathlineto{\pgfqpoint{1.283575in}{1.266201in}}%
\pgfpathlineto{\pgfqpoint{1.295880in}{1.262308in}}%
\pgfpathlineto{\pgfqpoint{1.336435in}{1.247362in}}%
\pgfpathlineto{\pgfqpoint{1.347610in}{1.247093in}}%
\pgfpathlineto{\pgfqpoint{1.361359in}{1.249169in}}%
\pgfpathlineto{\pgfqpoint{1.386408in}{1.253213in}}%
\pgfpathlineto{\pgfqpoint{1.398587in}{1.252554in}}%
\pgfpathlineto{\pgfqpoint{1.412022in}{1.249477in}}%
\pgfpathlineto{\pgfqpoint{1.457600in}{1.237069in}}%
\pgfpathlineto{\pgfqpoint{1.486478in}{1.231272in}}%
\pgfpathlineto{\pgfqpoint{1.500603in}{1.225723in}}%
\pgfpathlineto{\pgfqpoint{1.517303in}{1.216578in}}%
\pgfpathlineto{\pgfqpoint{1.558486in}{1.193094in}}%
\pgfpathlineto{\pgfqpoint{1.584854in}{1.181739in}}%
\pgfpathlineto{\pgfqpoint{1.766789in}{1.107014in}}%
\pgfpathlineto{\pgfqpoint{1.789891in}{1.093941in}}%
\pgfpathlineto{\pgfqpoint{1.815254in}{1.076872in}}%
\pgfpathlineto{\pgfqpoint{1.895675in}{1.018256in}}%
\pgfpathlineto{\pgfqpoint{1.929136in}{0.993316in}}%
\pgfpathlineto{\pgfqpoint{1.947217in}{0.982956in}}%
\pgfpathlineto{\pgfqpoint{2.029709in}{0.942291in}}%
\pgfpathlineto{\pgfqpoint{2.042893in}{0.939499in}}%
\pgfpathlineto{\pgfqpoint{2.058901in}{0.938559in}}%
\pgfpathlineto{\pgfqpoint{2.091547in}{0.937070in}}%
\pgfpathlineto{\pgfqpoint{2.136560in}{0.932755in}}%
\pgfpathlineto{\pgfqpoint{2.155519in}{0.934577in}}%
\pgfpathlineto{\pgfqpoint{2.181698in}{0.936891in}}%
\pgfpathlineto{\pgfqpoint{2.198586in}{0.935872in}}%
\pgfpathlineto{\pgfqpoint{2.244917in}{0.931492in}}%
\pgfpathlineto{\pgfqpoint{2.263877in}{0.933446in}}%
\pgfpathlineto{\pgfqpoint{2.293760in}{0.936579in}}%
\pgfpathlineto{\pgfqpoint{2.310898in}{0.935758in}}%
\pgfpathlineto{\pgfqpoint{2.354907in}{0.932281in}}%
\pgfpathlineto{\pgfqpoint{2.371920in}{0.934465in}}%
\pgfpathlineto{\pgfqpoint{2.399794in}{0.938243in}}%
\pgfpathlineto{\pgfqpoint{2.414108in}{0.937532in}}%
\pgfpathlineto{\pgfqpoint{2.460879in}{0.932987in}}%
\pgfpathlineto{\pgfqpoint{2.477829in}{0.935926in}}%
\pgfpathlineto{\pgfqpoint{2.496349in}{0.938586in}}%
\pgfpathlineto{\pgfqpoint{2.507963in}{0.937908in}}%
\pgfpathlineto{\pgfqpoint{2.518761in}{0.935275in}}%
\pgfpathlineto{\pgfqpoint{2.518761in}{0.935275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545602in}{0.471913in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545602in}{1.999518in}}%
\pgfpathlineto{\pgfqpoint{0.547485in}{1.998355in}}%
\pgfpathlineto{\pgfqpoint{0.549934in}{1.993851in}}%
\pgfpathlineto{\pgfqpoint{0.553261in}{1.982375in}}%
\pgfpathlineto{\pgfqpoint{0.557781in}{1.957819in}}%
\pgfpathlineto{\pgfqpoint{0.564122in}{1.909540in}}%
\pgfpathlineto{\pgfqpoint{0.590426in}{1.693075in}}%
\pgfpathlineto{\pgfqpoint{0.595449in}{1.674219in}}%
\pgfpathlineto{\pgfqpoint{0.599215in}{1.667416in}}%
\pgfpathlineto{\pgfqpoint{0.601915in}{1.666345in}}%
\pgfpathlineto{\pgfqpoint{0.604301in}{1.667902in}}%
\pgfpathlineto{\pgfqpoint{0.607314in}{1.672944in}}%
\pgfpathlineto{\pgfqpoint{0.611520in}{1.684898in}}%
\pgfpathlineto{\pgfqpoint{0.617987in}{1.711020in}}%
\pgfpathlineto{\pgfqpoint{0.632426in}{1.770732in}}%
\pgfpathlineto{\pgfqpoint{0.637197in}{1.781204in}}%
\pgfpathlineto{\pgfqpoint{0.640462in}{1.783881in}}%
\pgfpathlineto{\pgfqpoint{0.642910in}{1.783239in}}%
\pgfpathlineto{\pgfqpoint{0.645547in}{1.779912in}}%
\pgfpathlineto{\pgfqpoint{0.648937in}{1.771600in}}%
\pgfpathlineto{\pgfqpoint{0.653394in}{1.754030in}}%
\pgfpathlineto{\pgfqpoint{0.659233in}{1.720987in}}%
\pgfpathlineto{\pgfqpoint{0.667896in}{1.657443in}}%
\pgfpathlineto{\pgfqpoint{0.685851in}{1.523997in}}%
\pgfpathlineto{\pgfqpoint{0.692631in}{1.490647in}}%
\pgfpathlineto{\pgfqpoint{0.697779in}{1.475164in}}%
\pgfpathlineto{\pgfqpoint{0.701734in}{1.469282in}}%
\pgfpathlineto{\pgfqpoint{0.704748in}{1.468179in}}%
\pgfpathlineto{\pgfqpoint{0.707510in}{1.469550in}}%
\pgfpathlineto{\pgfqpoint{0.710900in}{1.474013in}}%
\pgfpathlineto{\pgfqpoint{0.715546in}{1.484232in}}%
\pgfpathlineto{\pgfqpoint{0.722954in}{1.506743in}}%
\pgfpathlineto{\pgfqpoint{0.736263in}{1.546917in}}%
\pgfpathlineto{\pgfqpoint{0.741788in}{1.556825in}}%
\pgfpathlineto{\pgfqpoint{0.745806in}{1.560043in}}%
\pgfpathlineto{\pgfqpoint{0.748945in}{1.559977in}}%
\pgfpathlineto{\pgfqpoint{0.752146in}{1.557522in}}%
\pgfpathlineto{\pgfqpoint{0.755976in}{1.551474in}}%
\pgfpathlineto{\pgfqpoint{0.760873in}{1.539157in}}%
\pgfpathlineto{\pgfqpoint{0.767465in}{1.515887in}}%
\pgfpathlineto{\pgfqpoint{0.779079in}{1.464949in}}%
\pgfpathlineto{\pgfqpoint{0.790693in}{1.417867in}}%
\pgfpathlineto{\pgfqpoint{0.797473in}{1.398872in}}%
\pgfpathlineto{\pgfqpoint{0.802684in}{1.390160in}}%
\pgfpathlineto{\pgfqpoint{0.806764in}{1.387139in}}%
\pgfpathlineto{\pgfqpoint{0.810217in}{1.387138in}}%
\pgfpathlineto{\pgfqpoint{0.813859in}{1.389501in}}%
\pgfpathlineto{\pgfqpoint{0.818379in}{1.395395in}}%
\pgfpathlineto{\pgfqpoint{0.824594in}{1.407602in}}%
\pgfpathlineto{\pgfqpoint{0.847446in}{1.456219in}}%
\pgfpathlineto{\pgfqpoint{0.852091in}{1.459918in}}%
\pgfpathlineto{\pgfqpoint{0.855795in}{1.460268in}}%
\pgfpathlineto{\pgfqpoint{0.859374in}{1.458282in}}%
\pgfpathlineto{\pgfqpoint{0.863454in}{1.453229in}}%
\pgfpathlineto{\pgfqpoint{0.868540in}{1.443002in}}%
\pgfpathlineto{\pgfqpoint{0.875194in}{1.424095in}}%
\pgfpathlineto{\pgfqpoint{0.886369in}{1.384360in}}%
\pgfpathlineto{\pgfqpoint{0.898988in}{1.342082in}}%
\pgfpathlineto{\pgfqpoint{0.906019in}{1.325768in}}%
\pgfpathlineto{\pgfqpoint{0.911481in}{1.318165in}}%
\pgfpathlineto{\pgfqpoint{0.915938in}{1.315426in}}%
\pgfpathlineto{\pgfqpoint{0.919893in}{1.315501in}}%
\pgfpathlineto{\pgfqpoint{0.924162in}{1.317938in}}%
\pgfpathlineto{\pgfqpoint{0.929624in}{1.323903in}}%
\pgfpathlineto{\pgfqpoint{0.939292in}{1.338530in}}%
\pgfpathlineto{\pgfqpoint{0.948709in}{1.351188in}}%
\pgfpathlineto{\pgfqpoint{0.954108in}{1.355036in}}%
\pgfpathlineto{\pgfqpoint{0.958377in}{1.355515in}}%
\pgfpathlineto{\pgfqpoint{0.962332in}{1.353684in}}%
\pgfpathlineto{\pgfqpoint{0.966727in}{1.349006in}}%
\pgfpathlineto{\pgfqpoint{0.972063in}{1.339755in}}%
\pgfpathlineto{\pgfqpoint{0.979031in}{1.322726in}}%
\pgfpathlineto{\pgfqpoint{0.991148in}{1.285966in}}%
\pgfpathlineto{\pgfqpoint{1.002888in}{1.253106in}}%
\pgfpathlineto{\pgfqpoint{1.009919in}{1.239526in}}%
\pgfpathlineto{\pgfqpoint{1.015444in}{1.233258in}}%
\pgfpathlineto{\pgfqpoint{1.020026in}{1.231148in}}%
\pgfpathlineto{\pgfqpoint{1.024295in}{1.231586in}}%
\pgfpathlineto{\pgfqpoint{1.029004in}{1.234427in}}%
\pgfpathlineto{\pgfqpoint{1.035156in}{1.240990in}}%
\pgfpathlineto{\pgfqpoint{1.057569in}{1.267448in}}%
\pgfpathlineto{\pgfqpoint{1.062465in}{1.268826in}}%
\pgfpathlineto{\pgfqpoint{1.066860in}{1.267790in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.264278in}}%
\pgfpathlineto{\pgfqpoint{1.077030in}{1.257049in}}%
\pgfpathlineto{\pgfqpoint{1.084124in}{1.243735in}}%
\pgfpathlineto{\pgfqpoint{1.097559in}{1.212523in}}%
\pgfpathlineto{\pgfqpoint{1.108232in}{1.190524in}}%
\pgfpathlineto{\pgfqpoint{1.115137in}{1.180958in}}%
\pgfpathlineto{\pgfqpoint{1.120725in}{1.176702in}}%
\pgfpathlineto{\pgfqpoint{1.125622in}{1.175610in}}%
\pgfpathlineto{\pgfqpoint{1.130581in}{1.176834in}}%
\pgfpathlineto{\pgfqpoint{1.136482in}{1.180781in}}%
\pgfpathlineto{\pgfqpoint{1.145837in}{1.190225in}}%
\pgfpathlineto{\pgfqpoint{1.157011in}{1.200667in}}%
\pgfpathlineto{\pgfqpoint{1.163038in}{1.203392in}}%
\pgfpathlineto{\pgfqpoint{1.168060in}{1.203305in}}%
\pgfpathlineto{\pgfqpoint{1.172957in}{1.200925in}}%
\pgfpathlineto{\pgfqpoint{1.178419in}{1.195613in}}%
\pgfpathlineto{\pgfqpoint{1.185137in}{1.185701in}}%
\pgfpathlineto{\pgfqpoint{1.195307in}{1.166112in}}%
\pgfpathlineto{\pgfqpoint{1.210186in}{1.138096in}}%
\pgfpathlineto{\pgfqpoint{1.217280in}{1.129333in}}%
\pgfpathlineto{\pgfqpoint{1.222993in}{1.125522in}}%
\pgfpathlineto{\pgfqpoint{1.228140in}{1.124653in}}%
\pgfpathlineto{\pgfqpoint{1.233477in}{1.126060in}}%
\pgfpathlineto{\pgfqpoint{1.240131in}{1.130319in}}%
\pgfpathlineto{\pgfqpoint{1.261665in}{1.145926in}}%
\pgfpathlineto{\pgfqpoint{1.267064in}{1.146239in}}%
\pgfpathlineto{\pgfqpoint{1.272149in}{1.144287in}}%
\pgfpathlineto{\pgfqpoint{1.277673in}{1.139617in}}%
\pgfpathlineto{\pgfqpoint{1.284328in}{1.130816in}}%
\pgfpathlineto{\pgfqpoint{1.294122in}{1.113625in}}%
\pgfpathlineto{\pgfqpoint{1.309817in}{1.086405in}}%
\pgfpathlineto{\pgfqpoint{1.317036in}{1.078303in}}%
\pgfpathlineto{\pgfqpoint{1.323000in}{1.074718in}}%
\pgfpathlineto{\pgfqpoint{1.328588in}{1.073899in}}%
\pgfpathlineto{\pgfqpoint{1.334614in}{1.075355in}}%
\pgfpathlineto{\pgfqpoint{1.342901in}{1.079935in}}%
\pgfpathlineto{\pgfqpoint{1.357592in}{1.088137in}}%
\pgfpathlineto{\pgfqpoint{1.364058in}{1.089051in}}%
\pgfpathlineto{\pgfqpoint{1.369897in}{1.087630in}}%
\pgfpathlineto{\pgfqpoint{1.375986in}{1.083769in}}%
\pgfpathlineto{\pgfqpoint{1.383331in}{1.076284in}}%
\pgfpathlineto{\pgfqpoint{1.395071in}{1.060569in}}%
\pgfpathlineto{\pgfqpoint{1.408506in}{1.043705in}}%
\pgfpathlineto{\pgfqpoint{1.416416in}{1.037211in}}%
\pgfpathlineto{\pgfqpoint{1.423385in}{1.034246in}}%
\pgfpathlineto{\pgfqpoint{1.430416in}{1.033687in}}%
\pgfpathlineto{\pgfqpoint{1.439080in}{1.035398in}}%
\pgfpathlineto{\pgfqpoint{1.459860in}{1.040329in}}%
\pgfpathlineto{\pgfqpoint{1.467958in}{1.039382in}}%
\pgfpathlineto{\pgfqpoint{1.476371in}{1.036083in}}%
\pgfpathlineto{\pgfqpoint{1.487106in}{1.029287in}}%
\pgfpathlineto{\pgfqpoint{1.514289in}{1.011123in}}%
\pgfpathlineto{\pgfqpoint{1.525401in}{1.007030in}}%
\pgfpathlineto{\pgfqpoint{1.537455in}{1.005034in}}%
\pgfpathlineto{\pgfqpoint{1.555410in}{1.004658in}}%
\pgfpathlineto{\pgfqpoint{1.576755in}{1.003685in}}%
\pgfpathlineto{\pgfqpoint{1.588871in}{1.000845in}}%
\pgfpathlineto{\pgfqpoint{1.599921in}{0.995927in}}%
\pgfpathlineto{\pgfqpoint{1.612100in}{0.987942in}}%
\pgfpathlineto{\pgfqpoint{1.644494in}{0.965300in}}%
\pgfpathlineto{\pgfqpoint{1.654476in}{0.962051in}}%
\pgfpathlineto{\pgfqpoint{1.665965in}{0.960775in}}%
\pgfpathlineto{\pgfqpoint{1.686745in}{0.958808in}}%
\pgfpathlineto{\pgfqpoint{1.695597in}{0.955289in}}%
\pgfpathlineto{\pgfqpoint{1.704448in}{0.949282in}}%
\pgfpathlineto{\pgfqpoint{1.715749in}{0.938658in}}%
\pgfpathlineto{\pgfqpoint{1.734834in}{0.920613in}}%
\pgfpathlineto{\pgfqpoint{1.743121in}{0.916008in}}%
\pgfpathlineto{\pgfqpoint{1.750591in}{0.914336in}}%
\pgfpathlineto{\pgfqpoint{1.758502in}{0.914906in}}%
\pgfpathlineto{\pgfqpoint{1.769739in}{0.918239in}}%
\pgfpathlineto{\pgfqpoint{1.783802in}{0.921934in}}%
\pgfpathlineto{\pgfqpoint{1.791775in}{0.921665in}}%
\pgfpathlineto{\pgfqpoint{1.799246in}{0.919154in}}%
\pgfpathlineto{\pgfqpoint{1.807658in}{0.913833in}}%
\pgfpathlineto{\pgfqpoint{1.821093in}{0.902182in}}%
\pgfpathlineto{\pgfqpoint{1.833774in}{0.892328in}}%
\pgfpathlineto{\pgfqpoint{1.841873in}{0.888762in}}%
\pgfpathlineto{\pgfqpoint{1.849030in}{0.887987in}}%
\pgfpathlineto{\pgfqpoint{1.856312in}{0.889467in}}%
\pgfpathlineto{\pgfqpoint{1.865227in}{0.893721in}}%
\pgfpathlineto{\pgfqpoint{1.888581in}{0.906019in}}%
\pgfpathlineto{\pgfqpoint{1.896114in}{0.906777in}}%
\pgfpathlineto{\pgfqpoint{1.903459in}{0.905240in}}%
\pgfpathlineto{\pgfqpoint{1.911935in}{0.901042in}}%
\pgfpathlineto{\pgfqpoint{1.942257in}{0.883703in}}%
\pgfpathlineto{\pgfqpoint{1.949100in}{0.883716in}}%
\pgfpathlineto{\pgfqpoint{1.955943in}{0.886017in}}%
\pgfpathlineto{\pgfqpoint{1.963791in}{0.891168in}}%
\pgfpathlineto{\pgfqpoint{1.976472in}{0.902674in}}%
\pgfpathlineto{\pgfqpoint{1.988337in}{0.912272in}}%
\pgfpathlineto{\pgfqpoint{1.995620in}{0.915434in}}%
\pgfpathlineto{\pgfqpoint{2.001835in}{0.915793in}}%
\pgfpathlineto{\pgfqpoint{2.007987in}{0.913879in}}%
\pgfpathlineto{\pgfqpoint{2.014830in}{0.909288in}}%
\pgfpathlineto{\pgfqpoint{2.023996in}{0.900170in}}%
\pgfpathlineto{\pgfqpoint{2.042642in}{0.881112in}}%
\pgfpathlineto{\pgfqpoint{2.049485in}{0.877529in}}%
\pgfpathlineto{\pgfqpoint{2.055323in}{0.876874in}}%
\pgfpathlineto{\pgfqpoint{2.061099in}{0.878498in}}%
\pgfpathlineto{\pgfqpoint{2.067628in}{0.882782in}}%
\pgfpathlineto{\pgfqpoint{2.076856in}{0.891837in}}%
\pgfpathlineto{\pgfqpoint{2.092300in}{0.906926in}}%
\pgfpathlineto{\pgfqpoint{2.098955in}{0.910275in}}%
\pgfpathlineto{\pgfqpoint{2.104542in}{0.910689in}}%
\pgfpathlineto{\pgfqpoint{2.109941in}{0.908829in}}%
\pgfpathlineto{\pgfqpoint{2.115968in}{0.904266in}}%
\pgfpathlineto{\pgfqpoint{2.123815in}{0.895253in}}%
\pgfpathlineto{\pgfqpoint{2.145600in}{0.868631in}}%
\pgfpathlineto{\pgfqpoint{2.151627in}{0.865407in}}%
\pgfpathlineto{\pgfqpoint{2.156838in}{0.865055in}}%
\pgfpathlineto{\pgfqpoint{2.161985in}{0.866987in}}%
\pgfpathlineto{\pgfqpoint{2.167824in}{0.871702in}}%
\pgfpathlineto{\pgfqpoint{2.175609in}{0.881168in}}%
\pgfpathlineto{\pgfqpoint{2.197016in}{0.908780in}}%
\pgfpathlineto{\pgfqpoint{2.203106in}{0.912393in}}%
\pgfpathlineto{\pgfqpoint{2.208317in}{0.913008in}}%
\pgfpathlineto{\pgfqpoint{2.213465in}{0.911316in}}%
\pgfpathlineto{\pgfqpoint{2.219303in}{0.906878in}}%
\pgfpathlineto{\pgfqpoint{2.227025in}{0.897922in}}%
\pgfpathlineto{\pgfqpoint{2.247805in}{0.872451in}}%
\pgfpathlineto{\pgfqpoint{2.253895in}{0.869059in}}%
\pgfpathlineto{\pgfqpoint{2.259105in}{0.868599in}}%
\pgfpathlineto{\pgfqpoint{2.264253in}{0.870418in}}%
\pgfpathlineto{\pgfqpoint{2.270154in}{0.875029in}}%
\pgfpathlineto{\pgfqpoint{2.278190in}{0.884477in}}%
\pgfpathlineto{\pgfqpoint{2.296836in}{0.907275in}}%
\pgfpathlineto{\pgfqpoint{2.303051in}{0.911005in}}%
\pgfpathlineto{\pgfqpoint{2.308262in}{0.911655in}}%
\pgfpathlineto{\pgfqpoint{2.313284in}{0.910025in}}%
\pgfpathlineto{\pgfqpoint{2.318934in}{0.905697in}}%
\pgfpathlineto{\pgfqpoint{2.326217in}{0.897017in}}%
\pgfpathlineto{\pgfqpoint{2.350889in}{0.865079in}}%
\pgfpathlineto{\pgfqpoint{2.356665in}{0.862266in}}%
\pgfpathlineto{\pgfqpoint{2.361813in}{0.862168in}}%
\pgfpathlineto{\pgfqpoint{2.367086in}{0.864378in}}%
\pgfpathlineto{\pgfqpoint{2.373301in}{0.869575in}}%
\pgfpathlineto{\pgfqpoint{2.382593in}{0.880687in}}%
\pgfpathlineto{\pgfqpoint{2.396530in}{0.896945in}}%
\pgfpathlineto{\pgfqpoint{2.403059in}{0.901183in}}%
\pgfpathlineto{\pgfqpoint{2.408395in}{0.902146in}}%
\pgfpathlineto{\pgfqpoint{2.413480in}{0.900811in}}%
\pgfpathlineto{\pgfqpoint{2.419130in}{0.896898in}}%
\pgfpathlineto{\pgfqpoint{2.426350in}{0.888939in}}%
\pgfpathlineto{\pgfqpoint{2.450646in}{0.859816in}}%
\pgfpathlineto{\pgfqpoint{2.456547in}{0.857186in}}%
\pgfpathlineto{\pgfqpoint{2.461883in}{0.857184in}}%
\pgfpathlineto{\pgfqpoint{2.467408in}{0.859488in}}%
\pgfpathlineto{\pgfqpoint{2.474062in}{0.864858in}}%
\pgfpathlineto{\pgfqpoint{2.485425in}{0.877504in}}%
\pgfpathlineto{\pgfqpoint{2.496161in}{0.888116in}}%
\pgfpathlineto{\pgfqpoint{2.502753in}{0.891673in}}%
\pgfpathlineto{\pgfqpoint{2.508340in}{0.892280in}}%
\pgfpathlineto{\pgfqpoint{2.513864in}{0.890615in}}%
\pgfpathlineto{\pgfqpoint{2.518761in}{0.887414in}}%
\pgfpathlineto{\pgfqpoint{2.518761in}{0.887414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545602in}{1.999518in}}%
\pgfpathlineto{\pgfqpoint{2.518758in}{1.999518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518758in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.518758in}{1.999518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545602in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.518758in}{0.471913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545602in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{0.545602in}{1.999518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{1.999518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.545602in,y=0.416358in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334864in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334864in}{1.999518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.334864in,y=0.416358in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124127in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124127in}{1.999518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.124127in,y=0.416358in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.532180in,y=0.223457in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau_{sep}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518758in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.490046in,y=0.471913in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{0.690143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518758in}{0.690143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.490046in,y=0.690143in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{0.908372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518758in}{0.908372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.490046in,y=0.908372in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{1.126601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518758in}{1.126601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.490046in,y=1.126601in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{1.344830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518758in}{1.344830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.490046in,y=1.344830in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{1.563060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518758in}{1.563060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.490046in,y=1.563060in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{1.781289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518758in}{1.781289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.490046in,y=1.781289in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{1.999518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518758in}{1.999518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.490046in,y=1.999518in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.243132in,y=1.235716in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R_{\omega_{p\alpha}\omega_{p\alpha}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> G250_M3B2_plot_autocorr_translational.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.618758in}{2.161246in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.618758in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.618758in}{2.161246in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.161246in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545602in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.518758in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.518758in}{1.999518in}}%
\pgfpathlineto{\pgfqpoint{0.545602in}{1.999518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545602in}{0.471913in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545602in}{1.999518in}}%
\pgfpathlineto{\pgfqpoint{0.550337in}{1.993027in}}%
\pgfpathlineto{\pgfqpoint{0.555073in}{1.973734in}}%
\pgfpathlineto{\pgfqpoint{0.559809in}{1.942508in}}%
\pgfpathlineto{\pgfqpoint{0.569280in}{1.849900in}}%
\pgfpathlineto{\pgfqpoint{0.578751in}{1.728298in}}%
\pgfpathlineto{\pgfqpoint{0.626107in}{1.058297in}}%
\pgfpathlineto{\pgfqpoint{0.635578in}{0.956193in}}%
\pgfpathlineto{\pgfqpoint{0.645049in}{0.875071in}}%
\pgfpathlineto{\pgfqpoint{0.654520in}{0.819366in}}%
\pgfpathlineto{\pgfqpoint{0.659256in}{0.802060in}}%
\pgfpathlineto{\pgfqpoint{0.663991in}{0.791995in}}%
\pgfpathlineto{\pgfqpoint{0.668727in}{0.789061in}}%
\pgfpathlineto{\pgfqpoint{0.673462in}{0.792922in}}%
\pgfpathlineto{\pgfqpoint{0.678198in}{0.803026in}}%
\pgfpathlineto{\pgfqpoint{0.682933in}{0.818651in}}%
\pgfpathlineto{\pgfqpoint{0.692405in}{0.862992in}}%
\pgfpathlineto{\pgfqpoint{0.706611in}{0.948927in}}%
\pgfpathlineto{\pgfqpoint{0.735025in}{1.127705in}}%
\pgfpathlineto{\pgfqpoint{0.744496in}{1.177324in}}%
\pgfpathlineto{\pgfqpoint{0.753967in}{1.216558in}}%
\pgfpathlineto{\pgfqpoint{0.758703in}{1.231152in}}%
\pgfpathlineto{\pgfqpoint{0.763438in}{1.241831in}}%
\pgfpathlineto{\pgfqpoint{0.768174in}{1.248237in}}%
\pgfpathlineto{\pgfqpoint{0.772909in}{1.250090in}}%
\pgfpathlineto{\pgfqpoint{0.777645in}{1.247224in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{1.239610in}}%
\pgfpathlineto{\pgfqpoint{0.787116in}{1.227381in}}%
\pgfpathlineto{\pgfqpoint{0.796587in}{1.190488in}}%
\pgfpathlineto{\pgfqpoint{0.806058in}{1.140918in}}%
\pgfpathlineto{\pgfqpoint{0.839207in}{0.951276in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{0.909557in}}%
\pgfpathlineto{\pgfqpoint{0.858150in}{0.876679in}}%
\pgfpathlineto{\pgfqpoint{0.867621in}{0.853711in}}%
\pgfpathlineto{\pgfqpoint{0.872356in}{0.846414in}}%
\pgfpathlineto{\pgfqpoint{0.877092in}{0.842203in}}%
\pgfpathlineto{\pgfqpoint{0.881828in}{0.841291in}}%
\pgfpathlineto{\pgfqpoint{0.886563in}{0.843835in}}%
\pgfpathlineto{\pgfqpoint{0.891299in}{0.849916in}}%
\pgfpathlineto{\pgfqpoint{0.896034in}{0.859508in}}%
\pgfpathlineto{\pgfqpoint{0.905506in}{0.888491in}}%
\pgfpathlineto{\pgfqpoint{0.914977in}{0.928043in}}%
\pgfpathlineto{\pgfqpoint{0.948126in}{1.080521in}}%
\pgfpathlineto{\pgfqpoint{0.957597in}{1.110359in}}%
\pgfpathlineto{\pgfqpoint{0.967068in}{1.130735in}}%
\pgfpathlineto{\pgfqpoint{0.971804in}{1.137471in}}%
\pgfpathlineto{\pgfqpoint{0.976539in}{1.142012in}}%
\pgfpathlineto{\pgfqpoint{0.981275in}{1.144428in}}%
\pgfpathlineto{\pgfqpoint{0.986010in}{1.144774in}}%
\pgfpathlineto{\pgfqpoint{0.990746in}{1.143090in}}%
\pgfpathlineto{\pgfqpoint{0.995481in}{1.139398in}}%
\pgfpathlineto{\pgfqpoint{1.000217in}{1.133721in}}%
\pgfpathlineto{\pgfqpoint{1.009688in}{1.116580in}}%
\pgfpathlineto{\pgfqpoint{1.019159in}{1.092412in}}%
\pgfpathlineto{\pgfqpoint{1.033366in}{1.047106in}}%
\pgfpathlineto{\pgfqpoint{1.052308in}{0.985891in}}%
\pgfpathlineto{\pgfqpoint{1.061779in}{0.961568in}}%
\pgfpathlineto{\pgfqpoint{1.071251in}{0.943484in}}%
\pgfpathlineto{\pgfqpoint{1.080722in}{0.931582in}}%
\pgfpathlineto{\pgfqpoint{1.090193in}{0.925021in}}%
\pgfpathlineto{\pgfqpoint{1.099664in}{0.922836in}}%
\pgfpathlineto{\pgfqpoint{1.109135in}{0.924419in}}%
\pgfpathlineto{\pgfqpoint{1.118606in}{0.929569in}}%
\pgfpathlineto{\pgfqpoint{1.128078in}{0.938121in}}%
\pgfpathlineto{\pgfqpoint{1.142284in}{0.955738in}}%
\pgfpathlineto{\pgfqpoint{1.156491in}{0.974246in}}%
\pgfpathlineto{\pgfqpoint{1.165962in}{0.983565in}}%
\pgfpathlineto{\pgfqpoint{1.175433in}{0.988404in}}%
\pgfpathlineto{\pgfqpoint{1.180169in}{0.988857in}}%
\pgfpathlineto{\pgfqpoint{1.184904in}{0.987984in}}%
\pgfpathlineto{\pgfqpoint{1.194376in}{0.982596in}}%
\pgfpathlineto{\pgfqpoint{1.203847in}{0.973291in}}%
\pgfpathlineto{\pgfqpoint{1.218053in}{0.954429in}}%
\pgfpathlineto{\pgfqpoint{1.232260in}{0.931502in}}%
\pgfpathlineto{\pgfqpoint{1.274880in}{0.856960in}}%
\pgfpathlineto{\pgfqpoint{1.284351in}{0.847146in}}%
\pgfpathlineto{\pgfqpoint{1.293823in}{0.842359in}}%
\pgfpathlineto{\pgfqpoint{1.303294in}{0.842410in}}%
\pgfpathlineto{\pgfqpoint{1.312765in}{0.846209in}}%
\pgfpathlineto{\pgfqpoint{1.331707in}{0.858542in}}%
\pgfpathlineto{\pgfqpoint{1.345914in}{0.866795in}}%
\pgfpathlineto{\pgfqpoint{1.393270in}{0.890822in}}%
\pgfpathlineto{\pgfqpoint{1.407476in}{0.896899in}}%
\pgfpathlineto{\pgfqpoint{1.416948in}{0.898633in}}%
\pgfpathlineto{\pgfqpoint{1.426419in}{0.898284in}}%
\pgfpathlineto{\pgfqpoint{1.440625in}{0.895035in}}%
\pgfpathlineto{\pgfqpoint{1.459568in}{0.890437in}}%
\pgfpathlineto{\pgfqpoint{1.473774in}{0.889433in}}%
\pgfpathlineto{\pgfqpoint{1.487981in}{0.890584in}}%
\pgfpathlineto{\pgfqpoint{1.502188in}{0.893743in}}%
\pgfpathlineto{\pgfqpoint{1.516395in}{0.899815in}}%
\pgfpathlineto{\pgfqpoint{1.530601in}{0.909362in}}%
\pgfpathlineto{\pgfqpoint{1.559015in}{0.930736in}}%
\pgfpathlineto{\pgfqpoint{1.568486in}{0.934677in}}%
\pgfpathlineto{\pgfqpoint{1.577957in}{0.935511in}}%
\pgfpathlineto{\pgfqpoint{1.587428in}{0.932982in}}%
\pgfpathlineto{\pgfqpoint{1.596899in}{0.927417in}}%
\pgfpathlineto{\pgfqpoint{1.606371in}{0.919515in}}%
\pgfpathlineto{\pgfqpoint{1.620577in}{0.904510in}}%
\pgfpathlineto{\pgfqpoint{1.634784in}{0.886034in}}%
\pgfpathlineto{\pgfqpoint{1.653726in}{0.856136in}}%
\pgfpathlineto{\pgfqpoint{1.672669in}{0.825827in}}%
\pgfpathlineto{\pgfqpoint{1.682140in}{0.813946in}}%
\pgfpathlineto{\pgfqpoint{1.691611in}{0.805960in}}%
\pgfpathlineto{\pgfqpoint{1.701082in}{0.802539in}}%
\pgfpathlineto{\pgfqpoint{1.710553in}{0.803603in}}%
\pgfpathlineto{\pgfqpoint{1.720024in}{0.808393in}}%
\pgfpathlineto{\pgfqpoint{1.729496in}{0.815879in}}%
\pgfpathlineto{\pgfqpoint{1.743702in}{0.830508in}}%
\pgfpathlineto{\pgfqpoint{1.757909in}{0.848517in}}%
\pgfpathlineto{\pgfqpoint{1.795794in}{0.901547in}}%
\pgfpathlineto{\pgfqpoint{1.805265in}{0.910200in}}%
\pgfpathlineto{\pgfqpoint{1.814736in}{0.914830in}}%
\pgfpathlineto{\pgfqpoint{1.819471in}{0.915432in}}%
\pgfpathlineto{\pgfqpoint{1.824207in}{0.914849in}}%
\pgfpathlineto{\pgfqpoint{1.833678in}{0.910215in}}%
\pgfpathlineto{\pgfqpoint{1.843149in}{0.901411in}}%
\pgfpathlineto{\pgfqpoint{1.852620in}{0.889219in}}%
\pgfpathlineto{\pgfqpoint{1.866827in}{0.866411in}}%
\pgfpathlineto{\pgfqpoint{1.904712in}{0.799679in}}%
\pgfpathlineto{\pgfqpoint{1.914183in}{0.787728in}}%
\pgfpathlineto{\pgfqpoint{1.923654in}{0.780263in}}%
\pgfpathlineto{\pgfqpoint{1.928390in}{0.778519in}}%
\pgfpathlineto{\pgfqpoint{1.933125in}{0.778206in}}%
\pgfpathlineto{\pgfqpoint{1.937861in}{0.779357in}}%
\pgfpathlineto{\pgfqpoint{1.942596in}{0.781975in}}%
\pgfpathlineto{\pgfqpoint{1.952068in}{0.791450in}}%
\pgfpathlineto{\pgfqpoint{1.961539in}{0.806038in}}%
\pgfpathlineto{\pgfqpoint{1.971010in}{0.824836in}}%
\pgfpathlineto{\pgfqpoint{1.985217in}{0.858856in}}%
\pgfpathlineto{\pgfqpoint{2.008894in}{0.924060in}}%
\pgfpathlineto{\pgfqpoint{2.027837in}{0.973428in}}%
\pgfpathlineto{\pgfqpoint{2.037308in}{0.992731in}}%
\pgfpathlineto{\pgfqpoint{2.046779in}{1.006383in}}%
\pgfpathlineto{\pgfqpoint{2.051515in}{1.010766in}}%
\pgfpathlineto{\pgfqpoint{2.056250in}{1.013435in}}%
\pgfpathlineto{\pgfqpoint{2.060986in}{1.014387in}}%
\pgfpathlineto{\pgfqpoint{2.065721in}{1.013658in}}%
\pgfpathlineto{\pgfqpoint{2.070457in}{1.011322in}}%
\pgfpathlineto{\pgfqpoint{2.079928in}{1.002199in}}%
\pgfpathlineto{\pgfqpoint{2.089399in}{0.987794in}}%
\pgfpathlineto{\pgfqpoint{2.098870in}{0.968907in}}%
\pgfpathlineto{\pgfqpoint{2.113077in}{0.934311in}}%
\pgfpathlineto{\pgfqpoint{2.146226in}{0.848808in}}%
\pgfpathlineto{\pgfqpoint{2.155697in}{0.830684in}}%
\pgfpathlineto{\pgfqpoint{2.165168in}{0.817987in}}%
\pgfpathlineto{\pgfqpoint{2.174640in}{0.811180in}}%
\pgfpathlineto{\pgfqpoint{2.179375in}{0.809934in}}%
\pgfpathlineto{\pgfqpoint{2.184111in}{0.810026in}}%
\pgfpathlineto{\pgfqpoint{2.193582in}{0.813812in}}%
\pgfpathlineto{\pgfqpoint{2.203053in}{0.821553in}}%
\pgfpathlineto{\pgfqpoint{2.217260in}{0.838070in}}%
\pgfpathlineto{\pgfqpoint{2.245673in}{0.873568in}}%
\pgfpathlineto{\pgfqpoint{2.255144in}{0.881876in}}%
\pgfpathlineto{\pgfqpoint{2.264616in}{0.886775in}}%
\pgfpathlineto{\pgfqpoint{2.274087in}{0.887750in}}%
\pgfpathlineto{\pgfqpoint{2.283558in}{0.884882in}}%
\pgfpathlineto{\pgfqpoint{2.293029in}{0.878762in}}%
\pgfpathlineto{\pgfqpoint{2.307236in}{0.865245in}}%
\pgfpathlineto{\pgfqpoint{2.326178in}{0.842376in}}%
\pgfpathlineto{\pgfqpoint{2.364063in}{0.792857in}}%
\pgfpathlineto{\pgfqpoint{2.373534in}{0.784527in}}%
\pgfpathlineto{\pgfqpoint{2.383005in}{0.780268in}}%
\pgfpathlineto{\pgfqpoint{2.387740in}{0.779894in}}%
\pgfpathlineto{\pgfqpoint{2.392476in}{0.780714in}}%
\pgfpathlineto{\pgfqpoint{2.401947in}{0.785703in}}%
\pgfpathlineto{\pgfqpoint{2.411418in}{0.794332in}}%
\pgfpathlineto{\pgfqpoint{2.430361in}{0.816965in}}%
\pgfpathlineto{\pgfqpoint{2.454039in}{0.844488in}}%
\pgfpathlineto{\pgfqpoint{2.468245in}{0.858177in}}%
\pgfpathlineto{\pgfqpoint{2.482452in}{0.868804in}}%
\pgfpathlineto{\pgfqpoint{2.491923in}{0.873419in}}%
\pgfpathlineto{\pgfqpoint{2.501394in}{0.875234in}}%
\pgfpathlineto{\pgfqpoint{2.510865in}{0.873595in}}%
\pgfpathlineto{\pgfqpoint{2.520337in}{0.868323in}}%
\pgfpathlineto{\pgfqpoint{2.528758in}{0.860978in}}%
\pgfpathlineto{\pgfqpoint{2.528758in}{0.860978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545602in}{0.471913in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.545602in}{1.999518in}}%
\pgfpathlineto{\pgfqpoint{0.550337in}{1.997367in}}%
\pgfpathlineto{\pgfqpoint{0.555073in}{1.991219in}}%
\pgfpathlineto{\pgfqpoint{0.559809in}{1.981494in}}%
\pgfpathlineto{\pgfqpoint{0.569280in}{1.954115in}}%
\pgfpathlineto{\pgfqpoint{0.588222in}{1.892491in}}%
\pgfpathlineto{\pgfqpoint{0.597693in}{1.870288in}}%
\pgfpathlineto{\pgfqpoint{0.607164in}{1.856867in}}%
\pgfpathlineto{\pgfqpoint{0.616635in}{1.849959in}}%
\pgfpathlineto{\pgfqpoint{0.626107in}{1.844839in}}%
\pgfpathlineto{\pgfqpoint{0.630842in}{1.841284in}}%
\pgfpathlineto{\pgfqpoint{0.635578in}{1.836302in}}%
\pgfpathlineto{\pgfqpoint{0.640313in}{1.829494in}}%
\pgfpathlineto{\pgfqpoint{0.649784in}{1.809730in}}%
\pgfpathlineto{\pgfqpoint{0.659256in}{1.782606in}}%
\pgfpathlineto{\pgfqpoint{0.682933in}{1.707111in}}%
\pgfpathlineto{\pgfqpoint{0.692405in}{1.685046in}}%
\pgfpathlineto{\pgfqpoint{0.701876in}{1.670840in}}%
\pgfpathlineto{\pgfqpoint{0.711347in}{1.663151in}}%
\pgfpathlineto{\pgfqpoint{0.730289in}{1.652657in}}%
\pgfpathlineto{\pgfqpoint{0.735025in}{1.648012in}}%
\pgfpathlineto{\pgfqpoint{0.744496in}{1.633710in}}%
\pgfpathlineto{\pgfqpoint{0.753967in}{1.612240in}}%
\pgfpathlineto{\pgfqpoint{0.768174in}{1.570237in}}%
\pgfpathlineto{\pgfqpoint{0.787116in}{1.513902in}}%
\pgfpathlineto{\pgfqpoint{0.796587in}{1.492605in}}%
\pgfpathlineto{\pgfqpoint{0.806058in}{1.477337in}}%
\pgfpathlineto{\pgfqpoint{0.815530in}{1.466835in}}%
\pgfpathlineto{\pgfqpoint{0.834472in}{1.449497in}}%
\pgfpathlineto{\pgfqpoint{0.843943in}{1.437545in}}%
\pgfpathlineto{\pgfqpoint{0.853414in}{1.421903in}}%
\pgfpathlineto{\pgfqpoint{0.886563in}{1.359608in}}%
\pgfpathlineto{\pgfqpoint{0.896034in}{1.348343in}}%
\pgfpathlineto{\pgfqpoint{0.905506in}{1.341349in}}%
\pgfpathlineto{\pgfqpoint{0.933919in}{1.326801in}}%
\pgfpathlineto{\pgfqpoint{0.943390in}{1.316681in}}%
\pgfpathlineto{\pgfqpoint{0.952861in}{1.302471in}}%
\pgfpathlineto{\pgfqpoint{0.990746in}{1.238243in}}%
\pgfpathlineto{\pgfqpoint{1.000217in}{1.228840in}}%
\pgfpathlineto{\pgfqpoint{1.014424in}{1.219567in}}%
\pgfpathlineto{\pgfqpoint{1.028630in}{1.210786in}}%
\pgfpathlineto{\pgfqpoint{1.038102in}{1.202556in}}%
\pgfpathlineto{\pgfqpoint{1.047573in}{1.191769in}}%
\pgfpathlineto{\pgfqpoint{1.085457in}{1.143406in}}%
\pgfpathlineto{\pgfqpoint{1.094928in}{1.135875in}}%
\pgfpathlineto{\pgfqpoint{1.109135in}{1.127840in}}%
\pgfpathlineto{\pgfqpoint{1.123342in}{1.119509in}}%
\pgfpathlineto{\pgfqpoint{1.132813in}{1.111552in}}%
\pgfpathlineto{\pgfqpoint{1.142284in}{1.101019in}}%
\pgfpathlineto{\pgfqpoint{1.161227in}{1.074784in}}%
\pgfpathlineto{\pgfqpoint{1.175433in}{1.055977in}}%
\pgfpathlineto{\pgfqpoint{1.184904in}{1.046176in}}%
\pgfpathlineto{\pgfqpoint{1.194376in}{1.038976in}}%
\pgfpathlineto{\pgfqpoint{1.208582in}{1.031620in}}%
\pgfpathlineto{\pgfqpoint{1.227525in}{1.021933in}}%
\pgfpathlineto{\pgfqpoint{1.241731in}{1.011033in}}%
\pgfpathlineto{\pgfqpoint{1.270145in}{0.986470in}}%
\pgfpathlineto{\pgfqpoint{1.279616in}{0.981459in}}%
\pgfpathlineto{\pgfqpoint{1.289087in}{0.978871in}}%
\pgfpathlineto{\pgfqpoint{1.308029in}{0.977671in}}%
\pgfpathlineto{\pgfqpoint{1.317501in}{0.976265in}}%
\pgfpathlineto{\pgfqpoint{1.326972in}{0.972666in}}%
\pgfpathlineto{\pgfqpoint{1.336443in}{0.966477in}}%
\pgfpathlineto{\pgfqpoint{1.350650in}{0.953680in}}%
\pgfpathlineto{\pgfqpoint{1.364856in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{1.374327in}{0.934367in}}%
\pgfpathlineto{\pgfqpoint{1.383799in}{0.930541in}}%
\pgfpathlineto{\pgfqpoint{1.393270in}{0.928981in}}%
\pgfpathlineto{\pgfqpoint{1.421683in}{0.926651in}}%
\pgfpathlineto{\pgfqpoint{1.431154in}{0.923279in}}%
\pgfpathlineto{\pgfqpoint{1.450097in}{0.913025in}}%
\pgfpathlineto{\pgfqpoint{1.464303in}{0.906583in}}%
\pgfpathlineto{\pgfqpoint{1.473774in}{0.904759in}}%
\pgfpathlineto{\pgfqpoint{1.483246in}{0.905180in}}%
\pgfpathlineto{\pgfqpoint{1.502188in}{0.909808in}}%
\pgfpathlineto{\pgfqpoint{1.511659in}{0.911562in}}%
\pgfpathlineto{\pgfqpoint{1.521130in}{0.911473in}}%
\pgfpathlineto{\pgfqpoint{1.530601in}{0.909120in}}%
\pgfpathlineto{\pgfqpoint{1.544808in}{0.902213in}}%
\pgfpathlineto{\pgfqpoint{1.563750in}{0.892389in}}%
\pgfpathlineto{\pgfqpoint{1.573222in}{0.889746in}}%
\pgfpathlineto{\pgfqpoint{1.582693in}{0.889322in}}%
\pgfpathlineto{\pgfqpoint{1.596899in}{0.892013in}}%
\pgfpathlineto{\pgfqpoint{1.615842in}{0.896648in}}%
\pgfpathlineto{\pgfqpoint{1.625313in}{0.897228in}}%
\pgfpathlineto{\pgfqpoint{1.639520in}{0.895171in}}%
\pgfpathlineto{\pgfqpoint{1.663197in}{0.890258in}}%
\pgfpathlineto{\pgfqpoint{1.672669in}{0.890842in}}%
\pgfpathlineto{\pgfqpoint{1.682140in}{0.893736in}}%
\pgfpathlineto{\pgfqpoint{1.696347in}{0.901452in}}%
\pgfpathlineto{\pgfqpoint{1.715289in}{0.912029in}}%
\pgfpathlineto{\pgfqpoint{1.724760in}{0.914759in}}%
\pgfpathlineto{\pgfqpoint{1.734231in}{0.915083in}}%
\pgfpathlineto{\pgfqpoint{1.748438in}{0.912213in}}%
\pgfpathlineto{\pgfqpoint{1.762645in}{0.908965in}}%
\pgfpathlineto{\pgfqpoint{1.772116in}{0.908738in}}%
\pgfpathlineto{\pgfqpoint{1.781587in}{0.910878in}}%
\pgfpathlineto{\pgfqpoint{1.791058in}{0.915203in}}%
\pgfpathlineto{\pgfqpoint{1.819471in}{0.930607in}}%
\pgfpathlineto{\pgfqpoint{1.828943in}{0.932817in}}%
\pgfpathlineto{\pgfqpoint{1.838414in}{0.932977in}}%
\pgfpathlineto{\pgfqpoint{1.871563in}{0.930619in}}%
\pgfpathlineto{\pgfqpoint{1.881034in}{0.932973in}}%
\pgfpathlineto{\pgfqpoint{1.895241in}{0.939188in}}%
\pgfpathlineto{\pgfqpoint{1.914183in}{0.947260in}}%
\pgfpathlineto{\pgfqpoint{1.923654in}{0.949037in}}%
\pgfpathlineto{\pgfqpoint{1.933125in}{0.948861in}}%
\pgfpathlineto{\pgfqpoint{1.947332in}{0.946054in}}%
\pgfpathlineto{\pgfqpoint{1.961539in}{0.943133in}}%
\pgfpathlineto{\pgfqpoint{1.971010in}{0.942691in}}%
\pgfpathlineto{\pgfqpoint{1.980481in}{0.943962in}}%
\pgfpathlineto{\pgfqpoint{1.994688in}{0.948470in}}%
\pgfpathlineto{\pgfqpoint{2.013630in}{0.955098in}}%
\pgfpathlineto{\pgfqpoint{2.027837in}{0.957195in}}%
\pgfpathlineto{\pgfqpoint{2.042043in}{0.956449in}}%
\pgfpathlineto{\pgfqpoint{2.060986in}{0.954823in}}%
\pgfpathlineto{\pgfqpoint{2.075193in}{0.956239in}}%
\pgfpathlineto{\pgfqpoint{2.094135in}{0.961891in}}%
\pgfpathlineto{\pgfqpoint{2.108342in}{0.965837in}}%
\pgfpathlineto{\pgfqpoint{2.117813in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{2.127284in}{0.965945in}}%
\pgfpathlineto{\pgfqpoint{2.141491in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{2.160433in}{0.956182in}}%
\pgfpathlineto{\pgfqpoint{2.169904in}{0.954855in}}%
\pgfpathlineto{\pgfqpoint{2.184111in}{0.955588in}}%
\pgfpathlineto{\pgfqpoint{2.212524in}{0.959434in}}%
\pgfpathlineto{\pgfqpoint{2.226731in}{0.957832in}}%
\pgfpathlineto{\pgfqpoint{2.250409in}{0.950790in}}%
\pgfpathlineto{\pgfqpoint{2.264616in}{0.947897in}}%
\pgfpathlineto{\pgfqpoint{2.278822in}{0.947742in}}%
\pgfpathlineto{\pgfqpoint{2.307236in}{0.949608in}}%
\pgfpathlineto{\pgfqpoint{2.316707in}{0.948277in}}%
\pgfpathlineto{\pgfqpoint{2.330914in}{0.943595in}}%
\pgfpathlineto{\pgfqpoint{2.359327in}{0.931975in}}%
\pgfpathlineto{\pgfqpoint{2.368798in}{0.930118in}}%
\pgfpathlineto{\pgfqpoint{2.383005in}{0.930038in}}%
\pgfpathlineto{\pgfqpoint{2.416154in}{0.932908in}}%
\pgfpathlineto{\pgfqpoint{2.435096in}{0.930816in}}%
\pgfpathlineto{\pgfqpoint{2.454039in}{0.929092in}}%
\pgfpathlineto{\pgfqpoint{2.463510in}{0.930038in}}%
\pgfpathlineto{\pgfqpoint{2.477716in}{0.934285in}}%
\pgfpathlineto{\pgfqpoint{2.510865in}{0.947134in}}%
\pgfpathlineto{\pgfqpoint{2.525072in}{0.948540in}}%
\pgfpathlineto{\pgfqpoint{2.528758in}{0.948408in}}%
\pgfpathlineto{\pgfqpoint{2.528758in}{0.948408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545602in}{0.471913in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545602in}{1.999518in}}%
\pgfpathlineto{\pgfqpoint{0.547422in}{1.997242in}}%
\pgfpathlineto{\pgfqpoint{0.550059in}{1.989712in}}%
\pgfpathlineto{\pgfqpoint{0.553826in}{1.971236in}}%
\pgfpathlineto{\pgfqpoint{0.559162in}{1.932685in}}%
\pgfpathlineto{\pgfqpoint{0.566947in}{1.858326in}}%
\pgfpathlineto{\pgfqpoint{0.594821in}{1.577091in}}%
\pgfpathlineto{\pgfqpoint{0.604615in}{1.509272in}}%
\pgfpathlineto{\pgfqpoint{0.614157in}{1.458028in}}%
\pgfpathlineto{\pgfqpoint{0.625646in}{1.396149in}}%
\pgfpathlineto{\pgfqpoint{0.634874in}{1.331897in}}%
\pgfpathlineto{\pgfqpoint{0.652327in}{1.189815in}}%
\pgfpathlineto{\pgfqpoint{0.662058in}{1.121850in}}%
\pgfpathlineto{\pgfqpoint{0.668587in}{1.090407in}}%
\pgfpathlineto{\pgfqpoint{0.674049in}{1.073982in}}%
\pgfpathlineto{\pgfqpoint{0.678318in}{1.067251in}}%
\pgfpathlineto{\pgfqpoint{0.681394in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{0.684093in}{1.067215in}}%
\pgfpathlineto{\pgfqpoint{0.687358in}{1.071558in}}%
\pgfpathlineto{\pgfqpoint{0.691941in}{1.081838in}}%
\pgfpathlineto{\pgfqpoint{0.700039in}{1.106600in}}%
\pgfpathlineto{\pgfqpoint{0.710775in}{1.137494in}}%
\pgfpathlineto{\pgfqpoint{0.716801in}{1.148533in}}%
\pgfpathlineto{\pgfqpoint{0.721636in}{1.153203in}}%
\pgfpathlineto{\pgfqpoint{0.725967in}{1.154471in}}%
\pgfpathlineto{\pgfqpoint{0.730801in}{1.153422in}}%
\pgfpathlineto{\pgfqpoint{0.743483in}{1.149594in}}%
\pgfpathlineto{\pgfqpoint{0.748693in}{1.150878in}}%
\pgfpathlineto{\pgfqpoint{0.753276in}{1.154389in}}%
\pgfpathlineto{\pgfqpoint{0.758110in}{1.161146in}}%
\pgfpathlineto{\pgfqpoint{0.763761in}{1.173183in}}%
\pgfpathlineto{\pgfqpoint{0.771106in}{1.194627in}}%
\pgfpathlineto{\pgfqpoint{0.790191in}{1.252977in}}%
\pgfpathlineto{\pgfqpoint{0.795276in}{1.260900in}}%
\pgfpathlineto{\pgfqpoint{0.798980in}{1.263076in}}%
\pgfpathlineto{\pgfqpoint{0.802056in}{1.262403in}}%
\pgfpathlineto{\pgfqpoint{0.805509in}{1.259127in}}%
\pgfpathlineto{\pgfqpoint{0.810092in}{1.251349in}}%
\pgfpathlineto{\pgfqpoint{0.816495in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{0.839849in}{1.173510in}}%
\pgfpathlineto{\pgfqpoint{0.845876in}{1.165360in}}%
\pgfpathlineto{\pgfqpoint{0.851275in}{1.161551in}}%
\pgfpathlineto{\pgfqpoint{0.857302in}{1.160085in}}%
\pgfpathlineto{\pgfqpoint{0.871051in}{1.157776in}}%
\pgfpathlineto{\pgfqpoint{0.875634in}{1.153685in}}%
\pgfpathlineto{\pgfqpoint{0.880593in}{1.146053in}}%
\pgfpathlineto{\pgfqpoint{0.886369in}{1.132717in}}%
\pgfpathlineto{\pgfqpoint{0.893463in}{1.110171in}}%
\pgfpathlineto{\pgfqpoint{0.906647in}{1.058732in}}%
\pgfpathlineto{\pgfqpoint{0.916817in}{1.023631in}}%
\pgfpathlineto{\pgfqpoint{0.923597in}{1.007511in}}%
\pgfpathlineto{\pgfqpoint{0.929185in}{0.999468in}}%
\pgfpathlineto{\pgfqpoint{0.933893in}{0.996248in}}%
\pgfpathlineto{\pgfqpoint{0.938288in}{0.995868in}}%
\pgfpathlineto{\pgfqpoint{0.943561in}{0.997822in}}%
\pgfpathlineto{\pgfqpoint{0.964153in}{1.007692in}}%
\pgfpathlineto{\pgfqpoint{0.969112in}{1.006401in}}%
\pgfpathlineto{\pgfqpoint{0.974511in}{1.002526in}}%
\pgfpathlineto{\pgfqpoint{0.982045in}{0.993996in}}%
\pgfpathlineto{\pgfqpoint{0.995040in}{0.979306in}}%
\pgfpathlineto{\pgfqpoint{1.000690in}{0.976309in}}%
\pgfpathlineto{\pgfqpoint{1.005210in}{0.976294in}}%
\pgfpathlineto{\pgfqpoint{1.009605in}{0.978574in}}%
\pgfpathlineto{\pgfqpoint{1.014627in}{0.983896in}}%
\pgfpathlineto{\pgfqpoint{1.021345in}{0.994625in}}%
\pgfpathlineto{\pgfqpoint{1.044699in}{1.034910in}}%
\pgfpathlineto{\pgfqpoint{1.049972in}{1.038555in}}%
\pgfpathlineto{\pgfqpoint{1.054430in}{1.039089in}}%
\pgfpathlineto{\pgfqpoint{1.059075in}{1.037301in}}%
\pgfpathlineto{\pgfqpoint{1.064914in}{1.032430in}}%
\pgfpathlineto{\pgfqpoint{1.075147in}{1.020336in}}%
\pgfpathlineto{\pgfqpoint{1.084752in}{1.010414in}}%
\pgfpathlineto{\pgfqpoint{1.090653in}{1.007307in}}%
\pgfpathlineto{\pgfqpoint{1.096115in}{1.006893in}}%
\pgfpathlineto{\pgfqpoint{1.102268in}{1.008763in}}%
\pgfpathlineto{\pgfqpoint{1.122859in}{1.017020in}}%
\pgfpathlineto{\pgfqpoint{1.127693in}{1.015452in}}%
\pgfpathlineto{\pgfqpoint{1.132653in}{1.011366in}}%
\pgfpathlineto{\pgfqpoint{1.138303in}{1.003565in}}%
\pgfpathlineto{\pgfqpoint{1.145334in}{0.989681in}}%
\pgfpathlineto{\pgfqpoint{1.156949in}{0.960820in}}%
\pgfpathlineto{\pgfqpoint{1.168563in}{0.934167in}}%
\pgfpathlineto{\pgfqpoint{1.175468in}{0.923541in}}%
\pgfpathlineto{\pgfqpoint{1.181181in}{0.918548in}}%
\pgfpathlineto{\pgfqpoint{1.186455in}{0.916774in}}%
\pgfpathlineto{\pgfqpoint{1.192231in}{0.917284in}}%
\pgfpathlineto{\pgfqpoint{1.201522in}{0.920773in}}%
\pgfpathlineto{\pgfqpoint{1.211002in}{0.923485in}}%
\pgfpathlineto{\pgfqpoint{1.217154in}{0.922924in}}%
\pgfpathlineto{\pgfqpoint{1.222993in}{0.920082in}}%
\pgfpathlineto{\pgfqpoint{1.229710in}{0.914158in}}%
\pgfpathlineto{\pgfqpoint{1.239755in}{0.901835in}}%
\pgfpathlineto{\pgfqpoint{1.251181in}{0.888809in}}%
\pgfpathlineto{\pgfqpoint{1.257584in}{0.884722in}}%
\pgfpathlineto{\pgfqpoint{1.263046in}{0.883773in}}%
\pgfpathlineto{\pgfqpoint{1.268382in}{0.885147in}}%
\pgfpathlineto{\pgfqpoint{1.274660in}{0.889229in}}%
\pgfpathlineto{\pgfqpoint{1.284328in}{0.898605in}}%
\pgfpathlineto{\pgfqpoint{1.295440in}{0.908602in}}%
\pgfpathlineto{\pgfqpoint{1.301969in}{0.911573in}}%
\pgfpathlineto{\pgfqpoint{1.307557in}{0.911752in}}%
\pgfpathlineto{\pgfqpoint{1.313144in}{0.909658in}}%
\pgfpathlineto{\pgfqpoint{1.319799in}{0.904609in}}%
\pgfpathlineto{\pgfqpoint{1.344596in}{0.883133in}}%
\pgfpathlineto{\pgfqpoint{1.350309in}{0.882482in}}%
\pgfpathlineto{\pgfqpoint{1.356085in}{0.884140in}}%
\pgfpathlineto{\pgfqpoint{1.363116in}{0.888667in}}%
\pgfpathlineto{\pgfqpoint{1.391430in}{0.909660in}}%
\pgfpathlineto{\pgfqpoint{1.398273in}{0.910497in}}%
\pgfpathlineto{\pgfqpoint{1.405932in}{0.909061in}}%
\pgfpathlineto{\pgfqpoint{1.427842in}{0.903581in}}%
\pgfpathlineto{\pgfqpoint{1.434936in}{0.905032in}}%
\pgfpathlineto{\pgfqpoint{1.442784in}{0.909106in}}%
\pgfpathlineto{\pgfqpoint{1.467644in}{0.923677in}}%
\pgfpathlineto{\pgfqpoint{1.473922in}{0.923972in}}%
\pgfpathlineto{\pgfqpoint{1.479949in}{0.921993in}}%
\pgfpathlineto{\pgfqpoint{1.486792in}{0.917249in}}%
\pgfpathlineto{\pgfqpoint{1.497402in}{0.906712in}}%
\pgfpathlineto{\pgfqpoint{1.511527in}{0.893289in}}%
\pgfpathlineto{\pgfqpoint{1.519814in}{0.888654in}}%
\pgfpathlineto{\pgfqpoint{1.527724in}{0.886749in}}%
\pgfpathlineto{\pgfqpoint{1.537894in}{0.886758in}}%
\pgfpathlineto{\pgfqpoint{1.555222in}{0.886878in}}%
\pgfpathlineto{\pgfqpoint{1.563006in}{0.884376in}}%
\pgfpathlineto{\pgfqpoint{1.571733in}{0.879057in}}%
\pgfpathlineto{\pgfqpoint{1.594584in}{0.863696in}}%
\pgfpathlineto{\pgfqpoint{1.601490in}{0.862548in}}%
\pgfpathlineto{\pgfqpoint{1.608521in}{0.863675in}}%
\pgfpathlineto{\pgfqpoint{1.617499in}{0.867570in}}%
\pgfpathlineto{\pgfqpoint{1.643490in}{0.880223in}}%
\pgfpathlineto{\pgfqpoint{1.651023in}{0.880261in}}%
\pgfpathlineto{\pgfqpoint{1.658996in}{0.878041in}}%
\pgfpathlineto{\pgfqpoint{1.685238in}{0.868774in}}%
\pgfpathlineto{\pgfqpoint{1.694467in}{0.869276in}}%
\pgfpathlineto{\pgfqpoint{1.705139in}{0.872223in}}%
\pgfpathlineto{\pgfqpoint{1.725731in}{0.878599in}}%
\pgfpathlineto{\pgfqpoint{1.734457in}{0.878307in}}%
\pgfpathlineto{\pgfqpoint{1.744125in}{0.875718in}}%
\pgfpathlineto{\pgfqpoint{1.762143in}{0.870315in}}%
\pgfpathlineto{\pgfqpoint{1.770493in}{0.870605in}}%
\pgfpathlineto{\pgfqpoint{1.778152in}{0.873065in}}%
\pgfpathlineto{\pgfqpoint{1.786690in}{0.878344in}}%
\pgfpathlineto{\pgfqpoint{1.802196in}{0.891285in}}%
\pgfpathlineto{\pgfqpoint{1.815380in}{0.900605in}}%
\pgfpathlineto{\pgfqpoint{1.824043in}{0.904059in}}%
\pgfpathlineto{\pgfqpoint{1.835469in}{0.905938in}}%
\pgfpathlineto{\pgfqpoint{1.902706in}{0.911280in}}%
\pgfpathlineto{\pgfqpoint{1.939934in}{0.907797in}}%
\pgfpathlineto{\pgfqpoint{1.955378in}{0.911035in}}%
\pgfpathlineto{\pgfqpoint{1.983880in}{0.916874in}}%
\pgfpathlineto{\pgfqpoint{2.003279in}{0.917952in}}%
\pgfpathlineto{\pgfqpoint{2.038749in}{0.916586in}}%
\pgfpathlineto{\pgfqpoint{2.048794in}{0.913557in}}%
\pgfpathlineto{\pgfqpoint{2.059467in}{0.907790in}}%
\pgfpathlineto{\pgfqpoint{2.078865in}{0.894383in}}%
\pgfpathlineto{\pgfqpoint{2.095439in}{0.883713in}}%
\pgfpathlineto{\pgfqpoint{2.107242in}{0.878811in}}%
\pgfpathlineto{\pgfqpoint{2.121242in}{0.875578in}}%
\pgfpathlineto{\pgfqpoint{2.136685in}{0.874239in}}%
\pgfpathlineto{\pgfqpoint{2.150497in}{0.875121in}}%
\pgfpathlineto{\pgfqpoint{2.167322in}{0.878519in}}%
\pgfpathlineto{\pgfqpoint{2.203734in}{0.886738in}}%
\pgfpathlineto{\pgfqpoint{2.212272in}{0.885309in}}%
\pgfpathlineto{\pgfqpoint{2.221249in}{0.881384in}}%
\pgfpathlineto{\pgfqpoint{2.235312in}{0.872402in}}%
\pgfpathlineto{\pgfqpoint{2.255276in}{0.859976in}}%
\pgfpathlineto{\pgfqpoint{2.266011in}{0.856067in}}%
\pgfpathlineto{\pgfqpoint{2.276809in}{0.854490in}}%
\pgfpathlineto{\pgfqpoint{2.291374in}{0.854963in}}%
\pgfpathlineto{\pgfqpoint{2.312280in}{0.857369in}}%
\pgfpathlineto{\pgfqpoint{2.322387in}{0.860863in}}%
\pgfpathlineto{\pgfqpoint{2.330674in}{0.866152in}}%
\pgfpathlineto{\pgfqpoint{2.339840in}{0.874816in}}%
\pgfpathlineto{\pgfqpoint{2.350889in}{0.888508in}}%
\pgfpathlineto{\pgfqpoint{2.381211in}{0.928507in}}%
\pgfpathlineto{\pgfqpoint{2.389498in}{0.934460in}}%
\pgfpathlineto{\pgfqpoint{2.398413in}{0.938049in}}%
\pgfpathlineto{\pgfqpoint{2.412727in}{0.941021in}}%
\pgfpathlineto{\pgfqpoint{2.453345in}{0.946627in}}%
\pgfpathlineto{\pgfqpoint{2.460690in}{0.945118in}}%
\pgfpathlineto{\pgfqpoint{2.467470in}{0.941386in}}%
\pgfpathlineto{\pgfqpoint{2.474753in}{0.934688in}}%
\pgfpathlineto{\pgfqpoint{2.485425in}{0.921352in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{0.893039in}}%
\pgfpathlineto{\pgfqpoint{2.517631in}{0.884810in}}%
\pgfpathlineto{\pgfqpoint{2.518761in}{0.884065in}}%
\pgfpathlineto{\pgfqpoint{2.518761in}{0.884065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.545602in}{0.471913in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545602in}{1.999518in}}%
\pgfpathlineto{\pgfqpoint{0.550750in}{1.998100in}}%
\pgfpathlineto{\pgfqpoint{0.556400in}{1.994115in}}%
\pgfpathlineto{\pgfqpoint{0.563494in}{1.986137in}}%
\pgfpathlineto{\pgfqpoint{0.575422in}{1.968693in}}%
\pgfpathlineto{\pgfqpoint{0.588543in}{1.950828in}}%
\pgfpathlineto{\pgfqpoint{0.596830in}{1.943187in}}%
\pgfpathlineto{\pgfqpoint{0.604426in}{1.939118in}}%
\pgfpathlineto{\pgfqpoint{0.613153in}{1.937078in}}%
\pgfpathlineto{\pgfqpoint{0.631610in}{1.933503in}}%
\pgfpathlineto{\pgfqpoint{0.638892in}{1.929173in}}%
\pgfpathlineto{\pgfqpoint{0.646300in}{1.922048in}}%
\pgfpathlineto{\pgfqpoint{0.654901in}{1.910464in}}%
\pgfpathlineto{\pgfqpoint{0.667645in}{1.889010in}}%
\pgfpathlineto{\pgfqpoint{0.686479in}{1.857895in}}%
\pgfpathlineto{\pgfqpoint{0.697152in}{1.844675in}}%
\pgfpathlineto{\pgfqpoint{0.708138in}{1.834647in}}%
\pgfpathlineto{\pgfqpoint{0.737770in}{1.809711in}}%
\pgfpathlineto{\pgfqpoint{0.748317in}{1.796221in}}%
\pgfpathlineto{\pgfqpoint{0.760684in}{1.776520in}}%
\pgfpathlineto{\pgfqpoint{0.786424in}{1.729854in}}%
\pgfpathlineto{\pgfqpoint{0.805321in}{1.698536in}}%
\pgfpathlineto{\pgfqpoint{0.826477in}{1.668197in}}%
\pgfpathlineto{\pgfqpoint{0.851338in}{1.631871in}}%
\pgfpathlineto{\pgfqpoint{0.868853in}{1.601841in}}%
\pgfpathlineto{\pgfqpoint{0.920646in}{1.509786in}}%
\pgfpathlineto{\pgfqpoint{0.968296in}{1.434209in}}%
\pgfpathlineto{\pgfqpoint{1.022914in}{1.338647in}}%
\pgfpathlineto{\pgfqpoint{1.115828in}{1.199383in}}%
\pgfpathlineto{\pgfqpoint{1.134536in}{1.176150in}}%
\pgfpathlineto{\pgfqpoint{1.183630in}{1.117553in}}%
\pgfpathlineto{\pgfqpoint{1.211064in}{1.083455in}}%
\pgfpathlineto{\pgfqpoint{1.226508in}{1.068106in}}%
\pgfpathlineto{\pgfqpoint{1.275476in}{1.022688in}}%
\pgfpathlineto{\pgfqpoint{1.303036in}{0.993805in}}%
\pgfpathlineto{\pgfqpoint{1.316095in}{0.983742in}}%
\pgfpathlineto{\pgfqpoint{1.332794in}{0.973994in}}%
\pgfpathlineto{\pgfqpoint{1.351314in}{0.962552in}}%
\pgfpathlineto{\pgfqpoint{1.365941in}{0.950587in}}%
\pgfpathlineto{\pgfqpoint{1.396703in}{0.924531in}}%
\pgfpathlineto{\pgfqpoint{1.409071in}{0.917714in}}%
\pgfpathlineto{\pgfqpoint{1.425708in}{0.911414in}}%
\pgfpathlineto{\pgfqpoint{1.443851in}{0.903878in}}%
\pgfpathlineto{\pgfqpoint{1.458667in}{0.895055in}}%
\pgfpathlineto{\pgfqpoint{1.490998in}{0.874903in}}%
\pgfpathlineto{\pgfqpoint{1.504747in}{0.869723in}}%
\pgfpathlineto{\pgfqpoint{1.528164in}{0.863898in}}%
\pgfpathlineto{\pgfqpoint{1.548693in}{0.857523in}}%
\pgfpathlineto{\pgfqpoint{1.587176in}{0.844708in}}%
\pgfpathlineto{\pgfqpoint{1.605382in}{0.841827in}}%
\pgfpathlineto{\pgfqpoint{1.675570in}{0.835309in}}%
\pgfpathlineto{\pgfqpoint{1.704511in}{0.834431in}}%
\pgfpathlineto{\pgfqpoint{1.729058in}{0.835949in}}%
\pgfpathlineto{\pgfqpoint{1.826492in}{0.846841in}}%
\pgfpathlineto{\pgfqpoint{1.859263in}{0.852854in}}%
\pgfpathlineto{\pgfqpoint{1.925558in}{0.861699in}}%
\pgfpathlineto{\pgfqpoint{1.959835in}{0.868609in}}%
\pgfpathlineto{\pgfqpoint{2.005853in}{0.876467in}}%
\pgfpathlineto{\pgfqpoint{2.029583in}{0.884122in}}%
\pgfpathlineto{\pgfqpoint{2.055323in}{0.891778in}}%
\pgfpathlineto{\pgfqpoint{2.081502in}{0.896699in}}%
\pgfpathlineto{\pgfqpoint{2.102094in}{0.901608in}}%
\pgfpathlineto{\pgfqpoint{2.122183in}{0.908953in}}%
\pgfpathlineto{\pgfqpoint{2.148362in}{0.918249in}}%
\pgfpathlineto{\pgfqpoint{2.165376in}{0.921659in}}%
\pgfpathlineto{\pgfqpoint{2.202353in}{0.928118in}}%
\pgfpathlineto{\pgfqpoint{2.223447in}{0.935418in}}%
\pgfpathlineto{\pgfqpoint{2.243536in}{0.941546in}}%
\pgfpathlineto{\pgfqpoint{2.259043in}{0.943821in}}%
\pgfpathlineto{\pgfqpoint{2.301356in}{0.948420in}}%
\pgfpathlineto{\pgfqpoint{2.350010in}{0.958939in}}%
\pgfpathlineto{\pgfqpoint{2.401678in}{0.963936in}}%
\pgfpathlineto{\pgfqpoint{2.440412in}{0.970361in}}%
\pgfpathlineto{\pgfqpoint{2.518761in}{0.978326in}}%
\pgfpathlineto{\pgfqpoint{2.518761in}{0.978326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545602in}{1.999518in}}%
\pgfpathlineto{\pgfqpoint{2.518758in}{1.999518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518758in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.518758in}{1.999518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545602in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.518758in}{0.471913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545602in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{0.545602in}{1.999518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{1.999518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.545602in,y=0.416358in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334864in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334864in}{1.999518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.334864in,y=0.416358in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124127in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124127in}{1.999518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.124127in,y=0.416358in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.532180in,y=0.223457in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau_{sep}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518758in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.490046in,y=0.471913in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{0.690143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518758in}{0.690143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.490046in,y=0.690143in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{0.908372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518758in}{0.908372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.490046in,y=0.908372in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{1.126601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518758in}{1.126601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.490046in,y=1.126601in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{1.344830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518758in}{1.344830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.490046in,y=1.344830in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{1.563060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518758in}{1.563060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.490046in,y=1.563060in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{1.781289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518758in}{1.781289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.490046in,y=1.781289in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.545602in}{1.999518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518758in}{1.999518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.490046in,y=1.999518in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.243132in,y=1.235716in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle R_{u_{p\alpha}u_{p\alpha}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> G250_M3B2_plot_pdf_rotational.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.744338in}{2.202388in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.744338in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.744338in}{2.202388in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.202388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636459in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{2.609615in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{2.609615in}{2.040660in}}%
\pgfpathlineto{\pgfqpoint{0.636459in}{2.040660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636459in}{0.513055in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554317in}{0.724039in}}%
\pgfpathmoveto{\pgfqpoint{0.774023in}{0.503055in}}%
\pgfpathlineto{\pgfqpoint{0.791352in}{0.567216in}}%
\pgfpathlineto{\pgfqpoint{0.830858in}{0.866535in}}%
\pgfpathlineto{\pgfqpoint{0.870364in}{0.845273in}}%
\pgfpathlineto{\pgfqpoint{0.909870in}{0.915881in}}%
\pgfpathlineto{\pgfqpoint{0.949376in}{1.027961in}}%
\pgfpathlineto{\pgfqpoint{0.988882in}{1.009444in}}%
\pgfpathlineto{\pgfqpoint{1.028388in}{1.058598in}}%
\pgfpathlineto{\pgfqpoint{1.067894in}{1.215335in}}%
\pgfpathlineto{\pgfqpoint{1.107400in}{1.404551in}}%
\pgfpathlineto{\pgfqpoint{1.146906in}{1.433331in}}%
\pgfpathlineto{\pgfqpoint{1.186412in}{1.488148in}}%
\pgfpathlineto{\pgfqpoint{1.225917in}{1.537872in}}%
\pgfpathlineto{\pgfqpoint{1.265423in}{1.584260in}}%
\pgfpathlineto{\pgfqpoint{1.304929in}{1.647501in}}%
\pgfpathlineto{\pgfqpoint{1.344435in}{1.693359in}}%
\pgfpathlineto{\pgfqpoint{1.383941in}{1.723124in}}%
\pgfpathlineto{\pgfqpoint{1.423447in}{1.747372in}}%
\pgfpathlineto{\pgfqpoint{1.462953in}{1.787020in}}%
\pgfpathlineto{\pgfqpoint{1.502459in}{1.812547in}}%
\pgfpathlineto{\pgfqpoint{1.541965in}{1.826227in}}%
\pgfpathlineto{\pgfqpoint{1.581471in}{1.829709in}}%
\pgfpathlineto{\pgfqpoint{1.620977in}{1.903522in}}%
\pgfpathlineto{\pgfqpoint{1.660482in}{1.865092in}}%
\pgfpathlineto{\pgfqpoint{1.699988in}{1.831311in}}%
\pgfpathlineto{\pgfqpoint{1.739494in}{1.797855in}}%
\pgfpathlineto{\pgfqpoint{1.779000in}{1.772708in}}%
\pgfpathlineto{\pgfqpoint{1.818506in}{1.742267in}}%
\pgfpathlineto{\pgfqpoint{1.858012in}{1.714332in}}%
\pgfpathlineto{\pgfqpoint{1.897518in}{1.676613in}}%
\pgfpathlineto{\pgfqpoint{1.937024in}{1.648685in}}%
\pgfpathlineto{\pgfqpoint{1.976530in}{1.594087in}}%
\pgfpathlineto{\pgfqpoint{2.016036in}{1.554658in}}%
\pgfpathlineto{\pgfqpoint{2.055542in}{1.468331in}}%
\pgfpathlineto{\pgfqpoint{2.095048in}{1.443463in}}%
\pgfpathlineto{\pgfqpoint{2.134553in}{1.380837in}}%
\pgfpathlineto{\pgfqpoint{2.174059in}{1.295540in}}%
\pgfpathlineto{\pgfqpoint{2.213565in}{1.233241in}}%
\pgfpathlineto{\pgfqpoint{2.253071in}{1.143575in}}%
\pgfpathlineto{\pgfqpoint{2.292577in}{1.048310in}}%
\pgfpathlineto{\pgfqpoint{2.332083in}{0.882528in}}%
\pgfpathlineto{\pgfqpoint{2.371589in}{0.942256in}}%
\pgfpathlineto{\pgfqpoint{2.411095in}{0.866535in}}%
\pgfpathlineto{\pgfqpoint{2.450601in}{0.871995in}}%
\pgfpathlineto{\pgfqpoint{2.490107in}{0.860936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636459in}{0.513055in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636459in}{0.068295in}}%
\pgfpathmoveto{\pgfqpoint{0.766381in}{0.503055in}}%
\pgfpathlineto{\pgfqpoint{0.797533in}{0.598818in}}%
\pgfpathlineto{\pgfqpoint{0.837802in}{0.716712in}}%
\pgfpathlineto{\pgfqpoint{0.878070in}{0.828712in}}%
\pgfpathlineto{\pgfqpoint{0.918339in}{0.934816in}}%
\pgfpathlineto{\pgfqpoint{0.958607in}{1.035026in}}%
\pgfpathlineto{\pgfqpoint{0.998876in}{1.129342in}}%
\pgfpathlineto{\pgfqpoint{1.039144in}{1.217762in}}%
\pgfpathlineto{\pgfqpoint{1.079413in}{1.300288in}}%
\pgfpathlineto{\pgfqpoint{1.119681in}{1.376919in}}%
\pgfpathlineto{\pgfqpoint{1.159950in}{1.447656in}}%
\pgfpathlineto{\pgfqpoint{1.200218in}{1.512497in}}%
\pgfpathlineto{\pgfqpoint{1.240487in}{1.571444in}}%
\pgfpathlineto{\pgfqpoint{1.280755in}{1.624497in}}%
\pgfpathlineto{\pgfqpoint{1.321024in}{1.671654in}}%
\pgfpathlineto{\pgfqpoint{1.361292in}{1.712917in}}%
\pgfpathlineto{\pgfqpoint{1.401561in}{1.748285in}}%
\pgfpathlineto{\pgfqpoint{1.441829in}{1.777759in}}%
\pgfpathlineto{\pgfqpoint{1.482098in}{1.801338in}}%
\pgfpathlineto{\pgfqpoint{1.522366in}{1.819022in}}%
\pgfpathlineto{\pgfqpoint{1.562635in}{1.830811in}}%
\pgfpathlineto{\pgfqpoint{1.602903in}{1.836706in}}%
\pgfpathlineto{\pgfqpoint{1.643172in}{1.836706in}}%
\pgfpathlineto{\pgfqpoint{1.683440in}{1.830811in}}%
\pgfpathlineto{\pgfqpoint{1.723709in}{1.819022in}}%
\pgfpathlineto{\pgfqpoint{1.763977in}{1.801338in}}%
\pgfpathlineto{\pgfqpoint{1.804246in}{1.777759in}}%
\pgfpathlineto{\pgfqpoint{1.844514in}{1.748285in}}%
\pgfpathlineto{\pgfqpoint{1.884782in}{1.712917in}}%
\pgfpathlineto{\pgfqpoint{1.925051in}{1.671654in}}%
\pgfpathlineto{\pgfqpoint{1.965319in}{1.624497in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{1.571444in}}%
\pgfpathlineto{\pgfqpoint{2.045856in}{1.512497in}}%
\pgfpathlineto{\pgfqpoint{2.086125in}{1.447656in}}%
\pgfpathlineto{\pgfqpoint{2.126393in}{1.376919in}}%
\pgfpathlineto{\pgfqpoint{2.166662in}{1.300288in}}%
\pgfpathlineto{\pgfqpoint{2.206930in}{1.217762in}}%
\pgfpathlineto{\pgfqpoint{2.247199in}{1.129342in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{1.035026in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{0.934816in}}%
\pgfpathlineto{\pgfqpoint{2.368004in}{0.828712in}}%
\pgfpathlineto{\pgfqpoint{2.408273in}{0.716712in}}%
\pgfpathlineto{\pgfqpoint{2.448541in}{0.598818in}}%
\pgfpathlineto{\pgfqpoint{2.479693in}{0.503055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636459in}{0.513055in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.478480in}{0.522936in}}%
\pgfpathmoveto{\pgfqpoint{0.626459in}{0.535346in}}%
\pgfpathlineto{\pgfqpoint{0.649738in}{0.603015in}}%
\pgfpathlineto{\pgfqpoint{0.692553in}{0.563255in}}%
\pgfpathlineto{\pgfqpoint{0.735367in}{0.822355in}}%
\pgfpathlineto{\pgfqpoint{0.778182in}{0.855106in}}%
\pgfpathlineto{\pgfqpoint{0.820996in}{0.925774in}}%
\pgfpathlineto{\pgfqpoint{0.863811in}{1.006593in}}%
\pgfpathlineto{\pgfqpoint{0.906625in}{1.128145in}}%
\pgfpathlineto{\pgfqpoint{0.949440in}{1.196404in}}%
\pgfpathlineto{\pgfqpoint{0.992254in}{1.221513in}}%
\pgfpathlineto{\pgfqpoint{1.035069in}{1.224903in}}%
\pgfpathlineto{\pgfqpoint{1.077883in}{1.265782in}}%
\pgfpathlineto{\pgfqpoint{1.120698in}{1.313276in}}%
\pgfpathlineto{\pgfqpoint{1.163512in}{1.378356in}}%
\pgfpathlineto{\pgfqpoint{1.206327in}{1.446198in}}%
\pgfpathlineto{\pgfqpoint{1.249141in}{1.490530in}}%
\pgfpathlineto{\pgfqpoint{1.291956in}{1.595616in}}%
\pgfpathlineto{\pgfqpoint{1.334770in}{1.671347in}}%
\pgfpathlineto{\pgfqpoint{1.377585in}{1.698174in}}%
\pgfpathlineto{\pgfqpoint{1.420399in}{1.732196in}}%
\pgfpathlineto{\pgfqpoint{1.463214in}{1.788551in}}%
\pgfpathlineto{\pgfqpoint{1.506028in}{1.830310in}}%
\pgfpathlineto{\pgfqpoint{1.548843in}{1.859339in}}%
\pgfpathlineto{\pgfqpoint{1.591657in}{1.861656in}}%
\pgfpathlineto{\pgfqpoint{1.634472in}{1.857017in}}%
\pgfpathlineto{\pgfqpoint{1.677286in}{1.848942in}}%
\pgfpathlineto{\pgfqpoint{1.720101in}{1.835112in}}%
\pgfpathlineto{\pgfqpoint{1.762915in}{1.814205in}}%
\pgfpathlineto{\pgfqpoint{1.805730in}{1.793002in}}%
\pgfpathlineto{\pgfqpoint{1.848544in}{1.740747in}}%
\pgfpathlineto{\pgfqpoint{1.891359in}{1.681197in}}%
\pgfpathlineto{\pgfqpoint{1.934173in}{1.640451in}}%
\pgfpathlineto{\pgfqpoint{1.976988in}{1.581692in}}%
\pgfpathlineto{\pgfqpoint{2.019803in}{1.512567in}}%
\pgfpathlineto{\pgfqpoint{2.062617in}{1.409351in}}%
\pgfpathlineto{\pgfqpoint{2.105432in}{1.361605in}}%
\pgfpathlineto{\pgfqpoint{2.148246in}{1.268007in}}%
\pgfpathlineto{\pgfqpoint{2.191061in}{1.209225in}}%
\pgfpathlineto{\pgfqpoint{2.233875in}{1.122606in}}%
\pgfpathlineto{\pgfqpoint{2.276690in}{1.143732in}}%
\pgfpathlineto{\pgfqpoint{2.319504in}{1.008838in}}%
\pgfpathlineto{\pgfqpoint{2.362319in}{0.982288in}}%
\pgfpathlineto{\pgfqpoint{2.405133in}{0.985786in}}%
\pgfpathlineto{\pgfqpoint{2.447948in}{0.855999in}}%
\pgfpathlineto{\pgfqpoint{2.490762in}{0.723142in}}%
\pgfpathlineto{\pgfqpoint{2.533577in}{0.668030in}}%
\pgfpathlineto{\pgfqpoint{2.576391in}{0.549429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636459in}{0.513055in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.019010in}{0.984608in}}%
\pgfpathlineto{\pgfqpoint{1.059278in}{1.243982in}}%
\pgfpathlineto{\pgfqpoint{1.099547in}{1.378955in}}%
\pgfpathlineto{\pgfqpoint{1.139815in}{1.528942in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.515713in}}%
\pgfpathlineto{\pgfqpoint{1.220352in}{1.524583in}}%
\pgfpathlineto{\pgfqpoint{1.260621in}{1.572391in}}%
\pgfpathlineto{\pgfqpoint{1.300889in}{1.607582in}}%
\pgfpathlineto{\pgfqpoint{1.341158in}{1.638493in}}%
\pgfpathlineto{\pgfqpoint{1.381426in}{1.646265in}}%
\pgfpathlineto{\pgfqpoint{1.421695in}{1.695134in}}%
\pgfpathlineto{\pgfqpoint{1.461963in}{1.763329in}}%
\pgfpathlineto{\pgfqpoint{1.502232in}{1.760981in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{1.824301in}}%
\pgfpathlineto{\pgfqpoint{1.582769in}{1.857126in}}%
\pgfpathlineto{\pgfqpoint{1.623037in}{1.909337in}}%
\pgfpathlineto{\pgfqpoint{1.663306in}{1.855092in}}%
\pgfpathlineto{\pgfqpoint{1.703574in}{1.833746in}}%
\pgfpathlineto{\pgfqpoint{1.743843in}{1.817572in}}%
\pgfpathlineto{\pgfqpoint{1.784111in}{1.760938in}}%
\pgfpathlineto{\pgfqpoint{1.824380in}{1.753268in}}%
\pgfpathlineto{\pgfqpoint{1.864648in}{1.689249in}}%
\pgfpathlineto{\pgfqpoint{1.904917in}{1.671465in}}%
\pgfpathlineto{\pgfqpoint{1.945185in}{1.640331in}}%
\pgfpathlineto{\pgfqpoint{1.985454in}{1.623410in}}%
\pgfpathlineto{\pgfqpoint{2.025722in}{1.645111in}}%
\pgfpathlineto{\pgfqpoint{2.065991in}{1.588027in}}%
\pgfpathlineto{\pgfqpoint{2.106259in}{1.539390in}}%
\pgfpathlineto{\pgfqpoint{2.146528in}{1.493664in}}%
\pgfpathlineto{\pgfqpoint{2.186796in}{1.382054in}}%
\pgfpathlineto{\pgfqpoint{2.227065in}{1.219465in}}%
\pgfpathlineto{\pgfqpoint{2.267333in}{0.885744in}}%
\pgfpathlineto{\pgfqpoint{2.293828in}{0.503055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636459in}{0.513055in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656593in}{0.558930in}}%
\pgfpathlineto{\pgfqpoint{0.677189in}{0.503055in}}%
\pgfpathmoveto{\pgfqpoint{0.830049in}{0.503055in}}%
\pgfpathlineto{\pgfqpoint{0.857936in}{0.748436in}}%
\pgfpathlineto{\pgfqpoint{0.898204in}{0.768692in}}%
\pgfpathlineto{\pgfqpoint{0.935517in}{0.503055in}}%
\pgfpathmoveto{\pgfqpoint{0.941953in}{0.503055in}}%
\pgfpathlineto{\pgfqpoint{0.978741in}{0.725548in}}%
\pgfpathlineto{\pgfqpoint{1.019010in}{0.905923in}}%
\pgfpathlineto{\pgfqpoint{1.059278in}{0.967122in}}%
\pgfpathlineto{\pgfqpoint{1.099547in}{1.129111in}}%
\pgfpathlineto{\pgfqpoint{1.139815in}{1.320499in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.453703in}}%
\pgfpathlineto{\pgfqpoint{1.220352in}{1.598024in}}%
\pgfpathlineto{\pgfqpoint{1.260621in}{1.663921in}}%
\pgfpathlineto{\pgfqpoint{1.300889in}{1.708647in}}%
\pgfpathlineto{\pgfqpoint{1.341158in}{1.755752in}}%
\pgfpathlineto{\pgfqpoint{1.381426in}{1.770291in}}%
\pgfpathlineto{\pgfqpoint{1.421695in}{1.781017in}}%
\pgfpathlineto{\pgfqpoint{1.461963in}{1.780314in}}%
\pgfpathlineto{\pgfqpoint{1.502232in}{1.821497in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{1.819516in}}%
\pgfpathlineto{\pgfqpoint{1.582769in}{1.797386in}}%
\pgfpathlineto{\pgfqpoint{1.623037in}{1.799812in}}%
\pgfpathlineto{\pgfqpoint{1.663306in}{1.778707in}}%
\pgfpathlineto{\pgfqpoint{1.703574in}{1.798244in}}%
\pgfpathlineto{\pgfqpoint{1.743843in}{1.815927in}}%
\pgfpathlineto{\pgfqpoint{1.784111in}{1.790214in}}%
\pgfpathlineto{\pgfqpoint{1.824380in}{1.783081in}}%
\pgfpathlineto{\pgfqpoint{1.864648in}{1.722629in}}%
\pgfpathlineto{\pgfqpoint{1.904917in}{1.726227in}}%
\pgfpathlineto{\pgfqpoint{1.945185in}{1.706574in}}%
\pgfpathlineto{\pgfqpoint{1.985454in}{1.637019in}}%
\pgfpathlineto{\pgfqpoint{2.025722in}{1.578019in}}%
\pgfpathlineto{\pgfqpoint{2.065991in}{1.485198in}}%
\pgfpathlineto{\pgfqpoint{2.106259in}{1.361144in}}%
\pgfpathlineto{\pgfqpoint{2.146528in}{1.339605in}}%
\pgfpathlineto{\pgfqpoint{2.186796in}{1.140117in}}%
\pgfpathlineto{\pgfqpoint{2.227065in}{1.032118in}}%
\pgfpathlineto{\pgfqpoint{2.267333in}{0.876468in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{0.574603in}}%
\pgfpathlineto{\pgfqpoint{2.347870in}{0.560176in}}%
\pgfpathlineto{\pgfqpoint{2.388139in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{2.428407in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{2.468676in}{0.679992in}}%
\pgfpathlineto{\pgfqpoint{2.508944in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{2.549213in}{0.766259in}}%
\pgfpathlineto{\pgfqpoint{2.578299in}{0.503055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636459in}{2.040660in}}%
\pgfpathlineto{\pgfqpoint{2.609615in}{2.040660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609615in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{2.609615in}{2.040660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636459in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{2.609615in}{0.513055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636459in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{0.636459in}{2.040660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.513055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{2.040660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.636459in,y=0.457500in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129748in}{0.513055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129748in}{2.040660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.129748in,y=0.457500in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623037in}{0.513055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623037in}{2.040660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.623037in,y=0.457500in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116326in}{0.513055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116326in}{2.040660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.116326in,y=0.457500in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.513055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{2.040660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.609615in,y=0.457500in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.623037in,y=0.264598in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \omega_{p\alpha}^{\prime\prime}/\sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.513055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.513055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.580904in,y=0.513055in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.022257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.022257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.580904in,y=1.022257in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.531458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.531458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.580904in,y=1.531458in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{2.040660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{2.040660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.580904in,y=2.040660in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.666340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.666340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.756006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.756006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.819625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.819625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.868972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.868972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.909291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.909291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.943380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.943380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.972910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.972910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.998957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.998957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.175542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.175542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.265208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.265208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.328827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.328827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.378173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.378173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.418493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.418493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.452582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.452582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.482112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.482112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.508159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.508159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.684743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.684743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.774409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.774409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.838028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.838028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.887375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.887375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.927694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.927694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.961784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.961784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.991313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.991313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{2.017360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{2.017360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.223457in,y=1.276858in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma \cdot pdf\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> G250_M3B2_plot_pdf_translational.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.744338in}{2.202388in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.744338in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.744338in}{2.202388in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.202388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636459in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{2.609615in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{2.609615in}{2.040660in}}%
\pgfpathlineto{\pgfqpoint{0.636459in}{2.040660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636459in}{0.513055in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656593in}{0.296255in}}%
\pgfpathmoveto{\pgfqpoint{0.716263in}{0.503055in}}%
\pgfpathlineto{\pgfqpoint{0.737130in}{0.739090in}}%
\pgfpathlineto{\pgfqpoint{0.777399in}{0.872428in}}%
\pgfpathlineto{\pgfqpoint{0.817667in}{1.002111in}}%
\pgfpathlineto{\pgfqpoint{0.857936in}{1.074272in}}%
\pgfpathlineto{\pgfqpoint{0.898204in}{1.179452in}}%
\pgfpathlineto{\pgfqpoint{0.938473in}{1.217622in}}%
\pgfpathlineto{\pgfqpoint{0.978741in}{1.276296in}}%
\pgfpathlineto{\pgfqpoint{1.019010in}{1.262426in}}%
\pgfpathlineto{\pgfqpoint{1.059278in}{1.378308in}}%
\pgfpathlineto{\pgfqpoint{1.099547in}{1.480867in}}%
\pgfpathlineto{\pgfqpoint{1.139815in}{1.465451in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.558372in}}%
\pgfpathlineto{\pgfqpoint{1.220352in}{1.519149in}}%
\pgfpathlineto{\pgfqpoint{1.260621in}{1.543519in}}%
\pgfpathlineto{\pgfqpoint{1.300889in}{1.580749in}}%
\pgfpathlineto{\pgfqpoint{1.341158in}{1.588398in}}%
\pgfpathlineto{\pgfqpoint{1.381426in}{1.622310in}}%
\pgfpathlineto{\pgfqpoint{1.421695in}{1.647766in}}%
\pgfpathlineto{\pgfqpoint{1.461963in}{1.685016in}}%
\pgfpathlineto{\pgfqpoint{1.502232in}{1.734151in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{1.780033in}}%
\pgfpathlineto{\pgfqpoint{1.582769in}{1.806038in}}%
\pgfpathlineto{\pgfqpoint{1.623037in}{1.837008in}}%
\pgfpathlineto{\pgfqpoint{1.663306in}{1.865963in}}%
\pgfpathlineto{\pgfqpoint{1.703574in}{1.902819in}}%
\pgfpathlineto{\pgfqpoint{1.743843in}{1.927301in}}%
\pgfpathlineto{\pgfqpoint{1.784111in}{1.900605in}}%
\pgfpathlineto{\pgfqpoint{1.824380in}{1.852260in}}%
\pgfpathlineto{\pgfqpoint{1.864648in}{1.754930in}}%
\pgfpathlineto{\pgfqpoint{1.904917in}{1.692247in}}%
\pgfpathlineto{\pgfqpoint{1.945185in}{1.602521in}}%
\pgfpathlineto{\pgfqpoint{1.985454in}{1.461418in}}%
\pgfpathlineto{\pgfqpoint{2.025722in}{1.349098in}}%
\pgfpathlineto{\pgfqpoint{2.065991in}{1.288150in}}%
\pgfpathlineto{\pgfqpoint{2.106259in}{1.223575in}}%
\pgfpathlineto{\pgfqpoint{2.146528in}{1.148386in}}%
\pgfpathlineto{\pgfqpoint{2.186796in}{0.910416in}}%
\pgfpathlineto{\pgfqpoint{2.227065in}{0.891267in}}%
\pgfpathlineto{\pgfqpoint{2.267333in}{0.872428in}}%
\pgfpathlineto{\pgfqpoint{2.307602in}{0.763658in}}%
\pgfpathlineto{\pgfqpoint{2.347870in}{0.801323in}}%
\pgfpathlineto{\pgfqpoint{2.388139in}{0.637790in}}%
\pgfpathlineto{\pgfqpoint{2.428407in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{2.468676in}{0.737425in}}%
\pgfpathlineto{\pgfqpoint{2.508944in}{0.736868in}}%
\pgfpathlineto{\pgfqpoint{2.549213in}{0.781701in}}%
\pgfpathlineto{\pgfqpoint{2.582371in}{0.503055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636459in}{0.513055in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.956371in}{1.085960in}}%
\pgfpathlineto{\pgfqpoint{0.992989in}{0.892356in}}%
\pgfpathlineto{\pgfqpoint{1.029606in}{1.163505in}}%
\pgfpathlineto{\pgfqpoint{1.066224in}{1.353753in}}%
\pgfpathlineto{\pgfqpoint{1.102842in}{1.435748in}}%
\pgfpathlineto{\pgfqpoint{1.139459in}{1.453087in}}%
\pgfpathlineto{\pgfqpoint{1.176077in}{1.501254in}}%
\pgfpathlineto{\pgfqpoint{1.212695in}{1.570218in}}%
\pgfpathlineto{\pgfqpoint{1.249312in}{1.602912in}}%
\pgfpathlineto{\pgfqpoint{1.285930in}{1.677229in}}%
\pgfpathlineto{\pgfqpoint{1.322547in}{1.643444in}}%
\pgfpathlineto{\pgfqpoint{1.359165in}{1.649407in}}%
\pgfpathlineto{\pgfqpoint{1.395783in}{1.694726in}}%
\pgfpathlineto{\pgfqpoint{1.432400in}{1.749769in}}%
\pgfpathlineto{\pgfqpoint{1.469018in}{1.776288in}}%
\pgfpathlineto{\pgfqpoint{1.505636in}{1.805273in}}%
\pgfpathlineto{\pgfqpoint{1.542253in}{1.836485in}}%
\pgfpathlineto{\pgfqpoint{1.578871in}{1.845269in}}%
\pgfpathlineto{\pgfqpoint{1.615489in}{1.835592in}}%
\pgfpathlineto{\pgfqpoint{1.652106in}{1.839240in}}%
\pgfpathlineto{\pgfqpoint{1.688724in}{1.841526in}}%
\pgfpathlineto{\pgfqpoint{1.725341in}{1.830437in}}%
\pgfpathlineto{\pgfqpoint{1.761959in}{1.817823in}}%
\pgfpathlineto{\pgfqpoint{1.798577in}{1.809116in}}%
\pgfpathlineto{\pgfqpoint{1.835194in}{1.788489in}}%
\pgfpathlineto{\pgfqpoint{1.871812in}{1.744054in}}%
\pgfpathlineto{\pgfqpoint{1.908430in}{1.701163in}}%
\pgfpathlineto{\pgfqpoint{1.945047in}{1.621077in}}%
\pgfpathlineto{\pgfqpoint{1.981665in}{1.533597in}}%
\pgfpathlineto{\pgfqpoint{2.018282in}{1.474953in}}%
\pgfpathlineto{\pgfqpoint{2.054900in}{1.462417in}}%
\pgfpathlineto{\pgfqpoint{2.091518in}{1.385033in}}%
\pgfpathlineto{\pgfqpoint{2.128135in}{1.313390in}}%
\pgfpathlineto{\pgfqpoint{2.164753in}{1.186181in}}%
\pgfpathlineto{\pgfqpoint{2.201371in}{1.185712in}}%
\pgfpathlineto{\pgfqpoint{2.237988in}{1.111022in}}%
\pgfpathlineto{\pgfqpoint{2.274606in}{0.960354in}}%
\pgfpathlineto{\pgfqpoint{2.311223in}{0.838541in}}%
\pgfpathlineto{\pgfqpoint{2.347841in}{0.871985in}}%
\pgfpathlineto{\pgfqpoint{2.384459in}{0.906075in}}%
\pgfpathlineto{\pgfqpoint{2.421076in}{0.976650in}}%
\pgfpathlineto{\pgfqpoint{2.457694in}{0.956417in}}%
\pgfpathlineto{\pgfqpoint{2.494312in}{0.895866in}}%
\pgfpathlineto{\pgfqpoint{2.530929in}{0.773413in}}%
\pgfpathlineto{\pgfqpoint{2.567547in}{0.722546in}}%
\pgfpathlineto{\pgfqpoint{2.601682in}{0.503055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636459in}{0.513055in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636459in}{0.068295in}}%
\pgfpathmoveto{\pgfqpoint{0.766381in}{0.503055in}}%
\pgfpathlineto{\pgfqpoint{0.797533in}{0.598818in}}%
\pgfpathlineto{\pgfqpoint{0.837802in}{0.716712in}}%
\pgfpathlineto{\pgfqpoint{0.878070in}{0.828712in}}%
\pgfpathlineto{\pgfqpoint{0.918339in}{0.934816in}}%
\pgfpathlineto{\pgfqpoint{0.958607in}{1.035026in}}%
\pgfpathlineto{\pgfqpoint{0.998876in}{1.129342in}}%
\pgfpathlineto{\pgfqpoint{1.039144in}{1.217762in}}%
\pgfpathlineto{\pgfqpoint{1.079413in}{1.300288in}}%
\pgfpathlineto{\pgfqpoint{1.119681in}{1.376919in}}%
\pgfpathlineto{\pgfqpoint{1.159950in}{1.447656in}}%
\pgfpathlineto{\pgfqpoint{1.200218in}{1.512497in}}%
\pgfpathlineto{\pgfqpoint{1.240487in}{1.571444in}}%
\pgfpathlineto{\pgfqpoint{1.280755in}{1.624497in}}%
\pgfpathlineto{\pgfqpoint{1.321024in}{1.671654in}}%
\pgfpathlineto{\pgfqpoint{1.361292in}{1.712917in}}%
\pgfpathlineto{\pgfqpoint{1.401561in}{1.748285in}}%
\pgfpathlineto{\pgfqpoint{1.441829in}{1.777759in}}%
\pgfpathlineto{\pgfqpoint{1.482098in}{1.801338in}}%
\pgfpathlineto{\pgfqpoint{1.522366in}{1.819022in}}%
\pgfpathlineto{\pgfqpoint{1.562635in}{1.830811in}}%
\pgfpathlineto{\pgfqpoint{1.602903in}{1.836706in}}%
\pgfpathlineto{\pgfqpoint{1.643172in}{1.836706in}}%
\pgfpathlineto{\pgfqpoint{1.683440in}{1.830811in}}%
\pgfpathlineto{\pgfqpoint{1.723709in}{1.819022in}}%
\pgfpathlineto{\pgfqpoint{1.763977in}{1.801338in}}%
\pgfpathlineto{\pgfqpoint{1.804246in}{1.777759in}}%
\pgfpathlineto{\pgfqpoint{1.844514in}{1.748285in}}%
\pgfpathlineto{\pgfqpoint{1.884782in}{1.712917in}}%
\pgfpathlineto{\pgfqpoint{1.925051in}{1.671654in}}%
\pgfpathlineto{\pgfqpoint{1.965319in}{1.624497in}}%
\pgfpathlineto{\pgfqpoint{2.005588in}{1.571444in}}%
\pgfpathlineto{\pgfqpoint{2.045856in}{1.512497in}}%
\pgfpathlineto{\pgfqpoint{2.086125in}{1.447656in}}%
\pgfpathlineto{\pgfqpoint{2.126393in}{1.376919in}}%
\pgfpathlineto{\pgfqpoint{2.166662in}{1.300288in}}%
\pgfpathlineto{\pgfqpoint{2.206930in}{1.217762in}}%
\pgfpathlineto{\pgfqpoint{2.247199in}{1.129342in}}%
\pgfpathlineto{\pgfqpoint{2.287467in}{1.035026in}}%
\pgfpathlineto{\pgfqpoint{2.327736in}{0.934816in}}%
\pgfpathlineto{\pgfqpoint{2.368004in}{0.828712in}}%
\pgfpathlineto{\pgfqpoint{2.408273in}{0.716712in}}%
\pgfpathlineto{\pgfqpoint{2.448541in}{0.598818in}}%
\pgfpathlineto{\pgfqpoint{2.479693in}{0.503055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636459in}{0.513055in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139815in}{1.100503in}}%
\pgfpathlineto{\pgfqpoint{1.180084in}{1.347512in}}%
\pgfpathlineto{\pgfqpoint{1.220352in}{1.638957in}}%
\pgfpathlineto{\pgfqpoint{1.260621in}{1.787373in}}%
\pgfpathlineto{\pgfqpoint{1.300889in}{1.756965in}}%
\pgfpathlineto{\pgfqpoint{1.341158in}{1.770100in}}%
\pgfpathlineto{\pgfqpoint{1.381426in}{1.739204in}}%
\pgfpathlineto{\pgfqpoint{1.421695in}{1.714490in}}%
\pgfpathlineto{\pgfqpoint{1.461963in}{1.745370in}}%
\pgfpathlineto{\pgfqpoint{1.502232in}{1.764803in}}%
\pgfpathlineto{\pgfqpoint{1.542500in}{1.771852in}}%
\pgfpathlineto{\pgfqpoint{1.582769in}{1.779308in}}%
\pgfpathlineto{\pgfqpoint{1.623037in}{1.893029in}}%
\pgfpathlineto{\pgfqpoint{1.663306in}{1.805485in}}%
\pgfpathlineto{\pgfqpoint{1.703574in}{1.758702in}}%
\pgfpathlineto{\pgfqpoint{1.743843in}{1.692801in}}%
\pgfpathlineto{\pgfqpoint{1.784111in}{1.668544in}}%
\pgfpathlineto{\pgfqpoint{1.824380in}{1.674782in}}%
\pgfpathlineto{\pgfqpoint{1.864648in}{1.725485in}}%
\pgfpathlineto{\pgfqpoint{1.904917in}{1.755063in}}%
\pgfpathlineto{\pgfqpoint{1.945185in}{1.823507in}}%
\pgfpathlineto{\pgfqpoint{1.985454in}{1.867567in}}%
\pgfpathlineto{\pgfqpoint{2.025722in}{1.748459in}}%
\pgfpathlineto{\pgfqpoint{2.065991in}{1.333423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636459in}{0.513055in}}{\pgfqpoint{1.973156in}{1.527605in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.989138in}{0.879226in}}%
\pgfpathlineto{\pgfqpoint{1.016182in}{0.897513in}}%
\pgfpathlineto{\pgfqpoint{1.043227in}{0.853655in}}%
\pgfpathlineto{\pgfqpoint{1.070271in}{1.067687in}}%
\pgfpathlineto{\pgfqpoint{1.097315in}{1.067687in}}%
\pgfpathlineto{\pgfqpoint{1.124359in}{1.275038in}}%
\pgfpathlineto{\pgfqpoint{1.151404in}{1.430225in}}%
\pgfpathlineto{\pgfqpoint{1.178448in}{1.418005in}}%
\pgfpathlineto{\pgfqpoint{1.205492in}{1.574600in}}%
\pgfpathlineto{\pgfqpoint{1.232536in}{1.618289in}}%
\pgfpathlineto{\pgfqpoint{1.259580in}{1.671874in}}%
\pgfpathlineto{\pgfqpoint{1.286625in}{1.777320in}}%
\pgfpathlineto{\pgfqpoint{1.313669in}{1.790124in}}%
\pgfpathlineto{\pgfqpoint{1.340713in}{1.789917in}}%
\pgfpathlineto{\pgfqpoint{1.367757in}{1.776354in}}%
\pgfpathlineto{\pgfqpoint{1.394802in}{1.802657in}}%
\pgfpathlineto{\pgfqpoint{1.421846in}{1.750906in}}%
\pgfpathlineto{\pgfqpoint{1.448890in}{1.777385in}}%
\pgfpathlineto{\pgfqpoint{1.475934in}{1.764750in}}%
\pgfpathlineto{\pgfqpoint{1.502979in}{1.759876in}}%
\pgfpathlineto{\pgfqpoint{1.530023in}{1.757876in}}%
\pgfpathlineto{\pgfqpoint{1.557067in}{1.764402in}}%
\pgfpathlineto{\pgfqpoint{1.584111in}{1.762654in}}%
\pgfpathlineto{\pgfqpoint{1.611156in}{1.785467in}}%
\pgfpathlineto{\pgfqpoint{1.638200in}{1.779043in}}%
\pgfpathlineto{\pgfqpoint{1.665244in}{1.754042in}}%
\pgfpathlineto{\pgfqpoint{1.692288in}{1.778455in}}%
\pgfpathlineto{\pgfqpoint{1.719333in}{1.778825in}}%
\pgfpathlineto{\pgfqpoint{1.746377in}{1.769814in}}%
\pgfpathlineto{\pgfqpoint{1.773421in}{1.788027in}}%
\pgfpathlineto{\pgfqpoint{1.800465in}{1.807218in}}%
\pgfpathlineto{\pgfqpoint{1.827509in}{1.775450in}}%
\pgfpathlineto{\pgfqpoint{1.854554in}{1.782278in}}%
\pgfpathlineto{\pgfqpoint{1.881598in}{1.796299in}}%
\pgfpathlineto{\pgfqpoint{1.908642in}{1.756196in}}%
\pgfpathlineto{\pgfqpoint{1.935686in}{1.750634in}}%
\pgfpathlineto{\pgfqpoint{1.962731in}{1.753701in}}%
\pgfpathlineto{\pgfqpoint{1.989775in}{1.692698in}}%
\pgfpathlineto{\pgfqpoint{2.016819in}{1.616167in}}%
\pgfpathlineto{\pgfqpoint{2.043863in}{1.484111in}}%
\pgfpathlineto{\pgfqpoint{2.070908in}{1.488277in}}%
\pgfpathlineto{\pgfqpoint{2.097952in}{1.421534in}}%
\pgfpathlineto{\pgfqpoint{2.124996in}{1.272691in}}%
\pgfpathlineto{\pgfqpoint{2.152040in}{1.209857in}}%
\pgfpathlineto{\pgfqpoint{2.179085in}{0.936070in}}%
\pgfpathlineto{\pgfqpoint{2.206129in}{0.704609in}}%
\pgfpathlineto{\pgfqpoint{2.233173in}{0.740689in}}%
\pgfpathlineto{\pgfqpoint{2.260217in}{0.787645in}}%
\pgfpathlineto{\pgfqpoint{2.287261in}{0.785714in}}%
\pgfpathlineto{\pgfqpoint{2.314306in}{0.752270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636459in}{2.040660in}}%
\pgfpathlineto{\pgfqpoint{2.609615in}{2.040660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609615in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{2.609615in}{2.040660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636459in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{2.609615in}{0.513055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636459in}{0.513055in}}%
\pgfpathlineto{\pgfqpoint{0.636459in}{2.040660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.513055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{2.040660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.636459in,y=0.457500in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129748in}{0.513055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.129748in}{2.040660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.129748in,y=0.457500in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623037in}{0.513055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623037in}{2.040660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.623037in,y=0.457500in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116326in}{0.513055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116326in}{2.040660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.116326in,y=0.457500in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.513055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{2.040660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.609615in,y=0.457500in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.623037in,y=0.264598in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle u_{p\alpha}^{\prime\prime}/\sigma\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.513055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.513055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.580904in,y=0.513055in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.022257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.022257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.580904in,y=1.022257in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.531458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.531458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.580904in,y=1.531458in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{2.040660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{2.040660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.580904in,y=2.040660in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.666340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.666340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.756006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.756006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.819625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.819625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.868972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.868972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.909291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.909291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.943380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.943380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.972910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.972910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{0.998957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{0.998957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.175542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.175542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.265208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.265208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.328827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.328827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.378173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.378173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.418493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.418493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.452582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.452582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.482112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.482112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.508159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.508159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.684743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.684743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.774409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.774409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.838028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.838028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.887375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.887375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.927694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.927694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.961784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.961784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{1.991313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{1.991313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636459in}{2.017360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609615in}{2.017360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.223457in,y=1.276858in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sigma \cdot pdf\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> G250_M3B2_plot_vpr_upr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.105794in}{2.051780in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.105794in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.105794in}{2.051780in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.051780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525926in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.005794in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.005794in}{1.951780in}}%
\pgfpathlineto{\pgfqpoint{0.525926in}{1.951780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525926in}{0.471913in}}{\pgfqpoint{1.479867in}{1.479867in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265860in}{1.211847in}}%
\pgfpathlineto{\pgfqpoint{1.428402in}{1.220484in}}%
\pgfpathlineto{\pgfqpoint{1.609752in}{1.230038in}}%
\pgfpathlineto{\pgfqpoint{1.619562in}{1.228823in}}%
\pgfpathlineto{\pgfqpoint{1.619560in}{1.228800in}}%
\pgfpathlineto{\pgfqpoint{1.618046in}{1.227377in}}%
\pgfpathlineto{\pgfqpoint{1.610546in}{1.224749in}}%
\pgfpathlineto{\pgfqpoint{1.580004in}{1.214751in}}%
\pgfpathlineto{\pgfqpoint{1.568025in}{1.208827in}}%
\pgfpathlineto{\pgfqpoint{1.562751in}{1.203749in}}%
\pgfpathlineto{\pgfqpoint{1.562420in}{1.200734in}}%
\pgfpathlineto{\pgfqpoint{1.563789in}{1.197935in}}%
\pgfpathlineto{\pgfqpoint{1.568142in}{1.194697in}}%
\pgfpathlineto{\pgfqpoint{1.569503in}{1.193716in}}%
\pgfpathlineto{\pgfqpoint{1.567621in}{1.193717in}}%
\pgfpathlineto{\pgfqpoint{1.524804in}{1.196154in}}%
\pgfpathlineto{\pgfqpoint{1.520758in}{1.194602in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{1.193163in}}%
\pgfpathlineto{\pgfqpoint{1.524540in}{1.191302in}}%
\pgfpathlineto{\pgfqpoint{1.536019in}{1.187133in}}%
\pgfpathlineto{\pgfqpoint{1.569680in}{1.178140in}}%
\pgfpathlineto{\pgfqpoint{1.670868in}{1.155225in}}%
\pgfpathlineto{\pgfqpoint{1.739770in}{1.138996in}}%
\pgfpathlineto{\pgfqpoint{1.746892in}{1.136183in}}%
\pgfpathlineto{\pgfqpoint{1.746179in}{1.135913in}}%
\pgfpathlineto{\pgfqpoint{1.743037in}{1.135914in}}%
\pgfpathlineto{\pgfqpoint{1.720979in}{1.138521in}}%
\pgfpathlineto{\pgfqpoint{1.666444in}{1.147080in}}%
\pgfpathlineto{\pgfqpoint{1.585104in}{1.161879in}}%
\pgfpathlineto{\pgfqpoint{1.559041in}{1.168373in}}%
\pgfpathlineto{\pgfqpoint{1.559059in}{1.168409in}}%
\pgfpathlineto{\pgfqpoint{1.560681in}{1.168554in}}%
\pgfpathlineto{\pgfqpoint{1.574217in}{1.166829in}}%
\pgfpathlineto{\pgfqpoint{1.611392in}{1.159461in}}%
\pgfpathlineto{\pgfqpoint{1.627793in}{1.154434in}}%
\pgfpathlineto{\pgfqpoint{1.627832in}{1.153948in}}%
\pgfpathlineto{\pgfqpoint{1.626933in}{1.153724in}}%
\pgfpathlineto{\pgfqpoint{1.618702in}{1.154085in}}%
\pgfpathlineto{\pgfqpoint{1.592363in}{1.157731in}}%
\pgfpathlineto{\pgfqpoint{1.564571in}{1.163400in}}%
\pgfpathlineto{\pgfqpoint{1.555101in}{1.167292in}}%
\pgfpathlineto{\pgfqpoint{1.555053in}{1.168819in}}%
\pgfpathlineto{\pgfqpoint{1.555076in}{1.168843in}}%
\pgfpathlineto{\pgfqpoint{1.558081in}{1.169866in}}%
\pgfpathlineto{\pgfqpoint{1.570326in}{1.171107in}}%
\pgfpathlineto{\pgfqpoint{1.599063in}{1.171271in}}%
\pgfpathlineto{\pgfqpoint{1.648500in}{1.169291in}}%
\pgfpathlineto{\pgfqpoint{1.702303in}{1.165070in}}%
\pgfpathlineto{\pgfqpoint{1.731517in}{1.162806in}}%
\pgfpathlineto{\pgfqpoint{1.728533in}{1.163440in}}%
\pgfpathlineto{\pgfqpoint{1.704327in}{1.172093in}}%
\pgfpathlineto{\pgfqpoint{1.705828in}{1.173332in}}%
\pgfpathlineto{\pgfqpoint{1.712302in}{1.175380in}}%
\pgfpathlineto{\pgfqpoint{1.723286in}{1.178576in}}%
\pgfpathlineto{\pgfqpoint{1.722484in}{1.179067in}}%
\pgfpathlineto{\pgfqpoint{1.714717in}{1.180469in}}%
\pgfpathlineto{\pgfqpoint{1.688771in}{1.182954in}}%
\pgfpathlineto{\pgfqpoint{1.594288in}{1.190400in}}%
\pgfpathlineto{\pgfqpoint{1.565487in}{1.193531in}}%
\pgfpathlineto{\pgfqpoint{1.566181in}{1.193771in}}%
\pgfpathlineto{\pgfqpoint{1.575290in}{1.194110in}}%
\pgfpathlineto{\pgfqpoint{1.638800in}{1.193457in}}%
\pgfpathlineto{\pgfqpoint{1.702830in}{1.193328in}}%
\pgfpathlineto{\pgfqpoint{1.700257in}{1.193826in}}%
\pgfpathlineto{\pgfqpoint{1.671884in}{1.195352in}}%
\pgfpathlineto{\pgfqpoint{1.590832in}{1.198417in}}%
\pgfpathlineto{\pgfqpoint{1.410798in}{1.205243in}}%
\pgfpathlineto{\pgfqpoint{1.397317in}{1.206509in}}%
\pgfpathlineto{\pgfqpoint{1.400485in}{1.206863in}}%
\pgfpathlineto{\pgfqpoint{1.436662in}{1.207314in}}%
\pgfpathlineto{\pgfqpoint{1.511122in}{1.207999in}}%
\pgfpathlineto{\pgfqpoint{1.509623in}{1.208421in}}%
\pgfpathlineto{\pgfqpoint{1.490323in}{1.209829in}}%
\pgfpathlineto{\pgfqpoint{1.389837in}{1.215546in}}%
\pgfpathlineto{\pgfqpoint{1.335866in}{1.219991in}}%
\pgfpathlineto{\pgfqpoint{1.322233in}{1.222788in}}%
\pgfpathlineto{\pgfqpoint{1.322142in}{1.223471in}}%
\pgfpathlineto{\pgfqpoint{1.322669in}{1.223841in}}%
\pgfpathlineto{\pgfqpoint{1.327755in}{1.225095in}}%
\pgfpathlineto{\pgfqpoint{1.346137in}{1.226771in}}%
\pgfpathlineto{\pgfqpoint{1.407753in}{1.229381in}}%
\pgfpathlineto{\pgfqpoint{1.533951in}{1.232170in}}%
\pgfpathlineto{\pgfqpoint{1.617221in}{1.235187in}}%
\pgfpathlineto{\pgfqpoint{1.617584in}{1.235405in}}%
\pgfpathlineto{\pgfqpoint{1.617104in}{1.235611in}}%
\pgfpathlineto{\pgfqpoint{1.617104in}{1.235611in}}%
\pgfpathlineto{\pgfqpoint{1.608705in}{1.236288in}}%
\pgfpathlineto{\pgfqpoint{1.557221in}{1.237339in}}%
\pgfpathlineto{\pgfqpoint{1.241390in}{1.238659in}}%
\pgfpathlineto{\pgfqpoint{1.180190in}{1.237999in}}%
\pgfpathlineto{\pgfqpoint{1.180508in}{1.237827in}}%
\pgfpathlineto{\pgfqpoint{1.187140in}{1.236905in}}%
\pgfpathlineto{\pgfqpoint{1.237182in}{1.233088in}}%
\pgfpathlineto{\pgfqpoint{1.352202in}{1.226453in}}%
\pgfpathlineto{\pgfqpoint{1.409885in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.377795in}{1.224122in}}%
\pgfpathlineto{\pgfqpoint{1.262851in}{1.226353in}}%
\pgfpathlineto{\pgfqpoint{1.265117in}{1.226660in}}%
\pgfpathlineto{\pgfqpoint{1.293481in}{1.227734in}}%
\pgfpathlineto{\pgfqpoint{1.396126in}{1.231624in}}%
\pgfpathlineto{\pgfqpoint{1.462346in}{1.236320in}}%
\pgfpathlineto{\pgfqpoint{1.495167in}{1.240614in}}%
\pgfpathlineto{\pgfqpoint{1.510806in}{1.244652in}}%
\pgfpathlineto{\pgfqpoint{1.514994in}{1.247588in}}%
\pgfpathlineto{\pgfqpoint{1.515034in}{1.249850in}}%
\pgfpathlineto{\pgfqpoint{1.512317in}{1.252316in}}%
\pgfpathlineto{\pgfqpoint{1.504692in}{1.255642in}}%
\pgfpathlineto{\pgfqpoint{1.488917in}{1.260093in}}%
\pgfpathlineto{\pgfqpoint{1.454561in}{1.266916in}}%
\pgfpathlineto{\pgfqpoint{1.388913in}{1.277116in}}%
\pgfpathlineto{\pgfqpoint{1.323948in}{1.288087in}}%
\pgfpathlineto{\pgfqpoint{1.317210in}{1.290740in}}%
\pgfpathlineto{\pgfqpoint{1.317254in}{1.290826in}}%
\pgfpathlineto{\pgfqpoint{1.319142in}{1.291320in}}%
\pgfpathlineto{\pgfqpoint{1.329706in}{1.291421in}}%
\pgfpathlineto{\pgfqpoint{1.362851in}{1.289026in}}%
\pgfpathlineto{\pgfqpoint{1.419060in}{1.282549in}}%
\pgfpathlineto{\pgfqpoint{1.495646in}{1.271737in}}%
\pgfpathlineto{\pgfqpoint{1.554313in}{1.261388in}}%
\pgfpathlineto{\pgfqpoint{1.560181in}{1.258745in}}%
\pgfpathlineto{\pgfqpoint{1.558970in}{1.257919in}}%
\pgfpathlineto{\pgfqpoint{1.552051in}{1.256819in}}%
\pgfpathlineto{\pgfqpoint{1.529191in}{1.255855in}}%
\pgfpathlineto{\pgfqpoint{1.485372in}{1.256090in}}%
\pgfpathlineto{\pgfqpoint{1.431568in}{1.258704in}}%
\pgfpathlineto{\pgfqpoint{1.392482in}{1.262733in}}%
\pgfpathlineto{\pgfqpoint{1.369682in}{1.267096in}}%
\pgfpathlineto{\pgfqpoint{1.359030in}{1.271087in}}%
\pgfpathlineto{\pgfqpoint{1.356281in}{1.274057in}}%
\pgfpathlineto{\pgfqpoint{1.356953in}{1.276341in}}%
\pgfpathlineto{\pgfqpoint{1.360459in}{1.278846in}}%
\pgfpathlineto{\pgfqpoint{1.370296in}{1.282615in}}%
\pgfpathlineto{\pgfqpoint{1.391205in}{1.287859in}}%
\pgfpathlineto{\pgfqpoint{1.466073in}{1.306096in}}%
\pgfpathlineto{\pgfqpoint{1.484838in}{1.313323in}}%
\pgfpathlineto{\pgfqpoint{1.499629in}{1.321285in}}%
\pgfpathlineto{\pgfqpoint{1.508623in}{1.328641in}}%
\pgfpathlineto{\pgfqpoint{1.514295in}{1.335894in}}%
\pgfpathlineto{\pgfqpoint{1.517608in}{1.343884in}}%
\pgfpathlineto{\pgfqpoint{1.518365in}{1.351596in}}%
\pgfpathlineto{\pgfqpoint{1.517052in}{1.359192in}}%
\pgfpathlineto{\pgfqpoint{1.513640in}{1.367700in}}%
\pgfpathlineto{\pgfqpoint{1.506871in}{1.378449in}}%
\pgfpathlineto{\pgfqpoint{1.496433in}{1.390753in}}%
\pgfpathlineto{\pgfqpoint{1.480708in}{1.405567in}}%
\pgfpathlineto{\pgfqpoint{1.457070in}{1.425045in}}%
\pgfpathlineto{\pgfqpoint{1.418609in}{1.456570in}}%
\pgfpathlineto{\pgfqpoint{1.408504in}{1.467279in}}%
\pgfpathlineto{\pgfqpoint{1.403515in}{1.475146in}}%
\pgfpathlineto{\pgfqpoint{1.402219in}{1.481077in}}%
\pgfpathlineto{\pgfqpoint{1.403691in}{1.485383in}}%
\pgfpathlineto{\pgfqpoint{1.407992in}{1.489205in}}%
\pgfpathlineto{\pgfqpoint{1.414977in}{1.491974in}}%
\pgfpathlineto{\pgfqpoint{1.422171in}{1.493218in}}%
\pgfpathlineto{\pgfqpoint{1.441743in}{1.493662in}}%
\pgfpathlineto{\pgfqpoint{1.465874in}{1.490804in}}%
\pgfpathlineto{\pgfqpoint{1.484053in}{1.486990in}}%
\pgfpathlineto{\pgfqpoint{1.509360in}{1.479556in}}%
\pgfpathlineto{\pgfqpoint{1.521068in}{1.474827in}}%
\pgfpathlineto{\pgfqpoint{1.531265in}{1.468605in}}%
\pgfpathlineto{\pgfqpoint{1.531541in}{1.466706in}}%
\pgfpathlineto{\pgfqpoint{1.529271in}{1.465659in}}%
\pgfpathlineto{\pgfqpoint{1.519563in}{1.465393in}}%
\pgfpathlineto{\pgfqpoint{1.490993in}{1.469610in}}%
\pgfpathlineto{\pgfqpoint{1.464602in}{1.475889in}}%
\pgfpathlineto{\pgfqpoint{1.443017in}{1.482700in}}%
\pgfpathlineto{\pgfqpoint{1.421252in}{1.491608in}}%
\pgfpathlineto{\pgfqpoint{1.405793in}{1.500125in}}%
\pgfpathlineto{\pgfqpoint{1.394306in}{1.508622in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{1.516512in}}%
\pgfpathlineto{\pgfqpoint{1.384147in}{1.522825in}}%
\pgfpathlineto{\pgfqpoint{1.384494in}{1.527520in}}%
\pgfpathlineto{\pgfqpoint{1.387198in}{1.530648in}}%
\pgfpathlineto{\pgfqpoint{1.391905in}{1.532330in}}%
\pgfpathlineto{\pgfqpoint{1.399480in}{1.532275in}}%
\pgfpathlineto{\pgfqpoint{1.409697in}{1.529714in}}%
\pgfpathlineto{\pgfqpoint{1.422945in}{1.523934in}}%
\pgfpathlineto{\pgfqpoint{1.439007in}{1.514022in}}%
\pgfpathlineto{\pgfqpoint{1.451527in}{1.504425in}}%
\pgfpathlineto{\pgfqpoint{1.446250in}{1.510556in}}%
\pgfpathlineto{\pgfqpoint{1.428557in}{1.532664in}}%
\pgfpathlineto{\pgfqpoint{1.409908in}{1.559188in}}%
\pgfpathlineto{\pgfqpoint{1.391536in}{1.589496in}}%
\pgfpathlineto{\pgfqpoint{1.380496in}{1.612086in}}%
\pgfpathlineto{\pgfqpoint{1.374381in}{1.629429in}}%
\pgfpathlineto{\pgfqpoint{1.372488in}{1.640905in}}%
\pgfpathlineto{\pgfqpoint{1.373418in}{1.648188in}}%
\pgfpathlineto{\pgfqpoint{1.375794in}{1.651653in}}%
\pgfpathlineto{\pgfqpoint{1.378849in}{1.653145in}}%
\pgfpathlineto{\pgfqpoint{1.383947in}{1.653134in}}%
\pgfpathlineto{\pgfqpoint{1.391894in}{1.650608in}}%
\pgfpathlineto{\pgfqpoint{1.401290in}{1.645017in}}%
\pgfpathlineto{\pgfqpoint{1.419497in}{1.631822in}}%
\pgfpathlineto{\pgfqpoint{1.435205in}{1.619717in}}%
\pgfpathlineto{\pgfqpoint{1.452569in}{1.608292in}}%
\pgfpathlineto{\pgfqpoint{1.460397in}{1.605761in}}%
\pgfpathlineto{\pgfqpoint{1.461919in}{1.606856in}}%
\pgfpathlineto{\pgfqpoint{1.461919in}{1.606891in}}%
\pgfpathlineto{\pgfqpoint{1.460805in}{1.609559in}}%
\pgfpathlineto{\pgfqpoint{1.457316in}{1.612759in}}%
\pgfpathlineto{\pgfqpoint{1.447629in}{1.618352in}}%
\pgfpathlineto{\pgfqpoint{1.436233in}{1.622363in}}%
\pgfpathlineto{\pgfqpoint{1.420918in}{1.625151in}}%
\pgfpathlineto{\pgfqpoint{1.400548in}{1.625783in}}%
\pgfpathlineto{\pgfqpoint{1.384117in}{1.623967in}}%
\pgfpathlineto{\pgfqpoint{1.364727in}{1.619620in}}%
\pgfpathlineto{\pgfqpoint{1.345614in}{1.612906in}}%
\pgfpathlineto{\pgfqpoint{1.326471in}{1.603673in}}%
\pgfpathlineto{\pgfqpoint{1.311791in}{1.594170in}}%
\pgfpathlineto{\pgfqpoint{1.300760in}{1.584533in}}%
\pgfpathlineto{\pgfqpoint{1.295122in}{1.576969in}}%
\pgfpathlineto{\pgfqpoint{1.293836in}{1.571738in}}%
\pgfpathlineto{\pgfqpoint{1.295400in}{1.568570in}}%
\pgfpathlineto{\pgfqpoint{1.299146in}{1.566642in}}%
\pgfpathlineto{\pgfqpoint{1.307579in}{1.565713in}}%
\pgfpathlineto{\pgfqpoint{1.322461in}{1.567354in}}%
\pgfpathlineto{\pgfqpoint{1.347796in}{1.573126in}}%
\pgfpathlineto{\pgfqpoint{1.377058in}{1.582523in}}%
\pgfpathlineto{\pgfqpoint{1.394605in}{1.590067in}}%
\pgfpathlineto{\pgfqpoint{1.395979in}{1.591512in}}%
\pgfpathlineto{\pgfqpoint{1.395238in}{1.591730in}}%
\pgfpathlineto{\pgfqpoint{1.389878in}{1.591085in}}%
\pgfpathlineto{\pgfqpoint{1.374309in}{1.587239in}}%
\pgfpathlineto{\pgfqpoint{1.309545in}{1.570385in}}%
\pgfpathlineto{\pgfqpoint{1.273840in}{1.564362in}}%
\pgfpathlineto{\pgfqpoint{1.254914in}{1.563555in}}%
\pgfpathlineto{\pgfqpoint{1.240999in}{1.564967in}}%
\pgfpathlineto{\pgfqpoint{1.231244in}{1.568278in}}%
\pgfpathlineto{\pgfqpoint{1.226224in}{1.572172in}}%
\pgfpathlineto{\pgfqpoint{1.223941in}{1.576557in}}%
\pgfpathlineto{\pgfqpoint{1.224070in}{1.581896in}}%
\pgfpathlineto{\pgfqpoint{1.226393in}{1.587017in}}%
\pgfpathlineto{\pgfqpoint{1.232103in}{1.593184in}}%
\pgfpathlineto{\pgfqpoint{1.241599in}{1.599618in}}%
\pgfpathlineto{\pgfqpoint{1.251963in}{1.604162in}}%
\pgfpathlineto{\pgfqpoint{1.264958in}{1.607704in}}%
\pgfpathlineto{\pgfqpoint{1.280036in}{1.609769in}}%
\pgfpathlineto{\pgfqpoint{1.296995in}{1.609737in}}%
\pgfpathlineto{\pgfqpoint{1.313635in}{1.607295in}}%
\pgfpathlineto{\pgfqpoint{1.327689in}{1.603079in}}%
\pgfpathlineto{\pgfqpoint{1.338840in}{1.597297in}}%
\pgfpathlineto{\pgfqpoint{1.345364in}{1.591671in}}%
\pgfpathlineto{\pgfqpoint{1.349001in}{1.585752in}}%
\pgfpathlineto{\pgfqpoint{1.349780in}{1.580520in}}%
\pgfpathlineto{\pgfqpoint{1.348338in}{1.575630in}}%
\pgfpathlineto{\pgfqpoint{1.344642in}{1.571339in}}%
\pgfpathlineto{\pgfqpoint{1.339084in}{1.567869in}}%
\pgfpathlineto{\pgfqpoint{1.330117in}{1.564952in}}%
\pgfpathlineto{\pgfqpoint{1.317447in}{1.563633in}}%
\pgfpathlineto{\pgfqpoint{1.302779in}{1.564379in}}%
\pgfpathlineto{\pgfqpoint{1.287141in}{1.567265in}}%
\pgfpathlineto{\pgfqpoint{1.269419in}{1.572751in}}%
\pgfpathlineto{\pgfqpoint{1.252974in}{1.579954in}}%
\pgfpathlineto{\pgfqpoint{1.238063in}{1.588773in}}%
\pgfpathlineto{\pgfqpoint{1.225430in}{1.599066in}}%
\pgfpathlineto{\pgfqpoint{1.218233in}{1.607860in}}%
\pgfpathlineto{\pgfqpoint{1.214757in}{1.615629in}}%
\pgfpathlineto{\pgfqpoint{1.214467in}{1.621744in}}%
\pgfpathlineto{\pgfqpoint{1.216624in}{1.626777in}}%
\pgfpathlineto{\pgfqpoint{1.220695in}{1.630502in}}%
\pgfpathlineto{\pgfqpoint{1.227015in}{1.633352in}}%
\pgfpathlineto{\pgfqpoint{1.236431in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{1.249219in}{1.635371in}}%
\pgfpathlineto{\pgfqpoint{1.266877in}{1.633408in}}%
\pgfpathlineto{\pgfqpoint{1.293798in}{1.627502in}}%
\pgfpathlineto{\pgfqpoint{1.354527in}{1.612776in}}%
\pgfpathlineto{\pgfqpoint{1.353723in}{1.614022in}}%
\pgfpathlineto{\pgfqpoint{1.347988in}{1.617389in}}%
\pgfpathlineto{\pgfqpoint{1.333979in}{1.622962in}}%
\pgfpathlineto{\pgfqpoint{1.314559in}{1.628075in}}%
\pgfpathlineto{\pgfqpoint{1.297325in}{1.630747in}}%
\pgfpathlineto{\pgfqpoint{1.276736in}{1.631461in}}%
\pgfpathlineto{\pgfqpoint{1.261511in}{1.629686in}}%
\pgfpathlineto{\pgfqpoint{1.251462in}{1.626369in}}%
\pgfpathlineto{\pgfqpoint{1.245706in}{1.622264in}}%
\pgfpathlineto{\pgfqpoint{1.243026in}{1.617874in}}%
\pgfpathlineto{\pgfqpoint{1.242686in}{1.613299in}}%
\pgfpathlineto{\pgfqpoint{1.244568in}{1.608099in}}%
\pgfpathlineto{\pgfqpoint{1.249256in}{1.602142in}}%
\pgfpathlineto{\pgfqpoint{1.256257in}{1.596474in}}%
\pgfpathlineto{\pgfqpoint{1.265504in}{1.591284in}}%
\pgfpathlineto{\pgfqpoint{1.278009in}{1.586390in}}%
\pgfpathlineto{\pgfqpoint{1.292834in}{1.582904in}}%
\pgfpathlineto{\pgfqpoint{1.308126in}{1.581343in}}%
\pgfpathlineto{\pgfqpoint{1.323580in}{1.581918in}}%
\pgfpathlineto{\pgfqpoint{1.339699in}{1.584748in}}%
\pgfpathlineto{\pgfqpoint{1.355244in}{1.590056in}}%
\pgfpathlineto{\pgfqpoint{1.367265in}{1.596451in}}%
\pgfpathlineto{\pgfqpoint{1.377283in}{1.604183in}}%
\pgfpathlineto{\pgfqpoint{1.383799in}{1.611861in}}%
\pgfpathlineto{\pgfqpoint{1.387877in}{1.620217in}}%
\pgfpathlineto{\pgfqpoint{1.388861in}{1.626991in}}%
\pgfpathlineto{\pgfqpoint{1.387618in}{1.633059in}}%
\pgfpathlineto{\pgfqpoint{1.384240in}{1.638542in}}%
\pgfpathlineto{\pgfqpoint{1.379052in}{1.642647in}}%
\pgfpathlineto{\pgfqpoint{1.370890in}{1.645931in}}%
\pgfpathlineto{\pgfqpoint{1.360103in}{1.647347in}}%
\pgfpathlineto{\pgfqpoint{1.345134in}{1.646512in}}%
\pgfpathlineto{\pgfqpoint{1.328699in}{1.642593in}}%
\pgfpathlineto{\pgfqpoint{1.316643in}{1.637161in}}%
\pgfpathlineto{\pgfqpoint{1.316070in}{1.636074in}}%
\pgfpathlineto{\pgfqpoint{1.316776in}{1.635826in}}%
\pgfpathlineto{\pgfqpoint{1.320490in}{1.635916in}}%
\pgfpathlineto{\pgfqpoint{1.338273in}{1.639140in}}%
\pgfpathlineto{\pgfqpoint{1.367340in}{1.644502in}}%
\pgfpathlineto{\pgfqpoint{1.397394in}{1.647485in}}%
\pgfpathlineto{\pgfqpoint{1.416117in}{1.646993in}}%
\pgfpathlineto{\pgfqpoint{1.428351in}{1.644460in}}%
\pgfpathlineto{\pgfqpoint{1.435438in}{1.640896in}}%
\pgfpathlineto{\pgfqpoint{1.438572in}{1.637153in}}%
\pgfpathlineto{\pgfqpoint{1.439281in}{1.632984in}}%
\pgfpathlineto{\pgfqpoint{1.437756in}{1.627772in}}%
\pgfpathlineto{\pgfqpoint{1.433041in}{1.621202in}}%
\pgfpathlineto{\pgfqpoint{1.424610in}{1.614017in}}%
\pgfpathlineto{\pgfqpoint{1.412803in}{1.607557in}}%
\pgfpathlineto{\pgfqpoint{1.398381in}{1.602884in}}%
\pgfpathlineto{\pgfqpoint{1.385755in}{1.601385in}}%
\pgfpathlineto{\pgfqpoint{1.372886in}{1.602278in}}%
\pgfpathlineto{\pgfqpoint{1.360619in}{1.605430in}}%
\pgfpathlineto{\pgfqpoint{1.349592in}{1.610586in}}%
\pgfpathlineto{\pgfqpoint{1.338826in}{1.618207in}}%
\pgfpathlineto{\pgfqpoint{1.329615in}{1.627456in}}%
\pgfpathlineto{\pgfqpoint{1.321445in}{1.639070in}}%
\pgfpathlineto{\pgfqpoint{1.315984in}{1.650403in}}%
\pgfpathlineto{\pgfqpoint{1.313642in}{1.659701in}}%
\pgfpathlineto{\pgfqpoint{1.314073in}{1.665632in}}%
\pgfpathlineto{\pgfqpoint{1.315796in}{1.666721in}}%
\pgfpathlineto{\pgfqpoint{1.317972in}{1.665124in}}%
\pgfpathlineto{\pgfqpoint{1.320844in}{1.660576in}}%
\pgfpathlineto{\pgfqpoint{1.324100in}{1.652007in}}%
\pgfpathlineto{\pgfqpoint{1.327920in}{1.635532in}}%
\pgfpathlineto{\pgfqpoint{1.330052in}{1.613992in}}%
\pgfpathlineto{\pgfqpoint{1.329684in}{1.597498in}}%
\pgfpathlineto{\pgfqpoint{1.327368in}{1.582507in}}%
\pgfpathlineto{\pgfqpoint{1.323375in}{1.570848in}}%
\pgfpathlineto{\pgfqpoint{1.318153in}{1.562387in}}%
\pgfpathlineto{\pgfqpoint{1.312205in}{1.557005in}}%
\pgfpathlineto{\pgfqpoint{1.305496in}{1.553963in}}%
\pgfpathlineto{\pgfqpoint{1.297641in}{1.552829in}}%
\pgfpathlineto{\pgfqpoint{1.288039in}{1.553885in}}%
\pgfpathlineto{\pgfqpoint{1.275317in}{1.557828in}}%
\pgfpathlineto{\pgfqpoint{1.258923in}{1.565536in}}%
\pgfpathlineto{\pgfqpoint{1.235253in}{1.579087in}}%
\pgfpathlineto{\pgfqpoint{1.180475in}{1.610724in}}%
\pgfpathlineto{\pgfqpoint{1.164353in}{1.616548in}}%
\pgfpathlineto{\pgfqpoint{1.154760in}{1.617670in}}%
\pgfpathlineto{\pgfqpoint{1.148021in}{1.616342in}}%
\pgfpathlineto{\pgfqpoint{1.143046in}{1.613049in}}%
\pgfpathlineto{\pgfqpoint{1.139233in}{1.607518in}}%
\pgfpathlineto{\pgfqpoint{1.136906in}{1.599402in}}%
\pgfpathlineto{\pgfqpoint{1.136190in}{1.585635in}}%
\pgfpathlineto{\pgfqpoint{1.137482in}{1.569802in}}%
\pgfpathlineto{\pgfqpoint{1.142460in}{1.544338in}}%
\pgfpathlineto{\pgfqpoint{1.147938in}{1.524905in}}%
\pgfpathlineto{\pgfqpoint{1.156394in}{1.502585in}}%
\pgfpathlineto{\pgfqpoint{1.158845in}{1.499581in}}%
\pgfpathlineto{\pgfqpoint{1.159069in}{1.500094in}}%
\pgfpathlineto{\pgfqpoint{1.158575in}{1.504331in}}%
\pgfpathlineto{\pgfqpoint{1.155340in}{1.514657in}}%
\pgfpathlineto{\pgfqpoint{1.143813in}{1.541851in}}%
\pgfpathlineto{\pgfqpoint{1.136144in}{1.555749in}}%
\pgfpathlineto{\pgfqpoint{1.126651in}{1.568919in}}%
\pgfpathlineto{\pgfqpoint{1.119143in}{1.575689in}}%
\pgfpathlineto{\pgfqpoint{1.113567in}{1.578077in}}%
\pgfpathlineto{\pgfqpoint{1.108706in}{1.577946in}}%
\pgfpathlineto{\pgfqpoint{1.104295in}{1.575411in}}%
\pgfpathlineto{\pgfqpoint{1.100710in}{1.570693in}}%
\pgfpathlineto{\pgfqpoint{1.096374in}{1.560105in}}%
\pgfpathlineto{\pgfqpoint{1.093788in}{1.548338in}}%
\pgfpathlineto{\pgfqpoint{1.088169in}{1.514661in}}%
\pgfpathlineto{\pgfqpoint{1.087395in}{1.515759in}}%
\pgfpathlineto{\pgfqpoint{1.085996in}{1.522352in}}%
\pgfpathlineto{\pgfqpoint{1.084104in}{1.541590in}}%
\pgfpathlineto{\pgfqpoint{1.082922in}{1.569939in}}%
\pgfpathlineto{\pgfqpoint{1.083196in}{1.601641in}}%
\pgfpathlineto{\pgfqpoint{1.084948in}{1.624286in}}%
\pgfpathlineto{\pgfqpoint{1.085581in}{1.626036in}}%
\pgfpathlineto{\pgfqpoint{1.085966in}{1.624193in}}%
\pgfpathlineto{\pgfqpoint{1.085966in}{1.624193in}}%
\pgfpathlineto{\pgfqpoint{1.085935in}{1.609625in}}%
\pgfpathlineto{\pgfqpoint{1.083732in}{1.586437in}}%
\pgfpathlineto{\pgfqpoint{1.079307in}{1.566325in}}%
\pgfpathlineto{\pgfqpoint{1.074197in}{1.553332in}}%
\pgfpathlineto{\pgfqpoint{1.067323in}{1.542221in}}%
\pgfpathlineto{\pgfqpoint{1.060505in}{1.535336in}}%
\pgfpathlineto{\pgfqpoint{1.053344in}{1.530894in}}%
\pgfpathlineto{\pgfqpoint{1.044470in}{1.528156in}}%
\pgfpathlineto{\pgfqpoint{1.035752in}{1.527917in}}%
\pgfpathlineto{\pgfqpoint{1.025341in}{1.530068in}}%
\pgfpathlineto{\pgfqpoint{1.014625in}{1.534810in}}%
\pgfpathlineto{\pgfqpoint{1.004640in}{1.541752in}}%
\pgfpathlineto{\pgfqpoint{0.995046in}{1.551344in}}%
\pgfpathlineto{\pgfqpoint{0.989100in}{1.559904in}}%
\pgfpathlineto{\pgfqpoint{0.986635in}{1.567178in}}%
\pgfpathlineto{\pgfqpoint{0.987312in}{1.570903in}}%
\pgfpathlineto{\pgfqpoint{0.989374in}{1.571950in}}%
\pgfpathlineto{\pgfqpoint{0.993248in}{1.571241in}}%
\pgfpathlineto{\pgfqpoint{0.999563in}{1.567792in}}%
\pgfpathlineto{\pgfqpoint{1.009619in}{1.559848in}}%
\pgfpathlineto{\pgfqpoint{1.022862in}{1.546047in}}%
\pgfpathlineto{\pgfqpoint{1.034213in}{1.531362in}}%
\pgfpathlineto{\pgfqpoint{1.046048in}{1.512538in}}%
\pgfpathlineto{\pgfqpoint{1.053239in}{1.496776in}}%
\pgfpathlineto{\pgfqpoint{1.057635in}{1.482341in}}%
\pgfpathlineto{\pgfqpoint{1.059421in}{1.468954in}}%
\pgfpathlineto{\pgfqpoint{1.058477in}{1.458359in}}%
\pgfpathlineto{\pgfqpoint{1.055344in}{1.448275in}}%
\pgfpathlineto{\pgfqpoint{1.050132in}{1.439500in}}%
\pgfpathlineto{\pgfqpoint{1.043283in}{1.432330in}}%
\pgfpathlineto{\pgfqpoint{1.033690in}{1.425548in}}%
\pgfpathlineto{\pgfqpoint{1.021163in}{1.419364in}}%
\pgfpathlineto{\pgfqpoint{1.005847in}{1.414092in}}%
\pgfpathlineto{\pgfqpoint{0.979910in}{1.407841in}}%
\pgfpathlineto{\pgfqpoint{0.947201in}{1.401332in}}%
\pgfpathlineto{\pgfqpoint{0.928111in}{1.396127in}}%
\pgfpathlineto{\pgfqpoint{0.914695in}{1.389532in}}%
\pgfpathlineto{\pgfqpoint{0.909893in}{1.384588in}}%
\pgfpathlineto{\pgfqpoint{0.907307in}{1.378399in}}%
\pgfpathlineto{\pgfqpoint{0.907091in}{1.371653in}}%
\pgfpathlineto{\pgfqpoint{0.909301in}{1.363994in}}%
\pgfpathlineto{\pgfqpoint{0.913090in}{1.356267in}}%
\pgfpathlineto{\pgfqpoint{0.922355in}{1.341982in}}%
\pgfpathlineto{\pgfqpoint{0.948501in}{1.309219in}}%
\pgfpathlineto{\pgfqpoint{0.965688in}{1.285964in}}%
\pgfpathlineto{\pgfqpoint{0.972012in}{1.274367in}}%
\pgfpathlineto{\pgfqpoint{0.975901in}{1.262688in}}%
\pgfpathlineto{\pgfqpoint{0.975859in}{1.256359in}}%
\pgfpathlineto{\pgfqpoint{0.973298in}{1.249175in}}%
\pgfpathlineto{\pgfqpoint{0.969679in}{1.245412in}}%
\pgfpathlineto{\pgfqpoint{0.961550in}{1.240619in}}%
\pgfpathlineto{\pgfqpoint{0.953305in}{1.237929in}}%
\pgfpathlineto{\pgfqpoint{0.928523in}{1.234316in}}%
\pgfpathlineto{\pgfqpoint{0.907483in}{1.231649in}}%
\pgfpathlineto{\pgfqpoint{0.895669in}{1.228511in}}%
\pgfpathlineto{\pgfqpoint{0.888838in}{1.223934in}}%
\pgfpathlineto{\pgfqpoint{0.884673in}{1.218668in}}%
\pgfpathlineto{\pgfqpoint{0.883145in}{1.212630in}}%
\pgfpathlineto{\pgfqpoint{0.883534in}{1.203148in}}%
\pgfpathlineto{\pgfqpoint{0.886217in}{1.193124in}}%
\pgfpathlineto{\pgfqpoint{0.893038in}{1.177034in}}%
\pgfpathlineto{\pgfqpoint{0.905425in}{1.153711in}}%
\pgfpathlineto{\pgfqpoint{0.933058in}{1.102118in}}%
\pgfpathlineto{\pgfqpoint{0.943924in}{1.075481in}}%
\pgfpathlineto{\pgfqpoint{0.949311in}{1.055649in}}%
\pgfpathlineto{\pgfqpoint{0.951223in}{1.040699in}}%
\pgfpathlineto{\pgfqpoint{0.950976in}{1.026748in}}%
\pgfpathlineto{\pgfqpoint{0.948580in}{1.014761in}}%
\pgfpathlineto{\pgfqpoint{0.944550in}{1.005904in}}%
\pgfpathlineto{\pgfqpoint{0.938085in}{0.997370in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{0.992769in}}%
\pgfpathlineto{\pgfqpoint{0.924823in}{0.990681in}}%
\pgfpathlineto{\pgfqpoint{0.917469in}{0.991132in}}%
\pgfpathlineto{\pgfqpoint{0.912226in}{0.993404in}}%
\pgfpathlineto{\pgfqpoint{0.907762in}{0.997578in}}%
\pgfpathlineto{\pgfqpoint{0.903529in}{1.004619in}}%
\pgfpathlineto{\pgfqpoint{0.901536in}{1.011836in}}%
\pgfpathlineto{\pgfqpoint{0.900831in}{1.020934in}}%
\pgfpathlineto{\pgfqpoint{0.902266in}{1.033541in}}%
\pgfpathlineto{\pgfqpoint{0.906176in}{1.045408in}}%
\pgfpathlineto{\pgfqpoint{0.912756in}{1.057643in}}%
\pgfpathlineto{\pgfqpoint{0.920358in}{1.066912in}}%
\pgfpathlineto{\pgfqpoint{0.929141in}{1.074295in}}%
\pgfpathlineto{\pgfqpoint{0.938007in}{1.078771in}}%
\pgfpathlineto{\pgfqpoint{0.947503in}{1.080930in}}%
\pgfpathlineto{\pgfqpoint{0.956752in}{1.080516in}}%
\pgfpathlineto{\pgfqpoint{0.965135in}{1.077914in}}%
\pgfpathlineto{\pgfqpoint{0.974319in}{1.072583in}}%
\pgfpathlineto{\pgfqpoint{0.982879in}{1.065152in}}%
\pgfpathlineto{\pgfqpoint{0.992004in}{1.054281in}}%
\pgfpathlineto{\pgfqpoint{1.001797in}{1.039327in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.019829in}}%
\pgfpathlineto{\pgfqpoint{1.030095in}{0.977629in}}%
\pgfpathlineto{\pgfqpoint{1.050024in}{0.931550in}}%
\pgfpathlineto{\pgfqpoint{1.054913in}{0.924728in}}%
\pgfpathlineto{\pgfqpoint{1.059464in}{0.921791in}}%
\pgfpathlineto{\pgfqpoint{1.062503in}{0.922197in}}%
\pgfpathlineto{\pgfqpoint{1.065794in}{0.925638in}}%
\pgfpathlineto{\pgfqpoint{1.069319in}{0.933598in}}%
\pgfpathlineto{\pgfqpoint{1.072667in}{0.947407in}}%
\pgfpathlineto{\pgfqpoint{1.074971in}{0.969821in}}%
\pgfpathlineto{\pgfqpoint{1.074370in}{0.988076in}}%
\pgfpathlineto{\pgfqpoint{1.071846in}{0.995530in}}%
\pgfpathlineto{\pgfqpoint{1.070366in}{0.995615in}}%
\pgfpathlineto{\pgfqpoint{1.068594in}{0.992823in}}%
\pgfpathlineto{\pgfqpoint{1.067043in}{0.986020in}}%
\pgfpathlineto{\pgfqpoint{1.065505in}{0.970607in}}%
\pgfpathlineto{\pgfqpoint{1.065914in}{0.942775in}}%
\pgfpathlineto{\pgfqpoint{1.069282in}{0.908717in}}%
\pgfpathlineto{\pgfqpoint{1.074573in}{0.874841in}}%
\pgfpathlineto{\pgfqpoint{1.084916in}{0.809994in}}%
\pgfpathlineto{\pgfqpoint{1.083015in}{0.808271in}}%
\pgfpathlineto{\pgfqpoint{1.079810in}{0.808923in}}%
\pgfpathlineto{\pgfqpoint{1.068688in}{0.815167in}}%
\pgfpathlineto{\pgfqpoint{1.044056in}{0.828671in}}%
\pgfpathlineto{\pgfqpoint{1.028090in}{0.835411in}}%
\pgfpathlineto{\pgfqpoint{1.006016in}{0.841982in}}%
\pgfpathlineto{\pgfqpoint{0.988679in}{0.845442in}}%
\pgfpathlineto{\pgfqpoint{0.966051in}{0.850488in}}%
\pgfpathlineto{\pgfqpoint{0.964661in}{0.852355in}}%
\pgfpathlineto{\pgfqpoint{0.966021in}{0.855529in}}%
\pgfpathlineto{\pgfqpoint{0.970156in}{0.859553in}}%
\pgfpathlineto{\pgfqpoint{0.983730in}{0.869837in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{0.937051in}}%
\pgfpathlineto{\pgfqpoint{1.093879in}{0.949140in}}%
\pgfpathlineto{\pgfqpoint{1.097159in}{0.954645in}}%
\pgfpathlineto{\pgfqpoint{1.096461in}{0.957065in}}%
\pgfpathlineto{\pgfqpoint{1.093206in}{0.958663in}}%
\pgfpathlineto{\pgfqpoint{1.084382in}{0.959451in}}%
\pgfpathlineto{\pgfqpoint{1.056488in}{0.958866in}}%
\pgfpathlineto{\pgfqpoint{1.024932in}{0.959712in}}%
\pgfpathlineto{\pgfqpoint{1.004416in}{0.963133in}}%
\pgfpathlineto{\pgfqpoint{0.992666in}{0.967353in}}%
\pgfpathlineto{\pgfqpoint{0.983379in}{0.972947in}}%
\pgfpathlineto{\pgfqpoint{0.977347in}{0.978543in}}%
\pgfpathlineto{\pgfqpoint{0.973831in}{0.984421in}}%
\pgfpathlineto{\pgfqpoint{0.971672in}{0.992275in}}%
\pgfpathlineto{\pgfqpoint{0.971642in}{1.000520in}}%
\pgfpathlineto{\pgfqpoint{0.973936in}{1.010073in}}%
\pgfpathlineto{\pgfqpoint{0.979108in}{1.021376in}}%
\pgfpathlineto{\pgfqpoint{0.988477in}{1.035040in}}%
\pgfpathlineto{\pgfqpoint{0.999933in}{1.047933in}}%
\pgfpathlineto{\pgfqpoint{1.014382in}{1.061170in}}%
\pgfpathlineto{\pgfqpoint{1.032497in}{1.074966in}}%
\pgfpathlineto{\pgfqpoint{1.054539in}{1.088552in}}%
\pgfpathlineto{\pgfqpoint{1.075741in}{1.098927in}}%
\pgfpathlineto{\pgfqpoint{1.096163in}{1.106514in}}%
\pgfpathlineto{\pgfqpoint{1.113086in}{1.110474in}}%
\pgfpathlineto{\pgfqpoint{1.127886in}{1.112011in}}%
\pgfpathlineto{\pgfqpoint{1.139370in}{1.111135in}}%
\pgfpathlineto{\pgfqpoint{1.149579in}{1.107942in}}%
\pgfpathlineto{\pgfqpoint{1.156067in}{1.104019in}}%
\pgfpathlineto{\pgfqpoint{1.159879in}{1.098753in}}%
\pgfpathlineto{\pgfqpoint{1.162139in}{1.091638in}}%
\pgfpathlineto{\pgfqpoint{1.162004in}{1.084433in}}%
\pgfpathlineto{\pgfqpoint{1.159554in}{1.076514in}}%
\pgfpathlineto{\pgfqpoint{1.154454in}{1.067808in}}%
\pgfpathlineto{\pgfqpoint{1.146744in}{1.059013in}}%
\pgfpathlineto{\pgfqpoint{1.136616in}{1.051118in}}%
\pgfpathlineto{\pgfqpoint{1.125312in}{1.045091in}}%
\pgfpathlineto{\pgfqpoint{1.113793in}{1.041426in}}%
\pgfpathlineto{\pgfqpoint{1.102722in}{1.040005in}}%
\pgfpathlineto{\pgfqpoint{1.093534in}{1.040997in}}%
\pgfpathlineto{\pgfqpoint{1.085232in}{1.044122in}}%
\pgfpathlineto{\pgfqpoint{1.079518in}{1.048538in}}%
\pgfpathlineto{\pgfqpoint{1.075785in}{1.054168in}}%
\pgfpathlineto{\pgfqpoint{1.073753in}{1.061607in}}%
\pgfpathlineto{\pgfqpoint{1.073826in}{1.069311in}}%
\pgfpathlineto{\pgfqpoint{1.076253in}{1.078695in}}%
\pgfpathlineto{\pgfqpoint{1.081228in}{1.088881in}}%
\pgfpathlineto{\pgfqpoint{1.088855in}{1.099319in}}%
\pgfpathlineto{\pgfqpoint{1.099518in}{1.110194in}}%
\pgfpathlineto{\pgfqpoint{1.112328in}{1.120024in}}%
\pgfpathlineto{\pgfqpoint{1.127191in}{1.128700in}}%
\pgfpathlineto{\pgfqpoint{1.143594in}{1.135591in}}%
\pgfpathlineto{\pgfqpoint{1.160513in}{1.140301in}}%
\pgfpathlineto{\pgfqpoint{1.175886in}{1.142309in}}%
\pgfpathlineto{\pgfqpoint{1.189353in}{1.142010in}}%
\pgfpathlineto{\pgfqpoint{1.201812in}{1.139554in}}%
\pgfpathlineto{\pgfqpoint{1.213184in}{1.135157in}}%
\pgfpathlineto{\pgfqpoint{1.221263in}{1.129695in}}%
\pgfpathlineto{\pgfqpoint{1.228058in}{1.122173in}}%
\pgfpathlineto{\pgfqpoint{1.233337in}{1.112967in}}%
\pgfpathlineto{\pgfqpoint{1.236420in}{1.102970in}}%
\pgfpathlineto{\pgfqpoint{1.237417in}{1.092056in}}%
\pgfpathlineto{\pgfqpoint{1.236297in}{1.079775in}}%
\pgfpathlineto{\pgfqpoint{1.232811in}{1.065655in}}%
\pgfpathlineto{\pgfqpoint{1.226929in}{1.050976in}}%
\pgfpathlineto{\pgfqpoint{1.218149in}{1.035233in}}%
\pgfpathlineto{\pgfqpoint{1.205940in}{1.017938in}}%
\pgfpathlineto{\pgfqpoint{1.191868in}{1.001838in}}%
\pgfpathlineto{\pgfqpoint{1.173396in}{0.984214in}}%
\pgfpathlineto{\pgfqpoint{1.153429in}{0.968557in}}%
\pgfpathlineto{\pgfqpoint{1.131268in}{0.954324in}}%
\pgfpathlineto{\pgfqpoint{1.108900in}{0.943153in}}%
\pgfpathlineto{\pgfqpoint{1.092043in}{0.936875in}}%
\pgfpathlineto{\pgfqpoint{1.073874in}{0.932596in}}%
\pgfpathlineto{\pgfqpoint{1.060166in}{0.931686in}}%
\pgfpathlineto{\pgfqpoint{1.049307in}{0.932929in}}%
\pgfpathlineto{\pgfqpoint{1.041106in}{0.936228in}}%
\pgfpathlineto{\pgfqpoint{1.034629in}{0.941118in}}%
\pgfpathlineto{\pgfqpoint{1.030891in}{0.946669in}}%
\pgfpathlineto{\pgfqpoint{1.028353in}{0.954243in}}%
\pgfpathlineto{\pgfqpoint{1.027739in}{0.962964in}}%
\pgfpathlineto{\pgfqpoint{1.029517in}{0.974967in}}%
\pgfpathlineto{\pgfqpoint{1.034023in}{0.989053in}}%
\pgfpathlineto{\pgfqpoint{1.041747in}{1.005393in}}%
\pgfpathlineto{\pgfqpoint{1.054046in}{1.025229in}}%
\pgfpathlineto{\pgfqpoint{1.069896in}{1.046276in}}%
\pgfpathlineto{\pgfqpoint{1.088920in}{1.067638in}}%
\pgfpathlineto{\pgfqpoint{1.110205in}{1.088149in}}%
\pgfpathlineto{\pgfqpoint{1.133084in}{1.107091in}}%
\pgfpathlineto{\pgfqpoint{1.156803in}{1.123828in}}%
\pgfpathlineto{\pgfqpoint{1.178847in}{1.136668in}}%
\pgfpathlineto{\pgfqpoint{1.200729in}{1.146897in}}%
\pgfpathlineto{\pgfqpoint{1.220515in}{1.153808in}}%
\pgfpathlineto{\pgfqpoint{1.238552in}{1.157838in}}%
\pgfpathlineto{\pgfqpoint{1.255572in}{1.159421in}}%
\pgfpathlineto{\pgfqpoint{1.270966in}{1.158653in}}%
\pgfpathlineto{\pgfqpoint{1.284643in}{1.155756in}}%
\pgfpathlineto{\pgfqpoint{1.296607in}{1.150989in}}%
\pgfpathlineto{\pgfqpoint{1.307455in}{1.144339in}}%
\pgfpathlineto{\pgfqpoint{1.316901in}{1.135820in}}%
\pgfpathlineto{\pgfqpoint{1.324525in}{1.126144in}}%
\pgfpathlineto{\pgfqpoint{1.331087in}{1.114196in}}%
\pgfpathlineto{\pgfqpoint{1.335524in}{1.101473in}}%
\pgfpathlineto{\pgfqpoint{1.339025in}{1.084258in}}%
\pgfpathlineto{\pgfqpoint{1.339930in}{1.064822in}}%
\pgfpathlineto{\pgfqpoint{1.338485in}{1.047415in}}%
\pgfpathlineto{\pgfqpoint{1.334548in}{1.028329in}}%
\pgfpathlineto{\pgfqpoint{1.328897in}{1.012290in}}%
\pgfpathlineto{\pgfqpoint{1.323165in}{1.001986in}}%
\pgfpathlineto{\pgfqpoint{1.318185in}{0.997073in}}%
\pgfpathlineto{\pgfqpoint{1.315032in}{0.996605in}}%
\pgfpathlineto{\pgfqpoint{1.312818in}{0.998554in}}%
\pgfpathlineto{\pgfqpoint{1.311085in}{1.003668in}}%
\pgfpathlineto{\pgfqpoint{1.310597in}{1.010684in}}%
\pgfpathlineto{\pgfqpoint{1.311683in}{1.024707in}}%
\pgfpathlineto{\pgfqpoint{1.315704in}{1.044084in}}%
\pgfpathlineto{\pgfqpoint{1.321874in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{1.331632in}{1.086311in}}%
\pgfpathlineto{\pgfqpoint{1.341479in}{1.104063in}}%
\pgfpathlineto{\pgfqpoint{1.353089in}{1.120187in}}%
\pgfpathlineto{\pgfqpoint{1.364226in}{1.131848in}}%
\pgfpathlineto{\pgfqpoint{1.375872in}{1.140688in}}%
\pgfpathlineto{\pgfqpoint{1.386435in}{1.145941in}}%
\pgfpathlineto{\pgfqpoint{1.396768in}{1.148600in}}%
\pgfpathlineto{\pgfqpoint{1.406556in}{1.148849in}}%
\pgfpathlineto{\pgfqpoint{1.416251in}{1.146797in}}%
\pgfpathlineto{\pgfqpoint{1.425210in}{1.142828in}}%
\pgfpathlineto{\pgfqpoint{1.434341in}{1.136337in}}%
\pgfpathlineto{\pgfqpoint{1.443989in}{1.126804in}}%
\pgfpathlineto{\pgfqpoint{1.452440in}{1.115436in}}%
\pgfpathlineto{\pgfqpoint{1.463068in}{1.096228in}}%
\pgfpathlineto{\pgfqpoint{1.471614in}{1.075981in}}%
\pgfpathlineto{\pgfqpoint{1.479748in}{1.050507in}}%
\pgfpathlineto{\pgfqpoint{1.487313in}{1.020159in}}%
\pgfpathlineto{\pgfqpoint{1.493936in}{0.988184in}}%
\pgfpathlineto{\pgfqpoint{1.501879in}{0.951087in}}%
\pgfpathlineto{\pgfqpoint{1.505395in}{0.940361in}}%
\pgfpathlineto{\pgfqpoint{1.509365in}{0.933393in}}%
\pgfpathlineto{\pgfqpoint{1.512220in}{0.932140in}}%
\pgfpathlineto{\pgfqpoint{1.515131in}{0.933363in}}%
\pgfpathlineto{\pgfqpoint{1.518968in}{0.938636in}}%
\pgfpathlineto{\pgfqpoint{1.521547in}{0.944142in}}%
\pgfpathlineto{\pgfqpoint{1.530178in}{0.971495in}}%
\pgfpathlineto{\pgfqpoint{1.541294in}{1.021538in}}%
\pgfpathlineto{\pgfqpoint{1.555048in}{1.088404in}}%
\pgfpathlineto{\pgfqpoint{1.564263in}{1.136431in}}%
\pgfpathlineto{\pgfqpoint{1.562866in}{1.136055in}}%
\pgfpathlineto{\pgfqpoint{1.555645in}{1.128255in}}%
\pgfpathlineto{\pgfqpoint{1.527855in}{1.098460in}}%
\pgfpathlineto{\pgfqpoint{1.513364in}{1.086064in}}%
\pgfpathlineto{\pgfqpoint{1.502337in}{1.079295in}}%
\pgfpathlineto{\pgfqpoint{1.496606in}{1.077979in}}%
\pgfpathlineto{\pgfqpoint{1.493278in}{1.079190in}}%
\pgfpathlineto{\pgfqpoint{1.491506in}{1.082221in}}%
\pgfpathlineto{\pgfqpoint{1.490822in}{1.088857in}}%
\pgfpathlineto{\pgfqpoint{1.492251in}{1.099350in}}%
\pgfpathlineto{\pgfqpoint{1.496845in}{1.116594in}}%
\pgfpathlineto{\pgfqpoint{1.505295in}{1.139366in}}%
\pgfpathlineto{\pgfqpoint{1.514651in}{1.158752in}}%
\pgfpathlineto{\pgfqpoint{1.523977in}{1.172748in}}%
\pgfpathlineto{\pgfqpoint{1.530513in}{1.179038in}}%
\pgfpathlineto{\pgfqpoint{1.536757in}{1.181866in}}%
\pgfpathlineto{\pgfqpoint{1.541643in}{1.181705in}}%
\pgfpathlineto{\pgfqpoint{1.546062in}{1.179403in}}%
\pgfpathlineto{\pgfqpoint{1.551073in}{1.174364in}}%
\pgfpathlineto{\pgfqpoint{1.557031in}{1.165063in}}%
\pgfpathlineto{\pgfqpoint{1.566415in}{1.145261in}}%
\pgfpathlineto{\pgfqpoint{1.586855in}{1.101736in}}%
\pgfpathlineto{\pgfqpoint{1.598370in}{1.083655in}}%
\pgfpathlineto{\pgfqpoint{1.610226in}{1.069561in}}%
\pgfpathlineto{\pgfqpoint{1.620923in}{1.060464in}}%
\pgfpathlineto{\pgfqpoint{1.632265in}{1.053943in}}%
\pgfpathlineto{\pgfqpoint{1.643304in}{1.050243in}}%
\pgfpathlineto{\pgfqpoint{1.653928in}{1.048965in}}%
\pgfpathlineto{\pgfqpoint{1.665118in}{1.050092in}}%
\pgfpathlineto{\pgfqpoint{1.674689in}{1.052965in}}%
\pgfpathlineto{\pgfqpoint{1.684944in}{1.058319in}}%
\pgfpathlineto{\pgfqpoint{1.694737in}{1.066225in}}%
\pgfpathlineto{\pgfqpoint{1.703427in}{1.076172in}}%
\pgfpathlineto{\pgfqpoint{1.709897in}{1.086689in}}%
\pgfpathlineto{\pgfqpoint{1.715202in}{1.099291in}}%
\pgfpathlineto{\pgfqpoint{1.719107in}{1.113806in}}%
\pgfpathlineto{\pgfqpoint{1.721087in}{1.129711in}}%
\pgfpathlineto{\pgfqpoint{1.720959in}{1.146744in}}%
\pgfpathlineto{\pgfqpoint{1.716564in}{1.172435in}}%
\pgfpathlineto{\pgfqpoint{1.709928in}{1.190928in}}%
\pgfpathlineto{\pgfqpoint{1.701528in}{1.205373in}}%
\pgfpathlineto{\pgfqpoint{1.693879in}{1.213113in}}%
\pgfpathlineto{\pgfqpoint{1.688049in}{1.215995in}}%
\pgfpathlineto{\pgfqpoint{1.683228in}{1.215974in}}%
\pgfpathlineto{\pgfqpoint{1.678413in}{1.213257in}}%
\pgfpathlineto{\pgfqpoint{1.674321in}{1.207790in}}%
\pgfpathlineto{\pgfqpoint{1.670184in}{1.197386in}}%
\pgfpathlineto{\pgfqpoint{1.667112in}{1.183484in}}%
\pgfpathlineto{\pgfqpoint{1.663780in}{1.158987in}}%
\pgfpathlineto{\pgfqpoint{1.660486in}{1.142394in}}%
\pgfpathlineto{\pgfqpoint{1.657840in}{1.138710in}}%
\pgfpathlineto{\pgfqpoint{1.655483in}{1.138811in}}%
\pgfpathlineto{\pgfqpoint{1.652220in}{1.141543in}}%
\pgfpathlineto{\pgfqpoint{1.647103in}{1.148924in}}%
\pgfpathlineto{\pgfqpoint{1.637415in}{1.168412in}}%
\pgfpathlineto{\pgfqpoint{1.628444in}{1.191523in}}%
\pgfpathlineto{\pgfqpoint{1.619266in}{1.224963in}}%
\pgfpathlineto{\pgfqpoint{1.616263in}{1.246486in}}%
\pgfpathlineto{\pgfqpoint{1.615999in}{1.263532in}}%
\pgfpathlineto{\pgfqpoint{1.617891in}{1.278415in}}%
\pgfpathlineto{\pgfqpoint{1.621146in}{1.289140in}}%
\pgfpathlineto{\pgfqpoint{1.626428in}{1.299328in}}%
\pgfpathlineto{\pgfqpoint{1.632613in}{1.306485in}}%
\pgfpathlineto{\pgfqpoint{1.640772in}{1.311896in}}%
\pgfpathlineto{\pgfqpoint{1.648092in}{1.314142in}}%
\pgfpathlineto{\pgfqpoint{1.656433in}{1.314303in}}%
\pgfpathlineto{\pgfqpoint{1.664369in}{1.312365in}}%
\pgfpathlineto{\pgfqpoint{1.672618in}{1.307950in}}%
\pgfpathlineto{\pgfqpoint{1.680006in}{1.301330in}}%
\pgfpathlineto{\pgfqpoint{1.686068in}{1.292796in}}%
\pgfpathlineto{\pgfqpoint{1.690527in}{1.282137in}}%
\pgfpathlineto{\pgfqpoint{1.692373in}{1.271938in}}%
\pgfpathlineto{\pgfqpoint{1.691782in}{1.262755in}}%
\pgfpathlineto{\pgfqpoint{1.689576in}{1.256796in}}%
\pgfpathlineto{\pgfqpoint{1.686400in}{1.253492in}}%
\pgfpathlineto{\pgfqpoint{1.682577in}{1.252292in}}%
\pgfpathlineto{\pgfqpoint{1.678106in}{1.253292in}}%
\pgfpathlineto{\pgfqpoint{1.672802in}{1.257111in}}%
\pgfpathlineto{\pgfqpoint{1.667372in}{1.263862in}}%
\pgfpathlineto{\pgfqpoint{1.661429in}{1.274804in}}%
\pgfpathlineto{\pgfqpoint{1.655091in}{1.291162in}}%
\pgfpathlineto{\pgfqpoint{1.648593in}{1.314320in}}%
\pgfpathlineto{\pgfqpoint{1.639936in}{1.356998in}}%
\pgfpathlineto{\pgfqpoint{1.627777in}{1.426106in}}%
\pgfpathlineto{\pgfqpoint{1.623803in}{1.435951in}}%
\pgfpathlineto{\pgfqpoint{1.621169in}{1.437528in}}%
\pgfpathlineto{\pgfqpoint{1.618399in}{1.436206in}}%
\pgfpathlineto{\pgfqpoint{1.614880in}{1.431337in}}%
\pgfpathlineto{\pgfqpoint{1.608968in}{1.417847in}}%
\pgfpathlineto{\pgfqpoint{1.603303in}{1.398972in}}%
\pgfpathlineto{\pgfqpoint{1.599866in}{1.380654in}}%
\pgfpathlineto{\pgfqpoint{1.599228in}{1.364987in}}%
\pgfpathlineto{\pgfqpoint{1.600957in}{1.355964in}}%
\pgfpathlineto{\pgfqpoint{1.603845in}{1.351803in}}%
\pgfpathlineto{\pgfqpoint{1.606454in}{1.351239in}}%
\pgfpathlineto{\pgfqpoint{1.609741in}{1.353146in}}%
\pgfpathlineto{\pgfqpoint{1.612885in}{1.357645in}}%
\pgfpathlineto{\pgfqpoint{1.616335in}{1.366539in}}%
\pgfpathlineto{\pgfqpoint{1.618255in}{1.377264in}}%
\pgfpathlineto{\pgfqpoint{1.618726in}{1.391165in}}%
\pgfpathlineto{\pgfqpoint{1.617325in}{1.405851in}}%
\pgfpathlineto{\pgfqpoint{1.613132in}{1.423222in}}%
\pgfpathlineto{\pgfqpoint{1.607479in}{1.438057in}}%
\pgfpathlineto{\pgfqpoint{1.600296in}{1.451118in}}%
\pgfpathlineto{\pgfqpoint{1.590903in}{1.463721in}}%
\pgfpathlineto{\pgfqpoint{1.581797in}{1.471708in}}%
\pgfpathlineto{\pgfqpoint{1.573377in}{1.475898in}}%
\pgfpathlineto{\pgfqpoint{1.568622in}{1.475842in}}%
\pgfpathlineto{\pgfqpoint{1.566483in}{1.473979in}}%
\pgfpathlineto{\pgfqpoint{1.565654in}{1.470323in}}%
\pgfpathlineto{\pgfqpoint{1.567130in}{1.464972in}}%
\pgfpathlineto{\pgfqpoint{1.571850in}{1.456332in}}%
\pgfpathlineto{\pgfqpoint{1.580562in}{1.446477in}}%
\pgfpathlineto{\pgfqpoint{1.598785in}{1.430328in}}%
\pgfpathlineto{\pgfqpoint{1.617264in}{1.417719in}}%
\pgfpathlineto{\pgfqpoint{1.639604in}{1.404174in}}%
\pgfpathlineto{\pgfqpoint{1.670792in}{1.388925in}}%
\pgfpathlineto{\pgfqpoint{1.692836in}{1.380770in}}%
\pgfpathlineto{\pgfqpoint{1.697719in}{1.380041in}}%
\pgfpathlineto{\pgfqpoint{1.697159in}{1.380563in}}%
\pgfpathlineto{\pgfqpoint{1.686416in}{1.384749in}}%
\pgfpathlineto{\pgfqpoint{1.658793in}{1.392788in}}%
\pgfpathlineto{\pgfqpoint{1.559333in}{1.420219in}}%
\pgfpathlineto{\pgfqpoint{1.555061in}{1.421516in}}%
\pgfpathlineto{\pgfqpoint{1.556866in}{1.419873in}}%
\pgfpathlineto{\pgfqpoint{1.570030in}{1.410487in}}%
\pgfpathlineto{\pgfqpoint{1.587802in}{1.395426in}}%
\pgfpathlineto{\pgfqpoint{1.602794in}{1.379518in}}%
\pgfpathlineto{\pgfqpoint{1.615717in}{1.363077in}}%
\pgfpathlineto{\pgfqpoint{1.626284in}{1.345976in}}%
\pgfpathlineto{\pgfqpoint{1.635297in}{1.326739in}}%
\pgfpathlineto{\pgfqpoint{1.639486in}{1.312391in}}%
\pgfpathlineto{\pgfqpoint{1.640884in}{1.299343in}}%
\pgfpathlineto{\pgfqpoint{1.639546in}{1.291544in}}%
\pgfpathlineto{\pgfqpoint{1.636766in}{1.287162in}}%
\pgfpathlineto{\pgfqpoint{1.633256in}{1.285513in}}%
\pgfpathlineto{\pgfqpoint{1.629760in}{1.286178in}}%
\pgfpathlineto{\pgfqpoint{1.624835in}{1.289465in}}%
\pgfpathlineto{\pgfqpoint{1.620415in}{1.295133in}}%
\pgfpathlineto{\pgfqpoint{1.615866in}{1.305280in}}%
\pgfpathlineto{\pgfqpoint{1.611953in}{1.318748in}}%
\pgfpathlineto{\pgfqpoint{1.610162in}{1.333336in}}%
\pgfpathlineto{\pgfqpoint{1.609971in}{1.353463in}}%
\pgfpathlineto{\pgfqpoint{1.612093in}{1.370257in}}%
\pgfpathlineto{\pgfqpoint{1.616151in}{1.386175in}}%
\pgfpathlineto{\pgfqpoint{1.621364in}{1.399543in}}%
\pgfpathlineto{\pgfqpoint{1.628232in}{1.411659in}}%
\pgfpathlineto{\pgfqpoint{1.636461in}{1.421293in}}%
\pgfpathlineto{\pgfqpoint{1.644943in}{1.427610in}}%
\pgfpathlineto{\pgfqpoint{1.652777in}{1.430804in}}%
\pgfpathlineto{\pgfqpoint{1.660321in}{1.431264in}}%
\pgfpathlineto{\pgfqpoint{1.667021in}{1.429849in}}%
\pgfpathlineto{\pgfqpoint{1.674168in}{1.426241in}}%
\pgfpathlineto{\pgfqpoint{1.680104in}{1.420777in}}%
\pgfpathlineto{\pgfqpoint{1.686663in}{1.411516in}}%
\pgfpathlineto{\pgfqpoint{1.691818in}{1.399925in}}%
\pgfpathlineto{\pgfqpoint{1.696227in}{1.383776in}}%
\pgfpathlineto{\pgfqpoint{1.698689in}{1.364607in}}%
\pgfpathlineto{\pgfqpoint{1.699217in}{1.345554in}}%
\pgfpathlineto{\pgfqpoint{1.697880in}{1.326470in}}%
\pgfpathlineto{\pgfqpoint{1.694704in}{1.309611in}}%
\pgfpathlineto{\pgfqpoint{1.691764in}{1.302926in}}%
\pgfpathlineto{\pgfqpoint{1.689466in}{1.301804in}}%
\pgfpathlineto{\pgfqpoint{1.687741in}{1.303208in}}%
\pgfpathlineto{\pgfqpoint{1.685228in}{1.307381in}}%
\pgfpathlineto{\pgfqpoint{1.680022in}{1.320692in}}%
\pgfpathlineto{\pgfqpoint{1.664907in}{1.359241in}}%
\pgfpathlineto{\pgfqpoint{1.656706in}{1.374254in}}%
\pgfpathlineto{\pgfqpoint{1.647743in}{1.386482in}}%
\pgfpathlineto{\pgfqpoint{1.639005in}{1.394639in}}%
\pgfpathlineto{\pgfqpoint{1.631483in}{1.398822in}}%
\pgfpathlineto{\pgfqpoint{1.624697in}{1.400231in}}%
\pgfpathlineto{\pgfqpoint{1.618056in}{1.399337in}}%
\pgfpathlineto{\pgfqpoint{1.611705in}{1.396108in}}%
\pgfpathlineto{\pgfqpoint{1.605876in}{1.390500in}}%
\pgfpathlineto{\pgfqpoint{1.600346in}{1.381924in}}%
\pgfpathlineto{\pgfqpoint{1.596178in}{1.370217in}}%
\pgfpathlineto{\pgfqpoint{1.594305in}{1.357064in}}%
\pgfpathlineto{\pgfqpoint{1.594935in}{1.344455in}}%
\pgfpathlineto{\pgfqpoint{1.597238in}{1.333422in}}%
\pgfpathlineto{\pgfqpoint{1.602150in}{1.321164in}}%
\pgfpathlineto{\pgfqpoint{1.609096in}{1.309832in}}%
\pgfpathlineto{\pgfqpoint{1.617870in}{1.299808in}}%
\pgfpathlineto{\pgfqpoint{1.628026in}{1.291641in}}%
\pgfpathlineto{\pgfqpoint{1.639903in}{1.284487in}}%
\pgfpathlineto{\pgfqpoint{1.652246in}{1.279714in}}%
\pgfpathlineto{\pgfqpoint{1.665731in}{1.276895in}}%
\pgfpathlineto{\pgfqpoint{1.679191in}{1.276415in}}%
\pgfpathlineto{\pgfqpoint{1.691268in}{1.278378in}}%
\pgfpathlineto{\pgfqpoint{1.700919in}{1.281950in}}%
\pgfpathlineto{\pgfqpoint{1.708573in}{1.287078in}}%
\pgfpathlineto{\pgfqpoint{1.713864in}{1.293032in}}%
\pgfpathlineto{\pgfqpoint{1.716805in}{1.300168in}}%
\pgfpathlineto{\pgfqpoint{1.716965in}{1.306871in}}%
\pgfpathlineto{\pgfqpoint{1.714249in}{1.313621in}}%
\pgfpathlineto{\pgfqpoint{1.709592in}{1.318577in}}%
\pgfpathlineto{\pgfqpoint{1.703884in}{1.321640in}}%
\pgfpathlineto{\pgfqpoint{1.697315in}{1.322805in}}%
\pgfpathlineto{\pgfqpoint{1.690993in}{1.321561in}}%
\pgfpathlineto{\pgfqpoint{1.685691in}{1.318276in}}%
\pgfpathlineto{\pgfqpoint{1.682137in}{1.313354in}}%
\pgfpathlineto{\pgfqpoint{1.680083in}{1.307445in}}%
\pgfpathlineto{\pgfqpoint{1.679587in}{1.299149in}}%
\pgfpathlineto{\pgfqpoint{1.681119in}{1.287941in}}%
\pgfpathlineto{\pgfqpoint{1.685834in}{1.272291in}}%
\pgfpathlineto{\pgfqpoint{1.694233in}{1.253035in}}%
\pgfpathlineto{\pgfqpoint{1.708281in}{1.226086in}}%
\pgfpathlineto{\pgfqpoint{1.722339in}{1.198602in}}%
\pgfpathlineto{\pgfqpoint{1.726332in}{1.187091in}}%
\pgfpathlineto{\pgfqpoint{1.726332in}{1.181239in}}%
\pgfpathlineto{\pgfqpoint{1.724407in}{1.179238in}}%
\pgfpathlineto{\pgfqpoint{1.720663in}{1.178759in}}%
\pgfpathlineto{\pgfqpoint{1.713601in}{1.180489in}}%
\pgfpathlineto{\pgfqpoint{1.697405in}{1.187987in}}%
\pgfpathlineto{\pgfqpoint{1.682281in}{1.197360in}}%
\pgfpathlineto{\pgfqpoint{1.667944in}{1.208512in}}%
\pgfpathlineto{\pgfqpoint{1.657670in}{1.219503in}}%
\pgfpathlineto{\pgfqpoint{1.653240in}{1.227262in}}%
\pgfpathlineto{\pgfqpoint{1.652149in}{1.232858in}}%
\pgfpathlineto{\pgfqpoint{1.653327in}{1.237215in}}%
\pgfpathlineto{\pgfqpoint{1.656320in}{1.240250in}}%
\pgfpathlineto{\pgfqpoint{1.661440in}{1.242353in}}%
\pgfpathlineto{\pgfqpoint{1.669108in}{1.242951in}}%
\pgfpathlineto{\pgfqpoint{1.679360in}{1.241272in}}%
\pgfpathlineto{\pgfqpoint{1.690265in}{1.237198in}}%
\pgfpathlineto{\pgfqpoint{1.701558in}{1.230505in}}%
\pgfpathlineto{\pgfqpoint{1.711241in}{1.222192in}}%
\pgfpathlineto{\pgfqpoint{1.718904in}{1.212537in}}%
\pgfpathlineto{\pgfqpoint{1.723386in}{1.203792in}}%
\pgfpathlineto{\pgfqpoint{1.725626in}{1.195117in}}%
\pgfpathlineto{\pgfqpoint{1.725740in}{1.186620in}}%
\pgfpathlineto{\pgfqpoint{1.723458in}{1.177832in}}%
\pgfpathlineto{\pgfqpoint{1.719190in}{1.170500in}}%
\pgfpathlineto{\pgfqpoint{1.712433in}{1.163610in}}%
\pgfpathlineto{\pgfqpoint{1.703730in}{1.158111in}}%
\pgfpathlineto{\pgfqpoint{1.692601in}{1.153806in}}%
\pgfpathlineto{\pgfqpoint{1.680869in}{1.151636in}}%
\pgfpathlineto{\pgfqpoint{1.667344in}{1.151527in}}%
\pgfpathlineto{\pgfqpoint{1.656350in}{1.153482in}}%
\pgfpathlineto{\pgfqpoint{1.645561in}{1.157617in}}%
\pgfpathlineto{\pgfqpoint{1.636394in}{1.163537in}}%
\pgfpathlineto{\pgfqpoint{1.629334in}{1.170749in}}%
\pgfpathlineto{\pgfqpoint{1.624170in}{1.179185in}}%
\pgfpathlineto{\pgfqpoint{1.620354in}{1.189427in}}%
\pgfpathlineto{\pgfqpoint{1.618371in}{1.201395in}}%
\pgfpathlineto{\pgfqpoint{1.618415in}{1.214292in}}%
\pgfpathlineto{\pgfqpoint{1.620457in}{1.228838in}}%
\pgfpathlineto{\pgfqpoint{1.625170in}{1.247026in}}%
\pgfpathlineto{\pgfqpoint{1.633538in}{1.269200in}}%
\pgfpathlineto{\pgfqpoint{1.645475in}{1.293685in}}%
\pgfpathlineto{\pgfqpoint{1.660636in}{1.320022in}}%
\pgfpathlineto{\pgfqpoint{1.657279in}{1.317342in}}%
\pgfpathlineto{\pgfqpoint{1.621509in}{1.285687in}}%
\pgfpathlineto{\pgfqpoint{1.596906in}{1.266279in}}%
\pgfpathlineto{\pgfqpoint{1.582209in}{1.256487in}}%
\pgfpathlineto{\pgfqpoint{1.572872in}{1.252801in}}%
\pgfpathlineto{\pgfqpoint{1.569480in}{1.253345in}}%
\pgfpathlineto{\pgfqpoint{1.567484in}{1.256023in}}%
\pgfpathlineto{\pgfqpoint{1.567267in}{1.260814in}}%
\pgfpathlineto{\pgfqpoint{1.569641in}{1.272650in}}%
\pgfpathlineto{\pgfqpoint{1.575497in}{1.290825in}}%
\pgfpathlineto{\pgfqpoint{1.592439in}{1.334746in}}%
\pgfpathlineto{\pgfqpoint{1.613569in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{1.625250in}{1.405695in}}%
\pgfpathlineto{\pgfqpoint{1.631233in}{1.412488in}}%
\pgfpathlineto{\pgfqpoint{1.632405in}{1.411645in}}%
\pgfpathlineto{\pgfqpoint{1.632938in}{1.406797in}}%
\pgfpathlineto{\pgfqpoint{1.631804in}{1.392329in}}%
\pgfpathlineto{\pgfqpoint{1.630298in}{1.366011in}}%
\pgfpathlineto{\pgfqpoint{1.631333in}{1.345894in}}%
\pgfpathlineto{\pgfqpoint{1.634764in}{1.328804in}}%
\pgfpathlineto{\pgfqpoint{1.638619in}{1.318710in}}%
\pgfpathlineto{\pgfqpoint{1.644189in}{1.309572in}}%
\pgfpathlineto{\pgfqpoint{1.650458in}{1.303216in}}%
\pgfpathlineto{\pgfqpoint{1.656691in}{1.299706in}}%
\pgfpathlineto{\pgfqpoint{1.662849in}{1.298766in}}%
\pgfpathlineto{\pgfqpoint{1.667201in}{1.300180in}}%
\pgfpathlineto{\pgfqpoint{1.669444in}{1.303039in}}%
\pgfpathlineto{\pgfqpoint{1.669871in}{1.307166in}}%
\pgfpathlineto{\pgfqpoint{1.668106in}{1.311502in}}%
\pgfpathlineto{\pgfqpoint{1.664278in}{1.316126in}}%
\pgfpathlineto{\pgfqpoint{1.656948in}{1.321654in}}%
\pgfpathlineto{\pgfqpoint{1.646593in}{1.326472in}}%
\pgfpathlineto{\pgfqpoint{1.633460in}{1.330127in}}%
\pgfpathlineto{\pgfqpoint{1.619522in}{1.331582in}}%
\pgfpathlineto{\pgfqpoint{1.606510in}{1.330766in}}%
\pgfpathlineto{\pgfqpoint{1.595016in}{1.327918in}}%
\pgfpathlineto{\pgfqpoint{1.584706in}{1.322858in}}%
\pgfpathlineto{\pgfqpoint{1.578057in}{1.317117in}}%
\pgfpathlineto{\pgfqpoint{1.573604in}{1.310586in}}%
\pgfpathlineto{\pgfqpoint{1.571221in}{1.302990in}}%
\pgfpathlineto{\pgfqpoint{1.571061in}{1.294837in}}%
\pgfpathlineto{\pgfqpoint{1.573358in}{1.284643in}}%
\pgfpathlineto{\pgfqpoint{1.578451in}{1.273043in}}%
\pgfpathlineto{\pgfqpoint{1.586953in}{1.259830in}}%
\pgfpathlineto{\pgfqpoint{1.600650in}{1.242997in}}%
\pgfpathlineto{\pgfqpoint{1.624506in}{1.217958in}}%
\pgfpathlineto{\pgfqpoint{1.665039in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{1.677235in}{1.160254in}}%
\pgfpathlineto{\pgfqpoint{1.681569in}{1.151505in}}%
\pgfpathlineto{\pgfqpoint{1.682853in}{1.144848in}}%
\pgfpathlineto{\pgfqpoint{1.681716in}{1.139366in}}%
\pgfpathlineto{\pgfqpoint{1.678684in}{1.135467in}}%
\pgfpathlineto{\pgfqpoint{1.672027in}{1.131649in}}%
\pgfpathlineto{\pgfqpoint{1.661741in}{1.129166in}}%
\pgfpathlineto{\pgfqpoint{1.648267in}{1.128277in}}%
\pgfpathlineto{\pgfqpoint{1.628968in}{1.129105in}}%
\pgfpathlineto{\pgfqpoint{1.602942in}{1.132323in}}%
\pgfpathlineto{\pgfqpoint{1.568807in}{1.139092in}}%
\pgfpathlineto{\pgfqpoint{1.542295in}{1.146107in}}%
\pgfpathlineto{\pgfqpoint{1.511520in}{1.156787in}}%
\pgfpathlineto{\pgfqpoint{1.502373in}{1.162137in}}%
\pgfpathlineto{\pgfqpoint{1.502215in}{1.163014in}}%
\pgfpathlineto{\pgfqpoint{1.502791in}{1.163282in}}%
\pgfpathlineto{\pgfqpoint{1.506858in}{1.163184in}}%
\pgfpathlineto{\pgfqpoint{1.517668in}{1.160451in}}%
\pgfpathlineto{\pgfqpoint{1.543470in}{1.150495in}}%
\pgfpathlineto{\pgfqpoint{1.565944in}{1.138483in}}%
\pgfpathlineto{\pgfqpoint{1.578687in}{1.129560in}}%
\pgfpathlineto{\pgfqpoint{1.588716in}{1.120224in}}%
\pgfpathlineto{\pgfqpoint{1.594182in}{1.112404in}}%
\pgfpathlineto{\pgfqpoint{1.596509in}{1.105746in}}%
\pgfpathlineto{\pgfqpoint{1.596270in}{1.100301in}}%
\pgfpathlineto{\pgfqpoint{1.594054in}{1.095462in}}%
\pgfpathlineto{\pgfqpoint{1.589309in}{1.090808in}}%
\pgfpathlineto{\pgfqpoint{1.581785in}{1.086990in}}%
\pgfpathlineto{\pgfqpoint{1.571543in}{1.084276in}}%
\pgfpathlineto{\pgfqpoint{1.559288in}{1.083336in}}%
\pgfpathlineto{\pgfqpoint{1.551085in}{1.084404in}}%
\pgfpathlineto{\pgfqpoint{1.549794in}{1.085685in}}%
\pgfpathlineto{\pgfqpoint{1.550007in}{1.085978in}}%
\pgfpathlineto{\pgfqpoint{1.553260in}{1.087371in}}%
\pgfpathlineto{\pgfqpoint{1.563817in}{1.088899in}}%
\pgfpathlineto{\pgfqpoint{1.584953in}{1.089381in}}%
\pgfpathlineto{\pgfqpoint{1.614237in}{1.087595in}}%
\pgfpathlineto{\pgfqpoint{1.642742in}{1.083593in}}%
\pgfpathlineto{\pgfqpoint{1.665482in}{1.078512in}}%
\pgfpathlineto{\pgfqpoint{1.685663in}{1.071813in}}%
\pgfpathlineto{\pgfqpoint{1.698920in}{1.065294in}}%
\pgfpathlineto{\pgfqpoint{1.707240in}{1.059060in}}%
\pgfpathlineto{\pgfqpoint{1.712713in}{1.051616in}}%
\pgfpathlineto{\pgfqpoint{1.714085in}{1.046229in}}%
\pgfpathlineto{\pgfqpoint{1.713464in}{1.041439in}}%
\pgfpathlineto{\pgfqpoint{1.711143in}{1.036343in}}%
\pgfpathlineto{\pgfqpoint{1.707074in}{1.031270in}}%
\pgfpathlineto{\pgfqpoint{1.698959in}{1.024629in}}%
\pgfpathlineto{\pgfqpoint{1.687893in}{1.017911in}}%
\pgfpathlineto{\pgfqpoint{1.662815in}{1.005851in}}%
\pgfpathlineto{\pgfqpoint{1.634560in}{0.992301in}}%
\pgfpathlineto{\pgfqpoint{1.622604in}{0.984513in}}%
\pgfpathlineto{\pgfqpoint{1.619059in}{0.980344in}}%
\pgfpathlineto{\pgfqpoint{1.618796in}{0.977820in}}%
\pgfpathlineto{\pgfqpoint{1.620752in}{0.976286in}}%
\pgfpathlineto{\pgfqpoint{1.625000in}{0.976080in}}%
\pgfpathlineto{\pgfqpoint{1.633343in}{0.978272in}}%
\pgfpathlineto{\pgfqpoint{1.644881in}{0.984523in}}%
\pgfpathlineto{\pgfqpoint{1.652536in}{0.990921in}}%
\pgfpathlineto{\pgfqpoint{1.659537in}{0.999178in}}%
\pgfpathlineto{\pgfqpoint{1.665083in}{1.008846in}}%
\pgfpathlineto{\pgfqpoint{1.668901in}{1.020111in}}%
\pgfpathlineto{\pgfqpoint{1.670448in}{1.031945in}}%
\pgfpathlineto{\pgfqpoint{1.669755in}{1.043747in}}%
\pgfpathlineto{\pgfqpoint{1.666774in}{1.055873in}}%
\pgfpathlineto{\pgfqpoint{1.661710in}{1.067520in}}%
\pgfpathlineto{\pgfqpoint{1.655408in}{1.077414in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.087844in}}%
\pgfpathlineto{\pgfqpoint{1.634318in}{1.097727in}}%
\pgfpathlineto{\pgfqpoint{1.624764in}{1.102766in}}%
\pgfpathlineto{\pgfqpoint{1.613787in}{1.106164in}}%
\pgfpathlineto{\pgfqpoint{1.605252in}{1.107080in}}%
\pgfpathlineto{\pgfqpoint{1.596918in}{1.106111in}}%
\pgfpathlineto{\pgfqpoint{1.589841in}{1.103058in}}%
\pgfpathlineto{\pgfqpoint{1.581521in}{1.096755in}}%
\pgfpathlineto{\pgfqpoint{1.575612in}{1.089699in}}%
\pgfpathlineto{\pgfqpoint{1.570904in}{1.080471in}}%
\pgfpathlineto{\pgfqpoint{1.565944in}{1.064984in}}%
\pgfpathlineto{\pgfqpoint{1.563049in}{1.048711in}}%
\pgfpathlineto{\pgfqpoint{1.561933in}{1.027986in}}%
\pgfpathlineto{\pgfqpoint{1.562745in}{1.003611in}}%
\pgfpathlineto{\pgfqpoint{1.566101in}{0.978670in}}%
\pgfpathlineto{\pgfqpoint{1.569271in}{0.967972in}}%
\pgfpathlineto{\pgfqpoint{1.569715in}{0.967805in}}%
\pgfpathlineto{\pgfqpoint{1.569979in}{0.968563in}}%
\pgfpathlineto{\pgfqpoint{1.569979in}{0.968563in}}%
\pgfpathlineto{\pgfqpoint{1.569859in}{0.973579in}}%
\pgfpathlineto{\pgfqpoint{1.566560in}{0.994005in}}%
\pgfpathlineto{\pgfqpoint{1.551933in}{1.056547in}}%
\pgfpathlineto{\pgfqpoint{1.549864in}{1.062954in}}%
\pgfpathlineto{\pgfqpoint{1.549510in}{1.061088in}}%
\pgfpathlineto{\pgfqpoint{1.549878in}{1.049833in}}%
\pgfpathlineto{\pgfqpoint{1.551301in}{1.012288in}}%
\pgfpathlineto{\pgfqpoint{1.551852in}{0.950141in}}%
\pgfpathlineto{\pgfqpoint{1.552779in}{0.899144in}}%
\pgfpathlineto{\pgfqpoint{1.554373in}{0.894105in}}%
\pgfpathlineto{\pgfqpoint{1.554394in}{0.894110in}}%
\pgfpathlineto{\pgfqpoint{1.555466in}{0.895542in}}%
\pgfpathlineto{\pgfqpoint{1.558361in}{0.903665in}}%
\pgfpathlineto{\pgfqpoint{1.573196in}{0.942935in}}%
\pgfpathlineto{\pgfqpoint{1.581906in}{0.958246in}}%
\pgfpathlineto{\pgfqpoint{1.591697in}{0.971642in}}%
\pgfpathlineto{\pgfqpoint{1.603079in}{0.983481in}}%
\pgfpathlineto{\pgfqpoint{1.616727in}{0.993976in}}%
\pgfpathlineto{\pgfqpoint{1.628099in}{0.999911in}}%
\pgfpathlineto{\pgfqpoint{1.638102in}{1.002811in}}%
\pgfpathlineto{\pgfqpoint{1.642827in}{1.002587in}}%
\pgfpathlineto{\pgfqpoint{1.642838in}{1.002314in}}%
\pgfpathlineto{\pgfqpoint{1.641670in}{1.001393in}}%
\pgfpathlineto{\pgfqpoint{1.631880in}{0.999536in}}%
\pgfpathlineto{\pgfqpoint{1.619320in}{0.999299in}}%
\pgfpathlineto{\pgfqpoint{1.596536in}{1.001432in}}%
\pgfpathlineto{\pgfqpoint{1.575265in}{1.005789in}}%
\pgfpathlineto{\pgfqpoint{1.556080in}{1.012242in}}%
\pgfpathlineto{\pgfqpoint{1.542926in}{1.018738in}}%
\pgfpathlineto{\pgfqpoint{1.533707in}{1.025750in}}%
\pgfpathlineto{\pgfqpoint{1.528354in}{1.032515in}}%
\pgfpathlineto{\pgfqpoint{1.525785in}{1.038897in}}%
\pgfpathlineto{\pgfqpoint{1.525671in}{1.045304in}}%
\pgfpathlineto{\pgfqpoint{1.527618in}{1.052018in}}%
\pgfpathlineto{\pgfqpoint{1.532824in}{1.060068in}}%
\pgfpathlineto{\pgfqpoint{1.541271in}{1.069295in}}%
\pgfpathlineto{\pgfqpoint{1.556670in}{1.081855in}}%
\pgfpathlineto{\pgfqpoint{1.588847in}{1.104213in}}%
\pgfpathlineto{\pgfqpoint{1.617164in}{1.124581in}}%
\pgfpathlineto{\pgfqpoint{1.632822in}{1.138286in}}%
\pgfpathlineto{\pgfqpoint{1.642790in}{1.149930in}}%
\pgfpathlineto{\pgfqpoint{1.647658in}{1.158776in}}%
\pgfpathlineto{\pgfqpoint{1.649552in}{1.166327in}}%
\pgfpathlineto{\pgfqpoint{1.648897in}{1.173997in}}%
\pgfpathlineto{\pgfqpoint{1.645664in}{1.180878in}}%
\pgfpathlineto{\pgfqpoint{1.640176in}{1.186832in}}%
\pgfpathlineto{\pgfqpoint{1.632198in}{1.192206in}}%
\pgfpathlineto{\pgfqpoint{1.621450in}{1.197154in}}%
\pgfpathlineto{\pgfqpoint{1.600120in}{1.203417in}}%
\pgfpathlineto{\pgfqpoint{1.579294in}{1.206727in}}%
\pgfpathlineto{\pgfqpoint{1.552318in}{1.208526in}}%
\pgfpathlineto{\pgfqpoint{1.530625in}{1.207724in}}%
\pgfpathlineto{\pgfqpoint{1.510258in}{1.204914in}}%
\pgfpathlineto{\pgfqpoint{1.496941in}{1.201001in}}%
\pgfpathlineto{\pgfqpoint{1.488854in}{1.196388in}}%
\pgfpathlineto{\pgfqpoint{1.485375in}{1.192257in}}%
\pgfpathlineto{\pgfqpoint{1.485143in}{1.188548in}}%
\pgfpathlineto{\pgfqpoint{1.487197in}{1.184815in}}%
\pgfpathlineto{\pgfqpoint{1.492344in}{1.180932in}}%
\pgfpathlineto{\pgfqpoint{1.502380in}{1.176504in}}%
\pgfpathlineto{\pgfqpoint{1.516051in}{1.173278in}}%
\pgfpathlineto{\pgfqpoint{1.534516in}{1.171346in}}%
\pgfpathlineto{\pgfqpoint{1.551950in}{1.171544in}}%
\pgfpathlineto{\pgfqpoint{1.569874in}{1.173823in}}%
\pgfpathlineto{\pgfqpoint{1.584216in}{1.177612in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{1.183137in}}%
\pgfpathlineto{\pgfqpoint{1.605035in}{1.189237in}}%
\pgfpathlineto{\pgfqpoint{1.610523in}{1.195662in}}%
\pgfpathlineto{\pgfqpoint{1.613222in}{1.201837in}}%
\pgfpathlineto{\pgfqpoint{1.613937in}{1.208268in}}%
\pgfpathlineto{\pgfqpoint{1.612490in}{1.215482in}}%
\pgfpathlineto{\pgfqpoint{1.608718in}{1.222645in}}%
\pgfpathlineto{\pgfqpoint{1.602911in}{1.229178in}}%
\pgfpathlineto{\pgfqpoint{1.593939in}{1.236033in}}%
\pgfpathlineto{\pgfqpoint{1.583055in}{1.241818in}}%
\pgfpathlineto{\pgfqpoint{1.570639in}{1.245941in}}%
\pgfpathlineto{\pgfqpoint{1.558666in}{1.247750in}}%
\pgfpathlineto{\pgfqpoint{1.549924in}{1.247110in}}%
\pgfpathlineto{\pgfqpoint{1.544097in}{1.244561in}}%
\pgfpathlineto{\pgfqpoint{1.541647in}{1.241344in}}%
\pgfpathlineto{\pgfqpoint{1.541171in}{1.237084in}}%
\pgfpathlineto{\pgfqpoint{1.542930in}{1.232006in}}%
\pgfpathlineto{\pgfqpoint{1.547761in}{1.225031in}}%
\pgfpathlineto{\pgfqpoint{1.556760in}{1.216329in}}%
\pgfpathlineto{\pgfqpoint{1.570623in}{1.206116in}}%
\pgfpathlineto{\pgfqpoint{1.588406in}{1.195859in}}%
\pgfpathlineto{\pgfqpoint{1.610333in}{1.185800in}}%
\pgfpathlineto{\pgfqpoint{1.632022in}{1.178256in}}%
\pgfpathlineto{\pgfqpoint{1.653929in}{1.173113in}}%
\pgfpathlineto{\pgfqpoint{1.670653in}{1.171345in}}%
\pgfpathlineto{\pgfqpoint{1.684485in}{1.172238in}}%
\pgfpathlineto{\pgfqpoint{1.693847in}{1.175235in}}%
\pgfpathlineto{\pgfqpoint{1.699343in}{1.179503in}}%
\pgfpathlineto{\pgfqpoint{1.702145in}{1.185074in}}%
\pgfpathlineto{\pgfqpoint{1.702317in}{1.191603in}}%
\pgfpathlineto{\pgfqpoint{1.699735in}{1.199607in}}%
\pgfpathlineto{\pgfqpoint{1.691400in}{1.212534in}}%
\pgfpathlineto{\pgfqpoint{1.679050in}{1.225710in}}%
\pgfpathlineto{\pgfqpoint{1.660163in}{1.242021in}}%
\pgfpathlineto{\pgfqpoint{1.638176in}{1.258400in}}%
\pgfpathlineto{\pgfqpoint{1.604644in}{1.280683in}}%
\pgfpathlineto{\pgfqpoint{1.568578in}{1.302087in}}%
\pgfpathlineto{\pgfqpoint{1.551317in}{1.310075in}}%
\pgfpathlineto{\pgfqpoint{1.544949in}{1.310970in}}%
\pgfpathlineto{\pgfqpoint{1.542643in}{1.309380in}}%
\pgfpathlineto{\pgfqpoint{1.542189in}{1.305859in}}%
\pgfpathlineto{\pgfqpoint{1.544164in}{1.298682in}}%
\pgfpathlineto{\pgfqpoint{1.551064in}{1.282438in}}%
\pgfpathlineto{\pgfqpoint{1.577049in}{1.224302in}}%
\pgfpathlineto{\pgfqpoint{1.586869in}{1.195787in}}%
\pgfpathlineto{\pgfqpoint{1.589699in}{1.182153in}}%
\pgfpathlineto{\pgfqpoint{1.589155in}{1.175637in}}%
\pgfpathlineto{\pgfqpoint{1.587310in}{1.173520in}}%
\pgfpathlineto{\pgfqpoint{1.584766in}{1.173452in}}%
\pgfpathlineto{\pgfqpoint{1.579951in}{1.175792in}}%
\pgfpathlineto{\pgfqpoint{1.572437in}{1.182412in}}%
\pgfpathlineto{\pgfqpoint{1.561603in}{1.195636in}}%
\pgfpathlineto{\pgfqpoint{1.549158in}{1.215452in}}%
\pgfpathlineto{\pgfqpoint{1.541069in}{1.232924in}}%
\pgfpathlineto{\pgfqpoint{1.535692in}{1.249708in}}%
\pgfpathlineto{\pgfqpoint{1.533365in}{1.263480in}}%
\pgfpathlineto{\pgfqpoint{1.533380in}{1.276821in}}%
\pgfpathlineto{\pgfqpoint{1.535349in}{1.287239in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{1.545568in}{1.304377in}}%
\pgfpathlineto{\pgfqpoint{1.553243in}{1.310367in}}%
\pgfpathlineto{\pgfqpoint{1.562288in}{1.314524in}}%
\pgfpathlineto{\pgfqpoint{1.573952in}{1.317316in}}%
\pgfpathlineto{\pgfqpoint{1.587819in}{1.318114in}}%
\pgfpathlineto{\pgfqpoint{1.605596in}{1.316245in}}%
\pgfpathlineto{\pgfqpoint{1.625240in}{1.311636in}}%
\pgfpathlineto{\pgfqpoint{1.646128in}{1.304385in}}%
\pgfpathlineto{\pgfqpoint{1.675858in}{1.294558in}}%
\pgfpathlineto{\pgfqpoint{1.680616in}{1.295214in}}%
\pgfpathlineto{\pgfqpoint{1.683028in}{1.297848in}}%
\pgfpathlineto{\pgfqpoint{1.683802in}{1.303130in}}%
\pgfpathlineto{\pgfqpoint{1.682608in}{1.311453in}}%
\pgfpathlineto{\pgfqpoint{1.678584in}{1.325504in}}%
\pgfpathlineto{\pgfqpoint{1.664651in}{1.366236in}}%
\pgfpathlineto{\pgfqpoint{1.649224in}{1.414428in}}%
\pgfpathlineto{\pgfqpoint{1.630656in}{1.474096in}}%
\pgfpathlineto{\pgfqpoint{1.627274in}{1.477761in}}%
\pgfpathlineto{\pgfqpoint{1.624035in}{1.478547in}}%
\pgfpathlineto{\pgfqpoint{1.620020in}{1.477185in}}%
\pgfpathlineto{\pgfqpoint{1.615036in}{1.473229in}}%
\pgfpathlineto{\pgfqpoint{1.603485in}{1.459866in}}%
\pgfpathlineto{\pgfqpoint{1.568246in}{1.411165in}}%
\pgfpathlineto{\pgfqpoint{1.548256in}{1.385651in}}%
\pgfpathlineto{\pgfqpoint{1.539838in}{1.377763in}}%
\pgfpathlineto{\pgfqpoint{1.533820in}{1.374868in}}%
\pgfpathlineto{\pgfqpoint{1.530413in}{1.375693in}}%
\pgfpathlineto{\pgfqpoint{1.527568in}{1.379220in}}%
\pgfpathlineto{\pgfqpoint{1.525042in}{1.386077in}}%
\pgfpathlineto{\pgfqpoint{1.520221in}{1.411355in}}%
\pgfpathlineto{\pgfqpoint{1.513787in}{1.440043in}}%
\pgfpathlineto{\pgfqpoint{1.507779in}{1.456844in}}%
\pgfpathlineto{\pgfqpoint{1.500716in}{1.470509in}}%
\pgfpathlineto{\pgfqpoint{1.492860in}{1.480665in}}%
\pgfpathlineto{\pgfqpoint{1.484517in}{1.487982in}}%
\pgfpathlineto{\pgfqpoint{1.474738in}{1.494186in}}%
\pgfpathlineto{\pgfqpoint{1.466320in}{1.496800in}}%
\pgfpathlineto{\pgfqpoint{1.453449in}{1.498169in}}%
\pgfpathlineto{\pgfqpoint{1.443195in}{1.497197in}}%
\pgfpathlineto{\pgfqpoint{1.431339in}{1.493713in}}%
\pgfpathlineto{\pgfqpoint{1.418170in}{1.487213in}}%
\pgfpathlineto{\pgfqpoint{1.407963in}{1.480458in}}%
\pgfpathlineto{\pgfqpoint{1.397274in}{1.471178in}}%
\pgfpathlineto{\pgfqpoint{1.386086in}{1.458753in}}%
\pgfpathlineto{\pgfqpoint{1.377049in}{1.445287in}}%
\pgfpathlineto{\pgfqpoint{1.370637in}{1.431459in}}%
\pgfpathlineto{\pgfqpoint{1.367970in}{1.420142in}}%
\pgfpathlineto{\pgfqpoint{1.367863in}{1.410798in}}%
\pgfpathlineto{\pgfqpoint{1.369919in}{1.403805in}}%
\pgfpathlineto{\pgfqpoint{1.373817in}{1.398739in}}%
\pgfpathlineto{\pgfqpoint{1.379218in}{1.395709in}}%
\pgfpathlineto{\pgfqpoint{1.385166in}{1.394867in}}%
\pgfpathlineto{\pgfqpoint{1.391914in}{1.396189in}}%
\pgfpathlineto{\pgfqpoint{1.399492in}{1.399837in}}%
\pgfpathlineto{\pgfqpoint{1.407069in}{1.405992in}}%
\pgfpathlineto{\pgfqpoint{1.413730in}{1.414410in}}%
\pgfpathlineto{\pgfqpoint{1.419351in}{1.425063in}}%
\pgfpathlineto{\pgfqpoint{1.422805in}{1.436536in}}%
\pgfpathlineto{\pgfqpoint{1.424376in}{1.448063in}}%
\pgfpathlineto{\pgfqpoint{1.423997in}{1.461851in}}%
\pgfpathlineto{\pgfqpoint{1.421671in}{1.474555in}}%
\pgfpathlineto{\pgfqpoint{1.416982in}{1.488090in}}%
\pgfpathlineto{\pgfqpoint{1.409822in}{1.502887in}}%
\pgfpathlineto{\pgfqpoint{1.401751in}{1.514642in}}%
\pgfpathlineto{\pgfqpoint{1.388495in}{1.529872in}}%
\pgfpathlineto{\pgfqpoint{1.375999in}{1.541261in}}%
\pgfpathlineto{\pgfqpoint{1.359479in}{1.553093in}}%
\pgfpathlineto{\pgfqpoint{1.341363in}{1.563452in}}%
\pgfpathlineto{\pgfqpoint{1.325330in}{1.570445in}}%
\pgfpathlineto{\pgfqpoint{1.306443in}{1.576493in}}%
\pgfpathlineto{\pgfqpoint{1.289749in}{1.579682in}}%
\pgfpathlineto{\pgfqpoint{1.278095in}{1.579949in}}%
\pgfpathlineto{\pgfqpoint{1.276276in}{1.579165in}}%
\pgfpathlineto{\pgfqpoint{1.277015in}{1.578600in}}%
\pgfpathlineto{\pgfqpoint{1.282845in}{1.577696in}}%
\pgfpathlineto{\pgfqpoint{1.294066in}{1.577886in}}%
\pgfpathlineto{\pgfqpoint{1.318436in}{1.581004in}}%
\pgfpathlineto{\pgfqpoint{1.340736in}{1.586404in}}%
\pgfpathlineto{\pgfqpoint{1.361407in}{1.593250in}}%
\pgfpathlineto{\pgfqpoint{1.382225in}{1.602587in}}%
\pgfpathlineto{\pgfqpoint{1.395533in}{1.610712in}}%
\pgfpathlineto{\pgfqpoint{1.405766in}{1.619893in}}%
\pgfpathlineto{\pgfqpoint{1.408745in}{1.625754in}}%
\pgfpathlineto{\pgfqpoint{1.408152in}{1.629129in}}%
\pgfpathlineto{\pgfqpoint{1.405360in}{1.631227in}}%
\pgfpathlineto{\pgfqpoint{1.400182in}{1.632056in}}%
\pgfpathlineto{\pgfqpoint{1.389168in}{1.630752in}}%
\pgfpathlineto{\pgfqpoint{1.375443in}{1.626645in}}%
\pgfpathlineto{\pgfqpoint{1.357923in}{1.619435in}}%
\pgfpathlineto{\pgfqpoint{1.335207in}{1.607978in}}%
\pgfpathlineto{\pgfqpoint{1.286872in}{1.579883in}}%
\pgfpathlineto{\pgfqpoint{1.207188in}{1.532261in}}%
\pgfpathlineto{\pgfqpoint{1.182443in}{1.519996in}}%
\pgfpathlineto{\pgfqpoint{1.170276in}{1.516023in}}%
\pgfpathlineto{\pgfqpoint{1.169726in}{1.516246in}}%
\pgfpathlineto{\pgfqpoint{1.170306in}{1.516745in}}%
\pgfpathlineto{\pgfqpoint{1.170306in}{1.516745in}}%
\pgfpathlineto{\pgfqpoint{1.175527in}{1.518038in}}%
\pgfpathlineto{\pgfqpoint{1.181772in}{1.517540in}}%
\pgfpathlineto{\pgfqpoint{1.187273in}{1.514950in}}%
\pgfpathlineto{\pgfqpoint{1.190893in}{1.511460in}}%
\pgfpathlineto{\pgfqpoint{1.193472in}{1.505816in}}%
\pgfpathlineto{\pgfqpoint{1.194577in}{1.497923in}}%
\pgfpathlineto{\pgfqpoint{1.193266in}{1.488225in}}%
\pgfpathlineto{\pgfqpoint{1.189827in}{1.478150in}}%
\pgfpathlineto{\pgfqpoint{1.182978in}{1.465063in}}%
\pgfpathlineto{\pgfqpoint{1.172548in}{1.450725in}}%
\pgfpathlineto{\pgfqpoint{1.160465in}{1.437926in}}%
\pgfpathlineto{\pgfqpoint{1.145753in}{1.425770in}}%
\pgfpathlineto{\pgfqpoint{1.130955in}{1.416364in}}%
\pgfpathlineto{\pgfqpoint{1.115259in}{1.408910in}}%
\pgfpathlineto{\pgfqpoint{1.098389in}{1.403612in}}%
\pgfpathlineto{\pgfqpoint{1.081805in}{1.400939in}}%
\pgfpathlineto{\pgfqpoint{1.066838in}{1.400848in}}%
\pgfpathlineto{\pgfqpoint{1.050879in}{1.403239in}}%
\pgfpathlineto{\pgfqpoint{1.036308in}{1.407924in}}%
\pgfpathlineto{\pgfqpoint{1.021779in}{1.415580in}}%
\pgfpathlineto{\pgfqpoint{1.009567in}{1.424739in}}%
\pgfpathlineto{\pgfqpoint{0.998210in}{1.436257in}}%
\pgfpathlineto{\pgfqpoint{0.986904in}{1.451516in}}%
\pgfpathlineto{\pgfqpoint{0.978725in}{1.466615in}}%
\pgfpathlineto{\pgfqpoint{0.971077in}{1.484693in}}%
\pgfpathlineto{\pgfqpoint{0.964374in}{1.506962in}}%
\pgfpathlineto{\pgfqpoint{0.957152in}{1.541958in}}%
\pgfpathlineto{\pgfqpoint{0.953067in}{1.556778in}}%
\pgfpathlineto{\pgfqpoint{0.950398in}{1.559245in}}%
\pgfpathlineto{\pgfqpoint{0.947706in}{1.558804in}}%
\pgfpathlineto{\pgfqpoint{0.941706in}{1.553039in}}%
\pgfpathlineto{\pgfqpoint{0.931535in}{1.538430in}}%
\pgfpathlineto{\pgfqpoint{0.921468in}{1.522001in}}%
\pgfpathlineto{\pgfqpoint{0.907078in}{1.497062in}}%
\pgfpathlineto{\pgfqpoint{0.864582in}{1.412696in}}%
\pgfpathlineto{\pgfqpoint{0.857708in}{1.389091in}}%
\pgfpathlineto{\pgfqpoint{0.857144in}{1.377056in}}%
\pgfpathlineto{\pgfqpoint{0.859099in}{1.369370in}}%
\pgfpathlineto{\pgfqpoint{0.863322in}{1.363062in}}%
\pgfpathlineto{\pgfqpoint{0.869838in}{1.358223in}}%
\pgfpathlineto{\pgfqpoint{0.878776in}{1.354540in}}%
\pgfpathlineto{\pgfqpoint{0.890628in}{1.352018in}}%
\pgfpathlineto{\pgfqpoint{0.910387in}{1.350595in}}%
\pgfpathlineto{\pgfqpoint{0.932173in}{1.351027in}}%
\pgfpathlineto{\pgfqpoint{0.962829in}{1.353884in}}%
\pgfpathlineto{\pgfqpoint{0.995724in}{1.359743in}}%
\pgfpathlineto{\pgfqpoint{1.005729in}{1.362067in}}%
\pgfpathlineto{\pgfqpoint{1.001455in}{1.359976in}}%
\pgfpathlineto{\pgfqpoint{0.984653in}{1.350055in}}%
\pgfpathlineto{\pgfqpoint{0.970863in}{1.339238in}}%
\pgfpathlineto{\pgfqpoint{0.962706in}{1.330924in}}%
\pgfpathlineto{\pgfqpoint{0.950950in}{1.315367in}}%
\pgfpathlineto{\pgfqpoint{0.944975in}{1.303237in}}%
\pgfpathlineto{\pgfqpoint{0.941025in}{1.290311in}}%
\pgfpathlineto{\pgfqpoint{0.939359in}{1.279102in}}%
\pgfpathlineto{\pgfqpoint{0.940244in}{1.266853in}}%
\pgfpathlineto{\pgfqpoint{0.943291in}{1.255172in}}%
\pgfpathlineto{\pgfqpoint{0.948357in}{1.245041in}}%
\pgfpathlineto{\pgfqpoint{0.955400in}{1.235949in}}%
\pgfpathlineto{\pgfqpoint{0.964607in}{1.228003in}}%
\pgfpathlineto{\pgfqpoint{0.975061in}{1.221975in}}%
\pgfpathlineto{\pgfqpoint{0.985622in}{1.218424in}}%
\pgfpathlineto{\pgfqpoint{0.996180in}{1.217010in}}%
\pgfpathlineto{\pgfqpoint{1.007358in}{1.218008in}}%
\pgfpathlineto{\pgfqpoint{1.015531in}{1.221024in}}%
\pgfpathlineto{\pgfqpoint{1.021701in}{1.225471in}}%
\pgfpathlineto{\pgfqpoint{1.026387in}{1.231367in}}%
\pgfpathlineto{\pgfqpoint{1.029283in}{1.239067in}}%
\pgfpathlineto{\pgfqpoint{1.029616in}{1.246538in}}%
\pgfpathlineto{\pgfqpoint{1.027772in}{1.254839in}}%
\pgfpathlineto{\pgfqpoint{1.023509in}{1.263674in}}%
\pgfpathlineto{\pgfqpoint{1.016155in}{1.272514in}}%
\pgfpathlineto{\pgfqpoint{1.006748in}{1.279955in}}%
\pgfpathlineto{\pgfqpoint{0.996023in}{1.285645in}}%
\pgfpathlineto{\pgfqpoint{0.983153in}{1.289938in}}%
\pgfpathlineto{\pgfqpoint{0.968906in}{1.292240in}}%
\pgfpathlineto{\pgfqpoint{0.953478in}{1.292371in}}%
\pgfpathlineto{\pgfqpoint{0.938716in}{1.290292in}}%
\pgfpathlineto{\pgfqpoint{0.921815in}{1.285510in}}%
\pgfpathlineto{\pgfqpoint{0.906947in}{1.279024in}}%
\pgfpathlineto{\pgfqpoint{0.891670in}{1.269950in}}%
\pgfpathlineto{\pgfqpoint{0.876393in}{1.258236in}}%
\pgfpathlineto{\pgfqpoint{0.862875in}{1.245053in}}%
\pgfpathlineto{\pgfqpoint{0.850491in}{1.229943in}}%
\pgfpathlineto{\pgfqpoint{0.839722in}{1.213348in}}%
\pgfpathlineto{\pgfqpoint{0.829785in}{1.193145in}}%
\pgfpathlineto{\pgfqpoint{0.823937in}{1.176085in}}%
\pgfpathlineto{\pgfqpoint{0.820573in}{1.159902in}}%
\pgfpathlineto{\pgfqpoint{0.820170in}{1.144860in}}%
\pgfpathlineto{\pgfqpoint{0.822136in}{1.136039in}}%
\pgfpathlineto{\pgfqpoint{0.825327in}{1.131466in}}%
\pgfpathlineto{\pgfqpoint{0.828151in}{1.130249in}}%
\pgfpathlineto{\pgfqpoint{0.831317in}{1.130863in}}%
\pgfpathlineto{\pgfqpoint{0.835219in}{1.133887in}}%
\pgfpathlineto{\pgfqpoint{0.839772in}{1.140726in}}%
\pgfpathlineto{\pgfqpoint{0.844372in}{1.152421in}}%
\pgfpathlineto{\pgfqpoint{0.847478in}{1.164963in}}%
\pgfpathlineto{\pgfqpoint{0.850043in}{1.183800in}}%
\pgfpathlineto{\pgfqpoint{0.850763in}{1.203630in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{1.228597in}}%
\pgfpathlineto{\pgfqpoint{0.846162in}{1.252536in}}%
\pgfpathlineto{\pgfqpoint{0.840894in}{1.275766in}}%
\pgfpathlineto{\pgfqpoint{0.837423in}{1.287340in}}%
\pgfpathlineto{\pgfqpoint{0.839605in}{1.283737in}}%
\pgfpathlineto{\pgfqpoint{0.863985in}{1.246151in}}%
\pgfpathlineto{\pgfqpoint{0.923626in}{1.160061in}}%
\pgfpathlineto{\pgfqpoint{0.936744in}{1.136716in}}%
\pgfpathlineto{\pgfqpoint{0.943499in}{1.119433in}}%
\pgfpathlineto{\pgfqpoint{0.944243in}{1.111951in}}%
\pgfpathlineto{\pgfqpoint{0.942822in}{1.109128in}}%
\pgfpathlineto{\pgfqpoint{0.940104in}{1.108936in}}%
\pgfpathlineto{\pgfqpoint{0.936177in}{1.111686in}}%
\pgfpathlineto{\pgfqpoint{0.932022in}{1.117636in}}%
\pgfpathlineto{\pgfqpoint{0.929557in}{1.124919in}}%
\pgfpathlineto{\pgfqpoint{0.929012in}{1.132898in}}%
\pgfpathlineto{\pgfqpoint{0.930455in}{1.138352in}}%
\pgfpathlineto{\pgfqpoint{0.934253in}{1.143760in}}%
\pgfpathlineto{\pgfqpoint{0.939097in}{1.146588in}}%
\pgfpathlineto{\pgfqpoint{0.944725in}{1.147617in}}%
\pgfpathlineto{\pgfqpoint{0.953031in}{1.146554in}}%
\pgfpathlineto{\pgfqpoint{0.961061in}{1.143447in}}%
\pgfpathlineto{\pgfqpoint{0.970772in}{1.137293in}}%
\pgfpathlineto{\pgfqpoint{0.980041in}{1.128829in}}%
\pgfpathlineto{\pgfqpoint{0.989198in}{1.117463in}}%
\pgfpathlineto{\pgfqpoint{0.997180in}{1.103893in}}%
\pgfpathlineto{\pgfqpoint{1.003218in}{1.089261in}}%
\pgfpathlineto{\pgfqpoint{1.007744in}{1.072319in}}%
\pgfpathlineto{\pgfqpoint{1.009924in}{1.052942in}}%
\pgfpathlineto{\pgfqpoint{1.009458in}{1.036283in}}%
\pgfpathlineto{\pgfqpoint{1.006720in}{1.019016in}}%
\pgfpathlineto{\pgfqpoint{1.001501in}{1.001902in}}%
\pgfpathlineto{\pgfqpoint{0.994455in}{0.986576in}}%
\pgfpathlineto{\pgfqpoint{0.986242in}{0.973551in}}%
\pgfpathlineto{\pgfqpoint{0.975969in}{0.961089in}}%
\pgfpathlineto{\pgfqpoint{0.961843in}{0.948212in}}%
\pgfpathlineto{\pgfqpoint{0.948382in}{0.939238in}}%
\pgfpathlineto{\pgfqpoint{0.933138in}{0.931871in}}%
\pgfpathlineto{\pgfqpoint{0.916429in}{0.926783in}}%
\pgfpathlineto{\pgfqpoint{0.902589in}{0.924897in}}%
\pgfpathlineto{\pgfqpoint{0.888550in}{0.925117in}}%
\pgfpathlineto{\pgfqpoint{0.875083in}{0.927783in}}%
\pgfpathlineto{\pgfqpoint{0.864388in}{0.932591in}}%
\pgfpathlineto{\pgfqpoint{0.856214in}{0.939784in}}%
\pgfpathlineto{\pgfqpoint{0.854107in}{0.943892in}}%
\pgfpathlineto{\pgfqpoint{0.853877in}{0.948842in}}%
\pgfpathlineto{\pgfqpoint{0.855776in}{0.952060in}}%
\pgfpathlineto{\pgfqpoint{0.859736in}{0.954260in}}%
\pgfpathlineto{\pgfqpoint{0.866624in}{0.954850in}}%
\pgfpathlineto{\pgfqpoint{0.876116in}{0.952757in}}%
\pgfpathlineto{\pgfqpoint{0.889074in}{0.946876in}}%
\pgfpathlineto{\pgfqpoint{0.903617in}{0.937624in}}%
\pgfpathlineto{\pgfqpoint{0.918225in}{0.926294in}}%
\pgfpathlineto{\pgfqpoint{0.938399in}{0.908292in}}%
\pgfpathlineto{\pgfqpoint{0.988371in}{0.862567in}}%
\pgfpathlineto{\pgfqpoint{1.001726in}{0.853502in}}%
\pgfpathlineto{\pgfqpoint{1.011763in}{0.849642in}}%
\pgfpathlineto{\pgfqpoint{1.018262in}{0.849550in}}%
\pgfpathlineto{\pgfqpoint{1.023112in}{0.851658in}}%
\pgfpathlineto{\pgfqpoint{1.027274in}{0.855708in}}%
\pgfpathlineto{\pgfqpoint{1.030768in}{0.861833in}}%
\pgfpathlineto{\pgfqpoint{1.034766in}{0.874428in}}%
\pgfpathlineto{\pgfqpoint{1.036975in}{0.888413in}}%
\pgfpathlineto{\pgfqpoint{1.037339in}{0.917064in}}%
\pgfpathlineto{\pgfqpoint{1.034652in}{0.935474in}}%
\pgfpathlineto{\pgfqpoint{1.030747in}{0.947879in}}%
\pgfpathlineto{\pgfqpoint{1.026082in}{0.956082in}}%
\pgfpathlineto{\pgfqpoint{1.021368in}{0.960247in}}%
\pgfpathlineto{\pgfqpoint{1.016920in}{0.961342in}}%
\pgfpathlineto{\pgfqpoint{1.012564in}{0.959970in}}%
\pgfpathlineto{\pgfqpoint{1.008965in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{1.005408in}{0.949964in}}%
\pgfpathlineto{\pgfqpoint{1.002901in}{0.940669in}}%
\pgfpathlineto{\pgfqpoint{1.001826in}{0.926593in}}%
\pgfpathlineto{\pgfqpoint{1.003105in}{0.912303in}}%
\pgfpathlineto{\pgfqpoint{1.006758in}{0.897284in}}%
\pgfpathlineto{\pgfqpoint{1.012747in}{0.881573in}}%
\pgfpathlineto{\pgfqpoint{1.021531in}{0.866599in}}%
\pgfpathlineto{\pgfqpoint{1.031005in}{0.854773in}}%
\pgfpathlineto{\pgfqpoint{1.041082in}{0.846156in}}%
\pgfpathlineto{\pgfqpoint{1.051258in}{0.840645in}}%
\pgfpathlineto{\pgfqpoint{1.059103in}{0.838779in}}%
\pgfpathlineto{\pgfqpoint{1.065930in}{0.839440in}}%
\pgfpathlineto{\pgfqpoint{1.070301in}{0.841689in}}%
\pgfpathlineto{\pgfqpoint{1.073057in}{0.845388in}}%
\pgfpathlineto{\pgfqpoint{1.074208in}{0.850624in}}%
\pgfpathlineto{\pgfqpoint{1.073341in}{0.856747in}}%
\pgfpathlineto{\pgfqpoint{1.069567in}{0.864930in}}%
\pgfpathlineto{\pgfqpoint{1.062708in}{0.874002in}}%
\pgfpathlineto{\pgfqpoint{1.052033in}{0.883797in}}%
\pgfpathlineto{\pgfqpoint{1.038911in}{0.892706in}}%
\pgfpathlineto{\pgfqpoint{1.023155in}{0.901008in}}%
\pgfpathlineto{\pgfqpoint{1.004332in}{0.908293in}}%
\pgfpathlineto{\pgfqpoint{0.984763in}{0.913493in}}%
\pgfpathlineto{\pgfqpoint{0.966308in}{0.915889in}}%
\pgfpathlineto{\pgfqpoint{0.952596in}{0.915550in}}%
\pgfpathlineto{\pgfqpoint{0.942276in}{0.913256in}}%
\pgfpathlineto{\pgfqpoint{0.936074in}{0.909742in}}%
\pgfpathlineto{\pgfqpoint{0.933289in}{0.905768in}}%
\pgfpathlineto{\pgfqpoint{0.933150in}{0.901709in}}%
\pgfpathlineto{\pgfqpoint{0.935519in}{0.896852in}}%
\pgfpathlineto{\pgfqpoint{0.941165in}{0.891434in}}%
\pgfpathlineto{\pgfqpoint{0.951387in}{0.885268in}}%
\pgfpathlineto{\pgfqpoint{0.965838in}{0.879309in}}%
\pgfpathlineto{\pgfqpoint{0.984866in}{0.873708in}}%
\pgfpathlineto{\pgfqpoint{1.012235in}{0.868080in}}%
\pgfpathlineto{\pgfqpoint{1.040784in}{0.864241in}}%
\pgfpathlineto{\pgfqpoint{1.062402in}{0.862871in}}%
\pgfpathlineto{\pgfqpoint{1.068593in}{0.864255in}}%
\pgfpathlineto{\pgfqpoint{1.068103in}{0.865831in}}%
\pgfpathlineto{\pgfqpoint{1.063311in}{0.869559in}}%
\pgfpathlineto{\pgfqpoint{1.014579in}{0.903743in}}%
\pgfpathlineto{\pgfqpoint{0.997631in}{0.920068in}}%
\pgfpathlineto{\pgfqpoint{0.987541in}{0.932656in}}%
\pgfpathlineto{\pgfqpoint{0.980100in}{0.944821in}}%
\pgfpathlineto{\pgfqpoint{0.975452in}{0.956547in}}%
\pgfpathlineto{\pgfqpoint{0.974048in}{0.966467in}}%
\pgfpathlineto{\pgfqpoint{0.975286in}{0.974602in}}%
\pgfpathlineto{\pgfqpoint{0.978418in}{0.980595in}}%
\pgfpathlineto{\pgfqpoint{0.982811in}{0.984525in}}%
\pgfpathlineto{\pgfqpoint{0.988883in}{0.987350in}}%
\pgfpathlineto{\pgfqpoint{0.997132in}{0.988166in}}%
\pgfpathlineto{\pgfqpoint{1.005547in}{0.986662in}}%
\pgfpathlineto{\pgfqpoint{1.013203in}{0.983267in}}%
\pgfpathlineto{\pgfqpoint{1.022027in}{0.976961in}}%
\pgfpathlineto{\pgfqpoint{1.029168in}{0.969273in}}%
\pgfpathlineto{\pgfqpoint{1.035622in}{0.959307in}}%
\pgfpathlineto{\pgfqpoint{1.040106in}{0.948836in}}%
\pgfpathlineto{\pgfqpoint{1.043881in}{0.933778in}}%
\pgfpathlineto{\pgfqpoint{1.044599in}{0.921049in}}%
\pgfpathlineto{\pgfqpoint{1.043099in}{0.906945in}}%
\pgfpathlineto{\pgfqpoint{1.039843in}{0.895779in}}%
\pgfpathlineto{\pgfqpoint{1.034417in}{0.884699in}}%
\pgfpathlineto{\pgfqpoint{1.027131in}{0.875004in}}%
\pgfpathlineto{\pgfqpoint{1.017915in}{0.866852in}}%
\pgfpathlineto{\pgfqpoint{1.008524in}{0.861593in}}%
\pgfpathlineto{\pgfqpoint{0.998366in}{0.858187in}}%
\pgfpathlineto{\pgfqpoint{0.987526in}{0.856816in}}%
\pgfpathlineto{\pgfqpoint{0.974929in}{0.857762in}}%
\pgfpathlineto{\pgfqpoint{0.962420in}{0.861323in}}%
\pgfpathlineto{\pgfqpoint{0.952064in}{0.866292in}}%
\pgfpathlineto{\pgfqpoint{0.940585in}{0.874153in}}%
\pgfpathlineto{\pgfqpoint{0.927144in}{0.887273in}}%
\pgfpathlineto{\pgfqpoint{0.919794in}{0.897076in}}%
\pgfpathlineto{\pgfqpoint{0.912806in}{0.909608in}}%
\pgfpathlineto{\pgfqpoint{0.909194in}{0.920473in}}%
\pgfpathlineto{\pgfqpoint{0.909246in}{0.925624in}}%
\pgfpathlineto{\pgfqpoint{0.910869in}{0.926928in}}%
\pgfpathlineto{\pgfqpoint{0.913002in}{0.926172in}}%
\pgfpathlineto{\pgfqpoint{0.917805in}{0.922163in}}%
\pgfpathlineto{\pgfqpoint{0.929047in}{0.908726in}}%
\pgfpathlineto{\pgfqpoint{0.960026in}{0.870099in}}%
\pgfpathlineto{\pgfqpoint{0.976319in}{0.854559in}}%
\pgfpathlineto{\pgfqpoint{0.987478in}{0.847188in}}%
\pgfpathlineto{\pgfqpoint{0.995207in}{0.844522in}}%
\pgfpathlineto{\pgfqpoint{1.001365in}{0.844459in}}%
\pgfpathlineto{\pgfqpoint{1.006651in}{0.846587in}}%
\pgfpathlineto{\pgfqpoint{1.010953in}{0.850743in}}%
\pgfpathlineto{\pgfqpoint{1.015291in}{0.858924in}}%
\pgfpathlineto{\pgfqpoint{1.017911in}{0.869359in}}%
\pgfpathlineto{\pgfqpoint{1.018966in}{0.883682in}}%
\pgfpathlineto{\pgfqpoint{1.017376in}{0.899459in}}%
\pgfpathlineto{\pgfqpoint{1.014073in}{0.912335in}}%
\pgfpathlineto{\pgfqpoint{1.008373in}{0.925347in}}%
\pgfpathlineto{\pgfqpoint{1.001526in}{0.935464in}}%
\pgfpathlineto{\pgfqpoint{0.992950in}{0.944003in}}%
\pgfpathlineto{\pgfqpoint{0.984457in}{0.949564in}}%
\pgfpathlineto{\pgfqpoint{0.974252in}{0.953703in}}%
\pgfpathlineto{\pgfqpoint{0.962884in}{0.955845in}}%
\pgfpathlineto{\pgfqpoint{0.953880in}{0.955478in}}%
\pgfpathlineto{\pgfqpoint{0.943667in}{0.953090in}}%
\pgfpathlineto{\pgfqpoint{0.936094in}{0.949480in}}%
\pgfpathlineto{\pgfqpoint{0.928764in}{0.943635in}}%
\pgfpathlineto{\pgfqpoint{0.924536in}{0.937648in}}%
\pgfpathlineto{\pgfqpoint{0.922776in}{0.932299in}}%
\pgfpathlineto{\pgfqpoint{0.922879in}{0.927477in}}%
\pgfpathlineto{\pgfqpoint{0.925263in}{0.922795in}}%
\pgfpathlineto{\pgfqpoint{0.929340in}{0.919896in}}%
\pgfpathlineto{\pgfqpoint{0.934868in}{0.918831in}}%
\pgfpathlineto{\pgfqpoint{0.941565in}{0.919764in}}%
\pgfpathlineto{\pgfqpoint{0.948484in}{0.923177in}}%
\pgfpathlineto{\pgfqpoint{0.954432in}{0.928948in}}%
\pgfpathlineto{\pgfqpoint{0.958057in}{0.935559in}}%
\pgfpathlineto{\pgfqpoint{0.959655in}{0.943027in}}%
\pgfpathlineto{\pgfqpoint{0.959175in}{0.950666in}}%
\pgfpathlineto{\pgfqpoint{0.956335in}{0.959394in}}%
\pgfpathlineto{\pgfqpoint{0.951132in}{0.968174in}}%
\pgfpathlineto{\pgfqpoint{0.942131in}{0.978792in}}%
\pgfpathlineto{\pgfqpoint{0.929934in}{0.989393in}}%
\pgfpathlineto{\pgfqpoint{0.912853in}{1.001497in}}%
\pgfpathlineto{\pgfqpoint{0.884936in}{1.017833in}}%
\pgfpathlineto{\pgfqpoint{0.839737in}{1.043486in}}%
\pgfpathlineto{\pgfqpoint{0.832992in}{1.049702in}}%
\pgfpathlineto{\pgfqpoint{0.831260in}{1.053761in}}%
\pgfpathlineto{\pgfqpoint{0.832347in}{1.056964in}}%
\pgfpathlineto{\pgfqpoint{0.836031in}{1.060069in}}%
\pgfpathlineto{\pgfqpoint{0.845429in}{1.064147in}}%
\pgfpathlineto{\pgfqpoint{0.861884in}{1.068546in}}%
\pgfpathlineto{\pgfqpoint{0.898556in}{1.077134in}}%
\pgfpathlineto{\pgfqpoint{0.897868in}{1.077823in}}%
\pgfpathlineto{\pgfqpoint{0.893410in}{1.079292in}}%
\pgfpathlineto{\pgfqpoint{0.860093in}{1.089652in}}%
\pgfpathlineto{\pgfqpoint{0.844975in}{1.096865in}}%
\pgfpathlineto{\pgfqpoint{0.835072in}{1.103786in}}%
\pgfpathlineto{\pgfqpoint{0.828855in}{1.110344in}}%
\pgfpathlineto{\pgfqpoint{0.825260in}{1.116815in}}%
\pgfpathlineto{\pgfqpoint{0.824060in}{1.123379in}}%
\pgfpathlineto{\pgfqpoint{0.825231in}{1.130023in}}%
\pgfpathlineto{\pgfqpoint{0.828921in}{1.136644in}}%
\pgfpathlineto{\pgfqpoint{0.835451in}{1.143504in}}%
\pgfpathlineto{\pgfqpoint{0.845481in}{1.150673in}}%
\pgfpathlineto{\pgfqpoint{0.858719in}{1.157403in}}%
\pgfpathlineto{\pgfqpoint{0.873366in}{1.162652in}}%
\pgfpathlineto{\pgfqpoint{0.890270in}{1.166301in}}%
\pgfpathlineto{\pgfqpoint{0.902421in}{1.166886in}}%
\pgfpathlineto{\pgfqpoint{0.910599in}{1.165171in}}%
\pgfpathlineto{\pgfqpoint{0.914994in}{1.162077in}}%
\pgfpathlineto{\pgfqpoint{0.916827in}{1.158160in}}%
\pgfpathlineto{\pgfqpoint{0.916560in}{1.152365in}}%
\pgfpathlineto{\pgfqpoint{0.913708in}{1.144635in}}%
\pgfpathlineto{\pgfqpoint{0.907383in}{1.134170in}}%
\pgfpathlineto{\pgfqpoint{0.893292in}{1.116216in}}%
\pgfpathlineto{\pgfqpoint{0.856547in}{1.072330in}}%
\pgfpathlineto{\pgfqpoint{0.853426in}{1.065320in}}%
\pgfpathlineto{\pgfqpoint{0.854258in}{1.062753in}}%
\pgfpathlineto{\pgfqpoint{0.856898in}{1.061772in}}%
\pgfpathlineto{\pgfqpoint{0.862602in}{1.062241in}}%
\pgfpathlineto{\pgfqpoint{0.875871in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{0.896627in}{1.074402in}}%
\pgfpathlineto{\pgfqpoint{0.917134in}{1.083762in}}%
\pgfpathlineto{\pgfqpoint{0.949947in}{1.101162in}}%
\pgfpathlineto{\pgfqpoint{0.967952in}{1.113325in}}%
\pgfpathlineto{\pgfqpoint{0.971842in}{1.118221in}}%
\pgfpathlineto{\pgfqpoint{0.970749in}{1.119216in}}%
\pgfpathlineto{\pgfqpoint{0.967013in}{1.118992in}}%
\pgfpathlineto{\pgfqpoint{0.956658in}{1.115744in}}%
\pgfpathlineto{\pgfqpoint{0.938639in}{1.107785in}}%
\pgfpathlineto{\pgfqpoint{0.907553in}{1.091105in}}%
\pgfpathlineto{\pgfqpoint{0.882060in}{1.075174in}}%
\pgfpathlineto{\pgfqpoint{0.877516in}{1.071816in}}%
\pgfpathlineto{\pgfqpoint{0.882139in}{1.074957in}}%
\pgfpathlineto{\pgfqpoint{0.882139in}{1.074957in}}%
\pgfpathlineto{\pgfqpoint{0.900471in}{1.091231in}}%
\pgfpathlineto{\pgfqpoint{0.910418in}{1.103206in}}%
\pgfpathlineto{\pgfqpoint{0.917013in}{1.114564in}}%
\pgfpathlineto{\pgfqpoint{0.920121in}{1.124473in}}%
\pgfpathlineto{\pgfqpoint{0.920324in}{1.133772in}}%
\pgfpathlineto{\pgfqpoint{0.918159in}{1.141030in}}%
\pgfpathlineto{\pgfqpoint{0.913750in}{1.147844in}}%
\pgfpathlineto{\pgfqpoint{0.907212in}{1.153896in}}%
\pgfpathlineto{\pgfqpoint{0.897709in}{1.159486in}}%
\pgfpathlineto{\pgfqpoint{0.885143in}{1.164239in}}%
\pgfpathlineto{\pgfqpoint{0.869336in}{1.167773in}}%
\pgfpathlineto{\pgfqpoint{0.851905in}{1.169642in}}%
\pgfpathlineto{\pgfqpoint{0.832716in}{1.169679in}}%
\pgfpathlineto{\pgfqpoint{0.826402in}{1.169816in}}%
\pgfpathlineto{\pgfqpoint{0.827283in}{1.170537in}}%
\pgfpathlineto{\pgfqpoint{0.858536in}{1.190880in}}%
\pgfpathlineto{\pgfqpoint{0.867615in}{1.200015in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{1.210332in}}%
\pgfpathlineto{\pgfqpoint{0.877076in}{1.219297in}}%
\pgfpathlineto{\pgfqpoint{0.877542in}{1.227963in}}%
\pgfpathlineto{\pgfqpoint{0.875697in}{1.237368in}}%
\pgfpathlineto{\pgfqpoint{0.871223in}{1.247500in}}%
\pgfpathlineto{\pgfqpoint{0.864031in}{1.257768in}}%
\pgfpathlineto{\pgfqpoint{0.853388in}{1.268735in}}%
\pgfpathlineto{\pgfqpoint{0.839336in}{1.279962in}}%
\pgfpathlineto{\pgfqpoint{0.821469in}{1.291493in}}%
\pgfpathlineto{\pgfqpoint{0.804467in}{1.301896in}}%
\pgfpathlineto{\pgfqpoint{0.806088in}{1.301935in}}%
\pgfpathlineto{\pgfqpoint{0.814854in}{1.300257in}}%
\pgfpathlineto{\pgfqpoint{0.897849in}{1.284425in}}%
\pgfpathlineto{\pgfqpoint{0.927438in}{1.281832in}}%
\pgfpathlineto{\pgfqpoint{0.946242in}{1.282283in}}%
\pgfpathlineto{\pgfqpoint{0.958488in}{1.284602in}}%
\pgfpathlineto{\pgfqpoint{0.966201in}{1.288015in}}%
\pgfpathlineto{\pgfqpoint{0.970576in}{1.292163in}}%
\pgfpathlineto{\pgfqpoint{0.972443in}{1.296805in}}%
\pgfpathlineto{\pgfqpoint{0.972553in}{1.302557in}}%
\pgfpathlineto{\pgfqpoint{0.969939in}{1.310757in}}%
\pgfpathlineto{\pgfqpoint{0.963444in}{1.321812in}}%
\pgfpathlineto{\pgfqpoint{0.950212in}{1.338395in}}%
\pgfpathlineto{\pgfqpoint{0.925863in}{1.364385in}}%
\pgfpathlineto{\pgfqpoint{0.909279in}{1.383316in}}%
\pgfpathlineto{\pgfqpoint{0.905478in}{1.390177in}}%
\pgfpathlineto{\pgfqpoint{0.905473in}{1.393630in}}%
\pgfpathlineto{\pgfqpoint{0.907815in}{1.395285in}}%
\pgfpathlineto{\pgfqpoint{0.912793in}{1.395691in}}%
\pgfpathlineto{\pgfqpoint{0.922591in}{1.394157in}}%
\pgfpathlineto{\pgfqpoint{0.941898in}{1.388754in}}%
\pgfpathlineto{\pgfqpoint{1.000944in}{1.368344in}}%
\pgfpathlineto{\pgfqpoint{1.035182in}{1.357228in}}%
\pgfpathlineto{\pgfqpoint{1.057698in}{1.351953in}}%
\pgfpathlineto{\pgfqpoint{1.069376in}{1.351477in}}%
\pgfpathlineto{\pgfqpoint{1.073889in}{1.353217in}}%
\pgfpathlineto{\pgfqpoint{1.075679in}{1.356106in}}%
\pgfpathlineto{\pgfqpoint{1.075340in}{1.360248in}}%
\pgfpathlineto{\pgfqpoint{1.071538in}{1.368355in}}%
\pgfpathlineto{\pgfqpoint{1.062844in}{1.380349in}}%
\pgfpathlineto{\pgfqpoint{1.036241in}{1.411754in}}%
\pgfpathlineto{\pgfqpoint{1.020703in}{1.431741in}}%
\pgfpathlineto{\pgfqpoint{1.012706in}{1.444913in}}%
\pgfpathlineto{\pgfqpoint{1.008135in}{1.456283in}}%
\pgfpathlineto{\pgfqpoint{1.006934in}{1.464487in}}%
\pgfpathlineto{\pgfqpoint{1.007681in}{1.471725in}}%
\pgfpathlineto{\pgfqpoint{1.010587in}{1.478471in}}%
\pgfpathlineto{\pgfqpoint{1.015167in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.022451in}{1.489884in}}%
\pgfpathlineto{\pgfqpoint{1.027531in}{1.492876in}}%
\pgfpathlineto{\pgfqpoint{1.027531in}{1.492876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525926in}{0.471913in}}{\pgfqpoint{1.479867in}{1.479867in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265860in}{1.211847in}}%
\pgfpathlineto{\pgfqpoint{1.029633in}{1.207442in}}%
\pgfpathlineto{\pgfqpoint{0.832740in}{1.203132in}}%
\pgfpathlineto{\pgfqpoint{0.857043in}{1.204822in}}%
\pgfpathlineto{\pgfqpoint{0.921498in}{1.209529in}}%
\pgfpathlineto{\pgfqpoint{0.951949in}{1.213998in}}%
\pgfpathlineto{\pgfqpoint{0.955904in}{1.216294in}}%
\pgfpathlineto{\pgfqpoint{0.958899in}{1.218243in}}%
\pgfpathlineto{\pgfqpoint{0.966714in}{1.218391in}}%
\pgfpathlineto{\pgfqpoint{1.004990in}{1.218990in}}%
\pgfpathlineto{\pgfqpoint{1.003975in}{1.219418in}}%
\pgfpathlineto{\pgfqpoint{0.993245in}{1.220934in}}%
\pgfpathlineto{\pgfqpoint{0.946534in}{1.224820in}}%
\pgfpathlineto{\pgfqpoint{0.771587in}{1.236646in}}%
\pgfpathlineto{\pgfqpoint{0.809766in}{1.235662in}}%
\pgfpathlineto{\pgfqpoint{0.929326in}{1.230028in}}%
\pgfpathlineto{\pgfqpoint{0.928669in}{1.230024in}}%
\pgfpathlineto{\pgfqpoint{0.915205in}{1.230709in}}%
\pgfpathlineto{\pgfqpoint{0.890450in}{1.233677in}}%
\pgfpathlineto{\pgfqpoint{0.890455in}{1.233700in}}%
\pgfpathlineto{\pgfqpoint{0.891615in}{1.234014in}}%
\pgfpathlineto{\pgfqpoint{0.903453in}{1.234334in}}%
\pgfpathlineto{\pgfqpoint{0.933824in}{1.233633in}}%
\pgfpathlineto{\pgfqpoint{0.958827in}{1.232419in}}%
\pgfpathlineto{\pgfqpoint{0.933817in}{1.232877in}}%
\pgfpathlineto{\pgfqpoint{0.933817in}{1.232877in}}%
\pgfpathlineto{\pgfqpoint{0.799894in}{1.235619in}}%
\pgfpathlineto{\pgfqpoint{0.851621in}{1.235894in}}%
\pgfpathlineto{\pgfqpoint{0.871238in}{1.237290in}}%
\pgfpathlineto{\pgfqpoint{0.871118in}{1.237404in}}%
\pgfpathlineto{\pgfqpoint{0.868703in}{1.237899in}}%
\pgfpathlineto{\pgfqpoint{0.854121in}{1.238932in}}%
\pgfpathlineto{\pgfqpoint{0.835231in}{1.238946in}}%
\pgfpathlineto{\pgfqpoint{0.835882in}{1.238666in}}%
\pgfpathlineto{\pgfqpoint{0.851399in}{1.236885in}}%
\pgfpathlineto{\pgfqpoint{0.894228in}{1.234096in}}%
\pgfpathlineto{\pgfqpoint{0.941798in}{1.233254in}}%
\pgfpathlineto{\pgfqpoint{0.952929in}{1.234826in}}%
\pgfpathlineto{\pgfqpoint{0.953293in}{1.235959in}}%
\pgfpathlineto{\pgfqpoint{0.953069in}{1.236215in}}%
\pgfpathlineto{\pgfqpoint{0.949485in}{1.238009in}}%
\pgfpathlineto{\pgfqpoint{0.937478in}{1.241303in}}%
\pgfpathlineto{\pgfqpoint{0.908048in}{1.247137in}}%
\pgfpathlineto{\pgfqpoint{0.821758in}{1.262771in}}%
\pgfpathlineto{\pgfqpoint{0.823725in}{1.263064in}}%
\pgfpathlineto{\pgfqpoint{0.838767in}{1.262213in}}%
\pgfpathlineto{\pgfqpoint{0.926872in}{1.254147in}}%
\pgfpathlineto{\pgfqpoint{1.043258in}{1.243205in}}%
\pgfpathlineto{\pgfqpoint{1.033872in}{1.244883in}}%
\pgfpathlineto{\pgfqpoint{0.924114in}{1.261830in}}%
\pgfpathlineto{\pgfqpoint{0.924405in}{1.261982in}}%
\pgfpathlineto{\pgfqpoint{0.929757in}{1.262348in}}%
\pgfpathlineto{\pgfqpoint{0.975018in}{1.260365in}}%
\pgfpathlineto{\pgfqpoint{1.052030in}{1.257165in}}%
\pgfpathlineto{\pgfqpoint{1.051455in}{1.257516in}}%
\pgfpathlineto{\pgfqpoint{1.045249in}{1.258906in}}%
\pgfpathlineto{\pgfqpoint{1.012167in}{1.263554in}}%
\pgfpathlineto{\pgfqpoint{0.897996in}{1.279634in}}%
\pgfpathlineto{\pgfqpoint{0.868446in}{1.285801in}}%
\pgfpathlineto{\pgfqpoint{0.856366in}{1.290071in}}%
\pgfpathlineto{\pgfqpoint{0.853538in}{1.292965in}}%
\pgfpathlineto{\pgfqpoint{0.854808in}{1.294755in}}%
\pgfpathlineto{\pgfqpoint{0.860153in}{1.296961in}}%
\pgfpathlineto{\pgfqpoint{0.871872in}{1.299338in}}%
\pgfpathlineto{\pgfqpoint{0.894921in}{1.301819in}}%
\pgfpathlineto{\pgfqpoint{0.981705in}{1.310221in}}%
\pgfpathlineto{\pgfqpoint{0.985902in}{1.312063in}}%
\pgfpathlineto{\pgfqpoint{0.985731in}{1.312301in}}%
\pgfpathlineto{\pgfqpoint{0.983094in}{1.312929in}}%
\pgfpathlineto{\pgfqpoint{0.970634in}{1.313214in}}%
\pgfpathlineto{\pgfqpoint{0.946233in}{1.311119in}}%
\pgfpathlineto{\pgfqpoint{0.924079in}{1.307161in}}%
\pgfpathlineto{\pgfqpoint{0.916881in}{1.304777in}}%
\pgfpathlineto{\pgfqpoint{0.920438in}{1.305022in}}%
\pgfpathlineto{\pgfqpoint{0.935471in}{1.308464in}}%
\pgfpathlineto{\pgfqpoint{0.953604in}{1.314682in}}%
\pgfpathlineto{\pgfqpoint{0.966232in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{0.975779in}{1.328465in}}%
\pgfpathlineto{\pgfqpoint{0.981868in}{1.335842in}}%
\pgfpathlineto{\pgfqpoint{0.985238in}{1.343295in}}%
\pgfpathlineto{\pgfqpoint{0.986363in}{1.351592in}}%
\pgfpathlineto{\pgfqpoint{0.985033in}{1.360272in}}%
\pgfpathlineto{\pgfqpoint{0.981466in}{1.369298in}}%
\pgfpathlineto{\pgfqpoint{0.974589in}{1.379644in}}%
\pgfpathlineto{\pgfqpoint{0.964770in}{1.390199in}}%
\pgfpathlineto{\pgfqpoint{0.952150in}{1.400784in}}%
\pgfpathlineto{\pgfqpoint{0.937843in}{1.410166in}}%
\pgfpathlineto{\pgfqpoint{0.915223in}{1.422209in}}%
\pgfpathlineto{\pgfqpoint{0.891914in}{1.431305in}}%
\pgfpathlineto{\pgfqpoint{0.874425in}{1.435218in}}%
\pgfpathlineto{\pgfqpoint{0.871575in}{1.434554in}}%
\pgfpathlineto{\pgfqpoint{0.872348in}{1.433857in}}%
\pgfpathlineto{\pgfqpoint{0.877751in}{1.431819in}}%
\pgfpathlineto{\pgfqpoint{0.892297in}{1.429068in}}%
\pgfpathlineto{\pgfqpoint{0.913175in}{1.428294in}}%
\pgfpathlineto{\pgfqpoint{0.926236in}{1.429698in}}%
\pgfpathlineto{\pgfqpoint{0.942745in}{1.433855in}}%
\pgfpathlineto{\pgfqpoint{0.954165in}{1.438745in}}%
\pgfpathlineto{\pgfqpoint{0.965167in}{1.445928in}}%
\pgfpathlineto{\pgfqpoint{0.974810in}{1.454927in}}%
\pgfpathlineto{\pgfqpoint{0.982498in}{1.465008in}}%
\pgfpathlineto{\pgfqpoint{0.989552in}{1.478484in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{1.493986in}}%
\pgfpathlineto{\pgfqpoint{0.998603in}{1.512317in}}%
\pgfpathlineto{\pgfqpoint{1.005479in}{1.550569in}}%
\pgfpathlineto{\pgfqpoint{1.008968in}{1.552274in}}%
\pgfpathlineto{\pgfqpoint{1.013691in}{1.551529in}}%
\pgfpathlineto{\pgfqpoint{1.022515in}{1.546399in}}%
\pgfpathlineto{\pgfqpoint{1.033676in}{1.538661in}}%
\pgfpathlineto{\pgfqpoint{1.052479in}{1.524541in}}%
\pgfpathlineto{\pgfqpoint{1.078274in}{1.508027in}}%
\pgfpathlineto{\pgfqpoint{1.093587in}{1.501567in}}%
\pgfpathlineto{\pgfqpoint{1.105689in}{1.498744in}}%
\pgfpathlineto{\pgfqpoint{1.115687in}{1.498574in}}%
\pgfpathlineto{\pgfqpoint{1.124554in}{1.500684in}}%
\pgfpathlineto{\pgfqpoint{1.132690in}{1.504949in}}%
\pgfpathlineto{\pgfqpoint{1.141195in}{1.512526in}}%
\pgfpathlineto{\pgfqpoint{1.147574in}{1.521374in}}%
\pgfpathlineto{\pgfqpoint{1.154906in}{1.536215in}}%
\pgfpathlineto{\pgfqpoint{1.161283in}{1.555168in}}%
\pgfpathlineto{\pgfqpoint{1.166903in}{1.578443in}}%
\pgfpathlineto{\pgfqpoint{1.177285in}{1.617930in}}%
\pgfpathlineto{\pgfqpoint{1.181407in}{1.624028in}}%
\pgfpathlineto{\pgfqpoint{1.184876in}{1.624998in}}%
\pgfpathlineto{\pgfqpoint{1.188537in}{1.624247in}}%
\pgfpathlineto{\pgfqpoint{1.193550in}{1.620547in}}%
\pgfpathlineto{\pgfqpoint{1.202989in}{1.609562in}}%
\pgfpathlineto{\pgfqpoint{1.216288in}{1.589092in}}%
\pgfpathlineto{\pgfqpoint{1.256842in}{1.528091in}}%
\pgfpathlineto{\pgfqpoint{1.268253in}{1.516073in}}%
\pgfpathlineto{\pgfqpoint{1.278488in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{1.286923in}{1.504941in}}%
\pgfpathlineto{\pgfqpoint{1.294400in}{1.504296in}}%
\pgfpathlineto{\pgfqpoint{1.300673in}{1.505716in}}%
\pgfpathlineto{\pgfqpoint{1.306267in}{1.509323in}}%
\pgfpathlineto{\pgfqpoint{1.312008in}{1.515640in}}%
\pgfpathlineto{\pgfqpoint{1.318035in}{1.525723in}}%
\pgfpathlineto{\pgfqpoint{1.323165in}{1.541028in}}%
\pgfpathlineto{\pgfqpoint{1.326272in}{1.555358in}}%
\pgfpathlineto{\pgfqpoint{1.331384in}{1.583568in}}%
\pgfpathlineto{\pgfqpoint{1.332878in}{1.583424in}}%
\pgfpathlineto{\pgfqpoint{1.335195in}{1.580764in}}%
\pgfpathlineto{\pgfqpoint{1.341569in}{1.569524in}}%
\pgfpathlineto{\pgfqpoint{1.357242in}{1.541705in}}%
\pgfpathlineto{\pgfqpoint{1.369866in}{1.523549in}}%
\pgfpathlineto{\pgfqpoint{1.382127in}{1.509544in}}%
\pgfpathlineto{\pgfqpoint{1.394519in}{1.498491in}}%
\pgfpathlineto{\pgfqpoint{1.407898in}{1.489658in}}%
\pgfpathlineto{\pgfqpoint{1.421485in}{1.483496in}}%
\pgfpathlineto{\pgfqpoint{1.434750in}{1.479867in}}%
\pgfpathlineto{\pgfqpoint{1.448349in}{1.478390in}}%
\pgfpathlineto{\pgfqpoint{1.461070in}{1.478938in}}%
\pgfpathlineto{\pgfqpoint{1.475335in}{1.481716in}}%
\pgfpathlineto{\pgfqpoint{1.490655in}{1.487249in}}%
\pgfpathlineto{\pgfqpoint{1.504143in}{1.494421in}}%
\pgfpathlineto{\pgfqpoint{1.517934in}{1.504334in}}%
\pgfpathlineto{\pgfqpoint{1.529394in}{1.515461in}}%
\pgfpathlineto{\pgfqpoint{1.535381in}{1.523324in}}%
\pgfpathlineto{\pgfqpoint{1.535475in}{1.523757in}}%
\pgfpathlineto{\pgfqpoint{1.535295in}{1.523391in}}%
\pgfpathlineto{\pgfqpoint{1.535295in}{1.523391in}}%
\pgfpathlineto{\pgfqpoint{1.531991in}{1.516271in}}%
\pgfpathlineto{\pgfqpoint{1.529188in}{1.507360in}}%
\pgfpathlineto{\pgfqpoint{1.525787in}{1.490808in}}%
\pgfpathlineto{\pgfqpoint{1.524833in}{1.472880in}}%
\pgfpathlineto{\pgfqpoint{1.526055in}{1.457393in}}%
\pgfpathlineto{\pgfqpoint{1.529624in}{1.441550in}}%
\pgfpathlineto{\pgfqpoint{1.535506in}{1.426670in}}%
\pgfpathlineto{\pgfqpoint{1.543135in}{1.412808in}}%
\pgfpathlineto{\pgfqpoint{1.552575in}{1.400091in}}%
\pgfpathlineto{\pgfqpoint{1.565739in}{1.386228in}}%
\pgfpathlineto{\pgfqpoint{1.579883in}{1.374220in}}%
\pgfpathlineto{\pgfqpoint{1.600524in}{1.359813in}}%
\pgfpathlineto{\pgfqpoint{1.651883in}{1.326743in}}%
\pgfpathlineto{\pgfqpoint{1.656432in}{1.320590in}}%
\pgfpathlineto{\pgfqpoint{1.657786in}{1.315323in}}%
\pgfpathlineto{\pgfqpoint{1.657079in}{1.309895in}}%
\pgfpathlineto{\pgfqpoint{1.653462in}{1.302869in}}%
\pgfpathlineto{\pgfqpoint{1.642212in}{1.290520in}}%
\pgfpathlineto{\pgfqpoint{1.591655in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{1.584356in}{1.230489in}}%
\pgfpathlineto{\pgfqpoint{1.580106in}{1.219839in}}%
\pgfpathlineto{\pgfqpoint{1.578578in}{1.210878in}}%
\pgfpathlineto{\pgfqpoint{1.578961in}{1.200877in}}%
\pgfpathlineto{\pgfqpoint{1.581796in}{1.190866in}}%
\pgfpathlineto{\pgfqpoint{1.587024in}{1.180643in}}%
\pgfpathlineto{\pgfqpoint{1.595622in}{1.169445in}}%
\pgfpathlineto{\pgfqpoint{1.609181in}{1.156422in}}%
\pgfpathlineto{\pgfqpoint{1.624885in}{1.144322in}}%
\pgfpathlineto{\pgfqpoint{1.650965in}{1.123395in}}%
\pgfpathlineto{\pgfqpoint{1.652582in}{1.119181in}}%
\pgfpathlineto{\pgfqpoint{1.651395in}{1.115298in}}%
\pgfpathlineto{\pgfqpoint{1.647706in}{1.112346in}}%
\pgfpathlineto{\pgfqpoint{1.635598in}{1.107364in}}%
\pgfpathlineto{\pgfqpoint{1.602038in}{1.098989in}}%
\pgfpathlineto{\pgfqpoint{1.572510in}{1.091462in}}%
\pgfpathlineto{\pgfqpoint{1.549814in}{1.083311in}}%
\pgfpathlineto{\pgfqpoint{1.536133in}{1.076171in}}%
\pgfpathlineto{\pgfqpoint{1.526113in}{1.068403in}}%
\pgfpathlineto{\pgfqpoint{1.519610in}{1.060621in}}%
\pgfpathlineto{\pgfqpoint{1.516260in}{1.053274in}}%
\pgfpathlineto{\pgfqpoint{1.514867in}{1.044751in}}%
\pgfpathlineto{\pgfqpoint{1.515855in}{1.036591in}}%
\pgfpathlineto{\pgfqpoint{1.519357in}{1.027201in}}%
\pgfpathlineto{\pgfqpoint{1.525288in}{1.017625in}}%
\pgfpathlineto{\pgfqpoint{1.533522in}{1.008355in}}%
\pgfpathlineto{\pgfqpoint{1.548248in}{0.996007in}}%
\pgfpathlineto{\pgfqpoint{1.561265in}{0.987661in}}%
\pgfpathlineto{\pgfqpoint{1.575241in}{0.979377in}}%
\pgfpathlineto{\pgfqpoint{1.574913in}{0.979112in}}%
\pgfpathlineto{\pgfqpoint{1.568040in}{0.979171in}}%
\pgfpathlineto{\pgfqpoint{1.538219in}{0.979705in}}%
\pgfpathlineto{\pgfqpoint{1.519896in}{0.977838in}}%
\pgfpathlineto{\pgfqpoint{1.501294in}{0.973755in}}%
\pgfpathlineto{\pgfqpoint{1.486144in}{0.968072in}}%
\pgfpathlineto{\pgfqpoint{1.471600in}{0.960315in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{0.951570in}}%
\pgfpathlineto{\pgfqpoint{1.448825in}{0.940620in}}%
\pgfpathlineto{\pgfqpoint{1.439470in}{0.928330in}}%
\pgfpathlineto{\pgfqpoint{1.431607in}{0.914322in}}%
\pgfpathlineto{\pgfqpoint{1.425571in}{0.899613in}}%
\pgfpathlineto{\pgfqpoint{1.419634in}{0.878224in}}%
\pgfpathlineto{\pgfqpoint{1.415986in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{1.413413in}{0.836388in}}%
\pgfpathlineto{\pgfqpoint{1.411099in}{0.833324in}}%
\pgfpathlineto{\pgfqpoint{1.407633in}{0.834119in}}%
\pgfpathlineto{\pgfqpoint{1.392217in}{0.844875in}}%
\pgfpathlineto{\pgfqpoint{1.376888in}{0.855022in}}%
\pgfpathlineto{\pgfqpoint{1.356907in}{0.864792in}}%
\pgfpathlineto{\pgfqpoint{1.342097in}{0.869064in}}%
\pgfpathlineto{\pgfqpoint{1.327513in}{0.871021in}}%
\pgfpathlineto{\pgfqpoint{1.311113in}{0.870535in}}%
\pgfpathlineto{\pgfqpoint{1.296775in}{0.867651in}}%
\pgfpathlineto{\pgfqpoint{1.281756in}{0.862289in}}%
\pgfpathlineto{\pgfqpoint{1.265921in}{0.854502in}}%
\pgfpathlineto{\pgfqpoint{1.250536in}{0.844439in}}%
\pgfpathlineto{\pgfqpoint{1.227697in}{0.826676in}}%
\pgfpathlineto{\pgfqpoint{1.197987in}{0.802856in}}%
\pgfpathlineto{\pgfqpoint{1.189554in}{0.799775in}}%
\pgfpathlineto{\pgfqpoint{1.185283in}{0.800202in}}%
\pgfpathlineto{\pgfqpoint{1.181183in}{0.803179in}}%
\pgfpathlineto{\pgfqpoint{1.177924in}{0.808629in}}%
\pgfpathlineto{\pgfqpoint{1.173798in}{0.822214in}}%
\pgfpathlineto{\pgfqpoint{1.169787in}{0.846787in}}%
\pgfpathlineto{\pgfqpoint{1.164754in}{0.880711in}}%
\pgfpathlineto{\pgfqpoint{1.159174in}{0.905179in}}%
\pgfpathlineto{\pgfqpoint{1.153661in}{0.919739in}}%
\pgfpathlineto{\pgfqpoint{1.147529in}{0.930150in}}%
\pgfpathlineto{\pgfqpoint{1.141073in}{0.936955in}}%
\pgfpathlineto{\pgfqpoint{1.134059in}{0.941097in}}%
\pgfpathlineto{\pgfqpoint{1.126272in}{0.943028in}}%
\pgfpathlineto{\pgfqpoint{1.118822in}{0.942673in}}%
\pgfpathlineto{\pgfqpoint{1.109330in}{0.939863in}}%
\pgfpathlineto{\pgfqpoint{1.098607in}{0.934751in}}%
\pgfpathlineto{\pgfqpoint{1.086842in}{0.926222in}}%
\pgfpathlineto{\pgfqpoint{1.066030in}{0.906994in}}%
\pgfpathlineto{\pgfqpoint{1.046418in}{0.888361in}}%
\pgfpathlineto{\pgfqpoint{1.044562in}{0.889006in}}%
\pgfpathlineto{\pgfqpoint{1.044073in}{0.891665in}}%
\pgfpathlineto{\pgfqpoint{1.045723in}{0.902962in}}%
\pgfpathlineto{\pgfqpoint{1.060179in}{0.973774in}}%
\pgfpathlineto{\pgfqpoint{1.061043in}{0.993514in}}%
\pgfpathlineto{\pgfqpoint{1.059439in}{1.007901in}}%
\pgfpathlineto{\pgfqpoint{1.055936in}{1.019362in}}%
\pgfpathlineto{\pgfqpoint{1.051421in}{1.027195in}}%
\pgfpathlineto{\pgfqpoint{1.045149in}{1.033658in}}%
\pgfpathlineto{\pgfqpoint{1.037972in}{1.038015in}}%
\pgfpathlineto{\pgfqpoint{1.027908in}{1.040897in}}%
\pgfpathlineto{\pgfqpoint{1.016667in}{1.041815in}}%
\pgfpathlineto{\pgfqpoint{1.002335in}{1.040086in}}%
\pgfpathlineto{\pgfqpoint{0.986626in}{1.036348in}}%
\pgfpathlineto{\pgfqpoint{0.938173in}{1.023506in}}%
\pgfpathlineto{\pgfqpoint{0.931946in}{1.024954in}}%
\pgfpathlineto{\pgfqpoint{0.927372in}{1.028572in}}%
\pgfpathlineto{\pgfqpoint{0.923452in}{1.034506in}}%
\pgfpathlineto{\pgfqpoint{0.920541in}{1.043497in}}%
\pgfpathlineto{\pgfqpoint{0.917468in}{1.062956in}}%
\pgfpathlineto{\pgfqpoint{0.908924in}{1.129083in}}%
\pgfpathlineto{\pgfqpoint{0.902955in}{1.151979in}}%
\pgfpathlineto{\pgfqpoint{0.895822in}{1.170054in}}%
\pgfpathlineto{\pgfqpoint{0.887294in}{1.186753in}}%
\pgfpathlineto{\pgfqpoint{0.878610in}{1.199474in}}%
\pgfpathlineto{\pgfqpoint{0.866690in}{1.212975in}}%
\pgfpathlineto{\pgfqpoint{0.854831in}{1.222966in}}%
\pgfpathlineto{\pgfqpoint{0.844594in}{1.229011in}}%
\pgfpathlineto{\pgfqpoint{0.844316in}{1.228948in}}%
\pgfpathlineto{\pgfqpoint{0.844556in}{1.228662in}}%
\pgfpathlineto{\pgfqpoint{0.844556in}{1.228662in}}%
\pgfpathlineto{\pgfqpoint{0.849168in}{1.226428in}}%
\pgfpathlineto{\pgfqpoint{0.864443in}{1.220888in}}%
\pgfpathlineto{\pgfqpoint{0.886977in}{1.215619in}}%
\pgfpathlineto{\pgfqpoint{0.903610in}{1.213469in}}%
\pgfpathlineto{\pgfqpoint{0.923345in}{1.212954in}}%
\pgfpathlineto{\pgfqpoint{0.939798in}{1.214664in}}%
\pgfpathlineto{\pgfqpoint{0.953766in}{1.218484in}}%
\pgfpathlineto{\pgfqpoint{0.963726in}{1.223439in}}%
\pgfpathlineto{\pgfqpoint{0.971420in}{1.229613in}}%
\pgfpathlineto{\pgfqpoint{0.977061in}{1.237040in}}%
\pgfpathlineto{\pgfqpoint{0.980941in}{1.246228in}}%
\pgfpathlineto{\pgfqpoint{0.982910in}{1.257151in}}%
\pgfpathlineto{\pgfqpoint{0.982640in}{1.268893in}}%
\pgfpathlineto{\pgfqpoint{0.979778in}{1.286064in}}%
\pgfpathlineto{\pgfqpoint{0.973559in}{1.307041in}}%
\pgfpathlineto{\pgfqpoint{0.963213in}{1.334124in}}%
\pgfpathlineto{\pgfqpoint{0.948911in}{1.371025in}}%
\pgfpathlineto{\pgfqpoint{0.944199in}{1.388837in}}%
\pgfpathlineto{\pgfqpoint{0.943574in}{1.399877in}}%
\pgfpathlineto{\pgfqpoint{0.944972in}{1.406003in}}%
\pgfpathlineto{\pgfqpoint{0.948200in}{1.410576in}}%
\pgfpathlineto{\pgfqpoint{0.953104in}{1.413395in}}%
\pgfpathlineto{\pgfqpoint{0.958838in}{1.414406in}}%
\pgfpathlineto{\pgfqpoint{0.968488in}{1.413834in}}%
\pgfpathlineto{\pgfqpoint{0.980617in}{1.410808in}}%
\pgfpathlineto{\pgfqpoint{0.998779in}{1.403960in}}%
\pgfpathlineto{\pgfqpoint{1.027136in}{1.389830in}}%
\pgfpathlineto{\pgfqpoint{1.061864in}{1.369049in}}%
\pgfpathlineto{\pgfqpoint{1.099303in}{1.345374in}}%
\pgfpathlineto{\pgfqpoint{1.098564in}{1.347433in}}%
\pgfpathlineto{\pgfqpoint{1.089443in}{1.359799in}}%
\pgfpathlineto{\pgfqpoint{1.071083in}{1.387031in}}%
\pgfpathlineto{\pgfqpoint{1.060430in}{1.407101in}}%
\pgfpathlineto{\pgfqpoint{1.053390in}{1.425972in}}%
\pgfpathlineto{\pgfqpoint{1.050186in}{1.440778in}}%
\pgfpathlineto{\pgfqpoint{1.049667in}{1.452637in}}%
\pgfpathlineto{\pgfqpoint{1.051171in}{1.464714in}}%
\pgfpathlineto{\pgfqpoint{1.054711in}{1.474868in}}%
\pgfpathlineto{\pgfqpoint{1.060365in}{1.484227in}}%
\pgfpathlineto{\pgfqpoint{1.068030in}{1.492600in}}%
\pgfpathlineto{\pgfqpoint{1.077700in}{1.500031in}}%
\pgfpathlineto{\pgfqpoint{1.091070in}{1.507357in}}%
\pgfpathlineto{\pgfqpoint{1.111422in}{1.515747in}}%
\pgfpathlineto{\pgfqpoint{1.132962in}{1.525185in}}%
\pgfpathlineto{\pgfqpoint{1.139150in}{1.529996in}}%
\pgfpathlineto{\pgfqpoint{1.142391in}{1.535548in}}%
\pgfpathlineto{\pgfqpoint{1.142937in}{1.541041in}}%
\pgfpathlineto{\pgfqpoint{1.141132in}{1.547339in}}%
\pgfpathlineto{\pgfqpoint{1.136701in}{1.555421in}}%
\pgfpathlineto{\pgfqpoint{1.126488in}{1.568364in}}%
\pgfpathlineto{\pgfqpoint{1.112080in}{1.583416in}}%
\pgfpathlineto{\pgfqpoint{1.075055in}{1.619865in}}%
\pgfpathlineto{\pgfqpoint{1.074726in}{1.621967in}}%
\pgfpathlineto{\pgfqpoint{1.075006in}{1.622070in}}%
\pgfpathlineto{\pgfqpoint{1.077576in}{1.622006in}}%
\pgfpathlineto{\pgfqpoint{1.083922in}{1.619795in}}%
\pgfpathlineto{\pgfqpoint{1.103680in}{1.610376in}}%
\pgfpathlineto{\pgfqpoint{1.175184in}{1.575655in}}%
\pgfpathlineto{\pgfqpoint{1.199371in}{1.567383in}}%
\pgfpathlineto{\pgfqpoint{1.217545in}{1.563381in}}%
\pgfpathlineto{\pgfqpoint{1.232221in}{1.562298in}}%
\pgfpathlineto{\pgfqpoint{1.244602in}{1.563435in}}%
\pgfpathlineto{\pgfqpoint{1.254348in}{1.566722in}}%
\pgfpathlineto{\pgfqpoint{1.260819in}{1.571483in}}%
\pgfpathlineto{\pgfqpoint{1.264587in}{1.576791in}}%
\pgfpathlineto{\pgfqpoint{1.266296in}{1.583199in}}%
\pgfpathlineto{\pgfqpoint{1.265857in}{1.589625in}}%
\pgfpathlineto{\pgfqpoint{1.263194in}{1.596932in}}%
\pgfpathlineto{\pgfqpoint{1.258588in}{1.603523in}}%
\pgfpathlineto{\pgfqpoint{1.251633in}{1.609892in}}%
\pgfpathlineto{\pgfqpoint{1.241157in}{1.615874in}}%
\pgfpathlineto{\pgfqpoint{1.230336in}{1.619322in}}%
\pgfpathlineto{\pgfqpoint{1.217506in}{1.620814in}}%
\pgfpathlineto{\pgfqpoint{1.204942in}{1.619812in}}%
\pgfpathlineto{\pgfqpoint{1.192869in}{1.616391in}}%
\pgfpathlineto{\pgfqpoint{1.182139in}{1.610816in}}%
\pgfpathlineto{\pgfqpoint{1.173882in}{1.603981in}}%
\pgfpathlineto{\pgfqpoint{1.167764in}{1.595953in}}%
\pgfpathlineto{\pgfqpoint{1.164779in}{1.588676in}}%
\pgfpathlineto{\pgfqpoint{1.164023in}{1.581460in}}%
\pgfpathlineto{\pgfqpoint{1.165512in}{1.574805in}}%
\pgfpathlineto{\pgfqpoint{1.169201in}{1.568688in}}%
\pgfpathlineto{\pgfqpoint{1.175014in}{1.563592in}}%
\pgfpathlineto{\pgfqpoint{1.182976in}{1.559676in}}%
\pgfpathlineto{\pgfqpoint{1.193423in}{1.556917in}}%
\pgfpathlineto{\pgfqpoint{1.207952in}{1.555900in}}%
\pgfpathlineto{\pgfqpoint{1.224677in}{1.557485in}}%
\pgfpathlineto{\pgfqpoint{1.241896in}{1.561741in}}%
\pgfpathlineto{\pgfqpoint{1.258043in}{1.568251in}}%
\pgfpathlineto{\pgfqpoint{1.271437in}{1.575971in}}%
\pgfpathlineto{\pgfqpoint{1.282943in}{1.585291in}}%
\pgfpathlineto{\pgfqpoint{1.291757in}{1.594828in}}%
\pgfpathlineto{\pgfqpoint{1.297197in}{1.603796in}}%
\pgfpathlineto{\pgfqpoint{1.301043in}{1.613935in}}%
\pgfpathlineto{\pgfqpoint{1.302506in}{1.623777in}}%
\pgfpathlineto{\pgfqpoint{1.301611in}{1.633199in}}%
\pgfpathlineto{\pgfqpoint{1.298370in}{1.642967in}}%
\pgfpathlineto{\pgfqpoint{1.292960in}{1.651956in}}%
\pgfpathlineto{\pgfqpoint{1.284946in}{1.660434in}}%
\pgfpathlineto{\pgfqpoint{1.273501in}{1.668688in}}%
\pgfpathlineto{\pgfqpoint{1.260010in}{1.675351in}}%
\pgfpathlineto{\pgfqpoint{1.241657in}{1.681073in}}%
\pgfpathlineto{\pgfqpoint{1.225585in}{1.683576in}}%
\pgfpathlineto{\pgfqpoint{1.214099in}{1.683718in}}%
\pgfpathlineto{\pgfqpoint{1.225472in}{1.682746in}}%
\pgfpathlineto{\pgfqpoint{1.225472in}{1.682746in}}%
\pgfpathlineto{\pgfqpoint{1.242754in}{1.682396in}}%
\pgfpathlineto{\pgfqpoint{1.274583in}{1.681335in}}%
\pgfpathlineto{\pgfqpoint{1.304682in}{1.678544in}}%
\pgfpathlineto{\pgfqpoint{1.327541in}{1.674000in}}%
\pgfpathlineto{\pgfqpoint{1.340993in}{1.668753in}}%
\pgfpathlineto{\pgfqpoint{1.349152in}{1.663210in}}%
\pgfpathlineto{\pgfqpoint{1.353443in}{1.657424in}}%
\pgfpathlineto{\pgfqpoint{1.355150in}{1.651513in}}%
\pgfpathlineto{\pgfqpoint{1.354751in}{1.644482in}}%
\pgfpathlineto{\pgfqpoint{1.352108in}{1.636376in}}%
\pgfpathlineto{\pgfqpoint{1.346738in}{1.626927in}}%
\pgfpathlineto{\pgfqpoint{1.338475in}{1.616370in}}%
\pgfpathlineto{\pgfqpoint{1.327109in}{1.604804in}}%
\pgfpathlineto{\pgfqpoint{1.314184in}{1.594415in}}%
\pgfpathlineto{\pgfqpoint{1.299451in}{1.585292in}}%
\pgfpathlineto{\pgfqpoint{1.287851in}{1.580273in}}%
\pgfpathlineto{\pgfqpoint{1.276978in}{1.577575in}}%
\pgfpathlineto{\pgfqpoint{1.268498in}{1.577220in}}%
\pgfpathlineto{\pgfqpoint{1.260892in}{1.578967in}}%
\pgfpathlineto{\pgfqpoint{1.255145in}{1.582875in}}%
\pgfpathlineto{\pgfqpoint{1.252486in}{1.587318in}}%
\pgfpathlineto{\pgfqpoint{1.251809in}{1.592847in}}%
\pgfpathlineto{\pgfqpoint{1.253185in}{1.598456in}}%
\pgfpathlineto{\pgfqpoint{1.257177in}{1.604483in}}%
\pgfpathlineto{\pgfqpoint{1.263545in}{1.609607in}}%
\pgfpathlineto{\pgfqpoint{1.271714in}{1.613256in}}%
\pgfpathlineto{\pgfqpoint{1.280893in}{1.615022in}}%
\pgfpathlineto{\pgfqpoint{1.291463in}{1.614863in}}%
\pgfpathlineto{\pgfqpoint{1.302608in}{1.612529in}}%
\pgfpathlineto{\pgfqpoint{1.314205in}{1.607862in}}%
\pgfpathlineto{\pgfqpoint{1.325288in}{1.600775in}}%
\pgfpathlineto{\pgfqpoint{1.334771in}{1.591991in}}%
\pgfpathlineto{\pgfqpoint{1.341892in}{1.582080in}}%
\pgfpathlineto{\pgfqpoint{1.345296in}{1.573799in}}%
\pgfpathlineto{\pgfqpoint{1.345709in}{1.567476in}}%
\pgfpathlineto{\pgfqpoint{1.344011in}{1.563619in}}%
\pgfpathlineto{\pgfqpoint{1.340464in}{1.561129in}}%
\pgfpathlineto{\pgfqpoint{1.334787in}{1.560188in}}%
\pgfpathlineto{\pgfqpoint{1.326502in}{1.561279in}}%
\pgfpathlineto{\pgfqpoint{1.315947in}{1.564671in}}%
\pgfpathlineto{\pgfqpoint{1.298956in}{1.572386in}}%
\pgfpathlineto{\pgfqpoint{1.282190in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{1.255918in}{1.599913in}}%
\pgfpathlineto{\pgfqpoint{1.234161in}{1.617468in}}%
\pgfpathlineto{\pgfqpoint{1.222053in}{1.629086in}}%
\pgfpathlineto{\pgfqpoint{1.213178in}{1.640309in}}%
\pgfpathlineto{\pgfqpoint{1.211608in}{1.645231in}}%
\pgfpathlineto{\pgfqpoint{1.212852in}{1.647294in}}%
\pgfpathlineto{\pgfqpoint{1.215611in}{1.647630in}}%
\pgfpathlineto{\pgfqpoint{1.222516in}{1.645837in}}%
\pgfpathlineto{\pgfqpoint{1.233469in}{1.640694in}}%
\pgfpathlineto{\pgfqpoint{1.255515in}{1.627293in}}%
\pgfpathlineto{\pgfqpoint{1.295518in}{1.600184in}}%
\pgfpathlineto{\pgfqpoint{1.327341in}{1.579461in}}%
\pgfpathlineto{\pgfqpoint{1.344875in}{1.570324in}}%
\pgfpathlineto{\pgfqpoint{1.346982in}{1.569959in}}%
\pgfpathlineto{\pgfqpoint{1.346214in}{1.571001in}}%
\pgfpathlineto{\pgfqpoint{1.339908in}{1.574677in}}%
\pgfpathlineto{\pgfqpoint{1.322498in}{1.581622in}}%
\pgfpathlineto{\pgfqpoint{1.305197in}{1.586119in}}%
\pgfpathlineto{\pgfqpoint{1.284433in}{1.589338in}}%
\pgfpathlineto{\pgfqpoint{1.264082in}{1.590404in}}%
\pgfpathlineto{\pgfqpoint{1.241075in}{1.589040in}}%
\pgfpathlineto{\pgfqpoint{1.224400in}{1.586098in}}%
\pgfpathlineto{\pgfqpoint{1.210205in}{1.581693in}}%
\pgfpathlineto{\pgfqpoint{1.198970in}{1.576273in}}%
\pgfpathlineto{\pgfqpoint{1.190977in}{1.570120in}}%
\pgfpathlineto{\pgfqpoint{1.186851in}{1.564163in}}%
\pgfpathlineto{\pgfqpoint{1.185788in}{1.558926in}}%
\pgfpathlineto{\pgfqpoint{1.187132in}{1.554691in}}%
\pgfpathlineto{\pgfqpoint{1.190779in}{1.551056in}}%
\pgfpathlineto{\pgfqpoint{1.196069in}{1.548814in}}%
\pgfpathlineto{\pgfqpoint{1.203907in}{1.547602in}}%
\pgfpathlineto{\pgfqpoint{1.215247in}{1.548395in}}%
\pgfpathlineto{\pgfqpoint{1.229419in}{1.552093in}}%
\pgfpathlineto{\pgfqpoint{1.244294in}{1.558679in}}%
\pgfpathlineto{\pgfqpoint{1.258610in}{1.568032in}}%
\pgfpathlineto{\pgfqpoint{1.269883in}{1.577897in}}%
\pgfpathlineto{\pgfqpoint{1.278556in}{1.588729in}}%
\pgfpathlineto{\pgfqpoint{1.285367in}{1.600850in}}%
\pgfpathlineto{\pgfqpoint{1.288312in}{1.610550in}}%
\pgfpathlineto{\pgfqpoint{1.288976in}{1.620573in}}%
\pgfpathlineto{\pgfqpoint{1.287400in}{1.629793in}}%
\pgfpathlineto{\pgfqpoint{1.283375in}{1.638286in}}%
\pgfpathlineto{\pgfqpoint{1.277090in}{1.645624in}}%
\pgfpathlineto{\pgfqpoint{1.268141in}{1.651962in}}%
\pgfpathlineto{\pgfqpoint{1.256411in}{1.656937in}}%
\pgfpathlineto{\pgfqpoint{1.244126in}{1.659765in}}%
\pgfpathlineto{\pgfqpoint{1.229894in}{1.660892in}}%
\pgfpathlineto{\pgfqpoint{1.212546in}{1.660113in}}%
\pgfpathlineto{\pgfqpoint{1.195818in}{1.657498in}}%
\pgfpathlineto{\pgfqpoint{1.173687in}{1.651879in}}%
\pgfpathlineto{\pgfqpoint{1.147925in}{1.642252in}}%
\pgfpathlineto{\pgfqpoint{1.140903in}{1.638349in}}%
\pgfpathlineto{\pgfqpoint{1.141945in}{1.638192in}}%
\pgfpathlineto{\pgfqpoint{1.150163in}{1.640695in}}%
\pgfpathlineto{\pgfqpoint{1.208771in}{1.656422in}}%
\pgfpathlineto{\pgfqpoint{1.222039in}{1.657574in}}%
\pgfpathlineto{\pgfqpoint{1.233043in}{1.656567in}}%
\pgfpathlineto{\pgfqpoint{1.239499in}{1.654030in}}%
\pgfpathlineto{\pgfqpoint{1.243101in}{1.650257in}}%
\pgfpathlineto{\pgfqpoint{1.244487in}{1.645813in}}%
\pgfpathlineto{\pgfqpoint{1.244080in}{1.640012in}}%
\pgfpathlineto{\pgfqpoint{1.241434in}{1.632399in}}%
\pgfpathlineto{\pgfqpoint{1.235159in}{1.621639in}}%
\pgfpathlineto{\pgfqpoint{1.224646in}{1.608449in}}%
\pgfpathlineto{\pgfqpoint{1.211926in}{1.595940in}}%
\pgfpathlineto{\pgfqpoint{1.197548in}{1.584735in}}%
\pgfpathlineto{\pgfqpoint{1.183230in}{1.576363in}}%
\pgfpathlineto{\pgfqpoint{1.168244in}{1.570105in}}%
\pgfpathlineto{\pgfqpoint{1.154541in}{1.566835in}}%
\pgfpathlineto{\pgfqpoint{1.142341in}{1.566096in}}%
\pgfpathlineto{\pgfqpoint{1.129676in}{1.567817in}}%
\pgfpathlineto{\pgfqpoint{1.120260in}{1.571475in}}%
\pgfpathlineto{\pgfqpoint{1.112651in}{1.577014in}}%
\pgfpathlineto{\pgfqpoint{1.107446in}{1.584031in}}%
\pgfpathlineto{\pgfqpoint{1.105421in}{1.590649in}}%
\pgfpathlineto{\pgfqpoint{1.105711in}{1.595943in}}%
\pgfpathlineto{\pgfqpoint{1.108073in}{1.601650in}}%
\pgfpathlineto{\pgfqpoint{1.112461in}{1.606066in}}%
\pgfpathlineto{\pgfqpoint{1.118876in}{1.609214in}}%
\pgfpathlineto{\pgfqpoint{1.126983in}{1.610382in}}%
\pgfpathlineto{\pgfqpoint{1.136065in}{1.609287in}}%
\pgfpathlineto{\pgfqpoint{1.144323in}{1.606107in}}%
\pgfpathlineto{\pgfqpoint{1.151574in}{1.600855in}}%
\pgfpathlineto{\pgfqpoint{1.155857in}{1.595359in}}%
\pgfpathlineto{\pgfqpoint{1.157907in}{1.589293in}}%
\pgfpathlineto{\pgfqpoint{1.157476in}{1.583426in}}%
\pgfpathlineto{\pgfqpoint{1.154763in}{1.578058in}}%
\pgfpathlineto{\pgfqpoint{1.149577in}{1.573048in}}%
\pgfpathlineto{\pgfqpoint{1.141564in}{1.568523in}}%
\pgfpathlineto{\pgfqpoint{1.129368in}{1.564253in}}%
\pgfpathlineto{\pgfqpoint{1.113615in}{1.560982in}}%
\pgfpathlineto{\pgfqpoint{1.085079in}{1.557938in}}%
\pgfpathlineto{\pgfqpoint{1.044634in}{1.556395in}}%
\pgfpathlineto{\pgfqpoint{0.999179in}{1.554743in}}%
\pgfpathlineto{\pgfqpoint{0.983073in}{1.552007in}}%
\pgfpathlineto{\pgfqpoint{0.979184in}{1.549291in}}%
\pgfpathlineto{\pgfqpoint{0.979108in}{1.546881in}}%
\pgfpathlineto{\pgfqpoint{0.980737in}{1.544213in}}%
\pgfpathlineto{\pgfqpoint{0.987758in}{1.538412in}}%
\pgfpathlineto{\pgfqpoint{1.004735in}{1.528943in}}%
\pgfpathlineto{\pgfqpoint{1.025770in}{1.519729in}}%
\pgfpathlineto{\pgfqpoint{1.043960in}{1.513696in}}%
\pgfpathlineto{\pgfqpoint{1.056387in}{1.511338in}}%
\pgfpathlineto{\pgfqpoint{1.060351in}{1.512200in}}%
\pgfpathlineto{\pgfqpoint{1.059896in}{1.513426in}}%
\pgfpathlineto{\pgfqpoint{1.056245in}{1.515519in}}%
\pgfpathlineto{\pgfqpoint{1.046517in}{1.518310in}}%
\pgfpathlineto{\pgfqpoint{1.028908in}{1.520169in}}%
\pgfpathlineto{\pgfqpoint{1.013781in}{1.519271in}}%
\pgfpathlineto{\pgfqpoint{0.998712in}{1.516524in}}%
\pgfpathlineto{\pgfqpoint{0.984967in}{1.511704in}}%
\pgfpathlineto{\pgfqpoint{0.972479in}{1.504946in}}%
\pgfpathlineto{\pgfqpoint{0.964163in}{1.497705in}}%
\pgfpathlineto{\pgfqpoint{0.958135in}{1.489407in}}%
\pgfpathlineto{\pgfqpoint{0.955603in}{1.482164in}}%
\pgfpathlineto{\pgfqpoint{0.955489in}{1.475800in}}%
\pgfpathlineto{\pgfqpoint{0.957409in}{1.469898in}}%
\pgfpathlineto{\pgfqpoint{0.961052in}{1.465641in}}%
\pgfpathlineto{\pgfqpoint{0.966214in}{1.463078in}}%
\pgfpathlineto{\pgfqpoint{0.971828in}{1.462645in}}%
\pgfpathlineto{\pgfqpoint{0.977709in}{1.464382in}}%
\pgfpathlineto{\pgfqpoint{0.985290in}{1.468715in}}%
\pgfpathlineto{\pgfqpoint{0.991562in}{1.475410in}}%
\pgfpathlineto{\pgfqpoint{1.000514in}{1.488471in}}%
\pgfpathlineto{\pgfqpoint{1.006617in}{1.501513in}}%
\pgfpathlineto{\pgfqpoint{1.015406in}{1.527860in}}%
\pgfpathlineto{\pgfqpoint{1.020915in}{1.554371in}}%
\pgfpathlineto{\pgfqpoint{1.025106in}{1.587395in}}%
\pgfpathlineto{\pgfqpoint{1.025960in}{1.608060in}}%
\pgfpathlineto{\pgfqpoint{1.026423in}{1.590619in}}%
\pgfpathlineto{\pgfqpoint{1.032530in}{1.522222in}}%
\pgfpathlineto{\pgfqpoint{1.037319in}{1.487627in}}%
\pgfpathlineto{\pgfqpoint{1.038984in}{1.486363in}}%
\pgfpathlineto{\pgfqpoint{1.040594in}{1.488142in}}%
\pgfpathlineto{\pgfqpoint{1.045874in}{1.499657in}}%
\pgfpathlineto{\pgfqpoint{1.062849in}{1.534621in}}%
\pgfpathlineto{\pgfqpoint{1.075534in}{1.554907in}}%
\pgfpathlineto{\pgfqpoint{1.088777in}{1.571301in}}%
\pgfpathlineto{\pgfqpoint{1.101175in}{1.583415in}}%
\pgfpathlineto{\pgfqpoint{1.112069in}{1.590823in}}%
\pgfpathlineto{\pgfqpoint{1.122177in}{1.595048in}}%
\pgfpathlineto{\pgfqpoint{1.129856in}{1.595697in}}%
\pgfpathlineto{\pgfqpoint{1.135669in}{1.593948in}}%
\pgfpathlineto{\pgfqpoint{1.139772in}{1.590340in}}%
\pgfpathlineto{\pgfqpoint{1.141841in}{1.585200in}}%
\pgfpathlineto{\pgfqpoint{1.141889in}{1.579346in}}%
\pgfpathlineto{\pgfqpoint{1.139527in}{1.572987in}}%
\pgfpathlineto{\pgfqpoint{1.135248in}{1.566767in}}%
\pgfpathlineto{\pgfqpoint{1.128017in}{1.560973in}}%
\pgfpathlineto{\pgfqpoint{1.117105in}{1.555371in}}%
\pgfpathlineto{\pgfqpoint{1.107033in}{1.552333in}}%
\pgfpathlineto{\pgfqpoint{1.090318in}{1.549931in}}%
\pgfpathlineto{\pgfqpoint{1.074169in}{1.549771in}}%
\pgfpathlineto{\pgfqpoint{1.055327in}{1.551914in}}%
\pgfpathlineto{\pgfqpoint{1.038006in}{1.555865in}}%
\pgfpathlineto{\pgfqpoint{1.021254in}{1.562061in}}%
\pgfpathlineto{\pgfqpoint{1.009703in}{1.568454in}}%
\pgfpathlineto{\pgfqpoint{1.002468in}{1.574947in}}%
\pgfpathlineto{\pgfqpoint{1.000535in}{1.579375in}}%
\pgfpathlineto{\pgfqpoint{1.001336in}{1.583740in}}%
\pgfpathlineto{\pgfqpoint{1.003754in}{1.586104in}}%
\pgfpathlineto{\pgfqpoint{1.010528in}{1.588909in}}%
\pgfpathlineto{\pgfqpoint{1.021634in}{1.590304in}}%
\pgfpathlineto{\pgfqpoint{1.037293in}{1.589912in}}%
\pgfpathlineto{\pgfqpoint{1.059190in}{1.587185in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{1.110058in}{1.575135in}}%
\pgfpathlineto{\pgfqpoint{1.110017in}{1.574477in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{1.574215in}}%
\pgfpathlineto{\pgfqpoint{1.100807in}{1.572602in}}%
\pgfpathlineto{\pgfqpoint{1.068047in}{1.566347in}}%
\pgfpathlineto{\pgfqpoint{1.048437in}{1.560211in}}%
\pgfpathlineto{\pgfqpoint{1.028587in}{1.551488in}}%
\pgfpathlineto{\pgfqpoint{1.013258in}{1.542489in}}%
\pgfpathlineto{\pgfqpoint{1.000137in}{1.532201in}}%
\pgfpathlineto{\pgfqpoint{0.990313in}{1.521697in}}%
\pgfpathlineto{\pgfqpoint{0.983376in}{1.510728in}}%
\pgfpathlineto{\pgfqpoint{0.980159in}{1.501377in}}%
\pgfpathlineto{\pgfqpoint{0.979414in}{1.492483in}}%
\pgfpathlineto{\pgfqpoint{0.981013in}{1.485826in}}%
\pgfpathlineto{\pgfqpoint{0.984282in}{1.480726in}}%
\pgfpathlineto{\pgfqpoint{0.989409in}{1.477464in}}%
\pgfpathlineto{\pgfqpoint{0.994737in}{1.476870in}}%
\pgfpathlineto{\pgfqpoint{1.001235in}{1.478266in}}%
\pgfpathlineto{\pgfqpoint{1.007304in}{1.481858in}}%
\pgfpathlineto{\pgfqpoint{1.015832in}{1.490054in}}%
\pgfpathlineto{\pgfqpoint{1.024942in}{1.501940in}}%
\pgfpathlineto{\pgfqpoint{1.034074in}{1.519744in}}%
\pgfpathlineto{\pgfqpoint{1.041007in}{1.536700in}}%
\pgfpathlineto{\pgfqpoint{1.047368in}{1.559782in}}%
\pgfpathlineto{\pgfqpoint{1.050227in}{1.577464in}}%
\pgfpathlineto{\pgfqpoint{1.050202in}{1.591574in}}%
\pgfpathlineto{\pgfqpoint{1.048429in}{1.598082in}}%
\pgfpathlineto{\pgfqpoint{1.045800in}{1.600028in}}%
\pgfpathlineto{\pgfqpoint{1.043387in}{1.599370in}}%
\pgfpathlineto{\pgfqpoint{1.039493in}{1.595445in}}%
\pgfpathlineto{\pgfqpoint{1.034920in}{1.587807in}}%
\pgfpathlineto{\pgfqpoint{1.027965in}{1.571030in}}%
\pgfpathlineto{\pgfqpoint{1.019263in}{1.542734in}}%
\pgfpathlineto{\pgfqpoint{0.998785in}{1.470646in}}%
\pgfpathlineto{\pgfqpoint{1.003169in}{1.481749in}}%
\pgfpathlineto{\pgfqpoint{1.014953in}{1.502831in}}%
\pgfpathlineto{\pgfqpoint{1.026740in}{1.518935in}}%
\pgfpathlineto{\pgfqpoint{1.041194in}{1.535161in}}%
\pgfpathlineto{\pgfqpoint{1.055127in}{1.547502in}}%
\pgfpathlineto{\pgfqpoint{1.070270in}{1.558131in}}%
\pgfpathlineto{\pgfqpoint{1.084433in}{1.565170in}}%
\pgfpathlineto{\pgfqpoint{1.095511in}{1.568386in}}%
\pgfpathlineto{\pgfqpoint{1.104965in}{1.568952in}}%
\pgfpathlineto{\pgfqpoint{1.111664in}{1.567156in}}%
\pgfpathlineto{\pgfqpoint{1.115535in}{1.564066in}}%
\pgfpathlineto{\pgfqpoint{1.117286in}{1.559988in}}%
\pgfpathlineto{\pgfqpoint{1.116951in}{1.554996in}}%
\pgfpathlineto{\pgfqpoint{1.114713in}{1.549691in}}%
\pgfpathlineto{\pgfqpoint{1.110281in}{1.544607in}}%
\pgfpathlineto{\pgfqpoint{1.102064in}{1.538336in}}%
\pgfpathlineto{\pgfqpoint{1.090455in}{1.532171in}}%
\pgfpathlineto{\pgfqpoint{1.078679in}{1.528326in}}%
\pgfpathlineto{\pgfqpoint{1.057926in}{1.523900in}}%
\pgfpathlineto{\pgfqpoint{1.040894in}{1.522687in}}%
\pgfpathlineto{\pgfqpoint{1.022878in}{1.523490in}}%
\pgfpathlineto{\pgfqpoint{1.007336in}{1.526155in}}%
\pgfpathlineto{\pgfqpoint{0.994673in}{1.530640in}}%
\pgfpathlineto{\pgfqpoint{0.985368in}{1.536047in}}%
\pgfpathlineto{\pgfqpoint{0.979708in}{1.541921in}}%
\pgfpathlineto{\pgfqpoint{0.977211in}{1.547490in}}%
\pgfpathlineto{\pgfqpoint{0.977038in}{1.552886in}}%
\pgfpathlineto{\pgfqpoint{0.979033in}{1.558722in}}%
\pgfpathlineto{\pgfqpoint{0.983287in}{1.564299in}}%
\pgfpathlineto{\pgfqpoint{0.989593in}{1.569517in}}%
\pgfpathlineto{\pgfqpoint{1.001735in}{1.576253in}}%
\pgfpathlineto{\pgfqpoint{1.020353in}{1.582885in}}%
\pgfpathlineto{\pgfqpoint{1.041653in}{1.588008in}}%
\pgfpathlineto{\pgfqpoint{1.082330in}{1.593968in}}%
\pgfpathlineto{\pgfqpoint{1.095590in}{1.594716in}}%
\pgfpathlineto{\pgfqpoint{1.095307in}{1.594461in}}%
\pgfpathlineto{\pgfqpoint{1.089655in}{1.592289in}}%
\pgfpathlineto{\pgfqpoint{1.067038in}{1.583224in}}%
\pgfpathlineto{\pgfqpoint{1.048343in}{1.573354in}}%
\pgfpathlineto{\pgfqpoint{1.029881in}{1.560791in}}%
\pgfpathlineto{\pgfqpoint{1.015675in}{1.548215in}}%
\pgfpathlineto{\pgfqpoint{1.005785in}{1.536475in}}%
\pgfpathlineto{\pgfqpoint{0.999124in}{1.525262in}}%
\pgfpathlineto{\pgfqpoint{0.995712in}{1.515337in}}%
\pgfpathlineto{\pgfqpoint{0.995124in}{1.507076in}}%
\pgfpathlineto{\pgfqpoint{0.996662in}{1.500460in}}%
\pgfpathlineto{\pgfqpoint{1.000479in}{1.494735in}}%
\pgfpathlineto{\pgfqpoint{1.005881in}{1.491181in}}%
\pgfpathlineto{\pgfqpoint{1.012107in}{1.489786in}}%
\pgfpathlineto{\pgfqpoint{1.020471in}{1.490355in}}%
\pgfpathlineto{\pgfqpoint{1.028399in}{1.493466in}}%
\pgfpathlineto{\pgfqpoint{1.038530in}{1.500091in}}%
\pgfpathlineto{\pgfqpoint{1.047462in}{1.508871in}}%
\pgfpathlineto{\pgfqpoint{1.056921in}{1.522094in}}%
\pgfpathlineto{\pgfqpoint{1.063797in}{1.534974in}}%
\pgfpathlineto{\pgfqpoint{1.069420in}{1.550250in}}%
\pgfpathlineto{\pgfqpoint{1.073094in}{1.565723in}}%
\pgfpathlineto{\pgfqpoint{1.074255in}{1.580430in}}%
\pgfpathlineto{\pgfqpoint{1.073097in}{1.593383in}}%
\pgfpathlineto{\pgfqpoint{1.070072in}{1.602764in}}%
\pgfpathlineto{\pgfqpoint{1.065472in}{1.609502in}}%
\pgfpathlineto{\pgfqpoint{1.060743in}{1.612935in}}%
\pgfpathlineto{\pgfqpoint{1.055133in}{1.614353in}}%
\pgfpathlineto{\pgfqpoint{1.048233in}{1.613631in}}%
\pgfpathlineto{\pgfqpoint{1.040223in}{1.609821in}}%
\pgfpathlineto{\pgfqpoint{1.032261in}{1.603385in}}%
\pgfpathlineto{\pgfqpoint{1.022583in}{1.592480in}}%
\pgfpathlineto{\pgfqpoint{1.014835in}{1.581150in}}%
\pgfpathlineto{\pgfqpoint{1.000841in}{1.555030in}}%
\pgfpathlineto{\pgfqpoint{0.992322in}{1.532927in}}%
\pgfpathlineto{\pgfqpoint{0.992404in}{1.531449in}}%
\pgfpathlineto{\pgfqpoint{0.993376in}{1.532203in}}%
\pgfpathlineto{\pgfqpoint{1.014370in}{1.559061in}}%
\pgfpathlineto{\pgfqpoint{1.029724in}{1.575375in}}%
\pgfpathlineto{\pgfqpoint{1.046277in}{1.589010in}}%
\pgfpathlineto{\pgfqpoint{1.059289in}{1.597148in}}%
\pgfpathlineto{\pgfqpoint{1.072660in}{1.602821in}}%
\pgfpathlineto{\pgfqpoint{1.082988in}{1.604976in}}%
\pgfpathlineto{\pgfqpoint{1.091474in}{1.604659in}}%
\pgfpathlineto{\pgfqpoint{1.098192in}{1.602301in}}%
\pgfpathlineto{\pgfqpoint{1.103142in}{1.598378in}}%
\pgfpathlineto{\pgfqpoint{1.106376in}{1.593322in}}%
\pgfpathlineto{\pgfqpoint{1.108216in}{1.586652in}}%
\pgfpathlineto{\pgfqpoint{1.108176in}{1.579360in}}%
\pgfpathlineto{\pgfqpoint{1.106188in}{1.571932in}}%
\pgfpathlineto{\pgfqpoint{1.102087in}{1.564433in}}%
\pgfpathlineto{\pgfqpoint{1.096190in}{1.557134in}}%
\pgfpathlineto{\pgfqpoint{1.087623in}{1.550096in}}%
\pgfpathlineto{\pgfqpoint{1.076483in}{1.543909in}}%
\pgfpathlineto{\pgfqpoint{1.064186in}{1.539383in}}%
\pgfpathlineto{\pgfqpoint{1.048444in}{1.535934in}}%
\pgfpathlineto{\pgfqpoint{1.030138in}{1.534468in}}%
\pgfpathlineto{\pgfqpoint{1.008989in}{1.535631in}}%
\pgfpathlineto{\pgfqpoint{0.990883in}{1.539152in}}%
\pgfpathlineto{\pgfqpoint{0.978251in}{1.543593in}}%
\pgfpathlineto{\pgfqpoint{0.970890in}{1.548151in}}%
\pgfpathlineto{\pgfqpoint{0.968171in}{1.551903in}}%
\pgfpathlineto{\pgfqpoint{0.968644in}{1.554496in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.556583in}}%
\pgfpathlineto{\pgfqpoint{0.979233in}{1.558048in}}%
\pgfpathlineto{\pgfqpoint{0.993601in}{1.557765in}}%
\pgfpathlineto{\pgfqpoint{1.011031in}{1.555295in}}%
\pgfpathlineto{\pgfqpoint{1.033609in}{1.550050in}}%
\pgfpathlineto{\pgfqpoint{1.049116in}{1.544239in}}%
\pgfpathlineto{\pgfqpoint{1.051094in}{1.541485in}}%
\pgfpathlineto{\pgfqpoint{1.049283in}{1.539912in}}%
\pgfpathlineto{\pgfqpoint{1.042855in}{1.537619in}}%
\pgfpathlineto{\pgfqpoint{0.979314in}{1.519703in}}%
\pgfpathlineto{\pgfqpoint{0.959041in}{1.510080in}}%
\pgfpathlineto{\pgfqpoint{0.945477in}{1.501177in}}%
\pgfpathlineto{\pgfqpoint{0.936078in}{1.492387in}}%
\pgfpathlineto{\pgfqpoint{0.931143in}{1.484970in}}%
\pgfpathlineto{\pgfqpoint{0.929292in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{0.930359in}{1.472171in}}%
\pgfpathlineto{\pgfqpoint{0.933166in}{1.468326in}}%
\pgfpathlineto{\pgfqpoint{0.938092in}{1.465597in}}%
\pgfpathlineto{\pgfqpoint{0.944403in}{1.464884in}}%
\pgfpathlineto{\pgfqpoint{0.951492in}{1.466555in}}%
\pgfpathlineto{\pgfqpoint{0.958135in}{1.470511in}}%
\pgfpathlineto{\pgfqpoint{0.965582in}{1.477912in}}%
\pgfpathlineto{\pgfqpoint{0.971823in}{1.486998in}}%
\pgfpathlineto{\pgfqpoint{0.978046in}{1.500561in}}%
\pgfpathlineto{\pgfqpoint{0.983488in}{1.517907in}}%
\pgfpathlineto{\pgfqpoint{0.986794in}{1.534621in}}%
\pgfpathlineto{\pgfqpoint{0.989555in}{1.557688in}}%
\pgfpathlineto{\pgfqpoint{0.990699in}{1.580171in}}%
\pgfpathlineto{\pgfqpoint{0.991620in}{1.586098in}}%
\pgfpathlineto{\pgfqpoint{0.992013in}{1.585677in}}%
\pgfpathlineto{\pgfqpoint{0.993503in}{1.582153in}}%
\pgfpathlineto{\pgfqpoint{1.027749in}{1.477817in}}%
\pgfpathlineto{\pgfqpoint{1.032061in}{1.471865in}}%
\pgfpathlineto{\pgfqpoint{1.034589in}{1.471348in}}%
\pgfpathlineto{\pgfqpoint{1.036880in}{1.473581in}}%
\pgfpathlineto{\pgfqpoint{1.040323in}{1.480995in}}%
\pgfpathlineto{\pgfqpoint{1.065680in}{1.549808in}}%
\pgfpathlineto{\pgfqpoint{1.076580in}{1.568759in}}%
\pgfpathlineto{\pgfqpoint{1.086346in}{1.581386in}}%
\pgfpathlineto{\pgfqpoint{1.094986in}{1.589431in}}%
\pgfpathlineto{\pgfqpoint{1.103686in}{1.594570in}}%
\pgfpathlineto{\pgfqpoint{1.111707in}{1.597062in}}%
\pgfpathlineto{\pgfqpoint{1.118607in}{1.596737in}}%
\pgfpathlineto{\pgfqpoint{1.125168in}{1.594267in}}%
\pgfpathlineto{\pgfqpoint{1.132033in}{1.588419in}}%
\pgfpathlineto{\pgfqpoint{1.135762in}{1.582267in}}%
\pgfpathlineto{\pgfqpoint{1.137975in}{1.574831in}}%
\pgfpathlineto{\pgfqpoint{1.138210in}{1.566654in}}%
\pgfpathlineto{\pgfqpoint{1.136204in}{1.560037in}}%
\pgfpathlineto{\pgfqpoint{1.131778in}{1.553709in}}%
\pgfpathlineto{\pgfqpoint{1.125230in}{1.548296in}}%
\pgfpathlineto{\pgfqpoint{1.117837in}{1.544910in}}%
\pgfpathlineto{\pgfqpoint{1.108388in}{1.542700in}}%
\pgfpathlineto{\pgfqpoint{1.094532in}{1.541878in}}%
\pgfpathlineto{\pgfqpoint{1.081194in}{1.543257in}}%
\pgfpathlineto{\pgfqpoint{1.065115in}{1.547217in}}%
\pgfpathlineto{\pgfqpoint{1.050175in}{1.553268in}}%
\pgfpathlineto{\pgfqpoint{1.038108in}{1.560512in}}%
\pgfpathlineto{\pgfqpoint{1.029126in}{1.568887in}}%
\pgfpathlineto{\pgfqpoint{1.025868in}{1.575261in}}%
\pgfpathlineto{\pgfqpoint{1.025609in}{1.580302in}}%
\pgfpathlineto{\pgfqpoint{1.027756in}{1.584578in}}%
\pgfpathlineto{\pgfqpoint{1.032579in}{1.588505in}}%
\pgfpathlineto{\pgfqpoint{1.039916in}{1.591373in}}%
\pgfpathlineto{\pgfqpoint{1.051386in}{1.593327in}}%
\pgfpathlineto{\pgfqpoint{1.068070in}{1.593871in}}%
\pgfpathlineto{\pgfqpoint{1.095532in}{1.591710in}}%
\pgfpathlineto{\pgfqpoint{1.133516in}{1.588476in}}%
\pgfpathlineto{\pgfqpoint{1.133364in}{1.588799in}}%
\pgfpathlineto{\pgfqpoint{1.130733in}{1.589863in}}%
\pgfpathlineto{\pgfqpoint{1.118118in}{1.592157in}}%
\pgfpathlineto{\pgfqpoint{1.098514in}{1.592998in}}%
\pgfpathlineto{\pgfqpoint{1.080254in}{1.591770in}}%
\pgfpathlineto{\pgfqpoint{1.060530in}{1.588115in}}%
\pgfpathlineto{\pgfqpoint{1.041963in}{1.582122in}}%
\pgfpathlineto{\pgfqpoint{1.026413in}{1.574412in}}%
\pgfpathlineto{\pgfqpoint{1.015774in}{1.566744in}}%
\pgfpathlineto{\pgfqpoint{1.008093in}{1.558566in}}%
\pgfpathlineto{\pgfqpoint{1.003281in}{1.550159in}}%
\pgfpathlineto{\pgfqpoint{1.000967in}{1.541572in}}%
\pgfpathlineto{\pgfqpoint{1.001246in}{1.534008in}}%
\pgfpathlineto{\pgfqpoint{1.003573in}{1.527035in}}%
\pgfpathlineto{\pgfqpoint{1.008101in}{1.520561in}}%
\pgfpathlineto{\pgfqpoint{1.013528in}{1.516330in}}%
\pgfpathlineto{\pgfqpoint{1.019648in}{1.513711in}}%
\pgfpathlineto{\pgfqpoint{1.027172in}{1.512887in}}%
\pgfpathlineto{\pgfqpoint{1.034802in}{1.513890in}}%
\pgfpathlineto{\pgfqpoint{1.044053in}{1.517154in}}%
\pgfpathlineto{\pgfqpoint{1.053600in}{1.523102in}}%
\pgfpathlineto{\pgfqpoint{1.064648in}{1.532670in}}%
\pgfpathlineto{\pgfqpoint{1.076796in}{1.546595in}}%
\pgfpathlineto{\pgfqpoint{1.088867in}{1.564661in}}%
\pgfpathlineto{\pgfqpoint{1.099799in}{1.584903in}}%
\pgfpathlineto{\pgfqpoint{1.108930in}{1.607023in}}%
\pgfpathlineto{\pgfqpoint{1.112432in}{1.619935in}}%
\pgfpathlineto{\pgfqpoint{1.112251in}{1.621276in}}%
\pgfpathlineto{\pgfqpoint{1.111338in}{1.620110in}}%
\pgfpathlineto{\pgfqpoint{1.108162in}{1.611860in}}%
\pgfpathlineto{\pgfqpoint{1.100065in}{1.582671in}}%
\pgfpathlineto{\pgfqpoint{1.089206in}{1.535934in}}%
\pgfpathlineto{\pgfqpoint{1.083337in}{1.510443in}}%
\pgfpathlineto{\pgfqpoint{1.086141in}{1.515465in}}%
\pgfpathlineto{\pgfqpoint{1.097261in}{1.535952in}}%
\pgfpathlineto{\pgfqpoint{1.115299in}{1.562816in}}%
\pgfpathlineto{\pgfqpoint{1.132428in}{1.583306in}}%
\pgfpathlineto{\pgfqpoint{1.148316in}{1.598922in}}%
\pgfpathlineto{\pgfqpoint{1.164311in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{1.175006in}{1.616783in}}%
\pgfpathlineto{\pgfqpoint{1.183779in}{1.619110in}}%
\pgfpathlineto{\pgfqpoint{1.189147in}{1.618530in}}%
\pgfpathlineto{\pgfqpoint{1.192027in}{1.616129in}}%
\pgfpathlineto{\pgfqpoint{1.192906in}{1.612702in}}%
\pgfpathlineto{\pgfqpoint{1.191726in}{1.608048in}}%
\pgfpathlineto{\pgfqpoint{1.187698in}{1.601886in}}%
\pgfpathlineto{\pgfqpoint{1.180107in}{1.595516in}}%
\pgfpathlineto{\pgfqpoint{1.169200in}{1.589870in}}%
\pgfpathlineto{\pgfqpoint{1.156288in}{1.585928in}}%
\pgfpathlineto{\pgfqpoint{1.139905in}{1.583500in}}%
\pgfpathlineto{\pgfqpoint{1.121392in}{1.583293in}}%
\pgfpathlineto{\pgfqpoint{1.102588in}{1.585057in}}%
\pgfpathlineto{\pgfqpoint{1.085597in}{1.588481in}}%
\pgfpathlineto{\pgfqpoint{1.066212in}{1.594546in}}%
\pgfpathlineto{\pgfqpoint{1.052182in}{1.601386in}}%
\pgfpathlineto{\pgfqpoint{1.046519in}{1.605970in}}%
\pgfpathlineto{\pgfqpoint{1.045764in}{1.608725in}}%
\pgfpathlineto{\pgfqpoint{1.047457in}{1.609986in}}%
\pgfpathlineto{\pgfqpoint{1.052442in}{1.610446in}}%
\pgfpathlineto{\pgfqpoint{1.061927in}{1.609118in}}%
\pgfpathlineto{\pgfqpoint{1.082261in}{1.603504in}}%
\pgfpathlineto{\pgfqpoint{1.109165in}{1.593849in}}%
\pgfpathlineto{\pgfqpoint{1.153834in}{1.575766in}}%
\pgfpathlineto{\pgfqpoint{1.153644in}{1.575695in}}%
\pgfpathlineto{\pgfqpoint{1.146647in}{1.576302in}}%
\pgfpathlineto{\pgfqpoint{1.120061in}{1.577423in}}%
\pgfpathlineto{\pgfqpoint{1.099354in}{1.575927in}}%
\pgfpathlineto{\pgfqpoint{1.080738in}{1.572598in}}%
\pgfpathlineto{\pgfqpoint{1.063992in}{1.567771in}}%
\pgfpathlineto{\pgfqpoint{1.049538in}{1.561709in}}%
\pgfpathlineto{\pgfqpoint{1.035614in}{1.553535in}}%
\pgfpathlineto{\pgfqpoint{1.025839in}{1.545763in}}%
\pgfpathlineto{\pgfqpoint{1.018690in}{1.537297in}}%
\pgfpathlineto{\pgfqpoint{1.013584in}{1.528685in}}%
\pgfpathlineto{\pgfqpoint{1.011486in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{1.011862in}{1.512225in}}%
\pgfpathlineto{\pgfqpoint{1.013928in}{1.507878in}}%
\pgfpathlineto{\pgfqpoint{1.017247in}{1.504632in}}%
\pgfpathlineto{\pgfqpoint{1.021764in}{1.503056in}}%
\pgfpathlineto{\pgfqpoint{1.026644in}{1.503304in}}%
\pgfpathlineto{\pgfqpoint{1.034488in}{1.506374in}}%
\pgfpathlineto{\pgfqpoint{1.042537in}{1.512138in}}%
\pgfpathlineto{\pgfqpoint{1.051682in}{1.521673in}}%
\pgfpathlineto{\pgfqpoint{1.062388in}{1.536128in}}%
\pgfpathlineto{\pgfqpoint{1.072191in}{1.553196in}}%
\pgfpathlineto{\pgfqpoint{1.081789in}{1.574624in}}%
\pgfpathlineto{\pgfqpoint{1.087649in}{1.593205in}}%
\pgfpathlineto{\pgfqpoint{1.090123in}{1.607669in}}%
\pgfpathlineto{\pgfqpoint{1.089612in}{1.617015in}}%
\pgfpathlineto{\pgfqpoint{1.087515in}{1.620654in}}%
\pgfpathlineto{\pgfqpoint{1.084439in}{1.621155in}}%
\pgfpathlineto{\pgfqpoint{1.081095in}{1.619413in}}%
\pgfpathlineto{\pgfqpoint{1.074819in}{1.612853in}}%
\pgfpathlineto{\pgfqpoint{1.068218in}{1.602862in}}%
\pgfpathlineto{\pgfqpoint{1.057308in}{1.581587in}}%
\pgfpathlineto{\pgfqpoint{1.044418in}{1.551190in}}%
\pgfpathlineto{\pgfqpoint{1.018614in}{1.488944in}}%
\pgfpathlineto{\pgfqpoint{1.024267in}{1.498184in}}%
\pgfpathlineto{\pgfqpoint{1.037956in}{1.516154in}}%
\pgfpathlineto{\pgfqpoint{1.053549in}{1.532539in}}%
\pgfpathlineto{\pgfqpoint{1.069634in}{1.546341in}}%
\pgfpathlineto{\pgfqpoint{1.086769in}{1.557980in}}%
\pgfpathlineto{\pgfqpoint{1.103192in}{1.566689in}}%
\pgfpathlineto{\pgfqpoint{1.117104in}{1.571626in}}%
\pgfpathlineto{\pgfqpoint{1.129936in}{1.574175in}}%
\pgfpathlineto{\pgfqpoint{1.139028in}{1.573939in}}%
\pgfpathlineto{\pgfqpoint{1.146249in}{1.571833in}}%
\pgfpathlineto{\pgfqpoint{1.151193in}{1.567899in}}%
\pgfpathlineto{\pgfqpoint{1.153312in}{1.562988in}}%
\pgfpathlineto{\pgfqpoint{1.153064in}{1.558358in}}%
\pgfpathlineto{\pgfqpoint{1.150340in}{1.552604in}}%
\pgfpathlineto{\pgfqpoint{1.144480in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{1.136489in}{1.540754in}}%
\pgfpathlineto{\pgfqpoint{1.124615in}{1.535669in}}%
\pgfpathlineto{\pgfqpoint{1.109878in}{1.531908in}}%
\pgfpathlineto{\pgfqpoint{1.094162in}{1.530345in}}%
\pgfpathlineto{\pgfqpoint{1.077589in}{1.530989in}}%
\pgfpathlineto{\pgfqpoint{1.062736in}{1.533696in}}%
\pgfpathlineto{\pgfqpoint{1.049079in}{1.538427in}}%
\pgfpathlineto{\pgfqpoint{1.037935in}{1.544571in}}%
\pgfpathlineto{\pgfqpoint{1.029213in}{1.551969in}}%
\pgfpathlineto{\pgfqpoint{1.023262in}{1.560010in}}%
\pgfpathlineto{\pgfqpoint{1.020232in}{1.567865in}}%
\pgfpathlineto{\pgfqpoint{1.019434in}{1.576281in}}%
\pgfpathlineto{\pgfqpoint{1.020798in}{1.583975in}}%
\pgfpathlineto{\pgfqpoint{1.023944in}{1.591388in}}%
\pgfpathlineto{\pgfqpoint{1.029551in}{1.599088in}}%
\pgfpathlineto{\pgfqpoint{1.037947in}{1.606853in}}%
\pgfpathlineto{\pgfqpoint{1.050037in}{1.614863in}}%
\pgfpathlineto{\pgfqpoint{1.063623in}{1.621021in}}%
\pgfpathlineto{\pgfqpoint{1.080782in}{1.626739in}}%
\pgfpathlineto{\pgfqpoint{1.096377in}{1.630333in}}%
\pgfpathlineto{\pgfqpoint{1.119943in}{1.633568in}}%
\pgfpathlineto{\pgfqpoint{1.130903in}{1.632843in}}%
\pgfpathlineto{\pgfqpoint{1.130772in}{1.632569in}}%
\pgfpathlineto{\pgfqpoint{1.128506in}{1.631297in}}%
\pgfpathlineto{\pgfqpoint{1.113883in}{1.626278in}}%
\pgfpathlineto{\pgfqpoint{1.075580in}{1.611008in}}%
\pgfpathlineto{\pgfqpoint{1.057916in}{1.601008in}}%
\pgfpathlineto{\pgfqpoint{1.046680in}{1.592341in}}%
\pgfpathlineto{\pgfqpoint{1.038687in}{1.583615in}}%
\pgfpathlineto{\pgfqpoint{1.034243in}{1.575638in}}%
\pgfpathlineto{\pgfqpoint{1.032738in}{1.568950in}}%
\pgfpathlineto{\pgfqpoint{1.033644in}{1.562343in}}%
\pgfpathlineto{\pgfqpoint{1.036649in}{1.556484in}}%
\pgfpathlineto{\pgfqpoint{1.042524in}{1.550742in}}%
\pgfpathlineto{\pgfqpoint{1.050929in}{1.546057in}}%
\pgfpathlineto{\pgfqpoint{1.060592in}{1.543143in}}%
\pgfpathlineto{\pgfqpoint{1.072488in}{1.541860in}}%
\pgfpathlineto{\pgfqpoint{1.085269in}{1.543018in}}%
\pgfpathlineto{\pgfqpoint{1.097536in}{1.546382in}}%
\pgfpathlineto{\pgfqpoint{1.108855in}{1.551723in}}%
\pgfpathlineto{\pgfqpoint{1.119732in}{1.559211in}}%
\pgfpathlineto{\pgfqpoint{1.130104in}{1.569069in}}%
\pgfpathlineto{\pgfqpoint{1.139210in}{1.581043in}}%
\pgfpathlineto{\pgfqpoint{1.146212in}{1.594499in}}%
\pgfpathlineto{\pgfqpoint{1.150910in}{1.609058in}}%
\pgfpathlineto{\pgfqpoint{1.152492in}{1.621191in}}%
\pgfpathlineto{\pgfqpoint{1.151664in}{1.632373in}}%
\pgfpathlineto{\pgfqpoint{1.148937in}{1.639714in}}%
\pgfpathlineto{\pgfqpoint{1.145031in}{1.644097in}}%
\pgfpathlineto{\pgfqpoint{1.140797in}{1.645631in}}%
\pgfpathlineto{\pgfqpoint{1.136591in}{1.645041in}}%
\pgfpathlineto{\pgfqpoint{1.131982in}{1.641959in}}%
\pgfpathlineto{\pgfqpoint{1.127640in}{1.636842in}}%
\pgfpathlineto{\pgfqpoint{1.124046in}{1.629277in}}%
\pgfpathlineto{\pgfqpoint{1.121619in}{1.618943in}}%
\pgfpathlineto{\pgfqpoint{1.121939in}{1.610026in}}%
\pgfpathlineto{\pgfqpoint{1.124157in}{1.604025in}}%
\pgfpathlineto{\pgfqpoint{1.128275in}{1.600365in}}%
\pgfpathlineto{\pgfqpoint{1.132992in}{1.599380in}}%
\pgfpathlineto{\pgfqpoint{1.139897in}{1.600800in}}%
\pgfpathlineto{\pgfqpoint{1.149364in}{1.605526in}}%
\pgfpathlineto{\pgfqpoint{1.163767in}{1.615676in}}%
\pgfpathlineto{\pgfqpoint{1.192940in}{1.640348in}}%
\pgfpathlineto{\pgfqpoint{1.219999in}{1.661449in}}%
\pgfpathlineto{\pgfqpoint{1.234130in}{1.669384in}}%
\pgfpathlineto{\pgfqpoint{1.242298in}{1.671535in}}%
\pgfpathlineto{\pgfqpoint{1.247721in}{1.670464in}}%
\pgfpathlineto{\pgfqpoint{1.250531in}{1.667728in}}%
\pgfpathlineto{\pgfqpoint{1.252244in}{1.662954in}}%
\pgfpathlineto{\pgfqpoint{1.252363in}{1.654859in}}%
\pgfpathlineto{\pgfqpoint{1.250407in}{1.643747in}}%
\pgfpathlineto{\pgfqpoint{1.245818in}{1.630744in}}%
\pgfpathlineto{\pgfqpoint{1.239143in}{1.618508in}}%
\pgfpathlineto{\pgfqpoint{1.232110in}{1.610378in}}%
\pgfpathlineto{\pgfqpoint{1.225232in}{1.605722in}}%
\pgfpathlineto{\pgfqpoint{1.218829in}{1.603966in}}%
\pgfpathlineto{\pgfqpoint{1.212883in}{1.604592in}}%
\pgfpathlineto{\pgfqpoint{1.207666in}{1.607041in}}%
\pgfpathlineto{\pgfqpoint{1.202136in}{1.611886in}}%
\pgfpathlineto{\pgfqpoint{1.196813in}{1.619829in}}%
\pgfpathlineto{\pgfqpoint{1.192501in}{1.630455in}}%
\pgfpathlineto{\pgfqpoint{1.190096in}{1.642979in}}%
\pgfpathlineto{\pgfqpoint{1.189903in}{1.654569in}}%
\pgfpathlineto{\pgfqpoint{1.191718in}{1.662886in}}%
\pgfpathlineto{\pgfqpoint{1.195225in}{1.669133in}}%
\pgfpathlineto{\pgfqpoint{1.198897in}{1.671098in}}%
\pgfpathlineto{\pgfqpoint{1.203034in}{1.670834in}}%
\pgfpathlineto{\pgfqpoint{1.207710in}{1.667906in}}%
\pgfpathlineto{\pgfqpoint{1.213173in}{1.661337in}}%
\pgfpathlineto{\pgfqpoint{1.218923in}{1.650743in}}%
\pgfpathlineto{\pgfqpoint{1.224924in}{1.634630in}}%
\pgfpathlineto{\pgfqpoint{1.229245in}{1.615936in}}%
\pgfpathlineto{\pgfqpoint{1.231272in}{1.597082in}}%
\pgfpathlineto{\pgfqpoint{1.230715in}{1.579561in}}%
\pgfpathlineto{\pgfqpoint{1.228119in}{1.566923in}}%
\pgfpathlineto{\pgfqpoint{1.224021in}{1.557260in}}%
\pgfpathlineto{\pgfqpoint{1.218657in}{1.550147in}}%
\pgfpathlineto{\pgfqpoint{1.212170in}{1.545269in}}%
\pgfpathlineto{\pgfqpoint{1.204009in}{1.542054in}}%
\pgfpathlineto{\pgfqpoint{1.194252in}{1.540856in}}%
\pgfpathlineto{\pgfqpoint{1.182972in}{1.541674in}}%
\pgfpathlineto{\pgfqpoint{1.166798in}{1.545410in}}%
\pgfpathlineto{\pgfqpoint{1.146990in}{1.552504in}}%
\pgfpathlineto{\pgfqpoint{1.078010in}{1.579422in}}%
\pgfpathlineto{\pgfqpoint{1.069891in}{1.579795in}}%
\pgfpathlineto{\pgfqpoint{1.064201in}{1.577941in}}%
\pgfpathlineto{\pgfqpoint{1.061048in}{1.574657in}}%
\pgfpathlineto{\pgfqpoint{1.059239in}{1.569507in}}%
\pgfpathlineto{\pgfqpoint{1.058823in}{1.562190in}}%
\pgfpathlineto{\pgfqpoint{1.059964in}{1.552773in}}%
\pgfpathlineto{\pgfqpoint{1.064412in}{1.534332in}}%
\pgfpathlineto{\pgfqpoint{1.073329in}{1.506997in}}%
\pgfpathlineto{\pgfqpoint{1.086766in}{1.466532in}}%
\pgfpathlineto{\pgfqpoint{1.088270in}{1.455506in}}%
\pgfpathlineto{\pgfqpoint{1.086659in}{1.452775in}}%
\pgfpathlineto{\pgfqpoint{1.084069in}{1.452753in}}%
\pgfpathlineto{\pgfqpoint{1.079137in}{1.455186in}}%
\pgfpathlineto{\pgfqpoint{1.066674in}{1.464766in}}%
\pgfpathlineto{\pgfqpoint{1.024379in}{1.500169in}}%
\pgfpathlineto{\pgfqpoint{1.012643in}{1.506758in}}%
\pgfpathlineto{\pgfqpoint{1.005013in}{1.508757in}}%
\pgfpathlineto{\pgfqpoint{0.998737in}{1.508166in}}%
\pgfpathlineto{\pgfqpoint{0.994002in}{1.505325in}}%
\pgfpathlineto{\pgfqpoint{0.990119in}{1.500297in}}%
\pgfpathlineto{\pgfqpoint{0.986606in}{1.491704in}}%
\pgfpathlineto{\pgfqpoint{0.983459in}{1.477736in}}%
\pgfpathlineto{\pgfqpoint{0.974245in}{1.430451in}}%
\pgfpathlineto{\pgfqpoint{0.969057in}{1.420812in}}%
\pgfpathlineto{\pgfqpoint{0.963618in}{1.415757in}}%
\pgfpathlineto{\pgfqpoint{0.957908in}{1.413583in}}%
\pgfpathlineto{\pgfqpoint{0.952433in}{1.413673in}}%
\pgfpathlineto{\pgfqpoint{0.945138in}{1.415961in}}%
\pgfpathlineto{\pgfqpoint{0.937424in}{1.420927in}}%
\pgfpathlineto{\pgfqpoint{0.929753in}{1.428199in}}%
\pgfpathlineto{\pgfqpoint{0.922587in}{1.437538in}}%
\pgfpathlineto{\pgfqpoint{0.917071in}{1.447348in}}%
\pgfpathlineto{\pgfqpoint{0.912823in}{1.460036in}}%
\pgfpathlineto{\pgfqpoint{0.912692in}{1.468397in}}%
\pgfpathlineto{\pgfqpoint{0.914345in}{1.472058in}}%
\pgfpathlineto{\pgfqpoint{0.917436in}{1.473628in}}%
\pgfpathlineto{\pgfqpoint{0.921453in}{1.473063in}}%
\pgfpathlineto{\pgfqpoint{0.927343in}{1.469624in}}%
\pgfpathlineto{\pgfqpoint{0.934753in}{1.462505in}}%
\pgfpathlineto{\pgfqpoint{0.942979in}{1.451239in}}%
\pgfpathlineto{\pgfqpoint{0.949183in}{1.439532in}}%
\pgfpathlineto{\pgfqpoint{0.954365in}{1.425570in}}%
\pgfpathlineto{\pgfqpoint{0.957162in}{1.410995in}}%
\pgfpathlineto{\pgfqpoint{0.957310in}{1.398504in}}%
\pgfpathlineto{\pgfqpoint{0.955375in}{1.386410in}}%
\pgfpathlineto{\pgfqpoint{0.950951in}{1.373979in}}%
\pgfpathlineto{\pgfqpoint{0.944756in}{1.363239in}}%
\pgfpathlineto{\pgfqpoint{0.935829in}{1.352290in}}%
\pgfpathlineto{\pgfqpoint{0.925006in}{1.342560in}}%
\pgfpathlineto{\pgfqpoint{0.911308in}{1.333114in}}%
\pgfpathlineto{\pgfqpoint{0.894630in}{1.324331in}}%
\pgfpathlineto{\pgfqpoint{0.871426in}{1.315116in}}%
\pgfpathlineto{\pgfqpoint{0.842502in}{1.306136in}}%
\pgfpathlineto{\pgfqpoint{0.832974in}{1.301819in}}%
\pgfpathlineto{\pgfqpoint{0.833212in}{1.300295in}}%
\pgfpathlineto{\pgfqpoint{0.836409in}{1.298150in}}%
\pgfpathlineto{\pgfqpoint{0.850484in}{1.293288in}}%
\pgfpathlineto{\pgfqpoint{0.916076in}{1.271922in}}%
\pgfpathlineto{\pgfqpoint{0.936617in}{1.262027in}}%
\pgfpathlineto{\pgfqpoint{0.950990in}{1.252791in}}%
\pgfpathlineto{\pgfqpoint{0.960979in}{1.243811in}}%
\pgfpathlineto{\pgfqpoint{0.967027in}{1.235740in}}%
\pgfpathlineto{\pgfqpoint{0.970914in}{1.226987in}}%
\pgfpathlineto{\pgfqpoint{0.972604in}{1.217883in}}%
\pgfpathlineto{\pgfqpoint{0.971850in}{1.208410in}}%
\pgfpathlineto{\pgfqpoint{0.968620in}{1.197501in}}%
\pgfpathlineto{\pgfqpoint{0.962218in}{1.184542in}}%
\pgfpathlineto{\pgfqpoint{0.952993in}{1.170925in}}%
\pgfpathlineto{\pgfqpoint{0.936494in}{1.150600in}}%
\pgfpathlineto{\pgfqpoint{0.911969in}{1.120700in}}%
\pgfpathlineto{\pgfqpoint{0.903641in}{1.107049in}}%
\pgfpathlineto{\pgfqpoint{0.900409in}{1.097440in}}%
\pgfpathlineto{\pgfqpoint{0.900104in}{1.089650in}}%
\pgfpathlineto{\pgfqpoint{0.901966in}{1.083129in}}%
\pgfpathlineto{\pgfqpoint{0.905738in}{1.077349in}}%
\pgfpathlineto{\pgfqpoint{0.913471in}{1.069966in}}%
\pgfpathlineto{\pgfqpoint{0.922014in}{1.064251in}}%
\pgfpathlineto{\pgfqpoint{0.939661in}{1.055094in}}%
\pgfpathlineto{\pgfqpoint{0.985630in}{1.032132in}}%
\pgfpathlineto{\pgfqpoint{0.994350in}{1.025523in}}%
\pgfpathlineto{\pgfqpoint{1.001611in}{1.017533in}}%
\pgfpathlineto{\pgfqpoint{1.005027in}{1.010280in}}%
\pgfpathlineto{\pgfqpoint{1.005781in}{1.003556in}}%
\pgfpathlineto{\pgfqpoint{1.004205in}{0.996270in}}%
\pgfpathlineto{\pgfqpoint{1.000385in}{0.989250in}}%
\pgfpathlineto{\pgfqpoint{0.993059in}{0.980787in}}%
\pgfpathlineto{\pgfqpoint{0.982878in}{0.972419in}}%
\pgfpathlineto{\pgfqpoint{0.966309in}{0.959669in}}%
\pgfpathlineto{\pgfqpoint{0.967460in}{0.958015in}}%
\pgfpathlineto{\pgfqpoint{0.972868in}{0.956293in}}%
\pgfpathlineto{\pgfqpoint{0.991943in}{0.953646in}}%
\pgfpathlineto{\pgfqpoint{1.028261in}{0.948304in}}%
\pgfpathlineto{\pgfqpoint{1.047702in}{0.943630in}}%
\pgfpathlineto{\pgfqpoint{1.066153in}{0.937435in}}%
\pgfpathlineto{\pgfqpoint{1.085218in}{0.928344in}}%
\pgfpathlineto{\pgfqpoint{1.099813in}{0.918722in}}%
\pgfpathlineto{\pgfqpoint{1.110652in}{0.909170in}}%
\pgfpathlineto{\pgfqpoint{1.120832in}{0.897317in}}%
\pgfpathlineto{\pgfqpoint{1.129171in}{0.883801in}}%
\pgfpathlineto{\pgfqpoint{1.134086in}{0.871921in}}%
\pgfpathlineto{\pgfqpoint{1.137386in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{1.138481in}{0.842935in}}%
\pgfpathlineto{\pgfqpoint{1.137147in}{0.831470in}}%
\pgfpathlineto{\pgfqpoint{1.133699in}{0.821653in}}%
\pgfpathlineto{\pgfqpoint{1.129549in}{0.815858in}}%
\pgfpathlineto{\pgfqpoint{1.124788in}{0.813236in}}%
\pgfpathlineto{\pgfqpoint{1.120674in}{0.813402in}}%
\pgfpathlineto{\pgfqpoint{1.116930in}{0.816254in}}%
\pgfpathlineto{\pgfqpoint{1.113610in}{0.821736in}}%
\pgfpathlineto{\pgfqpoint{1.111350in}{0.829952in}}%
\pgfpathlineto{\pgfqpoint{1.110555in}{0.841187in}}%
\pgfpathlineto{\pgfqpoint{1.111673in}{0.853789in}}%
\pgfpathlineto{\pgfqpoint{1.115121in}{0.866903in}}%
\pgfpathlineto{\pgfqpoint{1.120974in}{0.879582in}}%
\pgfpathlineto{\pgfqpoint{1.127339in}{0.888386in}}%
\pgfpathlineto{\pgfqpoint{1.134802in}{0.895276in}}%
\pgfpathlineto{\pgfqpoint{1.143508in}{0.900308in}}%
\pgfpathlineto{\pgfqpoint{1.153967in}{0.903409in}}%
\pgfpathlineto{\pgfqpoint{1.165029in}{0.904027in}}%
\pgfpathlineto{\pgfqpoint{1.176830in}{0.902693in}}%
\pgfpathlineto{\pgfqpoint{1.192148in}{0.898331in}}%
\pgfpathlineto{\pgfqpoint{1.209390in}{0.891022in}}%
\pgfpathlineto{\pgfqpoint{1.227902in}{0.881397in}}%
\pgfpathlineto{\pgfqpoint{1.276072in}{0.852059in}}%
\pgfpathlineto{\pgfqpoint{1.295908in}{0.841137in}}%
\pgfpathlineto{\pgfqpoint{1.311992in}{0.834290in}}%
\pgfpathlineto{\pgfqpoint{1.322121in}{0.832134in}}%
\pgfpathlineto{\pgfqpoint{1.329709in}{0.832304in}}%
\pgfpathlineto{\pgfqpoint{1.336791in}{0.834661in}}%
\pgfpathlineto{\pgfqpoint{1.341691in}{0.838651in}}%
\pgfpathlineto{\pgfqpoint{1.346310in}{0.845449in}}%
\pgfpathlineto{\pgfqpoint{1.351352in}{0.858847in}}%
\pgfpathlineto{\pgfqpoint{1.356435in}{0.883798in}}%
\pgfpathlineto{\pgfqpoint{1.361573in}{0.907137in}}%
\pgfpathlineto{\pgfqpoint{1.365189in}{0.914726in}}%
\pgfpathlineto{\pgfqpoint{1.369527in}{0.918976in}}%
\pgfpathlineto{\pgfqpoint{1.374109in}{0.920211in}}%
\pgfpathlineto{\pgfqpoint{1.380258in}{0.919117in}}%
\pgfpathlineto{\pgfqpoint{1.388460in}{0.914959in}}%
\pgfpathlineto{\pgfqpoint{1.403015in}{0.904215in}}%
\pgfpathlineto{\pgfqpoint{1.444404in}{0.870730in}}%
\pgfpathlineto{\pgfqpoint{1.458065in}{0.863228in}}%
\pgfpathlineto{\pgfqpoint{1.467945in}{0.860277in}}%
\pgfpathlineto{\pgfqpoint{1.476556in}{0.860145in}}%
\pgfpathlineto{\pgfqpoint{1.483986in}{0.862415in}}%
\pgfpathlineto{\pgfqpoint{1.491017in}{0.867231in}}%
\pgfpathlineto{\pgfqpoint{1.498338in}{0.875735in}}%
\pgfpathlineto{\pgfqpoint{1.503877in}{0.885133in}}%
\pgfpathlineto{\pgfqpoint{1.512573in}{0.904973in}}%
\pgfpathlineto{\pgfqpoint{1.525870in}{0.936875in}}%
\pgfpathlineto{\pgfqpoint{1.532829in}{0.947431in}}%
\pgfpathlineto{\pgfqpoint{1.539021in}{0.952149in}}%
\pgfpathlineto{\pgfqpoint{1.543865in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{1.548766in}{0.951538in}}%
\pgfpathlineto{\pgfqpoint{1.553235in}{0.947812in}}%
\pgfpathlineto{\pgfqpoint{1.557961in}{0.940688in}}%
\pgfpathlineto{\pgfqpoint{1.561593in}{0.930496in}}%
\pgfpathlineto{\pgfqpoint{1.562706in}{0.921595in}}%
\pgfpathlineto{\pgfqpoint{1.562155in}{0.913602in}}%
\pgfpathlineto{\pgfqpoint{1.559789in}{0.905993in}}%
\pgfpathlineto{\pgfqpoint{1.555956in}{0.900957in}}%
\pgfpathlineto{\pgfqpoint{1.551343in}{0.898238in}}%
\pgfpathlineto{\pgfqpoint{1.546052in}{0.897598in}}%
\pgfpathlineto{\pgfqpoint{1.539881in}{0.899144in}}%
\pgfpathlineto{\pgfqpoint{1.533030in}{0.903153in}}%
\pgfpathlineto{\pgfqpoint{1.525494in}{0.910182in}}%
\pgfpathlineto{\pgfqpoint{1.518232in}{0.919966in}}%
\pgfpathlineto{\pgfqpoint{1.512702in}{0.930756in}}%
\pgfpathlineto{\pgfqpoint{1.508353in}{0.944572in}}%
\pgfpathlineto{\pgfqpoint{1.507174in}{0.956365in}}%
\pgfpathlineto{\pgfqpoint{1.508259in}{0.967574in}}%
\pgfpathlineto{\pgfqpoint{1.511502in}{0.977773in}}%
\pgfpathlineto{\pgfqpoint{1.516864in}{0.987293in}}%
\pgfpathlineto{\pgfqpoint{1.524155in}{0.995752in}}%
\pgfpathlineto{\pgfqpoint{1.534663in}{1.004301in}}%
\pgfpathlineto{\pgfqpoint{1.548389in}{1.012343in}}%
\pgfpathlineto{\pgfqpoint{1.565149in}{1.019571in}}%
\pgfpathlineto{\pgfqpoint{1.586414in}{1.025728in}}%
\pgfpathlineto{\pgfqpoint{1.611294in}{1.030734in}}%
\pgfpathlineto{\pgfqpoint{1.665112in}{1.040225in}}%
\pgfpathlineto{\pgfqpoint{1.666622in}{1.042748in}}%
\pgfpathlineto{\pgfqpoint{1.665604in}{1.045561in}}%
\pgfpathlineto{\pgfqpoint{1.660036in}{1.050957in}}%
\pgfpathlineto{\pgfqpoint{1.644223in}{1.061472in}}%
\pgfpathlineto{\pgfqpoint{1.609577in}{1.083572in}}%
\pgfpathlineto{\pgfqpoint{1.587584in}{1.100362in}}%
\pgfpathlineto{\pgfqpoint{1.575662in}{1.112425in}}%
\pgfpathlineto{\pgfqpoint{1.568169in}{1.123464in}}%
\pgfpathlineto{\pgfqpoint{1.564313in}{1.133355in}}%
\pgfpathlineto{\pgfqpoint{1.563483in}{1.141427in}}%
\pgfpathlineto{\pgfqpoint{1.564565in}{1.150089in}}%
\pgfpathlineto{\pgfqpoint{1.567838in}{1.158565in}}%
\pgfpathlineto{\pgfqpoint{1.573447in}{1.167226in}}%
\pgfpathlineto{\pgfqpoint{1.583614in}{1.178496in}}%
\pgfpathlineto{\pgfqpoint{1.598346in}{1.191132in}}%
\pgfpathlineto{\pgfqpoint{1.647692in}{1.231499in}}%
\pgfpathlineto{\pgfqpoint{1.652608in}{1.239773in}}%
\pgfpathlineto{\pgfqpoint{1.654149in}{1.246596in}}%
\pgfpathlineto{\pgfqpoint{1.653678in}{1.253014in}}%
\pgfpathlineto{\pgfqpoint{1.651544in}{1.259384in}}%
\pgfpathlineto{\pgfqpoint{1.646075in}{1.268762in}}%
\pgfpathlineto{\pgfqpoint{1.638423in}{1.278646in}}%
\pgfpathlineto{\pgfqpoint{1.613901in}{1.309258in}}%
\pgfpathlineto{\pgfqpoint{1.606603in}{1.323630in}}%
\pgfpathlineto{\pgfqpoint{1.604355in}{1.333439in}}%
\pgfpathlineto{\pgfqpoint{1.604583in}{1.342636in}}%
\pgfpathlineto{\pgfqpoint{1.607136in}{1.350932in}}%
\pgfpathlineto{\pgfqpoint{1.611783in}{1.358673in}}%
\pgfpathlineto{\pgfqpoint{1.618702in}{1.365880in}}%
\pgfpathlineto{\pgfqpoint{1.628736in}{1.373059in}}%
\pgfpathlineto{\pgfqpoint{1.640393in}{1.378656in}}%
\pgfpathlineto{\pgfqpoint{1.652927in}{1.382036in}}%
\pgfpathlineto{\pgfqpoint{1.657784in}{1.381516in}}%
\pgfpathlineto{\pgfqpoint{1.657779in}{1.381372in}}%
\pgfpathlineto{\pgfqpoint{1.657028in}{1.380315in}}%
\pgfpathlineto{\pgfqpoint{1.651791in}{1.377989in}}%
\pgfpathlineto{\pgfqpoint{1.640460in}{1.375404in}}%
\pgfpathlineto{\pgfqpoint{1.621565in}{1.373640in}}%
\pgfpathlineto{\pgfqpoint{1.602449in}{1.374184in}}%
\pgfpathlineto{\pgfqpoint{1.585278in}{1.377026in}}%
\pgfpathlineto{\pgfqpoint{1.571604in}{1.381486in}}%
\pgfpathlineto{\pgfqpoint{1.559823in}{1.387693in}}%
\pgfpathlineto{\pgfqpoint{1.550969in}{1.394880in}}%
\pgfpathlineto{\pgfqpoint{1.543671in}{1.403577in}}%
\pgfpathlineto{\pgfqpoint{1.538340in}{1.413348in}}%
\pgfpathlineto{\pgfqpoint{1.533892in}{1.426181in}}%
\pgfpathlineto{\pgfqpoint{1.531576in}{1.440081in}}%
\pgfpathlineto{\pgfqpoint{1.531451in}{1.454752in}}%
\pgfpathlineto{\pgfqpoint{1.533253in}{1.470182in}}%
\pgfpathlineto{\pgfqpoint{1.536615in}{1.485476in}}%
\pgfpathlineto{\pgfqpoint{1.544499in}{1.508443in}}%
\pgfpathlineto{\pgfqpoint{1.554588in}{1.530062in}}%
\pgfpathlineto{\pgfqpoint{1.556994in}{1.535178in}}%
\pgfpathlineto{\pgfqpoint{1.554606in}{1.532600in}}%
\pgfpathlineto{\pgfqpoint{1.532717in}{1.507023in}}%
\pgfpathlineto{\pgfqpoint{1.516505in}{1.490052in}}%
\pgfpathlineto{\pgfqpoint{1.496256in}{1.471664in}}%
\pgfpathlineto{\pgfqpoint{1.480256in}{1.459895in}}%
\pgfpathlineto{\pgfqpoint{1.466721in}{1.452284in}}%
\pgfpathlineto{\pgfqpoint{1.453462in}{1.447268in}}%
\pgfpathlineto{\pgfqpoint{1.442140in}{1.445352in}}%
\pgfpathlineto{\pgfqpoint{1.432553in}{1.445797in}}%
\pgfpathlineto{\pgfqpoint{1.423475in}{1.448430in}}%
\pgfpathlineto{\pgfqpoint{1.414623in}{1.453285in}}%
\pgfpathlineto{\pgfqpoint{1.406468in}{1.460431in}}%
\pgfpathlineto{\pgfqpoint{1.397696in}{1.471557in}}%
\pgfpathlineto{\pgfqpoint{1.388943in}{1.486471in}}%
\pgfpathlineto{\pgfqpoint{1.378453in}{1.509153in}}%
\pgfpathlineto{\pgfqpoint{1.355933in}{1.556825in}}%
\pgfpathlineto{\pgfqpoint{1.348030in}{1.566475in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{1.571465in}}%
\pgfpathlineto{\pgfqpoint{1.332845in}{1.574958in}}%
\pgfpathlineto{\pgfqpoint{1.323793in}{1.576152in}}%
\pgfpathlineto{\pgfqpoint{1.309114in}{1.574980in}}%
\pgfpathlineto{\pgfqpoint{1.289199in}{1.571083in}}%
\pgfpathlineto{\pgfqpoint{1.266704in}{1.567632in}}%
\pgfpathlineto{\pgfqpoint{1.251523in}{1.567463in}}%
\pgfpathlineto{\pgfqpoint{1.239664in}{1.569226in}}%
\pgfpathlineto{\pgfqpoint{1.226809in}{1.573525in}}%
\pgfpathlineto{\pgfqpoint{1.216945in}{1.579083in}}%
\pgfpathlineto{\pgfqpoint{1.207486in}{1.586597in}}%
\pgfpathlineto{\pgfqpoint{1.198063in}{1.596867in}}%
\pgfpathlineto{\pgfqpoint{1.189740in}{1.608914in}}%
\pgfpathlineto{\pgfqpoint{1.180677in}{1.626150in}}%
\pgfpathlineto{\pgfqpoint{1.175091in}{1.635851in}}%
\pgfpathlineto{\pgfqpoint{1.173783in}{1.635255in}}%
\pgfpathlineto{\pgfqpoint{1.172094in}{1.629483in}}%
\pgfpathlineto{\pgfqpoint{1.168584in}{1.610478in}}%
\pgfpathlineto{\pgfqpoint{1.164451in}{1.590642in}}%
\pgfpathlineto{\pgfqpoint{1.158536in}{1.569691in}}%
\pgfpathlineto{\pgfqpoint{1.151448in}{1.551438in}}%
\pgfpathlineto{\pgfqpoint{1.144054in}{1.538041in}}%
\pgfpathlineto{\pgfqpoint{1.135492in}{1.527094in}}%
\pgfpathlineto{\pgfqpoint{1.126809in}{1.519587in}}%
\pgfpathlineto{\pgfqpoint{1.116400in}{1.513532in}}%
\pgfpathlineto{\pgfqpoint{1.105276in}{1.509666in}}%
\pgfpathlineto{\pgfqpoint{1.095423in}{1.508426in}}%
\pgfpathlineto{\pgfqpoint{1.083471in}{1.509399in}}%
\pgfpathlineto{\pgfqpoint{1.072638in}{1.512158in}}%
\pgfpathlineto{\pgfqpoint{1.059933in}{1.517740in}}%
\pgfpathlineto{\pgfqpoint{1.047396in}{1.525838in}}%
\pgfpathlineto{\pgfqpoint{1.035716in}{1.535817in}}%
\pgfpathlineto{\pgfqpoint{1.025995in}{1.547827in}}%
\pgfpathlineto{\pgfqpoint{1.024308in}{1.552880in}}%
\pgfpathlineto{\pgfqpoint{1.025561in}{1.554326in}}%
\pgfpathlineto{\pgfqpoint{1.028580in}{1.553588in}}%
\pgfpathlineto{\pgfqpoint{1.035517in}{1.549525in}}%
\pgfpathlineto{\pgfqpoint{1.047745in}{1.539250in}}%
\pgfpathlineto{\pgfqpoint{1.063139in}{1.523497in}}%
\pgfpathlineto{\pgfqpoint{1.078317in}{1.504833in}}%
\pgfpathlineto{\pgfqpoint{1.091649in}{1.484903in}}%
\pgfpathlineto{\pgfqpoint{1.100299in}{1.468128in}}%
\pgfpathlineto{\pgfqpoint{1.105412in}{1.453244in}}%
\pgfpathlineto{\pgfqpoint{1.107210in}{1.441236in}}%
\pgfpathlineto{\pgfqpoint{1.106474in}{1.431586in}}%
\pgfpathlineto{\pgfqpoint{1.103599in}{1.423055in}}%
\pgfpathlineto{\pgfqpoint{1.099066in}{1.416105in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.409909in}}%
\pgfpathlineto{\pgfqpoint{1.083355in}{1.404257in}}%
\pgfpathlineto{\pgfqpoint{1.070906in}{1.399363in}}%
\pgfpathlineto{\pgfqpoint{1.051204in}{1.394778in}}%
\pgfpathlineto{\pgfqpoint{1.026984in}{1.391845in}}%
\pgfpathlineto{\pgfqpoint{0.957252in}{1.385912in}}%
\pgfpathlineto{\pgfqpoint{0.947443in}{1.382457in}}%
\pgfpathlineto{\pgfqpoint{0.939257in}{1.376822in}}%
\pgfpathlineto{\pgfqpoint{0.933328in}{1.370154in}}%
\pgfpathlineto{\pgfqpoint{0.918425in}{1.347688in}}%
\pgfpathlineto{\pgfqpoint{0.911068in}{1.338896in}}%
\pgfpathlineto{\pgfqpoint{0.900577in}{1.329250in}}%
\pgfpathlineto{\pgfqpoint{0.886446in}{1.319919in}}%
\pgfpathlineto{\pgfqpoint{0.867676in}{1.311050in}}%
\pgfpathlineto{\pgfqpoint{0.847966in}{1.304494in}}%
\pgfpathlineto{\pgfqpoint{0.821991in}{1.297872in}}%
\pgfpathlineto{\pgfqpoint{0.801594in}{1.291629in}}%
\pgfpathlineto{\pgfqpoint{0.799904in}{1.289306in}}%
\pgfpathlineto{\pgfqpoint{0.800488in}{1.287589in}}%
\pgfpathlineto{\pgfqpoint{0.803923in}{1.284900in}}%
\pgfpathlineto{\pgfqpoint{0.823165in}{1.276619in}}%
\pgfpathlineto{\pgfqpoint{0.889802in}{1.249326in}}%
\pgfpathlineto{\pgfqpoint{0.904549in}{1.239910in}}%
\pgfpathlineto{\pgfqpoint{0.914398in}{1.230867in}}%
\pgfpathlineto{\pgfqpoint{0.918907in}{1.223866in}}%
\pgfpathlineto{\pgfqpoint{0.919899in}{1.218031in}}%
\pgfpathlineto{\pgfqpoint{0.918400in}{1.212750in}}%
\pgfpathlineto{\pgfqpoint{0.914246in}{1.207477in}}%
\pgfpathlineto{\pgfqpoint{0.905946in}{1.201499in}}%
\pgfpathlineto{\pgfqpoint{0.895221in}{1.196238in}}%
\pgfpathlineto{\pgfqpoint{0.880792in}{1.191255in}}%
\pgfpathlineto{\pgfqpoint{0.861508in}{1.186499in}}%
\pgfpathlineto{\pgfqpoint{0.856527in}{1.185750in}}%
\pgfpathlineto{\pgfqpoint{0.861355in}{1.186931in}}%
\pgfpathlineto{\pgfqpoint{0.861355in}{1.186931in}}%
\pgfpathlineto{\pgfqpoint{0.885260in}{1.190504in}}%
\pgfpathlineto{\pgfqpoint{0.938456in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{0.991965in}{1.198565in}}%
\pgfpathlineto{\pgfqpoint{1.024515in}{1.197908in}}%
\pgfpathlineto{\pgfqpoint{1.046313in}{1.195447in}}%
\pgfpathlineto{\pgfqpoint{1.060685in}{1.191740in}}%
\pgfpathlineto{\pgfqpoint{1.069082in}{1.187417in}}%
\pgfpathlineto{\pgfqpoint{1.073027in}{1.183000in}}%
\pgfpathlineto{\pgfqpoint{1.074246in}{1.178079in}}%
\pgfpathlineto{\pgfqpoint{1.073051in}{1.173563in}}%
\pgfpathlineto{\pgfqpoint{1.068910in}{1.166760in}}%
\pgfpathlineto{\pgfqpoint{1.061575in}{1.158825in}}%
\pgfpathlineto{\pgfqpoint{1.043913in}{1.143964in}}%
\pgfpathlineto{\pgfqpoint{1.018545in}{1.122842in}}%
\pgfpathlineto{\pgfqpoint{1.009372in}{1.112454in}}%
\pgfpathlineto{\pgfqpoint{1.004793in}{1.103921in}}%
\pgfpathlineto{\pgfqpoint{1.003470in}{1.096918in}}%
\pgfpathlineto{\pgfqpoint{1.004273in}{1.089965in}}%
\pgfpathlineto{\pgfqpoint{1.008436in}{1.080470in}}%
\pgfpathlineto{\pgfqpoint{1.016258in}{1.069719in}}%
\pgfpathlineto{\pgfqpoint{1.029397in}{1.054500in}}%
\pgfpathlineto{\pgfqpoint{1.029397in}{1.054500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525926in}{0.471913in}}{\pgfqpoint{1.479867in}{1.479867in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265860in}{1.211847in}}%
\pgfpathlineto{\pgfqpoint{1.249814in}{0.933114in}}%
\pgfpathlineto{\pgfqpoint{1.251534in}{0.929437in}}%
\pgfpathlineto{\pgfqpoint{1.252861in}{0.929922in}}%
\pgfpathlineto{\pgfqpoint{1.263924in}{0.939006in}}%
\pgfpathlineto{\pgfqpoint{1.266605in}{0.939117in}}%
\pgfpathlineto{\pgfqpoint{1.269974in}{0.937799in}}%
\pgfpathlineto{\pgfqpoint{1.274441in}{0.932489in}}%
\pgfpathlineto{\pgfqpoint{1.279136in}{0.922864in}}%
\pgfpathlineto{\pgfqpoint{1.285078in}{0.905119in}}%
\pgfpathlineto{\pgfqpoint{1.284673in}{0.911238in}}%
\pgfpathlineto{\pgfqpoint{1.281090in}{0.962817in}}%
\pgfpathlineto{\pgfqpoint{1.282429in}{0.965901in}}%
\pgfpathlineto{\pgfqpoint{1.282551in}{0.965878in}}%
\pgfpathlineto{\pgfqpoint{1.283975in}{0.964389in}}%
\pgfpathlineto{\pgfqpoint{1.287429in}{0.955583in}}%
\pgfpathlineto{\pgfqpoint{1.293397in}{0.935045in}}%
\pgfpathlineto{\pgfqpoint{1.306721in}{0.880818in}}%
\pgfpathlineto{\pgfqpoint{1.335051in}{0.764446in}}%
\pgfpathlineto{\pgfqpoint{1.337245in}{0.761047in}}%
\pgfpathlineto{\pgfqpoint{1.337349in}{0.761166in}}%
\pgfpathlineto{\pgfqpoint{1.337517in}{0.767100in}}%
\pgfpathlineto{\pgfqpoint{1.335789in}{0.784821in}}%
\pgfpathlineto{\pgfqpoint{1.330073in}{0.825883in}}%
\pgfpathlineto{\pgfqpoint{1.317612in}{0.900405in}}%
\pgfpathlineto{\pgfqpoint{1.307548in}{0.949568in}}%
\pgfpathlineto{\pgfqpoint{1.300930in}{0.972160in}}%
\pgfpathlineto{\pgfqpoint{1.298535in}{0.974650in}}%
\pgfpathlineto{\pgfqpoint{1.297392in}{0.972865in}}%
\pgfpathlineto{\pgfqpoint{1.296620in}{0.965821in}}%
\pgfpathlineto{\pgfqpoint{1.296869in}{0.946242in}}%
\pgfpathlineto{\pgfqpoint{1.299400in}{0.913758in}}%
\pgfpathlineto{\pgfqpoint{1.304336in}{0.868386in}}%
\pgfpathlineto{\pgfqpoint{1.300621in}{0.890102in}}%
\pgfpathlineto{\pgfqpoint{1.294821in}{0.917325in}}%
\pgfpathlineto{\pgfqpoint{1.289499in}{0.933749in}}%
\pgfpathlineto{\pgfqpoint{1.286264in}{0.938243in}}%
\pgfpathlineto{\pgfqpoint{1.284631in}{0.937486in}}%
\pgfpathlineto{\pgfqpoint{1.283294in}{0.933659in}}%
\pgfpathlineto{\pgfqpoint{1.281877in}{0.921591in}}%
\pgfpathlineto{\pgfqpoint{1.281523in}{0.894461in}}%
\pgfpathlineto{\pgfqpoint{1.282954in}{0.849102in}}%
\pgfpathlineto{\pgfqpoint{1.286385in}{0.743903in}}%
\pgfpathlineto{\pgfqpoint{1.284411in}{0.726930in}}%
\pgfpathlineto{\pgfqpoint{1.282026in}{0.722907in}}%
\pgfpathlineto{\pgfqpoint{1.279894in}{0.722823in}}%
\pgfpathlineto{\pgfqpoint{1.276557in}{0.725486in}}%
\pgfpathlineto{\pgfqpoint{1.271901in}{0.731905in}}%
\pgfpathlineto{\pgfqpoint{1.253354in}{0.759751in}}%
\pgfpathlineto{\pgfqpoint{1.247146in}{0.764673in}}%
\pgfpathlineto{\pgfqpoint{1.243453in}{0.765085in}}%
\pgfpathlineto{\pgfqpoint{1.240934in}{0.763818in}}%
\pgfpathlineto{\pgfqpoint{1.239370in}{0.760310in}}%
\pgfpathlineto{\pgfqpoint{1.239425in}{0.760287in}}%
\pgfpathlineto{\pgfqpoint{1.239624in}{0.760164in}}%
\pgfpathlineto{\pgfqpoint{1.239991in}{0.760612in}}%
\pgfpathlineto{\pgfqpoint{1.239991in}{0.760612in}}%
\pgfpathlineto{\pgfqpoint{1.242172in}{0.765277in}}%
\pgfpathlineto{\pgfqpoint{1.246559in}{0.781958in}}%
\pgfpathlineto{\pgfqpoint{1.251350in}{0.810177in}}%
\pgfpathlineto{\pgfqpoint{1.255390in}{0.847483in}}%
\pgfpathlineto{\pgfqpoint{1.257065in}{0.884351in}}%
\pgfpathlineto{\pgfqpoint{1.256095in}{0.907754in}}%
\pgfpathlineto{\pgfqpoint{1.253628in}{0.920361in}}%
\pgfpathlineto{\pgfqpoint{1.250475in}{0.925922in}}%
\pgfpathlineto{\pgfqpoint{1.247382in}{0.926889in}}%
\pgfpathlineto{\pgfqpoint{1.244089in}{0.925423in}}%
\pgfpathlineto{\pgfqpoint{1.239654in}{0.920795in}}%
\pgfpathlineto{\pgfqpoint{1.234055in}{0.912086in}}%
\pgfpathlineto{\pgfqpoint{1.224870in}{0.893561in}}%
\pgfpathlineto{\pgfqpoint{1.211558in}{0.861658in}}%
\pgfpathlineto{\pgfqpoint{1.185285in}{0.796346in}}%
\pgfpathlineto{\pgfqpoint{1.181978in}{0.791884in}}%
\pgfpathlineto{\pgfqpoint{1.181832in}{0.792001in}}%
\pgfpathlineto{\pgfqpoint{1.181428in}{0.794231in}}%
\pgfpathlineto{\pgfqpoint{1.182451in}{0.803959in}}%
\pgfpathlineto{\pgfqpoint{1.187209in}{0.828892in}}%
\pgfpathlineto{\pgfqpoint{1.203790in}{0.899919in}}%
\pgfpathlineto{\pgfqpoint{1.230868in}{1.004520in}}%
\pgfpathlineto{\pgfqpoint{1.253456in}{1.091956in}}%
\pgfpathlineto{\pgfqpoint{1.252842in}{1.091323in}}%
\pgfpathlineto{\pgfqpoint{1.247569in}{1.080753in}}%
\pgfpathlineto{\pgfqpoint{1.218605in}{1.020728in}}%
\pgfpathlineto{\pgfqpoint{1.204276in}{0.996089in}}%
\pgfpathlineto{\pgfqpoint{1.195557in}{0.984626in}}%
\pgfpathlineto{\pgfqpoint{1.190409in}{0.980846in}}%
\pgfpathlineto{\pgfqpoint{1.187534in}{0.981179in}}%
\pgfpathlineto{\pgfqpoint{1.186042in}{0.983793in}}%
\pgfpathlineto{\pgfqpoint{1.185217in}{0.990223in}}%
\pgfpathlineto{\pgfqpoint{1.185946in}{1.003001in}}%
\pgfpathlineto{\pgfqpoint{1.189843in}{1.025831in}}%
\pgfpathlineto{\pgfqpoint{1.198407in}{1.062202in}}%
\pgfpathlineto{\pgfqpoint{1.212475in}{1.111707in}}%
\pgfpathlineto{\pgfqpoint{1.226586in}{1.154223in}}%
\pgfpathlineto{\pgfqpoint{1.227153in}{1.155316in}}%
\pgfpathlineto{\pgfqpoint{1.226946in}{1.154136in}}%
\pgfpathlineto{\pgfqpoint{1.226946in}{1.154136in}}%
\pgfpathlineto{\pgfqpoint{1.221646in}{1.137267in}}%
\pgfpathlineto{\pgfqpoint{1.201245in}{1.080728in}}%
\pgfpathlineto{\pgfqpoint{1.175773in}{1.015633in}}%
\pgfpathlineto{\pgfqpoint{1.147240in}{0.948352in}}%
\pgfpathlineto{\pgfqpoint{1.127561in}{0.908062in}}%
\pgfpathlineto{\pgfqpoint{1.116582in}{0.890445in}}%
\pgfpathlineto{\pgfqpoint{1.111507in}{0.885698in}}%
\pgfpathlineto{\pgfqpoint{1.109602in}{0.886269in}}%
\pgfpathlineto{\pgfqpoint{1.108615in}{0.889753in}}%
\pgfpathlineto{\pgfqpoint{1.109107in}{0.898956in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{0.917870in}}%
\pgfpathlineto{\pgfqpoint{1.121191in}{0.950506in}}%
\pgfpathlineto{\pgfqpoint{1.138960in}{1.008617in}}%
\pgfpathlineto{\pgfqpoint{1.168430in}{1.096359in}}%
\pgfpathlineto{\pgfqpoint{1.202156in}{1.188970in}}%
\pgfpathlineto{\pgfqpoint{1.224731in}{1.244635in}}%
\pgfpathlineto{\pgfqpoint{1.236937in}{1.269278in}}%
\pgfpathlineto{\pgfqpoint{1.243823in}{1.278863in}}%
\pgfpathlineto{\pgfqpoint{1.247302in}{1.280570in}}%
\pgfpathlineto{\pgfqpoint{1.249228in}{1.279176in}}%
\pgfpathlineto{\pgfqpoint{1.250796in}{1.274921in}}%
\pgfpathlineto{\pgfqpoint{1.251763in}{1.264438in}}%
\pgfpathlineto{\pgfqpoint{1.251217in}{1.244153in}}%
\pgfpathlineto{\pgfqpoint{1.247640in}{1.207203in}}%
\pgfpathlineto{\pgfqpoint{1.241054in}{1.160798in}}%
\pgfpathlineto{\pgfqpoint{1.231753in}{1.109815in}}%
\pgfpathlineto{\pgfqpoint{1.223323in}{1.074588in}}%
\pgfpathlineto{\pgfqpoint{1.219062in}{1.064456in}}%
\pgfpathlineto{\pgfqpoint{1.218351in}{1.065129in}}%
\pgfpathlineto{\pgfqpoint{1.218290in}{1.065356in}}%
\pgfpathlineto{\pgfqpoint{1.218117in}{1.071179in}}%
\pgfpathlineto{\pgfqpoint{1.220256in}{1.092954in}}%
\pgfpathlineto{\pgfqpoint{1.227191in}{1.139460in}}%
\pgfpathlineto{\pgfqpoint{1.237356in}{1.194036in}}%
\pgfpathlineto{\pgfqpoint{1.243832in}{1.218826in}}%
\pgfpathlineto{\pgfqpoint{1.244539in}{1.219642in}}%
\pgfpathlineto{\pgfqpoint{1.244730in}{1.218333in}}%
\pgfpathlineto{\pgfqpoint{1.244730in}{1.218333in}}%
\pgfpathlineto{\pgfqpoint{1.243485in}{1.203401in}}%
\pgfpathlineto{\pgfqpoint{1.236024in}{1.159209in}}%
\pgfpathlineto{\pgfqpoint{1.223029in}{1.099130in}}%
\pgfpathlineto{\pgfqpoint{1.211707in}{1.057373in}}%
\pgfpathlineto{\pgfqpoint{1.202186in}{1.029023in}}%
\pgfpathlineto{\pgfqpoint{1.192626in}{1.006946in}}%
\pgfpathlineto{\pgfqpoint{1.185410in}{0.995356in}}%
\pgfpathlineto{\pgfqpoint{1.179582in}{0.989702in}}%
\pgfpathlineto{\pgfqpoint{1.175331in}{0.988292in}}%
\pgfpathlineto{\pgfqpoint{1.171587in}{0.989408in}}%
\pgfpathlineto{\pgfqpoint{1.168000in}{0.992878in}}%
\pgfpathlineto{\pgfqpoint{1.164488in}{0.999858in}}%
\pgfpathlineto{\pgfqpoint{1.160773in}{1.012902in}}%
\pgfpathlineto{\pgfqpoint{1.157586in}{1.032152in}}%
\pgfpathlineto{\pgfqpoint{1.154752in}{1.064556in}}%
\pgfpathlineto{\pgfqpoint{1.153064in}{1.112184in}}%
\pgfpathlineto{\pgfqpoint{1.153225in}{1.200383in}}%
\pgfpathlineto{\pgfqpoint{1.153272in}{1.207398in}}%
\pgfpathlineto{\pgfqpoint{1.153384in}{1.200427in}}%
\pgfpathlineto{\pgfqpoint{1.153384in}{1.200427in}}%
\pgfpathlineto{\pgfqpoint{1.154121in}{1.143679in}}%
\pgfpathlineto{\pgfqpoint{1.158572in}{0.967048in}}%
\pgfpathlineto{\pgfqpoint{1.159946in}{0.959187in}}%
\pgfpathlineto{\pgfqpoint{1.160195in}{0.959485in}}%
\pgfpathlineto{\pgfqpoint{1.161575in}{0.964993in}}%
\pgfpathlineto{\pgfqpoint{1.165183in}{0.989303in}}%
\pgfpathlineto{\pgfqpoint{1.173148in}{1.062797in}}%
\pgfpathlineto{\pgfqpoint{1.176928in}{1.115180in}}%
\pgfpathlineto{\pgfqpoint{1.177739in}{1.156126in}}%
\pgfpathlineto{\pgfqpoint{1.176096in}{1.172225in}}%
\pgfpathlineto{\pgfqpoint{1.175144in}{1.172882in}}%
\pgfpathlineto{\pgfqpoint{1.174730in}{1.172506in}}%
\pgfpathlineto{\pgfqpoint{1.172937in}{1.168386in}}%
\pgfpathlineto{\pgfqpoint{1.169324in}{1.154029in}}%
\pgfpathlineto{\pgfqpoint{1.153159in}{1.083371in}}%
\pgfpathlineto{\pgfqpoint{1.144794in}{1.057867in}}%
\pgfpathlineto{\pgfqpoint{1.136480in}{1.039268in}}%
\pgfpathlineto{\pgfqpoint{1.128667in}{1.026848in}}%
\pgfpathlineto{\pgfqpoint{1.121083in}{1.018717in}}%
\pgfpathlineto{\pgfqpoint{1.113946in}{1.014264in}}%
\pgfpathlineto{\pgfqpoint{1.107011in}{1.012506in}}%
\pgfpathlineto{\pgfqpoint{1.100323in}{1.013119in}}%
\pgfpathlineto{\pgfqpoint{1.093862in}{1.015787in}}%
\pgfpathlineto{\pgfqpoint{1.085375in}{1.022082in}}%
\pgfpathlineto{\pgfqpoint{1.076055in}{1.032552in}}%
\pgfpathlineto{\pgfqpoint{1.065173in}{1.049288in}}%
\pgfpathlineto{\pgfqpoint{1.053436in}{1.072198in}}%
\pgfpathlineto{\pgfqpoint{1.039062in}{1.106306in}}%
\pgfpathlineto{\pgfqpoint{1.011416in}{1.174369in}}%
\pgfpathlineto{\pgfqpoint{1.004905in}{1.184468in}}%
\pgfpathlineto{\pgfqpoint{1.000598in}{1.187500in}}%
\pgfpathlineto{\pgfqpoint{0.997564in}{1.187075in}}%
\pgfpathlineto{\pgfqpoint{0.995034in}{1.184283in}}%
\pgfpathlineto{\pgfqpoint{0.992493in}{1.178646in}}%
\pgfpathlineto{\pgfqpoint{0.990022in}{1.167491in}}%
\pgfpathlineto{\pgfqpoint{0.987806in}{1.147752in}}%
\pgfpathlineto{\pgfqpoint{0.986738in}{1.107107in}}%
\pgfpathlineto{\pgfqpoint{0.986026in}{1.043318in}}%
\pgfpathlineto{\pgfqpoint{0.985916in}{1.043560in}}%
\pgfpathlineto{\pgfqpoint{0.985298in}{1.048121in}}%
\pgfpathlineto{\pgfqpoint{0.984340in}{1.069701in}}%
\pgfpathlineto{\pgfqpoint{0.984378in}{1.113935in}}%
\pgfpathlineto{\pgfqpoint{0.983908in}{1.162083in}}%
\pgfpathlineto{\pgfqpoint{0.981768in}{1.189424in}}%
\pgfpathlineto{\pgfqpoint{0.978689in}{1.202402in}}%
\pgfpathlineto{\pgfqpoint{0.976396in}{1.204866in}}%
\pgfpathlineto{\pgfqpoint{0.975137in}{1.203803in}}%
\pgfpathlineto{\pgfqpoint{0.973632in}{1.199952in}}%
\pgfpathlineto{\pgfqpoint{0.972289in}{1.190746in}}%
\pgfpathlineto{\pgfqpoint{0.971915in}{1.172491in}}%
\pgfpathlineto{\pgfqpoint{0.973857in}{1.141557in}}%
\pgfpathlineto{\pgfqpoint{0.976183in}{1.101149in}}%
\pgfpathlineto{\pgfqpoint{0.974960in}{1.100959in}}%
\pgfpathlineto{\pgfqpoint{0.974812in}{1.101075in}}%
\pgfpathlineto{\pgfqpoint{0.972170in}{1.104596in}}%
\pgfpathlineto{\pgfqpoint{0.963714in}{1.121790in}}%
\pgfpathlineto{\pgfqpoint{0.941691in}{1.167457in}}%
\pgfpathlineto{\pgfqpoint{0.928701in}{1.188735in}}%
\pgfpathlineto{\pgfqpoint{0.917923in}{1.202178in}}%
\pgfpathlineto{\pgfqpoint{0.908812in}{1.210443in}}%
\pgfpathlineto{\pgfqpoint{0.900462in}{1.215183in}}%
\pgfpathlineto{\pgfqpoint{0.892944in}{1.216968in}}%
\pgfpathlineto{\pgfqpoint{0.885876in}{1.216070in}}%
\pgfpathlineto{\pgfqpoint{0.879677in}{1.212731in}}%
\pgfpathlineto{\pgfqpoint{0.874231in}{1.207049in}}%
\pgfpathlineto{\pgfqpoint{0.869415in}{1.198659in}}%
\pgfpathlineto{\pgfqpoint{0.864965in}{1.185292in}}%
\pgfpathlineto{\pgfqpoint{0.862361in}{1.168584in}}%
\pgfpathlineto{\pgfqpoint{0.861872in}{1.154523in}}%
\pgfpathlineto{\pgfqpoint{0.863190in}{1.133481in}}%
\pgfpathlineto{\pgfqpoint{0.867455in}{1.108417in}}%
\pgfpathlineto{\pgfqpoint{0.870273in}{1.100258in}}%
\pgfpathlineto{\pgfqpoint{0.870665in}{1.100244in}}%
\pgfpathlineto{\pgfqpoint{0.870897in}{1.100865in}}%
\pgfpathlineto{\pgfqpoint{0.870897in}{1.100865in}}%
\pgfpathlineto{\pgfqpoint{0.870337in}{1.116580in}}%
\pgfpathlineto{\pgfqpoint{0.866544in}{1.177631in}}%
\pgfpathlineto{\pgfqpoint{0.867835in}{1.204396in}}%
\pgfpathlineto{\pgfqpoint{0.870812in}{1.214580in}}%
\pgfpathlineto{\pgfqpoint{0.873693in}{1.217192in}}%
\pgfpathlineto{\pgfqpoint{0.876944in}{1.217153in}}%
\pgfpathlineto{\pgfqpoint{0.881606in}{1.214252in}}%
\pgfpathlineto{\pgfqpoint{0.888625in}{1.206377in}}%
\pgfpathlineto{\pgfqpoint{0.896259in}{1.194564in}}%
\pgfpathlineto{\pgfqpoint{0.903626in}{1.179721in}}%
\pgfpathlineto{\pgfqpoint{0.910301in}{1.159935in}}%
\pgfpathlineto{\pgfqpoint{0.912457in}{1.146954in}}%
\pgfpathlineto{\pgfqpoint{0.912164in}{1.135696in}}%
\pgfpathlineto{\pgfqpoint{0.909713in}{1.127077in}}%
\pgfpathlineto{\pgfqpoint{0.905809in}{1.121387in}}%
\pgfpathlineto{\pgfqpoint{0.901259in}{1.118350in}}%
\pgfpathlineto{\pgfqpoint{0.895721in}{1.117275in}}%
\pgfpathlineto{\pgfqpoint{0.889861in}{1.118283in}}%
\pgfpathlineto{\pgfqpoint{0.883834in}{1.121252in}}%
\pgfpathlineto{\pgfqpoint{0.877173in}{1.127256in}}%
\pgfpathlineto{\pgfqpoint{0.870936in}{1.136155in}}%
\pgfpathlineto{\pgfqpoint{0.865738in}{1.148230in}}%
\pgfpathlineto{\pgfqpoint{0.862314in}{1.162462in}}%
\pgfpathlineto{\pgfqpoint{0.861218in}{1.177190in}}%
\pgfpathlineto{\pgfqpoint{0.862118in}{1.189919in}}%
\pgfpathlineto{\pgfqpoint{0.865098in}{1.200829in}}%
\pgfpathlineto{\pgfqpoint{0.866106in}{1.201826in}}%
\pgfpathlineto{\pgfqpoint{0.866421in}{1.200906in}}%
\pgfpathlineto{\pgfqpoint{0.865452in}{1.193659in}}%
\pgfpathlineto{\pgfqpoint{0.860597in}{1.176479in}}%
\pgfpathlineto{\pgfqpoint{0.850586in}{1.146728in}}%
\pgfpathlineto{\pgfqpoint{0.834642in}{1.098340in}}%
\pgfpathlineto{\pgfqpoint{0.828671in}{1.075122in}}%
\pgfpathlineto{\pgfqpoint{0.826359in}{1.060339in}}%
\pgfpathlineto{\pgfqpoint{0.826587in}{1.050273in}}%
\pgfpathlineto{\pgfqpoint{0.828257in}{1.045339in}}%
\pgfpathlineto{\pgfqpoint{0.831004in}{1.042653in}}%
\pgfpathlineto{\pgfqpoint{0.834599in}{1.041830in}}%
\pgfpathlineto{\pgfqpoint{0.841692in}{1.043397in}}%
\pgfpathlineto{\pgfqpoint{0.850312in}{1.047895in}}%
\pgfpathlineto{\pgfqpoint{0.861750in}{1.055981in}}%
\pgfpathlineto{\pgfqpoint{0.875327in}{1.068151in}}%
\pgfpathlineto{\pgfqpoint{0.890041in}{1.084584in}}%
\pgfpathlineto{\pgfqpoint{0.898111in}{1.096574in}}%
\pgfpathlineto{\pgfqpoint{0.902719in}{1.106861in}}%
\pgfpathlineto{\pgfqpoint{0.903985in}{1.114346in}}%
\pgfpathlineto{\pgfqpoint{0.902760in}{1.119785in}}%
\pgfpathlineto{\pgfqpoint{0.899635in}{1.122968in}}%
\pgfpathlineto{\pgfqpoint{0.895215in}{1.124160in}}%
\pgfpathlineto{\pgfqpoint{0.889003in}{1.123342in}}%
\pgfpathlineto{\pgfqpoint{0.882139in}{1.120178in}}%
\pgfpathlineto{\pgfqpoint{0.874433in}{1.114096in}}%
\pgfpathlineto{\pgfqpoint{0.868137in}{1.106225in}}%
\pgfpathlineto{\pgfqpoint{0.863569in}{1.096894in}}%
\pgfpathlineto{\pgfqpoint{0.861608in}{1.088172in}}%
\pgfpathlineto{\pgfqpoint{0.861738in}{1.080664in}}%
\pgfpathlineto{\pgfqpoint{0.863558in}{1.073407in}}%
\pgfpathlineto{\pgfqpoint{0.867465in}{1.066799in}}%
\pgfpathlineto{\pgfqpoint{0.873741in}{1.060907in}}%
\pgfpathlineto{\pgfqpoint{0.880540in}{1.057662in}}%
\pgfpathlineto{\pgfqpoint{0.889029in}{1.056209in}}%
\pgfpathlineto{\pgfqpoint{0.897544in}{1.056925in}}%
\pgfpathlineto{\pgfqpoint{0.905417in}{1.060007in}}%
\pgfpathlineto{\pgfqpoint{0.911573in}{1.064775in}}%
\pgfpathlineto{\pgfqpoint{0.916034in}{1.071151in}}%
\pgfpathlineto{\pgfqpoint{0.918349in}{1.079044in}}%
\pgfpathlineto{\pgfqpoint{0.918412in}{1.087603in}}%
\pgfpathlineto{\pgfqpoint{0.916403in}{1.096483in}}%
\pgfpathlineto{\pgfqpoint{0.911788in}{1.107496in}}%
\pgfpathlineto{\pgfqpoint{0.903972in}{1.120132in}}%
\pgfpathlineto{\pgfqpoint{0.891922in}{1.134980in}}%
\pgfpathlineto{\pgfqpoint{0.875261in}{1.151500in}}%
\pgfpathlineto{\pgfqpoint{0.852760in}{1.170417in}}%
\pgfpathlineto{\pgfqpoint{0.827600in}{1.188479in}}%
\pgfpathlineto{\pgfqpoint{0.805589in}{1.202581in}}%
\pgfpathlineto{\pgfqpoint{0.811700in}{1.200447in}}%
\pgfpathlineto{\pgfqpoint{0.834361in}{1.192234in}}%
\pgfpathlineto{\pgfqpoint{0.870325in}{1.180850in}}%
\pgfpathlineto{\pgfqpoint{0.894877in}{1.175032in}}%
\pgfpathlineto{\pgfqpoint{0.902531in}{1.174934in}}%
\pgfpathlineto{\pgfqpoint{0.905742in}{1.176774in}}%
\pgfpathlineto{\pgfqpoint{0.905840in}{1.179259in}}%
\pgfpathlineto{\pgfqpoint{0.903089in}{1.185512in}}%
\pgfpathlineto{\pgfqpoint{0.893976in}{1.199142in}}%
\pgfpathlineto{\pgfqpoint{0.870923in}{1.234990in}}%
\pgfpathlineto{\pgfqpoint{0.861498in}{1.254325in}}%
\pgfpathlineto{\pgfqpoint{0.856292in}{1.269925in}}%
\pgfpathlineto{\pgfqpoint{0.854448in}{1.281843in}}%
\pgfpathlineto{\pgfqpoint{0.855143in}{1.289678in}}%
\pgfpathlineto{\pgfqpoint{0.857421in}{1.294951in}}%
\pgfpathlineto{\pgfqpoint{0.860896in}{1.298320in}}%
\pgfpathlineto{\pgfqpoint{0.866689in}{1.300480in}}%
\pgfpathlineto{\pgfqpoint{0.872970in}{1.300394in}}%
\pgfpathlineto{\pgfqpoint{0.880946in}{1.297987in}}%
\pgfpathlineto{\pgfqpoint{0.888726in}{1.293336in}}%
\pgfpathlineto{\pgfqpoint{0.895292in}{1.286652in}}%
\pgfpathlineto{\pgfqpoint{0.899528in}{1.279147in}}%
\pgfpathlineto{\pgfqpoint{0.901601in}{1.271806in}}%
\pgfpathlineto{\pgfqpoint{0.901783in}{1.263047in}}%
\pgfpathlineto{\pgfqpoint{0.899361in}{1.252674in}}%
\pgfpathlineto{\pgfqpoint{0.894575in}{1.242480in}}%
\pgfpathlineto{\pgfqpoint{0.886940in}{1.231839in}}%
\pgfpathlineto{\pgfqpoint{0.875989in}{1.220227in}}%
\pgfpathlineto{\pgfqpoint{0.862577in}{1.209185in}}%
\pgfpathlineto{\pgfqpoint{0.842028in}{1.195601in}}%
\pgfpathlineto{\pgfqpoint{0.822727in}{1.185586in}}%
\pgfpathlineto{\pgfqpoint{0.814937in}{1.182548in}}%
\pgfpathlineto{\pgfqpoint{0.822685in}{1.185675in}}%
\pgfpathlineto{\pgfqpoint{0.822685in}{1.185675in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{1.191328in}}%
\pgfpathlineto{\pgfqpoint{0.867638in}{1.196576in}}%
\pgfpathlineto{\pgfqpoint{0.886776in}{1.198383in}}%
\pgfpathlineto{\pgfqpoint{0.899404in}{1.197682in}}%
\pgfpathlineto{\pgfqpoint{0.906971in}{1.195322in}}%
\pgfpathlineto{\pgfqpoint{0.911294in}{1.191625in}}%
\pgfpathlineto{\pgfqpoint{0.912846in}{1.186981in}}%
\pgfpathlineto{\pgfqpoint{0.911925in}{1.180445in}}%
\pgfpathlineto{\pgfqpoint{0.908170in}{1.171507in}}%
\pgfpathlineto{\pgfqpoint{0.899685in}{1.157472in}}%
\pgfpathlineto{\pgfqpoint{0.859276in}{1.096729in}}%
\pgfpathlineto{\pgfqpoint{0.852759in}{1.081884in}}%
\pgfpathlineto{\pgfqpoint{0.850836in}{1.072202in}}%
\pgfpathlineto{\pgfqpoint{0.851312in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{0.853499in}{1.061345in}}%
\pgfpathlineto{\pgfqpoint{0.857499in}{1.057896in}}%
\pgfpathlineto{\pgfqpoint{0.863734in}{1.055621in}}%
\pgfpathlineto{\pgfqpoint{0.874019in}{1.054626in}}%
\pgfpathlineto{\pgfqpoint{0.886926in}{1.055732in}}%
\pgfpathlineto{\pgfqpoint{0.904031in}{1.059410in}}%
\pgfpathlineto{\pgfqpoint{0.922256in}{1.065479in}}%
\pgfpathlineto{\pgfqpoint{0.939108in}{1.073877in}}%
\pgfpathlineto{\pgfqpoint{0.947945in}{1.080891in}}%
\pgfpathlineto{\pgfqpoint{0.951474in}{1.086538in}}%
\pgfpathlineto{\pgfqpoint{0.951555in}{1.090640in}}%
\pgfpathlineto{\pgfqpoint{0.949454in}{1.094577in}}%
\pgfpathlineto{\pgfqpoint{0.944833in}{1.098330in}}%
\pgfpathlineto{\pgfqpoint{0.935895in}{1.102148in}}%
\pgfpathlineto{\pgfqpoint{0.921747in}{1.105949in}}%
\pgfpathlineto{\pgfqpoint{0.901916in}{1.108985in}}%
\pgfpathlineto{\pgfqpoint{0.868470in}{1.111723in}}%
\pgfpathlineto{\pgfqpoint{0.879222in}{1.112642in}}%
\pgfpathlineto{\pgfqpoint{0.908967in}{1.115615in}}%
\pgfpathlineto{\pgfqpoint{0.939448in}{1.120546in}}%
\pgfpathlineto{\pgfqpoint{0.941086in}{1.121757in}}%
\pgfpathlineto{\pgfqpoint{0.940746in}{1.122137in}}%
\pgfpathlineto{\pgfqpoint{0.937278in}{1.123128in}}%
\pgfpathlineto{\pgfqpoint{0.922620in}{1.125032in}}%
\pgfpathlineto{\pgfqpoint{0.818760in}{1.137143in}}%
\pgfpathlineto{\pgfqpoint{0.812777in}{1.139635in}}%
\pgfpathlineto{\pgfqpoint{0.812793in}{1.140669in}}%
\pgfpathlineto{\pgfqpoint{0.813088in}{1.140860in}}%
\pgfpathlineto{\pgfqpoint{0.818549in}{1.142551in}}%
\pgfpathlineto{\pgfqpoint{0.830244in}{1.143829in}}%
\pgfpathlineto{\pgfqpoint{0.856256in}{1.144076in}}%
\pgfpathlineto{\pgfqpoint{0.876197in}{1.142017in}}%
\pgfpathlineto{\pgfqpoint{0.888446in}{1.138894in}}%
\pgfpathlineto{\pgfqpoint{0.895476in}{1.134923in}}%
\pgfpathlineto{\pgfqpoint{0.898314in}{1.131113in}}%
\pgfpathlineto{\pgfqpoint{0.898579in}{1.127174in}}%
\pgfpathlineto{\pgfqpoint{0.896052in}{1.121800in}}%
\pgfpathlineto{\pgfqpoint{0.889157in}{1.114800in}}%
\pgfpathlineto{\pgfqpoint{0.877936in}{1.106807in}}%
\pgfpathlineto{\pgfqpoint{0.856213in}{1.095258in}}%
\pgfpathlineto{\pgfqpoint{0.846833in}{1.090423in}}%
\pgfpathlineto{\pgfqpoint{0.848019in}{1.090251in}}%
\pgfpathlineto{\pgfqpoint{0.855055in}{1.091295in}}%
\pgfpathlineto{\pgfqpoint{0.881198in}{1.096146in}}%
\pgfpathlineto{\pgfqpoint{0.908170in}{1.100303in}}%
\pgfpathlineto{\pgfqpoint{0.932626in}{1.102841in}}%
\pgfpathlineto{\pgfqpoint{0.952192in}{1.102902in}}%
\pgfpathlineto{\pgfqpoint{0.962218in}{1.100896in}}%
\pgfpathlineto{\pgfqpoint{0.966923in}{1.097957in}}%
\pgfpathlineto{\pgfqpoint{0.968358in}{1.094449in}}%
\pgfpathlineto{\pgfqpoint{0.967332in}{1.090031in}}%
\pgfpathlineto{\pgfqpoint{0.963054in}{1.083618in}}%
\pgfpathlineto{\pgfqpoint{0.953385in}{1.074328in}}%
\pgfpathlineto{\pgfqpoint{0.937485in}{1.062536in}}%
\pgfpathlineto{\pgfqpoint{0.911750in}{1.046206in}}%
\pgfpathlineto{\pgfqpoint{0.873220in}{1.023651in}}%
\pgfpathlineto{\pgfqpoint{0.875761in}{1.024008in}}%
\pgfpathlineto{\pgfqpoint{0.917278in}{1.039425in}}%
\pgfpathlineto{\pgfqpoint{0.958867in}{1.054202in}}%
\pgfpathlineto{\pgfqpoint{0.992878in}{1.064821in}}%
\pgfpathlineto{\pgfqpoint{1.022888in}{1.071308in}}%
\pgfpathlineto{\pgfqpoint{1.035047in}{1.071258in}}%
\pgfpathlineto{\pgfqpoint{1.039574in}{1.069345in}}%
\pgfpathlineto{\pgfqpoint{1.041345in}{1.066423in}}%
\pgfpathlineto{\pgfqpoint{1.040734in}{1.062947in}}%
\pgfpathlineto{\pgfqpoint{1.037113in}{1.056854in}}%
\pgfpathlineto{\pgfqpoint{1.029570in}{1.048369in}}%
\pgfpathlineto{\pgfqpoint{1.015668in}{1.036165in}}%
\pgfpathlineto{\pgfqpoint{0.963838in}{0.993702in}}%
\pgfpathlineto{\pgfqpoint{0.963716in}{0.991088in}}%
\pgfpathlineto{\pgfqpoint{0.966323in}{0.989511in}}%
\pgfpathlineto{\pgfqpoint{0.973992in}{0.988669in}}%
\pgfpathlineto{\pgfqpoint{0.992238in}{0.989315in}}%
\pgfpathlineto{\pgfqpoint{1.025354in}{0.989655in}}%
\pgfpathlineto{\pgfqpoint{1.043795in}{0.987105in}}%
\pgfpathlineto{\pgfqpoint{1.054920in}{0.983268in}}%
\pgfpathlineto{\pgfqpoint{1.062305in}{0.978600in}}%
\pgfpathlineto{\pgfqpoint{1.068031in}{0.972093in}}%
\pgfpathlineto{\pgfqpoint{1.070767in}{0.965679in}}%
\pgfpathlineto{\pgfqpoint{1.071419in}{0.957802in}}%
\pgfpathlineto{\pgfqpoint{1.070088in}{0.948855in}}%
\pgfpathlineto{\pgfqpoint{1.066377in}{0.938719in}}%
\pgfpathlineto{\pgfqpoint{1.059196in}{0.925945in}}%
\pgfpathlineto{\pgfqpoint{1.049797in}{0.913255in}}%
\pgfpathlineto{\pgfqpoint{1.033382in}{0.895189in}}%
\pgfpathlineto{\pgfqpoint{1.018112in}{0.878566in}}%
\pgfpathlineto{\pgfqpoint{1.016507in}{0.874146in}}%
\pgfpathlineto{\pgfqpoint{1.017778in}{0.871969in}}%
\pgfpathlineto{\pgfqpoint{1.020975in}{0.870677in}}%
\pgfpathlineto{\pgfqpoint{1.028392in}{0.869347in}}%
\pgfpathlineto{\pgfqpoint{1.088258in}{0.863902in}}%
\pgfpathlineto{\pgfqpoint{1.106824in}{0.858830in}}%
\pgfpathlineto{\pgfqpoint{1.127799in}{0.850019in}}%
\pgfpathlineto{\pgfqpoint{1.142264in}{0.841163in}}%
\pgfpathlineto{\pgfqpoint{1.155498in}{0.830408in}}%
\pgfpathlineto{\pgfqpoint{1.167508in}{0.817472in}}%
\pgfpathlineto{\pgfqpoint{1.177058in}{0.803672in}}%
\pgfpathlineto{\pgfqpoint{1.184495in}{0.788779in}}%
\pgfpathlineto{\pgfqpoint{1.188537in}{0.775634in}}%
\pgfpathlineto{\pgfqpoint{1.188820in}{0.769271in}}%
\pgfpathlineto{\pgfqpoint{1.188681in}{0.769293in}}%
\pgfpathlineto{\pgfqpoint{1.187580in}{0.770885in}}%
\pgfpathlineto{\pgfqpoint{1.185293in}{0.779323in}}%
\pgfpathlineto{\pgfqpoint{1.183279in}{0.793167in}}%
\pgfpathlineto{\pgfqpoint{1.181689in}{0.819813in}}%
\pgfpathlineto{\pgfqpoint{1.182656in}{0.847737in}}%
\pgfpathlineto{\pgfqpoint{1.185314in}{0.869070in}}%
\pgfpathlineto{\pgfqpoint{1.189891in}{0.887838in}}%
\pgfpathlineto{\pgfqpoint{1.194893in}{0.900473in}}%
\pgfpathlineto{\pgfqpoint{1.201358in}{0.911067in}}%
\pgfpathlineto{\pgfqpoint{1.207701in}{0.917380in}}%
\pgfpathlineto{\pgfqpoint{1.215109in}{0.921789in}}%
\pgfpathlineto{\pgfqpoint{1.222607in}{0.923658in}}%
\pgfpathlineto{\pgfqpoint{1.231847in}{0.923563in}}%
\pgfpathlineto{\pgfqpoint{1.241698in}{0.921253in}}%
\pgfpathlineto{\pgfqpoint{1.253962in}{0.916036in}}%
\pgfpathlineto{\pgfqpoint{1.269928in}{0.906557in}}%
\pgfpathlineto{\pgfqpoint{1.292989in}{0.889797in}}%
\pgfpathlineto{\pgfqpoint{1.339353in}{0.855633in}}%
\pgfpathlineto{\pgfqpoint{1.353992in}{0.847919in}}%
\pgfpathlineto{\pgfqpoint{1.362294in}{0.845870in}}%
\pgfpathlineto{\pgfqpoint{1.369489in}{0.846309in}}%
\pgfpathlineto{\pgfqpoint{1.374859in}{0.849042in}}%
\pgfpathlineto{\pgfqpoint{1.378608in}{0.853607in}}%
\pgfpathlineto{\pgfqpoint{1.380864in}{0.859070in}}%
\pgfpathlineto{\pgfqpoint{1.382782in}{0.869490in}}%
\pgfpathlineto{\pgfqpoint{1.382798in}{0.885132in}}%
\pgfpathlineto{\pgfqpoint{1.380016in}{0.910028in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{0.945090in}}%
\pgfpathlineto{\pgfqpoint{1.362924in}{0.980025in}}%
\pgfpathlineto{\pgfqpoint{1.351547in}{1.017663in}}%
\pgfpathlineto{\pgfqpoint{1.352803in}{1.016175in}}%
\pgfpathlineto{\pgfqpoint{1.358365in}{1.008228in}}%
\pgfpathlineto{\pgfqpoint{1.366647in}{0.996425in}}%
\pgfpathlineto{\pgfqpoint{1.384251in}{0.974006in}}%
\pgfpathlineto{\pgfqpoint{1.396665in}{0.961373in}}%
\pgfpathlineto{\pgfqpoint{1.410527in}{0.949747in}}%
\pgfpathlineto{\pgfqpoint{1.422597in}{0.942534in}}%
\pgfpathlineto{\pgfqpoint{1.434487in}{0.937979in}}%
\pgfpathlineto{\pgfqpoint{1.443725in}{0.936577in}}%
\pgfpathlineto{\pgfqpoint{1.453561in}{0.937301in}}%
\pgfpathlineto{\pgfqpoint{1.462591in}{0.940313in}}%
\pgfpathlineto{\pgfqpoint{1.470527in}{0.945113in}}%
\pgfpathlineto{\pgfqpoint{1.478494in}{0.952410in}}%
\pgfpathlineto{\pgfqpoint{1.485887in}{0.961825in}}%
\pgfpathlineto{\pgfqpoint{1.493383in}{0.974694in}}%
\pgfpathlineto{\pgfqpoint{1.501432in}{0.993373in}}%
\pgfpathlineto{\pgfqpoint{1.509508in}{1.017507in}}%
\pgfpathlineto{\pgfqpoint{1.520056in}{1.050452in}}%
\pgfpathlineto{\pgfqpoint{1.524831in}{1.058836in}}%
\pgfpathlineto{\pgfqpoint{1.528491in}{1.061141in}}%
\pgfpathlineto{\pgfqpoint{1.531579in}{1.060608in}}%
\pgfpathlineto{\pgfqpoint{1.535338in}{1.057399in}}%
\pgfpathlineto{\pgfqpoint{1.540204in}{1.050140in}}%
\pgfpathlineto{\pgfqpoint{1.546816in}{1.036721in}}%
\pgfpathlineto{\pgfqpoint{1.565819in}{0.987276in}}%
\pgfpathlineto{\pgfqpoint{1.575544in}{0.962666in}}%
\pgfpathlineto{\pgfqpoint{1.580519in}{0.954342in}}%
\pgfpathlineto{\pgfqpoint{1.583006in}{0.953367in}}%
\pgfpathlineto{\pgfqpoint{1.584155in}{0.954963in}}%
\pgfpathlineto{\pgfqpoint{1.585370in}{0.963583in}}%
\pgfpathlineto{\pgfqpoint{1.584884in}{0.979630in}}%
\pgfpathlineto{\pgfqpoint{1.581754in}{1.015571in}}%
\pgfpathlineto{\pgfqpoint{1.578800in}{1.057043in}}%
\pgfpathlineto{\pgfqpoint{1.579082in}{1.087833in}}%
\pgfpathlineto{\pgfqpoint{1.581407in}{1.107983in}}%
\pgfpathlineto{\pgfqpoint{1.585067in}{1.123669in}}%
\pgfpathlineto{\pgfqpoint{1.589992in}{1.135969in}}%
\pgfpathlineto{\pgfqpoint{1.596348in}{1.145186in}}%
\pgfpathlineto{\pgfqpoint{1.602444in}{1.149775in}}%
\pgfpathlineto{\pgfqpoint{1.607457in}{1.151011in}}%
\pgfpathlineto{\pgfqpoint{1.612913in}{1.149878in}}%
\pgfpathlineto{\pgfqpoint{1.617851in}{1.146218in}}%
\pgfpathlineto{\pgfqpoint{1.622055in}{1.139903in}}%
\pgfpathlineto{\pgfqpoint{1.625275in}{1.130579in}}%
\pgfpathlineto{\pgfqpoint{1.626631in}{1.120463in}}%
\pgfpathlineto{\pgfqpoint{1.626235in}{1.107498in}}%
\pgfpathlineto{\pgfqpoint{1.623766in}{1.093626in}}%
\pgfpathlineto{\pgfqpoint{1.619285in}{1.079628in}}%
\pgfpathlineto{\pgfqpoint{1.611535in}{1.064125in}}%
\pgfpathlineto{\pgfqpoint{1.605359in}{1.056248in}}%
\pgfpathlineto{\pgfqpoint{1.600120in}{1.052448in}}%
\pgfpathlineto{\pgfqpoint{1.596537in}{1.052076in}}%
\pgfpathlineto{\pgfqpoint{1.594373in}{1.053940in}}%
\pgfpathlineto{\pgfqpoint{1.592941in}{1.058192in}}%
\pgfpathlineto{\pgfqpoint{1.593032in}{1.066287in}}%
\pgfpathlineto{\pgfqpoint{1.595646in}{1.079279in}}%
\pgfpathlineto{\pgfqpoint{1.600813in}{1.094571in}}%
\pgfpathlineto{\pgfqpoint{1.609731in}{1.114121in}}%
\pgfpathlineto{\pgfqpoint{1.621822in}{1.134637in}}%
\pgfpathlineto{\pgfqpoint{1.633225in}{1.149917in}}%
\pgfpathlineto{\pgfqpoint{1.647395in}{1.164975in}}%
\pgfpathlineto{\pgfqpoint{1.658931in}{1.174099in}}%
\pgfpathlineto{\pgfqpoint{1.672554in}{1.181502in}}%
\pgfpathlineto{\pgfqpoint{1.680998in}{1.183837in}}%
\pgfpathlineto{\pgfqpoint{1.689764in}{1.183846in}}%
\pgfpathlineto{\pgfqpoint{1.696427in}{1.181803in}}%
\pgfpathlineto{\pgfqpoint{1.701161in}{1.178469in}}%
\pgfpathlineto{\pgfqpoint{1.704955in}{1.173674in}}%
\pgfpathlineto{\pgfqpoint{1.707911in}{1.167069in}}%
\pgfpathlineto{\pgfqpoint{1.709637in}{1.158469in}}%
\pgfpathlineto{\pgfqpoint{1.709626in}{1.145738in}}%
\pgfpathlineto{\pgfqpoint{1.706965in}{1.129985in}}%
\pgfpathlineto{\pgfqpoint{1.702336in}{1.115557in}}%
\pgfpathlineto{\pgfqpoint{1.695877in}{1.101460in}}%
\pgfpathlineto{\pgfqpoint{1.692360in}{1.097398in}}%
\pgfpathlineto{\pgfqpoint{1.692188in}{1.097567in}}%
\pgfpathlineto{\pgfqpoint{1.691888in}{1.099774in}}%
\pgfpathlineto{\pgfqpoint{1.692472in}{1.104589in}}%
\pgfpathlineto{\pgfqpoint{1.701263in}{1.158139in}}%
\pgfpathlineto{\pgfqpoint{1.701962in}{1.182326in}}%
\pgfpathlineto{\pgfqpoint{1.700778in}{1.195788in}}%
\pgfpathlineto{\pgfqpoint{1.697836in}{1.209331in}}%
\pgfpathlineto{\pgfqpoint{1.693046in}{1.220884in}}%
\pgfpathlineto{\pgfqpoint{1.687304in}{1.228744in}}%
\pgfpathlineto{\pgfqpoint{1.680006in}{1.234495in}}%
\pgfpathlineto{\pgfqpoint{1.673113in}{1.237086in}}%
\pgfpathlineto{\pgfqpoint{1.665522in}{1.237688in}}%
\pgfpathlineto{\pgfqpoint{1.656924in}{1.235988in}}%
\pgfpathlineto{\pgfqpoint{1.648502in}{1.232068in}}%
\pgfpathlineto{\pgfqpoint{1.641313in}{1.226466in}}%
\pgfpathlineto{\pgfqpoint{1.634731in}{1.218234in}}%
\pgfpathlineto{\pgfqpoint{1.630585in}{1.209280in}}%
\pgfpathlineto{\pgfqpoint{1.628672in}{1.200267in}}%
\pgfpathlineto{\pgfqpoint{1.628679in}{1.189578in}}%
\pgfpathlineto{\pgfqpoint{1.631125in}{1.178180in}}%
\pgfpathlineto{\pgfqpoint{1.636070in}{1.166598in}}%
\pgfpathlineto{\pgfqpoint{1.644007in}{1.154101in}}%
\pgfpathlineto{\pgfqpoint{1.653101in}{1.143861in}}%
\pgfpathlineto{\pgfqpoint{1.665745in}{1.133116in}}%
\pgfpathlineto{\pgfqpoint{1.676876in}{1.126311in}}%
\pgfpathlineto{\pgfqpoint{1.690154in}{1.120908in}}%
\pgfpathlineto{\pgfqpoint{1.698386in}{1.119592in}}%
\pgfpathlineto{\pgfqpoint{1.704404in}{1.120609in}}%
\pgfpathlineto{\pgfqpoint{1.707318in}{1.123225in}}%
\pgfpathlineto{\pgfqpoint{1.707942in}{1.126262in}}%
\pgfpathlineto{\pgfqpoint{1.706245in}{1.131644in}}%
\pgfpathlineto{\pgfqpoint{1.701647in}{1.137793in}}%
\pgfpathlineto{\pgfqpoint{1.692902in}{1.145913in}}%
\pgfpathlineto{\pgfqpoint{1.680975in}{1.153905in}}%
\pgfpathlineto{\pgfqpoint{1.666042in}{1.161179in}}%
\pgfpathlineto{\pgfqpoint{1.652771in}{1.165389in}}%
\pgfpathlineto{\pgfqpoint{1.643109in}{1.166387in}}%
\pgfpathlineto{\pgfqpoint{1.636469in}{1.165260in}}%
\pgfpathlineto{\pgfqpoint{1.631779in}{1.162342in}}%
\pgfpathlineto{\pgfqpoint{1.628899in}{1.158163in}}%
\pgfpathlineto{\pgfqpoint{1.627460in}{1.152856in}}%
\pgfpathlineto{\pgfqpoint{1.627448in}{1.145074in}}%
\pgfpathlineto{\pgfqpoint{1.629785in}{1.130922in}}%
\pgfpathlineto{\pgfqpoint{1.635756in}{1.111726in}}%
\pgfpathlineto{\pgfqpoint{1.658940in}{1.042835in}}%
\pgfpathlineto{\pgfqpoint{1.657501in}{1.042691in}}%
\pgfpathlineto{\pgfqpoint{1.654685in}{1.045020in}}%
\pgfpathlineto{\pgfqpoint{1.647097in}{1.054365in}}%
\pgfpathlineto{\pgfqpoint{1.636586in}{1.071679in}}%
\pgfpathlineto{\pgfqpoint{1.630810in}{1.085547in}}%
\pgfpathlineto{\pgfqpoint{1.628234in}{1.096565in}}%
\pgfpathlineto{\pgfqpoint{1.628326in}{1.106122in}}%
\pgfpathlineto{\pgfqpoint{1.630893in}{1.113674in}}%
\pgfpathlineto{\pgfqpoint{1.635441in}{1.118936in}}%
\pgfpathlineto{\pgfqpoint{1.640922in}{1.121953in}}%
\pgfpathlineto{\pgfqpoint{1.648059in}{1.123391in}}%
\pgfpathlineto{\pgfqpoint{1.657778in}{1.122824in}}%
\pgfpathlineto{\pgfqpoint{1.667252in}{1.120115in}}%
\pgfpathlineto{\pgfqpoint{1.677975in}{1.114597in}}%
\pgfpathlineto{\pgfqpoint{1.687381in}{1.107240in}}%
\pgfpathlineto{\pgfqpoint{1.693533in}{1.099862in}}%
\pgfpathlineto{\pgfqpoint{1.697664in}{1.091729in}}%
\pgfpathlineto{\pgfqpoint{1.698592in}{1.084321in}}%
\pgfpathlineto{\pgfqpoint{1.697038in}{1.079216in}}%
\pgfpathlineto{\pgfqpoint{1.693476in}{1.075246in}}%
\pgfpathlineto{\pgfqpoint{1.687721in}{1.072527in}}%
\pgfpathlineto{\pgfqpoint{1.680184in}{1.071600in}}%
\pgfpathlineto{\pgfqpoint{1.670597in}{1.072824in}}%
\pgfpathlineto{\pgfqpoint{1.659439in}{1.076576in}}%
\pgfpathlineto{\pgfqpoint{1.648406in}{1.082548in}}%
\pgfpathlineto{\pgfqpoint{1.638569in}{1.090405in}}%
\pgfpathlineto{\pgfqpoint{1.630334in}{1.099824in}}%
\pgfpathlineto{\pgfqpoint{1.624315in}{1.110376in}}%
\pgfpathlineto{\pgfqpoint{1.620831in}{1.120947in}}%
\pgfpathlineto{\pgfqpoint{1.619499in}{1.131424in}}%
\pgfpathlineto{\pgfqpoint{1.620310in}{1.144601in}}%
\pgfpathlineto{\pgfqpoint{1.623736in}{1.158860in}}%
\pgfpathlineto{\pgfqpoint{1.629659in}{1.172501in}}%
\pgfpathlineto{\pgfqpoint{1.638656in}{1.188363in}}%
\pgfpathlineto{\pgfqpoint{1.649868in}{1.204006in}}%
\pgfpathlineto{\pgfqpoint{1.672500in}{1.231149in}}%
\pgfpathlineto{\pgfqpoint{1.693008in}{1.255980in}}%
\pgfpathlineto{\pgfqpoint{1.698998in}{1.266591in}}%
\pgfpathlineto{\pgfqpoint{1.700233in}{1.272824in}}%
\pgfpathlineto{\pgfqpoint{1.699041in}{1.277572in}}%
\pgfpathlineto{\pgfqpoint{1.695608in}{1.281310in}}%
\pgfpathlineto{\pgfqpoint{1.688538in}{1.284986in}}%
\pgfpathlineto{\pgfqpoint{1.679787in}{1.287495in}}%
\pgfpathlineto{\pgfqpoint{1.663712in}{1.289912in}}%
\pgfpathlineto{\pgfqpoint{1.626500in}{1.292846in}}%
\pgfpathlineto{\pgfqpoint{1.581938in}{1.296943in}}%
\pgfpathlineto{\pgfqpoint{1.561593in}{1.301515in}}%
\pgfpathlineto{\pgfqpoint{1.550756in}{1.306309in}}%
\pgfpathlineto{\pgfqpoint{1.543609in}{1.312332in}}%
\pgfpathlineto{\pgfqpoint{1.541277in}{1.316946in}}%
\pgfpathlineto{\pgfqpoint{1.540211in}{1.324632in}}%
\pgfpathlineto{\pgfqpoint{1.541495in}{1.331128in}}%
\pgfpathlineto{\pgfqpoint{1.546094in}{1.340791in}}%
\pgfpathlineto{\pgfqpoint{1.555905in}{1.355725in}}%
\pgfpathlineto{\pgfqpoint{1.589894in}{1.401592in}}%
\pgfpathlineto{\pgfqpoint{1.591847in}{1.408982in}}%
\pgfpathlineto{\pgfqpoint{1.591237in}{1.414211in}}%
\pgfpathlineto{\pgfqpoint{1.588568in}{1.418995in}}%
\pgfpathlineto{\pgfqpoint{1.583274in}{1.423595in}}%
\pgfpathlineto{\pgfqpoint{1.574419in}{1.427796in}}%
\pgfpathlineto{\pgfqpoint{1.560725in}{1.431933in}}%
\pgfpathlineto{\pgfqpoint{1.528455in}{1.438468in}}%
\pgfpathlineto{\pgfqpoint{1.492654in}{1.446442in}}%
\pgfpathlineto{\pgfqpoint{1.475568in}{1.452636in}}%
\pgfpathlineto{\pgfqpoint{1.465438in}{1.458927in}}%
\pgfpathlineto{\pgfqpoint{1.458572in}{1.465449in}}%
\pgfpathlineto{\pgfqpoint{1.455555in}{1.471364in}}%
\pgfpathlineto{\pgfqpoint{1.454629in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{1.455948in}{1.485733in}}%
\pgfpathlineto{\pgfqpoint{1.460472in}{1.494114in}}%
\pgfpathlineto{\pgfqpoint{1.467315in}{1.502300in}}%
\pgfpathlineto{\pgfqpoint{1.475599in}{1.509352in}}%
\pgfpathlineto{\pgfqpoint{1.486724in}{1.516642in}}%
\pgfpathlineto{\pgfqpoint{1.502081in}{1.523813in}}%
\pgfpathlineto{\pgfqpoint{1.511989in}{1.526339in}}%
\pgfpathlineto{\pgfqpoint{1.512291in}{1.526299in}}%
\pgfpathlineto{\pgfqpoint{1.511995in}{1.526025in}}%
\pgfpathlineto{\pgfqpoint{1.511995in}{1.526025in}}%
\pgfpathlineto{\pgfqpoint{1.502538in}{1.523140in}}%
\pgfpathlineto{\pgfqpoint{1.480943in}{1.520182in}}%
\pgfpathlineto{\pgfqpoint{1.464521in}{1.519914in}}%
\pgfpathlineto{\pgfqpoint{1.442598in}{1.522145in}}%
\pgfpathlineto{\pgfqpoint{1.424229in}{1.526553in}}%
\pgfpathlineto{\pgfqpoint{1.406602in}{1.533525in}}%
\pgfpathlineto{\pgfqpoint{1.389393in}{1.542801in}}%
\pgfpathlineto{\pgfqpoint{1.375125in}{1.552944in}}%
\pgfpathlineto{\pgfqpoint{1.359949in}{1.566620in}}%
\pgfpathlineto{\pgfqpoint{1.344439in}{1.584027in}}%
\pgfpathlineto{\pgfqpoint{1.331695in}{1.602476in}}%
\pgfpathlineto{\pgfqpoint{1.320995in}{1.620971in}}%
\pgfpathlineto{\pgfqpoint{1.310016in}{1.639592in}}%
\pgfpathlineto{\pgfqpoint{1.308871in}{1.637985in}}%
\pgfpathlineto{\pgfqpoint{1.307483in}{1.631830in}}%
\pgfpathlineto{\pgfqpoint{1.298629in}{1.583585in}}%
\pgfpathlineto{\pgfqpoint{1.293061in}{1.566906in}}%
\pgfpathlineto{\pgfqpoint{1.286924in}{1.554214in}}%
\pgfpathlineto{\pgfqpoint{1.279826in}{1.544065in}}%
\pgfpathlineto{\pgfqpoint{1.271522in}{1.535769in}}%
\pgfpathlineto{\pgfqpoint{1.262337in}{1.529847in}}%
\pgfpathlineto{\pgfqpoint{1.254008in}{1.526852in}}%
\pgfpathlineto{\pgfqpoint{1.242194in}{1.525008in}}%
\pgfpathlineto{\pgfqpoint{1.230484in}{1.525313in}}%
\pgfpathlineto{\pgfqpoint{1.217399in}{1.528072in}}%
\pgfpathlineto{\pgfqpoint{1.193682in}{1.535965in}}%
\pgfpathlineto{\pgfqpoint{1.164665in}{1.549556in}}%
\pgfpathlineto{\pgfqpoint{1.116981in}{1.569763in}}%
\pgfpathlineto{\pgfqpoint{1.105361in}{1.571682in}}%
\pgfpathlineto{\pgfqpoint{1.097237in}{1.570715in}}%
\pgfpathlineto{\pgfqpoint{1.090618in}{1.567903in}}%
\pgfpathlineto{\pgfqpoint{1.085525in}{1.563217in}}%
\pgfpathlineto{\pgfqpoint{1.081586in}{1.556817in}}%
\pgfpathlineto{\pgfqpoint{1.077845in}{1.545521in}}%
\pgfpathlineto{\pgfqpoint{1.075335in}{1.524585in}}%
\pgfpathlineto{\pgfqpoint{1.075136in}{1.496210in}}%
\pgfpathlineto{\pgfqpoint{1.074898in}{1.457760in}}%
\pgfpathlineto{\pgfqpoint{1.072156in}{1.443526in}}%
\pgfpathlineto{\pgfqpoint{1.069129in}{1.438188in}}%
\pgfpathlineto{\pgfqpoint{1.065250in}{1.436156in}}%
\pgfpathlineto{\pgfqpoint{1.060998in}{1.436278in}}%
\pgfpathlineto{\pgfqpoint{1.055142in}{1.438885in}}%
\pgfpathlineto{\pgfqpoint{1.046788in}{1.445594in}}%
\pgfpathlineto{\pgfqpoint{1.036260in}{1.455976in}}%
\pgfpathlineto{\pgfqpoint{1.018504in}{1.472837in}}%
\pgfpathlineto{\pgfqpoint{1.012301in}{1.476241in}}%
\pgfpathlineto{\pgfqpoint{1.006403in}{1.477195in}}%
\pgfpathlineto{\pgfqpoint{1.002200in}{1.475401in}}%
\pgfpathlineto{\pgfqpoint{0.998230in}{1.471332in}}%
\pgfpathlineto{\pgfqpoint{0.994236in}{1.463591in}}%
\pgfpathlineto{\pgfqpoint{0.989942in}{1.450522in}}%
\pgfpathlineto{\pgfqpoint{0.983138in}{1.418886in}}%
\pgfpathlineto{\pgfqpoint{0.972740in}{1.372408in}}%
\pgfpathlineto{\pgfqpoint{0.964557in}{1.348255in}}%
\pgfpathlineto{\pgfqpoint{0.955918in}{1.331239in}}%
\pgfpathlineto{\pgfqpoint{0.946361in}{1.317973in}}%
\pgfpathlineto{\pgfqpoint{0.937826in}{1.309839in}}%
\pgfpathlineto{\pgfqpoint{0.928584in}{1.303961in}}%
\pgfpathlineto{\pgfqpoint{0.919169in}{1.300340in}}%
\pgfpathlineto{\pgfqpoint{0.909464in}{1.299066in}}%
\pgfpathlineto{\pgfqpoint{0.900128in}{1.300076in}}%
\pgfpathlineto{\pgfqpoint{0.889890in}{1.303954in}}%
\pgfpathlineto{\pgfqpoint{0.882619in}{1.308994in}}%
\pgfpathlineto{\pgfqpoint{0.876932in}{1.315506in}}%
\pgfpathlineto{\pgfqpoint{0.872626in}{1.325332in}}%
\pgfpathlineto{\pgfqpoint{0.872093in}{1.333060in}}%
\pgfpathlineto{\pgfqpoint{0.874464in}{1.341072in}}%
\pgfpathlineto{\pgfqpoint{0.879229in}{1.347022in}}%
\pgfpathlineto{\pgfqpoint{0.885024in}{1.350503in}}%
\pgfpathlineto{\pgfqpoint{0.892325in}{1.351961in}}%
\pgfpathlineto{\pgfqpoint{0.900415in}{1.351184in}}%
\pgfpathlineto{\pgfqpoint{0.908510in}{1.348136in}}%
\pgfpathlineto{\pgfqpoint{0.916205in}{1.342741in}}%
\pgfpathlineto{\pgfqpoint{0.923212in}{1.334946in}}%
\pgfpathlineto{\pgfqpoint{0.928871in}{1.325284in}}%
\pgfpathlineto{\pgfqpoint{0.932656in}{1.313230in}}%
\pgfpathlineto{\pgfqpoint{0.934554in}{1.299245in}}%
\pgfpathlineto{\pgfqpoint{0.934385in}{1.285659in}}%
\pgfpathlineto{\pgfqpoint{0.931847in}{1.268020in}}%
\pgfpathlineto{\pgfqpoint{0.926459in}{1.247004in}}%
\pgfpathlineto{\pgfqpoint{0.917828in}{1.223256in}}%
\pgfpathlineto{\pgfqpoint{0.906079in}{1.196725in}}%
\pgfpathlineto{\pgfqpoint{0.876020in}{1.129989in}}%
\pgfpathlineto{\pgfqpoint{0.874344in}{1.120904in}}%
\pgfpathlineto{\pgfqpoint{0.874883in}{1.113746in}}%
\pgfpathlineto{\pgfqpoint{0.877392in}{1.109579in}}%
\pgfpathlineto{\pgfqpoint{0.881765in}{1.106596in}}%
\pgfpathlineto{\pgfqpoint{0.888132in}{1.104950in}}%
\pgfpathlineto{\pgfqpoint{0.900222in}{1.104811in}}%
\pgfpathlineto{\pgfqpoint{0.919213in}{1.107110in}}%
\pgfpathlineto{\pgfqpoint{0.961524in}{1.111455in}}%
\pgfpathlineto{\pgfqpoint{0.966101in}{1.109341in}}%
\pgfpathlineto{\pgfqpoint{0.968106in}{1.106399in}}%
\pgfpathlineto{\pgfqpoint{0.968417in}{1.101781in}}%
\pgfpathlineto{\pgfqpoint{0.966269in}{1.092592in}}%
\pgfpathlineto{\pgfqpoint{0.959427in}{1.076758in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{1.037007in}}%
\pgfpathlineto{\pgfqpoint{0.932613in}{1.011660in}}%
\pgfpathlineto{\pgfqpoint{0.928725in}{0.993801in}}%
\pgfpathlineto{\pgfqpoint{0.928078in}{0.981626in}}%
\pgfpathlineto{\pgfqpoint{0.929552in}{0.972154in}}%
\pgfpathlineto{\pgfqpoint{0.933422in}{0.963715in}}%
\pgfpathlineto{\pgfqpoint{0.939620in}{0.957314in}}%
\pgfpathlineto{\pgfqpoint{0.944310in}{0.952751in}}%
\pgfpathlineto{\pgfqpoint{0.943506in}{0.952303in}}%
\pgfpathlineto{\pgfqpoint{0.923490in}{0.948119in}}%
\pgfpathlineto{\pgfqpoint{0.885529in}{0.942439in}}%
\pgfpathlineto{\pgfqpoint{0.879338in}{0.943037in}}%
\pgfpathlineto{\pgfqpoint{0.878985in}{0.944549in}}%
\pgfpathlineto{\pgfqpoint{0.881807in}{0.947245in}}%
\pgfpathlineto{\pgfqpoint{0.893153in}{0.953637in}}%
\pgfpathlineto{\pgfqpoint{0.914371in}{0.962978in}}%
\pgfpathlineto{\pgfqpoint{0.946985in}{0.974686in}}%
\pgfpathlineto{\pgfqpoint{0.970440in}{0.980822in}}%
\pgfpathlineto{\pgfqpoint{0.987257in}{0.983193in}}%
\pgfpathlineto{\pgfqpoint{0.996382in}{0.982595in}}%
\pgfpathlineto{\pgfqpoint{1.002835in}{0.979939in}}%
\pgfpathlineto{\pgfqpoint{1.005416in}{0.976430in}}%
\pgfpathlineto{\pgfqpoint{1.005754in}{0.972184in}}%
\pgfpathlineto{\pgfqpoint{1.003668in}{0.966262in}}%
\pgfpathlineto{\pgfqpoint{0.997806in}{0.957812in}}%
\pgfpathlineto{\pgfqpoint{0.987834in}{0.947750in}}%
\pgfpathlineto{\pgfqpoint{0.975120in}{0.938118in}}%
\pgfpathlineto{\pgfqpoint{0.958540in}{0.928382in}}%
\pgfpathlineto{\pgfqpoint{0.943202in}{0.922210in}}%
\pgfpathlineto{\pgfqpoint{0.932728in}{0.920274in}}%
\pgfpathlineto{\pgfqpoint{0.925945in}{0.920953in}}%
\pgfpathlineto{\pgfqpoint{0.922277in}{0.923286in}}%
\pgfpathlineto{\pgfqpoint{0.920427in}{0.926976in}}%
\pgfpathlineto{\pgfqpoint{0.920530in}{0.932413in}}%
\pgfpathlineto{\pgfqpoint{0.922900in}{0.939677in}}%
\pgfpathlineto{\pgfqpoint{0.929442in}{0.951438in}}%
\pgfpathlineto{\pgfqpoint{0.939068in}{0.964401in}}%
\pgfpathlineto{\pgfqpoint{0.954299in}{0.981390in}}%
\pgfpathlineto{\pgfqpoint{0.974532in}{1.000456in}}%
\pgfpathlineto{\pgfqpoint{0.996945in}{1.018137in}}%
\pgfpathlineto{\pgfqpoint{1.014932in}{1.029894in}}%
\pgfpathlineto{\pgfqpoint{1.032965in}{1.039151in}}%
\pgfpathlineto{\pgfqpoint{1.048487in}{1.044858in}}%
\pgfpathlineto{\pgfqpoint{1.061126in}{1.047140in}}%
\pgfpathlineto{\pgfqpoint{1.073766in}{1.047082in}}%
\pgfpathlineto{\pgfqpoint{1.082298in}{1.044976in}}%
\pgfpathlineto{\pgfqpoint{1.090787in}{1.039916in}}%
\pgfpathlineto{\pgfqpoint{1.098106in}{1.032625in}}%
\pgfpathlineto{\pgfqpoint{1.102968in}{1.024691in}}%
\pgfpathlineto{\pgfqpoint{1.107042in}{1.013892in}}%
\pgfpathlineto{\pgfqpoint{1.110503in}{0.998550in}}%
\pgfpathlineto{\pgfqpoint{1.111986in}{0.980984in}}%
\pgfpathlineto{\pgfqpoint{1.111749in}{0.956155in}}%
\pgfpathlineto{\pgfqpoint{1.110529in}{0.932165in}}%
\pgfpathlineto{\pgfqpoint{1.111477in}{0.922441in}}%
\pgfpathlineto{\pgfqpoint{1.113811in}{0.918493in}}%
\pgfpathlineto{\pgfqpoint{1.117707in}{0.916482in}}%
\pgfpathlineto{\pgfqpoint{1.124203in}{0.916496in}}%
\pgfpathlineto{\pgfqpoint{1.139556in}{0.919489in}}%
\pgfpathlineto{\pgfqpoint{1.157243in}{0.922231in}}%
\pgfpathlineto{\pgfqpoint{1.171510in}{0.921820in}}%
\pgfpathlineto{\pgfqpoint{1.181958in}{0.919403in}}%
\pgfpathlineto{\pgfqpoint{1.191417in}{0.914889in}}%
\pgfpathlineto{\pgfqpoint{1.200211in}{0.908408in}}%
\pgfpathlineto{\pgfqpoint{1.206672in}{0.901132in}}%
\pgfpathlineto{\pgfqpoint{1.212866in}{0.891038in}}%
\pgfpathlineto{\pgfqpoint{1.218084in}{0.879118in}}%
\pgfpathlineto{\pgfqpoint{1.222733in}{0.861982in}}%
\pgfpathlineto{\pgfqpoint{1.225968in}{0.838344in}}%
\pgfpathlineto{\pgfqpoint{1.226583in}{0.813377in}}%
\pgfpathlineto{\pgfqpoint{1.225483in}{0.790650in}}%
\pgfpathlineto{\pgfqpoint{1.220966in}{0.751465in}}%
\pgfpathlineto{\pgfqpoint{1.214926in}{0.706139in}}%
\pgfpathlineto{\pgfqpoint{1.216164in}{0.699094in}}%
\pgfpathlineto{\pgfqpoint{1.218112in}{0.697730in}}%
\pgfpathlineto{\pgfqpoint{1.220409in}{0.697877in}}%
\pgfpathlineto{\pgfqpoint{1.228347in}{0.702678in}}%
\pgfpathlineto{\pgfqpoint{1.240317in}{0.713623in}}%
\pgfpathlineto{\pgfqpoint{1.281411in}{0.750289in}}%
\pgfpathlineto{\pgfqpoint{1.296640in}{0.760595in}}%
\pgfpathlineto{\pgfqpoint{1.313959in}{0.769708in}}%
\pgfpathlineto{\pgfqpoint{1.328660in}{0.775297in}}%
\pgfpathlineto{\pgfqpoint{1.341923in}{0.778503in}}%
\pgfpathlineto{\pgfqpoint{1.355447in}{0.780119in}}%
\pgfpathlineto{\pgfqpoint{1.370346in}{0.779982in}}%
\pgfpathlineto{\pgfqpoint{1.387204in}{0.777148in}}%
\pgfpathlineto{\pgfqpoint{1.405920in}{0.771058in}}%
\pgfpathlineto{\pgfqpoint{1.412418in}{0.769443in}}%
\pgfpathlineto{\pgfqpoint{1.412452in}{0.769645in}}%
\pgfpathlineto{\pgfqpoint{1.411345in}{0.772437in}}%
\pgfpathlineto{\pgfqpoint{1.399589in}{0.790467in}}%
\pgfpathlineto{\pgfqpoint{1.375490in}{0.829884in}}%
\pgfpathlineto{\pgfqpoint{1.357417in}{0.864865in}}%
\pgfpathlineto{\pgfqpoint{1.347502in}{0.889652in}}%
\pgfpathlineto{\pgfqpoint{1.341857in}{0.909520in}}%
\pgfpathlineto{\pgfqpoint{1.340144in}{0.923649in}}%
\pgfpathlineto{\pgfqpoint{1.340827in}{0.934828in}}%
\pgfpathlineto{\pgfqpoint{1.343405in}{0.942850in}}%
\pgfpathlineto{\pgfqpoint{1.347958in}{0.949908in}}%
\pgfpathlineto{\pgfqpoint{1.353198in}{0.953982in}}%
\pgfpathlineto{\pgfqpoint{1.361695in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{1.372381in}{0.959886in}}%
\pgfpathlineto{\pgfqpoint{1.388353in}{0.960335in}}%
\pgfpathlineto{\pgfqpoint{1.406682in}{0.958898in}}%
\pgfpathlineto{\pgfqpoint{1.474149in}{0.953202in}}%
\pgfpathlineto{\pgfqpoint{1.488600in}{0.955457in}}%
\pgfpathlineto{\pgfqpoint{1.495526in}{0.958531in}}%
\pgfpathlineto{\pgfqpoint{1.500613in}{0.962805in}}%
\pgfpathlineto{\pgfqpoint{1.503535in}{0.968320in}}%
\pgfpathlineto{\pgfqpoint{1.504679in}{0.974944in}}%
\pgfpathlineto{\pgfqpoint{1.503778in}{0.982216in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.994527in}}%
\pgfpathlineto{\pgfqpoint{1.493977in}{1.006022in}}%
\pgfpathlineto{\pgfqpoint{1.480791in}{1.026412in}}%
\pgfpathlineto{\pgfqpoint{1.458541in}{1.054638in}}%
\pgfpathlineto{\pgfqpoint{1.423025in}{1.100068in}}%
\pgfpathlineto{\pgfqpoint{1.424291in}{1.101377in}}%
\pgfpathlineto{\pgfqpoint{1.428899in}{1.101059in}}%
\pgfpathlineto{\pgfqpoint{1.444611in}{1.096150in}}%
\pgfpathlineto{\pgfqpoint{1.496735in}{1.079378in}}%
\pgfpathlineto{\pgfqpoint{1.526263in}{1.073157in}}%
\pgfpathlineto{\pgfqpoint{1.546652in}{1.071117in}}%
\pgfpathlineto{\pgfqpoint{1.564655in}{1.071626in}}%
\pgfpathlineto{\pgfqpoint{1.580169in}{1.074367in}}%
\pgfpathlineto{\pgfqpoint{1.592183in}{1.078571in}}%
\pgfpathlineto{\pgfqpoint{1.603041in}{1.084970in}}%
\pgfpathlineto{\pgfqpoint{1.610885in}{1.092228in}}%
\pgfpathlineto{\pgfqpoint{1.619023in}{1.103790in}}%
\pgfpathlineto{\pgfqpoint{1.623919in}{1.115522in}}%
\pgfpathlineto{\pgfqpoint{1.626404in}{1.128375in}}%
\pgfpathlineto{\pgfqpoint{1.627107in}{1.143848in}}%
\pgfpathlineto{\pgfqpoint{1.625837in}{1.159826in}}%
\pgfpathlineto{\pgfqpoint{1.621733in}{1.179830in}}%
\pgfpathlineto{\pgfqpoint{1.614072in}{1.204572in}}%
\pgfpathlineto{\pgfqpoint{1.604808in}{1.227720in}}%
\pgfpathlineto{\pgfqpoint{1.588769in}{1.260435in}}%
\pgfpathlineto{\pgfqpoint{1.572765in}{1.288933in}}%
\pgfpathlineto{\pgfqpoint{1.549176in}{1.325654in}}%
\pgfpathlineto{\pgfqpoint{1.550713in}{1.321597in}}%
\pgfpathlineto{\pgfqpoint{1.569914in}{1.274354in}}%
\pgfpathlineto{\pgfqpoint{1.574560in}{1.255924in}}%
\pgfpathlineto{\pgfqpoint{1.575249in}{1.245716in}}%
\pgfpathlineto{\pgfqpoint{1.573879in}{1.240951in}}%
\pgfpathlineto{\pgfqpoint{1.571142in}{1.238756in}}%
\pgfpathlineto{\pgfqpoint{1.567027in}{1.238710in}}%
\pgfpathlineto{\pgfqpoint{1.561154in}{1.241025in}}%
\pgfpathlineto{\pgfqpoint{1.552698in}{1.246523in}}%
\pgfpathlineto{\pgfqpoint{1.540084in}{1.257027in}}%
\pgfpathlineto{\pgfqpoint{1.521073in}{1.276095in}}%
\pgfpathlineto{\pgfqpoint{1.503102in}{1.297497in}}%
\pgfpathlineto{\pgfqpoint{1.488507in}{1.318316in}}%
\pgfpathlineto{\pgfqpoint{1.478807in}{1.336013in}}%
\pgfpathlineto{\pgfqpoint{1.472690in}{1.351010in}}%
\pgfpathlineto{\pgfqpoint{1.469949in}{1.362825in}}%
\pgfpathlineto{\pgfqpoint{1.469476in}{1.373334in}}%
\pgfpathlineto{\pgfqpoint{1.471229in}{1.381146in}}%
\pgfpathlineto{\pgfqpoint{1.474951in}{1.387432in}}%
\pgfpathlineto{\pgfqpoint{1.480001in}{1.391739in}}%
\pgfpathlineto{\pgfqpoint{1.487121in}{1.394421in}}%
\pgfpathlineto{\pgfqpoint{1.495380in}{1.395332in}}%
\pgfpathlineto{\pgfqpoint{1.507672in}{1.394064in}}%
\pgfpathlineto{\pgfqpoint{1.523178in}{1.389547in}}%
\pgfpathlineto{\pgfqpoint{1.541203in}{1.382065in}}%
\pgfpathlineto{\pgfqpoint{1.577940in}{1.366165in}}%
\pgfpathlineto{\pgfqpoint{1.584095in}{1.365987in}}%
\pgfpathlineto{\pgfqpoint{1.587130in}{1.367722in}}%
\pgfpathlineto{\pgfqpoint{1.589007in}{1.371355in}}%
\pgfpathlineto{\pgfqpoint{1.589330in}{1.376706in}}%
\pgfpathlineto{\pgfqpoint{1.587430in}{1.389300in}}%
\pgfpathlineto{\pgfqpoint{1.581161in}{1.409829in}}%
\pgfpathlineto{\pgfqpoint{1.568352in}{1.443004in}}%
\pgfpathlineto{\pgfqpoint{1.527296in}{1.544638in}}%
\pgfpathlineto{\pgfqpoint{1.527550in}{1.544260in}}%
\pgfpathlineto{\pgfqpoint{1.529037in}{1.540876in}}%
\pgfpathlineto{\pgfqpoint{1.537924in}{1.513109in}}%
\pgfpathlineto{\pgfqpoint{1.554614in}{1.455732in}}%
\pgfpathlineto{\pgfqpoint{1.553450in}{1.456013in}}%
\pgfpathlineto{\pgfqpoint{1.546731in}{1.462377in}}%
\pgfpathlineto{\pgfqpoint{1.527749in}{1.478531in}}%
\pgfpathlineto{\pgfqpoint{1.510301in}{1.490124in}}%
\pgfpathlineto{\pgfqpoint{1.491841in}{1.499910in}}%
\pgfpathlineto{\pgfqpoint{1.469282in}{1.509298in}}%
\pgfpathlineto{\pgfqpoint{1.448178in}{1.515768in}}%
\pgfpathlineto{\pgfqpoint{1.410025in}{1.524680in}}%
\pgfpathlineto{\pgfqpoint{1.410926in}{1.525682in}}%
\pgfpathlineto{\pgfqpoint{1.416179in}{1.528215in}}%
\pgfpathlineto{\pgfqpoint{1.493914in}{1.558381in}}%
\pgfpathlineto{\pgfqpoint{1.510076in}{1.567813in}}%
\pgfpathlineto{\pgfqpoint{1.521460in}{1.577145in}}%
\pgfpathlineto{\pgfqpoint{1.526532in}{1.583643in}}%
\pgfpathlineto{\pgfqpoint{1.528943in}{1.590251in}}%
\pgfpathlineto{\pgfqpoint{1.528532in}{1.595675in}}%
\pgfpathlineto{\pgfqpoint{1.526353in}{1.600277in}}%
\pgfpathlineto{\pgfqpoint{1.521899in}{1.604637in}}%
\pgfpathlineto{\pgfqpoint{1.514204in}{1.608949in}}%
\pgfpathlineto{\pgfqpoint{1.500012in}{1.613765in}}%
\pgfpathlineto{\pgfqpoint{1.483878in}{1.616693in}}%
\pgfpathlineto{\pgfqpoint{1.456374in}{1.619487in}}%
\pgfpathlineto{\pgfqpoint{1.407346in}{1.621751in}}%
\pgfpathlineto{\pgfqpoint{1.383085in}{1.623436in}}%
\pgfpathlineto{\pgfqpoint{1.386750in}{1.621782in}}%
\pgfpathlineto{\pgfqpoint{1.401778in}{1.613809in}}%
\pgfpathlineto{\pgfqpoint{1.414845in}{1.604599in}}%
\pgfpathlineto{\pgfqpoint{1.429517in}{1.591476in}}%
\pgfpathlineto{\pgfqpoint{1.441034in}{1.578368in}}%
\pgfpathlineto{\pgfqpoint{1.452105in}{1.562621in}}%
\pgfpathlineto{\pgfqpoint{1.459486in}{1.548285in}}%
\pgfpathlineto{\pgfqpoint{1.464612in}{1.533717in}}%
\pgfpathlineto{\pgfqpoint{1.466307in}{1.523542in}}%
\pgfpathlineto{\pgfqpoint{1.465464in}{1.513038in}}%
\pgfpathlineto{\pgfqpoint{1.463137in}{1.508417in}}%
\pgfpathlineto{\pgfqpoint{1.459166in}{1.505234in}}%
\pgfpathlineto{\pgfqpoint{1.454585in}{1.504565in}}%
\pgfpathlineto{\pgfqpoint{1.449034in}{1.505837in}}%
\pgfpathlineto{\pgfqpoint{1.439442in}{1.511135in}}%
\pgfpathlineto{\pgfqpoint{1.429973in}{1.519352in}}%
\pgfpathlineto{\pgfqpoint{1.417006in}{1.534248in}}%
\pgfpathlineto{\pgfqpoint{1.406944in}{1.548679in}}%
\pgfpathlineto{\pgfqpoint{1.396526in}{1.567594in}}%
\pgfpathlineto{\pgfqpoint{1.390006in}{1.583662in}}%
\pgfpathlineto{\pgfqpoint{1.386481in}{1.598170in}}%
\pgfpathlineto{\pgfqpoint{1.386297in}{1.608225in}}%
\pgfpathlineto{\pgfqpoint{1.388276in}{1.615439in}}%
\pgfpathlineto{\pgfqpoint{1.391566in}{1.619617in}}%
\pgfpathlineto{\pgfqpoint{1.395968in}{1.622021in}}%
\pgfpathlineto{\pgfqpoint{1.402328in}{1.622785in}}%
\pgfpathlineto{\pgfqpoint{1.411449in}{1.621254in}}%
\pgfpathlineto{\pgfqpoint{1.422409in}{1.616772in}}%
\pgfpathlineto{\pgfqpoint{1.438970in}{1.607215in}}%
\pgfpathlineto{\pgfqpoint{1.454528in}{1.595969in}}%
\pgfpathlineto{\pgfqpoint{1.499075in}{1.562823in}}%
\pgfpathlineto{\pgfqpoint{1.499985in}{1.563326in}}%
\pgfpathlineto{\pgfqpoint{1.499923in}{1.563754in}}%
\pgfpathlineto{\pgfqpoint{1.497703in}{1.567355in}}%
\pgfpathlineto{\pgfqpoint{1.488294in}{1.576707in}}%
\pgfpathlineto{\pgfqpoint{1.474087in}{1.587161in}}%
\pgfpathlineto{\pgfqpoint{1.457264in}{1.596596in}}%
\pgfpathlineto{\pgfqpoint{1.440187in}{1.603473in}}%
\pgfpathlineto{\pgfqpoint{1.423989in}{1.607778in}}%
\pgfpathlineto{\pgfqpoint{1.407552in}{1.609730in}}%
\pgfpathlineto{\pgfqpoint{1.394548in}{1.609225in}}%
\pgfpathlineto{\pgfqpoint{1.382690in}{1.606296in}}%
\pgfpathlineto{\pgfqpoint{1.374373in}{1.601989in}}%
\pgfpathlineto{\pgfqpoint{1.368786in}{1.596814in}}%
\pgfpathlineto{\pgfqpoint{1.365521in}{1.591218in}}%
\pgfpathlineto{\pgfqpoint{1.364149in}{1.584395in}}%
\pgfpathlineto{\pgfqpoint{1.364861in}{1.577681in}}%
\pgfpathlineto{\pgfqpoint{1.367748in}{1.570666in}}%
\pgfpathlineto{\pgfqpoint{1.373435in}{1.563413in}}%
\pgfpathlineto{\pgfqpoint{1.381452in}{1.556987in}}%
\pgfpathlineto{\pgfqpoint{1.391101in}{1.551948in}}%
\pgfpathlineto{\pgfqpoint{1.403415in}{1.547931in}}%
\pgfpathlineto{\pgfqpoint{1.418225in}{1.545541in}}%
\pgfpathlineto{\pgfqpoint{1.435955in}{1.545208in}}%
\pgfpathlineto{\pgfqpoint{1.453213in}{1.547551in}}%
\pgfpathlineto{\pgfqpoint{1.469719in}{1.552301in}}%
\pgfpathlineto{\pgfqpoint{1.481104in}{1.558002in}}%
\pgfpathlineto{\pgfqpoint{1.489712in}{1.564940in}}%
\pgfpathlineto{\pgfqpoint{1.493683in}{1.570965in}}%
\pgfpathlineto{\pgfqpoint{1.494818in}{1.576504in}}%
\pgfpathlineto{\pgfqpoint{1.493535in}{1.581797in}}%
\pgfpathlineto{\pgfqpoint{1.490200in}{1.586511in}}%
\pgfpathlineto{\pgfqpoint{1.483397in}{1.591276in}}%
\pgfpathlineto{\pgfqpoint{1.473500in}{1.595764in}}%
\pgfpathlineto{\pgfqpoint{1.461001in}{1.599003in}}%
\pgfpathlineto{\pgfqpoint{1.439853in}{1.602236in}}%
\pgfpathlineto{\pgfqpoint{1.409770in}{1.603996in}}%
\pgfpathlineto{\pgfqpoint{1.376331in}{1.606630in}}%
\pgfpathlineto{\pgfqpoint{1.376577in}{1.607257in}}%
\pgfpathlineto{\pgfqpoint{1.377138in}{1.607476in}}%
\pgfpathlineto{\pgfqpoint{1.382403in}{1.608524in}}%
\pgfpathlineto{\pgfqpoint{1.396088in}{1.609100in}}%
\pgfpathlineto{\pgfqpoint{1.416505in}{1.607831in}}%
\pgfpathlineto{\pgfqpoint{1.435675in}{1.604581in}}%
\pgfpathlineto{\pgfqpoint{1.454389in}{1.599131in}}%
\pgfpathlineto{\pgfqpoint{1.468770in}{1.592644in}}%
\pgfpathlineto{\pgfqpoint{1.477947in}{1.586253in}}%
\pgfpathlineto{\pgfqpoint{1.482413in}{1.580788in}}%
\pgfpathlineto{\pgfqpoint{1.483867in}{1.575756in}}%
\pgfpathlineto{\pgfqpoint{1.482656in}{1.571155in}}%
\pgfpathlineto{\pgfqpoint{1.479135in}{1.567424in}}%
\pgfpathlineto{\pgfqpoint{1.473660in}{1.564499in}}%
\pgfpathlineto{\pgfqpoint{1.464092in}{1.562280in}}%
\pgfpathlineto{\pgfqpoint{1.451706in}{1.562145in}}%
\pgfpathlineto{\pgfqpoint{1.438865in}{1.564400in}}%
\pgfpathlineto{\pgfqpoint{1.423905in}{1.569620in}}%
\pgfpathlineto{\pgfqpoint{1.409190in}{1.577402in}}%
\pgfpathlineto{\pgfqpoint{1.394762in}{1.587653in}}%
\pgfpathlineto{\pgfqpoint{1.380852in}{1.600407in}}%
\pgfpathlineto{\pgfqpoint{1.367433in}{1.616136in}}%
\pgfpathlineto{\pgfqpoint{1.357829in}{1.630361in}}%
\pgfpathlineto{\pgfqpoint{1.350752in}{1.644339in}}%
\pgfpathlineto{\pgfqpoint{1.347756in}{1.654468in}}%
\pgfpathlineto{\pgfqpoint{1.348302in}{1.656342in}}%
\pgfpathlineto{\pgfqpoint{1.348711in}{1.656266in}}%
\pgfpathlineto{\pgfqpoint{1.350635in}{1.654512in}}%
\pgfpathlineto{\pgfqpoint{1.353935in}{1.648274in}}%
\pgfpathlineto{\pgfqpoint{1.359457in}{1.634565in}}%
\pgfpathlineto{\pgfqpoint{1.365545in}{1.613010in}}%
\pgfpathlineto{\pgfqpoint{1.368301in}{1.596466in}}%
\pgfpathlineto{\pgfqpoint{1.368421in}{1.584375in}}%
\pgfpathlineto{\pgfqpoint{1.366443in}{1.580247in}}%
\pgfpathlineto{\pgfqpoint{1.363922in}{1.579448in}}%
\pgfpathlineto{\pgfqpoint{1.360587in}{1.580431in}}%
\pgfpathlineto{\pgfqpoint{1.353907in}{1.584556in}}%
\pgfpathlineto{\pgfqpoint{1.340295in}{1.596104in}}%
\pgfpathlineto{\pgfqpoint{1.306674in}{1.624487in}}%
\pgfpathlineto{\pgfqpoint{1.287142in}{1.637717in}}%
\pgfpathlineto{\pgfqpoint{1.271636in}{1.645730in}}%
\pgfpathlineto{\pgfqpoint{1.257686in}{1.650741in}}%
\pgfpathlineto{\pgfqpoint{1.246683in}{1.652299in}}%
\pgfpathlineto{\pgfqpoint{1.237632in}{1.651310in}}%
\pgfpathlineto{\pgfqpoint{1.231156in}{1.648207in}}%
\pgfpathlineto{\pgfqpoint{1.227006in}{1.643859in}}%
\pgfpathlineto{\pgfqpoint{1.223995in}{1.636707in}}%
\pgfpathlineto{\pgfqpoint{1.223267in}{1.629989in}}%
\pgfpathlineto{\pgfqpoint{1.224407in}{1.623131in}}%
\pgfpathlineto{\pgfqpoint{1.227236in}{1.616373in}}%
\pgfpathlineto{\pgfqpoint{1.232005in}{1.610245in}}%
\pgfpathlineto{\pgfqpoint{1.238328in}{1.605833in}}%
\pgfpathlineto{\pgfqpoint{1.245258in}{1.603496in}}%
\pgfpathlineto{\pgfqpoint{1.254091in}{1.603035in}}%
\pgfpathlineto{\pgfqpoint{1.264151in}{1.605016in}}%
\pgfpathlineto{\pgfqpoint{1.276001in}{1.609968in}}%
\pgfpathlineto{\pgfqpoint{1.289480in}{1.618375in}}%
\pgfpathlineto{\pgfqpoint{1.302999in}{1.629677in}}%
\pgfpathlineto{\pgfqpoint{1.315943in}{1.643022in}}%
\pgfpathlineto{\pgfqpoint{1.326015in}{1.655946in}}%
\pgfpathlineto{\pgfqpoint{1.327325in}{1.658381in}}%
\pgfpathlineto{\pgfqpoint{1.325418in}{1.656321in}}%
\pgfpathlineto{\pgfqpoint{1.325418in}{1.656321in}}%
\pgfpathlineto{\pgfqpoint{1.315740in}{1.642090in}}%
\pgfpathlineto{\pgfqpoint{1.299473in}{1.614568in}}%
\pgfpathlineto{\pgfqpoint{1.284047in}{1.584514in}}%
\pgfpathlineto{\pgfqpoint{1.277802in}{1.568167in}}%
\pgfpathlineto{\pgfqpoint{1.278111in}{1.564315in}}%
\pgfpathlineto{\pgfqpoint{1.279936in}{1.564116in}}%
\pgfpathlineto{\pgfqpoint{1.284024in}{1.566094in}}%
\pgfpathlineto{\pgfqpoint{1.299747in}{1.577264in}}%
\pgfpathlineto{\pgfqpoint{1.324485in}{1.594848in}}%
\pgfpathlineto{\pgfqpoint{1.343767in}{1.606612in}}%
\pgfpathlineto{\pgfqpoint{1.363997in}{1.616524in}}%
\pgfpathlineto{\pgfqpoint{1.381309in}{1.622664in}}%
\pgfpathlineto{\pgfqpoint{1.394257in}{1.624848in}}%
\pgfpathlineto{\pgfqpoint{1.403412in}{1.624250in}}%
\pgfpathlineto{\pgfqpoint{1.409459in}{1.621504in}}%
\pgfpathlineto{\pgfqpoint{1.413193in}{1.617345in}}%
\pgfpathlineto{\pgfqpoint{1.415292in}{1.611450in}}%
\pgfpathlineto{\pgfqpoint{1.415327in}{1.604894in}}%
\pgfpathlineto{\pgfqpoint{1.413260in}{1.596073in}}%
\pgfpathlineto{\pgfqpoint{1.408848in}{1.586330in}}%
\pgfpathlineto{\pgfqpoint{1.402092in}{1.577156in}}%
\pgfpathlineto{\pgfqpoint{1.393096in}{1.569327in}}%
\pgfpathlineto{\pgfqpoint{1.383712in}{1.564430in}}%
\pgfpathlineto{\pgfqpoint{1.374682in}{1.562265in}}%
\pgfpathlineto{\pgfqpoint{1.365953in}{1.562162in}}%
\pgfpathlineto{\pgfqpoint{1.356392in}{1.564119in}}%
\pgfpathlineto{\pgfqpoint{1.345816in}{1.568613in}}%
\pgfpathlineto{\pgfqpoint{1.335869in}{1.575225in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{1.585377in}}%
\pgfpathlineto{\pgfqpoint{1.313279in}{1.599543in}}%
\pgfpathlineto{\pgfqpoint{1.303230in}{1.615911in}}%
\pgfpathlineto{\pgfqpoint{1.296859in}{1.630868in}}%
\pgfpathlineto{\pgfqpoint{1.296109in}{1.637358in}}%
\pgfpathlineto{\pgfqpoint{1.297438in}{1.637172in}}%
\pgfpathlineto{\pgfqpoint{1.300019in}{1.633944in}}%
\pgfpathlineto{\pgfqpoint{1.306575in}{1.620427in}}%
\pgfpathlineto{\pgfqpoint{1.313424in}{1.599182in}}%
\pgfpathlineto{\pgfqpoint{1.316895in}{1.580120in}}%
\pgfpathlineto{\pgfqpoint{1.316692in}{1.570075in}}%
\pgfpathlineto{\pgfqpoint{1.314786in}{1.565887in}}%
\pgfpathlineto{\pgfqpoint{1.312127in}{1.564536in}}%
\pgfpathlineto{\pgfqpoint{1.308258in}{1.565091in}}%
\pgfpathlineto{\pgfqpoint{1.301237in}{1.568989in}}%
\pgfpathlineto{\pgfqpoint{1.289185in}{1.578944in}}%
\pgfpathlineto{\pgfqpoint{1.218743in}{1.641984in}}%
\pgfpathlineto{\pgfqpoint{1.201711in}{1.653082in}}%
\pgfpathlineto{\pgfqpoint{1.189587in}{1.658489in}}%
\pgfpathlineto{\pgfqpoint{1.182373in}{1.659402in}}%
\pgfpathlineto{\pgfqpoint{1.177902in}{1.657815in}}%
\pgfpathlineto{\pgfqpoint{1.175114in}{1.654176in}}%
\pgfpathlineto{\pgfqpoint{1.173969in}{1.649731in}}%
\pgfpathlineto{\pgfqpoint{1.174194in}{1.641363in}}%
\pgfpathlineto{\pgfqpoint{1.176619in}{1.630781in}}%
\pgfpathlineto{\pgfqpoint{1.182243in}{1.617085in}}%
\pgfpathlineto{\pgfqpoint{1.189323in}{1.605777in}}%
\pgfpathlineto{\pgfqpoint{1.197938in}{1.596687in}}%
\pgfpathlineto{\pgfqpoint{1.205815in}{1.591746in}}%
\pgfpathlineto{\pgfqpoint{1.213337in}{1.589587in}}%
\pgfpathlineto{\pgfqpoint{1.221007in}{1.589813in}}%
\pgfpathlineto{\pgfqpoint{1.228869in}{1.592601in}}%
\pgfpathlineto{\pgfqpoint{1.236315in}{1.597811in}}%
\pgfpathlineto{\pgfqpoint{1.242801in}{1.604675in}}%
\pgfpathlineto{\pgfqpoint{1.251167in}{1.617379in}}%
\pgfpathlineto{\pgfqpoint{1.257880in}{1.631557in}}%
\pgfpathlineto{\pgfqpoint{1.260556in}{1.639633in}}%
\pgfpathlineto{\pgfqpoint{1.259063in}{1.631575in}}%
\pgfpathlineto{\pgfqpoint{1.256756in}{1.609337in}}%
\pgfpathlineto{\pgfqpoint{1.256891in}{1.587997in}}%
\pgfpathlineto{\pgfqpoint{1.259171in}{1.571869in}}%
\pgfpathlineto{\pgfqpoint{1.262602in}{1.561670in}}%
\pgfpathlineto{\pgfqpoint{1.266623in}{1.555679in}}%
\pgfpathlineto{\pgfqpoint{1.271256in}{1.552578in}}%
\pgfpathlineto{\pgfqpoint{1.276781in}{1.551809in}}%
\pgfpathlineto{\pgfqpoint{1.283448in}{1.553602in}}%
\pgfpathlineto{\pgfqpoint{1.290939in}{1.557868in}}%
\pgfpathlineto{\pgfqpoint{1.301195in}{1.566129in}}%
\pgfpathlineto{\pgfqpoint{1.318839in}{1.583956in}}%
\pgfpathlineto{\pgfqpoint{1.373600in}{1.644247in}}%
\pgfpathlineto{\pgfqpoint{1.384771in}{1.652970in}}%
\pgfpathlineto{\pgfqpoint{1.391392in}{1.655767in}}%
\pgfpathlineto{\pgfqpoint{1.396029in}{1.655476in}}%
\pgfpathlineto{\pgfqpoint{1.399003in}{1.653108in}}%
\pgfpathlineto{\pgfqpoint{1.401142in}{1.648627in}}%
\pgfpathlineto{\pgfqpoint{1.402771in}{1.638407in}}%
\pgfpathlineto{\pgfqpoint{1.402512in}{1.622981in}}%
\pgfpathlineto{\pgfqpoint{1.399697in}{1.598383in}}%
\pgfpathlineto{\pgfqpoint{1.393600in}{1.566048in}}%
\pgfpathlineto{\pgfqpoint{1.382748in}{1.525381in}}%
\pgfpathlineto{\pgfqpoint{1.378360in}{1.516541in}}%
\pgfpathlineto{\pgfqpoint{1.377129in}{1.516594in}}%
\pgfpathlineto{\pgfqpoint{1.376959in}{1.516870in}}%
\pgfpathlineto{\pgfqpoint{1.376170in}{1.520543in}}%
\pgfpathlineto{\pgfqpoint{1.376061in}{1.533266in}}%
\pgfpathlineto{\pgfqpoint{1.378296in}{1.567876in}}%
\pgfpathlineto{\pgfqpoint{1.378842in}{1.582072in}}%
\pgfpathlineto{\pgfqpoint{1.377740in}{1.576489in}}%
\pgfpathlineto{\pgfqpoint{1.374232in}{1.548803in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{1.517842in}}%
\pgfpathlineto{\pgfqpoint{1.373594in}{1.507191in}}%
\pgfpathlineto{\pgfqpoint{1.375575in}{1.505132in}}%
\pgfpathlineto{\pgfqpoint{1.377572in}{1.505897in}}%
\pgfpathlineto{\pgfqpoint{1.380992in}{1.510179in}}%
\pgfpathlineto{\pgfqpoint{1.386210in}{1.520645in}}%
\pgfpathlineto{\pgfqpoint{1.394239in}{1.542391in}}%
\pgfpathlineto{\pgfqpoint{1.404769in}{1.577533in}}%
\pgfpathlineto{\pgfqpoint{1.423483in}{1.643819in}}%
\pgfpathlineto{\pgfqpoint{1.423733in}{1.643674in}}%
\pgfpathlineto{\pgfqpoint{1.424384in}{1.641317in}}%
\pgfpathlineto{\pgfqpoint{1.424990in}{1.632046in}}%
\pgfpathlineto{\pgfqpoint{1.427213in}{1.600727in}}%
\pgfpathlineto{\pgfqpoint{1.430643in}{1.583786in}}%
\pgfpathlineto{\pgfqpoint{1.435443in}{1.572493in}}%
\pgfpathlineto{\pgfqpoint{1.440668in}{1.565820in}}%
\pgfpathlineto{\pgfqpoint{1.446005in}{1.562435in}}%
\pgfpathlineto{\pgfqpoint{1.451729in}{1.561164in}}%
\pgfpathlineto{\pgfqpoint{1.458833in}{1.561888in}}%
\pgfpathlineto{\pgfqpoint{1.466066in}{1.564696in}}%
\pgfpathlineto{\pgfqpoint{1.474903in}{1.570477in}}%
\pgfpathlineto{\pgfqpoint{1.485709in}{1.580380in}}%
\pgfpathlineto{\pgfqpoint{1.489513in}{1.585059in}}%
\pgfpathlineto{\pgfqpoint{1.486041in}{1.580156in}}%
\pgfpathlineto{\pgfqpoint{1.486041in}{1.580156in}}%
\pgfpathlineto{\pgfqpoint{1.468252in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{1.457473in}{1.521712in}}%
\pgfpathlineto{\pgfqpoint{1.451158in}{1.501229in}}%
\pgfpathlineto{\pgfqpoint{1.448747in}{1.485798in}}%
\pgfpathlineto{\pgfqpoint{1.449134in}{1.475834in}}%
\pgfpathlineto{\pgfqpoint{1.451612in}{1.468668in}}%
\pgfpathlineto{\pgfqpoint{1.455483in}{1.464147in}}%
\pgfpathlineto{\pgfqpoint{1.460885in}{1.461407in}}%
\pgfpathlineto{\pgfqpoint{1.467791in}{1.460520in}}%
\pgfpathlineto{\pgfqpoint{1.477733in}{1.461749in}}%
\pgfpathlineto{\pgfqpoint{1.488125in}{1.464869in}}%
\pgfpathlineto{\pgfqpoint{1.504700in}{1.471993in}}%
\pgfpathlineto{\pgfqpoint{1.531132in}{1.486668in}}%
\pgfpathlineto{\pgfqpoint{1.581594in}{1.517353in}}%
\pgfpathlineto{\pgfqpoint{1.581518in}{1.516331in}}%
\pgfpathlineto{\pgfqpoint{1.577938in}{1.510780in}}%
\pgfpathlineto{\pgfqpoint{1.554978in}{1.484070in}}%
\pgfpathlineto{\pgfqpoint{1.514978in}{1.438356in}}%
\pgfpathlineto{\pgfqpoint{1.491189in}{1.408388in}}%
\pgfpathlineto{\pgfqpoint{1.477228in}{1.387771in}}%
\pgfpathlineto{\pgfqpoint{1.469601in}{1.372857in}}%
\pgfpathlineto{\pgfqpoint{1.466571in}{1.362583in}}%
\pgfpathlineto{\pgfqpoint{1.466832in}{1.355836in}}%
\pgfpathlineto{\pgfqpoint{1.469027in}{1.351319in}}%
\pgfpathlineto{\pgfqpoint{1.472706in}{1.348580in}}%
\pgfpathlineto{\pgfqpoint{1.479460in}{1.346832in}}%
\pgfpathlineto{\pgfqpoint{1.490096in}{1.346802in}}%
\pgfpathlineto{\pgfqpoint{1.503725in}{1.349032in}}%
\pgfpathlineto{\pgfqpoint{1.538225in}{1.358303in}}%
\pgfpathlineto{\pgfqpoint{1.560122in}{1.363713in}}%
\pgfpathlineto{\pgfqpoint{1.572136in}{1.364708in}}%
\pgfpathlineto{\pgfqpoint{1.579229in}{1.363144in}}%
\pgfpathlineto{\pgfqpoint{1.583122in}{1.360121in}}%
\pgfpathlineto{\pgfqpoint{1.585578in}{1.355398in}}%
\pgfpathlineto{\pgfqpoint{1.586545in}{1.348262in}}%
\pgfpathlineto{\pgfqpoint{1.585499in}{1.337072in}}%
\pgfpathlineto{\pgfqpoint{1.581110in}{1.316537in}}%
\pgfpathlineto{\pgfqpoint{1.573270in}{1.279079in}}%
\pgfpathlineto{\pgfqpoint{1.571761in}{1.260487in}}%
\pgfpathlineto{\pgfqpoint{1.572739in}{1.246406in}}%
\pgfpathlineto{\pgfqpoint{1.575626in}{1.234853in}}%
\pgfpathlineto{\pgfqpoint{1.580166in}{1.225879in}}%
\pgfpathlineto{\pgfqpoint{1.586528in}{1.218449in}}%
\pgfpathlineto{\pgfqpoint{1.594096in}{1.212959in}}%
\pgfpathlineto{\pgfqpoint{1.604533in}{1.208679in}}%
\pgfpathlineto{\pgfqpoint{1.616505in}{1.206534in}}%
\pgfpathlineto{\pgfqpoint{1.631248in}{1.206490in}}%
\pgfpathlineto{\pgfqpoint{1.644309in}{1.208399in}}%
\pgfpathlineto{\pgfqpoint{1.664522in}{1.214272in}}%
\pgfpathlineto{\pgfqpoint{1.681943in}{1.222678in}}%
\pgfpathlineto{\pgfqpoint{1.677432in}{1.218812in}}%
\pgfpathlineto{\pgfqpoint{1.664053in}{1.206156in}}%
\pgfpathlineto{\pgfqpoint{1.649454in}{1.189761in}}%
\pgfpathlineto{\pgfqpoint{1.637134in}{1.172431in}}%
\pgfpathlineto{\pgfqpoint{1.627559in}{1.154946in}}%
\pgfpathlineto{\pgfqpoint{1.620125in}{1.136160in}}%
\pgfpathlineto{\pgfqpoint{1.615917in}{1.119730in}}%
\pgfpathlineto{\pgfqpoint{1.613564in}{1.102026in}}%
\pgfpathlineto{\pgfqpoint{1.613488in}{1.083057in}}%
\pgfpathlineto{\pgfqpoint{1.615724in}{1.064713in}}%
\pgfpathlineto{\pgfqpoint{1.620464in}{1.046362in}}%
\pgfpathlineto{\pgfqpoint{1.627936in}{1.026301in}}%
\pgfpathlineto{\pgfqpoint{1.634532in}{1.013734in}}%
\pgfpathlineto{\pgfqpoint{1.642154in}{1.002052in}}%
\pgfpathlineto{\pgfqpoint{1.638995in}{1.005166in}}%
\pgfpathlineto{\pgfqpoint{1.624611in}{1.018686in}}%
\pgfpathlineto{\pgfqpoint{1.604471in}{1.034767in}}%
\pgfpathlineto{\pgfqpoint{1.585238in}{1.047405in}}%
\pgfpathlineto{\pgfqpoint{1.570623in}{1.054983in}}%
\pgfpathlineto{\pgfqpoint{1.558164in}{1.059484in}}%
\pgfpathlineto{\pgfqpoint{1.546233in}{1.061587in}}%
\pgfpathlineto{\pgfqpoint{1.536885in}{1.061053in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{1.058262in}}%
\pgfpathlineto{\pgfqpoint{1.522039in}{1.053319in}}%
\pgfpathlineto{\pgfqpoint{1.516233in}{1.046061in}}%
\pgfpathlineto{\pgfqpoint{1.511260in}{1.036275in}}%
\pgfpathlineto{\pgfqpoint{1.506840in}{1.022570in}}%
\pgfpathlineto{\pgfqpoint{1.502909in}{1.003207in}}%
\pgfpathlineto{\pgfqpoint{1.490013in}{0.926983in}}%
\pgfpathlineto{\pgfqpoint{1.484566in}{0.913585in}}%
\pgfpathlineto{\pgfqpoint{1.478715in}{0.904784in}}%
\pgfpathlineto{\pgfqpoint{1.472679in}{0.899255in}}%
\pgfpathlineto{\pgfqpoint{1.465676in}{0.895845in}}%
\pgfpathlineto{\pgfqpoint{1.458116in}{0.894530in}}%
\pgfpathlineto{\pgfqpoint{1.449919in}{0.895038in}}%
\pgfpathlineto{\pgfqpoint{1.438217in}{0.898080in}}%
\pgfpathlineto{\pgfqpoint{1.421974in}{0.905091in}}%
\pgfpathlineto{\pgfqpoint{1.383535in}{0.922375in}}%
\pgfpathlineto{\pgfqpoint{1.378323in}{0.921511in}}%
\pgfpathlineto{\pgfqpoint{1.375932in}{0.918841in}}%
\pgfpathlineto{\pgfqpoint{1.374632in}{0.913436in}}%
\pgfpathlineto{\pgfqpoint{1.375024in}{0.903514in}}%
\pgfpathlineto{\pgfqpoint{1.378440in}{0.882792in}}%
\pgfpathlineto{\pgfqpoint{1.382568in}{0.852272in}}%
\pgfpathlineto{\pgfqpoint{1.382076in}{0.839256in}}%
\pgfpathlineto{\pgfqpoint{1.379544in}{0.829893in}}%
\pgfpathlineto{\pgfqpoint{1.375272in}{0.822445in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{0.816915in}}%
\pgfpathlineto{\pgfqpoint{1.362040in}{0.813372in}}%
\pgfpathlineto{\pgfqpoint{1.352743in}{0.811037in}}%
\pgfpathlineto{\pgfqpoint{1.341801in}{0.810313in}}%
\pgfpathlineto{\pgfqpoint{1.326094in}{0.811323in}}%
\pgfpathlineto{\pgfqpoint{1.301273in}{0.815553in}}%
\pgfpathlineto{\pgfqpoint{1.240469in}{0.827259in}}%
\pgfpathlineto{\pgfqpoint{1.222844in}{0.828361in}}%
\pgfpathlineto{\pgfqpoint{1.210199in}{0.827522in}}%
\pgfpathlineto{\pgfqpoint{1.198920in}{0.824900in}}%
\pgfpathlineto{\pgfqpoint{1.190407in}{0.820747in}}%
\pgfpathlineto{\pgfqpoint{1.184551in}{0.815511in}}%
\pgfpathlineto{\pgfqpoint{1.180749in}{0.809201in}}%
\pgfpathlineto{\pgfqpoint{1.179529in}{0.802472in}}%
\pgfpathlineto{\pgfqpoint{1.180573in}{0.796133in}}%
\pgfpathlineto{\pgfqpoint{1.184140in}{0.789745in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{0.785540in}}%
\pgfpathlineto{\pgfqpoint{1.195190in}{0.782006in}}%
\pgfpathlineto{\pgfqpoint{1.204006in}{0.779894in}}%
\pgfpathlineto{\pgfqpoint{1.211856in}{0.779928in}}%
\pgfpathlineto{\pgfqpoint{1.222050in}{0.782021in}}%
\pgfpathlineto{\pgfqpoint{1.232184in}{0.786411in}}%
\pgfpathlineto{\pgfqpoint{1.241982in}{0.792932in}}%
\pgfpathlineto{\pgfqpoint{1.251198in}{0.801968in}}%
\pgfpathlineto{\pgfqpoint{1.258639in}{0.812729in}}%
\pgfpathlineto{\pgfqpoint{1.263319in}{0.823146in}}%
\pgfpathlineto{\pgfqpoint{1.265776in}{0.833538in}}%
\pgfpathlineto{\pgfqpoint{1.265970in}{0.844356in}}%
\pgfpathlineto{\pgfqpoint{1.263886in}{0.853472in}}%
\pgfpathlineto{\pgfqpoint{1.259867in}{0.861415in}}%
\pgfpathlineto{\pgfqpoint{1.254067in}{0.868113in}}%
\pgfpathlineto{\pgfqpoint{1.246713in}{0.873538in}}%
\pgfpathlineto{\pgfqpoint{1.236301in}{0.878433in}}%
\pgfpathlineto{\pgfqpoint{1.222491in}{0.882277in}}%
\pgfpathlineto{\pgfqpoint{1.206099in}{0.884796in}}%
\pgfpathlineto{\pgfqpoint{1.186652in}{0.885172in}}%
\pgfpathlineto{\pgfqpoint{1.155652in}{0.883390in}}%
\pgfpathlineto{\pgfqpoint{1.115349in}{0.877479in}}%
\pgfpathlineto{\pgfqpoint{1.081074in}{0.872571in}}%
\pgfpathlineto{\pgfqpoint{1.078671in}{0.873797in}}%
\pgfpathlineto{\pgfqpoint{1.079799in}{0.875853in}}%
\pgfpathlineto{\pgfqpoint{1.087388in}{0.881605in}}%
\pgfpathlineto{\pgfqpoint{1.112515in}{0.896048in}}%
\pgfpathlineto{\pgfqpoint{1.149166in}{0.913364in}}%
\pgfpathlineto{\pgfqpoint{1.162519in}{0.917950in}}%
\pgfpathlineto{\pgfqpoint{1.163924in}{0.917983in}}%
\pgfpathlineto{\pgfqpoint{1.162648in}{0.916961in}}%
\pgfpathlineto{\pgfqpoint{1.162648in}{0.916961in}}%
\pgfpathlineto{\pgfqpoint{1.155298in}{0.913762in}}%
\pgfpathlineto{\pgfqpoint{1.131974in}{0.906566in}}%
\pgfpathlineto{\pgfqpoint{1.103502in}{0.899913in}}%
\pgfpathlineto{\pgfqpoint{1.058836in}{0.892009in}}%
\pgfpathlineto{\pgfqpoint{1.009899in}{0.883329in}}%
\pgfpathlineto{\pgfqpoint{1.005195in}{0.880589in}}%
\pgfpathlineto{\pgfqpoint{1.005442in}{0.878611in}}%
\pgfpathlineto{\pgfqpoint{1.009176in}{0.875353in}}%
\pgfpathlineto{\pgfqpoint{1.055980in}{0.844123in}}%
\pgfpathlineto{\pgfqpoint{1.070278in}{0.830675in}}%
\pgfpathlineto{\pgfqpoint{1.087595in}{0.810716in}}%
\pgfpathlineto{\pgfqpoint{1.104440in}{0.785914in}}%
\pgfpathlineto{\pgfqpoint{1.111352in}{0.776964in}}%
\pgfpathlineto{\pgfqpoint{1.111407in}{0.777008in}}%
\pgfpathlineto{\pgfqpoint{1.112391in}{0.779518in}}%
\pgfpathlineto{\pgfqpoint{1.112879in}{0.788970in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{0.813963in}}%
\pgfpathlineto{\pgfqpoint{1.115066in}{0.860184in}}%
\pgfpathlineto{\pgfqpoint{1.118467in}{0.891910in}}%
\pgfpathlineto{\pgfqpoint{1.121892in}{0.907751in}}%
\pgfpathlineto{\pgfqpoint{1.125743in}{0.917148in}}%
\pgfpathlineto{\pgfqpoint{1.129424in}{0.920801in}}%
\pgfpathlineto{\pgfqpoint{1.133064in}{0.921585in}}%
\pgfpathlineto{\pgfqpoint{1.137720in}{0.920068in}}%
\pgfpathlineto{\pgfqpoint{1.143543in}{0.915535in}}%
\pgfpathlineto{\pgfqpoint{1.153585in}{0.904170in}}%
\pgfpathlineto{\pgfqpoint{1.198873in}{0.851122in}}%
\pgfpathlineto{\pgfqpoint{1.211016in}{0.841628in}}%
\pgfpathlineto{\pgfqpoint{1.223994in}{0.834695in}}%
\pgfpathlineto{\pgfqpoint{1.234959in}{0.831686in}}%
\pgfpathlineto{\pgfqpoint{1.243366in}{0.831509in}}%
\pgfpathlineto{\pgfqpoint{1.252156in}{0.833520in}}%
\pgfpathlineto{\pgfqpoint{1.259781in}{0.837643in}}%
\pgfpathlineto{\pgfqpoint{1.267033in}{0.844043in}}%
\pgfpathlineto{\pgfqpoint{1.274079in}{0.853335in}}%
\pgfpathlineto{\pgfqpoint{1.279974in}{0.864738in}}%
\pgfpathlineto{\pgfqpoint{1.284756in}{0.877955in}}%
\pgfpathlineto{\pgfqpoint{1.289048in}{0.896732in}}%
\pgfpathlineto{\pgfqpoint{1.291075in}{0.917726in}}%
\pgfpathlineto{\pgfqpoint{1.290686in}{0.939335in}}%
\pgfpathlineto{\pgfqpoint{1.288097in}{0.957953in}}%
\pgfpathlineto{\pgfqpoint{1.283574in}{0.973695in}}%
\pgfpathlineto{\pgfqpoint{1.277769in}{0.985804in}}%
\pgfpathlineto{\pgfqpoint{1.271585in}{0.993762in}}%
\pgfpathlineto{\pgfqpoint{1.265410in}{0.998512in}}%
\pgfpathlineto{\pgfqpoint{1.259112in}{1.001010in}}%
\pgfpathlineto{\pgfqpoint{1.252557in}{1.001283in}}%
\pgfpathlineto{\pgfqpoint{1.245941in}{0.999371in}}%
\pgfpathlineto{\pgfqpoint{1.238677in}{0.994611in}}%
\pgfpathlineto{\pgfqpoint{1.232417in}{0.987552in}}%
\pgfpathlineto{\pgfqpoint{1.227235in}{0.978561in}}%
\pgfpathlineto{\pgfqpoint{1.223295in}{0.967191in}}%
\pgfpathlineto{\pgfqpoint{1.221256in}{0.954526in}}%
\pgfpathlineto{\pgfqpoint{1.221504in}{0.941710in}}%
\pgfpathlineto{\pgfqpoint{1.223840in}{0.929708in}}%
\pgfpathlineto{\pgfqpoint{1.228079in}{0.918952in}}%
\pgfpathlineto{\pgfqpoint{1.234120in}{0.909490in}}%
\pgfpathlineto{\pgfqpoint{1.242054in}{0.901449in}}%
\pgfpathlineto{\pgfqpoint{1.250637in}{0.896033in}}%
\pgfpathlineto{\pgfqpoint{1.260513in}{0.892569in}}%
\pgfpathlineto{\pgfqpoint{1.270190in}{0.891474in}}%
\pgfpathlineto{\pgfqpoint{1.280564in}{0.892445in}}%
\pgfpathlineto{\pgfqpoint{1.291382in}{0.895665in}}%
\pgfpathlineto{\pgfqpoint{1.302321in}{0.901480in}}%
\pgfpathlineto{\pgfqpoint{1.311746in}{0.908962in}}%
\pgfpathlineto{\pgfqpoint{1.319977in}{0.918346in}}%
\pgfpathlineto{\pgfqpoint{1.325683in}{0.928079in}}%
\pgfpathlineto{\pgfqpoint{1.328948in}{0.937896in}}%
\pgfpathlineto{\pgfqpoint{1.329252in}{0.945925in}}%
\pgfpathlineto{\pgfqpoint{1.327358in}{0.952010in}}%
\pgfpathlineto{\pgfqpoint{1.323899in}{0.955715in}}%
\pgfpathlineto{\pgfqpoint{1.318991in}{0.957628in}}%
\pgfpathlineto{\pgfqpoint{1.312613in}{0.957547in}}%
\pgfpathlineto{\pgfqpoint{1.304915in}{0.955168in}}%
\pgfpathlineto{\pgfqpoint{1.294985in}{0.949536in}}%
\pgfpathlineto{\pgfqpoint{1.284304in}{0.940773in}}%
\pgfpathlineto{\pgfqpoint{1.273360in}{0.928937in}}%
\pgfpathlineto{\pgfqpoint{1.262293in}{0.913693in}}%
\pgfpathlineto{\pgfqpoint{1.252887in}{0.897144in}}%
\pgfpathlineto{\pgfqpoint{1.244587in}{0.877818in}}%
\pgfpathlineto{\pgfqpoint{1.239055in}{0.859419in}}%
\pgfpathlineto{\pgfqpoint{1.235991in}{0.842372in}}%
\pgfpathlineto{\pgfqpoint{1.235125in}{0.826424in}}%
\pgfpathlineto{\pgfqpoint{1.236278in}{0.812381in}}%
\pgfpathlineto{\pgfqpoint{1.239250in}{0.799857in}}%
\pgfpathlineto{\pgfqpoint{1.244814in}{0.787826in}}%
\pgfpathlineto{\pgfqpoint{1.252285in}{0.778617in}}%
\pgfpathlineto{\pgfqpoint{1.262394in}{0.771859in}}%
\pgfpathlineto{\pgfqpoint{1.272216in}{0.768850in}}%
\pgfpathlineto{\pgfqpoint{1.282959in}{0.768310in}}%
\pgfpathlineto{\pgfqpoint{1.294985in}{0.770318in}}%
\pgfpathlineto{\pgfqpoint{1.309093in}{0.775509in}}%
\pgfpathlineto{\pgfqpoint{1.323907in}{0.783755in}}%
\pgfpathlineto{\pgfqpoint{1.338731in}{0.794402in}}%
\pgfpathlineto{\pgfqpoint{1.356512in}{0.810113in}}%
\pgfpathlineto{\pgfqpoint{1.375431in}{0.829879in}}%
\pgfpathlineto{\pgfqpoint{1.397057in}{0.856302in}}%
\pgfpathlineto{\pgfqpoint{1.418917in}{0.886842in}}%
\pgfpathlineto{\pgfqpoint{1.431902in}{0.908056in}}%
\pgfpathlineto{\pgfqpoint{1.444058in}{0.932321in}}%
\pgfpathlineto{\pgfqpoint{1.448518in}{0.947092in}}%
\pgfpathlineto{\pgfqpoint{1.448495in}{0.954690in}}%
\pgfpathlineto{\pgfqpoint{1.446561in}{0.959071in}}%
\pgfpathlineto{\pgfqpoint{1.442804in}{0.961728in}}%
\pgfpathlineto{\pgfqpoint{1.436126in}{0.963192in}}%
\pgfpathlineto{\pgfqpoint{1.424773in}{0.962610in}}%
\pgfpathlineto{\pgfqpoint{1.398926in}{0.958651in}}%
\pgfpathlineto{\pgfqpoint{1.384525in}{0.957688in}}%
\pgfpathlineto{\pgfqpoint{1.378192in}{0.959102in}}%
\pgfpathlineto{\pgfqpoint{1.375295in}{0.962240in}}%
\pgfpathlineto{\pgfqpoint{1.375308in}{0.965956in}}%
\pgfpathlineto{\pgfqpoint{1.377764in}{0.971648in}}%
\pgfpathlineto{\pgfqpoint{1.384484in}{0.980786in}}%
\pgfpathlineto{\pgfqpoint{1.397151in}{0.993669in}}%
\pgfpathlineto{\pgfqpoint{1.413494in}{1.007321in}}%
\pgfpathlineto{\pgfqpoint{1.435128in}{1.022546in}}%
\pgfpathlineto{\pgfqpoint{1.457695in}{1.035173in}}%
\pgfpathlineto{\pgfqpoint{1.478348in}{1.043657in}}%
\pgfpathlineto{\pgfqpoint{1.491874in}{1.047089in}}%
\pgfpathlineto{\pgfqpoint{1.505964in}{1.048567in}}%
\pgfpathlineto{\pgfqpoint{1.515738in}{1.047561in}}%
\pgfpathlineto{\pgfqpoint{1.525232in}{1.044392in}}%
\pgfpathlineto{\pgfqpoint{1.532571in}{1.039572in}}%
\pgfpathlineto{\pgfqpoint{1.537798in}{1.033580in}}%
\pgfpathlineto{\pgfqpoint{1.541110in}{1.027676in}}%
\pgfpathlineto{\pgfqpoint{1.543934in}{1.019094in}}%
\pgfpathlineto{\pgfqpoint{1.545593in}{1.004891in}}%
\pgfpathlineto{\pgfqpoint{1.544358in}{0.989248in}}%
\pgfpathlineto{\pgfqpoint{1.540441in}{0.971668in}}%
\pgfpathlineto{\pgfqpoint{1.533036in}{0.950335in}}%
\pgfpathlineto{\pgfqpoint{1.522668in}{0.927306in}}%
\pgfpathlineto{\pgfqpoint{1.507253in}{0.895405in}}%
\pgfpathlineto{\pgfqpoint{1.507304in}{0.891916in}}%
\pgfpathlineto{\pgfqpoint{1.509317in}{0.892119in}}%
\pgfpathlineto{\pgfqpoint{1.513959in}{0.894987in}}%
\pgfpathlineto{\pgfqpoint{1.522868in}{0.902375in}}%
\pgfpathlineto{\pgfqpoint{1.553227in}{0.932807in}}%
\pgfpathlineto{\pgfqpoint{1.579382in}{0.963463in}}%
\pgfpathlineto{\pgfqpoint{1.591488in}{0.980448in}}%
\pgfpathlineto{\pgfqpoint{1.597069in}{0.991147in}}%
\pgfpathlineto{\pgfqpoint{1.597932in}{0.997450in}}%
\pgfpathlineto{\pgfqpoint{1.596071in}{0.999732in}}%
\pgfpathlineto{\pgfqpoint{1.592414in}{1.000496in}}%
\pgfpathlineto{\pgfqpoint{1.585898in}{0.999710in}}%
\pgfpathlineto{\pgfqpoint{1.573325in}{0.995728in}}%
\pgfpathlineto{\pgfqpoint{1.553369in}{0.987007in}}%
\pgfpathlineto{\pgfqpoint{1.531238in}{0.975136in}}%
\pgfpathlineto{\pgfqpoint{1.513835in}{0.963496in}}%
\pgfpathlineto{\pgfqpoint{1.505026in}{0.955470in}}%
\pgfpathlineto{\pgfqpoint{1.502546in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{1.503859in}{0.949107in}}%
\pgfpathlineto{\pgfqpoint{1.507733in}{0.949321in}}%
\pgfpathlineto{\pgfqpoint{1.515808in}{0.952578in}}%
\pgfpathlineto{\pgfqpoint{1.527562in}{0.960146in}}%
\pgfpathlineto{\pgfqpoint{1.541765in}{0.972728in}}%
\pgfpathlineto{\pgfqpoint{1.553647in}{0.986175in}}%
\pgfpathlineto{\pgfqpoint{1.563792in}{1.000410in}}%
\pgfpathlineto{\pgfqpoint{1.571330in}{1.013991in}}%
\pgfpathlineto{\pgfqpoint{1.572894in}{1.017428in}}%
\pgfpathlineto{\pgfqpoint{1.572074in}{1.013685in}}%
\pgfpathlineto{\pgfqpoint{1.572074in}{1.013685in}}%
\pgfpathlineto{\pgfqpoint{1.569142in}{0.995840in}}%
\pgfpathlineto{\pgfqpoint{1.567547in}{0.969519in}}%
\pgfpathlineto{\pgfqpoint{1.568250in}{0.940969in}}%
\pgfpathlineto{\pgfqpoint{1.570523in}{0.918477in}}%
\pgfpathlineto{\pgfqpoint{1.574545in}{0.897660in}}%
\pgfpathlineto{\pgfqpoint{1.576840in}{0.889845in}}%
\pgfpathlineto{\pgfqpoint{1.576840in}{0.889845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525926in}{0.471913in}}{\pgfqpoint{1.479867in}{1.479867in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265860in}{1.211847in}}%
\pgfpathlineto{\pgfqpoint{1.090322in}{1.210459in}}%
\pgfpathlineto{\pgfqpoint{0.874790in}{1.206471in}}%
\pgfpathlineto{\pgfqpoint{0.734219in}{1.202480in}}%
\pgfpathlineto{\pgfqpoint{0.705956in}{1.200963in}}%
\pgfpathlineto{\pgfqpoint{0.712063in}{1.200667in}}%
\pgfpathlineto{\pgfqpoint{0.765262in}{1.201117in}}%
\pgfpathlineto{\pgfqpoint{0.896556in}{1.205259in}}%
\pgfpathlineto{\pgfqpoint{0.920350in}{1.208123in}}%
\pgfpathlineto{\pgfqpoint{0.927008in}{1.210741in}}%
\pgfpathlineto{\pgfqpoint{0.934194in}{1.212683in}}%
\pgfpathlineto{\pgfqpoint{0.953469in}{1.214145in}}%
\pgfpathlineto{\pgfqpoint{0.969308in}{1.215369in}}%
\pgfpathlineto{\pgfqpoint{0.966737in}{1.215864in}}%
\pgfpathlineto{\pgfqpoint{0.946466in}{1.217052in}}%
\pgfpathlineto{\pgfqpoint{0.835500in}{1.220718in}}%
\pgfpathlineto{\pgfqpoint{0.745972in}{1.223799in}}%
\pgfpathlineto{\pgfqpoint{0.763192in}{1.223959in}}%
\pgfpathlineto{\pgfqpoint{0.861401in}{1.224539in}}%
\pgfpathlineto{\pgfqpoint{0.860603in}{1.224950in}}%
\pgfpathlineto{\pgfqpoint{0.859171in}{1.225451in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{1.225586in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{1.225586in}}%
\pgfpathlineto{\pgfqpoint{0.880196in}{1.224818in}}%
\pgfpathlineto{\pgfqpoint{0.959799in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{1.225063in}}%
\pgfpathlineto{\pgfqpoint{0.804773in}{1.232900in}}%
\pgfpathlineto{\pgfqpoint{0.796353in}{1.234276in}}%
\pgfpathlineto{\pgfqpoint{0.799603in}{1.234623in}}%
\pgfpathlineto{\pgfqpoint{0.824881in}{1.233850in}}%
\pgfpathlineto{\pgfqpoint{0.905688in}{1.229033in}}%
\pgfpathlineto{\pgfqpoint{0.979132in}{1.222724in}}%
\pgfpathlineto{\pgfqpoint{0.990320in}{1.220611in}}%
\pgfpathlineto{\pgfqpoint{0.989635in}{1.220311in}}%
\pgfpathlineto{\pgfqpoint{0.981301in}{1.220041in}}%
\pgfpathlineto{\pgfqpoint{0.945771in}{1.221655in}}%
\pgfpathlineto{\pgfqpoint{0.903969in}{1.225433in}}%
\pgfpathlineto{\pgfqpoint{0.907858in}{1.225466in}}%
\pgfpathlineto{\pgfqpoint{0.939570in}{1.223247in}}%
\pgfpathlineto{\pgfqpoint{0.977639in}{1.218686in}}%
\pgfpathlineto{\pgfqpoint{0.993759in}{1.214728in}}%
\pgfpathlineto{\pgfqpoint{0.995803in}{1.212519in}}%
\pgfpathlineto{\pgfqpoint{0.994402in}{1.211219in}}%
\pgfpathlineto{\pgfqpoint{0.987838in}{1.209140in}}%
\pgfpathlineto{\pgfqpoint{0.968779in}{1.206446in}}%
\pgfpathlineto{\pgfqpoint{0.933243in}{1.203804in}}%
\pgfpathlineto{\pgfqpoint{0.860546in}{1.200651in}}%
\pgfpathlineto{\pgfqpoint{0.827793in}{1.198010in}}%
\pgfpathlineto{\pgfqpoint{0.822130in}{1.195844in}}%
\pgfpathlineto{\pgfqpoint{0.822461in}{1.194182in}}%
\pgfpathlineto{\pgfqpoint{0.826511in}{1.191775in}}%
\pgfpathlineto{\pgfqpoint{0.847240in}{1.183730in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.178243in}}%
\pgfpathlineto{\pgfqpoint{0.862449in}{1.174298in}}%
\pgfpathlineto{\pgfqpoint{0.862387in}{1.170868in}}%
\pgfpathlineto{\pgfqpoint{0.860036in}{1.168504in}}%
\pgfpathlineto{\pgfqpoint{0.854632in}{1.166004in}}%
\pgfpathlineto{\pgfqpoint{0.843189in}{1.163292in}}%
\pgfpathlineto{\pgfqpoint{0.831703in}{1.162785in}}%
\pgfpathlineto{\pgfqpoint{0.830091in}{1.163687in}}%
\pgfpathlineto{\pgfqpoint{0.830496in}{1.164201in}}%
\pgfpathlineto{\pgfqpoint{0.834043in}{1.165940in}}%
\pgfpathlineto{\pgfqpoint{0.847400in}{1.169055in}}%
\pgfpathlineto{\pgfqpoint{0.877426in}{1.173205in}}%
\pgfpathlineto{\pgfqpoint{0.905523in}{1.175048in}}%
\pgfpathlineto{\pgfqpoint{0.929178in}{1.174536in}}%
\pgfpathlineto{\pgfqpoint{0.941565in}{1.172230in}}%
\pgfpathlineto{\pgfqpoint{0.946298in}{1.169361in}}%
\pgfpathlineto{\pgfqpoint{0.947074in}{1.166486in}}%
\pgfpathlineto{\pgfqpoint{0.945304in}{1.163206in}}%
\pgfpathlineto{\pgfqpoint{0.940301in}{1.158757in}}%
\pgfpathlineto{\pgfqpoint{0.927867in}{1.151564in}}%
\pgfpathlineto{\pgfqpoint{0.904940in}{1.141430in}}%
\pgfpathlineto{\pgfqpoint{0.873103in}{1.129436in}}%
\pgfpathlineto{\pgfqpoint{0.816405in}{1.109766in}}%
\pgfpathlineto{\pgfqpoint{0.828601in}{1.112321in}}%
\pgfpathlineto{\pgfqpoint{0.905251in}{1.131381in}}%
\pgfpathlineto{\pgfqpoint{1.033451in}{1.161061in}}%
\pgfpathlineto{\pgfqpoint{1.063797in}{1.166068in}}%
\pgfpathlineto{\pgfqpoint{1.073993in}{1.166016in}}%
\pgfpathlineto{\pgfqpoint{1.075518in}{1.164385in}}%
\pgfpathlineto{\pgfqpoint{1.073812in}{1.161653in}}%
\pgfpathlineto{\pgfqpoint{1.067351in}{1.156436in}}%
\pgfpathlineto{\pgfqpoint{1.047796in}{1.144509in}}%
\pgfpathlineto{\pgfqpoint{0.994103in}{1.112604in}}%
\pgfpathlineto{\pgfqpoint{0.981731in}{1.102762in}}%
\pgfpathlineto{\pgfqpoint{0.979030in}{1.098057in}}%
\pgfpathlineto{\pgfqpoint{0.979958in}{1.095941in}}%
\pgfpathlineto{\pgfqpoint{0.983412in}{1.094586in}}%
\pgfpathlineto{\pgfqpoint{0.992137in}{1.094248in}}%
\pgfpathlineto{\pgfqpoint{1.006173in}{1.095617in}}%
\pgfpathlineto{\pgfqpoint{1.038179in}{1.101336in}}%
\pgfpathlineto{\pgfqpoint{1.100570in}{1.113076in}}%
\pgfpathlineto{\pgfqpoint{1.101246in}{1.112397in}}%
\pgfpathlineto{\pgfqpoint{1.100973in}{1.111859in}}%
\pgfpathlineto{\pgfqpoint{1.097775in}{1.109596in}}%
\pgfpathlineto{\pgfqpoint{1.080249in}{1.100788in}}%
\pgfpathlineto{\pgfqpoint{0.974616in}{1.051535in}}%
\pgfpathlineto{\pgfqpoint{0.939465in}{1.032976in}}%
\pgfpathlineto{\pgfqpoint{0.909585in}{1.014991in}}%
\pgfpathlineto{\pgfqpoint{0.892965in}{1.002524in}}%
\pgfpathlineto{\pgfqpoint{0.882969in}{0.992492in}}%
\pgfpathlineto{\pgfqpoint{0.878558in}{0.985193in}}%
\pgfpathlineto{\pgfqpoint{0.877944in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{0.879321in}{0.976659in}}%
\pgfpathlineto{\pgfqpoint{0.883911in}{0.973000in}}%
\pgfpathlineto{\pgfqpoint{0.891720in}{0.970369in}}%
\pgfpathlineto{\pgfqpoint{0.902264in}{0.969030in}}%
\pgfpathlineto{\pgfqpoint{0.917217in}{0.969009in}}%
\pgfpathlineto{\pgfqpoint{0.944621in}{0.971347in}}%
\pgfpathlineto{\pgfqpoint{0.980393in}{0.976808in}}%
\pgfpathlineto{\pgfqpoint{1.034416in}{0.987767in}}%
\pgfpathlineto{\pgfqpoint{1.086287in}{1.000703in}}%
\pgfpathlineto{\pgfqpoint{1.112675in}{1.009614in}}%
\pgfpathlineto{\pgfqpoint{1.121927in}{1.014872in}}%
\pgfpathlineto{\pgfqpoint{1.124726in}{1.018701in}}%
\pgfpathlineto{\pgfqpoint{1.124302in}{1.021612in}}%
\pgfpathlineto{\pgfqpoint{1.121015in}{1.025251in}}%
\pgfpathlineto{\pgfqpoint{1.113325in}{1.029720in}}%
\pgfpathlineto{\pgfqpoint{1.090665in}{1.039022in}}%
\pgfpathlineto{\pgfqpoint{1.038798in}{1.060025in}}%
\pgfpathlineto{\pgfqpoint{1.031972in}{1.064829in}}%
\pgfpathlineto{\pgfqpoint{1.031116in}{1.067484in}}%
\pgfpathlineto{\pgfqpoint{1.033048in}{1.069229in}}%
\pgfpathlineto{\pgfqpoint{1.038788in}{1.070807in}}%
\pgfpathlineto{\pgfqpoint{1.052593in}{1.071763in}}%
\pgfpathlineto{\pgfqpoint{1.069390in}{1.071002in}}%
\pgfpathlineto{\pgfqpoint{1.089761in}{1.067959in}}%
\pgfpathlineto{\pgfqpoint{1.106093in}{1.062549in}}%
\pgfpathlineto{\pgfqpoint{1.115817in}{1.056745in}}%
\pgfpathlineto{\pgfqpoint{1.120944in}{1.051156in}}%
\pgfpathlineto{\pgfqpoint{1.123514in}{1.045097in}}%
\pgfpathlineto{\pgfqpoint{1.123665in}{1.039122in}}%
\pgfpathlineto{\pgfqpoint{1.121296in}{1.031383in}}%
\pgfpathlineto{\pgfqpoint{1.116585in}{1.023724in}}%
\pgfpathlineto{\pgfqpoint{1.106745in}{1.012889in}}%
\pgfpathlineto{\pgfqpoint{1.092396in}{1.000655in}}%
\pgfpathlineto{\pgfqpoint{1.067589in}{0.982716in}}%
\pgfpathlineto{\pgfqpoint{1.022026in}{0.950522in}}%
\pgfpathlineto{\pgfqpoint{1.003953in}{0.935102in}}%
\pgfpathlineto{\pgfqpoint{0.992055in}{0.922640in}}%
\pgfpathlineto{\pgfqpoint{0.981989in}{0.908852in}}%
\pgfpathlineto{\pgfqpoint{0.975676in}{0.895683in}}%
\pgfpathlineto{\pgfqpoint{0.972728in}{0.884382in}}%
\pgfpathlineto{\pgfqpoint{0.971873in}{0.873115in}}%
\pgfpathlineto{\pgfqpoint{0.973377in}{0.860848in}}%
\pgfpathlineto{\pgfqpoint{0.976402in}{0.850515in}}%
\pgfpathlineto{\pgfqpoint{0.982616in}{0.838056in}}%
\pgfpathlineto{\pgfqpoint{0.992567in}{0.824123in}}%
\pgfpathlineto{\pgfqpoint{1.003347in}{0.812258in}}%
\pgfpathlineto{\pgfqpoint{1.018376in}{0.799649in}}%
\pgfpathlineto{\pgfqpoint{1.037564in}{0.786609in}}%
\pgfpathlineto{\pgfqpoint{1.064294in}{0.772498in}}%
\pgfpathlineto{\pgfqpoint{1.089833in}{0.762199in}}%
\pgfpathlineto{\pgfqpoint{1.112560in}{0.755973in}}%
\pgfpathlineto{\pgfqpoint{1.124906in}{0.754725in}}%
\pgfpathlineto{\pgfqpoint{1.134431in}{0.756106in}}%
\pgfpathlineto{\pgfqpoint{1.138033in}{0.759018in}}%
\pgfpathlineto{\pgfqpoint{1.139406in}{0.762031in}}%
\pgfpathlineto{\pgfqpoint{1.139676in}{0.767393in}}%
\pgfpathlineto{\pgfqpoint{1.137646in}{0.776476in}}%
\pgfpathlineto{\pgfqpoint{1.131929in}{0.791696in}}%
\pgfpathlineto{\pgfqpoint{1.112407in}{0.840920in}}%
\pgfpathlineto{\pgfqpoint{1.107495in}{0.860499in}}%
\pgfpathlineto{\pgfqpoint{1.105874in}{0.874488in}}%
\pgfpathlineto{\pgfqpoint{1.106828in}{0.885848in}}%
\pgfpathlineto{\pgfqpoint{1.109827in}{0.894118in}}%
\pgfpathlineto{\pgfqpoint{1.114216in}{0.899828in}}%
\pgfpathlineto{\pgfqpoint{1.121095in}{0.904419in}}%
\pgfpathlineto{\pgfqpoint{1.129081in}{0.906619in}}%
\pgfpathlineto{\pgfqpoint{1.139634in}{0.907146in}}%
\pgfpathlineto{\pgfqpoint{1.153838in}{0.905311in}}%
\pgfpathlineto{\pgfqpoint{1.170428in}{0.900625in}}%
\pgfpathlineto{\pgfqpoint{1.187412in}{0.893579in}}%
\pgfpathlineto{\pgfqpoint{1.203880in}{0.884393in}}%
\pgfpathlineto{\pgfqpoint{1.214448in}{0.876467in}}%
\pgfpathlineto{\pgfqpoint{1.223296in}{0.867281in}}%
\pgfpathlineto{\pgfqpoint{1.227537in}{0.860029in}}%
\pgfpathlineto{\pgfqpoint{1.229333in}{0.852971in}}%
\pgfpathlineto{\pgfqpoint{1.228843in}{0.846601in}}%
\pgfpathlineto{\pgfqpoint{1.225974in}{0.839519in}}%
\pgfpathlineto{\pgfqpoint{1.220188in}{0.831668in}}%
\pgfpathlineto{\pgfqpoint{1.208788in}{0.820654in}}%
\pgfpathlineto{\pgfqpoint{1.171231in}{0.784886in}}%
\pgfpathlineto{\pgfqpoint{1.162748in}{0.772178in}}%
\pgfpathlineto{\pgfqpoint{1.157545in}{0.760672in}}%
\pgfpathlineto{\pgfqpoint{1.154814in}{0.749618in}}%
\pgfpathlineto{\pgfqpoint{1.154473in}{0.739168in}}%
\pgfpathlineto{\pgfqpoint{1.156202in}{0.728981in}}%
\pgfpathlineto{\pgfqpoint{1.159889in}{0.719578in}}%
\pgfpathlineto{\pgfqpoint{1.165407in}{0.711492in}}%
\pgfpathlineto{\pgfqpoint{1.173203in}{0.704334in}}%
\pgfpathlineto{\pgfqpoint{1.180093in}{0.700036in}}%
\pgfpathlineto{\pgfqpoint{1.190813in}{0.696062in}}%
\pgfpathlineto{\pgfqpoint{1.200550in}{0.694593in}}%
\pgfpathlineto{\pgfqpoint{1.210620in}{0.694867in}}%
\pgfpathlineto{\pgfqpoint{1.224472in}{0.697861in}}%
\pgfpathlineto{\pgfqpoint{1.242050in}{0.705725in}}%
\pgfpathlineto{\pgfqpoint{1.255995in}{0.715655in}}%
\pgfpathlineto{\pgfqpoint{1.268854in}{0.728096in}}%
\pgfpathlineto{\pgfqpoint{1.277823in}{0.739530in}}%
\pgfpathlineto{\pgfqpoint{1.285605in}{0.752569in}}%
\pgfpathlineto{\pgfqpoint{1.291779in}{0.767312in}}%
\pgfpathlineto{\pgfqpoint{1.294580in}{0.779348in}}%
\pgfpathlineto{\pgfqpoint{1.294857in}{0.789812in}}%
\pgfpathlineto{\pgfqpoint{1.292835in}{0.798813in}}%
\pgfpathlineto{\pgfqpoint{1.289062in}{0.805308in}}%
\pgfpathlineto{\pgfqpoint{1.284099in}{0.809943in}}%
\pgfpathlineto{\pgfqpoint{1.276490in}{0.814045in}}%
\pgfpathlineto{\pgfqpoint{1.265440in}{0.817009in}}%
\pgfpathlineto{\pgfqpoint{1.244825in}{0.819303in}}%
\pgfpathlineto{\pgfqpoint{1.205020in}{0.823764in}}%
\pgfpathlineto{\pgfqpoint{1.193289in}{0.828128in}}%
\pgfpathlineto{\pgfqpoint{1.184478in}{0.833875in}}%
\pgfpathlineto{\pgfqpoint{1.178199in}{0.841065in}}%
\pgfpathlineto{\pgfqpoint{1.174418in}{0.848863in}}%
\pgfpathlineto{\pgfqpoint{1.172161in}{0.858369in}}%
\pgfpathlineto{\pgfqpoint{1.171681in}{0.870966in}}%
\pgfpathlineto{\pgfqpoint{1.173642in}{0.885447in}}%
\pgfpathlineto{\pgfqpoint{1.177350in}{0.899268in}}%
\pgfpathlineto{\pgfqpoint{1.184092in}{0.916356in}}%
\pgfpathlineto{\pgfqpoint{1.194483in}{0.934977in}}%
\pgfpathlineto{\pgfqpoint{1.204304in}{0.947463in}}%
\pgfpathlineto{\pgfqpoint{1.212919in}{0.955129in}}%
\pgfpathlineto{\pgfqpoint{1.220498in}{0.959627in}}%
\pgfpathlineto{\pgfqpoint{1.228544in}{0.961659in}}%
\pgfpathlineto{\pgfqpoint{1.234572in}{0.960958in}}%
\pgfpathlineto{\pgfqpoint{1.240365in}{0.957908in}}%
\pgfpathlineto{\pgfqpoint{1.244936in}{0.952943in}}%
\pgfpathlineto{\pgfqpoint{1.249269in}{0.944677in}}%
\pgfpathlineto{\pgfqpoint{1.252366in}{0.932753in}}%
\pgfpathlineto{\pgfqpoint{1.253699in}{0.918680in}}%
\pgfpathlineto{\pgfqpoint{1.253265in}{0.902018in}}%
\pgfpathlineto{\pgfqpoint{1.250570in}{0.881234in}}%
\pgfpathlineto{\pgfqpoint{1.245771in}{0.860014in}}%
\pgfpathlineto{\pgfqpoint{1.236965in}{0.831900in}}%
\pgfpathlineto{\pgfqpoint{1.222300in}{0.788440in}}%
\pgfpathlineto{\pgfqpoint{1.223469in}{0.784644in}}%
\pgfpathlineto{\pgfqpoint{1.226240in}{0.782853in}}%
\pgfpathlineto{\pgfqpoint{1.232291in}{0.782131in}}%
\pgfpathlineto{\pgfqpoint{1.244495in}{0.783079in}}%
\pgfpathlineto{\pgfqpoint{1.290897in}{0.787502in}}%
\pgfpathlineto{\pgfqpoint{1.309945in}{0.787159in}}%
\pgfpathlineto{\pgfqpoint{1.332065in}{0.784475in}}%
\pgfpathlineto{\pgfqpoint{1.353797in}{0.778693in}}%
\pgfpathlineto{\pgfqpoint{1.367855in}{0.772465in}}%
\pgfpathlineto{\pgfqpoint{1.377882in}{0.765741in}}%
\pgfpathlineto{\pgfqpoint{1.381611in}{0.761168in}}%
\pgfpathlineto{\pgfqpoint{1.380880in}{0.760197in}}%
\pgfpathlineto{\pgfqpoint{1.380635in}{0.760195in}}%
\pgfpathlineto{\pgfqpoint{1.377309in}{0.761447in}}%
\pgfpathlineto{\pgfqpoint{1.367864in}{0.768262in}}%
\pgfpathlineto{\pgfqpoint{1.353764in}{0.781422in}}%
\pgfpathlineto{\pgfqpoint{1.333708in}{0.803881in}}%
\pgfpathlineto{\pgfqpoint{1.315450in}{0.827114in}}%
\pgfpathlineto{\pgfqpoint{1.296799in}{0.854498in}}%
\pgfpathlineto{\pgfqpoint{1.281645in}{0.880884in}}%
\pgfpathlineto{\pgfqpoint{1.273308in}{0.899256in}}%
\pgfpathlineto{\pgfqpoint{1.268921in}{0.913712in}}%
\pgfpathlineto{\pgfqpoint{1.268054in}{0.923924in}}%
\pgfpathlineto{\pgfqpoint{1.269676in}{0.930491in}}%
\pgfpathlineto{\pgfqpoint{1.272759in}{0.934838in}}%
\pgfpathlineto{\pgfqpoint{1.277707in}{0.937923in}}%
\pgfpathlineto{\pgfqpoint{1.285562in}{0.939947in}}%
\pgfpathlineto{\pgfqpoint{1.297805in}{0.940257in}}%
\pgfpathlineto{\pgfqpoint{1.314411in}{0.938841in}}%
\pgfpathlineto{\pgfqpoint{1.354713in}{0.935442in}}%
\pgfpathlineto{\pgfqpoint{1.369439in}{0.936681in}}%
\pgfpathlineto{\pgfqpoint{1.379602in}{0.939724in}}%
\pgfpathlineto{\pgfqpoint{1.386107in}{0.944045in}}%
\pgfpathlineto{\pgfqpoint{1.390427in}{0.949570in}}%
\pgfpathlineto{\pgfqpoint{1.392709in}{0.955987in}}%
\pgfpathlineto{\pgfqpoint{1.393246in}{0.964346in}}%
\pgfpathlineto{\pgfqpoint{1.391393in}{0.974564in}}%
\pgfpathlineto{\pgfqpoint{1.386848in}{0.986934in}}%
\pgfpathlineto{\pgfqpoint{1.378672in}{1.002551in}}%
\pgfpathlineto{\pgfqpoint{1.367612in}{1.019271in}}%
\pgfpathlineto{\pgfqpoint{1.349684in}{1.041599in}}%
\pgfpathlineto{\pgfqpoint{1.328399in}{1.064260in}}%
\pgfpathlineto{\pgfqpoint{1.304243in}{1.086479in}}%
\pgfpathlineto{\pgfqpoint{1.276479in}{1.108623in}}%
\pgfpathlineto{\pgfqpoint{1.250033in}{1.126340in}}%
\pgfpathlineto{\pgfqpoint{1.228274in}{1.138265in}}%
\pgfpathlineto{\pgfqpoint{1.211403in}{1.145011in}}%
\pgfpathlineto{\pgfqpoint{1.199459in}{1.147519in}}%
\pgfpathlineto{\pgfqpoint{1.191700in}{1.147045in}}%
\pgfpathlineto{\pgfqpoint{1.187676in}{1.144779in}}%
\pgfpathlineto{\pgfqpoint{1.185997in}{1.141386in}}%
\pgfpathlineto{\pgfqpoint{1.186081in}{1.136116in}}%
\pgfpathlineto{\pgfqpoint{1.188895in}{1.128754in}}%
\pgfpathlineto{\pgfqpoint{1.195263in}{1.118962in}}%
\pgfpathlineto{\pgfqpoint{1.204456in}{1.108770in}}%
\pgfpathlineto{\pgfqpoint{1.217830in}{1.097190in}}%
\pgfpathlineto{\pgfqpoint{1.231242in}{1.088313in}}%
\pgfpathlineto{\pgfqpoint{1.243205in}{1.082852in}}%
\pgfpathlineto{\pgfqpoint{1.252862in}{1.080617in}}%
\pgfpathlineto{\pgfqpoint{1.258837in}{1.081341in}}%
\pgfpathlineto{\pgfqpoint{1.262871in}{1.083961in}}%
\pgfpathlineto{\pgfqpoint{1.264929in}{1.087908in}}%
\pgfpathlineto{\pgfqpoint{1.265340in}{1.093725in}}%
\pgfpathlineto{\pgfqpoint{1.263443in}{1.102453in}}%
\pgfpathlineto{\pgfqpoint{1.258482in}{1.114124in}}%
\pgfpathlineto{\pgfqpoint{1.249487in}{1.129217in}}%
\pgfpathlineto{\pgfqpoint{1.235730in}{1.147793in}}%
\pgfpathlineto{\pgfqpoint{1.216751in}{1.169514in}}%
\pgfpathlineto{\pgfqpoint{1.193828in}{1.192275in}}%
\pgfpathlineto{\pgfqpoint{1.167795in}{1.214931in}}%
\pgfpathlineto{\pgfqpoint{1.139845in}{1.236199in}}%
\pgfpathlineto{\pgfqpoint{1.112514in}{1.254256in}}%
\pgfpathlineto{\pgfqpoint{1.087848in}{1.267933in}}%
\pgfpathlineto{\pgfqpoint{1.063978in}{1.278645in}}%
\pgfpathlineto{\pgfqpoint{1.045045in}{1.284790in}}%
\pgfpathlineto{\pgfqpoint{1.029465in}{1.287421in}}%
\pgfpathlineto{\pgfqpoint{1.019752in}{1.287238in}}%
\pgfpathlineto{\pgfqpoint{1.010924in}{1.284705in}}%
\pgfpathlineto{\pgfqpoint{1.005750in}{1.280642in}}%
\pgfpathlineto{\pgfqpoint{1.002701in}{1.274806in}}%
\pgfpathlineto{\pgfqpoint{1.001966in}{1.269201in}}%
\pgfpathlineto{\pgfqpoint{1.003126in}{1.260802in}}%
\pgfpathlineto{\pgfqpoint{1.007313in}{1.248927in}}%
\pgfpathlineto{\pgfqpoint{1.014392in}{1.235950in}}%
\pgfpathlineto{\pgfqpoint{1.025248in}{1.220018in}}%
\pgfpathlineto{\pgfqpoint{1.040611in}{1.201427in}}%
\pgfpathlineto{\pgfqpoint{1.061361in}{1.179622in}}%
\pgfpathlineto{\pgfqpoint{1.086305in}{1.156596in}}%
\pgfpathlineto{\pgfqpoint{1.113725in}{1.134300in}}%
\pgfpathlineto{\pgfqpoint{1.140001in}{1.115815in}}%
\pgfpathlineto{\pgfqpoint{1.161379in}{1.103108in}}%
\pgfpathlineto{\pgfqpoint{1.180380in}{1.094203in}}%
\pgfpathlineto{\pgfqpoint{1.194767in}{1.089766in}}%
\pgfpathlineto{\pgfqpoint{1.206015in}{1.088396in}}%
\pgfpathlineto{\pgfqpoint{1.214510in}{1.089468in}}%
\pgfpathlineto{\pgfqpoint{1.220859in}{1.092472in}}%
\pgfpathlineto{\pgfqpoint{1.226390in}{1.097812in}}%
\pgfpathlineto{\pgfqpoint{1.230078in}{1.104866in}}%
\pgfpathlineto{\pgfqpoint{1.232412in}{1.114476in}}%
\pgfpathlineto{\pgfqpoint{1.233139in}{1.127288in}}%
\pgfpathlineto{\pgfqpoint{1.231945in}{1.144116in}}%
\pgfpathlineto{\pgfqpoint{1.228074in}{1.165968in}}%
\pgfpathlineto{\pgfqpoint{1.220547in}{1.195295in}}%
\pgfpathlineto{\pgfqpoint{1.208963in}{1.231179in}}%
\pgfpathlineto{\pgfqpoint{1.193602in}{1.271322in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{1.307474in}}%
\pgfpathlineto{\pgfqpoint{1.172994in}{1.315757in}}%
\pgfpathlineto{\pgfqpoint{1.176640in}{1.307250in}}%
\pgfpathlineto{\pgfqpoint{1.176640in}{1.307250in}}%
\pgfpathlineto{\pgfqpoint{1.201555in}{1.257923in}}%
\pgfpathlineto{\pgfqpoint{1.280837in}{1.107878in}}%
\pgfpathlineto{\pgfqpoint{1.282158in}{1.106063in}}%
\pgfpathlineto{\pgfqpoint{1.281435in}{1.108191in}}%
\pgfpathlineto{\pgfqpoint{1.281435in}{1.108191in}}%
\pgfpathlineto{\pgfqpoint{1.266863in}{1.140478in}}%
\pgfpathlineto{\pgfqpoint{1.240626in}{1.194255in}}%
\pgfpathlineto{\pgfqpoint{1.217146in}{1.238727in}}%
\pgfpathlineto{\pgfqpoint{1.200512in}{1.266161in}}%
\pgfpathlineto{\pgfqpoint{1.190348in}{1.279066in}}%
\pgfpathlineto{\pgfqpoint{1.185793in}{1.281968in}}%
\pgfpathlineto{\pgfqpoint{1.183876in}{1.281137in}}%
\pgfpathlineto{\pgfqpoint{1.182907in}{1.278019in}}%
\pgfpathlineto{\pgfqpoint{1.183334in}{1.270270in}}%
\pgfpathlineto{\pgfqpoint{1.186650in}{1.253266in}}%
\pgfpathlineto{\pgfqpoint{1.195452in}{1.221553in}}%
\pgfpathlineto{\pgfqpoint{1.212252in}{1.169711in}}%
\pgfpathlineto{\pgfqpoint{1.261186in}{1.021596in}}%
\pgfpathlineto{\pgfqpoint{1.263701in}{1.007689in}}%
\pgfpathlineto{\pgfqpoint{1.262985in}{1.006503in}}%
\pgfpathlineto{\pgfqpoint{1.262471in}{1.006733in}}%
\pgfpathlineto{\pgfqpoint{1.259800in}{1.010248in}}%
\pgfpathlineto{\pgfqpoint{1.252599in}{1.024355in}}%
\pgfpathlineto{\pgfqpoint{1.235136in}{1.065414in}}%
\pgfpathlineto{\pgfqpoint{1.165633in}{1.236316in}}%
\pgfpathlineto{\pgfqpoint{1.158317in}{1.248822in}}%
\pgfpathlineto{\pgfqpoint{1.158006in}{1.248596in}}%
\pgfpathlineto{\pgfqpoint{1.157939in}{1.247790in}}%
\pgfpathlineto{\pgfqpoint{1.159167in}{1.242375in}}%
\pgfpathlineto{\pgfqpoint{1.166001in}{1.222862in}}%
\pgfpathlineto{\pgfqpoint{1.182879in}{1.181774in}}%
\pgfpathlineto{\pgfqpoint{1.244434in}{1.039784in}}%
\pgfpathlineto{\pgfqpoint{1.240987in}{1.049467in}}%
\pgfpathlineto{\pgfqpoint{1.203660in}{1.151034in}}%
\pgfpathlineto{\pgfqpoint{1.186914in}{1.190788in}}%
\pgfpathlineto{\pgfqpoint{1.176027in}{1.211655in}}%
\pgfpathlineto{\pgfqpoint{1.170591in}{1.218064in}}%
\pgfpathlineto{\pgfqpoint{1.168053in}{1.218394in}}%
\pgfpathlineto{\pgfqpoint{1.166777in}{1.216322in}}%
\pgfpathlineto{\pgfqpoint{1.166113in}{1.210110in}}%
\pgfpathlineto{\pgfqpoint{1.167057in}{1.194971in}}%
\pgfpathlineto{\pgfqpoint{1.171584in}{1.164003in}}%
\pgfpathlineto{\pgfqpoint{1.187382in}{1.063943in}}%
\pgfpathlineto{\pgfqpoint{1.188681in}{1.040038in}}%
\pgfpathlineto{\pgfqpoint{1.187703in}{1.025780in}}%
\pgfpathlineto{\pgfqpoint{1.185094in}{1.016797in}}%
\pgfpathlineto{\pgfqpoint{1.181642in}{1.012436in}}%
\pgfpathlineto{\pgfqpoint{1.177762in}{1.011387in}}%
\pgfpathlineto{\pgfqpoint{1.172979in}{1.012600in}}%
\pgfpathlineto{\pgfqpoint{1.166173in}{1.016968in}}%
\pgfpathlineto{\pgfqpoint{1.157925in}{1.025301in}}%
\pgfpathlineto{\pgfqpoint{1.145413in}{1.041337in}}%
\pgfpathlineto{\pgfqpoint{1.127741in}{1.068309in}}%
\pgfpathlineto{\pgfqpoint{1.103162in}{1.109999in}}%
\pgfpathlineto{\pgfqpoint{1.073852in}{1.158174in}}%
\pgfpathlineto{\pgfqpoint{1.060471in}{1.176291in}}%
\pgfpathlineto{\pgfqpoint{1.052535in}{1.183757in}}%
\pgfpathlineto{\pgfqpoint{1.048158in}{1.185265in}}%
\pgfpathlineto{\pgfqpoint{1.045975in}{1.183991in}}%
\pgfpathlineto{\pgfqpoint{1.044668in}{1.180828in}}%
\pgfpathlineto{\pgfqpoint{1.044444in}{1.173888in}}%
\pgfpathlineto{\pgfqpoint{1.046048in}{1.162391in}}%
\pgfpathlineto{\pgfqpoint{1.051030in}{1.143587in}}%
\pgfpathlineto{\pgfqpoint{1.061680in}{1.113198in}}%
\pgfpathlineto{\pgfqpoint{1.079863in}{1.070246in}}%
\pgfpathlineto{\pgfqpoint{1.101964in}{1.023722in}}%
\pgfpathlineto{\pgfqpoint{1.101838in}{1.024235in}}%
\pgfpathlineto{\pgfqpoint{1.091216in}{1.053608in}}%
\pgfpathlineto{\pgfqpoint{1.065185in}{1.119139in}}%
\pgfpathlineto{\pgfqpoint{1.053249in}{1.142621in}}%
\pgfpathlineto{\pgfqpoint{1.047812in}{1.149639in}}%
\pgfpathlineto{\pgfqpoint{1.044518in}{1.151152in}}%
\pgfpathlineto{\pgfqpoint{1.042829in}{1.149571in}}%
\pgfpathlineto{\pgfqpoint{1.041930in}{1.144712in}}%
\pgfpathlineto{\pgfqpoint{1.042380in}{1.133014in}}%
\pgfpathlineto{\pgfqpoint{1.048783in}{1.095687in}}%
\pgfpathlineto{\pgfqpoint{1.060212in}{1.034340in}}%
\pgfpathlineto{\pgfqpoint{1.060945in}{1.018267in}}%
\pgfpathlineto{\pgfqpoint{1.059414in}{1.009453in}}%
\pgfpathlineto{\pgfqpoint{1.056581in}{1.004625in}}%
\pgfpathlineto{\pgfqpoint{1.053170in}{1.003079in}}%
\pgfpathlineto{\pgfqpoint{1.048745in}{1.003388in}}%
\pgfpathlineto{\pgfqpoint{1.042741in}{1.006078in}}%
\pgfpathlineto{\pgfqpoint{1.034555in}{1.012142in}}%
\pgfpathlineto{\pgfqpoint{1.020232in}{1.026225in}}%
\pgfpathlineto{\pgfqpoint{1.002650in}{1.046717in}}%
\pgfpathlineto{\pgfqpoint{0.958541in}{1.098890in}}%
\pgfpathlineto{\pgfqpoint{0.945874in}{1.109529in}}%
\pgfpathlineto{\pgfqpoint{0.940318in}{1.111905in}}%
\pgfpathlineto{\pgfqpoint{0.936489in}{1.111511in}}%
\pgfpathlineto{\pgfqpoint{0.934465in}{1.109271in}}%
\pgfpathlineto{\pgfqpoint{0.933356in}{1.104873in}}%
\pgfpathlineto{\pgfqpoint{0.934417in}{1.094294in}}%
\pgfpathlineto{\pgfqpoint{0.940419in}{1.075546in}}%
\pgfpathlineto{\pgfqpoint{0.950724in}{1.053803in}}%
\pgfpathlineto{\pgfqpoint{0.966995in}{1.026243in}}%
\pgfpathlineto{\pgfqpoint{0.983304in}{1.003446in}}%
\pgfpathlineto{\pgfqpoint{0.986840in}{1.000191in}}%
\pgfpathlineto{\pgfqpoint{0.986907in}{1.000978in}}%
\pgfpathlineto{\pgfqpoint{0.985169in}{1.005543in}}%
\pgfpathlineto{\pgfqpoint{0.973446in}{1.028675in}}%
\pgfpathlineto{\pgfqpoint{0.951899in}{1.068484in}}%
\pgfpathlineto{\pgfqpoint{0.935899in}{1.095235in}}%
\pgfpathlineto{\pgfqpoint{0.929362in}{1.102734in}}%
\pgfpathlineto{\pgfqpoint{0.928362in}{1.102317in}}%
\pgfpathlineto{\pgfqpoint{0.928269in}{1.102003in}}%
\pgfpathlineto{\pgfqpoint{0.928499in}{1.098641in}}%
\pgfpathlineto{\pgfqpoint{0.931320in}{1.088834in}}%
\pgfpathlineto{\pgfqpoint{0.941154in}{1.062577in}}%
\pgfpathlineto{\pgfqpoint{0.954202in}{1.024913in}}%
\pgfpathlineto{\pgfqpoint{0.957426in}{1.009002in}}%
\pgfpathlineto{\pgfqpoint{0.957291in}{0.999281in}}%
\pgfpathlineto{\pgfqpoint{0.955202in}{0.994328in}}%
\pgfpathlineto{\pgfqpoint{0.952198in}{0.992306in}}%
\pgfpathlineto{\pgfqpoint{0.948162in}{0.992243in}}%
\pgfpathlineto{\pgfqpoint{0.941741in}{0.995051in}}%
\pgfpathlineto{\pgfqpoint{0.934442in}{1.000912in}}%
\pgfpathlineto{\pgfqpoint{0.924004in}{1.012611in}}%
\pgfpathlineto{\pgfqpoint{0.914575in}{1.026501in}}%
\pgfpathlineto{\pgfqpoint{0.905456in}{1.043293in}}%
\pgfpathlineto{\pgfqpoint{0.896669in}{1.063838in}}%
\pgfpathlineto{\pgfqpoint{0.890117in}{1.084584in}}%
\pgfpathlineto{\pgfqpoint{0.889532in}{1.090964in}}%
\pgfpathlineto{\pgfqpoint{0.889712in}{1.090911in}}%
\pgfpathlineto{\pgfqpoint{0.891218in}{1.088662in}}%
\pgfpathlineto{\pgfqpoint{0.897086in}{1.072647in}}%
\pgfpathlineto{\pgfqpoint{0.906156in}{1.038042in}}%
\pgfpathlineto{\pgfqpoint{0.911308in}{1.010133in}}%
\pgfpathlineto{\pgfqpoint{0.913357in}{0.985891in}}%
\pgfpathlineto{\pgfqpoint{0.911995in}{0.978628in}}%
\pgfpathlineto{\pgfqpoint{0.910759in}{0.978653in}}%
\pgfpathlineto{\pgfqpoint{0.910654in}{0.978753in}}%
\pgfpathlineto{\pgfqpoint{0.908750in}{0.982156in}}%
\pgfpathlineto{\pgfqpoint{0.906042in}{0.991636in}}%
\pgfpathlineto{\pgfqpoint{0.901318in}{1.017944in}}%
\pgfpathlineto{\pgfqpoint{0.893228in}{1.066213in}}%
\pgfpathlineto{\pgfqpoint{0.888505in}{1.083229in}}%
\pgfpathlineto{\pgfqpoint{0.883227in}{1.094408in}}%
\pgfpathlineto{\pgfqpoint{0.878756in}{1.098900in}}%
\pgfpathlineto{\pgfqpoint{0.875593in}{1.099412in}}%
\pgfpathlineto{\pgfqpoint{0.872944in}{1.097647in}}%
\pgfpathlineto{\pgfqpoint{0.870647in}{1.093252in}}%
\pgfpathlineto{\pgfqpoint{0.869427in}{1.086584in}}%
\pgfpathlineto{\pgfqpoint{0.869573in}{1.076584in}}%
\pgfpathlineto{\pgfqpoint{0.872006in}{1.063719in}}%
\pgfpathlineto{\pgfqpoint{0.876600in}{1.050418in}}%
\pgfpathlineto{\pgfqpoint{0.883716in}{1.036447in}}%
\pgfpathlineto{\pgfqpoint{0.892759in}{1.023470in}}%
\pgfpathlineto{\pgfqpoint{0.902882in}{1.012624in}}%
\pgfpathlineto{\pgfqpoint{0.912430in}{1.005146in}}%
\pgfpathlineto{\pgfqpoint{0.921970in}{1.000402in}}%
\pgfpathlineto{\pgfqpoint{0.929355in}{0.999385in}}%
\pgfpathlineto{\pgfqpoint{0.932715in}{1.001003in}}%
\pgfpathlineto{\pgfqpoint{0.934173in}{1.004050in}}%
\pgfpathlineto{\pgfqpoint{0.933824in}{1.008702in}}%
\pgfpathlineto{\pgfqpoint{0.930758in}{1.016007in}}%
\pgfpathlineto{\pgfqpoint{0.922855in}{1.027429in}}%
\pgfpathlineto{\pgfqpoint{0.910762in}{1.040838in}}%
\pgfpathlineto{\pgfqpoint{0.889315in}{1.060432in}}%
\pgfpathlineto{\pgfqpoint{0.864269in}{1.079898in}}%
\pgfpathlineto{\pgfqpoint{0.841085in}{1.095009in}}%
\pgfpathlineto{\pgfqpoint{0.826747in}{1.102069in}}%
\pgfpathlineto{\pgfqpoint{0.820652in}{1.103014in}}%
\pgfpathlineto{\pgfqpoint{0.819911in}{1.101562in}}%
\pgfpathlineto{\pgfqpoint{0.822196in}{1.097735in}}%
\pgfpathlineto{\pgfqpoint{0.829375in}{1.090601in}}%
\pgfpathlineto{\pgfqpoint{0.847396in}{1.076026in}}%
\pgfpathlineto{\pgfqpoint{0.878321in}{1.051764in}}%
\pgfpathlineto{\pgfqpoint{0.892813in}{1.038080in}}%
\pgfpathlineto{\pgfqpoint{0.898451in}{1.029964in}}%
\pgfpathlineto{\pgfqpoint{0.898346in}{1.027311in}}%
\pgfpathlineto{\pgfqpoint{0.896316in}{1.027070in}}%
\pgfpathlineto{\pgfqpoint{0.891205in}{1.029458in}}%
\pgfpathlineto{\pgfqpoint{0.884436in}{1.034990in}}%
\pgfpathlineto{\pgfqpoint{0.876479in}{1.044270in}}%
\pgfpathlineto{\pgfqpoint{0.868951in}{1.056397in}}%
\pgfpathlineto{\pgfqpoint{0.863081in}{1.070121in}}%
\pgfpathlineto{\pgfqpoint{0.858911in}{1.085854in}}%
\pgfpathlineto{\pgfqpoint{0.857164in}{1.101456in}}%
\pgfpathlineto{\pgfqpoint{0.857693in}{1.116289in}}%
\pgfpathlineto{\pgfqpoint{0.860163in}{1.130056in}}%
\pgfpathlineto{\pgfqpoint{0.864457in}{1.142484in}}%
\pgfpathlineto{\pgfqpoint{0.870264in}{1.152816in}}%
\pgfpathlineto{\pgfqpoint{0.877127in}{1.160673in}}%
\pgfpathlineto{\pgfqpoint{0.883722in}{1.164981in}}%
\pgfpathlineto{\pgfqpoint{0.890186in}{1.166343in}}%
\pgfpathlineto{\pgfqpoint{0.895580in}{1.164865in}}%
\pgfpathlineto{\pgfqpoint{0.899497in}{1.161614in}}%
\pgfpathlineto{\pgfqpoint{0.903015in}{1.155499in}}%
\pgfpathlineto{\pgfqpoint{0.905450in}{1.146450in}}%
\pgfpathlineto{\pgfqpoint{0.906495in}{1.134598in}}%
\pgfpathlineto{\pgfqpoint{0.905911in}{1.119569in}}%
\pgfpathlineto{\pgfqpoint{0.903190in}{1.099876in}}%
\pgfpathlineto{\pgfqpoint{0.898097in}{1.077295in}}%
\pgfpathlineto{\pgfqpoint{0.889303in}{1.050831in}}%
\pgfpathlineto{\pgfqpoint{0.882663in}{1.036923in}}%
\pgfpathlineto{\pgfqpoint{0.876668in}{1.028973in}}%
\pgfpathlineto{\pgfqpoint{0.873917in}{1.028207in}}%
\pgfpathlineto{\pgfqpoint{0.872520in}{1.029885in}}%
\pgfpathlineto{\pgfqpoint{0.871736in}{1.035576in}}%
\pgfpathlineto{\pgfqpoint{0.872602in}{1.047385in}}%
\pgfpathlineto{\pgfqpoint{0.876629in}{1.068617in}}%
\pgfpathlineto{\pgfqpoint{0.896798in}{1.164236in}}%
\pgfpathlineto{\pgfqpoint{0.896604in}{1.174656in}}%
\pgfpathlineto{\pgfqpoint{0.894933in}{1.177080in}}%
\pgfpathlineto{\pgfqpoint{0.893279in}{1.175466in}}%
\pgfpathlineto{\pgfqpoint{0.891057in}{1.169870in}}%
\pgfpathlineto{\pgfqpoint{0.888225in}{1.153950in}}%
\pgfpathlineto{\pgfqpoint{0.887789in}{1.138688in}}%
\pgfpathlineto{\pgfqpoint{0.889281in}{1.119046in}}%
\pgfpathlineto{\pgfqpoint{0.892809in}{1.100690in}}%
\pgfpathlineto{\pgfqpoint{0.898953in}{1.080747in}}%
\pgfpathlineto{\pgfqpoint{0.905892in}{1.065518in}}%
\pgfpathlineto{\pgfqpoint{0.914188in}{1.052550in}}%
\pgfpathlineto{\pgfqpoint{0.921121in}{1.045584in}}%
\pgfpathlineto{\pgfqpoint{0.927551in}{1.041883in}}%
\pgfpathlineto{\pgfqpoint{0.932634in}{1.041417in}}%
\pgfpathlineto{\pgfqpoint{0.936328in}{1.043132in}}%
\pgfpathlineto{\pgfqpoint{0.938823in}{1.046787in}}%
\pgfpathlineto{\pgfqpoint{0.940047in}{1.052392in}}%
\pgfpathlineto{\pgfqpoint{0.939597in}{1.060590in}}%
\pgfpathlineto{\pgfqpoint{0.936573in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{0.930259in}{1.084980in}}%
\pgfpathlineto{\pgfqpoint{0.920620in}{1.099653in}}%
\pgfpathlineto{\pgfqpoint{0.908988in}{1.113502in}}%
\pgfpathlineto{\pgfqpoint{0.893328in}{1.128051in}}%
\pgfpathlineto{\pgfqpoint{0.879352in}{1.138283in}}%
\pgfpathlineto{\pgfqpoint{0.865432in}{1.145481in}}%
\pgfpathlineto{\pgfqpoint{0.852465in}{1.149975in}}%
\pgfpathlineto{\pgfqpoint{0.843558in}{1.150678in}}%
\pgfpathlineto{\pgfqpoint{0.835968in}{1.149242in}}%
\pgfpathlineto{\pgfqpoint{0.831196in}{1.146261in}}%
\pgfpathlineto{\pgfqpoint{0.828245in}{1.142139in}}%
\pgfpathlineto{\pgfqpoint{0.826641in}{1.135434in}}%
\pgfpathlineto{\pgfqpoint{0.827288in}{1.126971in}}%
\pgfpathlineto{\pgfqpoint{0.830849in}{1.115778in}}%
\pgfpathlineto{\pgfqpoint{0.837433in}{1.102923in}}%
\pgfpathlineto{\pgfqpoint{0.852596in}{1.081012in}}%
\pgfpathlineto{\pgfqpoint{0.871533in}{1.058954in}}%
\pgfpathlineto{\pgfqpoint{0.899239in}{1.030517in}}%
\pgfpathlineto{\pgfqpoint{0.900013in}{1.029914in}}%
\pgfpathlineto{\pgfqpoint{0.899544in}{1.030846in}}%
\pgfpathlineto{\pgfqpoint{0.899544in}{1.030846in}}%
\pgfpathlineto{\pgfqpoint{0.878752in}{1.064197in}}%
\pgfpathlineto{\pgfqpoint{0.870726in}{1.081652in}}%
\pgfpathlineto{\pgfqpoint{0.864021in}{1.102232in}}%
\pgfpathlineto{\pgfqpoint{0.861095in}{1.117853in}}%
\pgfpathlineto{\pgfqpoint{0.860669in}{1.130363in}}%
\pgfpathlineto{\pgfqpoint{0.862132in}{1.139940in}}%
\pgfpathlineto{\pgfqpoint{0.865097in}{1.146702in}}%
\pgfpathlineto{\pgfqpoint{0.869252in}{1.151421in}}%
\pgfpathlineto{\pgfqpoint{0.874223in}{1.153846in}}%
\pgfpathlineto{\pgfqpoint{0.879814in}{1.154215in}}%
\pgfpathlineto{\pgfqpoint{0.886451in}{1.152431in}}%
\pgfpathlineto{\pgfqpoint{0.893173in}{1.148456in}}%
\pgfpathlineto{\pgfqpoint{0.899824in}{1.142145in}}%
\pgfpathlineto{\pgfqpoint{0.905733in}{1.133855in}}%
\pgfpathlineto{\pgfqpoint{0.910911in}{1.123361in}}%
\pgfpathlineto{\pgfqpoint{0.914642in}{1.111491in}}%
\pgfpathlineto{\pgfqpoint{0.916873in}{1.096292in}}%
\pgfpathlineto{\pgfqpoint{0.916697in}{1.079891in}}%
\pgfpathlineto{\pgfqpoint{0.914189in}{1.064497in}}%
\pgfpathlineto{\pgfqpoint{0.909708in}{1.050570in}}%
\pgfpathlineto{\pgfqpoint{0.903533in}{1.037705in}}%
\pgfpathlineto{\pgfqpoint{0.896579in}{1.028143in}}%
\pgfpathlineto{\pgfqpoint{0.888077in}{1.019920in}}%
\pgfpathlineto{\pgfqpoint{0.879479in}{1.014575in}}%
\pgfpathlineto{\pgfqpoint{0.871017in}{1.012197in}}%
\pgfpathlineto{\pgfqpoint{0.862418in}{1.012268in}}%
\pgfpathlineto{\pgfqpoint{0.855778in}{1.014498in}}%
\pgfpathlineto{\pgfqpoint{0.849159in}{1.019163in}}%
\pgfpathlineto{\pgfqpoint{0.843594in}{1.025724in}}%
\pgfpathlineto{\pgfqpoint{0.838596in}{1.035218in}}%
\pgfpathlineto{\pgfqpoint{0.834952in}{1.046790in}}%
\pgfpathlineto{\pgfqpoint{0.832709in}{1.061906in}}%
\pgfpathlineto{\pgfqpoint{0.832493in}{1.077200in}}%
\pgfpathlineto{\pgfqpoint{0.834593in}{1.095838in}}%
\pgfpathlineto{\pgfqpoint{0.837626in}{1.104088in}}%
\pgfpathlineto{\pgfqpoint{0.838965in}{1.103464in}}%
\pgfpathlineto{\pgfqpoint{0.840311in}{1.098443in}}%
\pgfpathlineto{\pgfqpoint{0.842568in}{1.081287in}}%
\pgfpathlineto{\pgfqpoint{0.846194in}{1.056047in}}%
\pgfpathlineto{\pgfqpoint{0.852510in}{1.029260in}}%
\pgfpathlineto{\pgfqpoint{0.858772in}{1.013187in}}%
\pgfpathlineto{\pgfqpoint{0.865063in}{1.002641in}}%
\pgfpathlineto{\pgfqpoint{0.871057in}{0.996343in}}%
\pgfpathlineto{\pgfqpoint{0.876520in}{0.993238in}}%
\pgfpathlineto{\pgfqpoint{0.881792in}{0.992445in}}%
\pgfpathlineto{\pgfqpoint{0.887143in}{0.993645in}}%
\pgfpathlineto{\pgfqpoint{0.892044in}{0.996592in}}%
\pgfpathlineto{\pgfqpoint{0.898532in}{1.003651in}}%
\pgfpathlineto{\pgfqpoint{0.903393in}{1.012591in}}%
\pgfpathlineto{\pgfqpoint{0.906649in}{1.022889in}}%
\pgfpathlineto{\pgfqpoint{0.908122in}{1.033859in}}%
\pgfpathlineto{\pgfqpoint{0.907494in}{1.046570in}}%
\pgfpathlineto{\pgfqpoint{0.904450in}{1.059256in}}%
\pgfpathlineto{\pgfqpoint{0.899343in}{1.070897in}}%
\pgfpathlineto{\pgfqpoint{0.891892in}{1.082231in}}%
\pgfpathlineto{\pgfqpoint{0.883049in}{1.092074in}}%
\pgfpathlineto{\pgfqpoint{0.872217in}{1.101209in}}%
\pgfpathlineto{\pgfqpoint{0.859712in}{1.109066in}}%
\pgfpathlineto{\pgfqpoint{0.845548in}{1.115254in}}%
\pgfpathlineto{\pgfqpoint{0.831627in}{1.118635in}}%
\pgfpathlineto{\pgfqpoint{0.823962in}{1.118581in}}%
\pgfpathlineto{\pgfqpoint{0.821964in}{1.116930in}}%
\pgfpathlineto{\pgfqpoint{0.823053in}{1.115192in}}%
\pgfpathlineto{\pgfqpoint{0.829075in}{1.112386in}}%
\pgfpathlineto{\pgfqpoint{0.841088in}{1.109723in}}%
\pgfpathlineto{\pgfqpoint{0.855693in}{1.108501in}}%
\pgfpathlineto{\pgfqpoint{0.872726in}{1.109289in}}%
\pgfpathlineto{\pgfqpoint{0.885488in}{1.111674in}}%
\pgfpathlineto{\pgfqpoint{0.895919in}{1.115609in}}%
\pgfpathlineto{\pgfqpoint{0.902493in}{1.120288in}}%
\pgfpathlineto{\pgfqpoint{0.906566in}{1.125989in}}%
\pgfpathlineto{\pgfqpoint{0.908025in}{1.132185in}}%
\pgfpathlineto{\pgfqpoint{0.907559in}{1.139048in}}%
\pgfpathlineto{\pgfqpoint{0.904650in}{1.147357in}}%
\pgfpathlineto{\pgfqpoint{0.896983in}{1.161325in}}%
\pgfpathlineto{\pgfqpoint{0.885640in}{1.176715in}}%
\pgfpathlineto{\pgfqpoint{0.836533in}{1.242229in}}%
\pgfpathlineto{\pgfqpoint{0.831554in}{1.253551in}}%
\pgfpathlineto{\pgfqpoint{0.829776in}{1.262311in}}%
\pgfpathlineto{\pgfqpoint{0.830872in}{1.268306in}}%
\pgfpathlineto{\pgfqpoint{0.834141in}{1.272722in}}%
\pgfpathlineto{\pgfqpoint{0.839941in}{1.276115in}}%
\pgfpathlineto{\pgfqpoint{0.848033in}{1.278073in}}%
\pgfpathlineto{\pgfqpoint{0.862361in}{1.278534in}}%
\pgfpathlineto{\pgfqpoint{0.875758in}{1.276830in}}%
\pgfpathlineto{\pgfqpoint{0.891072in}{1.272717in}}%
\pgfpathlineto{\pgfqpoint{0.899618in}{1.268482in}}%
\pgfpathlineto{\pgfqpoint{0.903294in}{1.264437in}}%
\pgfpathlineto{\pgfqpoint{0.903164in}{1.261544in}}%
\pgfpathlineto{\pgfqpoint{0.900588in}{1.259104in}}%
\pgfpathlineto{\pgfqpoint{0.894600in}{1.256725in}}%
\pgfpathlineto{\pgfqpoint{0.883889in}{1.254924in}}%
\pgfpathlineto{\pgfqpoint{0.866223in}{1.254779in}}%
\pgfpathlineto{\pgfqpoint{0.849273in}{1.256944in}}%
\pgfpathlineto{\pgfqpoint{0.838960in}{1.260063in}}%
\pgfpathlineto{\pgfqpoint{0.835354in}{1.263057in}}%
\pgfpathlineto{\pgfqpoint{0.835606in}{1.265244in}}%
\pgfpathlineto{\pgfqpoint{0.838496in}{1.267533in}}%
\pgfpathlineto{\pgfqpoint{0.846525in}{1.270288in}}%
\pgfpathlineto{\pgfqpoint{0.860539in}{1.272392in}}%
\pgfpathlineto{\pgfqpoint{0.879857in}{1.273071in}}%
\pgfpathlineto{\pgfqpoint{0.898047in}{1.271693in}}%
\pgfpathlineto{\pgfqpoint{0.907454in}{1.268988in}}%
\pgfpathlineto{\pgfqpoint{0.910959in}{1.266102in}}%
\pgfpathlineto{\pgfqpoint{0.911233in}{1.263348in}}%
\pgfpathlineto{\pgfqpoint{0.908950in}{1.260179in}}%
\pgfpathlineto{\pgfqpoint{0.901940in}{1.255056in}}%
\pgfpathlineto{\pgfqpoint{0.887871in}{1.247404in}}%
\pgfpathlineto{\pgfqpoint{0.830566in}{1.219464in}}%
\pgfpathlineto{\pgfqpoint{0.813102in}{1.208507in}}%
\pgfpathlineto{\pgfqpoint{0.806841in}{1.202097in}}%
\pgfpathlineto{\pgfqpoint{0.805600in}{1.198017in}}%
\pgfpathlineto{\pgfqpoint{0.807077in}{1.195007in}}%
\pgfpathlineto{\pgfqpoint{0.811859in}{1.192145in}}%
\pgfpathlineto{\pgfqpoint{0.820263in}{1.189864in}}%
\pgfpathlineto{\pgfqpoint{0.836097in}{1.188139in}}%
\pgfpathlineto{\pgfqpoint{0.858971in}{1.187781in}}%
\pgfpathlineto{\pgfqpoint{0.890145in}{1.189932in}}%
\pgfpathlineto{\pgfqpoint{0.914850in}{1.194500in}}%
\pgfpathlineto{\pgfqpoint{0.926006in}{1.199175in}}%
\pgfpathlineto{\pgfqpoint{0.928955in}{1.202551in}}%
\pgfpathlineto{\pgfqpoint{0.928609in}{1.205760in}}%
\pgfpathlineto{\pgfqpoint{0.925891in}{1.208896in}}%
\pgfpathlineto{\pgfqpoint{0.919800in}{1.212752in}}%
\pgfpathlineto{\pgfqpoint{0.908920in}{1.217121in}}%
\pgfpathlineto{\pgfqpoint{0.888757in}{1.223390in}}%
\pgfpathlineto{\pgfqpoint{0.850937in}{1.234979in}}%
\pgfpathlineto{\pgfqpoint{0.851153in}{1.235299in}}%
\pgfpathlineto{\pgfqpoint{0.853849in}{1.236224in}}%
\pgfpathlineto{\pgfqpoint{0.867085in}{1.237653in}}%
\pgfpathlineto{\pgfqpoint{0.932624in}{1.242701in}}%
\pgfpathlineto{\pgfqpoint{0.951102in}{1.246384in}}%
\pgfpathlineto{\pgfqpoint{0.957850in}{1.249897in}}%
\pgfpathlineto{\pgfqpoint{0.959225in}{1.252671in}}%
\pgfpathlineto{\pgfqpoint{0.957874in}{1.255538in}}%
\pgfpathlineto{\pgfqpoint{0.954194in}{1.258512in}}%
\pgfpathlineto{\pgfqpoint{0.942505in}{1.264400in}}%
\pgfpathlineto{\pgfqpoint{0.917804in}{1.273229in}}%
\pgfpathlineto{\pgfqpoint{0.869738in}{1.287348in}}%
\pgfpathlineto{\pgfqpoint{0.846726in}{1.294959in}}%
\pgfpathlineto{\pgfqpoint{0.842749in}{1.298099in}}%
\pgfpathlineto{\pgfqpoint{0.843628in}{1.299428in}}%
\pgfpathlineto{\pgfqpoint{0.847973in}{1.301157in}}%
\pgfpathlineto{\pgfqpoint{0.861214in}{1.303252in}}%
\pgfpathlineto{\pgfqpoint{0.938827in}{1.312698in}}%
\pgfpathlineto{\pgfqpoint{0.946349in}{1.316154in}}%
\pgfpathlineto{\pgfqpoint{0.947573in}{1.318722in}}%
\pgfpathlineto{\pgfqpoint{0.946492in}{1.321034in}}%
\pgfpathlineto{\pgfqpoint{0.942393in}{1.323887in}}%
\pgfpathlineto{\pgfqpoint{0.932985in}{1.327182in}}%
\pgfpathlineto{\pgfqpoint{0.913669in}{1.330740in}}%
\pgfpathlineto{\pgfqpoint{0.896929in}{1.331912in}}%
\pgfpathlineto{\pgfqpoint{0.879657in}{1.331143in}}%
\pgfpathlineto{\pgfqpoint{0.871503in}{1.328827in}}%
\pgfpathlineto{\pgfqpoint{0.871179in}{1.327431in}}%
\pgfpathlineto{\pgfqpoint{0.871314in}{1.327282in}}%
\pgfpathlineto{\pgfqpoint{0.874588in}{1.325543in}}%
\pgfpathlineto{\pgfqpoint{0.882407in}{1.323774in}}%
\pgfpathlineto{\pgfqpoint{0.898644in}{1.322530in}}%
\pgfpathlineto{\pgfqpoint{0.917904in}{1.323500in}}%
\pgfpathlineto{\pgfqpoint{0.930010in}{1.325966in}}%
\pgfpathlineto{\pgfqpoint{0.942030in}{1.330866in}}%
\pgfpathlineto{\pgfqpoint{0.948871in}{1.335914in}}%
\pgfpathlineto{\pgfqpoint{0.953022in}{1.342018in}}%
\pgfpathlineto{\pgfqpoint{0.955443in}{1.349282in}}%
\pgfpathlineto{\pgfqpoint{0.955518in}{1.356947in}}%
\pgfpathlineto{\pgfqpoint{0.953350in}{1.365784in}}%
\pgfpathlineto{\pgfqpoint{0.948069in}{1.377458in}}%
\pgfpathlineto{\pgfqpoint{0.939880in}{1.390166in}}%
\pgfpathlineto{\pgfqpoint{0.923813in}{1.409223in}}%
\pgfpathlineto{\pgfqpoint{0.908209in}{1.424608in}}%
\pgfpathlineto{\pgfqpoint{0.883995in}{1.447287in}}%
\pgfpathlineto{\pgfqpoint{0.884842in}{1.447463in}}%
\pgfpathlineto{\pgfqpoint{0.888557in}{1.446534in}}%
\pgfpathlineto{\pgfqpoint{0.956865in}{1.424693in}}%
\pgfpathlineto{\pgfqpoint{0.973794in}{1.422609in}}%
\pgfpathlineto{\pgfqpoint{0.987938in}{1.422772in}}%
\pgfpathlineto{\pgfqpoint{0.997887in}{1.425235in}}%
\pgfpathlineto{\pgfqpoint{1.005390in}{1.429377in}}%
\pgfpathlineto{\pgfqpoint{1.011243in}{1.435170in}}%
\pgfpathlineto{\pgfqpoint{1.014750in}{1.441802in}}%
\pgfpathlineto{\pgfqpoint{1.016822in}{1.450993in}}%
\pgfpathlineto{\pgfqpoint{1.017318in}{1.461835in}}%
\pgfpathlineto{\pgfqpoint{1.015709in}{1.476064in}}%
\pgfpathlineto{\pgfqpoint{1.011514in}{1.494691in}}%
\pgfpathlineto{\pgfqpoint{1.003761in}{1.529172in}}%
\pgfpathlineto{\pgfqpoint{1.005367in}{1.532363in}}%
\pgfpathlineto{\pgfqpoint{1.008166in}{1.533247in}}%
\pgfpathlineto{\pgfqpoint{1.014910in}{1.531810in}}%
\pgfpathlineto{\pgfqpoint{1.021852in}{1.528779in}}%
\pgfpathlineto{\pgfqpoint{1.060398in}{1.507943in}}%
\pgfpathlineto{\pgfqpoint{1.082178in}{1.497536in}}%
\pgfpathlineto{\pgfqpoint{1.100725in}{1.491040in}}%
\pgfpathlineto{\pgfqpoint{1.110614in}{1.489644in}}%
\pgfpathlineto{\pgfqpoint{1.120960in}{1.490509in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{1.492739in}}%
\pgfpathlineto{\pgfqpoint{1.133008in}{1.497020in}}%
\pgfpathlineto{\pgfqpoint{1.137671in}{1.504284in}}%
\pgfpathlineto{\pgfqpoint{1.140698in}{1.513542in}}%
\pgfpathlineto{\pgfqpoint{1.141415in}{1.524592in}}%
\pgfpathlineto{\pgfqpoint{1.139639in}{1.543493in}}%
\pgfpathlineto{\pgfqpoint{1.135581in}{1.561115in}}%
\pgfpathlineto{\pgfqpoint{1.126734in}{1.595092in}}%
\pgfpathlineto{\pgfqpoint{1.128527in}{1.594731in}}%
\pgfpathlineto{\pgfqpoint{1.134884in}{1.590815in}}%
\pgfpathlineto{\pgfqpoint{1.172909in}{1.563342in}}%
\pgfpathlineto{\pgfqpoint{1.192135in}{1.553031in}}%
\pgfpathlineto{\pgfqpoint{1.205114in}{1.548398in}}%
\pgfpathlineto{\pgfqpoint{1.220534in}{1.545248in}}%
\pgfpathlineto{\pgfqpoint{1.232696in}{1.544483in}}%
\pgfpathlineto{\pgfqpoint{1.244663in}{1.546051in}}%
\pgfpathlineto{\pgfqpoint{1.257497in}{1.550216in}}%
\pgfpathlineto{\pgfqpoint{1.268468in}{1.555699in}}%
\pgfpathlineto{\pgfqpoint{1.277914in}{1.562866in}}%
\pgfpathlineto{\pgfqpoint{1.290226in}{1.575676in}}%
\pgfpathlineto{\pgfqpoint{1.298940in}{1.588011in}}%
\pgfpathlineto{\pgfqpoint{1.307211in}{1.604280in}}%
\pgfpathlineto{\pgfqpoint{1.313040in}{1.621314in}}%
\pgfpathlineto{\pgfqpoint{1.314075in}{1.627004in}}%
\pgfpathlineto{\pgfqpoint{1.313413in}{1.621243in}}%
\pgfpathlineto{\pgfqpoint{1.313413in}{1.621243in}}%
\pgfpathlineto{\pgfqpoint{1.313968in}{1.605672in}}%
\pgfpathlineto{\pgfqpoint{1.316774in}{1.587301in}}%
\pgfpathlineto{\pgfqpoint{1.322364in}{1.567710in}}%
\pgfpathlineto{\pgfqpoint{1.328977in}{1.553245in}}%
\pgfpathlineto{\pgfqpoint{1.336453in}{1.541927in}}%
\pgfpathlineto{\pgfqpoint{1.345375in}{1.532147in}}%
\pgfpathlineto{\pgfqpoint{1.355327in}{1.524341in}}%
\pgfpathlineto{\pgfqpoint{1.365764in}{1.519162in}}%
\pgfpathlineto{\pgfqpoint{1.378766in}{1.514961in}}%
\pgfpathlineto{\pgfqpoint{1.393027in}{1.512829in}}%
\pgfpathlineto{\pgfqpoint{1.408382in}{1.512827in}}%
\pgfpathlineto{\pgfqpoint{1.426446in}{1.515048in}}%
\pgfpathlineto{\pgfqpoint{1.450236in}{1.520503in}}%
\pgfpathlineto{\pgfqpoint{1.513805in}{1.538563in}}%
\pgfpathlineto{\pgfqpoint{1.520518in}{1.537515in}}%
\pgfpathlineto{\pgfqpoint{1.524139in}{1.534707in}}%
\pgfpathlineto{\pgfqpoint{1.525847in}{1.530978in}}%
\pgfpathlineto{\pgfqpoint{1.526448in}{1.523187in}}%
\pgfpathlineto{\pgfqpoint{1.524541in}{1.509561in}}%
\pgfpathlineto{\pgfqpoint{1.519029in}{1.488228in}}%
\pgfpathlineto{\pgfqpoint{1.510069in}{1.453552in}}%
\pgfpathlineto{\pgfqpoint{1.507142in}{1.431119in}}%
\pgfpathlineto{\pgfqpoint{1.507014in}{1.416204in}}%
\pgfpathlineto{\pgfqpoint{1.509131in}{1.406143in}}%
\pgfpathlineto{\pgfqpoint{1.513719in}{1.394946in}}%
\pgfpathlineto{\pgfqpoint{1.518635in}{1.388232in}}%
\pgfpathlineto{\pgfqpoint{1.526030in}{1.382482in}}%
\pgfpathlineto{\pgfqpoint{1.535656in}{1.377649in}}%
\pgfpathlineto{\pgfqpoint{1.546081in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.562682in}{1.372681in}}%
\pgfpathlineto{\pgfqpoint{1.583538in}{1.372072in}}%
\pgfpathlineto{\pgfqpoint{1.598150in}{1.370685in}}%
\pgfpathlineto{\pgfqpoint{1.603587in}{1.368977in}}%
\pgfpathlineto{\pgfqpoint{1.608729in}{1.364734in}}%
\pgfpathlineto{\pgfqpoint{1.610466in}{1.360566in}}%
\pgfpathlineto{\pgfqpoint{1.610904in}{1.352328in}}%
\pgfpathlineto{\pgfqpoint{1.608640in}{1.340097in}}%
\pgfpathlineto{\pgfqpoint{1.598909in}{1.308332in}}%
\pgfpathlineto{\pgfqpoint{1.591034in}{1.279199in}}%
\pgfpathlineto{\pgfqpoint{1.588009in}{1.258694in}}%
\pgfpathlineto{\pgfqpoint{1.588095in}{1.245772in}}%
\pgfpathlineto{\pgfqpoint{1.590801in}{1.229027in}}%
\pgfpathlineto{\pgfqpoint{1.594817in}{1.218274in}}%
\pgfpathlineto{\pgfqpoint{1.600986in}{1.208031in}}%
\pgfpathlineto{\pgfqpoint{1.609466in}{1.198405in}}%
\pgfpathlineto{\pgfqpoint{1.620554in}{1.190238in}}%
\pgfpathlineto{\pgfqpoint{1.631653in}{1.184719in}}%
\pgfpathlineto{\pgfqpoint{1.643755in}{1.181137in}}%
\pgfpathlineto{\pgfqpoint{1.656492in}{1.179511in}}%
\pgfpathlineto{\pgfqpoint{1.666018in}{1.180062in}}%
\pgfpathlineto{\pgfqpoint{1.673313in}{1.182649in}}%
\pgfpathlineto{\pgfqpoint{1.674350in}{1.184836in}}%
\pgfpathlineto{\pgfqpoint{1.672684in}{1.186549in}}%
\pgfpathlineto{\pgfqpoint{1.668804in}{1.187825in}}%
\pgfpathlineto{\pgfqpoint{1.660236in}{1.188439in}}%
\pgfpathlineto{\pgfqpoint{1.648178in}{1.187071in}}%
\pgfpathlineto{\pgfqpoint{1.634809in}{1.183651in}}%
\pgfpathlineto{\pgfqpoint{1.620454in}{1.177687in}}%
\pgfpathlineto{\pgfqpoint{1.607785in}{1.169797in}}%
\pgfpathlineto{\pgfqpoint{1.597402in}{1.160433in}}%
\pgfpathlineto{\pgfqpoint{1.589507in}{1.150458in}}%
\pgfpathlineto{\pgfqpoint{1.582869in}{1.137744in}}%
\pgfpathlineto{\pgfqpoint{1.578733in}{1.124474in}}%
\pgfpathlineto{\pgfqpoint{1.576494in}{1.110637in}}%
\pgfpathlineto{\pgfqpoint{1.576216in}{1.093171in}}%
\pgfpathlineto{\pgfqpoint{1.578307in}{1.075114in}}%
\pgfpathlineto{\pgfqpoint{1.582635in}{1.054502in}}%
\pgfpathlineto{\pgfqpoint{1.591386in}{1.026664in}}%
\pgfpathlineto{\pgfqpoint{1.605935in}{0.980916in}}%
\pgfpathlineto{\pgfqpoint{1.605218in}{0.975158in}}%
\pgfpathlineto{\pgfqpoint{1.602925in}{0.972542in}}%
\pgfpathlineto{\pgfqpoint{1.599512in}{0.971454in}}%
\pgfpathlineto{\pgfqpoint{1.592299in}{0.971770in}}%
\pgfpathlineto{\pgfqpoint{1.574874in}{0.976985in}}%
\pgfpathlineto{\pgfqpoint{1.515964in}{0.995959in}}%
\pgfpathlineto{\pgfqpoint{1.500343in}{0.998083in}}%
\pgfpathlineto{\pgfqpoint{1.487568in}{0.997302in}}%
\pgfpathlineto{\pgfqpoint{1.477726in}{0.994681in}}%
\pgfpathlineto{\pgfqpoint{1.469253in}{0.990205in}}%
\pgfpathlineto{\pgfqpoint{1.462838in}{0.983883in}}%
\pgfpathlineto{\pgfqpoint{1.456679in}{0.974688in}}%
\pgfpathlineto{\pgfqpoint{1.452163in}{0.964304in}}%
\pgfpathlineto{\pgfqpoint{1.448662in}{0.950542in}}%
\pgfpathlineto{\pgfqpoint{1.444829in}{0.928090in}}%
\pgfpathlineto{\pgfqpoint{1.439127in}{0.894694in}}%
\pgfpathlineto{\pgfqpoint{1.435432in}{0.884767in}}%
\pgfpathlineto{\pgfqpoint{1.430567in}{0.876840in}}%
\pgfpathlineto{\pgfqpoint{1.424424in}{0.871481in}}%
\pgfpathlineto{\pgfqpoint{1.416698in}{0.867753in}}%
\pgfpathlineto{\pgfqpoint{1.406465in}{0.866062in}}%
\pgfpathlineto{\pgfqpoint{1.393286in}{0.865741in}}%
\pgfpathlineto{\pgfqpoint{1.374985in}{0.867704in}}%
\pgfpathlineto{\pgfqpoint{1.339953in}{0.870211in}}%
\pgfpathlineto{\pgfqpoint{1.325573in}{0.868819in}}%
\pgfpathlineto{\pgfqpoint{1.311552in}{0.865341in}}%
\pgfpathlineto{\pgfqpoint{1.302424in}{0.860408in}}%
\pgfpathlineto{\pgfqpoint{1.293128in}{0.852543in}}%
\pgfpathlineto{\pgfqpoint{1.287793in}{0.845056in}}%
\pgfpathlineto{\pgfqpoint{1.283272in}{0.834943in}}%
\pgfpathlineto{\pgfqpoint{1.280205in}{0.821369in}}%
\pgfpathlineto{\pgfqpoint{1.280048in}{0.808517in}}%
\pgfpathlineto{\pgfqpoint{1.281563in}{0.798669in}}%
\pgfpathlineto{\pgfqpoint{1.284800in}{0.792209in}}%
\pgfpathlineto{\pgfqpoint{1.284891in}{0.792248in}}%
\pgfpathlineto{\pgfqpoint{1.285717in}{0.793948in}}%
\pgfpathlineto{\pgfqpoint{1.285486in}{0.798483in}}%
\pgfpathlineto{\pgfqpoint{1.282381in}{0.810601in}}%
\pgfpathlineto{\pgfqpoint{1.274897in}{0.828909in}}%
\pgfpathlineto{\pgfqpoint{1.264359in}{0.847318in}}%
\pgfpathlineto{\pgfqpoint{1.254363in}{0.860494in}}%
\pgfpathlineto{\pgfqpoint{1.242898in}{0.871870in}}%
\pgfpathlineto{\pgfqpoint{1.231927in}{0.879756in}}%
\pgfpathlineto{\pgfqpoint{1.220769in}{0.885258in}}%
\pgfpathlineto{\pgfqpoint{1.208243in}{0.888905in}}%
\pgfpathlineto{\pgfqpoint{1.195870in}{0.890249in}}%
\pgfpathlineto{\pgfqpoint{1.182779in}{0.889302in}}%
\pgfpathlineto{\pgfqpoint{1.168541in}{0.885914in}}%
\pgfpathlineto{\pgfqpoint{1.152517in}{0.879586in}}%
\pgfpathlineto{\pgfqpoint{1.136507in}{0.870202in}}%
\pgfpathlineto{\pgfqpoint{1.121508in}{0.858972in}}%
\pgfpathlineto{\pgfqpoint{1.107335in}{0.845607in}}%
\pgfpathlineto{\pgfqpoint{1.092591in}{0.828232in}}%
\pgfpathlineto{\pgfqpoint{1.089432in}{0.823097in}}%
\pgfpathlineto{\pgfqpoint{1.092995in}{0.827799in}}%
\pgfpathlineto{\pgfqpoint{1.092995in}{0.827799in}}%
\pgfpathlineto{\pgfqpoint{1.106412in}{0.851154in}}%
\pgfpathlineto{\pgfqpoint{1.117342in}{0.874083in}}%
\pgfpathlineto{\pgfqpoint{1.127159in}{0.902165in}}%
\pgfpathlineto{\pgfqpoint{1.130800in}{0.919244in}}%
\pgfpathlineto{\pgfqpoint{1.131691in}{0.932952in}}%
\pgfpathlineto{\pgfqpoint{1.130513in}{0.945940in}}%
\pgfpathlineto{\pgfqpoint{1.127446in}{0.955716in}}%
\pgfpathlineto{\pgfqpoint{1.122853in}{0.963362in}}%
\pgfpathlineto{\pgfqpoint{1.115681in}{0.970898in}}%
\pgfpathlineto{\pgfqpoint{1.107565in}{0.976403in}}%
\pgfpathlineto{\pgfqpoint{1.097060in}{0.980744in}}%
\pgfpathlineto{\pgfqpoint{1.081223in}{0.984583in}}%
\pgfpathlineto{\pgfqpoint{1.063368in}{0.986802in}}%
\pgfpathlineto{\pgfqpoint{1.040848in}{0.987790in}}%
\pgfpathlineto{\pgfqpoint{0.997737in}{0.989884in}}%
\pgfpathlineto{\pgfqpoint{0.980045in}{0.992888in}}%
\pgfpathlineto{\pgfqpoint{0.967478in}{0.997828in}}%
\pgfpathlineto{\pgfqpoint{0.958906in}{1.004205in}}%
\pgfpathlineto{\pgfqpoint{0.952315in}{1.012411in}}%
\pgfpathlineto{\pgfqpoint{0.947055in}{1.022355in}}%
\pgfpathlineto{\pgfqpoint{0.938614in}{1.043509in}}%
\pgfpathlineto{\pgfqpoint{0.930058in}{1.061366in}}%
\pgfpathlineto{\pgfqpoint{0.922975in}{1.071277in}}%
\pgfpathlineto{\pgfqpoint{0.913975in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{0.904534in}{1.086779in}}%
\pgfpathlineto{\pgfqpoint{0.892526in}{1.092392in}}%
\pgfpathlineto{\pgfqpoint{0.879827in}{1.096134in}}%
\pgfpathlineto{\pgfqpoint{0.858857in}{1.099628in}}%
\pgfpathlineto{\pgfqpoint{0.833942in}{1.103364in}}%
\pgfpathlineto{\pgfqpoint{0.832292in}{1.105577in}}%
\pgfpathlineto{\pgfqpoint{0.833309in}{1.108320in}}%
\pgfpathlineto{\pgfqpoint{0.837267in}{1.112739in}}%
\pgfpathlineto{\pgfqpoint{0.856884in}{1.128892in}}%
\pgfpathlineto{\pgfqpoint{0.889860in}{1.156336in}}%
\pgfpathlineto{\pgfqpoint{0.907533in}{1.174366in}}%
\pgfpathlineto{\pgfqpoint{0.917151in}{1.187139in}}%
\pgfpathlineto{\pgfqpoint{0.923973in}{1.199480in}}%
\pgfpathlineto{\pgfqpoint{0.927369in}{1.210078in}}%
\pgfpathlineto{\pgfqpoint{0.928254in}{1.219554in}}%
\pgfpathlineto{\pgfqpoint{0.926766in}{1.229417in}}%
\pgfpathlineto{\pgfqpoint{0.923041in}{1.237835in}}%
\pgfpathlineto{\pgfqpoint{0.917301in}{1.245261in}}%
\pgfpathlineto{\pgfqpoint{0.909056in}{1.252345in}}%
\pgfpathlineto{\pgfqpoint{0.899212in}{1.258031in}}%
\pgfpathlineto{\pgfqpoint{0.887575in}{1.262355in}}%
\pgfpathlineto{\pgfqpoint{0.875808in}{1.264877in}}%
\pgfpathlineto{\pgfqpoint{0.863764in}{1.265355in}}%
\pgfpathlineto{\pgfqpoint{0.854768in}{1.263589in}}%
\pgfpathlineto{\pgfqpoint{0.849442in}{1.259871in}}%
\pgfpathlineto{\pgfqpoint{0.848450in}{1.256662in}}%
\pgfpathlineto{\pgfqpoint{0.849521in}{1.252889in}}%
\pgfpathlineto{\pgfqpoint{0.854104in}{1.247452in}}%
\pgfpathlineto{\pgfqpoint{0.862394in}{1.241801in}}%
\pgfpathlineto{\pgfqpoint{0.878503in}{1.234377in}}%
\pgfpathlineto{\pgfqpoint{0.894037in}{1.229102in}}%
\pgfpathlineto{\pgfqpoint{0.913307in}{1.224749in}}%
\pgfpathlineto{\pgfqpoint{0.937098in}{1.221295in}}%
\pgfpathlineto{\pgfqpoint{0.956891in}{1.220811in}}%
\pgfpathlineto{\pgfqpoint{0.975663in}{1.222485in}}%
\pgfpathlineto{\pgfqpoint{0.990636in}{1.225852in}}%
\pgfpathlineto{\pgfqpoint{1.002471in}{1.230736in}}%
\pgfpathlineto{\pgfqpoint{1.011972in}{1.237009in}}%
\pgfpathlineto{\pgfqpoint{1.019984in}{1.245403in}}%
\pgfpathlineto{\pgfqpoint{1.024754in}{1.253642in}}%
\pgfpathlineto{\pgfqpoint{1.027650in}{1.263430in}}%
\pgfpathlineto{\pgfqpoint{1.028732in}{1.275160in}}%
\pgfpathlineto{\pgfqpoint{1.027629in}{1.288577in}}%
\pgfpathlineto{\pgfqpoint{1.024095in}{1.302877in}}%
\pgfpathlineto{\pgfqpoint{1.016142in}{1.323629in}}%
\pgfpathlineto{\pgfqpoint{1.005669in}{1.343491in}}%
\pgfpathlineto{\pgfqpoint{0.991756in}{1.365699in}}%
\pgfpathlineto{\pgfqpoint{0.976397in}{1.391424in}}%
\pgfpathlineto{\pgfqpoint{0.974016in}{1.399845in}}%
\pgfpathlineto{\pgfqpoint{0.974505in}{1.406407in}}%
\pgfpathlineto{\pgfqpoint{0.976863in}{1.412264in}}%
\pgfpathlineto{\pgfqpoint{0.987445in}{1.428424in}}%
\pgfpathlineto{\pgfqpoint{0.996712in}{1.444325in}}%
\pgfpathlineto{\pgfqpoint{1.003557in}{1.460940in}}%
\pgfpathlineto{\pgfqpoint{1.007696in}{1.477888in}}%
\pgfpathlineto{\pgfqpoint{1.009731in}{1.495924in}}%
\pgfpathlineto{\pgfqpoint{1.009547in}{1.515759in}}%
\pgfpathlineto{\pgfqpoint{1.007116in}{1.536796in}}%
\pgfpathlineto{\pgfqpoint{1.001731in}{1.561388in}}%
\pgfpathlineto{\pgfqpoint{0.993654in}{1.587040in}}%
\pgfpathlineto{\pgfqpoint{0.980934in}{1.617589in}}%
\pgfpathlineto{\pgfqpoint{0.978613in}{1.622884in}}%
\pgfpathlineto{\pgfqpoint{0.981682in}{1.618554in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.604042in}}%
\pgfpathlineto{\pgfqpoint{1.006377in}{1.586424in}}%
\pgfpathlineto{\pgfqpoint{1.025008in}{1.565984in}}%
\pgfpathlineto{\pgfqpoint{1.043305in}{1.549037in}}%
\pgfpathlineto{\pgfqpoint{1.057848in}{1.538791in}}%
\pgfpathlineto{\pgfqpoint{1.069919in}{1.532648in}}%
\pgfpathlineto{\pgfqpoint{1.080106in}{1.529701in}}%
\pgfpathlineto{\pgfqpoint{1.088975in}{1.529420in}}%
\pgfpathlineto{\pgfqpoint{1.097264in}{1.531337in}}%
\pgfpathlineto{\pgfqpoint{1.104635in}{1.535157in}}%
\pgfpathlineto{\pgfqpoint{1.112054in}{1.541793in}}%
\pgfpathlineto{\pgfqpoint{1.119046in}{1.551314in}}%
\pgfpathlineto{\pgfqpoint{1.126499in}{1.565354in}}%
\pgfpathlineto{\pgfqpoint{1.133707in}{1.583339in}}%
\pgfpathlineto{\pgfqpoint{1.146135in}{1.613734in}}%
\pgfpathlineto{\pgfqpoint{1.150069in}{1.617596in}}%
\pgfpathlineto{\pgfqpoint{1.153037in}{1.617521in}}%
\pgfpathlineto{\pgfqpoint{1.156386in}{1.614800in}}%
\pgfpathlineto{\pgfqpoint{1.160730in}{1.607973in}}%
\pgfpathlineto{\pgfqpoint{1.165466in}{1.597071in}}%
\pgfpathlineto{\pgfqpoint{1.178370in}{1.558278in}}%
\pgfpathlineto{\pgfqpoint{1.193988in}{1.504328in}}%
\pgfpathlineto{\pgfqpoint{1.210021in}{1.452817in}}%
\pgfpathlineto{\pgfqpoint{1.220125in}{1.428312in}}%
\pgfpathlineto{\pgfqpoint{1.226420in}{1.418882in}}%
\pgfpathlineto{\pgfqpoint{1.230542in}{1.416024in}}%
\pgfpathlineto{\pgfqpoint{1.234000in}{1.416223in}}%
\pgfpathlineto{\pgfqpoint{1.237291in}{1.418715in}}%
\pgfpathlineto{\pgfqpoint{1.241534in}{1.425434in}}%
\pgfpathlineto{\pgfqpoint{1.252528in}{1.453484in}}%
\pgfpathlineto{\pgfqpoint{1.261551in}{1.473912in}}%
\pgfpathlineto{\pgfqpoint{1.269670in}{1.486804in}}%
\pgfpathlineto{\pgfqpoint{1.276959in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.285387in}{1.499981in}}%
\pgfpathlineto{\pgfqpoint{1.292241in}{1.502313in}}%
\pgfpathlineto{\pgfqpoint{1.302230in}{1.503234in}}%
\pgfpathlineto{\pgfqpoint{1.313751in}{1.501876in}}%
\pgfpathlineto{\pgfqpoint{1.328798in}{1.497428in}}%
\pgfpathlineto{\pgfqpoint{1.355804in}{1.486106in}}%
\pgfpathlineto{\pgfqpoint{1.395339in}{1.469632in}}%
\pgfpathlineto{\pgfqpoint{1.416236in}{1.463679in}}%
\pgfpathlineto{\pgfqpoint{1.433298in}{1.461196in}}%
\pgfpathlineto{\pgfqpoint{1.446808in}{1.461189in}}%
\pgfpathlineto{\pgfqpoint{1.461634in}{1.463325in}}%
\pgfpathlineto{\pgfqpoint{1.474361in}{1.467227in}}%
\pgfpathlineto{\pgfqpoint{1.486981in}{1.473292in}}%
\pgfpathlineto{\pgfqpoint{1.499095in}{1.481434in}}%
\pgfpathlineto{\pgfqpoint{1.511102in}{1.491339in}}%
\pgfpathlineto{\pgfqpoint{1.523689in}{1.504908in}}%
\pgfpathlineto{\pgfqpoint{1.541116in}{1.528573in}}%
\pgfpathlineto{\pgfqpoint{1.551128in}{1.545468in}}%
\pgfpathlineto{\pgfqpoint{1.562422in}{1.568198in}}%
\pgfpathlineto{\pgfqpoint{1.570650in}{1.588321in}}%
\pgfpathlineto{\pgfqpoint{1.578686in}{1.615206in}}%
\pgfpathlineto{\pgfqpoint{1.579007in}{1.620765in}}%
\pgfpathlineto{\pgfqpoint{1.578309in}{1.619636in}}%
\pgfpathlineto{\pgfqpoint{1.573500in}{1.603932in}}%
\pgfpathlineto{\pgfqpoint{1.567786in}{1.577732in}}%
\pgfpathlineto{\pgfqpoint{1.562360in}{1.537243in}}%
\pgfpathlineto{\pgfqpoint{1.561637in}{1.512355in}}%
\pgfpathlineto{\pgfqpoint{1.563489in}{1.484389in}}%
\pgfpathlineto{\pgfqpoint{1.567839in}{1.461602in}}%
\pgfpathlineto{\pgfqpoint{1.573035in}{1.444760in}}%
\pgfpathlineto{\pgfqpoint{1.580661in}{1.427822in}}%
\pgfpathlineto{\pgfqpoint{1.588252in}{1.415560in}}%
\pgfpathlineto{\pgfqpoint{1.598452in}{1.403456in}}%
\pgfpathlineto{\pgfqpoint{1.608699in}{1.394893in}}%
\pgfpathlineto{\pgfqpoint{1.616539in}{1.390681in}}%
\pgfpathlineto{\pgfqpoint{1.619981in}{1.389939in}}%
\pgfpathlineto{\pgfqpoint{1.616806in}{1.391125in}}%
\pgfpathlineto{\pgfqpoint{1.616806in}{1.391125in}}%
\pgfpathlineto{\pgfqpoint{1.598579in}{1.392390in}}%
\pgfpathlineto{\pgfqpoint{1.576478in}{1.389713in}}%
\pgfpathlineto{\pgfqpoint{1.562600in}{1.385309in}}%
\pgfpathlineto{\pgfqpoint{1.552757in}{1.380499in}}%
\pgfpathlineto{\pgfqpoint{1.543951in}{1.373665in}}%
\pgfpathlineto{\pgfqpoint{1.539233in}{1.367439in}}%
\pgfpathlineto{\pgfqpoint{1.536459in}{1.359920in}}%
\pgfpathlineto{\pgfqpoint{1.535935in}{1.352126in}}%
\pgfpathlineto{\pgfqpoint{1.537594in}{1.343368in}}%
\pgfpathlineto{\pgfqpoint{1.541589in}{1.334535in}}%
\pgfpathlineto{\pgfqpoint{1.549958in}{1.321236in}}%
\pgfpathlineto{\pgfqpoint{1.561039in}{1.308372in}}%
\pgfpathlineto{\pgfqpoint{1.582262in}{1.287750in}}%
\pgfpathlineto{\pgfqpoint{1.602688in}{1.270976in}}%
\pgfpathlineto{\pgfqpoint{1.635713in}{1.246513in}}%
\pgfpathlineto{\pgfqpoint{1.666394in}{1.226823in}}%
\pgfpathlineto{\pgfqpoint{1.681312in}{1.217038in}}%
\pgfpathlineto{\pgfqpoint{1.690904in}{1.204937in}}%
\pgfpathlineto{\pgfqpoint{1.704159in}{1.186971in}}%
\pgfpathlineto{\pgfqpoint{1.711474in}{1.173713in}}%
\pgfpathlineto{\pgfqpoint{1.716125in}{1.160659in}}%
\pgfpathlineto{\pgfqpoint{1.717156in}{1.151176in}}%
\pgfpathlineto{\pgfqpoint{1.715876in}{1.141692in}}%
\pgfpathlineto{\pgfqpoint{1.712595in}{1.134554in}}%
\pgfpathlineto{\pgfqpoint{1.707131in}{1.128154in}}%
\pgfpathlineto{\pgfqpoint{1.699537in}{1.122742in}}%
\pgfpathlineto{\pgfqpoint{1.689592in}{1.118289in}}%
\pgfpathlineto{\pgfqpoint{1.676380in}{1.114881in}}%
\pgfpathlineto{\pgfqpoint{1.658906in}{1.112677in}}%
\pgfpathlineto{\pgfqpoint{1.635813in}{1.112387in}}%
\pgfpathlineto{\pgfqpoint{1.611964in}{1.114353in}}%
\pgfpathlineto{\pgfqpoint{1.599510in}{1.117188in}}%
\pgfpathlineto{\pgfqpoint{1.594935in}{1.119963in}}%
\pgfpathlineto{\pgfqpoint{1.595634in}{1.121587in}}%
\pgfpathlineto{\pgfqpoint{1.599476in}{1.123426in}}%
\pgfpathlineto{\pgfqpoint{1.612402in}{1.126355in}}%
\pgfpathlineto{\pgfqpoint{1.637288in}{1.129820in}}%
\pgfpathlineto{\pgfqpoint{1.688983in}{1.137285in}}%
\pgfpathlineto{\pgfqpoint{1.698550in}{1.141209in}}%
\pgfpathlineto{\pgfqpoint{1.698326in}{1.143018in}}%
\pgfpathlineto{\pgfqpoint{1.695523in}{1.145269in}}%
\pgfpathlineto{\pgfqpoint{1.687270in}{1.148355in}}%
\pgfpathlineto{\pgfqpoint{1.670156in}{1.152396in}}%
\pgfpathlineto{\pgfqpoint{1.636568in}{1.157912in}}%
\pgfpathlineto{\pgfqpoint{1.590531in}{1.163526in}}%
\pgfpathlineto{\pgfqpoint{1.536962in}{1.167921in}}%
\pgfpathlineto{\pgfqpoint{1.491990in}{1.169541in}}%
\pgfpathlineto{\pgfqpoint{1.465682in}{1.168778in}}%
\pgfpathlineto{\pgfqpoint{1.453285in}{1.166727in}}%
\pgfpathlineto{\pgfqpoint{1.450589in}{1.164566in}}%
\pgfpathlineto{\pgfqpoint{1.451543in}{1.162551in}}%
\pgfpathlineto{\pgfqpoint{1.456645in}{1.160003in}}%
\pgfpathlineto{\pgfqpoint{1.468173in}{1.156575in}}%
\pgfpathlineto{\pgfqpoint{1.497905in}{1.150234in}}%
\pgfpathlineto{\pgfqpoint{1.547632in}{1.139213in}}%
\pgfpathlineto{\pgfqpoint{1.549400in}{1.136999in}}%
\pgfpathlineto{\pgfqpoint{1.548126in}{1.135367in}}%
\pgfpathlineto{\pgfqpoint{1.542725in}{1.132865in}}%
\pgfpathlineto{\pgfqpoint{1.525597in}{1.127824in}}%
\pgfpathlineto{\pgfqpoint{1.482580in}{1.114753in}}%
\pgfpathlineto{\pgfqpoint{1.465786in}{1.107240in}}%
\pgfpathlineto{\pgfqpoint{1.455164in}{1.099932in}}%
\pgfpathlineto{\pgfqpoint{1.450065in}{1.093958in}}%
\pgfpathlineto{\pgfqpoint{1.448235in}{1.088716in}}%
\pgfpathlineto{\pgfqpoint{1.448609in}{1.083352in}}%
\pgfpathlineto{\pgfqpoint{1.451285in}{1.077832in}}%
\pgfpathlineto{\pgfqpoint{1.456221in}{1.072202in}}%
\pgfpathlineto{\pgfqpoint{1.466075in}{1.064632in}}%
\pgfpathlineto{\pgfqpoint{1.480361in}{1.056812in}}%
\pgfpathlineto{\pgfqpoint{1.506804in}{1.045455in}}%
\pgfpathlineto{\pgfqpoint{1.541101in}{1.033573in}}%
\pgfpathlineto{\pgfqpoint{1.588174in}{1.019189in}}%
\pgfpathlineto{\pgfqpoint{1.659151in}{0.996464in}}%
\pgfpathlineto{\pgfqpoint{1.679158in}{0.987861in}}%
\pgfpathlineto{\pgfqpoint{1.692579in}{0.979590in}}%
\pgfpathlineto{\pgfqpoint{1.698761in}{0.973364in}}%
\pgfpathlineto{\pgfqpoint{1.700848in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{1.700645in}{0.964130in}}%
\pgfpathlineto{\pgfqpoint{1.698420in}{0.960256in}}%
\pgfpathlineto{\pgfqpoint{1.691012in}{0.954461in}}%
\pgfpathlineto{\pgfqpoint{1.679691in}{0.949774in}}%
\pgfpathlineto{\pgfqpoint{1.665793in}{0.945869in}}%
\pgfpathlineto{\pgfqpoint{1.637466in}{0.940675in}}%
\pgfpathlineto{\pgfqpoint{1.609634in}{0.937195in}}%
\pgfpathlineto{\pgfqpoint{1.462175in}{0.921800in}}%
\pgfpathlineto{\pgfqpoint{1.434696in}{0.919527in}}%
\pgfpathlineto{\pgfqpoint{1.430131in}{0.921319in}}%
\pgfpathlineto{\pgfqpoint{1.430143in}{0.923332in}}%
\pgfpathlineto{\pgfqpoint{1.432709in}{0.928478in}}%
\pgfpathlineto{\pgfqpoint{1.439489in}{0.937221in}}%
\pgfpathlineto{\pgfqpoint{1.450800in}{0.951694in}}%
\pgfpathlineto{\pgfqpoint{1.475951in}{0.987366in}}%
\pgfpathlineto{\pgfqpoint{1.484885in}{1.003569in}}%
\pgfpathlineto{\pgfqpoint{1.489879in}{1.016623in}}%
\pgfpathlineto{\pgfqpoint{1.491722in}{1.027003in}}%
\pgfpathlineto{\pgfqpoint{1.490527in}{1.033318in}}%
\pgfpathlineto{\pgfqpoint{1.487530in}{1.037050in}}%
\pgfpathlineto{\pgfqpoint{1.483478in}{1.038525in}}%
\pgfpathlineto{\pgfqpoint{1.476871in}{1.038148in}}%
\pgfpathlineto{\pgfqpoint{1.469173in}{1.035014in}}%
\pgfpathlineto{\pgfqpoint{1.461213in}{1.029194in}}%
\pgfpathlineto{\pgfqpoint{1.455288in}{1.022060in}}%
\pgfpathlineto{\pgfqpoint{1.451753in}{1.014730in}}%
\pgfpathlineto{\pgfqpoint{1.450207in}{1.006402in}}%
\pgfpathlineto{\pgfqpoint{1.451055in}{0.998270in}}%
\pgfpathlineto{\pgfqpoint{1.454229in}{0.989967in}}%
\pgfpathlineto{\pgfqpoint{1.459204in}{0.982554in}}%
\pgfpathlineto{\pgfqpoint{1.467582in}{0.973728in}}%
\pgfpathlineto{\pgfqpoint{1.480064in}{0.964304in}}%
\pgfpathlineto{\pgfqpoint{1.496835in}{0.954260in}}%
\pgfpathlineto{\pgfqpoint{1.528038in}{0.939365in}}%
\pgfpathlineto{\pgfqpoint{1.603739in}{0.904703in}}%
\pgfpathlineto{\pgfqpoint{1.619558in}{0.895063in}}%
\pgfpathlineto{\pgfqpoint{1.635408in}{0.882767in}}%
\pgfpathlineto{\pgfqpoint{1.645752in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{1.653168in}{0.860789in}}%
\pgfpathlineto{\pgfqpoint{1.657362in}{0.849859in}}%
\pgfpathlineto{\pgfqpoint{1.658795in}{0.841184in}}%
\pgfpathlineto{\pgfqpoint{1.657264in}{0.827473in}}%
\pgfpathlineto{\pgfqpoint{1.653763in}{0.818128in}}%
\pgfpathlineto{\pgfqpoint{1.645166in}{0.805937in}}%
\pgfpathlineto{\pgfqpoint{1.629765in}{0.792714in}}%
\pgfpathlineto{\pgfqpoint{1.617003in}{0.785225in}}%
\pgfpathlineto{\pgfqpoint{1.606966in}{0.780802in}}%
\pgfpathlineto{\pgfqpoint{1.586519in}{0.774450in}}%
\pgfpathlineto{\pgfqpoint{1.572381in}{0.771746in}}%
\pgfpathlineto{\pgfqpoint{1.554897in}{0.770564in}}%
\pgfpathlineto{\pgfqpoint{1.538993in}{0.771923in}}%
\pgfpathlineto{\pgfqpoint{1.526699in}{0.775204in}}%
\pgfpathlineto{\pgfqpoint{1.516101in}{0.780721in}}%
\pgfpathlineto{\pgfqpoint{1.509087in}{0.787044in}}%
\pgfpathlineto{\pgfqpoint{1.503638in}{0.794718in}}%
\pgfpathlineto{\pgfqpoint{1.499484in}{0.804439in}}%
\pgfpathlineto{\pgfqpoint{1.496286in}{0.820331in}}%
\pgfpathlineto{\pgfqpoint{1.495373in}{0.837398in}}%
\pgfpathlineto{\pgfqpoint{1.495839in}{0.860789in}}%
\pgfpathlineto{\pgfqpoint{1.497417in}{0.924285in}}%
\pgfpathlineto{\pgfqpoint{1.496236in}{0.937132in}}%
\pgfpathlineto{\pgfqpoint{1.492554in}{0.952366in}}%
\pgfpathlineto{\pgfqpoint{1.488899in}{0.959327in}}%
\pgfpathlineto{\pgfqpoint{1.484147in}{0.963765in}}%
\pgfpathlineto{\pgfqpoint{1.479322in}{0.965359in}}%
\pgfpathlineto{\pgfqpoint{1.473527in}{0.964846in}}%
\pgfpathlineto{\pgfqpoint{1.466685in}{0.961957in}}%
\pgfpathlineto{\pgfqpoint{1.460700in}{0.957487in}}%
\pgfpathlineto{\pgfqpoint{1.451430in}{0.947483in}}%
\pgfpathlineto{\pgfqpoint{1.446021in}{0.939514in}}%
\pgfpathlineto{\pgfqpoint{1.440016in}{0.927731in}}%
\pgfpathlineto{\pgfqpoint{1.435807in}{0.915551in}}%
\pgfpathlineto{\pgfqpoint{1.433788in}{0.903324in}}%
\pgfpathlineto{\pgfqpoint{1.434091in}{0.890496in}}%
\pgfpathlineto{\pgfqpoint{1.436772in}{0.879691in}}%
\pgfpathlineto{\pgfqpoint{1.441299in}{0.870245in}}%
\pgfpathlineto{\pgfqpoint{1.447955in}{0.861465in}}%
\pgfpathlineto{\pgfqpoint{1.457522in}{0.852676in}}%
\pgfpathlineto{\pgfqpoint{1.470775in}{0.843886in}}%
\pgfpathlineto{\pgfqpoint{1.490724in}{0.833786in}}%
\pgfpathlineto{\pgfqpoint{1.542978in}{0.809068in}}%
\pgfpathlineto{\pgfqpoint{1.555160in}{0.800293in}}%
\pgfpathlineto{\pgfqpoint{1.564054in}{0.790515in}}%
\pgfpathlineto{\pgfqpoint{1.568314in}{0.782380in}}%
\pgfpathlineto{\pgfqpoint{1.569768in}{0.774583in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{0.767372in}}%
\pgfpathlineto{\pgfqpoint{1.566430in}{0.760549in}}%
\pgfpathlineto{\pgfqpoint{1.560995in}{0.753299in}}%
\pgfpathlineto{\pgfqpoint{1.552531in}{0.746485in}}%
\pgfpathlineto{\pgfqpoint{1.541400in}{0.741116in}}%
\pgfpathlineto{\pgfqpoint{1.528559in}{0.738029in}}%
\pgfpathlineto{\pgfqpoint{1.515575in}{0.737242in}}%
\pgfpathlineto{\pgfqpoint{1.499736in}{0.738887in}}%
\pgfpathlineto{\pgfqpoint{1.482938in}{0.743525in}}%
\pgfpathlineto{\pgfqpoint{1.470608in}{0.748925in}}%
\pgfpathlineto{\pgfqpoint{1.456088in}{0.757595in}}%
\pgfpathlineto{\pgfqpoint{1.443644in}{0.767693in}}%
\pgfpathlineto{\pgfqpoint{1.432534in}{0.779639in}}%
\pgfpathlineto{\pgfqpoint{1.422568in}{0.794465in}}%
\pgfpathlineto{\pgfqpoint{1.417185in}{0.806317in}}%
\pgfpathlineto{\pgfqpoint{1.413757in}{0.818974in}}%
\pgfpathlineto{\pgfqpoint{1.412642in}{0.831208in}}%
\pgfpathlineto{\pgfqpoint{1.413728in}{0.843893in}}%
\pgfpathlineto{\pgfqpoint{1.416769in}{0.854657in}}%
\pgfpathlineto{\pgfqpoint{1.421173in}{0.863986in}}%
\pgfpathlineto{\pgfqpoint{1.428449in}{0.874896in}}%
\pgfpathlineto{\pgfqpoint{1.438963in}{0.886765in}}%
\pgfpathlineto{\pgfqpoint{1.458206in}{0.907069in}}%
\pgfpathlineto{\pgfqpoint{1.456980in}{0.909304in}}%
\pgfpathlineto{\pgfqpoint{1.451635in}{0.911496in}}%
\pgfpathlineto{\pgfqpoint{1.439565in}{0.912877in}}%
\pgfpathlineto{\pgfqpoint{1.421588in}{0.912654in}}%
\pgfpathlineto{\pgfqpoint{1.402673in}{0.910471in}}%
\pgfpathlineto{\pgfqpoint{1.382283in}{0.905417in}}%
\pgfpathlineto{\pgfqpoint{1.366908in}{0.899060in}}%
\pgfpathlineto{\pgfqpoint{1.355939in}{0.892315in}}%
\pgfpathlineto{\pgfqpoint{1.346081in}{0.883672in}}%
\pgfpathlineto{\pgfqpoint{1.337980in}{0.873085in}}%
\pgfpathlineto{\pgfqpoint{1.332458in}{0.861211in}}%
\pgfpathlineto{\pgfqpoint{1.329507in}{0.848548in}}%
\pgfpathlineto{\pgfqpoint{1.328799in}{0.835288in}}%
\pgfpathlineto{\pgfqpoint{1.330532in}{0.819667in}}%
\pgfpathlineto{\pgfqpoint{1.334871in}{0.802939in}}%
\pgfpathlineto{\pgfqpoint{1.342023in}{0.784583in}}%
\pgfpathlineto{\pgfqpoint{1.351838in}{0.765475in}}%
\pgfpathlineto{\pgfqpoint{1.363630in}{0.746131in}}%
\pgfpathlineto{\pgfqpoint{1.395907in}{0.694966in}}%
\pgfpathlineto{\pgfqpoint{1.395918in}{0.690305in}}%
\pgfpathlineto{\pgfqpoint{1.393799in}{0.687913in}}%
\pgfpathlineto{\pgfqpoint{1.390913in}{0.686958in}}%
\pgfpathlineto{\pgfqpoint{1.385442in}{0.686675in}}%
\pgfpathlineto{\pgfqpoint{1.371295in}{0.688705in}}%
\pgfpathlineto{\pgfqpoint{1.350973in}{0.693838in}}%
\pgfpathlineto{\pgfqpoint{1.289117in}{0.712526in}}%
\pgfpathlineto{\pgfqpoint{1.247896in}{0.727535in}}%
\pgfpathlineto{\pgfqpoint{1.233060in}{0.735159in}}%
\pgfpathlineto{\pgfqpoint{1.222501in}{0.742855in}}%
\pgfpathlineto{\pgfqpoint{1.215822in}{0.750730in}}%
\pgfpathlineto{\pgfqpoint{1.210653in}{0.760295in}}%
\pgfpathlineto{\pgfqpoint{1.207605in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{1.206632in}{0.783474in}}%
\pgfpathlineto{\pgfqpoint{1.207859in}{0.799298in}}%
\pgfpathlineto{\pgfqpoint{1.212482in}{0.823206in}}%
\pgfpathlineto{\pgfqpoint{1.220090in}{0.850388in}}%
\pgfpathlineto{\pgfqpoint{1.248542in}{0.938915in}}%
\pgfpathlineto{\pgfqpoint{1.252793in}{0.958275in}}%
\pgfpathlineto{\pgfqpoint{1.253032in}{0.968497in}}%
\pgfpathlineto{\pgfqpoint{1.251224in}{0.973466in}}%
\pgfpathlineto{\pgfqpoint{1.247812in}{0.976129in}}%
\pgfpathlineto{\pgfqpoint{1.243795in}{0.976674in}}%
\pgfpathlineto{\pgfqpoint{1.235776in}{0.975190in}}%
\pgfpathlineto{\pgfqpoint{1.225318in}{0.971108in}}%
\pgfpathlineto{\pgfqpoint{1.203203in}{0.960792in}}%
\pgfpathlineto{\pgfqpoint{1.185629in}{0.953511in}}%
\pgfpathlineto{\pgfqpoint{1.170746in}{0.949743in}}%
\pgfpathlineto{\pgfqpoint{1.160471in}{0.949885in}}%
\pgfpathlineto{\pgfqpoint{1.153379in}{0.952915in}}%
\pgfpathlineto{\pgfqpoint{1.149648in}{0.957216in}}%
\pgfpathlineto{\pgfqpoint{1.147480in}{0.963287in}}%
\pgfpathlineto{\pgfqpoint{1.146953in}{0.972247in}}%
\pgfpathlineto{\pgfqpoint{1.148492in}{0.982700in}}%
\pgfpathlineto{\pgfqpoint{1.153057in}{0.997733in}}%
\pgfpathlineto{\pgfqpoint{1.161679in}{1.017542in}}%
\pgfpathlineto{\pgfqpoint{1.172926in}{1.038161in}}%
\pgfpathlineto{\pgfqpoint{1.189555in}{1.063869in}}%
\pgfpathlineto{\pgfqpoint{1.209729in}{1.090754in}}%
\pgfpathlineto{\pgfqpoint{1.230286in}{1.114983in}}%
\pgfpathlineto{\pgfqpoint{1.251426in}{1.136850in}}%
\pgfpathlineto{\pgfqpoint{1.271034in}{1.154274in}}%
\pgfpathlineto{\pgfqpoint{1.288162in}{1.166785in}}%
\pgfpathlineto{\pgfqpoint{1.298253in}{1.171661in}}%
\pgfpathlineto{\pgfqpoint{1.303108in}{1.172018in}}%
\pgfpathlineto{\pgfqpoint{1.304811in}{1.170287in}}%
\pgfpathlineto{\pgfqpoint{1.304649in}{1.166844in}}%
\pgfpathlineto{\pgfqpoint{1.301891in}{1.160566in}}%
\pgfpathlineto{\pgfqpoint{1.294349in}{1.149839in}}%
\pgfpathlineto{\pgfqpoint{1.282160in}{1.136560in}}%
\pgfpathlineto{\pgfqpoint{1.266243in}{1.122634in}}%
\pgfpathlineto{\pgfqpoint{1.248936in}{1.110351in}}%
\pgfpathlineto{\pgfqpoint{1.233695in}{1.101850in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{1.095685in}}%
\pgfpathlineto{\pgfqpoint{1.205358in}{1.092970in}}%
\pgfpathlineto{\pgfqpoint{1.195190in}{1.093152in}}%
\pgfpathlineto{\pgfqpoint{1.187494in}{1.095287in}}%
\pgfpathlineto{\pgfqpoint{1.181552in}{1.099156in}}%
\pgfpathlineto{\pgfqpoint{1.177155in}{1.104504in}}%
\pgfpathlineto{\pgfqpoint{1.173810in}{1.111981in}}%
\pgfpathlineto{\pgfqpoint{1.171983in}{1.121926in}}%
\pgfpathlineto{\pgfqpoint{1.172004in}{1.134131in}}%
\pgfpathlineto{\pgfqpoint{1.174261in}{1.149358in}}%
\pgfpathlineto{\pgfqpoint{1.179376in}{1.168199in}}%
\pgfpathlineto{\pgfqpoint{1.187815in}{1.190726in}}%
\pgfpathlineto{\pgfqpoint{1.199937in}{1.216900in}}%
\pgfpathlineto{\pgfqpoint{1.217101in}{1.248341in}}%
\pgfpathlineto{\pgfqpoint{1.237517in}{1.280941in}}%
\pgfpathlineto{\pgfqpoint{1.261227in}{1.314627in}}%
\pgfpathlineto{\pgfqpoint{1.286287in}{1.346383in}}%
\pgfpathlineto{\pgfqpoint{1.308718in}{1.371348in}}%
\pgfpathlineto{\pgfqpoint{1.324201in}{1.385710in}}%
\pgfpathlineto{\pgfqpoint{1.332749in}{1.391035in}}%
\pgfpathlineto{\pgfqpoint{1.336018in}{1.390956in}}%
\pgfpathlineto{\pgfqpoint{1.336711in}{1.388943in}}%
\pgfpathlineto{\pgfqpoint{1.335634in}{1.383527in}}%
\pgfpathlineto{\pgfqpoint{1.330787in}{1.372927in}}%
\pgfpathlineto{\pgfqpoint{1.319301in}{1.353776in}}%
\pgfpathlineto{\pgfqpoint{1.301660in}{1.328878in}}%
\pgfpathlineto{\pgfqpoint{1.276210in}{1.297009in}}%
\pgfpathlineto{\pgfqpoint{1.250177in}{1.267918in}}%
\pgfpathlineto{\pgfqpoint{1.225044in}{1.243058in}}%
\pgfpathlineto{\pgfqpoint{1.204067in}{1.225224in}}%
\pgfpathlineto{\pgfqpoint{1.186323in}{1.212830in}}%
\pgfpathlineto{\pgfqpoint{1.172392in}{1.205604in}}%
\pgfpathlineto{\pgfqpoint{1.162290in}{1.202793in}}%
\pgfpathlineto{\pgfqpoint{1.155568in}{1.203074in}}%
\pgfpathlineto{\pgfqpoint{1.150891in}{1.205378in}}%
\pgfpathlineto{\pgfqpoint{1.147995in}{1.209234in}}%
\pgfpathlineto{\pgfqpoint{1.146455in}{1.215401in}}%
\pgfpathlineto{\pgfqpoint{1.146750in}{1.223811in}}%
\pgfpathlineto{\pgfqpoint{1.149425in}{1.236078in}}%
\pgfpathlineto{\pgfqpoint{1.155403in}{1.252664in}}%
\pgfpathlineto{\pgfqpoint{1.165330in}{1.273303in}}%
\pgfpathlineto{\pgfqpoint{1.180304in}{1.299295in}}%
\pgfpathlineto{\pgfqpoint{1.201322in}{1.331192in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.367906in}}%
\pgfpathlineto{\pgfqpoint{1.252621in}{1.398034in}}%
\pgfpathlineto{\pgfqpoint{1.262483in}{1.407546in}}%
\pgfpathlineto{\pgfqpoint{1.265715in}{1.408547in}}%
\pgfpathlineto{\pgfqpoint{1.266487in}{1.406691in}}%
\pgfpathlineto{\pgfqpoint{1.266051in}{1.401956in}}%
\pgfpathlineto{\pgfqpoint{1.261776in}{1.387432in}}%
\pgfpathlineto{\pgfqpoint{1.250691in}{1.358476in}}%
\pgfpathlineto{\pgfqpoint{1.232961in}{1.318357in}}%
\pgfpathlineto{\pgfqpoint{1.221226in}{1.296734in}}%
\pgfpathlineto{\pgfqpoint{1.218359in}{1.294549in}}%
\pgfpathlineto{\pgfqpoint{1.218275in}{1.294627in}}%
\pgfpathlineto{\pgfqpoint{1.217631in}{1.296925in}}%
\pgfpathlineto{\pgfqpoint{1.218531in}{1.305261in}}%
\pgfpathlineto{\pgfqpoint{1.224878in}{1.336262in}}%
\pgfpathlineto{\pgfqpoint{1.233468in}{1.381619in}}%
\pgfpathlineto{\pgfqpoint{1.236148in}{1.407431in}}%
\pgfpathlineto{\pgfqpoint{1.236157in}{1.427590in}}%
\pgfpathlineto{\pgfqpoint{1.234000in}{1.443656in}}%
\pgfpathlineto{\pgfqpoint{1.230119in}{1.456176in}}%
\pgfpathlineto{\pgfqpoint{1.224123in}{1.466759in}}%
\pgfpathlineto{\pgfqpoint{1.218032in}{1.473179in}}%
\pgfpathlineto{\pgfqpoint{1.211235in}{1.477987in}}%
\pgfpathlineto{\pgfqpoint{1.202357in}{1.481408in}}%
\pgfpathlineto{\pgfqpoint{1.192878in}{1.483259in}}%
\pgfpathlineto{\pgfqpoint{1.175623in}{1.483025in}}%
\pgfpathlineto{\pgfqpoint{1.152365in}{1.478420in}}%
\pgfpathlineto{\pgfqpoint{1.116637in}{1.466398in}}%
\pgfpathlineto{\pgfqpoint{1.056460in}{1.445966in}}%
\pgfpathlineto{\pgfqpoint{1.046950in}{1.445734in}}%
\pgfpathlineto{\pgfqpoint{1.042522in}{1.447112in}}%
\pgfpathlineto{\pgfqpoint{1.038771in}{1.450596in}}%
\pgfpathlineto{\pgfqpoint{1.037482in}{1.456475in}}%
\pgfpathlineto{\pgfqpoint{1.038629in}{1.462974in}}%
\pgfpathlineto{\pgfqpoint{1.042763in}{1.472165in}}%
\pgfpathlineto{\pgfqpoint{1.051794in}{1.484692in}}%
\pgfpathlineto{\pgfqpoint{1.064651in}{1.497254in}}%
\pgfpathlineto{\pgfqpoint{1.078379in}{1.507456in}}%
\pgfpathlineto{\pgfqpoint{1.097866in}{1.517569in}}%
\pgfpathlineto{\pgfqpoint{1.107606in}{1.520762in}}%
\pgfpathlineto{\pgfqpoint{1.118685in}{1.522660in}}%
\pgfpathlineto{\pgfqpoint{1.128251in}{1.521840in}}%
\pgfpathlineto{\pgfqpoint{1.134054in}{1.518981in}}%
\pgfpathlineto{\pgfqpoint{1.137572in}{1.514686in}}%
\pgfpathlineto{\pgfqpoint{1.138997in}{1.509280in}}%
\pgfpathlineto{\pgfqpoint{1.138491in}{1.502745in}}%
\pgfpathlineto{\pgfqpoint{1.135521in}{1.494134in}}%
\pgfpathlineto{\pgfqpoint{1.127484in}{1.481240in}}%
\pgfpathlineto{\pgfqpoint{1.117975in}{1.470621in}}%
\pgfpathlineto{\pgfqpoint{1.105905in}{1.460507in}}%
\pgfpathlineto{\pgfqpoint{1.093449in}{1.452686in}}%
\pgfpathlineto{\pgfqpoint{1.080057in}{1.446732in}}%
\pgfpathlineto{\pgfqpoint{1.066038in}{1.443004in}}%
\pgfpathlineto{\pgfqpoint{1.053968in}{1.442144in}}%
\pgfpathlineto{\pgfqpoint{1.043596in}{1.443472in}}%
\pgfpathlineto{\pgfqpoint{1.034608in}{1.446780in}}%
\pgfpathlineto{\pgfqpoint{1.026755in}{1.452224in}}%
\pgfpathlineto{\pgfqpoint{1.020801in}{1.459517in}}%
\pgfpathlineto{\pgfqpoint{1.017063in}{1.467848in}}%
\pgfpathlineto{\pgfqpoint{1.015350in}{1.476647in}}%
\pgfpathlineto{\pgfqpoint{1.015520in}{1.489417in}}%
\pgfpathlineto{\pgfqpoint{1.018484in}{1.503419in}}%
\pgfpathlineto{\pgfqpoint{1.025173in}{1.521194in}}%
\pgfpathlineto{\pgfqpoint{1.038949in}{1.555215in}}%
\pgfpathlineto{\pgfqpoint{1.038889in}{1.562717in}}%
\pgfpathlineto{\pgfqpoint{1.036565in}{1.567272in}}%
\pgfpathlineto{\pgfqpoint{1.032085in}{1.570908in}}%
\pgfpathlineto{\pgfqpoint{1.024730in}{1.573435in}}%
\pgfpathlineto{\pgfqpoint{1.013335in}{1.574840in}}%
\pgfpathlineto{\pgfqpoint{1.001351in}{1.574526in}}%
\pgfpathlineto{\pgfqpoint{0.984389in}{1.572226in}}%
\pgfpathlineto{\pgfqpoint{0.963425in}{1.566830in}}%
\pgfpathlineto{\pgfqpoint{0.946390in}{1.560060in}}%
\pgfpathlineto{\pgfqpoint{0.934182in}{1.552722in}}%
\pgfpathlineto{\pgfqpoint{0.927839in}{1.546048in}}%
\pgfpathlineto{\pgfqpoint{0.925800in}{1.540395in}}%
\pgfpathlineto{\pgfqpoint{0.926656in}{1.535873in}}%
\pgfpathlineto{\pgfqpoint{0.930144in}{1.531114in}}%
\pgfpathlineto{\pgfqpoint{0.938385in}{1.525700in}}%
\pgfpathlineto{\pgfqpoint{0.950230in}{1.521250in}}%
\pgfpathlineto{\pgfqpoint{0.964515in}{1.518274in}}%
\pgfpathlineto{\pgfqpoint{0.980613in}{1.517116in}}%
\pgfpathlineto{\pgfqpoint{0.995738in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.008619in}{1.521811in}}%
\pgfpathlineto{\pgfqpoint{1.022863in}{1.528420in}}%
\pgfpathlineto{\pgfqpoint{1.029514in}{1.533446in}}%
\pgfpathlineto{\pgfqpoint{1.036514in}{1.541556in}}%
\pgfpathlineto{\pgfqpoint{1.039111in}{1.547728in}}%
\pgfpathlineto{\pgfqpoint{1.038652in}{1.551402in}}%
\pgfpathlineto{\pgfqpoint{1.037345in}{1.550633in}}%
\pgfpathlineto{\pgfqpoint{1.035602in}{1.546696in}}%
\pgfpathlineto{\pgfqpoint{1.033676in}{1.537008in}}%
\pgfpathlineto{\pgfqpoint{1.033357in}{1.520664in}}%
\pgfpathlineto{\pgfqpoint{1.035069in}{1.504171in}}%
\pgfpathlineto{\pgfqpoint{1.038927in}{1.486411in}}%
\pgfpathlineto{\pgfqpoint{1.044033in}{1.474997in}}%
\pgfpathlineto{\pgfqpoint{1.047293in}{1.472742in}}%
\pgfpathlineto{\pgfqpoint{1.049560in}{1.473603in}}%
\pgfpathlineto{\pgfqpoint{1.052171in}{1.477123in}}%
\pgfpathlineto{\pgfqpoint{1.055031in}{1.485045in}}%
\pgfpathlineto{\pgfqpoint{1.058843in}{1.500729in}}%
\pgfpathlineto{\pgfqpoint{1.077982in}{1.596184in}}%
\pgfpathlineto{\pgfqpoint{1.084651in}{1.615682in}}%
\pgfpathlineto{\pgfqpoint{1.089683in}{1.623894in}}%
\pgfpathlineto{\pgfqpoint{1.092728in}{1.625531in}}%
\pgfpathlineto{\pgfqpoint{1.094826in}{1.624702in}}%
\pgfpathlineto{\pgfqpoint{1.097416in}{1.621096in}}%
\pgfpathlineto{\pgfqpoint{1.100269in}{1.612734in}}%
\pgfpathlineto{\pgfqpoint{1.102679in}{1.599139in}}%
\pgfpathlineto{\pgfqpoint{1.103687in}{1.581370in}}%
\pgfpathlineto{\pgfqpoint{1.102531in}{1.562742in}}%
\pgfpathlineto{\pgfqpoint{1.099058in}{1.548787in}}%
\pgfpathlineto{\pgfqpoint{1.095036in}{1.541352in}}%
\pgfpathlineto{\pgfqpoint{1.090954in}{1.538247in}}%
\pgfpathlineto{\pgfqpoint{1.087254in}{1.537690in}}%
\pgfpathlineto{\pgfqpoint{1.083070in}{1.539410in}}%
\pgfpathlineto{\pgfqpoint{1.078547in}{1.544113in}}%
\pgfpathlineto{\pgfqpoint{1.074590in}{1.551849in}}%
\pgfpathlineto{\pgfqpoint{1.072182in}{1.561956in}}%
\pgfpathlineto{\pgfqpoint{1.072104in}{1.571055in}}%
\pgfpathlineto{\pgfqpoint{1.073891in}{1.578408in}}%
\pgfpathlineto{\pgfqpoint{1.077367in}{1.584047in}}%
\pgfpathlineto{\pgfqpoint{1.081620in}{1.586682in}}%
\pgfpathlineto{\pgfqpoint{1.085894in}{1.587075in}}%
\pgfpathlineto{\pgfqpoint{1.091077in}{1.585379in}}%
\pgfpathlineto{\pgfqpoint{1.096424in}{1.581389in}}%
\pgfpathlineto{\pgfqpoint{1.101160in}{1.575223in}}%
\pgfpathlineto{\pgfqpoint{1.104854in}{1.566540in}}%
\pgfpathlineto{\pgfqpoint{1.105899in}{1.558990in}}%
\pgfpathlineto{\pgfqpoint{1.104667in}{1.552083in}}%
\pgfpathlineto{\pgfqpoint{1.101476in}{1.546725in}}%
\pgfpathlineto{\pgfqpoint{1.096533in}{1.542612in}}%
\pgfpathlineto{\pgfqpoint{1.089097in}{1.539595in}}%
\pgfpathlineto{\pgfqpoint{1.079568in}{1.538239in}}%
\pgfpathlineto{\pgfqpoint{1.066789in}{1.538706in}}%
\pgfpathlineto{\pgfqpoint{1.050068in}{1.541500in}}%
\pgfpathlineto{\pgfqpoint{1.023061in}{1.548951in}}%
\pgfpathlineto{\pgfqpoint{0.989014in}{1.560671in}}%
\pgfpathlineto{\pgfqpoint{0.961270in}{1.569522in}}%
\pgfpathlineto{\pgfqpoint{0.953031in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{0.951359in}{1.568295in}}%
\pgfpathlineto{\pgfqpoint{0.951799in}{1.565030in}}%
\pgfpathlineto{\pgfqpoint{0.958345in}{1.554473in}}%
\pgfpathlineto{\pgfqpoint{0.974880in}{1.534581in}}%
\pgfpathlineto{\pgfqpoint{1.003712in}{1.498466in}}%
\pgfpathlineto{\pgfqpoint{1.002889in}{1.496958in}}%
\pgfpathlineto{\pgfqpoint{0.999441in}{1.497160in}}%
\pgfpathlineto{\pgfqpoint{0.987257in}{1.501036in}}%
\pgfpathlineto{\pgfqpoint{0.966143in}{1.506865in}}%
\pgfpathlineto{\pgfqpoint{0.955575in}{1.507505in}}%
\pgfpathlineto{\pgfqpoint{0.949929in}{1.505800in}}%
\pgfpathlineto{\pgfqpoint{0.947183in}{1.502762in}}%
\pgfpathlineto{\pgfqpoint{0.946291in}{1.498166in}}%
\pgfpathlineto{\pgfqpoint{0.947584in}{1.491655in}}%
\pgfpathlineto{\pgfqpoint{0.952285in}{1.481708in}}%
\pgfpathlineto{\pgfqpoint{0.962181in}{1.467320in}}%
\pgfpathlineto{\pgfqpoint{0.975369in}{1.452573in}}%
\pgfpathlineto{\pgfqpoint{0.986279in}{1.443395in}}%
\pgfpathlineto{\pgfqpoint{0.991790in}{1.441259in}}%
\pgfpathlineto{\pgfqpoint{0.993465in}{1.442565in}}%
\pgfpathlineto{\pgfqpoint{0.993421in}{1.446140in}}%
\pgfpathlineto{\pgfqpoint{0.992979in}{1.448193in}}%
\pgfpathlineto{\pgfqpoint{0.992979in}{1.448193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525926in}{0.471913in}}{\pgfqpoint{1.479867in}{1.479867in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265860in}{1.211847in}}%
\pgfpathlineto{\pgfqpoint{1.283307in}{1.210081in}}%
\pgfpathlineto{\pgfqpoint{1.317263in}{1.213321in}}%
\pgfpathlineto{\pgfqpoint{1.372498in}{1.215798in}}%
\pgfpathlineto{\pgfqpoint{1.448665in}{1.217108in}}%
\pgfpathlineto{\pgfqpoint{1.557180in}{1.216257in}}%
\pgfpathlineto{\pgfqpoint{1.670492in}{1.213192in}}%
\pgfpathlineto{\pgfqpoint{1.815085in}{1.206638in}}%
\pgfpathlineto{\pgfqpoint{1.913363in}{1.199903in}}%
\pgfpathlineto{\pgfqpoint{1.918998in}{1.199052in}}%
\pgfpathlineto{\pgfqpoint{1.913532in}{1.198781in}}%
\pgfpathlineto{\pgfqpoint{1.882866in}{1.199719in}}%
\pgfpathlineto{\pgfqpoint{1.818678in}{1.203765in}}%
\pgfpathlineto{\pgfqpoint{1.770691in}{1.209058in}}%
\pgfpathlineto{\pgfqpoint{1.745587in}{1.213765in}}%
\pgfpathlineto{\pgfqpoint{1.698387in}{1.224282in}}%
\pgfpathlineto{\pgfqpoint{1.673902in}{1.225495in}}%
\pgfpathlineto{\pgfqpoint{1.630831in}{1.225148in}}%
\pgfpathlineto{\pgfqpoint{1.548607in}{1.224208in}}%
\pgfpathlineto{\pgfqpoint{1.547494in}{1.224988in}}%
\pgfpathlineto{\pgfqpoint{1.548174in}{1.225419in}}%
\pgfpathlineto{\pgfqpoint{1.554775in}{1.227207in}}%
\pgfpathlineto{\pgfqpoint{1.586504in}{1.232811in}}%
\pgfpathlineto{\pgfqpoint{1.675373in}{1.248725in}}%
\pgfpathlineto{\pgfqpoint{1.682818in}{1.251664in}}%
\pgfpathlineto{\pgfqpoint{1.682806in}{1.251702in}}%
\pgfpathlineto{\pgfqpoint{1.681340in}{1.252433in}}%
\pgfpathlineto{\pgfqpoint{1.670487in}{1.252816in}}%
\pgfpathlineto{\pgfqpoint{1.629000in}{1.250683in}}%
\pgfpathlineto{\pgfqpoint{1.535547in}{1.243066in}}%
\pgfpathlineto{\pgfqpoint{1.447178in}{1.233755in}}%
\pgfpathlineto{\pgfqpoint{1.535312in}{1.243278in}}%
\pgfpathlineto{\pgfqpoint{1.535312in}{1.243278in}}%
\pgfpathlineto{\pgfqpoint{1.585456in}{1.250398in}}%
\pgfpathlineto{\pgfqpoint{1.592777in}{1.252753in}}%
\pgfpathlineto{\pgfqpoint{1.592686in}{1.252923in}}%
\pgfpathlineto{\pgfqpoint{1.590428in}{1.253514in}}%
\pgfpathlineto{\pgfqpoint{1.576997in}{1.253934in}}%
\pgfpathlineto{\pgfqpoint{1.535989in}{1.252441in}}%
\pgfpathlineto{\pgfqpoint{1.403937in}{1.244612in}}%
\pgfpathlineto{\pgfqpoint{1.472317in}{1.250239in}}%
\pgfpathlineto{\pgfqpoint{1.541878in}{1.257876in}}%
\pgfpathlineto{\pgfqpoint{1.576145in}{1.263544in}}%
\pgfpathlineto{\pgfqpoint{1.589042in}{1.267599in}}%
\pgfpathlineto{\pgfqpoint{1.591560in}{1.270239in}}%
\pgfpathlineto{\pgfqpoint{1.590401in}{1.271896in}}%
\pgfpathlineto{\pgfqpoint{1.585276in}{1.273944in}}%
\pgfpathlineto{\pgfqpoint{1.572273in}{1.276385in}}%
\pgfpathlineto{\pgfqpoint{1.545156in}{1.278934in}}%
\pgfpathlineto{\pgfqpoint{1.482898in}{1.282288in}}%
\pgfpathlineto{\pgfqpoint{1.404740in}{1.286984in}}%
\pgfpathlineto{\pgfqpoint{1.402847in}{1.287625in}}%
\pgfpathlineto{\pgfqpoint{1.404760in}{1.288104in}}%
\pgfpathlineto{\pgfqpoint{1.421269in}{1.288880in}}%
\pgfpathlineto{\pgfqpoint{1.470172in}{1.288788in}}%
\pgfpathlineto{\pgfqpoint{1.542614in}{1.289371in}}%
\pgfpathlineto{\pgfqpoint{1.565530in}{1.291482in}}%
\pgfpathlineto{\pgfqpoint{1.573880in}{1.294079in}}%
\pgfpathlineto{\pgfqpoint{1.574944in}{1.296171in}}%
\pgfpathlineto{\pgfqpoint{1.572722in}{1.298151in}}%
\pgfpathlineto{\pgfqpoint{1.565608in}{1.301180in}}%
\pgfpathlineto{\pgfqpoint{1.543402in}{1.306819in}}%
\pgfpathlineto{\pgfqpoint{1.492321in}{1.316719in}}%
\pgfpathlineto{\pgfqpoint{1.446706in}{1.326783in}}%
\pgfpathlineto{\pgfqpoint{1.422468in}{1.334204in}}%
\pgfpathlineto{\pgfqpoint{1.407289in}{1.341096in}}%
\pgfpathlineto{\pgfqpoint{1.400980in}{1.346186in}}%
\pgfpathlineto{\pgfqpoint{1.399459in}{1.349810in}}%
\pgfpathlineto{\pgfqpoint{1.400546in}{1.352805in}}%
\pgfpathlineto{\pgfqpoint{1.404068in}{1.355762in}}%
\pgfpathlineto{\pgfqpoint{1.411886in}{1.358909in}}%
\pgfpathlineto{\pgfqpoint{1.426193in}{1.361886in}}%
\pgfpathlineto{\pgfqpoint{1.447525in}{1.364155in}}%
\pgfpathlineto{\pgfqpoint{1.489007in}{1.365808in}}%
\pgfpathlineto{\pgfqpoint{1.525076in}{1.367569in}}%
\pgfpathlineto{\pgfqpoint{1.540414in}{1.370366in}}%
\pgfpathlineto{\pgfqpoint{1.546399in}{1.373524in}}%
\pgfpathlineto{\pgfqpoint{1.548307in}{1.376767in}}%
\pgfpathlineto{\pgfqpoint{1.547519in}{1.380586in}}%
\pgfpathlineto{\pgfqpoint{1.544601in}{1.384840in}}%
\pgfpathlineto{\pgfqpoint{1.537657in}{1.391137in}}%
\pgfpathlineto{\pgfqpoint{1.518586in}{1.404156in}}%
\pgfpathlineto{\pgfqpoint{1.448627in}{1.448526in}}%
\pgfpathlineto{\pgfqpoint{1.429486in}{1.464338in}}%
\pgfpathlineto{\pgfqpoint{1.417601in}{1.476827in}}%
\pgfpathlineto{\pgfqpoint{1.410196in}{1.487311in}}%
\pgfpathlineto{\pgfqpoint{1.405961in}{1.496894in}}%
\pgfpathlineto{\pgfqpoint{1.404763in}{1.504739in}}%
\pgfpathlineto{\pgfqpoint{1.406109in}{1.511501in}}%
\pgfpathlineto{\pgfqpoint{1.409733in}{1.516888in}}%
\pgfpathlineto{\pgfqpoint{1.414653in}{1.520229in}}%
\pgfpathlineto{\pgfqpoint{1.420703in}{1.522184in}}%
\pgfpathlineto{\pgfqpoint{1.432276in}{1.522650in}}%
\pgfpathlineto{\pgfqpoint{1.442616in}{1.520252in}}%
\pgfpathlineto{\pgfqpoint{1.456442in}{1.514036in}}%
\pgfpathlineto{\pgfqpoint{1.467946in}{1.505570in}}%
\pgfpathlineto{\pgfqpoint{1.477777in}{1.494922in}}%
\pgfpathlineto{\pgfqpoint{1.482600in}{1.486363in}}%
\pgfpathlineto{\pgfqpoint{1.483883in}{1.479698in}}%
\pgfpathlineto{\pgfqpoint{1.482607in}{1.475602in}}%
\pgfpathlineto{\pgfqpoint{1.479541in}{1.472936in}}%
\pgfpathlineto{\pgfqpoint{1.474698in}{1.471931in}}%
\pgfpathlineto{\pgfqpoint{1.468445in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{1.455147in}{1.476904in}}%
\pgfpathlineto{\pgfqpoint{1.442542in}{1.483840in}}%
\pgfpathlineto{\pgfqpoint{1.425665in}{1.495835in}}%
\pgfpathlineto{\pgfqpoint{1.410555in}{1.509416in}}%
\pgfpathlineto{\pgfqpoint{1.395326in}{1.526129in}}%
\pgfpathlineto{\pgfqpoint{1.384157in}{1.541597in}}%
\pgfpathlineto{\pgfqpoint{1.376321in}{1.556223in}}%
\pgfpathlineto{\pgfqpoint{1.371990in}{1.568425in}}%
\pgfpathlineto{\pgfqpoint{1.370737in}{1.578449in}}%
\pgfpathlineto{\pgfqpoint{1.371817in}{1.586084in}}%
\pgfpathlineto{\pgfqpoint{1.374911in}{1.591998in}}%
\pgfpathlineto{\pgfqpoint{1.379811in}{1.596092in}}%
\pgfpathlineto{\pgfqpoint{1.386503in}{1.598547in}}%
\pgfpathlineto{\pgfqpoint{1.396277in}{1.599440in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{1.597690in}}%
\pgfpathlineto{\pgfqpoint{1.428422in}{1.592884in}}%
\pgfpathlineto{\pgfqpoint{1.464407in}{1.582133in}}%
\pgfpathlineto{\pgfqpoint{1.474163in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{1.478472in}{1.582892in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{1.585579in}}%
\pgfpathlineto{\pgfqpoint{1.480111in}{1.589292in}}%
\pgfpathlineto{\pgfqpoint{1.477756in}{1.594311in}}%
\pgfpathlineto{\pgfqpoint{1.471402in}{1.602233in}}%
\pgfpathlineto{\pgfqpoint{1.459347in}{1.612390in}}%
\pgfpathlineto{\pgfqpoint{1.446076in}{1.620500in}}%
\pgfpathlineto{\pgfqpoint{1.430560in}{1.627380in}}%
\pgfpathlineto{\pgfqpoint{1.412588in}{1.632576in}}%
\pgfpathlineto{\pgfqpoint{1.394137in}{1.635107in}}%
\pgfpathlineto{\pgfqpoint{1.378921in}{1.635018in}}%
\pgfpathlineto{\pgfqpoint{1.366150in}{1.632848in}}%
\pgfpathlineto{\pgfqpoint{1.354774in}{1.628582in}}%
\pgfpathlineto{\pgfqpoint{1.347828in}{1.623697in}}%
\pgfpathlineto{\pgfqpoint{1.343444in}{1.618075in}}%
\pgfpathlineto{\pgfqpoint{1.341752in}{1.612392in}}%
\pgfpathlineto{\pgfqpoint{1.342361in}{1.606890in}}%
\pgfpathlineto{\pgfqpoint{1.345173in}{1.601465in}}%
\pgfpathlineto{\pgfqpoint{1.349689in}{1.597024in}}%
\pgfpathlineto{\pgfqpoint{1.357984in}{1.592047in}}%
\pgfpathlineto{\pgfqpoint{1.369255in}{1.587998in}}%
\pgfpathlineto{\pgfqpoint{1.382657in}{1.585635in}}%
\pgfpathlineto{\pgfqpoint{1.401201in}{1.584818in}}%
\pgfpathlineto{\pgfqpoint{1.418719in}{1.586227in}}%
\pgfpathlineto{\pgfqpoint{1.436159in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.449757in}{1.594621in}}%
\pgfpathlineto{\pgfqpoint{1.457621in}{1.599839in}}%
\pgfpathlineto{\pgfqpoint{1.459647in}{1.603476in}}%
\pgfpathlineto{\pgfqpoint{1.458875in}{1.606422in}}%
\pgfpathlineto{\pgfqpoint{1.455881in}{1.608763in}}%
\pgfpathlineto{\pgfqpoint{1.449238in}{1.610955in}}%
\pgfpathlineto{\pgfqpoint{1.437813in}{1.612411in}}%
\pgfpathlineto{\pgfqpoint{1.418064in}{1.612660in}}%
\pgfpathlineto{\pgfqpoint{1.370725in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{1.343341in}{1.610111in}}%
\pgfpathlineto{\pgfqpoint{1.327295in}{1.611793in}}%
\pgfpathlineto{\pgfqpoint{1.318776in}{1.614596in}}%
\pgfpathlineto{\pgfqpoint{1.315217in}{1.617786in}}%
\pgfpathlineto{\pgfqpoint{1.315029in}{1.620709in}}%
\pgfpathlineto{\pgfqpoint{1.317140in}{1.623582in}}%
\pgfpathlineto{\pgfqpoint{1.322973in}{1.627120in}}%
\pgfpathlineto{\pgfqpoint{1.331682in}{1.629942in}}%
\pgfpathlineto{\pgfqpoint{1.347284in}{1.631922in}}%
\pgfpathlineto{\pgfqpoint{1.362673in}{1.631276in}}%
\pgfpathlineto{\pgfqpoint{1.377539in}{1.628477in}}%
\pgfpathlineto{\pgfqpoint{1.390821in}{1.624020in}}%
\pgfpathlineto{\pgfqpoint{1.402759in}{1.617892in}}%
\pgfpathlineto{\pgfqpoint{1.411182in}{1.611421in}}%
\pgfpathlineto{\pgfqpoint{1.416641in}{1.604576in}}%
\pgfpathlineto{\pgfqpoint{1.418826in}{1.598279in}}%
\pgfpathlineto{\pgfqpoint{1.418294in}{1.593090in}}%
\pgfpathlineto{\pgfqpoint{1.415755in}{1.588784in}}%
\pgfpathlineto{\pgfqpoint{1.410873in}{1.585159in}}%
\pgfpathlineto{\pgfqpoint{1.403846in}{1.582573in}}%
\pgfpathlineto{\pgfqpoint{1.392810in}{1.581334in}}%
\pgfpathlineto{\pgfqpoint{1.378263in}{1.582664in}}%
\pgfpathlineto{\pgfqpoint{1.360811in}{1.586986in}}%
\pgfpathlineto{\pgfqpoint{1.343319in}{1.593769in}}%
\pgfpathlineto{\pgfqpoint{1.324146in}{1.603450in}}%
\pgfpathlineto{\pgfqpoint{1.306641in}{1.614632in}}%
\pgfpathlineto{\pgfqpoint{1.290337in}{1.627396in}}%
\pgfpathlineto{\pgfqpoint{1.277305in}{1.640413in}}%
\pgfpathlineto{\pgfqpoint{1.269864in}{1.650924in}}%
\pgfpathlineto{\pgfqpoint{1.267580in}{1.657542in}}%
\pgfpathlineto{\pgfqpoint{1.268437in}{1.661068in}}%
\pgfpathlineto{\pgfqpoint{1.270896in}{1.662334in}}%
\pgfpathlineto{\pgfqpoint{1.275452in}{1.662151in}}%
\pgfpathlineto{\pgfqpoint{1.282544in}{1.659696in}}%
\pgfpathlineto{\pgfqpoint{1.293503in}{1.653935in}}%
\pgfpathlineto{\pgfqpoint{1.311612in}{1.641646in}}%
\pgfpathlineto{\pgfqpoint{1.333475in}{1.625108in}}%
\pgfpathlineto{\pgfqpoint{1.358564in}{1.606813in}}%
\pgfpathlineto{\pgfqpoint{1.361260in}{1.605740in}}%
\pgfpathlineto{\pgfqpoint{1.359773in}{1.607385in}}%
\pgfpathlineto{\pgfqpoint{1.349619in}{1.614415in}}%
\pgfpathlineto{\pgfqpoint{1.331269in}{1.623625in}}%
\pgfpathlineto{\pgfqpoint{1.314072in}{1.629750in}}%
\pgfpathlineto{\pgfqpoint{1.294689in}{1.634457in}}%
\pgfpathlineto{\pgfqpoint{1.275936in}{1.636407in}}%
\pgfpathlineto{\pgfqpoint{1.258387in}{1.635912in}}%
\pgfpathlineto{\pgfqpoint{1.245631in}{1.633587in}}%
\pgfpathlineto{\pgfqpoint{1.235019in}{1.629680in}}%
\pgfpathlineto{\pgfqpoint{1.227327in}{1.624529in}}%
\pgfpathlineto{\pgfqpoint{1.223337in}{1.619168in}}%
\pgfpathlineto{\pgfqpoint{1.222088in}{1.613578in}}%
\pgfpathlineto{\pgfqpoint{1.223364in}{1.608365in}}%
\pgfpathlineto{\pgfqpoint{1.227262in}{1.603650in}}%
\pgfpathlineto{\pgfqpoint{1.233826in}{1.599788in}}%
\pgfpathlineto{\pgfqpoint{1.243021in}{1.597338in}}%
\pgfpathlineto{\pgfqpoint{1.253448in}{1.596675in}}%
\pgfpathlineto{\pgfqpoint{1.265538in}{1.597603in}}%
\pgfpathlineto{\pgfqpoint{1.280275in}{1.600649in}}%
\pgfpathlineto{\pgfqpoint{1.298157in}{1.606350in}}%
\pgfpathlineto{\pgfqpoint{1.315511in}{1.614128in}}%
\pgfpathlineto{\pgfqpoint{1.333483in}{1.624437in}}%
\pgfpathlineto{\pgfqpoint{1.348666in}{1.635930in}}%
\pgfpathlineto{\pgfqpoint{1.357145in}{1.644430in}}%
\pgfpathlineto{\pgfqpoint{1.361973in}{1.652133in}}%
\pgfpathlineto{\pgfqpoint{1.362678in}{1.657188in}}%
\pgfpathlineto{\pgfqpoint{1.361126in}{1.659982in}}%
\pgfpathlineto{\pgfqpoint{1.357410in}{1.661529in}}%
\pgfpathlineto{\pgfqpoint{1.350573in}{1.661573in}}%
\pgfpathlineto{\pgfqpoint{1.340468in}{1.659244in}}%
\pgfpathlineto{\pgfqpoint{1.325505in}{1.653525in}}%
\pgfpathlineto{\pgfqpoint{1.301839in}{1.641958in}}%
\pgfpathlineto{\pgfqpoint{1.240093in}{1.608662in}}%
\pgfpathlineto{\pgfqpoint{1.246364in}{1.611356in}}%
\pgfpathlineto{\pgfqpoint{1.268136in}{1.617684in}}%
\pgfpathlineto{\pgfqpoint{1.289026in}{1.620904in}}%
\pgfpathlineto{\pgfqpoint{1.310968in}{1.621685in}}%
\pgfpathlineto{\pgfqpoint{1.330382in}{1.619829in}}%
\pgfpathlineto{\pgfqpoint{1.345659in}{1.616177in}}%
\pgfpathlineto{\pgfqpoint{1.358227in}{1.610998in}}%
\pgfpathlineto{\pgfqpoint{1.367724in}{1.604652in}}%
\pgfpathlineto{\pgfqpoint{1.372622in}{1.598779in}}%
\pgfpathlineto{\pgfqpoint{1.374692in}{1.593212in}}%
\pgfpathlineto{\pgfqpoint{1.374477in}{1.588127in}}%
\pgfpathlineto{\pgfqpoint{1.372294in}{1.583473in}}%
\pgfpathlineto{\pgfqpoint{1.367688in}{1.579208in}}%
\pgfpathlineto{\pgfqpoint{1.360885in}{1.576297in}}%
\pgfpathlineto{\pgfqpoint{1.352127in}{1.574912in}}%
\pgfpathlineto{\pgfqpoint{1.340997in}{1.575402in}}%
\pgfpathlineto{\pgfqpoint{1.327226in}{1.578595in}}%
\pgfpathlineto{\pgfqpoint{1.312782in}{1.583995in}}%
\pgfpathlineto{\pgfqpoint{1.298510in}{1.591564in}}%
\pgfpathlineto{\pgfqpoint{1.282321in}{1.602688in}}%
\pgfpathlineto{\pgfqpoint{1.269772in}{1.613565in}}%
\pgfpathlineto{\pgfqpoint{1.258444in}{1.625887in}}%
\pgfpathlineto{\pgfqpoint{1.250141in}{1.637830in}}%
\pgfpathlineto{\pgfqpoint{1.245270in}{1.648267in}}%
\pgfpathlineto{\pgfqpoint{1.243616in}{1.656673in}}%
\pgfpathlineto{\pgfqpoint{1.244576in}{1.662875in}}%
\pgfpathlineto{\pgfqpoint{1.247449in}{1.666941in}}%
\pgfpathlineto{\pgfqpoint{1.251887in}{1.669187in}}%
\pgfpathlineto{\pgfqpoint{1.258644in}{1.669951in}}%
\pgfpathlineto{\pgfqpoint{1.265929in}{1.668804in}}%
\pgfpathlineto{\pgfqpoint{1.277518in}{1.664957in}}%
\pgfpathlineto{\pgfqpoint{1.292301in}{1.657593in}}%
\pgfpathlineto{\pgfqpoint{1.315687in}{1.642704in}}%
\pgfpathlineto{\pgfqpoint{1.337035in}{1.626795in}}%
\pgfpathlineto{\pgfqpoint{1.354103in}{1.612702in}}%
\pgfpathlineto{\pgfqpoint{1.356455in}{1.609843in}}%
\pgfpathlineto{\pgfqpoint{1.355323in}{1.610104in}}%
\pgfpathlineto{\pgfqpoint{1.347661in}{1.613317in}}%
\pgfpathlineto{\pgfqpoint{1.329356in}{1.620743in}}%
\pgfpathlineto{\pgfqpoint{1.306783in}{1.627663in}}%
\pgfpathlineto{\pgfqpoint{1.284747in}{1.631753in}}%
\pgfpathlineto{\pgfqpoint{1.266182in}{1.632847in}}%
\pgfpathlineto{\pgfqpoint{1.251083in}{1.631688in}}%
\pgfpathlineto{\pgfqpoint{1.239346in}{1.628836in}}%
\pgfpathlineto{\pgfqpoint{1.230599in}{1.624584in}}%
\pgfpathlineto{\pgfqpoint{1.225199in}{1.619822in}}%
\pgfpathlineto{\pgfqpoint{1.221885in}{1.613854in}}%
\pgfpathlineto{\pgfqpoint{1.221314in}{1.608000in}}%
\pgfpathlineto{\pgfqpoint{1.222876in}{1.602310in}}%
\pgfpathlineto{\pgfqpoint{1.226442in}{1.596806in}}%
\pgfpathlineto{\pgfqpoint{1.232814in}{1.591298in}}%
\pgfpathlineto{\pgfqpoint{1.242141in}{1.586676in}}%
\pgfpathlineto{\pgfqpoint{1.252493in}{1.584244in}}%
\pgfpathlineto{\pgfqpoint{1.265996in}{1.583571in}}%
\pgfpathlineto{\pgfqpoint{1.279254in}{1.585058in}}%
\pgfpathlineto{\pgfqpoint{1.294253in}{1.589050in}}%
\pgfpathlineto{\pgfqpoint{1.310853in}{1.595739in}}%
\pgfpathlineto{\pgfqpoint{1.326260in}{1.604669in}}%
\pgfpathlineto{\pgfqpoint{1.340105in}{1.615193in}}%
\pgfpathlineto{\pgfqpoint{1.351443in}{1.627088in}}%
\pgfpathlineto{\pgfqpoint{1.358406in}{1.637934in}}%
\pgfpathlineto{\pgfqpoint{1.360769in}{1.645082in}}%
\pgfpathlineto{\pgfqpoint{1.360816in}{1.651802in}}%
\pgfpathlineto{\pgfqpoint{1.358766in}{1.656321in}}%
\pgfpathlineto{\pgfqpoint{1.354454in}{1.659599in}}%
\pgfpathlineto{\pgfqpoint{1.347998in}{1.661277in}}%
\pgfpathlineto{\pgfqpoint{1.339885in}{1.661100in}}%
\pgfpathlineto{\pgfqpoint{1.326277in}{1.658103in}}%
\pgfpathlineto{\pgfqpoint{1.313268in}{1.653298in}}%
\pgfpathlineto{\pgfqpoint{1.289438in}{1.641573in}}%
\pgfpathlineto{\pgfqpoint{1.272707in}{1.631344in}}%
\pgfpathlineto{\pgfqpoint{1.258166in}{1.620432in}}%
\pgfpathlineto{\pgfqpoint{1.257910in}{1.619708in}}%
\pgfpathlineto{\pgfqpoint{1.258834in}{1.619502in}}%
\pgfpathlineto{\pgfqpoint{1.264299in}{1.620624in}}%
\pgfpathlineto{\pgfqpoint{1.302392in}{1.630267in}}%
\pgfpathlineto{\pgfqpoint{1.325529in}{1.633419in}}%
\pgfpathlineto{\pgfqpoint{1.344839in}{1.633901in}}%
\pgfpathlineto{\pgfqpoint{1.359501in}{1.632169in}}%
\pgfpathlineto{\pgfqpoint{1.370739in}{1.628864in}}%
\pgfpathlineto{\pgfqpoint{1.378370in}{1.624479in}}%
\pgfpathlineto{\pgfqpoint{1.382705in}{1.619525in}}%
\pgfpathlineto{\pgfqpoint{1.384371in}{1.613978in}}%
\pgfpathlineto{\pgfqpoint{1.383854in}{1.609108in}}%
\pgfpathlineto{\pgfqpoint{1.380987in}{1.603233in}}%
\pgfpathlineto{\pgfqpoint{1.375338in}{1.597424in}}%
\pgfpathlineto{\pgfqpoint{1.367691in}{1.592836in}}%
\pgfpathlineto{\pgfqpoint{1.357772in}{1.589816in}}%
\pgfpathlineto{\pgfqpoint{1.346126in}{1.588866in}}%
\pgfpathlineto{\pgfqpoint{1.333591in}{1.590232in}}%
\pgfpathlineto{\pgfqpoint{1.321208in}{1.593743in}}%
\pgfpathlineto{\pgfqpoint{1.307689in}{1.599631in}}%
\pgfpathlineto{\pgfqpoint{1.293098in}{1.608291in}}%
\pgfpathlineto{\pgfqpoint{1.279370in}{1.618882in}}%
\pgfpathlineto{\pgfqpoint{1.264809in}{1.632741in}}%
\pgfpathlineto{\pgfqpoint{1.251256in}{1.649325in}}%
\pgfpathlineto{\pgfqpoint{1.243603in}{1.662356in}}%
\pgfpathlineto{\pgfqpoint{1.242027in}{1.668883in}}%
\pgfpathlineto{\pgfqpoint{1.243309in}{1.669288in}}%
\pgfpathlineto{\pgfqpoint{1.243390in}{1.669248in}}%
\pgfpathlineto{\pgfqpoint{1.247709in}{1.665586in}}%
\pgfpathlineto{\pgfqpoint{1.255034in}{1.656090in}}%
\pgfpathlineto{\pgfqpoint{1.266521in}{1.636766in}}%
\pgfpathlineto{\pgfqpoint{1.277487in}{1.613882in}}%
\pgfpathlineto{\pgfqpoint{1.283925in}{1.595187in}}%
\pgfpathlineto{\pgfqpoint{1.284903in}{1.586518in}}%
\pgfpathlineto{\pgfqpoint{1.283556in}{1.582358in}}%
\pgfpathlineto{\pgfqpoint{1.280890in}{1.580834in}}%
\pgfpathlineto{\pgfqpoint{1.275474in}{1.581184in}}%
\pgfpathlineto{\pgfqpoint{1.264767in}{1.585484in}}%
\pgfpathlineto{\pgfqpoint{1.231188in}{1.602620in}}%
\pgfpathlineto{\pgfqpoint{1.202220in}{1.615854in}}%
\pgfpathlineto{\pgfqpoint{1.183088in}{1.622430in}}%
\pgfpathlineto{\pgfqpoint{1.165757in}{1.626159in}}%
\pgfpathlineto{\pgfqpoint{1.153726in}{1.626693in}}%
\pgfpathlineto{\pgfqpoint{1.145660in}{1.625121in}}%
\pgfpathlineto{\pgfqpoint{1.140406in}{1.622037in}}%
\pgfpathlineto{\pgfqpoint{1.137604in}{1.618389in}}%
\pgfpathlineto{\pgfqpoint{1.136214in}{1.613527in}}%
\pgfpathlineto{\pgfqpoint{1.136553in}{1.608053in}}%
\pgfpathlineto{\pgfqpoint{1.139056in}{1.601132in}}%
\pgfpathlineto{\pgfqpoint{1.142968in}{1.595415in}}%
\pgfpathlineto{\pgfqpoint{1.149472in}{1.589489in}}%
\pgfpathlineto{\pgfqpoint{1.157140in}{1.585531in}}%
\pgfpathlineto{\pgfqpoint{1.165763in}{1.583892in}}%
\pgfpathlineto{\pgfqpoint{1.175398in}{1.584561in}}%
\pgfpathlineto{\pgfqpoint{1.185513in}{1.587803in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{1.594194in}}%
\pgfpathlineto{\pgfqpoint{1.207695in}{1.603549in}}%
\pgfpathlineto{\pgfqpoint{1.219601in}{1.617173in}}%
\pgfpathlineto{\pgfqpoint{1.228473in}{1.630073in}}%
\pgfpathlineto{\pgfqpoint{1.238587in}{1.649249in}}%
\pgfpathlineto{\pgfqpoint{1.241352in}{1.658538in}}%
\pgfpathlineto{\pgfqpoint{1.240766in}{1.658233in}}%
\pgfpathlineto{\pgfqpoint{1.240462in}{1.657854in}}%
\pgfpathlineto{\pgfqpoint{1.236128in}{1.649933in}}%
\pgfpathlineto{\pgfqpoint{1.230259in}{1.635301in}}%
\pgfpathlineto{\pgfqpoint{1.223099in}{1.612968in}}%
\pgfpathlineto{\pgfqpoint{1.217830in}{1.590145in}}%
\pgfpathlineto{\pgfqpoint{1.216365in}{1.575044in}}%
\pgfpathlineto{\pgfqpoint{1.217679in}{1.567966in}}%
\pgfpathlineto{\pgfqpoint{1.219720in}{1.566046in}}%
\pgfpathlineto{\pgfqpoint{1.222750in}{1.566191in}}%
\pgfpathlineto{\pgfqpoint{1.227681in}{1.568477in}}%
\pgfpathlineto{\pgfqpoint{1.237557in}{1.576421in}}%
\pgfpathlineto{\pgfqpoint{1.301128in}{1.629784in}}%
\pgfpathlineto{\pgfqpoint{1.316778in}{1.638963in}}%
\pgfpathlineto{\pgfqpoint{1.330939in}{1.644899in}}%
\pgfpathlineto{\pgfqpoint{1.341149in}{1.646851in}}%
\pgfpathlineto{\pgfqpoint{1.349394in}{1.646064in}}%
\pgfpathlineto{\pgfqpoint{1.355323in}{1.643392in}}%
\pgfpathlineto{\pgfqpoint{1.360116in}{1.638701in}}%
\pgfpathlineto{\pgfqpoint{1.363035in}{1.632965in}}%
\pgfpathlineto{\pgfqpoint{1.364952in}{1.624485in}}%
\pgfpathlineto{\pgfqpoint{1.365451in}{1.613404in}}%
\pgfpathlineto{\pgfqpoint{1.363778in}{1.600561in}}%
\pgfpathlineto{\pgfqpoint{1.359913in}{1.587698in}}%
\pgfpathlineto{\pgfqpoint{1.353738in}{1.575569in}}%
\pgfpathlineto{\pgfqpoint{1.347196in}{1.567574in}}%
\pgfpathlineto{\pgfqpoint{1.339866in}{1.562403in}}%
\pgfpathlineto{\pgfqpoint{1.332637in}{1.559855in}}%
\pgfpathlineto{\pgfqpoint{1.324892in}{1.559526in}}%
\pgfpathlineto{\pgfqpoint{1.316468in}{1.561532in}}%
\pgfpathlineto{\pgfqpoint{1.307936in}{1.565959in}}%
\pgfpathlineto{\pgfqpoint{1.298279in}{1.573317in}}%
\pgfpathlineto{\pgfqpoint{1.289729in}{1.582078in}}%
\pgfpathlineto{\pgfqpoint{1.278101in}{1.597233in}}%
\pgfpathlineto{\pgfqpoint{1.269301in}{1.611945in}}%
\pgfpathlineto{\pgfqpoint{1.263946in}{1.625191in}}%
\pgfpathlineto{\pgfqpoint{1.264252in}{1.626277in}}%
\pgfpathlineto{\pgfqpoint{1.265031in}{1.625917in}}%
\pgfpathlineto{\pgfqpoint{1.268360in}{1.621566in}}%
\pgfpathlineto{\pgfqpoint{1.276237in}{1.606462in}}%
\pgfpathlineto{\pgfqpoint{1.284678in}{1.585934in}}%
\pgfpathlineto{\pgfqpoint{1.292337in}{1.561580in}}%
\pgfpathlineto{\pgfqpoint{1.293394in}{1.552694in}}%
\pgfpathlineto{\pgfqpoint{1.291929in}{1.551296in}}%
\pgfpathlineto{\pgfqpoint{1.289563in}{1.552397in}}%
\pgfpathlineto{\pgfqpoint{1.281517in}{1.560386in}}%
\pgfpathlineto{\pgfqpoint{1.261627in}{1.584171in}}%
\pgfpathlineto{\pgfqpoint{1.227101in}{1.624013in}}%
\pgfpathlineto{\pgfqpoint{1.207278in}{1.644151in}}%
\pgfpathlineto{\pgfqpoint{1.191300in}{1.657843in}}%
\pgfpathlineto{\pgfqpoint{1.183210in}{1.662117in}}%
\pgfpathlineto{\pgfqpoint{1.181096in}{1.661384in}}%
\pgfpathlineto{\pgfqpoint{1.180566in}{1.659007in}}%
\pgfpathlineto{\pgfqpoint{1.181872in}{1.653264in}}%
\pgfpathlineto{\pgfqpoint{1.187373in}{1.641590in}}%
\pgfpathlineto{\pgfqpoint{1.196215in}{1.627955in}}%
\pgfpathlineto{\pgfqpoint{1.206875in}{1.615805in}}%
\pgfpathlineto{\pgfqpoint{1.217631in}{1.606613in}}%
\pgfpathlineto{\pgfqpoint{1.227653in}{1.600932in}}%
\pgfpathlineto{\pgfqpoint{1.237146in}{1.597821in}}%
\pgfpathlineto{\pgfqpoint{1.246616in}{1.597105in}}%
\pgfpathlineto{\pgfqpoint{1.255410in}{1.598652in}}%
\pgfpathlineto{\pgfqpoint{1.263831in}{1.602495in}}%
\pgfpathlineto{\pgfqpoint{1.271371in}{1.608296in}}%
\pgfpathlineto{\pgfqpoint{1.279054in}{1.617561in}}%
\pgfpathlineto{\pgfqpoint{1.284087in}{1.626554in}}%
\pgfpathlineto{\pgfqpoint{1.287150in}{1.636531in}}%
\pgfpathlineto{\pgfqpoint{1.286762in}{1.638513in}}%
\pgfpathlineto{\pgfqpoint{1.286054in}{1.637717in}}%
\pgfpathlineto{\pgfqpoint{1.283842in}{1.631097in}}%
\pgfpathlineto{\pgfqpoint{1.281844in}{1.617169in}}%
\pgfpathlineto{\pgfqpoint{1.281654in}{1.599801in}}%
\pgfpathlineto{\pgfqpoint{1.283728in}{1.582799in}}%
\pgfpathlineto{\pgfqpoint{1.288278in}{1.566603in}}%
\pgfpathlineto{\pgfqpoint{1.293437in}{1.556361in}}%
\pgfpathlineto{\pgfqpoint{1.299815in}{1.548382in}}%
\pgfpathlineto{\pgfqpoint{1.306875in}{1.542939in}}%
\pgfpathlineto{\pgfqpoint{1.314408in}{1.539881in}}%
\pgfpathlineto{\pgfqpoint{1.322815in}{1.538569in}}%
\pgfpathlineto{\pgfqpoint{1.333280in}{1.539382in}}%
\pgfpathlineto{\pgfqpoint{1.345062in}{1.542694in}}%
\pgfpathlineto{\pgfqpoint{1.359177in}{1.548957in}}%
\pgfpathlineto{\pgfqpoint{1.378101in}{1.560209in}}%
\pgfpathlineto{\pgfqpoint{1.411825in}{1.584796in}}%
\pgfpathlineto{\pgfqpoint{1.447400in}{1.611278in}}%
\pgfpathlineto{\pgfqpoint{1.458371in}{1.617177in}}%
\pgfpathlineto{\pgfqpoint{1.465503in}{1.618839in}}%
\pgfpathlineto{\pgfqpoint{1.469610in}{1.617885in}}%
\pgfpathlineto{\pgfqpoint{1.472464in}{1.614706in}}%
\pgfpathlineto{\pgfqpoint{1.474156in}{1.608419in}}%
\pgfpathlineto{\pgfqpoint{1.474053in}{1.598777in}}%
\pgfpathlineto{\pgfqpoint{1.471971in}{1.584086in}}%
\pgfpathlineto{\pgfqpoint{1.466158in}{1.559312in}}%
\pgfpathlineto{\pgfqpoint{1.441621in}{1.467089in}}%
\pgfpathlineto{\pgfqpoint{1.440088in}{1.450110in}}%
\pgfpathlineto{\pgfqpoint{1.441672in}{1.445212in}}%
\pgfpathlineto{\pgfqpoint{1.444137in}{1.443602in}}%
\pgfpathlineto{\pgfqpoint{1.447824in}{1.444620in}}%
\pgfpathlineto{\pgfqpoint{1.454233in}{1.448776in}}%
\pgfpathlineto{\pgfqpoint{1.466235in}{1.460625in}}%
\pgfpathlineto{\pgfqpoint{1.487701in}{1.482849in}}%
\pgfpathlineto{\pgfqpoint{1.494378in}{1.486655in}}%
\pgfpathlineto{\pgfqpoint{1.497749in}{1.486296in}}%
\pgfpathlineto{\pgfqpoint{1.500008in}{1.483941in}}%
\pgfpathlineto{\pgfqpoint{1.502291in}{1.477726in}}%
\pgfpathlineto{\pgfqpoint{1.504031in}{1.465746in}}%
\pgfpathlineto{\pgfqpoint{1.511586in}{1.405884in}}%
\pgfpathlineto{\pgfqpoint{1.518148in}{1.388749in}}%
\pgfpathlineto{\pgfqpoint{1.523951in}{1.380721in}}%
\pgfpathlineto{\pgfqpoint{1.532105in}{1.373027in}}%
\pgfpathlineto{\pgfqpoint{1.538793in}{1.369576in}}%
\pgfpathlineto{\pgfqpoint{1.548377in}{1.367379in}}%
\pgfpathlineto{\pgfqpoint{1.558338in}{1.367095in}}%
\pgfpathlineto{\pgfqpoint{1.568807in}{1.369205in}}%
\pgfpathlineto{\pgfqpoint{1.583331in}{1.374629in}}%
\pgfpathlineto{\pgfqpoint{1.596255in}{1.381799in}}%
\pgfpathlineto{\pgfqpoint{1.610878in}{1.392137in}}%
\pgfpathlineto{\pgfqpoint{1.628452in}{1.407356in}}%
\pgfpathlineto{\pgfqpoint{1.648488in}{1.425740in}}%
\pgfpathlineto{\pgfqpoint{1.650130in}{1.425345in}}%
\pgfpathlineto{\pgfqpoint{1.650172in}{1.425237in}}%
\pgfpathlineto{\pgfqpoint{1.650507in}{1.421177in}}%
\pgfpathlineto{\pgfqpoint{1.649426in}{1.412207in}}%
\pgfpathlineto{\pgfqpoint{1.643777in}{1.370046in}}%
\pgfpathlineto{\pgfqpoint{1.643588in}{1.347620in}}%
\pgfpathlineto{\pgfqpoint{1.645683in}{1.324525in}}%
\pgfpathlineto{\pgfqpoint{1.649414in}{1.306668in}}%
\pgfpathlineto{\pgfqpoint{1.655659in}{1.287377in}}%
\pgfpathlineto{\pgfqpoint{1.665609in}{1.265376in}}%
\pgfpathlineto{\pgfqpoint{1.676624in}{1.246779in}}%
\pgfpathlineto{\pgfqpoint{1.689452in}{1.228767in}}%
\pgfpathlineto{\pgfqpoint{1.701304in}{1.210563in}}%
\pgfpathlineto{\pgfqpoint{1.700872in}{1.207823in}}%
\pgfpathlineto{\pgfqpoint{1.697763in}{1.206170in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{1.205615in}}%
\pgfpathlineto{\pgfqpoint{1.669796in}{1.207053in}}%
\pgfpathlineto{\pgfqpoint{1.632664in}{1.210007in}}%
\pgfpathlineto{\pgfqpoint{1.600078in}{1.210412in}}%
\pgfpathlineto{\pgfqpoint{1.580539in}{1.208628in}}%
\pgfpathlineto{\pgfqpoint{1.565322in}{1.205169in}}%
\pgfpathlineto{\pgfqpoint{1.553538in}{1.200352in}}%
\pgfpathlineto{\pgfqpoint{1.546307in}{1.195439in}}%
\pgfpathlineto{\pgfqpoint{1.540195in}{1.188858in}}%
\pgfpathlineto{\pgfqpoint{1.536540in}{1.181722in}}%
\pgfpathlineto{\pgfqpoint{1.534558in}{1.172688in}}%
\pgfpathlineto{\pgfqpoint{1.534598in}{1.162757in}}%
\pgfpathlineto{\pgfqpoint{1.537052in}{1.149798in}}%
\pgfpathlineto{\pgfqpoint{1.543139in}{1.132045in}}%
\pgfpathlineto{\pgfqpoint{1.559039in}{1.098017in}}%
\pgfpathlineto{\pgfqpoint{1.572547in}{1.070197in}}%
\pgfpathlineto{\pgfqpoint{1.581583in}{1.047106in}}%
\pgfpathlineto{\pgfqpoint{1.583524in}{1.034076in}}%
\pgfpathlineto{\pgfqpoint{1.582621in}{1.026504in}}%
\pgfpathlineto{\pgfqpoint{1.579841in}{1.021361in}}%
\pgfpathlineto{\pgfqpoint{1.575270in}{1.017765in}}%
\pgfpathlineto{\pgfqpoint{1.568900in}{1.015681in}}%
\pgfpathlineto{\pgfqpoint{1.559305in}{1.015109in}}%
\pgfpathlineto{\pgfqpoint{1.544900in}{1.016962in}}%
\pgfpathlineto{\pgfqpoint{1.527522in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{1.499092in}{1.032491in}}%
\pgfpathlineto{\pgfqpoint{1.466209in}{1.047935in}}%
\pgfpathlineto{\pgfqpoint{1.417249in}{1.073098in}}%
\pgfpathlineto{\pgfqpoint{1.418048in}{1.071382in}}%
\pgfpathlineto{\pgfqpoint{1.425240in}{1.063474in}}%
\pgfpathlineto{\pgfqpoint{1.450460in}{1.033404in}}%
\pgfpathlineto{\pgfqpoint{1.459567in}{1.018893in}}%
\pgfpathlineto{\pgfqpoint{1.466052in}{1.005016in}}%
\pgfpathlineto{\pgfqpoint{1.470147in}{0.990448in}}%
\pgfpathlineto{\pgfqpoint{1.471017in}{0.979668in}}%
\pgfpathlineto{\pgfqpoint{1.469832in}{0.969080in}}%
\pgfpathlineto{\pgfqpoint{1.466452in}{0.959313in}}%
\pgfpathlineto{\pgfqpoint{1.460838in}{0.950204in}}%
\pgfpathlineto{\pgfqpoint{1.452773in}{0.941444in}}%
\pgfpathlineto{\pgfqpoint{1.443407in}{0.934308in}}%
\pgfpathlineto{\pgfqpoint{1.428425in}{0.926251in}}%
\pgfpathlineto{\pgfqpoint{1.409184in}{0.918719in}}%
\pgfpathlineto{\pgfqpoint{1.389705in}{0.913430in}}%
\pgfpathlineto{\pgfqpoint{1.348955in}{0.905068in}}%
\pgfpathlineto{\pgfqpoint{1.305863in}{0.896043in}}%
\pgfpathlineto{\pgfqpoint{1.289839in}{0.890190in}}%
\pgfpathlineto{\pgfqpoint{1.282673in}{0.885239in}}%
\pgfpathlineto{\pgfqpoint{1.278698in}{0.879845in}}%
\pgfpathlineto{\pgfqpoint{1.277878in}{0.875034in}}%
\pgfpathlineto{\pgfqpoint{1.279466in}{0.868735in}}%
\pgfpathlineto{\pgfqpoint{1.284242in}{0.861361in}}%
\pgfpathlineto{\pgfqpoint{1.293376in}{0.852609in}}%
\pgfpathlineto{\pgfqpoint{1.306900in}{0.843371in}}%
\pgfpathlineto{\pgfqpoint{1.321769in}{0.835635in}}%
\pgfpathlineto{\pgfqpoint{1.340802in}{0.828790in}}%
\pgfpathlineto{\pgfqpoint{1.352726in}{0.826568in}}%
\pgfpathlineto{\pgfqpoint{1.359934in}{0.827608in}}%
\pgfpathlineto{\pgfqpoint{1.361452in}{0.829769in}}%
\pgfpathlineto{\pgfqpoint{1.360848in}{0.832687in}}%
\pgfpathlineto{\pgfqpoint{1.357420in}{0.837572in}}%
\pgfpathlineto{\pgfqpoint{1.348090in}{0.846231in}}%
\pgfpathlineto{\pgfqpoint{1.323563in}{0.863190in}}%
\pgfpathlineto{\pgfqpoint{1.302822in}{0.874605in}}%
\pgfpathlineto{\pgfqpoint{1.279189in}{0.884825in}}%
\pgfpathlineto{\pgfqpoint{1.255994in}{0.892005in}}%
\pgfpathlineto{\pgfqpoint{1.236525in}{0.895340in}}%
\pgfpathlineto{\pgfqpoint{1.219718in}{0.895714in}}%
\pgfpathlineto{\pgfqpoint{1.207020in}{0.893775in}}%
\pgfpathlineto{\pgfqpoint{1.196992in}{0.890244in}}%
\pgfpathlineto{\pgfqpoint{1.189491in}{0.885313in}}%
\pgfpathlineto{\pgfqpoint{1.184939in}{0.879770in}}%
\pgfpathlineto{\pgfqpoint{1.182872in}{0.874028in}}%
\pgfpathlineto{\pgfqpoint{1.183076in}{0.868274in}}%
\pgfpathlineto{\pgfqpoint{1.185703in}{0.862541in}}%
\pgfpathlineto{\pgfqpoint{1.190864in}{0.857425in}}%
\pgfpathlineto{\pgfqpoint{1.197699in}{0.853673in}}%
\pgfpathlineto{\pgfqpoint{1.206386in}{0.851215in}}%
\pgfpathlineto{\pgfqpoint{1.216973in}{0.850370in}}%
\pgfpathlineto{\pgfqpoint{1.226505in}{0.851764in}}%
\pgfpathlineto{\pgfqpoint{1.232545in}{0.854522in}}%
\pgfpathlineto{\pgfqpoint{1.233454in}{0.856937in}}%
\pgfpathlineto{\pgfqpoint{1.231738in}{0.858552in}}%
\pgfpathlineto{\pgfqpoint{1.226692in}{0.860053in}}%
\pgfpathlineto{\pgfqpoint{1.215719in}{0.860809in}}%
\pgfpathlineto{\pgfqpoint{1.197759in}{0.859735in}}%
\pgfpathlineto{\pgfqpoint{1.172540in}{0.856067in}}%
\pgfpathlineto{\pgfqpoint{1.143262in}{0.849703in}}%
\pgfpathlineto{\pgfqpoint{1.114251in}{0.841808in}}%
\pgfpathlineto{\pgfqpoint{1.079734in}{0.829835in}}%
\pgfpathlineto{\pgfqpoint{1.060597in}{0.820298in}}%
\pgfpathlineto{\pgfqpoint{1.053946in}{0.814457in}}%
\pgfpathlineto{\pgfqpoint{1.053324in}{0.811560in}}%
\pgfpathlineto{\pgfqpoint{1.055320in}{0.809737in}}%
\pgfpathlineto{\pgfqpoint{1.062250in}{0.808128in}}%
\pgfpathlineto{\pgfqpoint{1.074441in}{0.808002in}}%
\pgfpathlineto{\pgfqpoint{1.119388in}{0.808233in}}%
\pgfpathlineto{\pgfqpoint{1.126989in}{0.806430in}}%
\pgfpathlineto{\pgfqpoint{1.129353in}{0.804200in}}%
\pgfpathlineto{\pgfqpoint{1.128511in}{0.802746in}}%
\pgfpathlineto{\pgfqpoint{1.124546in}{0.801570in}}%
\pgfpathlineto{\pgfqpoint{1.116759in}{0.801523in}}%
\pgfpathlineto{\pgfqpoint{1.104657in}{0.804431in}}%
\pgfpathlineto{\pgfqpoint{1.093497in}{0.809107in}}%
\pgfpathlineto{\pgfqpoint{1.082096in}{0.816157in}}%
\pgfpathlineto{\pgfqpoint{1.072076in}{0.824329in}}%
\pgfpathlineto{\pgfqpoint{1.060326in}{0.836663in}}%
\pgfpathlineto{\pgfqpoint{1.049205in}{0.852232in}}%
\pgfpathlineto{\pgfqpoint{1.040651in}{0.867855in}}%
\pgfpathlineto{\pgfqpoint{1.032930in}{0.887179in}}%
\pgfpathlineto{\pgfqpoint{1.027843in}{0.905954in}}%
\pgfpathlineto{\pgfqpoint{1.025118in}{0.925402in}}%
\pgfpathlineto{\pgfqpoint{1.025645in}{0.938806in}}%
\pgfpathlineto{\pgfqpoint{1.027714in}{0.945044in}}%
\pgfpathlineto{\pgfqpoint{1.030455in}{0.947490in}}%
\pgfpathlineto{\pgfqpoint{1.033735in}{0.947473in}}%
\pgfpathlineto{\pgfqpoint{1.038094in}{0.944898in}}%
\pgfpathlineto{\pgfqpoint{1.043588in}{0.939047in}}%
\pgfpathlineto{\pgfqpoint{1.055369in}{0.922729in}}%
\pgfpathlineto{\pgfqpoint{1.088825in}{0.868791in}}%
\pgfpathlineto{\pgfqpoint{1.099377in}{0.855092in}}%
\pgfpathlineto{\pgfqpoint{1.104782in}{0.851826in}}%
\pgfpathlineto{\pgfqpoint{1.107348in}{0.852316in}}%
\pgfpathlineto{\pgfqpoint{1.109151in}{0.854991in}}%
\pgfpathlineto{\pgfqpoint{1.110630in}{0.860902in}}%
\pgfpathlineto{\pgfqpoint{1.110842in}{0.872361in}}%
\pgfpathlineto{\pgfqpoint{1.109043in}{0.896325in}}%
\pgfpathlineto{\pgfqpoint{1.103529in}{0.928662in}}%
\pgfpathlineto{\pgfqpoint{1.095709in}{0.959135in}}%
\pgfpathlineto{\pgfqpoint{1.087666in}{0.980756in}}%
\pgfpathlineto{\pgfqpoint{1.078295in}{0.999237in}}%
\pgfpathlineto{\pgfqpoint{1.071930in}{1.007243in}}%
\pgfpathlineto{\pgfqpoint{1.064024in}{1.013254in}}%
\pgfpathlineto{\pgfqpoint{1.059154in}{1.014503in}}%
\pgfpathlineto{\pgfqpoint{1.054546in}{1.013052in}}%
\pgfpathlineto{\pgfqpoint{1.050718in}{1.009554in}}%
\pgfpathlineto{\pgfqpoint{1.047544in}{1.003184in}}%
\pgfpathlineto{\pgfqpoint{1.044538in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{1.043753in}{0.980066in}}%
\pgfpathlineto{\pgfqpoint{1.045205in}{0.955980in}}%
\pgfpathlineto{\pgfqpoint{1.048829in}{0.935990in}}%
\pgfpathlineto{\pgfqpoint{1.057531in}{0.905543in}}%
\pgfpathlineto{\pgfqpoint{1.067730in}{0.882203in}}%
\pgfpathlineto{\pgfqpoint{1.069412in}{0.880179in}}%
\pgfpathlineto{\pgfqpoint{1.069141in}{0.882061in}}%
\pgfpathlineto{\pgfqpoint{1.064589in}{0.891700in}}%
\pgfpathlineto{\pgfqpoint{1.056020in}{0.905075in}}%
\pgfpathlineto{\pgfqpoint{1.041231in}{0.923737in}}%
\pgfpathlineto{\pgfqpoint{1.024233in}{0.940711in}}%
\pgfpathlineto{\pgfqpoint{1.007593in}{0.954490in}}%
\pgfpathlineto{\pgfqpoint{0.987093in}{0.968232in}}%
\pgfpathlineto{\pgfqpoint{0.967595in}{0.978402in}}%
\pgfpathlineto{\pgfqpoint{0.949930in}{0.985278in}}%
\pgfpathlineto{\pgfqpoint{0.933813in}{0.989534in}}%
\pgfpathlineto{\pgfqpoint{0.918913in}{0.991337in}}%
\pgfpathlineto{\pgfqpoint{0.907672in}{0.990689in}}%
\pgfpathlineto{\pgfqpoint{0.900644in}{0.988355in}}%
\pgfpathlineto{\pgfqpoint{0.897154in}{0.985203in}}%
\pgfpathlineto{\pgfqpoint{0.896531in}{0.981872in}}%
\pgfpathlineto{\pgfqpoint{0.898154in}{0.978120in}}%
\pgfpathlineto{\pgfqpoint{0.902766in}{0.973641in}}%
\pgfpathlineto{\pgfqpoint{0.910873in}{0.968854in}}%
\pgfpathlineto{\pgfqpoint{0.927833in}{0.962417in}}%
\pgfpathlineto{\pgfqpoint{0.948802in}{0.957840in}}%
\pgfpathlineto{\pgfqpoint{0.966764in}{0.956444in}}%
\pgfpathlineto{\pgfqpoint{0.976450in}{0.957435in}}%
\pgfpathlineto{\pgfqpoint{0.981563in}{0.959577in}}%
\pgfpathlineto{\pgfqpoint{0.983419in}{0.962836in}}%
\pgfpathlineto{\pgfqpoint{0.982768in}{0.965935in}}%
\pgfpathlineto{\pgfqpoint{0.979377in}{0.971466in}}%
\pgfpathlineto{\pgfqpoint{0.967959in}{0.983498in}}%
\pgfpathlineto{\pgfqpoint{0.924630in}{1.027375in}}%
\pgfpathlineto{\pgfqpoint{0.912317in}{1.043805in}}%
\pgfpathlineto{\pgfqpoint{0.903458in}{1.058828in}}%
\pgfpathlineto{\pgfqpoint{0.897758in}{1.072555in}}%
\pgfpathlineto{\pgfqpoint{0.894944in}{1.084398in}}%
\pgfpathlineto{\pgfqpoint{0.894529in}{1.094210in}}%
\pgfpathlineto{\pgfqpoint{0.896187in}{1.102879in}}%
\pgfpathlineto{\pgfqpoint{0.899752in}{1.110023in}}%
\pgfpathlineto{\pgfqpoint{0.904875in}{1.115518in}}%
\pgfpathlineto{\pgfqpoint{0.911131in}{1.118860in}}%
\pgfpathlineto{\pgfqpoint{0.917435in}{1.119850in}}%
\pgfpathlineto{\pgfqpoint{0.923409in}{1.118667in}}%
\pgfpathlineto{\pgfqpoint{0.929332in}{1.114434in}}%
\pgfpathlineto{\pgfqpoint{0.933235in}{1.108630in}}%
\pgfpathlineto{\pgfqpoint{0.935371in}{1.101226in}}%
\pgfpathlineto{\pgfqpoint{0.935810in}{1.092047in}}%
\pgfpathlineto{\pgfqpoint{0.934012in}{1.079778in}}%
\pgfpathlineto{\pgfqpoint{0.930077in}{1.068028in}}%
\pgfpathlineto{\pgfqpoint{0.923263in}{1.054516in}}%
\pgfpathlineto{\pgfqpoint{0.914481in}{1.042086in}}%
\pgfpathlineto{\pgfqpoint{0.905183in}{1.032282in}}%
\pgfpathlineto{\pgfqpoint{0.894731in}{1.024111in}}%
\pgfpathlineto{\pgfqpoint{0.884808in}{1.018839in}}%
\pgfpathlineto{\pgfqpoint{0.875442in}{1.016157in}}%
\pgfpathlineto{\pgfqpoint{0.865820in}{1.015740in}}%
\pgfpathlineto{\pgfqpoint{0.858295in}{1.017506in}}%
\pgfpathlineto{\pgfqpoint{0.851643in}{1.021254in}}%
\pgfpathlineto{\pgfqpoint{0.846005in}{1.026734in}}%
\pgfpathlineto{\pgfqpoint{0.840417in}{1.035855in}}%
\pgfpathlineto{\pgfqpoint{0.836856in}{1.046417in}}%
\pgfpathlineto{\pgfqpoint{0.834606in}{1.060005in}}%
\pgfpathlineto{\pgfqpoint{0.834244in}{1.075844in}}%
\pgfpathlineto{\pgfqpoint{0.836582in}{1.099918in}}%
\pgfpathlineto{\pgfqpoint{0.842197in}{1.126529in}}%
\pgfpathlineto{\pgfqpoint{0.847130in}{1.142076in}}%
\pgfpathlineto{\pgfqpoint{0.847943in}{1.143017in}}%
\pgfpathlineto{\pgfqpoint{0.848338in}{1.142100in}}%
\pgfpathlineto{\pgfqpoint{0.850713in}{1.086541in}}%
\pgfpathlineto{\pgfqpoint{0.855281in}{1.067401in}}%
\pgfpathlineto{\pgfqpoint{0.861516in}{1.052843in}}%
\pgfpathlineto{\pgfqpoint{0.867862in}{1.043378in}}%
\pgfpathlineto{\pgfqpoint{0.875519in}{1.036326in}}%
\pgfpathlineto{\pgfqpoint{0.882345in}{1.033101in}}%
\pgfpathlineto{\pgfqpoint{0.889608in}{1.032086in}}%
\pgfpathlineto{\pgfqpoint{0.896280in}{1.033251in}}%
\pgfpathlineto{\pgfqpoint{0.903540in}{1.036783in}}%
\pgfpathlineto{\pgfqpoint{0.909767in}{1.042016in}}%
\pgfpathlineto{\pgfqpoint{0.915362in}{1.049127in}}%
\pgfpathlineto{\pgfqpoint{0.919913in}{1.058523in}}%
\pgfpathlineto{\pgfqpoint{0.922447in}{1.069490in}}%
\pgfpathlineto{\pgfqpoint{0.922638in}{1.080498in}}%
\pgfpathlineto{\pgfqpoint{0.920261in}{1.093656in}}%
\pgfpathlineto{\pgfqpoint{0.915860in}{1.105212in}}%
\pgfpathlineto{\pgfqpoint{0.907910in}{1.118707in}}%
\pgfpathlineto{\pgfqpoint{0.896885in}{1.132425in}}%
\pgfpathlineto{\pgfqpoint{0.883943in}{1.144200in}}%
\pgfpathlineto{\pgfqpoint{0.868677in}{1.155323in}}%
\pgfpathlineto{\pgfqpoint{0.851339in}{1.164407in}}%
\pgfpathlineto{\pgfqpoint{0.837162in}{1.169730in}}%
\pgfpathlineto{\pgfqpoint{0.826088in}{1.171688in}}%
\pgfpathlineto{\pgfqpoint{0.820553in}{1.170809in}}%
\pgfpathlineto{\pgfqpoint{0.819409in}{1.168874in}}%
\pgfpathlineto{\pgfqpoint{0.820326in}{1.166646in}}%
\pgfpathlineto{\pgfqpoint{0.824133in}{1.162874in}}%
\pgfpathlineto{\pgfqpoint{0.831562in}{1.158213in}}%
\pgfpathlineto{\pgfqpoint{0.846284in}{1.151972in}}%
\pgfpathlineto{\pgfqpoint{0.861927in}{1.147777in}}%
\pgfpathlineto{\pgfqpoint{0.875180in}{1.146529in}}%
\pgfpathlineto{\pgfqpoint{0.883258in}{1.147520in}}%
\pgfpathlineto{\pgfqpoint{0.887587in}{1.149924in}}%
\pgfpathlineto{\pgfqpoint{0.889637in}{1.153282in}}%
\pgfpathlineto{\pgfqpoint{0.889877in}{1.157860in}}%
\pgfpathlineto{\pgfqpoint{0.888059in}{1.164684in}}%
\pgfpathlineto{\pgfqpoint{0.883041in}{1.174756in}}%
\pgfpathlineto{\pgfqpoint{0.871592in}{1.192545in}}%
\pgfpathlineto{\pgfqpoint{0.840278in}{1.240664in}}%
\pgfpathlineto{\pgfqpoint{0.831366in}{1.258472in}}%
\pgfpathlineto{\pgfqpoint{0.827348in}{1.270374in}}%
\pgfpathlineto{\pgfqpoint{0.826725in}{1.278296in}}%
\pgfpathlineto{\pgfqpoint{0.828129in}{1.282058in}}%
\pgfpathlineto{\pgfqpoint{0.831291in}{1.284309in}}%
\pgfpathlineto{\pgfqpoint{0.835310in}{1.284589in}}%
\pgfpathlineto{\pgfqpoint{0.841986in}{1.282674in}}%
\pgfpathlineto{\pgfqpoint{0.850373in}{1.277365in}}%
\pgfpathlineto{\pgfqpoint{0.856387in}{1.271009in}}%
\pgfpathlineto{\pgfqpoint{0.860232in}{1.263870in}}%
\pgfpathlineto{\pgfqpoint{0.861841in}{1.256768in}}%
\pgfpathlineto{\pgfqpoint{0.861429in}{1.249016in}}%
\pgfpathlineto{\pgfqpoint{0.858904in}{1.241138in}}%
\pgfpathlineto{\pgfqpoint{0.853829in}{1.233219in}}%
\pgfpathlineto{\pgfqpoint{0.845614in}{1.224483in}}%
\pgfpathlineto{\pgfqpoint{0.835628in}{1.217062in}}%
\pgfpathlineto{\pgfqpoint{0.820452in}{1.208882in}}%
\pgfpathlineto{\pgfqpoint{0.805311in}{1.203579in}}%
\pgfpathlineto{\pgfqpoint{0.803319in}{1.203413in}}%
\pgfpathlineto{\pgfqpoint{0.805136in}{1.204232in}}%
\pgfpathlineto{\pgfqpoint{0.805136in}{1.204232in}}%
\pgfpathlineto{\pgfqpoint{0.816435in}{1.207181in}}%
\pgfpathlineto{\pgfqpoint{0.846900in}{1.212055in}}%
\pgfpathlineto{\pgfqpoint{0.872038in}{1.213879in}}%
\pgfpathlineto{\pgfqpoint{0.894786in}{1.213218in}}%
\pgfpathlineto{\pgfqpoint{0.906646in}{1.211145in}}%
\pgfpathlineto{\pgfqpoint{0.916125in}{1.207715in}}%
\pgfpathlineto{\pgfqpoint{0.921744in}{1.203689in}}%
\pgfpathlineto{\pgfqpoint{0.924682in}{1.199184in}}%
\pgfpathlineto{\pgfqpoint{0.925627in}{1.193486in}}%
\pgfpathlineto{\pgfqpoint{0.924260in}{1.186510in}}%
\pgfpathlineto{\pgfqpoint{0.919562in}{1.176520in}}%
\pgfpathlineto{\pgfqpoint{0.911139in}{1.164169in}}%
\pgfpathlineto{\pgfqpoint{0.892102in}{1.140944in}}%
\pgfpathlineto{\pgfqpoint{0.862322in}{1.103620in}}%
\pgfpathlineto{\pgfqpoint{0.854926in}{1.090876in}}%
\pgfpathlineto{\pgfqpoint{0.851734in}{1.081116in}}%
\pgfpathlineto{\pgfqpoint{0.851457in}{1.074167in}}%
\pgfpathlineto{\pgfqpoint{0.853327in}{1.068847in}}%
\pgfpathlineto{\pgfqpoint{0.857169in}{1.064656in}}%
\pgfpathlineto{\pgfqpoint{0.863486in}{1.061409in}}%
\pgfpathlineto{\pgfqpoint{0.872937in}{1.059104in}}%
\pgfpathlineto{\pgfqpoint{0.887285in}{1.058313in}}%
\pgfpathlineto{\pgfqpoint{0.912807in}{1.060103in}}%
\pgfpathlineto{\pgfqpoint{0.941406in}{1.065265in}}%
\pgfpathlineto{\pgfqpoint{0.970760in}{1.072591in}}%
\pgfpathlineto{\pgfqpoint{0.993687in}{1.080447in}}%
\pgfpathlineto{\pgfqpoint{1.012249in}{1.088999in}}%
\pgfpathlineto{\pgfqpoint{1.019831in}{1.095174in}}%
\pgfpathlineto{\pgfqpoint{1.021086in}{1.098692in}}%
\pgfpathlineto{\pgfqpoint{1.019816in}{1.101450in}}%
\pgfpathlineto{\pgfqpoint{1.016011in}{1.103640in}}%
\pgfpathlineto{\pgfqpoint{1.005684in}{1.106100in}}%
\pgfpathlineto{\pgfqpoint{0.990722in}{1.107168in}}%
\pgfpathlineto{\pgfqpoint{0.962491in}{1.105929in}}%
\pgfpathlineto{\pgfqpoint{0.944801in}{1.102948in}}%
\pgfpathlineto{\pgfqpoint{0.932571in}{1.098742in}}%
\pgfpathlineto{\pgfqpoint{0.928110in}{1.094964in}}%
\pgfpathlineto{\pgfqpoint{0.927728in}{1.091897in}}%
\pgfpathlineto{\pgfqpoint{0.929712in}{1.089023in}}%
\pgfpathlineto{\pgfqpoint{0.934886in}{1.085603in}}%
\pgfpathlineto{\pgfqpoint{0.945942in}{1.081204in}}%
\pgfpathlineto{\pgfqpoint{0.966664in}{1.075424in}}%
\pgfpathlineto{\pgfqpoint{1.008893in}{1.064172in}}%
\pgfpathlineto{\pgfqpoint{1.021111in}{1.058618in}}%
\pgfpathlineto{\pgfqpoint{1.024299in}{1.055076in}}%
\pgfpathlineto{\pgfqpoint{1.024345in}{1.052096in}}%
\pgfpathlineto{\pgfqpoint{1.021869in}{1.049361in}}%
\pgfpathlineto{\pgfqpoint{1.015754in}{1.045795in}}%
\pgfpathlineto{\pgfqpoint{1.004593in}{1.041962in}}%
\pgfpathlineto{\pgfqpoint{0.982614in}{1.036690in}}%
\pgfpathlineto{\pgfqpoint{0.938116in}{1.028817in}}%
\pgfpathlineto{\pgfqpoint{0.890696in}{1.019353in}}%
\pgfpathlineto{\pgfqpoint{0.878537in}{1.014828in}}%
\pgfpathlineto{\pgfqpoint{0.872195in}{1.010757in}}%
\pgfpathlineto{\pgfqpoint{0.870305in}{1.007123in}}%
\pgfpathlineto{\pgfqpoint{0.870619in}{1.004040in}}%
\pgfpathlineto{\pgfqpoint{0.873100in}{1.000280in}}%
\pgfpathlineto{\pgfqpoint{0.878609in}{0.995879in}}%
\pgfpathlineto{\pgfqpoint{0.891589in}{0.988957in}}%
\pgfpathlineto{\pgfqpoint{0.974584in}{0.950791in}}%
\pgfpathlineto{\pgfqpoint{0.988936in}{0.940993in}}%
\pgfpathlineto{\pgfqpoint{1.001754in}{0.929609in}}%
\pgfpathlineto{\pgfqpoint{1.010546in}{0.918203in}}%
\pgfpathlineto{\pgfqpoint{1.014198in}{0.909981in}}%
\pgfpathlineto{\pgfqpoint{1.015159in}{0.902709in}}%
\pgfpathlineto{\pgfqpoint{1.013840in}{0.898324in}}%
\pgfpathlineto{\pgfqpoint{1.010309in}{0.895349in}}%
\pgfpathlineto{\pgfqpoint{1.005951in}{0.895310in}}%
\pgfpathlineto{\pgfqpoint{1.001473in}{0.897729in}}%
\pgfpathlineto{\pgfqpoint{0.997248in}{0.902327in}}%
\pgfpathlineto{\pgfqpoint{0.992749in}{0.910967in}}%
\pgfpathlineto{\pgfqpoint{0.989874in}{0.921052in}}%
\pgfpathlineto{\pgfqpoint{0.988351in}{0.935133in}}%
\pgfpathlineto{\pgfqpoint{0.989172in}{0.950023in}}%
\pgfpathlineto{\pgfqpoint{0.992032in}{0.963869in}}%
\pgfpathlineto{\pgfqpoint{0.996729in}{0.976972in}}%
\pgfpathlineto{\pgfqpoint{1.003233in}{0.988199in}}%
\pgfpathlineto{\pgfqpoint{1.010865in}{0.997114in}}%
\pgfpathlineto{\pgfqpoint{1.019078in}{1.003218in}}%
\pgfpathlineto{\pgfqpoint{1.026819in}{1.006143in}}%
\pgfpathlineto{\pgfqpoint{1.036350in}{1.007027in}}%
\pgfpathlineto{\pgfqpoint{1.044302in}{1.005756in}}%
\pgfpathlineto{\pgfqpoint{1.053568in}{1.001963in}}%
\pgfpathlineto{\pgfqpoint{1.063582in}{0.994892in}}%
\pgfpathlineto{\pgfqpoint{1.077496in}{0.981684in}}%
\pgfpathlineto{\pgfqpoint{1.087900in}{0.968506in}}%
\pgfpathlineto{\pgfqpoint{1.107220in}{0.938952in}}%
\pgfpathlineto{\pgfqpoint{1.122620in}{0.911583in}}%
\pgfpathlineto{\pgfqpoint{1.143079in}{0.878470in}}%
\pgfpathlineto{\pgfqpoint{1.148192in}{0.874151in}}%
\pgfpathlineto{\pgfqpoint{1.150540in}{0.874516in}}%
\pgfpathlineto{\pgfqpoint{1.152537in}{0.877302in}}%
\pgfpathlineto{\pgfqpoint{1.154090in}{0.883900in}}%
\pgfpathlineto{\pgfqpoint{1.154815in}{0.899742in}}%
\pgfpathlineto{\pgfqpoint{1.153843in}{0.920741in}}%
\pgfpathlineto{\pgfqpoint{1.149590in}{0.963555in}}%
\pgfpathlineto{\pgfqpoint{1.152171in}{0.956893in}}%
\pgfpathlineto{\pgfqpoint{1.160746in}{0.932736in}}%
\pgfpathlineto{\pgfqpoint{1.177926in}{0.889042in}}%
\pgfpathlineto{\pgfqpoint{1.195278in}{0.848947in}}%
\pgfpathlineto{\pgfqpoint{1.226371in}{0.781701in}}%
\pgfpathlineto{\pgfqpoint{1.227300in}{0.778685in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{0.779121in}}%
\pgfpathlineto{\pgfqpoint{1.199389in}{0.803272in}}%
\pgfpathlineto{\pgfqpoint{1.185493in}{0.810811in}}%
\pgfpathlineto{\pgfqpoint{1.173810in}{0.814586in}}%
\pgfpathlineto{\pgfqpoint{1.160992in}{0.816022in}}%
\pgfpathlineto{\pgfqpoint{1.150615in}{0.815320in}}%
\pgfpathlineto{\pgfqpoint{1.138060in}{0.811599in}}%
\pgfpathlineto{\pgfqpoint{1.129725in}{0.806597in}}%
\pgfpathlineto{\pgfqpoint{1.129143in}{0.806003in}}%
\pgfpathlineto{\pgfqpoint{1.129828in}{0.806401in}}%
\pgfpathlineto{\pgfqpoint{1.129828in}{0.806401in}}%
\pgfpathlineto{\pgfqpoint{1.138682in}{0.814769in}}%
\pgfpathlineto{\pgfqpoint{1.151316in}{0.829675in}}%
\pgfpathlineto{\pgfqpoint{1.166637in}{0.851375in}}%
\pgfpathlineto{\pgfqpoint{1.177965in}{0.871114in}}%
\pgfpathlineto{\pgfqpoint{1.183588in}{0.884620in}}%
\pgfpathlineto{\pgfqpoint{1.185343in}{0.893521in}}%
\pgfpathlineto{\pgfqpoint{1.184258in}{0.898392in}}%
\pgfpathlineto{\pgfqpoint{1.181717in}{0.900494in}}%
\pgfpathlineto{\pgfqpoint{1.177650in}{0.901076in}}%
\pgfpathlineto{\pgfqpoint{1.170743in}{0.899532in}}%
\pgfpathlineto{\pgfqpoint{1.160161in}{0.894905in}}%
\pgfpathlineto{\pgfqpoint{1.130825in}{0.878776in}}%
\pgfpathlineto{\pgfqpoint{1.096539in}{0.859566in}}%
\pgfpathlineto{\pgfqpoint{1.069016in}{0.846572in}}%
\pgfpathlineto{\pgfqpoint{1.052016in}{0.840994in}}%
\pgfpathlineto{\pgfqpoint{1.040284in}{0.839159in}}%
\pgfpathlineto{\pgfqpoint{1.031769in}{0.839850in}}%
\pgfpathlineto{\pgfqpoint{1.025868in}{0.842418in}}%
\pgfpathlineto{\pgfqpoint{1.021856in}{0.846749in}}%
\pgfpathlineto{\pgfqpoint{1.019916in}{0.852296in}}%
\pgfpathlineto{\pgfqpoint{1.019512in}{0.860722in}}%
\pgfpathlineto{\pgfqpoint{1.021690in}{0.872483in}}%
\pgfpathlineto{\pgfqpoint{1.027077in}{0.888463in}}%
\pgfpathlineto{\pgfqpoint{1.035406in}{0.906087in}}%
\pgfpathlineto{\pgfqpoint{1.047648in}{0.927172in}}%
\pgfpathlineto{\pgfqpoint{1.063134in}{0.950084in}}%
\pgfpathlineto{\pgfqpoint{1.079957in}{0.970910in}}%
\pgfpathlineto{\pgfqpoint{1.095652in}{0.987725in}}%
\pgfpathlineto{\pgfqpoint{1.112867in}{1.002688in}}%
\pgfpathlineto{\pgfqpoint{1.125266in}{1.010832in}}%
\pgfpathlineto{\pgfqpoint{1.137453in}{1.016138in}}%
\pgfpathlineto{\pgfqpoint{1.145751in}{1.017374in}}%
\pgfpathlineto{\pgfqpoint{1.151730in}{1.016211in}}%
\pgfpathlineto{\pgfqpoint{1.156845in}{1.013185in}}%
\pgfpathlineto{\pgfqpoint{1.160332in}{1.008624in}}%
\pgfpathlineto{\pgfqpoint{1.162651in}{1.001808in}}%
\pgfpathlineto{\pgfqpoint{1.163628in}{0.991028in}}%
\pgfpathlineto{\pgfqpoint{1.162530in}{0.979429in}}%
\pgfpathlineto{\pgfqpoint{1.158500in}{0.962777in}}%
\pgfpathlineto{\pgfqpoint{1.152615in}{0.947834in}}%
\pgfpathlineto{\pgfqpoint{1.145026in}{0.933699in}}%
\pgfpathlineto{\pgfqpoint{1.136500in}{0.922597in}}%
\pgfpathlineto{\pgfqpoint{1.131635in}{0.919130in}}%
\pgfpathlineto{\pgfqpoint{1.129795in}{0.919688in}}%
\pgfpathlineto{\pgfqpoint{1.129632in}{0.922332in}}%
\pgfpathlineto{\pgfqpoint{1.132338in}{0.928229in}}%
\pgfpathlineto{\pgfqpoint{1.138531in}{0.937044in}}%
\pgfpathlineto{\pgfqpoint{1.148414in}{0.946636in}}%
\pgfpathlineto{\pgfqpoint{1.158929in}{0.953714in}}%
\pgfpathlineto{\pgfqpoint{1.169673in}{0.958124in}}%
\pgfpathlineto{\pgfqpoint{1.178980in}{0.959561in}}%
\pgfpathlineto{\pgfqpoint{1.187709in}{0.958685in}}%
\pgfpathlineto{\pgfqpoint{1.195953in}{0.955399in}}%
\pgfpathlineto{\pgfqpoint{1.202332in}{0.950541in}}%
\pgfpathlineto{\pgfqpoint{1.208699in}{0.942802in}}%
\pgfpathlineto{\pgfqpoint{1.214182in}{0.932290in}}%
\pgfpathlineto{\pgfqpoint{1.218045in}{0.920061in}}%
\pgfpathlineto{\pgfqpoint{1.220838in}{0.904000in}}%
\pgfpathlineto{\pgfqpoint{1.221732in}{0.884002in}}%
\pgfpathlineto{\pgfqpoint{1.220586in}{0.863560in}}%
\pgfpathlineto{\pgfqpoint{1.216652in}{0.837141in}}%
\pgfpathlineto{\pgfqpoint{1.210942in}{0.812062in}}%
\pgfpathlineto{\pgfqpoint{1.201761in}{0.781631in}}%
\pgfpathlineto{\pgfqpoint{1.189090in}{0.747987in}}%
\pgfpathlineto{\pgfqpoint{1.173255in}{0.711232in}}%
\pgfpathlineto{\pgfqpoint{1.175902in}{0.713438in}}%
\pgfpathlineto{\pgfqpoint{1.212925in}{0.755389in}}%
\pgfpathlineto{\pgfqpoint{1.228939in}{0.769702in}}%
\pgfpathlineto{\pgfqpoint{1.249819in}{0.784855in}}%
\pgfpathlineto{\pgfqpoint{1.266064in}{0.793937in}}%
\pgfpathlineto{\pgfqpoint{1.282153in}{0.800761in}}%
\pgfpathlineto{\pgfqpoint{1.303659in}{0.806785in}}%
\pgfpathlineto{\pgfqpoint{1.321237in}{0.809230in}}%
\pgfpathlineto{\pgfqpoint{1.342663in}{0.809681in}}%
\pgfpathlineto{\pgfqpoint{1.376018in}{0.808771in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.810691in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{0.814193in}}%
\pgfpathlineto{\pgfqpoint{1.382957in}{0.819972in}}%
\pgfpathlineto{\pgfqpoint{1.381014in}{0.831204in}}%
\pgfpathlineto{\pgfqpoint{1.366207in}{0.885087in}}%
\pgfpathlineto{\pgfqpoint{1.363470in}{0.903879in}}%
\pgfpathlineto{\pgfqpoint{1.363493in}{0.918405in}}%
\pgfpathlineto{\pgfqpoint{1.365390in}{0.928345in}}%
\pgfpathlineto{\pgfqpoint{1.369340in}{0.936910in}}%
\pgfpathlineto{\pgfqpoint{1.374797in}{0.943412in}}%
\pgfpathlineto{\pgfqpoint{1.381667in}{0.947901in}}%
\pgfpathlineto{\pgfqpoint{1.390843in}{0.950819in}}%
\pgfpathlineto{\pgfqpoint{1.401104in}{0.952292in}}%
\pgfpathlineto{\pgfqpoint{1.416273in}{0.951910in}}%
\pgfpathlineto{\pgfqpoint{1.440156in}{0.948311in}}%
\pgfpathlineto{\pgfqpoint{1.471536in}{0.941067in}}%
\pgfpathlineto{\pgfqpoint{1.530367in}{0.928050in}}%
\pgfpathlineto{\pgfqpoint{1.547737in}{0.926651in}}%
\pgfpathlineto{\pgfqpoint{1.559213in}{0.927507in}}%
\pgfpathlineto{\pgfqpoint{1.566778in}{0.930158in}}%
\pgfpathlineto{\pgfqpoint{1.571974in}{0.934462in}}%
\pgfpathlineto{\pgfqpoint{1.574496in}{0.939674in}}%
\pgfpathlineto{\pgfqpoint{1.574829in}{0.946103in}}%
\pgfpathlineto{\pgfqpoint{1.572832in}{0.955907in}}%
\pgfpathlineto{\pgfqpoint{1.567530in}{0.968605in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{0.989165in}}%
\pgfpathlineto{\pgfqpoint{1.542746in}{1.005939in}}%
\pgfpathlineto{\pgfqpoint{1.518137in}{1.035325in}}%
\pgfpathlineto{\pgfqpoint{1.485165in}{1.070651in}}%
\pgfpathlineto{\pgfqpoint{1.473652in}{1.083417in}}%
\pgfpathlineto{\pgfqpoint{1.474721in}{1.083176in}}%
\pgfpathlineto{\pgfqpoint{1.484459in}{1.077296in}}%
\pgfpathlineto{\pgfqpoint{1.506786in}{1.064602in}}%
\pgfpathlineto{\pgfqpoint{1.522847in}{1.057887in}}%
\pgfpathlineto{\pgfqpoint{1.534836in}{1.054915in}}%
\pgfpathlineto{\pgfqpoint{1.546936in}{1.054576in}}%
\pgfpathlineto{\pgfqpoint{1.555157in}{1.056751in}}%
\pgfpathlineto{\pgfqpoint{1.561324in}{1.060436in}}%
\pgfpathlineto{\pgfqpoint{1.566556in}{1.066196in}}%
\pgfpathlineto{\pgfqpoint{1.571230in}{1.074579in}}%
\pgfpathlineto{\pgfqpoint{1.574548in}{1.085904in}}%
\pgfpathlineto{\pgfqpoint{1.576979in}{1.105214in}}%
\pgfpathlineto{\pgfqpoint{1.577207in}{1.125705in}}%
\pgfpathlineto{\pgfqpoint{1.577076in}{1.184956in}}%
\pgfpathlineto{\pgfqpoint{1.579465in}{1.204522in}}%
\pgfpathlineto{\pgfqpoint{1.583126in}{1.217009in}}%
\pgfpathlineto{\pgfqpoint{1.588118in}{1.226531in}}%
\pgfpathlineto{\pgfqpoint{1.593924in}{1.233111in}}%
\pgfpathlineto{\pgfqpoint{1.601109in}{1.237619in}}%
\pgfpathlineto{\pgfqpoint{1.609709in}{1.240090in}}%
\pgfpathlineto{\pgfqpoint{1.617980in}{1.240353in}}%
\pgfpathlineto{\pgfqpoint{1.628915in}{1.238462in}}%
\pgfpathlineto{\pgfqpoint{1.642991in}{1.232975in}}%
\pgfpathlineto{\pgfqpoint{1.655155in}{1.225786in}}%
\pgfpathlineto{\pgfqpoint{1.665860in}{1.217226in}}%
\pgfpathlineto{\pgfqpoint{1.674700in}{1.208002in}}%
\pgfpathlineto{\pgfqpoint{1.680923in}{1.199168in}}%
\pgfpathlineto{\pgfqpoint{1.684692in}{1.189931in}}%
\pgfpathlineto{\pgfqpoint{1.684445in}{1.186154in}}%
\pgfpathlineto{\pgfqpoint{1.682621in}{1.184514in}}%
\pgfpathlineto{\pgfqpoint{1.679225in}{1.184785in}}%
\pgfpathlineto{\pgfqpoint{1.672067in}{1.188424in}}%
\pgfpathlineto{\pgfqpoint{1.662200in}{1.196546in}}%
\pgfpathlineto{\pgfqpoint{1.653174in}{1.206128in}}%
\pgfpathlineto{\pgfqpoint{1.644480in}{1.217433in}}%
\pgfpathlineto{\pgfqpoint{1.634805in}{1.232973in}}%
\pgfpathlineto{\pgfqpoint{1.627658in}{1.247695in}}%
\pgfpathlineto{\pgfqpoint{1.621537in}{1.264402in}}%
\pgfpathlineto{\pgfqpoint{1.617202in}{1.281471in}}%
\pgfpathlineto{\pgfqpoint{1.614522in}{1.299947in}}%
\pgfpathlineto{\pgfqpoint{1.613744in}{1.321762in}}%
\pgfpathlineto{\pgfqpoint{1.615732in}{1.344854in}}%
\pgfpathlineto{\pgfqpoint{1.619479in}{1.363688in}}%
\pgfpathlineto{\pgfqpoint{1.627300in}{1.389325in}}%
\pgfpathlineto{\pgfqpoint{1.629146in}{1.399099in}}%
\pgfpathlineto{\pgfqpoint{1.627207in}{1.399088in}}%
\pgfpathlineto{\pgfqpoint{1.617425in}{1.393750in}}%
\pgfpathlineto{\pgfqpoint{1.600720in}{1.384424in}}%
\pgfpathlineto{\pgfqpoint{1.586573in}{1.378770in}}%
\pgfpathlineto{\pgfqpoint{1.575435in}{1.376684in}}%
\pgfpathlineto{\pgfqpoint{1.567208in}{1.377358in}}%
\pgfpathlineto{\pgfqpoint{1.560381in}{1.380175in}}%
\pgfpathlineto{\pgfqpoint{1.554860in}{1.384879in}}%
\pgfpathlineto{\pgfqpoint{1.550454in}{1.391455in}}%
\pgfpathlineto{\pgfqpoint{1.546197in}{1.402049in}}%
\pgfpathlineto{\pgfqpoint{1.542729in}{1.417686in}}%
\pgfpathlineto{\pgfqpoint{1.539703in}{1.443723in}}%
\pgfpathlineto{\pgfqpoint{1.534168in}{1.496252in}}%
\pgfpathlineto{\pgfqpoint{1.529618in}{1.518004in}}%
\pgfpathlineto{\pgfqpoint{1.524380in}{1.532934in}}%
\pgfpathlineto{\pgfqpoint{1.517577in}{1.544932in}}%
\pgfpathlineto{\pgfqpoint{1.510926in}{1.551984in}}%
\pgfpathlineto{\pgfqpoint{1.503380in}{1.556791in}}%
\pgfpathlineto{\pgfqpoint{1.494706in}{1.559301in}}%
\pgfpathlineto{\pgfqpoint{1.487032in}{1.559800in}}%
\pgfpathlineto{\pgfqpoint{1.473618in}{1.557989in}}%
\pgfpathlineto{\pgfqpoint{1.454310in}{1.554103in}}%
\pgfpathlineto{\pgfqpoint{1.454336in}{1.554623in}}%
\pgfpathlineto{\pgfqpoint{1.456250in}{1.558185in}}%
\pgfpathlineto{\pgfqpoint{1.463371in}{1.566818in}}%
\pgfpathlineto{\pgfqpoint{1.481014in}{1.588450in}}%
\pgfpathlineto{\pgfqpoint{1.481787in}{1.592081in}}%
\pgfpathlineto{\pgfqpoint{1.479923in}{1.592300in}}%
\pgfpathlineto{\pgfqpoint{1.473102in}{1.590003in}}%
\pgfpathlineto{\pgfqpoint{1.454276in}{1.580494in}}%
\pgfpathlineto{\pgfqpoint{1.404480in}{1.554944in}}%
\pgfpathlineto{\pgfqpoint{1.386076in}{1.547635in}}%
\pgfpathlineto{\pgfqpoint{1.371502in}{1.543963in}}%
\pgfpathlineto{\pgfqpoint{1.360101in}{1.543019in}}%
\pgfpathlineto{\pgfqpoint{1.351542in}{1.544262in}}%
\pgfpathlineto{\pgfqpoint{1.345325in}{1.547463in}}%
\pgfpathlineto{\pgfqpoint{1.341211in}{1.552059in}}%
\pgfpathlineto{\pgfqpoint{1.338834in}{1.558063in}}%
\pgfpathlineto{\pgfqpoint{1.338394in}{1.565829in}}%
\pgfpathlineto{\pgfqpoint{1.340220in}{1.575153in}}%
\pgfpathlineto{\pgfqpoint{1.344765in}{1.586002in}}%
\pgfpathlineto{\pgfqpoint{1.351908in}{1.597248in}}%
\pgfpathlineto{\pgfqpoint{1.361371in}{1.607758in}}%
\pgfpathlineto{\pgfqpoint{1.373364in}{1.617188in}}%
\pgfpathlineto{\pgfqpoint{1.385018in}{1.623184in}}%
\pgfpathlineto{\pgfqpoint{1.395535in}{1.625888in}}%
\pgfpathlineto{\pgfqpoint{1.403778in}{1.625776in}}%
\pgfpathlineto{\pgfqpoint{1.411863in}{1.623341in}}%
\pgfpathlineto{\pgfqpoint{1.416766in}{1.619652in}}%
\pgfpathlineto{\pgfqpoint{1.420630in}{1.613915in}}%
\pgfpathlineto{\pgfqpoint{1.423763in}{1.605472in}}%
\pgfpathlineto{\pgfqpoint{1.424741in}{1.595709in}}%
\pgfpathlineto{\pgfqpoint{1.423498in}{1.584920in}}%
\pgfpathlineto{\pgfqpoint{1.419511in}{1.571750in}}%
\pgfpathlineto{\pgfqpoint{1.413866in}{1.560716in}}%
\pgfpathlineto{\pgfqpoint{1.406053in}{1.550810in}}%
\pgfpathlineto{\pgfqpoint{1.397064in}{1.543083in}}%
\pgfpathlineto{\pgfqpoint{1.387688in}{1.537705in}}%
\pgfpathlineto{\pgfqpoint{1.376140in}{1.533699in}}%
\pgfpathlineto{\pgfqpoint{1.365270in}{1.532046in}}%
\pgfpathlineto{\pgfqpoint{1.351042in}{1.532222in}}%
\pgfpathlineto{\pgfqpoint{1.335884in}{1.534695in}}%
\pgfpathlineto{\pgfqpoint{1.320904in}{1.539193in}}%
\pgfpathlineto{\pgfqpoint{1.303113in}{1.546908in}}%
\pgfpathlineto{\pgfqpoint{1.281223in}{1.559369in}}%
\pgfpathlineto{\pgfqpoint{1.263769in}{1.571881in}}%
\pgfpathlineto{\pgfqpoint{1.245712in}{1.587088in}}%
\pgfpathlineto{\pgfqpoint{1.231859in}{1.601793in}}%
\pgfpathlineto{\pgfqpoint{1.230235in}{1.604774in}}%
\pgfpathlineto{\pgfqpoint{1.230960in}{1.604692in}}%
\pgfpathlineto{\pgfqpoint{1.235290in}{1.600726in}}%
\pgfpathlineto{\pgfqpoint{1.245635in}{1.588375in}}%
\pgfpathlineto{\pgfqpoint{1.256892in}{1.571284in}}%
\pgfpathlineto{\pgfqpoint{1.262388in}{1.558595in}}%
\pgfpathlineto{\pgfqpoint{1.263094in}{1.552603in}}%
\pgfpathlineto{\pgfqpoint{1.261648in}{1.549121in}}%
\pgfpathlineto{\pgfqpoint{1.258458in}{1.547374in}}%
\pgfpathlineto{\pgfqpoint{1.253426in}{1.547209in}}%
\pgfpathlineto{\pgfqpoint{1.244639in}{1.548925in}}%
\pgfpathlineto{\pgfqpoint{1.229187in}{1.554236in}}%
\pgfpathlineto{\pgfqpoint{1.192772in}{1.569707in}}%
\pgfpathlineto{\pgfqpoint{1.086614in}{1.615547in}}%
\pgfpathlineto{\pgfqpoint{1.086607in}{1.615520in}}%
\pgfpathlineto{\pgfqpoint{1.086631in}{1.615504in}}%
\pgfpathlineto{\pgfqpoint{1.086631in}{1.615504in}}%
\pgfpathlineto{\pgfqpoint{1.090949in}{1.613175in}}%
\pgfpathlineto{\pgfqpoint{1.103708in}{1.609161in}}%
\pgfpathlineto{\pgfqpoint{1.115447in}{1.607526in}}%
\pgfpathlineto{\pgfqpoint{1.126168in}{1.607932in}}%
\pgfpathlineto{\pgfqpoint{1.137289in}{1.610625in}}%
\pgfpathlineto{\pgfqpoint{1.146851in}{1.615497in}}%
\pgfpathlineto{\pgfqpoint{1.154309in}{1.621515in}}%
\pgfpathlineto{\pgfqpoint{1.160770in}{1.630066in}}%
\pgfpathlineto{\pgfqpoint{1.164338in}{1.638197in}}%
\pgfpathlineto{\pgfqpoint{1.164961in}{1.645406in}}%
\pgfpathlineto{\pgfqpoint{1.163603in}{1.646264in}}%
\pgfpathlineto{\pgfqpoint{1.163503in}{1.646220in}}%
\pgfpathlineto{\pgfqpoint{1.161817in}{1.644240in}}%
\pgfpathlineto{\pgfqpoint{1.159104in}{1.636983in}}%
\pgfpathlineto{\pgfqpoint{1.156869in}{1.626273in}}%
\pgfpathlineto{\pgfqpoint{1.155054in}{1.603902in}}%
\pgfpathlineto{\pgfqpoint{1.155388in}{1.581664in}}%
\pgfpathlineto{\pgfqpoint{1.158063in}{1.557021in}}%
\pgfpathlineto{\pgfqpoint{1.162312in}{1.538714in}}%
\pgfpathlineto{\pgfqpoint{1.167062in}{1.526679in}}%
\pgfpathlineto{\pgfqpoint{1.172039in}{1.518983in}}%
\pgfpathlineto{\pgfqpoint{1.177318in}{1.514362in}}%
\pgfpathlineto{\pgfqpoint{1.182379in}{1.512633in}}%
\pgfpathlineto{\pgfqpoint{1.188409in}{1.512953in}}%
\pgfpathlineto{\pgfqpoint{1.195209in}{1.515886in}}%
\pgfpathlineto{\pgfqpoint{1.202931in}{1.521556in}}%
\pgfpathlineto{\pgfqpoint{1.214685in}{1.533586in}}%
\pgfpathlineto{\pgfqpoint{1.230799in}{1.554122in}}%
\pgfpathlineto{\pgfqpoint{1.267863in}{1.602385in}}%
\pgfpathlineto{\pgfqpoint{1.280048in}{1.614463in}}%
\pgfpathlineto{\pgfqpoint{1.290257in}{1.622073in}}%
\pgfpathlineto{\pgfqpoint{1.296928in}{1.624641in}}%
\pgfpathlineto{\pgfqpoint{1.302615in}{1.624860in}}%
\pgfpathlineto{\pgfqpoint{1.308313in}{1.622748in}}%
\pgfpathlineto{\pgfqpoint{1.312417in}{1.619105in}}%
\pgfpathlineto{\pgfqpoint{1.315948in}{1.613390in}}%
\pgfpathlineto{\pgfqpoint{1.319672in}{1.602854in}}%
\pgfpathlineto{\pgfqpoint{1.322621in}{1.586868in}}%
\pgfpathlineto{\pgfqpoint{1.324189in}{1.563816in}}%
\pgfpathlineto{\pgfqpoint{1.323485in}{1.534712in}}%
\pgfpathlineto{\pgfqpoint{1.320924in}{1.505864in}}%
\pgfpathlineto{\pgfqpoint{1.316450in}{1.477320in}}%
\pgfpathlineto{\pgfqpoint{1.310581in}{1.451472in}}%
\pgfpathlineto{\pgfqpoint{1.304487in}{1.432122in}}%
\pgfpathlineto{\pgfqpoint{1.297476in}{1.416652in}}%
\pgfpathlineto{\pgfqpoint{1.291875in}{1.409290in}}%
\pgfpathlineto{\pgfqpoint{1.287750in}{1.407011in}}%
\pgfpathlineto{\pgfqpoint{1.283766in}{1.407664in}}%
\pgfpathlineto{\pgfqpoint{1.280545in}{1.410673in}}%
\pgfpathlineto{\pgfqpoint{1.277517in}{1.416696in}}%
\pgfpathlineto{\pgfqpoint{1.274522in}{1.428239in}}%
\pgfpathlineto{\pgfqpoint{1.272647in}{1.446107in}}%
\pgfpathlineto{\pgfqpoint{1.273030in}{1.467804in}}%
\pgfpathlineto{\pgfqpoint{1.276046in}{1.489778in}}%
\pgfpathlineto{\pgfqpoint{1.280272in}{1.504893in}}%
\pgfpathlineto{\pgfqpoint{1.285348in}{1.515338in}}%
\pgfpathlineto{\pgfqpoint{1.289919in}{1.520038in}}%
\pgfpathlineto{\pgfqpoint{1.293956in}{1.521270in}}%
\pgfpathlineto{\pgfqpoint{1.297796in}{1.519976in}}%
\pgfpathlineto{\pgfqpoint{1.301369in}{1.516186in}}%
\pgfpathlineto{\pgfqpoint{1.304929in}{1.509230in}}%
\pgfpathlineto{\pgfqpoint{1.308462in}{1.497341in}}%
\pgfpathlineto{\pgfqpoint{1.311222in}{1.478953in}}%
\pgfpathlineto{\pgfqpoint{1.311877in}{1.459092in}}%
\pgfpathlineto{\pgfqpoint{1.310575in}{1.441091in}}%
\pgfpathlineto{\pgfqpoint{1.307355in}{1.425993in}}%
\pgfpathlineto{\pgfqpoint{1.303470in}{1.417856in}}%
\pgfpathlineto{\pgfqpoint{1.300326in}{1.415559in}}%
\pgfpathlineto{\pgfqpoint{1.297277in}{1.415914in}}%
\pgfpathlineto{\pgfqpoint{1.293964in}{1.418943in}}%
\pgfpathlineto{\pgfqpoint{1.290096in}{1.425758in}}%
\pgfpathlineto{\pgfqpoint{1.285761in}{1.438211in}}%
\pgfpathlineto{\pgfqpoint{1.281472in}{1.457553in}}%
\pgfpathlineto{\pgfqpoint{1.278153in}{1.482101in}}%
\pgfpathlineto{\pgfqpoint{1.276198in}{1.511887in}}%
\pgfpathlineto{\pgfqpoint{1.276169in}{1.545984in}}%
\pgfpathlineto{\pgfqpoint{1.278202in}{1.577375in}}%
\pgfpathlineto{\pgfqpoint{1.282217in}{1.606548in}}%
\pgfpathlineto{\pgfqpoint{1.287322in}{1.628369in}}%
\pgfpathlineto{\pgfqpoint{1.292815in}{1.642729in}}%
\pgfpathlineto{\pgfqpoint{1.297931in}{1.650326in}}%
\pgfpathlineto{\pgfqpoint{1.302371in}{1.653165in}}%
\pgfpathlineto{\pgfqpoint{1.306143in}{1.652953in}}%
\pgfpathlineto{\pgfqpoint{1.309671in}{1.650462in}}%
\pgfpathlineto{\pgfqpoint{1.313642in}{1.644972in}}%
\pgfpathlineto{\pgfqpoint{1.317916in}{1.635227in}}%
\pgfpathlineto{\pgfqpoint{1.322851in}{1.617884in}}%
\pgfpathlineto{\pgfqpoint{1.327311in}{1.594117in}}%
\pgfpathlineto{\pgfqpoint{1.331577in}{1.558671in}}%
\pgfpathlineto{\pgfqpoint{1.334095in}{1.519596in}}%
\pgfpathlineto{\pgfqpoint{1.334511in}{1.478779in}}%
\pgfpathlineto{\pgfqpoint{1.332676in}{1.449130in}}%
\pgfpathlineto{\pgfqpoint{1.329495in}{1.429031in}}%
\pgfpathlineto{\pgfqpoint{1.325352in}{1.415127in}}%
\pgfpathlineto{\pgfqpoint{1.320725in}{1.406263in}}%
\pgfpathlineto{\pgfqpoint{1.315629in}{1.400976in}}%
\pgfpathlineto{\pgfqpoint{1.310193in}{1.398685in}}%
\pgfpathlineto{\pgfqpoint{1.304209in}{1.398690in}}%
\pgfpathlineto{\pgfqpoint{1.296767in}{1.401141in}}%
\pgfpathlineto{\pgfqpoint{1.287984in}{1.406734in}}%
\pgfpathlineto{\pgfqpoint{1.276201in}{1.417035in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.430884in}}%
\pgfpathlineto{\pgfqpoint{1.248097in}{1.451707in}}%
\pgfpathlineto{\pgfqpoint{1.226932in}{1.484819in}}%
\pgfpathlineto{\pgfqpoint{1.217922in}{1.500413in}}%
\pgfpathlineto{\pgfqpoint{1.219384in}{1.496065in}}%
\pgfpathlineto{\pgfqpoint{1.240840in}{1.439436in}}%
\pgfpathlineto{\pgfqpoint{1.270877in}{1.357897in}}%
\pgfpathlineto{\pgfqpoint{1.241031in}{1.439169in}}%
\pgfpathlineto{\pgfqpoint{1.241031in}{1.439169in}}%
\pgfpathlineto{\pgfqpoint{1.230601in}{1.476002in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{1.507080in}}%
\pgfpathlineto{\pgfqpoint{1.221672in}{1.528632in}}%
\pgfpathlineto{\pgfqpoint{1.222000in}{1.544499in}}%
\pgfpathlineto{\pgfqpoint{1.224219in}{1.555044in}}%
\pgfpathlineto{\pgfqpoint{1.227853in}{1.561905in}}%
\pgfpathlineto{\pgfqpoint{1.232158in}{1.565907in}}%
\pgfpathlineto{\pgfqpoint{1.237835in}{1.568053in}}%
\pgfpathlineto{\pgfqpoint{1.243782in}{1.568126in}}%
\pgfpathlineto{\pgfqpoint{1.253343in}{1.565731in}}%
\pgfpathlineto{\pgfqpoint{1.264945in}{1.560034in}}%
\pgfpathlineto{\pgfqpoint{1.279705in}{1.549909in}}%
\pgfpathlineto{\pgfqpoint{1.298397in}{1.534155in}}%
\pgfpathlineto{\pgfqpoint{1.328120in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.378981in}{1.453618in}}%
\pgfpathlineto{\pgfqpoint{1.380531in}{1.453022in}}%
\pgfpathlineto{\pgfqpoint{1.380566in}{1.453882in}}%
\pgfpathlineto{\pgfqpoint{1.377165in}{1.459615in}}%
\pgfpathlineto{\pgfqpoint{1.367807in}{1.471462in}}%
\pgfpathlineto{\pgfqpoint{1.350052in}{1.490350in}}%
\pgfpathlineto{\pgfqpoint{1.330962in}{1.507711in}}%
\pgfpathlineto{\pgfqpoint{1.309017in}{1.524476in}}%
\pgfpathlineto{\pgfqpoint{1.294677in}{1.532921in}}%
\pgfpathlineto{\pgfqpoint{1.285035in}{1.536084in}}%
\pgfpathlineto{\pgfqpoint{1.280645in}{1.535439in}}%
\pgfpathlineto{\pgfqpoint{1.278727in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{1.278601in}{1.528404in}}%
\pgfpathlineto{\pgfqpoint{1.280868in}{1.520515in}}%
\pgfpathlineto{\pgfqpoint{1.287213in}{1.507765in}}%
\pgfpathlineto{\pgfqpoint{1.298597in}{1.490740in}}%
\pgfpathlineto{\pgfqpoint{1.313044in}{1.473779in}}%
\pgfpathlineto{\pgfqpoint{1.327705in}{1.460290in}}%
\pgfpathlineto{\pgfqpoint{1.341946in}{1.450449in}}%
\pgfpathlineto{\pgfqpoint{1.354748in}{1.444213in}}%
\pgfpathlineto{\pgfqpoint{1.366706in}{1.440831in}}%
\pgfpathlineto{\pgfqpoint{1.377452in}{1.439990in}}%
\pgfpathlineto{\pgfqpoint{1.387229in}{1.441537in}}%
\pgfpathlineto{\pgfqpoint{1.395427in}{1.445003in}}%
\pgfpathlineto{\pgfqpoint{1.403263in}{1.450886in}}%
\pgfpathlineto{\pgfqpoint{1.409412in}{1.458298in}}%
\pgfpathlineto{\pgfqpoint{1.415005in}{1.468442in}}%
\pgfpathlineto{\pgfqpoint{1.418966in}{1.480344in}}%
\pgfpathlineto{\pgfqpoint{1.421866in}{1.496026in}}%
\pgfpathlineto{\pgfqpoint{1.423013in}{1.513424in}}%
\pgfpathlineto{\pgfqpoint{1.424674in}{1.553586in}}%
\pgfpathlineto{\pgfqpoint{1.427637in}{1.560165in}}%
\pgfpathlineto{\pgfqpoint{1.431745in}{1.563705in}}%
\pgfpathlineto{\pgfqpoint{1.436252in}{1.565188in}}%
\pgfpathlineto{\pgfqpoint{1.445258in}{1.565443in}}%
\pgfpathlineto{\pgfqpoint{1.457899in}{1.563090in}}%
\pgfpathlineto{\pgfqpoint{1.524732in}{1.539622in}}%
\pgfpathlineto{\pgfqpoint{1.594335in}{1.516232in}}%
\pgfpathlineto{\pgfqpoint{1.619389in}{1.508223in}}%
\pgfpathlineto{\pgfqpoint{1.621439in}{1.505884in}}%
\pgfpathlineto{\pgfqpoint{1.620238in}{1.504659in}}%
\pgfpathlineto{\pgfqpoint{1.614164in}{1.502081in}}%
\pgfpathlineto{\pgfqpoint{1.577485in}{1.491404in}}%
\pgfpathlineto{\pgfqpoint{1.529158in}{1.476171in}}%
\pgfpathlineto{\pgfqpoint{1.510517in}{1.468431in}}%
\pgfpathlineto{\pgfqpoint{1.499595in}{1.461713in}}%
\pgfpathlineto{\pgfqpoint{1.496103in}{1.457373in}}%
\pgfpathlineto{\pgfqpoint{1.495232in}{1.453094in}}%
\pgfpathlineto{\pgfqpoint{1.496756in}{1.449294in}}%
\pgfpathlineto{\pgfqpoint{1.501472in}{1.443924in}}%
\pgfpathlineto{\pgfqpoint{1.512816in}{1.435281in}}%
\pgfpathlineto{\pgfqpoint{1.547147in}{1.410214in}}%
\pgfpathlineto{\pgfqpoint{1.562902in}{1.394189in}}%
\pgfpathlineto{\pgfqpoint{1.569701in}{1.384894in}}%
\pgfpathlineto{\pgfqpoint{1.577332in}{1.370001in}}%
\pgfpathlineto{\pgfqpoint{1.581740in}{1.357245in}}%
\pgfpathlineto{\pgfqpoint{1.583223in}{1.345698in}}%
\pgfpathlineto{\pgfqpoint{1.582510in}{1.331197in}}%
\pgfpathlineto{\pgfqpoint{1.579911in}{1.319550in}}%
\pgfpathlineto{\pgfqpoint{1.574996in}{1.307848in}}%
\pgfpathlineto{\pgfqpoint{1.566641in}{1.294693in}}%
\pgfpathlineto{\pgfqpoint{1.555827in}{1.282807in}}%
\pgfpathlineto{\pgfqpoint{1.545594in}{1.274910in}}%
\pgfpathlineto{\pgfqpoint{1.534900in}{1.269215in}}%
\pgfpathlineto{\pgfqpoint{1.526716in}{1.266720in}}%
\pgfpathlineto{\pgfqpoint{1.519092in}{1.266342in}}%
\pgfpathlineto{\pgfqpoint{1.513205in}{1.268316in}}%
\pgfpathlineto{\pgfqpoint{1.510184in}{1.271561in}}%
\pgfpathlineto{\pgfqpoint{1.508929in}{1.276087in}}%
\pgfpathlineto{\pgfqpoint{1.510126in}{1.282086in}}%
\pgfpathlineto{\pgfqpoint{1.513380in}{1.288235in}}%
\pgfpathlineto{\pgfqpoint{1.519699in}{1.295174in}}%
\pgfpathlineto{\pgfqpoint{1.527041in}{1.300414in}}%
\pgfpathlineto{\pgfqpoint{1.537990in}{1.305519in}}%
\pgfpathlineto{\pgfqpoint{1.550457in}{1.308592in}}%
\pgfpathlineto{\pgfqpoint{1.564278in}{1.309440in}}%
\pgfpathlineto{\pgfqpoint{1.577115in}{1.308197in}}%
\pgfpathlineto{\pgfqpoint{1.590972in}{1.304653in}}%
\pgfpathlineto{\pgfqpoint{1.606968in}{1.298239in}}%
\pgfpathlineto{\pgfqpoint{1.620926in}{1.289987in}}%
\pgfpathlineto{\pgfqpoint{1.637071in}{1.277873in}}%
\pgfpathlineto{\pgfqpoint{1.652005in}{1.263423in}}%
\pgfpathlineto{\pgfqpoint{1.666079in}{1.246665in}}%
\pgfpathlineto{\pgfqpoint{1.680943in}{1.225164in}}%
\pgfpathlineto{\pgfqpoint{1.695923in}{1.198290in}}%
\pgfpathlineto{\pgfqpoint{1.708219in}{1.170327in}}%
\pgfpathlineto{\pgfqpoint{1.716374in}{1.147377in}}%
\pgfpathlineto{\pgfqpoint{1.727207in}{1.115893in}}%
\pgfpathlineto{\pgfqpoint{1.727446in}{1.116066in}}%
\pgfpathlineto{\pgfqpoint{1.728626in}{1.119413in}}%
\pgfpathlineto{\pgfqpoint{1.736309in}{1.181087in}}%
\pgfpathlineto{\pgfqpoint{1.737461in}{1.193839in}}%
\pgfpathlineto{\pgfqpoint{1.738119in}{1.212077in}}%
\pgfpathlineto{\pgfqpoint{1.737256in}{1.222010in}}%
\pgfpathlineto{\pgfqpoint{1.734632in}{1.229880in}}%
\pgfpathlineto{\pgfqpoint{1.731614in}{1.233653in}}%
\pgfpathlineto{\pgfqpoint{1.727928in}{1.235531in}}%
\pgfpathlineto{\pgfqpoint{1.722405in}{1.236206in}}%
\pgfpathlineto{\pgfqpoint{1.713632in}{1.234945in}}%
\pgfpathlineto{\pgfqpoint{1.701013in}{1.230661in}}%
\pgfpathlineto{\pgfqpoint{1.676846in}{1.219462in}}%
\pgfpathlineto{\pgfqpoint{1.646570in}{1.202859in}}%
\pgfpathlineto{\pgfqpoint{1.604603in}{1.177064in}}%
\pgfpathlineto{\pgfqpoint{1.580703in}{1.160015in}}%
\pgfpathlineto{\pgfqpoint{1.562400in}{1.144491in}}%
\pgfpathlineto{\pgfqpoint{1.552840in}{1.133712in}}%
\pgfpathlineto{\pgfqpoint{1.549798in}{1.127225in}}%
\pgfpathlineto{\pgfqpoint{1.550498in}{1.124327in}}%
\pgfpathlineto{\pgfqpoint{1.553097in}{1.123376in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{1.124193in}}%
\pgfpathlineto{\pgfqpoint{1.564240in}{1.127595in}}%
\pgfpathlineto{\pgfqpoint{1.571655in}{1.133726in}}%
\pgfpathlineto{\pgfqpoint{1.577042in}{1.140845in}}%
\pgfpathlineto{\pgfqpoint{1.580774in}{1.149112in}}%
\pgfpathlineto{\pgfqpoint{1.581793in}{1.155463in}}%
\pgfpathlineto{\pgfqpoint{1.580665in}{1.163518in}}%
\pgfpathlineto{\pgfqpoint{1.577646in}{1.169668in}}%
\pgfpathlineto{\pgfqpoint{1.571986in}{1.175873in}}%
\pgfpathlineto{\pgfqpoint{1.563643in}{1.181334in}}%
\pgfpathlineto{\pgfqpoint{1.553166in}{1.185388in}}%
\pgfpathlineto{\pgfqpoint{1.540129in}{1.188097in}}%
\pgfpathlineto{\pgfqpoint{1.524428in}{1.188963in}}%
\pgfpathlineto{\pgfqpoint{1.507380in}{1.187641in}}%
\pgfpathlineto{\pgfqpoint{1.489882in}{1.184107in}}%
\pgfpathlineto{\pgfqpoint{1.473010in}{1.178501in}}%
\pgfpathlineto{\pgfqpoint{1.457455in}{1.171087in}}%
\pgfpathlineto{\pgfqpoint{1.443689in}{1.162167in}}%
\pgfpathlineto{\pgfqpoint{1.432028in}{1.152178in}}%
\pgfpathlineto{\pgfqpoint{1.422509in}{1.141142in}}%
\pgfpathlineto{\pgfqpoint{1.414637in}{1.128412in}}%
\pgfpathlineto{\pgfqpoint{1.409763in}{1.116428in}}%
\pgfpathlineto{\pgfqpoint{1.407442in}{1.104846in}}%
\pgfpathlineto{\pgfqpoint{1.407003in}{1.092280in}}%
\pgfpathlineto{\pgfqpoint{1.408809in}{1.079722in}}%
\pgfpathlineto{\pgfqpoint{1.412691in}{1.068200in}}%
\pgfpathlineto{\pgfqpoint{1.421091in}{1.052813in}}%
\pgfpathlineto{\pgfqpoint{1.429950in}{1.041577in}}%
\pgfpathlineto{\pgfqpoint{1.442117in}{1.030118in}}%
\pgfpathlineto{\pgfqpoint{1.456343in}{1.019652in}}%
\pgfpathlineto{\pgfqpoint{1.471554in}{1.011084in}}%
\pgfpathlineto{\pgfqpoint{1.491390in}{1.002392in}}%
\pgfpathlineto{\pgfqpoint{1.515545in}{0.994947in}}%
\pgfpathlineto{\pgfqpoint{1.549974in}{0.987430in}}%
\pgfpathlineto{\pgfqpoint{1.548315in}{0.986262in}}%
\pgfpathlineto{\pgfqpoint{1.472859in}{0.957114in}}%
\pgfpathlineto{\pgfqpoint{1.446352in}{0.942899in}}%
\pgfpathlineto{\pgfqpoint{1.424159in}{0.929026in}}%
\pgfpathlineto{\pgfqpoint{1.402096in}{0.912985in}}%
\pgfpathlineto{\pgfqpoint{1.381514in}{0.895103in}}%
\pgfpathlineto{\pgfqpoint{1.366279in}{0.879195in}}%
\pgfpathlineto{\pgfqpoint{1.354270in}{0.863774in}}%
\pgfpathlineto{\pgfqpoint{1.345503in}{0.849089in}}%
\pgfpathlineto{\pgfqpoint{1.340914in}{0.837274in}}%
\pgfpathlineto{\pgfqpoint{1.339988in}{0.829308in}}%
\pgfpathlineto{\pgfqpoint{1.341473in}{0.825641in}}%
\pgfpathlineto{\pgfqpoint{1.344256in}{0.824552in}}%
\pgfpathlineto{\pgfqpoint{1.348223in}{0.825496in}}%
\pgfpathlineto{\pgfqpoint{1.354825in}{0.829856in}}%
\pgfpathlineto{\pgfqpoint{1.363080in}{0.838180in}}%
\pgfpathlineto{\pgfqpoint{1.375008in}{0.853690in}}%
\pgfpathlineto{\pgfqpoint{1.386771in}{0.872339in}}%
\pgfpathlineto{\pgfqpoint{1.398505in}{0.894579in}}%
\pgfpathlineto{\pgfqpoint{1.409147in}{0.919243in}}%
\pgfpathlineto{\pgfqpoint{1.415336in}{0.938232in}}%
\pgfpathlineto{\pgfqpoint{1.418543in}{0.955085in}}%
\pgfpathlineto{\pgfqpoint{1.418314in}{0.964377in}}%
\pgfpathlineto{\pgfqpoint{1.416201in}{0.970578in}}%
\pgfpathlineto{\pgfqpoint{1.413140in}{0.973752in}}%
\pgfpathlineto{\pgfqpoint{1.408360in}{0.975343in}}%
\pgfpathlineto{\pgfqpoint{1.400818in}{0.975243in}}%
\pgfpathlineto{\pgfqpoint{1.390128in}{0.972703in}}%
\pgfpathlineto{\pgfqpoint{1.358537in}{0.964553in}}%
\pgfpathlineto{\pgfqpoint{1.354059in}{0.965600in}}%
\pgfpathlineto{\pgfqpoint{1.351596in}{0.968168in}}%
\pgfpathlineto{\pgfqpoint{1.350917in}{0.972134in}}%
\pgfpathlineto{\pgfqpoint{1.352296in}{0.978339in}}%
\pgfpathlineto{\pgfqpoint{1.356910in}{0.987825in}}%
\pgfpathlineto{\pgfqpoint{1.365343in}{1.000209in}}%
\pgfpathlineto{\pgfqpoint{1.378566in}{1.015062in}}%
\pgfpathlineto{\pgfqpoint{1.394896in}{1.029598in}}%
\pgfpathlineto{\pgfqpoint{1.411812in}{1.041358in}}%
\pgfpathlineto{\pgfqpoint{1.426988in}{1.049356in}}%
\pgfpathlineto{\pgfqpoint{1.440808in}{1.054500in}}%
\pgfpathlineto{\pgfqpoint{1.455008in}{1.057455in}}%
\pgfpathlineto{\pgfqpoint{1.467952in}{1.058158in}}%
\pgfpathlineto{\pgfqpoint{1.479283in}{1.056695in}}%
\pgfpathlineto{\pgfqpoint{1.490040in}{1.053209in}}%
\pgfpathlineto{\pgfqpoint{1.500785in}{1.047424in}}%
\pgfpathlineto{\pgfqpoint{1.510165in}{1.039544in}}%
\pgfpathlineto{\pgfqpoint{1.518881in}{1.028758in}}%
\pgfpathlineto{\pgfqpoint{1.525172in}{1.018015in}}%
\pgfpathlineto{\pgfqpoint{1.530831in}{1.004198in}}%
\pgfpathlineto{\pgfqpoint{1.535374in}{0.987455in}}%
\pgfpathlineto{\pgfqpoint{1.538607in}{0.965981in}}%
\pgfpathlineto{\pgfqpoint{1.539631in}{0.942978in}}%
\pgfpathlineto{\pgfqpoint{1.537983in}{0.913384in}}%
\pgfpathlineto{\pgfqpoint{1.533019in}{0.879797in}}%
\pgfpathlineto{\pgfqpoint{1.526571in}{0.851253in}}%
\pgfpathlineto{\pgfqpoint{1.519453in}{0.825583in}}%
\pgfpathlineto{\pgfqpoint{1.520386in}{0.826867in}}%
\pgfpathlineto{\pgfqpoint{1.524771in}{0.835501in}}%
\pgfpathlineto{\pgfqpoint{1.549591in}{0.881361in}}%
\pgfpathlineto{\pgfqpoint{1.580033in}{0.930130in}}%
\pgfpathlineto{\pgfqpoint{1.612792in}{0.981130in}}%
\pgfpathlineto{\pgfqpoint{1.618102in}{0.993906in}}%
\pgfpathlineto{\pgfqpoint{1.618554in}{1.000843in}}%
\pgfpathlineto{\pgfqpoint{1.616486in}{1.004977in}}%
\pgfpathlineto{\pgfqpoint{1.612099in}{1.008008in}}%
\pgfpathlineto{\pgfqpoint{1.604077in}{1.010307in}}%
\pgfpathlineto{\pgfqpoint{1.589271in}{1.011591in}}%
\pgfpathlineto{\pgfqpoint{1.565927in}{1.011190in}}%
\pgfpathlineto{\pgfqpoint{1.536398in}{1.008728in}}%
\pgfpathlineto{\pgfqpoint{1.498091in}{1.003120in}}%
\pgfpathlineto{\pgfqpoint{1.485148in}{0.999850in}}%
\pgfpathlineto{\pgfqpoint{1.497753in}{1.004059in}}%
\pgfpathlineto{\pgfqpoint{1.497753in}{1.004059in}}%
\pgfpathlineto{\pgfqpoint{1.512769in}{1.011686in}}%
\pgfpathlineto{\pgfqpoint{1.529750in}{1.023422in}}%
\pgfpathlineto{\pgfqpoint{1.540675in}{1.034319in}}%
\pgfpathlineto{\pgfqpoint{1.547801in}{1.044763in}}%
\pgfpathlineto{\pgfqpoint{1.551420in}{1.053877in}}%
\pgfpathlineto{\pgfqpoint{1.552479in}{1.062318in}}%
\pgfpathlineto{\pgfqpoint{1.551372in}{1.069955in}}%
\pgfpathlineto{\pgfqpoint{1.548025in}{1.076928in}}%
\pgfpathlineto{\pgfqpoint{1.542996in}{1.082531in}}%
\pgfpathlineto{\pgfqpoint{1.535885in}{1.087247in}}%
\pgfpathlineto{\pgfqpoint{1.526924in}{1.090505in}}%
\pgfpathlineto{\pgfqpoint{1.515867in}{1.092034in}}%
\pgfpathlineto{\pgfqpoint{1.504571in}{1.091223in}}%
\pgfpathlineto{\pgfqpoint{1.492982in}{1.087883in}}%
\pgfpathlineto{\pgfqpoint{1.483019in}{1.082728in}}%
\pgfpathlineto{\pgfqpoint{1.473928in}{1.075601in}}%
\pgfpathlineto{\pgfqpoint{1.467392in}{1.068017in}}%
\pgfpathlineto{\pgfqpoint{1.461697in}{1.058403in}}%
\pgfpathlineto{\pgfqpoint{1.457583in}{1.046828in}}%
\pgfpathlineto{\pgfqpoint{1.455732in}{1.034652in}}%
\pgfpathlineto{\pgfqpoint{1.456006in}{1.022763in}}%
\pgfpathlineto{\pgfqpoint{1.458417in}{1.009707in}}%
\pgfpathlineto{\pgfqpoint{1.463533in}{0.995389in}}%
\pgfpathlineto{\pgfqpoint{1.470001in}{0.983189in}}%
\pgfpathlineto{\pgfqpoint{1.479510in}{0.969863in}}%
\pgfpathlineto{\pgfqpoint{1.491272in}{0.957194in}}%
\pgfpathlineto{\pgfqpoint{1.504391in}{0.946169in}}%
\pgfpathlineto{\pgfqpoint{1.518777in}{0.936466in}}%
\pgfpathlineto{\pgfqpoint{1.537341in}{0.926885in}}%
\pgfpathlineto{\pgfqpoint{1.556781in}{0.919720in}}%
\pgfpathlineto{\pgfqpoint{1.575328in}{0.915347in}}%
\pgfpathlineto{\pgfqpoint{1.594217in}{0.913335in}}%
\pgfpathlineto{\pgfqpoint{1.610834in}{0.913936in}}%
\pgfpathlineto{\pgfqpoint{1.622478in}{0.916260in}}%
\pgfpathlineto{\pgfqpoint{1.632801in}{0.920720in}}%
\pgfpathlineto{\pgfqpoint{1.637567in}{0.925281in}}%
\pgfpathlineto{\pgfqpoint{1.638779in}{0.928922in}}%
\pgfpathlineto{\pgfqpoint{1.638219in}{0.931953in}}%
\pgfpathlineto{\pgfqpoint{1.635182in}{0.935482in}}%
\pgfpathlineto{\pgfqpoint{1.628813in}{0.938548in}}%
\pgfpathlineto{\pgfqpoint{1.620234in}{0.939872in}}%
\pgfpathlineto{\pgfqpoint{1.608622in}{0.939574in}}%
\pgfpathlineto{\pgfqpoint{1.589467in}{0.935415in}}%
\pgfpathlineto{\pgfqpoint{1.572030in}{0.928540in}}%
\pgfpathlineto{\pgfqpoint{1.553979in}{0.918827in}}%
\pgfpathlineto{\pgfqpoint{1.534655in}{0.905510in}}%
\pgfpathlineto{\pgfqpoint{1.513305in}{0.887686in}}%
\pgfpathlineto{\pgfqpoint{1.490176in}{0.864675in}}%
\pgfpathlineto{\pgfqpoint{1.464199in}{0.838645in}}%
\pgfpathlineto{\pgfqpoint{1.463269in}{0.840325in}}%
\pgfpathlineto{\pgfqpoint{1.463094in}{0.846401in}}%
\pgfpathlineto{\pgfqpoint{1.465535in}{0.864740in}}%
\pgfpathlineto{\pgfqpoint{1.475320in}{0.918264in}}%
\pgfpathlineto{\pgfqpoint{1.484914in}{0.958146in}}%
\pgfpathlineto{\pgfqpoint{1.490910in}{0.974690in}}%
\pgfpathlineto{\pgfqpoint{1.492673in}{0.977283in}}%
\pgfpathlineto{\pgfqpoint{1.492813in}{0.976079in}}%
\pgfpathlineto{\pgfqpoint{1.491328in}{0.970725in}}%
\pgfpathlineto{\pgfqpoint{1.484127in}{0.954890in}}%
\pgfpathlineto{\pgfqpoint{1.474511in}{0.939220in}}%
\pgfpathlineto{\pgfqpoint{1.459784in}{0.920287in}}%
\pgfpathlineto{\pgfqpoint{1.446008in}{0.906534in}}%
\pgfpathlineto{\pgfqpoint{1.432277in}{0.895753in}}%
\pgfpathlineto{\pgfqpoint{1.420299in}{0.888765in}}%
\pgfpathlineto{\pgfqpoint{1.409648in}{0.884679in}}%
\pgfpathlineto{\pgfqpoint{1.401381in}{0.883547in}}%
\pgfpathlineto{\pgfqpoint{1.395519in}{0.884733in}}%
\pgfpathlineto{\pgfqpoint{1.392032in}{0.887761in}}%
\pgfpathlineto{\pgfqpoint{1.390934in}{0.891837in}}%
\pgfpathlineto{\pgfqpoint{1.391806in}{0.896865in}}%
\pgfpathlineto{\pgfqpoint{1.395303in}{0.903228in}}%
\pgfpathlineto{\pgfqpoint{1.401172in}{0.909608in}}%
\pgfpathlineto{\pgfqpoint{1.411343in}{0.917161in}}%
\pgfpathlineto{\pgfqpoint{1.425047in}{0.924075in}}%
\pgfpathlineto{\pgfqpoint{1.439586in}{0.928872in}}%
\pgfpathlineto{\pgfqpoint{1.456224in}{0.932132in}}%
\pgfpathlineto{\pgfqpoint{1.474178in}{0.933279in}}%
\pgfpathlineto{\pgfqpoint{1.492433in}{0.932015in}}%
\pgfpathlineto{\pgfqpoint{1.507400in}{0.928839in}}%
\pgfpathlineto{\pgfqpoint{1.521824in}{0.923855in}}%
\pgfpathlineto{\pgfqpoint{1.535066in}{0.916889in}}%
\pgfpathlineto{\pgfqpoint{1.545684in}{0.908801in}}%
\pgfpathlineto{\pgfqpoint{1.554190in}{0.899690in}}%
\pgfpathlineto{\pgfqpoint{1.560042in}{0.890050in}}%
\pgfpathlineto{\pgfqpoint{1.563571in}{0.880244in}}%
\pgfpathlineto{\pgfqpoint{1.564893in}{0.870781in}}%
\pgfpathlineto{\pgfqpoint{1.563859in}{0.859792in}}%
\pgfpathlineto{\pgfqpoint{1.560870in}{0.850768in}}%
\pgfpathlineto{\pgfqpoint{1.552880in}{0.837864in}}%
\pgfpathlineto{\pgfqpoint{1.541479in}{0.826980in}}%
\pgfpathlineto{\pgfqpoint{1.530438in}{0.819799in}}%
\pgfpathlineto{\pgfqpoint{1.517433in}{0.813751in}}%
\pgfpathlineto{\pgfqpoint{1.504106in}{0.809400in}}%
\pgfpathlineto{\pgfqpoint{1.488280in}{0.806282in}}%
\pgfpathlineto{\pgfqpoint{1.472355in}{0.805430in}}%
\pgfpathlineto{\pgfqpoint{1.461187in}{0.806747in}}%
\pgfpathlineto{\pgfqpoint{1.453081in}{0.809802in}}%
\pgfpathlineto{\pgfqpoint{1.449766in}{0.813279in}}%
\pgfpathlineto{\pgfqpoint{1.449279in}{0.817033in}}%
\pgfpathlineto{\pgfqpoint{1.451301in}{0.822305in}}%
\pgfpathlineto{\pgfqpoint{1.457049in}{0.829593in}}%
\pgfpathlineto{\pgfqpoint{1.469873in}{0.841056in}}%
\pgfpathlineto{\pgfqpoint{1.524347in}{0.887923in}}%
\pgfpathlineto{\pgfqpoint{1.531175in}{0.897671in}}%
\pgfpathlineto{\pgfqpoint{1.533928in}{0.905269in}}%
\pgfpathlineto{\pgfqpoint{1.533788in}{0.910734in}}%
\pgfpathlineto{\pgfqpoint{1.531363in}{0.915398in}}%
\pgfpathlineto{\pgfqpoint{1.527064in}{0.919051in}}%
\pgfpathlineto{\pgfqpoint{1.519933in}{0.922176in}}%
\pgfpathlineto{\pgfqpoint{1.509168in}{0.924358in}}%
\pgfpathlineto{\pgfqpoint{1.494460in}{0.924670in}}%
\pgfpathlineto{\pgfqpoint{1.481017in}{0.922889in}}%
\pgfpathlineto{\pgfqpoint{1.465639in}{0.918574in}}%
\pgfpathlineto{\pgfqpoint{1.453360in}{0.912883in}}%
\pgfpathlineto{\pgfqpoint{1.442745in}{0.905615in}}%
\pgfpathlineto{\pgfqpoint{1.434746in}{0.897833in}}%
\pgfpathlineto{\pgfqpoint{1.428204in}{0.888590in}}%
\pgfpathlineto{\pgfqpoint{1.423868in}{0.878231in}}%
\pgfpathlineto{\pgfqpoint{1.422345in}{0.869221in}}%
\pgfpathlineto{\pgfqpoint{1.422679in}{0.859808in}}%
\pgfpathlineto{\pgfqpoint{1.425131in}{0.850295in}}%
\pgfpathlineto{\pgfqpoint{1.429389in}{0.841702in}}%
\pgfpathlineto{\pgfqpoint{1.435723in}{0.833606in}}%
\pgfpathlineto{\pgfqpoint{1.444291in}{0.826229in}}%
\pgfpathlineto{\pgfqpoint{1.454670in}{0.820412in}}%
\pgfpathlineto{\pgfqpoint{1.466059in}{0.816809in}}%
\pgfpathlineto{\pgfqpoint{1.476466in}{0.815481in}}%
\pgfpathlineto{\pgfqpoint{1.484868in}{0.816060in}}%
\pgfpathlineto{\pgfqpoint{1.493989in}{0.818885in}}%
\pgfpathlineto{\pgfqpoint{1.496798in}{0.821870in}}%
\pgfpathlineto{\pgfqpoint{1.496158in}{0.823998in}}%
\pgfpathlineto{\pgfqpoint{1.492915in}{0.825284in}}%
\pgfpathlineto{\pgfqpoint{1.486746in}{0.825296in}}%
\pgfpathlineto{\pgfqpoint{1.477115in}{0.823235in}}%
\pgfpathlineto{\pgfqpoint{1.464652in}{0.818507in}}%
\pgfpathlineto{\pgfqpoint{1.449945in}{0.810843in}}%
\pgfpathlineto{\pgfqpoint{1.430376in}{0.798256in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{0.773900in}}%
\pgfpathlineto{\pgfqpoint{1.363679in}{0.747021in}}%
\pgfpathlineto{\pgfqpoint{1.356538in}{0.743871in}}%
\pgfpathlineto{\pgfqpoint{1.352332in}{0.743817in}}%
\pgfpathlineto{\pgfqpoint{1.349720in}{0.745457in}}%
\pgfpathlineto{\pgfqpoint{1.347610in}{0.749360in}}%
\pgfpathlineto{\pgfqpoint{1.346318in}{0.757519in}}%
\pgfpathlineto{\pgfqpoint{1.347119in}{0.776677in}}%
\pgfpathlineto{\pgfqpoint{1.350255in}{0.799211in}}%
\pgfpathlineto{\pgfqpoint{1.356084in}{0.827044in}}%
\pgfpathlineto{\pgfqpoint{1.361696in}{0.845576in}}%
\pgfpathlineto{\pgfqpoint{1.364985in}{0.851847in}}%
\pgfpathlineto{\pgfqpoint{1.365143in}{0.851712in}}%
\pgfpathlineto{\pgfqpoint{1.365091in}{0.849710in}}%
\pgfpathlineto{\pgfqpoint{1.362807in}{0.841584in}}%
\pgfpathlineto{\pgfqpoint{1.355466in}{0.825154in}}%
\pgfpathlineto{\pgfqpoint{1.346348in}{0.810450in}}%
\pgfpathlineto{\pgfqpoint{1.336426in}{0.797993in}}%
\pgfpathlineto{\pgfqpoint{1.326190in}{0.788275in}}%
\pgfpathlineto{\pgfqpoint{1.314436in}{0.780163in}}%
\pgfpathlineto{\pgfqpoint{1.303416in}{0.775202in}}%
\pgfpathlineto{\pgfqpoint{1.292389in}{0.772767in}}%
\pgfpathlineto{\pgfqpoint{1.282499in}{0.772838in}}%
\pgfpathlineto{\pgfqpoint{1.273567in}{0.775064in}}%
\pgfpathlineto{\pgfqpoint{1.264997in}{0.779432in}}%
\pgfpathlineto{\pgfqpoint{1.257065in}{0.785903in}}%
\pgfpathlineto{\pgfqpoint{1.249373in}{0.795398in}}%
\pgfpathlineto{\pgfqpoint{1.243698in}{0.805997in}}%
\pgfpathlineto{\pgfqpoint{1.239436in}{0.819059in}}%
\pgfpathlineto{\pgfqpoint{1.237746in}{0.830957in}}%
\pgfpathlineto{\pgfqpoint{1.238227in}{0.842659in}}%
\pgfpathlineto{\pgfqpoint{1.240780in}{0.852408in}}%
\pgfpathlineto{\pgfqpoint{1.244869in}{0.860068in}}%
\pgfpathlineto{\pgfqpoint{1.250882in}{0.866512in}}%
\pgfpathlineto{\pgfqpoint{1.257995in}{0.870843in}}%
\pgfpathlineto{\pgfqpoint{1.266077in}{0.873380in}}%
\pgfpathlineto{\pgfqpoint{1.275835in}{0.874172in}}%
\pgfpathlineto{\pgfqpoint{1.286660in}{0.873054in}}%
\pgfpathlineto{\pgfqpoint{1.300194in}{0.869318in}}%
\pgfpathlineto{\pgfqpoint{1.314236in}{0.862859in}}%
\pgfpathlineto{\pgfqpoint{1.327034in}{0.854479in}}%
\pgfpathlineto{\pgfqpoint{1.337391in}{0.845038in}}%
\pgfpathlineto{\pgfqpoint{1.344277in}{0.835746in}}%
\pgfpathlineto{\pgfqpoint{1.347605in}{0.827551in}}%
\pgfpathlineto{\pgfqpoint{1.347957in}{0.820479in}}%
\pgfpathlineto{\pgfqpoint{1.345913in}{0.815053in}}%
\pgfpathlineto{\pgfqpoint{1.342100in}{0.810945in}}%
\pgfpathlineto{\pgfqpoint{1.336260in}{0.807825in}}%
\pgfpathlineto{\pgfqpoint{1.327444in}{0.805737in}}%
\pgfpathlineto{\pgfqpoint{1.315628in}{0.805295in}}%
\pgfpathlineto{\pgfqpoint{1.299977in}{0.807042in}}%
\pgfpathlineto{\pgfqpoint{1.278968in}{0.811755in}}%
\pgfpathlineto{\pgfqpoint{1.254804in}{0.819323in}}%
\pgfpathlineto{\pgfqpoint{1.219204in}{0.829976in}}%
\pgfpathlineto{\pgfqpoint{1.219188in}{0.829855in}}%
\pgfpathlineto{\pgfqpoint{1.220347in}{0.828228in}}%
\pgfpathlineto{\pgfqpoint{1.226983in}{0.823534in}}%
\pgfpathlineto{\pgfqpoint{1.243421in}{0.814457in}}%
\pgfpathlineto{\pgfqpoint{1.271303in}{0.802060in}}%
\pgfpathlineto{\pgfqpoint{1.301204in}{0.792330in}}%
\pgfpathlineto{\pgfqpoint{1.317347in}{0.789527in}}%
\pgfpathlineto{\pgfqpoint{1.326656in}{0.790223in}}%
\pgfpathlineto{\pgfqpoint{1.329074in}{0.792451in}}%
\pgfpathlineto{\pgfqpoint{1.329334in}{0.793722in}}%
\pgfpathlineto{\pgfqpoint{1.329334in}{0.793722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525926in}{0.471913in}}{\pgfqpoint{1.479867in}{1.479867in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265860in}{1.211847in}}%
\pgfpathlineto{\pgfqpoint{1.277959in}{1.248289in}}%
\pgfpathlineto{\pgfqpoint{1.285923in}{1.271019in}}%
\pgfpathlineto{\pgfqpoint{1.290835in}{1.276594in}}%
\pgfpathlineto{\pgfqpoint{1.309579in}{1.292595in}}%
\pgfpathlineto{\pgfqpoint{1.354788in}{1.332631in}}%
\pgfpathlineto{\pgfqpoint{1.459593in}{1.426554in}}%
\pgfpathlineto{\pgfqpoint{1.494513in}{1.454689in}}%
\pgfpathlineto{\pgfqpoint{1.516397in}{1.470093in}}%
\pgfpathlineto{\pgfqpoint{1.530415in}{1.477567in}}%
\pgfpathlineto{\pgfqpoint{1.537365in}{1.479063in}}%
\pgfpathlineto{\pgfqpoint{1.539371in}{1.477794in}}%
\pgfpathlineto{\pgfqpoint{1.540225in}{1.475230in}}%
\pgfpathlineto{\pgfqpoint{1.538773in}{1.469486in}}%
\pgfpathlineto{\pgfqpoint{1.533104in}{1.458512in}}%
\pgfpathlineto{\pgfqpoint{1.520432in}{1.440300in}}%
\pgfpathlineto{\pgfqpoint{1.504765in}{1.421287in}}%
\pgfpathlineto{\pgfqpoint{1.485995in}{1.401759in}}%
\pgfpathlineto{\pgfqpoint{1.473611in}{1.391708in}}%
\pgfpathlineto{\pgfqpoint{1.464884in}{1.386969in}}%
\pgfpathlineto{\pgfqpoint{1.461114in}{1.387063in}}%
\pgfpathlineto{\pgfqpoint{1.459084in}{1.389092in}}%
\pgfpathlineto{\pgfqpoint{1.458758in}{1.393254in}}%
\pgfpathlineto{\pgfqpoint{1.461099in}{1.402218in}}%
\pgfpathlineto{\pgfqpoint{1.466883in}{1.415047in}}%
\pgfpathlineto{\pgfqpoint{1.477444in}{1.432849in}}%
\pgfpathlineto{\pgfqpoint{1.489346in}{1.448482in}}%
\pgfpathlineto{\pgfqpoint{1.494798in}{1.452770in}}%
\pgfpathlineto{\pgfqpoint{1.496375in}{1.452060in}}%
\pgfpathlineto{\pgfqpoint{1.496302in}{1.449498in}}%
\pgfpathlineto{\pgfqpoint{1.492852in}{1.439768in}}%
\pgfpathlineto{\pgfqpoint{1.486308in}{1.428545in}}%
\pgfpathlineto{\pgfqpoint{1.482865in}{1.425826in}}%
\pgfpathlineto{\pgfqpoint{1.482165in}{1.427019in}}%
\pgfpathlineto{\pgfqpoint{1.482321in}{1.433232in}}%
\pgfpathlineto{\pgfqpoint{1.486381in}{1.450196in}}%
\pgfpathlineto{\pgfqpoint{1.495912in}{1.481438in}}%
\pgfpathlineto{\pgfqpoint{1.513185in}{1.532478in}}%
\pgfpathlineto{\pgfqpoint{1.526936in}{1.568067in}}%
\pgfpathlineto{\pgfqpoint{1.535079in}{1.584767in}}%
\pgfpathlineto{\pgfqpoint{1.540324in}{1.592917in}}%
\pgfpathlineto{\pgfqpoint{1.544471in}{1.596033in}}%
\pgfpathlineto{\pgfqpoint{1.546415in}{1.595358in}}%
\pgfpathlineto{\pgfqpoint{1.547818in}{1.593568in}}%
\pgfpathlineto{\pgfqpoint{1.549954in}{1.585773in}}%
\pgfpathlineto{\pgfqpoint{1.553160in}{1.571052in}}%
\pgfpathlineto{\pgfqpoint{1.556664in}{1.561546in}}%
\pgfpathlineto{\pgfqpoint{1.562338in}{1.554964in}}%
\pgfpathlineto{\pgfqpoint{1.566113in}{1.553530in}}%
\pgfpathlineto{\pgfqpoint{1.571569in}{1.553605in}}%
\pgfpathlineto{\pgfqpoint{1.576636in}{1.555748in}}%
\pgfpathlineto{\pgfqpoint{1.580407in}{1.559293in}}%
\pgfpathlineto{\pgfqpoint{1.581679in}{1.563213in}}%
\pgfpathlineto{\pgfqpoint{1.580474in}{1.564640in}}%
\pgfpathlineto{\pgfqpoint{1.577240in}{1.564943in}}%
\pgfpathlineto{\pgfqpoint{1.571154in}{1.563185in}}%
\pgfpathlineto{\pgfqpoint{1.559727in}{1.557222in}}%
\pgfpathlineto{\pgfqpoint{1.546088in}{1.547954in}}%
\pgfpathlineto{\pgfqpoint{1.526242in}{1.532021in}}%
\pgfpathlineto{\pgfqpoint{1.502609in}{1.510372in}}%
\pgfpathlineto{\pgfqpoint{1.480425in}{1.487309in}}%
\pgfpathlineto{\pgfqpoint{1.462862in}{1.466372in}}%
\pgfpathlineto{\pgfqpoint{1.451133in}{1.449022in}}%
\pgfpathlineto{\pgfqpoint{1.445335in}{1.436794in}}%
\pgfpathlineto{\pgfqpoint{1.443848in}{1.429008in}}%
\pgfpathlineto{\pgfqpoint{1.444795in}{1.423445in}}%
\pgfpathlineto{\pgfqpoint{1.447914in}{1.419348in}}%
\pgfpathlineto{\pgfqpoint{1.452766in}{1.416849in}}%
\pgfpathlineto{\pgfqpoint{1.460868in}{1.415485in}}%
\pgfpathlineto{\pgfqpoint{1.472077in}{1.415837in}}%
\pgfpathlineto{\pgfqpoint{1.491810in}{1.418928in}}%
\pgfpathlineto{\pgfqpoint{1.519258in}{1.425448in}}%
\pgfpathlineto{\pgfqpoint{1.565823in}{1.435568in}}%
\pgfpathlineto{\pgfqpoint{1.574681in}{1.435317in}}%
\pgfpathlineto{\pgfqpoint{1.577298in}{1.433351in}}%
\pgfpathlineto{\pgfqpoint{1.577406in}{1.430795in}}%
\pgfpathlineto{\pgfqpoint{1.575157in}{1.426495in}}%
\pgfpathlineto{\pgfqpoint{1.568114in}{1.418876in}}%
\pgfpathlineto{\pgfqpoint{1.555809in}{1.408496in}}%
\pgfpathlineto{\pgfqpoint{1.533212in}{1.392089in}}%
\pgfpathlineto{\pgfqpoint{1.498875in}{1.369728in}}%
\pgfpathlineto{\pgfqpoint{1.445657in}{1.338266in}}%
\pgfpathlineto{\pgfqpoint{1.376889in}{1.301391in}}%
\pgfpathlineto{\pgfqpoint{1.349967in}{1.287776in}}%
\pgfpathlineto{\pgfqpoint{1.358003in}{1.290624in}}%
\pgfpathlineto{\pgfqpoint{1.434450in}{1.316020in}}%
\pgfpathlineto{\pgfqpoint{1.454628in}{1.320719in}}%
\pgfpathlineto{\pgfqpoint{1.476066in}{1.323757in}}%
\pgfpathlineto{\pgfqpoint{1.486763in}{1.322912in}}%
\pgfpathlineto{\pgfqpoint{1.491275in}{1.320638in}}%
\pgfpathlineto{\pgfqpoint{1.492965in}{1.317270in}}%
\pgfpathlineto{\pgfqpoint{1.492153in}{1.313216in}}%
\pgfpathlineto{\pgfqpoint{1.488246in}{1.306609in}}%
\pgfpathlineto{\pgfqpoint{1.479566in}{1.297130in}}%
\pgfpathlineto{\pgfqpoint{1.464814in}{1.284390in}}%
\pgfpathlineto{\pgfqpoint{1.433446in}{1.261508in}}%
\pgfpathlineto{\pgfqpoint{1.391428in}{1.233917in}}%
\pgfpathlineto{\pgfqpoint{1.330988in}{1.194184in}}%
\pgfpathlineto{\pgfqpoint{1.329277in}{1.191284in}}%
\pgfpathlineto{\pgfqpoint{1.329373in}{1.191208in}}%
\pgfpathlineto{\pgfqpoint{1.331539in}{1.191121in}}%
\pgfpathlineto{\pgfqpoint{1.341165in}{1.193595in}}%
\pgfpathlineto{\pgfqpoint{1.367397in}{1.202982in}}%
\pgfpathlineto{\pgfqpoint{1.448297in}{1.234394in}}%
\pgfpathlineto{\pgfqpoint{1.524864in}{1.262988in}}%
\pgfpathlineto{\pgfqpoint{1.561565in}{1.274341in}}%
\pgfpathlineto{\pgfqpoint{1.575637in}{1.276773in}}%
\pgfpathlineto{\pgfqpoint{1.579252in}{1.275777in}}%
\pgfpathlineto{\pgfqpoint{1.578741in}{1.274158in}}%
\pgfpathlineto{\pgfqpoint{1.574972in}{1.270540in}}%
\pgfpathlineto{\pgfqpoint{1.563200in}{1.263137in}}%
\pgfpathlineto{\pgfqpoint{1.537999in}{1.249985in}}%
\pgfpathlineto{\pgfqpoint{1.502316in}{1.233241in}}%
\pgfpathlineto{\pgfqpoint{1.436106in}{1.204048in}}%
\pgfpathlineto{\pgfqpoint{1.230463in}{1.114683in}}%
\pgfpathlineto{\pgfqpoint{1.231275in}{1.115756in}}%
\pgfpathlineto{\pgfqpoint{1.239032in}{1.121341in}}%
\pgfpathlineto{\pgfqpoint{1.293698in}{1.156489in}}%
\pgfpathlineto{\pgfqpoint{1.392886in}{1.219917in}}%
\pgfpathlineto{\pgfqpoint{1.389769in}{1.219253in}}%
\pgfpathlineto{\pgfqpoint{1.374053in}{1.212674in}}%
\pgfpathlineto{\pgfqpoint{1.310209in}{1.183059in}}%
\pgfpathlineto{\pgfqpoint{1.259937in}{1.157585in}}%
\pgfpathlineto{\pgfqpoint{1.231851in}{1.141096in}}%
\pgfpathlineto{\pgfqpoint{1.219679in}{1.131622in}}%
\pgfpathlineto{\pgfqpoint{1.217271in}{1.127630in}}%
\pgfpathlineto{\pgfqpoint{1.218453in}{1.125983in}}%
\pgfpathlineto{\pgfqpoint{1.222251in}{1.125204in}}%
\pgfpathlineto{\pgfqpoint{1.232254in}{1.125657in}}%
\pgfpathlineto{\pgfqpoint{1.252185in}{1.129295in}}%
\pgfpathlineto{\pgfqpoint{1.300959in}{1.140700in}}%
\pgfpathlineto{\pgfqpoint{1.376592in}{1.157797in}}%
\pgfpathlineto{\pgfqpoint{1.408731in}{1.162486in}}%
\pgfpathlineto{\pgfqpoint{1.425833in}{1.163008in}}%
\pgfpathlineto{\pgfqpoint{1.435994in}{1.161304in}}%
\pgfpathlineto{\pgfqpoint{1.440606in}{1.158568in}}%
\pgfpathlineto{\pgfqpoint{1.442054in}{1.155171in}}%
\pgfpathlineto{\pgfqpoint{1.441267in}{1.150905in}}%
\pgfpathlineto{\pgfqpoint{1.437728in}{1.144815in}}%
\pgfpathlineto{\pgfqpoint{1.429816in}{1.136256in}}%
\pgfpathlineto{\pgfqpoint{1.415071in}{1.123977in}}%
\pgfpathlineto{\pgfqpoint{1.389179in}{1.105790in}}%
\pgfpathlineto{\pgfqpoint{1.344164in}{1.077719in}}%
\pgfpathlineto{\pgfqpoint{1.256079in}{1.023268in}}%
\pgfpathlineto{\pgfqpoint{1.238498in}{1.009815in}}%
\pgfpathlineto{\pgfqpoint{1.233535in}{1.003727in}}%
\pgfpathlineto{\pgfqpoint{1.234206in}{1.002014in}}%
\pgfpathlineto{\pgfqpoint{1.237499in}{1.001674in}}%
\pgfpathlineto{\pgfqpoint{1.243941in}{1.003213in}}%
\pgfpathlineto{\pgfqpoint{1.261896in}{1.010162in}}%
\pgfpathlineto{\pgfqpoint{1.283955in}{1.020750in}}%
\pgfpathlineto{\pgfqpoint{1.317572in}{1.038741in}}%
\pgfpathlineto{\pgfqpoint{1.371490in}{1.069911in}}%
\pgfpathlineto{\pgfqpoint{1.405961in}{1.091641in}}%
\pgfpathlineto{\pgfqpoint{1.408400in}{1.094655in}}%
\pgfpathlineto{\pgfqpoint{1.408152in}{1.094822in}}%
\pgfpathlineto{\pgfqpoint{1.405045in}{1.094592in}}%
\pgfpathlineto{\pgfqpoint{1.390061in}{1.090501in}}%
\pgfpathlineto{\pgfqpoint{1.334142in}{1.071689in}}%
\pgfpathlineto{\pgfqpoint{1.287965in}{1.054338in}}%
\pgfpathlineto{\pgfqpoint{1.263309in}{1.042695in}}%
\pgfpathlineto{\pgfqpoint{1.257217in}{1.037674in}}%
\pgfpathlineto{\pgfqpoint{1.257685in}{1.035931in}}%
\pgfpathlineto{\pgfqpoint{1.260944in}{1.035160in}}%
\pgfpathlineto{\pgfqpoint{1.273117in}{1.035904in}}%
\pgfpathlineto{\pgfqpoint{1.296345in}{1.040026in}}%
\pgfpathlineto{\pgfqpoint{1.390055in}{1.058442in}}%
\pgfpathlineto{\pgfqpoint{1.408154in}{1.059194in}}%
\pgfpathlineto{\pgfqpoint{1.416941in}{1.057706in}}%
\pgfpathlineto{\pgfqpoint{1.421259in}{1.054975in}}%
\pgfpathlineto{\pgfqpoint{1.422728in}{1.051612in}}%
\pgfpathlineto{\pgfqpoint{1.422048in}{1.047487in}}%
\pgfpathlineto{\pgfqpoint{1.419149in}{1.042285in}}%
\pgfpathlineto{\pgfqpoint{1.411468in}{1.033515in}}%
\pgfpathlineto{\pgfqpoint{1.397292in}{1.021040in}}%
\pgfpathlineto{\pgfqpoint{1.368362in}{0.999686in}}%
\pgfpathlineto{\pgfqpoint{1.305113in}{0.954277in}}%
\pgfpathlineto{\pgfqpoint{1.290805in}{0.940771in}}%
\pgfpathlineto{\pgfqpoint{1.284781in}{0.931996in}}%
\pgfpathlineto{\pgfqpoint{1.283680in}{0.926686in}}%
\pgfpathlineto{\pgfqpoint{1.285121in}{0.923067in}}%
\pgfpathlineto{\pgfqpoint{1.288512in}{0.920689in}}%
\pgfpathlineto{\pgfqpoint{1.295450in}{0.918875in}}%
\pgfpathlineto{\pgfqpoint{1.308121in}{0.918603in}}%
\pgfpathlineto{\pgfqpoint{1.327520in}{0.921269in}}%
\pgfpathlineto{\pgfqpoint{1.356617in}{0.928161in}}%
\pgfpathlineto{\pgfqpoint{1.407471in}{0.943755in}}%
\pgfpathlineto{\pgfqpoint{1.431307in}{0.950042in}}%
\pgfpathlineto{\pgfqpoint{1.431345in}{0.949866in}}%
\pgfpathlineto{\pgfqpoint{1.430993in}{0.949491in}}%
\pgfpathlineto{\pgfqpoint{1.430993in}{0.949491in}}%
\pgfpathlineto{\pgfqpoint{1.426997in}{0.947455in}}%
\pgfpathlineto{\pgfqpoint{1.414185in}{0.942633in}}%
\pgfpathlineto{\pgfqpoint{1.376376in}{0.931190in}}%
\pgfpathlineto{\pgfqpoint{1.309546in}{0.912274in}}%
\pgfpathlineto{\pgfqpoint{1.315081in}{0.912525in}}%
\pgfpathlineto{\pgfqpoint{1.340739in}{0.917043in}}%
\pgfpathlineto{\pgfqpoint{1.392767in}{0.926224in}}%
\pgfpathlineto{\pgfqpoint{1.414686in}{0.927666in}}%
\pgfpathlineto{\pgfqpoint{1.424534in}{0.926458in}}%
\pgfpathlineto{\pgfqpoint{1.429433in}{0.924039in}}%
\pgfpathlineto{\pgfqpoint{1.431467in}{0.920902in}}%
\pgfpathlineto{\pgfqpoint{1.431336in}{0.917438in}}%
\pgfpathlineto{\pgfqpoint{1.429011in}{0.912615in}}%
\pgfpathlineto{\pgfqpoint{1.423349in}{0.905899in}}%
\pgfpathlineto{\pgfqpoint{1.412213in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.393029in}{0.883028in}}%
\pgfpathlineto{\pgfqpoint{1.331179in}{0.841389in}}%
\pgfpathlineto{\pgfqpoint{1.328760in}{0.836685in}}%
\pgfpathlineto{\pgfqpoint{1.329793in}{0.834148in}}%
\pgfpathlineto{\pgfqpoint{1.332971in}{0.832662in}}%
\pgfpathlineto{\pgfqpoint{1.338629in}{0.832124in}}%
\pgfpathlineto{\pgfqpoint{1.349165in}{0.832976in}}%
\pgfpathlineto{\pgfqpoint{1.368074in}{0.837146in}}%
\pgfpathlineto{\pgfqpoint{1.387368in}{0.843049in}}%
\pgfpathlineto{\pgfqpoint{1.413163in}{0.852736in}}%
\pgfpathlineto{\pgfqpoint{1.442917in}{0.865949in}}%
\pgfpathlineto{\pgfqpoint{1.446265in}{0.868214in}}%
\pgfpathlineto{\pgfqpoint{1.444662in}{0.868231in}}%
\pgfpathlineto{\pgfqpoint{1.430520in}{0.864757in}}%
\pgfpathlineto{\pgfqpoint{1.345045in}{0.842459in}}%
\pgfpathlineto{\pgfqpoint{1.339722in}{0.840783in}}%
\pgfpathlineto{\pgfqpoint{1.345170in}{0.842021in}}%
\pgfpathlineto{\pgfqpoint{1.345170in}{0.842021in}}%
\pgfpathlineto{\pgfqpoint{1.421340in}{0.864115in}}%
\pgfpathlineto{\pgfqpoint{1.435741in}{0.866122in}}%
\pgfpathlineto{\pgfqpoint{1.442417in}{0.864941in}}%
\pgfpathlineto{\pgfqpoint{1.443880in}{0.862714in}}%
\pgfpathlineto{\pgfqpoint{1.442972in}{0.859419in}}%
\pgfpathlineto{\pgfqpoint{1.439476in}{0.855027in}}%
\pgfpathlineto{\pgfqpoint{1.430206in}{0.847262in}}%
\pgfpathlineto{\pgfqpoint{1.410904in}{0.835036in}}%
\pgfpathlineto{\pgfqpoint{1.388085in}{0.822988in}}%
\pgfpathlineto{\pgfqpoint{1.352865in}{0.805232in}}%
\pgfpathlineto{\pgfqpoint{1.355870in}{0.805496in}}%
\pgfpathlineto{\pgfqpoint{1.378502in}{0.812553in}}%
\pgfpathlineto{\pgfqpoint{1.417776in}{0.826592in}}%
\pgfpathlineto{\pgfqpoint{1.459555in}{0.842200in}}%
\pgfpathlineto{\pgfqpoint{1.459392in}{0.842317in}}%
\pgfpathlineto{\pgfqpoint{1.452086in}{0.842384in}}%
\pgfpathlineto{\pgfqpoint{1.399743in}{0.841592in}}%
\pgfpathlineto{\pgfqpoint{1.362564in}{0.841051in}}%
\pgfpathlineto{\pgfqpoint{1.353716in}{0.839002in}}%
\pgfpathlineto{\pgfqpoint{1.354080in}{0.837756in}}%
\pgfpathlineto{\pgfqpoint{1.357416in}{0.836192in}}%
\pgfpathlineto{\pgfqpoint{1.367021in}{0.834043in}}%
\pgfpathlineto{\pgfqpoint{1.386149in}{0.832331in}}%
\pgfpathlineto{\pgfqpoint{1.411456in}{0.832835in}}%
\pgfpathlineto{\pgfqpoint{1.438208in}{0.836479in}}%
\pgfpathlineto{\pgfqpoint{1.451997in}{0.840290in}}%
\pgfpathlineto{\pgfqpoint{1.457649in}{0.843386in}}%
\pgfpathlineto{\pgfqpoint{1.457561in}{0.844036in}}%
\pgfpathlineto{\pgfqpoint{1.456910in}{0.844286in}}%
\pgfpathlineto{\pgfqpoint{1.453041in}{0.843925in}}%
\pgfpathlineto{\pgfqpoint{1.444339in}{0.840968in}}%
\pgfpathlineto{\pgfqpoint{1.431075in}{0.833788in}}%
\pgfpathlineto{\pgfqpoint{1.418387in}{0.824408in}}%
\pgfpathlineto{\pgfqpoint{1.402390in}{0.809329in}}%
\pgfpathlineto{\pgfqpoint{1.388998in}{0.793607in}}%
\pgfpathlineto{\pgfqpoint{1.374253in}{0.772080in}}%
\pgfpathlineto{\pgfqpoint{1.363184in}{0.751283in}}%
\pgfpathlineto{\pgfqpoint{1.359952in}{0.741743in}}%
\pgfpathlineto{\pgfqpoint{1.359996in}{0.741728in}}%
\pgfpathlineto{\pgfqpoint{1.360681in}{0.742591in}}%
\pgfpathlineto{\pgfqpoint{1.363851in}{0.749660in}}%
\pgfpathlineto{\pgfqpoint{1.370568in}{0.769871in}}%
\pgfpathlineto{\pgfqpoint{1.378827in}{0.800379in}}%
\pgfpathlineto{\pgfqpoint{1.384798in}{0.829591in}}%
\pgfpathlineto{\pgfqpoint{1.384221in}{0.831354in}}%
\pgfpathlineto{\pgfqpoint{1.383661in}{0.831217in}}%
\pgfpathlineto{\pgfqpoint{1.381403in}{0.829065in}}%
\pgfpathlineto{\pgfqpoint{1.368799in}{0.812487in}}%
\pgfpathlineto{\pgfqpoint{1.353715in}{0.795418in}}%
\pgfpathlineto{\pgfqpoint{1.340273in}{0.783440in}}%
\pgfpathlineto{\pgfqpoint{1.325787in}{0.773683in}}%
\pgfpathlineto{\pgfqpoint{1.313093in}{0.767851in}}%
\pgfpathlineto{\pgfqpoint{1.299966in}{0.764414in}}%
\pgfpathlineto{\pgfqpoint{1.289221in}{0.763766in}}%
\pgfpathlineto{\pgfqpoint{1.278761in}{0.765056in}}%
\pgfpathlineto{\pgfqpoint{1.268352in}{0.768427in}}%
\pgfpathlineto{\pgfqpoint{1.258324in}{0.774050in}}%
\pgfpathlineto{\pgfqpoint{1.249448in}{0.781376in}}%
\pgfpathlineto{\pgfqpoint{1.240393in}{0.791724in}}%
\pgfpathlineto{\pgfqpoint{1.232957in}{0.803889in}}%
\pgfpathlineto{\pgfqpoint{1.226760in}{0.818730in}}%
\pgfpathlineto{\pgfqpoint{1.223668in}{0.831139in}}%
\pgfpathlineto{\pgfqpoint{1.222893in}{0.842656in}}%
\pgfpathlineto{\pgfqpoint{1.224415in}{0.852696in}}%
\pgfpathlineto{\pgfqpoint{1.228084in}{0.860123in}}%
\pgfpathlineto{\pgfqpoint{1.233172in}{0.864606in}}%
\pgfpathlineto{\pgfqpoint{1.238736in}{0.866854in}}%
\pgfpathlineto{\pgfqpoint{1.247002in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{1.257205in}{0.865773in}}%
\pgfpathlineto{\pgfqpoint{1.268484in}{0.861430in}}%
\pgfpathlineto{\pgfqpoint{1.282859in}{0.853340in}}%
\pgfpathlineto{\pgfqpoint{1.295413in}{0.843800in}}%
\pgfpathlineto{\pgfqpoint{1.307888in}{0.831291in}}%
\pgfpathlineto{\pgfqpoint{1.313160in}{0.822613in}}%
\pgfpathlineto{\pgfqpoint{1.313979in}{0.817277in}}%
\pgfpathlineto{\pgfqpoint{1.312264in}{0.814051in}}%
\pgfpathlineto{\pgfqpoint{1.308905in}{0.812577in}}%
\pgfpathlineto{\pgfqpoint{1.302262in}{0.812283in}}%
\pgfpathlineto{\pgfqpoint{1.293159in}{0.813969in}}%
\pgfpathlineto{\pgfqpoint{1.278745in}{0.818631in}}%
\pgfpathlineto{\pgfqpoint{1.257385in}{0.827818in}}%
\pgfpathlineto{\pgfqpoint{1.178262in}{0.862493in}}%
\pgfpathlineto{\pgfqpoint{1.166987in}{0.864381in}}%
\pgfpathlineto{\pgfqpoint{1.161136in}{0.863359in}}%
\pgfpathlineto{\pgfqpoint{1.158439in}{0.860869in}}%
\pgfpathlineto{\pgfqpoint{1.157779in}{0.857343in}}%
\pgfpathlineto{\pgfqpoint{1.159222in}{0.851822in}}%
\pgfpathlineto{\pgfqpoint{1.163779in}{0.844248in}}%
\pgfpathlineto{\pgfqpoint{1.171872in}{0.834850in}}%
\pgfpathlineto{\pgfqpoint{1.183342in}{0.824648in}}%
\pgfpathlineto{\pgfqpoint{1.197974in}{0.814321in}}%
\pgfpathlineto{\pgfqpoint{1.213219in}{0.805853in}}%
\pgfpathlineto{\pgfqpoint{1.231425in}{0.798378in}}%
\pgfpathlineto{\pgfqpoint{1.246656in}{0.794465in}}%
\pgfpathlineto{\pgfqpoint{1.257453in}{0.793692in}}%
\pgfpathlineto{\pgfqpoint{1.265494in}{0.795218in}}%
\pgfpathlineto{\pgfqpoint{1.270167in}{0.798189in}}%
\pgfpathlineto{\pgfqpoint{1.272390in}{0.802060in}}%
\pgfpathlineto{\pgfqpoint{1.272683in}{0.806728in}}%
\pgfpathlineto{\pgfqpoint{1.271098in}{0.812462in}}%
\pgfpathlineto{\pgfqpoint{1.266649in}{0.820234in}}%
\pgfpathlineto{\pgfqpoint{1.258433in}{0.829669in}}%
\pgfpathlineto{\pgfqpoint{1.247314in}{0.838475in}}%
\pgfpathlineto{\pgfqpoint{1.232915in}{0.846706in}}%
\pgfpathlineto{\pgfqpoint{1.218033in}{0.852620in}}%
\pgfpathlineto{\pgfqpoint{1.201521in}{0.856640in}}%
\pgfpathlineto{\pgfqpoint{1.184332in}{0.858630in}}%
\pgfpathlineto{\pgfqpoint{1.167327in}{0.858410in}}%
\pgfpathlineto{\pgfqpoint{1.151181in}{0.856243in}}%
\pgfpathlineto{\pgfqpoint{1.134738in}{0.852026in}}%
\pgfpathlineto{\pgfqpoint{1.121160in}{0.846413in}}%
\pgfpathlineto{\pgfqpoint{1.109599in}{0.839266in}}%
\pgfpathlineto{\pgfqpoint{1.102706in}{0.832642in}}%
\pgfpathlineto{\pgfqpoint{1.099963in}{0.827478in}}%
\pgfpathlineto{\pgfqpoint{1.100003in}{0.823703in}}%
\pgfpathlineto{\pgfqpoint{1.102480in}{0.820747in}}%
\pgfpathlineto{\pgfqpoint{1.107822in}{0.818990in}}%
\pgfpathlineto{\pgfqpoint{1.117773in}{0.819144in}}%
\pgfpathlineto{\pgfqpoint{1.131252in}{0.821920in}}%
\pgfpathlineto{\pgfqpoint{1.144909in}{0.826479in}}%
\pgfpathlineto{\pgfqpoint{1.164554in}{0.835426in}}%
\pgfpathlineto{\pgfqpoint{1.172271in}{0.840942in}}%
\pgfpathlineto{\pgfqpoint{1.172345in}{0.842330in}}%
\pgfpathlineto{\pgfqpoint{1.172021in}{0.842504in}}%
\pgfpathlineto{\pgfqpoint{1.168400in}{0.842884in}}%
\pgfpathlineto{\pgfqpoint{1.156163in}{0.841463in}}%
\pgfpathlineto{\pgfqpoint{1.103849in}{0.834272in}}%
\pgfpathlineto{\pgfqpoint{1.073535in}{0.832230in}}%
\pgfpathlineto{\pgfqpoint{1.050550in}{0.832439in}}%
\pgfpathlineto{\pgfqpoint{1.037705in}{0.834389in}}%
\pgfpathlineto{\pgfqpoint{1.035180in}{0.836421in}}%
\pgfpathlineto{\pgfqpoint{1.036589in}{0.837480in}}%
\pgfpathlineto{\pgfqpoint{1.043351in}{0.838403in}}%
\pgfpathlineto{\pgfqpoint{1.053952in}{0.837478in}}%
\pgfpathlineto{\pgfqpoint{1.066521in}{0.834110in}}%
\pgfpathlineto{\pgfqpoint{1.078797in}{0.828468in}}%
\pgfpathlineto{\pgfqpoint{1.091339in}{0.820311in}}%
\pgfpathlineto{\pgfqpoint{1.103652in}{0.809500in}}%
\pgfpathlineto{\pgfqpoint{1.116517in}{0.794403in}}%
\pgfpathlineto{\pgfqpoint{1.125170in}{0.781300in}}%
\pgfpathlineto{\pgfqpoint{1.133436in}{0.765244in}}%
\pgfpathlineto{\pgfqpoint{1.136218in}{0.759053in}}%
\pgfpathlineto{\pgfqpoint{1.136327in}{0.761254in}}%
\pgfpathlineto{\pgfqpoint{1.134371in}{0.794950in}}%
\pgfpathlineto{\pgfqpoint{1.134700in}{0.827065in}}%
\pgfpathlineto{\pgfqpoint{1.137586in}{0.859467in}}%
\pgfpathlineto{\pgfqpoint{1.141411in}{0.877309in}}%
\pgfpathlineto{\pgfqpoint{1.145506in}{0.886425in}}%
\pgfpathlineto{\pgfqpoint{1.149840in}{0.890991in}}%
\pgfpathlineto{\pgfqpoint{1.154069in}{0.892328in}}%
\pgfpathlineto{\pgfqpoint{1.158687in}{0.891665in}}%
\pgfpathlineto{\pgfqpoint{1.164604in}{0.888536in}}%
\pgfpathlineto{\pgfqpoint{1.172511in}{0.882119in}}%
\pgfpathlineto{\pgfqpoint{1.187846in}{0.866174in}}%
\pgfpathlineto{\pgfqpoint{1.224787in}{0.827649in}}%
\pgfpathlineto{\pgfqpoint{1.240012in}{0.815446in}}%
\pgfpathlineto{\pgfqpoint{1.254299in}{0.806629in}}%
\pgfpathlineto{\pgfqpoint{1.267200in}{0.802173in}}%
\pgfpathlineto{\pgfqpoint{1.277732in}{0.801196in}}%
\pgfpathlineto{\pgfqpoint{1.285893in}{0.802848in}}%
\pgfpathlineto{\pgfqpoint{1.293161in}{0.806700in}}%
\pgfpathlineto{\pgfqpoint{1.299923in}{0.813082in}}%
\pgfpathlineto{\pgfqpoint{1.305616in}{0.821258in}}%
\pgfpathlineto{\pgfqpoint{1.310655in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{1.314888in}{0.847516in}}%
\pgfpathlineto{\pgfqpoint{1.317809in}{0.868532in}}%
\pgfpathlineto{\pgfqpoint{1.318053in}{0.891903in}}%
\pgfpathlineto{\pgfqpoint{1.315860in}{0.910954in}}%
\pgfpathlineto{\pgfqpoint{1.312375in}{0.925908in}}%
\pgfpathlineto{\pgfqpoint{1.307461in}{0.938126in}}%
\pgfpathlineto{\pgfqpoint{1.301091in}{0.947651in}}%
\pgfpathlineto{\pgfqpoint{1.295234in}{0.952851in}}%
\pgfpathlineto{\pgfqpoint{1.289295in}{0.955264in}}%
\pgfpathlineto{\pgfqpoint{1.283398in}{0.955425in}}%
\pgfpathlineto{\pgfqpoint{1.277205in}{0.953371in}}%
\pgfpathlineto{\pgfqpoint{1.270818in}{0.949076in}}%
\pgfpathlineto{\pgfqpoint{1.264225in}{0.941893in}}%
\pgfpathlineto{\pgfqpoint{1.257802in}{0.931247in}}%
\pgfpathlineto{\pgfqpoint{1.252414in}{0.918244in}}%
\pgfpathlineto{\pgfqpoint{1.249194in}{0.904489in}}%
\pgfpathlineto{\pgfqpoint{1.248124in}{0.889015in}}%
\pgfpathlineto{\pgfqpoint{1.249419in}{0.878282in}}%
\pgfpathlineto{\pgfqpoint{1.252936in}{0.868077in}}%
\pgfpathlineto{\pgfqpoint{1.257802in}{0.860733in}}%
\pgfpathlineto{\pgfqpoint{1.263366in}{0.856181in}}%
\pgfpathlineto{\pgfqpoint{1.270109in}{0.853472in}}%
\pgfpathlineto{\pgfqpoint{1.277259in}{0.852782in}}%
\pgfpathlineto{\pgfqpoint{1.286050in}{0.854236in}}%
\pgfpathlineto{\pgfqpoint{1.295441in}{0.858084in}}%
\pgfpathlineto{\pgfqpoint{1.305836in}{0.865034in}}%
\pgfpathlineto{\pgfqpoint{1.316568in}{0.874740in}}%
\pgfpathlineto{\pgfqpoint{1.326538in}{0.886974in}}%
\pgfpathlineto{\pgfqpoint{1.335291in}{0.901351in}}%
\pgfpathlineto{\pgfqpoint{1.339487in}{0.912451in}}%
\pgfpathlineto{\pgfqpoint{1.339855in}{0.919110in}}%
\pgfpathlineto{\pgfqpoint{1.338066in}{0.921278in}}%
\pgfpathlineto{\pgfqpoint{1.335068in}{0.921180in}}%
\pgfpathlineto{\pgfqpoint{1.330402in}{0.918738in}}%
\pgfpathlineto{\pgfqpoint{1.322083in}{0.911342in}}%
\pgfpathlineto{\pgfqpoint{1.309921in}{0.897143in}}%
\pgfpathlineto{\pgfqpoint{1.297054in}{0.878425in}}%
\pgfpathlineto{\pgfqpoint{1.283202in}{0.854675in}}%
\pgfpathlineto{\pgfqpoint{1.271940in}{0.830514in}}%
\pgfpathlineto{\pgfqpoint{1.264879in}{0.810483in}}%
\pgfpathlineto{\pgfqpoint{1.261638in}{0.794856in}}%
\pgfpathlineto{\pgfqpoint{1.261464in}{0.784160in}}%
\pgfpathlineto{\pgfqpoint{1.263335in}{0.777344in}}%
\pgfpathlineto{\pgfqpoint{1.266498in}{0.773468in}}%
\pgfpathlineto{\pgfqpoint{1.270733in}{0.771834in}}%
\pgfpathlineto{\pgfqpoint{1.275648in}{0.772058in}}%
\pgfpathlineto{\pgfqpoint{1.283315in}{0.774955in}}%
\pgfpathlineto{\pgfqpoint{1.293735in}{0.781712in}}%
\pgfpathlineto{\pgfqpoint{1.306445in}{0.792751in}}%
\pgfpathlineto{\pgfqpoint{1.323551in}{0.810870in}}%
\pgfpathlineto{\pgfqpoint{1.344814in}{0.836521in}}%
\pgfpathlineto{\pgfqpoint{1.401077in}{0.909833in}}%
\pgfpathlineto{\pgfqpoint{1.424085in}{0.941087in}}%
\pgfpathlineto{\pgfqpoint{1.423645in}{0.941158in}}%
\pgfpathlineto{\pgfqpoint{1.420279in}{0.939725in}}%
\pgfpathlineto{\pgfqpoint{1.351581in}{0.906080in}}%
\pgfpathlineto{\pgfqpoint{1.325628in}{0.897414in}}%
\pgfpathlineto{\pgfqpoint{1.305743in}{0.892960in}}%
\pgfpathlineto{\pgfqpoint{1.293526in}{0.892315in}}%
\pgfpathlineto{\pgfqpoint{1.287529in}{0.894116in}}%
\pgfpathlineto{\pgfqpoint{1.285633in}{0.896991in}}%
\pgfpathlineto{\pgfqpoint{1.286089in}{0.900660in}}%
\pgfpathlineto{\pgfqpoint{1.289524in}{0.906383in}}%
\pgfpathlineto{\pgfqpoint{1.297567in}{0.914648in}}%
\pgfpathlineto{\pgfqpoint{1.310007in}{0.924092in}}%
\pgfpathlineto{\pgfqpoint{1.326816in}{0.934025in}}%
\pgfpathlineto{\pgfqpoint{1.342764in}{0.941142in}}%
\pgfpathlineto{\pgfqpoint{1.358448in}{0.945844in}}%
\pgfpathlineto{\pgfqpoint{1.372187in}{0.947699in}}%
\pgfpathlineto{\pgfqpoint{1.384240in}{0.946816in}}%
\pgfpathlineto{\pgfqpoint{1.392160in}{0.944091in}}%
\pgfpathlineto{\pgfqpoint{1.398872in}{0.939313in}}%
\pgfpathlineto{\pgfqpoint{1.403913in}{0.932664in}}%
\pgfpathlineto{\pgfqpoint{1.406693in}{0.925287in}}%
\pgfpathlineto{\pgfqpoint{1.407875in}{0.915762in}}%
\pgfpathlineto{\pgfqpoint{1.407274in}{0.903790in}}%
\pgfpathlineto{\pgfqpoint{1.404141in}{0.889839in}}%
\pgfpathlineto{\pgfqpoint{1.397372in}{0.870883in}}%
\pgfpathlineto{\pgfqpoint{1.386331in}{0.848515in}}%
\pgfpathlineto{\pgfqpoint{1.364649in}{0.805778in}}%
\pgfpathlineto{\pgfqpoint{1.366077in}{0.803727in}}%
\pgfpathlineto{\pgfqpoint{1.370333in}{0.803520in}}%
\pgfpathlineto{\pgfqpoint{1.376670in}{0.805184in}}%
\pgfpathlineto{\pgfqpoint{1.392915in}{0.811841in}}%
\pgfpathlineto{\pgfqpoint{1.477076in}{0.849428in}}%
\pgfpathlineto{\pgfqpoint{1.531896in}{0.871567in}}%
\pgfpathlineto{\pgfqpoint{1.531522in}{0.873713in}}%
\pgfpathlineto{\pgfqpoint{1.528603in}{0.876580in}}%
\pgfpathlineto{\pgfqpoint{1.517083in}{0.883004in}}%
\pgfpathlineto{\pgfqpoint{1.482517in}{0.899395in}}%
\pgfpathlineto{\pgfqpoint{1.439323in}{0.921497in}}%
\pgfpathlineto{\pgfqpoint{1.424041in}{0.931851in}}%
\pgfpathlineto{\pgfqpoint{1.418890in}{0.937764in}}%
\pgfpathlineto{\pgfqpoint{1.418611in}{0.941157in}}%
\pgfpathlineto{\pgfqpoint{1.420681in}{0.943768in}}%
\pgfpathlineto{\pgfqpoint{1.425835in}{0.946591in}}%
\pgfpathlineto{\pgfqpoint{1.440733in}{0.951095in}}%
\pgfpathlineto{\pgfqpoint{1.486781in}{0.964357in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{0.971694in}}%
\pgfpathlineto{\pgfqpoint{1.517098in}{0.980487in}}%
\pgfpathlineto{\pgfqpoint{1.527504in}{0.989898in}}%
\pgfpathlineto{\pgfqpoint{1.533895in}{0.998559in}}%
\pgfpathlineto{\pgfqpoint{1.538123in}{1.007945in}}%
\pgfpathlineto{\pgfqpoint{1.540123in}{1.017742in}}%
\pgfpathlineto{\pgfqpoint{1.539759in}{1.027760in}}%
\pgfpathlineto{\pgfqpoint{1.536895in}{1.038554in}}%
\pgfpathlineto{\pgfqpoint{1.532507in}{1.047762in}}%
\pgfpathlineto{\pgfqpoint{1.525336in}{1.057825in}}%
\pgfpathlineto{\pgfqpoint{1.515603in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{1.503641in}{1.076479in}}%
\pgfpathlineto{\pgfqpoint{1.490764in}{1.082892in}}%
\pgfpathlineto{\pgfqpoint{1.478461in}{1.086173in}}%
\pgfpathlineto{\pgfqpoint{1.468741in}{1.086522in}}%
\pgfpathlineto{\pgfqpoint{1.459569in}{1.084262in}}%
\pgfpathlineto{\pgfqpoint{1.453663in}{1.080391in}}%
\pgfpathlineto{\pgfqpoint{1.449637in}{1.075075in}}%
\pgfpathlineto{\pgfqpoint{1.447294in}{1.068583in}}%
\pgfpathlineto{\pgfqpoint{1.446807in}{1.060990in}}%
\pgfpathlineto{\pgfqpoint{1.448580in}{1.051526in}}%
\pgfpathlineto{\pgfqpoint{1.452579in}{1.041859in}}%
\pgfpathlineto{\pgfqpoint{1.459904in}{1.030643in}}%
\pgfpathlineto{\pgfqpoint{1.469086in}{1.020834in}}%
\pgfpathlineto{\pgfqpoint{1.480607in}{1.011773in}}%
\pgfpathlineto{\pgfqpoint{1.493318in}{1.004597in}}%
\pgfpathlineto{\pgfqpoint{1.506898in}{0.999209in}}%
\pgfpathlineto{\pgfqpoint{1.522748in}{0.995734in}}%
\pgfpathlineto{\pgfqpoint{1.537746in}{0.994667in}}%
\pgfpathlineto{\pgfqpoint{1.553371in}{0.995884in}}%
\pgfpathlineto{\pgfqpoint{1.567108in}{0.999172in}}%
\pgfpathlineto{\pgfqpoint{1.582067in}{1.005035in}}%
\pgfpathlineto{\pgfqpoint{1.594731in}{1.012372in}}%
\pgfpathlineto{\pgfqpoint{1.605404in}{1.020905in}}%
\pgfpathlineto{\pgfqpoint{1.615843in}{1.032116in}}%
\pgfpathlineto{\pgfqpoint{1.623657in}{1.043724in}}%
\pgfpathlineto{\pgfqpoint{1.628376in}{1.054708in}}%
\pgfpathlineto{\pgfqpoint{1.631201in}{1.066989in}}%
\pgfpathlineto{\pgfqpoint{1.630870in}{1.074513in}}%
\pgfpathlineto{\pgfqpoint{1.628469in}{1.081038in}}%
\pgfpathlineto{\pgfqpoint{1.624864in}{1.084147in}}%
\pgfpathlineto{\pgfqpoint{1.620874in}{1.084582in}}%
\pgfpathlineto{\pgfqpoint{1.616229in}{1.082765in}}%
\pgfpathlineto{\pgfqpoint{1.610699in}{1.077971in}}%
\pgfpathlineto{\pgfqpoint{1.604646in}{1.069393in}}%
\pgfpathlineto{\pgfqpoint{1.597681in}{1.054174in}}%
\pgfpathlineto{\pgfqpoint{1.592360in}{1.035717in}}%
\pgfpathlineto{\pgfqpoint{1.588757in}{1.014183in}}%
\pgfpathlineto{\pgfqpoint{1.587291in}{0.990958in}}%
\pgfpathlineto{\pgfqpoint{1.588197in}{0.970476in}}%
\pgfpathlineto{\pgfqpoint{1.590651in}{0.956376in}}%
\pgfpathlineto{\pgfqpoint{1.594853in}{0.945495in}}%
\pgfpathlineto{\pgfqpoint{1.598217in}{0.942400in}}%
\pgfpathlineto{\pgfqpoint{1.600890in}{0.942775in}}%
\pgfpathlineto{\pgfqpoint{1.603936in}{0.946886in}}%
\pgfpathlineto{\pgfqpoint{1.606238in}{0.955329in}}%
\pgfpathlineto{\pgfqpoint{1.607702in}{0.969189in}}%
\pgfpathlineto{\pgfqpoint{1.607640in}{0.991203in}}%
\pgfpathlineto{\pgfqpoint{1.604726in}{1.028352in}}%
\pgfpathlineto{\pgfqpoint{1.595597in}{1.103580in}}%
\pgfpathlineto{\pgfqpoint{1.589945in}{1.160813in}}%
\pgfpathlineto{\pgfqpoint{1.588673in}{1.191203in}}%
\pgfpathlineto{\pgfqpoint{1.587115in}{1.186989in}}%
\pgfpathlineto{\pgfqpoint{1.580743in}{1.171929in}}%
\pgfpathlineto{\pgfqpoint{1.572259in}{1.158927in}}%
\pgfpathlineto{\pgfqpoint{1.564666in}{1.151206in}}%
\pgfpathlineto{\pgfqpoint{1.557414in}{1.146570in}}%
\pgfpathlineto{\pgfqpoint{1.550342in}{1.144432in}}%
\pgfpathlineto{\pgfqpoint{1.543524in}{1.144706in}}%
\pgfpathlineto{\pgfqpoint{1.537087in}{1.147362in}}%
\pgfpathlineto{\pgfqpoint{1.530812in}{1.153065in}}%
\pgfpathlineto{\pgfqpoint{1.525680in}{1.161161in}}%
\pgfpathlineto{\pgfqpoint{1.521762in}{1.171864in}}%
\pgfpathlineto{\pgfqpoint{1.519302in}{1.185275in}}%
\pgfpathlineto{\pgfqpoint{1.518765in}{1.201313in}}%
\pgfpathlineto{\pgfqpoint{1.520565in}{1.218057in}}%
\pgfpathlineto{\pgfqpoint{1.524531in}{1.234915in}}%
\pgfpathlineto{\pgfqpoint{1.530730in}{1.251706in}}%
\pgfpathlineto{\pgfqpoint{1.537856in}{1.265164in}}%
\pgfpathlineto{\pgfqpoint{1.547773in}{1.279480in}}%
\pgfpathlineto{\pgfqpoint{1.558430in}{1.290942in}}%
\pgfpathlineto{\pgfqpoint{1.570731in}{1.300533in}}%
\pgfpathlineto{\pgfqpoint{1.582940in}{1.307353in}}%
\pgfpathlineto{\pgfqpoint{1.595718in}{1.312166in}}%
\pgfpathlineto{\pgfqpoint{1.610489in}{1.314821in}}%
\pgfpathlineto{\pgfqpoint{1.625513in}{1.315099in}}%
\pgfpathlineto{\pgfqpoint{1.638732in}{1.313315in}}%
\pgfpathlineto{\pgfqpoint{1.653193in}{1.309018in}}%
\pgfpathlineto{\pgfqpoint{1.667116in}{1.302712in}}%
\pgfpathlineto{\pgfqpoint{1.682625in}{1.292912in}}%
\pgfpathlineto{\pgfqpoint{1.696199in}{1.281400in}}%
\pgfpathlineto{\pgfqpoint{1.707302in}{1.269493in}}%
\pgfpathlineto{\pgfqpoint{1.717930in}{1.255345in}}%
\pgfpathlineto{\pgfqpoint{1.730277in}{1.233757in}}%
\pgfpathlineto{\pgfqpoint{1.735713in}{1.220704in}}%
\pgfpathlineto{\pgfqpoint{1.740081in}{1.204488in}}%
\pgfpathlineto{\pgfqpoint{1.739996in}{1.200486in}}%
\pgfpathlineto{\pgfqpoint{1.738747in}{1.200774in}}%
\pgfpathlineto{\pgfqpoint{1.737194in}{1.203291in}}%
\pgfpathlineto{\pgfqpoint{1.733337in}{1.212663in}}%
\pgfpathlineto{\pgfqpoint{1.725832in}{1.236143in}}%
\pgfpathlineto{\pgfqpoint{1.704264in}{1.307534in}}%
\pgfpathlineto{\pgfqpoint{1.695435in}{1.328151in}}%
\pgfpathlineto{\pgfqpoint{1.688926in}{1.337682in}}%
\pgfpathlineto{\pgfqpoint{1.682547in}{1.342907in}}%
\pgfpathlineto{\pgfqpoint{1.677383in}{1.344408in}}%
\pgfpathlineto{\pgfqpoint{1.671473in}{1.343860in}}%
\pgfpathlineto{\pgfqpoint{1.665512in}{1.341176in}}%
\pgfpathlineto{\pgfqpoint{1.657417in}{1.335228in}}%
\pgfpathlineto{\pgfqpoint{1.648309in}{1.326289in}}%
\pgfpathlineto{\pgfqpoint{1.636128in}{1.311632in}}%
\pgfpathlineto{\pgfqpoint{1.622027in}{1.291379in}}%
\pgfpathlineto{\pgfqpoint{1.609147in}{1.268596in}}%
\pgfpathlineto{\pgfqpoint{1.601809in}{1.251196in}}%
\pgfpathlineto{\pgfqpoint{1.598850in}{1.238604in}}%
\pgfpathlineto{\pgfqpoint{1.599483in}{1.232222in}}%
\pgfpathlineto{\pgfqpoint{1.601543in}{1.230265in}}%
\pgfpathlineto{\pgfqpoint{1.604358in}{1.230635in}}%
\pgfpathlineto{\pgfqpoint{1.608114in}{1.233518in}}%
\pgfpathlineto{\pgfqpoint{1.613594in}{1.241225in}}%
\pgfpathlineto{\pgfqpoint{1.618094in}{1.251237in}}%
\pgfpathlineto{\pgfqpoint{1.621347in}{1.263272in}}%
\pgfpathlineto{\pgfqpoint{1.622941in}{1.276579in}}%
\pgfpathlineto{\pgfqpoint{1.622614in}{1.290006in}}%
\pgfpathlineto{\pgfqpoint{1.619822in}{1.304708in}}%
\pgfpathlineto{\pgfqpoint{1.615658in}{1.315580in}}%
\pgfpathlineto{\pgfqpoint{1.610369in}{1.323927in}}%
\pgfpathlineto{\pgfqpoint{1.604044in}{1.330079in}}%
\pgfpathlineto{\pgfqpoint{1.597906in}{1.333100in}}%
\pgfpathlineto{\pgfqpoint{1.592549in}{1.333380in}}%
\pgfpathlineto{\pgfqpoint{1.588421in}{1.331485in}}%
\pgfpathlineto{\pgfqpoint{1.585376in}{1.327716in}}%
\pgfpathlineto{\pgfqpoint{1.583791in}{1.321859in}}%
\pgfpathlineto{\pgfqpoint{1.584027in}{1.314034in}}%
\pgfpathlineto{\pgfqpoint{1.586235in}{1.305068in}}%
\pgfpathlineto{\pgfqpoint{1.591610in}{1.292513in}}%
\pgfpathlineto{\pgfqpoint{1.599102in}{1.280211in}}%
\pgfpathlineto{\pgfqpoint{1.609716in}{1.266368in}}%
\pgfpathlineto{\pgfqpoint{1.622389in}{1.253383in}}%
\pgfpathlineto{\pgfqpoint{1.639439in}{1.239262in}}%
\pgfpathlineto{\pgfqpoint{1.654408in}{1.229522in}}%
\pgfpathlineto{\pgfqpoint{1.672802in}{1.220513in}}%
\pgfpathlineto{\pgfqpoint{1.687241in}{1.215679in}}%
\pgfpathlineto{\pgfqpoint{1.701679in}{1.213166in}}%
\pgfpathlineto{\pgfqpoint{1.713677in}{1.213036in}}%
\pgfpathlineto{\pgfqpoint{1.724836in}{1.215067in}}%
\pgfpathlineto{\pgfqpoint{1.733085in}{1.218623in}}%
\pgfpathlineto{\pgfqpoint{1.740146in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.745368in}{1.230339in}}%
\pgfpathlineto{\pgfqpoint{1.748814in}{1.238013in}}%
\pgfpathlineto{\pgfqpoint{1.750766in}{1.247920in}}%
\pgfpathlineto{\pgfqpoint{1.750224in}{1.260641in}}%
\pgfpathlineto{\pgfqpoint{1.747860in}{1.271217in}}%
\pgfpathlineto{\pgfqpoint{1.743446in}{1.283209in}}%
\pgfpathlineto{\pgfqpoint{1.736879in}{1.296021in}}%
\pgfpathlineto{\pgfqpoint{1.729199in}{1.307628in}}%
\pgfpathlineto{\pgfqpoint{1.716342in}{1.322927in}}%
\pgfpathlineto{\pgfqpoint{1.706347in}{1.331744in}}%
\pgfpathlineto{\pgfqpoint{1.696088in}{1.337479in}}%
\pgfpathlineto{\pgfqpoint{1.691375in}{1.338091in}}%
\pgfpathlineto{\pgfqpoint{1.687792in}{1.336404in}}%
\pgfpathlineto{\pgfqpoint{1.685350in}{1.332568in}}%
\pgfpathlineto{\pgfqpoint{1.683952in}{1.325296in}}%
\pgfpathlineto{\pgfqpoint{1.683949in}{1.308090in}}%
\pgfpathlineto{\pgfqpoint{1.686018in}{1.274103in}}%
\pgfpathlineto{\pgfqpoint{1.685637in}{1.243278in}}%
\pgfpathlineto{\pgfqpoint{1.682860in}{1.223640in}}%
\pgfpathlineto{\pgfqpoint{1.678315in}{1.208241in}}%
\pgfpathlineto{\pgfqpoint{1.673516in}{1.198981in}}%
\pgfpathlineto{\pgfqpoint{1.667427in}{1.191704in}}%
\pgfpathlineto{\pgfqpoint{1.660784in}{1.187013in}}%
\pgfpathlineto{\pgfqpoint{1.653525in}{1.184552in}}%
\pgfpathlineto{\pgfqpoint{1.646034in}{1.184208in}}%
\pgfpathlineto{\pgfqpoint{1.637431in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{1.628884in}{1.190346in}}%
\pgfpathlineto{\pgfqpoint{1.621358in}{1.196338in}}%
\pgfpathlineto{\pgfqpoint{1.615056in}{1.203955in}}%
\pgfpathlineto{\pgfqpoint{1.609951in}{1.213570in}}%
\pgfpathlineto{\pgfqpoint{1.607172in}{1.223682in}}%
\pgfpathlineto{\pgfqpoint{1.606524in}{1.234961in}}%
\pgfpathlineto{\pgfqpoint{1.607943in}{1.245005in}}%
\pgfpathlineto{\pgfqpoint{1.611608in}{1.255870in}}%
\pgfpathlineto{\pgfqpoint{1.618208in}{1.267525in}}%
\pgfpathlineto{\pgfqpoint{1.627181in}{1.278256in}}%
\pgfpathlineto{\pgfqpoint{1.637699in}{1.286796in}}%
\pgfpathlineto{\pgfqpoint{1.650564in}{1.294132in}}%
\pgfpathlineto{\pgfqpoint{1.661477in}{1.297873in}}%
\pgfpathlineto{\pgfqpoint{1.675511in}{1.300151in}}%
\pgfpathlineto{\pgfqpoint{1.685516in}{1.299875in}}%
\pgfpathlineto{\pgfqpoint{1.697499in}{1.297059in}}%
\pgfpathlineto{\pgfqpoint{1.706064in}{1.292628in}}%
\pgfpathlineto{\pgfqpoint{1.713250in}{1.286417in}}%
\pgfpathlineto{\pgfqpoint{1.718217in}{1.279352in}}%
\pgfpathlineto{\pgfqpoint{1.721286in}{1.271561in}}%
\pgfpathlineto{\pgfqpoint{1.722636in}{1.262174in}}%
\pgfpathlineto{\pgfqpoint{1.721669in}{1.252735in}}%
\pgfpathlineto{\pgfqpoint{1.718791in}{1.244928in}}%
\pgfpathlineto{\pgfqpoint{1.713102in}{1.237630in}}%
\pgfpathlineto{\pgfqpoint{1.708630in}{1.235707in}}%
\pgfpathlineto{\pgfqpoint{1.704684in}{1.236465in}}%
\pgfpathlineto{\pgfqpoint{1.702164in}{1.239188in}}%
\pgfpathlineto{\pgfqpoint{1.700045in}{1.244464in}}%
\pgfpathlineto{\pgfqpoint{1.699164in}{1.252362in}}%
\pgfpathlineto{\pgfqpoint{1.699471in}{1.262953in}}%
\pgfpathlineto{\pgfqpoint{1.702284in}{1.282809in}}%
\pgfpathlineto{\pgfqpoint{1.708493in}{1.312223in}}%
\pgfpathlineto{\pgfqpoint{1.713523in}{1.337879in}}%
\pgfpathlineto{\pgfqpoint{1.714129in}{1.347766in}}%
\pgfpathlineto{\pgfqpoint{1.712741in}{1.352212in}}%
\pgfpathlineto{\pgfqpoint{1.710175in}{1.353519in}}%
\pgfpathlineto{\pgfqpoint{1.706821in}{1.352585in}}%
\pgfpathlineto{\pgfqpoint{1.699805in}{1.347697in}}%
\pgfpathlineto{\pgfqpoint{1.686692in}{1.334642in}}%
\pgfpathlineto{\pgfqpoint{1.673823in}{1.318616in}}%
\pgfpathlineto{\pgfqpoint{1.662855in}{1.301659in}}%
\pgfpathlineto{\pgfqpoint{1.656301in}{1.288181in}}%
\pgfpathlineto{\pgfqpoint{1.652425in}{1.275623in}}%
\pgfpathlineto{\pgfqpoint{1.651546in}{1.266623in}}%
\pgfpathlineto{\pgfqpoint{1.652799in}{1.258565in}}%
\pgfpathlineto{\pgfqpoint{1.656086in}{1.252466in}}%
\pgfpathlineto{\pgfqpoint{1.660872in}{1.248564in}}%
\pgfpathlineto{\pgfqpoint{1.666844in}{1.246591in}}%
\pgfpathlineto{\pgfqpoint{1.674076in}{1.246506in}}%
\pgfpathlineto{\pgfqpoint{1.682785in}{1.248713in}}%
\pgfpathlineto{\pgfqpoint{1.691562in}{1.253448in}}%
\pgfpathlineto{\pgfqpoint{1.700418in}{1.261068in}}%
\pgfpathlineto{\pgfqpoint{1.707072in}{1.269944in}}%
\pgfpathlineto{\pgfqpoint{1.711699in}{1.280217in}}%
\pgfpathlineto{\pgfqpoint{1.713776in}{1.290790in}}%
\pgfpathlineto{\pgfqpoint{1.713299in}{1.300785in}}%
\pgfpathlineto{\pgfqpoint{1.710595in}{1.310120in}}%
\pgfpathlineto{\pgfqpoint{1.705328in}{1.319283in}}%
\pgfpathlineto{\pgfqpoint{1.698592in}{1.326585in}}%
\pgfpathlineto{\pgfqpoint{1.689611in}{1.332876in}}%
\pgfpathlineto{\pgfqpoint{1.679178in}{1.337410in}}%
\pgfpathlineto{\pgfqpoint{1.667532in}{1.339930in}}%
\pgfpathlineto{\pgfqpoint{1.656146in}{1.340097in}}%
\pgfpathlineto{\pgfqpoint{1.645137in}{1.338013in}}%
\pgfpathlineto{\pgfqpoint{1.635926in}{1.334069in}}%
\pgfpathlineto{\pgfqpoint{1.628190in}{1.328295in}}%
\pgfpathlineto{\pgfqpoint{1.621727in}{1.320734in}}%
\pgfpathlineto{\pgfqpoint{1.616565in}{1.310554in}}%
\pgfpathlineto{\pgfqpoint{1.614005in}{1.300430in}}%
\pgfpathlineto{\pgfqpoint{1.612996in}{1.286540in}}%
\pgfpathlineto{\pgfqpoint{1.614353in}{1.271146in}}%
\pgfpathlineto{\pgfqpoint{1.618699in}{1.252966in}}%
\pgfpathlineto{\pgfqpoint{1.626322in}{1.232131in}}%
\pgfpathlineto{\pgfqpoint{1.637716in}{1.209532in}}%
\pgfpathlineto{\pgfqpoint{1.646520in}{1.195607in}}%
\pgfpathlineto{\pgfqpoint{1.658868in}{1.180625in}}%
\pgfpathlineto{\pgfqpoint{1.665168in}{1.175955in}}%
\pgfpathlineto{\pgfqpoint{1.667757in}{1.176187in}}%
\pgfpathlineto{\pgfqpoint{1.668110in}{1.178124in}}%
\pgfpathlineto{\pgfqpoint{1.666731in}{1.183641in}}%
\pgfpathlineto{\pgfqpoint{1.661462in}{1.194040in}}%
\pgfpathlineto{\pgfqpoint{1.651262in}{1.210107in}}%
\pgfpathlineto{\pgfqpoint{1.630264in}{1.238428in}}%
\pgfpathlineto{\pgfqpoint{1.608944in}{1.264357in}}%
\pgfpathlineto{\pgfqpoint{1.600845in}{1.271986in}}%
\pgfpathlineto{\pgfqpoint{1.600663in}{1.270788in}}%
\pgfpathlineto{\pgfqpoint{1.603007in}{1.264364in}}%
\pgfpathlineto{\pgfqpoint{1.632376in}{1.194046in}}%
\pgfpathlineto{\pgfqpoint{1.643813in}{1.160063in}}%
\pgfpathlineto{\pgfqpoint{1.650867in}{1.133029in}}%
\pgfpathlineto{\pgfqpoint{1.652479in}{1.119194in}}%
\pgfpathlineto{\pgfqpoint{1.651185in}{1.117061in}}%
\pgfpathlineto{\pgfqpoint{1.651127in}{1.117071in}}%
\pgfpathlineto{\pgfqpoint{1.648975in}{1.118779in}}%
\pgfpathlineto{\pgfqpoint{1.644732in}{1.125821in}}%
\pgfpathlineto{\pgfqpoint{1.638972in}{1.140676in}}%
\pgfpathlineto{\pgfqpoint{1.635366in}{1.156478in}}%
\pgfpathlineto{\pgfqpoint{1.633586in}{1.174554in}}%
\pgfpathlineto{\pgfqpoint{1.634219in}{1.190440in}}%
\pgfpathlineto{\pgfqpoint{1.637207in}{1.207412in}}%
\pgfpathlineto{\pgfqpoint{1.641958in}{1.221850in}}%
\pgfpathlineto{\pgfqpoint{1.649442in}{1.236269in}}%
\pgfpathlineto{\pgfqpoint{1.658069in}{1.247914in}}%
\pgfpathlineto{\pgfqpoint{1.667024in}{1.255995in}}%
\pgfpathlineto{\pgfqpoint{1.675887in}{1.260810in}}%
\pgfpathlineto{\pgfqpoint{1.681157in}{1.261381in}}%
\pgfpathlineto{\pgfqpoint{1.684101in}{1.259720in}}%
\pgfpathlineto{\pgfqpoint{1.684966in}{1.256864in}}%
\pgfpathlineto{\pgfqpoint{1.684183in}{1.252412in}}%
\pgfpathlineto{\pgfqpoint{1.680979in}{1.246091in}}%
\pgfpathlineto{\pgfqpoint{1.673874in}{1.236962in}}%
\pgfpathlineto{\pgfqpoint{1.663147in}{1.226888in}}%
\pgfpathlineto{\pgfqpoint{1.649956in}{1.217563in}}%
\pgfpathlineto{\pgfqpoint{1.637866in}{1.211545in}}%
\pgfpathlineto{\pgfqpoint{1.629484in}{1.209467in}}%
\pgfpathlineto{\pgfqpoint{1.623274in}{1.210129in}}%
\pgfpathlineto{\pgfqpoint{1.620132in}{1.212616in}}%
\pgfpathlineto{\pgfqpoint{1.618630in}{1.216635in}}%
\pgfpathlineto{\pgfqpoint{1.618733in}{1.222758in}}%
\pgfpathlineto{\pgfqpoint{1.620872in}{1.231786in}}%
\pgfpathlineto{\pgfqpoint{1.628092in}{1.250315in}}%
\pgfpathlineto{\pgfqpoint{1.640380in}{1.276140in}}%
\pgfpathlineto{\pgfqpoint{1.658202in}{1.315286in}}%
\pgfpathlineto{\pgfqpoint{1.665603in}{1.335797in}}%
\pgfpathlineto{\pgfqpoint{1.669328in}{1.352063in}}%
\pgfpathlineto{\pgfqpoint{1.669433in}{1.362647in}}%
\pgfpathlineto{\pgfqpoint{1.667400in}{1.368555in}}%
\pgfpathlineto{\pgfqpoint{1.663917in}{1.371872in}}%
\pgfpathlineto{\pgfqpoint{1.659050in}{1.373242in}}%
\pgfpathlineto{\pgfqpoint{1.652575in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{1.644188in}{1.369828in}}%
\pgfpathlineto{\pgfqpoint{1.633807in}{1.363871in}}%
\pgfpathlineto{\pgfqpoint{1.623763in}{1.355748in}}%
\pgfpathlineto{\pgfqpoint{1.616113in}{1.347262in}}%
\pgfpathlineto{\pgfqpoint{1.610383in}{1.337816in}}%
\pgfpathlineto{\pgfqpoint{1.607629in}{1.329368in}}%
\pgfpathlineto{\pgfqpoint{1.607329in}{1.321053in}}%
\pgfpathlineto{\pgfqpoint{1.609241in}{1.314694in}}%
\pgfpathlineto{\pgfqpoint{1.613193in}{1.308649in}}%
\pgfpathlineto{\pgfqpoint{1.618417in}{1.304389in}}%
\pgfpathlineto{\pgfqpoint{1.627088in}{1.300275in}}%
\pgfpathlineto{\pgfqpoint{1.635686in}{1.298287in}}%
\pgfpathlineto{\pgfqpoint{1.647133in}{1.298121in}}%
\pgfpathlineto{\pgfqpoint{1.658054in}{1.299977in}}%
\pgfpathlineto{\pgfqpoint{1.666905in}{1.303619in}}%
\pgfpathlineto{\pgfqpoint{1.673172in}{1.308205in}}%
\pgfpathlineto{\pgfqpoint{1.676374in}{1.313159in}}%
\pgfpathlineto{\pgfqpoint{1.676857in}{1.317348in}}%
\pgfpathlineto{\pgfqpoint{1.675252in}{1.321524in}}%
\pgfpathlineto{\pgfqpoint{1.671877in}{1.324884in}}%
\pgfpathlineto{\pgfqpoint{1.666464in}{1.327623in}}%
\pgfpathlineto{\pgfqpoint{1.658827in}{1.329147in}}%
\pgfpathlineto{\pgfqpoint{1.651544in}{1.328582in}}%
\pgfpathlineto{\pgfqpoint{1.644659in}{1.325897in}}%
\pgfpathlineto{\pgfqpoint{1.640739in}{1.322008in}}%
\pgfpathlineto{\pgfqpoint{1.639238in}{1.317769in}}%
\pgfpathlineto{\pgfqpoint{1.639531in}{1.312105in}}%
\pgfpathlineto{\pgfqpoint{1.642529in}{1.304571in}}%
\pgfpathlineto{\pgfqpoint{1.649083in}{1.295271in}}%
\pgfpathlineto{\pgfqpoint{1.659851in}{1.283861in}}%
\pgfpathlineto{\pgfqpoint{1.677709in}{1.268368in}}%
\pgfpathlineto{\pgfqpoint{1.743158in}{1.214781in}}%
\pgfpathlineto{\pgfqpoint{1.749069in}{1.206347in}}%
\pgfpathlineto{\pgfqpoint{1.749637in}{1.202140in}}%
\pgfpathlineto{\pgfqpoint{1.747362in}{1.198838in}}%
\pgfpathlineto{\pgfqpoint{1.743203in}{1.196900in}}%
\pgfpathlineto{\pgfqpoint{1.733742in}{1.195489in}}%
\pgfpathlineto{\pgfqpoint{1.712250in}{1.195925in}}%
\pgfpathlineto{\pgfqpoint{1.692013in}{1.198470in}}%
\pgfpathlineto{\pgfqpoint{1.673163in}{1.202658in}}%
\pgfpathlineto{\pgfqpoint{1.661457in}{1.207332in}}%
\pgfpathlineto{\pgfqpoint{1.659018in}{1.210338in}}%
\pgfpathlineto{\pgfqpoint{1.660205in}{1.212289in}}%
\pgfpathlineto{\pgfqpoint{1.664467in}{1.213842in}}%
\pgfpathlineto{\pgfqpoint{1.673213in}{1.214663in}}%
\pgfpathlineto{\pgfqpoint{1.689399in}{1.213524in}}%
\pgfpathlineto{\pgfqpoint{1.703860in}{1.209967in}}%
\pgfpathlineto{\pgfqpoint{1.711093in}{1.205962in}}%
\pgfpathlineto{\pgfqpoint{1.712414in}{1.203163in}}%
\pgfpathlineto{\pgfqpoint{1.711469in}{1.201250in}}%
\pgfpathlineto{\pgfqpoint{1.707773in}{1.198801in}}%
\pgfpathlineto{\pgfqpoint{1.700114in}{1.196551in}}%
\pgfpathlineto{\pgfqpoint{1.685169in}{1.194375in}}%
\pgfpathlineto{\pgfqpoint{1.658640in}{1.193356in}}%
\pgfpathlineto{\pgfqpoint{1.630580in}{1.194781in}}%
\pgfpathlineto{\pgfqpoint{1.609539in}{1.197937in}}%
\pgfpathlineto{\pgfqpoint{1.595371in}{1.201818in}}%
\pgfpathlineto{\pgfqpoint{1.585618in}{1.206798in}}%
\pgfpathlineto{\pgfqpoint{1.580829in}{1.211660in}}%
\pgfpathlineto{\pgfqpoint{1.579430in}{1.215999in}}%
\pgfpathlineto{\pgfqpoint{1.580141in}{1.220766in}}%
\pgfpathlineto{\pgfqpoint{1.583713in}{1.227255in}}%
\pgfpathlineto{\pgfqpoint{1.590526in}{1.234743in}}%
\pgfpathlineto{\pgfqpoint{1.603425in}{1.244924in}}%
\pgfpathlineto{\pgfqpoint{1.621697in}{1.257271in}}%
\pgfpathlineto{\pgfqpoint{1.675965in}{1.293418in}}%
\pgfpathlineto{\pgfqpoint{1.680694in}{1.299797in}}%
\pgfpathlineto{\pgfqpoint{1.680876in}{1.303271in}}%
\pgfpathlineto{\pgfqpoint{1.678820in}{1.305802in}}%
\pgfpathlineto{\pgfqpoint{1.673768in}{1.308161in}}%
\pgfpathlineto{\pgfqpoint{1.662914in}{1.310080in}}%
\pgfpathlineto{\pgfqpoint{1.644830in}{1.310925in}}%
\pgfpathlineto{\pgfqpoint{1.621857in}{1.310390in}}%
\pgfpathlineto{\pgfqpoint{1.574759in}{1.307420in}}%
\pgfpathlineto{\pgfqpoint{1.527465in}{1.304494in}}%
\pgfpathlineto{\pgfqpoint{1.530675in}{1.305650in}}%
\pgfpathlineto{\pgfqpoint{1.575561in}{1.313972in}}%
\pgfpathlineto{\pgfqpoint{1.613959in}{1.322550in}}%
\pgfpathlineto{\pgfqpoint{1.624632in}{1.327307in}}%
\pgfpathlineto{\pgfqpoint{1.627177in}{1.330464in}}%
\pgfpathlineto{\pgfqpoint{1.626667in}{1.332904in}}%
\pgfpathlineto{\pgfqpoint{1.624029in}{1.335394in}}%
\pgfpathlineto{\pgfqpoint{1.617027in}{1.338912in}}%
\pgfpathlineto{\pgfqpoint{1.600903in}{1.344276in}}%
\pgfpathlineto{\pgfqpoint{1.557009in}{1.358314in}}%
\pgfpathlineto{\pgfqpoint{1.542811in}{1.365237in}}%
\pgfpathlineto{\pgfqpoint{1.534892in}{1.371508in}}%
\pgfpathlineto{\pgfqpoint{1.531237in}{1.376880in}}%
\pgfpathlineto{\pgfqpoint{1.530399in}{1.381928in}}%
\pgfpathlineto{\pgfqpoint{1.531831in}{1.386626in}}%
\pgfpathlineto{\pgfqpoint{1.535926in}{1.391828in}}%
\pgfpathlineto{\pgfqpoint{1.543536in}{1.397357in}}%
\pgfpathlineto{\pgfqpoint{1.554417in}{1.402462in}}%
\pgfpathlineto{\pgfqpoint{1.570426in}{1.407628in}}%
\pgfpathlineto{\pgfqpoint{1.590445in}{1.411745in}}%
\pgfpathlineto{\pgfqpoint{1.614933in}{1.414266in}}%
\pgfpathlineto{\pgfqpoint{1.632498in}{1.414881in}}%
\pgfpathlineto{\pgfqpoint{1.628477in}{1.416035in}}%
\pgfpathlineto{\pgfqpoint{1.606160in}{1.421652in}}%
\pgfpathlineto{\pgfqpoint{1.582446in}{1.430533in}}%
\pgfpathlineto{\pgfqpoint{1.564010in}{1.440777in}}%
\pgfpathlineto{\pgfqpoint{1.551346in}{1.450329in}}%
\pgfpathlineto{\pgfqpoint{1.539682in}{1.462078in}}%
\pgfpathlineto{\pgfqpoint{1.530596in}{1.474315in}}%
\pgfpathlineto{\pgfqpoint{1.523191in}{1.488038in}}%
\pgfpathlineto{\pgfqpoint{1.517789in}{1.503067in}}%
\pgfpathlineto{\pgfqpoint{1.514483in}{1.518989in}}%
\pgfpathlineto{\pgfqpoint{1.513459in}{1.536037in}}%
\pgfpathlineto{\pgfqpoint{1.514811in}{1.551641in}}%
\pgfpathlineto{\pgfqpoint{1.517919in}{1.565439in}}%
\pgfpathlineto{\pgfqpoint{1.520905in}{1.571833in}}%
\pgfpathlineto{\pgfqpoint{1.520881in}{1.570646in}}%
\pgfpathlineto{\pgfqpoint{1.517402in}{1.561309in}}%
\pgfpathlineto{\pgfqpoint{1.507914in}{1.543601in}}%
\pgfpathlineto{\pgfqpoint{1.495063in}{1.524811in}}%
\pgfpathlineto{\pgfqpoint{1.482732in}{1.510451in}}%
\pgfpathlineto{\pgfqpoint{1.468551in}{1.497549in}}%
\pgfpathlineto{\pgfqpoint{1.457228in}{1.489935in}}%
\pgfpathlineto{\pgfqpoint{1.445384in}{1.484840in}}%
\pgfpathlineto{\pgfqpoint{1.432751in}{1.481988in}}%
\pgfpathlineto{\pgfqpoint{1.423863in}{1.482261in}}%
\pgfpathlineto{\pgfqpoint{1.412429in}{1.485349in}}%
\pgfpathlineto{\pgfqpoint{1.401768in}{1.490239in}}%
\pgfpathlineto{\pgfqpoint{1.392623in}{1.496721in}}%
\pgfpathlineto{\pgfqpoint{1.381146in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.365827in}{1.526116in}}%
\pgfpathlineto{\pgfqpoint{1.352790in}{1.545236in}}%
\pgfpathlineto{\pgfqpoint{1.325602in}{1.583715in}}%
\pgfpathlineto{\pgfqpoint{1.316317in}{1.593284in}}%
\pgfpathlineto{\pgfqpoint{1.306056in}{1.600685in}}%
\pgfpathlineto{\pgfqpoint{1.299602in}{1.602768in}}%
\pgfpathlineto{\pgfqpoint{1.292768in}{1.602640in}}%
\pgfpathlineto{\pgfqpoint{1.286056in}{1.600565in}}%
\pgfpathlineto{\pgfqpoint{1.279531in}{1.596088in}}%
\pgfpathlineto{\pgfqpoint{1.273013in}{1.589393in}}%
\pgfpathlineto{\pgfqpoint{1.265903in}{1.579834in}}%
\pgfpathlineto{\pgfqpoint{1.257195in}{1.565015in}}%
\pgfpathlineto{\pgfqpoint{1.246372in}{1.543495in}}%
\pgfpathlineto{\pgfqpoint{1.220261in}{1.493640in}}%
\pgfpathlineto{\pgfqpoint{1.214355in}{1.487275in}}%
\pgfpathlineto{\pgfqpoint{1.209376in}{1.484375in}}%
\pgfpathlineto{\pgfqpoint{1.205704in}{1.484519in}}%
\pgfpathlineto{\pgfqpoint{1.201124in}{1.487279in}}%
\pgfpathlineto{\pgfqpoint{1.198166in}{1.490586in}}%
\pgfpathlineto{\pgfqpoint{1.191303in}{1.505353in}}%
\pgfpathlineto{\pgfqpoint{1.185246in}{1.523011in}}%
\pgfpathlineto{\pgfqpoint{1.180749in}{1.534428in}}%
\pgfpathlineto{\pgfqpoint{1.172348in}{1.551106in}}%
\pgfpathlineto{\pgfqpoint{1.166085in}{1.557745in}}%
\pgfpathlineto{\pgfqpoint{1.160666in}{1.560377in}}%
\pgfpathlineto{\pgfqpoint{1.154429in}{1.561192in}}%
\pgfpathlineto{\pgfqpoint{1.147393in}{1.559833in}}%
\pgfpathlineto{\pgfqpoint{1.138666in}{1.555515in}}%
\pgfpathlineto{\pgfqpoint{1.127139in}{1.546876in}}%
\pgfpathlineto{\pgfqpoint{1.114120in}{1.534246in}}%
\pgfpathlineto{\pgfqpoint{1.092192in}{1.509378in}}%
\pgfpathlineto{\pgfqpoint{1.056159in}{1.468659in}}%
\pgfpathlineto{\pgfqpoint{1.037181in}{1.451118in}}%
\pgfpathlineto{\pgfqpoint{1.023718in}{1.441304in}}%
\pgfpathlineto{\pgfqpoint{1.010619in}{1.434510in}}%
\pgfpathlineto{\pgfqpoint{0.999724in}{1.431397in}}%
\pgfpathlineto{\pgfqpoint{0.990182in}{1.431049in}}%
\pgfpathlineto{\pgfqpoint{0.981570in}{1.433347in}}%
\pgfpathlineto{\pgfqpoint{0.975889in}{1.436898in}}%
\pgfpathlineto{\pgfqpoint{0.971214in}{1.442105in}}%
\pgfpathlineto{\pgfqpoint{0.967487in}{1.449452in}}%
\pgfpathlineto{\pgfqpoint{0.965910in}{1.457323in}}%
\pgfpathlineto{\pgfqpoint{0.966199in}{1.466281in}}%
\pgfpathlineto{\pgfqpoint{0.968861in}{1.475398in}}%
\pgfpathlineto{\pgfqpoint{0.973299in}{1.483267in}}%
\pgfpathlineto{\pgfqpoint{0.980297in}{1.490768in}}%
\pgfpathlineto{\pgfqpoint{0.987624in}{1.495245in}}%
\pgfpathlineto{\pgfqpoint{0.994981in}{1.497565in}}%
\pgfpathlineto{\pgfqpoint{1.001949in}{1.497755in}}%
\pgfpathlineto{\pgfqpoint{1.008877in}{1.495691in}}%
\pgfpathlineto{\pgfqpoint{1.014555in}{1.491883in}}%
\pgfpathlineto{\pgfqpoint{1.019604in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{1.022833in}{1.477759in}}%
\pgfpathlineto{\pgfqpoint{1.024135in}{1.469162in}}%
\pgfpathlineto{\pgfqpoint{1.023723in}{1.458304in}}%
\pgfpathlineto{\pgfqpoint{1.021041in}{1.446570in}}%
\pgfpathlineto{\pgfqpoint{1.015737in}{1.433362in}}%
\pgfpathlineto{\pgfqpoint{1.007067in}{1.418315in}}%
\pgfpathlineto{\pgfqpoint{0.996382in}{1.403829in}}%
\pgfpathlineto{\pgfqpoint{0.980775in}{1.386879in}}%
\pgfpathlineto{\pgfqpoint{0.962198in}{1.369931in}}%
\pgfpathlineto{\pgfqpoint{0.936730in}{1.350546in}}%
\pgfpathlineto{\pgfqpoint{0.911848in}{1.334702in}}%
\pgfpathlineto{\pgfqpoint{0.888390in}{1.322047in}}%
\pgfpathlineto{\pgfqpoint{0.885024in}{1.320483in}}%
\pgfpathlineto{\pgfqpoint{0.888423in}{1.321927in}}%
\pgfpathlineto{\pgfqpoint{0.888423in}{1.321927in}}%
\pgfpathlineto{\pgfqpoint{0.930831in}{1.337839in}}%
\pgfpathlineto{\pgfqpoint{0.930195in}{1.337191in}}%
\pgfpathlineto{\pgfqpoint{0.921640in}{1.331429in}}%
\pgfpathlineto{\pgfqpoint{0.899755in}{1.314766in}}%
\pgfpathlineto{\pgfqpoint{0.879873in}{1.296303in}}%
\pgfpathlineto{\pgfqpoint{0.864536in}{1.279024in}}%
\pgfpathlineto{\pgfqpoint{0.851408in}{1.261079in}}%
\pgfpathlineto{\pgfqpoint{0.841184in}{1.242949in}}%
\pgfpathlineto{\pgfqpoint{0.835870in}{1.228778in}}%
\pgfpathlineto{\pgfqpoint{0.834955in}{1.220212in}}%
\pgfpathlineto{\pgfqpoint{0.836276in}{1.216952in}}%
\pgfpathlineto{\pgfqpoint{0.838311in}{1.216458in}}%
\pgfpathlineto{\pgfqpoint{0.840954in}{1.218577in}}%
\pgfpathlineto{\pgfqpoint{0.843206in}{1.223217in}}%
\pgfpathlineto{\pgfqpoint{0.844743in}{1.232242in}}%
\pgfpathlineto{\pgfqpoint{0.844249in}{1.242743in}}%
\pgfpathlineto{\pgfqpoint{0.841798in}{1.255033in}}%
\pgfpathlineto{\pgfqpoint{0.836565in}{1.270503in}}%
\pgfpathlineto{\pgfqpoint{0.826124in}{1.293460in}}%
\pgfpathlineto{\pgfqpoint{0.808159in}{1.328365in}}%
\pgfpathlineto{\pgfqpoint{0.806940in}{1.335295in}}%
\pgfpathlineto{\pgfqpoint{0.808787in}{1.337791in}}%
\pgfpathlineto{\pgfqpoint{0.811999in}{1.338250in}}%
\pgfpathlineto{\pgfqpoint{0.819697in}{1.336799in}}%
\pgfpathlineto{\pgfqpoint{0.833784in}{1.331505in}}%
\pgfpathlineto{\pgfqpoint{0.863399in}{1.317845in}}%
\pgfpathlineto{\pgfqpoint{0.943564in}{1.278165in}}%
\pgfpathlineto{\pgfqpoint{0.949491in}{1.277151in}}%
\pgfpathlineto{\pgfqpoint{0.949677in}{1.278911in}}%
\pgfpathlineto{\pgfqpoint{0.947624in}{1.282794in}}%
\pgfpathlineto{\pgfqpoint{0.911757in}{1.340298in}}%
\pgfpathlineto{\pgfqpoint{0.905421in}{1.356562in}}%
\pgfpathlineto{\pgfqpoint{0.901968in}{1.371507in}}%
\pgfpathlineto{\pgfqpoint{0.901714in}{1.382747in}}%
\pgfpathlineto{\pgfqpoint{0.903455in}{1.390851in}}%
\pgfpathlineto{\pgfqpoint{0.907136in}{1.396918in}}%
\pgfpathlineto{\pgfqpoint{0.912542in}{1.401219in}}%
\pgfpathlineto{\pgfqpoint{0.920098in}{1.404149in}}%
\pgfpathlineto{\pgfqpoint{0.928408in}{1.404655in}}%
\pgfpathlineto{\pgfqpoint{0.941712in}{1.402772in}}%
\pgfpathlineto{\pgfqpoint{0.954069in}{1.398885in}}%
\pgfpathlineto{\pgfqpoint{0.966488in}{1.392803in}}%
\pgfpathlineto{\pgfqpoint{0.981271in}{1.382844in}}%
\pgfpathlineto{\pgfqpoint{0.991128in}{1.373783in}}%
\pgfpathlineto{\pgfqpoint{0.999975in}{1.362571in}}%
\pgfpathlineto{\pgfqpoint{1.004792in}{1.353299in}}%
\pgfpathlineto{\pgfqpoint{1.007927in}{1.342663in}}%
\pgfpathlineto{\pgfqpoint{1.008392in}{1.333203in}}%
\pgfpathlineto{\pgfqpoint{1.006437in}{1.324193in}}%
\pgfpathlineto{\pgfqpoint{1.002100in}{1.314932in}}%
\pgfpathlineto{\pgfqpoint{0.996468in}{1.307878in}}%
\pgfpathlineto{\pgfqpoint{0.988552in}{1.301276in}}%
\pgfpathlineto{\pgfqpoint{0.976721in}{1.294584in}}%
\pgfpathlineto{\pgfqpoint{0.965298in}{1.290465in}}%
\pgfpathlineto{\pgfqpoint{0.951419in}{1.287941in}}%
\pgfpathlineto{\pgfqpoint{0.935978in}{1.287278in}}%
\pgfpathlineto{\pgfqpoint{0.922174in}{1.289018in}}%
\pgfpathlineto{\pgfqpoint{0.908616in}{1.292964in}}%
\pgfpathlineto{\pgfqpoint{0.897591in}{1.298439in}}%
\pgfpathlineto{\pgfqpoint{0.887746in}{1.305923in}}%
\pgfpathlineto{\pgfqpoint{0.881869in}{1.312873in}}%
\pgfpathlineto{\pgfqpoint{0.877863in}{1.320636in}}%
\pgfpathlineto{\pgfqpoint{0.876297in}{1.328299in}}%
\pgfpathlineto{\pgfqpoint{0.876908in}{1.335333in}}%
\pgfpathlineto{\pgfqpoint{0.879319in}{1.340986in}}%
\pgfpathlineto{\pgfqpoint{0.884339in}{1.346676in}}%
\pgfpathlineto{\pgfqpoint{0.890071in}{1.350121in}}%
\pgfpathlineto{\pgfqpoint{0.896828in}{1.351586in}}%
\pgfpathlineto{\pgfqpoint{0.904687in}{1.351042in}}%
\pgfpathlineto{\pgfqpoint{0.910932in}{1.348364in}}%
\pgfpathlineto{\pgfqpoint{0.916316in}{1.343524in}}%
\pgfpathlineto{\pgfqpoint{0.919696in}{1.337549in}}%
\pgfpathlineto{\pgfqpoint{0.921585in}{1.330185in}}%
\pgfpathlineto{\pgfqpoint{0.921600in}{1.321460in}}%
\pgfpathlineto{\pgfqpoint{0.919187in}{1.310032in}}%
\pgfpathlineto{\pgfqpoint{0.914026in}{1.297216in}}%
\pgfpathlineto{\pgfqpoint{0.905355in}{1.282484in}}%
\pgfpathlineto{\pgfqpoint{0.894258in}{1.267693in}}%
\pgfpathlineto{\pgfqpoint{0.878467in}{1.250884in}}%
\pgfpathlineto{\pgfqpoint{0.860952in}{1.235473in}}%
\pgfpathlineto{\pgfqpoint{0.845963in}{1.224553in}}%
\pgfpathlineto{\pgfqpoint{0.829852in}{1.215492in}}%
\pgfpathlineto{\pgfqpoint{0.820047in}{1.212593in}}%
\pgfpathlineto{\pgfqpoint{0.816477in}{1.213291in}}%
\pgfpathlineto{\pgfqpoint{0.815823in}{1.215407in}}%
\pgfpathlineto{\pgfqpoint{0.816964in}{1.218658in}}%
\pgfpathlineto{\pgfqpoint{0.820516in}{1.223627in}}%
\pgfpathlineto{\pgfqpoint{0.828710in}{1.231934in}}%
\pgfpathlineto{\pgfqpoint{0.845452in}{1.245730in}}%
\pgfpathlineto{\pgfqpoint{0.878068in}{1.269298in}}%
\pgfpathlineto{\pgfqpoint{0.933489in}{1.306333in}}%
\pgfpathlineto{\pgfqpoint{0.933547in}{1.306208in}}%
\pgfpathlineto{\pgfqpoint{0.932971in}{1.304531in}}%
\pgfpathlineto{\pgfqpoint{0.905381in}{1.257444in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{1.234305in}}%
\pgfpathlineto{\pgfqpoint{0.887626in}{1.211659in}}%
\pgfpathlineto{\pgfqpoint{0.882320in}{1.188533in}}%
\pgfpathlineto{\pgfqpoint{0.880334in}{1.170884in}}%
\pgfpathlineto{\pgfqpoint{0.880830in}{1.156025in}}%
\pgfpathlineto{\pgfqpoint{0.883261in}{1.145857in}}%
\pgfpathlineto{\pgfqpoint{0.886644in}{1.140467in}}%
\pgfpathlineto{\pgfqpoint{0.890686in}{1.137558in}}%
\pgfpathlineto{\pgfqpoint{0.894830in}{1.137262in}}%
\pgfpathlineto{\pgfqpoint{0.899183in}{1.139166in}}%
\pgfpathlineto{\pgfqpoint{0.904048in}{1.143801in}}%
\pgfpathlineto{\pgfqpoint{0.909084in}{1.151886in}}%
\pgfpathlineto{\pgfqpoint{0.913186in}{1.163308in}}%
\pgfpathlineto{\pgfqpoint{0.915518in}{1.177582in}}%
\pgfpathlineto{\pgfqpoint{0.915611in}{1.193473in}}%
\pgfpathlineto{\pgfqpoint{0.913487in}{1.208419in}}%
\pgfpathlineto{\pgfqpoint{0.909339in}{1.222587in}}%
\pgfpathlineto{\pgfqpoint{0.903297in}{1.235894in}}%
\pgfpathlineto{\pgfqpoint{0.895969in}{1.247255in}}%
\pgfpathlineto{\pgfqpoint{0.887920in}{1.256161in}}%
\pgfpathlineto{\pgfqpoint{0.877702in}{1.264281in}}%
\pgfpathlineto{\pgfqpoint{0.867324in}{1.269660in}}%
\pgfpathlineto{\pgfqpoint{0.856684in}{1.272468in}}%
\pgfpathlineto{\pgfqpoint{0.846161in}{1.273049in}}%
\pgfpathlineto{\pgfqpoint{0.836529in}{1.271366in}}%
\pgfpathlineto{\pgfqpoint{0.827343in}{1.267563in}}%
\pgfpathlineto{\pgfqpoint{0.818672in}{1.261576in}}%
\pgfpathlineto{\pgfqpoint{0.810957in}{1.253024in}}%
\pgfpathlineto{\pgfqpoint{0.805629in}{1.243867in}}%
\pgfpathlineto{\pgfqpoint{0.801394in}{1.232229in}}%
\pgfpathlineto{\pgfqpoint{0.799253in}{1.219860in}}%
\pgfpathlineto{\pgfqpoint{0.798886in}{1.209373in}}%
\pgfpathlineto{\pgfqpoint{0.800180in}{1.196552in}}%
\pgfpathlineto{\pgfqpoint{0.803510in}{1.184976in}}%
\pgfpathlineto{\pgfqpoint{0.808342in}{1.176293in}}%
\pgfpathlineto{\pgfqpoint{0.811707in}{1.173959in}}%
\pgfpathlineto{\pgfqpoint{0.814505in}{1.174376in}}%
\pgfpathlineto{\pgfqpoint{0.816362in}{1.176799in}}%
\pgfpathlineto{\pgfqpoint{0.818032in}{1.182347in}}%
\pgfpathlineto{\pgfqpoint{0.818926in}{1.193336in}}%
\pgfpathlineto{\pgfqpoint{0.818103in}{1.213630in}}%
\pgfpathlineto{\pgfqpoint{0.812852in}{1.268383in}}%
\pgfpathlineto{\pgfqpoint{0.812950in}{1.288589in}}%
\pgfpathlineto{\pgfqpoint{0.815105in}{1.296450in}}%
\pgfpathlineto{\pgfqpoint{0.817552in}{1.298887in}}%
\pgfpathlineto{\pgfqpoint{0.820567in}{1.299272in}}%
\pgfpathlineto{\pgfqpoint{0.825896in}{1.296899in}}%
\pgfpathlineto{\pgfqpoint{0.833729in}{1.289951in}}%
\pgfpathlineto{\pgfqpoint{0.845728in}{1.275226in}}%
\pgfpathlineto{\pgfqpoint{0.856082in}{1.258086in}}%
\pgfpathlineto{\pgfqpoint{0.863448in}{1.241950in}}%
\pgfpathlineto{\pgfqpoint{0.867462in}{1.228591in}}%
\pgfpathlineto{\pgfqpoint{0.869594in}{1.215117in}}%
\pgfpathlineto{\pgfqpoint{0.869360in}{1.203816in}}%
\pgfpathlineto{\pgfqpoint{0.866948in}{1.193609in}}%
\pgfpathlineto{\pgfqpoint{0.862872in}{1.185713in}}%
\pgfpathlineto{\pgfqpoint{0.857047in}{1.179836in}}%
\pgfpathlineto{\pgfqpoint{0.849441in}{1.176245in}}%
\pgfpathlineto{\pgfqpoint{0.842452in}{1.175751in}}%
\pgfpathlineto{\pgfqpoint{0.835845in}{1.177598in}}%
\pgfpathlineto{\pgfqpoint{0.830011in}{1.181467in}}%
\pgfpathlineto{\pgfqpoint{0.825123in}{1.187383in}}%
\pgfpathlineto{\pgfqpoint{0.822139in}{1.194082in}}%
\pgfpathlineto{\pgfqpoint{0.820638in}{1.201934in}}%
\pgfpathlineto{\pgfqpoint{0.820799in}{1.210378in}}%
\pgfpathlineto{\pgfqpoint{0.822957in}{1.219909in}}%
\pgfpathlineto{\pgfqpoint{0.827486in}{1.230144in}}%
\pgfpathlineto{\pgfqpoint{0.833866in}{1.239616in}}%
\pgfpathlineto{\pgfqpoint{0.841966in}{1.247937in}}%
\pgfpathlineto{\pgfqpoint{0.851052in}{1.254347in}}%
\pgfpathlineto{\pgfqpoint{0.860241in}{1.258416in}}%
\pgfpathlineto{\pgfqpoint{0.869198in}{1.260028in}}%
\pgfpathlineto{\pgfqpoint{0.876453in}{1.259163in}}%
\pgfpathlineto{\pgfqpoint{0.882645in}{1.256285in}}%
\pgfpathlineto{\pgfqpoint{0.887280in}{1.251886in}}%
\pgfpathlineto{\pgfqpoint{0.891200in}{1.244941in}}%
\pgfpathlineto{\pgfqpoint{0.893569in}{1.236328in}}%
\pgfpathlineto{\pgfqpoint{0.894576in}{1.223350in}}%
\pgfpathlineto{\pgfqpoint{0.893516in}{1.207830in}}%
\pgfpathlineto{\pgfqpoint{0.889805in}{1.187212in}}%
\pgfpathlineto{\pgfqpoint{0.882950in}{1.160928in}}%
\pgfpathlineto{\pgfqpoint{0.868217in}{1.115575in}}%
\pgfpathlineto{\pgfqpoint{0.860988in}{1.091624in}}%
\pgfpathlineto{\pgfqpoint{0.861211in}{1.086616in}}%
\pgfpathlineto{\pgfqpoint{0.863137in}{1.086434in}}%
\pgfpathlineto{\pgfqpoint{0.865758in}{1.087897in}}%
\pgfpathlineto{\pgfqpoint{0.875879in}{1.097034in}}%
\pgfpathlineto{\pgfqpoint{0.889141in}{1.111545in}}%
\pgfpathlineto{\pgfqpoint{0.913933in}{1.141330in}}%
\pgfpathlineto{\pgfqpoint{0.935741in}{1.171352in}}%
\pgfpathlineto{\pgfqpoint{0.944119in}{1.185872in}}%
\pgfpathlineto{\pgfqpoint{0.944748in}{1.188407in}}%
\pgfpathlineto{\pgfqpoint{0.943267in}{1.186761in}}%
\pgfpathlineto{\pgfqpoint{0.937795in}{1.177020in}}%
\pgfpathlineto{\pgfqpoint{0.929444in}{1.157062in}}%
\pgfpathlineto{\pgfqpoint{0.921472in}{1.132621in}}%
\pgfpathlineto{\pgfqpoint{0.914094in}{1.101980in}}%
\pgfpathlineto{\pgfqpoint{0.908934in}{1.068814in}}%
\pgfpathlineto{\pgfqpoint{0.908088in}{1.047344in}}%
\pgfpathlineto{\pgfqpoint{0.908343in}{1.047071in}}%
\pgfpathlineto{\pgfqpoint{0.908520in}{1.047486in}}%
\pgfpathlineto{\pgfqpoint{0.908520in}{1.047486in}}%
\pgfpathlineto{\pgfqpoint{0.908872in}{1.052089in}}%
\pgfpathlineto{\pgfqpoint{0.907853in}{1.065218in}}%
\pgfpathlineto{\pgfqpoint{0.904218in}{1.082517in}}%
\pgfpathlineto{\pgfqpoint{0.897906in}{1.101466in}}%
\pgfpathlineto{\pgfqpoint{0.888312in}{1.122097in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{1.140526in}}%
\pgfpathlineto{\pgfqpoint{0.864507in}{1.157371in}}%
\pgfpathlineto{\pgfqpoint{0.850669in}{1.172192in}}%
\pgfpathlineto{\pgfqpoint{0.834498in}{1.185714in}}%
\pgfpathlineto{\pgfqpoint{0.821587in}{1.193681in}}%
\pgfpathlineto{\pgfqpoint{0.810665in}{1.197602in}}%
\pgfpathlineto{\pgfqpoint{0.806004in}{1.197129in}}%
\pgfpathlineto{\pgfqpoint{0.804712in}{1.195078in}}%
\pgfpathlineto{\pgfqpoint{0.805736in}{1.191362in}}%
\pgfpathlineto{\pgfqpoint{0.809787in}{1.185670in}}%
\pgfpathlineto{\pgfqpoint{0.818645in}{1.176966in}}%
\pgfpathlineto{\pgfqpoint{0.833168in}{1.165801in}}%
\pgfpathlineto{\pgfqpoint{0.853383in}{1.152873in}}%
\pgfpathlineto{\pgfqpoint{0.875731in}{1.141209in}}%
\pgfpathlineto{\pgfqpoint{0.890279in}{1.135885in}}%
\pgfpathlineto{\pgfqpoint{0.896699in}{1.135577in}}%
\pgfpathlineto{\pgfqpoint{0.898993in}{1.137283in}}%
\pgfpathlineto{\pgfqpoint{0.899629in}{1.140789in}}%
\pgfpathlineto{\pgfqpoint{0.897833in}{1.147940in}}%
\pgfpathlineto{\pgfqpoint{0.889380in}{1.167608in}}%
\pgfpathlineto{\pgfqpoint{0.876644in}{1.198687in}}%
\pgfpathlineto{\pgfqpoint{0.870640in}{1.219048in}}%
\pgfpathlineto{\pgfqpoint{0.867060in}{1.238961in}}%
\pgfpathlineto{\pgfqpoint{0.866323in}{1.254503in}}%
\pgfpathlineto{\pgfqpoint{0.867876in}{1.269173in}}%
\pgfpathlineto{\pgfqpoint{0.871744in}{1.283009in}}%
\pgfpathlineto{\pgfqpoint{0.876890in}{1.292386in}}%
\pgfpathlineto{\pgfqpoint{0.885388in}{1.301758in}}%
\pgfpathlineto{\pgfqpoint{0.892949in}{1.306692in}}%
\pgfpathlineto{\pgfqpoint{0.900872in}{1.309472in}}%
\pgfpathlineto{\pgfqpoint{0.910652in}{1.310633in}}%
\pgfpathlineto{\pgfqpoint{0.918063in}{1.309605in}}%
\pgfpathlineto{\pgfqpoint{0.925471in}{1.306293in}}%
\pgfpathlineto{\pgfqpoint{0.931495in}{1.300585in}}%
\pgfpathlineto{\pgfqpoint{0.934064in}{1.295681in}}%
\pgfpathlineto{\pgfqpoint{0.935523in}{1.288795in}}%
\pgfpathlineto{\pgfqpoint{0.935062in}{1.281443in}}%
\pgfpathlineto{\pgfqpoint{0.932682in}{1.273197in}}%
\pgfpathlineto{\pgfqpoint{0.927801in}{1.263389in}}%
\pgfpathlineto{\pgfqpoint{0.920527in}{1.253353in}}%
\pgfpathlineto{\pgfqpoint{0.910806in}{1.243560in}}%
\pgfpathlineto{\pgfqpoint{0.898293in}{1.234086in}}%
\pgfpathlineto{\pgfqpoint{0.887142in}{1.227902in}}%
\pgfpathlineto{\pgfqpoint{0.875215in}{1.223451in}}%
\pgfpathlineto{\pgfqpoint{0.863901in}{1.221380in}}%
\pgfpathlineto{\pgfqpoint{0.854123in}{1.221860in}}%
\pgfpathlineto{\pgfqpoint{0.845815in}{1.224497in}}%
\pgfpathlineto{\pgfqpoint{0.839443in}{1.228911in}}%
\pgfpathlineto{\pgfqpoint{0.834852in}{1.234791in}}%
\pgfpathlineto{\pgfqpoint{0.831492in}{1.242806in}}%
\pgfpathlineto{\pgfqpoint{0.830076in}{1.251886in}}%
\pgfpathlineto{\pgfqpoint{0.830549in}{1.262863in}}%
\pgfpathlineto{\pgfqpoint{0.833456in}{1.276928in}}%
\pgfpathlineto{\pgfqpoint{0.839040in}{1.292680in}}%
\pgfpathlineto{\pgfqpoint{0.848725in}{1.312148in}}%
\pgfpathlineto{\pgfqpoint{0.862283in}{1.333891in}}%
\pgfpathlineto{\pgfqpoint{0.879119in}{1.356335in}}%
\pgfpathlineto{\pgfqpoint{0.891298in}{1.369392in}}%
\pgfpathlineto{\pgfqpoint{0.891552in}{1.369291in}}%
\pgfpathlineto{\pgfqpoint{0.891529in}{1.368871in}}%
\pgfpathlineto{\pgfqpoint{0.891529in}{1.368871in}}%
\pgfpathlineto{\pgfqpoint{0.888762in}{1.363452in}}%
\pgfpathlineto{\pgfqpoint{0.859676in}{1.305997in}}%
\pgfpathlineto{\pgfqpoint{0.854289in}{1.289533in}}%
\pgfpathlineto{\pgfqpoint{0.850997in}{1.273747in}}%
\pgfpathlineto{\pgfqpoint{0.850690in}{1.262036in}}%
\pgfpathlineto{\pgfqpoint{0.852690in}{1.253455in}}%
\pgfpathlineto{\pgfqpoint{0.856390in}{1.248377in}}%
\pgfpathlineto{\pgfqpoint{0.861106in}{1.245869in}}%
\pgfpathlineto{\pgfqpoint{0.866908in}{1.245231in}}%
\pgfpathlineto{\pgfqpoint{0.874720in}{1.246585in}}%
\pgfpathlineto{\pgfqpoint{0.884858in}{1.250749in}}%
\pgfpathlineto{\pgfqpoint{0.895541in}{1.257587in}}%
\pgfpathlineto{\pgfqpoint{0.905407in}{1.266034in}}%
\pgfpathlineto{\pgfqpoint{0.914482in}{1.276021in}}%
\pgfpathlineto{\pgfqpoint{0.922673in}{1.288141in}}%
\pgfpathlineto{\pgfqpoint{0.929032in}{1.301432in}}%
\pgfpathlineto{\pgfqpoint{0.932967in}{1.315063in}}%
\pgfpathlineto{\pgfqpoint{0.934399in}{1.329289in}}%
\pgfpathlineto{\pgfqpoint{0.933420in}{1.341796in}}%
\pgfpathlineto{\pgfqpoint{0.930410in}{1.353545in}}%
\pgfpathlineto{\pgfqpoint{0.925055in}{1.365095in}}%
\pgfpathlineto{\pgfqpoint{0.918286in}{1.374281in}}%
\pgfpathlineto{\pgfqpoint{0.908664in}{1.382760in}}%
\pgfpathlineto{\pgfqpoint{0.899566in}{1.387585in}}%
\pgfpathlineto{\pgfqpoint{0.891097in}{1.389920in}}%
\pgfpathlineto{\pgfqpoint{0.882327in}{1.389959in}}%
\pgfpathlineto{\pgfqpoint{0.876503in}{1.388309in}}%
\pgfpathlineto{\pgfqpoint{0.869807in}{1.383644in}}%
\pgfpathlineto{\pgfqpoint{0.866720in}{1.379221in}}%
\pgfpathlineto{\pgfqpoint{0.865201in}{1.372611in}}%
\pgfpathlineto{\pgfqpoint{0.865998in}{1.367567in}}%
\pgfpathlineto{\pgfqpoint{0.868847in}{1.363583in}}%
\pgfpathlineto{\pgfqpoint{0.872482in}{1.362167in}}%
\pgfpathlineto{\pgfqpoint{0.877190in}{1.363612in}}%
\pgfpathlineto{\pgfqpoint{0.881650in}{1.368017in}}%
\pgfpathlineto{\pgfqpoint{0.886081in}{1.376396in}}%
\pgfpathlineto{\pgfqpoint{0.889827in}{1.388493in}}%
\pgfpathlineto{\pgfqpoint{0.892585in}{1.405959in}}%
\pgfpathlineto{\pgfqpoint{0.894093in}{1.428634in}}%
\pgfpathlineto{\pgfqpoint{0.893521in}{1.464593in}}%
\pgfpathlineto{\pgfqpoint{0.892121in}{1.514405in}}%
\pgfpathlineto{\pgfqpoint{0.892408in}{1.514342in}}%
\pgfpathlineto{\pgfqpoint{0.893915in}{1.512376in}}%
\pgfpathlineto{\pgfqpoint{0.897754in}{1.502922in}}%
\pgfpathlineto{\pgfqpoint{0.905147in}{1.476719in}}%
\pgfpathlineto{\pgfqpoint{0.907225in}{1.460878in}}%
\pgfpathlineto{\pgfqpoint{0.906466in}{1.450548in}}%
\pgfpathlineto{\pgfqpoint{0.904133in}{1.445193in}}%
\pgfpathlineto{\pgfqpoint{0.901007in}{1.442849in}}%
\pgfpathlineto{\pgfqpoint{0.897701in}{1.442750in}}%
\pgfpathlineto{\pgfqpoint{0.893677in}{1.444850in}}%
\pgfpathlineto{\pgfqpoint{0.889708in}{1.449341in}}%
\pgfpathlineto{\pgfqpoint{0.885786in}{1.457753in}}%
\pgfpathlineto{\pgfqpoint{0.884322in}{1.465411in}}%
\pgfpathlineto{\pgfqpoint{0.884531in}{1.474031in}}%
\pgfpathlineto{\pgfqpoint{0.886981in}{1.483325in}}%
\pgfpathlineto{\pgfqpoint{0.891580in}{1.491482in}}%
\pgfpathlineto{\pgfqpoint{0.898017in}{1.497827in}}%
\pgfpathlineto{\pgfqpoint{0.907398in}{1.503980in}}%
\pgfpathlineto{\pgfqpoint{0.915699in}{1.506906in}}%
\pgfpathlineto{\pgfqpoint{0.930123in}{1.509249in}}%
\pgfpathlineto{\pgfqpoint{0.943744in}{1.509231in}}%
\pgfpathlineto{\pgfqpoint{0.960224in}{1.506734in}}%
\pgfpathlineto{\pgfqpoint{0.978075in}{1.501352in}}%
\pgfpathlineto{\pgfqpoint{0.991717in}{1.494958in}}%
\pgfpathlineto{\pgfqpoint{1.003389in}{1.487284in}}%
\pgfpathlineto{\pgfqpoint{1.011336in}{1.479616in}}%
\pgfpathlineto{\pgfqpoint{1.016657in}{1.471339in}}%
\pgfpathlineto{\pgfqpoint{1.018592in}{1.464177in}}%
\pgfpathlineto{\pgfqpoint{1.018340in}{1.457287in}}%
\pgfpathlineto{\pgfqpoint{1.015874in}{1.450292in}}%
\pgfpathlineto{\pgfqpoint{1.010438in}{1.442035in}}%
\pgfpathlineto{\pgfqpoint{1.002256in}{1.433893in}}%
\pgfpathlineto{\pgfqpoint{0.988786in}{1.424000in}}%
\pgfpathlineto{\pgfqpoint{0.964522in}{1.409834in}}%
\pgfpathlineto{\pgfqpoint{0.931434in}{1.392183in}}%
\pgfpathlineto{\pgfqpoint{0.917669in}{1.383204in}}%
\pgfpathlineto{\pgfqpoint{0.911786in}{1.376925in}}%
\pgfpathlineto{\pgfqpoint{0.910349in}{1.372558in}}%
\pgfpathlineto{\pgfqpoint{0.911475in}{1.369326in}}%
\pgfpathlineto{\pgfqpoint{0.914914in}{1.366058in}}%
\pgfpathlineto{\pgfqpoint{0.920937in}{1.362842in}}%
\pgfpathlineto{\pgfqpoint{0.932625in}{1.359187in}}%
\pgfpathlineto{\pgfqpoint{0.961168in}{1.353786in}}%
\pgfpathlineto{\pgfqpoint{1.004024in}{1.349754in}}%
\pgfpathlineto{\pgfqpoint{1.033581in}{1.348947in}}%
\pgfpathlineto{\pgfqpoint{1.062869in}{1.351118in}}%
\pgfpathlineto{\pgfqpoint{1.064368in}{1.352013in}}%
\pgfpathlineto{\pgfqpoint{1.063618in}{1.352462in}}%
\pgfpathlineto{\pgfqpoint{1.057549in}{1.353123in}}%
\pgfpathlineto{\pgfqpoint{1.033660in}{1.352606in}}%
\pgfpathlineto{\pgfqpoint{0.990928in}{1.348777in}}%
\pgfpathlineto{\pgfqpoint{0.891054in}{1.337578in}}%
\pgfpathlineto{\pgfqpoint{0.891513in}{1.338315in}}%
\pgfpathlineto{\pgfqpoint{0.896449in}{1.340832in}}%
\pgfpathlineto{\pgfqpoint{0.925537in}{1.353157in}}%
\pgfpathlineto{\pgfqpoint{0.953283in}{1.366806in}}%
\pgfpathlineto{\pgfqpoint{0.972196in}{1.378376in}}%
\pgfpathlineto{\pgfqpoint{0.987548in}{1.390270in}}%
\pgfpathlineto{\pgfqpoint{0.998197in}{1.401355in}}%
\pgfpathlineto{\pgfqpoint{1.005045in}{1.411651in}}%
\pgfpathlineto{\pgfqpoint{1.008150in}{1.420217in}}%
\pgfpathlineto{\pgfqpoint{1.008826in}{1.427880in}}%
\pgfpathlineto{\pgfqpoint{1.007168in}{1.434868in}}%
\pgfpathlineto{\pgfqpoint{1.003661in}{1.440181in}}%
\pgfpathlineto{\pgfqpoint{0.998685in}{1.444306in}}%
\pgfpathlineto{\pgfqpoint{0.991475in}{1.447238in}}%
\pgfpathlineto{\pgfqpoint{0.984150in}{1.447862in}}%
\pgfpathlineto{\pgfqpoint{0.976667in}{1.446432in}}%
\pgfpathlineto{\pgfqpoint{0.970237in}{1.443231in}}%
\pgfpathlineto{\pgfqpoint{0.963413in}{1.436422in}}%
\pgfpathlineto{\pgfqpoint{0.960300in}{1.429977in}}%
\pgfpathlineto{\pgfqpoint{0.959661in}{1.422824in}}%
\pgfpathlineto{\pgfqpoint{0.961460in}{1.416737in}}%
\pgfpathlineto{\pgfqpoint{0.965341in}{1.411499in}}%
\pgfpathlineto{\pgfqpoint{0.970972in}{1.407428in}}%
\pgfpathlineto{\pgfqpoint{0.979050in}{1.404450in}}%
\pgfpathlineto{\pgfqpoint{0.988385in}{1.403477in}}%
\pgfpathlineto{\pgfqpoint{0.998372in}{1.404681in}}%
\pgfpathlineto{\pgfqpoint{1.008986in}{1.408390in}}%
\pgfpathlineto{\pgfqpoint{1.018542in}{1.414190in}}%
\pgfpathlineto{\pgfqpoint{1.027437in}{1.422217in}}%
\pgfpathlineto{\pgfqpoint{1.036079in}{1.433109in}}%
\pgfpathlineto{\pgfqpoint{1.044271in}{1.448003in}}%
\pgfpathlineto{\pgfqpoint{1.050728in}{1.464595in}}%
\pgfpathlineto{\pgfqpoint{1.056234in}{1.485747in}}%
\pgfpathlineto{\pgfqpoint{1.060014in}{1.509542in}}%
\pgfpathlineto{\pgfqpoint{1.062136in}{1.537739in}}%
\pgfpathlineto{\pgfqpoint{1.062452in}{1.584961in}}%
\pgfpathlineto{\pgfqpoint{1.063291in}{1.603926in}}%
\pgfpathlineto{\pgfqpoint{1.065001in}{1.606624in}}%
\pgfpathlineto{\pgfqpoint{1.066973in}{1.606030in}}%
\pgfpathlineto{\pgfqpoint{1.070441in}{1.601899in}}%
\pgfpathlineto{\pgfqpoint{1.080602in}{1.585307in}}%
\pgfpathlineto{\pgfqpoint{1.094450in}{1.562685in}}%
\pgfpathlineto{\pgfqpoint{1.105532in}{1.547548in}}%
\pgfpathlineto{\pgfqpoint{1.115382in}{1.537653in}}%
\pgfpathlineto{\pgfqpoint{1.122954in}{1.532818in}}%
\pgfpathlineto{\pgfqpoint{1.130127in}{1.530681in}}%
\pgfpathlineto{\pgfqpoint{1.137169in}{1.531131in}}%
\pgfpathlineto{\pgfqpoint{1.144795in}{1.534342in}}%
\pgfpathlineto{\pgfqpoint{1.151521in}{1.539298in}}%
\pgfpathlineto{\pgfqpoint{1.160187in}{1.547697in}}%
\pgfpathlineto{\pgfqpoint{1.180146in}{1.571177in}}%
\pgfpathlineto{\pgfqpoint{1.197340in}{1.590217in}}%
\pgfpathlineto{\pgfqpoint{1.206835in}{1.598336in}}%
\pgfpathlineto{\pgfqpoint{1.216885in}{1.604105in}}%
\pgfpathlineto{\pgfqpoint{1.224525in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{1.231583in}{1.606065in}}%
\pgfpathlineto{\pgfqpoint{1.239708in}{1.603490in}}%
\pgfpathlineto{\pgfqpoint{1.249132in}{1.598066in}}%
\pgfpathlineto{\pgfqpoint{1.255810in}{1.594790in}}%
\pgfpathlineto{\pgfqpoint{1.258714in}{1.595270in}}%
\pgfpathlineto{\pgfqpoint{1.260263in}{1.597580in}}%
\pgfpathlineto{\pgfqpoint{1.261221in}{1.602456in}}%
\pgfpathlineto{\pgfqpoint{1.261193in}{1.613009in}}%
\pgfpathlineto{\pgfqpoint{1.258006in}{1.640755in}}%
\pgfpathlineto{\pgfqpoint{1.252599in}{1.671252in}}%
\pgfpathlineto{\pgfqpoint{1.246271in}{1.696445in}}%
\pgfpathlineto{\pgfqpoint{1.246095in}{1.696564in}}%
\pgfpathlineto{\pgfqpoint{1.245958in}{1.696228in}}%
\pgfpathlineto{\pgfqpoint{1.245958in}{1.696228in}}%
\pgfpathlineto{\pgfqpoint{1.246294in}{1.691739in}}%
\pgfpathlineto{\pgfqpoint{1.250422in}{1.669288in}}%
\pgfpathlineto{\pgfqpoint{1.259407in}{1.631294in}}%
\pgfpathlineto{\pgfqpoint{1.267766in}{1.604394in}}%
\pgfpathlineto{\pgfqpoint{1.275111in}{1.587261in}}%
\pgfpathlineto{\pgfqpoint{1.281973in}{1.576489in}}%
\pgfpathlineto{\pgfqpoint{1.287433in}{1.571673in}}%
\pgfpathlineto{\pgfqpoint{1.291998in}{1.570409in}}%
\pgfpathlineto{\pgfqpoint{1.295571in}{1.571431in}}%
\pgfpathlineto{\pgfqpoint{1.299388in}{1.574770in}}%
\pgfpathlineto{\pgfqpoint{1.303472in}{1.581824in}}%
\pgfpathlineto{\pgfqpoint{1.306562in}{1.591071in}}%
\pgfpathlineto{\pgfqpoint{1.309271in}{1.606586in}}%
\pgfpathlineto{\pgfqpoint{1.310093in}{1.623350in}}%
\pgfpathlineto{\pgfqpoint{1.308538in}{1.641813in}}%
\pgfpathlineto{\pgfqpoint{1.305555in}{1.651262in}}%
\pgfpathlineto{\pgfqpoint{1.301928in}{1.656456in}}%
\pgfpathlineto{\pgfqpoint{1.299337in}{1.656813in}}%
\pgfpathlineto{\pgfqpoint{1.296560in}{1.654764in}}%
\pgfpathlineto{\pgfqpoint{1.292885in}{1.649340in}}%
\pgfpathlineto{\pgfqpoint{1.288696in}{1.638580in}}%
\pgfpathlineto{\pgfqpoint{1.284428in}{1.621340in}}%
\pgfpathlineto{\pgfqpoint{1.280348in}{1.595916in}}%
\pgfpathlineto{\pgfqpoint{1.277928in}{1.567565in}}%
\pgfpathlineto{\pgfqpoint{1.277703in}{1.539330in}}%
\pgfpathlineto{\pgfqpoint{1.279604in}{1.516774in}}%
\pgfpathlineto{\pgfqpoint{1.283046in}{1.499874in}}%
\pgfpathlineto{\pgfqpoint{1.288064in}{1.485927in}}%
\pgfpathlineto{\pgfqpoint{1.293395in}{1.477203in}}%
\pgfpathlineto{\pgfqpoint{1.299563in}{1.470976in}}%
\pgfpathlineto{\pgfqpoint{1.305998in}{1.467560in}}%
\pgfpathlineto{\pgfqpoint{1.314007in}{1.465676in}}%
\pgfpathlineto{\pgfqpoint{1.322740in}{1.466060in}}%
\pgfpathlineto{\pgfqpoint{1.333543in}{1.469021in}}%
\pgfpathlineto{\pgfqpoint{1.346625in}{1.474859in}}%
\pgfpathlineto{\pgfqpoint{1.359618in}{1.482614in}}%
\pgfpathlineto{\pgfqpoint{1.384413in}{1.500368in}}%
\pgfpathlineto{\pgfqpoint{1.420667in}{1.526223in}}%
\pgfpathlineto{\pgfqpoint{1.430790in}{1.530553in}}%
\pgfpathlineto{\pgfqpoint{1.437103in}{1.531222in}}%
\pgfpathlineto{\pgfqpoint{1.442484in}{1.529885in}}%
\pgfpathlineto{\pgfqpoint{1.447355in}{1.526453in}}%
\pgfpathlineto{\pgfqpoint{1.451957in}{1.520282in}}%
\pgfpathlineto{\pgfqpoint{1.457870in}{1.507420in}}%
\pgfpathlineto{\pgfqpoint{1.467195in}{1.479809in}}%
\pgfpathlineto{\pgfqpoint{1.474726in}{1.461578in}}%
\pgfpathlineto{\pgfqpoint{1.481519in}{1.450843in}}%
\pgfpathlineto{\pgfqpoint{1.488655in}{1.443536in}}%
\pgfpathlineto{\pgfqpoint{1.495862in}{1.439377in}}%
\pgfpathlineto{\pgfqpoint{1.502860in}{1.437819in}}%
\pgfpathlineto{\pgfqpoint{1.510441in}{1.438053in}}%
\pgfpathlineto{\pgfqpoint{1.519063in}{1.440394in}}%
\pgfpathlineto{\pgfqpoint{1.530353in}{1.445976in}}%
\pgfpathlineto{\pgfqpoint{1.543175in}{1.455112in}}%
\pgfpathlineto{\pgfqpoint{1.555508in}{1.465971in}}%
\pgfpathlineto{\pgfqpoint{1.572874in}{1.483318in}}%
\pgfpathlineto{\pgfqpoint{1.587336in}{1.497350in}}%
\pgfpathlineto{\pgfqpoint{1.594269in}{1.501819in}}%
\pgfpathlineto{\pgfqpoint{1.598712in}{1.502415in}}%
\pgfpathlineto{\pgfqpoint{1.601715in}{1.500281in}}%
\pgfpathlineto{\pgfqpoint{1.603837in}{1.495963in}}%
\pgfpathlineto{\pgfqpoint{1.605567in}{1.486697in}}%
\pgfpathlineto{\pgfqpoint{1.606585in}{1.462430in}}%
\pgfpathlineto{\pgfqpoint{1.607096in}{1.427895in}}%
\pgfpathlineto{\pgfqpoint{1.609471in}{1.398519in}}%
\pgfpathlineto{\pgfqpoint{1.613106in}{1.378158in}}%
\pgfpathlineto{\pgfqpoint{1.618515in}{1.359860in}}%
\pgfpathlineto{\pgfqpoint{1.626296in}{1.342455in}}%
\pgfpathlineto{\pgfqpoint{1.634398in}{1.329827in}}%
\pgfpathlineto{\pgfqpoint{1.643525in}{1.319553in}}%
\pgfpathlineto{\pgfqpoint{1.653062in}{1.311897in}}%
\pgfpathlineto{\pgfqpoint{1.663462in}{1.306443in}}%
\pgfpathlineto{\pgfqpoint{1.673180in}{1.303906in}}%
\pgfpathlineto{\pgfqpoint{1.681432in}{1.303810in}}%
\pgfpathlineto{\pgfqpoint{1.686732in}{1.305821in}}%
\pgfpathlineto{\pgfqpoint{1.689862in}{1.309869in}}%
\pgfpathlineto{\pgfqpoint{1.689675in}{1.313974in}}%
\pgfpathlineto{\pgfqpoint{1.687316in}{1.319559in}}%
\pgfpathlineto{\pgfqpoint{1.682840in}{1.324522in}}%
\pgfpathlineto{\pgfqpoint{1.672942in}{1.331108in}}%
\pgfpathlineto{\pgfqpoint{1.659133in}{1.337406in}}%
\pgfpathlineto{\pgfqpoint{1.645558in}{1.341232in}}%
\pgfpathlineto{\pgfqpoint{1.627706in}{1.343910in}}%
\pgfpathlineto{\pgfqpoint{1.611982in}{1.344119in}}%
\pgfpathlineto{\pgfqpoint{1.598896in}{1.342142in}}%
\pgfpathlineto{\pgfqpoint{1.588103in}{1.338543in}}%
\pgfpathlineto{\pgfqpoint{1.579861in}{1.333609in}}%
\pgfpathlineto{\pgfqpoint{1.573529in}{1.327300in}}%
\pgfpathlineto{\pgfqpoint{1.569508in}{1.320148in}}%
\pgfpathlineto{\pgfqpoint{1.567084in}{1.311480in}}%
\pgfpathlineto{\pgfqpoint{1.566772in}{1.301729in}}%
\pgfpathlineto{\pgfqpoint{1.568419in}{1.289587in}}%
\pgfpathlineto{\pgfqpoint{1.572994in}{1.273968in}}%
\pgfpathlineto{\pgfqpoint{1.580144in}{1.256749in}}%
\pgfpathlineto{\pgfqpoint{1.595023in}{1.227408in}}%
\pgfpathlineto{\pgfqpoint{1.627122in}{1.164683in}}%
\pgfpathlineto{\pgfqpoint{1.629609in}{1.153615in}}%
\pgfpathlineto{\pgfqpoint{1.628912in}{1.147427in}}%
\pgfpathlineto{\pgfqpoint{1.626381in}{1.143937in}}%
\pgfpathlineto{\pgfqpoint{1.622155in}{1.142082in}}%
\pgfpathlineto{\pgfqpoint{1.615205in}{1.141535in}}%
\pgfpathlineto{\pgfqpoint{1.604200in}{1.143226in}}%
\pgfpathlineto{\pgfqpoint{1.590230in}{1.147169in}}%
\pgfpathlineto{\pgfqpoint{1.562587in}{1.155262in}}%
\pgfpathlineto{\pgfqpoint{1.562728in}{1.153919in}}%
\pgfpathlineto{\pgfqpoint{1.566379in}{1.148891in}}%
\pgfpathlineto{\pgfqpoint{1.595557in}{1.117256in}}%
\pgfpathlineto{\pgfqpoint{1.618709in}{1.089887in}}%
\pgfpathlineto{\pgfqpoint{1.640417in}{1.060966in}}%
\pgfpathlineto{\pgfqpoint{1.654434in}{1.038771in}}%
\pgfpathlineto{\pgfqpoint{1.662949in}{1.021190in}}%
\pgfpathlineto{\pgfqpoint{1.665531in}{1.010584in}}%
\pgfpathlineto{\pgfqpoint{1.664764in}{1.004712in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{1.002195in}}%
\pgfpathlineto{\pgfqpoint{1.659336in}{1.001303in}}%
\pgfpathlineto{\pgfqpoint{1.653649in}{1.003110in}}%
\pgfpathlineto{\pgfqpoint{1.648845in}{1.007444in}}%
\pgfpathlineto{\pgfqpoint{1.646671in}{1.012481in}}%
\pgfpathlineto{\pgfqpoint{1.646675in}{1.017139in}}%
\pgfpathlineto{\pgfqpoint{1.649179in}{1.023052in}}%
\pgfpathlineto{\pgfqpoint{1.654295in}{1.028776in}}%
\pgfpathlineto{\pgfqpoint{1.663482in}{1.035521in}}%
\pgfpathlineto{\pgfqpoint{1.684887in}{1.051495in}}%
\pgfpathlineto{\pgfqpoint{1.684871in}{1.054409in}}%
\pgfpathlineto{\pgfqpoint{1.682653in}{1.057313in}}%
\pgfpathlineto{\pgfqpoint{1.676097in}{1.061227in}}%
\pgfpathlineto{\pgfqpoint{1.663086in}{1.066156in}}%
\pgfpathlineto{\pgfqpoint{1.638798in}{1.072588in}}%
\pgfpathlineto{\pgfqpoint{1.602027in}{1.079555in}}%
\pgfpathlineto{\pgfqpoint{1.579708in}{1.082275in}}%
\pgfpathlineto{\pgfqpoint{1.565222in}{1.082413in}}%
\pgfpathlineto{\pgfqpoint{1.561692in}{1.080862in}}%
\pgfpathlineto{\pgfqpoint{1.562392in}{1.079311in}}%
\pgfpathlineto{\pgfqpoint{1.566913in}{1.076574in}}%
\pgfpathlineto{\pgfqpoint{1.577766in}{1.072422in}}%
\pgfpathlineto{\pgfqpoint{1.601525in}{1.066458in}}%
\pgfpathlineto{\pgfqpoint{1.626758in}{1.062179in}}%
\pgfpathlineto{\pgfqpoint{1.656417in}{1.059891in}}%
\pgfpathlineto{\pgfqpoint{1.673808in}{1.060758in}}%
\pgfpathlineto{\pgfqpoint{1.685509in}{1.063198in}}%
\pgfpathlineto{\pgfqpoint{1.691142in}{1.066409in}}%
\pgfpathlineto{\pgfqpoint{1.693403in}{1.070066in}}%
\pgfpathlineto{\pgfqpoint{1.693146in}{1.074183in}}%
\pgfpathlineto{\pgfqpoint{1.690607in}{1.078637in}}%
\pgfpathlineto{\pgfqpoint{1.684872in}{1.084540in}}%
\pgfpathlineto{\pgfqpoint{1.674430in}{1.092093in}}%
\pgfpathlineto{\pgfqpoint{1.657051in}{1.101953in}}%
\pgfpathlineto{\pgfqpoint{1.631667in}{1.113741in}}%
\pgfpathlineto{\pgfqpoint{1.601872in}{1.125152in}}%
\pgfpathlineto{\pgfqpoint{1.570227in}{1.135123in}}%
\pgfpathlineto{\pgfqpoint{1.541289in}{1.141965in}}%
\pgfpathlineto{\pgfqpoint{1.516795in}{1.145633in}}%
\pgfpathlineto{\pgfqpoint{1.498502in}{1.146335in}}%
\pgfpathlineto{\pgfqpoint{1.485356in}{1.144776in}}%
\pgfpathlineto{\pgfqpoint{1.475866in}{1.141484in}}%
\pgfpathlineto{\pgfqpoint{1.470386in}{1.137457in}}%
\pgfpathlineto{\pgfqpoint{1.466800in}{1.132226in}}%
\pgfpathlineto{\pgfqpoint{1.465306in}{1.125393in}}%
\pgfpathlineto{\pgfqpoint{1.465905in}{1.117786in}}%
\pgfpathlineto{\pgfqpoint{1.469330in}{1.107091in}}%
\pgfpathlineto{\pgfqpoint{1.476904in}{1.092362in}}%
\pgfpathlineto{\pgfqpoint{1.488604in}{1.075325in}}%
\pgfpathlineto{\pgfqpoint{1.514122in}{1.043945in}}%
\pgfpathlineto{\pgfqpoint{1.523360in}{1.031111in}}%
\pgfpathlineto{\pgfqpoint{1.524426in}{1.026940in}}%
\pgfpathlineto{\pgfqpoint{1.523316in}{1.024939in}}%
\pgfpathlineto{\pgfqpoint{1.519638in}{1.023873in}}%
\pgfpathlineto{\pgfqpoint{1.511858in}{1.023949in}}%
\pgfpathlineto{\pgfqpoint{1.480695in}{1.028373in}}%
\pgfpathlineto{\pgfqpoint{1.458298in}{1.030194in}}%
\pgfpathlineto{\pgfqpoint{1.441820in}{1.028951in}}%
\pgfpathlineto{\pgfqpoint{1.433667in}{1.026145in}}%
\pgfpathlineto{\pgfqpoint{1.428254in}{1.022123in}}%
\pgfpathlineto{\pgfqpoint{1.425198in}{1.016880in}}%
\pgfpathlineto{\pgfqpoint{1.424425in}{1.010907in}}%
\pgfpathlineto{\pgfqpoint{1.425789in}{1.002894in}}%
\pgfpathlineto{\pgfqpoint{1.429907in}{0.992862in}}%
\pgfpathlineto{\pgfqpoint{1.437445in}{0.980308in}}%
\pgfpathlineto{\pgfqpoint{1.449461in}{0.964338in}}%
\pgfpathlineto{\pgfqpoint{1.468356in}{0.942866in}}%
\pgfpathlineto{\pgfqpoint{1.494612in}{0.915706in}}%
\pgfpathlineto{\pgfqpoint{1.523269in}{0.886485in}}%
\pgfpathlineto{\pgfqpoint{1.539606in}{0.868361in}}%
\pgfpathlineto{\pgfqpoint{1.551244in}{0.852420in}}%
\pgfpathlineto{\pgfqpoint{1.556969in}{0.840619in}}%
\pgfpathlineto{\pgfqpoint{1.558143in}{0.832233in}}%
\pgfpathlineto{\pgfqpoint{1.556798in}{0.827353in}}%
\pgfpathlineto{\pgfqpoint{1.553487in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.548961in}{0.820265in}}%
\pgfpathlineto{\pgfqpoint{1.541404in}{0.817695in}}%
\pgfpathlineto{\pgfqpoint{1.527235in}{0.816085in}}%
\pgfpathlineto{\pgfqpoint{1.505544in}{0.816663in}}%
\pgfpathlineto{\pgfqpoint{1.474722in}{0.819745in}}%
\pgfpathlineto{\pgfqpoint{1.407496in}{0.827413in}}%
\pgfpathlineto{\pgfqpoint{1.367945in}{0.828919in}}%
\pgfpathlineto{\pgfqpoint{1.344294in}{0.827464in}}%
\pgfpathlineto{\pgfqpoint{1.327395in}{0.825718in}}%
\pgfpathlineto{\pgfqpoint{1.328359in}{0.826857in}}%
\pgfpathlineto{\pgfqpoint{1.350515in}{0.850082in}}%
\pgfpathlineto{\pgfqpoint{1.362201in}{0.866869in}}%
\pgfpathlineto{\pgfqpoint{1.370867in}{0.882862in}}%
\pgfpathlineto{\pgfqpoint{1.376930in}{0.898148in}}%
\pgfpathlineto{\pgfqpoint{1.380423in}{0.912354in}}%
\pgfpathlineto{\pgfqpoint{1.381068in}{0.924328in}}%
\pgfpathlineto{\pgfqpoint{1.379461in}{0.932904in}}%
\pgfpathlineto{\pgfqpoint{1.375916in}{0.939913in}}%
\pgfpathlineto{\pgfqpoint{1.371307in}{0.944332in}}%
\pgfpathlineto{\pgfqpoint{1.365382in}{0.947015in}}%
\pgfpathlineto{\pgfqpoint{1.357459in}{0.948183in}}%
\pgfpathlineto{\pgfqpoint{1.346664in}{0.947205in}}%
\pgfpathlineto{\pgfqpoint{1.334981in}{0.943674in}}%
\pgfpathlineto{\pgfqpoint{1.319973in}{0.936830in}}%
\pgfpathlineto{\pgfqpoint{1.304684in}{0.927589in}}%
\pgfpathlineto{\pgfqpoint{1.289365in}{0.916143in}}%
\pgfpathlineto{\pgfqpoint{1.275680in}{0.903525in}}%
\pgfpathlineto{\pgfqpoint{1.266160in}{0.892467in}}%
\pgfpathlineto{\pgfqpoint{1.260105in}{0.882517in}}%
\pgfpathlineto{\pgfqpoint{1.258077in}{0.875365in}}%
\pgfpathlineto{\pgfqpoint{1.258770in}{0.870716in}}%
\pgfpathlineto{\pgfqpoint{1.261541in}{0.867374in}}%
\pgfpathlineto{\pgfqpoint{1.266365in}{0.865157in}}%
\pgfpathlineto{\pgfqpoint{1.273457in}{0.864080in}}%
\pgfpathlineto{\pgfqpoint{1.287489in}{0.864344in}}%
\pgfpathlineto{\pgfqpoint{1.334905in}{0.867325in}}%
\pgfpathlineto{\pgfqpoint{1.343621in}{0.865165in}}%
\pgfpathlineto{\pgfqpoint{1.344369in}{0.864803in}}%
\pgfpathlineto{\pgfqpoint{1.344369in}{0.864803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.525926in}{0.471913in}}{\pgfqpoint{1.479867in}{1.479867in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.265860in}{1.211847in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{1.209303in}}%
\pgfpathlineto{\pgfqpoint{1.847364in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{1.567140in}{1.209597in}}%
\pgfpathlineto{\pgfqpoint{1.567140in}{1.209597in}}%
\pgfpathlineto{\pgfqpoint{1.524147in}{1.210323in}}%
\pgfpathlineto{\pgfqpoint{1.558280in}{1.210830in}}%
\pgfpathlineto{\pgfqpoint{1.637013in}{1.211385in}}%
\pgfpathlineto{\pgfqpoint{1.563167in}{1.211996in}}%
\pgfpathlineto{\pgfqpoint{1.352246in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{1.360895in}{1.214531in}}%
\pgfpathlineto{\pgfqpoint{1.447308in}{1.215171in}}%
\pgfpathlineto{\pgfqpoint{1.545411in}{1.215699in}}%
\pgfpathlineto{\pgfqpoint{1.447779in}{1.215535in}}%
\pgfpathlineto{\pgfqpoint{1.447779in}{1.215535in}}%
\pgfpathlineto{\pgfqpoint{1.232079in}{1.214398in}}%
\pgfpathlineto{\pgfqpoint{1.351452in}{1.213893in}}%
\pgfpathlineto{\pgfqpoint{1.469025in}{1.213926in}}%
\pgfpathlineto{\pgfqpoint{1.351517in}{1.213776in}}%
\pgfpathlineto{\pgfqpoint{1.351517in}{1.213776in}}%
\pgfpathlineto{\pgfqpoint{1.200690in}{1.213497in}}%
\pgfpathlineto{\pgfqpoint{1.324649in}{1.214797in}}%
\pgfpathlineto{\pgfqpoint{1.420424in}{1.217225in}}%
\pgfpathlineto{\pgfqpoint{1.427018in}{1.218121in}}%
\pgfpathlineto{\pgfqpoint{1.424754in}{1.218631in}}%
\pgfpathlineto{\pgfqpoint{1.406686in}{1.219668in}}%
\pgfpathlineto{\pgfqpoint{1.322609in}{1.221717in}}%
\pgfpathlineto{\pgfqpoint{1.163784in}{1.225910in}}%
\pgfpathlineto{\pgfqpoint{1.162335in}{1.226224in}}%
\pgfpathlineto{\pgfqpoint{1.163793in}{1.226496in}}%
\pgfpathlineto{\pgfqpoint{1.163793in}{1.226496in}}%
\pgfpathlineto{\pgfqpoint{1.182993in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{1.268930in}{1.226895in}}%
\pgfpathlineto{\pgfqpoint{1.441205in}{1.226047in}}%
\pgfpathlineto{\pgfqpoint{1.269265in}{1.227967in}}%
\pgfpathlineto{\pgfqpoint{1.269265in}{1.227967in}}%
\pgfpathlineto{\pgfqpoint{1.160693in}{1.230634in}}%
\pgfpathlineto{\pgfqpoint{1.154414in}{1.231307in}}%
\pgfpathlineto{\pgfqpoint{1.160683in}{1.231676in}}%
\pgfpathlineto{\pgfqpoint{1.160683in}{1.231676in}}%
\pgfpathlineto{\pgfqpoint{1.214039in}{1.231603in}}%
\pgfpathlineto{\pgfqpoint{1.375980in}{1.231623in}}%
\pgfpathlineto{\pgfqpoint{1.396700in}{1.233155in}}%
\pgfpathlineto{\pgfqpoint{1.396440in}{1.233345in}}%
\pgfpathlineto{\pgfqpoint{1.391185in}{1.234019in}}%
\pgfpathlineto{\pgfqpoint{1.361181in}{1.235179in}}%
\pgfpathlineto{\pgfqpoint{1.262509in}{1.236263in}}%
\pgfpathlineto{\pgfqpoint{1.161305in}{1.238191in}}%
\pgfpathlineto{\pgfqpoint{1.160223in}{1.238449in}}%
\pgfpathlineto{\pgfqpoint{1.161330in}{1.238679in}}%
\pgfpathlineto{\pgfqpoint{1.161330in}{1.238679in}}%
\pgfpathlineto{\pgfqpoint{1.178419in}{1.239354in}}%
\pgfpathlineto{\pgfqpoint{1.252324in}{1.240140in}}%
\pgfpathlineto{\pgfqpoint{1.359161in}{1.242197in}}%
\pgfpathlineto{\pgfqpoint{1.405601in}{1.245094in}}%
\pgfpathlineto{\pgfqpoint{1.419302in}{1.247701in}}%
\pgfpathlineto{\pgfqpoint{1.419686in}{1.248606in}}%
\pgfpathlineto{\pgfqpoint{1.419271in}{1.248954in}}%
\pgfpathlineto{\pgfqpoint{1.414954in}{1.250194in}}%
\pgfpathlineto{\pgfqpoint{1.399146in}{1.252040in}}%
\pgfpathlineto{\pgfqpoint{1.356764in}{1.254536in}}%
\pgfpathlineto{\pgfqpoint{1.141362in}{1.265173in}}%
\pgfpathlineto{\pgfqpoint{1.141277in}{1.265358in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.265501in}}%
\pgfpathlineto{\pgfqpoint{1.141563in}{1.265501in}}%
\pgfpathlineto{\pgfqpoint{1.146848in}{1.265995in}}%
\pgfpathlineto{\pgfqpoint{1.175197in}{1.265861in}}%
\pgfpathlineto{\pgfqpoint{1.298765in}{1.261684in}}%
\pgfpathlineto{\pgfqpoint{1.399075in}{1.259405in}}%
\pgfpathlineto{\pgfqpoint{1.409302in}{1.259971in}}%
\pgfpathlineto{\pgfqpoint{1.404417in}{1.260570in}}%
\pgfpathlineto{\pgfqpoint{1.365465in}{1.261705in}}%
\pgfpathlineto{\pgfqpoint{1.223869in}{1.265264in}}%
\pgfpathlineto{\pgfqpoint{1.181127in}{1.268357in}}%
\pgfpathlineto{\pgfqpoint{1.172490in}{1.270547in}}%
\pgfpathlineto{\pgfqpoint{1.172495in}{1.270566in}}%
\pgfpathlineto{\pgfqpoint{1.173887in}{1.271339in}}%
\pgfpathlineto{\pgfqpoint{1.182801in}{1.272483in}}%
\pgfpathlineto{\pgfqpoint{1.215772in}{1.274022in}}%
\pgfpathlineto{\pgfqpoint{1.375718in}{1.279904in}}%
\pgfpathlineto{\pgfqpoint{1.400491in}{1.283423in}}%
\pgfpathlineto{\pgfqpoint{1.405900in}{1.285943in}}%
\pgfpathlineto{\pgfqpoint{1.405350in}{1.287362in}}%
\pgfpathlineto{\pgfqpoint{1.401302in}{1.289130in}}%
\pgfpathlineto{\pgfqpoint{1.388813in}{1.291722in}}%
\pgfpathlineto{\pgfqpoint{1.360518in}{1.294998in}}%
\pgfpathlineto{\pgfqpoint{1.283098in}{1.301140in}}%
\pgfpathlineto{\pgfqpoint{1.212161in}{1.307382in}}%
\pgfpathlineto{\pgfqpoint{1.178868in}{1.312371in}}%
\pgfpathlineto{\pgfqpoint{1.170185in}{1.315555in}}%
\pgfpathlineto{\pgfqpoint{1.169810in}{1.317108in}}%
\pgfpathlineto{\pgfqpoint{1.169905in}{1.317207in}}%
\pgfpathlineto{\pgfqpoint{1.172973in}{1.318502in}}%
\pgfpathlineto{\pgfqpoint{1.183564in}{1.320197in}}%
\pgfpathlineto{\pgfqpoint{1.204938in}{1.321669in}}%
\pgfpathlineto{\pgfqpoint{1.252400in}{1.322328in}}%
\pgfpathlineto{\pgfqpoint{1.393960in}{1.324221in}}%
\pgfpathlineto{\pgfqpoint{1.404363in}{1.326261in}}%
\pgfpathlineto{\pgfqpoint{1.404336in}{1.326800in}}%
\pgfpathlineto{\pgfqpoint{1.403710in}{1.327146in}}%
\pgfpathlineto{\pgfqpoint{1.396740in}{1.328532in}}%
\pgfpathlineto{\pgfqpoint{1.377784in}{1.329905in}}%
\pgfpathlineto{\pgfqpoint{1.325410in}{1.331171in}}%
\pgfpathlineto{\pgfqpoint{1.223299in}{1.333192in}}%
\pgfpathlineto{\pgfqpoint{1.194754in}{1.335722in}}%
\pgfpathlineto{\pgfqpoint{1.191074in}{1.337205in}}%
\pgfpathlineto{\pgfqpoint{1.191361in}{1.337518in}}%
\pgfpathlineto{\pgfqpoint{1.194821in}{1.338391in}}%
\pgfpathlineto{\pgfqpoint{1.209129in}{1.339567in}}%
\pgfpathlineto{\pgfqpoint{1.256408in}{1.340265in}}%
\pgfpathlineto{\pgfqpoint{1.340291in}{1.340978in}}%
\pgfpathlineto{\pgfqpoint{1.369767in}{1.343241in}}%
\pgfpathlineto{\pgfqpoint{1.381530in}{1.346037in}}%
\pgfpathlineto{\pgfqpoint{1.383085in}{1.348109in}}%
\pgfpathlineto{\pgfqpoint{1.381391in}{1.349719in}}%
\pgfpathlineto{\pgfqpoint{1.372942in}{1.352652in}}%
\pgfpathlineto{\pgfqpoint{1.354146in}{1.356104in}}%
\pgfpathlineto{\pgfqpoint{1.309291in}{1.361445in}}%
\pgfpathlineto{\pgfqpoint{1.226183in}{1.370843in}}%
\pgfpathlineto{\pgfqpoint{1.202293in}{1.375587in}}%
\pgfpathlineto{\pgfqpoint{1.191335in}{1.379796in}}%
\pgfpathlineto{\pgfqpoint{1.188793in}{1.382714in}}%
\pgfpathlineto{\pgfqpoint{1.189483in}{1.384836in}}%
\pgfpathlineto{\pgfqpoint{1.193609in}{1.387609in}}%
\pgfpathlineto{\pgfqpoint{1.203444in}{1.390777in}}%
\pgfpathlineto{\pgfqpoint{1.224926in}{1.394724in}}%
\pgfpathlineto{\pgfqpoint{1.260544in}{1.398722in}}%
\pgfpathlineto{\pgfqpoint{1.341916in}{1.407440in}}%
\pgfpathlineto{\pgfqpoint{1.357858in}{1.411424in}}%
\pgfpathlineto{\pgfqpoint{1.363018in}{1.414598in}}%
\pgfpathlineto{\pgfqpoint{1.363354in}{1.416836in}}%
\pgfpathlineto{\pgfqpoint{1.360396in}{1.419358in}}%
\pgfpathlineto{\pgfqpoint{1.353464in}{1.421833in}}%
\pgfpathlineto{\pgfqpoint{1.337208in}{1.425212in}}%
\pgfpathlineto{\pgfqpoint{1.311955in}{1.428246in}}%
\pgfpathlineto{\pgfqpoint{1.265259in}{1.431591in}}%
\pgfpathlineto{\pgfqpoint{1.213865in}{1.435877in}}%
\pgfpathlineto{\pgfqpoint{1.197709in}{1.439093in}}%
\pgfpathlineto{\pgfqpoint{1.193458in}{1.441689in}}%
\pgfpathlineto{\pgfqpoint{1.194042in}{1.443479in}}%
\pgfpathlineto{\pgfqpoint{1.198098in}{1.445475in}}%
\pgfpathlineto{\pgfqpoint{1.208011in}{1.447908in}}%
\pgfpathlineto{\pgfqpoint{1.238065in}{1.451667in}}%
\pgfpathlineto{\pgfqpoint{1.299343in}{1.455985in}}%
\pgfpathlineto{\pgfqpoint{1.323874in}{1.458897in}}%
\pgfpathlineto{\pgfqpoint{1.334098in}{1.461792in}}%
\pgfpathlineto{\pgfqpoint{1.336485in}{1.464221in}}%
\pgfpathlineto{\pgfqpoint{1.335347in}{1.466129in}}%
\pgfpathlineto{\pgfqpoint{1.330258in}{1.468611in}}%
\pgfpathlineto{\pgfqpoint{1.317663in}{1.471869in}}%
\pgfpathlineto{\pgfqpoint{1.294311in}{1.475574in}}%
\pgfpathlineto{\pgfqpoint{1.243423in}{1.481169in}}%
\pgfpathlineto{\pgfqpoint{1.214343in}{1.485196in}}%
\pgfpathlineto{\pgfqpoint{1.197212in}{1.489670in}}%
\pgfpathlineto{\pgfqpoint{1.191161in}{1.493465in}}%
\pgfpathlineto{\pgfqpoint{1.190386in}{1.496264in}}%
\pgfpathlineto{\pgfqpoint{1.192226in}{1.499106in}}%
\pgfpathlineto{\pgfqpoint{1.197679in}{1.502556in}}%
\pgfpathlineto{\pgfqpoint{1.208819in}{1.506811in}}%
\pgfpathlineto{\pgfqpoint{1.228392in}{1.511910in}}%
\pgfpathlineto{\pgfqpoint{1.316710in}{1.531268in}}%
\pgfpathlineto{\pgfqpoint{1.322430in}{1.535191in}}%
\pgfpathlineto{\pgfqpoint{1.322814in}{1.537772in}}%
\pgfpathlineto{\pgfqpoint{1.320617in}{1.540019in}}%
\pgfpathlineto{\pgfqpoint{1.314506in}{1.542619in}}%
\pgfpathlineto{\pgfqpoint{1.298088in}{1.545887in}}%
\pgfpathlineto{\pgfqpoint{1.270660in}{1.547934in}}%
\pgfpathlineto{\pgfqpoint{1.236877in}{1.548351in}}%
\pgfpathlineto{\pgfqpoint{1.192462in}{1.549440in}}%
\pgfpathlineto{\pgfqpoint{1.189647in}{1.551062in}}%
\pgfpathlineto{\pgfqpoint{1.189664in}{1.551109in}}%
\pgfpathlineto{\pgfqpoint{1.191548in}{1.552468in}}%
\pgfpathlineto{\pgfqpoint{1.201707in}{1.555197in}}%
\pgfpathlineto{\pgfqpoint{1.222103in}{1.558490in}}%
\pgfpathlineto{\pgfqpoint{1.291817in}{1.566583in}}%
\pgfpathlineto{\pgfqpoint{1.302887in}{1.569596in}}%
\pgfpathlineto{\pgfqpoint{1.303898in}{1.571523in}}%
\pgfpathlineto{\pgfqpoint{1.303854in}{1.571576in}}%
\pgfpathlineto{\pgfqpoint{1.300916in}{1.573004in}}%
\pgfpathlineto{\pgfqpoint{1.292051in}{1.574480in}}%
\pgfpathlineto{\pgfqpoint{1.263304in}{1.575653in}}%
\pgfpathlineto{\pgfqpoint{1.194551in}{1.576239in}}%
\pgfpathlineto{\pgfqpoint{1.186946in}{1.578439in}}%
\pgfpathlineto{\pgfqpoint{1.186207in}{1.580374in}}%
\pgfpathlineto{\pgfqpoint{1.187966in}{1.582323in}}%
\pgfpathlineto{\pgfqpoint{1.193902in}{1.585378in}}%
\pgfpathlineto{\pgfqpoint{1.206471in}{1.589236in}}%
\pgfpathlineto{\pgfqpoint{1.235570in}{1.595126in}}%
\pgfpathlineto{\pgfqpoint{1.293867in}{1.605274in}}%
\pgfpathlineto{\pgfqpoint{1.292430in}{1.605913in}}%
\pgfpathlineto{\pgfqpoint{1.284928in}{1.606501in}}%
\pgfpathlineto{\pgfqpoint{1.240192in}{1.604713in}}%
\pgfpathlineto{\pgfqpoint{1.190276in}{1.602568in}}%
\pgfpathlineto{\pgfqpoint{1.182340in}{1.603964in}}%
\pgfpathlineto{\pgfqpoint{1.183227in}{1.604818in}}%
\pgfpathlineto{\pgfqpoint{1.187712in}{1.606017in}}%
\pgfpathlineto{\pgfqpoint{1.199680in}{1.607279in}}%
\pgfpathlineto{\pgfqpoint{1.225394in}{1.607671in}}%
\pgfpathlineto{\pgfqpoint{1.259680in}{1.606171in}}%
\pgfpathlineto{\pgfqpoint{1.286564in}{1.605586in}}%
\pgfpathlineto{\pgfqpoint{1.286302in}{1.605891in}}%
\pgfpathlineto{\pgfqpoint{1.282458in}{1.607179in}}%
\pgfpathlineto{\pgfqpoint{1.270198in}{1.609593in}}%
\pgfpathlineto{\pgfqpoint{1.243199in}{1.613352in}}%
\pgfpathlineto{\pgfqpoint{1.183824in}{1.618341in}}%
\pgfpathlineto{\pgfqpoint{1.183282in}{1.618420in}}%
\pgfpathlineto{\pgfqpoint{1.183817in}{1.618399in}}%
\pgfpathlineto{\pgfqpoint{1.183817in}{1.618399in}}%
\pgfpathlineto{\pgfqpoint{1.196020in}{1.617998in}}%
\pgfpathlineto{\pgfqpoint{1.221315in}{1.618406in}}%
\pgfpathlineto{\pgfqpoint{1.250458in}{1.621645in}}%
\pgfpathlineto{\pgfqpoint{1.267079in}{1.625579in}}%
\pgfpathlineto{\pgfqpoint{1.282380in}{1.631496in}}%
\pgfpathlineto{\pgfqpoint{1.291356in}{1.637337in}}%
\pgfpathlineto{\pgfqpoint{1.294810in}{1.641924in}}%
\pgfpathlineto{\pgfqpoint{1.294424in}{1.644392in}}%
\pgfpathlineto{\pgfqpoint{1.292170in}{1.645423in}}%
\pgfpathlineto{\pgfqpoint{1.287670in}{1.645248in}}%
\pgfpathlineto{\pgfqpoint{1.280686in}{1.643139in}}%
\pgfpathlineto{\pgfqpoint{1.268919in}{1.637215in}}%
\pgfpathlineto{\pgfqpoint{1.254303in}{1.627330in}}%
\pgfpathlineto{\pgfqpoint{1.235746in}{1.611735in}}%
\pgfpathlineto{\pgfqpoint{1.218067in}{1.593901in}}%
\pgfpathlineto{\pgfqpoint{1.206398in}{1.579176in}}%
\pgfpathlineto{\pgfqpoint{1.205992in}{1.577011in}}%
\pgfpathlineto{\pgfqpoint{1.206450in}{1.576965in}}%
\pgfpathlineto{\pgfqpoint{1.209880in}{1.578518in}}%
\pgfpathlineto{\pgfqpoint{1.223295in}{1.587391in}}%
\pgfpathlineto{\pgfqpoint{1.254985in}{1.607231in}}%
\pgfpathlineto{\pgfqpoint{1.276486in}{1.618076in}}%
\pgfpathlineto{\pgfqpoint{1.296437in}{1.625540in}}%
\pgfpathlineto{\pgfqpoint{1.313362in}{1.629404in}}%
\pgfpathlineto{\pgfqpoint{1.326010in}{1.630248in}}%
\pgfpathlineto{\pgfqpoint{1.336446in}{1.629022in}}%
\pgfpathlineto{\pgfqpoint{1.345429in}{1.625968in}}%
\pgfpathlineto{\pgfqpoint{1.353085in}{1.620911in}}%
\pgfpathlineto{\pgfqpoint{1.358790in}{1.614491in}}%
\pgfpathlineto{\pgfqpoint{1.363261in}{1.605818in}}%
\pgfpathlineto{\pgfqpoint{1.365825in}{1.596492in}}%
\pgfpathlineto{\pgfqpoint{1.366898in}{1.582879in}}%
\pgfpathlineto{\pgfqpoint{1.365777in}{1.570784in}}%
\pgfpathlineto{\pgfqpoint{1.362607in}{1.558108in}}%
\pgfpathlineto{\pgfqpoint{1.357631in}{1.546742in}}%
\pgfpathlineto{\pgfqpoint{1.351779in}{1.538291in}}%
\pgfpathlineto{\pgfqpoint{1.345500in}{1.532540in}}%
\pgfpathlineto{\pgfqpoint{1.337947in}{1.528777in}}%
\pgfpathlineto{\pgfqpoint{1.330756in}{1.527734in}}%
\pgfpathlineto{\pgfqpoint{1.323604in}{1.528811in}}%
\pgfpathlineto{\pgfqpoint{1.315046in}{1.532726in}}%
\pgfpathlineto{\pgfqpoint{1.306857in}{1.539245in}}%
\pgfpathlineto{\pgfqpoint{1.299751in}{1.547526in}}%
\pgfpathlineto{\pgfqpoint{1.292570in}{1.559551in}}%
\pgfpathlineto{\pgfqpoint{1.287231in}{1.572906in}}%
\pgfpathlineto{\pgfqpoint{1.284476in}{1.585434in}}%
\pgfpathlineto{\pgfqpoint{1.284009in}{1.598120in}}%
\pgfpathlineto{\pgfqpoint{1.285802in}{1.607142in}}%
\pgfpathlineto{\pgfqpoint{1.289023in}{1.613831in}}%
\pgfpathlineto{\pgfqpoint{1.293537in}{1.618715in}}%
\pgfpathlineto{\pgfqpoint{1.298990in}{1.621566in}}%
\pgfpathlineto{\pgfqpoint{1.306561in}{1.622794in}}%
\pgfpathlineto{\pgfqpoint{1.313692in}{1.622077in}}%
\pgfpathlineto{\pgfqpoint{1.322060in}{1.619484in}}%
\pgfpathlineto{\pgfqpoint{1.332988in}{1.613931in}}%
\pgfpathlineto{\pgfqpoint{1.348037in}{1.603133in}}%
\pgfpathlineto{\pgfqpoint{1.356997in}{1.595659in}}%
\pgfpathlineto{\pgfqpoint{1.355111in}{1.598725in}}%
\pgfpathlineto{\pgfqpoint{1.334396in}{1.624334in}}%
\pgfpathlineto{\pgfqpoint{1.313265in}{1.647931in}}%
\pgfpathlineto{\pgfqpoint{1.290222in}{1.669792in}}%
\pgfpathlineto{\pgfqpoint{1.277974in}{1.678936in}}%
\pgfpathlineto{\pgfqpoint{1.269951in}{1.682641in}}%
\pgfpathlineto{\pgfqpoint{1.265568in}{1.682719in}}%
\pgfpathlineto{\pgfqpoint{1.263224in}{1.680674in}}%
\pgfpathlineto{\pgfqpoint{1.262228in}{1.676527in}}%
\pgfpathlineto{\pgfqpoint{1.263061in}{1.669315in}}%
\pgfpathlineto{\pgfqpoint{1.267089in}{1.656807in}}%
\pgfpathlineto{\pgfqpoint{1.274423in}{1.641233in}}%
\pgfpathlineto{\pgfqpoint{1.283357in}{1.627336in}}%
\pgfpathlineto{\pgfqpoint{1.293881in}{1.614945in}}%
\pgfpathlineto{\pgfqpoint{1.304225in}{1.606342in}}%
\pgfpathlineto{\pgfqpoint{1.315173in}{1.600667in}}%
\pgfpathlineto{\pgfqpoint{1.325636in}{1.598140in}}%
\pgfpathlineto{\pgfqpoint{1.334453in}{1.598287in}}%
\pgfpathlineto{\pgfqpoint{1.342796in}{1.600458in}}%
\pgfpathlineto{\pgfqpoint{1.351116in}{1.604904in}}%
\pgfpathlineto{\pgfqpoint{1.359162in}{1.611709in}}%
\pgfpathlineto{\pgfqpoint{1.365189in}{1.619456in}}%
\pgfpathlineto{\pgfqpoint{1.370157in}{1.629239in}}%
\pgfpathlineto{\pgfqpoint{1.373023in}{1.639469in}}%
\pgfpathlineto{\pgfqpoint{1.373172in}{1.648480in}}%
\pgfpathlineto{\pgfqpoint{1.371183in}{1.654022in}}%
\pgfpathlineto{\pgfqpoint{1.368160in}{1.656619in}}%
\pgfpathlineto{\pgfqpoint{1.364529in}{1.657054in}}%
\pgfpathlineto{\pgfqpoint{1.360243in}{1.655499in}}%
\pgfpathlineto{\pgfqpoint{1.354405in}{1.650990in}}%
\pgfpathlineto{\pgfqpoint{1.347227in}{1.642515in}}%
\pgfpathlineto{\pgfqpoint{1.339842in}{1.629991in}}%
\pgfpathlineto{\pgfqpoint{1.332829in}{1.613645in}}%
\pgfpathlineto{\pgfqpoint{1.328506in}{1.598731in}}%
\pgfpathlineto{\pgfqpoint{1.325873in}{1.582193in}}%
\pgfpathlineto{\pgfqpoint{1.325668in}{1.568038in}}%
\pgfpathlineto{\pgfqpoint{1.327710in}{1.555737in}}%
\pgfpathlineto{\pgfqpoint{1.331607in}{1.545417in}}%
\pgfpathlineto{\pgfqpoint{1.337254in}{1.536810in}}%
\pgfpathlineto{\pgfqpoint{1.344062in}{1.530569in}}%
\pgfpathlineto{\pgfqpoint{1.353017in}{1.525449in}}%
\pgfpathlineto{\pgfqpoint{1.364515in}{1.521766in}}%
\pgfpathlineto{\pgfqpoint{1.375953in}{1.520150in}}%
\pgfpathlineto{\pgfqpoint{1.393494in}{1.519886in}}%
\pgfpathlineto{\pgfqpoint{1.416386in}{1.522246in}}%
\pgfpathlineto{\pgfqpoint{1.451760in}{1.528549in}}%
\pgfpathlineto{\pgfqpoint{1.488997in}{1.534779in}}%
\pgfpathlineto{\pgfqpoint{1.500116in}{1.534666in}}%
\pgfpathlineto{\pgfqpoint{1.506701in}{1.532734in}}%
\pgfpathlineto{\pgfqpoint{1.510269in}{1.529384in}}%
\pgfpathlineto{\pgfqpoint{1.511642in}{1.525052in}}%
\pgfpathlineto{\pgfqpoint{1.511531in}{1.518338in}}%
\pgfpathlineto{\pgfqpoint{1.508578in}{1.507502in}}%
\pgfpathlineto{\pgfqpoint{1.502205in}{1.491593in}}%
\pgfpathlineto{\pgfqpoint{1.486708in}{1.450507in}}%
\pgfpathlineto{\pgfqpoint{1.487109in}{1.443383in}}%
\pgfpathlineto{\pgfqpoint{1.489425in}{1.439508in}}%
\pgfpathlineto{\pgfqpoint{1.493423in}{1.437172in}}%
\pgfpathlineto{\pgfqpoint{1.500554in}{1.436129in}}%
\pgfpathlineto{\pgfqpoint{1.510633in}{1.436953in}}%
\pgfpathlineto{\pgfqpoint{1.535567in}{1.442414in}}%
\pgfpathlineto{\pgfqpoint{1.578353in}{1.452865in}}%
\pgfpathlineto{\pgfqpoint{1.596673in}{1.454804in}}%
\pgfpathlineto{\pgfqpoint{1.607354in}{1.453863in}}%
\pgfpathlineto{\pgfqpoint{1.615805in}{1.450889in}}%
\pgfpathlineto{\pgfqpoint{1.621942in}{1.446285in}}%
\pgfpathlineto{\pgfqpoint{1.626478in}{1.439939in}}%
\pgfpathlineto{\pgfqpoint{1.629970in}{1.431137in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{1.410596in}}%
\pgfpathlineto{\pgfqpoint{1.638046in}{1.392861in}}%
\pgfpathlineto{\pgfqpoint{1.641496in}{1.384692in}}%
\pgfpathlineto{\pgfqpoint{1.646266in}{1.378361in}}%
\pgfpathlineto{\pgfqpoint{1.651718in}{1.374133in}}%
\pgfpathlineto{\pgfqpoint{1.658515in}{1.371674in}}%
\pgfpathlineto{\pgfqpoint{1.667187in}{1.371105in}}%
\pgfpathlineto{\pgfqpoint{1.676271in}{1.372719in}}%
\pgfpathlineto{\pgfqpoint{1.685890in}{1.376735in}}%
\pgfpathlineto{\pgfqpoint{1.694148in}{1.382626in}}%
\pgfpathlineto{\pgfqpoint{1.698368in}{1.388390in}}%
\pgfpathlineto{\pgfqpoint{1.698670in}{1.392762in}}%
\pgfpathlineto{\pgfqpoint{1.696316in}{1.395548in}}%
\pgfpathlineto{\pgfqpoint{1.692112in}{1.397180in}}%
\pgfpathlineto{\pgfqpoint{1.683153in}{1.397819in}}%
\pgfpathlineto{\pgfqpoint{1.671314in}{1.396347in}}%
\pgfpathlineto{\pgfqpoint{1.654041in}{1.391984in}}%
\pgfpathlineto{\pgfqpoint{1.636321in}{1.385633in}}%
\pgfpathlineto{\pgfqpoint{1.616149in}{1.376151in}}%
\pgfpathlineto{\pgfqpoint{1.598378in}{1.365607in}}%
\pgfpathlineto{\pgfqpoint{1.585014in}{1.355179in}}%
\pgfpathlineto{\pgfqpoint{1.575512in}{1.345132in}}%
\pgfpathlineto{\pgfqpoint{1.569713in}{1.335739in}}%
\pgfpathlineto{\pgfqpoint{1.567050in}{1.327574in}}%
\pgfpathlineto{\pgfqpoint{1.566793in}{1.319057in}}%
\pgfpathlineto{\pgfqpoint{1.568766in}{1.311528in}}%
\pgfpathlineto{\pgfqpoint{1.573390in}{1.303487in}}%
\pgfpathlineto{\pgfqpoint{1.580597in}{1.295499in}}%
\pgfpathlineto{\pgfqpoint{1.591424in}{1.286950in}}%
\pgfpathlineto{\pgfqpoint{1.607698in}{1.277562in}}%
\pgfpathlineto{\pgfqpoint{1.630759in}{1.267173in}}%
\pgfpathlineto{\pgfqpoint{1.657376in}{1.257403in}}%
\pgfpathlineto{\pgfqpoint{1.686643in}{1.245444in}}%
\pgfpathlineto{\pgfqpoint{1.687680in}{1.243258in}}%
\pgfpathlineto{\pgfqpoint{1.685719in}{1.241292in}}%
\pgfpathlineto{\pgfqpoint{1.680608in}{1.239755in}}%
\pgfpathlineto{\pgfqpoint{1.654635in}{1.236327in}}%
\pgfpathlineto{\pgfqpoint{1.512379in}{1.223798in}}%
\pgfpathlineto{\pgfqpoint{1.492958in}{1.219347in}}%
\pgfpathlineto{\pgfqpoint{1.479555in}{1.213890in}}%
\pgfpathlineto{\pgfqpoint{1.474347in}{1.209857in}}%
\pgfpathlineto{\pgfqpoint{1.471512in}{1.204908in}}%
\pgfpathlineto{\pgfqpoint{1.471254in}{1.200352in}}%
\pgfpathlineto{\pgfqpoint{1.473589in}{1.194434in}}%
\pgfpathlineto{\pgfqpoint{1.478304in}{1.187786in}}%
\pgfpathlineto{\pgfqpoint{1.489745in}{1.177036in}}%
\pgfpathlineto{\pgfqpoint{1.507443in}{1.163122in}}%
\pgfpathlineto{\pgfqpoint{1.552742in}{1.126810in}}%
\pgfpathlineto{\pgfqpoint{1.563050in}{1.115558in}}%
\pgfpathlineto{\pgfqpoint{1.569413in}{1.105409in}}%
\pgfpathlineto{\pgfqpoint{1.572301in}{1.097124in}}%
\pgfpathlineto{\pgfqpoint{1.572760in}{1.089059in}}%
\pgfpathlineto{\pgfqpoint{1.570878in}{1.081736in}}%
\pgfpathlineto{\pgfqpoint{1.566186in}{1.073251in}}%
\pgfpathlineto{\pgfqpoint{1.559747in}{1.065966in}}%
\pgfpathlineto{\pgfqpoint{1.546820in}{1.055147in}}%
\pgfpathlineto{\pgfqpoint{1.529918in}{1.044015in}}%
\pgfpathlineto{\pgfqpoint{1.499085in}{1.023653in}}%
\pgfpathlineto{\pgfqpoint{1.486547in}{1.012535in}}%
\pgfpathlineto{\pgfqpoint{1.481046in}{1.004346in}}%
\pgfpathlineto{\pgfqpoint{1.479003in}{0.997160in}}%
\pgfpathlineto{\pgfqpoint{1.479575in}{0.990978in}}%
\pgfpathlineto{\pgfqpoint{1.482849in}{0.983722in}}%
\pgfpathlineto{\pgfqpoint{1.489571in}{0.975826in}}%
\pgfpathlineto{\pgfqpoint{1.499825in}{0.967560in}}%
\pgfpathlineto{\pgfqpoint{1.517480in}{0.956994in}}%
\pgfpathlineto{\pgfqpoint{1.541289in}{0.945650in}}%
\pgfpathlineto{\pgfqpoint{1.576016in}{0.929460in}}%
\pgfpathlineto{\pgfqpoint{1.578305in}{0.926579in}}%
\pgfpathlineto{\pgfqpoint{1.577374in}{0.924854in}}%
\pgfpathlineto{\pgfqpoint{1.573085in}{0.923162in}}%
\pgfpathlineto{\pgfqpoint{1.564276in}{0.921786in}}%
\pgfpathlineto{\pgfqpoint{1.542690in}{0.920241in}}%
\pgfpathlineto{\pgfqpoint{1.504157in}{0.917531in}}%
\pgfpathlineto{\pgfqpoint{1.473925in}{0.912847in}}%
\pgfpathlineto{\pgfqpoint{1.452924in}{0.907317in}}%
\pgfpathlineto{\pgfqpoint{1.433849in}{0.899535in}}%
\pgfpathlineto{\pgfqpoint{1.420636in}{0.891915in}}%
\pgfpathlineto{\pgfqpoint{1.410305in}{0.883742in}}%
\pgfpathlineto{\pgfqpoint{1.401878in}{0.874344in}}%
\pgfpathlineto{\pgfqpoint{1.396310in}{0.864955in}}%
\pgfpathlineto{\pgfqpoint{1.393379in}{0.855781in}}%
\pgfpathlineto{\pgfqpoint{1.393020in}{0.847441in}}%
\pgfpathlineto{\pgfqpoint{1.395382in}{0.839265in}}%
\pgfpathlineto{\pgfqpoint{1.398953in}{0.834688in}}%
\pgfpathlineto{\pgfqpoint{1.403227in}{0.831939in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{0.830529in}}%
\pgfpathlineto{\pgfqpoint{1.415303in}{0.831184in}}%
\pgfpathlineto{\pgfqpoint{1.422465in}{0.834224in}}%
\pgfpathlineto{\pgfqpoint{1.429049in}{0.839245in}}%
\pgfpathlineto{\pgfqpoint{1.436001in}{0.847527in}}%
\pgfpathlineto{\pgfqpoint{1.441868in}{0.858105in}}%
\pgfpathlineto{\pgfqpoint{1.445294in}{0.869047in}}%
\pgfpathlineto{\pgfqpoint{1.446612in}{0.881048in}}%
\pgfpathlineto{\pgfqpoint{1.445430in}{0.889821in}}%
\pgfpathlineto{\pgfqpoint{1.442496in}{0.897185in}}%
\pgfpathlineto{\pgfqpoint{1.437751in}{0.902814in}}%
\pgfpathlineto{\pgfqpoint{1.431424in}{0.906599in}}%
\pgfpathlineto{\pgfqpoint{1.424174in}{0.908212in}}%
\pgfpathlineto{\pgfqpoint{1.414992in}{0.907991in}}%
\pgfpathlineto{\pgfqpoint{1.402387in}{0.905007in}}%
\pgfpathlineto{\pgfqpoint{1.388145in}{0.899093in}}%
\pgfpathlineto{\pgfqpoint{1.372776in}{0.890527in}}%
\pgfpathlineto{\pgfqpoint{1.350832in}{0.875482in}}%
\pgfpathlineto{\pgfqpoint{1.327571in}{0.856457in}}%
\pgfpathlineto{\pgfqpoint{1.309781in}{0.839430in}}%
\pgfpathlineto{\pgfqpoint{1.295260in}{0.823323in}}%
\pgfpathlineto{\pgfqpoint{1.288290in}{0.811654in}}%
\pgfpathlineto{\pgfqpoint{1.289289in}{0.809682in}}%
\pgfpathlineto{\pgfqpoint{1.292191in}{0.810102in}}%
\pgfpathlineto{\pgfqpoint{1.299544in}{0.813486in}}%
\pgfpathlineto{\pgfqpoint{1.338191in}{0.834929in}}%
\pgfpathlineto{\pgfqpoint{1.341862in}{0.834364in}}%
\pgfpathlineto{\pgfqpoint{1.342627in}{0.832122in}}%
\pgfpathlineto{\pgfqpoint{1.341430in}{0.828295in}}%
\pgfpathlineto{\pgfqpoint{1.336763in}{0.821814in}}%
\pgfpathlineto{\pgfqpoint{1.328447in}{0.813336in}}%
\pgfpathlineto{\pgfqpoint{1.314675in}{0.802972in}}%
\pgfpathlineto{\pgfqpoint{1.298465in}{0.793667in}}%
\pgfpathlineto{\pgfqpoint{1.281755in}{0.786792in}}%
\pgfpathlineto{\pgfqpoint{1.265268in}{0.782400in}}%
\pgfpathlineto{\pgfqpoint{1.249079in}{0.780359in}}%
\pgfpathlineto{\pgfqpoint{1.236343in}{0.780718in}}%
\pgfpathlineto{\pgfqpoint{1.222406in}{0.783578in}}%
\pgfpathlineto{\pgfqpoint{1.213435in}{0.787626in}}%
\pgfpathlineto{\pgfqpoint{1.207224in}{0.792552in}}%
\pgfpathlineto{\pgfqpoint{1.202509in}{0.798992in}}%
\pgfpathlineto{\pgfqpoint{1.200210in}{0.806308in}}%
\pgfpathlineto{\pgfqpoint{1.200516in}{0.812442in}}%
\pgfpathlineto{\pgfqpoint{1.203069in}{0.818772in}}%
\pgfpathlineto{\pgfqpoint{1.207213in}{0.823285in}}%
\pgfpathlineto{\pgfqpoint{1.213240in}{0.826607in}}%
\pgfpathlineto{\pgfqpoint{1.220955in}{0.828228in}}%
\pgfpathlineto{\pgfqpoint{1.230498in}{0.828044in}}%
\pgfpathlineto{\pgfqpoint{1.241746in}{0.825827in}}%
\pgfpathlineto{\pgfqpoint{1.256512in}{0.820467in}}%
\pgfpathlineto{\pgfqpoint{1.275559in}{0.811237in}}%
\pgfpathlineto{\pgfqpoint{1.300283in}{0.796502in}}%
\pgfpathlineto{\pgfqpoint{1.336505in}{0.774890in}}%
\pgfpathlineto{\pgfqpoint{1.342636in}{0.773501in}}%
\pgfpathlineto{\pgfqpoint{1.345348in}{0.774905in}}%
\pgfpathlineto{\pgfqpoint{1.346361in}{0.778790in}}%
\pgfpathlineto{\pgfqpoint{1.345471in}{0.785902in}}%
\pgfpathlineto{\pgfqpoint{1.339276in}{0.804351in}}%
\pgfpathlineto{\pgfqpoint{1.329124in}{0.827935in}}%
\pgfpathlineto{\pgfqpoint{1.305729in}{0.875043in}}%
\pgfpathlineto{\pgfqpoint{1.286996in}{0.908365in}}%
\pgfpathlineto{\pgfqpoint{1.277647in}{0.923872in}}%
\pgfpathlineto{\pgfqpoint{1.281001in}{0.920750in}}%
\pgfpathlineto{\pgfqpoint{1.314897in}{0.890316in}}%
\pgfpathlineto{\pgfqpoint{1.349031in}{0.865080in}}%
\pgfpathlineto{\pgfqpoint{1.373063in}{0.850001in}}%
\pgfpathlineto{\pgfqpoint{1.389245in}{0.842073in}}%
\pgfpathlineto{\pgfqpoint{1.392056in}{0.841733in}}%
\pgfpathlineto{\pgfqpoint{1.391510in}{0.842460in}}%
\pgfpathlineto{\pgfqpoint{1.386210in}{0.845572in}}%
\pgfpathlineto{\pgfqpoint{1.371670in}{0.850447in}}%
\pgfpathlineto{\pgfqpoint{1.357721in}{0.852911in}}%
\pgfpathlineto{\pgfqpoint{1.342522in}{0.853510in}}%
\pgfpathlineto{\pgfqpoint{1.324778in}{0.851819in}}%
\pgfpathlineto{\pgfqpoint{1.311189in}{0.848273in}}%
\pgfpathlineto{\pgfqpoint{1.296300in}{0.842414in}}%
\pgfpathlineto{\pgfqpoint{1.284997in}{0.835851in}}%
\pgfpathlineto{\pgfqpoint{1.271918in}{0.825249in}}%
\pgfpathlineto{\pgfqpoint{1.263263in}{0.815894in}}%
\pgfpathlineto{\pgfqpoint{1.256230in}{0.805145in}}%
\pgfpathlineto{\pgfqpoint{1.250788in}{0.793282in}}%
\pgfpathlineto{\pgfqpoint{1.248151in}{0.781842in}}%
\pgfpathlineto{\pgfqpoint{1.248418in}{0.771703in}}%
\pgfpathlineto{\pgfqpoint{1.250562in}{0.765405in}}%
\pgfpathlineto{\pgfqpoint{1.254523in}{0.760847in}}%
\pgfpathlineto{\pgfqpoint{1.259667in}{0.758537in}}%
\pgfpathlineto{\pgfqpoint{1.265405in}{0.758513in}}%
\pgfpathlineto{\pgfqpoint{1.272755in}{0.761026in}}%
\pgfpathlineto{\pgfqpoint{1.280817in}{0.766664in}}%
\pgfpathlineto{\pgfqpoint{1.287329in}{0.774028in}}%
\pgfpathlineto{\pgfqpoint{1.292366in}{0.782534in}}%
\pgfpathlineto{\pgfqpoint{1.295400in}{0.792119in}}%
\pgfpathlineto{\pgfqpoint{1.295995in}{0.801407in}}%
\pgfpathlineto{\pgfqpoint{1.294200in}{0.808187in}}%
\pgfpathlineto{\pgfqpoint{1.290560in}{0.813338in}}%
\pgfpathlineto{\pgfqpoint{1.284836in}{0.817290in}}%
\pgfpathlineto{\pgfqpoint{1.276664in}{0.819512in}}%
\pgfpathlineto{\pgfqpoint{1.265635in}{0.819730in}}%
\pgfpathlineto{\pgfqpoint{1.250958in}{0.817643in}}%
\pgfpathlineto{\pgfqpoint{1.226786in}{0.811452in}}%
\pgfpathlineto{\pgfqpoint{1.163807in}{0.794280in}}%
\pgfpathlineto{\pgfqpoint{1.144603in}{0.791424in}}%
\pgfpathlineto{\pgfqpoint{1.128519in}{0.791234in}}%
\pgfpathlineto{\pgfqpoint{1.117278in}{0.793130in}}%
\pgfpathlineto{\pgfqpoint{1.107930in}{0.796848in}}%
\pgfpathlineto{\pgfqpoint{1.101750in}{0.801280in}}%
\pgfpathlineto{\pgfqpoint{1.096707in}{0.807239in}}%
\pgfpathlineto{\pgfqpoint{1.092677in}{0.815312in}}%
\pgfpathlineto{\pgfqpoint{1.090289in}{0.825101in}}%
\pgfpathlineto{\pgfqpoint{1.089657in}{0.838789in}}%
\pgfpathlineto{\pgfqpoint{1.091363in}{0.853792in}}%
\pgfpathlineto{\pgfqpoint{1.096290in}{0.873547in}}%
\pgfpathlineto{\pgfqpoint{1.101771in}{0.887626in}}%
\pgfpathlineto{\pgfqpoint{1.108476in}{0.900173in}}%
\pgfpathlineto{\pgfqpoint{1.116156in}{0.910161in}}%
\pgfpathlineto{\pgfqpoint{1.122450in}{0.915257in}}%
\pgfpathlineto{\pgfqpoint{1.128086in}{0.916956in}}%
\pgfpathlineto{\pgfqpoint{1.132535in}{0.916033in}}%
\pgfpathlineto{\pgfqpoint{1.136732in}{0.912884in}}%
\pgfpathlineto{\pgfqpoint{1.140256in}{0.907121in}}%
\pgfpathlineto{\pgfqpoint{1.143428in}{0.896085in}}%
\pgfpathlineto{\pgfqpoint{1.144660in}{0.882387in}}%
\pgfpathlineto{\pgfqpoint{1.143903in}{0.870633in}}%
\pgfpathlineto{\pgfqpoint{1.141474in}{0.858916in}}%
\pgfpathlineto{\pgfqpoint{1.137887in}{0.850795in}}%
\pgfpathlineto{\pgfqpoint{1.133986in}{0.846459in}}%
\pgfpathlineto{\pgfqpoint{1.129913in}{0.845057in}}%
\pgfpathlineto{\pgfqpoint{1.126060in}{0.845753in}}%
\pgfpathlineto{\pgfqpoint{1.121222in}{0.849014in}}%
\pgfpathlineto{\pgfqpoint{1.115848in}{0.855767in}}%
\pgfpathlineto{\pgfqpoint{1.109945in}{0.866885in}}%
\pgfpathlineto{\pgfqpoint{1.103213in}{0.884529in}}%
\pgfpathlineto{\pgfqpoint{1.091401in}{0.921666in}}%
\pgfpathlineto{\pgfqpoint{1.090708in}{0.919664in}}%
\pgfpathlineto{\pgfqpoint{1.090446in}{0.911962in}}%
\pgfpathlineto{\pgfqpoint{1.093136in}{0.868031in}}%
\pgfpathlineto{\pgfqpoint{1.099209in}{0.787176in}}%
\pgfpathlineto{\pgfqpoint{1.098217in}{0.775958in}}%
\pgfpathlineto{\pgfqpoint{1.096493in}{0.773943in}}%
\pgfpathlineto{\pgfqpoint{1.094625in}{0.775272in}}%
\pgfpathlineto{\pgfqpoint{1.091546in}{0.780677in}}%
\pgfpathlineto{\pgfqpoint{1.085804in}{0.794235in}}%
\pgfpathlineto{\pgfqpoint{1.069358in}{0.832891in}}%
\pgfpathlineto{\pgfqpoint{1.057834in}{0.853046in}}%
\pgfpathlineto{\pgfqpoint{1.047005in}{0.866950in}}%
\pgfpathlineto{\pgfqpoint{1.035920in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{1.025276in}{0.882951in}}%
\pgfpathlineto{\pgfqpoint{1.016172in}{0.885369in}}%
\pgfpathlineto{\pgfqpoint{1.008781in}{0.885279in}}%
\pgfpathlineto{\pgfqpoint{1.002681in}{0.883302in}}%
\pgfpathlineto{\pgfqpoint{0.998209in}{0.879773in}}%
\pgfpathlineto{\pgfqpoint{0.996291in}{0.875908in}}%
\pgfpathlineto{\pgfqpoint{0.996404in}{0.871794in}}%
\pgfpathlineto{\pgfqpoint{0.998629in}{0.868619in}}%
\pgfpathlineto{\pgfqpoint{1.002879in}{0.866208in}}%
\pgfpathlineto{\pgfqpoint{1.009920in}{0.865052in}}%
\pgfpathlineto{\pgfqpoint{1.019136in}{0.866019in}}%
\pgfpathlineto{\pgfqpoint{1.030259in}{0.869508in}}%
\pgfpathlineto{\pgfqpoint{1.042485in}{0.875616in}}%
\pgfpathlineto{\pgfqpoint{1.054529in}{0.883822in}}%
\pgfpathlineto{\pgfqpoint{1.065963in}{0.894029in}}%
\pgfpathlineto{\pgfqpoint{1.076001in}{0.905970in}}%
\pgfpathlineto{\pgfqpoint{1.082639in}{0.916798in}}%
\pgfpathlineto{\pgfqpoint{1.087459in}{0.928888in}}%
\pgfpathlineto{\pgfqpoint{1.089449in}{0.939623in}}%
\pgfpathlineto{\pgfqpoint{1.089088in}{0.949620in}}%
\pgfpathlineto{\pgfqpoint{1.086485in}{0.959227in}}%
\pgfpathlineto{\pgfqpoint{1.081803in}{0.967963in}}%
\pgfpathlineto{\pgfqpoint{1.075015in}{0.975994in}}%
\pgfpathlineto{\pgfqpoint{1.063669in}{0.985579in}}%
\pgfpathlineto{\pgfqpoint{1.051819in}{0.992678in}}%
\pgfpathlineto{\pgfqpoint{1.033818in}{1.000780in}}%
\pgfpathlineto{\pgfqpoint{1.009067in}{1.009714in}}%
\pgfpathlineto{\pgfqpoint{0.936017in}{1.033927in}}%
\pgfpathlineto{\pgfqpoint{0.926573in}{1.040333in}}%
\pgfpathlineto{\pgfqpoint{0.923009in}{1.045155in}}%
\pgfpathlineto{\pgfqpoint{0.922090in}{1.050148in}}%
\pgfpathlineto{\pgfqpoint{0.922904in}{1.055212in}}%
\pgfpathlineto{\pgfqpoint{0.926680in}{1.061505in}}%
\pgfpathlineto{\pgfqpoint{0.933564in}{1.068590in}}%
\pgfpathlineto{\pgfqpoint{0.946546in}{1.078629in}}%
\pgfpathlineto{\pgfqpoint{0.971236in}{1.093930in}}%
\pgfpathlineto{\pgfqpoint{1.023022in}{1.125642in}}%
\pgfpathlineto{\pgfqpoint{1.028570in}{1.131623in}}%
\pgfpathlineto{\pgfqpoint{1.029915in}{1.136413in}}%
\pgfpathlineto{\pgfqpoint{1.028371in}{1.139203in}}%
\pgfpathlineto{\pgfqpoint{1.022377in}{1.143850in}}%
\pgfpathlineto{\pgfqpoint{1.015338in}{1.146607in}}%
\pgfpathlineto{\pgfqpoint{0.985696in}{1.154347in}}%
\pgfpathlineto{\pgfqpoint{0.936473in}{1.166827in}}%
\pgfpathlineto{\pgfqpoint{0.917778in}{1.174057in}}%
\pgfpathlineto{\pgfqpoint{0.903586in}{1.181597in}}%
\pgfpathlineto{\pgfqpoint{0.893908in}{1.189303in}}%
\pgfpathlineto{\pgfqpoint{0.887583in}{1.196738in}}%
\pgfpathlineto{\pgfqpoint{0.883469in}{1.204753in}}%
\pgfpathlineto{\pgfqpoint{0.880913in}{1.214071in}}%
\pgfpathlineto{\pgfqpoint{0.880764in}{1.223709in}}%
\pgfpathlineto{\pgfqpoint{0.882741in}{1.234193in}}%
\pgfpathlineto{\pgfqpoint{0.886846in}{1.246008in}}%
\pgfpathlineto{\pgfqpoint{0.894160in}{1.260164in}}%
\pgfpathlineto{\pgfqpoint{0.909982in}{1.284784in}}%
\pgfpathlineto{\pgfqpoint{0.923022in}{1.305432in}}%
\pgfpathlineto{\pgfqpoint{0.927427in}{1.317322in}}%
\pgfpathlineto{\pgfqpoint{0.926594in}{1.322033in}}%
\pgfpathlineto{\pgfqpoint{0.923862in}{1.324648in}}%
\pgfpathlineto{\pgfqpoint{0.920118in}{1.325595in}}%
\pgfpathlineto{\pgfqpoint{0.912995in}{1.325054in}}%
\pgfpathlineto{\pgfqpoint{0.904202in}{1.322751in}}%
\pgfpathlineto{\pgfqpoint{0.894384in}{1.318226in}}%
\pgfpathlineto{\pgfqpoint{0.883140in}{1.310679in}}%
\pgfpathlineto{\pgfqpoint{0.875957in}{1.303515in}}%
\pgfpathlineto{\pgfqpoint{0.872555in}{1.297499in}}%
\pgfpathlineto{\pgfqpoint{0.872089in}{1.292161in}}%
\pgfpathlineto{\pgfqpoint{0.874322in}{1.288862in}}%
\pgfpathlineto{\pgfqpoint{0.878598in}{1.286869in}}%
\pgfpathlineto{\pgfqpoint{0.885775in}{1.286199in}}%
\pgfpathlineto{\pgfqpoint{0.896484in}{1.287512in}}%
\pgfpathlineto{\pgfqpoint{0.910360in}{1.291260in}}%
\pgfpathlineto{\pgfqpoint{0.926086in}{1.298150in}}%
\pgfpathlineto{\pgfqpoint{0.940973in}{1.307047in}}%
\pgfpathlineto{\pgfqpoint{0.953292in}{1.317232in}}%
\pgfpathlineto{\pgfqpoint{0.963168in}{1.328220in}}%
\pgfpathlineto{\pgfqpoint{0.970437in}{1.339313in}}%
\pgfpathlineto{\pgfqpoint{0.976355in}{1.352465in}}%
\pgfpathlineto{\pgfqpoint{0.979776in}{1.365492in}}%
\pgfpathlineto{\pgfqpoint{0.981183in}{1.380813in}}%
\pgfpathlineto{\pgfqpoint{0.980290in}{1.394956in}}%
\pgfpathlineto{\pgfqpoint{0.977241in}{1.409622in}}%
\pgfpathlineto{\pgfqpoint{0.971651in}{1.425205in}}%
\pgfpathlineto{\pgfqpoint{0.964313in}{1.439516in}}%
\pgfpathlineto{\pgfqpoint{0.954350in}{1.453958in}}%
\pgfpathlineto{\pgfqpoint{0.943790in}{1.465765in}}%
\pgfpathlineto{\pgfqpoint{0.934500in}{1.473500in}}%
\pgfpathlineto{\pgfqpoint{0.926022in}{1.478288in}}%
\pgfpathlineto{\pgfqpoint{0.921711in}{1.478685in}}%
\pgfpathlineto{\pgfqpoint{0.920334in}{1.477267in}}%
\pgfpathlineto{\pgfqpoint{0.920636in}{1.474641in}}%
\pgfpathlineto{\pgfqpoint{0.923512in}{1.469495in}}%
\pgfpathlineto{\pgfqpoint{0.931189in}{1.461046in}}%
\pgfpathlineto{\pgfqpoint{0.941232in}{1.453150in}}%
\pgfpathlineto{\pgfqpoint{0.955989in}{1.444847in}}%
\pgfpathlineto{\pgfqpoint{0.969939in}{1.439935in}}%
\pgfpathlineto{\pgfqpoint{0.983196in}{1.437724in}}%
\pgfpathlineto{\pgfqpoint{0.995261in}{1.438156in}}%
\pgfpathlineto{\pgfqpoint{1.008330in}{1.441009in}}%
\pgfpathlineto{\pgfqpoint{1.018904in}{1.445644in}}%
\pgfpathlineto{\pgfqpoint{1.031414in}{1.454195in}}%
\pgfpathlineto{\pgfqpoint{1.042095in}{1.463943in}}%
\pgfpathlineto{\pgfqpoint{1.051821in}{1.475602in}}%
\pgfpathlineto{\pgfqpoint{1.069469in}{1.502305in}}%
\pgfpathlineto{\pgfqpoint{1.088342in}{1.537653in}}%
\pgfpathlineto{\pgfqpoint{1.104631in}{1.566733in}}%
\pgfpathlineto{\pgfqpoint{1.110861in}{1.574460in}}%
\pgfpathlineto{\pgfqpoint{1.117538in}{1.579376in}}%
\pgfpathlineto{\pgfqpoint{1.123211in}{1.580798in}}%
\pgfpathlineto{\pgfqpoint{1.130392in}{1.580402in}}%
\pgfpathlineto{\pgfqpoint{1.147264in}{1.579533in}}%
\pgfpathlineto{\pgfqpoint{1.153662in}{1.582033in}}%
\pgfpathlineto{\pgfqpoint{1.160655in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{1.167096in}{1.595322in}}%
\pgfpathlineto{\pgfqpoint{1.175648in}{1.609674in}}%
\pgfpathlineto{\pgfqpoint{1.206276in}{1.667033in}}%
\pgfpathlineto{\pgfqpoint{1.213840in}{1.674800in}}%
\pgfpathlineto{\pgfqpoint{1.219694in}{1.677979in}}%
\pgfpathlineto{\pgfqpoint{1.225591in}{1.678855in}}%
\pgfpathlineto{\pgfqpoint{1.231304in}{1.677293in}}%
\pgfpathlineto{\pgfqpoint{1.237026in}{1.673618in}}%
\pgfpathlineto{\pgfqpoint{1.244135in}{1.666210in}}%
\pgfpathlineto{\pgfqpoint{1.250811in}{1.656800in}}%
\pgfpathlineto{\pgfqpoint{1.261253in}{1.638571in}}%
\pgfpathlineto{\pgfqpoint{1.286730in}{1.591273in}}%
\pgfpathlineto{\pgfqpoint{1.291823in}{1.585886in}}%
\pgfpathlineto{\pgfqpoint{1.295095in}{1.584811in}}%
\pgfpathlineto{\pgfqpoint{1.297170in}{1.586416in}}%
\pgfpathlineto{\pgfqpoint{1.299060in}{1.591415in}}%
\pgfpathlineto{\pgfqpoint{1.299698in}{1.600207in}}%
\pgfpathlineto{\pgfqpoint{1.298196in}{1.617343in}}%
\pgfpathlineto{\pgfqpoint{1.294500in}{1.633361in}}%
\pgfpathlineto{\pgfqpoint{1.288931in}{1.647737in}}%
\pgfpathlineto{\pgfqpoint{1.283873in}{1.655478in}}%
\pgfpathlineto{\pgfqpoint{1.278936in}{1.659468in}}%
\pgfpathlineto{\pgfqpoint{1.274776in}{1.660235in}}%
\pgfpathlineto{\pgfqpoint{1.270229in}{1.658662in}}%
\pgfpathlineto{\pgfqpoint{1.265861in}{1.654649in}}%
\pgfpathlineto{\pgfqpoint{1.261032in}{1.646622in}}%
\pgfpathlineto{\pgfqpoint{1.255560in}{1.632421in}}%
\pgfpathlineto{\pgfqpoint{1.250894in}{1.613648in}}%
\pgfpathlineto{\pgfqpoint{1.247072in}{1.589139in}}%
\pgfpathlineto{\pgfqpoint{1.244996in}{1.559614in}}%
\pgfpathlineto{\pgfqpoint{1.245382in}{1.532677in}}%
\pgfpathlineto{\pgfqpoint{1.247938in}{1.510338in}}%
\pgfpathlineto{\pgfqpoint{1.251977in}{1.493883in}}%
\pgfpathlineto{\pgfqpoint{1.256897in}{1.482610in}}%
\pgfpathlineto{\pgfqpoint{1.262228in}{1.475623in}}%
\pgfpathlineto{\pgfqpoint{1.268322in}{1.470935in}}%
\pgfpathlineto{\pgfqpoint{1.273894in}{1.469241in}}%
\pgfpathlineto{\pgfqpoint{1.281432in}{1.469622in}}%
\pgfpathlineto{\pgfqpoint{1.289015in}{1.472015in}}%
\pgfpathlineto{\pgfqpoint{1.298505in}{1.477369in}}%
\pgfpathlineto{\pgfqpoint{1.309209in}{1.485844in}}%
\pgfpathlineto{\pgfqpoint{1.323352in}{1.499436in}}%
\pgfpathlineto{\pgfqpoint{1.343700in}{1.522484in}}%
\pgfpathlineto{\pgfqpoint{1.365059in}{1.545635in}}%
\pgfpathlineto{\pgfqpoint{1.370166in}{1.548402in}}%
\pgfpathlineto{\pgfqpoint{1.373020in}{1.547748in}}%
\pgfpathlineto{\pgfqpoint{1.374933in}{1.545126in}}%
\pgfpathlineto{\pgfqpoint{1.376890in}{1.537446in}}%
\pgfpathlineto{\pgfqpoint{1.380300in}{1.505695in}}%
\pgfpathlineto{\pgfqpoint{1.383172in}{1.491885in}}%
\pgfpathlineto{\pgfqpoint{1.386953in}{1.482173in}}%
\pgfpathlineto{\pgfqpoint{1.391291in}{1.476376in}}%
\pgfpathlineto{\pgfqpoint{1.396591in}{1.473078in}}%
\pgfpathlineto{\pgfqpoint{1.401980in}{1.472349in}}%
\pgfpathlineto{\pgfqpoint{1.409594in}{1.474007in}}%
\pgfpathlineto{\pgfqpoint{1.418258in}{1.478529in}}%
\pgfpathlineto{\pgfqpoint{1.428526in}{1.486566in}}%
\pgfpathlineto{\pgfqpoint{1.444142in}{1.501937in}}%
\pgfpathlineto{\pgfqpoint{1.461747in}{1.522884in}}%
\pgfpathlineto{\pgfqpoint{1.484647in}{1.553129in}}%
\pgfpathlineto{\pgfqpoint{1.521165in}{1.600343in}}%
\pgfpathlineto{\pgfqpoint{1.532237in}{1.611052in}}%
\pgfpathlineto{\pgfqpoint{1.540018in}{1.616000in}}%
\pgfpathlineto{\pgfqpoint{1.546773in}{1.617681in}}%
\pgfpathlineto{\pgfqpoint{1.551832in}{1.616324in}}%
\pgfpathlineto{\pgfqpoint{1.556507in}{1.612276in}}%
\pgfpathlineto{\pgfqpoint{1.560168in}{1.606417in}}%
\pgfpathlineto{\pgfqpoint{1.565586in}{1.590419in}}%
\pgfpathlineto{\pgfqpoint{1.568977in}{1.575144in}}%
\pgfpathlineto{\pgfqpoint{1.584456in}{1.503586in}}%
\pgfpathlineto{\pgfqpoint{1.592672in}{1.483472in}}%
\pgfpathlineto{\pgfqpoint{1.601401in}{1.470149in}}%
\pgfpathlineto{\pgfqpoint{1.608479in}{1.463978in}}%
\pgfpathlineto{\pgfqpoint{1.611773in}{1.463337in}}%
\pgfpathlineto{\pgfqpoint{1.611729in}{1.463614in}}%
\pgfpathlineto{\pgfqpoint{1.610249in}{1.465226in}}%
\pgfpathlineto{\pgfqpoint{1.602995in}{1.467860in}}%
\pgfpathlineto{\pgfqpoint{1.593277in}{1.469123in}}%
\pgfpathlineto{\pgfqpoint{1.577229in}{1.468749in}}%
\pgfpathlineto{\pgfqpoint{1.558558in}{1.465580in}}%
\pgfpathlineto{\pgfqpoint{1.539661in}{1.460046in}}%
\pgfpathlineto{\pgfqpoint{1.520658in}{1.451928in}}%
\pgfpathlineto{\pgfqpoint{1.505040in}{1.442941in}}%
\pgfpathlineto{\pgfqpoint{1.493019in}{1.433073in}}%
\pgfpathlineto{\pgfqpoint{1.485582in}{1.424192in}}%
\pgfpathlineto{\pgfqpoint{1.480921in}{1.414448in}}%
\pgfpathlineto{\pgfqpoint{1.479517in}{1.407496in}}%
\pgfpathlineto{\pgfqpoint{1.480580in}{1.401156in}}%
\pgfpathlineto{\pgfqpoint{1.484835in}{1.390909in}}%
\pgfpathlineto{\pgfqpoint{1.490439in}{1.382974in}}%
\pgfpathlineto{\pgfqpoint{1.497640in}{1.376517in}}%
\pgfpathlineto{\pgfqpoint{1.519467in}{1.361266in}}%
\pgfpathlineto{\pgfqpoint{1.534191in}{1.353360in}}%
\pgfpathlineto{\pgfqpoint{1.612889in}{1.314270in}}%
\pgfpathlineto{\pgfqpoint{1.626604in}{1.304661in}}%
\pgfpathlineto{\pgfqpoint{1.630647in}{1.299443in}}%
\pgfpathlineto{\pgfqpoint{1.632896in}{1.293387in}}%
\pgfpathlineto{\pgfqpoint{1.632341in}{1.289427in}}%
\pgfpathlineto{\pgfqpoint{1.629710in}{1.285535in}}%
\pgfpathlineto{\pgfqpoint{1.624805in}{1.281554in}}%
\pgfpathlineto{\pgfqpoint{1.614396in}{1.276502in}}%
\pgfpathlineto{\pgfqpoint{1.600231in}{1.271974in}}%
\pgfpathlineto{\pgfqpoint{1.570747in}{1.266019in}}%
\pgfpathlineto{\pgfqpoint{1.534945in}{1.261750in}}%
\pgfpathlineto{\pgfqpoint{1.498928in}{1.259017in}}%
\pgfpathlineto{\pgfqpoint{1.480491in}{1.256428in}}%
\pgfpathlineto{\pgfqpoint{1.481525in}{1.255772in}}%
\pgfpathlineto{\pgfqpoint{1.505656in}{1.249264in}}%
\pgfpathlineto{\pgfqpoint{1.540372in}{1.239816in}}%
\pgfpathlineto{\pgfqpoint{1.563153in}{1.232372in}}%
\pgfpathlineto{\pgfqpoint{1.589044in}{1.222006in}}%
\pgfpathlineto{\pgfqpoint{1.608223in}{1.211842in}}%
\pgfpathlineto{\pgfqpoint{1.619749in}{1.203049in}}%
\pgfpathlineto{\pgfqpoint{1.626748in}{1.195403in}}%
\pgfpathlineto{\pgfqpoint{1.630266in}{1.188544in}}%
\pgfpathlineto{\pgfqpoint{1.631317in}{1.181971in}}%
\pgfpathlineto{\pgfqpoint{1.629814in}{1.175023in}}%
\pgfpathlineto{\pgfqpoint{1.625453in}{1.168088in}}%
\pgfpathlineto{\pgfqpoint{1.618479in}{1.161523in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{1.154269in}}%
\pgfpathlineto{\pgfqpoint{1.589044in}{1.147049in}}%
\pgfpathlineto{\pgfqpoint{1.570038in}{1.142198in}}%
\pgfpathlineto{\pgfqpoint{1.555113in}{1.140268in}}%
\pgfpathlineto{\pgfqpoint{1.546723in}{1.141147in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{1.142846in}}%
\pgfpathlineto{\pgfqpoint{1.546999in}{1.145344in}}%
\pgfpathlineto{\pgfqpoint{1.552696in}{1.149348in}}%
\pgfpathlineto{\pgfqpoint{1.564900in}{1.155345in}}%
\pgfpathlineto{\pgfqpoint{1.588172in}{1.163773in}}%
\pgfpathlineto{\pgfqpoint{1.615022in}{1.170966in}}%
\pgfpathlineto{\pgfqpoint{1.633155in}{1.173845in}}%
\pgfpathlineto{\pgfqpoint{1.648021in}{1.174053in}}%
\pgfpathlineto{\pgfqpoint{1.656007in}{1.171977in}}%
\pgfpathlineto{\pgfqpoint{1.659771in}{1.169093in}}%
\pgfpathlineto{\pgfqpoint{1.661156in}{1.165846in}}%
\pgfpathlineto{\pgfqpoint{1.660790in}{1.161473in}}%
\pgfpathlineto{\pgfqpoint{1.656496in}{1.153385in}}%
\pgfpathlineto{\pgfqpoint{1.647752in}{1.143388in}}%
\pgfpathlineto{\pgfqpoint{1.635382in}{1.132179in}}%
\pgfpathlineto{\pgfqpoint{1.580097in}{1.084172in}}%
\pgfpathlineto{\pgfqpoint{1.569533in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{1.563428in}{1.060988in}}%
\pgfpathlineto{\pgfqpoint{1.561016in}{1.052233in}}%
\pgfpathlineto{\pgfqpoint{1.561651in}{1.046190in}}%
\pgfpathlineto{\pgfqpoint{1.564147in}{1.042007in}}%
\pgfpathlineto{\pgfqpoint{1.569275in}{1.038309in}}%
\pgfpathlineto{\pgfqpoint{1.575787in}{1.036652in}}%
\pgfpathlineto{\pgfqpoint{1.585278in}{1.036570in}}%
\pgfpathlineto{\pgfqpoint{1.595671in}{1.038804in}}%
\pgfpathlineto{\pgfqpoint{1.608828in}{1.044167in}}%
\pgfpathlineto{\pgfqpoint{1.619232in}{1.050526in}}%
\pgfpathlineto{\pgfqpoint{1.630146in}{1.059809in}}%
\pgfpathlineto{\pgfqpoint{1.638259in}{1.069357in}}%
\pgfpathlineto{\pgfqpoint{1.644804in}{1.080989in}}%
\pgfpathlineto{\pgfqpoint{1.647611in}{1.090278in}}%
\pgfpathlineto{\pgfqpoint{1.647742in}{1.097535in}}%
\pgfpathlineto{\pgfqpoint{1.645697in}{1.103652in}}%
\pgfpathlineto{\pgfqpoint{1.642006in}{1.107517in}}%
\pgfpathlineto{\pgfqpoint{1.637015in}{1.109477in}}%
\pgfpathlineto{\pgfqpoint{1.630524in}{1.109770in}}%
\pgfpathlineto{\pgfqpoint{1.623729in}{1.107937in}}%
\pgfpathlineto{\pgfqpoint{1.613944in}{1.102801in}}%
\pgfpathlineto{\pgfqpoint{1.604343in}{1.095202in}}%
\pgfpathlineto{\pgfqpoint{1.595007in}{1.084967in}}%
\pgfpathlineto{\pgfqpoint{1.585649in}{1.071379in}}%
\pgfpathlineto{\pgfqpoint{1.577813in}{1.056405in}}%
\pgfpathlineto{\pgfqpoint{1.570436in}{1.037267in}}%
\pgfpathlineto{\pgfqpoint{1.564853in}{1.015492in}}%
\pgfpathlineto{\pgfqpoint{1.561892in}{0.992714in}}%
\pgfpathlineto{\pgfqpoint{1.561630in}{0.973582in}}%
\pgfpathlineto{\pgfqpoint{1.563549in}{0.955710in}}%
\pgfpathlineto{\pgfqpoint{1.566842in}{0.942377in}}%
\pgfpathlineto{\pgfqpoint{1.571951in}{0.930706in}}%
\pgfpathlineto{\pgfqpoint{1.578092in}{0.922737in}}%
\pgfpathlineto{\pgfqpoint{1.583086in}{0.919584in}}%
\pgfpathlineto{\pgfqpoint{1.588370in}{0.918796in}}%
\pgfpathlineto{\pgfqpoint{1.592577in}{0.920120in}}%
\pgfpathlineto{\pgfqpoint{1.597563in}{0.924083in}}%
\pgfpathlineto{\pgfqpoint{1.601459in}{0.929710in}}%
\pgfpathlineto{\pgfqpoint{1.606218in}{0.940822in}}%
\pgfpathlineto{\pgfqpoint{1.608917in}{0.952936in}}%
\pgfpathlineto{\pgfqpoint{1.610047in}{0.965748in}}%
\pgfpathlineto{\pgfqpoint{1.608697in}{0.974398in}}%
\pgfpathlineto{\pgfqpoint{1.606902in}{0.976277in}}%
\pgfpathlineto{\pgfqpoint{1.604424in}{0.975783in}}%
\pgfpathlineto{\pgfqpoint{1.600082in}{0.971526in}}%
\pgfpathlineto{\pgfqpoint{1.587247in}{0.953261in}}%
\pgfpathlineto{\pgfqpoint{1.569579in}{0.928016in}}%
\pgfpathlineto{\pgfqpoint{1.549100in}{0.903431in}}%
\pgfpathlineto{\pgfqpoint{1.534676in}{0.889599in}}%
\pgfpathlineto{\pgfqpoint{1.519407in}{0.878022in}}%
\pgfpathlineto{\pgfqpoint{1.505177in}{0.870263in}}%
\pgfpathlineto{\pgfqpoint{1.493074in}{0.866524in}}%
\pgfpathlineto{\pgfqpoint{1.483168in}{0.866252in}}%
\pgfpathlineto{\pgfqpoint{1.476270in}{0.868614in}}%
\pgfpathlineto{\pgfqpoint{1.472363in}{0.872591in}}%
\pgfpathlineto{\pgfqpoint{1.470878in}{0.877624in}}%
\pgfpathlineto{\pgfqpoint{1.472104in}{0.882155in}}%
\pgfpathlineto{\pgfqpoint{1.475699in}{0.887078in}}%
\pgfpathlineto{\pgfqpoint{1.481245in}{0.891163in}}%
\pgfpathlineto{\pgfqpoint{1.490964in}{0.895153in}}%
\pgfpathlineto{\pgfqpoint{1.503585in}{0.898010in}}%
\pgfpathlineto{\pgfqpoint{1.520182in}{0.899161in}}%
\pgfpathlineto{\pgfqpoint{1.537446in}{0.898460in}}%
\pgfpathlineto{\pgfqpoint{1.558698in}{0.895157in}}%
\pgfpathlineto{\pgfqpoint{1.576360in}{0.890060in}}%
\pgfpathlineto{\pgfqpoint{1.586065in}{0.885043in}}%
\pgfpathlineto{\pgfqpoint{1.588056in}{0.882097in}}%
\pgfpathlineto{\pgfqpoint{1.586510in}{0.880443in}}%
\pgfpathlineto{\pgfqpoint{1.581339in}{0.879462in}}%
\pgfpathlineto{\pgfqpoint{1.569953in}{0.879857in}}%
\pgfpathlineto{\pgfqpoint{1.548987in}{0.883114in}}%
\pgfpathlineto{\pgfqpoint{1.498490in}{0.893988in}}%
\pgfpathlineto{\pgfqpoint{1.459592in}{0.901201in}}%
\pgfpathlineto{\pgfqpoint{1.459698in}{0.901145in}}%
\pgfpathlineto{\pgfqpoint{1.463374in}{0.900589in}}%
\pgfpathlineto{\pgfqpoint{1.479479in}{0.900110in}}%
\pgfpathlineto{\pgfqpoint{1.498103in}{0.901779in}}%
\pgfpathlineto{\pgfqpoint{1.519255in}{0.906067in}}%
\pgfpathlineto{\pgfqpoint{1.538401in}{0.912595in}}%
\pgfpathlineto{\pgfqpoint{1.552565in}{0.919903in}}%
\pgfpathlineto{\pgfqpoint{1.563138in}{0.927774in}}%
\pgfpathlineto{\pgfqpoint{1.568578in}{0.934686in}}%
\pgfpathlineto{\pgfqpoint{1.570674in}{0.940899in}}%
\pgfpathlineto{\pgfqpoint{1.569578in}{0.945858in}}%
\pgfpathlineto{\pgfqpoint{1.566455in}{0.949041in}}%
\pgfpathlineto{\pgfqpoint{1.560782in}{0.951028in}}%
\pgfpathlineto{\pgfqpoint{1.554337in}{0.951007in}}%
\pgfpathlineto{\pgfqpoint{1.546128in}{0.948787in}}%
\pgfpathlineto{\pgfqpoint{1.535957in}{0.943495in}}%
\pgfpathlineto{\pgfqpoint{1.526752in}{0.936415in}}%
\pgfpathlineto{\pgfqpoint{1.515698in}{0.924764in}}%
\pgfpathlineto{\pgfqpoint{1.505451in}{0.910722in}}%
\pgfpathlineto{\pgfqpoint{1.494903in}{0.891907in}}%
\pgfpathlineto{\pgfqpoint{1.486820in}{0.873043in}}%
\pgfpathlineto{\pgfqpoint{1.480139in}{0.852689in}}%
\pgfpathlineto{\pgfqpoint{1.475130in}{0.828783in}}%
\pgfpathlineto{\pgfqpoint{1.474196in}{0.813975in}}%
\pgfpathlineto{\pgfqpoint{1.475577in}{0.804728in}}%
\pgfpathlineto{\pgfqpoint{1.477634in}{0.802745in}}%
\pgfpathlineto{\pgfqpoint{1.479624in}{0.803734in}}%
\pgfpathlineto{\pgfqpoint{1.482504in}{0.808263in}}%
\pgfpathlineto{\pgfqpoint{1.485986in}{0.817911in}}%
\pgfpathlineto{\pgfqpoint{1.490644in}{0.839084in}}%
\pgfpathlineto{\pgfqpoint{1.493939in}{0.867493in}}%
\pgfpathlineto{\pgfqpoint{1.494023in}{0.891470in}}%
\pgfpathlineto{\pgfqpoint{1.491749in}{0.899359in}}%
\pgfpathlineto{\pgfqpoint{1.489303in}{0.900866in}}%
\pgfpathlineto{\pgfqpoint{1.486351in}{0.899941in}}%
\pgfpathlineto{\pgfqpoint{1.481435in}{0.896302in}}%
\pgfpathlineto{\pgfqpoint{1.468342in}{0.882477in}}%
\pgfpathlineto{\pgfqpoint{1.442567in}{0.856148in}}%
\pgfpathlineto{\pgfqpoint{1.425885in}{0.842085in}}%
\pgfpathlineto{\pgfqpoint{1.406803in}{0.829044in}}%
\pgfpathlineto{\pgfqpoint{1.388355in}{0.819615in}}%
\pgfpathlineto{\pgfqpoint{1.372974in}{0.814423in}}%
\pgfpathlineto{\pgfqpoint{1.360799in}{0.812350in}}%
\pgfpathlineto{\pgfqpoint{1.349488in}{0.812357in}}%
\pgfpathlineto{\pgfqpoint{1.340053in}{0.814173in}}%
\pgfpathlineto{\pgfqpoint{1.331547in}{0.818207in}}%
\pgfpathlineto{\pgfqpoint{1.325145in}{0.824008in}}%
\pgfpathlineto{\pgfqpoint{1.322290in}{0.829633in}}%
\pgfpathlineto{\pgfqpoint{1.322041in}{0.835122in}}%
\pgfpathlineto{\pgfqpoint{1.324098in}{0.839371in}}%
\pgfpathlineto{\pgfqpoint{1.327806in}{0.842845in}}%
\pgfpathlineto{\pgfqpoint{1.333963in}{0.845401in}}%
\pgfpathlineto{\pgfqpoint{1.343970in}{0.846689in}}%
\pgfpathlineto{\pgfqpoint{1.356315in}{0.845988in}}%
\pgfpathlineto{\pgfqpoint{1.370923in}{0.842946in}}%
\pgfpathlineto{\pgfqpoint{1.390142in}{0.836466in}}%
\pgfpathlineto{\pgfqpoint{1.405516in}{0.829187in}}%
\pgfpathlineto{\pgfqpoint{1.419678in}{0.820180in}}%
\pgfpathlineto{\pgfqpoint{1.428811in}{0.811924in}}%
\pgfpathlineto{\pgfqpoint{1.432564in}{0.805661in}}%
\pgfpathlineto{\pgfqpoint{1.433078in}{0.800610in}}%
\pgfpathlineto{\pgfqpoint{1.430958in}{0.797532in}}%
\pgfpathlineto{\pgfqpoint{1.426331in}{0.795092in}}%
\pgfpathlineto{\pgfqpoint{1.417433in}{0.793728in}}%
\pgfpathlineto{\pgfqpoint{1.404443in}{0.794370in}}%
\pgfpathlineto{\pgfqpoint{1.381979in}{0.798357in}}%
\pgfpathlineto{\pgfqpoint{1.349206in}{0.806880in}}%
\pgfpathlineto{\pgfqpoint{1.296330in}{0.820408in}}%
\pgfpathlineto{\pgfqpoint{1.282967in}{0.821728in}}%
\pgfpathlineto{\pgfqpoint{1.278304in}{0.820398in}}%
\pgfpathlineto{\pgfqpoint{1.278346in}{0.818734in}}%
\pgfpathlineto{\pgfqpoint{1.281206in}{0.816272in}}%
\pgfpathlineto{\pgfqpoint{1.289339in}{0.812676in}}%
\pgfpathlineto{\pgfqpoint{1.300434in}{0.809996in}}%
\pgfpathlineto{\pgfqpoint{1.318957in}{0.808211in}}%
\pgfpathlineto{\pgfqpoint{1.336238in}{0.808964in}}%
\pgfpathlineto{\pgfqpoint{1.352676in}{0.811623in}}%
\pgfpathlineto{\pgfqpoint{1.366715in}{0.815686in}}%
\pgfpathlineto{\pgfqpoint{1.380535in}{0.821756in}}%
\pgfpathlineto{\pgfqpoint{1.390830in}{0.828533in}}%
\pgfpathlineto{\pgfqpoint{1.399115in}{0.836417in}}%
\pgfpathlineto{\pgfqpoint{1.403277in}{0.843107in}}%
\pgfpathlineto{\pgfqpoint{1.405357in}{0.850781in}}%
\pgfpathlineto{\pgfqpoint{1.404628in}{0.857023in}}%
\pgfpathlineto{\pgfqpoint{1.401820in}{0.862079in}}%
\pgfpathlineto{\pgfqpoint{1.397177in}{0.865851in}}%
\pgfpathlineto{\pgfqpoint{1.390088in}{0.868377in}}%
\pgfpathlineto{\pgfqpoint{1.381732in}{0.869129in}}%
\pgfpathlineto{\pgfqpoint{1.370534in}{0.867786in}}%
\pgfpathlineto{\pgfqpoint{1.356433in}{0.863185in}}%
\pgfpathlineto{\pgfqpoint{1.340950in}{0.855564in}}%
\pgfpathlineto{\pgfqpoint{1.325241in}{0.844890in}}%
\pgfpathlineto{\pgfqpoint{1.309663in}{0.831275in}}%
\pgfpathlineto{\pgfqpoint{1.298217in}{0.818312in}}%
\pgfpathlineto{\pgfqpoint{1.289819in}{0.805501in}}%
\pgfpathlineto{\pgfqpoint{1.284753in}{0.794125in}}%
\pgfpathlineto{\pgfqpoint{1.283066in}{0.785785in}}%
\pgfpathlineto{\pgfqpoint{1.283458in}{0.779000in}}%
\pgfpathlineto{\pgfqpoint{1.285681in}{0.773657in}}%
\pgfpathlineto{\pgfqpoint{1.289644in}{0.769900in}}%
\pgfpathlineto{\pgfqpoint{1.295759in}{0.767379in}}%
\pgfpathlineto{\pgfqpoint{1.303466in}{0.766785in}}%
\pgfpathlineto{\pgfqpoint{1.315238in}{0.768673in}}%
\pgfpathlineto{\pgfqpoint{1.327670in}{0.772749in}}%
\pgfpathlineto{\pgfqpoint{1.341718in}{0.779435in}}%
\pgfpathlineto{\pgfqpoint{1.362224in}{0.791387in}}%
\pgfpathlineto{\pgfqpoint{1.391626in}{0.812029in}}%
\pgfpathlineto{\pgfqpoint{1.407542in}{0.824386in}}%
\pgfpathlineto{\pgfqpoint{1.406014in}{0.823698in}}%
\pgfpathlineto{\pgfqpoint{1.391978in}{0.815963in}}%
\pgfpathlineto{\pgfqpoint{1.366941in}{0.804957in}}%
\pgfpathlineto{\pgfqpoint{1.347035in}{0.798692in}}%
\pgfpathlineto{\pgfqpoint{1.327009in}{0.794662in}}%
\pgfpathlineto{\pgfqpoint{1.312224in}{0.793585in}}%
\pgfpathlineto{\pgfqpoint{1.298055in}{0.794838in}}%
\pgfpathlineto{\pgfqpoint{1.287504in}{0.798258in}}%
\pgfpathlineto{\pgfqpoint{1.281633in}{0.802473in}}%
\pgfpathlineto{\pgfqpoint{1.278505in}{0.807401in}}%
\pgfpathlineto{\pgfqpoint{1.277541in}{0.813285in}}%
\pgfpathlineto{\pgfqpoint{1.278848in}{0.819646in}}%
\pgfpathlineto{\pgfqpoint{1.282635in}{0.826402in}}%
\pgfpathlineto{\pgfqpoint{1.289277in}{0.833475in}}%
\pgfpathlineto{\pgfqpoint{1.298396in}{0.839728in}}%
\pgfpathlineto{\pgfqpoint{1.308754in}{0.844289in}}%
\pgfpathlineto{\pgfqpoint{1.319578in}{0.847114in}}%
\pgfpathlineto{\pgfqpoint{1.331818in}{0.848561in}}%
\pgfpathlineto{\pgfqpoint{1.346895in}{0.848178in}}%
\pgfpathlineto{\pgfqpoint{1.362186in}{0.845396in}}%
\pgfpathlineto{\pgfqpoint{1.376926in}{0.840338in}}%
\pgfpathlineto{\pgfqpoint{1.390604in}{0.833177in}}%
\pgfpathlineto{\pgfqpoint{1.401628in}{0.824528in}}%
\pgfpathlineto{\pgfqpoint{1.409746in}{0.815240in}}%
\pgfpathlineto{\pgfqpoint{1.414340in}{0.806582in}}%
\pgfpathlineto{\pgfqpoint{1.415991in}{0.798662in}}%
\pgfpathlineto{\pgfqpoint{1.415418in}{0.792399in}}%
\pgfpathlineto{\pgfqpoint{1.412717in}{0.786579in}}%
\pgfpathlineto{\pgfqpoint{1.408424in}{0.781781in}}%
\pgfpathlineto{\pgfqpoint{1.401856in}{0.777897in}}%
\pgfpathlineto{\pgfqpoint{1.392531in}{0.775043in}}%
\pgfpathlineto{\pgfqpoint{1.382123in}{0.773794in}}%
\pgfpathlineto{\pgfqpoint{1.366048in}{0.774541in}}%
\pgfpathlineto{\pgfqpoint{1.348563in}{0.777764in}}%
\pgfpathlineto{\pgfqpoint{1.332516in}{0.782934in}}%
\pgfpathlineto{\pgfqpoint{1.327587in}{0.785961in}}%
\pgfpathlineto{\pgfqpoint{1.328880in}{0.786412in}}%
\pgfpathlineto{\pgfqpoint{1.338861in}{0.785721in}}%
\pgfpathlineto{\pgfqpoint{1.387870in}{0.781911in}}%
\pgfpathlineto{\pgfqpoint{1.407031in}{0.782742in}}%
\pgfpathlineto{\pgfqpoint{1.424050in}{0.785914in}}%
\pgfpathlineto{\pgfqpoint{1.434889in}{0.790196in}}%
\pgfpathlineto{\pgfqpoint{1.440432in}{0.794559in}}%
\pgfpathlineto{\pgfqpoint{1.443275in}{0.799292in}}%
\pgfpathlineto{\pgfqpoint{1.443535in}{0.804203in}}%
\pgfpathlineto{\pgfqpoint{1.441300in}{0.810036in}}%
\pgfpathlineto{\pgfqpoint{1.436191in}{0.816115in}}%
\pgfpathlineto{\pgfqpoint{1.428115in}{0.822004in}}%
\pgfpathlineto{\pgfqpoint{1.418672in}{0.826297in}}%
\pgfpathlineto{\pgfqpoint{1.406503in}{0.829272in}}%
\pgfpathlineto{\pgfqpoint{1.394662in}{0.829880in}}%
\pgfpathlineto{\pgfqpoint{1.382845in}{0.828411in}}%
\pgfpathlineto{\pgfqpoint{1.370648in}{0.824729in}}%
\pgfpathlineto{\pgfqpoint{1.358379in}{0.818720in}}%
\pgfpathlineto{\pgfqpoint{1.345573in}{0.809711in}}%
\pgfpathlineto{\pgfqpoint{1.334632in}{0.799415in}}%
\pgfpathlineto{\pgfqpoint{1.323726in}{0.785856in}}%
\pgfpathlineto{\pgfqpoint{1.315040in}{0.771228in}}%
\pgfpathlineto{\pgfqpoint{1.310571in}{0.760137in}}%
\pgfpathlineto{\pgfqpoint{1.310048in}{0.756342in}}%
\pgfpathlineto{\pgfqpoint{1.310835in}{0.757396in}}%
\pgfpathlineto{\pgfqpoint{1.313138in}{0.763447in}}%
\pgfpathlineto{\pgfqpoint{1.316425in}{0.777914in}}%
\pgfpathlineto{\pgfqpoint{1.318800in}{0.797067in}}%
\pgfpathlineto{\pgfqpoint{1.319309in}{0.823184in}}%
\pgfpathlineto{\pgfqpoint{1.317366in}{0.837983in}}%
\pgfpathlineto{\pgfqpoint{1.314379in}{0.848039in}}%
\pgfpathlineto{\pgfqpoint{1.310362in}{0.854924in}}%
\pgfpathlineto{\pgfqpoint{1.305643in}{0.859411in}}%
\pgfpathlineto{\pgfqpoint{1.299686in}{0.861821in}}%
\pgfpathlineto{\pgfqpoint{1.292581in}{0.862051in}}%
\pgfpathlineto{\pgfqpoint{1.283091in}{0.859860in}}%
\pgfpathlineto{\pgfqpoint{1.269543in}{0.853646in}}%
\pgfpathlineto{\pgfqpoint{1.249909in}{0.841709in}}%
\pgfpathlineto{\pgfqpoint{1.184324in}{0.801343in}}%
\pgfpathlineto{\pgfqpoint{1.170804in}{0.796748in}}%
\pgfpathlineto{\pgfqpoint{1.161425in}{0.795809in}}%
\pgfpathlineto{\pgfqpoint{1.154709in}{0.797160in}}%
\pgfpathlineto{\pgfqpoint{1.149654in}{0.800500in}}%
\pgfpathlineto{\pgfqpoint{1.146097in}{0.805684in}}%
\pgfpathlineto{\pgfqpoint{1.143564in}{0.813755in}}%
\pgfpathlineto{\pgfqpoint{1.142596in}{0.823383in}}%
\pgfpathlineto{\pgfqpoint{1.143806in}{0.841349in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{0.859497in}}%
\pgfpathlineto{\pgfqpoint{1.152824in}{0.873438in}}%
\pgfpathlineto{\pgfqpoint{1.159050in}{0.883177in}}%
\pgfpathlineto{\pgfqpoint{1.162450in}{0.884728in}}%
\pgfpathlineto{\pgfqpoint{1.164792in}{0.883542in}}%
\pgfpathlineto{\pgfqpoint{1.166991in}{0.879515in}}%
\pgfpathlineto{\pgfqpoint{1.168619in}{0.870403in}}%
\pgfpathlineto{\pgfqpoint{1.168774in}{0.857275in}}%
\pgfpathlineto{\pgfqpoint{1.167515in}{0.843890in}}%
\pgfpathlineto{\pgfqpoint{1.164409in}{0.827886in}}%
\pgfpathlineto{\pgfqpoint{1.160119in}{0.816061in}}%
\pgfpathlineto{\pgfqpoint{1.155940in}{0.810820in}}%
\pgfpathlineto{\pgfqpoint{1.152974in}{0.810061in}}%
\pgfpathlineto{\pgfqpoint{1.150498in}{0.811377in}}%
\pgfpathlineto{\pgfqpoint{1.147557in}{0.815164in}}%
\pgfpathlineto{\pgfqpoint{1.144391in}{0.822869in}}%
\pgfpathlineto{\pgfqpoint{1.140621in}{0.838728in}}%
\pgfpathlineto{\pgfqpoint{1.137667in}{0.861238in}}%
\pgfpathlineto{\pgfqpoint{1.136445in}{0.872703in}}%
\pgfpathlineto{\pgfqpoint{1.137431in}{0.861249in}}%
\pgfpathlineto{\pgfqpoint{1.137431in}{0.861249in}}%
\pgfpathlineto{\pgfqpoint{1.142254in}{0.827533in}}%
\pgfpathlineto{\pgfqpoint{1.147724in}{0.801504in}}%
\pgfpathlineto{\pgfqpoint{1.154159in}{0.779698in}}%
\pgfpathlineto{\pgfqpoint{1.160190in}{0.765962in}}%
\pgfpathlineto{\pgfqpoint{1.164973in}{0.760023in}}%
\pgfpathlineto{\pgfqpoint{1.168048in}{0.758858in}}%
\pgfpathlineto{\pgfqpoint{1.170426in}{0.759946in}}%
\pgfpathlineto{\pgfqpoint{1.172775in}{0.763367in}}%
\pgfpathlineto{\pgfqpoint{1.175380in}{0.771574in}}%
\pgfpathlineto{\pgfqpoint{1.177420in}{0.786871in}}%
\pgfpathlineto{\pgfqpoint{1.177592in}{0.804671in}}%
\pgfpathlineto{\pgfqpoint{1.175746in}{0.821513in}}%
\pgfpathlineto{\pgfqpoint{1.171903in}{0.836358in}}%
\pgfpathlineto{\pgfqpoint{1.166938in}{0.846583in}}%
\pgfpathlineto{\pgfqpoint{1.161347in}{0.853198in}}%
\pgfpathlineto{\pgfqpoint{1.155462in}{0.856952in}}%
\pgfpathlineto{\pgfqpoint{1.149035in}{0.858620in}}%
\pgfpathlineto{\pgfqpoint{1.141270in}{0.858219in}}%
\pgfpathlineto{\pgfqpoint{1.133360in}{0.855646in}}%
\pgfpathlineto{\pgfqpoint{1.123669in}{0.850234in}}%
\pgfpathlineto{\pgfqpoint{1.112901in}{0.841628in}}%
\pgfpathlineto{\pgfqpoint{1.101314in}{0.829925in}}%
\pgfpathlineto{\pgfqpoint{1.083874in}{0.809241in}}%
\pgfpathlineto{\pgfqpoint{1.084336in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{1.104542in}{0.878657in}}%
\pgfpathlineto{\pgfqpoint{1.108212in}{0.901013in}}%
\pgfpathlineto{\pgfqpoint{1.108681in}{0.916595in}}%
\pgfpathlineto{\pgfqpoint{1.107015in}{0.929230in}}%
\pgfpathlineto{\pgfqpoint{1.103801in}{0.937417in}}%
\pgfpathlineto{\pgfqpoint{1.099189in}{0.943372in}}%
\pgfpathlineto{\pgfqpoint{1.093428in}{0.947237in}}%
\pgfpathlineto{\pgfqpoint{1.086083in}{0.949599in}}%
\pgfpathlineto{\pgfqpoint{1.077229in}{0.949982in}}%
\pgfpathlineto{\pgfqpoint{1.066362in}{0.948453in}}%
\pgfpathlineto{\pgfqpoint{1.048241in}{0.943240in}}%
\pgfpathlineto{\pgfqpoint{1.018582in}{0.930900in}}%
\pgfpathlineto{\pgfqpoint{0.988705in}{0.918160in}}%
\pgfpathlineto{\pgfqpoint{0.977860in}{0.915280in}}%
\pgfpathlineto{\pgfqpoint{0.972231in}{0.915407in}}%
\pgfpathlineto{\pgfqpoint{0.968461in}{0.917603in}}%
\pgfpathlineto{\pgfqpoint{0.966539in}{0.921275in}}%
\pgfpathlineto{\pgfqpoint{0.966062in}{0.926520in}}%
\pgfpathlineto{\pgfqpoint{0.967621in}{0.937333in}}%
\pgfpathlineto{\pgfqpoint{0.971459in}{0.951660in}}%
\pgfpathlineto{\pgfqpoint{0.980042in}{0.976921in}}%
\pgfpathlineto{\pgfqpoint{0.994044in}{1.022566in}}%
\pgfpathlineto{\pgfqpoint{0.996126in}{1.037185in}}%
\pgfpathlineto{\pgfqpoint{0.995684in}{1.047732in}}%
\pgfpathlineto{\pgfqpoint{0.993369in}{1.054004in}}%
\pgfpathlineto{\pgfqpoint{0.989741in}{1.057966in}}%
\pgfpathlineto{\pgfqpoint{0.985096in}{1.059818in}}%
\pgfpathlineto{\pgfqpoint{0.978773in}{1.059936in}}%
\pgfpathlineto{\pgfqpoint{0.969852in}{1.057498in}}%
\pgfpathlineto{\pgfqpoint{0.960251in}{1.052776in}}%
\pgfpathlineto{\pgfqpoint{0.946628in}{1.043717in}}%
\pgfpathlineto{\pgfqpoint{0.928103in}{1.030664in}}%
\pgfpathlineto{\pgfqpoint{0.926628in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{0.926575in}{1.035959in}}%
\pgfpathlineto{\pgfqpoint{0.928483in}{1.046662in}}%
\pgfpathlineto{\pgfqpoint{0.934977in}{1.080849in}}%
\pgfpathlineto{\pgfqpoint{0.936667in}{1.100559in}}%
\pgfpathlineto{\pgfqpoint{0.936122in}{1.118640in}}%
\pgfpathlineto{\pgfqpoint{0.933625in}{1.134767in}}%
\pgfpathlineto{\pgfqpoint{0.928881in}{1.150713in}}%
\pgfpathlineto{\pgfqpoint{0.921936in}{1.165430in}}%
\pgfpathlineto{\pgfqpoint{0.913168in}{1.178564in}}%
\pgfpathlineto{\pgfqpoint{0.902522in}{1.190240in}}%
\pgfpathlineto{\pgfqpoint{0.890226in}{1.200268in}}%
\pgfpathlineto{\pgfqpoint{0.875986in}{1.208860in}}%
\pgfpathlineto{\pgfqpoint{0.862357in}{1.214563in}}%
\pgfpathlineto{\pgfqpoint{0.847102in}{1.218552in}}%
\pgfpathlineto{\pgfqpoint{0.836225in}{1.219563in}}%
\pgfpathlineto{\pgfqpoint{0.827495in}{1.218155in}}%
\pgfpathlineto{\pgfqpoint{0.825095in}{1.215955in}}%
\pgfpathlineto{\pgfqpoint{0.825460in}{1.213900in}}%
\pgfpathlineto{\pgfqpoint{0.827925in}{1.211551in}}%
\pgfpathlineto{\pgfqpoint{0.833348in}{1.208949in}}%
\pgfpathlineto{\pgfqpoint{0.845684in}{1.205906in}}%
\pgfpathlineto{\pgfqpoint{0.859020in}{1.204680in}}%
\pgfpathlineto{\pgfqpoint{0.876206in}{1.205400in}}%
\pgfpathlineto{\pgfqpoint{0.893444in}{1.208732in}}%
\pgfpathlineto{\pgfqpoint{0.907639in}{1.214026in}}%
\pgfpathlineto{\pgfqpoint{0.919056in}{1.220730in}}%
\pgfpathlineto{\pgfqpoint{0.928517in}{1.229121in}}%
\pgfpathlineto{\pgfqpoint{0.935422in}{1.238316in}}%
\pgfpathlineto{\pgfqpoint{0.940279in}{1.248037in}}%
\pgfpathlineto{\pgfqpoint{0.943746in}{1.259796in}}%
\pgfpathlineto{\pgfqpoint{0.945621in}{1.274576in}}%
\pgfpathlineto{\pgfqpoint{0.945030in}{1.293047in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{1.313282in}}%
\pgfpathlineto{\pgfqpoint{0.936193in}{1.336854in}}%
\pgfpathlineto{\pgfqpoint{0.921832in}{1.393112in}}%
\pgfpathlineto{\pgfqpoint{0.921322in}{1.405041in}}%
\pgfpathlineto{\pgfqpoint{0.922707in}{1.415698in}}%
\pgfpathlineto{\pgfqpoint{0.925696in}{1.420840in}}%
\pgfpathlineto{\pgfqpoint{0.930912in}{1.425130in}}%
\pgfpathlineto{\pgfqpoint{0.938022in}{1.428003in}}%
\pgfpathlineto{\pgfqpoint{0.948257in}{1.428990in}}%
\pgfpathlineto{\pgfqpoint{0.965553in}{1.427250in}}%
\pgfpathlineto{\pgfqpoint{0.985884in}{1.423196in}}%
\pgfpathlineto{\pgfqpoint{1.044840in}{1.409493in}}%
\pgfpathlineto{\pgfqpoint{1.058853in}{1.408634in}}%
\pgfpathlineto{\pgfqpoint{1.068308in}{1.410034in}}%
\pgfpathlineto{\pgfqpoint{1.074106in}{1.413263in}}%
\pgfpathlineto{\pgfqpoint{1.077095in}{1.417500in}}%
\pgfpathlineto{\pgfqpoint{1.078862in}{1.424093in}}%
\pgfpathlineto{\pgfqpoint{1.078634in}{1.432164in}}%
\pgfpathlineto{\pgfqpoint{1.075148in}{1.448510in}}%
\pgfpathlineto{\pgfqpoint{1.065100in}{1.484690in}}%
\pgfpathlineto{\pgfqpoint{1.063497in}{1.498425in}}%
\pgfpathlineto{\pgfqpoint{1.064642in}{1.508793in}}%
\pgfpathlineto{\pgfqpoint{1.067814in}{1.516877in}}%
\pgfpathlineto{\pgfqpoint{1.072547in}{1.523105in}}%
\pgfpathlineto{\pgfqpoint{1.080639in}{1.529589in}}%
\pgfpathlineto{\pgfqpoint{1.091709in}{1.534996in}}%
\pgfpathlineto{\pgfqpoint{1.106944in}{1.539628in}}%
\pgfpathlineto{\pgfqpoint{1.129370in}{1.543695in}}%
\pgfpathlineto{\pgfqpoint{1.203541in}{1.556376in}}%
\pgfpathlineto{\pgfqpoint{1.218385in}{1.561903in}}%
\pgfpathlineto{\pgfqpoint{1.230189in}{1.568771in}}%
\pgfpathlineto{\pgfqpoint{1.238167in}{1.575784in}}%
\pgfpathlineto{\pgfqpoint{1.243124in}{1.583138in}}%
\pgfpathlineto{\pgfqpoint{1.246170in}{1.592107in}}%
\pgfpathlineto{\pgfqpoint{1.246699in}{1.600118in}}%
\pgfpathlineto{\pgfqpoint{1.244863in}{1.608926in}}%
\pgfpathlineto{\pgfqpoint{1.241844in}{1.615349in}}%
\pgfpathlineto{\pgfqpoint{1.236186in}{1.622145in}}%
\pgfpathlineto{\pgfqpoint{1.229414in}{1.626388in}}%
\pgfpathlineto{\pgfqpoint{1.224155in}{1.627664in}}%
\pgfpathlineto{\pgfqpoint{1.218282in}{1.627090in}}%
\pgfpathlineto{\pgfqpoint{1.213457in}{1.624827in}}%
\pgfpathlineto{\pgfqpoint{1.209327in}{1.620359in}}%
\pgfpathlineto{\pgfqpoint{1.206520in}{1.613623in}}%
\pgfpathlineto{\pgfqpoint{1.205755in}{1.606093in}}%
\pgfpathlineto{\pgfqpoint{1.206934in}{1.597631in}}%
\pgfpathlineto{\pgfqpoint{1.210732in}{1.586956in}}%
\pgfpathlineto{\pgfqpoint{1.216875in}{1.576632in}}%
\pgfpathlineto{\pgfqpoint{1.225475in}{1.566726in}}%
\pgfpathlineto{\pgfqpoint{1.234957in}{1.559010in}}%
\pgfpathlineto{\pgfqpoint{1.246360in}{1.552492in}}%
\pgfpathlineto{\pgfqpoint{1.261267in}{1.547101in}}%
\pgfpathlineto{\pgfqpoint{1.275870in}{1.544382in}}%
\pgfpathlineto{\pgfqpoint{1.291111in}{1.543676in}}%
\pgfpathlineto{\pgfqpoint{1.309498in}{1.544932in}}%
\pgfpathlineto{\pgfqpoint{1.330397in}{1.548781in}}%
\pgfpathlineto{\pgfqpoint{1.353440in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{1.389729in}{1.568815in}}%
\pgfpathlineto{\pgfqpoint{1.419822in}{1.580136in}}%
\pgfpathlineto{\pgfqpoint{1.433622in}{1.583444in}}%
\pgfpathlineto{\pgfqpoint{1.440212in}{1.582324in}}%
\pgfpathlineto{\pgfqpoint{1.443615in}{1.579607in}}%
\pgfpathlineto{\pgfqpoint{1.445107in}{1.576017in}}%
\pgfpathlineto{\pgfqpoint{1.445447in}{1.570523in}}%
\pgfpathlineto{\pgfqpoint{1.443817in}{1.558818in}}%
\pgfpathlineto{\pgfqpoint{1.436044in}{1.530414in}}%
\pgfpathlineto{\pgfqpoint{1.427600in}{1.495685in}}%
\pgfpathlineto{\pgfqpoint{1.427086in}{1.483245in}}%
\pgfpathlineto{\pgfqpoint{1.428622in}{1.475658in}}%
\pgfpathlineto{\pgfqpoint{1.431205in}{1.471043in}}%
\pgfpathlineto{\pgfqpoint{1.435619in}{1.467169in}}%
\pgfpathlineto{\pgfqpoint{1.442894in}{1.464276in}}%
\pgfpathlineto{\pgfqpoint{1.451373in}{1.463176in}}%
\pgfpathlineto{\pgfqpoint{1.468180in}{1.463866in}}%
\pgfpathlineto{\pgfqpoint{1.504183in}{1.469183in}}%
\pgfpathlineto{\pgfqpoint{1.531774in}{1.472474in}}%
\pgfpathlineto{\pgfqpoint{1.549072in}{1.472561in}}%
\pgfpathlineto{\pgfqpoint{1.561264in}{1.470766in}}%
\pgfpathlineto{\pgfqpoint{1.571229in}{1.467298in}}%
\pgfpathlineto{\pgfqpoint{1.580365in}{1.461949in}}%
\pgfpathlineto{\pgfqpoint{1.589367in}{1.454154in}}%
\pgfpathlineto{\pgfqpoint{1.604392in}{1.441275in}}%
\pgfpathlineto{\pgfqpoint{1.612977in}{1.437734in}}%
\pgfpathlineto{\pgfqpoint{1.621652in}{1.437034in}}%
\pgfpathlineto{\pgfqpoint{1.632104in}{1.438873in}}%
\pgfpathlineto{\pgfqpoint{1.644853in}{1.443787in}}%
\pgfpathlineto{\pgfqpoint{1.658223in}{1.451099in}}%
\pgfpathlineto{\pgfqpoint{1.673394in}{1.462043in}}%
\pgfpathlineto{\pgfqpoint{1.673318in}{1.462069in}}%
\pgfpathlineto{\pgfqpoint{1.671095in}{1.460813in}}%
\pgfpathlineto{\pgfqpoint{1.657350in}{1.450523in}}%
\pgfpathlineto{\pgfqpoint{1.633939in}{1.430711in}}%
\pgfpathlineto{\pgfqpoint{1.607696in}{1.405788in}}%
\pgfpathlineto{\pgfqpoint{1.589182in}{1.385379in}}%
\pgfpathlineto{\pgfqpoint{1.577745in}{1.369804in}}%
\pgfpathlineto{\pgfqpoint{1.570489in}{1.356408in}}%
\pgfpathlineto{\pgfqpoint{1.567739in}{1.346841in}}%
\pgfpathlineto{\pgfqpoint{1.567642in}{1.339451in}}%
\pgfpathlineto{\pgfqpoint{1.569818in}{1.333530in}}%
\pgfpathlineto{\pgfqpoint{1.573610in}{1.329210in}}%
\pgfpathlineto{\pgfqpoint{1.579526in}{1.325865in}}%
\pgfpathlineto{\pgfqpoint{1.587956in}{1.323672in}}%
\pgfpathlineto{\pgfqpoint{1.600361in}{1.323039in}}%
\pgfpathlineto{\pgfqpoint{1.615608in}{1.324317in}}%
\pgfpathlineto{\pgfqpoint{1.629496in}{1.327389in}}%
\pgfpathlineto{\pgfqpoint{1.647257in}{1.333656in}}%
\pgfpathlineto{\pgfqpoint{1.658098in}{1.339834in}}%
\pgfpathlineto{\pgfqpoint{1.661692in}{1.343926in}}%
\pgfpathlineto{\pgfqpoint{1.661783in}{1.346798in}}%
\pgfpathlineto{\pgfqpoint{1.659790in}{1.348571in}}%
\pgfpathlineto{\pgfqpoint{1.655039in}{1.349730in}}%
\pgfpathlineto{\pgfqpoint{1.644717in}{1.349837in}}%
\pgfpathlineto{\pgfqpoint{1.625381in}{1.347604in}}%
\pgfpathlineto{\pgfqpoint{1.599014in}{1.341950in}}%
\pgfpathlineto{\pgfqpoint{1.567034in}{1.332942in}}%
\pgfpathlineto{\pgfqpoint{1.535836in}{1.321712in}}%
\pgfpathlineto{\pgfqpoint{1.507849in}{1.309223in}}%
\pgfpathlineto{\pgfqpoint{1.487408in}{1.297616in}}%
\pgfpathlineto{\pgfqpoint{1.471664in}{1.286203in}}%
\pgfpathlineto{\pgfqpoint{1.461065in}{1.275780in}}%
\pgfpathlineto{\pgfqpoint{1.454534in}{1.266449in}}%
\pgfpathlineto{\pgfqpoint{1.451149in}{1.258129in}}%
\pgfpathlineto{\pgfqpoint{1.450100in}{1.249866in}}%
\pgfpathlineto{\pgfqpoint{1.451285in}{1.241534in}}%
\pgfpathlineto{\pgfqpoint{1.454964in}{1.233292in}}%
\pgfpathlineto{\pgfqpoint{1.461414in}{1.224271in}}%
\pgfpathlineto{\pgfqpoint{1.471959in}{1.214218in}}%
\pgfpathlineto{\pgfqpoint{1.485075in}{1.204628in}}%
\pgfpathlineto{\pgfqpoint{1.539375in}{1.167501in}}%
\pgfpathlineto{\pgfqpoint{1.544987in}{1.160032in}}%
\pgfpathlineto{\pgfqpoint{1.547834in}{1.152665in}}%
\pgfpathlineto{\pgfqpoint{1.548585in}{1.144759in}}%
\pgfpathlineto{\pgfqpoint{1.547311in}{1.136511in}}%
\pgfpathlineto{\pgfqpoint{1.543331in}{1.125636in}}%
\pgfpathlineto{\pgfqpoint{1.533484in}{1.107308in}}%
\pgfpathlineto{\pgfqpoint{1.497112in}{1.045393in}}%
\pgfpathlineto{\pgfqpoint{1.489864in}{1.028036in}}%
\pgfpathlineto{\pgfqpoint{1.484493in}{1.009571in}}%
\pgfpathlineto{\pgfqpoint{1.482273in}{0.995299in}}%
\pgfpathlineto{\pgfqpoint{1.482048in}{0.979661in}}%
\pgfpathlineto{\pgfqpoint{1.483763in}{0.966573in}}%
\pgfpathlineto{\pgfqpoint{1.487674in}{0.952702in}}%
\pgfpathlineto{\pgfqpoint{1.493181in}{0.940580in}}%
\pgfpathlineto{\pgfqpoint{1.501626in}{0.927287in}}%
\pgfpathlineto{\pgfqpoint{1.512263in}{0.914927in}}%
\pgfpathlineto{\pgfqpoint{1.524225in}{0.904321in}}%
\pgfpathlineto{\pgfqpoint{1.538235in}{0.894554in}}%
\pgfpathlineto{\pgfqpoint{1.552965in}{0.886749in}}%
\pgfpathlineto{\pgfqpoint{1.576845in}{0.878770in}}%
\pgfpathlineto{\pgfqpoint{1.592480in}{0.877302in}}%
\pgfpathlineto{\pgfqpoint{1.604051in}{0.879563in}}%
\pgfpathlineto{\pgfqpoint{1.608964in}{0.882635in}}%
\pgfpathlineto{\pgfqpoint{1.611026in}{0.887035in}}%
\pgfpathlineto{\pgfqpoint{1.610807in}{0.890393in}}%
\pgfpathlineto{\pgfqpoint{1.608612in}{0.894890in}}%
\pgfpathlineto{\pgfqpoint{1.602870in}{0.901016in}}%
\pgfpathlineto{\pgfqpoint{1.593841in}{0.906998in}}%
\pgfpathlineto{\pgfqpoint{1.581818in}{0.912698in}}%
\pgfpathlineto{\pgfqpoint{1.562984in}{0.918619in}}%
\pgfpathlineto{\pgfqpoint{1.544907in}{0.921811in}}%
\pgfpathlineto{\pgfqpoint{1.523504in}{0.922898in}}%
\pgfpathlineto{\pgfqpoint{1.505656in}{0.921565in}}%
\pgfpathlineto{\pgfqpoint{1.487710in}{0.918262in}}%
\pgfpathlineto{\pgfqpoint{1.465815in}{0.911348in}}%
\pgfpathlineto{\pgfqpoint{1.449417in}{0.903806in}}%
\pgfpathlineto{\pgfqpoint{1.423776in}{0.888955in}}%
\pgfpathlineto{\pgfqpoint{1.407189in}{0.877294in}}%
\pgfpathlineto{\pgfqpoint{1.361016in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.351951in}{0.838518in}}%
\pgfpathlineto{\pgfqpoint{1.345958in}{0.838418in}}%
\pgfpathlineto{\pgfqpoint{1.340581in}{0.840546in}}%
\pgfpathlineto{\pgfqpoint{1.334770in}{0.845282in}}%
\pgfpathlineto{\pgfqpoint{1.328010in}{0.854096in}}%
\pgfpathlineto{\pgfqpoint{1.320031in}{0.867982in}}%
\pgfpathlineto{\pgfqpoint{1.303526in}{0.896813in}}%
\pgfpathlineto{\pgfqpoint{1.291990in}{0.909791in}}%
\pgfpathlineto{\pgfqpoint{1.284603in}{0.914224in}}%
\pgfpathlineto{\pgfqpoint{1.277370in}{0.916108in}}%
\pgfpathlineto{\pgfqpoint{1.269354in}{0.915609in}}%
\pgfpathlineto{\pgfqpoint{1.260816in}{0.912886in}}%
\pgfpathlineto{\pgfqpoint{1.251915in}{0.907807in}}%
\pgfpathlineto{\pgfqpoint{1.237920in}{0.897248in}}%
\pgfpathlineto{\pgfqpoint{1.215970in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.172974in}{0.833963in}}%
\pgfpathlineto{\pgfqpoint{1.155143in}{0.820259in}}%
\pgfpathlineto{\pgfqpoint{1.140358in}{0.811744in}}%
\pgfpathlineto{\pgfqpoint{1.127725in}{0.806811in}}%
\pgfpathlineto{\pgfqpoint{1.116314in}{0.804504in}}%
\pgfpathlineto{\pgfqpoint{1.102955in}{0.804358in}}%
\pgfpathlineto{\pgfqpoint{1.090269in}{0.806548in}}%
\pgfpathlineto{\pgfqpoint{1.077246in}{0.810657in}}%
\pgfpathlineto{\pgfqpoint{1.041577in}{0.823027in}}%
\pgfpathlineto{\pgfqpoint{1.034878in}{0.823217in}}%
\pgfpathlineto{\pgfqpoint{1.028552in}{0.821486in}}%
\pgfpathlineto{\pgfqpoint{1.026763in}{0.820501in}}%
\pgfpathlineto{\pgfqpoint{1.028290in}{0.821837in}}%
\pgfpathlineto{\pgfqpoint{1.028290in}{0.821837in}}%
\pgfpathlineto{\pgfqpoint{1.036828in}{0.832364in}}%
\pgfpathlineto{\pgfqpoint{1.050212in}{0.853110in}}%
\pgfpathlineto{\pgfqpoint{1.063188in}{0.876652in}}%
\pgfpathlineto{\pgfqpoint{1.078227in}{0.909095in}}%
\pgfpathlineto{\pgfqpoint{1.087058in}{0.932912in}}%
\pgfpathlineto{\pgfqpoint{1.092965in}{0.954409in}}%
\pgfpathlineto{\pgfqpoint{1.095259in}{0.970951in}}%
\pgfpathlineto{\pgfqpoint{1.094794in}{0.982822in}}%
\pgfpathlineto{\pgfqpoint{1.092444in}{0.991477in}}%
\pgfpathlineto{\pgfqpoint{1.089089in}{0.996966in}}%
\pgfpathlineto{\pgfqpoint{1.083258in}{1.001835in}}%
\pgfpathlineto{\pgfqpoint{1.076255in}{1.004702in}}%
\pgfpathlineto{\pgfqpoint{1.068097in}{1.005537in}}%
\pgfpathlineto{\pgfqpoint{1.056964in}{1.004087in}}%
\pgfpathlineto{\pgfqpoint{1.042516in}{0.999652in}}%
\pgfpathlineto{\pgfqpoint{1.027476in}{0.992761in}}%
\pgfpathlineto{\pgfqpoint{1.006505in}{0.980231in}}%
\pgfpathlineto{\pgfqpoint{0.991426in}{0.968988in}}%
\pgfpathlineto{\pgfqpoint{0.984539in}{0.961572in}}%
\pgfpathlineto{\pgfqpoint{0.984669in}{0.961485in}}%
\pgfpathlineto{\pgfqpoint{0.986373in}{0.961848in}}%
\pgfpathlineto{\pgfqpoint{0.993646in}{0.965757in}}%
\pgfpathlineto{\pgfqpoint{1.019753in}{0.983523in}}%
\pgfpathlineto{\pgfqpoint{1.049089in}{1.005780in}}%
\pgfpathlineto{\pgfqpoint{1.083382in}{1.034116in}}%
\pgfpathlineto{\pgfqpoint{1.112952in}{1.061095in}}%
\pgfpathlineto{\pgfqpoint{1.135482in}{1.084459in}}%
\pgfpathlineto{\pgfqpoint{1.151488in}{1.104200in}}%
\pgfpathlineto{\pgfqpoint{1.160833in}{1.119076in}}%
\pgfpathlineto{\pgfqpoint{1.165502in}{1.130355in}}%
\pgfpathlineto{\pgfqpoint{1.166985in}{1.139237in}}%
\pgfpathlineto{\pgfqpoint{1.165970in}{1.146089in}}%
\pgfpathlineto{\pgfqpoint{1.162666in}{1.151818in}}%
\pgfpathlineto{\pgfqpoint{1.157430in}{1.156211in}}%
\pgfpathlineto{\pgfqpoint{1.150124in}{1.159400in}}%
\pgfpathlineto{\pgfqpoint{1.139862in}{1.161750in}}%
\pgfpathlineto{\pgfqpoint{1.124219in}{1.163020in}}%
\pgfpathlineto{\pgfqpoint{1.098745in}{1.162483in}}%
\pgfpathlineto{\pgfqpoint{1.035887in}{1.160122in}}%
\pgfpathlineto{\pgfqpoint{1.024817in}{1.162511in}}%
\pgfpathlineto{\pgfqpoint{1.017575in}{1.166110in}}%
\pgfpathlineto{\pgfqpoint{1.013010in}{1.170979in}}%
\pgfpathlineto{\pgfqpoint{1.010655in}{1.176988in}}%
\pgfpathlineto{\pgfqpoint{1.009964in}{1.185050in}}%
\pgfpathlineto{\pgfqpoint{1.011668in}{1.196053in}}%
\pgfpathlineto{\pgfqpoint{1.016448in}{1.211496in}}%
\pgfpathlineto{\pgfqpoint{1.025822in}{1.234351in}}%
\pgfpathlineto{\pgfqpoint{1.060495in}{1.316855in}}%
\pgfpathlineto{\pgfqpoint{1.067190in}{1.340358in}}%
\pgfpathlineto{\pgfqpoint{1.070151in}{1.358295in}}%
\pgfpathlineto{\pgfqpoint{1.070654in}{1.374250in}}%
\pgfpathlineto{\pgfqpoint{1.068768in}{1.387108in}}%
\pgfpathlineto{\pgfqpoint{1.064513in}{1.398955in}}%
\pgfpathlineto{\pgfqpoint{1.058748in}{1.407719in}}%
\pgfpathlineto{\pgfqpoint{1.050855in}{1.415000in}}%
\pgfpathlineto{\pgfqpoint{1.041040in}{1.420664in}}%
\pgfpathlineto{\pgfqpoint{1.031249in}{1.423819in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{1.425667in}}%
\pgfpathlineto{\pgfqpoint{1.004792in}{1.425408in}}%
\pgfpathlineto{\pgfqpoint{0.988176in}{1.422515in}}%
\pgfpathlineto{\pgfqpoint{0.965179in}{1.413961in}}%
\pgfpathlineto{\pgfqpoint{0.946708in}{1.402993in}}%
\pgfpathlineto{\pgfqpoint{0.936107in}{1.394523in}}%
\pgfpathlineto{\pgfqpoint{0.924015in}{1.381548in}}%
\pgfpathlineto{\pgfqpoint{0.917504in}{1.370774in}}%
\pgfpathlineto{\pgfqpoint{0.915605in}{1.364376in}}%
\pgfpathlineto{\pgfqpoint{0.916179in}{1.358443in}}%
\pgfpathlineto{\pgfqpoint{0.918738in}{1.355125in}}%
\pgfpathlineto{\pgfqpoint{0.923343in}{1.353130in}}%
\pgfpathlineto{\pgfqpoint{0.929500in}{1.352712in}}%
\pgfpathlineto{\pgfqpoint{0.938881in}{1.354161in}}%
\pgfpathlineto{\pgfqpoint{0.949967in}{1.357758in}}%
\pgfpathlineto{\pgfqpoint{0.969134in}{1.367218in}}%
\pgfpathlineto{\pgfqpoint{0.987427in}{1.379297in}}%
\pgfpathlineto{\pgfqpoint{1.001998in}{1.390952in}}%
\pgfpathlineto{\pgfqpoint{1.018967in}{1.407670in}}%
\pgfpathlineto{\pgfqpoint{1.032036in}{1.424132in}}%
\pgfpathlineto{\pgfqpoint{1.040250in}{1.437977in}}%
\pgfpathlineto{\pgfqpoint{1.044858in}{1.449783in}}%
\pgfpathlineto{\pgfqpoint{1.046131in}{1.459105in}}%
\pgfpathlineto{\pgfqpoint{1.044600in}{1.465484in}}%
\pgfpathlineto{\pgfqpoint{1.041373in}{1.468398in}}%
\pgfpathlineto{\pgfqpoint{1.037308in}{1.469182in}}%
\pgfpathlineto{\pgfqpoint{1.032507in}{1.468256in}}%
\pgfpathlineto{\pgfqpoint{1.025375in}{1.465087in}}%
\pgfpathlineto{\pgfqpoint{1.012684in}{1.456354in}}%
\pgfpathlineto{\pgfqpoint{0.991537in}{1.440939in}}%
\pgfpathlineto{\pgfqpoint{0.982850in}{1.437527in}}%
\pgfpathlineto{\pgfqpoint{0.977412in}{1.437580in}}%
\pgfpathlineto{\pgfqpoint{0.972482in}{1.440007in}}%
\pgfpathlineto{\pgfqpoint{0.968470in}{1.444932in}}%
\pgfpathlineto{\pgfqpoint{0.965086in}{1.452857in}}%
\pgfpathlineto{\pgfqpoint{0.962611in}{1.463936in}}%
\pgfpathlineto{\pgfqpoint{0.961046in}{1.479907in}}%
\pgfpathlineto{\pgfqpoint{0.961335in}{1.505320in}}%
\pgfpathlineto{\pgfqpoint{0.964876in}{1.535464in}}%
\pgfpathlineto{\pgfqpoint{0.968680in}{1.554116in}}%
\pgfpathlineto{\pgfqpoint{0.970584in}{1.559891in}}%
\pgfpathlineto{\pgfqpoint{0.969274in}{1.553936in}}%
\pgfpathlineto{\pgfqpoint{0.969274in}{1.553936in}}%
\pgfpathlineto{\pgfqpoint{0.963669in}{1.538803in}}%
\pgfpathlineto{\pgfqpoint{0.955638in}{1.523900in}}%
\pgfpathlineto{\pgfqpoint{0.947834in}{1.512960in}}%
\pgfpathlineto{\pgfqpoint{0.933609in}{1.496972in}}%
\pgfpathlineto{\pgfqpoint{0.915701in}{1.481524in}}%
\pgfpathlineto{\pgfqpoint{0.910675in}{1.475807in}}%
\pgfpathlineto{\pgfqpoint{0.911641in}{1.473701in}}%
\pgfpathlineto{\pgfqpoint{0.916540in}{1.471150in}}%
\pgfpathlineto{\pgfqpoint{0.935227in}{1.465539in}}%
\pgfpathlineto{\pgfqpoint{0.939782in}{1.464217in}}%
\pgfpathlineto{\pgfqpoint{0.939782in}{1.464217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525926in}{1.951780in}}%
\pgfpathlineto{\pgfqpoint{2.005794in}{1.951780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005794in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.005794in}{1.951780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525926in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.005794in}{0.471913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525926in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{0.525926in}{1.951780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673913in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673913in}{1.951780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.673913in,y=0.416358in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969887in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969887in}{1.951780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.969887in,y=0.416358in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265860in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265860in}{1.951780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.265860in,y=0.416358in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561833in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561833in}{1.951780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.561833in,y=0.416358in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857807in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.857807in}{1.951780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.857807in,y=0.416358in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.265860in,y=0.223457in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle v_{pr}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525926in}{0.619900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005794in}{0.619900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.470371in,y=0.619900in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525926in}{0.915873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005794in}{0.915873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.470371in,y=0.915873in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525926in}{1.211847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005794in}{1.211847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.470371in,y=1.211847in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525926in}{1.507820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005794in}{1.507820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.470371in,y=1.507820in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525926in}{1.803794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005794in}{1.803794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.470371in,y=1.803794in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.223457in,y=1.211847in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle u_{pr}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_144_CLI_18_plot_contour_xpH_Z_urpar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.706113in}{4.187180in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.706113in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.706113in}{4.187180in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.187180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386219in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{4.025852in}}%
\pgfpathlineto{\pgfqpoint{0.386219in}{4.025852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911364in}{1.309813in}}%
\pgfpathlineto{\pgfqpoint{0.912966in}{1.293723in}}%
\pgfpathlineto{\pgfqpoint{0.913018in}{1.293352in}}%
\pgfpathlineto{\pgfqpoint{0.918207in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{0.929427in}{1.261119in}}%
\pgfpathlineto{\pgfqpoint{0.930447in}{1.260431in}}%
\pgfpathlineto{\pgfqpoint{0.945887in}{1.254684in}}%
\pgfpathlineto{\pgfqpoint{0.962348in}{1.252756in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{1.252297in}}%
\pgfpathlineto{\pgfqpoint{0.995270in}{1.253400in}}%
\pgfpathlineto{\pgfqpoint{1.011731in}{1.254684in}}%
\pgfpathlineto{\pgfqpoint{1.027171in}{1.260431in}}%
\pgfpathlineto{\pgfqpoint{1.028192in}{1.261119in}}%
\pgfpathlineto{\pgfqpoint{1.039411in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{1.044600in}{1.293352in}}%
\pgfpathlineto{\pgfqpoint{1.044652in}{1.293723in}}%
\pgfpathlineto{\pgfqpoint{1.046254in}{1.309813in}}%
\pgfpathlineto{\pgfqpoint{1.046472in}{1.326274in}}%
\pgfpathlineto{\pgfqpoint{1.045657in}{1.342735in}}%
\pgfpathlineto{\pgfqpoint{1.044652in}{1.352823in}}%
\pgfpathlineto{\pgfqpoint{1.043848in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.040880in}{1.375657in}}%
\pgfpathlineto{\pgfqpoint{1.037188in}{1.392117in}}%
\pgfpathlineto{\pgfqpoint{1.032878in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{1.028192in}{1.424516in}}%
\pgfpathlineto{\pgfqpoint{1.027977in}{1.425039in}}%
\pgfpathlineto{\pgfqpoint{1.020582in}{1.441500in}}%
\pgfpathlineto{\pgfqpoint{1.012670in}{1.457961in}}%
\pgfpathlineto{\pgfqpoint{1.011731in}{1.459791in}}%
\pgfpathlineto{\pgfqpoint{0.995270in}{1.472692in}}%
\pgfpathlineto{\pgfqpoint{0.993057in}{1.474422in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{1.485517in}}%
\pgfpathlineto{\pgfqpoint{0.962348in}{1.479077in}}%
\pgfpathlineto{\pgfqpoint{0.958365in}{1.474422in}}%
\pgfpathlineto{\pgfqpoint{0.945887in}{1.459791in}}%
\pgfpathlineto{\pgfqpoint{0.944948in}{1.457961in}}%
\pgfpathlineto{\pgfqpoint{0.937036in}{1.441500in}}%
\pgfpathlineto{\pgfqpoint{0.929641in}{1.425039in}}%
\pgfpathlineto{\pgfqpoint{0.929427in}{1.424516in}}%
\pgfpathlineto{\pgfqpoint{0.924740in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{0.920430in}{1.392117in}}%
\pgfpathlineto{\pgfqpoint{0.916738in}{1.375657in}}%
\pgfpathlineto{\pgfqpoint{0.913770in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.912966in}{1.352823in}}%
\pgfpathlineto{\pgfqpoint{0.911961in}{1.342735in}}%
\pgfpathlineto{\pgfqpoint{0.911146in}{1.326274in}}%
\pgfpathlineto{\pgfqpoint{0.911364in}{1.309813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860456in}{1.145205in}}%
\pgfpathlineto{\pgfqpoint{0.863583in}{1.139596in}}%
\pgfpathlineto{\pgfqpoint{0.871467in}{1.145205in}}%
\pgfpathlineto{\pgfqpoint{0.880044in}{1.151952in}}%
\pgfpathlineto{\pgfqpoint{0.896505in}{1.152028in}}%
\pgfpathlineto{\pgfqpoint{0.912966in}{1.152028in}}%
\pgfpathlineto{\pgfqpoint{0.929427in}{1.152028in}}%
\pgfpathlineto{\pgfqpoint{0.945887in}{1.152028in}}%
\pgfpathlineto{\pgfqpoint{0.962348in}{1.152028in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{1.152028in}}%
\pgfpathlineto{\pgfqpoint{0.995270in}{1.152028in}}%
\pgfpathlineto{\pgfqpoint{1.011731in}{1.152028in}}%
\pgfpathlineto{\pgfqpoint{1.028192in}{1.152028in}}%
\pgfpathlineto{\pgfqpoint{1.044652in}{1.152028in}}%
\pgfpathlineto{\pgfqpoint{1.061113in}{1.152028in}}%
\pgfpathlineto{\pgfqpoint{1.077574in}{1.151952in}}%
\pgfpathlineto{\pgfqpoint{1.086152in}{1.145205in}}%
\pgfpathlineto{\pgfqpoint{1.094035in}{1.139596in}}%
\pgfpathlineto{\pgfqpoint{1.097162in}{1.145205in}}%
\pgfpathlineto{\pgfqpoint{1.098271in}{1.161666in}}%
\pgfpathlineto{\pgfqpoint{1.098591in}{1.178126in}}%
\pgfpathlineto{\pgfqpoint{1.097522in}{1.194587in}}%
\pgfpathlineto{\pgfqpoint{1.094830in}{1.211048in}}%
\pgfpathlineto{\pgfqpoint{1.094035in}{1.214975in}}%
\pgfpathlineto{\pgfqpoint{1.089997in}{1.227509in}}%
\pgfpathlineto{\pgfqpoint{1.086585in}{1.243970in}}%
\pgfpathlineto{\pgfqpoint{1.084731in}{1.260431in}}%
\pgfpathlineto{\pgfqpoint{1.083680in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{1.082858in}{1.293352in}}%
\pgfpathlineto{\pgfqpoint{1.081958in}{1.309813in}}%
\pgfpathlineto{\pgfqpoint{1.080849in}{1.326274in}}%
\pgfpathlineto{\pgfqpoint{1.079485in}{1.342735in}}%
\pgfpathlineto{\pgfqpoint{1.077855in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.077574in}{1.361623in}}%
\pgfpathlineto{\pgfqpoint{1.075658in}{1.375657in}}%
\pgfpathlineto{\pgfqpoint{1.073118in}{1.392117in}}%
\pgfpathlineto{\pgfqpoint{1.070310in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{1.067252in}{1.425039in}}%
\pgfpathlineto{\pgfqpoint{1.063965in}{1.441500in}}%
\pgfpathlineto{\pgfqpoint{1.061113in}{1.454941in}}%
\pgfpathlineto{\pgfqpoint{1.060327in}{1.457961in}}%
\pgfpathlineto{\pgfqpoint{1.055796in}{1.474422in}}%
\pgfpathlineto{\pgfqpoint{1.051187in}{1.490882in}}%
\pgfpathlineto{\pgfqpoint{1.046362in}{1.507343in}}%
\pgfpathlineto{\pgfqpoint{1.044652in}{1.513055in}}%
\pgfpathlineto{\pgfqpoint{1.040524in}{1.523804in}}%
\pgfpathlineto{\pgfqpoint{1.034106in}{1.540265in}}%
\pgfpathlineto{\pgfqpoint{1.028192in}{1.555239in}}%
\pgfpathlineto{\pgfqpoint{1.027376in}{1.556726in}}%
\pgfpathlineto{\pgfqpoint{1.018368in}{1.573187in}}%
\pgfpathlineto{\pgfqpoint{1.011731in}{1.585319in}}%
\pgfpathlineto{\pgfqpoint{1.005885in}{1.589647in}}%
\pgfpathlineto{\pgfqpoint{0.995270in}{1.597620in}}%
\pgfpathlineto{\pgfqpoint{0.983880in}{1.606108in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{1.609952in}}%
\pgfpathlineto{\pgfqpoint{0.968758in}{1.606108in}}%
\pgfpathlineto{\pgfqpoint{0.962348in}{1.603706in}}%
\pgfpathlineto{\pgfqpoint{0.949795in}{1.589647in}}%
\pgfpathlineto{\pgfqpoint{0.945887in}{1.585319in}}%
\pgfpathlineto{\pgfqpoint{0.939250in}{1.573187in}}%
\pgfpathlineto{\pgfqpoint{0.930242in}{1.556726in}}%
\pgfpathlineto{\pgfqpoint{0.929427in}{1.555239in}}%
\pgfpathlineto{\pgfqpoint{0.923512in}{1.540265in}}%
\pgfpathlineto{\pgfqpoint{0.917094in}{1.523804in}}%
\pgfpathlineto{\pgfqpoint{0.912966in}{1.513055in}}%
\pgfpathlineto{\pgfqpoint{0.911256in}{1.507343in}}%
\pgfpathlineto{\pgfqpoint{0.906431in}{1.490882in}}%
\pgfpathlineto{\pgfqpoint{0.901822in}{1.474422in}}%
\pgfpathlineto{\pgfqpoint{0.897292in}{1.457961in}}%
\pgfpathlineto{\pgfqpoint{0.896505in}{1.454941in}}%
\pgfpathlineto{\pgfqpoint{0.893653in}{1.441500in}}%
\pgfpathlineto{\pgfqpoint{0.890366in}{1.425039in}}%
\pgfpathlineto{\pgfqpoint{0.887308in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{0.884500in}{1.392117in}}%
\pgfpathlineto{\pgfqpoint{0.881960in}{1.375657in}}%
\pgfpathlineto{\pgfqpoint{0.880044in}{1.361623in}}%
\pgfpathlineto{\pgfqpoint{0.879763in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.878133in}{1.342735in}}%
\pgfpathlineto{\pgfqpoint{0.876769in}{1.326274in}}%
\pgfpathlineto{\pgfqpoint{0.875660in}{1.309813in}}%
\pgfpathlineto{\pgfqpoint{0.874760in}{1.293352in}}%
\pgfpathlineto{\pgfqpoint{0.873938in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{0.872887in}{1.260431in}}%
\pgfpathlineto{\pgfqpoint{0.871033in}{1.243970in}}%
\pgfpathlineto{\pgfqpoint{0.867622in}{1.227509in}}%
\pgfpathlineto{\pgfqpoint{0.863583in}{1.214975in}}%
\pgfpathlineto{\pgfqpoint{0.862788in}{1.211048in}}%
\pgfpathlineto{\pgfqpoint{0.860096in}{1.194587in}}%
\pgfpathlineto{\pgfqpoint{0.859027in}{1.178126in}}%
\pgfpathlineto{\pgfqpoint{0.859347in}{1.161666in}}%
\pgfpathlineto{\pgfqpoint{0.860456in}{1.145205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829495in}{1.128744in}}%
\pgfpathlineto{\pgfqpoint{0.830661in}{1.120216in}}%
\pgfpathlineto{\pgfqpoint{0.832530in}{1.112283in}}%
\pgfpathlineto{\pgfqpoint{0.839115in}{1.095822in}}%
\pgfpathlineto{\pgfqpoint{0.847122in}{1.054863in}}%
\pgfpathlineto{\pgfqpoint{0.851778in}{1.046440in}}%
\pgfpathlineto{\pgfqpoint{0.863583in}{1.020478in}}%
\pgfpathlineto{\pgfqpoint{0.880044in}{1.011785in}}%
\pgfpathlineto{\pgfqpoint{1.077574in}{1.011785in}}%
\pgfpathlineto{\pgfqpoint{1.079283in}{1.013518in}}%
\pgfpathlineto{\pgfqpoint{1.094035in}{1.020478in}}%
\pgfpathlineto{\pgfqpoint{1.110496in}{1.054863in}}%
\pgfpathlineto{\pgfqpoint{1.118503in}{1.095822in}}%
\pgfpathlineto{\pgfqpoint{1.125088in}{1.112283in}}%
\pgfpathlineto{\pgfqpoint{1.128123in}{1.128744in}}%
\pgfpathlineto{\pgfqpoint{1.126659in}{1.161666in}}%
\pgfpathlineto{\pgfqpoint{1.120825in}{1.211048in}}%
\pgfpathlineto{\pgfqpoint{1.110496in}{1.282444in}}%
\pgfpathlineto{\pgfqpoint{1.105523in}{1.326274in}}%
\pgfpathlineto{\pgfqpoint{1.096482in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{1.089034in}{1.457961in}}%
\pgfpathlineto{\pgfqpoint{1.076873in}{1.523804in}}%
\pgfpathlineto{\pgfqpoint{1.061113in}{1.590807in}}%
\pgfpathlineto{\pgfqpoint{1.041833in}{1.655491in}}%
\pgfpathlineto{\pgfqpoint{1.023016in}{1.704873in}}%
\pgfpathlineto{\pgfqpoint{1.011731in}{1.729238in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{1.759365in}}%
\pgfpathlineto{\pgfqpoint{0.962348in}{1.751616in}}%
\pgfpathlineto{\pgfqpoint{0.945887in}{1.729238in}}%
\pgfpathlineto{\pgfqpoint{0.927495in}{1.688413in}}%
\pgfpathlineto{\pgfqpoint{0.910471in}{1.639030in}}%
\pgfpathlineto{\pgfqpoint{0.892269in}{1.573187in}}%
\pgfpathlineto{\pgfqpoint{0.877476in}{1.507343in}}%
\pgfpathlineto{\pgfqpoint{0.863583in}{1.427185in}}%
\pgfpathlineto{\pgfqpoint{0.857219in}{1.375657in}}%
\pgfpathlineto{\pgfqpoint{0.842017in}{1.243970in}}%
\pgfpathlineto{\pgfqpoint{0.834512in}{1.194587in}}%
\pgfpathlineto{\pgfqpoint{0.830661in}{1.158399in}}%
\pgfpathlineto{\pgfqpoint{0.829495in}{1.128744in}}%
\pgfpathlineto{\pgfqpoint{0.829495in}{1.128744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909706in}{0.947675in}}%
\pgfpathlineto{\pgfqpoint{0.912966in}{0.936974in}}%
\pgfpathlineto{\pgfqpoint{0.914520in}{0.931214in}}%
\pgfpathlineto{\pgfqpoint{0.929427in}{0.919677in}}%
\pgfpathlineto{\pgfqpoint{0.942671in}{0.914753in}}%
\pgfpathlineto{\pgfqpoint{0.945887in}{0.913063in}}%
\pgfpathlineto{\pgfqpoint{0.962348in}{0.901730in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{0.899191in}}%
\pgfpathlineto{\pgfqpoint{0.995270in}{0.905734in}}%
\pgfpathlineto{\pgfqpoint{1.011731in}{0.913169in}}%
\pgfpathlineto{\pgfqpoint{1.014765in}{0.914753in}}%
\pgfpathlineto{\pgfqpoint{1.028192in}{0.919677in}}%
\pgfpathlineto{\pgfqpoint{1.043098in}{0.931214in}}%
\pgfpathlineto{\pgfqpoint{1.044652in}{0.936974in}}%
\pgfpathlineto{\pgfqpoint{1.047912in}{0.947675in}}%
\pgfpathlineto{\pgfqpoint{1.044652in}{0.951746in}}%
\pgfpathlineto{\pgfqpoint{1.028192in}{0.951746in}}%
\pgfpathlineto{\pgfqpoint{1.011731in}{0.951746in}}%
\pgfpathlineto{\pgfqpoint{0.995270in}{0.951746in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{0.951746in}}%
\pgfpathlineto{\pgfqpoint{0.962348in}{0.951746in}}%
\pgfpathlineto{\pgfqpoint{0.945887in}{0.951746in}}%
\pgfpathlineto{\pgfqpoint{0.929427in}{0.951746in}}%
\pgfpathlineto{\pgfqpoint{0.912966in}{0.951746in}}%
\pgfpathlineto{\pgfqpoint{0.909706in}{0.947675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829333in}{1.079361in}}%
\pgfpathlineto{\pgfqpoint{0.832209in}{1.062901in}}%
\pgfpathlineto{\pgfqpoint{0.837912in}{1.046440in}}%
\pgfpathlineto{\pgfqpoint{0.842404in}{1.029979in}}%
\pgfpathlineto{\pgfqpoint{0.844088in}{1.013518in}}%
\pgfpathlineto{\pgfqpoint{0.847122in}{1.007690in}}%
\pgfpathlineto{\pgfqpoint{0.855517in}{0.997057in}}%
\pgfpathlineto{\pgfqpoint{0.863885in}{0.980596in}}%
\pgfpathlineto{\pgfqpoint{0.870679in}{0.964136in}}%
\pgfpathlineto{\pgfqpoint{0.882836in}{0.947675in}}%
\pgfpathlineto{\pgfqpoint{0.898117in}{0.931214in}}%
\pgfpathlineto{\pgfqpoint{0.908521in}{0.914753in}}%
\pgfpathlineto{\pgfqpoint{0.912966in}{0.910117in}}%
\pgfpathlineto{\pgfqpoint{0.945887in}{0.890275in}}%
\pgfpathlineto{\pgfqpoint{0.962348in}{0.885503in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{0.884260in}}%
\pgfpathlineto{\pgfqpoint{1.011731in}{0.890275in}}%
\pgfpathlineto{\pgfqpoint{1.044652in}{0.910117in}}%
\pgfpathlineto{\pgfqpoint{1.049097in}{0.914753in}}%
\pgfpathlineto{\pgfqpoint{1.061113in}{0.933800in}}%
\pgfpathlineto{\pgfqpoint{1.077574in}{0.950059in}}%
\pgfpathlineto{\pgfqpoint{1.086939in}{0.964136in}}%
\pgfpathlineto{\pgfqpoint{1.094035in}{0.980961in}}%
\pgfpathlineto{\pgfqpoint{1.102101in}{0.997057in}}%
\pgfpathlineto{\pgfqpoint{1.110496in}{1.007690in}}%
\pgfpathlineto{\pgfqpoint{1.113530in}{1.013518in}}%
\pgfpathlineto{\pgfqpoint{1.115215in}{1.029979in}}%
\pgfpathlineto{\pgfqpoint{1.119706in}{1.046440in}}%
\pgfpathlineto{\pgfqpoint{1.125409in}{1.062901in}}%
\pgfpathlineto{\pgfqpoint{1.131518in}{1.095822in}}%
\pgfpathlineto{\pgfqpoint{1.136150in}{1.112283in}}%
\pgfpathlineto{\pgfqpoint{1.137817in}{1.128744in}}%
\pgfpathlineto{\pgfqpoint{1.137737in}{1.178126in}}%
\pgfpathlineto{\pgfqpoint{1.134714in}{1.227509in}}%
\pgfpathlineto{\pgfqpoint{1.112374in}{1.457961in}}%
\pgfpathlineto{\pgfqpoint{1.103522in}{1.523804in}}%
\pgfpathlineto{\pgfqpoint{1.090469in}{1.606108in}}%
\pgfpathlineto{\pgfqpoint{1.071908in}{1.704873in}}%
\pgfpathlineto{\pgfqpoint{1.050651in}{1.803638in}}%
\pgfpathlineto{\pgfqpoint{1.038723in}{1.853021in}}%
\pgfpathlineto{\pgfqpoint{1.025411in}{1.902403in}}%
\pgfpathlineto{\pgfqpoint{1.011731in}{1.944513in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{1.988449in}}%
\pgfpathlineto{\pgfqpoint{0.962348in}{1.977152in}}%
\pgfpathlineto{\pgfqpoint{0.945887in}{1.944513in}}%
\pgfpathlineto{\pgfqpoint{0.923085in}{1.869482in}}%
\pgfpathlineto{\pgfqpoint{0.903239in}{1.787178in}}%
\pgfpathlineto{\pgfqpoint{0.889081in}{1.721334in}}%
\pgfpathlineto{\pgfqpoint{0.873065in}{1.639030in}}%
\pgfpathlineto{\pgfqpoint{0.859019in}{1.556726in}}%
\pgfpathlineto{\pgfqpoint{0.847122in}{1.473737in}}%
\pgfpathlineto{\pgfqpoint{0.838259in}{1.392117in}}%
\pgfpathlineto{\pgfqpoint{0.820571in}{1.194587in}}%
\pgfpathlineto{\pgfqpoint{0.819468in}{1.145205in}}%
\pgfpathlineto{\pgfqpoint{0.819801in}{1.128744in}}%
\pgfpathlineto{\pgfqpoint{0.821468in}{1.112283in}}%
\pgfpathlineto{\pgfqpoint{0.826100in}{1.095822in}}%
\pgfpathlineto{\pgfqpoint{0.829333in}{1.079361in}}%
\pgfpathlineto{\pgfqpoint{0.829333in}{1.079361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813241in}{1.095822in}}%
\pgfpathlineto{\pgfqpoint{0.816790in}{1.079361in}}%
\pgfpathlineto{\pgfqpoint{0.820442in}{1.062901in}}%
\pgfpathlineto{\pgfqpoint{0.826981in}{1.046440in}}%
\pgfpathlineto{\pgfqpoint{0.830661in}{1.040366in}}%
\pgfpathlineto{\pgfqpoint{0.834768in}{1.029979in}}%
\pgfpathlineto{\pgfqpoint{0.835781in}{1.013518in}}%
\pgfpathlineto{\pgfqpoint{0.843188in}{0.997057in}}%
\pgfpathlineto{\pgfqpoint{0.853246in}{0.980596in}}%
\pgfpathlineto{\pgfqpoint{0.858281in}{0.964136in}}%
\pgfpathlineto{\pgfqpoint{0.867985in}{0.947675in}}%
\pgfpathlineto{\pgfqpoint{0.896505in}{0.907311in}}%
\pgfpathlineto{\pgfqpoint{0.912966in}{0.890004in}}%
\pgfpathlineto{\pgfqpoint{0.929427in}{0.878410in}}%
\pgfpathlineto{\pgfqpoint{0.945887in}{0.870629in}}%
\pgfpathlineto{\pgfqpoint{0.962348in}{0.866784in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{0.865656in}}%
\pgfpathlineto{\pgfqpoint{1.011731in}{0.870629in}}%
\pgfpathlineto{\pgfqpoint{1.033139in}{0.881831in}}%
\pgfpathlineto{\pgfqpoint{1.044652in}{0.890004in}}%
\pgfpathlineto{\pgfqpoint{1.061113in}{0.907311in}}%
\pgfpathlineto{\pgfqpoint{1.077957in}{0.931214in}}%
\pgfpathlineto{\pgfqpoint{1.094035in}{0.954150in}}%
\pgfpathlineto{\pgfqpoint{1.099338in}{0.964136in}}%
\pgfpathlineto{\pgfqpoint{1.104373in}{0.980596in}}%
\pgfpathlineto{\pgfqpoint{1.114430in}{0.997057in}}%
\pgfpathlineto{\pgfqpoint{1.121837in}{1.013518in}}%
\pgfpathlineto{\pgfqpoint{1.122850in}{1.029979in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{1.040366in}}%
\pgfpathlineto{\pgfqpoint{1.130637in}{1.046440in}}%
\pgfpathlineto{\pgfqpoint{1.137176in}{1.062901in}}%
\pgfpathlineto{\pgfqpoint{1.144377in}{1.095822in}}%
\pgfpathlineto{\pgfqpoint{1.148046in}{1.145205in}}%
\pgfpathlineto{\pgfqpoint{1.148924in}{1.194587in}}%
\pgfpathlineto{\pgfqpoint{1.147395in}{1.243970in}}%
\pgfpathlineto{\pgfqpoint{1.139181in}{1.375657in}}%
\pgfpathlineto{\pgfqpoint{1.131651in}{1.474422in}}%
\pgfpathlineto{\pgfqpoint{1.121767in}{1.573187in}}%
\pgfpathlineto{\pgfqpoint{1.106052in}{1.704873in}}%
\pgfpathlineto{\pgfqpoint{1.058653in}{2.067012in}}%
\pgfpathlineto{\pgfqpoint{1.027860in}{2.281003in}}%
\pgfpathlineto{\pgfqpoint{1.011731in}{2.364536in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{2.436758in}}%
\pgfpathlineto{\pgfqpoint{0.962348in}{2.418317in}}%
\pgfpathlineto{\pgfqpoint{0.945655in}{2.363307in}}%
\pgfpathlineto{\pgfqpoint{0.927206in}{2.264542in}}%
\pgfpathlineto{\pgfqpoint{0.896505in}{2.049589in}}%
\pgfpathlineto{\pgfqpoint{0.868670in}{1.836560in}}%
\pgfpathlineto{\pgfqpoint{0.845368in}{1.655491in}}%
\pgfpathlineto{\pgfqpoint{0.830607in}{1.523804in}}%
\pgfpathlineto{\pgfqpoint{0.821936in}{1.425039in}}%
\pgfpathlineto{\pgfqpoint{0.813118in}{1.293352in}}%
\pgfpathlineto{\pgfqpoint{0.808962in}{1.211048in}}%
\pgfpathlineto{\pgfqpoint{0.808980in}{1.161666in}}%
\pgfpathlineto{\pgfqpoint{0.811745in}{1.112283in}}%
\pgfpathlineto{\pgfqpoint{0.813241in}{1.095822in}}%
\pgfpathlineto{\pgfqpoint{0.813241in}{1.095822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797595in}{1.194587in}}%
\pgfpathlineto{\pgfqpoint{0.800326in}{1.145205in}}%
\pgfpathlineto{\pgfqpoint{0.805449in}{1.095822in}}%
\pgfpathlineto{\pgfqpoint{0.810721in}{1.062901in}}%
\pgfpathlineto{\pgfqpoint{0.815281in}{1.046440in}}%
\pgfpathlineto{\pgfqpoint{0.824529in}{1.029979in}}%
\pgfpathlineto{\pgfqpoint{0.830661in}{0.999337in}}%
\pgfpathlineto{\pgfqpoint{0.831389in}{0.997057in}}%
\pgfpathlineto{\pgfqpoint{0.842464in}{0.980596in}}%
\pgfpathlineto{\pgfqpoint{0.847675in}{0.964136in}}%
\pgfpathlineto{\pgfqpoint{0.855091in}{0.947675in}}%
\pgfpathlineto{\pgfqpoint{0.864119in}{0.931214in}}%
\pgfpathlineto{\pgfqpoint{0.876068in}{0.898292in}}%
\pgfpathlineto{\pgfqpoint{0.885928in}{0.881831in}}%
\pgfpathlineto{\pgfqpoint{0.900857in}{0.865370in}}%
\pgfpathlineto{\pgfqpoint{0.912966in}{0.855421in}}%
\pgfpathlineto{\pgfqpoint{0.929427in}{0.846332in}}%
\pgfpathlineto{\pgfqpoint{0.945887in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{0.962348in}{0.836466in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{0.835397in}}%
\pgfpathlineto{\pgfqpoint{1.011731in}{0.839888in}}%
\pgfpathlineto{\pgfqpoint{1.032696in}{0.848910in}}%
\pgfpathlineto{\pgfqpoint{1.044652in}{0.855421in}}%
\pgfpathlineto{\pgfqpoint{1.061113in}{0.869247in}}%
\pgfpathlineto{\pgfqpoint{1.071690in}{0.881831in}}%
\pgfpathlineto{\pgfqpoint{1.081550in}{0.898292in}}%
\pgfpathlineto{\pgfqpoint{1.094035in}{0.932013in}}%
\pgfpathlineto{\pgfqpoint{1.102527in}{0.947675in}}%
\pgfpathlineto{\pgfqpoint{1.110496in}{0.965966in}}%
\pgfpathlineto{\pgfqpoint{1.115154in}{0.980596in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{0.999337in}}%
\pgfpathlineto{\pgfqpoint{1.130399in}{1.013518in}}%
\pgfpathlineto{\pgfqpoint{1.133089in}{1.029979in}}%
\pgfpathlineto{\pgfqpoint{1.143417in}{1.049189in}}%
\pgfpathlineto{\pgfqpoint{1.146897in}{1.062901in}}%
\pgfpathlineto{\pgfqpoint{1.154113in}{1.112283in}}%
\pgfpathlineto{\pgfqpoint{1.158473in}{1.161666in}}%
\pgfpathlineto{\pgfqpoint{1.160443in}{1.211048in}}%
\pgfpathlineto{\pgfqpoint{1.160268in}{1.260431in}}%
\pgfpathlineto{\pgfqpoint{1.156245in}{1.392117in}}%
\pgfpathlineto{\pgfqpoint{1.150761in}{1.507343in}}%
\pgfpathlineto{\pgfqpoint{1.142941in}{1.622569in}}%
\pgfpathlineto{\pgfqpoint{1.125010in}{1.853021in}}%
\pgfpathlineto{\pgfqpoint{1.103528in}{2.149316in}}%
\pgfpathlineto{\pgfqpoint{1.085946in}{2.429150in}}%
\pgfpathlineto{\pgfqpoint{1.057426in}{2.890054in}}%
\pgfpathlineto{\pgfqpoint{1.040332in}{3.120506in}}%
\pgfpathlineto{\pgfqpoint{1.024596in}{3.285114in}}%
\pgfpathlineto{\pgfqpoint{1.011731in}{3.387774in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{3.492639in}}%
\pgfpathlineto{\pgfqpoint{0.962297in}{3.466183in}}%
\pgfpathlineto{\pgfqpoint{0.945393in}{3.383879in}}%
\pgfpathlineto{\pgfqpoint{0.927613in}{3.235732in}}%
\pgfpathlineto{\pgfqpoint{0.910601in}{3.038202in}}%
\pgfpathlineto{\pgfqpoint{0.889570in}{2.725446in}}%
\pgfpathlineto{\pgfqpoint{0.850738in}{2.099934in}}%
\pgfpathlineto{\pgfqpoint{0.832608in}{1.853021in}}%
\pgfpathlineto{\pgfqpoint{0.807843in}{1.523804in}}%
\pgfpathlineto{\pgfqpoint{0.802015in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{0.797351in}{1.260431in}}%
\pgfpathlineto{\pgfqpoint{0.797175in}{1.211048in}}%
\pgfpathlineto{\pgfqpoint{0.797595in}{1.194587in}}%
\pgfpathlineto{\pgfqpoint{0.797595in}{1.194587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841910in}{4.025852in}}%
\pgfpathlineto{\pgfqpoint{0.825558in}{3.202810in}}%
\pgfpathlineto{\pgfqpoint{0.808344in}{2.346846in}}%
\pgfpathlineto{\pgfqpoint{0.800177in}{2.050551in}}%
\pgfpathlineto{\pgfqpoint{0.792497in}{1.836560in}}%
\pgfpathlineto{\pgfqpoint{0.783991in}{1.589647in}}%
\pgfpathlineto{\pgfqpoint{0.781858in}{1.457961in}}%
\pgfpathlineto{\pgfqpoint{0.781863in}{1.309813in}}%
\pgfpathlineto{\pgfqpoint{0.783344in}{1.227509in}}%
\pgfpathlineto{\pgfqpoint{0.786108in}{1.178126in}}%
\pgfpathlineto{\pgfqpoint{0.791508in}{1.128744in}}%
\pgfpathlineto{\pgfqpoint{0.803163in}{1.062901in}}%
\pgfpathlineto{\pgfqpoint{0.806697in}{1.046440in}}%
\pgfpathlineto{\pgfqpoint{0.822185in}{0.997057in}}%
\pgfpathlineto{\pgfqpoint{0.831274in}{0.980596in}}%
\pgfpathlineto{\pgfqpoint{0.835314in}{0.964136in}}%
\pgfpathlineto{\pgfqpoint{0.838197in}{0.947675in}}%
\pgfpathlineto{\pgfqpoint{0.837597in}{0.931214in}}%
\pgfpathlineto{\pgfqpoint{0.835712in}{0.914753in}}%
\pgfpathlineto{\pgfqpoint{0.835447in}{0.898292in}}%
\pgfpathlineto{\pgfqpoint{0.837698in}{0.881831in}}%
\pgfpathlineto{\pgfqpoint{0.842625in}{0.865370in}}%
\pgfpathlineto{\pgfqpoint{0.850229in}{0.848910in}}%
\pgfpathlineto{\pgfqpoint{0.863583in}{0.828914in}}%
\pgfpathlineto{\pgfqpoint{0.880044in}{0.811602in}}%
\pgfpathlineto{\pgfqpoint{0.896505in}{0.799303in}}%
\pgfpathlineto{\pgfqpoint{0.912966in}{0.789636in}}%
\pgfpathlineto{\pgfqpoint{0.930039in}{0.783066in}}%
\pgfpathlineto{\pgfqpoint{0.945887in}{0.778275in}}%
\pgfpathlineto{\pgfqpoint{0.962348in}{0.775482in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{0.774584in}}%
\pgfpathlineto{\pgfqpoint{1.011731in}{0.778275in}}%
\pgfpathlineto{\pgfqpoint{1.028192in}{0.783229in}}%
\pgfpathlineto{\pgfqpoint{1.044652in}{0.789636in}}%
\pgfpathlineto{\pgfqpoint{1.061419in}{0.799527in}}%
\pgfpathlineto{\pgfqpoint{1.082095in}{0.815988in}}%
\pgfpathlineto{\pgfqpoint{1.096743in}{0.832449in}}%
\pgfpathlineto{\pgfqpoint{1.110496in}{0.855312in}}%
\pgfpathlineto{\pgfqpoint{1.114993in}{0.865370in}}%
\pgfpathlineto{\pgfqpoint{1.119920in}{0.881831in}}%
\pgfpathlineto{\pgfqpoint{1.122171in}{0.898292in}}%
\pgfpathlineto{\pgfqpoint{1.121906in}{0.914753in}}%
\pgfpathlineto{\pgfqpoint{1.120021in}{0.931214in}}%
\pgfpathlineto{\pgfqpoint{1.119421in}{0.947675in}}%
\pgfpathlineto{\pgfqpoint{1.122304in}{0.964136in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{0.981503in}}%
\pgfpathlineto{\pgfqpoint{1.135433in}{0.997057in}}%
\pgfpathlineto{\pgfqpoint{1.139375in}{1.013518in}}%
\pgfpathlineto{\pgfqpoint{1.150921in}{1.046440in}}%
\pgfpathlineto{\pgfqpoint{1.157174in}{1.079361in}}%
\pgfpathlineto{\pgfqpoint{1.170073in}{1.161666in}}%
\pgfpathlineto{\pgfqpoint{1.173576in}{1.211048in}}%
\pgfpathlineto{\pgfqpoint{1.175433in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{1.175983in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{1.174702in}{1.540265in}}%
\pgfpathlineto{\pgfqpoint{1.171214in}{1.671952in}}%
\pgfpathlineto{\pgfqpoint{1.160703in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.154979in}{2.132855in}}%
\pgfpathlineto{\pgfqpoint{1.146926in}{2.445611in}}%
\pgfpathlineto{\pgfqpoint{1.137571in}{2.906515in}}%
\pgfpathlineto{\pgfqpoint{1.115708in}{4.025852in}}%
\pgfpathlineto{\pgfqpoint{1.115708in}{4.025852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684361in}{4.025852in}}%
\pgfpathlineto{\pgfqpoint{0.696021in}{3.350958in}}%
\pgfpathlineto{\pgfqpoint{0.705606in}{2.840671in}}%
\pgfpathlineto{\pgfqpoint{0.727032in}{1.754256in}}%
\pgfpathlineto{\pgfqpoint{0.735469in}{1.606108in}}%
\pgfpathlineto{\pgfqpoint{0.741427in}{1.523804in}}%
\pgfpathlineto{\pgfqpoint{0.753180in}{1.375657in}}%
\pgfpathlineto{\pgfqpoint{0.761395in}{1.260431in}}%
\pgfpathlineto{\pgfqpoint{0.771862in}{1.161666in}}%
\pgfpathlineto{\pgfqpoint{0.778409in}{1.128744in}}%
\pgfpathlineto{\pgfqpoint{0.782301in}{1.112283in}}%
\pgfpathlineto{\pgfqpoint{0.788335in}{1.079361in}}%
\pgfpathlineto{\pgfqpoint{0.792840in}{1.062901in}}%
\pgfpathlineto{\pgfqpoint{0.798430in}{1.046440in}}%
\pgfpathlineto{\pgfqpoint{0.805420in}{1.013518in}}%
\pgfpathlineto{\pgfqpoint{0.810534in}{0.997057in}}%
\pgfpathlineto{\pgfqpoint{0.813067in}{0.980596in}}%
\pgfpathlineto{\pgfqpoint{0.797740in}{0.962358in}}%
\pgfpathlineto{\pgfqpoint{0.769353in}{0.947675in}}%
\pgfpathlineto{\pgfqpoint{0.764818in}{0.943798in}}%
\pgfpathlineto{\pgfqpoint{0.747893in}{0.931214in}}%
\pgfpathlineto{\pgfqpoint{0.728832in}{0.914753in}}%
\pgfpathlineto{\pgfqpoint{0.712968in}{0.898292in}}%
\pgfpathlineto{\pgfqpoint{0.698975in}{0.880920in}}%
\pgfpathlineto{\pgfqpoint{0.687557in}{0.865370in}}%
\pgfpathlineto{\pgfqpoint{0.666053in}{0.824517in}}%
\pgfpathlineto{\pgfqpoint{0.661999in}{0.815988in}}%
\pgfpathlineto{\pgfqpoint{0.655944in}{0.799527in}}%
\pgfpathlineto{\pgfqpoint{0.647345in}{0.766605in}}%
\pgfpathlineto{\pgfqpoint{0.642350in}{0.733684in}}%
\pgfpathlineto{\pgfqpoint{0.641081in}{0.700762in}}%
\pgfpathlineto{\pgfqpoint{0.643285in}{0.667840in}}%
\pgfpathlineto{\pgfqpoint{0.649044in}{0.634919in}}%
\pgfpathlineto{\pgfqpoint{0.658228in}{0.601997in}}%
\pgfpathlineto{\pgfqpoint{0.671573in}{0.569075in}}%
\pgfpathlineto{\pgfqpoint{0.689399in}{0.536154in}}%
\pgfpathlineto{\pgfqpoint{0.700236in}{0.519693in}}%
\pgfpathlineto{\pgfqpoint{0.715436in}{0.499426in}}%
\pgfpathlineto{\pgfqpoint{0.731896in}{0.480619in}}%
\pgfpathlineto{\pgfqpoint{0.742274in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{0.742274in}{0.470310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215343in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{1.225722in}{0.480620in}}%
\pgfpathlineto{\pgfqpoint{1.231289in}{0.486771in}}%
\pgfpathlineto{\pgfqpoint{1.245179in}{0.503232in}}%
\pgfpathlineto{\pgfqpoint{1.268219in}{0.536154in}}%
\pgfpathlineto{\pgfqpoint{1.277698in}{0.552614in}}%
\pgfpathlineto{\pgfqpoint{1.293185in}{0.585536in}}%
\pgfpathlineto{\pgfqpoint{1.304481in}{0.618458in}}%
\pgfpathlineto{\pgfqpoint{1.311922in}{0.651380in}}%
\pgfpathlineto{\pgfqpoint{1.314333in}{0.667840in}}%
\pgfpathlineto{\pgfqpoint{1.316537in}{0.700762in}}%
\pgfpathlineto{\pgfqpoint{1.315268in}{0.733684in}}%
\pgfpathlineto{\pgfqpoint{1.310273in}{0.766605in}}%
\pgfpathlineto{\pgfqpoint{1.301674in}{0.799527in}}%
\pgfpathlineto{\pgfqpoint{1.288417in}{0.832449in}}%
\pgfpathlineto{\pgfqpoint{1.275104in}{0.856281in}}%
\pgfpathlineto{\pgfqpoint{1.270061in}{0.865370in}}%
\pgfpathlineto{\pgfqpoint{1.244650in}{0.898292in}}%
\pgfpathlineto{\pgfqpoint{1.242182in}{0.900543in}}%
\pgfpathlineto{\pgfqpoint{1.225722in}{0.917123in}}%
\pgfpathlineto{\pgfqpoint{1.209261in}{0.931508in}}%
\pgfpathlineto{\pgfqpoint{1.188265in}{0.947675in}}%
\pgfpathlineto{\pgfqpoint{1.157756in}{0.964136in}}%
\pgfpathlineto{\pgfqpoint{1.144551in}{0.980596in}}%
\pgfpathlineto{\pgfqpoint{1.147084in}{0.997057in}}%
\pgfpathlineto{\pgfqpoint{1.152198in}{1.013518in}}%
\pgfpathlineto{\pgfqpoint{1.164778in}{1.062901in}}%
\pgfpathlineto{\pgfqpoint{1.169283in}{1.079361in}}%
\pgfpathlineto{\pgfqpoint{1.188005in}{1.178126in}}%
\pgfpathlineto{\pgfqpoint{1.196223in}{1.260431in}}%
\pgfpathlineto{\pgfqpoint{1.202286in}{1.342735in}}%
\pgfpathlineto{\pgfqpoint{1.211620in}{1.474422in}}%
\pgfpathlineto{\pgfqpoint{1.218800in}{1.556726in}}%
\pgfpathlineto{\pgfqpoint{1.224873in}{1.655491in}}%
\pgfpathlineto{\pgfqpoint{1.234984in}{1.885943in}}%
\pgfpathlineto{\pgfqpoint{1.238288in}{2.083473in}}%
\pgfpathlineto{\pgfqpoint{1.244308in}{2.462072in}}%
\pgfpathlineto{\pgfqpoint{1.270154in}{3.828322in}}%
\pgfpathlineto{\pgfqpoint{1.273257in}{4.025852in}}%
\pgfpathlineto{\pgfqpoint{1.273257in}{4.025852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978809in}{0.914753in}}%
\pgfpathcurveto{\pgfqpoint{1.018098in}{0.914753in}}{\pgfqpoint{1.055784in}{0.930363in}}{\pgfqpoint{1.083565in}{0.958144in}}%
\pgfpathcurveto{\pgfqpoint{1.111347in}{0.985926in}}{\pgfqpoint{1.126957in}{1.023611in}}{\pgfqpoint{1.126957in}{1.062901in}}%
\pgfpathcurveto{\pgfqpoint{1.126957in}{1.102190in}}{\pgfqpoint{1.111347in}{1.139875in}}{\pgfqpoint{1.083565in}{1.167657in}}%
\pgfpathcurveto{\pgfqpoint{1.055784in}{1.195438in}}{\pgfqpoint{1.018098in}{1.211048in}}{\pgfqpoint{0.978809in}{1.211048in}}%
\pgfpathcurveto{\pgfqpoint{0.939520in}{1.211048in}}{\pgfqpoint{0.901835in}{1.195438in}}{\pgfqpoint{0.874053in}{1.167657in}}%
\pgfpathcurveto{\pgfqpoint{0.846271in}{1.139875in}}{\pgfqpoint{0.830661in}{1.102190in}}{\pgfqpoint{0.830661in}{1.062901in}}%
\pgfpathcurveto{\pgfqpoint{0.830661in}{1.023611in}}{\pgfqpoint{0.846271in}{0.985926in}}{\pgfqpoint{0.874053in}{0.958144in}}%
\pgfpathcurveto{\pgfqpoint{0.901835in}{0.930363in}}{\pgfqpoint{0.939520in}{0.914753in}}{\pgfqpoint{0.978809in}{0.914753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978809in}{1.609913in}}%
\pgfpathlineto{\pgfqpoint{0.978216in}{1.609689in}}%
\pgfpathlineto{\pgfqpoint{0.977624in}{1.609465in}}%
\pgfpathlineto{\pgfqpoint{0.977345in}{1.609360in}}%
\pgfpathlineto{\pgfqpoint{0.977031in}{1.609241in}}%
\pgfpathlineto{\pgfqpoint{0.976439in}{1.609017in}}%
\pgfpathlineto{\pgfqpoint{0.975846in}{1.608792in}}%
\pgfpathlineto{\pgfqpoint{0.975779in}{1.608767in}}%
\pgfpathlineto{\pgfqpoint{0.975253in}{1.608568in}}%
\pgfpathlineto{\pgfqpoint{0.974661in}{1.608343in}}%
\pgfpathlineto{\pgfqpoint{0.974214in}{1.608174in}}%
\pgfpathlineto{\pgfqpoint{0.974068in}{1.608119in}}%
\pgfpathlineto{\pgfqpoint{0.973476in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{0.972883in}{1.607671in}}%
\pgfpathlineto{\pgfqpoint{0.972648in}{1.607582in}}%
\pgfpathlineto{\pgfqpoint{0.972291in}{1.607446in}}%
\pgfpathlineto{\pgfqpoint{0.971698in}{1.607222in}}%
\pgfpathlineto{\pgfqpoint{0.971105in}{1.606998in}}%
\pgfpathlineto{\pgfqpoint{0.971083in}{1.606989in}}%
\pgfpathlineto{\pgfqpoint{0.970513in}{1.606773in}}%
\pgfpathlineto{\pgfqpoint{0.969920in}{1.606549in}}%
\pgfpathlineto{\pgfqpoint{0.969519in}{1.606397in}}%
\pgfpathlineto{\pgfqpoint{0.969328in}{1.606324in}}%
\pgfpathlineto{\pgfqpoint{0.968735in}{1.606100in}}%
\pgfpathlineto{\pgfqpoint{0.968142in}{1.605875in}}%
\pgfpathlineto{\pgfqpoint{0.967955in}{1.605804in}}%
\pgfpathlineto{\pgfqpoint{0.967550in}{1.605651in}}%
\pgfpathlineto{\pgfqpoint{0.966957in}{1.605426in}}%
\pgfpathlineto{\pgfqpoint{0.966390in}{1.605211in}}%
\pgfpathlineto{\pgfqpoint{0.966365in}{1.605202in}}%
\pgfpathlineto{\pgfqpoint{0.965772in}{1.604978in}}%
\pgfpathlineto{\pgfqpoint{0.965179in}{1.604754in}}%
\pgfpathlineto{\pgfqpoint{0.964823in}{1.604619in}}%
\pgfpathlineto{\pgfqpoint{0.964587in}{1.604530in}}%
\pgfpathlineto{\pgfqpoint{0.963994in}{1.604305in}}%
\pgfpathlineto{\pgfqpoint{0.963402in}{1.604079in}}%
\pgfpathlineto{\pgfqpoint{0.963262in}{1.604026in}}%
\pgfpathlineto{\pgfqpoint{0.962809in}{1.603855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.386219in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.402680in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.419140in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.435601in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.452062in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.468523in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.484984in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.501445in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.517905in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.534366in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.550827in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.567288in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.583749in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.600210in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.616671in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.633131in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.649592in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.666053in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.682514in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.698975in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.715436in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.731896in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.748357in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.764818in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.781279in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.797740in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.814201in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.830661in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.847122in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.863583in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.880044in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.896505in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.912966in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.929427in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.945887in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.962348in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.995270in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.011731in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.028192in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.044652in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.061113in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.077574in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.094035in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.110496in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.143417in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.159878in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.176339in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.192800in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.209261in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.225722in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.242182in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.258643in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.275104in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.291565in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.308026in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.324487in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.340948in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.357408in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.373869in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.390330in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.423252in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.439713in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.456173in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.472634in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.489095in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.505556in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.538478in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.554938in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{1.359196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.386219in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.402680in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.419140in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.435601in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.452062in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.468523in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.484984in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.501445in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.517905in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.534366in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.550827in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.567288in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.583749in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.600210in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.616671in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.633131in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.649592in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.666053in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.682514in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.698975in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.715436in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.731896in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.748357in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.764818in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.781279in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.797740in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.814201in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.830661in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.847122in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.863583in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.880044in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.896505in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.912966in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.929427in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.945887in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.962348in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.995270in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.011731in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.028192in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.044652in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.061113in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.077574in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.094035in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.110496in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.143417in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.159878in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.176339in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.192800in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.209261in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.225722in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.242182in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.258643in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.275104in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.291565in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.308026in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.324487in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.340948in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.357408in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.373869in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.390330in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.423252in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.439713in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.456173in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.472634in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.489095in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.505556in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.538478in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.554938in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{1.951786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.386219in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.402680in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.419140in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.435601in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.452062in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.468523in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.484984in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.501445in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.517905in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.534366in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.550827in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.567288in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.583749in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.600210in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.616671in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.633131in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.649592in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.666053in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.682514in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.698975in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.715436in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.731896in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.748357in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.764818in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.781279in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.797740in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.814201in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.830661in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.847122in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.863583in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.880044in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.896505in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.912966in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.929427in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.945887in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.962348in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{0.995270in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.011731in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.028192in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.044652in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.061113in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.077574in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.094035in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.110496in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.143417in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.159878in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.176339in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.192800in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.209261in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.225722in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.242182in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.258643in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.275104in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.291565in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.308026in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.324487in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.340948in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.357408in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.373869in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.390330in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.423252in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.439713in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.456173in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.472634in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.489095in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.505556in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.538478in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.554938in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{2.544376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.386219in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.402680in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.419140in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.435601in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.452062in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.468523in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.484984in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.501445in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.517905in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.534366in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.550827in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.567288in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.583749in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.600210in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.616671in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.633131in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.649592in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.666053in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.682514in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.698975in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.715436in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.731896in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.748357in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.764818in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.781279in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.797740in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.814201in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.830661in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.847122in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.863583in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.880044in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.896505in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.912966in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.929427in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.945887in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.962348in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{0.995270in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.011731in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.028192in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.044652in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.061113in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.077574in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.094035in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.110496in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.143417in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.159878in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.176339in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.192800in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.209261in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.225722in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.242182in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.258643in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.275104in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.291565in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.308026in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.324487in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.340948in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.357408in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.373869in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.390330in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.406791in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.423252in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.439713in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.456173in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.472634in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.489095in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.505556in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.522017in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.538478in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.554938in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{3.136967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.978809in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{4.025852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978809in}{1.609913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386219in}{4.025852in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{4.025852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571399in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{4.025852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386219in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{0.470310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386219in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{0.386219in}{4.025852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386219in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386219in}{4.025852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.386219in,y=0.414755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978809in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978809in}{4.025852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.978809in,y=0.414755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571399in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571399in}{4.025852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.571399in,y=0.414755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.978809in,y=0.222655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_{pH}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386219in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571399in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.330663in,y=0.470310in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386219in}{1.062901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571399in}{1.062901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.330663in,y=1.062901in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386219in}{1.655491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571399in}{1.655491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.330663in,y=1.655491in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386219in}{2.248081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571399in}{2.248081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.330663in,y=2.248081in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386219in}{2.840671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571399in}{2.840671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.330663in,y=2.840671in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386219in}{3.433262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571399in}{3.433262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.330663in,y=3.433262in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386219in}{4.025852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571399in}{4.025852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.330663in,y=4.025852in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.222655in,y=2.248081in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_144_CLI_48_plot_contour_xpH_Z_urpar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.706113in}{4.187180in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.706113in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.706113in}{4.187180in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.187180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386219in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{4.025852in}}%
\pgfpathlineto{\pgfqpoint{0.386219in}{4.025852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.909858in}{1.291295in}}%
\pgfpathlineto{\pgfqpoint{0.910908in}{1.285127in}}%
\pgfpathlineto{\pgfqpoint{0.910909in}{1.285122in}}%
\pgfpathlineto{\pgfqpoint{0.912490in}{1.278949in}}%
\pgfpathlineto{\pgfqpoint{0.914999in}{1.272776in}}%
\pgfpathlineto{\pgfqpoint{0.917081in}{1.269108in}}%
\pgfpathlineto{\pgfqpoint{0.918875in}{1.266603in}}%
\pgfpathlineto{\pgfqpoint{0.922055in}{1.260431in}}%
\pgfpathlineto{\pgfqpoint{0.923254in}{1.259180in}}%
\pgfpathlineto{\pgfqpoint{0.929427in}{1.254511in}}%
\pgfpathlineto{\pgfqpoint{0.929897in}{1.254258in}}%
\pgfpathlineto{\pgfqpoint{0.935599in}{1.251827in}}%
\pgfpathlineto{\pgfqpoint{0.941772in}{1.250147in}}%
\pgfpathlineto{\pgfqpoint{0.947945in}{1.249100in}}%
\pgfpathlineto{\pgfqpoint{0.954118in}{1.248463in}}%
\pgfpathlineto{\pgfqpoint{0.960291in}{1.248094in}}%
\pgfpathlineto{\pgfqpoint{0.960547in}{1.248085in}}%
\pgfpathlineto{\pgfqpoint{0.966463in}{1.247916in}}%
\pgfpathlineto{\pgfqpoint{0.972636in}{1.247832in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{1.247809in}}%
\pgfpathlineto{\pgfqpoint{0.984982in}{1.247887in}}%
\pgfpathlineto{\pgfqpoint{0.991155in}{1.247916in}}%
\pgfpathlineto{\pgfqpoint{0.997071in}{1.248085in}}%
\pgfpathlineto{\pgfqpoint{0.997327in}{1.248094in}}%
\pgfpathlineto{\pgfqpoint{1.003500in}{1.248463in}}%
\pgfpathlineto{\pgfqpoint{1.009673in}{1.249100in}}%
\pgfpathlineto{\pgfqpoint{1.015846in}{1.250147in}}%
\pgfpathlineto{\pgfqpoint{1.022019in}{1.251827in}}%
\pgfpathlineto{\pgfqpoint{1.027721in}{1.254258in}}%
\pgfpathlineto{\pgfqpoint{1.028192in}{1.254511in}}%
\pgfpathlineto{\pgfqpoint{1.034364in}{1.259180in}}%
\pgfpathlineto{\pgfqpoint{1.035563in}{1.260431in}}%
\pgfpathlineto{\pgfqpoint{1.038743in}{1.266603in}}%
\pgfpathlineto{\pgfqpoint{1.040537in}{1.269108in}}%
\pgfpathlineto{\pgfqpoint{1.042619in}{1.272776in}}%
\pgfpathlineto{\pgfqpoint{1.045128in}{1.278949in}}%
\pgfpathlineto{\pgfqpoint{1.046709in}{1.285122in}}%
\pgfpathlineto{\pgfqpoint{1.046710in}{1.285127in}}%
\pgfpathlineto{\pgfqpoint{1.047761in}{1.291295in}}%
\pgfpathlineto{\pgfqpoint{1.048514in}{1.297468in}}%
\pgfpathlineto{\pgfqpoint{1.049019in}{1.303640in}}%
\pgfpathlineto{\pgfqpoint{1.049312in}{1.309813in}}%
\pgfpathlineto{\pgfqpoint{1.049421in}{1.315986in}}%
\pgfpathlineto{\pgfqpoint{1.049366in}{1.322159in}}%
\pgfpathlineto{\pgfqpoint{1.049165in}{1.328332in}}%
\pgfpathlineto{\pgfqpoint{1.048832in}{1.334504in}}%
\pgfpathlineto{\pgfqpoint{1.048377in}{1.340677in}}%
\pgfpathlineto{\pgfqpoint{1.047810in}{1.346850in}}%
\pgfpathlineto{\pgfqpoint{1.047141in}{1.353023in}}%
\pgfpathlineto{\pgfqpoint{1.046710in}{1.356485in}}%
\pgfpathlineto{\pgfqpoint{1.046341in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.045399in}{1.365369in}}%
\pgfpathlineto{\pgfqpoint{1.044364in}{1.371541in}}%
\pgfpathlineto{\pgfqpoint{1.043243in}{1.377714in}}%
\pgfpathlineto{\pgfqpoint{1.042040in}{1.383887in}}%
\pgfpathlineto{\pgfqpoint{1.040760in}{1.390060in}}%
\pgfpathlineto{\pgfqpoint{1.040537in}{1.391077in}}%
\pgfpathlineto{\pgfqpoint{1.039284in}{1.396233in}}%
\pgfpathlineto{\pgfqpoint{1.037707in}{1.402405in}}%
\pgfpathlineto{\pgfqpoint{1.036060in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{1.034364in}{1.414686in}}%
\pgfpathlineto{\pgfqpoint{1.034344in}{1.414751in}}%
\pgfpathlineto{\pgfqpoint{1.032350in}{1.420924in}}%
\pgfpathlineto{\pgfqpoint{1.030291in}{1.427097in}}%
\pgfpathlineto{\pgfqpoint{1.028192in}{1.433209in}}%
\pgfpathlineto{\pgfqpoint{1.028168in}{1.433269in}}%
\pgfpathlineto{\pgfqpoint{1.025691in}{1.439442in}}%
\pgfpathlineto{\pgfqpoint{1.023154in}{1.445615in}}%
\pgfpathlineto{\pgfqpoint{1.022019in}{1.448317in}}%
\pgfpathlineto{\pgfqpoint{1.020331in}{1.451788in}}%
\pgfpathlineto{\pgfqpoint{1.017270in}{1.457961in}}%
\pgfpathlineto{\pgfqpoint{1.015846in}{1.460767in}}%
\pgfpathlineto{\pgfqpoint{1.013821in}{1.464134in}}%
\pgfpathlineto{\pgfqpoint{1.010082in}{1.470306in}}%
\pgfpathlineto{\pgfqpoint{1.009673in}{1.470971in}}%
\pgfpathlineto{\pgfqpoint{1.005522in}{1.476479in}}%
\pgfpathlineto{\pgfqpoint{1.003500in}{1.479125in}}%
\pgfpathlineto{\pgfqpoint{1.000026in}{1.482652in}}%
\pgfpathlineto{\pgfqpoint{0.997327in}{1.485363in}}%
\pgfpathlineto{\pgfqpoint{0.992495in}{1.488825in}}%
\pgfpathlineto{\pgfqpoint{0.991155in}{1.489776in}}%
\pgfpathlineto{\pgfqpoint{0.984982in}{1.491527in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{1.493278in}}%
\pgfpathlineto{\pgfqpoint{0.972636in}{1.492403in}}%
\pgfpathlineto{\pgfqpoint{0.966463in}{1.489776in}}%
\pgfpathlineto{\pgfqpoint{0.965123in}{1.488825in}}%
\pgfpathlineto{\pgfqpoint{0.960291in}{1.485363in}}%
\pgfpathlineto{\pgfqpoint{0.957592in}{1.482652in}}%
\pgfpathlineto{\pgfqpoint{0.954118in}{1.479125in}}%
\pgfpathlineto{\pgfqpoint{0.952096in}{1.476479in}}%
\pgfpathlineto{\pgfqpoint{0.947945in}{1.470971in}}%
\pgfpathlineto{\pgfqpoint{0.947536in}{1.470306in}}%
\pgfpathlineto{\pgfqpoint{0.943797in}{1.464134in}}%
\pgfpathlineto{\pgfqpoint{0.941772in}{1.460767in}}%
\pgfpathlineto{\pgfqpoint{0.940348in}{1.457961in}}%
\pgfpathlineto{\pgfqpoint{0.937287in}{1.451788in}}%
\pgfpathlineto{\pgfqpoint{0.935599in}{1.448317in}}%
\pgfpathlineto{\pgfqpoint{0.934464in}{1.445615in}}%
\pgfpathlineto{\pgfqpoint{0.931927in}{1.439442in}}%
\pgfpathlineto{\pgfqpoint{0.929450in}{1.433269in}}%
\pgfpathlineto{\pgfqpoint{0.929427in}{1.433209in}}%
\pgfpathlineto{\pgfqpoint{0.927327in}{1.427097in}}%
\pgfpathlineto{\pgfqpoint{0.925268in}{1.420924in}}%
\pgfpathlineto{\pgfqpoint{0.923274in}{1.414751in}}%
\pgfpathlineto{\pgfqpoint{0.923254in}{1.414686in}}%
\pgfpathlineto{\pgfqpoint{0.921558in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{0.919911in}{1.402405in}}%
\pgfpathlineto{\pgfqpoint{0.918334in}{1.396233in}}%
\pgfpathlineto{\pgfqpoint{0.917081in}{1.391077in}}%
\pgfpathlineto{\pgfqpoint{0.916858in}{1.390060in}}%
\pgfpathlineto{\pgfqpoint{0.915578in}{1.383887in}}%
\pgfpathlineto{\pgfqpoint{0.914376in}{1.377714in}}%
\pgfpathlineto{\pgfqpoint{0.913254in}{1.371541in}}%
\pgfpathlineto{\pgfqpoint{0.912219in}{1.365369in}}%
\pgfpathlineto{\pgfqpoint{0.911277in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.910908in}{1.356485in}}%
\pgfpathlineto{\pgfqpoint{0.910477in}{1.353023in}}%
\pgfpathlineto{\pgfqpoint{0.909808in}{1.346850in}}%
\pgfpathlineto{\pgfqpoint{0.909241in}{1.340677in}}%
\pgfpathlineto{\pgfqpoint{0.908787in}{1.334504in}}%
\pgfpathlineto{\pgfqpoint{0.908453in}{1.328332in}}%
\pgfpathlineto{\pgfqpoint{0.908252in}{1.322159in}}%
\pgfpathlineto{\pgfqpoint{0.908197in}{1.315986in}}%
\pgfpathlineto{\pgfqpoint{0.908306in}{1.309813in}}%
\pgfpathlineto{\pgfqpoint{0.908599in}{1.303640in}}%
\pgfpathlineto{\pgfqpoint{0.909104in}{1.297468in}}%
\pgfpathlineto{\pgfqpoint{0.909858in}{1.291295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853033in}{1.136974in}}%
\pgfpathlineto{\pgfqpoint{0.855353in}{1.131895in}}%
\pgfpathlineto{\pgfqpoint{0.861526in}{1.134351in}}%
\pgfpathlineto{\pgfqpoint{0.873871in}{1.143898in}}%
\pgfpathlineto{\pgfqpoint{0.892390in}{1.155775in}}%
\pgfpathlineto{\pgfqpoint{0.898562in}{1.160875in}}%
\pgfpathlineto{\pgfqpoint{1.059056in}{1.160875in}}%
\pgfpathlineto{\pgfqpoint{1.071401in}{1.150325in}}%
\pgfpathlineto{\pgfqpoint{1.077574in}{1.147659in}}%
\pgfpathlineto{\pgfqpoint{1.084925in}{1.143147in}}%
\pgfpathlineto{\pgfqpoint{1.093119in}{1.136974in}}%
\pgfpathlineto{\pgfqpoint{1.096093in}{1.134351in}}%
\pgfpathlineto{\pgfqpoint{1.102265in}{1.131895in}}%
\pgfpathlineto{\pgfqpoint{1.104585in}{1.136974in}}%
\pgfpathlineto{\pgfqpoint{1.106325in}{1.149320in}}%
\pgfpathlineto{\pgfqpoint{1.105104in}{1.167838in}}%
\pgfpathlineto{\pgfqpoint{1.102265in}{1.187151in}}%
\pgfpathlineto{\pgfqpoint{1.085257in}{1.254258in}}%
\pgfpathlineto{\pgfqpoint{1.082689in}{1.291295in}}%
\pgfpathlineto{\pgfqpoint{1.078396in}{1.346850in}}%
\pgfpathlineto{\pgfqpoint{1.072769in}{1.390060in}}%
\pgfpathlineto{\pgfqpoint{1.065011in}{1.433269in}}%
\pgfpathlineto{\pgfqpoint{1.053229in}{1.482652in}}%
\pgfpathlineto{\pgfqpoint{1.043958in}{1.513516in}}%
\pgfpathlineto{\pgfqpoint{1.032799in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.021707in}{1.569071in}}%
\pgfpathlineto{\pgfqpoint{1.009673in}{1.589409in}}%
\pgfpathlineto{\pgfqpoint{0.997327in}{1.603427in}}%
\pgfpathlineto{\pgfqpoint{0.991155in}{1.607828in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{1.611357in}}%
\pgfpathlineto{\pgfqpoint{0.972636in}{1.610476in}}%
\pgfpathlineto{\pgfqpoint{0.964061in}{1.606108in}}%
\pgfpathlineto{\pgfqpoint{0.956791in}{1.599936in}}%
\pgfpathlineto{\pgfqpoint{0.951365in}{1.593763in}}%
\pgfpathlineto{\pgfqpoint{0.941772in}{1.579816in}}%
\pgfpathlineto{\pgfqpoint{0.929427in}{1.555451in}}%
\pgfpathlineto{\pgfqpoint{0.915693in}{1.519689in}}%
\pgfpathlineto{\pgfqpoint{0.904389in}{1.482652in}}%
\pgfpathlineto{\pgfqpoint{0.892607in}{1.433269in}}%
\pgfpathlineto{\pgfqpoint{0.885802in}{1.396233in}}%
\pgfpathlineto{\pgfqpoint{0.879222in}{1.346850in}}%
\pgfpathlineto{\pgfqpoint{0.875289in}{1.297468in}}%
\pgfpathlineto{\pgfqpoint{0.871585in}{1.248085in}}%
\pgfpathlineto{\pgfqpoint{0.867617in}{1.229567in}}%
\pgfpathlineto{\pgfqpoint{0.853294in}{1.174011in}}%
\pgfpathlineto{\pgfqpoint{0.851477in}{1.155493in}}%
\pgfpathlineto{\pgfqpoint{0.852006in}{1.143147in}}%
\pgfpathlineto{\pgfqpoint{0.853033in}{1.136974in}}%
\pgfpathlineto{\pgfqpoint{0.853033in}{1.136974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829896in}{1.056728in}}%
\pgfpathlineto{\pgfqpoint{0.833144in}{1.038209in}}%
\pgfpathlineto{\pgfqpoint{0.832995in}{1.032036in}}%
\pgfpathlineto{\pgfqpoint{0.836834in}{1.022634in}}%
\pgfpathlineto{\pgfqpoint{0.838615in}{1.019691in}}%
\pgfpathlineto{\pgfqpoint{0.849180in}{0.993504in}}%
\pgfpathlineto{\pgfqpoint{0.864046in}{0.970308in}}%
\pgfpathlineto{\pgfqpoint{0.870547in}{0.964136in}}%
\pgfpathlineto{\pgfqpoint{0.890774in}{0.939444in}}%
\pgfpathlineto{\pgfqpoint{0.917081in}{0.919498in}}%
\pgfpathlineto{\pgfqpoint{0.941772in}{0.905970in}}%
\pgfpathlineto{\pgfqpoint{0.954118in}{0.901178in}}%
\pgfpathlineto{\pgfqpoint{0.966463in}{0.898563in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{0.897717in}}%
\pgfpathlineto{\pgfqpoint{0.997327in}{0.899632in}}%
\pgfpathlineto{\pgfqpoint{1.009673in}{0.903319in}}%
\pgfpathlineto{\pgfqpoint{1.028192in}{0.911983in}}%
\pgfpathlineto{\pgfqpoint{1.052883in}{0.928157in}}%
\pgfpathlineto{\pgfqpoint{1.059056in}{0.934120in}}%
\pgfpathlineto{\pgfqpoint{1.066844in}{0.939444in}}%
\pgfpathlineto{\pgfqpoint{1.072963in}{0.945617in}}%
\pgfpathlineto{\pgfqpoint{1.077574in}{0.953346in}}%
\pgfpathlineto{\pgfqpoint{1.099334in}{0.976481in}}%
\pgfpathlineto{\pgfqpoint{1.102265in}{0.983397in}}%
\pgfpathlineto{\pgfqpoint{1.109313in}{0.995000in}}%
\pgfpathlineto{\pgfqpoint{1.120784in}{1.022634in}}%
\pgfpathlineto{\pgfqpoint{1.122837in}{1.025864in}}%
\pgfpathlineto{\pgfqpoint{1.124623in}{1.032036in}}%
\pgfpathlineto{\pgfqpoint{1.125084in}{1.044382in}}%
\pgfpathlineto{\pgfqpoint{1.129200in}{1.069073in}}%
\pgfpathlineto{\pgfqpoint{1.130445in}{1.106110in}}%
\pgfpathlineto{\pgfqpoint{1.126766in}{1.161666in}}%
\pgfpathlineto{\pgfqpoint{1.120613in}{1.211048in}}%
\pgfpathlineto{\pgfqpoint{1.106905in}{1.291295in}}%
\pgfpathlineto{\pgfqpoint{1.086988in}{1.451788in}}%
\pgfpathlineto{\pgfqpoint{1.075628in}{1.513516in}}%
\pgfpathlineto{\pgfqpoint{1.061772in}{1.575244in}}%
\pgfpathlineto{\pgfqpoint{1.048640in}{1.624627in}}%
\pgfpathlineto{\pgfqpoint{1.037133in}{1.661664in}}%
\pgfpathlineto{\pgfqpoint{1.025835in}{1.692528in}}%
\pgfpathlineto{\pgfqpoint{1.014760in}{1.717219in}}%
\pgfpathlineto{\pgfqpoint{1.003500in}{1.736191in}}%
\pgfpathlineto{\pgfqpoint{0.992295in}{1.748083in}}%
\pgfpathlineto{\pgfqpoint{0.991155in}{1.749090in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{1.753443in}}%
\pgfpathlineto{\pgfqpoint{0.972636in}{1.752356in}}%
\pgfpathlineto{\pgfqpoint{0.965323in}{1.748083in}}%
\pgfpathlineto{\pgfqpoint{0.958836in}{1.741910in}}%
\pgfpathlineto{\pgfqpoint{0.949827in}{1.729565in}}%
\pgfpathlineto{\pgfqpoint{0.941772in}{1.715221in}}%
\pgfpathlineto{\pgfqpoint{0.929270in}{1.686355in}}%
\pgfpathlineto{\pgfqpoint{0.914517in}{1.643145in}}%
\pgfpathlineto{\pgfqpoint{0.902155in}{1.599936in}}%
\pgfpathlineto{\pgfqpoint{0.888595in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{0.877159in}{1.488825in}}%
\pgfpathlineto{\pgfqpoint{0.866738in}{1.427097in}}%
\pgfpathlineto{\pgfqpoint{0.857983in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.845241in}{1.254258in}}%
\pgfpathlineto{\pgfqpoint{0.834386in}{1.192530in}}%
\pgfpathlineto{\pgfqpoint{0.829834in}{1.149320in}}%
\pgfpathlineto{\pgfqpoint{0.827030in}{1.099937in}}%
\pgfpathlineto{\pgfqpoint{0.829896in}{1.056728in}}%
\pgfpathlineto{\pgfqpoint{0.829896in}{1.056728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824185in}{1.050555in}}%
\pgfpathlineto{\pgfqpoint{0.826049in}{1.044382in}}%
\pgfpathlineto{\pgfqpoint{0.827941in}{1.038209in}}%
\pgfpathlineto{\pgfqpoint{0.829530in}{1.025864in}}%
\pgfpathlineto{\pgfqpoint{0.832383in}{1.019691in}}%
\pgfpathlineto{\pgfqpoint{0.835934in}{1.013518in}}%
\pgfpathlineto{\pgfqpoint{0.837206in}{1.007345in}}%
\pgfpathlineto{\pgfqpoint{0.845894in}{0.988827in}}%
\pgfpathlineto{\pgfqpoint{0.856601in}{0.970308in}}%
\pgfpathlineto{\pgfqpoint{0.862633in}{0.964136in}}%
\pgfpathlineto{\pgfqpoint{0.871549in}{0.951790in}}%
\pgfpathlineto{\pgfqpoint{0.886217in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{0.901702in}{0.920926in}}%
\pgfpathlineto{\pgfqpoint{0.910908in}{0.912480in}}%
\pgfpathlineto{\pgfqpoint{0.929427in}{0.898522in}}%
\pgfpathlineto{\pgfqpoint{0.946671in}{0.890062in}}%
\pgfpathlineto{\pgfqpoint{0.954118in}{0.887506in}}%
\pgfpathlineto{\pgfqpoint{0.966463in}{0.885009in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{0.884224in}}%
\pgfpathlineto{\pgfqpoint{0.997327in}{0.886022in}}%
\pgfpathlineto{\pgfqpoint{1.010947in}{0.890062in}}%
\pgfpathlineto{\pgfqpoint{1.024096in}{0.896235in}}%
\pgfpathlineto{\pgfqpoint{1.034364in}{0.902725in}}%
\pgfpathlineto{\pgfqpoint{1.052883in}{0.917917in}}%
\pgfpathlineto{\pgfqpoint{1.086069in}{0.951790in}}%
\pgfpathlineto{\pgfqpoint{1.105084in}{0.976481in}}%
\pgfpathlineto{\pgfqpoint{1.111724in}{0.988827in}}%
\pgfpathlineto{\pgfqpoint{1.117717in}{1.001172in}}%
\pgfpathlineto{\pgfqpoint{1.120784in}{1.009162in}}%
\pgfpathlineto{\pgfqpoint{1.121684in}{1.013518in}}%
\pgfpathlineto{\pgfqpoint{1.128088in}{1.025864in}}%
\pgfpathlineto{\pgfqpoint{1.136220in}{1.075246in}}%
\pgfpathlineto{\pgfqpoint{1.137835in}{1.112283in}}%
\pgfpathlineto{\pgfqpoint{1.137542in}{1.155493in}}%
\pgfpathlineto{\pgfqpoint{1.134840in}{1.204875in}}%
\pgfpathlineto{\pgfqpoint{1.130259in}{1.248085in}}%
\pgfpathlineto{\pgfqpoint{1.120747in}{1.334504in}}%
\pgfpathlineto{\pgfqpoint{1.108118in}{1.451788in}}%
\pgfpathlineto{\pgfqpoint{1.095968in}{1.538207in}}%
\pgfpathlineto{\pgfqpoint{1.079279in}{1.636972in}}%
\pgfpathlineto{\pgfqpoint{1.062711in}{1.723392in}}%
\pgfpathlineto{\pgfqpoint{1.044087in}{1.809811in}}%
\pgfpathlineto{\pgfqpoint{1.028593in}{1.871539in}}%
\pgfpathlineto{\pgfqpoint{1.021306in}{1.896231in}}%
\pgfpathlineto{\pgfqpoint{1.009673in}{1.929154in}}%
\pgfpathlineto{\pgfqpoint{0.997327in}{1.953565in}}%
\pgfpathlineto{\pgfqpoint{0.991155in}{1.961373in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{1.967680in}}%
\pgfpathlineto{\pgfqpoint{0.972636in}{1.966096in}}%
\pgfpathlineto{\pgfqpoint{0.963778in}{1.957959in}}%
\pgfpathlineto{\pgfqpoint{0.959282in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.949822in}{1.933268in}}%
\pgfpathlineto{\pgfqpoint{0.942497in}{1.914749in}}%
\pgfpathlineto{\pgfqpoint{0.935599in}{1.894092in}}%
\pgfpathlineto{\pgfqpoint{0.919426in}{1.834502in}}%
\pgfpathlineto{\pgfqpoint{0.906570in}{1.778947in}}%
\pgfpathlineto{\pgfqpoint{0.891192in}{1.704873in}}%
\pgfpathlineto{\pgfqpoint{0.871789in}{1.599936in}}%
\pgfpathlineto{\pgfqpoint{0.857040in}{1.507343in}}%
\pgfpathlineto{\pgfqpoint{0.847253in}{1.433269in}}%
\pgfpathlineto{\pgfqpoint{0.837485in}{1.340677in}}%
\pgfpathlineto{\pgfqpoint{0.826604in}{1.241912in}}%
\pgfpathlineto{\pgfqpoint{0.822305in}{1.198703in}}%
\pgfpathlineto{\pgfqpoint{0.819907in}{1.149320in}}%
\pgfpathlineto{\pgfqpoint{0.819931in}{1.106110in}}%
\pgfpathlineto{\pgfqpoint{0.821937in}{1.069073in}}%
\pgfpathlineto{\pgfqpoint{0.824185in}{1.050555in}}%
\pgfpathlineto{\pgfqpoint{0.824185in}{1.050555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812088in}{1.130802in}}%
\pgfpathlineto{\pgfqpoint{0.815089in}{1.087592in}}%
\pgfpathlineto{\pgfqpoint{0.819165in}{1.056728in}}%
\pgfpathlineto{\pgfqpoint{0.824513in}{1.032036in}}%
\pgfpathlineto{\pgfqpoint{0.830661in}{1.012616in}}%
\pgfpathlineto{\pgfqpoint{0.844719in}{0.982654in}}%
\pgfpathlineto{\pgfqpoint{0.851653in}{0.970308in}}%
\pgfpathlineto{\pgfqpoint{0.874304in}{0.939444in}}%
\pgfpathlineto{\pgfqpoint{0.910908in}{0.893011in}}%
\pgfpathlineto{\pgfqpoint{0.923254in}{0.883231in}}%
\pgfpathlineto{\pgfqpoint{0.935599in}{0.876181in}}%
\pgfpathlineto{\pgfqpoint{0.947945in}{0.871349in}}%
\pgfpathlineto{\pgfqpoint{0.960291in}{0.868167in}}%
\pgfpathlineto{\pgfqpoint{0.972636in}{0.866686in}}%
\pgfpathlineto{\pgfqpoint{0.991155in}{0.867233in}}%
\pgfpathlineto{\pgfqpoint{1.003500in}{0.869522in}}%
\pgfpathlineto{\pgfqpoint{1.015846in}{0.873485in}}%
\pgfpathlineto{\pgfqpoint{1.028192in}{0.879387in}}%
\pgfpathlineto{\pgfqpoint{1.043326in}{0.890062in}}%
\pgfpathlineto{\pgfqpoint{1.052883in}{0.899330in}}%
\pgfpathlineto{\pgfqpoint{1.065228in}{0.915213in}}%
\pgfpathlineto{\pgfqpoint{1.088174in}{0.945617in}}%
\pgfpathlineto{\pgfqpoint{1.097419in}{0.957963in}}%
\pgfpathlineto{\pgfqpoint{1.116692in}{0.988827in}}%
\pgfpathlineto{\pgfqpoint{1.129595in}{1.019691in}}%
\pgfpathlineto{\pgfqpoint{1.136182in}{1.044382in}}%
\pgfpathlineto{\pgfqpoint{1.141150in}{1.075246in}}%
\pgfpathlineto{\pgfqpoint{1.144534in}{1.112283in}}%
\pgfpathlineto{\pgfqpoint{1.146188in}{1.155493in}}%
\pgfpathlineto{\pgfqpoint{1.145642in}{1.204875in}}%
\pgfpathlineto{\pgfqpoint{1.142826in}{1.254258in}}%
\pgfpathlineto{\pgfqpoint{1.127530in}{1.445615in}}%
\pgfpathlineto{\pgfqpoint{1.117358in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.101631in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{1.044372in}{2.112279in}}%
\pgfpathlineto{\pgfqpoint{1.028192in}{2.219074in}}%
\pgfpathlineto{\pgfqpoint{1.014379in}{2.291291in}}%
\pgfpathlineto{\pgfqpoint{1.003331in}{2.334501in}}%
\pgfpathlineto{\pgfqpoint{0.993605in}{2.359192in}}%
\pgfpathlineto{\pgfqpoint{0.989759in}{2.365365in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{2.374407in}}%
\pgfpathlineto{\pgfqpoint{0.972385in}{2.371537in}}%
\pgfpathlineto{\pgfqpoint{0.966463in}{2.364220in}}%
\pgfpathlineto{\pgfqpoint{0.958632in}{2.346846in}}%
\pgfpathlineto{\pgfqpoint{0.950836in}{2.322155in}}%
\pgfpathlineto{\pgfqpoint{0.943239in}{2.291291in}}%
\pgfpathlineto{\pgfqpoint{0.935599in}{2.253959in}}%
\pgfpathlineto{\pgfqpoint{0.920412in}{2.161662in}}%
\pgfpathlineto{\pgfqpoint{0.903947in}{2.044378in}}%
\pgfpathlineto{\pgfqpoint{0.844549in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{0.832438in}{1.470306in}}%
\pgfpathlineto{\pgfqpoint{0.823821in}{1.371541in}}%
\pgfpathlineto{\pgfqpoint{0.811976in}{1.204875in}}%
\pgfpathlineto{\pgfqpoint{0.811430in}{1.155493in}}%
\pgfpathlineto{\pgfqpoint{0.812088in}{1.130802in}}%
\pgfpathlineto{\pgfqpoint{0.812088in}{1.130802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805864in}{1.118456in}}%
\pgfpathlineto{\pgfqpoint{0.811318in}{1.075246in}}%
\pgfpathlineto{\pgfqpoint{0.820410in}{1.032036in}}%
\pgfpathlineto{\pgfqpoint{0.828621in}{1.007345in}}%
\pgfpathlineto{\pgfqpoint{0.843253in}{0.976481in}}%
\pgfpathlineto{\pgfqpoint{0.855353in}{0.955145in}}%
\pgfpathlineto{\pgfqpoint{0.866802in}{0.933271in}}%
\pgfpathlineto{\pgfqpoint{0.880747in}{0.896235in}}%
\pgfpathlineto{\pgfqpoint{0.888427in}{0.883889in}}%
\pgfpathlineto{\pgfqpoint{0.899090in}{0.871543in}}%
\pgfpathlineto{\pgfqpoint{0.910908in}{0.861390in}}%
\pgfpathlineto{\pgfqpoint{0.924294in}{0.853025in}}%
\pgfpathlineto{\pgfqpoint{0.937982in}{0.846852in}}%
\pgfpathlineto{\pgfqpoint{0.947945in}{0.843518in}}%
\pgfpathlineto{\pgfqpoint{0.966463in}{0.840076in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{0.839400in}}%
\pgfpathlineto{\pgfqpoint{0.997327in}{0.840912in}}%
\pgfpathlineto{\pgfqpoint{1.009673in}{0.843518in}}%
\pgfpathlineto{\pgfqpoint{1.028192in}{0.850359in}}%
\pgfpathlineto{\pgfqpoint{1.043510in}{0.859198in}}%
\pgfpathlineto{\pgfqpoint{1.052883in}{0.866318in}}%
\pgfpathlineto{\pgfqpoint{1.065228in}{0.878816in}}%
\pgfpathlineto{\pgfqpoint{1.073360in}{0.890062in}}%
\pgfpathlineto{\pgfqpoint{1.079866in}{0.902407in}}%
\pgfpathlineto{\pgfqpoint{1.086476in}{0.920926in}}%
\pgfpathlineto{\pgfqpoint{1.093678in}{0.939444in}}%
\pgfpathlineto{\pgfqpoint{1.103882in}{0.957963in}}%
\pgfpathlineto{\pgfqpoint{1.120784in}{0.989064in}}%
\pgfpathlineto{\pgfqpoint{1.128997in}{1.007345in}}%
\pgfpathlineto{\pgfqpoint{1.137208in}{1.032036in}}%
\pgfpathlineto{\pgfqpoint{1.145194in}{1.069073in}}%
\pgfpathlineto{\pgfqpoint{1.151143in}{1.112283in}}%
\pgfpathlineto{\pgfqpoint{1.154486in}{1.155493in}}%
\pgfpathlineto{\pgfqpoint{1.155771in}{1.204875in}}%
\pgfpathlineto{\pgfqpoint{1.154754in}{1.260431in}}%
\pgfpathlineto{\pgfqpoint{1.152392in}{1.315986in}}%
\pgfpathlineto{\pgfqpoint{1.144079in}{1.470306in}}%
\pgfpathlineto{\pgfqpoint{1.135036in}{1.593763in}}%
\pgfpathlineto{\pgfqpoint{1.096518in}{2.081415in}}%
\pgfpathlineto{\pgfqpoint{1.077997in}{2.371537in}}%
\pgfpathlineto{\pgfqpoint{1.055880in}{2.717215in}}%
\pgfpathlineto{\pgfqpoint{1.041581in}{2.908572in}}%
\pgfpathlineto{\pgfqpoint{1.031043in}{3.025856in}}%
\pgfpathlineto{\pgfqpoint{1.021026in}{3.118448in}}%
\pgfpathlineto{\pgfqpoint{1.009673in}{3.199866in}}%
\pgfpathlineto{\pgfqpoint{0.999999in}{3.248077in}}%
\pgfpathlineto{\pgfqpoint{0.994906in}{3.266596in}}%
\pgfpathlineto{\pgfqpoint{0.990261in}{3.278941in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{3.292706in}}%
\pgfpathlineto{\pgfqpoint{0.972636in}{3.288997in}}%
\pgfpathlineto{\pgfqpoint{0.964766in}{3.272769in}}%
\pgfpathlineto{\pgfqpoint{0.957619in}{3.248077in}}%
\pgfpathlineto{\pgfqpoint{0.951140in}{3.217213in}}%
\pgfpathlineto{\pgfqpoint{0.943104in}{3.167831in}}%
\pgfpathlineto{\pgfqpoint{0.935599in}{3.110635in}}%
\pgfpathlineto{\pgfqpoint{0.922444in}{2.982646in}}%
\pgfpathlineto{\pgfqpoint{0.908808in}{2.815980in}}%
\pgfpathlineto{\pgfqpoint{0.893515in}{2.593759in}}%
\pgfpathlineto{\pgfqpoint{0.870017in}{2.217217in}}%
\pgfpathlineto{\pgfqpoint{0.852791in}{1.964132in}}%
\pgfpathlineto{\pgfqpoint{0.836594in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{0.815172in}{1.494998in}}%
\pgfpathlineto{\pgfqpoint{0.807908in}{1.371541in}}%
\pgfpathlineto{\pgfqpoint{0.802149in}{1.235739in}}%
\pgfpathlineto{\pgfqpoint{0.802058in}{1.186357in}}%
\pgfpathlineto{\pgfqpoint{0.804269in}{1.136974in}}%
\pgfpathlineto{\pgfqpoint{0.805864in}{1.118456in}}%
\pgfpathlineto{\pgfqpoint{0.805864in}{1.118456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864836in}{4.025852in}}%
\pgfpathlineto{\pgfqpoint{0.852603in}{3.562891in}}%
\pgfpathlineto{\pgfqpoint{0.838872in}{2.951782in}}%
\pgfpathlineto{\pgfqpoint{0.823126in}{2.260427in}}%
\pgfpathlineto{\pgfqpoint{0.814778in}{2.001169in}}%
\pgfpathlineto{\pgfqpoint{0.805338in}{1.778947in}}%
\pgfpathlineto{\pgfqpoint{0.794980in}{1.538207in}}%
\pgfpathlineto{\pgfqpoint{0.791393in}{1.396233in}}%
\pgfpathlineto{\pgfqpoint{0.789948in}{1.254258in}}%
\pgfpathlineto{\pgfqpoint{0.791252in}{1.198703in}}%
\pgfpathlineto{\pgfqpoint{0.794758in}{1.149320in}}%
\pgfpathlineto{\pgfqpoint{0.799195in}{1.112283in}}%
\pgfpathlineto{\pgfqpoint{0.809237in}{1.056728in}}%
\pgfpathlineto{\pgfqpoint{0.819493in}{1.019691in}}%
\pgfpathlineto{\pgfqpoint{0.828574in}{0.995000in}}%
\pgfpathlineto{\pgfqpoint{0.839076in}{0.970308in}}%
\pgfpathlineto{\pgfqpoint{0.843894in}{0.957963in}}%
\pgfpathlineto{\pgfqpoint{0.846240in}{0.945617in}}%
\pgfpathlineto{\pgfqpoint{0.845490in}{0.933271in}}%
\pgfpathlineto{\pgfqpoint{0.843548in}{0.914753in}}%
\pgfpathlineto{\pgfqpoint{0.844493in}{0.896235in}}%
\pgfpathlineto{\pgfqpoint{0.846976in}{0.883889in}}%
\pgfpathlineto{\pgfqpoint{0.853608in}{0.865370in}}%
\pgfpathlineto{\pgfqpoint{0.861526in}{0.850832in}}%
\pgfpathlineto{\pgfqpoint{0.868712in}{0.840679in}}%
\pgfpathlineto{\pgfqpoint{0.880044in}{0.828056in}}%
\pgfpathlineto{\pgfqpoint{0.894278in}{0.815988in}}%
\pgfpathlineto{\pgfqpoint{0.904735in}{0.808974in}}%
\pgfpathlineto{\pgfqpoint{0.923254in}{0.799574in}}%
\pgfpathlineto{\pgfqpoint{0.941772in}{0.793310in}}%
\pgfpathlineto{\pgfqpoint{0.960291in}{0.789706in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{0.788508in}}%
\pgfpathlineto{\pgfqpoint{1.003500in}{0.790658in}}%
\pgfpathlineto{\pgfqpoint{1.022019in}{0.795084in}}%
\pgfpathlineto{\pgfqpoint{1.040537in}{0.802336in}}%
\pgfpathlineto{\pgfqpoint{1.059056in}{0.812897in}}%
\pgfpathlineto{\pgfqpoint{1.071401in}{0.822392in}}%
\pgfpathlineto{\pgfqpoint{1.083747in}{0.834525in}}%
\pgfpathlineto{\pgfqpoint{1.096093in}{0.850832in}}%
\pgfpathlineto{\pgfqpoint{1.104010in}{0.865370in}}%
\pgfpathlineto{\pgfqpoint{1.110642in}{0.883889in}}%
\pgfpathlineto{\pgfqpoint{1.113126in}{0.896235in}}%
\pgfpathlineto{\pgfqpoint{1.114070in}{0.914753in}}%
\pgfpathlineto{\pgfqpoint{1.112211in}{0.951790in}}%
\pgfpathlineto{\pgfqpoint{1.115954in}{0.964136in}}%
\pgfpathlineto{\pgfqpoint{1.138125in}{1.019691in}}%
\pgfpathlineto{\pgfqpoint{1.149723in}{1.062901in}}%
\pgfpathlineto{\pgfqpoint{1.159335in}{1.118456in}}%
\pgfpathlineto{\pgfqpoint{1.163407in}{1.155493in}}%
\pgfpathlineto{\pgfqpoint{1.166864in}{1.211048in}}%
\pgfpathlineto{\pgfqpoint{1.167704in}{1.266603in}}%
\pgfpathlineto{\pgfqpoint{1.166537in}{1.377714in}}%
\pgfpathlineto{\pgfqpoint{1.163036in}{1.525862in}}%
\pgfpathlineto{\pgfqpoint{1.157411in}{1.667836in}}%
\pgfpathlineto{\pgfqpoint{1.138921in}{2.112279in}}%
\pgfpathlineto{\pgfqpoint{1.131274in}{2.383883in}}%
\pgfpathlineto{\pgfqpoint{1.120701in}{2.859190in}}%
\pgfpathlineto{\pgfqpoint{1.103250in}{3.636965in}}%
\pgfpathlineto{\pgfqpoint{1.095583in}{3.927087in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{4.025852in}}%
\pgfpathlineto{\pgfqpoint{1.092782in}{4.025852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740165in}{4.025852in}}%
\pgfpathlineto{\pgfqpoint{0.746828in}{3.223386in}}%
\pgfpathlineto{\pgfqpoint{0.755601in}{2.174007in}}%
\pgfpathlineto{\pgfqpoint{0.758245in}{1.630800in}}%
\pgfpathlineto{\pgfqpoint{0.762121in}{1.519689in}}%
\pgfpathlineto{\pgfqpoint{0.777502in}{1.198703in}}%
\pgfpathlineto{\pgfqpoint{0.782588in}{1.155493in}}%
\pgfpathlineto{\pgfqpoint{0.788625in}{1.118456in}}%
\pgfpathlineto{\pgfqpoint{0.796185in}{1.081419in}}%
\pgfpathlineto{\pgfqpoint{0.808855in}{1.032036in}}%
\pgfpathlineto{\pgfqpoint{0.821698in}{0.988827in}}%
\pgfpathlineto{\pgfqpoint{0.823716in}{0.976481in}}%
\pgfpathlineto{\pgfqpoint{0.822709in}{0.970308in}}%
\pgfpathlineto{\pgfqpoint{0.818316in}{0.962436in}}%
\pgfpathlineto{\pgfqpoint{0.787452in}{0.931520in}}%
\pgfpathlineto{\pgfqpoint{0.779129in}{0.920926in}}%
\pgfpathlineto{\pgfqpoint{0.767595in}{0.902407in}}%
\pgfpathlineto{\pgfqpoint{0.758940in}{0.883889in}}%
\pgfpathlineto{\pgfqpoint{0.752783in}{0.865370in}}%
\pgfpathlineto{\pgfqpoint{0.748823in}{0.846852in}}%
\pgfpathlineto{\pgfqpoint{0.746839in}{0.828334in}}%
\pgfpathlineto{\pgfqpoint{0.746753in}{0.809815in}}%
\pgfpathlineto{\pgfqpoint{0.748506in}{0.791297in}}%
\pgfpathlineto{\pgfqpoint{0.752092in}{0.772778in}}%
\pgfpathlineto{\pgfqpoint{0.757574in}{0.754260in}}%
\pgfpathlineto{\pgfqpoint{0.765045in}{0.735741in}}%
\pgfpathlineto{\pgfqpoint{0.775106in}{0.716608in}}%
\pgfpathlineto{\pgfqpoint{0.787452in}{0.697998in}}%
\pgfpathlineto{\pgfqpoint{0.802109in}{0.680186in}}%
\pgfpathlineto{\pgfqpoint{0.818316in}{0.664174in}}%
\pgfpathlineto{\pgfqpoint{0.836834in}{0.649292in}}%
\pgfpathlineto{\pgfqpoint{0.855697in}{0.636976in}}%
\pgfpathlineto{\pgfqpoint{0.873871in}{0.627305in}}%
\pgfpathlineto{\pgfqpoint{0.898562in}{0.617200in}}%
\pgfpathlineto{\pgfqpoint{0.923254in}{0.610069in}}%
\pgfpathlineto{\pgfqpoint{0.947945in}{0.605681in}}%
\pgfpathlineto{\pgfqpoint{0.972636in}{0.603791in}}%
\pgfpathlineto{\pgfqpoint{0.997327in}{0.604416in}}%
\pgfpathlineto{\pgfqpoint{1.022019in}{0.607544in}}%
\pgfpathlineto{\pgfqpoint{1.046710in}{0.613289in}}%
\pgfpathlineto{\pgfqpoint{1.071401in}{0.621846in}}%
\pgfpathlineto{\pgfqpoint{1.096093in}{0.633629in}}%
\pgfpathlineto{\pgfqpoint{1.114611in}{0.644947in}}%
\pgfpathlineto{\pgfqpoint{1.133129in}{0.658848in}}%
\pgfpathlineto{\pgfqpoint{1.151648in}{0.676021in}}%
\pgfpathlineto{\pgfqpoint{1.165990in}{0.692532in}}%
\pgfpathlineto{\pgfqpoint{1.179123in}{0.711050in}}%
\pgfpathlineto{\pgfqpoint{1.189592in}{0.729569in}}%
\pgfpathlineto{\pgfqpoint{1.197793in}{0.748087in}}%
\pgfpathlineto{\pgfqpoint{1.203922in}{0.766605in}}%
\pgfpathlineto{\pgfqpoint{1.208110in}{0.785124in}}%
\pgfpathlineto{\pgfqpoint{1.210486in}{0.803642in}}%
\pgfpathlineto{\pgfqpoint{1.211013in}{0.822161in}}%
\pgfpathlineto{\pgfqpoint{1.209678in}{0.840679in}}%
\pgfpathlineto{\pgfqpoint{1.206362in}{0.859198in}}%
\pgfpathlineto{\pgfqpoint{1.200929in}{0.877716in}}%
\pgfpathlineto{\pgfqpoint{1.193210in}{0.896235in}}%
\pgfpathlineto{\pgfqpoint{1.182512in}{0.914909in}}%
\pgfpathlineto{\pgfqpoint{1.170166in}{0.931520in}}%
\pgfpathlineto{\pgfqpoint{1.163295in}{0.939444in}}%
\pgfpathlineto{\pgfqpoint{1.138095in}{0.964136in}}%
\pgfpathlineto{\pgfqpoint{1.134909in}{0.970308in}}%
\pgfpathlineto{\pgfqpoint{1.133902in}{0.976481in}}%
\pgfpathlineto{\pgfqpoint{1.135920in}{0.988827in}}%
\pgfpathlineto{\pgfqpoint{1.145475in}{1.022079in}}%
\pgfpathlineto{\pgfqpoint{1.150396in}{1.038209in}}%
\pgfpathlineto{\pgfqpoint{1.171168in}{1.130802in}}%
\pgfpathlineto{\pgfqpoint{1.175802in}{1.161666in}}%
\pgfpathlineto{\pgfqpoint{1.182028in}{1.223394in}}%
\pgfpathlineto{\pgfqpoint{1.186502in}{1.309813in}}%
\pgfpathlineto{\pgfqpoint{1.200785in}{1.704873in}}%
\pgfpathlineto{\pgfqpoint{1.201852in}{1.865367in}}%
\pgfpathlineto{\pgfqpoint{1.203512in}{2.445611in}}%
\pgfpathlineto{\pgfqpoint{1.206029in}{2.735734in}}%
\pgfpathlineto{\pgfqpoint{1.217453in}{4.025852in}}%
\pgfpathlineto{\pgfqpoint{1.217453in}{4.025852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978809in}{0.914753in}}%
\pgfpathcurveto{\pgfqpoint{1.018098in}{0.914753in}}{\pgfqpoint{1.055784in}{0.930363in}}{\pgfqpoint{1.083565in}{0.958144in}}%
\pgfpathcurveto{\pgfqpoint{1.111347in}{0.985926in}}{\pgfqpoint{1.126957in}{1.023611in}}{\pgfqpoint{1.126957in}{1.062901in}}%
\pgfpathcurveto{\pgfqpoint{1.126957in}{1.102190in}}{\pgfqpoint{1.111347in}{1.139875in}}{\pgfqpoint{1.083565in}{1.167657in}}%
\pgfpathcurveto{\pgfqpoint{1.055784in}{1.195438in}}{\pgfqpoint{1.018098in}{1.211048in}}{\pgfqpoint{0.978809in}{1.211048in}}%
\pgfpathcurveto{\pgfqpoint{0.939520in}{1.211048in}}{\pgfqpoint{0.901835in}{1.195438in}}{\pgfqpoint{0.874053in}{1.167657in}}%
\pgfpathcurveto{\pgfqpoint{0.846271in}{1.139875in}}{\pgfqpoint{0.830661in}{1.102190in}}{\pgfqpoint{0.830661in}{1.062901in}}%
\pgfpathcurveto{\pgfqpoint{0.830661in}{1.023611in}}{\pgfqpoint{0.846271in}{0.985926in}}{\pgfqpoint{0.874053in}{0.958144in}}%
\pgfpathcurveto{\pgfqpoint{0.901835in}{0.930363in}}{\pgfqpoint{0.939520in}{0.914753in}}{\pgfqpoint{0.978809in}{0.914753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996932in}{1.603703in}}%
\pgfpathlineto{\pgfqpoint{0.987819in}{1.609290in}}%
\pgfpathlineto{\pgfqpoint{0.979747in}{1.611265in}}%
\pgfpathlineto{\pgfqpoint{0.973821in}{1.610788in}}%
\pgfpathlineto{\pgfqpoint{0.966118in}{1.607617in}}%
\pgfpathlineto{\pgfqpoint{0.958414in}{1.601731in}}%
\pgfpathlineto{\pgfqpoint{0.950458in}{1.592698in}}%
\pgfpathlineto{\pgfqpoint{0.948340in}{1.589906in}}%
\pgfpathlineto{\pgfqpoint{0.948340in}{1.589906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.386219in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{1.359196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.386219in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{1.951786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.386219in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{2.544376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.386219in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{3.136967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.978809in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{4.025852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977970in}{1.611374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386219in}{4.025852in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{4.025852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571399in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{4.025852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386219in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{0.470310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386219in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{0.386219in}{4.025852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386219in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386219in}{4.025852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.386219in,y=0.414755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978809in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978809in}{4.025852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.978809in,y=0.414755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571399in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571399in}{4.025852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.571399in,y=0.414755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.978809in,y=0.222655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_{pH}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386219in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571399in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.330663in,y=0.470310in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386219in}{1.062901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571399in}{1.062901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.330663in,y=1.062901in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386219in}{1.655491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571399in}{1.655491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.330663in,y=1.655491in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386219in}{2.248081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571399in}{2.248081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.330663in,y=2.248081in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386219in}{2.840671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571399in}{2.840671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.330663in,y=2.840671in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386219in}{3.433262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571399in}{3.433262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.330663in,y=3.433262in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386219in}{4.025852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571399in}{4.025852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.330663in,y=4.025852in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.222655in,y=2.248081in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_144_D_rms_errors_cp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.765165in}{2.206558in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.765165in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.765165in}{2.206558in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.206558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471915in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{2.665165in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{2.665165in}{1.879012in}}%
\pgfpathlineto{\pgfqpoint{0.471915in}{1.879012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{2.193250in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659907in}{1.810318in}}%
\pgfpathlineto{\pgfqpoint{1.035893in}{1.669339in}}%
\pgfpathlineto{\pgfqpoint{1.787865in}{0.555235in}}%
\pgfpathlineto{\pgfqpoint{2.539836in}{0.652432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{2.193250in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659907in}{1.810318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035893in}{1.669339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787865in}{0.555235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539836in}{0.652432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{2.193250in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659907in}{1.494718in}}%
\pgfpathlineto{\pgfqpoint{1.035893in}{0.836600in}}%
\pgfpathlineto{\pgfqpoint{1.787865in}{0.408390in}}%
\pgfpathlineto{\pgfqpoint{2.539836in}{0.311441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{2.193250in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659907in}{1.494718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035893in}{0.836600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787865in}{0.408390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539836in}{0.311441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{2.193250in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659907in}{1.875305in}}%
\pgfpathlineto{\pgfqpoint{1.035893in}{0.881226in}}%
\pgfpathlineto{\pgfqpoint{1.787865in}{0.396757in}}%
\pgfpathlineto{\pgfqpoint{2.539836in}{0.335956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{2.193250in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659907in}{1.875305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035893in}{0.881226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787865in}{0.396757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539836in}{0.335956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{2.193250in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659907in}{1.211481in}}%
\pgfpathlineto{\pgfqpoint{1.035893in}{0.999729in}}%
\pgfpathlineto{\pgfqpoint{1.787865in}{0.618795in}}%
\pgfpathlineto{\pgfqpoint{2.539836in}{0.479646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{2.193250in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659907in}{1.211481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035893in}{0.999729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787865in}{0.618795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539836in}{0.479646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{2.193250in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659907in}{1.635995in}}%
\pgfpathlineto{\pgfqpoint{1.035893in}{0.839220in}}%
\pgfpathlineto{\pgfqpoint{1.787865in}{0.431635in}}%
\pgfpathlineto{\pgfqpoint{2.539836in}{0.397801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{2.193250in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659907in}{1.635995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035893in}{0.839220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787865in}{0.431635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539836in}{0.397801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{2.193250in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659907in}{1.311930in}}%
\pgfpathlineto{\pgfqpoint{1.035893in}{0.670827in}}%
\pgfpathlineto{\pgfqpoint{1.787865in}{0.493627in}}%
\pgfpathlineto{\pgfqpoint{2.539836in}{0.626875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{2.193250in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659907in}{1.311930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035893in}{0.670827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787865in}{0.493627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539836in}{0.626875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471915in}{1.879012in}}%
\pgfpathlineto{\pgfqpoint{2.665165in}{1.879012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665165in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{2.665165in}{1.879012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471915in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{2.665165in}{0.279012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471915in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{0.471915in}{1.879012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659907in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659907in}{1.879012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.659907in,y=0.223457in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035893in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035893in}{1.879012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.035893in,y=0.223457in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787865in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787865in}{1.879012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.787865in,y=0.223457in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539836in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539836in}{1.879012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.539836in,y=0.223457in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665165in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=0.279012in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{0.479012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665165in}{0.479012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=0.479012in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{0.679012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665165in}{0.679012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=0.679012in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{0.879012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665165in}{0.879012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=0.879012in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.030}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{1.079012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665165in}{1.079012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=1.079012in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.035}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{1.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665165in}{1.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=1.279012in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.040}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{1.479012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665165in}{1.479012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=1.479012in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.045}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{1.679012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665165in}{1.679012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=1.679012in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.050}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{1.879012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665165in}{1.879012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=1.879012in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.055}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.568540in,y=1.948457in,,base]{\rmfamily\fontsize{12.360000}{14.832000}\selectfont \(\displaystyle \mathcal{E}_{\text{RMS}}^{\theta_1}(c_p)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_144_D_rms_errors_velocity_selected.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.958415in}{3.790702in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.958415in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.958415in}{3.790702in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.790702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471915in}{2.024467in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{2.024467in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{3.479012in}}%
\pgfpathlineto{\pgfqpoint{0.471915in}{3.479012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{2.024467in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642817in}{2.724401in}}%
\pgfpathlineto{\pgfqpoint{0.984622in}{2.399706in}}%
\pgfpathlineto{\pgfqpoint{1.668233in}{2.211844in}}%
\pgfpathlineto{\pgfqpoint{2.351843in}{2.143069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{2.024467in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642817in}{2.724401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984622in}{2.399706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668233in}{2.211844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351843in}{2.143069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{2.024467in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642817in}{2.653958in}}%
\pgfpathlineto{\pgfqpoint{0.984622in}{2.346401in}}%
\pgfpathlineto{\pgfqpoint{1.668233in}{2.149092in}}%
\pgfpathlineto{\pgfqpoint{2.351843in}{2.111252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{2.024467in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642817in}{2.653958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984622in}{2.346401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668233in}{2.149092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351843in}{2.111252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{2.024467in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642817in}{2.688540in}}%
\pgfpathlineto{\pgfqpoint{0.984622in}{2.240193in}}%
\pgfpathlineto{\pgfqpoint{1.668233in}{2.075816in}}%
\pgfpathlineto{\pgfqpoint{2.351843in}{2.089132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{2.024467in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642817in}{2.688540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984622in}{2.240193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668233in}{2.075816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351843in}{2.089132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{2.024467in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642817in}{3.232263in}}%
\pgfpathlineto{\pgfqpoint{0.984622in}{2.897056in}}%
\pgfpathlineto{\pgfqpoint{1.668233in}{2.578128in}}%
\pgfpathlineto{\pgfqpoint{2.351843in}{2.427271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{2.024467in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642817in}{3.232263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984622in}{2.897056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668233in}{2.578128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351843in}{2.427271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{2.024467in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642817in}{2.318751in}}%
\pgfpathlineto{\pgfqpoint{0.984622in}{2.176332in}}%
\pgfpathlineto{\pgfqpoint{1.668233in}{2.107165in}}%
\pgfpathlineto{\pgfqpoint{2.351843in}{2.111774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{2.024467in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642817in}{2.318751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984622in}{2.176332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668233in}{2.107165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351843in}{2.111774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{2.024467in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642817in}{2.616713in}}%
\pgfpathlineto{\pgfqpoint{0.984622in}{2.399834in}}%
\pgfpathlineto{\pgfqpoint{1.668233in}{2.227965in}}%
\pgfpathlineto{\pgfqpoint{2.351843in}{2.160596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{2.024467in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642817in}{2.616713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984622in}{2.399834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668233in}{2.227965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351843in}{2.160596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471915in}{3.479012in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{3.479012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465778in}{2.024467in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{3.479012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471915in}{2.024467in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{2.024467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471915in}{2.024467in}}%
\pgfpathlineto{\pgfqpoint{0.471915in}{3.479012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642817in}{2.024467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642817in}{3.479012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984622in}{2.024467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984622in}{3.479012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668233in}{2.024467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668233in}{3.479012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351843in}{2.024467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351843in}{3.479012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{2.024467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{2.024467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=2.024467in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{2.266891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{2.266891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=2.266891in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{2.509315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{2.509315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=2.509315in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{2.751739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{2.751739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=2.751739in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{2.994164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{2.994164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=2.994164in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{3.236588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{3.236588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=3.236588in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{3.479012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{3.479012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=3.479012in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.468846in,y=3.548457in,,base]{\rmfamily\fontsize{12.360000}{14.832000}\selectfont \(\displaystyle \mathcal{E}_{\text{RMS}}^{x_{p\perp}}(u_{r\parallel}|_{-1})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864551in}{2.024467in}}%
\pgfpathlineto{\pgfqpoint{4.858415in}{2.024467in}}%
\pgfpathlineto{\pgfqpoint{4.858415in}{3.479012in}}%
\pgfpathlineto{\pgfqpoint{2.864551in}{3.479012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{2.024467in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035454in}{2.705909in}}%
\pgfpathlineto{\pgfqpoint{3.377259in}{2.424987in}}%
\pgfpathlineto{\pgfqpoint{4.060869in}{2.293881in}}%
\pgfpathlineto{\pgfqpoint{4.744480in}{2.229638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{2.024467in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035454in}{2.705909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377259in}{2.424987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060869in}{2.293881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744480in}{2.229638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{2.024467in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035454in}{2.693911in}}%
\pgfpathlineto{\pgfqpoint{3.377259in}{2.415074in}}%
\pgfpathlineto{\pgfqpoint{4.060869in}{2.226131in}}%
\pgfpathlineto{\pgfqpoint{4.744480in}{2.167840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{2.024467in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035454in}{2.693911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377259in}{2.415074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060869in}{2.226131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744480in}{2.167840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{2.024467in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035454in}{2.695414in}}%
\pgfpathlineto{\pgfqpoint{3.377259in}{2.285407in}}%
\pgfpathlineto{\pgfqpoint{4.060869in}{2.114393in}}%
\pgfpathlineto{\pgfqpoint{4.744480in}{2.101922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{2.024467in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035454in}{2.695414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377259in}{2.285407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060869in}{2.114393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744480in}{2.101922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{2.024467in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035454in}{3.322957in}}%
\pgfpathlineto{\pgfqpoint{3.377259in}{2.983807in}}%
\pgfpathlineto{\pgfqpoint{4.060869in}{2.667476in}}%
\pgfpathlineto{\pgfqpoint{4.744480in}{2.523117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{2.024467in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035454in}{3.322957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377259in}{2.983807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060869in}{2.667476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744480in}{2.523117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{2.024467in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035454in}{2.440903in}}%
\pgfpathlineto{\pgfqpoint{3.377259in}{2.286652in}}%
\pgfpathlineto{\pgfqpoint{4.060869in}{2.166082in}}%
\pgfpathlineto{\pgfqpoint{4.744480in}{2.131383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{2.024467in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035454in}{2.440903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377259in}{2.286652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060869in}{2.166082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744480in}{2.131383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{2.024467in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035454in}{2.730195in}}%
\pgfpathlineto{\pgfqpoint{3.377259in}{2.508648in}}%
\pgfpathlineto{\pgfqpoint{4.060869in}{2.331908in}}%
\pgfpathlineto{\pgfqpoint{4.744480in}{2.258591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{2.024467in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035454in}{2.730195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377259in}{2.508648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060869in}{2.331908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744480in}{2.258591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864551in}{3.479012in}}%
\pgfpathlineto{\pgfqpoint{4.858415in}{3.479012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858415in}{2.024467in}}%
\pgfpathlineto{\pgfqpoint{4.858415in}{3.479012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864551in}{2.024467in}}%
\pgfpathlineto{\pgfqpoint{4.858415in}{2.024467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864551in}{2.024467in}}%
\pgfpathlineto{\pgfqpoint{2.864551in}{3.479012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035454in}{2.024467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035454in}{3.479012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377259in}{2.024467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377259in}{3.479012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060869in}{2.024467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060869in}{3.479012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744480in}{2.024467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744480in}{3.479012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{2.024467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{2.024467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{2.266891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{2.266891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{2.509315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{2.509315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{2.751739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{2.751739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{2.994164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{2.994164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{3.236588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{3.236588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{3.479012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{3.479012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.861483in,y=3.548457in,,base]{\rmfamily\fontsize{12.360000}{14.832000}\selectfont \(\displaystyle \mathcal{E}_{\text{RMS}}^{x_{p\perp}}(u_{r\parallel}|_{-7})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471915in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{1.733558in}}%
\pgfpathlineto{\pgfqpoint{0.471915in}{1.733558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642817in}{1.467028in}}%
\pgfpathlineto{\pgfqpoint{0.984622in}{0.974602in}}%
\pgfpathlineto{\pgfqpoint{1.668233in}{0.665990in}}%
\pgfpathlineto{\pgfqpoint{2.351843in}{0.645235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642817in}{1.467028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984622in}{0.974602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668233in}{0.665990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351843in}{0.645235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642817in}{1.236237in}}%
\pgfpathlineto{\pgfqpoint{0.984622in}{0.840028in}}%
\pgfpathlineto{\pgfqpoint{1.668233in}{0.668032in}}%
\pgfpathlineto{\pgfqpoint{2.351843in}{0.690479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642817in}{1.236237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984622in}{0.840028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668233in}{0.668032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351843in}{0.690479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642817in}{1.495972in}}%
\pgfpathlineto{\pgfqpoint{0.984622in}{0.787916in}}%
\pgfpathlineto{\pgfqpoint{1.668233in}{0.628949in}}%
\pgfpathlineto{\pgfqpoint{2.351843in}{0.682913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642817in}{1.495972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984622in}{0.787916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668233in}{0.628949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351843in}{0.682913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642817in}{1.650305in}}%
\pgfpathlineto{\pgfqpoint{0.984622in}{1.222407in}}%
\pgfpathlineto{\pgfqpoint{1.668233in}{0.857868in}}%
\pgfpathlineto{\pgfqpoint{2.351843in}{0.729525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642817in}{1.650305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984622in}{1.222407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668233in}{0.857868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351843in}{0.729525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642817in}{0.658204in}}%
\pgfpathlineto{\pgfqpoint{0.984622in}{0.582560in}}%
\pgfpathlineto{\pgfqpoint{1.668233in}{0.680983in}}%
\pgfpathlineto{\pgfqpoint{2.351843in}{0.726569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642817in}{0.658204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984622in}{0.582560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668233in}{0.680983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351843in}{0.726569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642817in}{0.862085in}}%
\pgfpathlineto{\pgfqpoint{0.984622in}{0.626924in}}%
\pgfpathlineto{\pgfqpoint{1.668233in}{0.604063in}}%
\pgfpathlineto{\pgfqpoint{2.351843in}{0.647328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642817in}{0.862085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984622in}{0.626924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668233in}{0.604063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351843in}{0.647328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471915in}{1.733558in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{1.733558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465778in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{1.733558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471915in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{0.279012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471915in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{0.471915in}{1.733558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642817in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642817in}{1.733558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.642817in,y=0.223457in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984622in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984622in}{1.733558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.984622in,y=0.223457in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668233in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668233in}{1.733558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.668233in,y=0.223457in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351843in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.351843in}{1.733558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.351843in,y=0.223457in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=0.279012in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{0.460830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{0.460830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=0.460830in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{0.642649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{0.642649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=0.642649in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{0.824467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{0.824467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=0.824467in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{1.006285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{1.006285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=1.006285in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{1.188103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{1.188103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=1.188103in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{1.369921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{1.369921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=1.369921in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{1.551739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{1.551739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=1.551739in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.007}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{1.733558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{1.733558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=1.733558in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.468846in,y=1.803002in,,base]{\rmfamily\fontsize{12.360000}{14.832000}\selectfont \(\displaystyle \mathcal{E}_{\text{RMS}}^{x_{p\perp}}(u_{r\perp}|_{-1})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864551in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{4.858415in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{4.858415in}{1.733558in}}%
\pgfpathlineto{\pgfqpoint{2.864551in}{1.733558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{0.279012in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035454in}{0.519828in}}%
\pgfpathlineto{\pgfqpoint{3.377259in}{0.432126in}}%
\pgfpathlineto{\pgfqpoint{4.060869in}{0.412808in}}%
\pgfpathlineto{\pgfqpoint{4.744480in}{0.420469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{0.279012in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035454in}{0.519828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377259in}{0.432126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060869in}{0.412808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744480in}{0.420469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{0.279012in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035454in}{0.515103in}}%
\pgfpathlineto{\pgfqpoint{3.377259in}{0.432589in}}%
\pgfpathlineto{\pgfqpoint{4.060869in}{0.413119in}}%
\pgfpathlineto{\pgfqpoint{4.744480in}{0.420560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{0.279012in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035454in}{0.515103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377259in}{0.432589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060869in}{0.413119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744480in}{0.420560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{0.279012in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035454in}{0.546815in}}%
\pgfpathlineto{\pgfqpoint{3.377259in}{0.443211in}}%
\pgfpathlineto{\pgfqpoint{4.060869in}{0.409554in}}%
\pgfpathlineto{\pgfqpoint{4.744480in}{0.417984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{0.279012in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035454in}{0.546815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377259in}{0.443211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060869in}{0.409554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744480in}{0.417984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{0.279012in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035454in}{0.536453in}}%
\pgfpathlineto{\pgfqpoint{3.377259in}{0.490717in}}%
\pgfpathlineto{\pgfqpoint{4.060869in}{0.459324in}}%
\pgfpathlineto{\pgfqpoint{4.744480in}{0.448379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{0.279012in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035454in}{0.536453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377259in}{0.490717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060869in}{0.459324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744480in}{0.448379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{0.279012in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035454in}{0.603667in}}%
\pgfpathlineto{\pgfqpoint{3.377259in}{0.531087in}}%
\pgfpathlineto{\pgfqpoint{4.060869in}{0.479640in}}%
\pgfpathlineto{\pgfqpoint{4.744480in}{0.462413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{0.279012in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035454in}{0.603667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377259in}{0.531087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060869in}{0.479640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744480in}{0.462413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{0.279012in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035454in}{0.579378in}}%
\pgfpathlineto{\pgfqpoint{3.377259in}{0.516775in}}%
\pgfpathlineto{\pgfqpoint{4.060869in}{0.472064in}}%
\pgfpathlineto{\pgfqpoint{4.744480in}{0.457462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{0.279012in}}{\pgfqpoint{1.993864in}{1.454545in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035454in}{0.579378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377259in}{0.516775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060869in}{0.472064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744480in}{0.457462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864551in}{1.733558in}}%
\pgfpathlineto{\pgfqpoint{4.858415in}{1.733558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858415in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{4.858415in}{1.733558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864551in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{4.858415in}{0.279012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864551in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{2.864551in}{1.733558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035454in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035454in}{1.733558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.035454in,y=0.223457in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377259in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.377259in}{1.733558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.377259in,y=0.223457in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060869in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060869in}{1.733558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.060869in,y=0.223457in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744480in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744480in}{1.733558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.744480in,y=0.223457in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{0.460830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{0.460830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{0.642649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{0.642649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{0.824467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{0.824467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{1.006285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{1.006285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{1.188103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{1.188103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{1.369921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{1.369921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{1.551739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{1.551739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{1.733558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{1.733558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.861483in,y=1.803002in,,base]{\rmfamily\fontsize{12.360000}{14.832000}\selectfont \(\displaystyle \mathcal{E}_{\text{RMS}}^{x_{p\perp}}(u_{r\perp}|_{-7})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983367in}{1.023095in}}%
\pgfpathlineto{\pgfqpoint{4.786887in}{1.023095in}}%
\pgfpathlineto{\pgfqpoint{4.786887in}{1.662030in}}%
\pgfpathlineto{\pgfqpoint{2.983367in}{1.662030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083506in}{1.554738in}}%
\pgfpathlineto{\pgfqpoint{3.283783in}{1.554738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083506in}{1.554738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283783in}{1.554738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.441145in,y=1.504669in,left,base]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont BB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083506in}{1.356065in}}%
\pgfpathlineto{\pgfqpoint{3.283783in}{1.356065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083506in}{1.356065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283783in}{1.356065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.441145in,y=1.305996in,left,base]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont CLI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083506in}{1.157393in}}%
\pgfpathlineto{\pgfqpoint{3.283783in}{1.157393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083506in}{1.157393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283783in}{1.157393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.441145in,y=1.107323in,left,base]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont MR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007441in}{1.554738in}}%
\pgfpathlineto{\pgfqpoint{4.207719in}{1.554738in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007441in}{1.554738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207719in}{1.554738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.365080in,y=1.504669in,left,base]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont M1B1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007441in}{1.356065in}}%
\pgfpathlineto{\pgfqpoint{4.207719in}{1.356065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007441in}{1.356065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207719in}{1.356065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.365080in,y=1.305996in,left,base]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont M2B2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007441in}{1.157393in}}%
\pgfpathlineto{\pgfqpoint{4.207719in}{1.157393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007441in}{1.157393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207719in}{1.157393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.365080in,y=1.107323in,left,base]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont M3B2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_178_CLI_48_plot_contour_xpH_Z_urpar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.706113in}{4.187180in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.706113in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.706113in}{4.187180in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.187180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386219in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{4.025852in}}%
\pgfpathlineto{\pgfqpoint{0.386219in}{4.025852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867091in}{1.334504in}}%
\pgfpathlineto{\pgfqpoint{0.867698in}{1.329383in}}%
\pgfpathlineto{\pgfqpoint{0.867860in}{1.328332in}}%
\pgfpathlineto{\pgfqpoint{0.868978in}{1.322159in}}%
\pgfpathlineto{\pgfqpoint{0.870294in}{1.315986in}}%
\pgfpathlineto{\pgfqpoint{0.871795in}{1.309813in}}%
\pgfpathlineto{\pgfqpoint{0.873506in}{1.303640in}}%
\pgfpathlineto{\pgfqpoint{0.873871in}{1.302482in}}%
\pgfpathlineto{\pgfqpoint{0.876052in}{1.297468in}}%
\pgfpathlineto{\pgfqpoint{0.879099in}{1.291295in}}%
\pgfpathlineto{\pgfqpoint{0.880044in}{1.289587in}}%
\pgfpathlineto{\pgfqpoint{0.883860in}{1.285122in}}%
\pgfpathlineto{\pgfqpoint{0.886217in}{1.282697in}}%
\pgfpathlineto{\pgfqpoint{0.892390in}{1.279393in}}%
\pgfpathlineto{\pgfqpoint{0.895277in}{1.278949in}}%
\pgfpathlineto{\pgfqpoint{0.898562in}{1.278512in}}%
\pgfpathlineto{\pgfqpoint{0.901239in}{1.278949in}}%
\pgfpathlineto{\pgfqpoint{0.904735in}{1.279582in}}%
\pgfpathlineto{\pgfqpoint{0.910908in}{1.282124in}}%
\pgfpathlineto{\pgfqpoint{0.916002in}{1.285122in}}%
\pgfpathlineto{\pgfqpoint{0.917081in}{1.285846in}}%
\pgfpathlineto{\pgfqpoint{0.923254in}{1.291080in}}%
\pgfpathlineto{\pgfqpoint{0.923473in}{1.291295in}}%
\pgfpathlineto{\pgfqpoint{0.928872in}{1.297468in}}%
\pgfpathlineto{\pgfqpoint{0.929427in}{1.298210in}}%
\pgfpathlineto{\pgfqpoint{0.933018in}{1.303640in}}%
\pgfpathlineto{\pgfqpoint{0.935599in}{1.308315in}}%
\pgfpathlineto{\pgfqpoint{0.936354in}{1.309813in}}%
\pgfpathlineto{\pgfqpoint{0.938839in}{1.315986in}}%
\pgfpathlineto{\pgfqpoint{0.940824in}{1.322159in}}%
\pgfpathlineto{\pgfqpoint{0.941772in}{1.326178in}}%
\pgfpathlineto{\pgfqpoint{0.942242in}{1.328332in}}%
\pgfpathlineto{\pgfqpoint{0.943206in}{1.334504in}}%
\pgfpathlineto{\pgfqpoint{0.943729in}{1.340677in}}%
\pgfpathlineto{\pgfqpoint{0.943973in}{1.346850in}}%
\pgfpathlineto{\pgfqpoint{0.943992in}{1.353023in}}%
\pgfpathlineto{\pgfqpoint{0.943641in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.943005in}{1.365369in}}%
\pgfpathlineto{\pgfqpoint{0.942131in}{1.371541in}}%
\pgfpathlineto{\pgfqpoint{0.941772in}{1.373506in}}%
\pgfpathlineto{\pgfqpoint{0.940943in}{1.377714in}}%
\pgfpathlineto{\pgfqpoint{0.939470in}{1.383887in}}%
\pgfpathlineto{\pgfqpoint{0.937781in}{1.390060in}}%
\pgfpathlineto{\pgfqpoint{0.935878in}{1.396233in}}%
\pgfpathlineto{\pgfqpoint{0.935599in}{1.397041in}}%
\pgfpathlineto{\pgfqpoint{0.933587in}{1.402405in}}%
\pgfpathlineto{\pgfqpoint{0.931078in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{0.929427in}{1.412362in}}%
\pgfpathlineto{\pgfqpoint{0.928273in}{1.414751in}}%
\pgfpathlineto{\pgfqpoint{0.925070in}{1.420924in}}%
\pgfpathlineto{\pgfqpoint{0.923254in}{1.424227in}}%
\pgfpathlineto{\pgfqpoint{0.921456in}{1.427097in}}%
\pgfpathlineto{\pgfqpoint{0.917401in}{1.433269in}}%
\pgfpathlineto{\pgfqpoint{0.917081in}{1.433734in}}%
\pgfpathlineto{\pgfqpoint{0.912407in}{1.439442in}}%
\pgfpathlineto{\pgfqpoint{0.910908in}{1.441217in}}%
\pgfpathlineto{\pgfqpoint{0.906197in}{1.445615in}}%
\pgfpathlineto{\pgfqpoint{0.904735in}{1.446920in}}%
\pgfpathlineto{\pgfqpoint{0.898562in}{1.450552in}}%
\pgfpathlineto{\pgfqpoint{0.892867in}{1.451788in}}%
\pgfpathlineto{\pgfqpoint{0.892390in}{1.451890in}}%
\pgfpathlineto{\pgfqpoint{0.892016in}{1.451788in}}%
\pgfpathlineto{\pgfqpoint{0.886217in}{1.450060in}}%
\pgfpathlineto{\pgfqpoint{0.881538in}{1.445615in}}%
\pgfpathlineto{\pgfqpoint{0.880044in}{1.444058in}}%
\pgfpathlineto{\pgfqpoint{0.877660in}{1.439442in}}%
\pgfpathlineto{\pgfqpoint{0.874650in}{1.433269in}}%
\pgfpathlineto{\pgfqpoint{0.873871in}{1.431468in}}%
\pgfpathlineto{\pgfqpoint{0.872634in}{1.427097in}}%
\pgfpathlineto{\pgfqpoint{0.871038in}{1.420924in}}%
\pgfpathlineto{\pgfqpoint{0.869679in}{1.414751in}}%
\pgfpathlineto{\pgfqpoint{0.868405in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{0.867698in}{1.404488in}}%
\pgfpathlineto{\pgfqpoint{0.867437in}{1.402405in}}%
\pgfpathlineto{\pgfqpoint{0.866817in}{1.396233in}}%
\pgfpathlineto{\pgfqpoint{0.866281in}{1.390060in}}%
\pgfpathlineto{\pgfqpoint{0.865864in}{1.383887in}}%
\pgfpathlineto{\pgfqpoint{0.865586in}{1.377714in}}%
\pgfpathlineto{\pgfqpoint{0.865448in}{1.371541in}}%
\pgfpathlineto{\pgfqpoint{0.865388in}{1.365369in}}%
\pgfpathlineto{\pgfqpoint{0.865500in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.865684in}{1.353023in}}%
\pgfpathlineto{\pgfqpoint{0.866069in}{1.346850in}}%
\pgfpathlineto{\pgfqpoint{0.866527in}{1.340677in}}%
\pgfpathlineto{\pgfqpoint{0.867091in}{1.334504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843003in}{1.315986in}}%
\pgfpathlineto{\pgfqpoint{0.846857in}{1.285122in}}%
\pgfpathlineto{\pgfqpoint{0.851572in}{1.260431in}}%
\pgfpathlineto{\pgfqpoint{0.856942in}{1.241912in}}%
\pgfpathlineto{\pgfqpoint{0.862529in}{1.229567in}}%
\pgfpathlineto{\pgfqpoint{0.867698in}{1.222873in}}%
\pgfpathlineto{\pgfqpoint{0.873871in}{1.219695in}}%
\pgfpathlineto{\pgfqpoint{0.880044in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{0.892390in}{1.221068in}}%
\pgfpathlineto{\pgfqpoint{0.910908in}{1.228826in}}%
\pgfpathlineto{\pgfqpoint{0.972636in}{1.257898in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{1.261883in}}%
\pgfpathlineto{\pgfqpoint{0.989837in}{1.272776in}}%
\pgfpathlineto{\pgfqpoint{0.993713in}{1.278949in}}%
\pgfpathlineto{\pgfqpoint{0.998892in}{1.291295in}}%
\pgfpathlineto{\pgfqpoint{1.001757in}{1.303640in}}%
\pgfpathlineto{\pgfqpoint{1.003533in}{1.322159in}}%
\pgfpathlineto{\pgfqpoint{1.003384in}{1.340677in}}%
\pgfpathlineto{\pgfqpoint{1.001125in}{1.365369in}}%
\pgfpathlineto{\pgfqpoint{0.995520in}{1.396233in}}%
\pgfpathlineto{\pgfqpoint{0.987107in}{1.427097in}}%
\pgfpathlineto{\pgfqpoint{0.978359in}{1.451788in}}%
\pgfpathlineto{\pgfqpoint{0.966463in}{1.478698in}}%
\pgfpathlineto{\pgfqpoint{0.954118in}{1.501550in}}%
\pgfpathlineto{\pgfqpoint{0.938024in}{1.525862in}}%
\pgfpathlineto{\pgfqpoint{0.928381in}{1.538207in}}%
\pgfpathlineto{\pgfqpoint{0.917081in}{1.550592in}}%
\pgfpathlineto{\pgfqpoint{0.904735in}{1.561181in}}%
\pgfpathlineto{\pgfqpoint{0.892390in}{1.567605in}}%
\pgfpathlineto{\pgfqpoint{0.886217in}{1.568606in}}%
\pgfpathlineto{\pgfqpoint{0.880044in}{1.567477in}}%
\pgfpathlineto{\pgfqpoint{0.873162in}{1.562899in}}%
\pgfpathlineto{\pgfqpoint{0.867698in}{1.556390in}}%
\pgfpathlineto{\pgfqpoint{0.861482in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{0.853932in}{1.519689in}}%
\pgfpathlineto{\pgfqpoint{0.848823in}{1.494998in}}%
\pgfpathlineto{\pgfqpoint{0.843007in}{1.447694in}}%
\pgfpathlineto{\pgfqpoint{0.840745in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{0.840418in}{1.365369in}}%
\pgfpathlineto{\pgfqpoint{0.842502in}{1.322159in}}%
\pgfpathlineto{\pgfqpoint{0.843003in}{1.315986in}}%
\pgfpathlineto{\pgfqpoint{0.843003in}{1.315986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824453in}{1.377714in}}%
\pgfpathlineto{\pgfqpoint{0.826205in}{1.328332in}}%
\pgfpathlineto{\pgfqpoint{0.830661in}{1.270348in}}%
\pgfpathlineto{\pgfqpoint{0.835571in}{1.211048in}}%
\pgfpathlineto{\pgfqpoint{0.835613in}{1.174011in}}%
\pgfpathlineto{\pgfqpoint{0.836944in}{1.143147in}}%
\pgfpathlineto{\pgfqpoint{0.837999in}{1.136974in}}%
\pgfpathlineto{\pgfqpoint{0.843007in}{1.123832in}}%
\pgfpathlineto{\pgfqpoint{0.849180in}{1.126428in}}%
\pgfpathlineto{\pgfqpoint{0.852824in}{1.130802in}}%
\pgfpathlineto{\pgfqpoint{0.856461in}{1.136974in}}%
\pgfpathlineto{\pgfqpoint{0.873871in}{1.159438in}}%
\pgfpathlineto{\pgfqpoint{0.880044in}{1.162339in}}%
\pgfpathlineto{\pgfqpoint{0.923254in}{1.153922in}}%
\pgfpathlineto{\pgfqpoint{1.077574in}{1.123451in}}%
\pgfpathlineto{\pgfqpoint{1.083747in}{1.151542in}}%
\pgfpathlineto{\pgfqpoint{1.085522in}{1.149320in}}%
\pgfpathlineto{\pgfqpoint{1.092678in}{1.143147in}}%
\pgfpathlineto{\pgfqpoint{1.102265in}{1.132456in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.136974in}}%
\pgfpathlineto{\pgfqpoint{1.103132in}{1.149320in}}%
\pgfpathlineto{\pgfqpoint{1.102265in}{1.163217in}}%
\pgfpathlineto{\pgfqpoint{1.099069in}{1.174011in}}%
\pgfpathlineto{\pgfqpoint{1.091814in}{1.198703in}}%
\pgfpathlineto{\pgfqpoint{1.089692in}{1.204875in}}%
\pgfpathlineto{\pgfqpoint{1.077574in}{1.226304in}}%
\pgfpathlineto{\pgfqpoint{1.065228in}{1.242183in}}%
\pgfpathlineto{\pgfqpoint{1.058343in}{1.254258in}}%
\pgfpathlineto{\pgfqpoint{1.053309in}{1.272776in}}%
\pgfpathlineto{\pgfqpoint{1.049109in}{1.303640in}}%
\pgfpathlineto{\pgfqpoint{1.043248in}{1.346850in}}%
\pgfpathlineto{\pgfqpoint{1.036475in}{1.383887in}}%
\pgfpathlineto{\pgfqpoint{1.026356in}{1.427097in}}%
\pgfpathlineto{\pgfqpoint{1.013602in}{1.470306in}}%
\pgfpathlineto{\pgfqpoint{1.000313in}{1.507343in}}%
\pgfpathlineto{\pgfqpoint{0.984982in}{1.543259in}}%
\pgfpathlineto{\pgfqpoint{0.966463in}{1.579456in}}%
\pgfpathlineto{\pgfqpoint{0.946273in}{1.612281in}}%
\pgfpathlineto{\pgfqpoint{0.928331in}{1.636972in}}%
\pgfpathlineto{\pgfqpoint{0.910908in}{1.657068in}}%
\pgfpathlineto{\pgfqpoint{0.898562in}{1.668229in}}%
\pgfpathlineto{\pgfqpoint{0.886217in}{1.675544in}}%
\pgfpathlineto{\pgfqpoint{0.880044in}{1.677079in}}%
\pgfpathlineto{\pgfqpoint{0.873871in}{1.676598in}}%
\pgfpathlineto{\pgfqpoint{0.867698in}{1.673603in}}%
\pgfpathlineto{\pgfqpoint{0.861526in}{1.667176in}}%
\pgfpathlineto{\pgfqpoint{0.855110in}{1.655491in}}%
\pgfpathlineto{\pgfqpoint{0.848490in}{1.636972in}}%
\pgfpathlineto{\pgfqpoint{0.841352in}{1.606108in}}%
\pgfpathlineto{\pgfqpoint{0.834707in}{1.562899in}}%
\pgfpathlineto{\pgfqpoint{0.829510in}{1.513516in}}%
\pgfpathlineto{\pgfqpoint{0.825333in}{1.445615in}}%
\pgfpathlineto{\pgfqpoint{0.824324in}{1.396233in}}%
\pgfpathlineto{\pgfqpoint{0.824453in}{1.377714in}}%
\pgfpathlineto{\pgfqpoint{0.824453in}{1.377714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892369in}{1.174011in}}%
\pgfpathlineto{\pgfqpoint{0.892390in}{1.174019in}}%
\pgfpathlineto{\pgfqpoint{0.892566in}{1.174011in}}%
\pgfpathlineto{\pgfqpoint{0.892390in}{1.173907in}}%
\pgfpathlineto{\pgfqpoint{0.892369in}{1.174011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904450in}{1.180184in}}%
\pgfpathlineto{\pgfqpoint{0.904735in}{1.180335in}}%
\pgfpathlineto{\pgfqpoint{0.905643in}{1.180184in}}%
\pgfpathlineto{\pgfqpoint{0.904735in}{1.179755in}}%
\pgfpathlineto{\pgfqpoint{0.904450in}{1.180184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915351in}{1.186357in}}%
\pgfpathlineto{\pgfqpoint{0.917081in}{1.186782in}}%
\pgfpathlineto{\pgfqpoint{0.918721in}{1.186357in}}%
\pgfpathlineto{\pgfqpoint{0.917081in}{1.185583in}}%
\pgfpathlineto{\pgfqpoint{0.915351in}{1.186357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921536in}{1.192530in}}%
\pgfpathlineto{\pgfqpoint{0.923254in}{1.193300in}}%
\pgfpathlineto{\pgfqpoint{0.929427in}{1.194867in}}%
\pgfpathlineto{\pgfqpoint{0.931251in}{1.198703in}}%
\pgfpathlineto{\pgfqpoint{0.935599in}{1.199478in}}%
\pgfpathlineto{\pgfqpoint{0.941772in}{1.199274in}}%
\pgfpathlineto{\pgfqpoint{0.944876in}{1.198703in}}%
\pgfpathlineto{\pgfqpoint{0.941772in}{1.197237in}}%
\pgfpathlineto{\pgfqpoint{0.935599in}{1.194324in}}%
\pgfpathlineto{\pgfqpoint{0.931798in}{1.192530in}}%
\pgfpathlineto{\pgfqpoint{0.929427in}{1.191410in}}%
\pgfpathlineto{\pgfqpoint{0.923254in}{1.188496in}}%
\pgfpathlineto{\pgfqpoint{0.921536in}{1.192530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811958in}{1.353023in}}%
\pgfpathlineto{\pgfqpoint{0.815881in}{1.278949in}}%
\pgfpathlineto{\pgfqpoint{0.818641in}{1.217221in}}%
\pgfpathlineto{\pgfqpoint{0.820980in}{1.143147in}}%
\pgfpathlineto{\pgfqpoint{0.829760in}{1.050555in}}%
\pgfpathlineto{\pgfqpoint{0.836834in}{1.019498in}}%
\pgfpathlineto{\pgfqpoint{0.849180in}{0.993078in}}%
\pgfpathlineto{\pgfqpoint{0.873871in}{0.956888in}}%
\pgfpathlineto{\pgfqpoint{0.896694in}{0.939444in}}%
\pgfpathlineto{\pgfqpoint{0.904735in}{0.931809in}}%
\pgfpathlineto{\pgfqpoint{0.917081in}{0.923403in}}%
\pgfpathlineto{\pgfqpoint{0.923254in}{0.920755in}}%
\pgfpathlineto{\pgfqpoint{0.932918in}{0.914753in}}%
\pgfpathlineto{\pgfqpoint{0.960291in}{0.903211in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{0.900138in}}%
\pgfpathlineto{\pgfqpoint{0.991155in}{0.900029in}}%
\pgfpathlineto{\pgfqpoint{1.005947in}{0.902407in}}%
\pgfpathlineto{\pgfqpoint{1.015846in}{0.905575in}}%
\pgfpathlineto{\pgfqpoint{1.034364in}{0.914977in}}%
\pgfpathlineto{\pgfqpoint{1.059056in}{0.933303in}}%
\pgfpathlineto{\pgfqpoint{1.085498in}{0.957963in}}%
\pgfpathlineto{\pgfqpoint{1.097120in}{0.976481in}}%
\pgfpathlineto{\pgfqpoint{1.114611in}{1.008507in}}%
\pgfpathlineto{\pgfqpoint{1.119322in}{1.019691in}}%
\pgfpathlineto{\pgfqpoint{1.120784in}{1.027371in}}%
\pgfpathlineto{\pgfqpoint{1.125541in}{1.044382in}}%
\pgfpathlineto{\pgfqpoint{1.126684in}{1.050555in}}%
\pgfpathlineto{\pgfqpoint{1.125938in}{1.056728in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{1.069605in}}%
\pgfpathlineto{\pgfqpoint{1.128677in}{1.075246in}}%
\pgfpathlineto{\pgfqpoint{1.126757in}{1.112283in}}%
\pgfpathlineto{\pgfqpoint{1.114497in}{1.192530in}}%
\pgfpathlineto{\pgfqpoint{1.104073in}{1.235739in}}%
\pgfpathlineto{\pgfqpoint{1.096093in}{1.261215in}}%
\pgfpathlineto{\pgfqpoint{1.088089in}{1.285122in}}%
\pgfpathlineto{\pgfqpoint{1.081295in}{1.309813in}}%
\pgfpathlineto{\pgfqpoint{1.068815in}{1.365369in}}%
\pgfpathlineto{\pgfqpoint{1.051736in}{1.439442in}}%
\pgfpathlineto{\pgfqpoint{1.034883in}{1.501170in}}%
\pgfpathlineto{\pgfqpoint{1.021170in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.003255in}{1.593763in}}%
\pgfpathlineto{\pgfqpoint{0.982419in}{1.643145in}}%
\pgfpathlineto{\pgfqpoint{0.964636in}{1.680182in}}%
\pgfpathlineto{\pgfqpoint{0.944626in}{1.717219in}}%
\pgfpathlineto{\pgfqpoint{0.926051in}{1.748083in}}%
\pgfpathlineto{\pgfqpoint{0.909420in}{1.772774in}}%
\pgfpathlineto{\pgfqpoint{0.892390in}{1.794144in}}%
\pgfpathlineto{\pgfqpoint{0.880044in}{1.805361in}}%
\pgfpathlineto{\pgfqpoint{0.870033in}{1.809811in}}%
\pgfpathlineto{\pgfqpoint{0.867698in}{1.810394in}}%
\pgfpathlineto{\pgfqpoint{0.861526in}{1.809213in}}%
\pgfpathlineto{\pgfqpoint{0.854617in}{1.803638in}}%
\pgfpathlineto{\pgfqpoint{0.847331in}{1.791293in}}%
\pgfpathlineto{\pgfqpoint{0.840905in}{1.772774in}}%
\pgfpathlineto{\pgfqpoint{0.835288in}{1.748083in}}%
\pgfpathlineto{\pgfqpoint{0.827953in}{1.698701in}}%
\pgfpathlineto{\pgfqpoint{0.821418in}{1.636972in}}%
\pgfpathlineto{\pgfqpoint{0.815080in}{1.550553in}}%
\pgfpathlineto{\pgfqpoint{0.811600in}{1.470306in}}%
\pgfpathlineto{\pgfqpoint{0.810878in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{0.811958in}{1.353023in}}%
\pgfpathlineto{\pgfqpoint{0.811958in}{1.353023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799633in}{1.371541in}}%
\pgfpathlineto{\pgfqpoint{0.803660in}{1.285122in}}%
\pgfpathlineto{\pgfqpoint{0.812878in}{1.130802in}}%
\pgfpathlineto{\pgfqpoint{0.822160in}{1.062901in}}%
\pgfpathlineto{\pgfqpoint{0.826343in}{1.044382in}}%
\pgfpathlineto{\pgfqpoint{0.836834in}{1.009065in}}%
\pgfpathlineto{\pgfqpoint{0.847304in}{0.988827in}}%
\pgfpathlineto{\pgfqpoint{0.858767in}{0.970308in}}%
\pgfpathlineto{\pgfqpoint{0.867698in}{0.957944in}}%
\pgfpathlineto{\pgfqpoint{0.886217in}{0.939627in}}%
\pgfpathlineto{\pgfqpoint{0.892390in}{0.934781in}}%
\pgfpathlineto{\pgfqpoint{0.904735in}{0.923621in}}%
\pgfpathlineto{\pgfqpoint{0.935599in}{0.901710in}}%
\pgfpathlineto{\pgfqpoint{0.947945in}{0.895196in}}%
\pgfpathlineto{\pgfqpoint{0.964098in}{0.890062in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{0.991155in}{0.887685in}}%
\pgfpathlineto{\pgfqpoint{1.006152in}{0.890062in}}%
\pgfpathlineto{\pgfqpoint{1.015846in}{0.892851in}}%
\pgfpathlineto{\pgfqpoint{1.028192in}{0.898425in}}%
\pgfpathlineto{\pgfqpoint{1.046710in}{0.911389in}}%
\pgfpathlineto{\pgfqpoint{1.089920in}{0.955984in}}%
\pgfpathlineto{\pgfqpoint{1.110589in}{0.988827in}}%
\pgfpathlineto{\pgfqpoint{1.123523in}{1.019691in}}%
\pgfpathlineto{\pgfqpoint{1.131101in}{1.056728in}}%
\pgfpathlineto{\pgfqpoint{1.131443in}{1.069073in}}%
\pgfpathlineto{\pgfqpoint{1.133129in}{1.075699in}}%
\pgfpathlineto{\pgfqpoint{1.133362in}{1.099937in}}%
\pgfpathlineto{\pgfqpoint{1.128223in}{1.167838in}}%
\pgfpathlineto{\pgfqpoint{1.123318in}{1.204875in}}%
\pgfpathlineto{\pgfqpoint{1.116963in}{1.241912in}}%
\pgfpathlineto{\pgfqpoint{1.107652in}{1.285122in}}%
\pgfpathlineto{\pgfqpoint{1.092621in}{1.353023in}}%
\pgfpathlineto{\pgfqpoint{1.066889in}{1.470306in}}%
\pgfpathlineto{\pgfqpoint{1.051474in}{1.532035in}}%
\pgfpathlineto{\pgfqpoint{1.030577in}{1.606108in}}%
\pgfpathlineto{\pgfqpoint{1.013061in}{1.661664in}}%
\pgfpathlineto{\pgfqpoint{0.991155in}{1.724808in}}%
\pgfpathlineto{\pgfqpoint{0.960291in}{1.804487in}}%
\pgfpathlineto{\pgfqpoint{0.923254in}{1.890802in}}%
\pgfpathlineto{\pgfqpoint{0.891314in}{1.957959in}}%
\pgfpathlineto{\pgfqpoint{0.873871in}{1.988620in}}%
\pgfpathlineto{\pgfqpoint{0.861526in}{2.004441in}}%
\pgfpathlineto{\pgfqpoint{0.855353in}{2.009373in}}%
\pgfpathlineto{\pgfqpoint{0.849180in}{2.011246in}}%
\pgfpathlineto{\pgfqpoint{0.843007in}{2.009276in}}%
\pgfpathlineto{\pgfqpoint{0.836559in}{2.001169in}}%
\pgfpathlineto{\pgfqpoint{0.830062in}{1.982650in}}%
\pgfpathlineto{\pgfqpoint{0.823482in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{0.818315in}{1.914749in}}%
\pgfpathlineto{\pgfqpoint{0.812321in}{1.840675in}}%
\pgfpathlineto{\pgfqpoint{0.805806in}{1.711046in}}%
\pgfpathlineto{\pgfqpoint{0.799431in}{1.532035in}}%
\pgfpathlineto{\pgfqpoint{0.798392in}{1.457961in}}%
\pgfpathlineto{\pgfqpoint{0.799633in}{1.371541in}}%
\pgfpathlineto{\pgfqpoint{0.799633in}{1.371541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787267in}{1.402405in}}%
\pgfpathlineto{\pgfqpoint{0.791776in}{1.303640in}}%
\pgfpathlineto{\pgfqpoint{0.800110in}{1.180184in}}%
\pgfpathlineto{\pgfqpoint{0.807467in}{1.118456in}}%
\pgfpathlineto{\pgfqpoint{0.817045in}{1.062901in}}%
\pgfpathlineto{\pgfqpoint{0.824489in}{1.035645in}}%
\pgfpathlineto{\pgfqpoint{0.827189in}{1.025864in}}%
\pgfpathlineto{\pgfqpoint{0.830661in}{1.013153in}}%
\pgfpathlineto{\pgfqpoint{0.850960in}{0.976481in}}%
\pgfpathlineto{\pgfqpoint{0.861526in}{0.960862in}}%
\pgfpathlineto{\pgfqpoint{0.873964in}{0.945617in}}%
\pgfpathlineto{\pgfqpoint{0.885466in}{0.933271in}}%
\pgfpathlineto{\pgfqpoint{0.892390in}{0.925961in}}%
\pgfpathlineto{\pgfqpoint{0.903693in}{0.914753in}}%
\pgfpathlineto{\pgfqpoint{0.914886in}{0.902407in}}%
\pgfpathlineto{\pgfqpoint{0.923254in}{0.894438in}}%
\pgfpathlineto{\pgfqpoint{0.938457in}{0.883889in}}%
\pgfpathlineto{\pgfqpoint{0.947945in}{0.879162in}}%
\pgfpathlineto{\pgfqpoint{0.966463in}{0.873601in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{0.872111in}}%
\pgfpathlineto{\pgfqpoint{0.997327in}{0.872545in}}%
\pgfpathlineto{\pgfqpoint{1.009673in}{0.874823in}}%
\pgfpathlineto{\pgfqpoint{1.028192in}{0.881445in}}%
\pgfpathlineto{\pgfqpoint{1.042418in}{0.890062in}}%
\pgfpathlineto{\pgfqpoint{1.052883in}{0.898856in}}%
\pgfpathlineto{\pgfqpoint{1.061605in}{0.908580in}}%
\pgfpathlineto{\pgfqpoint{1.083747in}{0.939685in}}%
\pgfpathlineto{\pgfqpoint{1.092870in}{0.951790in}}%
\pgfpathlineto{\pgfqpoint{1.104705in}{0.970308in}}%
\pgfpathlineto{\pgfqpoint{1.120089in}{1.001172in}}%
\pgfpathlineto{\pgfqpoint{1.125199in}{1.013518in}}%
\pgfpathlineto{\pgfqpoint{1.133570in}{1.044382in}}%
\pgfpathlineto{\pgfqpoint{1.137873in}{1.093765in}}%
\pgfpathlineto{\pgfqpoint{1.137461in}{1.136974in}}%
\pgfpathlineto{\pgfqpoint{1.135787in}{1.167838in}}%
\pgfpathlineto{\pgfqpoint{1.130249in}{1.223394in}}%
\pgfpathlineto{\pgfqpoint{1.124044in}{1.266603in}}%
\pgfpathlineto{\pgfqpoint{1.113305in}{1.328332in}}%
\pgfpathlineto{\pgfqpoint{1.083713in}{1.482652in}}%
\pgfpathlineto{\pgfqpoint{1.059056in}{1.593783in}}%
\pgfpathlineto{\pgfqpoint{1.034364in}{1.693270in}}%
\pgfpathlineto{\pgfqpoint{0.997327in}{1.829580in}}%
\pgfpathlineto{\pgfqpoint{0.868823in}{2.272772in}}%
\pgfpathlineto{\pgfqpoint{0.854995in}{2.315982in}}%
\pgfpathlineto{\pgfqpoint{0.838717in}{2.359192in}}%
\pgfpathlineto{\pgfqpoint{0.832519in}{2.371537in}}%
\pgfpathlineto{\pgfqpoint{0.828827in}{2.377710in}}%
\pgfpathlineto{\pgfqpoint{0.824489in}{2.384096in}}%
\pgfpathlineto{\pgfqpoint{0.818316in}{2.390657in}}%
\pgfpathlineto{\pgfqpoint{0.811849in}{2.390056in}}%
\pgfpathlineto{\pgfqpoint{0.805970in}{2.382470in}}%
\pgfpathlineto{\pgfqpoint{0.799482in}{2.359192in}}%
\pgfpathlineto{\pgfqpoint{0.793625in}{2.313121in}}%
\pgfpathlineto{\pgfqpoint{0.789460in}{2.235736in}}%
\pgfpathlineto{\pgfqpoint{0.787555in}{2.149316in}}%
\pgfpathlineto{\pgfqpoint{0.787134in}{2.019687in}}%
\pgfpathlineto{\pgfqpoint{0.787586in}{1.822157in}}%
\pgfpathlineto{\pgfqpoint{0.786908in}{1.692528in}}%
\pgfpathlineto{\pgfqpoint{0.785847in}{1.470306in}}%
\pgfpathlineto{\pgfqpoint{0.787267in}{1.402405in}}%
\pgfpathlineto{\pgfqpoint{0.787267in}{1.402405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725600in}{2.871536in}}%
\pgfpathlineto{\pgfqpoint{0.729578in}{2.729561in}}%
\pgfpathlineto{\pgfqpoint{0.739494in}{2.476475in}}%
\pgfpathlineto{\pgfqpoint{0.753736in}{2.167835in}}%
\pgfpathlineto{\pgfqpoint{0.763452in}{1.933268in}}%
\pgfpathlineto{\pgfqpoint{0.768032in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{0.775820in}{1.396233in}}%
\pgfpathlineto{\pgfqpoint{0.781279in}{1.302825in}}%
\pgfpathlineto{\pgfqpoint{0.788667in}{1.211048in}}%
\pgfpathlineto{\pgfqpoint{0.794429in}{1.161666in}}%
\pgfpathlineto{\pgfqpoint{0.804429in}{1.099937in}}%
\pgfpathlineto{\pgfqpoint{0.814082in}{1.056728in}}%
\pgfpathlineto{\pgfqpoint{0.819298in}{1.038209in}}%
\pgfpathlineto{\pgfqpoint{0.835521in}{0.995000in}}%
\pgfpathlineto{\pgfqpoint{0.846689in}{0.976481in}}%
\pgfpathlineto{\pgfqpoint{0.867798in}{0.945617in}}%
\pgfpathlineto{\pgfqpoint{0.884307in}{0.920926in}}%
\pgfpathlineto{\pgfqpoint{0.893439in}{0.902407in}}%
\pgfpathlineto{\pgfqpoint{0.901318in}{0.890062in}}%
\pgfpathlineto{\pgfqpoint{0.910908in}{0.878857in}}%
\pgfpathlineto{\pgfqpoint{0.923254in}{0.868432in}}%
\pgfpathlineto{\pgfqpoint{0.941772in}{0.858210in}}%
\pgfpathlineto{\pgfqpoint{0.956419in}{0.853025in}}%
\pgfpathlineto{\pgfqpoint{0.972636in}{0.849733in}}%
\pgfpathlineto{\pgfqpoint{0.991155in}{0.849044in}}%
\pgfpathlineto{\pgfqpoint{1.003500in}{0.850265in}}%
\pgfpathlineto{\pgfqpoint{1.022019in}{0.854865in}}%
\pgfpathlineto{\pgfqpoint{1.034364in}{0.860080in}}%
\pgfpathlineto{\pgfqpoint{1.046710in}{0.866911in}}%
\pgfpathlineto{\pgfqpoint{1.060250in}{0.877716in}}%
\pgfpathlineto{\pgfqpoint{1.071786in}{0.890062in}}%
\pgfpathlineto{\pgfqpoint{1.079596in}{0.902407in}}%
\pgfpathlineto{\pgfqpoint{1.087661in}{0.920926in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{0.933271in}}%
\pgfpathlineto{\pgfqpoint{1.096400in}{0.945617in}}%
\pgfpathlineto{\pgfqpoint{1.100094in}{0.951790in}}%
\pgfpathlineto{\pgfqpoint{1.102265in}{0.958052in}}%
\pgfpathlineto{\pgfqpoint{1.113085in}{0.976481in}}%
\pgfpathlineto{\pgfqpoint{1.116473in}{0.982654in}}%
\pgfpathlineto{\pgfqpoint{1.123872in}{1.001172in}}%
\pgfpathlineto{\pgfqpoint{1.128748in}{1.013518in}}%
\pgfpathlineto{\pgfqpoint{1.135611in}{1.038209in}}%
\pgfpathlineto{\pgfqpoint{1.139650in}{1.062901in}}%
\pgfpathlineto{\pgfqpoint{1.142471in}{1.093765in}}%
\pgfpathlineto{\pgfqpoint{1.143615in}{1.130802in}}%
\pgfpathlineto{\pgfqpoint{1.141582in}{1.192530in}}%
\pgfpathlineto{\pgfqpoint{1.137431in}{1.241912in}}%
\pgfpathlineto{\pgfqpoint{1.130683in}{1.297468in}}%
\pgfpathlineto{\pgfqpoint{1.109865in}{1.433269in}}%
\pgfpathlineto{\pgfqpoint{1.088189in}{1.556726in}}%
\pgfpathlineto{\pgfqpoint{1.064025in}{1.680182in}}%
\pgfpathlineto{\pgfqpoint{1.025546in}{1.865367in}}%
\pgfpathlineto{\pgfqpoint{0.971202in}{2.130798in}}%
\pgfpathlineto{\pgfqpoint{0.935447in}{2.315982in}}%
\pgfpathlineto{\pgfqpoint{0.901410in}{2.501167in}}%
\pgfpathlineto{\pgfqpoint{0.811644in}{2.994992in}}%
\pgfpathlineto{\pgfqpoint{0.786831in}{3.112275in}}%
\pgfpathlineto{\pgfqpoint{0.768933in}{3.180954in}}%
\pgfpathlineto{\pgfqpoint{0.756588in}{3.214660in}}%
\pgfpathlineto{\pgfqpoint{0.750415in}{3.224734in}}%
\pgfpathlineto{\pgfqpoint{0.744242in}{3.227687in}}%
\pgfpathlineto{\pgfqpoint{0.738069in}{3.221005in}}%
\pgfpathlineto{\pgfqpoint{0.731896in}{3.195885in}}%
\pgfpathlineto{\pgfqpoint{0.727063in}{3.143139in}}%
\pgfpathlineto{\pgfqpoint{0.725324in}{3.106102in}}%
\pgfpathlineto{\pgfqpoint{0.724195in}{3.044374in}}%
\pgfpathlineto{\pgfqpoint{0.724102in}{2.976473in}}%
\pgfpathlineto{\pgfqpoint{0.725600in}{2.871536in}}%
\pgfpathlineto{\pgfqpoint{0.725600in}{2.871536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601558in}{4.025852in}}%
\pgfpathlineto{\pgfqpoint{0.611080in}{3.853013in}}%
\pgfpathlineto{\pgfqpoint{0.623812in}{3.636965in}}%
\pgfpathlineto{\pgfqpoint{0.648269in}{3.254250in}}%
\pgfpathlineto{\pgfqpoint{0.689623in}{2.661660in}}%
\pgfpathlineto{\pgfqpoint{0.729151in}{2.099934in}}%
\pgfpathlineto{\pgfqpoint{0.739568in}{1.920922in}}%
\pgfpathlineto{\pgfqpoint{0.747237in}{1.748083in}}%
\pgfpathlineto{\pgfqpoint{0.760825in}{1.433269in}}%
\pgfpathlineto{\pgfqpoint{0.769611in}{1.309813in}}%
\pgfpathlineto{\pgfqpoint{0.777226in}{1.229567in}}%
\pgfpathlineto{\pgfqpoint{0.784404in}{1.174011in}}%
\pgfpathlineto{\pgfqpoint{0.793051in}{1.124629in}}%
\pgfpathlineto{\pgfqpoint{0.809098in}{1.056728in}}%
\pgfpathlineto{\pgfqpoint{0.823038in}{1.013518in}}%
\pgfpathlineto{\pgfqpoint{0.838238in}{0.982654in}}%
\pgfpathlineto{\pgfqpoint{0.855722in}{0.951790in}}%
\pgfpathlineto{\pgfqpoint{0.864101in}{0.927099in}}%
\pgfpathlineto{\pgfqpoint{0.866426in}{0.902407in}}%
\pgfpathlineto{\pgfqpoint{0.869470in}{0.890062in}}%
\pgfpathlineto{\pgfqpoint{0.874212in}{0.877716in}}%
\pgfpathlineto{\pgfqpoint{0.881242in}{0.865370in}}%
\pgfpathlineto{\pgfqpoint{0.892390in}{0.850859in}}%
\pgfpathlineto{\pgfqpoint{0.904735in}{0.838946in}}%
\pgfpathlineto{\pgfqpoint{0.920166in}{0.828334in}}%
\pgfpathlineto{\pgfqpoint{0.931842in}{0.822161in}}%
\pgfpathlineto{\pgfqpoint{0.941772in}{0.817918in}}%
\pgfpathlineto{\pgfqpoint{0.960291in}{0.812650in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{0.810269in}}%
\pgfpathlineto{\pgfqpoint{0.997327in}{0.810409in}}%
\pgfpathlineto{\pgfqpoint{1.015846in}{0.813135in}}%
\pgfpathlineto{\pgfqpoint{1.034364in}{0.818596in}}%
\pgfpathlineto{\pgfqpoint{1.046710in}{0.824025in}}%
\pgfpathlineto{\pgfqpoint{1.065228in}{0.835455in}}%
\pgfpathlineto{\pgfqpoint{1.078362in}{0.846852in}}%
\pgfpathlineto{\pgfqpoint{1.089359in}{0.859198in}}%
\pgfpathlineto{\pgfqpoint{1.097700in}{0.871543in}}%
\pgfpathlineto{\pgfqpoint{1.104013in}{0.883889in}}%
\pgfpathlineto{\pgfqpoint{1.108438in}{0.896745in}}%
\pgfpathlineto{\pgfqpoint{1.111276in}{0.908580in}}%
\pgfpathlineto{\pgfqpoint{1.112446in}{0.920926in}}%
\pgfpathlineto{\pgfqpoint{1.113494in}{0.964136in}}%
\pgfpathlineto{\pgfqpoint{1.116510in}{0.970308in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{1.001172in}}%
\pgfpathlineto{\pgfqpoint{1.130985in}{1.007345in}}%
\pgfpathlineto{\pgfqpoint{1.134596in}{1.019691in}}%
\pgfpathlineto{\pgfqpoint{1.137858in}{1.032036in}}%
\pgfpathlineto{\pgfqpoint{1.146786in}{1.087592in}}%
\pgfpathlineto{\pgfqpoint{1.149177in}{1.118456in}}%
\pgfpathlineto{\pgfqpoint{1.150226in}{1.155493in}}%
\pgfpathlineto{\pgfqpoint{1.149021in}{1.211048in}}%
\pgfpathlineto{\pgfqpoint{1.144554in}{1.272776in}}%
\pgfpathlineto{\pgfqpoint{1.137408in}{1.340677in}}%
\pgfpathlineto{\pgfqpoint{1.123508in}{1.451788in}}%
\pgfpathlineto{\pgfqpoint{1.092840in}{1.661664in}}%
\pgfpathlineto{\pgfqpoint{1.032991in}{2.038205in}}%
\pgfpathlineto{\pgfqpoint{0.997090in}{2.285118in}}%
\pgfpathlineto{\pgfqpoint{0.970987in}{2.476475in}}%
\pgfpathlineto{\pgfqpoint{0.927698in}{2.809807in}}%
\pgfpathlineto{\pgfqpoint{0.858347in}{3.365361in}}%
\pgfpathlineto{\pgfqpoint{0.776966in}{4.025852in}}%
\pgfpathlineto{\pgfqpoint{0.776966in}{4.025852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.526032in}{4.025852in}}%
\pgfpathlineto{\pgfqpoint{0.575786in}{3.439435in}}%
\pgfpathlineto{\pgfqpoint{0.660898in}{2.482648in}}%
\pgfpathlineto{\pgfqpoint{0.690065in}{2.143143in}}%
\pgfpathlineto{\pgfqpoint{0.714489in}{1.809811in}}%
\pgfpathlineto{\pgfqpoint{0.727930in}{1.618454in}}%
\pgfpathlineto{\pgfqpoint{0.738411in}{1.494998in}}%
\pgfpathlineto{\pgfqpoint{0.749380in}{1.377714in}}%
\pgfpathlineto{\pgfqpoint{0.766435in}{1.223394in}}%
\pgfpathlineto{\pgfqpoint{0.776633in}{1.161666in}}%
\pgfpathlineto{\pgfqpoint{0.784427in}{1.124629in}}%
\pgfpathlineto{\pgfqpoint{0.799797in}{1.067859in}}%
\pgfpathlineto{\pgfqpoint{0.807132in}{1.044382in}}%
\pgfpathlineto{\pgfqpoint{0.820448in}{1.007345in}}%
\pgfpathlineto{\pgfqpoint{0.825754in}{0.995000in}}%
\pgfpathlineto{\pgfqpoint{0.827463in}{0.988827in}}%
\pgfpathlineto{\pgfqpoint{0.831656in}{0.982654in}}%
\pgfpathlineto{\pgfqpoint{0.840350in}{0.957963in}}%
\pgfpathlineto{\pgfqpoint{0.840359in}{0.951790in}}%
\pgfpathlineto{\pgfqpoint{0.836834in}{0.940816in}}%
\pgfpathlineto{\pgfqpoint{0.830661in}{0.930426in}}%
\pgfpathlineto{\pgfqpoint{0.825892in}{0.920926in}}%
\pgfpathlineto{\pgfqpoint{0.819877in}{0.902407in}}%
\pgfpathlineto{\pgfqpoint{0.816708in}{0.883889in}}%
\pgfpathlineto{\pgfqpoint{0.815970in}{0.865370in}}%
\pgfpathlineto{\pgfqpoint{0.818316in}{0.846577in}}%
\pgfpathlineto{\pgfqpoint{0.820888in}{0.834506in}}%
\pgfpathlineto{\pgfqpoint{0.827414in}{0.815988in}}%
\pgfpathlineto{\pgfqpoint{0.833114in}{0.803642in}}%
\pgfpathlineto{\pgfqpoint{0.843007in}{0.787933in}}%
\pgfpathlineto{\pgfqpoint{0.849773in}{0.778951in}}%
\pgfpathlineto{\pgfqpoint{0.861526in}{0.765888in}}%
\pgfpathlineto{\pgfqpoint{0.880044in}{0.749643in}}%
\pgfpathlineto{\pgfqpoint{0.898562in}{0.737594in}}%
\pgfpathlineto{\pgfqpoint{0.923254in}{0.726180in}}%
\pgfpathlineto{\pgfqpoint{0.941772in}{0.720246in}}%
\pgfpathlineto{\pgfqpoint{0.960291in}{0.716394in}}%
\pgfpathlineto{\pgfqpoint{0.978809in}{0.714439in}}%
\pgfpathlineto{\pgfqpoint{0.997327in}{0.714335in}}%
\pgfpathlineto{\pgfqpoint{1.015846in}{0.716075in}}%
\pgfpathlineto{\pgfqpoint{1.034364in}{0.719746in}}%
\pgfpathlineto{\pgfqpoint{1.052883in}{0.725430in}}%
\pgfpathlineto{\pgfqpoint{1.071401in}{0.733277in}}%
\pgfpathlineto{\pgfqpoint{1.089920in}{0.743720in}}%
\pgfpathlineto{\pgfqpoint{1.111817in}{0.760433in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{1.139302in}{0.791607in}}%
\pgfpathlineto{\pgfqpoint{1.149915in}{0.809815in}}%
\pgfpathlineto{\pgfqpoint{1.157904in}{0.828334in}}%
\pgfpathlineto{\pgfqpoint{1.162970in}{0.846852in}}%
\pgfpathlineto{\pgfqpoint{1.165710in}{0.865370in}}%
\pgfpathlineto{\pgfqpoint{1.166066in}{0.883889in}}%
\pgfpathlineto{\pgfqpoint{1.163719in}{0.902407in}}%
\pgfpathlineto{\pgfqpoint{1.158556in}{0.920926in}}%
\pgfpathlineto{\pgfqpoint{1.150230in}{0.939444in}}%
\pgfpathlineto{\pgfqpoint{1.137917in}{0.957963in}}%
\pgfpathlineto{\pgfqpoint{1.133129in}{0.964136in}}%
\pgfpathlineto{\pgfqpoint{1.130362in}{0.970308in}}%
\pgfpathlineto{\pgfqpoint{1.129434in}{0.982654in}}%
\pgfpathlineto{\pgfqpoint{1.145475in}{1.045703in}}%
\pgfpathlineto{\pgfqpoint{1.149827in}{1.069073in}}%
\pgfpathlineto{\pgfqpoint{1.155407in}{1.112283in}}%
\pgfpathlineto{\pgfqpoint{1.158340in}{1.155493in}}%
\pgfpathlineto{\pgfqpoint{1.159257in}{1.204875in}}%
\pgfpathlineto{\pgfqpoint{1.157529in}{1.260431in}}%
\pgfpathlineto{\pgfqpoint{1.151230in}{1.353023in}}%
\pgfpathlineto{\pgfqpoint{1.122850in}{1.667836in}}%
\pgfpathlineto{\pgfqpoint{1.109260in}{1.791293in}}%
\pgfpathlineto{\pgfqpoint{1.077216in}{2.069069in}}%
\pgfpathlineto{\pgfqpoint{1.039891in}{2.427093in}}%
\pgfpathlineto{\pgfqpoint{0.941724in}{3.482644in}}%
\pgfpathlineto{\pgfqpoint{0.892557in}{4.025852in}}%
\pgfpathlineto{\pgfqpoint{0.892557in}{4.025852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978809in}{0.914753in}}%
\pgfpathcurveto{\pgfqpoint{1.018098in}{0.914753in}}{\pgfqpoint{1.055784in}{0.930363in}}{\pgfqpoint{1.083565in}{0.958144in}}%
\pgfpathcurveto{\pgfqpoint{1.111347in}{0.985926in}}{\pgfqpoint{1.126957in}{1.023611in}}{\pgfqpoint{1.126957in}{1.062901in}}%
\pgfpathcurveto{\pgfqpoint{1.126957in}{1.102190in}}{\pgfqpoint{1.111347in}{1.139875in}}{\pgfqpoint{1.083565in}{1.167657in}}%
\pgfpathcurveto{\pgfqpoint{1.055784in}{1.195438in}}{\pgfqpoint{1.018098in}{1.211048in}}{\pgfqpoint{0.978809in}{1.211048in}}%
\pgfpathcurveto{\pgfqpoint{0.939520in}{1.211048in}}{\pgfqpoint{0.901835in}{1.195438in}}{\pgfqpoint{0.874053in}{1.167657in}}%
\pgfpathcurveto{\pgfqpoint{0.846271in}{1.139875in}}{\pgfqpoint{0.830661in}{1.102190in}}{\pgfqpoint{0.830661in}{1.062901in}}%
\pgfpathcurveto{\pgfqpoint{0.830661in}{1.023611in}}{\pgfqpoint{0.846271in}{0.985926in}}{\pgfqpoint{0.874053in}{0.958144in}}%
\pgfpathcurveto{\pgfqpoint{0.901835in}{0.930363in}}{\pgfqpoint{0.939520in}{0.914753in}}{\pgfqpoint{0.978809in}{0.914753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913476in}{1.654466in}}%
\pgfpathlineto{\pgfqpoint{0.898480in}{1.668433in}}%
\pgfpathlineto{\pgfqpoint{0.888587in}{1.674714in}}%
\pgfpathlineto{\pgfqpoint{0.880883in}{1.677202in}}%
\pgfpathlineto{\pgfqpoint{0.874365in}{1.677017in}}%
\pgfpathlineto{\pgfqpoint{0.869032in}{1.674792in}}%
\pgfpathlineto{\pgfqpoint{0.863698in}{1.670198in}}%
\pgfpathlineto{\pgfqpoint{0.858365in}{1.662622in}}%
\pgfpathlineto{\pgfqpoint{0.858365in}{1.662622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.386219in}{1.315949in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{1.404078in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{1.404078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.386219in}{1.910175in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{1.998305in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{1.998305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.386219in}{2.504402in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{2.592531in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{2.592531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.386219in}{3.098628in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{3.186757in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{3.186757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.757742in}{4.035852in}}%
\pgfpathlineto{\pgfqpoint{1.023617in}{0.460310in}}%
\pgfpathlineto{\pgfqpoint{1.023617in}{0.460310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.386219in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{-0.048611in}}{\pgfqpoint{0.048611in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{-0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.048611in}}%
\pgfpathmoveto{\pgfqpoint{-0.048611in}{0.048611in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874958in}{1.677136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386219in}{4.025852in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{4.025852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571399in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{4.025852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386219in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{1.571399in}{0.470310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.386219in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{0.386219in}{4.025852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386219in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386219in}{4.025852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.386219in,y=0.414755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978809in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978809in}{4.025852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.978809in,y=0.414755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571399in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571399in}{4.025852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.571399in,y=0.414755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.978809in,y=0.222655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_{pH}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386219in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571399in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.330663in,y=0.470310in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386219in}{1.062901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571399in}{1.062901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.330663in,y=1.062901in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386219in}{1.655491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571399in}{1.655491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.330663in,y=1.655491in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386219in}{2.248081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571399in}{2.248081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.330663in,y=2.248081in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386219in}{2.840671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571399in}{2.840671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.330663in,y=2.840671in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386219in}{3.433262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571399in}{3.433262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.330663in,y=3.433262in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386219in}{4.025852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.571399in}{4.025852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.330663in,y=4.025852in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.222655in,y=2.248081in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle z\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_178_CLI_48_plot_contour_xpHzperp_xppar_urpar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.775541in}{4.187180in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.775541in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.775541in}{4.187180in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.187180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455646in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{1.640827in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{1.640827in}{4.025852in}}%
\pgfpathlineto{\pgfqpoint{0.455646in}{4.025852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455646in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973833in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.976250in}{1.383887in}}%
\pgfpathlineto{\pgfqpoint{0.981272in}{1.414751in}}%
\pgfpathlineto{\pgfqpoint{0.989211in}{1.445615in}}%
\pgfpathlineto{\pgfqpoint{0.995792in}{1.464134in}}%
\pgfpathlineto{\pgfqpoint{1.005027in}{1.483735in}}%
\pgfpathlineto{\pgfqpoint{1.012416in}{1.494998in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{1.507077in}}%
\pgfpathlineto{\pgfqpoint{1.033805in}{1.513516in}}%
\pgfpathlineto{\pgfqpoint{1.035891in}{1.514541in}}%
\pgfpathlineto{\pgfqpoint{1.048237in}{1.516804in}}%
\pgfpathlineto{\pgfqpoint{1.054409in}{1.516426in}}%
\pgfpathlineto{\pgfqpoint{1.063047in}{1.513516in}}%
\pgfpathlineto{\pgfqpoint{1.066755in}{1.511710in}}%
\pgfpathlineto{\pgfqpoint{1.072950in}{1.507343in}}%
\pgfpathlineto{\pgfqpoint{1.084327in}{1.494998in}}%
\pgfpathlineto{\pgfqpoint{1.088458in}{1.488825in}}%
\pgfpathlineto{\pgfqpoint{1.095317in}{1.476479in}}%
\pgfpathlineto{\pgfqpoint{1.100798in}{1.464134in}}%
\pgfpathlineto{\pgfqpoint{1.107362in}{1.445615in}}%
\pgfpathlineto{\pgfqpoint{1.113842in}{1.420924in}}%
\pgfpathlineto{\pgfqpoint{1.118494in}{1.396233in}}%
\pgfpathlineto{\pgfqpoint{1.122310in}{1.364487in}}%
\pgfpathlineto{\pgfqpoint{1.123280in}{1.334504in}}%
\pgfpathlineto{\pgfqpoint{1.121958in}{1.309813in}}%
\pgfpathlineto{\pgfqpoint{1.118754in}{1.291295in}}%
\pgfpathlineto{\pgfqpoint{1.114863in}{1.278949in}}%
\pgfpathlineto{\pgfqpoint{1.109965in}{1.270172in}}%
\pgfpathlineto{\pgfqpoint{1.103792in}{1.263515in}}%
\pgfpathlineto{\pgfqpoint{1.097619in}{1.259525in}}%
\pgfpathlineto{\pgfqpoint{1.085273in}{1.255702in}}%
\pgfpathlineto{\pgfqpoint{1.066755in}{1.254038in}}%
\pgfpathlineto{\pgfqpoint{1.024203in}{1.254258in}}%
\pgfpathlineto{\pgfqpoint{1.011200in}{1.255694in}}%
\pgfpathlineto{\pgfqpoint{0.998854in}{1.259508in}}%
\pgfpathlineto{\pgfqpoint{0.992681in}{1.263573in}}%
\pgfpathlineto{\pgfqpoint{0.986508in}{1.270161in}}%
\pgfpathlineto{\pgfqpoint{0.981711in}{1.278949in}}%
\pgfpathlineto{\pgfqpoint{0.977718in}{1.291295in}}%
\pgfpathlineto{\pgfqpoint{0.974512in}{1.309813in}}%
\pgfpathlineto{\pgfqpoint{0.973292in}{1.328332in}}%
\pgfpathlineto{\pgfqpoint{0.973506in}{1.353023in}}%
\pgfpathlineto{\pgfqpoint{0.973833in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{0.973833in}{1.359196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455646in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918506in}{1.167838in}}%
\pgfpathlineto{\pgfqpoint{0.920622in}{1.180184in}}%
\pgfpathlineto{\pgfqpoint{0.924780in}{1.198890in}}%
\pgfpathlineto{\pgfqpoint{0.935223in}{1.229567in}}%
\pgfpathlineto{\pgfqpoint{0.938665in}{1.248085in}}%
\pgfpathlineto{\pgfqpoint{0.940001in}{1.266603in}}%
\pgfpathlineto{\pgfqpoint{0.944883in}{1.365369in}}%
\pgfpathlineto{\pgfqpoint{0.950547in}{1.414751in}}%
\pgfpathlineto{\pgfqpoint{0.957799in}{1.457961in}}%
\pgfpathlineto{\pgfqpoint{0.967394in}{1.501170in}}%
\pgfpathlineto{\pgfqpoint{0.974283in}{1.525862in}}%
\pgfpathlineto{\pgfqpoint{0.987477in}{1.562899in}}%
\pgfpathlineto{\pgfqpoint{0.999332in}{1.587590in}}%
\pgfpathlineto{\pgfqpoint{1.011834in}{1.606108in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{1.617702in}}%
\pgfpathlineto{\pgfqpoint{1.035891in}{1.624729in}}%
\pgfpathlineto{\pgfqpoint{1.048237in}{1.626936in}}%
\pgfpathlineto{\pgfqpoint{1.054409in}{1.626578in}}%
\pgfpathlineto{\pgfqpoint{1.061252in}{1.624627in}}%
\pgfpathlineto{\pgfqpoint{1.072327in}{1.618454in}}%
\pgfpathlineto{\pgfqpoint{1.072928in}{1.618061in}}%
\pgfpathlineto{\pgfqpoint{1.085003in}{1.606108in}}%
\pgfpathlineto{\pgfqpoint{1.091446in}{1.597329in}}%
\pgfpathlineto{\pgfqpoint{1.103792in}{1.575012in}}%
\pgfpathlineto{\pgfqpoint{1.116180in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{1.127402in}{1.507343in}}%
\pgfpathlineto{\pgfqpoint{1.134885in}{1.476479in}}%
\pgfpathlineto{\pgfqpoint{1.143023in}{1.433269in}}%
\pgfpathlineto{\pgfqpoint{1.149700in}{1.383887in}}%
\pgfpathlineto{\pgfqpoint{1.153479in}{1.340677in}}%
\pgfpathlineto{\pgfqpoint{1.155879in}{1.285122in}}%
\pgfpathlineto{\pgfqpoint{1.157083in}{1.254258in}}%
\pgfpathlineto{\pgfqpoint{1.159723in}{1.235739in}}%
\pgfpathlineto{\pgfqpoint{1.163002in}{1.223394in}}%
\pgfpathlineto{\pgfqpoint{1.171750in}{1.198703in}}%
\pgfpathlineto{\pgfqpoint{1.178075in}{1.167838in}}%
\pgfpathlineto{\pgfqpoint{1.179206in}{1.149320in}}%
\pgfpathlineto{\pgfqpoint{1.177866in}{1.123782in}}%
\pgfpathlineto{\pgfqpoint{1.159347in}{1.150440in}}%
\pgfpathlineto{\pgfqpoint{1.153174in}{1.152501in}}%
\pgfpathlineto{\pgfqpoint{1.147002in}{1.148082in}}%
\pgfpathlineto{\pgfqpoint{0.943299in}{1.118352in}}%
\pgfpathlineto{\pgfqpoint{0.943214in}{1.118456in}}%
\pgfpathlineto{\pgfqpoint{0.940880in}{1.124629in}}%
\pgfpathlineto{\pgfqpoint{0.937126in}{1.127348in}}%
\pgfpathlineto{\pgfqpoint{0.934969in}{1.130802in}}%
\pgfpathlineto{\pgfqpoint{0.930953in}{1.134227in}}%
\pgfpathlineto{\pgfqpoint{0.924780in}{1.136892in}}%
\pgfpathlineto{\pgfqpoint{0.918607in}{1.129596in}}%
\pgfpathlineto{\pgfqpoint{0.918131in}{1.130802in}}%
\pgfpathlineto{\pgfqpoint{0.918506in}{1.167838in}}%
\pgfpathlineto{\pgfqpoint{0.918506in}{1.167838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455646in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899743in}{1.161666in}}%
\pgfpathlineto{\pgfqpoint{0.902640in}{1.192530in}}%
\pgfpathlineto{\pgfqpoint{0.907051in}{1.223394in}}%
\pgfpathlineto{\pgfqpoint{0.914642in}{1.266603in}}%
\pgfpathlineto{\pgfqpoint{0.918678in}{1.303640in}}%
\pgfpathlineto{\pgfqpoint{0.931772in}{1.433269in}}%
\pgfpathlineto{\pgfqpoint{0.942220in}{1.501170in}}%
\pgfpathlineto{\pgfqpoint{0.950594in}{1.544380in}}%
\pgfpathlineto{\pgfqpoint{0.963586in}{1.599936in}}%
\pgfpathlineto{\pgfqpoint{0.976128in}{1.643145in}}%
\pgfpathlineto{\pgfqpoint{0.986983in}{1.674009in}}%
\pgfpathlineto{\pgfqpoint{0.998854in}{1.700655in}}%
\pgfpathlineto{\pgfqpoint{1.011200in}{1.721292in}}%
\pgfpathlineto{\pgfqpoint{1.023838in}{1.735737in}}%
\pgfpathlineto{\pgfqpoint{1.032414in}{1.741910in}}%
\pgfpathlineto{\pgfqpoint{1.035891in}{1.743859in}}%
\pgfpathlineto{\pgfqpoint{1.048237in}{1.746517in}}%
\pgfpathlineto{\pgfqpoint{1.054409in}{1.746101in}}%
\pgfpathlineto{\pgfqpoint{1.064792in}{1.741910in}}%
\pgfpathlineto{\pgfqpoint{1.066755in}{1.740856in}}%
\pgfpathlineto{\pgfqpoint{1.073251in}{1.735737in}}%
\pgfpathlineto{\pgfqpoint{1.085273in}{1.721989in}}%
\pgfpathlineto{\pgfqpoint{1.097619in}{1.701354in}}%
\pgfpathlineto{\pgfqpoint{1.109965in}{1.673252in}}%
\pgfpathlineto{\pgfqpoint{1.124258in}{1.630800in}}%
\pgfpathlineto{\pgfqpoint{1.135996in}{1.587590in}}%
\pgfpathlineto{\pgfqpoint{1.148377in}{1.532035in}}%
\pgfpathlineto{\pgfqpoint{1.159350in}{1.470306in}}%
\pgfpathlineto{\pgfqpoint{1.167682in}{1.408578in}}%
\pgfpathlineto{\pgfqpoint{1.174488in}{1.340677in}}%
\pgfpathlineto{\pgfqpoint{1.181823in}{1.266603in}}%
\pgfpathlineto{\pgfqpoint{1.189530in}{1.223394in}}%
\pgfpathlineto{\pgfqpoint{1.192436in}{1.204875in}}%
\pgfpathlineto{\pgfqpoint{1.196418in}{1.167838in}}%
\pgfpathlineto{\pgfqpoint{1.199055in}{1.118456in}}%
\pgfpathlineto{\pgfqpoint{1.199496in}{1.081419in}}%
\pgfpathlineto{\pgfqpoint{1.196858in}{1.069073in}}%
\pgfpathlineto{\pgfqpoint{1.196384in}{1.044006in}}%
\pgfpathlineto{\pgfqpoint{1.192619in}{1.032036in}}%
\pgfpathlineto{\pgfqpoint{1.186403in}{1.013518in}}%
\pgfpathlineto{\pgfqpoint{1.181941in}{1.001172in}}%
\pgfpathlineto{\pgfqpoint{1.175528in}{0.988827in}}%
\pgfpathlineto{\pgfqpoint{1.165520in}{0.973833in}}%
\pgfpathlineto{\pgfqpoint{1.163406in}{0.970308in}}%
\pgfpathlineto{\pgfqpoint{1.140829in}{0.945368in}}%
\pgfpathlineto{\pgfqpoint{1.097619in}{0.913872in}}%
\pgfpathlineto{\pgfqpoint{1.079101in}{0.905086in}}%
\pgfpathlineto{\pgfqpoint{1.066755in}{0.901492in}}%
\pgfpathlineto{\pgfqpoint{1.054409in}{0.899820in}}%
\pgfpathlineto{\pgfqpoint{1.035891in}{0.900449in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{0.903058in}}%
\pgfpathlineto{\pgfqpoint{1.009478in}{0.908580in}}%
\pgfpathlineto{\pgfqpoint{0.986508in}{0.922341in}}%
\pgfpathlineto{\pgfqpoint{0.978941in}{0.927099in}}%
\pgfpathlineto{\pgfqpoint{0.949471in}{0.953339in}}%
\pgfpathlineto{\pgfqpoint{0.943299in}{0.959045in}}%
\pgfpathlineto{\pgfqpoint{0.935079in}{0.970308in}}%
\pgfpathlineto{\pgfqpoint{0.917271in}{1.001172in}}%
\pgfpathlineto{\pgfqpoint{0.906262in}{1.026464in}}%
\pgfpathlineto{\pgfqpoint{0.898787in}{1.056728in}}%
\pgfpathlineto{\pgfqpoint{0.897387in}{1.075246in}}%
\pgfpathlineto{\pgfqpoint{0.897421in}{1.112283in}}%
\pgfpathlineto{\pgfqpoint{0.899743in}{1.161666in}}%
\pgfpathlineto{\pgfqpoint{0.899743in}{1.161666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455646in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893573in}{1.223394in}}%
\pgfpathlineto{\pgfqpoint{0.899496in}{1.278949in}}%
\pgfpathlineto{\pgfqpoint{0.921794in}{1.494998in}}%
\pgfpathlineto{\pgfqpoint{0.931888in}{1.562899in}}%
\pgfpathlineto{\pgfqpoint{0.946174in}{1.643145in}}%
\pgfpathlineto{\pgfqpoint{0.960278in}{1.711046in}}%
\pgfpathlineto{\pgfqpoint{0.973593in}{1.766602in}}%
\pgfpathlineto{\pgfqpoint{0.982213in}{1.797466in}}%
\pgfpathlineto{\pgfqpoint{0.994192in}{1.834502in}}%
\pgfpathlineto{\pgfqpoint{1.005027in}{1.861603in}}%
\pgfpathlineto{\pgfqpoint{1.017372in}{1.884612in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{1.899934in}}%
\pgfpathlineto{\pgfqpoint{1.035891in}{1.904748in}}%
\pgfpathlineto{\pgfqpoint{1.048237in}{1.908558in}}%
\pgfpathlineto{\pgfqpoint{1.054409in}{1.908003in}}%
\pgfpathlineto{\pgfqpoint{1.060582in}{1.905367in}}%
\pgfpathlineto{\pgfqpoint{1.071129in}{1.896231in}}%
\pgfpathlineto{\pgfqpoint{1.076067in}{1.890058in}}%
\pgfpathlineto{\pgfqpoint{1.083970in}{1.877712in}}%
\pgfpathlineto{\pgfqpoint{1.091446in}{1.863128in}}%
\pgfpathlineto{\pgfqpoint{1.104933in}{1.828330in}}%
\pgfpathlineto{\pgfqpoint{1.118117in}{1.785120in}}%
\pgfpathlineto{\pgfqpoint{1.132051in}{1.729565in}}%
\pgfpathlineto{\pgfqpoint{1.145417in}{1.667836in}}%
\pgfpathlineto{\pgfqpoint{1.158275in}{1.599936in}}%
\pgfpathlineto{\pgfqpoint{1.169360in}{1.532035in}}%
\pgfpathlineto{\pgfqpoint{1.179396in}{1.457961in}}%
\pgfpathlineto{\pgfqpoint{1.188475in}{1.371541in}}%
\pgfpathlineto{\pgfqpoint{1.206093in}{1.167838in}}%
\pgfpathlineto{\pgfqpoint{1.206476in}{1.118456in}}%
\pgfpathlineto{\pgfqpoint{1.204871in}{1.081419in}}%
\pgfpathlineto{\pgfqpoint{1.200938in}{1.050555in}}%
\pgfpathlineto{\pgfqpoint{1.199065in}{1.038209in}}%
\pgfpathlineto{\pgfqpoint{1.194655in}{1.025864in}}%
\pgfpathlineto{\pgfqpoint{1.190865in}{1.013518in}}%
\pgfpathlineto{\pgfqpoint{1.189021in}{1.007345in}}%
\pgfpathlineto{\pgfqpoint{1.180158in}{0.988827in}}%
\pgfpathlineto{\pgfqpoint{1.168818in}{0.970308in}}%
\pgfpathlineto{\pgfqpoint{1.164050in}{0.964136in}}%
\pgfpathlineto{\pgfqpoint{1.147002in}{0.944732in}}%
\pgfpathlineto{\pgfqpoint{1.134656in}{0.932239in}}%
\pgfpathlineto{\pgfqpoint{1.103792in}{0.906218in}}%
\pgfpathlineto{\pgfqpoint{1.085273in}{0.895271in}}%
\pgfpathlineto{\pgfqpoint{1.069984in}{0.890062in}}%
\pgfpathlineto{\pgfqpoint{1.060582in}{0.888143in}}%
\pgfpathlineto{\pgfqpoint{1.048237in}{0.887350in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{0.889154in}}%
\pgfpathlineto{\pgfqpoint{1.017372in}{0.892556in}}%
\pgfpathlineto{\pgfqpoint{1.005027in}{0.898137in}}%
\pgfpathlineto{\pgfqpoint{0.986508in}{0.910512in}}%
\pgfpathlineto{\pgfqpoint{0.960723in}{0.933271in}}%
\pgfpathlineto{\pgfqpoint{0.937126in}{0.958178in}}%
\pgfpathlineto{\pgfqpoint{0.929042in}{0.970308in}}%
\pgfpathlineto{\pgfqpoint{0.905906in}{1.013518in}}%
\pgfpathlineto{\pgfqpoint{0.903402in}{1.019691in}}%
\pgfpathlineto{\pgfqpoint{0.900650in}{1.032036in}}%
\pgfpathlineto{\pgfqpoint{0.895026in}{1.050555in}}%
\pgfpathlineto{\pgfqpoint{0.893045in}{1.062901in}}%
\pgfpathlineto{\pgfqpoint{0.890953in}{1.093765in}}%
\pgfpathlineto{\pgfqpoint{0.890071in}{1.143147in}}%
\pgfpathlineto{\pgfqpoint{0.891473in}{1.192530in}}%
\pgfpathlineto{\pgfqpoint{0.893573in}{1.223394in}}%
\pgfpathlineto{\pgfqpoint{0.893573in}{1.223394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455646in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887561in}{1.291295in}}%
\pgfpathlineto{\pgfqpoint{0.897529in}{1.420924in}}%
\pgfpathlineto{\pgfqpoint{0.907419in}{1.519689in}}%
\pgfpathlineto{\pgfqpoint{0.920525in}{1.624627in}}%
\pgfpathlineto{\pgfqpoint{0.940135in}{1.760429in}}%
\pgfpathlineto{\pgfqpoint{0.965848in}{1.920922in}}%
\pgfpathlineto{\pgfqpoint{0.980389in}{2.001169in}}%
\pgfpathlineto{\pgfqpoint{0.996487in}{2.075242in}}%
\pgfpathlineto{\pgfqpoint{1.006369in}{2.112279in}}%
\pgfpathlineto{\pgfqpoint{1.017372in}{2.144951in}}%
\pgfpathlineto{\pgfqpoint{1.028422in}{2.167835in}}%
\pgfpathlineto{\pgfqpoint{1.032648in}{2.174007in}}%
\pgfpathlineto{\pgfqpoint{1.035891in}{2.178272in}}%
\pgfpathlineto{\pgfqpoint{1.048237in}{2.184863in}}%
\pgfpathlineto{\pgfqpoint{1.054409in}{2.183947in}}%
\pgfpathlineto{\pgfqpoint{1.060582in}{2.179602in}}%
\pgfpathlineto{\pgfqpoint{1.069271in}{2.167835in}}%
\pgfpathlineto{\pgfqpoint{1.075689in}{2.155489in}}%
\pgfpathlineto{\pgfqpoint{1.083203in}{2.136970in}}%
\pgfpathlineto{\pgfqpoint{1.091446in}{2.111874in}}%
\pgfpathlineto{\pgfqpoint{1.105248in}{2.056724in}}%
\pgfpathlineto{\pgfqpoint{1.119006in}{1.988823in}}%
\pgfpathlineto{\pgfqpoint{1.134656in}{1.899282in}}%
\pgfpathlineto{\pgfqpoint{1.166426in}{1.692528in}}%
\pgfpathlineto{\pgfqpoint{1.185438in}{1.550553in}}%
\pgfpathlineto{\pgfqpoint{1.195524in}{1.457961in}}%
\pgfpathlineto{\pgfqpoint{1.203500in}{1.365369in}}%
\pgfpathlineto{\pgfqpoint{1.213478in}{1.217221in}}%
\pgfpathlineto{\pgfqpoint{1.214072in}{1.161666in}}%
\pgfpathlineto{\pgfqpoint{1.212282in}{1.112283in}}%
\pgfpathlineto{\pgfqpoint{1.208730in}{1.073673in}}%
\pgfpathlineto{\pgfqpoint{1.202557in}{1.037913in}}%
\pgfpathlineto{\pgfqpoint{1.192646in}{1.007345in}}%
\pgfpathlineto{\pgfqpoint{1.184038in}{0.988508in}}%
\pgfpathlineto{\pgfqpoint{1.168779in}{0.964136in}}%
\pgfpathlineto{\pgfqpoint{1.154715in}{0.945617in}}%
\pgfpathlineto{\pgfqpoint{1.133875in}{0.920926in}}%
\pgfpathlineto{\pgfqpoint{1.116138in}{0.899500in}}%
\pgfpathlineto{\pgfqpoint{1.103792in}{0.889102in}}%
\pgfpathlineto{\pgfqpoint{1.091446in}{0.881684in}}%
\pgfpathlineto{\pgfqpoint{1.079101in}{0.876638in}}%
\pgfpathlineto{\pgfqpoint{1.066755in}{0.873397in}}%
\pgfpathlineto{\pgfqpoint{1.054409in}{0.871881in}}%
\pgfpathlineto{\pgfqpoint{1.035891in}{0.872381in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{0.874658in}}%
\pgfpathlineto{\pgfqpoint{1.011200in}{0.878767in}}%
\pgfpathlineto{\pgfqpoint{0.998854in}{0.884859in}}%
\pgfpathlineto{\pgfqpoint{0.986508in}{0.893498in}}%
\pgfpathlineto{\pgfqpoint{0.974163in}{0.905666in}}%
\pgfpathlineto{\pgfqpoint{0.927449in}{0.964136in}}%
\pgfpathlineto{\pgfqpoint{0.912435in}{0.989997in}}%
\pgfpathlineto{\pgfqpoint{0.906262in}{1.002949in}}%
\pgfpathlineto{\pgfqpoint{0.904897in}{1.007345in}}%
\pgfpathlineto{\pgfqpoint{0.900089in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{0.890182in}{1.056728in}}%
\pgfpathlineto{\pgfqpoint{0.885756in}{1.093765in}}%
\pgfpathlineto{\pgfqpoint{0.883155in}{1.136974in}}%
\pgfpathlineto{\pgfqpoint{0.882463in}{1.186357in}}%
\pgfpathlineto{\pgfqpoint{0.883949in}{1.235739in}}%
\pgfpathlineto{\pgfqpoint{0.887561in}{1.291295in}}%
\pgfpathlineto{\pgfqpoint{0.887561in}{1.291295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455646in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875282in}{1.272776in}}%
\pgfpathlineto{\pgfqpoint{0.880052in}{1.371541in}}%
\pgfpathlineto{\pgfqpoint{0.887743in}{1.486243in}}%
\pgfpathlineto{\pgfqpoint{0.897038in}{1.593763in}}%
\pgfpathlineto{\pgfqpoint{0.916562in}{1.785120in}}%
\pgfpathlineto{\pgfqpoint{0.938663in}{2.007341in}}%
\pgfpathlineto{\pgfqpoint{0.959601in}{2.235736in}}%
\pgfpathlineto{\pgfqpoint{0.977168in}{2.420920in}}%
\pgfpathlineto{\pgfqpoint{0.989212in}{2.532031in}}%
\pgfpathlineto{\pgfqpoint{1.002086in}{2.630796in}}%
\pgfpathlineto{\pgfqpoint{1.012158in}{2.692524in}}%
\pgfpathlineto{\pgfqpoint{1.023545in}{2.744123in}}%
\pgfpathlineto{\pgfqpoint{1.033463in}{2.772770in}}%
\pgfpathlineto{\pgfqpoint{1.036576in}{2.778943in}}%
\pgfpathlineto{\pgfqpoint{1.048237in}{2.789365in}}%
\pgfpathlineto{\pgfqpoint{1.054409in}{2.787100in}}%
\pgfpathlineto{\pgfqpoint{1.060619in}{2.778943in}}%
\pgfpathlineto{\pgfqpoint{1.068299in}{2.760425in}}%
\pgfpathlineto{\pgfqpoint{1.076999in}{2.729561in}}%
\pgfpathlineto{\pgfqpoint{1.083749in}{2.698697in}}%
\pgfpathlineto{\pgfqpoint{1.090367in}{2.661660in}}%
\pgfpathlineto{\pgfqpoint{1.097972in}{2.612277in}}%
\pgfpathlineto{\pgfqpoint{1.112425in}{2.494994in}}%
\pgfpathlineto{\pgfqpoint{1.126953in}{2.353019in}}%
\pgfpathlineto{\pgfqpoint{1.145399in}{2.149316in}}%
\pgfpathlineto{\pgfqpoint{1.175523in}{1.828330in}}%
\pgfpathlineto{\pgfqpoint{1.206541in}{1.513516in}}%
\pgfpathlineto{\pgfqpoint{1.214985in}{1.396233in}}%
\pgfpathlineto{\pgfqpoint{1.220527in}{1.291295in}}%
\pgfpathlineto{\pgfqpoint{1.222520in}{1.217221in}}%
\pgfpathlineto{\pgfqpoint{1.221343in}{1.161666in}}%
\pgfpathlineto{\pgfqpoint{1.217979in}{1.112283in}}%
\pgfpathlineto{\pgfqpoint{1.213339in}{1.075246in}}%
\pgfpathlineto{\pgfqpoint{1.207545in}{1.044382in}}%
\pgfpathlineto{\pgfqpoint{1.202414in}{1.025864in}}%
\pgfpathlineto{\pgfqpoint{1.193591in}{1.001172in}}%
\pgfpathlineto{\pgfqpoint{1.177866in}{0.971329in}}%
\pgfpathlineto{\pgfqpoint{1.151640in}{0.927099in}}%
\pgfpathlineto{\pgfqpoint{1.140829in}{0.901645in}}%
\pgfpathlineto{\pgfqpoint{1.133437in}{0.890062in}}%
\pgfpathlineto{\pgfqpoint{1.122310in}{0.877637in}}%
\pgfpathlineto{\pgfqpoint{1.106604in}{0.865370in}}%
\pgfpathlineto{\pgfqpoint{1.095148in}{0.859198in}}%
\pgfpathlineto{\pgfqpoint{1.085273in}{0.855049in}}%
\pgfpathlineto{\pgfqpoint{1.066755in}{0.850248in}}%
\pgfpathlineto{\pgfqpoint{1.048237in}{0.848717in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{0.850203in}}%
\pgfpathlineto{\pgfqpoint{1.011200in}{0.855008in}}%
\pgfpathlineto{\pgfqpoint{0.998854in}{0.860198in}}%
\pgfpathlineto{\pgfqpoint{0.986508in}{0.867427in}}%
\pgfpathlineto{\pgfqpoint{0.973770in}{0.877716in}}%
\pgfpathlineto{\pgfqpoint{0.961817in}{0.891367in}}%
\pgfpathlineto{\pgfqpoint{0.954958in}{0.902407in}}%
\pgfpathlineto{\pgfqpoint{0.946883in}{0.920926in}}%
\pgfpathlineto{\pgfqpoint{0.943299in}{0.929672in}}%
\pgfpathlineto{\pgfqpoint{0.937126in}{0.940444in}}%
\pgfpathlineto{\pgfqpoint{0.929583in}{0.951790in}}%
\pgfpathlineto{\pgfqpoint{0.902941in}{1.001172in}}%
\pgfpathlineto{\pgfqpoint{0.895843in}{1.019691in}}%
\pgfpathlineto{\pgfqpoint{0.888952in}{1.044382in}}%
\pgfpathlineto{\pgfqpoint{0.882317in}{1.081419in}}%
\pgfpathlineto{\pgfqpoint{0.877079in}{1.130802in}}%
\pgfpathlineto{\pgfqpoint{0.874566in}{1.180184in}}%
\pgfpathlineto{\pgfqpoint{0.874158in}{1.229567in}}%
\pgfpathlineto{\pgfqpoint{0.875282in}{1.272776in}}%
\pgfpathlineto{\pgfqpoint{0.875282in}{1.272776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455646in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101726in}{4.025852in}}%
\pgfpathlineto{\pgfqpoint{1.112697in}{3.865359in}}%
\pgfpathlineto{\pgfqpoint{1.125028in}{3.649310in}}%
\pgfpathlineto{\pgfqpoint{1.137916in}{3.383879in}}%
\pgfpathlineto{\pgfqpoint{1.148931in}{3.124621in}}%
\pgfpathlineto{\pgfqpoint{1.148327in}{3.106102in}}%
\pgfpathlineto{\pgfqpoint{1.154225in}{2.988819in}}%
\pgfpathlineto{\pgfqpoint{1.190940in}{2.050551in}}%
\pgfpathlineto{\pgfqpoint{1.203320in}{1.840675in}}%
\pgfpathlineto{\pgfqpoint{1.224451in}{1.507343in}}%
\pgfpathlineto{\pgfqpoint{1.230025in}{1.371541in}}%
\pgfpathlineto{\pgfqpoint{1.232168in}{1.266603in}}%
\pgfpathlineto{\pgfqpoint{1.231348in}{1.204875in}}%
\pgfpathlineto{\pgfqpoint{1.228466in}{1.155493in}}%
\pgfpathlineto{\pgfqpoint{1.223168in}{1.106110in}}%
\pgfpathlineto{\pgfqpoint{1.215722in}{1.062901in}}%
\pgfpathlineto{\pgfqpoint{1.204343in}{1.019691in}}%
\pgfpathlineto{\pgfqpoint{1.186055in}{0.976481in}}%
\pgfpathlineto{\pgfqpoint{1.177323in}{0.957963in}}%
\pgfpathlineto{\pgfqpoint{1.173166in}{0.945617in}}%
\pgfpathlineto{\pgfqpoint{1.171653in}{0.939444in}}%
\pgfpathlineto{\pgfqpoint{1.171121in}{0.908580in}}%
\pgfpathlineto{\pgfqpoint{1.168680in}{0.896235in}}%
\pgfpathlineto{\pgfqpoint{1.164484in}{0.883889in}}%
\pgfpathlineto{\pgfqpoint{1.158574in}{0.871543in}}%
\pgfpathlineto{\pgfqpoint{1.147002in}{0.855010in}}%
\pgfpathlineto{\pgfqpoint{1.134656in}{0.842229in}}%
\pgfpathlineto{\pgfqpoint{1.122310in}{0.832515in}}%
\pgfpathlineto{\pgfqpoint{1.104089in}{0.822161in}}%
\pgfpathlineto{\pgfqpoint{1.091446in}{0.817020in}}%
\pgfpathlineto{\pgfqpoint{1.072928in}{0.812080in}}%
\pgfpathlineto{\pgfqpoint{1.054409in}{0.809952in}}%
\pgfpathlineto{\pgfqpoint{1.035891in}{0.810340in}}%
\pgfpathlineto{\pgfqpoint{1.017372in}{0.813335in}}%
\pgfpathlineto{\pgfqpoint{0.998854in}{0.819196in}}%
\pgfpathlineto{\pgfqpoint{0.980336in}{0.828420in}}%
\pgfpathlineto{\pgfqpoint{0.967990in}{0.836807in}}%
\pgfpathlineto{\pgfqpoint{0.955644in}{0.847847in}}%
\pgfpathlineto{\pgfqpoint{0.943299in}{0.862831in}}%
\pgfpathlineto{\pgfqpoint{0.934556in}{0.877716in}}%
\pgfpathlineto{\pgfqpoint{0.929524in}{0.890062in}}%
\pgfpathlineto{\pgfqpoint{0.926212in}{0.902407in}}%
\pgfpathlineto{\pgfqpoint{0.924602in}{0.914753in}}%
\pgfpathlineto{\pgfqpoint{0.924191in}{0.939444in}}%
\pgfpathlineto{\pgfqpoint{0.915708in}{0.964136in}}%
\pgfpathlineto{\pgfqpoint{0.891777in}{1.019691in}}%
\pgfpathlineto{\pgfqpoint{0.884813in}{1.044382in}}%
\pgfpathlineto{\pgfqpoint{0.877236in}{1.081419in}}%
\pgfpathlineto{\pgfqpoint{0.870444in}{1.130802in}}%
\pgfpathlineto{\pgfqpoint{0.866047in}{1.186357in}}%
\pgfpathlineto{\pgfqpoint{0.864388in}{1.241912in}}%
\pgfpathlineto{\pgfqpoint{0.865024in}{1.315986in}}%
\pgfpathlineto{\pgfqpoint{0.868231in}{1.420924in}}%
\pgfpathlineto{\pgfqpoint{0.875398in}{1.569825in}}%
\pgfpathlineto{\pgfqpoint{0.883553in}{1.698701in}}%
\pgfpathlineto{\pgfqpoint{0.904512in}{2.025860in}}%
\pgfpathlineto{\pgfqpoint{0.913695in}{2.211044in}}%
\pgfpathlineto{\pgfqpoint{0.924096in}{2.470302in}}%
\pgfpathlineto{\pgfqpoint{0.962208in}{3.494990in}}%
\pgfpathlineto{\pgfqpoint{0.974675in}{3.748075in}}%
\pgfpathlineto{\pgfqpoint{0.986826in}{3.951778in}}%
\pgfpathlineto{\pgfqpoint{0.991977in}{4.025852in}}%
\pgfpathlineto{\pgfqpoint{0.991977in}{4.025852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455646in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218152in}{4.025852in}}%
\pgfpathlineto{\pgfqpoint{1.230563in}{2.223390in}}%
\pgfpathlineto{\pgfqpoint{1.235762in}{1.976477in}}%
\pgfpathlineto{\pgfqpoint{1.245056in}{1.606108in}}%
\pgfpathlineto{\pgfqpoint{1.245793in}{1.439442in}}%
\pgfpathlineto{\pgfqpoint{1.244699in}{1.272776in}}%
\pgfpathlineto{\pgfqpoint{1.242275in}{1.211048in}}%
\pgfpathlineto{\pgfqpoint{1.237982in}{1.161666in}}%
\pgfpathlineto{\pgfqpoint{1.233040in}{1.124629in}}%
\pgfpathlineto{\pgfqpoint{1.227248in}{1.091837in}}%
\pgfpathlineto{\pgfqpoint{1.222662in}{1.069073in}}%
\pgfpathlineto{\pgfqpoint{1.205094in}{1.007345in}}%
\pgfpathlineto{\pgfqpoint{1.196384in}{0.984094in}}%
\pgfpathlineto{\pgfqpoint{1.192906in}{0.970308in}}%
\pgfpathlineto{\pgfqpoint{1.192505in}{0.964136in}}%
\pgfpathlineto{\pgfqpoint{1.197009in}{0.951790in}}%
\pgfpathlineto{\pgfqpoint{1.208730in}{0.932955in}}%
\pgfpathlineto{\pgfqpoint{1.214903in}{0.919023in}}%
\pgfpathlineto{\pgfqpoint{1.218478in}{0.908580in}}%
\pgfpathlineto{\pgfqpoint{1.222199in}{0.890062in}}%
\pgfpathlineto{\pgfqpoint{1.223282in}{0.871543in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{0.853025in}}%
\pgfpathlineto{\pgfqpoint{1.217735in}{0.834506in}}%
\pgfpathlineto{\pgfqpoint{1.211102in}{0.815988in}}%
\pgfpathlineto{\pgfqpoint{1.201624in}{0.797469in}}%
\pgfpathlineto{\pgfqpoint{1.190211in}{0.781206in}}%
\pgfpathlineto{\pgfqpoint{1.177258in}{0.766605in}}%
\pgfpathlineto{\pgfqpoint{1.163603in}{0.754260in}}%
\pgfpathlineto{\pgfqpoint{1.146290in}{0.741914in}}%
\pgfpathlineto{\pgfqpoint{1.128483in}{0.732077in}}%
\pgfpathlineto{\pgfqpoint{1.106760in}{0.723396in}}%
\pgfpathlineto{\pgfqpoint{1.091446in}{0.718974in}}%
\pgfpathlineto{\pgfqpoint{1.072928in}{0.715529in}}%
\pgfpathlineto{\pgfqpoint{1.054409in}{0.713975in}}%
\pgfpathlineto{\pgfqpoint{1.029718in}{0.714789in}}%
\pgfpathlineto{\pgfqpoint{1.011200in}{0.717598in}}%
\pgfpathlineto{\pgfqpoint{0.992681in}{0.722305in}}%
\pgfpathlineto{\pgfqpoint{0.973302in}{0.729569in}}%
\pgfpathlineto{\pgfqpoint{0.955644in}{0.738439in}}%
\pgfpathlineto{\pgfqpoint{0.937126in}{0.750770in}}%
\pgfpathlineto{\pgfqpoint{0.918607in}{0.766960in}}%
\pgfpathlineto{\pgfqpoint{0.906262in}{0.781006in}}%
\pgfpathlineto{\pgfqpoint{0.893916in}{0.799114in}}%
\pgfpathlineto{\pgfqpoint{0.885273in}{0.815988in}}%
\pgfpathlineto{\pgfqpoint{0.878691in}{0.834506in}}%
\pgfpathlineto{\pgfqpoint{0.874642in}{0.853025in}}%
\pgfpathlineto{\pgfqpoint{0.873151in}{0.871543in}}%
\pgfpathlineto{\pgfqpoint{0.874220in}{0.890062in}}%
\pgfpathlineto{\pgfqpoint{0.877928in}{0.908580in}}%
\pgfpathlineto{\pgfqpoint{0.884778in}{0.927099in}}%
\pgfpathlineto{\pgfqpoint{0.895355in}{0.945617in}}%
\pgfpathlineto{\pgfqpoint{0.902204in}{0.957963in}}%
\pgfpathlineto{\pgfqpoint{0.903313in}{0.964136in}}%
\pgfpathlineto{\pgfqpoint{0.901535in}{0.976481in}}%
\pgfpathlineto{\pgfqpoint{0.897447in}{0.988827in}}%
\pgfpathlineto{\pgfqpoint{0.881667in}{1.038209in}}%
\pgfpathlineto{\pgfqpoint{0.865329in}{1.112283in}}%
\pgfpathlineto{\pgfqpoint{0.858546in}{1.161666in}}%
\pgfpathlineto{\pgfqpoint{0.853914in}{1.217221in}}%
\pgfpathlineto{\pgfqpoint{0.851834in}{1.272776in}}%
\pgfpathlineto{\pgfqpoint{0.850824in}{1.371541in}}%
\pgfpathlineto{\pgfqpoint{0.851170in}{1.581417in}}%
\pgfpathlineto{\pgfqpoint{0.853888in}{1.735737in}}%
\pgfpathlineto{\pgfqpoint{0.867596in}{2.309809in}}%
\pgfpathlineto{\pgfqpoint{0.870627in}{2.630796in}}%
\pgfpathlineto{\pgfqpoint{0.873322in}{3.285114in}}%
\pgfpathlineto{\pgfqpoint{0.876171in}{4.025852in}}%
\pgfpathlineto{\pgfqpoint{0.876171in}{4.025852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455646in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048237in}{1.211048in}}%
\pgfpathcurveto{\pgfqpoint{1.087526in}{1.211048in}}{\pgfqpoint{1.125211in}{1.195438in}}{\pgfqpoint{1.152993in}{1.167657in}}%
\pgfpathcurveto{\pgfqpoint{1.180774in}{1.139875in}}{\pgfqpoint{1.196384in}{1.102190in}}{\pgfqpoint{1.196384in}{1.062901in}}%
\pgfpathcurveto{\pgfqpoint{1.196384in}{1.023611in}}{\pgfqpoint{1.180774in}{0.985926in}}{\pgfqpoint{1.152993in}{0.958144in}}%
\pgfpathcurveto{\pgfqpoint{1.125211in}{0.930363in}}{\pgfqpoint{1.087526in}{0.914753in}}{\pgfqpoint{1.048237in}{0.914753in}}%
\pgfpathcurveto{\pgfqpoint{1.008947in}{0.914753in}}{\pgfqpoint{0.971262in}{0.930363in}}{\pgfqpoint{0.943480in}{0.958144in}}%
\pgfpathcurveto{\pgfqpoint{0.915699in}{0.985926in}}{\pgfqpoint{0.900089in}{1.023611in}}{\pgfqpoint{0.900089in}{1.062901in}}%
\pgfpathcurveto{\pgfqpoint{0.900089in}{1.102190in}}{\pgfqpoint{0.915699in}{1.139875in}}{\pgfqpoint{0.943480in}{1.167657in}}%
\pgfpathcurveto{\pgfqpoint{0.971262in}{1.195438in}}{\pgfqpoint{1.008947in}{1.211048in}}{\pgfqpoint{1.048237in}{1.211048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455646in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455646in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.640827in}{1.359196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455646in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455646in}{1.951786in}}%
\pgfpathlineto{\pgfqpoint{1.640827in}{1.951786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455646in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455646in}{2.544376in}}%
\pgfpathlineto{\pgfqpoint{1.640827in}{2.544376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455646in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.455646in}{3.136967in}}%
\pgfpathlineto{\pgfqpoint{1.640827in}{3.136967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.455646in}{0.470310in}}{\pgfqpoint{1.185181in}{3.555542in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.048237in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{1.048237in}{4.025852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455646in}{4.025852in}}%
\pgfpathlineto{\pgfqpoint{1.640827in}{4.025852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640827in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{1.640827in}{4.025852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455646in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{1.640827in}{0.470310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.455646in}{0.470310in}}%
\pgfpathlineto{\pgfqpoint{0.455646in}{4.025852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455646in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455646in}{4.025852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.455646in,y=0.414755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048237in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048237in}{4.025852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.048237in,y=0.414755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640827in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640827in}{4.025852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.640827in,y=0.414755in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.048237in,y=0.222655in,,top]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_{pHz\perp}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455646in}{4.025852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640827in}{4.025852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400091in,y=4.025852in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455646in}{3.433262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640827in}{3.433262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400091in,y=3.433262in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455646in}{2.840671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640827in}{2.840671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400091in,y=2.840671in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455646in}{2.248081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640827in}{2.248081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400091in,y=2.248081in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455646in}{1.655491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640827in}{1.655491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400091in,y=1.655491in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont −2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455646in}{1.062901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640827in}{1.062901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400091in,y=1.062901in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455646in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640827in}{0.470310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.400091in,y=0.470310in,right,]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.222655in,y=2.248081in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x_{p||}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_178_D_rms_errors_cp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.888970in}{2.206558in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.888970in}{2.206558in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.206558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402470in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{2.396333in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{2.396333in}{1.879012in}}%
\pgfpathlineto{\pgfqpoint{0.402470in}{1.879012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402470in}{0.279012in}}{\pgfqpoint{1.993864in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668318in}{1.745249in}}%
\pgfpathlineto{\pgfqpoint{1.465864in}{1.296019in}}%
\pgfpathlineto{\pgfqpoint{2.263409in}{1.167957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402470in}{0.279012in}}{\pgfqpoint{1.993864in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668318in}{1.745249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465864in}{1.296019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263409in}{1.167957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402470in}{0.279012in}}{\pgfqpoint{1.993864in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668318in}{1.123581in}}%
\pgfpathlineto{\pgfqpoint{1.465864in}{0.688301in}}%
\pgfpathlineto{\pgfqpoint{2.263409in}{0.537829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402470in}{0.279012in}}{\pgfqpoint{1.993864in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668318in}{1.123581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465864in}{0.688301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263409in}{0.537829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402470in}{0.279012in}}{\pgfqpoint{1.993864in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668318in}{0.920568in}}%
\pgfpathlineto{\pgfqpoint{1.465864in}{0.595028in}}%
\pgfpathlineto{\pgfqpoint{2.263409in}{0.482772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402470in}{0.279012in}}{\pgfqpoint{1.993864in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668318in}{0.920568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465864in}{0.595028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263409in}{0.482772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402470in}{0.279012in}}{\pgfqpoint{1.993864in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668318in}{0.887549in}}%
\pgfpathlineto{\pgfqpoint{1.465864in}{0.636016in}}%
\pgfpathlineto{\pgfqpoint{2.263409in}{0.543115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402470in}{0.279012in}}{\pgfqpoint{1.993864in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668318in}{0.887549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465864in}{0.636016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263409in}{0.543115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402470in}{0.279012in}}{\pgfqpoint{1.993864in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668318in}{0.985304in}}%
\pgfpathlineto{\pgfqpoint{1.465864in}{0.530697in}}%
\pgfpathlineto{\pgfqpoint{2.263409in}{0.492759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402470in}{0.279012in}}{\pgfqpoint{1.993864in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668318in}{0.985304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465864in}{0.530697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263409in}{0.492759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402470in}{0.279012in}}{\pgfqpoint{1.993864in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668318in}{0.784917in}}%
\pgfpathlineto{\pgfqpoint{1.465864in}{0.569260in}}%
\pgfpathlineto{\pgfqpoint{2.263409in}{0.554627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402470in}{0.279012in}}{\pgfqpoint{1.993864in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668318in}{0.784917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465864in}{0.569260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263409in}{0.554627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402470in}{1.879012in}}%
\pgfpathlineto{\pgfqpoint{2.396333in}{1.879012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.396333in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{2.396333in}{1.879012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402470in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{2.396333in}{0.279012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402470in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{0.402470in}{1.879012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668318in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668318in}{1.879012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.668318in,y=0.223457in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465864in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465864in}{1.879012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.465864in,y=0.223457in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263409in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263409in}{1.879012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.263409in,y=0.223457in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402470in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396333in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.346914in,y=0.279012in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402470in}{0.545679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396333in}{0.545679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.346914in,y=0.545679in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402470in}{0.812346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396333in}{0.812346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.346914in,y=0.812346in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402470in}{1.079012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396333in}{1.079012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.346914in,y=1.079012in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402470in}{1.345679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396333in}{1.345679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.346914in,y=1.345679in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402470in}{1.612346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396333in}{1.612346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.346914in,y=1.612346in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402470in}{1.879012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396333in}{1.879012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.346914in,y=1.879012in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.07}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.399402in,y=1.948457in,,base]{\rmfamily\fontsize{12.360000}{14.832000}\selectfont \(\displaystyle \mathcal{E}_{\text{RMS}}^{\theta_1}(c_p)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795106in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{4.788970in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{4.788970in}{1.879012in}}%
\pgfpathlineto{\pgfqpoint{2.795106in}{1.879012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.795106in}{0.279012in}}{\pgfqpoint{1.993864in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060955in}{0.995709in}}%
\pgfpathlineto{\pgfqpoint{3.858500in}{0.785673in}}%
\pgfpathlineto{\pgfqpoint{4.656046in}{0.698409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.795106in}{0.279012in}}{\pgfqpoint{1.993864in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060955in}{0.995709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858500in}{0.785673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656046in}{0.698409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.795106in}{0.279012in}}{\pgfqpoint{1.993864in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060955in}{0.781060in}}%
\pgfpathlineto{\pgfqpoint{3.858500in}{0.490724in}}%
\pgfpathlineto{\pgfqpoint{4.656046in}{0.381161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.795106in}{0.279012in}}{\pgfqpoint{1.993864in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060955in}{0.781060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858500in}{0.490724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656046in}{0.381161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.795106in}{0.279012in}}{\pgfqpoint{1.993864in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060955in}{1.152653in}}%
\pgfpathlineto{\pgfqpoint{3.858500in}{0.495596in}}%
\pgfpathlineto{\pgfqpoint{4.656046in}{0.428811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.795106in}{0.279012in}}{\pgfqpoint{1.993864in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060955in}{1.152653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858500in}{0.495596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656046in}{0.428811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.795106in}{0.279012in}}{\pgfqpoint{1.993864in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060955in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{3.858500in}{0.600945in}}%
\pgfpathlineto{\pgfqpoint{4.656046in}{0.516464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.795106in}{0.279012in}}{\pgfqpoint{1.993864in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060955in}{0.886101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858500in}{0.600945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656046in}{0.516464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.795106in}{0.279012in}}{\pgfqpoint{1.993864in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060955in}{0.867595in}}%
\pgfpathlineto{\pgfqpoint{3.858500in}{0.513473in}}%
\pgfpathlineto{\pgfqpoint{4.656046in}{0.460397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.795106in}{0.279012in}}{\pgfqpoint{1.993864in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060955in}{0.867595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858500in}{0.513473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656046in}{0.460397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.795106in}{0.279012in}}{\pgfqpoint{1.993864in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060955in}{0.683686in}}%
\pgfpathlineto{\pgfqpoint{3.858500in}{0.493435in}}%
\pgfpathlineto{\pgfqpoint{4.656046in}{0.488026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.795106in}{0.279012in}}{\pgfqpoint{1.993864in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060955in}{0.683686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858500in}{0.493435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656046in}{0.488026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795106in}{1.879012in}}%
\pgfpathlineto{\pgfqpoint{4.788970in}{1.879012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788970in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{4.788970in}{1.879012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795106in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{4.788970in}{0.279012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795106in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{2.795106in}{1.879012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060955in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060955in}{1.879012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.060955in,y=0.223457in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858500in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858500in}{1.879012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.858500in,y=0.223457in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656046in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656046in}{1.879012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.656046in,y=0.223457in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795106in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788970in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795106in}{0.545679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788970in}{0.545679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795106in}{0.812346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788970in}{0.812346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795106in}{1.079012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788970in}{1.079012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795106in}{1.345679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788970in}{1.345679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795106in}{1.612346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788970in}{1.612346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795106in}{1.879012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788970in}{1.879012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.792038in,y=1.948457in,,base]{\rmfamily\fontsize{12.360000}{14.832000}\selectfont \(\displaystyle \mathcal{E}_{\text{RMS}}^{\theta_2}(c_p)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_178_D_rms_errors_velocity_selected.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.958415in}{5.390702in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.958415in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.958415in}{5.390702in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.390702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471915in}{3.667248in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{3.667248in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{5.079012in}}%
\pgfpathlineto{\pgfqpoint{0.471915in}{5.079012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{3.667248in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737763in}{4.251819in}}%
\pgfpathlineto{\pgfqpoint{1.535309in}{4.018225in}}%
\pgfpathlineto{\pgfqpoint{2.332854in}{3.950897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{3.667248in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737763in}{4.251819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535309in}{4.018225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332854in}{3.950897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{3.667248in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737763in}{4.082418in}}%
\pgfpathlineto{\pgfqpoint{1.535309in}{3.846682in}}%
\pgfpathlineto{\pgfqpoint{2.332854in}{3.784675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{3.667248in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737763in}{4.082418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535309in}{3.846682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332854in}{3.784675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{3.667248in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737763in}{4.214499in}}%
\pgfpathlineto{\pgfqpoint{1.535309in}{3.805406in}}%
\pgfpathlineto{\pgfqpoint{2.332854in}{3.780094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{3.667248in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737763in}{4.214499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535309in}{3.805406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332854in}{3.780094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{3.667248in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737763in}{4.970604in}}%
\pgfpathlineto{\pgfqpoint{1.535309in}{4.461426in}}%
\pgfpathlineto{\pgfqpoint{2.332854in}{4.232015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{3.667248in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737763in}{4.970604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535309in}{4.461426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332854in}{4.232015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{3.667248in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737763in}{4.034121in}}%
\pgfpathlineto{\pgfqpoint{1.535309in}{3.799409in}}%
\pgfpathlineto{\pgfqpoint{2.332854in}{3.745491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{3.667248in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737763in}{4.034121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535309in}{3.799409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332854in}{3.745491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{3.667248in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737763in}{4.256602in}}%
\pgfpathlineto{\pgfqpoint{1.535309in}{3.967490in}}%
\pgfpathlineto{\pgfqpoint{2.332854in}{3.853942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{3.667248in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737763in}{4.256602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535309in}{3.967490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332854in}{3.853942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471915in}{5.079012in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{5.079012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465778in}{3.667248in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{5.079012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471915in}{3.667248in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{3.667248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471915in}{3.667248in}}%
\pgfpathlineto{\pgfqpoint{0.471915in}{5.079012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737763in}{3.667248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737763in}{5.079012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535309in}{3.667248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535309in}{5.079012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332854in}{3.667248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332854in}{5.079012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{3.667248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{3.667248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=3.667248in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{3.949600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{3.949600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=3.949600in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{4.231953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{4.231953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=4.231953in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{4.514306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{4.514306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=4.514306in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{4.796659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{4.796659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=4.796659in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{5.079012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{5.079012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=5.079012in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.468846in,y=5.148457in,,base]{\rmfamily\fontsize{12.360000}{14.832000}\selectfont \(\displaystyle \mathcal{E}_{\text{RMS}}^{x_{pHz\perp}}(u_{r\parallel}|_{-1})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864551in}{3.667248in}}%
\pgfpathlineto{\pgfqpoint{4.858415in}{3.667248in}}%
\pgfpathlineto{\pgfqpoint{4.858415in}{5.079012in}}%
\pgfpathlineto{\pgfqpoint{2.864551in}{5.079012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{3.667248in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130399in}{4.395214in}}%
\pgfpathlineto{\pgfqpoint{3.927945in}{4.144262in}}%
\pgfpathlineto{\pgfqpoint{4.725490in}{4.056099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{3.667248in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130399in}{4.395214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927945in}{4.144262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725490in}{4.056099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{3.667248in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130399in}{4.302284in}}%
\pgfpathlineto{\pgfqpoint{3.927945in}{4.011759in}}%
\pgfpathlineto{\pgfqpoint{4.725490in}{3.910324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{3.667248in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130399in}{4.302284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927945in}{4.011759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725490in}{3.910324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{3.667248in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130399in}{4.143609in}}%
\pgfpathlineto{\pgfqpoint{3.927945in}{4.085340in}}%
\pgfpathlineto{\pgfqpoint{4.725490in}{3.852622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{3.667248in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130399in}{4.143609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927945in}{4.085340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725490in}{3.852622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{3.667248in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130399in}{5.037477in}}%
\pgfpathlineto{\pgfqpoint{3.927945in}{4.576394in}}%
\pgfpathlineto{\pgfqpoint{4.725490in}{4.370319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{3.667248in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130399in}{5.037477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927945in}{4.576394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725490in}{4.370319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{3.667248in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130399in}{4.164508in}}%
\pgfpathlineto{\pgfqpoint{3.927945in}{3.951632in}}%
\pgfpathlineto{\pgfqpoint{4.725490in}{3.881101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{3.667248in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130399in}{4.164508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927945in}{3.951632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725490in}{3.881101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{3.667248in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130399in}{4.418728in}}%
\pgfpathlineto{\pgfqpoint{3.927945in}{4.144452in}}%
\pgfpathlineto{\pgfqpoint{4.725490in}{4.037012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{3.667248in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130399in}{4.418728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927945in}{4.144452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725490in}{4.037012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864551in}{5.079012in}}%
\pgfpathlineto{\pgfqpoint{4.858415in}{5.079012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858415in}{3.667248in}}%
\pgfpathlineto{\pgfqpoint{4.858415in}{5.079012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864551in}{3.667248in}}%
\pgfpathlineto{\pgfqpoint{4.858415in}{3.667248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864551in}{3.667248in}}%
\pgfpathlineto{\pgfqpoint{2.864551in}{5.079012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130399in}{3.667248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130399in}{5.079012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927945in}{3.667248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927945in}{5.079012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725490in}{3.667248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725490in}{5.079012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{3.667248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{3.667248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{3.949600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{3.949600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{4.231953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{4.231953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{4.514306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{4.514306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{4.796659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{4.796659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{5.079012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{5.079012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.861483in,y=5.148457in,,base]{\rmfamily\fontsize{12.360000}{14.832000}\selectfont \(\displaystyle \mathcal{E}_{\text{RMS}}^{x_{pHz\perp}}(u_{r\parallel}|_{-7})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471915in}{1.973130in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{1.973130in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{3.384895in}}%
\pgfpathlineto{\pgfqpoint{0.471915in}{3.384895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{1.973130in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737763in}{2.722619in}}%
\pgfpathlineto{\pgfqpoint{1.535309in}{2.569344in}}%
\pgfpathlineto{\pgfqpoint{2.332854in}{2.480548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{1.973130in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737763in}{2.722619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535309in}{2.569344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332854in}{2.480548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{1.973130in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737763in}{2.501562in}}%
\pgfpathlineto{\pgfqpoint{1.535309in}{2.410855in}}%
\pgfpathlineto{\pgfqpoint{2.332854in}{2.307099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{1.973130in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737763in}{2.501562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535309in}{2.410855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332854in}{2.307099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{1.973130in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737763in}{2.419693in}}%
\pgfpathlineto{\pgfqpoint{1.535309in}{2.100768in}}%
\pgfpathlineto{\pgfqpoint{2.332854in}{2.195330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{1.973130in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737763in}{2.419693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535309in}{2.100768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332854in}{2.195330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{1.973130in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737763in}{2.452283in}}%
\pgfpathlineto{\pgfqpoint{1.535309in}{2.333415in}}%
\pgfpathlineto{\pgfqpoint{2.332854in}{2.255054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{1.973130in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737763in}{2.452283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535309in}{2.333415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332854in}{2.255054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{1.973130in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737763in}{2.161913in}}%
\pgfpathlineto{\pgfqpoint{1.535309in}{2.157026in}}%
\pgfpathlineto{\pgfqpoint{2.332854in}{2.173489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{1.973130in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737763in}{2.161913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535309in}{2.157026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332854in}{2.173489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{1.973130in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737763in}{2.225521in}}%
\pgfpathlineto{\pgfqpoint{1.535309in}{2.188531in}}%
\pgfpathlineto{\pgfqpoint{2.332854in}{2.208031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{1.973130in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737763in}{2.225521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535309in}{2.188531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332854in}{2.208031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471915in}{3.384895in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{3.384895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465778in}{1.973130in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{3.384895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471915in}{1.973130in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{1.973130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471915in}{1.973130in}}%
\pgfpathlineto{\pgfqpoint{0.471915in}{3.384895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737763in}{1.973130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737763in}{3.384895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535309in}{1.973130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535309in}{3.384895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332854in}{1.973130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332854in}{3.384895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{1.973130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{1.973130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=1.973130in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{2.255483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{2.255483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=2.255483in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{2.537836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{2.537836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=2.537836in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.010}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{2.820189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{2.820189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=2.820189in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{3.102542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{3.102542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=3.102542in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.020}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{3.384895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{3.384895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=3.384895in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.468846in,y=3.454339in,,base]{\rmfamily\fontsize{12.360000}{14.832000}\selectfont \(\displaystyle \mathcal{E}_{\text{RMS}}^{x_{p\perp}}(u_{r\perp}|_{-1})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864551in}{1.973130in}}%
\pgfpathlineto{\pgfqpoint{4.858415in}{1.973130in}}%
\pgfpathlineto{\pgfqpoint{4.858415in}{3.384895in}}%
\pgfpathlineto{\pgfqpoint{2.864551in}{3.384895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{1.973130in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130399in}{2.488565in}}%
\pgfpathlineto{\pgfqpoint{3.927945in}{2.406274in}}%
\pgfpathlineto{\pgfqpoint{4.725490in}{2.389556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{1.973130in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130399in}{2.488565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927945in}{2.406274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725490in}{2.389556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{1.973130in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130399in}{2.179868in}}%
\pgfpathlineto{\pgfqpoint{3.927945in}{2.202455in}}%
\pgfpathlineto{\pgfqpoint{4.725490in}{2.140141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{1.973130in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130399in}{2.179868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927945in}{2.202455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725490in}{2.140141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{1.973130in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130399in}{3.159541in}}%
\pgfpathlineto{\pgfqpoint{3.927945in}{2.262598in}}%
\pgfpathlineto{\pgfqpoint{4.725490in}{2.058557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{1.973130in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130399in}{3.159541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927945in}{2.262598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725490in}{2.058557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{1.973130in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130399in}{2.061915in}}%
\pgfpathlineto{\pgfqpoint{3.927945in}{2.056417in}}%
\pgfpathlineto{\pgfqpoint{4.725490in}{2.046895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{1.973130in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130399in}{2.061915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927945in}{2.056417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725490in}{2.046895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{1.973130in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130399in}{2.136041in}}%
\pgfpathlineto{\pgfqpoint{3.927945in}{2.057509in}}%
\pgfpathlineto{\pgfqpoint{4.725490in}{2.048675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{1.973130in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130399in}{2.136041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927945in}{2.057509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725490in}{2.048675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{1.973130in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130399in}{2.089527in}}%
\pgfpathlineto{\pgfqpoint{3.927945in}{2.075786in}}%
\pgfpathlineto{\pgfqpoint{4.725490in}{2.074647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{1.973130in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130399in}{2.089527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927945in}{2.075786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725490in}{2.074647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864551in}{3.384895in}}%
\pgfpathlineto{\pgfqpoint{4.858415in}{3.384895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858415in}{1.973130in}}%
\pgfpathlineto{\pgfqpoint{4.858415in}{3.384895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864551in}{1.973130in}}%
\pgfpathlineto{\pgfqpoint{4.858415in}{1.973130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864551in}{1.973130in}}%
\pgfpathlineto{\pgfqpoint{2.864551in}{3.384895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130399in}{1.973130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130399in}{3.384895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927945in}{1.973130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927945in}{3.384895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725490in}{1.973130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725490in}{3.384895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{1.973130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{1.973130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{2.255483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{2.255483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{2.537836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{2.537836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{2.820189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{2.820189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{3.102542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{3.102542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{3.384895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{3.384895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.861483in,y=3.454339in,,base]{\rmfamily\fontsize{12.360000}{14.832000}\selectfont \(\displaystyle \mathcal{E}_{\text{RMS}}^{x_{p\perp}}(u_{r\perp}|_{-7})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471915in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{1.690777in}}%
\pgfpathlineto{\pgfqpoint{0.471915in}{1.690777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737763in}{1.556713in}}%
\pgfpathlineto{\pgfqpoint{1.535309in}{0.729082in}}%
\pgfpathlineto{\pgfqpoint{2.332854in}{0.558447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737763in}{1.556713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535309in}{0.729082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332854in}{0.558447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737763in}{0.476111in}}%
\pgfpathlineto{\pgfqpoint{1.535309in}{0.521000in}}%
\pgfpathlineto{\pgfqpoint{2.332854in}{0.559600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737763in}{0.476111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535309in}{0.521000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332854in}{0.559600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737763in}{1.113066in}}%
\pgfpathlineto{\pgfqpoint{1.535309in}{0.498665in}}%
\pgfpathlineto{\pgfqpoint{2.332854in}{0.488934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737763in}{1.113066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535309in}{0.498665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332854in}{0.488934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737763in}{1.443032in}}%
\pgfpathlineto{\pgfqpoint{1.535309in}{0.822946in}}%
\pgfpathlineto{\pgfqpoint{2.332854in}{0.611443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737763in}{1.443032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535309in}{0.822946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332854in}{0.611443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737763in}{0.476742in}}%
\pgfpathlineto{\pgfqpoint{1.535309in}{0.514812in}}%
\pgfpathlineto{\pgfqpoint{2.332854in}{0.594943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737763in}{0.476742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535309in}{0.514812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332854in}{0.594943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737763in}{0.668801in}}%
\pgfpathlineto{\pgfqpoint{1.535309in}{0.460914in}}%
\pgfpathlineto{\pgfqpoint{2.332854in}{0.504411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.471915in}{0.279012in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737763in}{0.668801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535309in}{0.460914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332854in}{0.504411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471915in}{1.690777in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{1.690777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465778in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{1.690777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471915in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{2.465778in}{0.279012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471915in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{0.471915in}{1.690777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737763in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737763in}{1.690777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.737763in,y=0.223457in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535309in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535309in}{1.690777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.535309in,y=0.223457in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332854in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332854in}{1.690777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.332854in,y=0.223457in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=0.279012in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.001}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{0.480693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{0.480693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=0.480693in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.002}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{0.682374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{0.682374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=0.682374in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.003}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{0.884054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{0.884054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=0.884054in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.004}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{1.085735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{1.085735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=1.085735in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{1.287416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{1.287416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=1.287416in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.006}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{1.489096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{1.489096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=1.489096in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.007}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471915in}{1.690777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.465778in}{1.690777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.416359in,y=1.690777in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.008}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.468846in,y=1.760221in,,base]{\rmfamily\fontsize{12.360000}{14.832000}\selectfont \(\displaystyle \mathcal{E}_{\text{RMS}}^{x_{pHz\perp}}(u_{rHz\perp}|_{-1})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864551in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{4.858415in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{4.858415in}{1.690777in}}%
\pgfpathlineto{\pgfqpoint{2.864551in}{1.690777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{0.279012in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130399in}{0.826635in}}%
\pgfpathlineto{\pgfqpoint{3.927945in}{0.719358in}}%
\pgfpathlineto{\pgfqpoint{4.725490in}{0.616294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{0.279012in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130399in}{0.826635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927945in}{0.719358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725490in}{0.616294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{0.279012in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130399in}{0.542022in}}%
\pgfpathlineto{\pgfqpoint{3.927945in}{0.507697in}}%
\pgfpathlineto{\pgfqpoint{4.725490in}{0.447734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{0.279012in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130399in}{0.542022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927945in}{0.507697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725490in}{0.447734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{0.279012in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130399in}{0.771744in}}%
\pgfpathlineto{\pgfqpoint{3.927945in}{0.743999in}}%
\pgfpathlineto{\pgfqpoint{4.725490in}{0.453559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{0.279012in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130399in}{0.771744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927945in}{0.743999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725490in}{0.453559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{0.279012in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130399in}{0.325730in}}%
\pgfpathlineto{\pgfqpoint{3.927945in}{0.336985in}}%
\pgfpathlineto{\pgfqpoint{4.725490in}{0.352454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{0.279012in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130399in}{0.325730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927945in}{0.336985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725490in}{0.352454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{0.279012in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130399in}{0.332360in}}%
\pgfpathlineto{\pgfqpoint{3.927945in}{0.360742in}}%
\pgfpathlineto{\pgfqpoint{4.725490in}{0.365724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{0.279012in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130399in}{0.332360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927945in}{0.360742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725490in}{0.365724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{0.279012in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130399in}{0.402472in}}%
\pgfpathlineto{\pgfqpoint{3.927945in}{0.396063in}}%
\pgfpathlineto{\pgfqpoint{4.725490in}{0.397369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.864551in}{0.279012in}}{\pgfqpoint{1.993864in}{1.411765in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130399in}{0.402472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927945in}{0.396063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725490in}{0.397369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864551in}{1.690777in}}%
\pgfpathlineto{\pgfqpoint{4.858415in}{1.690777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858415in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{4.858415in}{1.690777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864551in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{4.858415in}{0.279012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864551in}{0.279012in}}%
\pgfpathlineto{\pgfqpoint{2.864551in}{1.690777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130399in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130399in}{1.690777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.130399in,y=0.223457in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927945in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927945in}{1.690777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.927945in,y=0.223457in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725490in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725490in}{1.690777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.725490in,y=0.223457in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{0.279012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{0.480693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{0.480693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{0.682374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{0.682374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{0.884054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{0.884054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{1.085735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{1.085735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{1.287416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{1.287416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{1.489096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{1.489096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864551in}{1.690777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858415in}{1.690777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.861483in,y=1.760221in,,base]{\rmfamily\fontsize{12.360000}{14.832000}\selectfont \(\displaystyle \mathcal{E}_{\text{RMS}}^{x_{pHz\perp}}(u_{rHz\perp}|_{-7})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983367in}{0.980314in}}%
\pgfpathlineto{\pgfqpoint{4.786887in}{0.980314in}}%
\pgfpathlineto{\pgfqpoint{4.786887in}{1.619249in}}%
\pgfpathlineto{\pgfqpoint{2.983367in}{1.619249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083506in}{1.511957in}}%
\pgfpathlineto{\pgfqpoint{3.283783in}{1.511957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083506in}{1.511957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283783in}{1.511957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.441145in,y=1.461888in,left,base]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont BB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083506in}{1.313285in}}%
\pgfpathlineto{\pgfqpoint{3.283783in}{1.313285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083506in}{1.313285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283783in}{1.313285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.441145in,y=1.263215in,left,base]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont CLI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083506in}{1.114612in}}%
\pgfpathlineto{\pgfqpoint{3.283783in}{1.114612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083506in}{1.114612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.283783in}{1.114612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.441145in,y=1.064542in,left,base]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont MR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007441in}{1.511957in}}%
\pgfpathlineto{\pgfqpoint{4.207719in}{1.511957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007441in}{1.511957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207719in}{1.511957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.365080in,y=1.461888in,left,base]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont M1B1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007441in}{1.313285in}}%
\pgfpathlineto{\pgfqpoint{4.207719in}{1.313285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007441in}{1.313285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207719in}{1.313285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.365080in,y=1.263215in,left,base]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont M2B2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007441in}{1.114612in}}%
\pgfpathlineto{\pgfqpoint{4.207719in}{1.114612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007441in}{1.114612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207719in}{1.114612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.365080in,y=1.064542in,left,base]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont M3B2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_190_36_plot_upv_uph.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.568932in}{3.783828in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.568932in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.568932in}{3.783828in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.783828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595371in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.345475in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.345475in}{3.622100in}}%
\pgfpathlineto{\pgfqpoint{0.595371in}{3.622100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595371in}{0.471913in}}{\pgfqpoint{1.750104in}{3.150187in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444415in}{0.582127in}}%
\pgfpathlineto{\pgfqpoint{1.442083in}{0.575618in}}%
\pgfpathlineto{\pgfqpoint{1.441574in}{0.573700in}}%
\pgfpathlineto{\pgfqpoint{1.435683in}{0.562609in}}%
\pgfpathlineto{\pgfqpoint{1.433616in}{0.559443in}}%
\pgfpathlineto{\pgfqpoint{1.433240in}{0.557274in}}%
\pgfpathlineto{\pgfqpoint{1.429505in}{0.550974in}}%
\pgfpathlineto{\pgfqpoint{1.425041in}{0.544718in}}%
\pgfpathlineto{\pgfqpoint{1.422537in}{0.540110in}}%
\pgfpathlineto{\pgfqpoint{1.420946in}{0.536726in}}%
\pgfpathlineto{\pgfqpoint{1.416112in}{0.529829in}}%
\pgfpathlineto{\pgfqpoint{1.415044in}{0.526301in}}%
\pgfpathlineto{\pgfqpoint{1.413102in}{0.521081in}}%
\pgfpathlineto{\pgfqpoint{1.409274in}{0.510760in}}%
\pgfpathlineto{\pgfqpoint{1.408173in}{0.501235in}}%
\pgfpathlineto{\pgfqpoint{1.408558in}{0.497601in}}%
\pgfpathlineto{\pgfqpoint{1.407813in}{0.493034in}}%
\pgfpathlineto{\pgfqpoint{1.406422in}{0.486373in}}%
\pgfpathlineto{\pgfqpoint{1.401896in}{0.476812in}}%
\pgfpathlineto{\pgfqpoint{1.399792in}{0.472273in}}%
\pgfpathlineto{\pgfqpoint{1.399706in}{0.471914in}}%
\pgfpathlineto{\pgfqpoint{1.399645in}{0.472195in}}%
\pgfpathlineto{\pgfqpoint{1.399645in}{0.472195in}}%
\pgfpathlineto{\pgfqpoint{1.398362in}{0.477115in}}%
\pgfpathlineto{\pgfqpoint{1.398495in}{0.479314in}}%
\pgfpathlineto{\pgfqpoint{1.398221in}{0.484231in}}%
\pgfpathlineto{\pgfqpoint{1.395877in}{0.489517in}}%
\pgfpathlineto{\pgfqpoint{1.395254in}{0.495293in}}%
\pgfpathlineto{\pgfqpoint{1.392750in}{0.505342in}}%
\pgfpathlineto{\pgfqpoint{1.391595in}{0.513860in}}%
\pgfpathlineto{\pgfqpoint{1.389694in}{0.524224in}}%
\pgfpathlineto{\pgfqpoint{1.390186in}{0.526836in}}%
\pgfpathlineto{\pgfqpoint{1.391687in}{0.529797in}}%
\pgfpathlineto{\pgfqpoint{1.390587in}{0.532258in}}%
\pgfpathlineto{\pgfqpoint{1.388024in}{0.538632in}}%
\pgfpathlineto{\pgfqpoint{1.385987in}{0.542459in}}%
\pgfpathlineto{\pgfqpoint{1.381180in}{0.548774in}}%
\pgfpathlineto{\pgfqpoint{1.380308in}{0.553954in}}%
\pgfpathlineto{\pgfqpoint{1.377291in}{0.559116in}}%
\pgfpathlineto{\pgfqpoint{1.376703in}{0.562347in}}%
\pgfpathlineto{\pgfqpoint{1.375557in}{0.568937in}}%
\pgfpathlineto{\pgfqpoint{1.374568in}{0.571495in}}%
\pgfpathlineto{\pgfqpoint{1.372818in}{0.574764in}}%
\pgfpathlineto{\pgfqpoint{1.371330in}{0.578651in}}%
\pgfpathlineto{\pgfqpoint{1.373301in}{0.591495in}}%
\pgfpathlineto{\pgfqpoint{1.372547in}{0.594533in}}%
\pgfpathlineto{\pgfqpoint{1.371670in}{0.597381in}}%
\pgfpathlineto{\pgfqpoint{1.370719in}{0.599932in}}%
\pgfpathlineto{\pgfqpoint{1.370830in}{0.603850in}}%
\pgfpathlineto{\pgfqpoint{1.369946in}{0.617538in}}%
\pgfpathlineto{\pgfqpoint{1.368859in}{0.620105in}}%
\pgfpathlineto{\pgfqpoint{1.367786in}{0.621733in}}%
\pgfpathlineto{\pgfqpoint{1.366428in}{0.624064in}}%
\pgfpathlineto{\pgfqpoint{1.364799in}{0.626312in}}%
\pgfpathlineto{\pgfqpoint{1.364211in}{0.626693in}}%
\pgfpathlineto{\pgfqpoint{1.364946in}{0.627467in}}%
\pgfpathlineto{\pgfqpoint{1.368758in}{0.631518in}}%
\pgfpathlineto{\pgfqpoint{1.370182in}{0.632959in}}%
\pgfpathlineto{\pgfqpoint{1.369822in}{0.633295in}}%
\pgfpathlineto{\pgfqpoint{1.369675in}{0.633943in}}%
\pgfpathlineto{\pgfqpoint{1.370144in}{0.634228in}}%
\pgfpathlineto{\pgfqpoint{1.371672in}{0.639962in}}%
\pgfpathlineto{\pgfqpoint{1.372447in}{0.642317in}}%
\pgfpathlineto{\pgfqpoint{1.372674in}{0.642418in}}%
\pgfpathlineto{\pgfqpoint{1.372330in}{0.642489in}}%
\pgfpathlineto{\pgfqpoint{1.372330in}{0.642489in}}%
\pgfpathlineto{\pgfqpoint{1.371477in}{0.642739in}}%
\pgfpathlineto{\pgfqpoint{1.372190in}{0.642938in}}%
\pgfpathlineto{\pgfqpoint{1.372190in}{0.642938in}}%
\pgfpathlineto{\pgfqpoint{1.374060in}{0.644132in}}%
\pgfpathlineto{\pgfqpoint{1.372074in}{0.644060in}}%
\pgfpathlineto{\pgfqpoint{1.371367in}{0.644492in}}%
\pgfpathlineto{\pgfqpoint{1.371756in}{0.645096in}}%
\pgfpathlineto{\pgfqpoint{1.371796in}{0.645468in}}%
\pgfpathlineto{\pgfqpoint{1.371619in}{0.645223in}}%
\pgfpathlineto{\pgfqpoint{1.371619in}{0.645223in}}%
\pgfpathlineto{\pgfqpoint{1.371260in}{0.645097in}}%
\pgfpathlineto{\pgfqpoint{1.371411in}{0.645486in}}%
\pgfpathlineto{\pgfqpoint{1.371411in}{0.645486in}}%
\pgfpathlineto{\pgfqpoint{1.373061in}{0.645028in}}%
\pgfpathlineto{\pgfqpoint{1.371563in}{0.645391in}}%
\pgfpathlineto{\pgfqpoint{1.371563in}{0.645391in}}%
\pgfpathlineto{\pgfqpoint{1.370676in}{0.644222in}}%
\pgfpathlineto{\pgfqpoint{1.370852in}{0.644016in}}%
\pgfpathlineto{\pgfqpoint{1.370791in}{0.640061in}}%
\pgfpathlineto{\pgfqpoint{1.366272in}{0.632379in}}%
\pgfpathlineto{\pgfqpoint{1.366717in}{0.631272in}}%
\pgfpathlineto{\pgfqpoint{1.366425in}{0.630948in}}%
\pgfpathlineto{\pgfqpoint{1.365319in}{0.628372in}}%
\pgfpathlineto{\pgfqpoint{1.365943in}{0.627220in}}%
\pgfpathlineto{\pgfqpoint{1.367967in}{0.622802in}}%
\pgfpathlineto{\pgfqpoint{1.366829in}{0.619837in}}%
\pgfpathlineto{\pgfqpoint{1.366512in}{0.614010in}}%
\pgfpathlineto{\pgfqpoint{1.366593in}{0.612536in}}%
\pgfpathlineto{\pgfqpoint{1.367048in}{0.610501in}}%
\pgfpathlineto{\pgfqpoint{1.367610in}{0.607096in}}%
\pgfpathlineto{\pgfqpoint{1.366530in}{0.598083in}}%
\pgfpathlineto{\pgfqpoint{1.366274in}{0.595727in}}%
\pgfpathlineto{\pgfqpoint{1.365873in}{0.594214in}}%
\pgfpathlineto{\pgfqpoint{1.366551in}{0.594006in}}%
\pgfpathlineto{\pgfqpoint{1.366152in}{0.589597in}}%
\pgfpathlineto{\pgfqpoint{1.365352in}{0.586140in}}%
\pgfpathlineto{\pgfqpoint{1.366463in}{0.570218in}}%
\pgfpathlineto{\pgfqpoint{1.363651in}{0.554540in}}%
\pgfpathlineto{\pgfqpoint{1.363369in}{0.552314in}}%
\pgfpathlineto{\pgfqpoint{1.362553in}{0.549766in}}%
\pgfpathlineto{\pgfqpoint{1.361001in}{0.542906in}}%
\pgfpathlineto{\pgfqpoint{1.361573in}{0.539669in}}%
\pgfpathlineto{\pgfqpoint{1.358596in}{0.525026in}}%
\pgfpathlineto{\pgfqpoint{1.357606in}{0.523018in}}%
\pgfpathlineto{\pgfqpoint{1.355779in}{0.517930in}}%
\pgfpathlineto{\pgfqpoint{1.355474in}{0.515668in}}%
\pgfpathlineto{\pgfqpoint{1.352333in}{0.505810in}}%
\pgfpathlineto{\pgfqpoint{1.345723in}{0.492799in}}%
\pgfpathlineto{\pgfqpoint{1.345409in}{0.488284in}}%
\pgfpathlineto{\pgfqpoint{1.345360in}{0.483579in}}%
\pgfpathlineto{\pgfqpoint{1.344904in}{0.481350in}}%
\pgfpathlineto{\pgfqpoint{1.344191in}{0.478600in}}%
\pgfpathlineto{\pgfqpoint{1.343565in}{0.471990in}}%
\pgfpathlineto{\pgfqpoint{1.343036in}{0.476633in}}%
\pgfpathlineto{\pgfqpoint{1.337721in}{0.483988in}}%
\pgfpathlineto{\pgfqpoint{1.332063in}{0.500420in}}%
\pgfpathlineto{\pgfqpoint{1.330485in}{0.509262in}}%
\pgfpathlineto{\pgfqpoint{1.329447in}{0.511533in}}%
\pgfpathlineto{\pgfqpoint{1.329694in}{0.511655in}}%
\pgfpathlineto{\pgfqpoint{1.330409in}{0.512985in}}%
\pgfpathlineto{\pgfqpoint{1.331073in}{0.515036in}}%
\pgfpathlineto{\pgfqpoint{1.330938in}{0.516855in}}%
\pgfpathlineto{\pgfqpoint{1.329618in}{0.519819in}}%
\pgfpathlineto{\pgfqpoint{1.327508in}{0.522833in}}%
\pgfpathlineto{\pgfqpoint{1.328078in}{0.527587in}}%
\pgfpathlineto{\pgfqpoint{1.326311in}{0.533294in}}%
\pgfpathlineto{\pgfqpoint{1.325001in}{0.538326in}}%
\pgfpathlineto{\pgfqpoint{1.324879in}{0.538574in}}%
\pgfpathlineto{\pgfqpoint{1.324216in}{0.539040in}}%
\pgfpathlineto{\pgfqpoint{1.323937in}{0.540517in}}%
\pgfpathlineto{\pgfqpoint{1.325203in}{0.544798in}}%
\pgfpathlineto{\pgfqpoint{1.326141in}{0.547499in}}%
\pgfpathlineto{\pgfqpoint{1.325537in}{0.549544in}}%
\pgfpathlineto{\pgfqpoint{1.325849in}{0.549622in}}%
\pgfpathlineto{\pgfqpoint{1.327427in}{0.550329in}}%
\pgfpathlineto{\pgfqpoint{1.327117in}{0.550954in}}%
\pgfpathlineto{\pgfqpoint{1.326150in}{0.552388in}}%
\pgfpathlineto{\pgfqpoint{1.322530in}{0.556474in}}%
\pgfpathlineto{\pgfqpoint{1.323750in}{0.558185in}}%
\pgfpathlineto{\pgfqpoint{1.325054in}{0.560839in}}%
\pgfpathlineto{\pgfqpoint{1.326829in}{0.565441in}}%
\pgfpathlineto{\pgfqpoint{1.324413in}{0.567405in}}%
\pgfpathlineto{\pgfqpoint{1.320833in}{0.569592in}}%
\pgfpathlineto{\pgfqpoint{1.320336in}{0.570970in}}%
\pgfpathlineto{\pgfqpoint{1.321321in}{0.570899in}}%
\pgfpathlineto{\pgfqpoint{1.324328in}{0.571971in}}%
\pgfpathlineto{\pgfqpoint{1.324265in}{0.572145in}}%
\pgfpathlineto{\pgfqpoint{1.324606in}{0.571951in}}%
\pgfpathlineto{\pgfqpoint{1.324377in}{0.571818in}}%
\pgfpathlineto{\pgfqpoint{1.324377in}{0.571818in}}%
\pgfpathlineto{\pgfqpoint{1.322240in}{0.572469in}}%
\pgfpathlineto{\pgfqpoint{1.324125in}{0.572930in}}%
\pgfpathlineto{\pgfqpoint{1.325173in}{0.573327in}}%
\pgfpathlineto{\pgfqpoint{1.323937in}{0.573780in}}%
\pgfpathlineto{\pgfqpoint{1.323937in}{0.573780in}}%
\pgfpathlineto{\pgfqpoint{1.323496in}{0.573999in}}%
\pgfpathlineto{\pgfqpoint{1.323696in}{0.574128in}}%
\pgfpathlineto{\pgfqpoint{1.323696in}{0.574128in}}%
\pgfpathlineto{\pgfqpoint{1.328300in}{0.573691in}}%
\pgfpathlineto{\pgfqpoint{1.335938in}{0.576764in}}%
\pgfpathlineto{\pgfqpoint{1.335065in}{0.576963in}}%
\pgfpathlineto{\pgfqpoint{1.336570in}{0.577438in}}%
\pgfpathlineto{\pgfqpoint{1.339139in}{0.577908in}}%
\pgfpathlineto{\pgfqpoint{1.339160in}{0.577554in}}%
\pgfpathlineto{\pgfqpoint{1.340712in}{0.577224in}}%
\pgfpathlineto{\pgfqpoint{1.342083in}{0.579881in}}%
\pgfpathlineto{\pgfqpoint{1.341652in}{0.580091in}}%
\pgfpathlineto{\pgfqpoint{1.338288in}{0.580342in}}%
\pgfpathlineto{\pgfqpoint{1.336258in}{0.579879in}}%
\pgfpathlineto{\pgfqpoint{1.338190in}{0.580830in}}%
\pgfpathlineto{\pgfqpoint{1.338190in}{0.580830in}}%
\pgfpathlineto{\pgfqpoint{1.338357in}{0.580836in}}%
\pgfpathlineto{\pgfqpoint{1.338190in}{0.580779in}}%
\pgfpathlineto{\pgfqpoint{1.338190in}{0.580779in}}%
\pgfpathlineto{\pgfqpoint{1.334606in}{0.579475in}}%
\pgfpathlineto{\pgfqpoint{1.334104in}{0.579501in}}%
\pgfpathlineto{\pgfqpoint{1.334449in}{0.579627in}}%
\pgfpathlineto{\pgfqpoint{1.334449in}{0.579627in}}%
\pgfpathlineto{\pgfqpoint{1.335469in}{0.580865in}}%
\pgfpathlineto{\pgfqpoint{1.334711in}{0.580945in}}%
\pgfpathlineto{\pgfqpoint{1.334258in}{0.581802in}}%
\pgfpathlineto{\pgfqpoint{1.335107in}{0.582232in}}%
\pgfpathlineto{\pgfqpoint{1.338686in}{0.583589in}}%
\pgfpathlineto{\pgfqpoint{1.336634in}{0.584056in}}%
\pgfpathlineto{\pgfqpoint{1.335842in}{0.585907in}}%
\pgfpathlineto{\pgfqpoint{1.334356in}{0.588925in}}%
\pgfpathlineto{\pgfqpoint{1.334468in}{0.588999in}}%
\pgfpathlineto{\pgfqpoint{1.335413in}{0.591089in}}%
\pgfpathlineto{\pgfqpoint{1.337207in}{0.594513in}}%
\pgfpathlineto{\pgfqpoint{1.336993in}{0.595273in}}%
\pgfpathlineto{\pgfqpoint{1.337172in}{0.595450in}}%
\pgfpathlineto{\pgfqpoint{1.342158in}{0.603858in}}%
\pgfpathlineto{\pgfqpoint{1.340787in}{0.606798in}}%
\pgfpathlineto{\pgfqpoint{1.336941in}{0.614626in}}%
\pgfpathlineto{\pgfqpoint{1.336734in}{0.616500in}}%
\pgfpathlineto{\pgfqpoint{1.334023in}{0.630875in}}%
\pgfpathlineto{\pgfqpoint{1.333997in}{0.632927in}}%
\pgfpathlineto{\pgfqpoint{1.331955in}{0.638595in}}%
\pgfpathlineto{\pgfqpoint{1.332991in}{0.647743in}}%
\pgfpathlineto{\pgfqpoint{1.327879in}{0.655266in}}%
\pgfpathlineto{\pgfqpoint{1.326535in}{0.660355in}}%
\pgfpathlineto{\pgfqpoint{1.322485in}{0.669445in}}%
\pgfpathlineto{\pgfqpoint{1.321923in}{0.688374in}}%
\pgfpathlineto{\pgfqpoint{1.323446in}{0.697773in}}%
\pgfpathlineto{\pgfqpoint{1.323159in}{0.702946in}}%
\pgfpathlineto{\pgfqpoint{1.323472in}{0.706128in}}%
\pgfpathlineto{\pgfqpoint{1.324254in}{0.713128in}}%
\pgfpathlineto{\pgfqpoint{1.325717in}{0.718058in}}%
\pgfpathlineto{\pgfqpoint{1.326886in}{0.726161in}}%
\pgfpathlineto{\pgfqpoint{1.325630in}{0.730725in}}%
\pgfpathlineto{\pgfqpoint{1.323918in}{0.735238in}}%
\pgfpathlineto{\pgfqpoint{1.323362in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{1.321239in}{0.750132in}}%
\pgfpathlineto{\pgfqpoint{1.320203in}{0.753862in}}%
\pgfpathlineto{\pgfqpoint{1.319317in}{0.759173in}}%
\pgfpathlineto{\pgfqpoint{1.321519in}{0.765462in}}%
\pgfpathlineto{\pgfqpoint{1.320917in}{0.770741in}}%
\pgfpathlineto{\pgfqpoint{1.320035in}{0.776460in}}%
\pgfpathlineto{\pgfqpoint{1.325476in}{0.800297in}}%
\pgfpathlineto{\pgfqpoint{1.325591in}{0.808197in}}%
\pgfpathlineto{\pgfqpoint{1.325975in}{0.812882in}}%
\pgfpathlineto{\pgfqpoint{1.326927in}{0.819113in}}%
\pgfpathlineto{\pgfqpoint{1.326752in}{0.824758in}}%
\pgfpathlineto{\pgfqpoint{1.331708in}{0.861837in}}%
\pgfpathlineto{\pgfqpoint{1.330731in}{0.871844in}}%
\pgfpathlineto{\pgfqpoint{1.329142in}{0.878407in}}%
\pgfpathlineto{\pgfqpoint{1.329737in}{0.885331in}}%
\pgfpathlineto{\pgfqpoint{1.327441in}{0.903346in}}%
\pgfpathlineto{\pgfqpoint{1.326396in}{0.915468in}}%
\pgfpathlineto{\pgfqpoint{1.323866in}{0.926590in}}%
\pgfpathlineto{\pgfqpoint{1.322142in}{0.931767in}}%
\pgfpathlineto{\pgfqpoint{1.321165in}{0.937522in}}%
\pgfpathlineto{\pgfqpoint{1.318260in}{0.947345in}}%
\pgfpathlineto{\pgfqpoint{1.318407in}{0.953972in}}%
\pgfpathlineto{\pgfqpoint{1.318626in}{0.957744in}}%
\pgfpathlineto{\pgfqpoint{1.318096in}{0.969714in}}%
\pgfpathlineto{\pgfqpoint{1.318201in}{0.979093in}}%
\pgfpathlineto{\pgfqpoint{1.319655in}{0.986629in}}%
\pgfpathlineto{\pgfqpoint{1.321335in}{1.012550in}}%
\pgfpathlineto{\pgfqpoint{1.324200in}{1.022242in}}%
\pgfpathlineto{\pgfqpoint{1.326297in}{1.027204in}}%
\pgfpathlineto{\pgfqpoint{1.331452in}{1.058965in}}%
\pgfpathlineto{\pgfqpoint{1.330184in}{1.065189in}}%
\pgfpathlineto{\pgfqpoint{1.329729in}{1.075177in}}%
\pgfpathlineto{\pgfqpoint{1.328346in}{1.083569in}}%
\pgfpathlineto{\pgfqpoint{1.326631in}{1.095973in}}%
\pgfpathlineto{\pgfqpoint{1.327641in}{1.106783in}}%
\pgfpathlineto{\pgfqpoint{1.326477in}{1.110405in}}%
\pgfpathlineto{\pgfqpoint{1.325775in}{1.117801in}}%
\pgfpathlineto{\pgfqpoint{1.327086in}{1.123524in}}%
\pgfpathlineto{\pgfqpoint{1.326893in}{1.133034in}}%
\pgfpathlineto{\pgfqpoint{1.325465in}{1.144529in}}%
\pgfpathlineto{\pgfqpoint{1.324464in}{1.150706in}}%
\pgfpathlineto{\pgfqpoint{1.324940in}{1.154287in}}%
\pgfpathlineto{\pgfqpoint{1.326111in}{1.161224in}}%
\pgfpathlineto{\pgfqpoint{1.327072in}{1.164403in}}%
\pgfpathlineto{\pgfqpoint{1.328059in}{1.172400in}}%
\pgfpathlineto{\pgfqpoint{1.330784in}{1.179525in}}%
\pgfpathlineto{\pgfqpoint{1.335311in}{1.201970in}}%
\pgfpathlineto{\pgfqpoint{1.335458in}{1.206187in}}%
\pgfpathlineto{\pgfqpoint{1.335486in}{1.210091in}}%
\pgfpathlineto{\pgfqpoint{1.336916in}{1.221924in}}%
\pgfpathlineto{\pgfqpoint{1.336946in}{1.238411in}}%
\pgfpathlineto{\pgfqpoint{1.334041in}{1.260569in}}%
\pgfpathlineto{\pgfqpoint{1.333334in}{1.266304in}}%
\pgfpathlineto{\pgfqpoint{1.332985in}{1.268784in}}%
\pgfpathlineto{\pgfqpoint{1.332354in}{1.271776in}}%
\pgfpathlineto{\pgfqpoint{1.329715in}{1.282333in}}%
\pgfpathlineto{\pgfqpoint{1.329359in}{1.285758in}}%
\pgfpathlineto{\pgfqpoint{1.327228in}{1.292237in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.300730in}}%
\pgfpathlineto{\pgfqpoint{1.329947in}{1.307443in}}%
\pgfpathlineto{\pgfqpoint{1.332266in}{1.311639in}}%
\pgfpathlineto{\pgfqpoint{1.332497in}{1.317579in}}%
\pgfpathlineto{\pgfqpoint{1.331766in}{1.326257in}}%
\pgfpathlineto{\pgfqpoint{1.332732in}{1.336912in}}%
\pgfpathlineto{\pgfqpoint{1.331466in}{1.352152in}}%
\pgfpathlineto{\pgfqpoint{1.333680in}{1.358397in}}%
\pgfpathlineto{\pgfqpoint{1.332495in}{1.364816in}}%
\pgfpathlineto{\pgfqpoint{1.331935in}{1.367432in}}%
\pgfpathlineto{\pgfqpoint{1.332581in}{1.371837in}}%
\pgfpathlineto{\pgfqpoint{1.335541in}{1.379395in}}%
\pgfpathlineto{\pgfqpoint{1.334424in}{1.388552in}}%
\pgfpathlineto{\pgfqpoint{1.332235in}{1.394365in}}%
\pgfpathlineto{\pgfqpoint{1.331853in}{1.397863in}}%
\pgfpathlineto{\pgfqpoint{1.330833in}{1.400769in}}%
\pgfpathlineto{\pgfqpoint{1.333880in}{1.406216in}}%
\pgfpathlineto{\pgfqpoint{1.335273in}{1.408806in}}%
\pgfpathlineto{\pgfqpoint{1.335297in}{1.413189in}}%
\pgfpathlineto{\pgfqpoint{1.335261in}{1.415644in}}%
\pgfpathlineto{\pgfqpoint{1.335035in}{1.420550in}}%
\pgfpathlineto{\pgfqpoint{1.339414in}{1.436518in}}%
\pgfpathlineto{\pgfqpoint{1.342053in}{1.442931in}}%
\pgfpathlineto{\pgfqpoint{1.343682in}{1.454202in}}%
\pgfpathlineto{\pgfqpoint{1.342891in}{1.459697in}}%
\pgfpathlineto{\pgfqpoint{1.344373in}{1.464816in}}%
\pgfpathlineto{\pgfqpoint{1.345296in}{1.467701in}}%
\pgfpathlineto{\pgfqpoint{1.341311in}{1.484598in}}%
\pgfpathlineto{\pgfqpoint{1.341923in}{1.487264in}}%
\pgfpathlineto{\pgfqpoint{1.341638in}{1.490362in}}%
\pgfpathlineto{\pgfqpoint{1.343264in}{1.500610in}}%
\pgfpathlineto{\pgfqpoint{1.345910in}{1.505787in}}%
\pgfpathlineto{\pgfqpoint{1.348428in}{1.511073in}}%
\pgfpathlineto{\pgfqpoint{1.350600in}{1.517507in}}%
\pgfpathlineto{\pgfqpoint{1.356474in}{1.544616in}}%
\pgfpathlineto{\pgfqpoint{1.355840in}{1.547785in}}%
\pgfpathlineto{\pgfqpoint{1.354188in}{1.559168in}}%
\pgfpathlineto{\pgfqpoint{1.353885in}{1.562027in}}%
\pgfpathlineto{\pgfqpoint{1.354058in}{1.563704in}}%
\pgfpathlineto{\pgfqpoint{1.351915in}{1.569191in}}%
\pgfpathlineto{\pgfqpoint{1.352634in}{1.572407in}}%
\pgfpathlineto{\pgfqpoint{1.353540in}{1.577778in}}%
\pgfpathlineto{\pgfqpoint{1.354405in}{1.581038in}}%
\pgfpathlineto{\pgfqpoint{1.354802in}{1.586905in}}%
\pgfpathlineto{\pgfqpoint{1.355467in}{1.590356in}}%
\pgfpathlineto{\pgfqpoint{1.357214in}{1.598659in}}%
\pgfpathlineto{\pgfqpoint{1.359466in}{1.604105in}}%
\pgfpathlineto{\pgfqpoint{1.362282in}{1.614897in}}%
\pgfpathlineto{\pgfqpoint{1.362517in}{1.623904in}}%
\pgfpathlineto{\pgfqpoint{1.363173in}{1.629482in}}%
\pgfpathlineto{\pgfqpoint{1.360544in}{1.633726in}}%
\pgfpathlineto{\pgfqpoint{1.360628in}{1.638517in}}%
\pgfpathlineto{\pgfqpoint{1.359561in}{1.642474in}}%
\pgfpathlineto{\pgfqpoint{1.358712in}{1.645341in}}%
\pgfpathlineto{\pgfqpoint{1.359871in}{1.659146in}}%
\pgfpathlineto{\pgfqpoint{1.359941in}{1.662113in}}%
\pgfpathlineto{\pgfqpoint{1.360390in}{1.664616in}}%
\pgfpathlineto{\pgfqpoint{1.362207in}{1.672522in}}%
\pgfpathlineto{\pgfqpoint{1.365130in}{1.674959in}}%
\pgfpathlineto{\pgfqpoint{1.368509in}{1.682948in}}%
\pgfpathlineto{\pgfqpoint{1.370310in}{1.692114in}}%
\pgfpathlineto{\pgfqpoint{1.369617in}{1.695308in}}%
\pgfpathlineto{\pgfqpoint{1.369640in}{1.697037in}}%
\pgfpathlineto{\pgfqpoint{1.370812in}{1.703302in}}%
\pgfpathlineto{\pgfqpoint{1.373243in}{1.714559in}}%
\pgfpathlineto{\pgfqpoint{1.370761in}{1.718802in}}%
\pgfpathlineto{\pgfqpoint{1.369603in}{1.722429in}}%
\pgfpathlineto{\pgfqpoint{1.369412in}{1.724429in}}%
\pgfpathlineto{\pgfqpoint{1.375096in}{1.734060in}}%
\pgfpathlineto{\pgfqpoint{1.375471in}{1.741025in}}%
\pgfpathlineto{\pgfqpoint{1.379962in}{1.751875in}}%
\pgfpathlineto{\pgfqpoint{1.384183in}{1.757551in}}%
\pgfpathlineto{\pgfqpoint{1.384320in}{1.766812in}}%
\pgfpathlineto{\pgfqpoint{1.384080in}{1.770345in}}%
\pgfpathlineto{\pgfqpoint{1.386087in}{1.778879in}}%
\pgfpathlineto{\pgfqpoint{1.384495in}{1.787798in}}%
\pgfpathlineto{\pgfqpoint{1.386458in}{1.792002in}}%
\pgfpathlineto{\pgfqpoint{1.388376in}{1.803395in}}%
\pgfpathlineto{\pgfqpoint{1.391231in}{1.807665in}}%
\pgfpathlineto{\pgfqpoint{1.397477in}{1.817861in}}%
\pgfpathlineto{\pgfqpoint{1.404647in}{1.852118in}}%
\pgfpathlineto{\pgfqpoint{1.403319in}{1.857330in}}%
\pgfpathlineto{\pgfqpoint{1.403235in}{1.865858in}}%
\pgfpathlineto{\pgfqpoint{1.402687in}{1.870207in}}%
\pgfpathlineto{\pgfqpoint{1.402710in}{1.872621in}}%
\pgfpathlineto{\pgfqpoint{1.402755in}{1.874964in}}%
\pgfpathlineto{\pgfqpoint{1.404743in}{1.881001in}}%
\pgfpathlineto{\pgfqpoint{1.405974in}{1.882998in}}%
\pgfpathlineto{\pgfqpoint{1.407750in}{1.886368in}}%
\pgfpathlineto{\pgfqpoint{1.410601in}{1.893041in}}%
\pgfpathlineto{\pgfqpoint{1.415522in}{1.901753in}}%
\pgfpathlineto{\pgfqpoint{1.416628in}{1.906973in}}%
\pgfpathlineto{\pgfqpoint{1.417535in}{1.910428in}}%
\pgfpathlineto{\pgfqpoint{1.417843in}{1.912493in}}%
\pgfpathlineto{\pgfqpoint{1.418594in}{1.917743in}}%
\pgfpathlineto{\pgfqpoint{1.418884in}{1.920715in}}%
\pgfpathlineto{\pgfqpoint{1.418769in}{1.924886in}}%
\pgfpathlineto{\pgfqpoint{1.419526in}{1.935433in}}%
\pgfpathlineto{\pgfqpoint{1.418991in}{1.938042in}}%
\pgfpathlineto{\pgfqpoint{1.419626in}{1.949635in}}%
\pgfpathlineto{\pgfqpoint{1.420307in}{1.952326in}}%
\pgfpathlineto{\pgfqpoint{1.422754in}{1.964374in}}%
\pgfpathlineto{\pgfqpoint{1.423555in}{1.973089in}}%
\pgfpathlineto{\pgfqpoint{1.429526in}{1.986273in}}%
\pgfpathlineto{\pgfqpoint{1.431390in}{1.991834in}}%
\pgfpathlineto{\pgfqpoint{1.432363in}{1.994638in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{2.020675in}}%
\pgfpathlineto{\pgfqpoint{1.430293in}{2.024604in}}%
\pgfpathlineto{\pgfqpoint{1.431723in}{2.034944in}}%
\pgfpathlineto{\pgfqpoint{1.434299in}{2.039821in}}%
\pgfpathlineto{\pgfqpoint{1.437400in}{2.047262in}}%
\pgfpathlineto{\pgfqpoint{1.438912in}{2.055355in}}%
\pgfpathlineto{\pgfqpoint{1.440766in}{2.063045in}}%
\pgfpathlineto{\pgfqpoint{1.444551in}{2.078024in}}%
\pgfpathlineto{\pgfqpoint{1.446390in}{2.081795in}}%
\pgfpathlineto{\pgfqpoint{1.446389in}{2.084253in}}%
\pgfpathlineto{\pgfqpoint{1.445668in}{2.086834in}}%
\pgfpathlineto{\pgfqpoint{1.447582in}{2.106726in}}%
\pgfpathlineto{\pgfqpoint{1.447908in}{2.110269in}}%
\pgfpathlineto{\pgfqpoint{1.447584in}{2.114640in}}%
\pgfpathlineto{\pgfqpoint{1.448316in}{2.117888in}}%
\pgfpathlineto{\pgfqpoint{1.450314in}{2.125470in}}%
\pgfpathlineto{\pgfqpoint{1.452672in}{2.129462in}}%
\pgfpathlineto{\pgfqpoint{1.457453in}{2.156123in}}%
\pgfpathlineto{\pgfqpoint{1.457402in}{2.158551in}}%
\pgfpathlineto{\pgfqpoint{1.460493in}{2.167426in}}%
\pgfpathlineto{\pgfqpoint{1.461354in}{2.172228in}}%
\pgfpathlineto{\pgfqpoint{1.462735in}{2.182790in}}%
\pgfpathlineto{\pgfqpoint{1.467266in}{2.194012in}}%
\pgfpathlineto{\pgfqpoint{1.468967in}{2.201130in}}%
\pgfpathlineto{\pgfqpoint{1.473421in}{2.208959in}}%
\pgfpathlineto{\pgfqpoint{1.474656in}{2.213850in}}%
\pgfpathlineto{\pgfqpoint{1.475633in}{2.224382in}}%
\pgfpathlineto{\pgfqpoint{1.478874in}{2.238202in}}%
\pgfpathlineto{\pgfqpoint{1.477556in}{2.242468in}}%
\pgfpathlineto{\pgfqpoint{1.477922in}{2.248079in}}%
\pgfpathlineto{\pgfqpoint{1.482331in}{2.259088in}}%
\pgfpathlineto{\pgfqpoint{1.483004in}{2.264882in}}%
\pgfpathlineto{\pgfqpoint{1.487604in}{2.273194in}}%
\pgfpathlineto{\pgfqpoint{1.491020in}{2.278979in}}%
\pgfpathlineto{\pgfqpoint{1.491604in}{2.281965in}}%
\pgfpathlineto{\pgfqpoint{1.491827in}{2.285813in}}%
\pgfpathlineto{\pgfqpoint{1.491876in}{2.294520in}}%
\pgfpathlineto{\pgfqpoint{1.493048in}{2.304501in}}%
\pgfpathlineto{\pgfqpoint{1.490211in}{2.311141in}}%
\pgfpathlineto{\pgfqpoint{1.493088in}{2.316496in}}%
\pgfpathlineto{\pgfqpoint{1.498584in}{2.327903in}}%
\pgfpathlineto{\pgfqpoint{1.502450in}{2.335077in}}%
\pgfpathlineto{\pgfqpoint{1.505211in}{2.339446in}}%
\pgfpathlineto{\pgfqpoint{1.506316in}{2.344067in}}%
\pgfpathlineto{\pgfqpoint{1.507936in}{2.363116in}}%
\pgfpathlineto{\pgfqpoint{1.510875in}{2.374969in}}%
\pgfpathlineto{\pgfqpoint{1.511496in}{2.378224in}}%
\pgfpathlineto{\pgfqpoint{1.519652in}{2.390966in}}%
\pgfpathlineto{\pgfqpoint{1.522527in}{2.396242in}}%
\pgfpathlineto{\pgfqpoint{1.522621in}{2.400038in}}%
\pgfpathlineto{\pgfqpoint{1.522649in}{2.405125in}}%
\pgfpathlineto{\pgfqpoint{1.527235in}{2.428845in}}%
\pgfpathlineto{\pgfqpoint{1.531983in}{2.433485in}}%
\pgfpathlineto{\pgfqpoint{1.537877in}{2.450622in}}%
\pgfpathlineto{\pgfqpoint{1.539669in}{2.458759in}}%
\pgfpathlineto{\pgfqpoint{1.538589in}{2.462899in}}%
\pgfpathlineto{\pgfqpoint{1.538273in}{2.471961in}}%
\pgfpathlineto{\pgfqpoint{1.540177in}{2.473870in}}%
\pgfpathlineto{\pgfqpoint{1.547144in}{2.479651in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{2.481753in}}%
\pgfpathlineto{\pgfqpoint{1.548575in}{2.486704in}}%
\pgfpathlineto{\pgfqpoint{1.549997in}{2.488887in}}%
\pgfpathlineto{\pgfqpoint{1.553770in}{2.494936in}}%
\pgfpathlineto{\pgfqpoint{1.550156in}{2.504599in}}%
\pgfpathlineto{\pgfqpoint{1.551318in}{2.510001in}}%
\pgfpathlineto{\pgfqpoint{1.559612in}{2.518240in}}%
\pgfpathlineto{\pgfqpoint{1.562037in}{2.530527in}}%
\pgfpathlineto{\pgfqpoint{1.560102in}{2.535152in}}%
\pgfpathlineto{\pgfqpoint{1.559893in}{2.535527in}}%
\pgfpathlineto{\pgfqpoint{1.560389in}{2.535870in}}%
\pgfpathlineto{\pgfqpoint{1.564606in}{2.539659in}}%
\pgfpathlineto{\pgfqpoint{1.566360in}{2.541433in}}%
\pgfpathlineto{\pgfqpoint{1.568892in}{2.543796in}}%
\pgfpathlineto{\pgfqpoint{1.571959in}{2.551159in}}%
\pgfpathlineto{\pgfqpoint{1.570448in}{2.553607in}}%
\pgfpathlineto{\pgfqpoint{1.570420in}{2.556710in}}%
\pgfpathlineto{\pgfqpoint{1.571007in}{2.556797in}}%
\pgfpathlineto{\pgfqpoint{1.574223in}{2.557942in}}%
\pgfpathlineto{\pgfqpoint{1.579213in}{2.561316in}}%
\pgfpathlineto{\pgfqpoint{1.581346in}{2.563036in}}%
\pgfpathlineto{\pgfqpoint{1.580175in}{2.563410in}}%
\pgfpathlineto{\pgfqpoint{1.576159in}{2.564430in}}%
\pgfpathlineto{\pgfqpoint{1.579426in}{2.564627in}}%
\pgfpathlineto{\pgfqpoint{1.580669in}{2.565182in}}%
\pgfpathlineto{\pgfqpoint{1.583760in}{2.564905in}}%
\pgfpathlineto{\pgfqpoint{1.586605in}{2.565478in}}%
\pgfpathlineto{\pgfqpoint{1.585709in}{2.564395in}}%
\pgfpathlineto{\pgfqpoint{1.585009in}{2.564544in}}%
\pgfpathlineto{\pgfqpoint{1.584677in}{2.563712in}}%
\pgfpathlineto{\pgfqpoint{1.584111in}{2.561865in}}%
\pgfpathlineto{\pgfqpoint{1.584902in}{2.561718in}}%
\pgfpathlineto{\pgfqpoint{1.591899in}{2.557551in}}%
\pgfpathlineto{\pgfqpoint{1.591443in}{2.555832in}}%
\pgfpathlineto{\pgfqpoint{1.590588in}{2.553484in}}%
\pgfpathlineto{\pgfqpoint{1.588662in}{2.549776in}}%
\pgfpathlineto{\pgfqpoint{1.590734in}{2.545855in}}%
\pgfpathlineto{\pgfqpoint{1.595148in}{2.537631in}}%
\pgfpathlineto{\pgfqpoint{1.593214in}{2.529373in}}%
\pgfpathlineto{\pgfqpoint{1.592127in}{2.526838in}}%
\pgfpathlineto{\pgfqpoint{1.591138in}{2.524269in}}%
\pgfpathlineto{\pgfqpoint{1.591070in}{2.522129in}}%
\pgfpathlineto{\pgfqpoint{1.591828in}{2.521207in}}%
\pgfpathlineto{\pgfqpoint{1.592587in}{2.519719in}}%
\pgfpathlineto{\pgfqpoint{1.596901in}{2.509190in}}%
\pgfpathlineto{\pgfqpoint{1.596203in}{2.500081in}}%
\pgfpathlineto{\pgfqpoint{1.595275in}{2.495113in}}%
\pgfpathlineto{\pgfqpoint{1.594810in}{2.493460in}}%
\pgfpathlineto{\pgfqpoint{1.591709in}{2.487973in}}%
\pgfpathlineto{\pgfqpoint{1.592015in}{2.482857in}}%
\pgfpathlineto{\pgfqpoint{1.592522in}{2.479738in}}%
\pgfpathlineto{\pgfqpoint{1.593228in}{2.475562in}}%
\pgfpathlineto{\pgfqpoint{1.594918in}{2.470258in}}%
\pgfpathlineto{\pgfqpoint{1.597557in}{2.463490in}}%
\pgfpathlineto{\pgfqpoint{1.597095in}{2.458669in}}%
\pgfpathlineto{\pgfqpoint{1.596205in}{2.454859in}}%
\pgfpathlineto{\pgfqpoint{1.595023in}{2.449578in}}%
\pgfpathlineto{\pgfqpoint{1.594741in}{2.446516in}}%
\pgfpathlineto{\pgfqpoint{1.594195in}{2.442575in}}%
\pgfpathlineto{\pgfqpoint{1.593263in}{2.440440in}}%
\pgfpathlineto{\pgfqpoint{1.591845in}{2.437759in}}%
\pgfpathlineto{\pgfqpoint{1.591163in}{2.434573in}}%
\pgfpathlineto{\pgfqpoint{1.590949in}{2.431859in}}%
\pgfpathlineto{\pgfqpoint{1.592186in}{2.423624in}}%
\pgfpathlineto{\pgfqpoint{1.596038in}{2.403574in}}%
\pgfpathlineto{\pgfqpoint{1.595524in}{2.400521in}}%
\pgfpathlineto{\pgfqpoint{1.590268in}{2.366311in}}%
\pgfpathlineto{\pgfqpoint{1.589311in}{2.363758in}}%
\pgfpathlineto{\pgfqpoint{1.589188in}{2.360541in}}%
\pgfpathlineto{\pgfqpoint{1.589367in}{2.355917in}}%
\pgfpathlineto{\pgfqpoint{1.592242in}{2.336961in}}%
\pgfpathlineto{\pgfqpoint{1.592164in}{2.335067in}}%
\pgfpathlineto{\pgfqpoint{1.591068in}{2.331836in}}%
\pgfpathlineto{\pgfqpoint{1.592158in}{2.327577in}}%
\pgfpathlineto{\pgfqpoint{1.592316in}{2.325554in}}%
\pgfpathlineto{\pgfqpoint{1.592626in}{2.322516in}}%
\pgfpathlineto{\pgfqpoint{1.591590in}{2.317432in}}%
\pgfpathlineto{\pgfqpoint{1.589559in}{2.309930in}}%
\pgfpathlineto{\pgfqpoint{1.588683in}{2.302093in}}%
\pgfpathlineto{\pgfqpoint{1.587944in}{2.291162in}}%
\pgfpathlineto{\pgfqpoint{1.586063in}{2.279505in}}%
\pgfpathlineto{\pgfqpoint{1.586978in}{2.254619in}}%
\pgfpathlineto{\pgfqpoint{1.588562in}{2.247035in}}%
\pgfpathlineto{\pgfqpoint{1.588915in}{2.226819in}}%
\pgfpathlineto{\pgfqpoint{1.584201in}{2.201577in}}%
\pgfpathlineto{\pgfqpoint{1.583261in}{2.191709in}}%
\pgfpathlineto{\pgfqpoint{1.581971in}{2.150363in}}%
\pgfpathlineto{\pgfqpoint{1.584440in}{2.133542in}}%
\pgfpathlineto{\pgfqpoint{1.584435in}{2.120092in}}%
\pgfpathlineto{\pgfqpoint{1.580476in}{2.089729in}}%
\pgfpathlineto{\pgfqpoint{1.580566in}{2.082210in}}%
\pgfpathlineto{\pgfqpoint{1.578077in}{2.069437in}}%
\pgfpathlineto{\pgfqpoint{1.576467in}{2.059105in}}%
\pgfpathlineto{\pgfqpoint{1.576985in}{2.053787in}}%
\pgfpathlineto{\pgfqpoint{1.577111in}{2.041040in}}%
\pgfpathlineto{\pgfqpoint{1.577863in}{2.036451in}}%
\pgfpathlineto{\pgfqpoint{1.579733in}{1.986357in}}%
\pgfpathlineto{\pgfqpoint{1.579229in}{1.970885in}}%
\pgfpathlineto{\pgfqpoint{1.578056in}{1.965399in}}%
\pgfpathlineto{\pgfqpoint{1.570608in}{1.920683in}}%
\pgfpathlineto{\pgfqpoint{1.571820in}{1.910763in}}%
\pgfpathlineto{\pgfqpoint{1.572657in}{1.898796in}}%
\pgfpathlineto{\pgfqpoint{1.575401in}{1.868701in}}%
\pgfpathlineto{\pgfqpoint{1.577095in}{1.851032in}}%
\pgfpathlineto{\pgfqpoint{1.576766in}{1.846745in}}%
\pgfpathlineto{\pgfqpoint{1.575648in}{1.833362in}}%
\pgfpathlineto{\pgfqpoint{1.574206in}{1.823070in}}%
\pgfpathlineto{\pgfqpoint{1.574185in}{1.817500in}}%
\pgfpathlineto{\pgfqpoint{1.571477in}{1.796551in}}%
\pgfpathlineto{\pgfqpoint{1.569615in}{1.787089in}}%
\pgfpathlineto{\pgfqpoint{1.566402in}{1.751428in}}%
\pgfpathlineto{\pgfqpoint{1.567443in}{1.745845in}}%
\pgfpathlineto{\pgfqpoint{1.569906in}{1.739223in}}%
\pgfpathlineto{\pgfqpoint{1.570552in}{1.725033in}}%
\pgfpathlineto{\pgfqpoint{1.570326in}{1.721466in}}%
\pgfpathlineto{\pgfqpoint{1.571381in}{1.670101in}}%
\pgfpathlineto{\pgfqpoint{1.571680in}{1.655851in}}%
\pgfpathlineto{\pgfqpoint{1.572386in}{1.644868in}}%
\pgfpathlineto{\pgfqpoint{1.573063in}{1.639234in}}%
\pgfpathlineto{\pgfqpoint{1.571934in}{1.631021in}}%
\pgfpathlineto{\pgfqpoint{1.566595in}{1.609412in}}%
\pgfpathlineto{\pgfqpoint{1.566005in}{1.604730in}}%
\pgfpathlineto{\pgfqpoint{1.564557in}{1.580971in}}%
\pgfpathlineto{\pgfqpoint{1.564053in}{1.574735in}}%
\pgfpathlineto{\pgfqpoint{1.563278in}{1.568724in}}%
\pgfpathlineto{\pgfqpoint{1.564437in}{1.562821in}}%
\pgfpathlineto{\pgfqpoint{1.568381in}{1.547894in}}%
\pgfpathlineto{\pgfqpoint{1.567120in}{1.486627in}}%
\pgfpathlineto{\pgfqpoint{1.567338in}{1.479340in}}%
\pgfpathlineto{\pgfqpoint{1.566586in}{1.472820in}}%
\pgfpathlineto{\pgfqpoint{1.566880in}{1.432742in}}%
\pgfpathlineto{\pgfqpoint{1.565119in}{1.421834in}}%
\pgfpathlineto{\pgfqpoint{1.566406in}{1.412246in}}%
\pgfpathlineto{\pgfqpoint{1.564235in}{1.394556in}}%
\pgfpathlineto{\pgfqpoint{1.563618in}{1.380483in}}%
\pgfpathlineto{\pgfqpoint{1.564195in}{1.374087in}}%
\pgfpathlineto{\pgfqpoint{1.563119in}{1.369666in}}%
\pgfpathlineto{\pgfqpoint{1.561395in}{1.360748in}}%
\pgfpathlineto{\pgfqpoint{1.564011in}{1.303278in}}%
\pgfpathlineto{\pgfqpoint{1.564438in}{1.294203in}}%
\pgfpathlineto{\pgfqpoint{1.564729in}{1.286254in}}%
\pgfpathlineto{\pgfqpoint{1.565446in}{1.272985in}}%
\pgfpathlineto{\pgfqpoint{1.567022in}{1.264898in}}%
\pgfpathlineto{\pgfqpoint{1.566728in}{1.257251in}}%
\pgfpathlineto{\pgfqpoint{1.562821in}{1.238420in}}%
\pgfpathlineto{\pgfqpoint{1.563054in}{1.230302in}}%
\pgfpathlineto{\pgfqpoint{1.563005in}{1.219391in}}%
\pgfpathlineto{\pgfqpoint{1.564472in}{1.210863in}}%
\pgfpathlineto{\pgfqpoint{1.559976in}{1.159457in}}%
\pgfpathlineto{\pgfqpoint{1.559685in}{1.155600in}}%
\pgfpathlineto{\pgfqpoint{1.562965in}{1.140693in}}%
\pgfpathlineto{\pgfqpoint{1.564690in}{1.135111in}}%
\pgfpathlineto{\pgfqpoint{1.565425in}{1.128638in}}%
\pgfpathlineto{\pgfqpoint{1.563784in}{1.118677in}}%
\pgfpathlineto{\pgfqpoint{1.562751in}{1.107962in}}%
\pgfpathlineto{\pgfqpoint{1.562368in}{1.102162in}}%
\pgfpathlineto{\pgfqpoint{1.562032in}{1.095200in}}%
\pgfpathlineto{\pgfqpoint{1.564948in}{1.074808in}}%
\pgfpathlineto{\pgfqpoint{1.567503in}{1.060379in}}%
\pgfpathlineto{\pgfqpoint{1.567704in}{1.056211in}}%
\pgfpathlineto{\pgfqpoint{1.566042in}{1.048201in}}%
\pgfpathlineto{\pgfqpoint{1.563091in}{1.036543in}}%
\pgfpathlineto{\pgfqpoint{1.562671in}{1.004079in}}%
\pgfpathlineto{\pgfqpoint{1.562174in}{0.998077in}}%
\pgfpathlineto{\pgfqpoint{1.563126in}{0.993211in}}%
\pgfpathlineto{\pgfqpoint{1.563280in}{0.987050in}}%
\pgfpathlineto{\pgfqpoint{1.563507in}{0.979559in}}%
\pgfpathlineto{\pgfqpoint{1.560502in}{0.970352in}}%
\pgfpathlineto{\pgfqpoint{1.555994in}{0.962456in}}%
\pgfpathlineto{\pgfqpoint{1.554745in}{0.958864in}}%
\pgfpathlineto{\pgfqpoint{1.551444in}{0.932090in}}%
\pgfpathlineto{\pgfqpoint{1.554645in}{0.923800in}}%
\pgfpathlineto{\pgfqpoint{1.552888in}{0.891597in}}%
\pgfpathlineto{\pgfqpoint{1.551306in}{0.886134in}}%
\pgfpathlineto{\pgfqpoint{1.552818in}{0.866433in}}%
\pgfpathlineto{\pgfqpoint{1.555816in}{0.839265in}}%
\pgfpathlineto{\pgfqpoint{1.553721in}{0.832010in}}%
\pgfpathlineto{\pgfqpoint{1.553602in}{0.827633in}}%
\pgfpathlineto{\pgfqpoint{1.552200in}{0.823986in}}%
\pgfpathlineto{\pgfqpoint{1.548502in}{0.816767in}}%
\pgfpathlineto{\pgfqpoint{1.548609in}{0.812310in}}%
\pgfpathlineto{\pgfqpoint{1.547004in}{0.805381in}}%
\pgfpathlineto{\pgfqpoint{1.548330in}{0.802879in}}%
\pgfpathlineto{\pgfqpoint{1.547625in}{0.800376in}}%
\pgfpathlineto{\pgfqpoint{1.541243in}{0.789918in}}%
\pgfpathlineto{\pgfqpoint{1.539608in}{0.785968in}}%
\pgfpathlineto{\pgfqpoint{1.537457in}{0.780861in}}%
\pgfpathlineto{\pgfqpoint{1.537499in}{0.778622in}}%
\pgfpathlineto{\pgfqpoint{1.537014in}{0.775503in}}%
\pgfpathlineto{\pgfqpoint{1.535009in}{0.770906in}}%
\pgfpathlineto{\pgfqpoint{1.532482in}{0.763676in}}%
\pgfpathlineto{\pgfqpoint{1.532249in}{0.760653in}}%
\pgfpathlineto{\pgfqpoint{1.530240in}{0.752926in}}%
\pgfpathlineto{\pgfqpoint{1.528948in}{0.750372in}}%
\pgfpathlineto{\pgfqpoint{1.525245in}{0.747542in}}%
\pgfpathlineto{\pgfqpoint{1.521914in}{0.742960in}}%
\pgfpathlineto{\pgfqpoint{1.521759in}{0.738582in}}%
\pgfpathlineto{\pgfqpoint{1.520644in}{0.734739in}}%
\pgfpathlineto{\pgfqpoint{1.518432in}{0.728798in}}%
\pgfpathlineto{\pgfqpoint{1.517858in}{0.725918in}}%
\pgfpathlineto{\pgfqpoint{1.516955in}{0.720175in}}%
\pgfpathlineto{\pgfqpoint{1.517117in}{0.713942in}}%
\pgfpathlineto{\pgfqpoint{1.517322in}{0.712403in}}%
\pgfpathlineto{\pgfqpoint{1.516843in}{0.711138in}}%
\pgfpathlineto{\pgfqpoint{1.514214in}{0.706331in}}%
\pgfpathlineto{\pgfqpoint{1.514967in}{0.705026in}}%
\pgfpathlineto{\pgfqpoint{1.515021in}{0.703577in}}%
\pgfpathlineto{\pgfqpoint{1.513073in}{0.701196in}}%
\pgfpathlineto{\pgfqpoint{1.512354in}{0.698986in}}%
\pgfpathlineto{\pgfqpoint{1.512177in}{0.695380in}}%
\pgfpathlineto{\pgfqpoint{1.505026in}{0.682385in}}%
\pgfpathlineto{\pgfqpoint{1.505189in}{0.681045in}}%
\pgfpathlineto{\pgfqpoint{1.504959in}{0.680932in}}%
\pgfpathlineto{\pgfqpoint{1.499860in}{0.675923in}}%
\pgfpathlineto{\pgfqpoint{1.495066in}{0.667988in}}%
\pgfpathlineto{\pgfqpoint{1.494196in}{0.664335in}}%
\pgfpathlineto{\pgfqpoint{1.489021in}{0.657724in}}%
\pgfpathlineto{\pgfqpoint{1.484695in}{0.652783in}}%
\pgfpathlineto{\pgfqpoint{1.481116in}{0.649007in}}%
\pgfpathlineto{\pgfqpoint{1.473062in}{0.628815in}}%
\pgfpathlineto{\pgfqpoint{1.472833in}{0.622294in}}%
\pgfpathlineto{\pgfqpoint{1.469546in}{0.617144in}}%
\pgfpathlineto{\pgfqpoint{1.467140in}{0.611063in}}%
\pgfpathlineto{\pgfqpoint{1.462896in}{0.603973in}}%
\pgfpathlineto{\pgfqpoint{1.462042in}{0.602159in}}%
\pgfpathlineto{\pgfqpoint{1.457798in}{0.597262in}}%
\pgfpathlineto{\pgfqpoint{1.455736in}{0.594582in}}%
\pgfpathlineto{\pgfqpoint{1.455192in}{0.591222in}}%
\pgfpathlineto{\pgfqpoint{1.455601in}{0.589085in}}%
\pgfpathlineto{\pgfqpoint{1.454973in}{0.587319in}}%
\pgfpathlineto{\pgfqpoint{1.445846in}{0.572043in}}%
\pgfpathlineto{\pgfqpoint{1.443911in}{0.566982in}}%
\pgfpathlineto{\pgfqpoint{1.434106in}{0.552821in}}%
\pgfpathlineto{\pgfqpoint{1.418520in}{0.536242in}}%
\pgfpathlineto{\pgfqpoint{1.419210in}{0.533332in}}%
\pgfpathlineto{\pgfqpoint{1.418515in}{0.531060in}}%
\pgfpathlineto{\pgfqpoint{1.419386in}{0.526398in}}%
\pgfpathlineto{\pgfqpoint{1.420512in}{0.520510in}}%
\pgfpathlineto{\pgfqpoint{1.413916in}{0.503193in}}%
\pgfpathlineto{\pgfqpoint{1.413373in}{0.501377in}}%
\pgfpathlineto{\pgfqpoint{1.412860in}{0.493239in}}%
\pgfpathlineto{\pgfqpoint{1.408516in}{0.486360in}}%
\pgfpathlineto{\pgfqpoint{1.406107in}{0.482339in}}%
\pgfpathlineto{\pgfqpoint{1.401912in}{0.475573in}}%
\pgfpathlineto{\pgfqpoint{1.400538in}{0.471958in}}%
\pgfpathlineto{\pgfqpoint{1.399734in}{0.474265in}}%
\pgfpathlineto{\pgfqpoint{1.394006in}{0.500346in}}%
\pgfpathlineto{\pgfqpoint{1.391477in}{0.506466in}}%
\pgfpathlineto{\pgfqpoint{1.388376in}{0.514815in}}%
\pgfpathlineto{\pgfqpoint{1.387480in}{0.518290in}}%
\pgfpathlineto{\pgfqpoint{1.386185in}{0.520444in}}%
\pgfpathlineto{\pgfqpoint{1.384498in}{0.522494in}}%
\pgfpathlineto{\pgfqpoint{1.377163in}{0.533750in}}%
\pgfpathlineto{\pgfqpoint{1.377008in}{0.537803in}}%
\pgfpathlineto{\pgfqpoint{1.374846in}{0.543778in}}%
\pgfpathlineto{\pgfqpoint{1.374846in}{0.546009in}}%
\pgfpathlineto{\pgfqpoint{1.374965in}{0.549472in}}%
\pgfpathlineto{\pgfqpoint{1.376539in}{0.553512in}}%
\pgfpathlineto{\pgfqpoint{1.376026in}{0.555185in}}%
\pgfpathlineto{\pgfqpoint{1.374155in}{0.559271in}}%
\pgfpathlineto{\pgfqpoint{1.373469in}{0.560083in}}%
\pgfpathlineto{\pgfqpoint{1.372954in}{0.561775in}}%
\pgfpathlineto{\pgfqpoint{1.371090in}{0.568629in}}%
\pgfpathlineto{\pgfqpoint{1.371297in}{0.568663in}}%
\pgfpathlineto{\pgfqpoint{1.371994in}{0.569815in}}%
\pgfpathlineto{\pgfqpoint{1.370807in}{0.574901in}}%
\pgfpathlineto{\pgfqpoint{1.367259in}{0.579251in}}%
\pgfpathlineto{\pgfqpoint{1.366253in}{0.580748in}}%
\pgfpathlineto{\pgfqpoint{1.364316in}{0.581855in}}%
\pgfpathlineto{\pgfqpoint{1.364354in}{0.581994in}}%
\pgfpathlineto{\pgfqpoint{1.364062in}{0.582677in}}%
\pgfpathlineto{\pgfqpoint{1.363455in}{0.582590in}}%
\pgfpathlineto{\pgfqpoint{1.362627in}{0.582846in}}%
\pgfpathlineto{\pgfqpoint{1.363460in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.363460in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.367811in}{0.586654in}}%
\pgfpathlineto{\pgfqpoint{1.368026in}{0.586810in}}%
\pgfpathlineto{\pgfqpoint{1.367820in}{0.586968in}}%
\pgfpathlineto{\pgfqpoint{1.367820in}{0.586968in}}%
\pgfpathlineto{\pgfqpoint{1.364699in}{0.587959in}}%
\pgfpathlineto{\pgfqpoint{1.365252in}{0.588226in}}%
\pgfpathlineto{\pgfqpoint{1.367456in}{0.589271in}}%
\pgfpathlineto{\pgfqpoint{1.368366in}{0.590840in}}%
\pgfpathlineto{\pgfqpoint{1.368999in}{0.592842in}}%
\pgfpathlineto{\pgfqpoint{1.371160in}{0.595261in}}%
\pgfpathlineto{\pgfqpoint{1.371162in}{0.595499in}}%
\pgfpathlineto{\pgfqpoint{1.370858in}{0.595507in}}%
\pgfpathlineto{\pgfqpoint{1.370858in}{0.595507in}}%
\pgfpathlineto{\pgfqpoint{1.369188in}{0.595253in}}%
\pgfpathlineto{\pgfqpoint{1.370667in}{0.595726in}}%
\pgfpathlineto{\pgfqpoint{1.370667in}{0.595726in}}%
\pgfpathlineto{\pgfqpoint{1.371749in}{0.595890in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{0.595309in}}%
\pgfpathlineto{\pgfqpoint{1.370810in}{0.595309in}}%
\pgfpathlineto{\pgfqpoint{1.367953in}{0.594906in}}%
\pgfpathlineto{\pgfqpoint{1.370095in}{0.593885in}}%
\pgfpathlineto{\pgfqpoint{1.370648in}{0.593866in}}%
\pgfpathlineto{\pgfqpoint{1.370336in}{0.594185in}}%
\pgfpathlineto{\pgfqpoint{1.370336in}{0.594185in}}%
\pgfpathlineto{\pgfqpoint{1.369853in}{0.594011in}}%
\pgfpathlineto{\pgfqpoint{1.370210in}{0.593191in}}%
\pgfpathlineto{\pgfqpoint{1.370450in}{0.590628in}}%
\pgfpathlineto{\pgfqpoint{1.370137in}{0.588532in}}%
\pgfpathlineto{\pgfqpoint{1.369260in}{0.587644in}}%
\pgfpathlineto{\pgfqpoint{1.369643in}{0.587460in}}%
\pgfpathlineto{\pgfqpoint{1.369825in}{0.584925in}}%
\pgfpathlineto{\pgfqpoint{1.368948in}{0.578797in}}%
\pgfpathlineto{\pgfqpoint{1.369804in}{0.578018in}}%
\pgfpathlineto{\pgfqpoint{1.374998in}{0.571432in}}%
\pgfpathlineto{\pgfqpoint{1.376035in}{0.569695in}}%
\pgfpathlineto{\pgfqpoint{1.378243in}{0.566976in}}%
\pgfpathlineto{\pgfqpoint{1.379584in}{0.564018in}}%
\pgfpathlineto{\pgfqpoint{1.381126in}{0.558220in}}%
\pgfpathlineto{\pgfqpoint{1.381801in}{0.554268in}}%
\pgfpathlineto{\pgfqpoint{1.382053in}{0.551951in}}%
\pgfpathlineto{\pgfqpoint{1.382027in}{0.544684in}}%
\pgfpathlineto{\pgfqpoint{1.382207in}{0.542634in}}%
\pgfpathlineto{\pgfqpoint{1.384046in}{0.539264in}}%
\pgfpathlineto{\pgfqpoint{1.385027in}{0.533967in}}%
\pgfpathlineto{\pgfqpoint{1.385604in}{0.529385in}}%
\pgfpathlineto{\pgfqpoint{1.386113in}{0.523061in}}%
\pgfpathlineto{\pgfqpoint{1.389794in}{0.518966in}}%
\pgfpathlineto{\pgfqpoint{1.390308in}{0.514344in}}%
\pgfpathlineto{\pgfqpoint{1.388355in}{0.506823in}}%
\pgfpathlineto{\pgfqpoint{1.389365in}{0.502483in}}%
\pgfpathlineto{\pgfqpoint{1.388548in}{0.498365in}}%
\pgfpathlineto{\pgfqpoint{1.390700in}{0.490840in}}%
\pgfpathlineto{\pgfqpoint{1.391231in}{0.488125in}}%
\pgfpathlineto{\pgfqpoint{1.390844in}{0.484891in}}%
\pgfpathlineto{\pgfqpoint{1.387736in}{0.475548in}}%
\pgfpathlineto{\pgfqpoint{1.386714in}{0.471973in}}%
\pgfpathlineto{\pgfqpoint{1.387023in}{0.475560in}}%
\pgfpathlineto{\pgfqpoint{1.387023in}{0.475560in}}%
\pgfpathlineto{\pgfqpoint{1.384803in}{0.484842in}}%
\pgfpathlineto{\pgfqpoint{1.383462in}{0.493042in}}%
\pgfpathlineto{\pgfqpoint{1.382967in}{0.499322in}}%
\pgfpathlineto{\pgfqpoint{1.374843in}{0.523958in}}%
\pgfpathlineto{\pgfqpoint{1.373474in}{0.527288in}}%
\pgfpathlineto{\pgfqpoint{1.373955in}{0.528564in}}%
\pgfpathlineto{\pgfqpoint{1.375551in}{0.531741in}}%
\pgfpathlineto{\pgfqpoint{1.375007in}{0.540385in}}%
\pgfpathlineto{\pgfqpoint{1.375201in}{0.542035in}}%
\pgfpathlineto{\pgfqpoint{1.379087in}{0.557138in}}%
\pgfpathlineto{\pgfqpoint{1.379375in}{0.561360in}}%
\pgfpathlineto{\pgfqpoint{1.380301in}{0.563080in}}%
\pgfpathlineto{\pgfqpoint{1.379571in}{0.567488in}}%
\pgfpathlineto{\pgfqpoint{1.380259in}{0.569191in}}%
\pgfpathlineto{\pgfqpoint{1.381117in}{0.572516in}}%
\pgfpathlineto{\pgfqpoint{1.378170in}{0.581767in}}%
\pgfpathlineto{\pgfqpoint{1.377407in}{0.587522in}}%
\pgfpathlineto{\pgfqpoint{1.377587in}{0.602224in}}%
\pgfpathlineto{\pgfqpoint{1.373801in}{0.605082in}}%
\pgfpathlineto{\pgfqpoint{1.367084in}{0.608327in}}%
\pgfpathlineto{\pgfqpoint{1.367123in}{0.608353in}}%
\pgfpathlineto{\pgfqpoint{1.368411in}{0.610661in}}%
\pgfpathlineto{\pgfqpoint{1.368296in}{0.610748in}}%
\pgfpathlineto{\pgfqpoint{1.366082in}{0.613021in}}%
\pgfpathlineto{\pgfqpoint{1.366866in}{0.614938in}}%
\pgfpathlineto{\pgfqpoint{1.366068in}{0.614872in}}%
\pgfpathlineto{\pgfqpoint{1.360858in}{0.616603in}}%
\pgfpathlineto{\pgfqpoint{1.359612in}{0.617312in}}%
\pgfpathlineto{\pgfqpoint{1.352833in}{0.619316in}}%
\pgfpathlineto{\pgfqpoint{1.353406in}{0.620014in}}%
\pgfpathlineto{\pgfqpoint{1.353722in}{0.622010in}}%
\pgfpathlineto{\pgfqpoint{1.352632in}{0.628096in}}%
\pgfpathlineto{\pgfqpoint{1.351570in}{0.629830in}}%
\pgfpathlineto{\pgfqpoint{1.352233in}{0.630220in}}%
\pgfpathlineto{\pgfqpoint{1.352742in}{0.631081in}}%
\pgfpathlineto{\pgfqpoint{1.352380in}{0.631363in}}%
\pgfpathlineto{\pgfqpoint{1.340525in}{0.638263in}}%
\pgfpathlineto{\pgfqpoint{1.336578in}{0.639303in}}%
\pgfpathlineto{\pgfqpoint{1.336678in}{0.640904in}}%
\pgfpathlineto{\pgfqpoint{1.338406in}{0.643352in}}%
\pgfpathlineto{\pgfqpoint{1.337347in}{0.646189in}}%
\pgfpathlineto{\pgfqpoint{1.333952in}{0.650347in}}%
\pgfpathlineto{\pgfqpoint{1.331599in}{0.651974in}}%
\pgfpathlineto{\pgfqpoint{1.331935in}{0.652545in}}%
\pgfpathlineto{\pgfqpoint{1.333281in}{0.654880in}}%
\pgfpathlineto{\pgfqpoint{1.333398in}{0.657961in}}%
\pgfpathlineto{\pgfqpoint{1.330394in}{0.662751in}}%
\pgfpathlineto{\pgfqpoint{1.330954in}{0.663868in}}%
\pgfpathlineto{\pgfqpoint{1.332042in}{0.668835in}}%
\pgfpathlineto{\pgfqpoint{1.330913in}{0.678815in}}%
\pgfpathlineto{\pgfqpoint{1.329505in}{0.681084in}}%
\pgfpathlineto{\pgfqpoint{1.329741in}{0.684109in}}%
\pgfpathlineto{\pgfqpoint{1.329573in}{0.689224in}}%
\pgfpathlineto{\pgfqpoint{1.331165in}{0.696958in}}%
\pgfpathlineto{\pgfqpoint{1.332336in}{0.700199in}}%
\pgfpathlineto{\pgfqpoint{1.331512in}{0.703004in}}%
\pgfpathlineto{\pgfqpoint{1.330576in}{0.705511in}}%
\pgfpathlineto{\pgfqpoint{1.328365in}{0.717608in}}%
\pgfpathlineto{\pgfqpoint{1.329666in}{0.719607in}}%
\pgfpathlineto{\pgfqpoint{1.331038in}{0.721524in}}%
\pgfpathlineto{\pgfqpoint{1.331115in}{0.723220in}}%
\pgfpathlineto{\pgfqpoint{1.333255in}{0.729446in}}%
\pgfpathlineto{\pgfqpoint{1.333565in}{0.736948in}}%
\pgfpathlineto{\pgfqpoint{1.331727in}{0.741509in}}%
\pgfpathlineto{\pgfqpoint{1.333791in}{0.744866in}}%
\pgfpathlineto{\pgfqpoint{1.333784in}{0.748431in}}%
\pgfpathlineto{\pgfqpoint{1.333495in}{0.751797in}}%
\pgfpathlineto{\pgfqpoint{1.333355in}{0.760489in}}%
\pgfpathlineto{\pgfqpoint{1.333489in}{0.765492in}}%
\pgfpathlineto{\pgfqpoint{1.333573in}{0.769787in}}%
\pgfpathlineto{\pgfqpoint{1.335374in}{0.772287in}}%
\pgfpathlineto{\pgfqpoint{1.337061in}{0.779232in}}%
\pgfpathlineto{\pgfqpoint{1.337044in}{0.785085in}}%
\pgfpathlineto{\pgfqpoint{1.337042in}{0.788247in}}%
\pgfpathlineto{\pgfqpoint{1.336582in}{0.791256in}}%
\pgfpathlineto{\pgfqpoint{1.336242in}{0.799186in}}%
\pgfpathlineto{\pgfqpoint{1.335854in}{0.803281in}}%
\pgfpathlineto{\pgfqpoint{1.335324in}{0.811247in}}%
\pgfpathlineto{\pgfqpoint{1.334470in}{0.819593in}}%
\pgfpathlineto{\pgfqpoint{1.335000in}{0.822768in}}%
\pgfpathlineto{\pgfqpoint{1.335352in}{0.831556in}}%
\pgfpathlineto{\pgfqpoint{1.337333in}{0.848595in}}%
\pgfpathlineto{\pgfqpoint{1.339765in}{0.861801in}}%
\pgfpathlineto{\pgfqpoint{1.339510in}{0.878432in}}%
\pgfpathlineto{\pgfqpoint{1.339928in}{0.885135in}}%
\pgfpathlineto{\pgfqpoint{1.342753in}{0.910353in}}%
\pgfpathlineto{\pgfqpoint{1.343596in}{0.916037in}}%
\pgfpathlineto{\pgfqpoint{1.343000in}{0.922827in}}%
\pgfpathlineto{\pgfqpoint{1.341647in}{0.929804in}}%
\pgfpathlineto{\pgfqpoint{1.341038in}{0.937388in}}%
\pgfpathlineto{\pgfqpoint{1.341139in}{0.945818in}}%
\pgfpathlineto{\pgfqpoint{1.341867in}{0.949620in}}%
\pgfpathlineto{\pgfqpoint{1.340765in}{0.953060in}}%
\pgfpathlineto{\pgfqpoint{1.340184in}{0.957011in}}%
\pgfpathlineto{\pgfqpoint{1.340828in}{0.960567in}}%
\pgfpathlineto{\pgfqpoint{1.340894in}{0.967873in}}%
\pgfpathlineto{\pgfqpoint{1.339282in}{0.974705in}}%
\pgfpathlineto{\pgfqpoint{1.338220in}{0.978011in}}%
\pgfpathlineto{\pgfqpoint{1.338745in}{0.988325in}}%
\pgfpathlineto{\pgfqpoint{1.343743in}{1.001664in}}%
\pgfpathlineto{\pgfqpoint{1.340339in}{1.019171in}}%
\pgfpathlineto{\pgfqpoint{1.336797in}{1.027387in}}%
\pgfpathlineto{\pgfqpoint{1.333481in}{1.041757in}}%
\pgfpathlineto{\pgfqpoint{1.335945in}{1.059907in}}%
\pgfpathlineto{\pgfqpoint{1.337411in}{1.069174in}}%
\pgfpathlineto{\pgfqpoint{1.341267in}{1.085571in}}%
\pgfpathlineto{\pgfqpoint{1.343131in}{1.099576in}}%
\pgfpathlineto{\pgfqpoint{1.346046in}{1.111799in}}%
\pgfpathlineto{\pgfqpoint{1.351022in}{1.157234in}}%
\pgfpathlineto{\pgfqpoint{1.351188in}{1.162164in}}%
\pgfpathlineto{\pgfqpoint{1.351395in}{1.170177in}}%
\pgfpathlineto{\pgfqpoint{1.351517in}{1.174353in}}%
\pgfpathlineto{\pgfqpoint{1.349559in}{1.184692in}}%
\pgfpathlineto{\pgfqpoint{1.347023in}{1.193746in}}%
\pgfpathlineto{\pgfqpoint{1.346577in}{1.202047in}}%
\pgfpathlineto{\pgfqpoint{1.345178in}{1.206520in}}%
\pgfpathlineto{\pgfqpoint{1.344939in}{1.224463in}}%
\pgfpathlineto{\pgfqpoint{1.345007in}{1.228371in}}%
\pgfpathlineto{\pgfqpoint{1.344674in}{1.235524in}}%
\pgfpathlineto{\pgfqpoint{1.345913in}{1.244541in}}%
\pgfpathlineto{\pgfqpoint{1.346607in}{1.273761in}}%
\pgfpathlineto{\pgfqpoint{1.349860in}{1.285255in}}%
\pgfpathlineto{\pgfqpoint{1.350772in}{1.293462in}}%
\pgfpathlineto{\pgfqpoint{1.352776in}{1.305334in}}%
\pgfpathlineto{\pgfqpoint{1.352331in}{1.315866in}}%
\pgfpathlineto{\pgfqpoint{1.351160in}{1.325285in}}%
\pgfpathlineto{\pgfqpoint{1.351834in}{1.340410in}}%
\pgfpathlineto{\pgfqpoint{1.349414in}{1.347559in}}%
\pgfpathlineto{\pgfqpoint{1.349634in}{1.359688in}}%
\pgfpathlineto{\pgfqpoint{1.348973in}{1.363172in}}%
\pgfpathlineto{\pgfqpoint{1.349113in}{1.381424in}}%
\pgfpathlineto{\pgfqpoint{1.348759in}{1.420552in}}%
\pgfpathlineto{\pgfqpoint{1.356428in}{1.446684in}}%
\pgfpathlineto{\pgfqpoint{1.355229in}{1.455743in}}%
\pgfpathlineto{\pgfqpoint{1.353988in}{1.467076in}}%
\pgfpathlineto{\pgfqpoint{1.353981in}{1.475968in}}%
\pgfpathlineto{\pgfqpoint{1.354825in}{1.483514in}}%
\pgfpathlineto{\pgfqpoint{1.352639in}{1.501649in}}%
\pgfpathlineto{\pgfqpoint{1.354435in}{1.514354in}}%
\pgfpathlineto{\pgfqpoint{1.353411in}{1.519367in}}%
\pgfpathlineto{\pgfqpoint{1.359699in}{1.537986in}}%
\pgfpathlineto{\pgfqpoint{1.360492in}{1.542791in}}%
\pgfpathlineto{\pgfqpoint{1.363217in}{1.553618in}}%
\pgfpathlineto{\pgfqpoint{1.369466in}{1.588505in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{1.600233in}}%
\pgfpathlineto{\pgfqpoint{1.366089in}{1.608778in}}%
\pgfpathlineto{\pgfqpoint{1.364619in}{1.613934in}}%
\pgfpathlineto{\pgfqpoint{1.365151in}{1.623868in}}%
\pgfpathlineto{\pgfqpoint{1.369260in}{1.640925in}}%
\pgfpathlineto{\pgfqpoint{1.370109in}{1.644217in}}%
\pgfpathlineto{\pgfqpoint{1.371232in}{1.647785in}}%
\pgfpathlineto{\pgfqpoint{1.373880in}{1.654984in}}%
\pgfpathlineto{\pgfqpoint{1.375853in}{1.662675in}}%
\pgfpathlineto{\pgfqpoint{1.377995in}{1.666782in}}%
\pgfpathlineto{\pgfqpoint{1.378196in}{1.683145in}}%
\pgfpathlineto{\pgfqpoint{1.377531in}{1.688752in}}%
\pgfpathlineto{\pgfqpoint{1.376822in}{1.694161in}}%
\pgfpathlineto{\pgfqpoint{1.377361in}{1.736871in}}%
\pgfpathlineto{\pgfqpoint{1.379599in}{1.743060in}}%
\pgfpathlineto{\pgfqpoint{1.380296in}{1.748664in}}%
\pgfpathlineto{\pgfqpoint{1.381129in}{1.755104in}}%
\pgfpathlineto{\pgfqpoint{1.382734in}{1.759143in}}%
\pgfpathlineto{\pgfqpoint{1.384876in}{1.767308in}}%
\pgfpathlineto{\pgfqpoint{1.385851in}{1.781639in}}%
\pgfpathlineto{\pgfqpoint{1.387904in}{1.787191in}}%
\pgfpathlineto{\pgfqpoint{1.385798in}{1.792458in}}%
\pgfpathlineto{\pgfqpoint{1.385504in}{1.795524in}}%
\pgfpathlineto{\pgfqpoint{1.383565in}{1.807083in}}%
\pgfpathlineto{\pgfqpoint{1.385086in}{1.820535in}}%
\pgfpathlineto{\pgfqpoint{1.385328in}{1.826082in}}%
\pgfpathlineto{\pgfqpoint{1.390030in}{1.839717in}}%
\pgfpathlineto{\pgfqpoint{1.392009in}{1.845839in}}%
\pgfpathlineto{\pgfqpoint{1.394141in}{1.854705in}}%
\pgfpathlineto{\pgfqpoint{1.395550in}{1.866647in}}%
\pgfpathlineto{\pgfqpoint{1.395954in}{1.870823in}}%
\pgfpathlineto{\pgfqpoint{1.398621in}{1.876480in}}%
\pgfpathlineto{\pgfqpoint{1.399628in}{1.879652in}}%
\pgfpathlineto{\pgfqpoint{1.399195in}{1.884403in}}%
\pgfpathlineto{\pgfqpoint{1.398718in}{1.887664in}}%
\pgfpathlineto{\pgfqpoint{1.397773in}{1.896115in}}%
\pgfpathlineto{\pgfqpoint{1.399521in}{1.898787in}}%
\pgfpathlineto{\pgfqpoint{1.401954in}{1.904766in}}%
\pgfpathlineto{\pgfqpoint{1.403922in}{1.919140in}}%
\pgfpathlineto{\pgfqpoint{1.409969in}{1.935042in}}%
\pgfpathlineto{\pgfqpoint{1.409784in}{1.940079in}}%
\pgfpathlineto{\pgfqpoint{1.409808in}{1.948991in}}%
\pgfpathlineto{\pgfqpoint{1.410519in}{1.951984in}}%
\pgfpathlineto{\pgfqpoint{1.412048in}{1.955894in}}%
\pgfpathlineto{\pgfqpoint{1.411271in}{1.964865in}}%
\pgfpathlineto{\pgfqpoint{1.411122in}{1.969284in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{1.974072in}}%
\pgfpathlineto{\pgfqpoint{1.412997in}{1.977156in}}%
\pgfpathlineto{\pgfqpoint{1.413376in}{1.981021in}}%
\pgfpathlineto{\pgfqpoint{1.416551in}{1.986678in}}%
\pgfpathlineto{\pgfqpoint{1.418574in}{1.992683in}}%
\pgfpathlineto{\pgfqpoint{1.424339in}{2.002329in}}%
\pgfpathlineto{\pgfqpoint{1.426543in}{2.014586in}}%
\pgfpathlineto{\pgfqpoint{1.428293in}{2.020295in}}%
\pgfpathlineto{\pgfqpoint{1.429880in}{2.026683in}}%
\pgfpathlineto{\pgfqpoint{1.427663in}{2.037796in}}%
\pgfpathlineto{\pgfqpoint{1.429532in}{2.042259in}}%
\pgfpathlineto{\pgfqpoint{1.429449in}{2.048594in}}%
\pgfpathlineto{\pgfqpoint{1.439168in}{2.060691in}}%
\pgfpathlineto{\pgfqpoint{1.443426in}{2.080950in}}%
\pgfpathlineto{\pgfqpoint{1.445750in}{2.086006in}}%
\pgfpathlineto{\pgfqpoint{1.445115in}{2.095033in}}%
\pgfpathlineto{\pgfqpoint{1.444464in}{2.100242in}}%
\pgfpathlineto{\pgfqpoint{1.444983in}{2.111103in}}%
\pgfpathlineto{\pgfqpoint{1.445918in}{2.113949in}}%
\pgfpathlineto{\pgfqpoint{1.446284in}{2.117666in}}%
\pgfpathlineto{\pgfqpoint{1.456704in}{2.133346in}}%
\pgfpathlineto{\pgfqpoint{1.461482in}{2.151823in}}%
\pgfpathlineto{\pgfqpoint{1.461524in}{2.154679in}}%
\pgfpathlineto{\pgfqpoint{1.461707in}{2.159403in}}%
\pgfpathlineto{\pgfqpoint{1.461174in}{2.162381in}}%
\pgfpathlineto{\pgfqpoint{1.460906in}{2.171828in}}%
\pgfpathlineto{\pgfqpoint{1.465314in}{2.185969in}}%
\pgfpathlineto{\pgfqpoint{1.467829in}{2.190848in}}%
\pgfpathlineto{\pgfqpoint{1.468676in}{2.193800in}}%
\pgfpathlineto{\pgfqpoint{1.472098in}{2.201418in}}%
\pgfpathlineto{\pgfqpoint{1.472810in}{2.203237in}}%
\pgfpathlineto{\pgfqpoint{1.473743in}{2.204823in}}%
\pgfpathlineto{\pgfqpoint{1.474138in}{2.206107in}}%
\pgfpathlineto{\pgfqpoint{1.475253in}{2.208504in}}%
\pgfpathlineto{\pgfqpoint{1.475432in}{2.210287in}}%
\pgfpathlineto{\pgfqpoint{1.474123in}{2.216733in}}%
\pgfpathlineto{\pgfqpoint{1.481566in}{2.252723in}}%
\pgfpathlineto{\pgfqpoint{1.486100in}{2.260451in}}%
\pgfpathlineto{\pgfqpoint{1.488256in}{2.268952in}}%
\pgfpathlineto{\pgfqpoint{1.488981in}{2.272006in}}%
\pgfpathlineto{\pgfqpoint{1.489180in}{2.280627in}}%
\pgfpathlineto{\pgfqpoint{1.487399in}{2.292058in}}%
\pgfpathlineto{\pgfqpoint{1.487961in}{2.295458in}}%
\pgfpathlineto{\pgfqpoint{1.490834in}{2.298860in}}%
\pgfpathlineto{\pgfqpoint{1.493486in}{2.302485in}}%
\pgfpathlineto{\pgfqpoint{1.493741in}{2.304869in}}%
\pgfpathlineto{\pgfqpoint{1.495105in}{2.307848in}}%
\pgfpathlineto{\pgfqpoint{1.501473in}{2.320700in}}%
\pgfpathlineto{\pgfqpoint{1.503967in}{2.328495in}}%
\pgfpathlineto{\pgfqpoint{1.502177in}{2.331652in}}%
\pgfpathlineto{\pgfqpoint{1.501674in}{2.340883in}}%
\pgfpathlineto{\pgfqpoint{1.502525in}{2.344718in}}%
\pgfpathlineto{\pgfqpoint{1.502933in}{2.347321in}}%
\pgfpathlineto{\pgfqpoint{1.505889in}{2.350539in}}%
\pgfpathlineto{\pgfqpoint{1.507800in}{2.354018in}}%
\pgfpathlineto{\pgfqpoint{1.510684in}{2.362120in}}%
\pgfpathlineto{\pgfqpoint{1.512095in}{2.367135in}}%
\pgfpathlineto{\pgfqpoint{1.515453in}{2.375209in}}%
\pgfpathlineto{\pgfqpoint{1.516865in}{2.381104in}}%
\pgfpathlineto{\pgfqpoint{1.516794in}{2.385811in}}%
\pgfpathlineto{\pgfqpoint{1.517957in}{2.392070in}}%
\pgfpathlineto{\pgfqpoint{1.518614in}{2.394949in}}%
\pgfpathlineto{\pgfqpoint{1.520430in}{2.398460in}}%
\pgfpathlineto{\pgfqpoint{1.522642in}{2.400872in}}%
\pgfpathlineto{\pgfqpoint{1.525292in}{2.410710in}}%
\pgfpathlineto{\pgfqpoint{1.527303in}{2.415374in}}%
\pgfpathlineto{\pgfqpoint{1.528113in}{2.419392in}}%
\pgfpathlineto{\pgfqpoint{1.529984in}{2.421970in}}%
\pgfpathlineto{\pgfqpoint{1.531689in}{2.428180in}}%
\pgfpathlineto{\pgfqpoint{1.535159in}{2.438424in}}%
\pgfpathlineto{\pgfqpoint{1.538141in}{2.440438in}}%
\pgfpathlineto{\pgfqpoint{1.540516in}{2.445460in}}%
\pgfpathlineto{\pgfqpoint{1.542455in}{2.452490in}}%
\pgfpathlineto{\pgfqpoint{1.544680in}{2.454727in}}%
\pgfpathlineto{\pgfqpoint{1.543901in}{2.458907in}}%
\pgfpathlineto{\pgfqpoint{1.546033in}{2.463364in}}%
\pgfpathlineto{\pgfqpoint{1.548717in}{2.465148in}}%
\pgfpathlineto{\pgfqpoint{1.550711in}{2.470677in}}%
\pgfpathlineto{\pgfqpoint{1.552989in}{2.472554in}}%
\pgfpathlineto{\pgfqpoint{1.556187in}{2.481088in}}%
\pgfpathlineto{\pgfqpoint{1.557921in}{2.482997in}}%
\pgfpathlineto{\pgfqpoint{1.557947in}{2.484666in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{2.486944in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{2.487010in}}%
\pgfpathlineto{\pgfqpoint{1.558647in}{2.487628in}}%
\pgfpathlineto{\pgfqpoint{1.561414in}{2.491135in}}%
\pgfpathlineto{\pgfqpoint{1.563009in}{2.494290in}}%
\pgfpathlineto{\pgfqpoint{1.566752in}{2.496254in}}%
\pgfpathlineto{\pgfqpoint{1.568276in}{2.502246in}}%
\pgfpathlineto{\pgfqpoint{1.568880in}{2.503771in}}%
\pgfpathlineto{\pgfqpoint{1.568492in}{2.503965in}}%
\pgfpathlineto{\pgfqpoint{1.566640in}{2.505826in}}%
\pgfpathlineto{\pgfqpoint{1.567352in}{2.505881in}}%
\pgfpathlineto{\pgfqpoint{1.570207in}{2.506518in}}%
\pgfpathlineto{\pgfqpoint{1.570111in}{2.506884in}}%
\pgfpathlineto{\pgfqpoint{1.573079in}{2.509058in}}%
\pgfpathlineto{\pgfqpoint{1.577032in}{2.511811in}}%
\pgfpathlineto{\pgfqpoint{1.576238in}{2.515557in}}%
\pgfpathlineto{\pgfqpoint{1.574873in}{2.515344in}}%
\pgfpathlineto{\pgfqpoint{1.575756in}{2.515145in}}%
\pgfpathlineto{\pgfqpoint{1.575756in}{2.515145in}}%
\pgfpathlineto{\pgfqpoint{1.579722in}{2.515014in}}%
\pgfpathlineto{\pgfqpoint{1.585419in}{2.516225in}}%
\pgfpathlineto{\pgfqpoint{1.585427in}{2.516128in}}%
\pgfpathlineto{\pgfqpoint{1.585378in}{2.516005in}}%
\pgfpathlineto{\pgfqpoint{1.585634in}{2.515991in}}%
\pgfpathlineto{\pgfqpoint{1.585634in}{2.515991in}}%
\pgfpathlineto{\pgfqpoint{1.585821in}{2.516087in}}%
\pgfpathlineto{\pgfqpoint{1.585763in}{2.516093in}}%
\pgfpathlineto{\pgfqpoint{1.585763in}{2.516093in}}%
\pgfpathlineto{\pgfqpoint{1.584859in}{2.516783in}}%
\pgfpathlineto{\pgfqpoint{1.585921in}{2.516718in}}%
\pgfpathlineto{\pgfqpoint{1.585921in}{2.516718in}}%
\pgfpathlineto{\pgfqpoint{1.586169in}{2.516426in}}%
\pgfpathlineto{\pgfqpoint{1.585825in}{2.516400in}}%
\pgfpathlineto{\pgfqpoint{1.585825in}{2.516400in}}%
\pgfpathlineto{\pgfqpoint{1.581656in}{2.516005in}}%
\pgfpathlineto{\pgfqpoint{1.584650in}{2.515283in}}%
\pgfpathlineto{\pgfqpoint{1.592431in}{2.510094in}}%
\pgfpathlineto{\pgfqpoint{1.591660in}{2.508093in}}%
\pgfpathlineto{\pgfqpoint{1.591934in}{2.507765in}}%
\pgfpathlineto{\pgfqpoint{1.591217in}{2.507459in}}%
\pgfpathlineto{\pgfqpoint{1.587820in}{2.506335in}}%
\pgfpathlineto{\pgfqpoint{1.589972in}{2.505437in}}%
\pgfpathlineto{\pgfqpoint{1.594446in}{2.499493in}}%
\pgfpathlineto{\pgfqpoint{1.597965in}{2.497254in}}%
\pgfpathlineto{\pgfqpoint{1.597774in}{2.496832in}}%
\pgfpathlineto{\pgfqpoint{1.593935in}{2.487156in}}%
\pgfpathlineto{\pgfqpoint{1.592725in}{2.486503in}}%
\pgfpathlineto{\pgfqpoint{1.593719in}{2.485894in}}%
\pgfpathlineto{\pgfqpoint{1.594614in}{2.484250in}}%
\pgfpathlineto{\pgfqpoint{1.597937in}{2.478724in}}%
\pgfpathlineto{\pgfqpoint{1.598016in}{2.476773in}}%
\pgfpathlineto{\pgfqpoint{1.603018in}{2.471355in}}%
\pgfpathlineto{\pgfqpoint{1.601929in}{2.468833in}}%
\pgfpathlineto{\pgfqpoint{1.601423in}{2.465552in}}%
\pgfpathlineto{\pgfqpoint{1.600921in}{2.461847in}}%
\pgfpathlineto{\pgfqpoint{1.600631in}{2.459131in}}%
\pgfpathlineto{\pgfqpoint{1.599756in}{2.456960in}}%
\pgfpathlineto{\pgfqpoint{1.598289in}{2.452850in}}%
\pgfpathlineto{\pgfqpoint{1.598186in}{2.449902in}}%
\pgfpathlineto{\pgfqpoint{1.602304in}{2.438212in}}%
\pgfpathlineto{\pgfqpoint{1.605596in}{2.430330in}}%
\pgfpathlineto{\pgfqpoint{1.604504in}{2.426815in}}%
\pgfpathlineto{\pgfqpoint{1.602715in}{2.421503in}}%
\pgfpathlineto{\pgfqpoint{1.601691in}{2.417900in}}%
\pgfpathlineto{\pgfqpoint{1.601950in}{2.415472in}}%
\pgfpathlineto{\pgfqpoint{1.602013in}{2.390749in}}%
\pgfpathlineto{\pgfqpoint{1.605363in}{2.379399in}}%
\pgfpathlineto{\pgfqpoint{1.602353in}{2.363900in}}%
\pgfpathlineto{\pgfqpoint{1.601066in}{2.345241in}}%
\pgfpathlineto{\pgfqpoint{1.600429in}{2.340741in}}%
\pgfpathlineto{\pgfqpoint{1.602909in}{2.322192in}}%
\pgfpathlineto{\pgfqpoint{1.605132in}{2.316301in}}%
\pgfpathlineto{\pgfqpoint{1.601542in}{2.295384in}}%
\pgfpathlineto{\pgfqpoint{1.601010in}{2.293531in}}%
\pgfpathlineto{\pgfqpoint{1.599458in}{2.248181in}}%
\pgfpathlineto{\pgfqpoint{1.602431in}{2.231922in}}%
\pgfpathlineto{\pgfqpoint{1.599985in}{2.217167in}}%
\pgfpathlineto{\pgfqpoint{1.600391in}{2.214603in}}%
\pgfpathlineto{\pgfqpoint{1.598303in}{2.207650in}}%
\pgfpathlineto{\pgfqpoint{1.598054in}{2.202454in}}%
\pgfpathlineto{\pgfqpoint{1.597633in}{2.196108in}}%
\pgfpathlineto{\pgfqpoint{1.597466in}{2.191269in}}%
\pgfpathlineto{\pgfqpoint{1.596189in}{2.177330in}}%
\pgfpathlineto{\pgfqpoint{1.594608in}{2.170447in}}%
\pgfpathlineto{\pgfqpoint{1.594953in}{2.165799in}}%
\pgfpathlineto{\pgfqpoint{1.596203in}{2.158713in}}%
\pgfpathlineto{\pgfqpoint{1.596829in}{2.145871in}}%
\pgfpathlineto{\pgfqpoint{1.599092in}{2.136509in}}%
\pgfpathlineto{\pgfqpoint{1.597960in}{2.125329in}}%
\pgfpathlineto{\pgfqpoint{1.596945in}{2.118199in}}%
\pgfpathlineto{\pgfqpoint{1.596854in}{2.110659in}}%
\pgfpathlineto{\pgfqpoint{1.596238in}{2.107337in}}%
\pgfpathlineto{\pgfqpoint{1.593817in}{2.097662in}}%
\pgfpathlineto{\pgfqpoint{1.593210in}{2.090503in}}%
\pgfpathlineto{\pgfqpoint{1.592148in}{2.083801in}}%
\pgfpathlineto{\pgfqpoint{1.590634in}{2.062781in}}%
\pgfpathlineto{\pgfqpoint{1.590842in}{2.055208in}}%
\pgfpathlineto{\pgfqpoint{1.592402in}{2.029771in}}%
\pgfpathlineto{\pgfqpoint{1.593219in}{2.024702in}}%
\pgfpathlineto{\pgfqpoint{1.594383in}{2.012481in}}%
\pgfpathlineto{\pgfqpoint{1.593156in}{2.002584in}}%
\pgfpathlineto{\pgfqpoint{1.592956in}{1.994756in}}%
\pgfpathlineto{\pgfqpoint{1.593375in}{1.989752in}}%
\pgfpathlineto{\pgfqpoint{1.590744in}{1.979709in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{1.970596in}}%
\pgfpathlineto{\pgfqpoint{1.583616in}{1.929339in}}%
\pgfpathlineto{\pgfqpoint{1.584698in}{1.922521in}}%
\pgfpathlineto{\pgfqpoint{1.587626in}{1.909630in}}%
\pgfpathlineto{\pgfqpoint{1.587605in}{1.898531in}}%
\pgfpathlineto{\pgfqpoint{1.588364in}{1.891046in}}%
\pgfpathlineto{\pgfqpoint{1.588572in}{1.879392in}}%
\pgfpathlineto{\pgfqpoint{1.587223in}{1.865638in}}%
\pgfpathlineto{\pgfqpoint{1.584561in}{1.833105in}}%
\pgfpathlineto{\pgfqpoint{1.579607in}{1.804234in}}%
\pgfpathlineto{\pgfqpoint{1.578653in}{1.795641in}}%
\pgfpathlineto{\pgfqpoint{1.577641in}{1.786633in}}%
\pgfpathlineto{\pgfqpoint{1.580301in}{1.758510in}}%
\pgfpathlineto{\pgfqpoint{1.582384in}{1.729717in}}%
\pgfpathlineto{\pgfqpoint{1.581474in}{1.725301in}}%
\pgfpathlineto{\pgfqpoint{1.582384in}{1.691040in}}%
\pgfpathlineto{\pgfqpoint{1.582907in}{1.683383in}}%
\pgfpathlineto{\pgfqpoint{1.580707in}{1.675013in}}%
\pgfpathlineto{\pgfqpoint{1.577667in}{1.660539in}}%
\pgfpathlineto{\pgfqpoint{1.571336in}{1.619669in}}%
\pgfpathlineto{\pgfqpoint{1.570979in}{1.611617in}}%
\pgfpathlineto{\pgfqpoint{1.571453in}{1.606401in}}%
\pgfpathlineto{\pgfqpoint{1.571693in}{1.586290in}}%
\pgfpathlineto{\pgfqpoint{1.576876in}{1.559710in}}%
\pgfpathlineto{\pgfqpoint{1.576301in}{1.507407in}}%
\pgfpathlineto{\pgfqpoint{1.576546in}{1.486584in}}%
\pgfpathlineto{\pgfqpoint{1.574698in}{1.478453in}}%
\pgfpathlineto{\pgfqpoint{1.572561in}{1.471325in}}%
\pgfpathlineto{\pgfqpoint{1.571087in}{1.460361in}}%
\pgfpathlineto{\pgfqpoint{1.568952in}{1.443258in}}%
\pgfpathlineto{\pgfqpoint{1.566841in}{1.432920in}}%
\pgfpathlineto{\pgfqpoint{1.565065in}{1.420680in}}%
\pgfpathlineto{\pgfqpoint{1.566049in}{1.409654in}}%
\pgfpathlineto{\pgfqpoint{1.566168in}{1.385197in}}%
\pgfpathlineto{\pgfqpoint{1.570821in}{1.367267in}}%
\pgfpathlineto{\pgfqpoint{1.572548in}{1.268882in}}%
\pgfpathlineto{\pgfqpoint{1.571505in}{1.262231in}}%
\pgfpathlineto{\pgfqpoint{1.571068in}{1.255600in}}%
\pgfpathlineto{\pgfqpoint{1.567494in}{1.243405in}}%
\pgfpathlineto{\pgfqpoint{1.566880in}{1.233216in}}%
\pgfpathlineto{\pgfqpoint{1.565921in}{1.226484in}}%
\pgfpathlineto{\pgfqpoint{1.564652in}{1.211304in}}%
\pgfpathlineto{\pgfqpoint{1.562214in}{1.193509in}}%
\pgfpathlineto{\pgfqpoint{1.562361in}{1.180186in}}%
\pgfpathlineto{\pgfqpoint{1.562869in}{1.170718in}}%
\pgfpathlineto{\pgfqpoint{1.563919in}{1.164985in}}%
\pgfpathlineto{\pgfqpoint{1.568570in}{1.128227in}}%
\pgfpathlineto{\pgfqpoint{1.568703in}{1.122175in}}%
\pgfpathlineto{\pgfqpoint{1.569925in}{1.110750in}}%
\pgfpathlineto{\pgfqpoint{1.569932in}{1.106176in}}%
\pgfpathlineto{\pgfqpoint{1.570172in}{1.099310in}}%
\pgfpathlineto{\pgfqpoint{1.570615in}{1.091110in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.084661in}}%
\pgfpathlineto{\pgfqpoint{1.570284in}{1.078156in}}%
\pgfpathlineto{\pgfqpoint{1.569578in}{1.068670in}}%
\pgfpathlineto{\pgfqpoint{1.570123in}{1.061043in}}%
\pgfpathlineto{\pgfqpoint{1.561309in}{0.998237in}}%
\pgfpathlineto{\pgfqpoint{1.560910in}{0.994776in}}%
\pgfpathlineto{\pgfqpoint{1.556978in}{0.979560in}}%
\pgfpathlineto{\pgfqpoint{1.557839in}{0.968348in}}%
\pgfpathlineto{\pgfqpoint{1.556276in}{0.953468in}}%
\pgfpathlineto{\pgfqpoint{1.555910in}{0.943153in}}%
\pgfpathlineto{\pgfqpoint{1.555208in}{0.915902in}}%
\pgfpathlineto{\pgfqpoint{1.556188in}{0.912232in}}%
\pgfpathlineto{\pgfqpoint{1.557111in}{0.905906in}}%
\pgfpathlineto{\pgfqpoint{1.559008in}{0.897757in}}%
\pgfpathlineto{\pgfqpoint{1.558180in}{0.876975in}}%
\pgfpathlineto{\pgfqpoint{1.558073in}{0.874359in}}%
\pgfpathlineto{\pgfqpoint{1.555443in}{0.859854in}}%
\pgfpathlineto{\pgfqpoint{1.554172in}{0.856547in}}%
\pgfpathlineto{\pgfqpoint{1.549456in}{0.833309in}}%
\pgfpathlineto{\pgfqpoint{1.543413in}{0.827159in}}%
\pgfpathlineto{\pgfqpoint{1.540585in}{0.821165in}}%
\pgfpathlineto{\pgfqpoint{1.540436in}{0.819227in}}%
\pgfpathlineto{\pgfqpoint{1.536004in}{0.812731in}}%
\pgfpathlineto{\pgfqpoint{1.531783in}{0.803631in}}%
\pgfpathlineto{\pgfqpoint{1.532137in}{0.802141in}}%
\pgfpathlineto{\pgfqpoint{1.531971in}{0.801989in}}%
\pgfpathlineto{\pgfqpoint{1.527343in}{0.790922in}}%
\pgfpathlineto{\pgfqpoint{1.526150in}{0.787719in}}%
\pgfpathlineto{\pgfqpoint{1.525222in}{0.784262in}}%
\pgfpathlineto{\pgfqpoint{1.525430in}{0.774028in}}%
\pgfpathlineto{\pgfqpoint{1.526283in}{0.772457in}}%
\pgfpathlineto{\pgfqpoint{1.522928in}{0.766647in}}%
\pgfpathlineto{\pgfqpoint{1.523146in}{0.766674in}}%
\pgfpathlineto{\pgfqpoint{1.522422in}{0.764494in}}%
\pgfpathlineto{\pgfqpoint{1.521043in}{0.762557in}}%
\pgfpathlineto{\pgfqpoint{1.520443in}{0.761455in}}%
\pgfpathlineto{\pgfqpoint{1.519060in}{0.760055in}}%
\pgfpathlineto{\pgfqpoint{1.513694in}{0.757031in}}%
\pgfpathlineto{\pgfqpoint{1.513993in}{0.756243in}}%
\pgfpathlineto{\pgfqpoint{1.514219in}{0.756123in}}%
\pgfpathlineto{\pgfqpoint{1.514035in}{0.754788in}}%
\pgfpathlineto{\pgfqpoint{1.511920in}{0.751205in}}%
\pgfpathlineto{\pgfqpoint{1.511022in}{0.748793in}}%
\pgfpathlineto{\pgfqpoint{1.507943in}{0.745387in}}%
\pgfpathlineto{\pgfqpoint{1.508432in}{0.744924in}}%
\pgfpathlineto{\pgfqpoint{1.508386in}{0.743900in}}%
\pgfpathlineto{\pgfqpoint{1.508171in}{0.743695in}}%
\pgfpathlineto{\pgfqpoint{1.501384in}{0.734820in}}%
\pgfpathlineto{\pgfqpoint{1.500427in}{0.732169in}}%
\pgfpathlineto{\pgfqpoint{1.499716in}{0.728282in}}%
\pgfpathlineto{\pgfqpoint{1.497499in}{0.726970in}}%
\pgfpathlineto{\pgfqpoint{1.494807in}{0.724025in}}%
\pgfpathlineto{\pgfqpoint{1.488395in}{0.715649in}}%
\pgfpathlineto{\pgfqpoint{1.487969in}{0.713762in}}%
\pgfpathlineto{\pgfqpoint{1.486741in}{0.709638in}}%
\pgfpathlineto{\pgfqpoint{1.484774in}{0.704543in}}%
\pgfpathlineto{\pgfqpoint{1.479914in}{0.699551in}}%
\pgfpathlineto{\pgfqpoint{1.479578in}{0.698437in}}%
\pgfpathlineto{\pgfqpoint{1.479698in}{0.694644in}}%
\pgfpathlineto{\pgfqpoint{1.477763in}{0.686495in}}%
\pgfpathlineto{\pgfqpoint{1.476531in}{0.683021in}}%
\pgfpathlineto{\pgfqpoint{1.477688in}{0.683168in}}%
\pgfpathlineto{\pgfqpoint{1.478972in}{0.682889in}}%
\pgfpathlineto{\pgfqpoint{1.478918in}{0.682222in}}%
\pgfpathlineto{\pgfqpoint{1.474781in}{0.671984in}}%
\pgfpathlineto{\pgfqpoint{1.473773in}{0.666495in}}%
\pgfpathlineto{\pgfqpoint{1.473178in}{0.661410in}}%
\pgfpathlineto{\pgfqpoint{1.473209in}{0.658374in}}%
\pgfpathlineto{\pgfqpoint{1.473472in}{0.656899in}}%
\pgfpathlineto{\pgfqpoint{1.470349in}{0.645090in}}%
\pgfpathlineto{\pgfqpoint{1.469319in}{0.642715in}}%
\pgfpathlineto{\pgfqpoint{1.467148in}{0.637915in}}%
\pgfpathlineto{\pgfqpoint{1.467785in}{0.634949in}}%
\pgfpathlineto{\pgfqpoint{1.469865in}{0.632290in}}%
\pgfpathlineto{\pgfqpoint{1.467848in}{0.627293in}}%
\pgfpathlineto{\pgfqpoint{1.465313in}{0.621585in}}%
\pgfpathlineto{\pgfqpoint{1.466531in}{0.616679in}}%
\pgfpathlineto{\pgfqpoint{1.466401in}{0.615217in}}%
\pgfpathlineto{\pgfqpoint{1.460892in}{0.605935in}}%
\pgfpathlineto{\pgfqpoint{1.455270in}{0.578159in}}%
\pgfpathlineto{\pgfqpoint{1.451539in}{0.569895in}}%
\pgfpathlineto{\pgfqpoint{1.453036in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{1.452222in}{0.562035in}}%
\pgfpathlineto{\pgfqpoint{1.449315in}{0.553179in}}%
\pgfpathlineto{\pgfqpoint{1.439465in}{0.507062in}}%
\pgfpathlineto{\pgfqpoint{1.438839in}{0.500360in}}%
\pgfpathlineto{\pgfqpoint{1.438245in}{0.497577in}}%
\pgfpathlineto{\pgfqpoint{1.438627in}{0.491453in}}%
\pgfpathlineto{\pgfqpoint{1.438622in}{0.484665in}}%
\pgfpathlineto{\pgfqpoint{1.439056in}{0.481382in}}%
\pgfpathlineto{\pgfqpoint{1.439702in}{0.476960in}}%
\pgfpathlineto{\pgfqpoint{1.439406in}{0.473672in}}%
\pgfpathlineto{\pgfqpoint{1.438685in}{0.472042in}}%
\pgfpathlineto{\pgfqpoint{1.438191in}{0.473548in}}%
\pgfpathlineto{\pgfqpoint{1.435202in}{0.484505in}}%
\pgfpathlineto{\pgfqpoint{1.433790in}{0.489033in}}%
\pgfpathlineto{\pgfqpoint{1.433091in}{0.492241in}}%
\pgfpathlineto{\pgfqpoint{1.434870in}{0.504762in}}%
\pgfpathlineto{\pgfqpoint{1.434175in}{0.509198in}}%
\pgfpathlineto{\pgfqpoint{1.435746in}{0.517953in}}%
\pgfpathlineto{\pgfqpoint{1.435631in}{0.519443in}}%
\pgfpathlineto{\pgfqpoint{1.436256in}{0.520376in}}%
\pgfpathlineto{\pgfqpoint{1.436642in}{0.523523in}}%
\pgfpathlineto{\pgfqpoint{1.437167in}{0.525617in}}%
\pgfpathlineto{\pgfqpoint{1.438601in}{0.530570in}}%
\pgfpathlineto{\pgfqpoint{1.439089in}{0.541674in}}%
\pgfpathlineto{\pgfqpoint{1.436599in}{0.544014in}}%
\pgfpathlineto{\pgfqpoint{1.434819in}{0.546670in}}%
\pgfpathlineto{\pgfqpoint{1.435729in}{0.549363in}}%
\pgfpathlineto{\pgfqpoint{1.435265in}{0.550297in}}%
\pgfpathlineto{\pgfqpoint{1.434941in}{0.550396in}}%
\pgfpathlineto{\pgfqpoint{1.433431in}{0.552357in}}%
\pgfpathlineto{\pgfqpoint{1.432829in}{0.556113in}}%
\pgfpathlineto{\pgfqpoint{1.432561in}{0.556101in}}%
\pgfpathlineto{\pgfqpoint{1.429876in}{0.557508in}}%
\pgfpathlineto{\pgfqpoint{1.424283in}{0.564699in}}%
\pgfpathlineto{\pgfqpoint{1.424285in}{0.564685in}}%
\pgfpathlineto{\pgfqpoint{1.415690in}{0.556158in}}%
\pgfpathlineto{\pgfqpoint{1.411527in}{0.552445in}}%
\pgfpathlineto{\pgfqpoint{1.409519in}{0.546297in}}%
\pgfpathlineto{\pgfqpoint{1.412790in}{0.540719in}}%
\pgfpathlineto{\pgfqpoint{1.412330in}{0.539134in}}%
\pgfpathlineto{\pgfqpoint{1.412575in}{0.538981in}}%
\pgfpathlineto{\pgfqpoint{1.413109in}{0.537557in}}%
\pgfpathlineto{\pgfqpoint{1.409138in}{0.525797in}}%
\pgfpathlineto{\pgfqpoint{1.409897in}{0.523188in}}%
\pgfpathlineto{\pgfqpoint{1.409929in}{0.515298in}}%
\pgfpathlineto{\pgfqpoint{1.409775in}{0.512166in}}%
\pgfpathlineto{\pgfqpoint{1.410639in}{0.508125in}}%
\pgfpathlineto{\pgfqpoint{1.410872in}{0.504213in}}%
\pgfpathlineto{\pgfqpoint{1.410134in}{0.496709in}}%
\pgfpathlineto{\pgfqpoint{1.410576in}{0.494040in}}%
\pgfpathlineto{\pgfqpoint{1.410083in}{0.487108in}}%
\pgfpathlineto{\pgfqpoint{1.411402in}{0.481148in}}%
\pgfpathlineto{\pgfqpoint{1.411037in}{0.477203in}}%
\pgfpathlineto{\pgfqpoint{1.413131in}{0.472084in}}%
\pgfpathlineto{\pgfqpoint{1.413303in}{0.473689in}}%
\pgfpathlineto{\pgfqpoint{1.413277in}{0.488503in}}%
\pgfpathlineto{\pgfqpoint{1.414101in}{0.491757in}}%
\pgfpathlineto{\pgfqpoint{1.412718in}{0.497013in}}%
\pgfpathlineto{\pgfqpoint{1.412578in}{0.499219in}}%
\pgfpathlineto{\pgfqpoint{1.413324in}{0.504414in}}%
\pgfpathlineto{\pgfqpoint{1.411635in}{0.523717in}}%
\pgfpathlineto{\pgfqpoint{1.408943in}{0.528871in}}%
\pgfpathlineto{\pgfqpoint{1.408329in}{0.532266in}}%
\pgfpathlineto{\pgfqpoint{1.408184in}{0.549623in}}%
\pgfpathlineto{\pgfqpoint{1.405179in}{0.563810in}}%
\pgfpathlineto{\pgfqpoint{1.402389in}{0.572911in}}%
\pgfpathlineto{\pgfqpoint{1.394880in}{0.591038in}}%
\pgfpathlineto{\pgfqpoint{1.390424in}{0.598837in}}%
\pgfpathlineto{\pgfqpoint{1.390256in}{0.611045in}}%
\pgfpathlineto{\pgfqpoint{1.391031in}{0.612828in}}%
\pgfpathlineto{\pgfqpoint{1.391614in}{0.619323in}}%
\pgfpathlineto{\pgfqpoint{1.392830in}{0.623386in}}%
\pgfpathlineto{\pgfqpoint{1.391376in}{0.625267in}}%
\pgfpathlineto{\pgfqpoint{1.389132in}{0.627808in}}%
\pgfpathlineto{\pgfqpoint{1.389913in}{0.630739in}}%
\pgfpathlineto{\pgfqpoint{1.389958in}{0.638337in}}%
\pgfpathlineto{\pgfqpoint{1.386771in}{0.647685in}}%
\pgfpathlineto{\pgfqpoint{1.387006in}{0.651815in}}%
\pgfpathlineto{\pgfqpoint{1.387198in}{0.655794in}}%
\pgfpathlineto{\pgfqpoint{1.388406in}{0.658687in}}%
\pgfpathlineto{\pgfqpoint{1.388810in}{0.660965in}}%
\pgfpathlineto{\pgfqpoint{1.387939in}{0.667144in}}%
\pgfpathlineto{\pgfqpoint{1.383761in}{0.673056in}}%
\pgfpathlineto{\pgfqpoint{1.382891in}{0.674471in}}%
\pgfpathlineto{\pgfqpoint{1.381593in}{0.676416in}}%
\pgfpathlineto{\pgfqpoint{1.380163in}{0.679651in}}%
\pgfpathlineto{\pgfqpoint{1.376698in}{0.682763in}}%
\pgfpathlineto{\pgfqpoint{1.376857in}{0.682875in}}%
\pgfpathlineto{\pgfqpoint{1.376668in}{0.684168in}}%
\pgfpathlineto{\pgfqpoint{1.374358in}{0.686274in}}%
\pgfpathlineto{\pgfqpoint{1.372090in}{0.690779in}}%
\pgfpathlineto{\pgfqpoint{1.372403in}{0.692364in}}%
\pgfpathlineto{\pgfqpoint{1.372011in}{0.692448in}}%
\pgfpathlineto{\pgfqpoint{1.369136in}{0.694109in}}%
\pgfpathlineto{\pgfqpoint{1.368929in}{0.695735in}}%
\pgfpathlineto{\pgfqpoint{1.367996in}{0.697686in}}%
\pgfpathlineto{\pgfqpoint{1.366029in}{0.700446in}}%
\pgfpathlineto{\pgfqpoint{1.367708in}{0.706188in}}%
\pgfpathlineto{\pgfqpoint{1.367382in}{0.707099in}}%
\pgfpathlineto{\pgfqpoint{1.366804in}{0.707186in}}%
\pgfpathlineto{\pgfqpoint{1.360250in}{0.710874in}}%
\pgfpathlineto{\pgfqpoint{1.360273in}{0.714578in}}%
\pgfpathlineto{\pgfqpoint{1.359867in}{0.714594in}}%
\pgfpathlineto{\pgfqpoint{1.359326in}{0.715192in}}%
\pgfpathlineto{\pgfqpoint{1.359690in}{0.715600in}}%
\pgfpathlineto{\pgfqpoint{1.362728in}{0.719420in}}%
\pgfpathlineto{\pgfqpoint{1.361843in}{0.720610in}}%
\pgfpathlineto{\pgfqpoint{1.363245in}{0.720912in}}%
\pgfpathlineto{\pgfqpoint{1.364185in}{0.722147in}}%
\pgfpathlineto{\pgfqpoint{1.363623in}{0.722730in}}%
\pgfpathlineto{\pgfqpoint{1.362923in}{0.724371in}}%
\pgfpathlineto{\pgfqpoint{1.362658in}{0.726950in}}%
\pgfpathlineto{\pgfqpoint{1.361937in}{0.729807in}}%
\pgfpathlineto{\pgfqpoint{1.366647in}{0.735623in}}%
\pgfpathlineto{\pgfqpoint{1.364974in}{0.737019in}}%
\pgfpathlineto{\pgfqpoint{1.360730in}{0.740009in}}%
\pgfpathlineto{\pgfqpoint{1.360812in}{0.740166in}}%
\pgfpathlineto{\pgfqpoint{1.360459in}{0.741628in}}%
\pgfpathlineto{\pgfqpoint{1.358871in}{0.744199in}}%
\pgfpathlineto{\pgfqpoint{1.359134in}{0.745515in}}%
\pgfpathlineto{\pgfqpoint{1.358943in}{0.746858in}}%
\pgfpathlineto{\pgfqpoint{1.358920in}{0.749164in}}%
\pgfpathlineto{\pgfqpoint{1.359676in}{0.750029in}}%
\pgfpathlineto{\pgfqpoint{1.359430in}{0.750481in}}%
\pgfpathlineto{\pgfqpoint{1.357970in}{0.752207in}}%
\pgfpathlineto{\pgfqpoint{1.357819in}{0.753563in}}%
\pgfpathlineto{\pgfqpoint{1.358043in}{0.754818in}}%
\pgfpathlineto{\pgfqpoint{1.355033in}{0.761378in}}%
\pgfpathlineto{\pgfqpoint{1.353283in}{0.764290in}}%
\pgfpathlineto{\pgfqpoint{1.352613in}{0.769870in}}%
\pgfpathlineto{\pgfqpoint{1.352181in}{0.771307in}}%
\pgfpathlineto{\pgfqpoint{1.351804in}{0.773393in}}%
\pgfpathlineto{\pgfqpoint{1.350670in}{0.777347in}}%
\pgfpathlineto{\pgfqpoint{1.350894in}{0.779987in}}%
\pgfpathlineto{\pgfqpoint{1.355793in}{0.791370in}}%
\pgfpathlineto{\pgfqpoint{1.355163in}{0.796117in}}%
\pgfpathlineto{\pgfqpoint{1.354764in}{0.807267in}}%
\pgfpathlineto{\pgfqpoint{1.357770in}{0.818864in}}%
\pgfpathlineto{\pgfqpoint{1.358175in}{0.823447in}}%
\pgfpathlineto{\pgfqpoint{1.359594in}{0.826784in}}%
\pgfpathlineto{\pgfqpoint{1.360679in}{0.830228in}}%
\pgfpathlineto{\pgfqpoint{1.362154in}{0.843368in}}%
\pgfpathlineto{\pgfqpoint{1.358899in}{0.868889in}}%
\pgfpathlineto{\pgfqpoint{1.358474in}{0.874182in}}%
\pgfpathlineto{\pgfqpoint{1.358855in}{0.876512in}}%
\pgfpathlineto{\pgfqpoint{1.359197in}{0.878445in}}%
\pgfpathlineto{\pgfqpoint{1.359902in}{0.880910in}}%
\pgfpathlineto{\pgfqpoint{1.360509in}{0.887101in}}%
\pgfpathlineto{\pgfqpoint{1.360161in}{0.896002in}}%
\pgfpathlineto{\pgfqpoint{1.358071in}{0.902436in}}%
\pgfpathlineto{\pgfqpoint{1.356451in}{0.916091in}}%
\pgfpathlineto{\pgfqpoint{1.355322in}{0.921906in}}%
\pgfpathlineto{\pgfqpoint{1.354132in}{0.934657in}}%
\pgfpathlineto{\pgfqpoint{1.354361in}{0.942964in}}%
\pgfpathlineto{\pgfqpoint{1.355837in}{0.948350in}}%
\pgfpathlineto{\pgfqpoint{1.357417in}{0.964696in}}%
\pgfpathlineto{\pgfqpoint{1.361216in}{0.978823in}}%
\pgfpathlineto{\pgfqpoint{1.362345in}{0.988322in}}%
\pgfpathlineto{\pgfqpoint{1.364286in}{1.003835in}}%
\pgfpathlineto{\pgfqpoint{1.368012in}{1.015391in}}%
\pgfpathlineto{\pgfqpoint{1.368014in}{1.046856in}}%
\pgfpathlineto{\pgfqpoint{1.368269in}{1.050014in}}%
\pgfpathlineto{\pgfqpoint{1.367702in}{1.058361in}}%
\pgfpathlineto{\pgfqpoint{1.366836in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{1.367319in}{1.063832in}}%
\pgfpathlineto{\pgfqpoint{1.366370in}{1.074881in}}%
\pgfpathlineto{\pgfqpoint{1.367515in}{1.089798in}}%
\pgfpathlineto{\pgfqpoint{1.362394in}{1.104329in}}%
\pgfpathlineto{\pgfqpoint{1.362702in}{1.109836in}}%
\pgfpathlineto{\pgfqpoint{1.362811in}{1.119200in}}%
\pgfpathlineto{\pgfqpoint{1.361820in}{1.124475in}}%
\pgfpathlineto{\pgfqpoint{1.361481in}{1.139171in}}%
\pgfpathlineto{\pgfqpoint{1.361923in}{1.143434in}}%
\pgfpathlineto{\pgfqpoint{1.360852in}{1.158367in}}%
\pgfpathlineto{\pgfqpoint{1.362816in}{1.181201in}}%
\pgfpathlineto{\pgfqpoint{1.362256in}{1.189647in}}%
\pgfpathlineto{\pgfqpoint{1.362161in}{1.200403in}}%
\pgfpathlineto{\pgfqpoint{1.362119in}{1.204478in}}%
\pgfpathlineto{\pgfqpoint{1.363380in}{1.213264in}}%
\pgfpathlineto{\pgfqpoint{1.367048in}{1.221907in}}%
\pgfpathlineto{\pgfqpoint{1.368635in}{1.225707in}}%
\pgfpathlineto{\pgfqpoint{1.369069in}{1.230727in}}%
\pgfpathlineto{\pgfqpoint{1.366216in}{1.258654in}}%
\pgfpathlineto{\pgfqpoint{1.365924in}{1.277259in}}%
\pgfpathlineto{\pgfqpoint{1.365219in}{1.285542in}}%
\pgfpathlineto{\pgfqpoint{1.364386in}{1.291083in}}%
\pgfpathlineto{\pgfqpoint{1.365634in}{1.308388in}}%
\pgfpathlineto{\pgfqpoint{1.366664in}{1.340617in}}%
\pgfpathlineto{\pgfqpoint{1.374599in}{1.363725in}}%
\pgfpathlineto{\pgfqpoint{1.374787in}{1.370940in}}%
\pgfpathlineto{\pgfqpoint{1.374792in}{1.380261in}}%
\pgfpathlineto{\pgfqpoint{1.375448in}{1.388539in}}%
\pgfpathlineto{\pgfqpoint{1.375364in}{1.394583in}}%
\pgfpathlineto{\pgfqpoint{1.376603in}{1.404114in}}%
\pgfpathlineto{\pgfqpoint{1.377837in}{1.413392in}}%
\pgfpathlineto{\pgfqpoint{1.378103in}{1.428829in}}%
\pgfpathlineto{\pgfqpoint{1.377610in}{1.432225in}}%
\pgfpathlineto{\pgfqpoint{1.377449in}{1.437311in}}%
\pgfpathlineto{\pgfqpoint{1.376031in}{1.443931in}}%
\pgfpathlineto{\pgfqpoint{1.374179in}{1.469908in}}%
\pgfpathlineto{\pgfqpoint{1.374554in}{1.474543in}}%
\pgfpathlineto{\pgfqpoint{1.374605in}{1.483913in}}%
\pgfpathlineto{\pgfqpoint{1.376497in}{1.499863in}}%
\pgfpathlineto{\pgfqpoint{1.376794in}{1.506361in}}%
\pgfpathlineto{\pgfqpoint{1.376817in}{1.510864in}}%
\pgfpathlineto{\pgfqpoint{1.378206in}{1.515802in}}%
\pgfpathlineto{\pgfqpoint{1.380107in}{1.521007in}}%
\pgfpathlineto{\pgfqpoint{1.381406in}{1.527263in}}%
\pgfpathlineto{\pgfqpoint{1.383334in}{1.544724in}}%
\pgfpathlineto{\pgfqpoint{1.384043in}{1.548297in}}%
\pgfpathlineto{\pgfqpoint{1.382470in}{1.566667in}}%
\pgfpathlineto{\pgfqpoint{1.382613in}{1.573812in}}%
\pgfpathlineto{\pgfqpoint{1.381696in}{1.580186in}}%
\pgfpathlineto{\pgfqpoint{1.378875in}{1.589567in}}%
\pgfpathlineto{\pgfqpoint{1.378003in}{1.596471in}}%
\pgfpathlineto{\pgfqpoint{1.377667in}{1.600968in}}%
\pgfpathlineto{\pgfqpoint{1.377463in}{1.606425in}}%
\pgfpathlineto{\pgfqpoint{1.377545in}{1.615924in}}%
\pgfpathlineto{\pgfqpoint{1.377699in}{1.619046in}}%
\pgfpathlineto{\pgfqpoint{1.380949in}{1.627570in}}%
\pgfpathlineto{\pgfqpoint{1.382793in}{1.632701in}}%
\pgfpathlineto{\pgfqpoint{1.383250in}{1.647594in}}%
\pgfpathlineto{\pgfqpoint{1.384498in}{1.651639in}}%
\pgfpathlineto{\pgfqpoint{1.384934in}{1.658649in}}%
\pgfpathlineto{\pgfqpoint{1.385630in}{1.663182in}}%
\pgfpathlineto{\pgfqpoint{1.385996in}{1.669389in}}%
\pgfpathlineto{\pgfqpoint{1.386798in}{1.682075in}}%
\pgfpathlineto{\pgfqpoint{1.386406in}{1.685572in}}%
\pgfpathlineto{\pgfqpoint{1.386572in}{1.691225in}}%
\pgfpathlineto{\pgfqpoint{1.389173in}{1.698142in}}%
\pgfpathlineto{\pgfqpoint{1.388915in}{1.703801in}}%
\pgfpathlineto{\pgfqpoint{1.388712in}{1.711219in}}%
\pgfpathlineto{\pgfqpoint{1.391511in}{1.728625in}}%
\pgfpathlineto{\pgfqpoint{1.393308in}{1.734266in}}%
\pgfpathlineto{\pgfqpoint{1.396147in}{1.754522in}}%
\pgfpathlineto{\pgfqpoint{1.399358in}{1.762233in}}%
\pgfpathlineto{\pgfqpoint{1.400552in}{1.764859in}}%
\pgfpathlineto{\pgfqpoint{1.401800in}{1.777509in}}%
\pgfpathlineto{\pgfqpoint{1.400676in}{1.789232in}}%
\pgfpathlineto{\pgfqpoint{1.402811in}{1.797063in}}%
\pgfpathlineto{\pgfqpoint{1.402515in}{1.800790in}}%
\pgfpathlineto{\pgfqpoint{1.401920in}{1.804388in}}%
\pgfpathlineto{\pgfqpoint{1.401756in}{1.806061in}}%
\pgfpathlineto{\pgfqpoint{1.400408in}{1.810229in}}%
\pgfpathlineto{\pgfqpoint{1.400301in}{1.813779in}}%
\pgfpathlineto{\pgfqpoint{1.401136in}{1.824075in}}%
\pgfpathlineto{\pgfqpoint{1.402176in}{1.829071in}}%
\pgfpathlineto{\pgfqpoint{1.406359in}{1.841164in}}%
\pgfpathlineto{\pgfqpoint{1.410324in}{1.849309in}}%
\pgfpathlineto{\pgfqpoint{1.412220in}{1.852842in}}%
\pgfpathlineto{\pgfqpoint{1.414647in}{1.862290in}}%
\pgfpathlineto{\pgfqpoint{1.414635in}{1.873220in}}%
\pgfpathlineto{\pgfqpoint{1.416731in}{1.888023in}}%
\pgfpathlineto{\pgfqpoint{1.414946in}{1.894477in}}%
\pgfpathlineto{\pgfqpoint{1.414701in}{1.896548in}}%
\pgfpathlineto{\pgfqpoint{1.415023in}{1.898783in}}%
\pgfpathlineto{\pgfqpoint{1.414861in}{1.902894in}}%
\pgfpathlineto{\pgfqpoint{1.414687in}{1.908331in}}%
\pgfpathlineto{\pgfqpoint{1.425232in}{1.928877in}}%
\pgfpathlineto{\pgfqpoint{1.427307in}{1.943370in}}%
\pgfpathlineto{\pgfqpoint{1.431117in}{1.959596in}}%
\pgfpathlineto{\pgfqpoint{1.428830in}{1.967731in}}%
\pgfpathlineto{\pgfqpoint{1.427971in}{1.972746in}}%
\pgfpathlineto{\pgfqpoint{1.428494in}{1.981772in}}%
\pgfpathlineto{\pgfqpoint{1.443909in}{2.023696in}}%
\pgfpathlineto{\pgfqpoint{1.443492in}{2.041477in}}%
\pgfpathlineto{\pgfqpoint{1.443739in}{2.043429in}}%
\pgfpathlineto{\pgfqpoint{1.443928in}{2.053216in}}%
\pgfpathlineto{\pgfqpoint{1.447497in}{2.071798in}}%
\pgfpathlineto{\pgfqpoint{1.452605in}{2.081925in}}%
\pgfpathlineto{\pgfqpoint{1.454042in}{2.085182in}}%
\pgfpathlineto{\pgfqpoint{1.454432in}{2.089375in}}%
\pgfpathlineto{\pgfqpoint{1.454117in}{2.093654in}}%
\pgfpathlineto{\pgfqpoint{1.454427in}{2.095557in}}%
\pgfpathlineto{\pgfqpoint{1.453566in}{2.115300in}}%
\pgfpathlineto{\pgfqpoint{1.454546in}{2.120979in}}%
\pgfpathlineto{\pgfqpoint{1.457964in}{2.125315in}}%
\pgfpathlineto{\pgfqpoint{1.468711in}{2.156963in}}%
\pgfpathlineto{\pgfqpoint{1.466833in}{2.160186in}}%
\pgfpathlineto{\pgfqpoint{1.467491in}{2.163108in}}%
\pgfpathlineto{\pgfqpoint{1.466476in}{2.170924in}}%
\pgfpathlineto{\pgfqpoint{1.468149in}{2.175014in}}%
\pgfpathlineto{\pgfqpoint{1.469705in}{2.179330in}}%
\pgfpathlineto{\pgfqpoint{1.475456in}{2.195760in}}%
\pgfpathlineto{\pgfqpoint{1.480521in}{2.213775in}}%
\pgfpathlineto{\pgfqpoint{1.483113in}{2.218477in}}%
\pgfpathlineto{\pgfqpoint{1.485651in}{2.236496in}}%
\pgfpathlineto{\pgfqpoint{1.492717in}{2.245300in}}%
\pgfpathlineto{\pgfqpoint{1.494972in}{2.251590in}}%
\pgfpathlineto{\pgfqpoint{1.494622in}{2.255431in}}%
\pgfpathlineto{\pgfqpoint{1.496424in}{2.258066in}}%
\pgfpathlineto{\pgfqpoint{1.497716in}{2.261393in}}%
\pgfpathlineto{\pgfqpoint{1.497035in}{2.266708in}}%
\pgfpathlineto{\pgfqpoint{1.498941in}{2.272231in}}%
\pgfpathlineto{\pgfqpoint{1.503365in}{2.278181in}}%
\pgfpathlineto{\pgfqpoint{1.504569in}{2.284720in}}%
\pgfpathlineto{\pgfqpoint{1.509651in}{2.291296in}}%
\pgfpathlineto{\pgfqpoint{1.509254in}{2.293253in}}%
\pgfpathlineto{\pgfqpoint{1.510630in}{2.297000in}}%
\pgfpathlineto{\pgfqpoint{1.514112in}{2.304811in}}%
\pgfpathlineto{\pgfqpoint{1.512751in}{2.307886in}}%
\pgfpathlineto{\pgfqpoint{1.512686in}{2.312066in}}%
\pgfpathlineto{\pgfqpoint{1.516790in}{2.317300in}}%
\pgfpathlineto{\pgfqpoint{1.517282in}{2.318988in}}%
\pgfpathlineto{\pgfqpoint{1.517676in}{2.320683in}}%
\pgfpathlineto{\pgfqpoint{1.520761in}{2.324385in}}%
\pgfpathlineto{\pgfqpoint{1.525098in}{2.328868in}}%
\pgfpathlineto{\pgfqpoint{1.525660in}{2.333183in}}%
\pgfpathlineto{\pgfqpoint{1.525126in}{2.336750in}}%
\pgfpathlineto{\pgfqpoint{1.525208in}{2.338286in}}%
\pgfpathlineto{\pgfqpoint{1.526487in}{2.343709in}}%
\pgfpathlineto{\pgfqpoint{1.525133in}{2.344970in}}%
\pgfpathlineto{\pgfqpoint{1.523400in}{2.347498in}}%
\pgfpathlineto{\pgfqpoint{1.525110in}{2.349312in}}%
\pgfpathlineto{\pgfqpoint{1.528820in}{2.351957in}}%
\pgfpathlineto{\pgfqpoint{1.530635in}{2.353013in}}%
\pgfpathlineto{\pgfqpoint{1.530332in}{2.353453in}}%
\pgfpathlineto{\pgfqpoint{1.530630in}{2.353913in}}%
\pgfpathlineto{\pgfqpoint{1.533831in}{2.359927in}}%
\pgfpathlineto{\pgfqpoint{1.539449in}{2.366943in}}%
\pgfpathlineto{\pgfqpoint{1.541922in}{2.382345in}}%
\pgfpathlineto{\pgfqpoint{1.552963in}{2.394478in}}%
\pgfpathlineto{\pgfqpoint{1.552713in}{2.396791in}}%
\pgfpathlineto{\pgfqpoint{1.552995in}{2.402201in}}%
\pgfpathlineto{\pgfqpoint{1.552802in}{2.403007in}}%
\pgfpathlineto{\pgfqpoint{1.553217in}{2.403230in}}%
\pgfpathlineto{\pgfqpoint{1.555462in}{2.405398in}}%
\pgfpathlineto{\pgfqpoint{1.556026in}{2.407091in}}%
\pgfpathlineto{\pgfqpoint{1.555791in}{2.407264in}}%
\pgfpathlineto{\pgfqpoint{1.556773in}{2.407935in}}%
\pgfpathlineto{\pgfqpoint{1.564694in}{2.412976in}}%
\pgfpathlineto{\pgfqpoint{1.566724in}{2.418290in}}%
\pgfpathlineto{\pgfqpoint{1.566740in}{2.420510in}}%
\pgfpathlineto{\pgfqpoint{1.567578in}{2.422010in}}%
\pgfpathlineto{\pgfqpoint{1.567249in}{2.422217in}}%
\pgfpathlineto{\pgfqpoint{1.566759in}{2.424475in}}%
\pgfpathlineto{\pgfqpoint{1.570546in}{2.427282in}}%
\pgfpathlineto{\pgfqpoint{1.574593in}{2.428428in}}%
\pgfpathlineto{\pgfqpoint{1.578861in}{2.433077in}}%
\pgfpathlineto{\pgfqpoint{1.578747in}{2.436150in}}%
\pgfpathlineto{\pgfqpoint{1.580706in}{2.437547in}}%
\pgfpathlineto{\pgfqpoint{1.580272in}{2.437928in}}%
\pgfpathlineto{\pgfqpoint{1.579008in}{2.440597in}}%
\pgfpathlineto{\pgfqpoint{1.580154in}{2.439393in}}%
\pgfpathlineto{\pgfqpoint{1.586702in}{2.441447in}}%
\pgfpathlineto{\pgfqpoint{1.587848in}{2.442882in}}%
\pgfpathlineto{\pgfqpoint{1.590126in}{2.447126in}}%
\pgfpathlineto{\pgfqpoint{1.589433in}{2.447055in}}%
\pgfpathlineto{\pgfqpoint{1.587239in}{2.447553in}}%
\pgfpathlineto{\pgfqpoint{1.588032in}{2.446338in}}%
\pgfpathlineto{\pgfqpoint{1.592643in}{2.444306in}}%
\pgfpathlineto{\pgfqpoint{1.596280in}{2.445535in}}%
\pgfpathlineto{\pgfqpoint{1.595701in}{2.446253in}}%
\pgfpathlineto{\pgfqpoint{1.598147in}{2.448338in}}%
\pgfpathlineto{\pgfqpoint{1.596530in}{2.448210in}}%
\pgfpathlineto{\pgfqpoint{1.593088in}{2.446526in}}%
\pgfpathlineto{\pgfqpoint{1.594479in}{2.445287in}}%
\pgfpathlineto{\pgfqpoint{1.596875in}{2.443531in}}%
\pgfpathlineto{\pgfqpoint{1.598907in}{2.442587in}}%
\pgfpathlineto{\pgfqpoint{1.601357in}{2.442657in}}%
\pgfpathlineto{\pgfqpoint{1.604091in}{2.441949in}}%
\pgfpathlineto{\pgfqpoint{1.602221in}{2.441256in}}%
\pgfpathlineto{\pgfqpoint{1.598889in}{2.437617in}}%
\pgfpathlineto{\pgfqpoint{1.599929in}{2.434505in}}%
\pgfpathlineto{\pgfqpoint{1.602067in}{2.432381in}}%
\pgfpathlineto{\pgfqpoint{1.606215in}{2.430850in}}%
\pgfpathlineto{\pgfqpoint{1.605669in}{2.428263in}}%
\pgfpathlineto{\pgfqpoint{1.606124in}{2.428079in}}%
\pgfpathlineto{\pgfqpoint{1.607353in}{2.427409in}}%
\pgfpathlineto{\pgfqpoint{1.608958in}{2.426778in}}%
\pgfpathlineto{\pgfqpoint{1.607761in}{2.426547in}}%
\pgfpathlineto{\pgfqpoint{1.605667in}{2.424535in}}%
\pgfpathlineto{\pgfqpoint{1.604775in}{2.422927in}}%
\pgfpathlineto{\pgfqpoint{1.603443in}{2.420864in}}%
\pgfpathlineto{\pgfqpoint{1.602809in}{2.419511in}}%
\pgfpathlineto{\pgfqpoint{1.602610in}{2.417953in}}%
\pgfpathlineto{\pgfqpoint{1.604028in}{2.413968in}}%
\pgfpathlineto{\pgfqpoint{1.605368in}{2.413047in}}%
\pgfpathlineto{\pgfqpoint{1.607157in}{2.412270in}}%
\pgfpathlineto{\pgfqpoint{1.609474in}{2.409051in}}%
\pgfpathlineto{\pgfqpoint{1.608637in}{2.405022in}}%
\pgfpathlineto{\pgfqpoint{1.609423in}{2.403777in}}%
\pgfpathlineto{\pgfqpoint{1.610487in}{2.402053in}}%
\pgfpathlineto{\pgfqpoint{1.609826in}{2.400400in}}%
\pgfpathlineto{\pgfqpoint{1.607316in}{2.398298in}}%
\pgfpathlineto{\pgfqpoint{1.606427in}{2.394939in}}%
\pgfpathlineto{\pgfqpoint{1.603569in}{2.389925in}}%
\pgfpathlineto{\pgfqpoint{1.605023in}{2.387913in}}%
\pgfpathlineto{\pgfqpoint{1.605744in}{2.383891in}}%
\pgfpathlineto{\pgfqpoint{1.609183in}{2.380237in}}%
\pgfpathlineto{\pgfqpoint{1.610597in}{2.362922in}}%
\pgfpathlineto{\pgfqpoint{1.609273in}{2.361294in}}%
\pgfpathlineto{\pgfqpoint{1.607979in}{2.357883in}}%
\pgfpathlineto{\pgfqpoint{1.604887in}{2.348932in}}%
\pgfpathlineto{\pgfqpoint{1.605690in}{2.344500in}}%
\pgfpathlineto{\pgfqpoint{1.608996in}{2.335468in}}%
\pgfpathlineto{\pgfqpoint{1.610060in}{2.330444in}}%
\pgfpathlineto{\pgfqpoint{1.609668in}{2.326425in}}%
\pgfpathlineto{\pgfqpoint{1.609974in}{2.313847in}}%
\pgfpathlineto{\pgfqpoint{1.607239in}{2.309908in}}%
\pgfpathlineto{\pgfqpoint{1.604045in}{2.297777in}}%
\pgfpathlineto{\pgfqpoint{1.604617in}{2.296579in}}%
\pgfpathlineto{\pgfqpoint{1.604084in}{2.290356in}}%
\pgfpathlineto{\pgfqpoint{1.605372in}{2.285113in}}%
\pgfpathlineto{\pgfqpoint{1.607904in}{2.276523in}}%
\pgfpathlineto{\pgfqpoint{1.608508in}{2.272062in}}%
\pgfpathlineto{\pgfqpoint{1.607967in}{2.267936in}}%
\pgfpathlineto{\pgfqpoint{1.608212in}{2.254269in}}%
\pgfpathlineto{\pgfqpoint{1.605816in}{2.249067in}}%
\pgfpathlineto{\pgfqpoint{1.604183in}{2.242693in}}%
\pgfpathlineto{\pgfqpoint{1.603389in}{2.238417in}}%
\pgfpathlineto{\pgfqpoint{1.601380in}{2.232553in}}%
\pgfpathlineto{\pgfqpoint{1.601688in}{2.228809in}}%
\pgfpathlineto{\pgfqpoint{1.601884in}{2.216671in}}%
\pgfpathlineto{\pgfqpoint{1.604162in}{2.211281in}}%
\pgfpathlineto{\pgfqpoint{1.604638in}{2.207880in}}%
\pgfpathlineto{\pgfqpoint{1.605664in}{2.203641in}}%
\pgfpathlineto{\pgfqpoint{1.605204in}{2.198687in}}%
\pgfpathlineto{\pgfqpoint{1.604024in}{2.193012in}}%
\pgfpathlineto{\pgfqpoint{1.604395in}{2.185293in}}%
\pgfpathlineto{\pgfqpoint{1.604194in}{2.175104in}}%
\pgfpathlineto{\pgfqpoint{1.600036in}{2.160857in}}%
\pgfpathlineto{\pgfqpoint{1.596390in}{2.141316in}}%
\pgfpathlineto{\pgfqpoint{1.597645in}{2.133185in}}%
\pgfpathlineto{\pgfqpoint{1.600214in}{2.126834in}}%
\pgfpathlineto{\pgfqpoint{1.601371in}{2.111157in}}%
\pgfpathlineto{\pgfqpoint{1.600060in}{2.102415in}}%
\pgfpathlineto{\pgfqpoint{1.601226in}{2.091939in}}%
\pgfpathlineto{\pgfqpoint{1.598817in}{2.076484in}}%
\pgfpathlineto{\pgfqpoint{1.596093in}{2.067804in}}%
\pgfpathlineto{\pgfqpoint{1.591198in}{2.043423in}}%
\pgfpathlineto{\pgfqpoint{1.595125in}{2.002648in}}%
\pgfpathlineto{\pgfqpoint{1.594568in}{1.996640in}}%
\pgfpathlineto{\pgfqpoint{1.595092in}{1.989798in}}%
\pgfpathlineto{\pgfqpoint{1.591553in}{1.961351in}}%
\pgfpathlineto{\pgfqpoint{1.589908in}{1.957133in}}%
\pgfpathlineto{\pgfqpoint{1.585643in}{1.916179in}}%
\pgfpathlineto{\pgfqpoint{1.586927in}{1.906027in}}%
\pgfpathlineto{\pgfqpoint{1.588098in}{1.891411in}}%
\pgfpathlineto{\pgfqpoint{1.588662in}{1.886386in}}%
\pgfpathlineto{\pgfqpoint{1.588884in}{1.870665in}}%
\pgfpathlineto{\pgfqpoint{1.587356in}{1.846386in}}%
\pgfpathlineto{\pgfqpoint{1.586437in}{1.838365in}}%
\pgfpathlineto{\pgfqpoint{1.579701in}{1.796315in}}%
\pgfpathlineto{\pgfqpoint{1.578978in}{1.791793in}}%
\pgfpathlineto{\pgfqpoint{1.578588in}{1.772904in}}%
\pgfpathlineto{\pgfqpoint{1.581743in}{1.712159in}}%
\pgfpathlineto{\pgfqpoint{1.580886in}{1.703353in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{1.698274in}}%
\pgfpathlineto{\pgfqpoint{1.574439in}{1.657450in}}%
\pgfpathlineto{\pgfqpoint{1.573670in}{1.654097in}}%
\pgfpathlineto{\pgfqpoint{1.573367in}{1.647051in}}%
\pgfpathlineto{\pgfqpoint{1.571168in}{1.634629in}}%
\pgfpathlineto{\pgfqpoint{1.571141in}{1.625747in}}%
\pgfpathlineto{\pgfqpoint{1.570679in}{1.617197in}}%
\pgfpathlineto{\pgfqpoint{1.573276in}{1.561998in}}%
\pgfpathlineto{\pgfqpoint{1.574113in}{1.559766in}}%
\pgfpathlineto{\pgfqpoint{1.572498in}{1.549170in}}%
\pgfpathlineto{\pgfqpoint{1.573604in}{1.542168in}}%
\pgfpathlineto{\pgfqpoint{1.573672in}{1.533319in}}%
\pgfpathlineto{\pgfqpoint{1.573709in}{1.524723in}}%
\pgfpathlineto{\pgfqpoint{1.570776in}{1.510117in}}%
\pgfpathlineto{\pgfqpoint{1.563933in}{1.440660in}}%
\pgfpathlineto{\pgfqpoint{1.563441in}{1.382665in}}%
\pgfpathlineto{\pgfqpoint{1.566096in}{1.365511in}}%
\pgfpathlineto{\pgfqpoint{1.565394in}{1.356115in}}%
\pgfpathlineto{\pgfqpoint{1.565643in}{1.343354in}}%
\pgfpathlineto{\pgfqpoint{1.566994in}{1.336241in}}%
\pgfpathlineto{\pgfqpoint{1.566491in}{1.326584in}}%
\pgfpathlineto{\pgfqpoint{1.565235in}{1.315389in}}%
\pgfpathlineto{\pgfqpoint{1.563791in}{1.302494in}}%
\pgfpathlineto{\pgfqpoint{1.563975in}{1.297357in}}%
\pgfpathlineto{\pgfqpoint{1.562086in}{1.290860in}}%
\pgfpathlineto{\pgfqpoint{1.560551in}{1.279639in}}%
\pgfpathlineto{\pgfqpoint{1.560632in}{1.273370in}}%
\pgfpathlineto{\pgfqpoint{1.555646in}{1.244864in}}%
\pgfpathlineto{\pgfqpoint{1.554825in}{1.230357in}}%
\pgfpathlineto{\pgfqpoint{1.554288in}{1.218441in}}%
\pgfpathlineto{\pgfqpoint{1.556815in}{1.194967in}}%
\pgfpathlineto{\pgfqpoint{1.556691in}{1.189125in}}%
\pgfpathlineto{\pgfqpoint{1.557351in}{1.181499in}}%
\pgfpathlineto{\pgfqpoint{1.557582in}{1.172798in}}%
\pgfpathlineto{\pgfqpoint{1.558980in}{1.166301in}}%
\pgfpathlineto{\pgfqpoint{1.560763in}{1.151198in}}%
\pgfpathlineto{\pgfqpoint{1.560900in}{1.134448in}}%
\pgfpathlineto{\pgfqpoint{1.560530in}{1.126028in}}%
\pgfpathlineto{\pgfqpoint{1.560891in}{1.118475in}}%
\pgfpathlineto{\pgfqpoint{1.560585in}{1.110554in}}%
\pgfpathlineto{\pgfqpoint{1.561897in}{1.077185in}}%
\pgfpathlineto{\pgfqpoint{1.562417in}{1.071726in}}%
\pgfpathlineto{\pgfqpoint{1.559914in}{1.062087in}}%
\pgfpathlineto{\pgfqpoint{1.554718in}{1.049194in}}%
\pgfpathlineto{\pgfqpoint{1.553663in}{1.041723in}}%
\pgfpathlineto{\pgfqpoint{1.552016in}{1.031446in}}%
\pgfpathlineto{\pgfqpoint{1.549053in}{1.015598in}}%
\pgfpathlineto{\pgfqpoint{1.550501in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.550693in}{0.978279in}}%
\pgfpathlineto{\pgfqpoint{1.551619in}{0.969195in}}%
\pgfpathlineto{\pgfqpoint{1.552104in}{0.954047in}}%
\pgfpathlineto{\pgfqpoint{1.551519in}{0.941516in}}%
\pgfpathlineto{\pgfqpoint{1.550975in}{0.932251in}}%
\pgfpathlineto{\pgfqpoint{1.551323in}{0.925472in}}%
\pgfpathlineto{\pgfqpoint{1.552331in}{0.915313in}}%
\pgfpathlineto{\pgfqpoint{1.552811in}{0.908518in}}%
\pgfpathlineto{\pgfqpoint{1.554225in}{0.898336in}}%
\pgfpathlineto{\pgfqpoint{1.551568in}{0.890203in}}%
\pgfpathlineto{\pgfqpoint{1.550445in}{0.883842in}}%
\pgfpathlineto{\pgfqpoint{1.550109in}{0.877618in}}%
\pgfpathlineto{\pgfqpoint{1.550683in}{0.872231in}}%
\pgfpathlineto{\pgfqpoint{1.553003in}{0.865244in}}%
\pgfpathlineto{\pgfqpoint{1.551195in}{0.861671in}}%
\pgfpathlineto{\pgfqpoint{1.547634in}{0.857098in}}%
\pgfpathlineto{\pgfqpoint{1.544839in}{0.850404in}}%
\pgfpathlineto{\pgfqpoint{1.544174in}{0.848099in}}%
\pgfpathlineto{\pgfqpoint{1.544099in}{0.845544in}}%
\pgfpathlineto{\pgfqpoint{1.542296in}{0.839814in}}%
\pgfpathlineto{\pgfqpoint{1.541439in}{0.836932in}}%
\pgfpathlineto{\pgfqpoint{1.543010in}{0.824726in}}%
\pgfpathlineto{\pgfqpoint{1.540231in}{0.819253in}}%
\pgfpathlineto{\pgfqpoint{1.535238in}{0.812926in}}%
\pgfpathlineto{\pgfqpoint{1.535744in}{0.811752in}}%
\pgfpathlineto{\pgfqpoint{1.536540in}{0.806007in}}%
\pgfpathlineto{\pgfqpoint{1.537441in}{0.803545in}}%
\pgfpathlineto{\pgfqpoint{1.536827in}{0.802133in}}%
\pgfpathlineto{\pgfqpoint{1.531946in}{0.800536in}}%
\pgfpathlineto{\pgfqpoint{1.527093in}{0.798778in}}%
\pgfpathlineto{\pgfqpoint{1.527506in}{0.798631in}}%
\pgfpathlineto{\pgfqpoint{1.527310in}{0.798982in}}%
\pgfpathlineto{\pgfqpoint{1.527310in}{0.798982in}}%
\pgfpathlineto{\pgfqpoint{1.521386in}{0.798690in}}%
\pgfpathlineto{\pgfqpoint{1.518101in}{0.797609in}}%
\pgfpathlineto{\pgfqpoint{1.517866in}{0.797483in}}%
\pgfpathlineto{\pgfqpoint{1.518054in}{0.797483in}}%
\pgfpathlineto{\pgfqpoint{1.518054in}{0.797483in}}%
\pgfpathlineto{\pgfqpoint{1.518236in}{0.797466in}}%
\pgfpathlineto{\pgfqpoint{1.518185in}{0.797420in}}%
\pgfpathlineto{\pgfqpoint{1.518185in}{0.797420in}}%
\pgfpathlineto{\pgfqpoint{1.515567in}{0.795819in}}%
\pgfpathlineto{\pgfqpoint{1.513153in}{0.793133in}}%
\pgfpathlineto{\pgfqpoint{1.513017in}{0.792427in}}%
\pgfpathlineto{\pgfqpoint{1.512523in}{0.792279in}}%
\pgfpathlineto{\pgfqpoint{1.511771in}{0.790836in}}%
\pgfpathlineto{\pgfqpoint{1.510996in}{0.788990in}}%
\pgfpathlineto{\pgfqpoint{1.510593in}{0.789067in}}%
\pgfpathlineto{\pgfqpoint{1.504496in}{0.787797in}}%
\pgfpathlineto{\pgfqpoint{1.504592in}{0.787820in}}%
\pgfpathlineto{\pgfqpoint{1.504994in}{0.787049in}}%
\pgfpathlineto{\pgfqpoint{1.504195in}{0.786845in}}%
\pgfpathlineto{\pgfqpoint{1.502280in}{0.785881in}}%
\pgfpathlineto{\pgfqpoint{1.502452in}{0.785419in}}%
\pgfpathlineto{\pgfqpoint{1.501594in}{0.784099in}}%
\pgfpathlineto{\pgfqpoint{1.500540in}{0.783511in}}%
\pgfpathlineto{\pgfqpoint{1.502140in}{0.783246in}}%
\pgfpathlineto{\pgfqpoint{1.502140in}{0.783246in}}%
\pgfpathlineto{\pgfqpoint{1.503962in}{0.783542in}}%
\pgfpathlineto{\pgfqpoint{1.502262in}{0.782906in}}%
\pgfpathlineto{\pgfqpoint{1.502262in}{0.782906in}}%
\pgfpathlineto{\pgfqpoint{1.502077in}{0.782855in}}%
\pgfpathlineto{\pgfqpoint{1.502147in}{0.782934in}}%
\pgfpathlineto{\pgfqpoint{1.502147in}{0.782934in}}%
\pgfpathlineto{\pgfqpoint{1.502875in}{0.783088in}}%
\pgfpathlineto{\pgfqpoint{1.502264in}{0.782851in}}%
\pgfpathlineto{\pgfqpoint{1.502264in}{0.782851in}}%
\pgfpathlineto{\pgfqpoint{1.500194in}{0.780221in}}%
\pgfpathlineto{\pgfqpoint{1.500708in}{0.780246in}}%
\pgfpathlineto{\pgfqpoint{1.500474in}{0.780525in}}%
\pgfpathlineto{\pgfqpoint{1.500474in}{0.780525in}}%
\pgfpathlineto{\pgfqpoint{1.497626in}{0.778891in}}%
\pgfpathlineto{\pgfqpoint{1.486421in}{0.770613in}}%
\pgfpathlineto{\pgfqpoint{1.486580in}{0.770412in}}%
\pgfpathlineto{\pgfqpoint{1.485645in}{0.769826in}}%
\pgfpathlineto{\pgfqpoint{1.480780in}{0.766527in}}%
\pgfpathlineto{\pgfqpoint{1.469159in}{0.752082in}}%
\pgfpathlineto{\pgfqpoint{1.467017in}{0.748996in}}%
\pgfpathlineto{\pgfqpoint{1.459719in}{0.740124in}}%
\pgfpathlineto{\pgfqpoint{1.458365in}{0.738863in}}%
\pgfpathlineto{\pgfqpoint{1.456116in}{0.735473in}}%
\pgfpathlineto{\pgfqpoint{1.455169in}{0.733641in}}%
\pgfpathlineto{\pgfqpoint{1.451984in}{0.728842in}}%
\pgfpathlineto{\pgfqpoint{1.450830in}{0.726637in}}%
\pgfpathlineto{\pgfqpoint{1.452591in}{0.718632in}}%
\pgfpathlineto{\pgfqpoint{1.449282in}{0.712920in}}%
\pgfpathlineto{\pgfqpoint{1.448177in}{0.710730in}}%
\pgfpathlineto{\pgfqpoint{1.448494in}{0.706988in}}%
\pgfpathlineto{\pgfqpoint{1.445482in}{0.704111in}}%
\pgfpathlineto{\pgfqpoint{1.444633in}{0.692297in}}%
\pgfpathlineto{\pgfqpoint{1.445248in}{0.689987in}}%
\pgfpathlineto{\pgfqpoint{1.442181in}{0.668209in}}%
\pgfpathlineto{\pgfqpoint{1.441828in}{0.666221in}}%
\pgfpathlineto{\pgfqpoint{1.441669in}{0.663775in}}%
\pgfpathlineto{\pgfqpoint{1.440711in}{0.660877in}}%
\pgfpathlineto{\pgfqpoint{1.440325in}{0.658234in}}%
\pgfpathlineto{\pgfqpoint{1.441971in}{0.655977in}}%
\pgfpathlineto{\pgfqpoint{1.446672in}{0.633395in}}%
\pgfpathlineto{\pgfqpoint{1.446193in}{0.629109in}}%
\pgfpathlineto{\pgfqpoint{1.446427in}{0.625354in}}%
\pgfpathlineto{\pgfqpoint{1.446658in}{0.618092in}}%
\pgfpathlineto{\pgfqpoint{1.447840in}{0.615866in}}%
\pgfpathlineto{\pgfqpoint{1.447722in}{0.610413in}}%
\pgfpathlineto{\pgfqpoint{1.447106in}{0.604745in}}%
\pgfpathlineto{\pgfqpoint{1.447297in}{0.602848in}}%
\pgfpathlineto{\pgfqpoint{1.445969in}{0.600798in}}%
\pgfpathlineto{\pgfqpoint{1.444891in}{0.598389in}}%
\pgfpathlineto{\pgfqpoint{1.444374in}{0.596174in}}%
\pgfpathlineto{\pgfqpoint{1.444569in}{0.594420in}}%
\pgfpathlineto{\pgfqpoint{1.443142in}{0.585887in}}%
\pgfpathlineto{\pgfqpoint{1.441900in}{0.583560in}}%
\pgfpathlineto{\pgfqpoint{1.440477in}{0.580299in}}%
\pgfpathlineto{\pgfqpoint{1.440052in}{0.578338in}}%
\pgfpathlineto{\pgfqpoint{1.439457in}{0.570618in}}%
\pgfpathlineto{\pgfqpoint{1.438322in}{0.568248in}}%
\pgfpathlineto{\pgfqpoint{1.436970in}{0.565870in}}%
\pgfpathlineto{\pgfqpoint{1.423415in}{0.553865in}}%
\pgfpathlineto{\pgfqpoint{1.419973in}{0.553566in}}%
\pgfpathlineto{\pgfqpoint{1.420251in}{0.552162in}}%
\pgfpathlineto{\pgfqpoint{1.418580in}{0.551812in}}%
\pgfpathlineto{\pgfqpoint{1.418216in}{0.551783in}}%
\pgfpathlineto{\pgfqpoint{1.418520in}{0.552283in}}%
\pgfpathlineto{\pgfqpoint{1.418520in}{0.552283in}}%
\pgfpathlineto{\pgfqpoint{1.418910in}{0.557026in}}%
\pgfpathlineto{\pgfqpoint{1.415275in}{0.562010in}}%
\pgfpathlineto{\pgfqpoint{1.412988in}{0.565710in}}%
\pgfpathlineto{\pgfqpoint{1.412871in}{0.567746in}}%
\pgfpathlineto{\pgfqpoint{1.405697in}{0.573877in}}%
\pgfpathlineto{\pgfqpoint{1.404678in}{0.575893in}}%
\pgfpathlineto{\pgfqpoint{1.402627in}{0.578609in}}%
\pgfpathlineto{\pgfqpoint{1.396789in}{0.584306in}}%
\pgfpathlineto{\pgfqpoint{1.393702in}{0.584894in}}%
\pgfpathlineto{\pgfqpoint{1.392410in}{0.585284in}}%
\pgfpathlineto{\pgfqpoint{1.392524in}{0.585671in}}%
\pgfpathlineto{\pgfqpoint{1.392417in}{0.589696in}}%
\pgfpathlineto{\pgfqpoint{1.392415in}{0.591470in}}%
\pgfpathlineto{\pgfqpoint{1.394075in}{0.592972in}}%
\pgfpathlineto{\pgfqpoint{1.395347in}{0.599906in}}%
\pgfpathlineto{\pgfqpoint{1.392834in}{0.610251in}}%
\pgfpathlineto{\pgfqpoint{1.388297in}{0.621467in}}%
\pgfpathlineto{\pgfqpoint{1.389164in}{0.625602in}}%
\pgfpathlineto{\pgfqpoint{1.389610in}{0.633849in}}%
\pgfpathlineto{\pgfqpoint{1.386495in}{0.654415in}}%
\pgfpathlineto{\pgfqpoint{1.388133in}{0.661028in}}%
\pgfpathlineto{\pgfqpoint{1.388926in}{0.686372in}}%
\pgfpathlineto{\pgfqpoint{1.386609in}{0.699619in}}%
\pgfpathlineto{\pgfqpoint{1.386005in}{0.703317in}}%
\pgfpathlineto{\pgfqpoint{1.385384in}{0.712201in}}%
\pgfpathlineto{\pgfqpoint{1.387946in}{0.718548in}}%
\pgfpathlineto{\pgfqpoint{1.389729in}{0.737509in}}%
\pgfpathlineto{\pgfqpoint{1.388849in}{0.746292in}}%
\pgfpathlineto{\pgfqpoint{1.386854in}{0.759654in}}%
\pgfpathlineto{\pgfqpoint{1.386484in}{0.764187in}}%
\pgfpathlineto{\pgfqpoint{1.385833in}{0.768030in}}%
\pgfpathlineto{\pgfqpoint{1.387172in}{0.779321in}}%
\pgfpathlineto{\pgfqpoint{1.387121in}{0.789498in}}%
\pgfpathlineto{\pgfqpoint{1.388774in}{0.796569in}}%
\pgfpathlineto{\pgfqpoint{1.387349in}{0.809666in}}%
\pgfpathlineto{\pgfqpoint{1.387956in}{0.815429in}}%
\pgfpathlineto{\pgfqpoint{1.389239in}{0.829324in}}%
\pgfpathlineto{\pgfqpoint{1.391460in}{0.853630in}}%
\pgfpathlineto{\pgfqpoint{1.389906in}{0.857590in}}%
\pgfpathlineto{\pgfqpoint{1.389054in}{0.861283in}}%
\pgfpathlineto{\pgfqpoint{1.387090in}{0.864840in}}%
\pgfpathlineto{\pgfqpoint{1.383037in}{0.870884in}}%
\pgfpathlineto{\pgfqpoint{1.382545in}{0.879417in}}%
\pgfpathlineto{\pgfqpoint{1.385247in}{0.887512in}}%
\pgfpathlineto{\pgfqpoint{1.385256in}{0.890208in}}%
\pgfpathlineto{\pgfqpoint{1.385105in}{0.899474in}}%
\pgfpathlineto{\pgfqpoint{1.384327in}{0.902539in}}%
\pgfpathlineto{\pgfqpoint{1.383812in}{0.906981in}}%
\pgfpathlineto{\pgfqpoint{1.388339in}{0.916108in}}%
\pgfpathlineto{\pgfqpoint{1.389475in}{0.918504in}}%
\pgfpathlineto{\pgfqpoint{1.392913in}{0.926350in}}%
\pgfpathlineto{\pgfqpoint{1.396712in}{0.938441in}}%
\pgfpathlineto{\pgfqpoint{1.396068in}{0.943463in}}%
\pgfpathlineto{\pgfqpoint{1.395105in}{0.955782in}}%
\pgfpathlineto{\pgfqpoint{1.394803in}{0.959760in}}%
\pgfpathlineto{\pgfqpoint{1.392387in}{0.966661in}}%
\pgfpathlineto{\pgfqpoint{1.391672in}{0.969544in}}%
\pgfpathlineto{\pgfqpoint{1.395212in}{0.981892in}}%
\pgfpathlineto{\pgfqpoint{1.396042in}{0.986575in}}%
\pgfpathlineto{\pgfqpoint{1.395392in}{0.995341in}}%
\pgfpathlineto{\pgfqpoint{1.394453in}{0.998044in}}%
\pgfpathlineto{\pgfqpoint{1.393018in}{1.000784in}}%
\pgfpathlineto{\pgfqpoint{1.388707in}{1.015057in}}%
\pgfpathlineto{\pgfqpoint{1.389404in}{1.017620in}}%
\pgfpathlineto{\pgfqpoint{1.388269in}{1.022861in}}%
\pgfpathlineto{\pgfqpoint{1.385641in}{1.032376in}}%
\pgfpathlineto{\pgfqpoint{1.383385in}{1.037699in}}%
\pgfpathlineto{\pgfqpoint{1.379151in}{1.048364in}}%
\pgfpathlineto{\pgfqpoint{1.378537in}{1.051573in}}%
\pgfpathlineto{\pgfqpoint{1.379437in}{1.062519in}}%
\pgfpathlineto{\pgfqpoint{1.383450in}{1.069736in}}%
\pgfpathlineto{\pgfqpoint{1.383934in}{1.075198in}}%
\pgfpathlineto{\pgfqpoint{1.382305in}{1.083147in}}%
\pgfpathlineto{\pgfqpoint{1.381108in}{1.094864in}}%
\pgfpathlineto{\pgfqpoint{1.380609in}{1.096953in}}%
\pgfpathlineto{\pgfqpoint{1.381266in}{1.106846in}}%
\pgfpathlineto{\pgfqpoint{1.382485in}{1.110207in}}%
\pgfpathlineto{\pgfqpoint{1.383614in}{1.113722in}}%
\pgfpathlineto{\pgfqpoint{1.382008in}{1.117555in}}%
\pgfpathlineto{\pgfqpoint{1.383100in}{1.125745in}}%
\pgfpathlineto{\pgfqpoint{1.385112in}{1.132911in}}%
\pgfpathlineto{\pgfqpoint{1.384467in}{1.137324in}}%
\pgfpathlineto{\pgfqpoint{1.381292in}{1.140513in}}%
\pgfpathlineto{\pgfqpoint{1.379393in}{1.142924in}}%
\pgfpathlineto{\pgfqpoint{1.378481in}{1.145717in}}%
\pgfpathlineto{\pgfqpoint{1.376859in}{1.150554in}}%
\pgfpathlineto{\pgfqpoint{1.382191in}{1.161244in}}%
\pgfpathlineto{\pgfqpoint{1.381281in}{1.163211in}}%
\pgfpathlineto{\pgfqpoint{1.381978in}{1.165567in}}%
\pgfpathlineto{\pgfqpoint{1.382562in}{1.169876in}}%
\pgfpathlineto{\pgfqpoint{1.382226in}{1.172361in}}%
\pgfpathlineto{\pgfqpoint{1.387622in}{1.180317in}}%
\pgfpathlineto{\pgfqpoint{1.389005in}{1.183068in}}%
\pgfpathlineto{\pgfqpoint{1.390102in}{1.189166in}}%
\pgfpathlineto{\pgfqpoint{1.390716in}{1.192366in}}%
\pgfpathlineto{\pgfqpoint{1.392158in}{1.202638in}}%
\pgfpathlineto{\pgfqpoint{1.393366in}{1.205431in}}%
\pgfpathlineto{\pgfqpoint{1.392029in}{1.208909in}}%
\pgfpathlineto{\pgfqpoint{1.389794in}{1.213150in}}%
\pgfpathlineto{\pgfqpoint{1.388100in}{1.216209in}}%
\pgfpathlineto{\pgfqpoint{1.388045in}{1.219343in}}%
\pgfpathlineto{\pgfqpoint{1.384176in}{1.226398in}}%
\pgfpathlineto{\pgfqpoint{1.385475in}{1.239925in}}%
\pgfpathlineto{\pgfqpoint{1.389017in}{1.246468in}}%
\pgfpathlineto{\pgfqpoint{1.389808in}{1.249574in}}%
\pgfpathlineto{\pgfqpoint{1.392060in}{1.252607in}}%
\pgfpathlineto{\pgfqpoint{1.392596in}{1.255378in}}%
\pgfpathlineto{\pgfqpoint{1.392815in}{1.256808in}}%
\pgfpathlineto{\pgfqpoint{1.393324in}{1.258956in}}%
\pgfpathlineto{\pgfqpoint{1.395251in}{1.261642in}}%
\pgfpathlineto{\pgfqpoint{1.395987in}{1.264661in}}%
\pgfpathlineto{\pgfqpoint{1.396775in}{1.265716in}}%
\pgfpathlineto{\pgfqpoint{1.396411in}{1.268407in}}%
\pgfpathlineto{\pgfqpoint{1.396327in}{1.270008in}}%
\pgfpathlineto{\pgfqpoint{1.396682in}{1.272353in}}%
\pgfpathlineto{\pgfqpoint{1.391770in}{1.287259in}}%
\pgfpathlineto{\pgfqpoint{1.391082in}{1.294850in}}%
\pgfpathlineto{\pgfqpoint{1.389390in}{1.296355in}}%
\pgfpathlineto{\pgfqpoint{1.388212in}{1.298492in}}%
\pgfpathlineto{\pgfqpoint{1.385993in}{1.307984in}}%
\pgfpathlineto{\pgfqpoint{1.385629in}{1.310761in}}%
\pgfpathlineto{\pgfqpoint{1.385578in}{1.318530in}}%
\pgfpathlineto{\pgfqpoint{1.390219in}{1.323588in}}%
\pgfpathlineto{\pgfqpoint{1.392646in}{1.326887in}}%
\pgfpathlineto{\pgfqpoint{1.391836in}{1.330041in}}%
\pgfpathlineto{\pgfqpoint{1.391631in}{1.332666in}}%
\pgfpathlineto{\pgfqpoint{1.392447in}{1.347645in}}%
\pgfpathlineto{\pgfqpoint{1.393368in}{1.355105in}}%
\pgfpathlineto{\pgfqpoint{1.394983in}{1.357743in}}%
\pgfpathlineto{\pgfqpoint{1.395888in}{1.360150in}}%
\pgfpathlineto{\pgfqpoint{1.394916in}{1.363736in}}%
\pgfpathlineto{\pgfqpoint{1.393574in}{1.366034in}}%
\pgfpathlineto{\pgfqpoint{1.393814in}{1.368924in}}%
\pgfpathlineto{\pgfqpoint{1.395205in}{1.371115in}}%
\pgfpathlineto{\pgfqpoint{1.397622in}{1.375001in}}%
\pgfpathlineto{\pgfqpoint{1.397319in}{1.377701in}}%
\pgfpathlineto{\pgfqpoint{1.396834in}{1.383744in}}%
\pgfpathlineto{\pgfqpoint{1.396714in}{1.386385in}}%
\pgfpathlineto{\pgfqpoint{1.396458in}{1.389584in}}%
\pgfpathlineto{\pgfqpoint{1.395910in}{1.392336in}}%
\pgfpathlineto{\pgfqpoint{1.396208in}{1.394609in}}%
\pgfpathlineto{\pgfqpoint{1.398845in}{1.398539in}}%
\pgfpathlineto{\pgfqpoint{1.400261in}{1.402373in}}%
\pgfpathlineto{\pgfqpoint{1.400482in}{1.416526in}}%
\pgfpathlineto{\pgfqpoint{1.401149in}{1.419182in}}%
\pgfpathlineto{\pgfqpoint{1.403215in}{1.424128in}}%
\pgfpathlineto{\pgfqpoint{1.403893in}{1.426659in}}%
\pgfpathlineto{\pgfqpoint{1.405023in}{1.429599in}}%
\pgfpathlineto{\pgfqpoint{1.408968in}{1.438655in}}%
\pgfpathlineto{\pgfqpoint{1.408560in}{1.449215in}}%
\pgfpathlineto{\pgfqpoint{1.408784in}{1.460112in}}%
\pgfpathlineto{\pgfqpoint{1.409078in}{1.464814in}}%
\pgfpathlineto{\pgfqpoint{1.408140in}{1.471332in}}%
\pgfpathlineto{\pgfqpoint{1.408233in}{1.475721in}}%
\pgfpathlineto{\pgfqpoint{1.409055in}{1.478876in}}%
\pgfpathlineto{\pgfqpoint{1.413888in}{1.503837in}}%
\pgfpathlineto{\pgfqpoint{1.419885in}{1.519073in}}%
\pgfpathlineto{\pgfqpoint{1.422663in}{1.539911in}}%
\pgfpathlineto{\pgfqpoint{1.423931in}{1.547117in}}%
\pgfpathlineto{\pgfqpoint{1.427321in}{1.560998in}}%
\pgfpathlineto{\pgfqpoint{1.424288in}{1.578507in}}%
\pgfpathlineto{\pgfqpoint{1.423622in}{1.588044in}}%
\pgfpathlineto{\pgfqpoint{1.423445in}{1.591310in}}%
\pgfpathlineto{\pgfqpoint{1.423168in}{1.599962in}}%
\pgfpathlineto{\pgfqpoint{1.424771in}{1.605177in}}%
\pgfpathlineto{\pgfqpoint{1.425153in}{1.608165in}}%
\pgfpathlineto{\pgfqpoint{1.428559in}{1.615444in}}%
\pgfpathlineto{\pgfqpoint{1.430261in}{1.621729in}}%
\pgfpathlineto{\pgfqpoint{1.433786in}{1.633702in}}%
\pgfpathlineto{\pgfqpoint{1.436096in}{1.641396in}}%
\pgfpathlineto{\pgfqpoint{1.437542in}{1.646054in}}%
\pgfpathlineto{\pgfqpoint{1.438263in}{1.658581in}}%
\pgfpathlineto{\pgfqpoint{1.439059in}{1.663301in}}%
\pgfpathlineto{\pgfqpoint{1.438345in}{1.673878in}}%
\pgfpathlineto{\pgfqpoint{1.438657in}{1.685361in}}%
\pgfpathlineto{\pgfqpoint{1.438417in}{1.690309in}}%
\pgfpathlineto{\pgfqpoint{1.438807in}{1.694668in}}%
\pgfpathlineto{\pgfqpoint{1.438622in}{1.701293in}}%
\pgfpathlineto{\pgfqpoint{1.439388in}{1.715283in}}%
\pgfpathlineto{\pgfqpoint{1.439973in}{1.725182in}}%
\pgfpathlineto{\pgfqpoint{1.442363in}{1.740123in}}%
\pgfpathlineto{\pgfqpoint{1.443909in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{1.449465in}{1.770979in}}%
\pgfpathlineto{\pgfqpoint{1.449822in}{1.774222in}}%
\pgfpathlineto{\pgfqpoint{1.449490in}{1.794336in}}%
\pgfpathlineto{\pgfqpoint{1.447390in}{1.800964in}}%
\pgfpathlineto{\pgfqpoint{1.446273in}{1.816847in}}%
\pgfpathlineto{\pgfqpoint{1.447232in}{1.824873in}}%
\pgfpathlineto{\pgfqpoint{1.447644in}{1.826882in}}%
\pgfpathlineto{\pgfqpoint{1.447362in}{1.830310in}}%
\pgfpathlineto{\pgfqpoint{1.449775in}{1.836171in}}%
\pgfpathlineto{\pgfqpoint{1.453792in}{1.847714in}}%
\pgfpathlineto{\pgfqpoint{1.454329in}{1.851222in}}%
\pgfpathlineto{\pgfqpoint{1.455846in}{1.857984in}}%
\pgfpathlineto{\pgfqpoint{1.456534in}{1.871347in}}%
\pgfpathlineto{\pgfqpoint{1.456529in}{1.876063in}}%
\pgfpathlineto{\pgfqpoint{1.459947in}{1.892945in}}%
\pgfpathlineto{\pgfqpoint{1.460600in}{1.898092in}}%
\pgfpathlineto{\pgfqpoint{1.461256in}{1.908891in}}%
\pgfpathlineto{\pgfqpoint{1.462904in}{1.918454in}}%
\pgfpathlineto{\pgfqpoint{1.463050in}{1.924101in}}%
\pgfpathlineto{\pgfqpoint{1.464740in}{1.934354in}}%
\pgfpathlineto{\pgfqpoint{1.467651in}{1.961566in}}%
\pgfpathlineto{\pgfqpoint{1.471154in}{1.971052in}}%
\pgfpathlineto{\pgfqpoint{1.473013in}{1.979939in}}%
\pgfpathlineto{\pgfqpoint{1.475656in}{1.990685in}}%
\pgfpathlineto{\pgfqpoint{1.475997in}{2.001967in}}%
\pgfpathlineto{\pgfqpoint{1.479705in}{2.017501in}}%
\pgfpathlineto{\pgfqpoint{1.479096in}{2.031551in}}%
\pgfpathlineto{\pgfqpoint{1.480710in}{2.037677in}}%
\pgfpathlineto{\pgfqpoint{1.485441in}{2.061859in}}%
\pgfpathlineto{\pgfqpoint{1.486638in}{2.068803in}}%
\pgfpathlineto{\pgfqpoint{1.490211in}{2.078186in}}%
\pgfpathlineto{\pgfqpoint{1.492142in}{2.093107in}}%
\pgfpathlineto{\pgfqpoint{1.492331in}{2.103167in}}%
\pgfpathlineto{\pgfqpoint{1.493767in}{2.107892in}}%
\pgfpathlineto{\pgfqpoint{1.493948in}{2.120053in}}%
\pgfpathlineto{\pgfqpoint{1.491352in}{2.130788in}}%
\pgfpathlineto{\pgfqpoint{1.498621in}{2.148473in}}%
\pgfpathlineto{\pgfqpoint{1.501090in}{2.160645in}}%
\pgfpathlineto{\pgfqpoint{1.506487in}{2.180581in}}%
\pgfpathlineto{\pgfqpoint{1.507158in}{2.195726in}}%
\pgfpathlineto{\pgfqpoint{1.508757in}{2.202847in}}%
\pgfpathlineto{\pgfqpoint{1.508841in}{2.218698in}}%
\pgfpathlineto{\pgfqpoint{1.511232in}{2.230425in}}%
\pgfpathlineto{\pgfqpoint{1.515163in}{2.240870in}}%
\pgfpathlineto{\pgfqpoint{1.515840in}{2.244797in}}%
\pgfpathlineto{\pgfqpoint{1.519379in}{2.252188in}}%
\pgfpathlineto{\pgfqpoint{1.521396in}{2.256261in}}%
\pgfpathlineto{\pgfqpoint{1.523195in}{2.263662in}}%
\pgfpathlineto{\pgfqpoint{1.524755in}{2.287417in}}%
\pgfpathlineto{\pgfqpoint{1.525275in}{2.290874in}}%
\pgfpathlineto{\pgfqpoint{1.526559in}{2.295889in}}%
\pgfpathlineto{\pgfqpoint{1.527347in}{2.298911in}}%
\pgfpathlineto{\pgfqpoint{1.529137in}{2.304908in}}%
\pgfpathlineto{\pgfqpoint{1.528943in}{2.311063in}}%
\pgfpathlineto{\pgfqpoint{1.539699in}{2.333743in}}%
\pgfpathlineto{\pgfqpoint{1.543411in}{2.359813in}}%
\pgfpathlineto{\pgfqpoint{1.543311in}{2.366213in}}%
\pgfpathlineto{\pgfqpoint{1.545487in}{2.381398in}}%
\pgfpathlineto{\pgfqpoint{1.550543in}{2.388607in}}%
\pgfpathlineto{\pgfqpoint{1.555333in}{2.405633in}}%
\pgfpathlineto{\pgfqpoint{1.555935in}{2.408536in}}%
\pgfpathlineto{\pgfqpoint{1.559437in}{2.418827in}}%
\pgfpathlineto{\pgfqpoint{1.559662in}{2.424024in}}%
\pgfpathlineto{\pgfqpoint{1.559255in}{2.444107in}}%
\pgfpathlineto{\pgfqpoint{1.567284in}{2.454646in}}%
\pgfpathlineto{\pgfqpoint{1.568978in}{2.458526in}}%
\pgfpathlineto{\pgfqpoint{1.570774in}{2.468360in}}%
\pgfpathlineto{\pgfqpoint{1.574202in}{2.477388in}}%
\pgfpathlineto{\pgfqpoint{1.572569in}{2.484515in}}%
\pgfpathlineto{\pgfqpoint{1.571896in}{2.487822in}}%
\pgfpathlineto{\pgfqpoint{1.571602in}{2.490491in}}%
\pgfpathlineto{\pgfqpoint{1.575151in}{2.500506in}}%
\pgfpathlineto{\pgfqpoint{1.582342in}{2.511470in}}%
\pgfpathlineto{\pgfqpoint{1.583910in}{2.520184in}}%
\pgfpathlineto{\pgfqpoint{1.586588in}{2.524946in}}%
\pgfpathlineto{\pgfqpoint{1.585161in}{2.534546in}}%
\pgfpathlineto{\pgfqpoint{1.583438in}{2.538479in}}%
\pgfpathlineto{\pgfqpoint{1.585312in}{2.541409in}}%
\pgfpathlineto{\pgfqpoint{1.586780in}{2.543208in}}%
\pgfpathlineto{\pgfqpoint{1.593737in}{2.552248in}}%
\pgfpathlineto{\pgfqpoint{1.595702in}{2.557705in}}%
\pgfpathlineto{\pgfqpoint{1.597025in}{2.566477in}}%
\pgfpathlineto{\pgfqpoint{1.595979in}{2.574539in}}%
\pgfpathlineto{\pgfqpoint{1.597743in}{2.576491in}}%
\pgfpathlineto{\pgfqpoint{1.598901in}{2.577413in}}%
\pgfpathlineto{\pgfqpoint{1.602797in}{2.580298in}}%
\pgfpathlineto{\pgfqpoint{1.607824in}{2.593424in}}%
\pgfpathlineto{\pgfqpoint{1.606212in}{2.597585in}}%
\pgfpathlineto{\pgfqpoint{1.606005in}{2.598248in}}%
\pgfpathlineto{\pgfqpoint{1.606427in}{2.598602in}}%
\pgfpathlineto{\pgfqpoint{1.613714in}{2.603456in}}%
\pgfpathlineto{\pgfqpoint{1.614565in}{2.605166in}}%
\pgfpathlineto{\pgfqpoint{1.614325in}{2.605866in}}%
\pgfpathlineto{\pgfqpoint{1.614735in}{2.606183in}}%
\pgfpathlineto{\pgfqpoint{1.617621in}{2.608648in}}%
\pgfpathlineto{\pgfqpoint{1.618294in}{2.609322in}}%
\pgfpathlineto{\pgfqpoint{1.617561in}{2.609833in}}%
\pgfpathlineto{\pgfqpoint{1.616688in}{2.610843in}}%
\pgfpathlineto{\pgfqpoint{1.615391in}{2.611818in}}%
\pgfpathlineto{\pgfqpoint{1.615876in}{2.612665in}}%
\pgfpathlineto{\pgfqpoint{1.616070in}{2.612616in}}%
\pgfpathlineto{\pgfqpoint{1.618776in}{2.613783in}}%
\pgfpathlineto{\pgfqpoint{1.622258in}{2.614092in}}%
\pgfpathlineto{\pgfqpoint{1.623697in}{2.615296in}}%
\pgfpathlineto{\pgfqpoint{1.625543in}{2.615986in}}%
\pgfpathlineto{\pgfqpoint{1.626392in}{2.615944in}}%
\pgfpathlineto{\pgfqpoint{1.625524in}{2.615634in}}%
\pgfpathlineto{\pgfqpoint{1.625524in}{2.615634in}}%
\pgfpathlineto{\pgfqpoint{1.623469in}{2.615269in}}%
\pgfpathlineto{\pgfqpoint{1.623240in}{2.615209in}}%
\pgfpathlineto{\pgfqpoint{1.623354in}{2.615011in}}%
\pgfpathlineto{\pgfqpoint{1.623354in}{2.615011in}}%
\pgfpathlineto{\pgfqpoint{1.625192in}{2.614105in}}%
\pgfpathlineto{\pgfqpoint{1.626914in}{2.614011in}}%
\pgfpathlineto{\pgfqpoint{1.631877in}{2.612645in}}%
\pgfpathlineto{\pgfqpoint{1.633198in}{2.610259in}}%
\pgfpathlineto{\pgfqpoint{1.632768in}{2.610256in}}%
\pgfpathlineto{\pgfqpoint{1.630127in}{2.608757in}}%
\pgfpathlineto{\pgfqpoint{1.629742in}{2.603857in}}%
\pgfpathlineto{\pgfqpoint{1.632264in}{2.603405in}}%
\pgfpathlineto{\pgfqpoint{1.636448in}{2.598637in}}%
\pgfpathlineto{\pgfqpoint{1.637939in}{2.593274in}}%
\pgfpathlineto{\pgfqpoint{1.634478in}{2.587482in}}%
\pgfpathlineto{\pgfqpoint{1.636354in}{2.581360in}}%
\pgfpathlineto{\pgfqpoint{1.639467in}{2.576934in}}%
\pgfpathlineto{\pgfqpoint{1.640942in}{2.563756in}}%
\pgfpathlineto{\pgfqpoint{1.639336in}{2.561168in}}%
\pgfpathlineto{\pgfqpoint{1.638025in}{2.546652in}}%
\pgfpathlineto{\pgfqpoint{1.641089in}{2.543443in}}%
\pgfpathlineto{\pgfqpoint{1.642402in}{2.539511in}}%
\pgfpathlineto{\pgfqpoint{1.642596in}{2.536113in}}%
\pgfpathlineto{\pgfqpoint{1.642264in}{2.533489in}}%
\pgfpathlineto{\pgfqpoint{1.643450in}{2.528100in}}%
\pgfpathlineto{\pgfqpoint{1.643795in}{2.524145in}}%
\pgfpathlineto{\pgfqpoint{1.638519in}{2.509528in}}%
\pgfpathlineto{\pgfqpoint{1.640153in}{2.498463in}}%
\pgfpathlineto{\pgfqpoint{1.642290in}{2.494950in}}%
\pgfpathlineto{\pgfqpoint{1.642987in}{2.491512in}}%
\pgfpathlineto{\pgfqpoint{1.643664in}{2.486717in}}%
\pgfpathlineto{\pgfqpoint{1.643193in}{2.480625in}}%
\pgfpathlineto{\pgfqpoint{1.644467in}{2.471465in}}%
\pgfpathlineto{\pgfqpoint{1.643723in}{2.468089in}}%
\pgfpathlineto{\pgfqpoint{1.641093in}{2.460723in}}%
\pgfpathlineto{\pgfqpoint{1.638762in}{2.444958in}}%
\pgfpathlineto{\pgfqpoint{1.639481in}{2.438672in}}%
\pgfpathlineto{\pgfqpoint{1.642490in}{2.430728in}}%
\pgfpathlineto{\pgfqpoint{1.643263in}{2.420640in}}%
\pgfpathlineto{\pgfqpoint{1.642910in}{2.416383in}}%
\pgfpathlineto{\pgfqpoint{1.644150in}{2.401969in}}%
\pgfpathlineto{\pgfqpoint{1.641720in}{2.394437in}}%
\pgfpathlineto{\pgfqpoint{1.638410in}{2.383032in}}%
\pgfpathlineto{\pgfqpoint{1.637400in}{2.376873in}}%
\pgfpathlineto{\pgfqpoint{1.637647in}{2.370945in}}%
\pgfpathlineto{\pgfqpoint{1.638267in}{2.363064in}}%
\pgfpathlineto{\pgfqpoint{1.641210in}{2.355346in}}%
\pgfpathlineto{\pgfqpoint{1.642355in}{2.349307in}}%
\pgfpathlineto{\pgfqpoint{1.642192in}{2.341411in}}%
\pgfpathlineto{\pgfqpoint{1.641651in}{2.334344in}}%
\pgfpathlineto{\pgfqpoint{1.642400in}{2.321455in}}%
\pgfpathlineto{\pgfqpoint{1.642120in}{2.317146in}}%
\pgfpathlineto{\pgfqpoint{1.639598in}{2.310026in}}%
\pgfpathlineto{\pgfqpoint{1.638417in}{2.303832in}}%
\pgfpathlineto{\pgfqpoint{1.635799in}{2.293972in}}%
\pgfpathlineto{\pgfqpoint{1.635206in}{2.286714in}}%
\pgfpathlineto{\pgfqpoint{1.636667in}{2.271022in}}%
\pgfpathlineto{\pgfqpoint{1.638879in}{2.264487in}}%
\pgfpathlineto{\pgfqpoint{1.639936in}{2.256847in}}%
\pgfpathlineto{\pgfqpoint{1.640052in}{2.249896in}}%
\pgfpathlineto{\pgfqpoint{1.639212in}{2.238642in}}%
\pgfpathlineto{\pgfqpoint{1.639437in}{2.227293in}}%
\pgfpathlineto{\pgfqpoint{1.639084in}{2.218454in}}%
\pgfpathlineto{\pgfqpoint{1.635486in}{2.207427in}}%
\pgfpathlineto{\pgfqpoint{1.632146in}{2.183982in}}%
\pgfpathlineto{\pgfqpoint{1.634156in}{2.163934in}}%
\pgfpathlineto{\pgfqpoint{1.635760in}{2.157704in}}%
\pgfpathlineto{\pgfqpoint{1.634660in}{2.102134in}}%
\pgfpathlineto{\pgfqpoint{1.628431in}{2.064654in}}%
\pgfpathlineto{\pgfqpoint{1.629595in}{2.042233in}}%
\pgfpathlineto{\pgfqpoint{1.631056in}{2.035874in}}%
\pgfpathlineto{\pgfqpoint{1.632176in}{2.021179in}}%
\pgfpathlineto{\pgfqpoint{1.631410in}{2.007069in}}%
\pgfpathlineto{\pgfqpoint{1.631466in}{1.999261in}}%
\pgfpathlineto{\pgfqpoint{1.631642in}{1.992858in}}%
\pgfpathlineto{\pgfqpoint{1.631774in}{1.980902in}}%
\pgfpathlineto{\pgfqpoint{1.631644in}{1.974433in}}%
\pgfpathlineto{\pgfqpoint{1.627969in}{1.961684in}}%
\pgfpathlineto{\pgfqpoint{1.627169in}{1.955350in}}%
\pgfpathlineto{\pgfqpoint{1.625528in}{1.945836in}}%
\pgfpathlineto{\pgfqpoint{1.623223in}{1.932915in}}%
\pgfpathlineto{\pgfqpoint{1.623469in}{1.924669in}}%
\pgfpathlineto{\pgfqpoint{1.623779in}{1.907687in}}%
\pgfpathlineto{\pgfqpoint{1.626980in}{1.883735in}}%
\pgfpathlineto{\pgfqpoint{1.627575in}{1.870488in}}%
\pgfpathlineto{\pgfqpoint{1.626515in}{1.859530in}}%
\pgfpathlineto{\pgfqpoint{1.627216in}{1.848125in}}%
\pgfpathlineto{\pgfqpoint{1.625899in}{1.821559in}}%
\pgfpathlineto{\pgfqpoint{1.623315in}{1.812739in}}%
\pgfpathlineto{\pgfqpoint{1.621418in}{1.801217in}}%
\pgfpathlineto{\pgfqpoint{1.618966in}{1.790174in}}%
\pgfpathlineto{\pgfqpoint{1.617626in}{1.782377in}}%
\pgfpathlineto{\pgfqpoint{1.617188in}{1.765481in}}%
\pgfpathlineto{\pgfqpoint{1.617162in}{1.754729in}}%
\pgfpathlineto{\pgfqpoint{1.621660in}{1.736498in}}%
\pgfpathlineto{\pgfqpoint{1.621676in}{1.706451in}}%
\pgfpathlineto{\pgfqpoint{1.621968in}{1.687174in}}%
\pgfpathlineto{\pgfqpoint{1.621569in}{1.660481in}}%
\pgfpathlineto{\pgfqpoint{1.618342in}{1.646380in}}%
\pgfpathlineto{\pgfqpoint{1.612839in}{1.615461in}}%
\pgfpathlineto{\pgfqpoint{1.612300in}{1.610118in}}%
\pgfpathlineto{\pgfqpoint{1.611261in}{1.579637in}}%
\pgfpathlineto{\pgfqpoint{1.613772in}{1.568449in}}%
\pgfpathlineto{\pgfqpoint{1.616971in}{1.538962in}}%
\pgfpathlineto{\pgfqpoint{1.616830in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{1.615646in}{1.517929in}}%
\pgfpathlineto{\pgfqpoint{1.615242in}{1.471655in}}%
\pgfpathlineto{\pgfqpoint{1.612332in}{1.460786in}}%
\pgfpathlineto{\pgfqpoint{1.610589in}{1.452663in}}%
\pgfpathlineto{\pgfqpoint{1.607354in}{1.429237in}}%
\pgfpathlineto{\pgfqpoint{1.605576in}{1.417324in}}%
\pgfpathlineto{\pgfqpoint{1.605230in}{1.408852in}}%
\pgfpathlineto{\pgfqpoint{1.605573in}{1.400583in}}%
\pgfpathlineto{\pgfqpoint{1.604619in}{1.386643in}}%
\pgfpathlineto{\pgfqpoint{1.608146in}{1.366680in}}%
\pgfpathlineto{\pgfqpoint{1.609295in}{1.358290in}}%
\pgfpathlineto{\pgfqpoint{1.610503in}{1.327861in}}%
\pgfpathlineto{\pgfqpoint{1.609346in}{1.322273in}}%
\pgfpathlineto{\pgfqpoint{1.608856in}{1.309638in}}%
\pgfpathlineto{\pgfqpoint{1.610328in}{1.284146in}}%
\pgfpathlineto{\pgfqpoint{1.609574in}{1.274029in}}%
\pgfpathlineto{\pgfqpoint{1.608434in}{1.261465in}}%
\pgfpathlineto{\pgfqpoint{1.606803in}{1.250831in}}%
\pgfpathlineto{\pgfqpoint{1.602050in}{1.237326in}}%
\pgfpathlineto{\pgfqpoint{1.597368in}{1.211704in}}%
\pgfpathlineto{\pgfqpoint{1.596590in}{1.207916in}}%
\pgfpathlineto{\pgfqpoint{1.595954in}{1.202642in}}%
\pgfpathlineto{\pgfqpoint{1.594824in}{1.173695in}}%
\pgfpathlineto{\pgfqpoint{1.602246in}{1.096914in}}%
\pgfpathlineto{\pgfqpoint{1.602141in}{1.089627in}}%
\pgfpathlineto{\pgfqpoint{1.602449in}{1.083048in}}%
\pgfpathlineto{\pgfqpoint{1.599600in}{1.054829in}}%
\pgfpathlineto{\pgfqpoint{1.598501in}{1.048347in}}%
\pgfpathlineto{\pgfqpoint{1.590968in}{1.012941in}}%
\pgfpathlineto{\pgfqpoint{1.586589in}{0.996243in}}%
\pgfpathlineto{\pgfqpoint{1.579736in}{0.955178in}}%
\pgfpathlineto{\pgfqpoint{1.578711in}{0.949329in}}%
\pgfpathlineto{\pgfqpoint{1.578494in}{0.931773in}}%
\pgfpathlineto{\pgfqpoint{1.578551in}{0.927315in}}%
\pgfpathlineto{\pgfqpoint{1.578495in}{0.899454in}}%
\pgfpathlineto{\pgfqpoint{1.580669in}{0.887028in}}%
\pgfpathlineto{\pgfqpoint{1.581350in}{0.873584in}}%
\pgfpathlineto{\pgfqpoint{1.580163in}{0.868621in}}%
\pgfpathlineto{\pgfqpoint{1.580308in}{0.864446in}}%
\pgfpathlineto{\pgfqpoint{1.579516in}{0.858975in}}%
\pgfpathlineto{\pgfqpoint{1.578023in}{0.851522in}}%
\pgfpathlineto{\pgfqpoint{1.579041in}{0.839087in}}%
\pgfpathlineto{\pgfqpoint{1.571990in}{0.816966in}}%
\pgfpathlineto{\pgfqpoint{1.569146in}{0.805459in}}%
\pgfpathlineto{\pgfqpoint{1.566971in}{0.798793in}}%
\pgfpathlineto{\pgfqpoint{1.566015in}{0.794818in}}%
\pgfpathlineto{\pgfqpoint{1.553051in}{0.765544in}}%
\pgfpathlineto{\pgfqpoint{1.545450in}{0.754462in}}%
\pgfpathlineto{\pgfqpoint{1.544549in}{0.751881in}}%
\pgfpathlineto{\pgfqpoint{1.542247in}{0.746276in}}%
\pgfpathlineto{\pgfqpoint{1.538332in}{0.726651in}}%
\pgfpathlineto{\pgfqpoint{1.538311in}{0.723026in}}%
\pgfpathlineto{\pgfqpoint{1.536995in}{0.718443in}}%
\pgfpathlineto{\pgfqpoint{1.536811in}{0.714638in}}%
\pgfpathlineto{\pgfqpoint{1.536239in}{0.712367in}}%
\pgfpathlineto{\pgfqpoint{1.531773in}{0.703794in}}%
\pgfpathlineto{\pgfqpoint{1.530264in}{0.700727in}}%
\pgfpathlineto{\pgfqpoint{1.515133in}{0.669076in}}%
\pgfpathlineto{\pgfqpoint{1.508754in}{0.660805in}}%
\pgfpathlineto{\pgfqpoint{1.509557in}{0.656862in}}%
\pgfpathlineto{\pgfqpoint{1.508832in}{0.654854in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{0.647097in}}%
\pgfpathlineto{\pgfqpoint{1.500789in}{0.642976in}}%
\pgfpathlineto{\pgfqpoint{1.500747in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{1.500369in}{0.641950in}}%
\pgfpathlineto{\pgfqpoint{1.491135in}{0.635037in}}%
\pgfpathlineto{\pgfqpoint{1.476443in}{0.622956in}}%
\pgfpathlineto{\pgfqpoint{1.470503in}{0.615004in}}%
\pgfpathlineto{\pgfqpoint{1.469352in}{0.614120in}}%
\pgfpathlineto{\pgfqpoint{1.464548in}{0.612119in}}%
\pgfpathlineto{\pgfqpoint{1.459513in}{0.605304in}}%
\pgfpathlineto{\pgfqpoint{1.453879in}{0.596775in}}%
\pgfpathlineto{\pgfqpoint{1.450227in}{0.593240in}}%
\pgfpathlineto{\pgfqpoint{1.448331in}{0.589199in}}%
\pgfpathlineto{\pgfqpoint{1.450220in}{0.586649in}}%
\pgfpathlineto{\pgfqpoint{1.450379in}{0.586586in}}%
\pgfpathlineto{\pgfqpoint{1.450316in}{0.586366in}}%
\pgfpathlineto{\pgfqpoint{1.450316in}{0.586366in}}%
\pgfpathlineto{\pgfqpoint{1.444476in}{0.576140in}}%
\pgfpathlineto{\pgfqpoint{1.441375in}{0.571899in}}%
\pgfpathlineto{\pgfqpoint{1.441828in}{0.569828in}}%
\pgfpathlineto{\pgfqpoint{1.441179in}{0.566455in}}%
\pgfpathlineto{\pgfqpoint{1.433027in}{0.548828in}}%
\pgfpathlineto{\pgfqpoint{1.431677in}{0.546759in}}%
\pgfpathlineto{\pgfqpoint{1.432769in}{0.541426in}}%
\pgfpathlineto{\pgfqpoint{1.433384in}{0.540392in}}%
\pgfpathlineto{\pgfqpoint{1.433319in}{0.540257in}}%
\pgfpathlineto{\pgfqpoint{1.433529in}{0.539319in}}%
\pgfpathlineto{\pgfqpoint{1.434168in}{0.539371in}}%
\pgfpathlineto{\pgfqpoint{1.435206in}{0.538720in}}%
\pgfpathlineto{\pgfqpoint{1.435227in}{0.538514in}}%
\pgfpathlineto{\pgfqpoint{1.436201in}{0.537833in}}%
\pgfpathlineto{\pgfqpoint{1.438277in}{0.536867in}}%
\pgfpathlineto{\pgfqpoint{1.438231in}{0.536766in}}%
\pgfpathlineto{\pgfqpoint{1.438301in}{0.535766in}}%
\pgfpathlineto{\pgfqpoint{1.437488in}{0.536343in}}%
\pgfpathlineto{\pgfqpoint{1.437488in}{0.536343in}}%
\pgfpathlineto{\pgfqpoint{1.434761in}{0.537208in}}%
\pgfpathlineto{\pgfqpoint{1.431726in}{0.537065in}}%
\pgfpathlineto{\pgfqpoint{1.428553in}{0.536938in}}%
\pgfpathlineto{\pgfqpoint{1.428552in}{0.536993in}}%
\pgfpathlineto{\pgfqpoint{1.426420in}{0.538358in}}%
\pgfpathlineto{\pgfqpoint{1.421857in}{0.540076in}}%
\pgfpathlineto{\pgfqpoint{1.422194in}{0.540446in}}%
\pgfpathlineto{\pgfqpoint{1.422801in}{0.540906in}}%
\pgfpathlineto{\pgfqpoint{1.421987in}{0.541615in}}%
\pgfpathlineto{\pgfqpoint{1.420981in}{0.543291in}}%
\pgfpathlineto{\pgfqpoint{1.414105in}{0.547573in}}%
\pgfpathlineto{\pgfqpoint{1.411912in}{0.549153in}}%
\pgfpathlineto{\pgfqpoint{1.411959in}{0.549242in}}%
\pgfpathlineto{\pgfqpoint{1.411014in}{0.551566in}}%
\pgfpathlineto{\pgfqpoint{1.410484in}{0.553716in}}%
\pgfpathlineto{\pgfqpoint{1.410568in}{0.555954in}}%
\pgfpathlineto{\pgfqpoint{1.407094in}{0.561414in}}%
\pgfpathlineto{\pgfqpoint{1.407011in}{0.561869in}}%
\pgfpathlineto{\pgfqpoint{1.406406in}{0.562244in}}%
\pgfpathlineto{\pgfqpoint{1.404552in}{0.563808in}}%
\pgfpathlineto{\pgfqpoint{1.401157in}{0.568773in}}%
\pgfpathlineto{\pgfqpoint{1.400289in}{0.571081in}}%
\pgfpathlineto{\pgfqpoint{1.399398in}{0.574998in}}%
\pgfpathlineto{\pgfqpoint{1.395247in}{0.580039in}}%
\pgfpathlineto{\pgfqpoint{1.394500in}{0.582894in}}%
\pgfpathlineto{\pgfqpoint{1.392666in}{0.586589in}}%
\pgfpathlineto{\pgfqpoint{1.389640in}{0.588849in}}%
\pgfpathlineto{\pgfqpoint{1.384423in}{0.593083in}}%
\pgfpathlineto{\pgfqpoint{1.383030in}{0.597273in}}%
\pgfpathlineto{\pgfqpoint{1.382529in}{0.601341in}}%
\pgfpathlineto{\pgfqpoint{1.381276in}{0.603402in}}%
\pgfpathlineto{\pgfqpoint{1.379342in}{0.607228in}}%
\pgfpathlineto{\pgfqpoint{1.378381in}{0.613111in}}%
\pgfpathlineto{\pgfqpoint{1.377081in}{0.616348in}}%
\pgfpathlineto{\pgfqpoint{1.376630in}{0.626671in}}%
\pgfpathlineto{\pgfqpoint{1.373990in}{0.636015in}}%
\pgfpathlineto{\pgfqpoint{1.371866in}{0.641325in}}%
\pgfpathlineto{\pgfqpoint{1.369848in}{0.646686in}}%
\pgfpathlineto{\pgfqpoint{1.366505in}{0.660811in}}%
\pgfpathlineto{\pgfqpoint{1.365779in}{0.663642in}}%
\pgfpathlineto{\pgfqpoint{1.364284in}{0.670650in}}%
\pgfpathlineto{\pgfqpoint{1.364652in}{0.680796in}}%
\pgfpathlineto{\pgfqpoint{1.363728in}{0.690320in}}%
\pgfpathlineto{\pgfqpoint{1.361675in}{0.695983in}}%
\pgfpathlineto{\pgfqpoint{1.362413in}{0.727834in}}%
\pgfpathlineto{\pgfqpoint{1.363380in}{0.735331in}}%
\pgfpathlineto{\pgfqpoint{1.364580in}{0.739676in}}%
\pgfpathlineto{\pgfqpoint{1.365509in}{0.749284in}}%
\pgfpathlineto{\pgfqpoint{1.365390in}{0.752270in}}%
\pgfpathlineto{\pgfqpoint{1.367811in}{0.760295in}}%
\pgfpathlineto{\pgfqpoint{1.368282in}{0.786829in}}%
\pgfpathlineto{\pgfqpoint{1.369627in}{0.791834in}}%
\pgfpathlineto{\pgfqpoint{1.369328in}{0.803985in}}%
\pgfpathlineto{\pgfqpoint{1.371293in}{0.812801in}}%
\pgfpathlineto{\pgfqpoint{1.371348in}{0.818031in}}%
\pgfpathlineto{\pgfqpoint{1.372554in}{0.823586in}}%
\pgfpathlineto{\pgfqpoint{1.378693in}{0.854416in}}%
\pgfpathlineto{\pgfqpoint{1.381290in}{0.867525in}}%
\pgfpathlineto{\pgfqpoint{1.382279in}{0.876374in}}%
\pgfpathlineto{\pgfqpoint{1.380947in}{0.881540in}}%
\pgfpathlineto{\pgfqpoint{1.378875in}{0.886026in}}%
\pgfpathlineto{\pgfqpoint{1.377512in}{0.891377in}}%
\pgfpathlineto{\pgfqpoint{1.375798in}{0.901878in}}%
\pgfpathlineto{\pgfqpoint{1.376019in}{0.908940in}}%
\pgfpathlineto{\pgfqpoint{1.371642in}{0.922385in}}%
\pgfpathlineto{\pgfqpoint{1.370957in}{0.927281in}}%
\pgfpathlineto{\pgfqpoint{1.370586in}{0.932617in}}%
\pgfpathlineto{\pgfqpoint{1.375112in}{0.950218in}}%
\pgfpathlineto{\pgfqpoint{1.377727in}{0.956501in}}%
\pgfpathlineto{\pgfqpoint{1.377926in}{0.960934in}}%
\pgfpathlineto{\pgfqpoint{1.379430in}{0.965858in}}%
\pgfpathlineto{\pgfqpoint{1.380361in}{0.969981in}}%
\pgfpathlineto{\pgfqpoint{1.379827in}{0.997363in}}%
\pgfpathlineto{\pgfqpoint{1.378955in}{1.001439in}}%
\pgfpathlineto{\pgfqpoint{1.379174in}{1.012403in}}%
\pgfpathlineto{\pgfqpoint{1.380777in}{1.017774in}}%
\pgfpathlineto{\pgfqpoint{1.379867in}{1.025750in}}%
\pgfpathlineto{\pgfqpoint{1.375466in}{1.039786in}}%
\pgfpathlineto{\pgfqpoint{1.375525in}{1.042361in}}%
\pgfpathlineto{\pgfqpoint{1.377405in}{1.053631in}}%
\pgfpathlineto{\pgfqpoint{1.377834in}{1.057788in}}%
\pgfpathlineto{\pgfqpoint{1.377118in}{1.061026in}}%
\pgfpathlineto{\pgfqpoint{1.377725in}{1.080434in}}%
\pgfpathlineto{\pgfqpoint{1.377155in}{1.083801in}}%
\pgfpathlineto{\pgfqpoint{1.377499in}{1.089976in}}%
\pgfpathlineto{\pgfqpoint{1.378803in}{1.110029in}}%
\pgfpathlineto{\pgfqpoint{1.376241in}{1.115233in}}%
\pgfpathlineto{\pgfqpoint{1.371908in}{1.124380in}}%
\pgfpathlineto{\pgfqpoint{1.371418in}{1.127829in}}%
\pgfpathlineto{\pgfqpoint{1.372914in}{1.139162in}}%
\pgfpathlineto{\pgfqpoint{1.369199in}{1.148367in}}%
\pgfpathlineto{\pgfqpoint{1.367734in}{1.157785in}}%
\pgfpathlineto{\pgfqpoint{1.367884in}{1.162686in}}%
\pgfpathlineto{\pgfqpoint{1.368931in}{1.165809in}}%
\pgfpathlineto{\pgfqpoint{1.372141in}{1.178228in}}%
\pgfpathlineto{\pgfqpoint{1.373124in}{1.181852in}}%
\pgfpathlineto{\pgfqpoint{1.372778in}{1.187934in}}%
\pgfpathlineto{\pgfqpoint{1.369848in}{1.192545in}}%
\pgfpathlineto{\pgfqpoint{1.367520in}{1.197383in}}%
\pgfpathlineto{\pgfqpoint{1.369640in}{1.207306in}}%
\pgfpathlineto{\pgfqpoint{1.368920in}{1.211268in}}%
\pgfpathlineto{\pgfqpoint{1.368145in}{1.213698in}}%
\pgfpathlineto{\pgfqpoint{1.366538in}{1.221220in}}%
\pgfpathlineto{\pgfqpoint{1.366720in}{1.241044in}}%
\pgfpathlineto{\pgfqpoint{1.369288in}{1.251828in}}%
\pgfpathlineto{\pgfqpoint{1.368906in}{1.269105in}}%
\pgfpathlineto{\pgfqpoint{1.371178in}{1.276596in}}%
\pgfpathlineto{\pgfqpoint{1.371479in}{1.282433in}}%
\pgfpathlineto{\pgfqpoint{1.367473in}{1.313384in}}%
\pgfpathlineto{\pgfqpoint{1.368803in}{1.328812in}}%
\pgfpathlineto{\pgfqpoint{1.369321in}{1.337864in}}%
\pgfpathlineto{\pgfqpoint{1.373455in}{1.349213in}}%
\pgfpathlineto{\pgfqpoint{1.375809in}{1.353737in}}%
\pgfpathlineto{\pgfqpoint{1.376964in}{1.363601in}}%
\pgfpathlineto{\pgfqpoint{1.375809in}{1.368209in}}%
\pgfpathlineto{\pgfqpoint{1.375536in}{1.371119in}}%
\pgfpathlineto{\pgfqpoint{1.376873in}{1.375475in}}%
\pgfpathlineto{\pgfqpoint{1.378871in}{1.382400in}}%
\pgfpathlineto{\pgfqpoint{1.381943in}{1.411086in}}%
\pgfpathlineto{\pgfqpoint{1.383254in}{1.417598in}}%
\pgfpathlineto{\pgfqpoint{1.382603in}{1.433278in}}%
\pgfpathlineto{\pgfqpoint{1.383772in}{1.440791in}}%
\pgfpathlineto{\pgfqpoint{1.383791in}{1.446500in}}%
\pgfpathlineto{\pgfqpoint{1.387267in}{1.463716in}}%
\pgfpathlineto{\pgfqpoint{1.389318in}{1.470916in}}%
\pgfpathlineto{\pgfqpoint{1.398035in}{1.519456in}}%
\pgfpathlineto{\pgfqpoint{1.396199in}{1.539141in}}%
\pgfpathlineto{\pgfqpoint{1.396910in}{1.550146in}}%
\pgfpathlineto{\pgfqpoint{1.400081in}{1.558853in}}%
\pgfpathlineto{\pgfqpoint{1.404990in}{1.571899in}}%
\pgfpathlineto{\pgfqpoint{1.407608in}{1.575882in}}%
\pgfpathlineto{\pgfqpoint{1.412444in}{1.587658in}}%
\pgfpathlineto{\pgfqpoint{1.412584in}{1.592445in}}%
\pgfpathlineto{\pgfqpoint{1.415148in}{1.604736in}}%
\pgfpathlineto{\pgfqpoint{1.417157in}{1.612255in}}%
\pgfpathlineto{\pgfqpoint{1.418224in}{1.624293in}}%
\pgfpathlineto{\pgfqpoint{1.415813in}{1.631405in}}%
\pgfpathlineto{\pgfqpoint{1.414526in}{1.638303in}}%
\pgfpathlineto{\pgfqpoint{1.413193in}{1.644226in}}%
\pgfpathlineto{\pgfqpoint{1.411677in}{1.651532in}}%
\pgfpathlineto{\pgfqpoint{1.411164in}{1.663121in}}%
\pgfpathlineto{\pgfqpoint{1.411878in}{1.669072in}}%
\pgfpathlineto{\pgfqpoint{1.413809in}{1.674775in}}%
\pgfpathlineto{\pgfqpoint{1.418021in}{1.682766in}}%
\pgfpathlineto{\pgfqpoint{1.422020in}{1.691988in}}%
\pgfpathlineto{\pgfqpoint{1.422715in}{1.708543in}}%
\pgfpathlineto{\pgfqpoint{1.425816in}{1.729376in}}%
\pgfpathlineto{\pgfqpoint{1.426220in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{1.426399in}{1.754563in}}%
\pgfpathlineto{\pgfqpoint{1.426359in}{1.759955in}}%
\pgfpathlineto{\pgfqpoint{1.427591in}{1.775771in}}%
\pgfpathlineto{\pgfqpoint{1.427456in}{1.778812in}}%
\pgfpathlineto{\pgfqpoint{1.427376in}{1.788823in}}%
\pgfpathlineto{\pgfqpoint{1.432279in}{1.807802in}}%
\pgfpathlineto{\pgfqpoint{1.431954in}{1.819071in}}%
\pgfpathlineto{\pgfqpoint{1.431644in}{1.825997in}}%
\pgfpathlineto{\pgfqpoint{1.434215in}{1.836487in}}%
\pgfpathlineto{\pgfqpoint{1.436667in}{1.843937in}}%
\pgfpathlineto{\pgfqpoint{1.435297in}{1.853660in}}%
\pgfpathlineto{\pgfqpoint{1.436177in}{1.872841in}}%
\pgfpathlineto{\pgfqpoint{1.435687in}{1.884385in}}%
\pgfpathlineto{\pgfqpoint{1.440867in}{1.899739in}}%
\pgfpathlineto{\pgfqpoint{1.442386in}{1.907800in}}%
\pgfpathlineto{\pgfqpoint{1.444465in}{1.916957in}}%
\pgfpathlineto{\pgfqpoint{1.446019in}{1.925694in}}%
\pgfpathlineto{\pgfqpoint{1.447568in}{1.932193in}}%
\pgfpathlineto{\pgfqpoint{1.452404in}{1.957211in}}%
\pgfpathlineto{\pgfqpoint{1.454227in}{1.967905in}}%
\pgfpathlineto{\pgfqpoint{1.455512in}{1.972626in}}%
\pgfpathlineto{\pgfqpoint{1.461718in}{1.991753in}}%
\pgfpathlineto{\pgfqpoint{1.462409in}{2.001239in}}%
\pgfpathlineto{\pgfqpoint{1.461429in}{2.008803in}}%
\pgfpathlineto{\pgfqpoint{1.462651in}{2.024214in}}%
\pgfpathlineto{\pgfqpoint{1.469040in}{2.063109in}}%
\pgfpathlineto{\pgfqpoint{1.471053in}{2.072609in}}%
\pgfpathlineto{\pgfqpoint{1.471394in}{2.079405in}}%
\pgfpathlineto{\pgfqpoint{1.471629in}{2.090665in}}%
\pgfpathlineto{\pgfqpoint{1.480853in}{2.125487in}}%
\pgfpathlineto{\pgfqpoint{1.484847in}{2.135297in}}%
\pgfpathlineto{\pgfqpoint{1.485068in}{2.141281in}}%
\pgfpathlineto{\pgfqpoint{1.487646in}{2.171485in}}%
\pgfpathlineto{\pgfqpoint{1.487831in}{2.178816in}}%
\pgfpathlineto{\pgfqpoint{1.491426in}{2.196584in}}%
\pgfpathlineto{\pgfqpoint{1.498992in}{2.218781in}}%
\pgfpathlineto{\pgfqpoint{1.500390in}{2.225022in}}%
\pgfpathlineto{\pgfqpoint{1.502005in}{2.230283in}}%
\pgfpathlineto{\pgfqpoint{1.503204in}{2.246439in}}%
\pgfpathlineto{\pgfqpoint{1.504487in}{2.254641in}}%
\pgfpathlineto{\pgfqpoint{1.510077in}{2.273703in}}%
\pgfpathlineto{\pgfqpoint{1.512931in}{2.297015in}}%
\pgfpathlineto{\pgfqpoint{1.514814in}{2.301488in}}%
\pgfpathlineto{\pgfqpoint{1.517676in}{2.316793in}}%
\pgfpathlineto{\pgfqpoint{1.517648in}{2.324200in}}%
\pgfpathlineto{\pgfqpoint{1.520329in}{2.330181in}}%
\pgfpathlineto{\pgfqpoint{1.529380in}{2.348698in}}%
\pgfpathlineto{\pgfqpoint{1.530656in}{2.354689in}}%
\pgfpathlineto{\pgfqpoint{1.530327in}{2.358844in}}%
\pgfpathlineto{\pgfqpoint{1.529027in}{2.365380in}}%
\pgfpathlineto{\pgfqpoint{1.530292in}{2.377175in}}%
\pgfpathlineto{\pgfqpoint{1.531008in}{2.381634in}}%
\pgfpathlineto{\pgfqpoint{1.530322in}{2.388339in}}%
\pgfpathlineto{\pgfqpoint{1.534268in}{2.403068in}}%
\pgfpathlineto{\pgfqpoint{1.543528in}{2.420728in}}%
\pgfpathlineto{\pgfqpoint{1.542219in}{2.428846in}}%
\pgfpathlineto{\pgfqpoint{1.541397in}{2.434002in}}%
\pgfpathlineto{\pgfqpoint{1.544410in}{2.443087in}}%
\pgfpathlineto{\pgfqpoint{1.545676in}{2.446982in}}%
\pgfpathlineto{\pgfqpoint{1.549288in}{2.467770in}}%
\pgfpathlineto{\pgfqpoint{1.549104in}{2.473944in}}%
\pgfpathlineto{\pgfqpoint{1.550760in}{2.479893in}}%
\pgfpathlineto{\pgfqpoint{1.551491in}{2.482720in}}%
\pgfpathlineto{\pgfqpoint{1.556206in}{2.490884in}}%
\pgfpathlineto{\pgfqpoint{1.565075in}{2.501009in}}%
\pgfpathlineto{\pgfqpoint{1.569386in}{2.510327in}}%
\pgfpathlineto{\pgfqpoint{1.570079in}{2.514165in}}%
\pgfpathlineto{\pgfqpoint{1.570116in}{2.517106in}}%
\pgfpathlineto{\pgfqpoint{1.567848in}{2.527483in}}%
\pgfpathlineto{\pgfqpoint{1.568003in}{2.531869in}}%
\pgfpathlineto{\pgfqpoint{1.571068in}{2.537957in}}%
\pgfpathlineto{\pgfqpoint{1.581168in}{2.553562in}}%
\pgfpathlineto{\pgfqpoint{1.582358in}{2.556179in}}%
\pgfpathlineto{\pgfqpoint{1.585403in}{2.561783in}}%
\pgfpathlineto{\pgfqpoint{1.585291in}{2.567186in}}%
\pgfpathlineto{\pgfqpoint{1.584110in}{2.569851in}}%
\pgfpathlineto{\pgfqpoint{1.583901in}{2.572238in}}%
\pgfpathlineto{\pgfqpoint{1.583921in}{2.578589in}}%
\pgfpathlineto{\pgfqpoint{1.587867in}{2.583782in}}%
\pgfpathlineto{\pgfqpoint{1.594187in}{2.590507in}}%
\pgfpathlineto{\pgfqpoint{1.597101in}{2.596321in}}%
\pgfpathlineto{\pgfqpoint{1.599097in}{2.599365in}}%
\pgfpathlineto{\pgfqpoint{1.599575in}{2.601077in}}%
\pgfpathlineto{\pgfqpoint{1.598266in}{2.603290in}}%
\pgfpathlineto{\pgfqpoint{1.596905in}{2.606794in}}%
\pgfpathlineto{\pgfqpoint{1.595520in}{2.609139in}}%
\pgfpathlineto{\pgfqpoint{1.597311in}{2.615328in}}%
\pgfpathlineto{\pgfqpoint{1.605877in}{2.624527in}}%
\pgfpathlineto{\pgfqpoint{1.606150in}{2.626815in}}%
\pgfpathlineto{\pgfqpoint{1.606584in}{2.629012in}}%
\pgfpathlineto{\pgfqpoint{1.605991in}{2.631230in}}%
\pgfpathlineto{\pgfqpoint{1.605169in}{2.635603in}}%
\pgfpathlineto{\pgfqpoint{1.606401in}{2.638015in}}%
\pgfpathlineto{\pgfqpoint{1.611350in}{2.651023in}}%
\pgfpathlineto{\pgfqpoint{1.610984in}{2.651918in}}%
\pgfpathlineto{\pgfqpoint{1.611996in}{2.651795in}}%
\pgfpathlineto{\pgfqpoint{1.614922in}{2.651397in}}%
\pgfpathlineto{\pgfqpoint{1.614922in}{2.651853in}}%
\pgfpathlineto{\pgfqpoint{1.615086in}{2.652803in}}%
\pgfpathlineto{\pgfqpoint{1.615923in}{2.652809in}}%
\pgfpathlineto{\pgfqpoint{1.620200in}{2.653665in}}%
\pgfpathlineto{\pgfqpoint{1.619780in}{2.654186in}}%
\pgfpathlineto{\pgfqpoint{1.619155in}{2.654491in}}%
\pgfpathlineto{\pgfqpoint{1.619579in}{2.654339in}}%
\pgfpathlineto{\pgfqpoint{1.619579in}{2.654339in}}%
\pgfpathlineto{\pgfqpoint{1.622412in}{2.653537in}}%
\pgfpathlineto{\pgfqpoint{1.623342in}{2.652828in}}%
\pgfpathlineto{\pgfqpoint{1.627453in}{2.652880in}}%
\pgfpathlineto{\pgfqpoint{1.630711in}{2.651416in}}%
\pgfpathlineto{\pgfqpoint{1.636198in}{2.647460in}}%
\pgfpathlineto{\pgfqpoint{1.635571in}{2.647199in}}%
\pgfpathlineto{\pgfqpoint{1.634462in}{2.646113in}}%
\pgfpathlineto{\pgfqpoint{1.632486in}{2.642742in}}%
\pgfpathlineto{\pgfqpoint{1.634093in}{2.641358in}}%
\pgfpathlineto{\pgfqpoint{1.639002in}{2.639232in}}%
\pgfpathlineto{\pgfqpoint{1.641748in}{2.636227in}}%
\pgfpathlineto{\pgfqpoint{1.643284in}{2.631350in}}%
\pgfpathlineto{\pgfqpoint{1.641888in}{2.625247in}}%
\pgfpathlineto{\pgfqpoint{1.641856in}{2.620967in}}%
\pgfpathlineto{\pgfqpoint{1.642224in}{2.619457in}}%
\pgfpathlineto{\pgfqpoint{1.644801in}{2.616435in}}%
\pgfpathlineto{\pgfqpoint{1.650225in}{2.604415in}}%
\pgfpathlineto{\pgfqpoint{1.649880in}{2.600632in}}%
\pgfpathlineto{\pgfqpoint{1.648886in}{2.597860in}}%
\pgfpathlineto{\pgfqpoint{1.645370in}{2.592419in}}%
\pgfpathlineto{\pgfqpoint{1.645080in}{2.589779in}}%
\pgfpathlineto{\pgfqpoint{1.644698in}{2.585351in}}%
\pgfpathlineto{\pgfqpoint{1.645533in}{2.581369in}}%
\pgfpathlineto{\pgfqpoint{1.649131in}{2.575967in}}%
\pgfpathlineto{\pgfqpoint{1.650643in}{2.566476in}}%
\pgfpathlineto{\pgfqpoint{1.650769in}{2.562178in}}%
\pgfpathlineto{\pgfqpoint{1.650957in}{2.556833in}}%
\pgfpathlineto{\pgfqpoint{1.650111in}{2.553063in}}%
\pgfpathlineto{\pgfqpoint{1.644700in}{2.539285in}}%
\pgfpathlineto{\pgfqpoint{1.645227in}{2.531922in}}%
\pgfpathlineto{\pgfqpoint{1.646639in}{2.528080in}}%
\pgfpathlineto{\pgfqpoint{1.645531in}{2.521355in}}%
\pgfpathlineto{\pgfqpoint{1.645610in}{2.515237in}}%
\pgfpathlineto{\pgfqpoint{1.644994in}{2.506539in}}%
\pgfpathlineto{\pgfqpoint{1.642285in}{2.495002in}}%
\pgfpathlineto{\pgfqpoint{1.641242in}{2.490230in}}%
\pgfpathlineto{\pgfqpoint{1.641056in}{2.485418in}}%
\pgfpathlineto{\pgfqpoint{1.640718in}{2.481874in}}%
\pgfpathlineto{\pgfqpoint{1.642175in}{2.469506in}}%
\pgfpathlineto{\pgfqpoint{1.641215in}{2.460929in}}%
\pgfpathlineto{\pgfqpoint{1.641466in}{2.455289in}}%
\pgfpathlineto{\pgfqpoint{1.640515in}{2.434428in}}%
\pgfpathlineto{\pgfqpoint{1.638774in}{2.423571in}}%
\pgfpathlineto{\pgfqpoint{1.637672in}{2.383994in}}%
\pgfpathlineto{\pgfqpoint{1.637724in}{2.378016in}}%
\pgfpathlineto{\pgfqpoint{1.638604in}{2.369245in}}%
\pgfpathlineto{\pgfqpoint{1.639114in}{2.362027in}}%
\pgfpathlineto{\pgfqpoint{1.639040in}{2.358983in}}%
\pgfpathlineto{\pgfqpoint{1.638562in}{2.342182in}}%
\pgfpathlineto{\pgfqpoint{1.637518in}{2.329707in}}%
\pgfpathlineto{\pgfqpoint{1.636096in}{2.322974in}}%
\pgfpathlineto{\pgfqpoint{1.635564in}{2.292312in}}%
\pgfpathlineto{\pgfqpoint{1.639504in}{2.278461in}}%
\pgfpathlineto{\pgfqpoint{1.642337in}{2.246402in}}%
\pgfpathlineto{\pgfqpoint{1.642435in}{2.226060in}}%
\pgfpathlineto{\pgfqpoint{1.636686in}{2.205362in}}%
\pgfpathlineto{\pgfqpoint{1.634446in}{2.180163in}}%
\pgfpathlineto{\pgfqpoint{1.635256in}{2.175195in}}%
\pgfpathlineto{\pgfqpoint{1.639052in}{2.162032in}}%
\pgfpathlineto{\pgfqpoint{1.640472in}{2.111939in}}%
\pgfpathlineto{\pgfqpoint{1.639289in}{2.103671in}}%
\pgfpathlineto{\pgfqpoint{1.631387in}{2.045079in}}%
\pgfpathlineto{\pgfqpoint{1.633256in}{2.032817in}}%
\pgfpathlineto{\pgfqpoint{1.634430in}{2.025323in}}%
\pgfpathlineto{\pgfqpoint{1.634525in}{2.018082in}}%
\pgfpathlineto{\pgfqpoint{1.634222in}{2.008232in}}%
\pgfpathlineto{\pgfqpoint{1.635682in}{1.994509in}}%
\pgfpathlineto{\pgfqpoint{1.635564in}{1.980503in}}%
\pgfpathlineto{\pgfqpoint{1.634829in}{1.967210in}}%
\pgfpathlineto{\pgfqpoint{1.634845in}{1.960749in}}%
\pgfpathlineto{\pgfqpoint{1.633571in}{1.951294in}}%
\pgfpathlineto{\pgfqpoint{1.631219in}{1.941293in}}%
\pgfpathlineto{\pgfqpoint{1.624316in}{1.908625in}}%
\pgfpathlineto{\pgfqpoint{1.622936in}{1.892527in}}%
\pgfpathlineto{\pgfqpoint{1.625517in}{1.873922in}}%
\pgfpathlineto{\pgfqpoint{1.627167in}{1.853740in}}%
\pgfpathlineto{\pgfqpoint{1.627281in}{1.821780in}}%
\pgfpathlineto{\pgfqpoint{1.625475in}{1.801623in}}%
\pgfpathlineto{\pgfqpoint{1.624348in}{1.792845in}}%
\pgfpathlineto{\pgfqpoint{1.622729in}{1.776103in}}%
\pgfpathlineto{\pgfqpoint{1.618993in}{1.759448in}}%
\pgfpathlineto{\pgfqpoint{1.618748in}{1.752621in}}%
\pgfpathlineto{\pgfqpoint{1.618396in}{1.742309in}}%
\pgfpathlineto{\pgfqpoint{1.617766in}{1.729800in}}%
\pgfpathlineto{\pgfqpoint{1.616357in}{1.714358in}}%
\pgfpathlineto{\pgfqpoint{1.615435in}{1.698056in}}%
\pgfpathlineto{\pgfqpoint{1.614784in}{1.686684in}}%
\pgfpathlineto{\pgfqpoint{1.614873in}{1.678137in}}%
\pgfpathlineto{\pgfqpoint{1.615163in}{1.662306in}}%
\pgfpathlineto{\pgfqpoint{1.612759in}{1.621978in}}%
\pgfpathlineto{\pgfqpoint{1.612153in}{1.614360in}}%
\pgfpathlineto{\pgfqpoint{1.610389in}{1.576828in}}%
\pgfpathlineto{\pgfqpoint{1.611086in}{1.567992in}}%
\pgfpathlineto{\pgfqpoint{1.604152in}{1.518329in}}%
\pgfpathlineto{\pgfqpoint{1.606423in}{1.472988in}}%
\pgfpathlineto{\pgfqpoint{1.605865in}{1.448015in}}%
\pgfpathlineto{\pgfqpoint{1.606054in}{1.414274in}}%
\pgfpathlineto{\pgfqpoint{1.603952in}{1.352905in}}%
\pgfpathlineto{\pgfqpoint{1.601877in}{1.339857in}}%
\pgfpathlineto{\pgfqpoint{1.601294in}{1.327146in}}%
\pgfpathlineto{\pgfqpoint{1.601766in}{1.311760in}}%
\pgfpathlineto{\pgfqpoint{1.602207in}{1.302343in}}%
\pgfpathlineto{\pgfqpoint{1.602248in}{1.283858in}}%
\pgfpathlineto{\pgfqpoint{1.602444in}{1.275984in}}%
\pgfpathlineto{\pgfqpoint{1.602755in}{1.265354in}}%
\pgfpathlineto{\pgfqpoint{1.601744in}{1.255067in}}%
\pgfpathlineto{\pgfqpoint{1.603406in}{1.241078in}}%
\pgfpathlineto{\pgfqpoint{1.607027in}{1.203343in}}%
\pgfpathlineto{\pgfqpoint{1.607678in}{1.196181in}}%
\pgfpathlineto{\pgfqpoint{1.608706in}{1.185580in}}%
\pgfpathlineto{\pgfqpoint{1.607904in}{1.176419in}}%
\pgfpathlineto{\pgfqpoint{1.607202in}{1.163058in}}%
\pgfpathlineto{\pgfqpoint{1.607286in}{1.148417in}}%
\pgfpathlineto{\pgfqpoint{1.606992in}{1.131306in}}%
\pgfpathlineto{\pgfqpoint{1.609092in}{1.086164in}}%
\pgfpathlineto{\pgfqpoint{1.605510in}{1.071507in}}%
\pgfpathlineto{\pgfqpoint{1.599892in}{1.052034in}}%
\pgfpathlineto{\pgfqpoint{1.598581in}{1.042192in}}%
\pgfpathlineto{\pgfqpoint{1.598049in}{1.036467in}}%
\pgfpathlineto{\pgfqpoint{1.595342in}{1.022631in}}%
\pgfpathlineto{\pgfqpoint{1.594241in}{1.013298in}}%
\pgfpathlineto{\pgfqpoint{1.595610in}{0.991538in}}%
\pgfpathlineto{\pgfqpoint{1.595396in}{0.982202in}}%
\pgfpathlineto{\pgfqpoint{1.601646in}{0.931322in}}%
\pgfpathlineto{\pgfqpoint{1.601037in}{0.925189in}}%
\pgfpathlineto{\pgfqpoint{1.604528in}{0.905321in}}%
\pgfpathlineto{\pgfqpoint{1.606411in}{0.894489in}}%
\pgfpathlineto{\pgfqpoint{1.604542in}{0.858101in}}%
\pgfpathlineto{\pgfqpoint{1.605081in}{0.842869in}}%
\pgfpathlineto{\pgfqpoint{1.603615in}{0.828440in}}%
\pgfpathlineto{\pgfqpoint{1.602598in}{0.822094in}}%
\pgfpathlineto{\pgfqpoint{1.600855in}{0.815585in}}%
\pgfpathlineto{\pgfqpoint{1.597862in}{0.800011in}}%
\pgfpathlineto{\pgfqpoint{1.598354in}{0.794048in}}%
\pgfpathlineto{\pgfqpoint{1.597498in}{0.785117in}}%
\pgfpathlineto{\pgfqpoint{1.597013in}{0.780264in}}%
\pgfpathlineto{\pgfqpoint{1.596203in}{0.775047in}}%
\pgfpathlineto{\pgfqpoint{1.590538in}{0.749711in}}%
\pgfpathlineto{\pgfqpoint{1.586700in}{0.733593in}}%
\pgfpathlineto{\pgfqpoint{1.583581in}{0.725743in}}%
\pgfpathlineto{\pgfqpoint{1.582118in}{0.719512in}}%
\pgfpathlineto{\pgfqpoint{1.579580in}{0.713853in}}%
\pgfpathlineto{\pgfqpoint{1.578950in}{0.707972in}}%
\pgfpathlineto{\pgfqpoint{1.574747in}{0.677362in}}%
\pgfpathlineto{\pgfqpoint{1.572226in}{0.664526in}}%
\pgfpathlineto{\pgfqpoint{1.568012in}{0.651559in}}%
\pgfpathlineto{\pgfqpoint{1.568766in}{0.648431in}}%
\pgfpathlineto{\pgfqpoint{1.568366in}{0.644226in}}%
\pgfpathlineto{\pgfqpoint{1.566789in}{0.638668in}}%
\pgfpathlineto{\pgfqpoint{1.554538in}{0.598533in}}%
\pgfpathlineto{\pgfqpoint{1.547646in}{0.583878in}}%
\pgfpathlineto{\pgfqpoint{1.542693in}{0.574300in}}%
\pgfpathlineto{\pgfqpoint{1.538308in}{0.566759in}}%
\pgfpathlineto{\pgfqpoint{1.537021in}{0.562504in}}%
\pgfpathlineto{\pgfqpoint{1.532422in}{0.547665in}}%
\pgfpathlineto{\pgfqpoint{1.531470in}{0.541450in}}%
\pgfpathlineto{\pgfqpoint{1.531041in}{0.537829in}}%
\pgfpathlineto{\pgfqpoint{1.529198in}{0.526950in}}%
\pgfpathlineto{\pgfqpoint{1.525759in}{0.519788in}}%
\pgfpathlineto{\pgfqpoint{1.523796in}{0.513240in}}%
\pgfpathlineto{\pgfqpoint{1.522478in}{0.509317in}}%
\pgfpathlineto{\pgfqpoint{1.520562in}{0.504414in}}%
\pgfpathlineto{\pgfqpoint{1.520633in}{0.504395in}}%
\pgfpathlineto{\pgfqpoint{1.520681in}{0.504377in}}%
\pgfpathlineto{\pgfqpoint{1.520616in}{0.504329in}}%
\pgfpathlineto{\pgfqpoint{1.520616in}{0.504329in}}%
\pgfpathlineto{\pgfqpoint{1.516326in}{0.500663in}}%
\pgfpathlineto{\pgfqpoint{1.513232in}{0.501303in}}%
\pgfpathlineto{\pgfqpoint{1.509720in}{0.503596in}}%
\pgfpathlineto{\pgfqpoint{1.508586in}{0.506199in}}%
\pgfpathlineto{\pgfqpoint{1.507754in}{0.510561in}}%
\pgfpathlineto{\pgfqpoint{1.504641in}{0.515931in}}%
\pgfpathlineto{\pgfqpoint{1.502599in}{0.519823in}}%
\pgfpathlineto{\pgfqpoint{1.500015in}{0.525674in}}%
\pgfpathlineto{\pgfqpoint{1.494370in}{0.549696in}}%
\pgfpathlineto{\pgfqpoint{1.490528in}{0.559969in}}%
\pgfpathlineto{\pgfqpoint{1.488984in}{0.565600in}}%
\pgfpathlineto{\pgfqpoint{1.477343in}{0.603676in}}%
\pgfpathlineto{\pgfqpoint{1.477049in}{0.606702in}}%
\pgfpathlineto{\pgfqpoint{1.463057in}{0.643245in}}%
\pgfpathlineto{\pgfqpoint{1.461469in}{0.647529in}}%
\pgfpathlineto{\pgfqpoint{1.461935in}{0.657289in}}%
\pgfpathlineto{\pgfqpoint{1.461284in}{0.662723in}}%
\pgfpathlineto{\pgfqpoint{1.460202in}{0.669112in}}%
\pgfpathlineto{\pgfqpoint{1.450190in}{0.689145in}}%
\pgfpathlineto{\pgfqpoint{1.446728in}{0.695505in}}%
\pgfpathlineto{\pgfqpoint{1.446450in}{0.702630in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{0.709763in}}%
\pgfpathlineto{\pgfqpoint{1.443212in}{0.719545in}}%
\pgfpathlineto{\pgfqpoint{1.434367in}{0.731080in}}%
\pgfpathlineto{\pgfqpoint{1.429561in}{0.736198in}}%
\pgfpathlineto{\pgfqpoint{1.423401in}{0.744335in}}%
\pgfpathlineto{\pgfqpoint{1.422330in}{0.753332in}}%
\pgfpathlineto{\pgfqpoint{1.422533in}{0.757191in}}%
\pgfpathlineto{\pgfqpoint{1.421588in}{0.761146in}}%
\pgfpathlineto{\pgfqpoint{1.422278in}{0.764639in}}%
\pgfpathlineto{\pgfqpoint{1.423566in}{0.769279in}}%
\pgfpathlineto{\pgfqpoint{1.424626in}{0.772566in}}%
\pgfpathlineto{\pgfqpoint{1.425785in}{0.777405in}}%
\pgfpathlineto{\pgfqpoint{1.425167in}{0.789301in}}%
\pgfpathlineto{\pgfqpoint{1.424841in}{0.791281in}}%
\pgfpathlineto{\pgfqpoint{1.423639in}{0.793880in}}%
\pgfpathlineto{\pgfqpoint{1.413506in}{0.809006in}}%
\pgfpathlineto{\pgfqpoint{1.412449in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.401555in}{0.835336in}}%
\pgfpathlineto{\pgfqpoint{1.399750in}{0.838792in}}%
\pgfpathlineto{\pgfqpoint{1.397183in}{0.848741in}}%
\pgfpathlineto{\pgfqpoint{1.396817in}{0.848815in}}%
\pgfpathlineto{\pgfqpoint{1.397139in}{0.849044in}}%
\pgfpathlineto{\pgfqpoint{1.397139in}{0.849044in}}%
\pgfpathlineto{\pgfqpoint{1.398180in}{0.850765in}}%
\pgfpathlineto{\pgfqpoint{1.398501in}{0.854749in}}%
\pgfpathlineto{\pgfqpoint{1.396159in}{0.858110in}}%
\pgfpathlineto{\pgfqpoint{1.396488in}{0.858264in}}%
\pgfpathlineto{\pgfqpoint{1.398110in}{0.859379in}}%
\pgfpathlineto{\pgfqpoint{1.402258in}{0.862272in}}%
\pgfpathlineto{\pgfqpoint{1.401763in}{0.862664in}}%
\pgfpathlineto{\pgfqpoint{1.400039in}{0.864886in}}%
\pgfpathlineto{\pgfqpoint{1.400623in}{0.865254in}}%
\pgfpathlineto{\pgfqpoint{1.404027in}{0.867662in}}%
\pgfpathlineto{\pgfqpoint{1.403870in}{0.867682in}}%
\pgfpathlineto{\pgfqpoint{1.403480in}{0.867639in}}%
\pgfpathlineto{\pgfqpoint{1.403842in}{0.867793in}}%
\pgfpathlineto{\pgfqpoint{1.403842in}{0.867793in}}%
\pgfpathlineto{\pgfqpoint{1.404146in}{0.868036in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{0.867978in}}%
\pgfpathlineto{\pgfqpoint{1.403772in}{0.867978in}}%
\pgfpathlineto{\pgfqpoint{1.399862in}{0.868056in}}%
\pgfpathlineto{\pgfqpoint{1.399005in}{0.868405in}}%
\pgfpathlineto{\pgfqpoint{1.399738in}{0.868903in}}%
\pgfpathlineto{\pgfqpoint{1.399738in}{0.868903in}}%
\pgfpathlineto{\pgfqpoint{1.401367in}{0.869520in}}%
\pgfpathlineto{\pgfqpoint{1.401500in}{0.869216in}}%
\pgfpathlineto{\pgfqpoint{1.402038in}{0.867955in}}%
\pgfpathlineto{\pgfqpoint{1.400909in}{0.868088in}}%
\pgfpathlineto{\pgfqpoint{1.400790in}{0.867985in}}%
\pgfpathlineto{\pgfqpoint{1.400711in}{0.868034in}}%
\pgfpathlineto{\pgfqpoint{1.400711in}{0.868034in}}%
\pgfpathlineto{\pgfqpoint{1.399790in}{0.869477in}}%
\pgfpathlineto{\pgfqpoint{1.399274in}{0.869019in}}%
\pgfpathlineto{\pgfqpoint{1.391460in}{0.867469in}}%
\pgfpathlineto{\pgfqpoint{1.390224in}{0.865050in}}%
\pgfpathlineto{\pgfqpoint{1.390776in}{0.864899in}}%
\pgfpathlineto{\pgfqpoint{1.393306in}{0.863923in}}%
\pgfpathlineto{\pgfqpoint{1.397031in}{0.863066in}}%
\pgfpathlineto{\pgfqpoint{1.403649in}{0.865122in}}%
\pgfpathlineto{\pgfqpoint{1.406640in}{0.864191in}}%
\pgfpathlineto{\pgfqpoint{1.406112in}{0.863649in}}%
\pgfpathlineto{\pgfqpoint{1.406047in}{0.863575in}}%
\pgfpathlineto{\pgfqpoint{1.406121in}{0.863571in}}%
\pgfpathlineto{\pgfqpoint{1.406121in}{0.863571in}}%
\pgfpathlineto{\pgfqpoint{1.406588in}{0.864761in}}%
\pgfpathlineto{\pgfqpoint{1.405851in}{0.865082in}}%
\pgfpathlineto{\pgfqpoint{1.405776in}{0.865073in}}%
\pgfpathlineto{\pgfqpoint{1.405776in}{0.865073in}}%
\pgfpathlineto{\pgfqpoint{1.405776in}{0.865073in}}%
\pgfpathlineto{\pgfqpoint{1.407494in}{0.866393in}}%
\pgfpathlineto{\pgfqpoint{1.407468in}{0.866499in}}%
\pgfpathlineto{\pgfqpoint{1.405014in}{0.866796in}}%
\pgfpathlineto{\pgfqpoint{1.403952in}{0.866612in}}%
\pgfpathlineto{\pgfqpoint{1.405048in}{0.866438in}}%
\pgfpathlineto{\pgfqpoint{1.405048in}{0.866438in}}%
\pgfpathlineto{\pgfqpoint{1.405372in}{0.866702in}}%
\pgfpathlineto{\pgfqpoint{1.404971in}{0.866815in}}%
\pgfpathlineto{\pgfqpoint{1.404971in}{0.866815in}}%
\pgfpathlineto{\pgfqpoint{1.398425in}{0.865546in}}%
\pgfpathlineto{\pgfqpoint{1.398817in}{0.866349in}}%
\pgfpathlineto{\pgfqpoint{1.399027in}{0.866456in}}%
\pgfpathlineto{\pgfqpoint{1.399020in}{0.866153in}}%
\pgfpathlineto{\pgfqpoint{1.399020in}{0.866153in}}%
\pgfpathlineto{\pgfqpoint{1.397893in}{0.866115in}}%
\pgfpathlineto{\pgfqpoint{1.395426in}{0.866688in}}%
\pgfpathlineto{\pgfqpoint{1.395872in}{0.867427in}}%
\pgfpathlineto{\pgfqpoint{1.393919in}{0.868043in}}%
\pgfpathlineto{\pgfqpoint{1.391262in}{0.869444in}}%
\pgfpathlineto{\pgfqpoint{1.389666in}{0.870488in}}%
\pgfpathlineto{\pgfqpoint{1.388618in}{0.871470in}}%
\pgfpathlineto{\pgfqpoint{1.388199in}{0.878035in}}%
\pgfpathlineto{\pgfqpoint{1.389066in}{0.879158in}}%
\pgfpathlineto{\pgfqpoint{1.388858in}{0.879514in}}%
\pgfpathlineto{\pgfqpoint{1.387809in}{0.880623in}}%
\pgfpathlineto{\pgfqpoint{1.386780in}{0.882161in}}%
\pgfpathlineto{\pgfqpoint{1.387811in}{0.882689in}}%
\pgfpathlineto{\pgfqpoint{1.388639in}{0.884302in}}%
\pgfpathlineto{\pgfqpoint{1.389013in}{0.886952in}}%
\pgfpathlineto{\pgfqpoint{1.388201in}{0.887535in}}%
\pgfpathlineto{\pgfqpoint{1.388576in}{0.888131in}}%
\pgfpathlineto{\pgfqpoint{1.389435in}{0.890859in}}%
\pgfpathlineto{\pgfqpoint{1.389570in}{0.896359in}}%
\pgfpathlineto{\pgfqpoint{1.391381in}{0.900164in}}%
\pgfpathlineto{\pgfqpoint{1.391166in}{0.902597in}}%
\pgfpathlineto{\pgfqpoint{1.385030in}{0.915094in}}%
\pgfpathlineto{\pgfqpoint{1.387076in}{0.924817in}}%
\pgfpathlineto{\pgfqpoint{1.391042in}{0.933427in}}%
\pgfpathlineto{\pgfqpoint{1.389349in}{0.936129in}}%
\pgfpathlineto{\pgfqpoint{1.387820in}{0.938789in}}%
\pgfpathlineto{\pgfqpoint{1.387191in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{1.385359in}{0.945229in}}%
\pgfpathlineto{\pgfqpoint{1.384990in}{0.948698in}}%
\pgfpathlineto{\pgfqpoint{1.383660in}{0.954723in}}%
\pgfpathlineto{\pgfqpoint{1.382975in}{0.958090in}}%
\pgfpathlineto{\pgfqpoint{1.380779in}{0.962832in}}%
\pgfpathlineto{\pgfqpoint{1.378061in}{0.970414in}}%
\pgfpathlineto{\pgfqpoint{1.377961in}{0.974706in}}%
\pgfpathlineto{\pgfqpoint{1.376192in}{0.979474in}}%
\pgfpathlineto{\pgfqpoint{1.375215in}{0.984514in}}%
\pgfpathlineto{\pgfqpoint{1.375644in}{0.987558in}}%
\pgfpathlineto{\pgfqpoint{1.375875in}{0.993645in}}%
\pgfpathlineto{\pgfqpoint{1.379465in}{1.003178in}}%
\pgfpathlineto{\pgfqpoint{1.380079in}{1.007486in}}%
\pgfpathlineto{\pgfqpoint{1.378717in}{1.016418in}}%
\pgfpathlineto{\pgfqpoint{1.377214in}{1.019213in}}%
\pgfpathlineto{\pgfqpoint{1.377916in}{1.023929in}}%
\pgfpathlineto{\pgfqpoint{1.381187in}{1.043046in}}%
\pgfpathlineto{\pgfqpoint{1.382622in}{1.052719in}}%
\pgfpathlineto{\pgfqpoint{1.382429in}{1.055702in}}%
\pgfpathlineto{\pgfqpoint{1.378479in}{1.067003in}}%
\pgfpathlineto{\pgfqpoint{1.375648in}{1.073349in}}%
\pgfpathlineto{\pgfqpoint{1.375513in}{1.080232in}}%
\pgfpathlineto{\pgfqpoint{1.377228in}{1.084200in}}%
\pgfpathlineto{\pgfqpoint{1.380338in}{1.117543in}}%
\pgfpathlineto{\pgfqpoint{1.379620in}{1.122861in}}%
\pgfpathlineto{\pgfqpoint{1.380676in}{1.130361in}}%
\pgfpathlineto{\pgfqpoint{1.382398in}{1.134862in}}%
\pgfpathlineto{\pgfqpoint{1.382394in}{1.139502in}}%
\pgfpathlineto{\pgfqpoint{1.380592in}{1.145613in}}%
\pgfpathlineto{\pgfqpoint{1.380252in}{1.147854in}}%
\pgfpathlineto{\pgfqpoint{1.378448in}{1.152064in}}%
\pgfpathlineto{\pgfqpoint{1.370676in}{1.167607in}}%
\pgfpathlineto{\pgfqpoint{1.374088in}{1.183568in}}%
\pgfpathlineto{\pgfqpoint{1.380574in}{1.194554in}}%
\pgfpathlineto{\pgfqpoint{1.381525in}{1.201121in}}%
\pgfpathlineto{\pgfqpoint{1.381542in}{1.205013in}}%
\pgfpathlineto{\pgfqpoint{1.381392in}{1.208517in}}%
\pgfpathlineto{\pgfqpoint{1.381530in}{1.212398in}}%
\pgfpathlineto{\pgfqpoint{1.381614in}{1.216112in}}%
\pgfpathlineto{\pgfqpoint{1.379935in}{1.223797in}}%
\pgfpathlineto{\pgfqpoint{1.378436in}{1.229023in}}%
\pgfpathlineto{\pgfqpoint{1.378315in}{1.235960in}}%
\pgfpathlineto{\pgfqpoint{1.375930in}{1.243862in}}%
\pgfpathlineto{\pgfqpoint{1.373674in}{1.247442in}}%
\pgfpathlineto{\pgfqpoint{1.373374in}{1.252631in}}%
\pgfpathlineto{\pgfqpoint{1.372935in}{1.259159in}}%
\pgfpathlineto{\pgfqpoint{1.371397in}{1.261470in}}%
\pgfpathlineto{\pgfqpoint{1.369192in}{1.264078in}}%
\pgfpathlineto{\pgfqpoint{1.369829in}{1.268853in}}%
\pgfpathlineto{\pgfqpoint{1.373530in}{1.278116in}}%
\pgfpathlineto{\pgfqpoint{1.372739in}{1.286158in}}%
\pgfpathlineto{\pgfqpoint{1.377228in}{1.298226in}}%
\pgfpathlineto{\pgfqpoint{1.378299in}{1.301992in}}%
\pgfpathlineto{\pgfqpoint{1.377338in}{1.310948in}}%
\pgfpathlineto{\pgfqpoint{1.377349in}{1.316341in}}%
\pgfpathlineto{\pgfqpoint{1.380349in}{1.325792in}}%
\pgfpathlineto{\pgfqpoint{1.378488in}{1.336899in}}%
\pgfpathlineto{\pgfqpoint{1.378791in}{1.339136in}}%
\pgfpathlineto{\pgfqpoint{1.379570in}{1.347557in}}%
\pgfpathlineto{\pgfqpoint{1.374143in}{1.352594in}}%
\pgfpathlineto{\pgfqpoint{1.372296in}{1.354391in}}%
\pgfpathlineto{\pgfqpoint{1.375413in}{1.359975in}}%
\pgfpathlineto{\pgfqpoint{1.376320in}{1.362584in}}%
\pgfpathlineto{\pgfqpoint{1.377354in}{1.366555in}}%
\pgfpathlineto{\pgfqpoint{1.380879in}{1.372985in}}%
\pgfpathlineto{\pgfqpoint{1.388215in}{1.399786in}}%
\pgfpathlineto{\pgfqpoint{1.383359in}{1.417315in}}%
\pgfpathlineto{\pgfqpoint{1.386425in}{1.424410in}}%
\pgfpathlineto{\pgfqpoint{1.388205in}{1.428350in}}%
\pgfpathlineto{\pgfqpoint{1.387286in}{1.430654in}}%
\pgfpathlineto{\pgfqpoint{1.386092in}{1.441180in}}%
\pgfpathlineto{\pgfqpoint{1.384341in}{1.444184in}}%
\pgfpathlineto{\pgfqpoint{1.382951in}{1.449524in}}%
\pgfpathlineto{\pgfqpoint{1.384425in}{1.455844in}}%
\pgfpathlineto{\pgfqpoint{1.385413in}{1.459253in}}%
\pgfpathlineto{\pgfqpoint{1.395767in}{1.486937in}}%
\pgfpathlineto{\pgfqpoint{1.394943in}{1.489889in}}%
\pgfpathlineto{\pgfqpoint{1.392620in}{1.495090in}}%
\pgfpathlineto{\pgfqpoint{1.391673in}{1.498239in}}%
\pgfpathlineto{\pgfqpoint{1.388331in}{1.504510in}}%
\pgfpathlineto{\pgfqpoint{1.388984in}{1.513526in}}%
\pgfpathlineto{\pgfqpoint{1.398999in}{1.534563in}}%
\pgfpathlineto{\pgfqpoint{1.399040in}{1.537424in}}%
\pgfpathlineto{\pgfqpoint{1.401171in}{1.547679in}}%
\pgfpathlineto{\pgfqpoint{1.402256in}{1.550349in}}%
\pgfpathlineto{\pgfqpoint{1.401822in}{1.555468in}}%
\pgfpathlineto{\pgfqpoint{1.400300in}{1.561118in}}%
\pgfpathlineto{\pgfqpoint{1.399972in}{1.569107in}}%
\pgfpathlineto{\pgfqpoint{1.390900in}{1.582010in}}%
\pgfpathlineto{\pgfqpoint{1.392526in}{1.586112in}}%
\pgfpathlineto{\pgfqpoint{1.397930in}{1.592992in}}%
\pgfpathlineto{\pgfqpoint{1.403648in}{1.603957in}}%
\pgfpathlineto{\pgfqpoint{1.403331in}{1.606464in}}%
\pgfpathlineto{\pgfqpoint{1.402620in}{1.610853in}}%
\pgfpathlineto{\pgfqpoint{1.407500in}{1.627339in}}%
\pgfpathlineto{\pgfqpoint{1.409880in}{1.632363in}}%
\pgfpathlineto{\pgfqpoint{1.409195in}{1.636051in}}%
\pgfpathlineto{\pgfqpoint{1.409642in}{1.650793in}}%
\pgfpathlineto{\pgfqpoint{1.408413in}{1.653963in}}%
\pgfpathlineto{\pgfqpoint{1.413457in}{1.678172in}}%
\pgfpathlineto{\pgfqpoint{1.422197in}{1.699572in}}%
\pgfpathlineto{\pgfqpoint{1.420034in}{1.720495in}}%
\pgfpathlineto{\pgfqpoint{1.424805in}{1.728689in}}%
\pgfpathlineto{\pgfqpoint{1.425305in}{1.731726in}}%
\pgfpathlineto{\pgfqpoint{1.425884in}{1.737804in}}%
\pgfpathlineto{\pgfqpoint{1.428849in}{1.748035in}}%
\pgfpathlineto{\pgfqpoint{1.427740in}{1.759436in}}%
\pgfpathlineto{\pgfqpoint{1.437059in}{1.774630in}}%
\pgfpathlineto{\pgfqpoint{1.443142in}{1.805538in}}%
\pgfpathlineto{\pgfqpoint{1.441473in}{1.812049in}}%
\pgfpathlineto{\pgfqpoint{1.438868in}{1.825032in}}%
\pgfpathlineto{\pgfqpoint{1.439945in}{1.835319in}}%
\pgfpathlineto{\pgfqpoint{1.440843in}{1.840558in}}%
\pgfpathlineto{\pgfqpoint{1.445293in}{1.851312in}}%
\pgfpathlineto{\pgfqpoint{1.445500in}{1.859062in}}%
\pgfpathlineto{\pgfqpoint{1.446457in}{1.866145in}}%
\pgfpathlineto{\pgfqpoint{1.446459in}{1.869028in}}%
\pgfpathlineto{\pgfqpoint{1.446543in}{1.873808in}}%
\pgfpathlineto{\pgfqpoint{1.444341in}{1.880785in}}%
\pgfpathlineto{\pgfqpoint{1.445178in}{1.889182in}}%
\pgfpathlineto{\pgfqpoint{1.446485in}{1.897812in}}%
\pgfpathlineto{\pgfqpoint{1.446478in}{1.903797in}}%
\pgfpathlineto{\pgfqpoint{1.446669in}{1.910930in}}%
\pgfpathlineto{\pgfqpoint{1.446931in}{1.913230in}}%
\pgfpathlineto{\pgfqpoint{1.455442in}{1.934723in}}%
\pgfpathlineto{\pgfqpoint{1.460908in}{1.948962in}}%
\pgfpathlineto{\pgfqpoint{1.462565in}{1.958085in}}%
\pgfpathlineto{\pgfqpoint{1.463800in}{1.964027in}}%
\pgfpathlineto{\pgfqpoint{1.464340in}{1.967155in}}%
\pgfpathlineto{\pgfqpoint{1.466588in}{1.973203in}}%
\pgfpathlineto{\pgfqpoint{1.468153in}{1.977316in}}%
\pgfpathlineto{\pgfqpoint{1.469712in}{1.982064in}}%
\pgfpathlineto{\pgfqpoint{1.469821in}{1.985119in}}%
\pgfpathlineto{\pgfqpoint{1.470253in}{1.988487in}}%
\pgfpathlineto{\pgfqpoint{1.470804in}{2.000694in}}%
\pgfpathlineto{\pgfqpoint{1.470701in}{2.005833in}}%
\pgfpathlineto{\pgfqpoint{1.471391in}{2.010820in}}%
\pgfpathlineto{\pgfqpoint{1.472283in}{2.015851in}}%
\pgfpathlineto{\pgfqpoint{1.473122in}{2.021000in}}%
\pgfpathlineto{\pgfqpoint{1.473004in}{2.027249in}}%
\pgfpathlineto{\pgfqpoint{1.474779in}{2.036331in}}%
\pgfpathlineto{\pgfqpoint{1.482073in}{2.066569in}}%
\pgfpathlineto{\pgfqpoint{1.482632in}{2.069958in}}%
\pgfpathlineto{\pgfqpoint{1.482710in}{2.073756in}}%
\pgfpathlineto{\pgfqpoint{1.487285in}{2.094540in}}%
\pgfpathlineto{\pgfqpoint{1.488347in}{2.099772in}}%
\pgfpathlineto{\pgfqpoint{1.488284in}{2.103702in}}%
\pgfpathlineto{\pgfqpoint{1.489443in}{2.109016in}}%
\pgfpathlineto{\pgfqpoint{1.491277in}{2.113619in}}%
\pgfpathlineto{\pgfqpoint{1.492126in}{2.119312in}}%
\pgfpathlineto{\pgfqpoint{1.492168in}{2.121619in}}%
\pgfpathlineto{\pgfqpoint{1.494028in}{2.128471in}}%
\pgfpathlineto{\pgfqpoint{1.495841in}{2.135754in}}%
\pgfpathlineto{\pgfqpoint{1.498512in}{2.149480in}}%
\pgfpathlineto{\pgfqpoint{1.499102in}{2.154908in}}%
\pgfpathlineto{\pgfqpoint{1.502980in}{2.161019in}}%
\pgfpathlineto{\pgfqpoint{1.503425in}{2.164686in}}%
\pgfpathlineto{\pgfqpoint{1.502571in}{2.168471in}}%
\pgfpathlineto{\pgfqpoint{1.500873in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{1.501359in}{2.181123in}}%
\pgfpathlineto{\pgfqpoint{1.505661in}{2.193058in}}%
\pgfpathlineto{\pgfqpoint{1.509667in}{2.202040in}}%
\pgfpathlineto{\pgfqpoint{1.510271in}{2.207530in}}%
\pgfpathlineto{\pgfqpoint{1.510603in}{2.210961in}}%
\pgfpathlineto{\pgfqpoint{1.512196in}{2.217745in}}%
\pgfpathlineto{\pgfqpoint{1.513901in}{2.224133in}}%
\pgfpathlineto{\pgfqpoint{1.514161in}{2.227300in}}%
\pgfpathlineto{\pgfqpoint{1.516608in}{2.233812in}}%
\pgfpathlineto{\pgfqpoint{1.518166in}{2.245766in}}%
\pgfpathlineto{\pgfqpoint{1.518806in}{2.250333in}}%
\pgfpathlineto{\pgfqpoint{1.517546in}{2.257059in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{2.266192in}}%
\pgfpathlineto{\pgfqpoint{1.522760in}{2.273152in}}%
\pgfpathlineto{\pgfqpoint{1.525163in}{2.281491in}}%
\pgfpathlineto{\pgfqpoint{1.526720in}{2.286415in}}%
\pgfpathlineto{\pgfqpoint{1.528304in}{2.291933in}}%
\pgfpathlineto{\pgfqpoint{1.529400in}{2.300791in}}%
\pgfpathlineto{\pgfqpoint{1.532793in}{2.309268in}}%
\pgfpathlineto{\pgfqpoint{1.534004in}{2.314566in}}%
\pgfpathlineto{\pgfqpoint{1.535436in}{2.317890in}}%
\pgfpathlineto{\pgfqpoint{1.537548in}{2.326435in}}%
\pgfpathlineto{\pgfqpoint{1.539533in}{2.331003in}}%
\pgfpathlineto{\pgfqpoint{1.540781in}{2.341078in}}%
\pgfpathlineto{\pgfqpoint{1.540823in}{2.344284in}}%
\pgfpathlineto{\pgfqpoint{1.551017in}{2.367572in}}%
\pgfpathlineto{\pgfqpoint{1.553152in}{2.379205in}}%
\pgfpathlineto{\pgfqpoint{1.551059in}{2.388539in}}%
\pgfpathlineto{\pgfqpoint{1.553810in}{2.393818in}}%
\pgfpathlineto{\pgfqpoint{1.555578in}{2.397089in}}%
\pgfpathlineto{\pgfqpoint{1.557153in}{2.404816in}}%
\pgfpathlineto{\pgfqpoint{1.555884in}{2.409325in}}%
\pgfpathlineto{\pgfqpoint{1.557421in}{2.413999in}}%
\pgfpathlineto{\pgfqpoint{1.559643in}{2.418713in}}%
\pgfpathlineto{\pgfqpoint{1.559333in}{2.423641in}}%
\pgfpathlineto{\pgfqpoint{1.561652in}{2.432529in}}%
\pgfpathlineto{\pgfqpoint{1.564799in}{2.439630in}}%
\pgfpathlineto{\pgfqpoint{1.564284in}{2.442555in}}%
\pgfpathlineto{\pgfqpoint{1.564997in}{2.445765in}}%
\pgfpathlineto{\pgfqpoint{1.569200in}{2.449863in}}%
\pgfpathlineto{\pgfqpoint{1.574885in}{2.453899in}}%
\pgfpathlineto{\pgfqpoint{1.581378in}{2.464875in}}%
\pgfpathlineto{\pgfqpoint{1.581738in}{2.473073in}}%
\pgfpathlineto{\pgfqpoint{1.579061in}{2.478806in}}%
\pgfpathlineto{\pgfqpoint{1.580762in}{2.481258in}}%
\pgfpathlineto{\pgfqpoint{1.583331in}{2.484104in}}%
\pgfpathlineto{\pgfqpoint{1.587284in}{2.487568in}}%
\pgfpathlineto{\pgfqpoint{1.588355in}{2.489409in}}%
\pgfpathlineto{\pgfqpoint{1.586775in}{2.493207in}}%
\pgfpathlineto{\pgfqpoint{1.584696in}{2.496865in}}%
\pgfpathlineto{\pgfqpoint{1.585767in}{2.498218in}}%
\pgfpathlineto{\pgfqpoint{1.589043in}{2.501833in}}%
\pgfpathlineto{\pgfqpoint{1.590772in}{2.509586in}}%
\pgfpathlineto{\pgfqpoint{1.590536in}{2.513159in}}%
\pgfpathlineto{\pgfqpoint{1.590933in}{2.514805in}}%
\pgfpathlineto{\pgfqpoint{1.595272in}{2.520351in}}%
\pgfpathlineto{\pgfqpoint{1.598357in}{2.521815in}}%
\pgfpathlineto{\pgfqpoint{1.604840in}{2.526825in}}%
\pgfpathlineto{\pgfqpoint{1.604101in}{2.530497in}}%
\pgfpathlineto{\pgfqpoint{1.600806in}{2.534936in}}%
\pgfpathlineto{\pgfqpoint{1.601486in}{2.536538in}}%
\pgfpathlineto{\pgfqpoint{1.609782in}{2.536440in}}%
\pgfpathlineto{\pgfqpoint{1.608979in}{2.535730in}}%
\pgfpathlineto{\pgfqpoint{1.608772in}{2.535766in}}%
\pgfpathlineto{\pgfqpoint{1.607668in}{2.535993in}}%
\pgfpathlineto{\pgfqpoint{1.608363in}{2.536715in}}%
\pgfpathlineto{\pgfqpoint{1.612055in}{2.538843in}}%
\pgfpathlineto{\pgfqpoint{1.617458in}{2.541058in}}%
\pgfpathlineto{\pgfqpoint{1.621217in}{2.541644in}}%
\pgfpathlineto{\pgfqpoint{1.619192in}{2.542599in}}%
\pgfpathlineto{\pgfqpoint{1.613699in}{2.543942in}}%
\pgfpathlineto{\pgfqpoint{1.613821in}{2.543801in}}%
\pgfpathlineto{\pgfqpoint{1.615533in}{2.542558in}}%
\pgfpathlineto{\pgfqpoint{1.615701in}{2.542806in}}%
\pgfpathlineto{\pgfqpoint{1.615928in}{2.542947in}}%
\pgfpathlineto{\pgfqpoint{1.615991in}{2.542583in}}%
\pgfpathlineto{\pgfqpoint{1.615991in}{2.542583in}}%
\pgfpathlineto{\pgfqpoint{1.614712in}{2.541708in}}%
\pgfpathlineto{\pgfqpoint{1.615937in}{2.540984in}}%
\pgfpathlineto{\pgfqpoint{1.616975in}{2.539424in}}%
\pgfpathlineto{\pgfqpoint{1.619420in}{2.532315in}}%
\pgfpathlineto{\pgfqpoint{1.627876in}{2.530234in}}%
\pgfpathlineto{\pgfqpoint{1.630911in}{2.526383in}}%
\pgfpathlineto{\pgfqpoint{1.633219in}{2.523244in}}%
\pgfpathlineto{\pgfqpoint{1.632208in}{2.522317in}}%
\pgfpathlineto{\pgfqpoint{1.627099in}{2.520693in}}%
\pgfpathlineto{\pgfqpoint{1.627187in}{2.518658in}}%
\pgfpathlineto{\pgfqpoint{1.630925in}{2.511959in}}%
\pgfpathlineto{\pgfqpoint{1.629604in}{2.504993in}}%
\pgfpathlineto{\pgfqpoint{1.628340in}{2.501628in}}%
\pgfpathlineto{\pgfqpoint{1.628436in}{2.500061in}}%
\pgfpathlineto{\pgfqpoint{1.628781in}{2.498437in}}%
\pgfpathlineto{\pgfqpoint{1.629679in}{2.494404in}}%
\pgfpathlineto{\pgfqpoint{1.631004in}{2.490295in}}%
\pgfpathlineto{\pgfqpoint{1.629532in}{2.485691in}}%
\pgfpathlineto{\pgfqpoint{1.628595in}{2.482384in}}%
\pgfpathlineto{\pgfqpoint{1.629555in}{2.476673in}}%
\pgfpathlineto{\pgfqpoint{1.630937in}{2.473820in}}%
\pgfpathlineto{\pgfqpoint{1.630937in}{2.470996in}}%
\pgfpathlineto{\pgfqpoint{1.632593in}{2.466809in}}%
\pgfpathlineto{\pgfqpoint{1.635115in}{2.462926in}}%
\pgfpathlineto{\pgfqpoint{1.638879in}{2.453197in}}%
\pgfpathlineto{\pgfqpoint{1.637589in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{1.632440in}{2.442230in}}%
\pgfpathlineto{\pgfqpoint{1.632276in}{2.438915in}}%
\pgfpathlineto{\pgfqpoint{1.633993in}{2.434853in}}%
\pgfpathlineto{\pgfqpoint{1.633363in}{2.430116in}}%
\pgfpathlineto{\pgfqpoint{1.633468in}{2.425965in}}%
\pgfpathlineto{\pgfqpoint{1.635230in}{2.419180in}}%
\pgfpathlineto{\pgfqpoint{1.635360in}{2.416189in}}%
\pgfpathlineto{\pgfqpoint{1.633333in}{2.401093in}}%
\pgfpathlineto{\pgfqpoint{1.638379in}{2.394372in}}%
\pgfpathlineto{\pgfqpoint{1.639194in}{2.388996in}}%
\pgfpathlineto{\pgfqpoint{1.641795in}{2.382101in}}%
\pgfpathlineto{\pgfqpoint{1.642973in}{2.377302in}}%
\pgfpathlineto{\pgfqpoint{1.640958in}{2.370858in}}%
\pgfpathlineto{\pgfqpoint{1.632607in}{2.356672in}}%
\pgfpathlineto{\pgfqpoint{1.631382in}{2.332317in}}%
\pgfpathlineto{\pgfqpoint{1.629325in}{2.322060in}}%
\pgfpathlineto{\pgfqpoint{1.627024in}{2.296105in}}%
\pgfpathlineto{\pgfqpoint{1.626625in}{2.286616in}}%
\pgfpathlineto{\pgfqpoint{1.627594in}{2.279384in}}%
\pgfpathlineto{\pgfqpoint{1.627118in}{2.267533in}}%
\pgfpathlineto{\pgfqpoint{1.627416in}{2.263134in}}%
\pgfpathlineto{\pgfqpoint{1.626501in}{2.257740in}}%
\pgfpathlineto{\pgfqpoint{1.625449in}{2.248133in}}%
\pgfpathlineto{\pgfqpoint{1.630883in}{2.234217in}}%
\pgfpathlineto{\pgfqpoint{1.633039in}{2.229757in}}%
\pgfpathlineto{\pgfqpoint{1.635281in}{2.209111in}}%
\pgfpathlineto{\pgfqpoint{1.636345in}{2.201895in}}%
\pgfpathlineto{\pgfqpoint{1.636772in}{2.194198in}}%
\pgfpathlineto{\pgfqpoint{1.635538in}{2.187853in}}%
\pgfpathlineto{\pgfqpoint{1.631723in}{2.180475in}}%
\pgfpathlineto{\pgfqpoint{1.630769in}{2.175529in}}%
\pgfpathlineto{\pgfqpoint{1.629614in}{2.169725in}}%
\pgfpathlineto{\pgfqpoint{1.630459in}{2.164019in}}%
\pgfpathlineto{\pgfqpoint{1.631718in}{2.153624in}}%
\pgfpathlineto{\pgfqpoint{1.629758in}{2.132743in}}%
\pgfpathlineto{\pgfqpoint{1.624332in}{2.105397in}}%
\pgfpathlineto{\pgfqpoint{1.625729in}{2.087455in}}%
\pgfpathlineto{\pgfqpoint{1.628657in}{2.076420in}}%
\pgfpathlineto{\pgfqpoint{1.630237in}{2.068097in}}%
\pgfpathlineto{\pgfqpoint{1.630361in}{2.057596in}}%
\pgfpathlineto{\pgfqpoint{1.628728in}{2.049762in}}%
\pgfpathlineto{\pgfqpoint{1.626494in}{2.043170in}}%
\pgfpathlineto{\pgfqpoint{1.623790in}{2.021577in}}%
\pgfpathlineto{\pgfqpoint{1.623144in}{1.999215in}}%
\pgfpathlineto{\pgfqpoint{1.624616in}{1.985470in}}%
\pgfpathlineto{\pgfqpoint{1.625809in}{1.977451in}}%
\pgfpathlineto{\pgfqpoint{1.626585in}{1.969236in}}%
\pgfpathlineto{\pgfqpoint{1.625815in}{1.964298in}}%
\pgfpathlineto{\pgfqpoint{1.618685in}{1.915601in}}%
\pgfpathlineto{\pgfqpoint{1.618053in}{1.902694in}}%
\pgfpathlineto{\pgfqpoint{1.618349in}{1.899138in}}%
\pgfpathlineto{\pgfqpoint{1.619696in}{1.890549in}}%
\pgfpathlineto{\pgfqpoint{1.621240in}{1.870916in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{1.858704in}}%
\pgfpathlineto{\pgfqpoint{1.617034in}{1.845984in}}%
\pgfpathlineto{\pgfqpoint{1.615968in}{1.824728in}}%
\pgfpathlineto{\pgfqpoint{1.618835in}{1.818124in}}%
\pgfpathlineto{\pgfqpoint{1.623772in}{1.803886in}}%
\pgfpathlineto{\pgfqpoint{1.625024in}{1.795086in}}%
\pgfpathlineto{\pgfqpoint{1.625169in}{1.761568in}}%
\pgfpathlineto{\pgfqpoint{1.625914in}{1.742918in}}%
\pgfpathlineto{\pgfqpoint{1.620720in}{1.723379in}}%
\pgfpathlineto{\pgfqpoint{1.613874in}{1.699812in}}%
\pgfpathlineto{\pgfqpoint{1.613548in}{1.686331in}}%
\pgfpathlineto{\pgfqpoint{1.613881in}{1.672765in}}%
\pgfpathlineto{\pgfqpoint{1.609640in}{1.619437in}}%
\pgfpathlineto{\pgfqpoint{1.609063in}{1.609255in}}%
\pgfpathlineto{\pgfqpoint{1.609749in}{1.584365in}}%
\pgfpathlineto{\pgfqpoint{1.610034in}{1.575055in}}%
\pgfpathlineto{\pgfqpoint{1.610851in}{1.565071in}}%
\pgfpathlineto{\pgfqpoint{1.610687in}{1.532373in}}%
\pgfpathlineto{\pgfqpoint{1.610127in}{1.525789in}}%
\pgfpathlineto{\pgfqpoint{1.609915in}{1.516799in}}%
\pgfpathlineto{\pgfqpoint{1.609411in}{1.510032in}}%
\pgfpathlineto{\pgfqpoint{1.608049in}{1.503089in}}%
\pgfpathlineto{\pgfqpoint{1.605181in}{1.485060in}}%
\pgfpathlineto{\pgfqpoint{1.606369in}{1.470013in}}%
\pgfpathlineto{\pgfqpoint{1.607109in}{1.463348in}}%
\pgfpathlineto{\pgfqpoint{1.607015in}{1.450142in}}%
\pgfpathlineto{\pgfqpoint{1.610352in}{1.429312in}}%
\pgfpathlineto{\pgfqpoint{1.611807in}{1.423868in}}%
\pgfpathlineto{\pgfqpoint{1.613709in}{1.409206in}}%
\pgfpathlineto{\pgfqpoint{1.615251in}{1.397884in}}%
\pgfpathlineto{\pgfqpoint{1.613784in}{1.387118in}}%
\pgfpathlineto{\pgfqpoint{1.601210in}{1.324283in}}%
\pgfpathlineto{\pgfqpoint{1.599861in}{1.318041in}}%
\pgfpathlineto{\pgfqpoint{1.601192in}{1.302687in}}%
\pgfpathlineto{\pgfqpoint{1.602267in}{1.288407in}}%
\pgfpathlineto{\pgfqpoint{1.602122in}{1.278901in}}%
\pgfpathlineto{\pgfqpoint{1.600162in}{1.258738in}}%
\pgfpathlineto{\pgfqpoint{1.599132in}{1.249168in}}%
\pgfpathlineto{\pgfqpoint{1.597358in}{1.236865in}}%
\pgfpathlineto{\pgfqpoint{1.597307in}{1.229765in}}%
\pgfpathlineto{\pgfqpoint{1.605317in}{1.180823in}}%
\pgfpathlineto{\pgfqpoint{1.606243in}{1.169391in}}%
\pgfpathlineto{\pgfqpoint{1.607965in}{1.152786in}}%
\pgfpathlineto{\pgfqpoint{1.607321in}{1.142541in}}%
\pgfpathlineto{\pgfqpoint{1.607965in}{1.123656in}}%
\pgfpathlineto{\pgfqpoint{1.606423in}{1.116790in}}%
\pgfpathlineto{\pgfqpoint{1.605363in}{1.108811in}}%
\pgfpathlineto{\pgfqpoint{1.604978in}{1.098569in}}%
\pgfpathlineto{\pgfqpoint{1.603903in}{1.090344in}}%
\pgfpathlineto{\pgfqpoint{1.601961in}{1.085244in}}%
\pgfpathlineto{\pgfqpoint{1.599689in}{1.079381in}}%
\pgfpathlineto{\pgfqpoint{1.598408in}{1.075547in}}%
\pgfpathlineto{\pgfqpoint{1.596289in}{1.068282in}}%
\pgfpathlineto{\pgfqpoint{1.593474in}{1.061716in}}%
\pgfpathlineto{\pgfqpoint{1.591437in}{1.055235in}}%
\pgfpathlineto{\pgfqpoint{1.590228in}{1.048893in}}%
\pgfpathlineto{\pgfqpoint{1.589465in}{1.033316in}}%
\pgfpathlineto{\pgfqpoint{1.588359in}{1.026113in}}%
\pgfpathlineto{\pgfqpoint{1.586483in}{1.019036in}}%
\pgfpathlineto{\pgfqpoint{1.585555in}{1.009633in}}%
\pgfpathlineto{\pgfqpoint{1.582344in}{0.982973in}}%
\pgfpathlineto{\pgfqpoint{1.579293in}{0.969827in}}%
\pgfpathlineto{\pgfqpoint{1.578537in}{0.961781in}}%
\pgfpathlineto{\pgfqpoint{1.577953in}{0.949339in}}%
\pgfpathlineto{\pgfqpoint{1.579251in}{0.929899in}}%
\pgfpathlineto{\pgfqpoint{1.578464in}{0.925218in}}%
\pgfpathlineto{\pgfqpoint{1.580489in}{0.905676in}}%
\pgfpathlineto{\pgfqpoint{1.579902in}{0.897615in}}%
\pgfpathlineto{\pgfqpoint{1.574657in}{0.881986in}}%
\pgfpathlineto{\pgfqpoint{1.571292in}{0.879737in}}%
\pgfpathlineto{\pgfqpoint{1.567512in}{0.876031in}}%
\pgfpathlineto{\pgfqpoint{1.565303in}{0.870195in}}%
\pgfpathlineto{\pgfqpoint{1.552249in}{0.851559in}}%
\pgfpathlineto{\pgfqpoint{1.550950in}{0.842026in}}%
\pgfpathlineto{\pgfqpoint{1.551587in}{0.839528in}}%
\pgfpathlineto{\pgfqpoint{1.550987in}{0.835772in}}%
\pgfpathlineto{\pgfqpoint{1.551271in}{0.832532in}}%
\pgfpathlineto{\pgfqpoint{1.549547in}{0.826098in}}%
\pgfpathlineto{\pgfqpoint{1.548854in}{0.824005in}}%
\pgfpathlineto{\pgfqpoint{1.548943in}{0.822618in}}%
\pgfpathlineto{\pgfqpoint{1.548652in}{0.820793in}}%
\pgfpathlineto{\pgfqpoint{1.545823in}{0.813633in}}%
\pgfpathlineto{\pgfqpoint{1.544542in}{0.812795in}}%
\pgfpathlineto{\pgfqpoint{1.537772in}{0.807862in}}%
\pgfpathlineto{\pgfqpoint{1.533283in}{0.802427in}}%
\pgfpathlineto{\pgfqpoint{1.531237in}{0.800943in}}%
\pgfpathlineto{\pgfqpoint{1.523969in}{0.794489in}}%
\pgfpathlineto{\pgfqpoint{1.523500in}{0.792819in}}%
\pgfpathlineto{\pgfqpoint{1.522025in}{0.790873in}}%
\pgfpathlineto{\pgfqpoint{1.519830in}{0.789207in}}%
\pgfpathlineto{\pgfqpoint{1.512382in}{0.785759in}}%
\pgfpathlineto{\pgfqpoint{1.504261in}{0.783106in}}%
\pgfpathlineto{\pgfqpoint{1.498456in}{0.778370in}}%
\pgfpathlineto{\pgfqpoint{1.497212in}{0.774687in}}%
\pgfpathlineto{\pgfqpoint{1.497336in}{0.771659in}}%
\pgfpathlineto{\pgfqpoint{1.487402in}{0.765219in}}%
\pgfpathlineto{\pgfqpoint{1.486352in}{0.763818in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{0.760914in}}%
\pgfpathlineto{\pgfqpoint{1.482255in}{0.757427in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{0.757337in}}%
\pgfpathlineto{\pgfqpoint{1.486730in}{0.752049in}}%
\pgfpathlineto{\pgfqpoint{1.487101in}{0.752497in}}%
\pgfpathlineto{\pgfqpoint{1.487870in}{0.753258in}}%
\pgfpathlineto{\pgfqpoint{1.487110in}{0.752521in}}%
\pgfpathlineto{\pgfqpoint{1.487110in}{0.752521in}}%
\pgfpathlineto{\pgfqpoint{1.483895in}{0.750951in}}%
\pgfpathlineto{\pgfqpoint{1.484410in}{0.750341in}}%
\pgfpathlineto{\pgfqpoint{1.486540in}{0.744469in}}%
\pgfpathlineto{\pgfqpoint{1.488748in}{0.741270in}}%
\pgfpathlineto{\pgfqpoint{1.488333in}{0.736718in}}%
\pgfpathlineto{\pgfqpoint{1.487845in}{0.732575in}}%
\pgfpathlineto{\pgfqpoint{1.486783in}{0.731164in}}%
\pgfpathlineto{\pgfqpoint{1.485519in}{0.729685in}}%
\pgfpathlineto{\pgfqpoint{1.485924in}{0.729442in}}%
\pgfpathlineto{\pgfqpoint{1.485265in}{0.727715in}}%
\pgfpathlineto{\pgfqpoint{1.469338in}{0.716107in}}%
\pgfpathlineto{\pgfqpoint{1.465117in}{0.713679in}}%
\pgfpathlineto{\pgfqpoint{1.460116in}{0.709362in}}%
\pgfpathlineto{\pgfqpoint{1.459264in}{0.708739in}}%
\pgfpathlineto{\pgfqpoint{1.450496in}{0.702716in}}%
\pgfpathlineto{\pgfqpoint{1.448228in}{0.699618in}}%
\pgfpathlineto{\pgfqpoint{1.448482in}{0.699704in}}%
\pgfpathlineto{\pgfqpoint{1.450190in}{0.700491in}}%
\pgfpathlineto{\pgfqpoint{1.451343in}{0.701550in}}%
\pgfpathlineto{\pgfqpoint{1.450790in}{0.701908in}}%
\pgfpathlineto{\pgfqpoint{1.449005in}{0.704918in}}%
\pgfpathlineto{\pgfqpoint{1.437442in}{0.707685in}}%
\pgfpathlineto{\pgfqpoint{1.439635in}{0.709040in}}%
\pgfpathlineto{\pgfqpoint{1.441891in}{0.711435in}}%
\pgfpathlineto{\pgfqpoint{1.441625in}{0.711544in}}%
\pgfpathlineto{\pgfqpoint{1.441256in}{0.713567in}}%
\pgfpathlineto{\pgfqpoint{1.441214in}{0.717562in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.718880in}}%
\pgfpathlineto{\pgfqpoint{1.444464in}{0.721891in}}%
\pgfpathlineto{\pgfqpoint{1.449462in}{0.731382in}}%
\pgfpathlineto{\pgfqpoint{1.449607in}{0.733824in}}%
\pgfpathlineto{\pgfqpoint{1.450155in}{0.739199in}}%
\pgfpathlineto{\pgfqpoint{1.444488in}{0.762077in}}%
\pgfpathlineto{\pgfqpoint{1.441350in}{0.767341in}}%
\pgfpathlineto{\pgfqpoint{1.440115in}{0.770661in}}%
\pgfpathlineto{\pgfqpoint{1.437001in}{0.775284in}}%
\pgfpathlineto{\pgfqpoint{1.436457in}{0.777606in}}%
\pgfpathlineto{\pgfqpoint{1.436634in}{0.781674in}}%
\pgfpathlineto{\pgfqpoint{1.435920in}{0.788198in}}%
\pgfpathlineto{\pgfqpoint{1.433923in}{0.794440in}}%
\pgfpathlineto{\pgfqpoint{1.433426in}{0.800593in}}%
\pgfpathlineto{\pgfqpoint{1.431653in}{0.804890in}}%
\pgfpathlineto{\pgfqpoint{1.430510in}{0.814468in}}%
\pgfpathlineto{\pgfqpoint{1.430834in}{0.824876in}}%
\pgfpathlineto{\pgfqpoint{1.432166in}{0.837008in}}%
\pgfpathlineto{\pgfqpoint{1.430652in}{0.841663in}}%
\pgfpathlineto{\pgfqpoint{1.429932in}{0.844453in}}%
\pgfpathlineto{\pgfqpoint{1.430615in}{0.854397in}}%
\pgfpathlineto{\pgfqpoint{1.431469in}{0.861023in}}%
\pgfpathlineto{\pgfqpoint{1.431186in}{0.865712in}}%
\pgfpathlineto{\pgfqpoint{1.430834in}{0.869728in}}%
\pgfpathlineto{\pgfqpoint{1.430955in}{0.888345in}}%
\pgfpathlineto{\pgfqpoint{1.427797in}{0.896578in}}%
\pgfpathlineto{\pgfqpoint{1.424428in}{0.907778in}}%
\pgfpathlineto{\pgfqpoint{1.425071in}{0.916659in}}%
\pgfpathlineto{\pgfqpoint{1.425323in}{0.919614in}}%
\pgfpathlineto{\pgfqpoint{1.425415in}{0.924776in}}%
\pgfpathlineto{\pgfqpoint{1.425356in}{0.930251in}}%
\pgfpathlineto{\pgfqpoint{1.422794in}{0.951996in}}%
\pgfpathlineto{\pgfqpoint{1.421037in}{0.986451in}}%
\pgfpathlineto{\pgfqpoint{1.415608in}{1.001014in}}%
\pgfpathlineto{\pgfqpoint{1.413825in}{1.006283in}}%
\pgfpathlineto{\pgfqpoint{1.413730in}{1.010131in}}%
\pgfpathlineto{\pgfqpoint{1.413236in}{1.013020in}}%
\pgfpathlineto{\pgfqpoint{1.412242in}{1.017691in}}%
\pgfpathlineto{\pgfqpoint{1.412078in}{1.023555in}}%
\pgfpathlineto{\pgfqpoint{1.413285in}{1.030041in}}%
\pgfpathlineto{\pgfqpoint{1.415239in}{1.046220in}}%
\pgfpathlineto{\pgfqpoint{1.415365in}{1.050044in}}%
\pgfpathlineto{\pgfqpoint{1.420802in}{1.060822in}}%
\pgfpathlineto{\pgfqpoint{1.425405in}{1.078637in}}%
\pgfpathlineto{\pgfqpoint{1.426332in}{1.088360in}}%
\pgfpathlineto{\pgfqpoint{1.426126in}{1.095398in}}%
\pgfpathlineto{\pgfqpoint{1.426283in}{1.102662in}}%
\pgfpathlineto{\pgfqpoint{1.425013in}{1.112045in}}%
\pgfpathlineto{\pgfqpoint{1.425445in}{1.123118in}}%
\pgfpathlineto{\pgfqpoint{1.423270in}{1.134639in}}%
\pgfpathlineto{\pgfqpoint{1.421513in}{1.141404in}}%
\pgfpathlineto{\pgfqpoint{1.420146in}{1.149366in}}%
\pgfpathlineto{\pgfqpoint{1.418520in}{1.159781in}}%
\pgfpathlineto{\pgfqpoint{1.414997in}{1.175161in}}%
\pgfpathlineto{\pgfqpoint{1.413158in}{1.183606in}}%
\pgfpathlineto{\pgfqpoint{1.411126in}{1.193796in}}%
\pgfpathlineto{\pgfqpoint{1.412542in}{1.208912in}}%
\pgfpathlineto{\pgfqpoint{1.412645in}{1.211790in}}%
\pgfpathlineto{\pgfqpoint{1.412825in}{1.217324in}}%
\pgfpathlineto{\pgfqpoint{1.413676in}{1.221412in}}%
\pgfpathlineto{\pgfqpoint{1.416383in}{1.234332in}}%
\pgfpathlineto{\pgfqpoint{1.418700in}{1.239770in}}%
\pgfpathlineto{\pgfqpoint{1.419789in}{1.245228in}}%
\pgfpathlineto{\pgfqpoint{1.421525in}{1.249930in}}%
\pgfpathlineto{\pgfqpoint{1.423191in}{1.254363in}}%
\pgfpathlineto{\pgfqpoint{1.427985in}{1.307945in}}%
\pgfpathlineto{\pgfqpoint{1.428221in}{1.311107in}}%
\pgfpathlineto{\pgfqpoint{1.429859in}{1.319453in}}%
\pgfpathlineto{\pgfqpoint{1.428270in}{1.329447in}}%
\pgfpathlineto{\pgfqpoint{1.428872in}{1.335442in}}%
\pgfpathlineto{\pgfqpoint{1.428994in}{1.348380in}}%
\pgfpathlineto{\pgfqpoint{1.429952in}{1.353327in}}%
\pgfpathlineto{\pgfqpoint{1.430422in}{1.359828in}}%
\pgfpathlineto{\pgfqpoint{1.430552in}{1.368467in}}%
\pgfpathlineto{\pgfqpoint{1.429495in}{1.376725in}}%
\pgfpathlineto{\pgfqpoint{1.429145in}{1.387453in}}%
\pgfpathlineto{\pgfqpoint{1.429014in}{1.392520in}}%
\pgfpathlineto{\pgfqpoint{1.428919in}{1.418444in}}%
\pgfpathlineto{\pgfqpoint{1.427902in}{1.426791in}}%
\pgfpathlineto{\pgfqpoint{1.432418in}{1.448962in}}%
\pgfpathlineto{\pgfqpoint{1.435928in}{1.459698in}}%
\pgfpathlineto{\pgfqpoint{1.434127in}{1.475747in}}%
\pgfpathlineto{\pgfqpoint{1.434056in}{1.481649in}}%
\pgfpathlineto{\pgfqpoint{1.432824in}{1.489973in}}%
\pgfpathlineto{\pgfqpoint{1.433970in}{1.494750in}}%
\pgfpathlineto{\pgfqpoint{1.434649in}{1.497113in}}%
\pgfpathlineto{\pgfqpoint{1.439896in}{1.508303in}}%
\pgfpathlineto{\pgfqpoint{1.444156in}{1.525091in}}%
\pgfpathlineto{\pgfqpoint{1.445312in}{1.537046in}}%
\pgfpathlineto{\pgfqpoint{1.447635in}{1.543525in}}%
\pgfpathlineto{\pgfqpoint{1.449583in}{1.548626in}}%
\pgfpathlineto{\pgfqpoint{1.448778in}{1.558100in}}%
\pgfpathlineto{\pgfqpoint{1.444150in}{1.575831in}}%
\pgfpathlineto{\pgfqpoint{1.442160in}{1.583673in}}%
\pgfpathlineto{\pgfqpoint{1.441739in}{1.590077in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{1.600318in}}%
\pgfpathlineto{\pgfqpoint{1.444063in}{1.610842in}}%
\pgfpathlineto{\pgfqpoint{1.443660in}{1.619440in}}%
\pgfpathlineto{\pgfqpoint{1.443851in}{1.621769in}}%
\pgfpathlineto{\pgfqpoint{1.444436in}{1.626945in}}%
\pgfpathlineto{\pgfqpoint{1.444831in}{1.630351in}}%
\pgfpathlineto{\pgfqpoint{1.448652in}{1.646355in}}%
\pgfpathlineto{\pgfqpoint{1.451264in}{1.655366in}}%
\pgfpathlineto{\pgfqpoint{1.452575in}{1.659026in}}%
\pgfpathlineto{\pgfqpoint{1.460309in}{1.678170in}}%
\pgfpathlineto{\pgfqpoint{1.459959in}{1.681551in}}%
\pgfpathlineto{\pgfqpoint{1.458410in}{1.689795in}}%
\pgfpathlineto{\pgfqpoint{1.458074in}{1.694549in}}%
\pgfpathlineto{\pgfqpoint{1.456651in}{1.700064in}}%
\pgfpathlineto{\pgfqpoint{1.455043in}{1.704617in}}%
\pgfpathlineto{\pgfqpoint{1.455999in}{1.708107in}}%
\pgfpathlineto{\pgfqpoint{1.468631in}{1.743119in}}%
\pgfpathlineto{\pgfqpoint{1.471378in}{1.753437in}}%
\pgfpathlineto{\pgfqpoint{1.471760in}{1.756187in}}%
\pgfpathlineto{\pgfqpoint{1.473225in}{1.768221in}}%
\pgfpathlineto{\pgfqpoint{1.475178in}{1.776450in}}%
\pgfpathlineto{\pgfqpoint{1.471343in}{1.792775in}}%
\pgfpathlineto{\pgfqpoint{1.470239in}{1.808458in}}%
\pgfpathlineto{\pgfqpoint{1.471403in}{1.815755in}}%
\pgfpathlineto{\pgfqpoint{1.475358in}{1.827663in}}%
\pgfpathlineto{\pgfqpoint{1.475951in}{1.834480in}}%
\pgfpathlineto{\pgfqpoint{1.477763in}{1.840092in}}%
\pgfpathlineto{\pgfqpoint{1.480600in}{1.847758in}}%
\pgfpathlineto{\pgfqpoint{1.482500in}{1.852013in}}%
\pgfpathlineto{\pgfqpoint{1.483528in}{1.856802in}}%
\pgfpathlineto{\pgfqpoint{1.485742in}{1.865994in}}%
\pgfpathlineto{\pgfqpoint{1.489231in}{1.874453in}}%
\pgfpathlineto{\pgfqpoint{1.491219in}{1.892557in}}%
\pgfpathlineto{\pgfqpoint{1.492429in}{1.899427in}}%
\pgfpathlineto{\pgfqpoint{1.493265in}{1.902609in}}%
\pgfpathlineto{\pgfqpoint{1.494781in}{1.909689in}}%
\pgfpathlineto{\pgfqpoint{1.496230in}{1.918777in}}%
\pgfpathlineto{\pgfqpoint{1.496909in}{1.926627in}}%
\pgfpathlineto{\pgfqpoint{1.497418in}{1.936488in}}%
\pgfpathlineto{\pgfqpoint{1.500500in}{1.954485in}}%
\pgfpathlineto{\pgfqpoint{1.499891in}{1.965611in}}%
\pgfpathlineto{\pgfqpoint{1.503213in}{1.974116in}}%
\pgfpathlineto{\pgfqpoint{1.506563in}{1.982340in}}%
\pgfpathlineto{\pgfqpoint{1.510453in}{1.993286in}}%
\pgfpathlineto{\pgfqpoint{1.511575in}{2.002158in}}%
\pgfpathlineto{\pgfqpoint{1.513390in}{2.012296in}}%
\pgfpathlineto{\pgfqpoint{1.514506in}{2.017061in}}%
\pgfpathlineto{\pgfqpoint{1.515943in}{2.022397in}}%
\pgfpathlineto{\pgfqpoint{1.514686in}{2.033087in}}%
\pgfpathlineto{\pgfqpoint{1.518264in}{2.044413in}}%
\pgfpathlineto{\pgfqpoint{1.519148in}{2.048502in}}%
\pgfpathlineto{\pgfqpoint{1.522025in}{2.055391in}}%
\pgfpathlineto{\pgfqpoint{1.522564in}{2.059089in}}%
\pgfpathlineto{\pgfqpoint{1.522816in}{2.062705in}}%
\pgfpathlineto{\pgfqpoint{1.524207in}{2.068725in}}%
\pgfpathlineto{\pgfqpoint{1.525775in}{2.072764in}}%
\pgfpathlineto{\pgfqpoint{1.526085in}{2.077708in}}%
\pgfpathlineto{\pgfqpoint{1.526582in}{2.080722in}}%
\pgfpathlineto{\pgfqpoint{1.530079in}{2.095512in}}%
\pgfpathlineto{\pgfqpoint{1.529163in}{2.099966in}}%
\pgfpathlineto{\pgfqpoint{1.534958in}{2.133174in}}%
\pgfpathlineto{\pgfqpoint{1.534741in}{2.140502in}}%
\pgfpathlineto{\pgfqpoint{1.540543in}{2.158134in}}%
\pgfpathlineto{\pgfqpoint{1.542112in}{2.166264in}}%
\pgfpathlineto{\pgfqpoint{1.542714in}{2.172916in}}%
\pgfpathlineto{\pgfqpoint{1.544379in}{2.187391in}}%
\pgfpathlineto{\pgfqpoint{1.545723in}{2.189753in}}%
\pgfpathlineto{\pgfqpoint{1.546617in}{2.193819in}}%
\pgfpathlineto{\pgfqpoint{1.547303in}{2.202231in}}%
\pgfpathlineto{\pgfqpoint{1.549053in}{2.206930in}}%
\pgfpathlineto{\pgfqpoint{1.552981in}{2.220083in}}%
\pgfpathlineto{\pgfqpoint{1.555740in}{2.228113in}}%
\pgfpathlineto{\pgfqpoint{1.556472in}{2.231774in}}%
\pgfpathlineto{\pgfqpoint{1.556605in}{2.235287in}}%
\pgfpathlineto{\pgfqpoint{1.556741in}{2.238661in}}%
\pgfpathlineto{\pgfqpoint{1.558462in}{2.244993in}}%
\pgfpathlineto{\pgfqpoint{1.559967in}{2.248081in}}%
\pgfpathlineto{\pgfqpoint{1.561008in}{2.252421in}}%
\pgfpathlineto{\pgfqpoint{1.565294in}{2.261175in}}%
\pgfpathlineto{\pgfqpoint{1.567534in}{2.265341in}}%
\pgfpathlineto{\pgfqpoint{1.569318in}{2.271703in}}%
\pgfpathlineto{\pgfqpoint{1.570615in}{2.280714in}}%
\pgfpathlineto{\pgfqpoint{1.570021in}{2.283403in}}%
\pgfpathlineto{\pgfqpoint{1.571262in}{2.287832in}}%
\pgfpathlineto{\pgfqpoint{1.577683in}{2.297743in}}%
\pgfpathlineto{\pgfqpoint{1.579766in}{2.304321in}}%
\pgfpathlineto{\pgfqpoint{1.581525in}{2.309968in}}%
\pgfpathlineto{\pgfqpoint{1.582393in}{2.316117in}}%
\pgfpathlineto{\pgfqpoint{1.584080in}{2.326044in}}%
\pgfpathlineto{\pgfqpoint{1.582403in}{2.333503in}}%
\pgfpathlineto{\pgfqpoint{1.582752in}{2.341602in}}%
\pgfpathlineto{\pgfqpoint{1.585503in}{2.347530in}}%
\pgfpathlineto{\pgfqpoint{1.586670in}{2.350583in}}%
\pgfpathlineto{\pgfqpoint{1.586905in}{2.352472in}}%
\pgfpathlineto{\pgfqpoint{1.586630in}{2.363629in}}%
\pgfpathlineto{\pgfqpoint{1.587249in}{2.365651in}}%
\pgfpathlineto{\pgfqpoint{1.589944in}{2.370638in}}%
\pgfpathlineto{\pgfqpoint{1.592722in}{2.388318in}}%
\pgfpathlineto{\pgfqpoint{1.595412in}{2.398222in}}%
\pgfpathlineto{\pgfqpoint{1.595251in}{2.403364in}}%
\pgfpathlineto{\pgfqpoint{1.597111in}{2.406819in}}%
\pgfpathlineto{\pgfqpoint{1.609001in}{2.416708in}}%
\pgfpathlineto{\pgfqpoint{1.613809in}{2.425189in}}%
\pgfpathlineto{\pgfqpoint{1.614722in}{2.429089in}}%
\pgfpathlineto{\pgfqpoint{1.615799in}{2.433589in}}%
\pgfpathlineto{\pgfqpoint{1.614876in}{2.436395in}}%
\pgfpathlineto{\pgfqpoint{1.613560in}{2.440546in}}%
\pgfpathlineto{\pgfqpoint{1.613434in}{2.443419in}}%
\pgfpathlineto{\pgfqpoint{1.614980in}{2.446927in}}%
\pgfpathlineto{\pgfqpoint{1.617437in}{2.449716in}}%
\pgfpathlineto{\pgfqpoint{1.620377in}{2.454128in}}%
\pgfpathlineto{\pgfqpoint{1.621947in}{2.457013in}}%
\pgfpathlineto{\pgfqpoint{1.619570in}{2.465115in}}%
\pgfpathlineto{\pgfqpoint{1.621310in}{2.467204in}}%
\pgfpathlineto{\pgfqpoint{1.626149in}{2.474810in}}%
\pgfpathlineto{\pgfqpoint{1.627598in}{2.485017in}}%
\pgfpathlineto{\pgfqpoint{1.628160in}{2.487203in}}%
\pgfpathlineto{\pgfqpoint{1.628217in}{2.489784in}}%
\pgfpathlineto{\pgfqpoint{1.629159in}{2.495114in}}%
\pgfpathlineto{\pgfqpoint{1.632407in}{2.499573in}}%
\pgfpathlineto{\pgfqpoint{1.634584in}{2.502609in}}%
\pgfpathlineto{\pgfqpoint{1.635678in}{2.504854in}}%
\pgfpathlineto{\pgfqpoint{1.637698in}{2.512127in}}%
\pgfpathlineto{\pgfqpoint{1.636035in}{2.515509in}}%
\pgfpathlineto{\pgfqpoint{1.638436in}{2.517952in}}%
\pgfpathlineto{\pgfqpoint{1.642071in}{2.519656in}}%
\pgfpathlineto{\pgfqpoint{1.645902in}{2.522402in}}%
\pgfpathlineto{\pgfqpoint{1.645241in}{2.522588in}}%
\pgfpathlineto{\pgfqpoint{1.642791in}{2.523044in}}%
\pgfpathlineto{\pgfqpoint{1.644194in}{2.523568in}}%
\pgfpathlineto{\pgfqpoint{1.650022in}{2.526143in}}%
\pgfpathlineto{\pgfqpoint{1.652952in}{2.528551in}}%
\pgfpathlineto{\pgfqpoint{1.656273in}{2.531548in}}%
\pgfpathlineto{\pgfqpoint{1.656242in}{2.533672in}}%
\pgfpathlineto{\pgfqpoint{1.650141in}{2.538100in}}%
\pgfpathlineto{\pgfqpoint{1.652287in}{2.538292in}}%
\pgfpathlineto{\pgfqpoint{1.653319in}{2.538298in}}%
\pgfpathlineto{\pgfqpoint{1.652304in}{2.538264in}}%
\pgfpathlineto{\pgfqpoint{1.652304in}{2.538264in}}%
\pgfpathlineto{\pgfqpoint{1.651636in}{2.538147in}}%
\pgfpathlineto{\pgfqpoint{1.652119in}{2.537997in}}%
\pgfpathlineto{\pgfqpoint{1.652119in}{2.537997in}}%
\pgfpathlineto{\pgfqpoint{1.654285in}{2.538853in}}%
\pgfpathlineto{\pgfqpoint{1.653858in}{2.539224in}}%
\pgfpathlineto{\pgfqpoint{1.652446in}{2.540462in}}%
\pgfpathlineto{\pgfqpoint{1.653989in}{2.539799in}}%
\pgfpathlineto{\pgfqpoint{1.653989in}{2.539799in}}%
\pgfpathlineto{\pgfqpoint{1.656455in}{2.538356in}}%
\pgfpathlineto{\pgfqpoint{1.655423in}{2.537656in}}%
\pgfpathlineto{\pgfqpoint{1.656518in}{2.534320in}}%
\pgfpathlineto{\pgfqpoint{1.658510in}{2.533525in}}%
\pgfpathlineto{\pgfqpoint{1.663566in}{2.531955in}}%
\pgfpathlineto{\pgfqpoint{1.667273in}{2.532585in}}%
\pgfpathlineto{\pgfqpoint{1.669880in}{2.531577in}}%
\pgfpathlineto{\pgfqpoint{1.667369in}{2.531459in}}%
\pgfpathlineto{\pgfqpoint{1.666175in}{2.529154in}}%
\pgfpathlineto{\pgfqpoint{1.671881in}{2.519894in}}%
\pgfpathlineto{\pgfqpoint{1.670419in}{2.517865in}}%
\pgfpathlineto{\pgfqpoint{1.667563in}{2.510707in}}%
\pgfpathlineto{\pgfqpoint{1.670703in}{2.505729in}}%
\pgfpathlineto{\pgfqpoint{1.670647in}{2.504223in}}%
\pgfpathlineto{\pgfqpoint{1.668893in}{2.501061in}}%
\pgfpathlineto{\pgfqpoint{1.668879in}{2.494923in}}%
\pgfpathlineto{\pgfqpoint{1.668888in}{2.492309in}}%
\pgfpathlineto{\pgfqpoint{1.668666in}{2.487640in}}%
\pgfpathlineto{\pgfqpoint{1.668732in}{2.482160in}}%
\pgfpathlineto{\pgfqpoint{1.669515in}{2.480278in}}%
\pgfpathlineto{\pgfqpoint{1.672430in}{2.470219in}}%
\pgfpathlineto{\pgfqpoint{1.670904in}{2.467242in}}%
\pgfpathlineto{\pgfqpoint{1.670113in}{2.463044in}}%
\pgfpathlineto{\pgfqpoint{1.670852in}{2.456357in}}%
\pgfpathlineto{\pgfqpoint{1.672717in}{2.451809in}}%
\pgfpathlineto{\pgfqpoint{1.675334in}{2.438980in}}%
\pgfpathlineto{\pgfqpoint{1.670405in}{2.422508in}}%
\pgfpathlineto{\pgfqpoint{1.674210in}{2.413401in}}%
\pgfpathlineto{\pgfqpoint{1.676085in}{2.408126in}}%
\pgfpathlineto{\pgfqpoint{1.674795in}{2.400979in}}%
\pgfpathlineto{\pgfqpoint{1.675248in}{2.396667in}}%
\pgfpathlineto{\pgfqpoint{1.669338in}{2.379768in}}%
\pgfpathlineto{\pgfqpoint{1.671552in}{2.370406in}}%
\pgfpathlineto{\pgfqpoint{1.672173in}{2.366604in}}%
\pgfpathlineto{\pgfqpoint{1.671170in}{2.353029in}}%
\pgfpathlineto{\pgfqpoint{1.669714in}{2.348668in}}%
\pgfpathlineto{\pgfqpoint{1.668221in}{2.342288in}}%
\pgfpathlineto{\pgfqpoint{1.668064in}{2.334075in}}%
\pgfpathlineto{\pgfqpoint{1.667733in}{2.319466in}}%
\pgfpathlineto{\pgfqpoint{1.668703in}{2.313063in}}%
\pgfpathlineto{\pgfqpoint{1.669362in}{2.302039in}}%
\pgfpathlineto{\pgfqpoint{1.666419in}{2.289155in}}%
\pgfpathlineto{\pgfqpoint{1.665125in}{2.269130in}}%
\pgfpathlineto{\pgfqpoint{1.667381in}{2.260127in}}%
\pgfpathlineto{\pgfqpoint{1.667187in}{2.255391in}}%
\pgfpathlineto{\pgfqpoint{1.668895in}{2.244196in}}%
\pgfpathlineto{\pgfqpoint{1.668864in}{2.240682in}}%
\pgfpathlineto{\pgfqpoint{1.668277in}{2.229700in}}%
\pgfpathlineto{\pgfqpoint{1.665456in}{2.205546in}}%
\pgfpathlineto{\pgfqpoint{1.667075in}{2.196583in}}%
\pgfpathlineto{\pgfqpoint{1.664712in}{2.175156in}}%
\pgfpathlineto{\pgfqpoint{1.662941in}{2.167555in}}%
\pgfpathlineto{\pgfqpoint{1.661650in}{2.156737in}}%
\pgfpathlineto{\pgfqpoint{1.661685in}{2.148817in}}%
\pgfpathlineto{\pgfqpoint{1.661742in}{2.137749in}}%
\pgfpathlineto{\pgfqpoint{1.658612in}{2.121238in}}%
\pgfpathlineto{\pgfqpoint{1.660360in}{2.102251in}}%
\pgfpathlineto{\pgfqpoint{1.655227in}{2.055474in}}%
\pgfpathlineto{\pgfqpoint{1.653277in}{2.017421in}}%
\pgfpathlineto{\pgfqpoint{1.654726in}{1.978770in}}%
\pgfpathlineto{\pgfqpoint{1.654973in}{1.964292in}}%
\pgfpathlineto{\pgfqpoint{1.652253in}{1.936375in}}%
\pgfpathlineto{\pgfqpoint{1.651805in}{1.913695in}}%
\pgfpathlineto{\pgfqpoint{1.650888in}{1.904756in}}%
\pgfpathlineto{\pgfqpoint{1.651018in}{1.890539in}}%
\pgfpathlineto{\pgfqpoint{1.650209in}{1.881696in}}%
\pgfpathlineto{\pgfqpoint{1.649882in}{1.876808in}}%
\pgfpathlineto{\pgfqpoint{1.650647in}{1.868064in}}%
\pgfpathlineto{\pgfqpoint{1.652421in}{1.848687in}}%
\pgfpathlineto{\pgfqpoint{1.651207in}{1.835560in}}%
\pgfpathlineto{\pgfqpoint{1.649037in}{1.812913in}}%
\pgfpathlineto{\pgfqpoint{1.650374in}{1.791076in}}%
\pgfpathlineto{\pgfqpoint{1.650094in}{1.783593in}}%
\pgfpathlineto{\pgfqpoint{1.649938in}{1.778293in}}%
\pgfpathlineto{\pgfqpoint{1.650251in}{1.771731in}}%
\pgfpathlineto{\pgfqpoint{1.648765in}{1.749245in}}%
\pgfpathlineto{\pgfqpoint{1.648317in}{1.741648in}}%
\pgfpathlineto{\pgfqpoint{1.647211in}{1.729964in}}%
\pgfpathlineto{\pgfqpoint{1.646270in}{1.717614in}}%
\pgfpathlineto{\pgfqpoint{1.646048in}{1.710311in}}%
\pgfpathlineto{\pgfqpoint{1.644934in}{1.693618in}}%
\pgfpathlineto{\pgfqpoint{1.647248in}{1.652698in}}%
\pgfpathlineto{\pgfqpoint{1.648298in}{1.640204in}}%
\pgfpathlineto{\pgfqpoint{1.646861in}{1.631064in}}%
\pgfpathlineto{\pgfqpoint{1.637871in}{1.591925in}}%
\pgfpathlineto{\pgfqpoint{1.637103in}{1.587408in}}%
\pgfpathlineto{\pgfqpoint{1.637806in}{1.581703in}}%
\pgfpathlineto{\pgfqpoint{1.638113in}{1.567488in}}%
\pgfpathlineto{\pgfqpoint{1.637855in}{1.557621in}}%
\pgfpathlineto{\pgfqpoint{1.640690in}{1.541849in}}%
\pgfpathlineto{\pgfqpoint{1.641790in}{1.528997in}}%
\pgfpathlineto{\pgfqpoint{1.641748in}{1.516105in}}%
\pgfpathlineto{\pgfqpoint{1.642362in}{1.493812in}}%
\pgfpathlineto{\pgfqpoint{1.639388in}{1.478911in}}%
\pgfpathlineto{\pgfqpoint{1.637369in}{1.470722in}}%
\pgfpathlineto{\pgfqpoint{1.637099in}{1.429517in}}%
\pgfpathlineto{\pgfqpoint{1.636649in}{1.413514in}}%
\pgfpathlineto{\pgfqpoint{1.635104in}{1.402411in}}%
\pgfpathlineto{\pgfqpoint{1.636697in}{1.354293in}}%
\pgfpathlineto{\pgfqpoint{1.636614in}{1.344192in}}%
\pgfpathlineto{\pgfqpoint{1.637316in}{1.337745in}}%
\pgfpathlineto{\pgfqpoint{1.635561in}{1.303251in}}%
\pgfpathlineto{\pgfqpoint{1.637862in}{1.289887in}}%
\pgfpathlineto{\pgfqpoint{1.638648in}{1.272350in}}%
\pgfpathlineto{\pgfqpoint{1.637616in}{1.259711in}}%
\pgfpathlineto{\pgfqpoint{1.635634in}{1.253422in}}%
\pgfpathlineto{\pgfqpoint{1.634777in}{1.247085in}}%
\pgfpathlineto{\pgfqpoint{1.634292in}{1.225521in}}%
\pgfpathlineto{\pgfqpoint{1.633939in}{1.220038in}}%
\pgfpathlineto{\pgfqpoint{1.634667in}{1.211536in}}%
\pgfpathlineto{\pgfqpoint{1.631439in}{1.194966in}}%
\pgfpathlineto{\pgfqpoint{1.632281in}{1.179250in}}%
\pgfpathlineto{\pgfqpoint{1.634581in}{1.161742in}}%
\pgfpathlineto{\pgfqpoint{1.632253in}{1.151213in}}%
\pgfpathlineto{\pgfqpoint{1.630449in}{1.138764in}}%
\pgfpathlineto{\pgfqpoint{1.630512in}{1.117037in}}%
\pgfpathlineto{\pgfqpoint{1.629248in}{1.099925in}}%
\pgfpathlineto{\pgfqpoint{1.630941in}{1.088756in}}%
\pgfpathlineto{\pgfqpoint{1.631483in}{1.083351in}}%
\pgfpathlineto{\pgfqpoint{1.630524in}{1.075513in}}%
\pgfpathlineto{\pgfqpoint{1.629618in}{1.060079in}}%
\pgfpathlineto{\pgfqpoint{1.629164in}{1.050091in}}%
\pgfpathlineto{\pgfqpoint{1.629177in}{1.038936in}}%
\pgfpathlineto{\pgfqpoint{1.631046in}{1.029467in}}%
\pgfpathlineto{\pgfqpoint{1.630297in}{1.022333in}}%
\pgfpathlineto{\pgfqpoint{1.626354in}{0.995053in}}%
\pgfpathlineto{\pgfqpoint{1.625111in}{0.989116in}}%
\pgfpathlineto{\pgfqpoint{1.623604in}{0.980785in}}%
\pgfpathlineto{\pgfqpoint{1.622621in}{0.968333in}}%
\pgfpathlineto{\pgfqpoint{1.622255in}{0.962028in}}%
\pgfpathlineto{\pgfqpoint{1.621539in}{0.940036in}}%
\pgfpathlineto{\pgfqpoint{1.622216in}{0.932203in}}%
\pgfpathlineto{\pgfqpoint{1.622937in}{0.925144in}}%
\pgfpathlineto{\pgfqpoint{1.617962in}{0.913020in}}%
\pgfpathlineto{\pgfqpoint{1.618070in}{0.907992in}}%
\pgfpathlineto{\pgfqpoint{1.609355in}{0.868541in}}%
\pgfpathlineto{\pgfqpoint{1.606003in}{0.861849in}}%
\pgfpathlineto{\pgfqpoint{1.605384in}{0.858235in}}%
\pgfpathlineto{\pgfqpoint{1.600862in}{0.850208in}}%
\pgfpathlineto{\pgfqpoint{1.599992in}{0.844669in}}%
\pgfpathlineto{\pgfqpoint{1.598501in}{0.825716in}}%
\pgfpathlineto{\pgfqpoint{1.600524in}{0.822317in}}%
\pgfpathlineto{\pgfqpoint{1.597615in}{0.819245in}}%
\pgfpathlineto{\pgfqpoint{1.595086in}{0.817198in}}%
\pgfpathlineto{\pgfqpoint{1.590860in}{0.813278in}}%
\pgfpathlineto{\pgfqpoint{1.587405in}{0.810503in}}%
\pgfpathlineto{\pgfqpoint{1.581756in}{0.807115in}}%
\pgfpathlineto{\pgfqpoint{1.581483in}{0.805394in}}%
\pgfpathlineto{\pgfqpoint{1.581682in}{0.802950in}}%
\pgfpathlineto{\pgfqpoint{1.581799in}{0.800402in}}%
\pgfpathlineto{\pgfqpoint{1.577258in}{0.793936in}}%
\pgfpathlineto{\pgfqpoint{1.570245in}{0.784164in}}%
\pgfpathlineto{\pgfqpoint{1.568037in}{0.781000in}}%
\pgfpathlineto{\pgfqpoint{1.567951in}{0.779016in}}%
\pgfpathlineto{\pgfqpoint{1.567449in}{0.777212in}}%
\pgfpathlineto{\pgfqpoint{1.567678in}{0.775591in}}%
\pgfpathlineto{\pgfqpoint{1.568443in}{0.771042in}}%
\pgfpathlineto{\pgfqpoint{1.569108in}{0.769428in}}%
\pgfpathlineto{\pgfqpoint{1.570797in}{0.768126in}}%
\pgfpathlineto{\pgfqpoint{1.569776in}{0.766523in}}%
\pgfpathlineto{\pgfqpoint{1.569473in}{0.766580in}}%
\pgfpathlineto{\pgfqpoint{1.567995in}{0.765464in}}%
\pgfpathlineto{\pgfqpoint{1.566988in}{0.762375in}}%
\pgfpathlineto{\pgfqpoint{1.567260in}{0.761615in}}%
\pgfpathlineto{\pgfqpoint{1.566892in}{0.761206in}}%
\pgfpathlineto{\pgfqpoint{1.565138in}{0.757102in}}%
\pgfpathlineto{\pgfqpoint{1.566175in}{0.752357in}}%
\pgfpathlineto{\pgfqpoint{1.566964in}{0.750333in}}%
\pgfpathlineto{\pgfqpoint{1.566605in}{0.746321in}}%
\pgfpathlineto{\pgfqpoint{1.564300in}{0.741826in}}%
\pgfpathlineto{\pgfqpoint{1.563194in}{0.737184in}}%
\pgfpathlineto{\pgfqpoint{1.561047in}{0.735820in}}%
\pgfpathlineto{\pgfqpoint{1.544058in}{0.726953in}}%
\pgfpathlineto{\pgfqpoint{1.542622in}{0.724265in}}%
\pgfpathlineto{\pgfqpoint{1.541836in}{0.722611in}}%
\pgfpathlineto{\pgfqpoint{1.536724in}{0.714644in}}%
\pgfpathlineto{\pgfqpoint{1.534153in}{0.710488in}}%
\pgfpathlineto{\pgfqpoint{1.533173in}{0.697875in}}%
\pgfpathlineto{\pgfqpoint{1.533355in}{0.695653in}}%
\pgfpathlineto{\pgfqpoint{1.529890in}{0.687721in}}%
\pgfpathlineto{\pgfqpoint{1.529491in}{0.683636in}}%
\pgfpathlineto{\pgfqpoint{1.524328in}{0.676834in}}%
\pgfpathlineto{\pgfqpoint{1.518524in}{0.669237in}}%
\pgfpathlineto{\pgfqpoint{1.519093in}{0.667127in}}%
\pgfpathlineto{\pgfqpoint{1.518556in}{0.664247in}}%
\pgfpathlineto{\pgfqpoint{1.515831in}{0.657040in}}%
\pgfpathlineto{\pgfqpoint{1.514203in}{0.651207in}}%
\pgfpathlineto{\pgfqpoint{1.512018in}{0.646367in}}%
\pgfpathlineto{\pgfqpoint{1.504573in}{0.629386in}}%
\pgfpathlineto{\pgfqpoint{1.503335in}{0.615909in}}%
\pgfpathlineto{\pgfqpoint{1.501177in}{0.608876in}}%
\pgfpathlineto{\pgfqpoint{1.500005in}{0.605440in}}%
\pgfpathlineto{\pgfqpoint{1.482338in}{0.560182in}}%
\pgfpathlineto{\pgfqpoint{1.482037in}{0.558634in}}%
\pgfpathlineto{\pgfqpoint{1.481422in}{0.555744in}}%
\pgfpathlineto{\pgfqpoint{1.481004in}{0.553744in}}%
\pgfpathlineto{\pgfqpoint{1.480024in}{0.550134in}}%
\pgfpathlineto{\pgfqpoint{1.479522in}{0.547012in}}%
\pgfpathlineto{\pgfqpoint{1.475215in}{0.538964in}}%
\pgfpathlineto{\pgfqpoint{1.477262in}{0.540091in}}%
\pgfpathlineto{\pgfqpoint{1.478953in}{0.540200in}}%
\pgfpathlineto{\pgfqpoint{1.484887in}{0.540496in}}%
\pgfpathlineto{\pgfqpoint{1.489653in}{0.545399in}}%
\pgfpathlineto{\pgfqpoint{1.489093in}{0.545717in}}%
\pgfpathlineto{\pgfqpoint{1.488244in}{0.546598in}}%
\pgfpathlineto{\pgfqpoint{1.487339in}{0.548897in}}%
\pgfpathlineto{\pgfqpoint{1.487520in}{0.550852in}}%
\pgfpathlineto{\pgfqpoint{1.489434in}{0.552461in}}%
\pgfpathlineto{\pgfqpoint{1.487689in}{0.552931in}}%
\pgfpathlineto{\pgfqpoint{1.486951in}{0.554637in}}%
\pgfpathlineto{\pgfqpoint{1.487369in}{0.556815in}}%
\pgfpathlineto{\pgfqpoint{1.485855in}{0.557190in}}%
\pgfpathlineto{\pgfqpoint{1.484595in}{0.558073in}}%
\pgfpathlineto{\pgfqpoint{1.485145in}{0.560749in}}%
\pgfpathlineto{\pgfqpoint{1.486631in}{0.564712in}}%
\pgfpathlineto{\pgfqpoint{1.486053in}{0.564800in}}%
\pgfpathlineto{\pgfqpoint{1.480979in}{0.570228in}}%
\pgfpathlineto{\pgfqpoint{1.478160in}{0.575831in}}%
\pgfpathlineto{\pgfqpoint{1.477803in}{0.578768in}}%
\pgfpathlineto{\pgfqpoint{1.477138in}{0.580903in}}%
\pgfpathlineto{\pgfqpoint{1.475440in}{0.583586in}}%
\pgfpathlineto{\pgfqpoint{1.475061in}{0.584986in}}%
\pgfpathlineto{\pgfqpoint{1.473333in}{0.587569in}}%
\pgfpathlineto{\pgfqpoint{1.471968in}{0.590542in}}%
\pgfpathlineto{\pgfqpoint{1.469709in}{0.601153in}}%
\pgfpathlineto{\pgfqpoint{1.470344in}{0.608656in}}%
\pgfpathlineto{\pgfqpoint{1.468930in}{0.621366in}}%
\pgfpathlineto{\pgfqpoint{1.469532in}{0.627487in}}%
\pgfpathlineto{\pgfqpoint{1.462964in}{0.654309in}}%
\pgfpathlineto{\pgfqpoint{1.462152in}{0.675019in}}%
\pgfpathlineto{\pgfqpoint{1.463729in}{0.678322in}}%
\pgfpathlineto{\pgfqpoint{1.464530in}{0.685775in}}%
\pgfpathlineto{\pgfqpoint{1.463583in}{0.688210in}}%
\pgfpathlineto{\pgfqpoint{1.460607in}{0.693746in}}%
\pgfpathlineto{\pgfqpoint{1.455405in}{0.716484in}}%
\pgfpathlineto{\pgfqpoint{1.455531in}{0.720232in}}%
\pgfpathlineto{\pgfqpoint{1.454565in}{0.724932in}}%
\pgfpathlineto{\pgfqpoint{1.452434in}{0.736706in}}%
\pgfpathlineto{\pgfqpoint{1.448632in}{0.747982in}}%
\pgfpathlineto{\pgfqpoint{1.446495in}{0.751511in}}%
\pgfpathlineto{\pgfqpoint{1.444373in}{0.756580in}}%
\pgfpathlineto{\pgfqpoint{1.443412in}{0.760390in}}%
\pgfpathlineto{\pgfqpoint{1.441201in}{0.768151in}}%
\pgfpathlineto{\pgfqpoint{1.438741in}{0.771097in}}%
\pgfpathlineto{\pgfqpoint{1.434868in}{0.774757in}}%
\pgfpathlineto{\pgfqpoint{1.431940in}{0.779461in}}%
\pgfpathlineto{\pgfqpoint{1.429623in}{0.783109in}}%
\pgfpathlineto{\pgfqpoint{1.427901in}{0.788410in}}%
\pgfpathlineto{\pgfqpoint{1.429351in}{0.808292in}}%
\pgfpathlineto{\pgfqpoint{1.431588in}{0.815963in}}%
\pgfpathlineto{\pgfqpoint{1.432948in}{0.818499in}}%
\pgfpathlineto{\pgfqpoint{1.433296in}{0.823693in}}%
\pgfpathlineto{\pgfqpoint{1.432642in}{0.832573in}}%
\pgfpathlineto{\pgfqpoint{1.432853in}{0.841583in}}%
\pgfpathlineto{\pgfqpoint{1.431957in}{0.846730in}}%
\pgfpathlineto{\pgfqpoint{1.431886in}{0.865432in}}%
\pgfpathlineto{\pgfqpoint{1.430620in}{0.868238in}}%
\pgfpathlineto{\pgfqpoint{1.430513in}{0.870700in}}%
\pgfpathlineto{\pgfqpoint{1.430188in}{0.876550in}}%
\pgfpathlineto{\pgfqpoint{1.432566in}{0.893023in}}%
\pgfpathlineto{\pgfqpoint{1.430885in}{0.898847in}}%
\pgfpathlineto{\pgfqpoint{1.430760in}{0.900750in}}%
\pgfpathlineto{\pgfqpoint{1.428692in}{0.906556in}}%
\pgfpathlineto{\pgfqpoint{1.431151in}{0.916025in}}%
\pgfpathlineto{\pgfqpoint{1.427678in}{0.925344in}}%
\pgfpathlineto{\pgfqpoint{1.427139in}{0.927069in}}%
\pgfpathlineto{\pgfqpoint{1.428366in}{0.937214in}}%
\pgfpathlineto{\pgfqpoint{1.429547in}{0.940772in}}%
\pgfpathlineto{\pgfqpoint{1.429852in}{0.945004in}}%
\pgfpathlineto{\pgfqpoint{1.426854in}{0.953091in}}%
\pgfpathlineto{\pgfqpoint{1.427810in}{0.956303in}}%
\pgfpathlineto{\pgfqpoint{1.427685in}{0.970786in}}%
\pgfpathlineto{\pgfqpoint{1.426931in}{0.973450in}}%
\pgfpathlineto{\pgfqpoint{1.425218in}{0.977670in}}%
\pgfpathlineto{\pgfqpoint{1.426637in}{0.980790in}}%
\pgfpathlineto{\pgfqpoint{1.428592in}{0.983650in}}%
\pgfpathlineto{\pgfqpoint{1.434842in}{0.997835in}}%
\pgfpathlineto{\pgfqpoint{1.434794in}{1.000481in}}%
\pgfpathlineto{\pgfqpoint{1.436236in}{1.004654in}}%
\pgfpathlineto{\pgfqpoint{1.437108in}{1.017607in}}%
\pgfpathlineto{\pgfqpoint{1.436305in}{1.022798in}}%
\pgfpathlineto{\pgfqpoint{1.435524in}{1.027286in}}%
\pgfpathlineto{\pgfqpoint{1.433711in}{1.033307in}}%
\pgfpathlineto{\pgfqpoint{1.433527in}{1.035169in}}%
\pgfpathlineto{\pgfqpoint{1.423123in}{1.053923in}}%
\pgfpathlineto{\pgfqpoint{1.421457in}{1.060161in}}%
\pgfpathlineto{\pgfqpoint{1.421544in}{1.081668in}}%
\pgfpathlineto{\pgfqpoint{1.421840in}{1.086606in}}%
\pgfpathlineto{\pgfqpoint{1.421926in}{1.092150in}}%
\pgfpathlineto{\pgfqpoint{1.421798in}{1.095119in}}%
\pgfpathlineto{\pgfqpoint{1.421927in}{1.100334in}}%
\pgfpathlineto{\pgfqpoint{1.423223in}{1.105790in}}%
\pgfpathlineto{\pgfqpoint{1.425209in}{1.127410in}}%
\pgfpathlineto{\pgfqpoint{1.424194in}{1.137410in}}%
\pgfpathlineto{\pgfqpoint{1.428265in}{1.144441in}}%
\pgfpathlineto{\pgfqpoint{1.431219in}{1.151293in}}%
\pgfpathlineto{\pgfqpoint{1.431644in}{1.157775in}}%
\pgfpathlineto{\pgfqpoint{1.432089in}{1.162141in}}%
\pgfpathlineto{\pgfqpoint{1.432645in}{1.182380in}}%
\pgfpathlineto{\pgfqpoint{1.431894in}{1.192789in}}%
\pgfpathlineto{\pgfqpoint{1.430904in}{1.219237in}}%
\pgfpathlineto{\pgfqpoint{1.432482in}{1.223613in}}%
\pgfpathlineto{\pgfqpoint{1.433158in}{1.227453in}}%
\pgfpathlineto{\pgfqpoint{1.433226in}{1.230534in}}%
\pgfpathlineto{\pgfqpoint{1.433420in}{1.232602in}}%
\pgfpathlineto{\pgfqpoint{1.433606in}{1.239474in}}%
\pgfpathlineto{\pgfqpoint{1.434842in}{1.256358in}}%
\pgfpathlineto{\pgfqpoint{1.434145in}{1.261007in}}%
\pgfpathlineto{\pgfqpoint{1.433835in}{1.265799in}}%
\pgfpathlineto{\pgfqpoint{1.431478in}{1.282607in}}%
\pgfpathlineto{\pgfqpoint{1.430641in}{1.285060in}}%
\pgfpathlineto{\pgfqpoint{1.429070in}{1.296548in}}%
\pgfpathlineto{\pgfqpoint{1.430291in}{1.316784in}}%
\pgfpathlineto{\pgfqpoint{1.431387in}{1.323787in}}%
\pgfpathlineto{\pgfqpoint{1.431814in}{1.354556in}}%
\pgfpathlineto{\pgfqpoint{1.431473in}{1.359736in}}%
\pgfpathlineto{\pgfqpoint{1.429995in}{1.369978in}}%
\pgfpathlineto{\pgfqpoint{1.434245in}{1.397512in}}%
\pgfpathlineto{\pgfqpoint{1.435921in}{1.403930in}}%
\pgfpathlineto{\pgfqpoint{1.443102in}{1.430053in}}%
\pgfpathlineto{\pgfqpoint{1.444864in}{1.435515in}}%
\pgfpathlineto{\pgfqpoint{1.446691in}{1.451748in}}%
\pgfpathlineto{\pgfqpoint{1.445500in}{1.463707in}}%
\pgfpathlineto{\pgfqpoint{1.444824in}{1.471791in}}%
\pgfpathlineto{\pgfqpoint{1.443720in}{1.493691in}}%
\pgfpathlineto{\pgfqpoint{1.441865in}{1.503700in}}%
\pgfpathlineto{\pgfqpoint{1.441917in}{1.509537in}}%
\pgfpathlineto{\pgfqpoint{1.443793in}{1.521658in}}%
\pgfpathlineto{\pgfqpoint{1.443494in}{1.526488in}}%
\pgfpathlineto{\pgfqpoint{1.446527in}{1.543312in}}%
\pgfpathlineto{\pgfqpoint{1.446893in}{1.557156in}}%
\pgfpathlineto{\pgfqpoint{1.453128in}{1.581416in}}%
\pgfpathlineto{\pgfqpoint{1.456401in}{1.592117in}}%
\pgfpathlineto{\pgfqpoint{1.457136in}{1.599279in}}%
\pgfpathlineto{\pgfqpoint{1.457740in}{1.604854in}}%
\pgfpathlineto{\pgfqpoint{1.464303in}{1.621572in}}%
\pgfpathlineto{\pgfqpoint{1.466006in}{1.630418in}}%
\pgfpathlineto{\pgfqpoint{1.468435in}{1.649654in}}%
\pgfpathlineto{\pgfqpoint{1.469287in}{1.656814in}}%
\pgfpathlineto{\pgfqpoint{1.469030in}{1.663771in}}%
\pgfpathlineto{\pgfqpoint{1.468078in}{1.680954in}}%
\pgfpathlineto{\pgfqpoint{1.467197in}{1.689337in}}%
\pgfpathlineto{\pgfqpoint{1.465722in}{1.704403in}}%
\pgfpathlineto{\pgfqpoint{1.464294in}{1.708863in}}%
\pgfpathlineto{\pgfqpoint{1.466664in}{1.717035in}}%
\pgfpathlineto{\pgfqpoint{1.468673in}{1.721994in}}%
\pgfpathlineto{\pgfqpoint{1.471944in}{1.740631in}}%
\pgfpathlineto{\pgfqpoint{1.475465in}{1.755032in}}%
\pgfpathlineto{\pgfqpoint{1.480869in}{1.775871in}}%
\pgfpathlineto{\pgfqpoint{1.482677in}{1.785520in}}%
\pgfpathlineto{\pgfqpoint{1.484247in}{1.799656in}}%
\pgfpathlineto{\pgfqpoint{1.484345in}{1.804475in}}%
\pgfpathlineto{\pgfqpoint{1.485883in}{1.811598in}}%
\pgfpathlineto{\pgfqpoint{1.490148in}{1.825130in}}%
\pgfpathlineto{\pgfqpoint{1.491848in}{1.829454in}}%
\pgfpathlineto{\pgfqpoint{1.491610in}{1.834921in}}%
\pgfpathlineto{\pgfqpoint{1.491009in}{1.842674in}}%
\pgfpathlineto{\pgfqpoint{1.492901in}{1.851498in}}%
\pgfpathlineto{\pgfqpoint{1.494394in}{1.858838in}}%
\pgfpathlineto{\pgfqpoint{1.494531in}{1.873373in}}%
\pgfpathlineto{\pgfqpoint{1.497296in}{1.887135in}}%
\pgfpathlineto{\pgfqpoint{1.498726in}{1.891901in}}%
\pgfpathlineto{\pgfqpoint{1.500745in}{1.922569in}}%
\pgfpathlineto{\pgfqpoint{1.503208in}{1.928256in}}%
\pgfpathlineto{\pgfqpoint{1.503626in}{1.936954in}}%
\pgfpathlineto{\pgfqpoint{1.506419in}{1.966854in}}%
\pgfpathlineto{\pgfqpoint{1.507562in}{1.972967in}}%
\pgfpathlineto{\pgfqpoint{1.508379in}{1.986469in}}%
\pgfpathlineto{\pgfqpoint{1.508341in}{1.995767in}}%
\pgfpathlineto{\pgfqpoint{1.512847in}{2.007828in}}%
\pgfpathlineto{\pgfqpoint{1.516269in}{2.041600in}}%
\pgfpathlineto{\pgfqpoint{1.517196in}{2.048149in}}%
\pgfpathlineto{\pgfqpoint{1.516272in}{2.058185in}}%
\pgfpathlineto{\pgfqpoint{1.516283in}{2.064349in}}%
\pgfpathlineto{\pgfqpoint{1.517733in}{2.070463in}}%
\pgfpathlineto{\pgfqpoint{1.522630in}{2.081437in}}%
\pgfpathlineto{\pgfqpoint{1.524508in}{2.084924in}}%
\pgfpathlineto{\pgfqpoint{1.527940in}{2.097262in}}%
\pgfpathlineto{\pgfqpoint{1.528369in}{2.111082in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{2.123024in}}%
\pgfpathlineto{\pgfqpoint{1.530458in}{2.134243in}}%
\pgfpathlineto{\pgfqpoint{1.531620in}{2.140030in}}%
\pgfpathlineto{\pgfqpoint{1.532261in}{2.143720in}}%
\pgfpathlineto{\pgfqpoint{1.537331in}{2.163129in}}%
\pgfpathlineto{\pgfqpoint{1.538264in}{2.169882in}}%
\pgfpathlineto{\pgfqpoint{1.541118in}{2.179668in}}%
\pgfpathlineto{\pgfqpoint{1.541342in}{2.186247in}}%
\pgfpathlineto{\pgfqpoint{1.541594in}{2.190603in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{2.199359in}}%
\pgfpathlineto{\pgfqpoint{1.547947in}{2.214777in}}%
\pgfpathlineto{\pgfqpoint{1.549237in}{2.219065in}}%
\pgfpathlineto{\pgfqpoint{1.550212in}{2.226577in}}%
\pgfpathlineto{\pgfqpoint{1.553947in}{2.240807in}}%
\pgfpathlineto{\pgfqpoint{1.552669in}{2.245373in}}%
\pgfpathlineto{\pgfqpoint{1.553777in}{2.251724in}}%
\pgfpathlineto{\pgfqpoint{1.562573in}{2.277836in}}%
\pgfpathlineto{\pgfqpoint{1.563208in}{2.283363in}}%
\pgfpathlineto{\pgfqpoint{1.565532in}{2.291176in}}%
\pgfpathlineto{\pgfqpoint{1.566227in}{2.303300in}}%
\pgfpathlineto{\pgfqpoint{1.573040in}{2.332342in}}%
\pgfpathlineto{\pgfqpoint{1.572111in}{2.348670in}}%
\pgfpathlineto{\pgfqpoint{1.579216in}{2.364514in}}%
\pgfpathlineto{\pgfqpoint{1.586502in}{2.406682in}}%
\pgfpathlineto{\pgfqpoint{1.587410in}{2.410922in}}%
\pgfpathlineto{\pgfqpoint{1.592888in}{2.433964in}}%
\pgfpathlineto{\pgfqpoint{1.593026in}{2.439852in}}%
\pgfpathlineto{\pgfqpoint{1.595876in}{2.447854in}}%
\pgfpathlineto{\pgfqpoint{1.600221in}{2.454749in}}%
\pgfpathlineto{\pgfqpoint{1.601210in}{2.466274in}}%
\pgfpathlineto{\pgfqpoint{1.613371in}{2.477772in}}%
\pgfpathlineto{\pgfqpoint{1.620708in}{2.493438in}}%
\pgfpathlineto{\pgfqpoint{1.618294in}{2.502686in}}%
\pgfpathlineto{\pgfqpoint{1.617948in}{2.505625in}}%
\pgfpathlineto{\pgfqpoint{1.621194in}{2.509109in}}%
\pgfpathlineto{\pgfqpoint{1.628674in}{2.519366in}}%
\pgfpathlineto{\pgfqpoint{1.627999in}{2.521648in}}%
\pgfpathlineto{\pgfqpoint{1.627241in}{2.524860in}}%
\pgfpathlineto{\pgfqpoint{1.628440in}{2.525960in}}%
\pgfpathlineto{\pgfqpoint{1.632916in}{2.528998in}}%
\pgfpathlineto{\pgfqpoint{1.636854in}{2.533570in}}%
\pgfpathlineto{\pgfqpoint{1.637236in}{2.537098in}}%
\pgfpathlineto{\pgfqpoint{1.640001in}{2.542573in}}%
\pgfpathlineto{\pgfqpoint{1.639863in}{2.549440in}}%
\pgfpathlineto{\pgfqpoint{1.639261in}{2.554665in}}%
\pgfpathlineto{\pgfqpoint{1.645536in}{2.560524in}}%
\pgfpathlineto{\pgfqpoint{1.644518in}{2.562869in}}%
\pgfpathlineto{\pgfqpoint{1.642799in}{2.564322in}}%
\pgfpathlineto{\pgfqpoint{1.643365in}{2.564579in}}%
\pgfpathlineto{\pgfqpoint{1.645729in}{2.566124in}}%
\pgfpathlineto{\pgfqpoint{1.654432in}{2.573747in}}%
\pgfpathlineto{\pgfqpoint{1.654859in}{2.576381in}}%
\pgfpathlineto{\pgfqpoint{1.652367in}{2.582895in}}%
\pgfpathlineto{\pgfqpoint{1.654159in}{2.585200in}}%
\pgfpathlineto{\pgfqpoint{1.661349in}{2.591360in}}%
\pgfpathlineto{\pgfqpoint{1.661702in}{2.591322in}}%
\pgfpathlineto{\pgfqpoint{1.661511in}{2.591428in}}%
\pgfpathlineto{\pgfqpoint{1.661511in}{2.591428in}}%
\pgfpathlineto{\pgfqpoint{1.661247in}{2.591372in}}%
\pgfpathlineto{\pgfqpoint{1.661195in}{2.590978in}}%
\pgfpathlineto{\pgfqpoint{1.661195in}{2.590978in}}%
\pgfpathlineto{\pgfqpoint{1.662651in}{2.589986in}}%
\pgfpathlineto{\pgfqpoint{1.664677in}{2.589512in}}%
\pgfpathlineto{\pgfqpoint{1.675995in}{2.590388in}}%
\pgfpathlineto{\pgfqpoint{1.676578in}{2.590811in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{2.590938in}}%
\pgfpathlineto{\pgfqpoint{1.676177in}{2.590938in}}%
\pgfpathlineto{\pgfqpoint{1.673076in}{2.590831in}}%
\pgfpathlineto{\pgfqpoint{1.673470in}{2.590469in}}%
\pgfpathlineto{\pgfqpoint{1.680199in}{2.585670in}}%
\pgfpathlineto{\pgfqpoint{1.681043in}{2.583942in}}%
\pgfpathlineto{\pgfqpoint{1.679496in}{2.578513in}}%
\pgfpathlineto{\pgfqpoint{1.684378in}{2.576321in}}%
\pgfpathlineto{\pgfqpoint{1.687504in}{2.575766in}}%
\pgfpathlineto{\pgfqpoint{1.688890in}{2.574144in}}%
\pgfpathlineto{\pgfqpoint{1.688108in}{2.573855in}}%
\pgfpathlineto{\pgfqpoint{1.686312in}{2.572889in}}%
\pgfpathlineto{\pgfqpoint{1.686989in}{2.570367in}}%
\pgfpathlineto{\pgfqpoint{1.688293in}{2.567082in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{2.559700in}}%
\pgfpathlineto{\pgfqpoint{1.690581in}{2.557257in}}%
\pgfpathlineto{\pgfqpoint{1.689322in}{2.549484in}}%
\pgfpathlineto{\pgfqpoint{1.692576in}{2.543409in}}%
\pgfpathlineto{\pgfqpoint{1.693211in}{2.541286in}}%
\pgfpathlineto{\pgfqpoint{1.693754in}{2.536655in}}%
\pgfpathlineto{\pgfqpoint{1.690215in}{2.526214in}}%
\pgfpathlineto{\pgfqpoint{1.690528in}{2.522515in}}%
\pgfpathlineto{\pgfqpoint{1.694496in}{2.517244in}}%
\pgfpathlineto{\pgfqpoint{1.694835in}{2.512502in}}%
\pgfpathlineto{\pgfqpoint{1.692205in}{2.508362in}}%
\pgfpathlineto{\pgfqpoint{1.690449in}{2.499372in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{2.486153in}}%
\pgfpathlineto{\pgfqpoint{1.690654in}{2.479827in}}%
\pgfpathlineto{\pgfqpoint{1.689333in}{2.470676in}}%
\pgfpathlineto{\pgfqpoint{1.688969in}{2.467064in}}%
\pgfpathlineto{\pgfqpoint{1.690637in}{2.442471in}}%
\pgfpathlineto{\pgfqpoint{1.689802in}{2.437321in}}%
\pgfpathlineto{\pgfqpoint{1.689737in}{2.428936in}}%
\pgfpathlineto{\pgfqpoint{1.688747in}{2.423210in}}%
\pgfpathlineto{\pgfqpoint{1.689769in}{2.417965in}}%
\pgfpathlineto{\pgfqpoint{1.693262in}{2.400093in}}%
\pgfpathlineto{\pgfqpoint{1.691627in}{2.392557in}}%
\pgfpathlineto{\pgfqpoint{1.690950in}{2.389271in}}%
\pgfpathlineto{\pgfqpoint{1.689646in}{2.383299in}}%
\pgfpathlineto{\pgfqpoint{1.690560in}{2.361939in}}%
\pgfpathlineto{\pgfqpoint{1.692072in}{2.352684in}}%
\pgfpathlineto{\pgfqpoint{1.691016in}{2.342515in}}%
\pgfpathlineto{\pgfqpoint{1.690581in}{2.334864in}}%
\pgfpathlineto{\pgfqpoint{1.690152in}{2.330826in}}%
\pgfpathlineto{\pgfqpoint{1.691398in}{2.323903in}}%
\pgfpathlineto{\pgfqpoint{1.691753in}{2.319655in}}%
\pgfpathlineto{\pgfqpoint{1.689804in}{2.307858in}}%
\pgfpathlineto{\pgfqpoint{1.689158in}{2.303596in}}%
\pgfpathlineto{\pgfqpoint{1.689935in}{2.295139in}}%
\pgfpathlineto{\pgfqpoint{1.689140in}{2.282339in}}%
\pgfpathlineto{\pgfqpoint{1.690306in}{2.277436in}}%
\pgfpathlineto{\pgfqpoint{1.690315in}{2.272921in}}%
\pgfpathlineto{\pgfqpoint{1.688846in}{2.261740in}}%
\pgfpathlineto{\pgfqpoint{1.689247in}{2.256183in}}%
\pgfpathlineto{\pgfqpoint{1.687982in}{2.244688in}}%
\pgfpathlineto{\pgfqpoint{1.689895in}{2.239397in}}%
\pgfpathlineto{\pgfqpoint{1.690155in}{2.229259in}}%
\pgfpathlineto{\pgfqpoint{1.687866in}{2.222051in}}%
\pgfpathlineto{\pgfqpoint{1.687800in}{2.215784in}}%
\pgfpathlineto{\pgfqpoint{1.687191in}{2.203326in}}%
\pgfpathlineto{\pgfqpoint{1.687677in}{2.197189in}}%
\pgfpathlineto{\pgfqpoint{1.688489in}{2.192732in}}%
\pgfpathlineto{\pgfqpoint{1.687933in}{2.183425in}}%
\pgfpathlineto{\pgfqpoint{1.685052in}{2.170382in}}%
\pgfpathlineto{\pgfqpoint{1.682101in}{2.159291in}}%
\pgfpathlineto{\pgfqpoint{1.682073in}{2.153780in}}%
\pgfpathlineto{\pgfqpoint{1.683915in}{2.144176in}}%
\pgfpathlineto{\pgfqpoint{1.684893in}{2.137024in}}%
\pgfpathlineto{\pgfqpoint{1.681860in}{2.112641in}}%
\pgfpathlineto{\pgfqpoint{1.681601in}{2.042098in}}%
\pgfpathlineto{\pgfqpoint{1.680544in}{2.028655in}}%
\pgfpathlineto{\pgfqpoint{1.680243in}{2.020781in}}%
\pgfpathlineto{\pgfqpoint{1.680061in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.678006in}{1.967532in}}%
\pgfpathlineto{\pgfqpoint{1.676016in}{1.958251in}}%
\pgfpathlineto{\pgfqpoint{1.673409in}{1.930458in}}%
\pgfpathlineto{\pgfqpoint{1.672416in}{1.916902in}}%
\pgfpathlineto{\pgfqpoint{1.671653in}{1.903984in}}%
\pgfpathlineto{\pgfqpoint{1.668615in}{1.855576in}}%
\pgfpathlineto{\pgfqpoint{1.665726in}{1.832917in}}%
\pgfpathlineto{\pgfqpoint{1.665183in}{1.798274in}}%
\pgfpathlineto{\pgfqpoint{1.665684in}{1.789264in}}%
\pgfpathlineto{\pgfqpoint{1.664886in}{1.777572in}}%
\pgfpathlineto{\pgfqpoint{1.664690in}{1.766953in}}%
\pgfpathlineto{\pgfqpoint{1.664705in}{1.760330in}}%
\pgfpathlineto{\pgfqpoint{1.664592in}{1.748931in}}%
\pgfpathlineto{\pgfqpoint{1.663059in}{1.727821in}}%
\pgfpathlineto{\pgfqpoint{1.662271in}{1.718019in}}%
\pgfpathlineto{\pgfqpoint{1.662483in}{1.702615in}}%
\pgfpathlineto{\pgfqpoint{1.662976in}{1.695368in}}%
\pgfpathlineto{\pgfqpoint{1.662024in}{1.681051in}}%
\pgfpathlineto{\pgfqpoint{1.660496in}{1.661039in}}%
\pgfpathlineto{\pgfqpoint{1.660593in}{1.637269in}}%
\pgfpathlineto{\pgfqpoint{1.659511in}{1.627864in}}%
\pgfpathlineto{\pgfqpoint{1.656646in}{1.600262in}}%
\pgfpathlineto{\pgfqpoint{1.655601in}{1.588419in}}%
\pgfpathlineto{\pgfqpoint{1.653734in}{1.570807in}}%
\pgfpathlineto{\pgfqpoint{1.654665in}{1.557716in}}%
\pgfpathlineto{\pgfqpoint{1.655045in}{1.546291in}}%
\pgfpathlineto{\pgfqpoint{1.654768in}{1.537281in}}%
\pgfpathlineto{\pgfqpoint{1.652932in}{1.523050in}}%
\pgfpathlineto{\pgfqpoint{1.653405in}{1.515619in}}%
\pgfpathlineto{\pgfqpoint{1.654658in}{1.503699in}}%
\pgfpathlineto{\pgfqpoint{1.654165in}{1.489052in}}%
\pgfpathlineto{\pgfqpoint{1.649175in}{1.438845in}}%
\pgfpathlineto{\pgfqpoint{1.637549in}{1.408541in}}%
\pgfpathlineto{\pgfqpoint{1.636368in}{1.394170in}}%
\pgfpathlineto{\pgfqpoint{1.643058in}{1.355564in}}%
\pgfpathlineto{\pgfqpoint{1.642693in}{1.330193in}}%
\pgfpathlineto{\pgfqpoint{1.643534in}{1.318799in}}%
\pgfpathlineto{\pgfqpoint{1.644686in}{1.289963in}}%
\pgfpathlineto{\pgfqpoint{1.646034in}{1.272958in}}%
\pgfpathlineto{\pgfqpoint{1.645353in}{1.259390in}}%
\pgfpathlineto{\pgfqpoint{1.645013in}{1.229351in}}%
\pgfpathlineto{\pgfqpoint{1.644702in}{1.215963in}}%
\pgfpathlineto{\pgfqpoint{1.646226in}{1.178185in}}%
\pgfpathlineto{\pgfqpoint{1.643195in}{1.153485in}}%
\pgfpathlineto{\pgfqpoint{1.644670in}{1.137497in}}%
\pgfpathlineto{\pgfqpoint{1.643580in}{1.126193in}}%
\pgfpathlineto{\pgfqpoint{1.641861in}{1.114003in}}%
\pgfpathlineto{\pgfqpoint{1.641063in}{1.106385in}}%
\pgfpathlineto{\pgfqpoint{1.640580in}{1.101099in}}%
\pgfpathlineto{\pgfqpoint{1.640248in}{1.084726in}}%
\pgfpathlineto{\pgfqpoint{1.640482in}{1.076680in}}%
\pgfpathlineto{\pgfqpoint{1.639999in}{1.062388in}}%
\pgfpathlineto{\pgfqpoint{1.635956in}{1.042432in}}%
\pgfpathlineto{\pgfqpoint{1.635227in}{1.035707in}}%
\pgfpathlineto{\pgfqpoint{1.634152in}{1.028612in}}%
\pgfpathlineto{\pgfqpoint{1.632901in}{1.020801in}}%
\pgfpathlineto{\pgfqpoint{1.631936in}{1.009479in}}%
\pgfpathlineto{\pgfqpoint{1.630386in}{0.961672in}}%
\pgfpathlineto{\pgfqpoint{1.630164in}{0.951098in}}%
\pgfpathlineto{\pgfqpoint{1.625241in}{0.928969in}}%
\pgfpathlineto{\pgfqpoint{1.627533in}{0.917884in}}%
\pgfpathlineto{\pgfqpoint{1.626051in}{0.907386in}}%
\pgfpathlineto{\pgfqpoint{1.621102in}{0.890501in}}%
\pgfpathlineto{\pgfqpoint{1.619763in}{0.885215in}}%
\pgfpathlineto{\pgfqpoint{1.619092in}{0.882459in}}%
\pgfpathlineto{\pgfqpoint{1.618235in}{0.875056in}}%
\pgfpathlineto{\pgfqpoint{1.611170in}{0.847649in}}%
\pgfpathlineto{\pgfqpoint{1.609232in}{0.837980in}}%
\pgfpathlineto{\pgfqpoint{1.607766in}{0.833425in}}%
\pgfpathlineto{\pgfqpoint{1.606430in}{0.825476in}}%
\pgfpathlineto{\pgfqpoint{1.606346in}{0.822269in}}%
\pgfpathlineto{\pgfqpoint{1.605648in}{0.811010in}}%
\pgfpathlineto{\pgfqpoint{1.603459in}{0.806160in}}%
\pgfpathlineto{\pgfqpoint{1.602521in}{0.803675in}}%
\pgfpathlineto{\pgfqpoint{1.602346in}{0.801524in}}%
\pgfpathlineto{\pgfqpoint{1.601061in}{0.798038in}}%
\pgfpathlineto{\pgfqpoint{1.599701in}{0.792207in}}%
\pgfpathlineto{\pgfqpoint{1.597479in}{0.780098in}}%
\pgfpathlineto{\pgfqpoint{1.596565in}{0.777132in}}%
\pgfpathlineto{\pgfqpoint{1.595739in}{0.768861in}}%
\pgfpathlineto{\pgfqpoint{1.592515in}{0.766771in}}%
\pgfpathlineto{\pgfqpoint{1.590303in}{0.764285in}}%
\pgfpathlineto{\pgfqpoint{1.586245in}{0.759593in}}%
\pgfpathlineto{\pgfqpoint{1.585896in}{0.757654in}}%
\pgfpathlineto{\pgfqpoint{1.582044in}{0.752400in}}%
\pgfpathlineto{\pgfqpoint{1.578774in}{0.746991in}}%
\pgfpathlineto{\pgfqpoint{1.577935in}{0.745716in}}%
\pgfpathlineto{\pgfqpoint{1.576904in}{0.743199in}}%
\pgfpathlineto{\pgfqpoint{1.575886in}{0.741421in}}%
\pgfpathlineto{\pgfqpoint{1.567316in}{0.738074in}}%
\pgfpathlineto{\pgfqpoint{1.561540in}{0.737729in}}%
\pgfpathlineto{\pgfqpoint{1.560410in}{0.737851in}}%
\pgfpathlineto{\pgfqpoint{1.560753in}{0.738600in}}%
\pgfpathlineto{\pgfqpoint{1.554624in}{0.738039in}}%
\pgfpathlineto{\pgfqpoint{1.549694in}{0.736065in}}%
\pgfpathlineto{\pgfqpoint{1.546663in}{0.734031in}}%
\pgfpathlineto{\pgfqpoint{1.538938in}{0.730146in}}%
\pgfpathlineto{\pgfqpoint{1.536454in}{0.728487in}}%
\pgfpathlineto{\pgfqpoint{1.534415in}{0.726518in}}%
\pgfpathlineto{\pgfqpoint{1.533411in}{0.724852in}}%
\pgfpathlineto{\pgfqpoint{1.533591in}{0.724639in}}%
\pgfpathlineto{\pgfqpoint{1.534659in}{0.722660in}}%
\pgfpathlineto{\pgfqpoint{1.537140in}{0.719022in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{0.718360in}}%
\pgfpathlineto{\pgfqpoint{1.534673in}{0.717865in}}%
\pgfpathlineto{\pgfqpoint{1.532970in}{0.716803in}}%
\pgfpathlineto{\pgfqpoint{1.532907in}{0.716297in}}%
\pgfpathlineto{\pgfqpoint{1.533302in}{0.716213in}}%
\pgfpathlineto{\pgfqpoint{1.533302in}{0.716213in}}%
\pgfpathlineto{\pgfqpoint{1.534841in}{0.715620in}}%
\pgfpathlineto{\pgfqpoint{1.534823in}{0.715380in}}%
\pgfpathlineto{\pgfqpoint{1.535276in}{0.714114in}}%
\pgfpathlineto{\pgfqpoint{1.534513in}{0.709894in}}%
\pgfpathlineto{\pgfqpoint{1.534589in}{0.708256in}}%
\pgfpathlineto{\pgfqpoint{1.534312in}{0.704390in}}%
\pgfpathlineto{\pgfqpoint{1.532919in}{0.701619in}}%
\pgfpathlineto{\pgfqpoint{1.532093in}{0.695246in}}%
\pgfpathlineto{\pgfqpoint{1.526983in}{0.690522in}}%
\pgfpathlineto{\pgfqpoint{1.525891in}{0.689153in}}%
\pgfpathlineto{\pgfqpoint{1.517607in}{0.678181in}}%
\pgfpathlineto{\pgfqpoint{1.515133in}{0.674283in}}%
\pgfpathlineto{\pgfqpoint{1.508390in}{0.666278in}}%
\pgfpathlineto{\pgfqpoint{1.507037in}{0.663798in}}%
\pgfpathlineto{\pgfqpoint{1.505180in}{0.660166in}}%
\pgfpathlineto{\pgfqpoint{1.504496in}{0.656990in}}%
\pgfpathlineto{\pgfqpoint{1.500766in}{0.645679in}}%
\pgfpathlineto{\pgfqpoint{1.499200in}{0.639539in}}%
\pgfpathlineto{\pgfqpoint{1.495350in}{0.632920in}}%
\pgfpathlineto{\pgfqpoint{1.494543in}{0.628840in}}%
\pgfpathlineto{\pgfqpoint{1.495327in}{0.626316in}}%
\pgfpathlineto{\pgfqpoint{1.494863in}{0.623914in}}%
\pgfpathlineto{\pgfqpoint{1.494730in}{0.621739in}}%
\pgfpathlineto{\pgfqpoint{1.485085in}{0.605523in}}%
\pgfpathlineto{\pgfqpoint{1.484159in}{0.603719in}}%
\pgfpathlineto{\pgfqpoint{1.484245in}{0.603666in}}%
\pgfpathlineto{\pgfqpoint{1.484513in}{0.602448in}}%
\pgfpathlineto{\pgfqpoint{1.484215in}{0.598388in}}%
\pgfpathlineto{\pgfqpoint{1.483811in}{0.598126in}}%
\pgfpathlineto{\pgfqpoint{1.484046in}{0.598656in}}%
\pgfpathlineto{\pgfqpoint{1.484046in}{0.598656in}}%
\pgfpathlineto{\pgfqpoint{1.484368in}{0.598904in}}%
\pgfpathlineto{\pgfqpoint{1.484152in}{0.598739in}}%
\pgfpathlineto{\pgfqpoint{1.484152in}{0.598739in}}%
\pgfpathlineto{\pgfqpoint{1.482257in}{0.598504in}}%
\pgfpathlineto{\pgfqpoint{1.478960in}{0.597597in}}%
\pgfpathlineto{\pgfqpoint{1.476095in}{0.596725in}}%
\pgfpathlineto{\pgfqpoint{1.474383in}{0.595357in}}%
\pgfpathlineto{\pgfqpoint{1.460159in}{0.590869in}}%
\pgfpathlineto{\pgfqpoint{1.460264in}{0.590614in}}%
\pgfpathlineto{\pgfqpoint{1.459826in}{0.590312in}}%
\pgfpathlineto{\pgfqpoint{1.459602in}{0.590748in}}%
\pgfpathlineto{\pgfqpoint{1.459602in}{0.590748in}}%
\pgfpathlineto{\pgfqpoint{1.459665in}{0.590887in}}%
\pgfpathlineto{\pgfqpoint{1.459079in}{0.591132in}}%
\pgfpathlineto{\pgfqpoint{1.459079in}{0.591132in}}%
\pgfpathlineto{\pgfqpoint{1.458415in}{0.591248in}}%
\pgfpathlineto{\pgfqpoint{1.458918in}{0.592155in}}%
\pgfpathlineto{\pgfqpoint{1.460827in}{0.595543in}}%
\pgfpathlineto{\pgfqpoint{1.458449in}{0.598465in}}%
\pgfpathlineto{\pgfqpoint{1.457099in}{0.600761in}}%
\pgfpathlineto{\pgfqpoint{1.451471in}{0.605865in}}%
\pgfpathlineto{\pgfqpoint{1.448193in}{0.613707in}}%
\pgfpathlineto{\pgfqpoint{1.447213in}{0.615283in}}%
\pgfpathlineto{\pgfqpoint{1.445970in}{0.618536in}}%
\pgfpathlineto{\pgfqpoint{1.445302in}{0.620541in}}%
\pgfpathlineto{\pgfqpoint{1.445160in}{0.622149in}}%
\pgfpathlineto{\pgfqpoint{1.446163in}{0.625017in}}%
\pgfpathlineto{\pgfqpoint{1.444420in}{0.632188in}}%
\pgfpathlineto{\pgfqpoint{1.441978in}{0.636785in}}%
\pgfpathlineto{\pgfqpoint{1.441702in}{0.641866in}}%
\pgfpathlineto{\pgfqpoint{1.440377in}{0.646891in}}%
\pgfpathlineto{\pgfqpoint{1.444290in}{0.659138in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.670607in}}%
\pgfpathlineto{\pgfqpoint{1.442897in}{0.688353in}}%
\pgfpathlineto{\pgfqpoint{1.442951in}{0.692016in}}%
\pgfpathlineto{\pgfqpoint{1.440419in}{0.699482in}}%
\pgfpathlineto{\pgfqpoint{1.440442in}{0.701916in}}%
\pgfpathlineto{\pgfqpoint{1.441007in}{0.707173in}}%
\pgfpathlineto{\pgfqpoint{1.441653in}{0.714191in}}%
\pgfpathlineto{\pgfqpoint{1.441315in}{0.722896in}}%
\pgfpathlineto{\pgfqpoint{1.442687in}{0.737261in}}%
\pgfpathlineto{\pgfqpoint{1.443965in}{0.763881in}}%
\pgfpathlineto{\pgfqpoint{1.445519in}{0.772345in}}%
\pgfpathlineto{\pgfqpoint{1.447201in}{0.782168in}}%
\pgfpathlineto{\pgfqpoint{1.451422in}{0.817045in}}%
\pgfpathlineto{\pgfqpoint{1.451973in}{0.821817in}}%
\pgfpathlineto{\pgfqpoint{1.451891in}{0.832047in}}%
\pgfpathlineto{\pgfqpoint{1.451340in}{0.837398in}}%
\pgfpathlineto{\pgfqpoint{1.450836in}{0.842706in}}%
\pgfpathlineto{\pgfqpoint{1.452614in}{0.849834in}}%
\pgfpathlineto{\pgfqpoint{1.456205in}{0.859126in}}%
\pgfpathlineto{\pgfqpoint{1.457652in}{0.862816in}}%
\pgfpathlineto{\pgfqpoint{1.459285in}{0.868475in}}%
\pgfpathlineto{\pgfqpoint{1.460111in}{0.878396in}}%
\pgfpathlineto{\pgfqpoint{1.461347in}{0.890256in}}%
\pgfpathlineto{\pgfqpoint{1.461419in}{0.903058in}}%
\pgfpathlineto{\pgfqpoint{1.462752in}{0.909714in}}%
\pgfpathlineto{\pgfqpoint{1.462761in}{0.920190in}}%
\pgfpathlineto{\pgfqpoint{1.459014in}{0.936861in}}%
\pgfpathlineto{\pgfqpoint{1.459177in}{0.945558in}}%
\pgfpathlineto{\pgfqpoint{1.456545in}{0.961544in}}%
\pgfpathlineto{\pgfqpoint{1.456375in}{0.968372in}}%
\pgfpathlineto{\pgfqpoint{1.456149in}{0.972385in}}%
\pgfpathlineto{\pgfqpoint{1.456996in}{0.988110in}}%
\pgfpathlineto{\pgfqpoint{1.456406in}{0.994121in}}%
\pgfpathlineto{\pgfqpoint{1.457516in}{1.007662in}}%
\pgfpathlineto{\pgfqpoint{1.456097in}{1.012198in}}%
\pgfpathlineto{\pgfqpoint{1.454693in}{1.016107in}}%
\pgfpathlineto{\pgfqpoint{1.454562in}{1.059152in}}%
\pgfpathlineto{\pgfqpoint{1.457378in}{1.067387in}}%
\pgfpathlineto{\pgfqpoint{1.456790in}{1.074217in}}%
\pgfpathlineto{\pgfqpoint{1.456104in}{1.082889in}}%
\pgfpathlineto{\pgfqpoint{1.455948in}{1.087815in}}%
\pgfpathlineto{\pgfqpoint{1.455382in}{1.092590in}}%
\pgfpathlineto{\pgfqpoint{1.456287in}{1.109865in}}%
\pgfpathlineto{\pgfqpoint{1.456527in}{1.114970in}}%
\pgfpathlineto{\pgfqpoint{1.454677in}{1.137842in}}%
\pgfpathlineto{\pgfqpoint{1.451893in}{1.146468in}}%
\pgfpathlineto{\pgfqpoint{1.451270in}{1.160539in}}%
\pgfpathlineto{\pgfqpoint{1.450200in}{1.173145in}}%
\pgfpathlineto{\pgfqpoint{1.451215in}{1.176627in}}%
\pgfpathlineto{\pgfqpoint{1.455801in}{1.187996in}}%
\pgfpathlineto{\pgfqpoint{1.454768in}{1.200266in}}%
\pgfpathlineto{\pgfqpoint{1.455001in}{1.205395in}}%
\pgfpathlineto{\pgfqpoint{1.454943in}{1.210484in}}%
\pgfpathlineto{\pgfqpoint{1.455687in}{1.216467in}}%
\pgfpathlineto{\pgfqpoint{1.455610in}{1.222618in}}%
\pgfpathlineto{\pgfqpoint{1.456126in}{1.228063in}}%
\pgfpathlineto{\pgfqpoint{1.457973in}{1.237598in}}%
\pgfpathlineto{\pgfqpoint{1.458949in}{1.239923in}}%
\pgfpathlineto{\pgfqpoint{1.457497in}{1.245600in}}%
\pgfpathlineto{\pgfqpoint{1.455556in}{1.250011in}}%
\pgfpathlineto{\pgfqpoint{1.455132in}{1.255596in}}%
\pgfpathlineto{\pgfqpoint{1.455038in}{1.262897in}}%
\pgfpathlineto{\pgfqpoint{1.448603in}{1.273043in}}%
\pgfpathlineto{\pgfqpoint{1.445202in}{1.278528in}}%
\pgfpathlineto{\pgfqpoint{1.443989in}{1.284337in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.298336in}}%
\pgfpathlineto{\pgfqpoint{1.444380in}{1.298336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595371in}{0.471913in}}{\pgfqpoint{1.750104in}{3.150187in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467304in}{2.107191in}}%
\pgfpathlineto{\pgfqpoint{1.468538in}{2.116128in}}%
\pgfpathlineto{\pgfqpoint{1.469716in}{2.132567in}}%
\pgfpathlineto{\pgfqpoint{1.505890in}{2.352743in}}%
\pgfpathlineto{\pgfqpoint{1.507788in}{2.360335in}}%
\pgfpathlineto{\pgfqpoint{1.508099in}{2.368930in}}%
\pgfpathlineto{\pgfqpoint{1.508666in}{2.376219in}}%
\pgfpathlineto{\pgfqpoint{1.513099in}{2.397765in}}%
\pgfpathlineto{\pgfqpoint{1.517009in}{2.412360in}}%
\pgfpathlineto{\pgfqpoint{1.517308in}{2.422465in}}%
\pgfpathlineto{\pgfqpoint{1.521029in}{2.444413in}}%
\pgfpathlineto{\pgfqpoint{1.526508in}{2.466742in}}%
\pgfpathlineto{\pgfqpoint{1.527984in}{2.484499in}}%
\pgfpathlineto{\pgfqpoint{1.535656in}{2.518115in}}%
\pgfpathlineto{\pgfqpoint{1.536990in}{2.530572in}}%
\pgfpathlineto{\pgfqpoint{1.541265in}{2.547211in}}%
\pgfpathlineto{\pgfqpoint{1.544949in}{2.562170in}}%
\pgfpathlineto{\pgfqpoint{1.548775in}{2.586680in}}%
\pgfpathlineto{\pgfqpoint{1.556262in}{2.615918in}}%
\pgfpathlineto{\pgfqpoint{1.559393in}{2.631009in}}%
\pgfpathlineto{\pgfqpoint{1.562550in}{2.639659in}}%
\pgfpathlineto{\pgfqpoint{1.567893in}{2.664228in}}%
\pgfpathlineto{\pgfqpoint{1.572613in}{2.679356in}}%
\pgfpathlineto{\pgfqpoint{1.574272in}{2.689261in}}%
\pgfpathlineto{\pgfqpoint{1.579558in}{2.706684in}}%
\pgfpathlineto{\pgfqpoint{1.581743in}{2.714916in}}%
\pgfpathlineto{\pgfqpoint{1.584188in}{2.725512in}}%
\pgfpathlineto{\pgfqpoint{1.589701in}{2.745264in}}%
\pgfpathlineto{\pgfqpoint{1.591789in}{2.749608in}}%
\pgfpathlineto{\pgfqpoint{1.593539in}{2.753166in}}%
\pgfpathlineto{\pgfqpoint{1.594692in}{2.757683in}}%
\pgfpathlineto{\pgfqpoint{1.596061in}{2.763596in}}%
\pgfpathlineto{\pgfqpoint{1.598156in}{2.767982in}}%
\pgfpathlineto{\pgfqpoint{1.599570in}{2.769938in}}%
\pgfpathlineto{\pgfqpoint{1.602424in}{2.778302in}}%
\pgfpathlineto{\pgfqpoint{1.605774in}{2.782760in}}%
\pgfpathlineto{\pgfqpoint{1.606661in}{2.784532in}}%
\pgfpathlineto{\pgfqpoint{1.609283in}{2.786145in}}%
\pgfpathlineto{\pgfqpoint{1.612092in}{2.786076in}}%
\pgfpathlineto{\pgfqpoint{1.613319in}{2.783470in}}%
\pgfpathlineto{\pgfqpoint{1.614082in}{2.781245in}}%
\pgfpathlineto{\pgfqpoint{1.616681in}{2.776934in}}%
\pgfpathlineto{\pgfqpoint{1.615709in}{2.775072in}}%
\pgfpathlineto{\pgfqpoint{1.615265in}{2.772050in}}%
\pgfpathlineto{\pgfqpoint{1.616371in}{2.769351in}}%
\pgfpathlineto{\pgfqpoint{1.618088in}{2.766221in}}%
\pgfpathlineto{\pgfqpoint{1.618478in}{2.761798in}}%
\pgfpathlineto{\pgfqpoint{1.617213in}{2.758193in}}%
\pgfpathlineto{\pgfqpoint{1.617211in}{2.752043in}}%
\pgfpathlineto{\pgfqpoint{1.619133in}{2.745142in}}%
\pgfpathlineto{\pgfqpoint{1.619647in}{2.741002in}}%
\pgfpathlineto{\pgfqpoint{1.617167in}{2.730776in}}%
\pgfpathlineto{\pgfqpoint{1.617818in}{2.726376in}}%
\pgfpathlineto{\pgfqpoint{1.619651in}{2.716689in}}%
\pgfpathlineto{\pgfqpoint{1.618056in}{2.710192in}}%
\pgfpathlineto{\pgfqpoint{1.617071in}{2.702018in}}%
\pgfpathlineto{\pgfqpoint{1.617958in}{2.678863in}}%
\pgfpathlineto{\pgfqpoint{1.615191in}{2.665465in}}%
\pgfpathlineto{\pgfqpoint{1.615503in}{2.653629in}}%
\pgfpathlineto{\pgfqpoint{1.616145in}{2.638797in}}%
\pgfpathlineto{\pgfqpoint{1.612748in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{1.612983in}{2.604196in}}%
\pgfpathlineto{\pgfqpoint{1.612869in}{2.593638in}}%
\pgfpathlineto{\pgfqpoint{1.609547in}{2.566222in}}%
\pgfpathlineto{\pgfqpoint{1.608527in}{2.536949in}}%
\pgfpathlineto{\pgfqpoint{1.606100in}{2.524753in}}%
\pgfpathlineto{\pgfqpoint{1.601864in}{2.457220in}}%
\pgfpathlineto{\pgfqpoint{1.600874in}{2.429897in}}%
\pgfpathlineto{\pgfqpoint{1.600832in}{2.424211in}}%
\pgfpathlineto{\pgfqpoint{1.599223in}{2.412296in}}%
\pgfpathlineto{\pgfqpoint{1.596962in}{2.386740in}}%
\pgfpathlineto{\pgfqpoint{1.587654in}{2.266402in}}%
\pgfpathlineto{\pgfqpoint{1.586241in}{2.253752in}}%
\pgfpathlineto{\pgfqpoint{1.583457in}{2.202075in}}%
\pgfpathlineto{\pgfqpoint{1.579808in}{2.163277in}}%
\pgfpathlineto{\pgfqpoint{1.576789in}{2.125347in}}%
\pgfpathlineto{\pgfqpoint{1.572669in}{2.088169in}}%
\pgfpathlineto{\pgfqpoint{1.568689in}{2.043178in}}%
\pgfpathlineto{\pgfqpoint{1.567296in}{2.036034in}}%
\pgfpathlineto{\pgfqpoint{1.563371in}{1.980980in}}%
\pgfpathlineto{\pgfqpoint{1.560609in}{1.967251in}}%
\pgfpathlineto{\pgfqpoint{1.557890in}{1.925992in}}%
\pgfpathlineto{\pgfqpoint{1.557347in}{1.918911in}}%
\pgfpathlineto{\pgfqpoint{1.553171in}{1.899011in}}%
\pgfpathlineto{\pgfqpoint{1.551183in}{1.876966in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.850906in}}%
\pgfpathlineto{\pgfqpoint{1.544657in}{1.831523in}}%
\pgfpathlineto{\pgfqpoint{1.541278in}{1.797186in}}%
\pgfpathlineto{\pgfqpoint{1.536435in}{1.782950in}}%
\pgfpathlineto{\pgfqpoint{1.528696in}{1.744076in}}%
\pgfpathlineto{\pgfqpoint{1.517658in}{1.707999in}}%
\pgfpathlineto{\pgfqpoint{1.514469in}{1.701330in}}%
\pgfpathlineto{\pgfqpoint{1.513096in}{1.698553in}}%
\pgfpathlineto{\pgfqpoint{1.510029in}{1.690251in}}%
\pgfpathlineto{\pgfqpoint{1.503969in}{1.681548in}}%
\pgfpathlineto{\pgfqpoint{1.502942in}{1.680796in}}%
\pgfpathlineto{\pgfqpoint{1.498106in}{1.675036in}}%
\pgfpathlineto{\pgfqpoint{1.496548in}{1.674561in}}%
\pgfpathlineto{\pgfqpoint{1.494214in}{1.671697in}}%
\pgfpathlineto{\pgfqpoint{1.493368in}{1.671864in}}%
\pgfpathlineto{\pgfqpoint{1.493195in}{1.672065in}}%
\pgfpathlineto{\pgfqpoint{1.491611in}{1.672890in}}%
\pgfpathlineto{\pgfqpoint{1.487052in}{1.672184in}}%
\pgfpathlineto{\pgfqpoint{1.485118in}{1.672191in}}%
\pgfpathlineto{\pgfqpoint{1.481009in}{1.675106in}}%
\pgfpathlineto{\pgfqpoint{1.478900in}{1.676593in}}%
\pgfpathlineto{\pgfqpoint{1.474137in}{1.679707in}}%
\pgfpathlineto{\pgfqpoint{1.472423in}{1.681615in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{1.690240in}}%
\pgfpathlineto{\pgfqpoint{1.465873in}{1.692939in}}%
\pgfpathlineto{\pgfqpoint{1.465586in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{1.463879in}{1.700265in}}%
\pgfpathlineto{\pgfqpoint{1.462626in}{1.703829in}}%
\pgfpathlineto{\pgfqpoint{1.461706in}{1.708677in}}%
\pgfpathlineto{\pgfqpoint{1.459590in}{1.714791in}}%
\pgfpathlineto{\pgfqpoint{1.459294in}{1.719857in}}%
\pgfpathlineto{\pgfqpoint{1.458657in}{1.723773in}}%
\pgfpathlineto{\pgfqpoint{1.457547in}{1.728955in}}%
\pgfpathlineto{\pgfqpoint{1.454642in}{1.752098in}}%
\pgfpathlineto{\pgfqpoint{1.454600in}{1.757814in}}%
\pgfpathlineto{\pgfqpoint{1.451814in}{1.779572in}}%
\pgfpathlineto{\pgfqpoint{1.451959in}{1.784417in}}%
\pgfpathlineto{\pgfqpoint{1.451361in}{1.801159in}}%
\pgfpathlineto{\pgfqpoint{1.450703in}{1.809907in}}%
\pgfpathlineto{\pgfqpoint{1.450724in}{1.819984in}}%
\pgfpathlineto{\pgfqpoint{1.450596in}{1.826189in}}%
\pgfpathlineto{\pgfqpoint{1.450386in}{1.831722in}}%
\pgfpathlineto{\pgfqpoint{1.450178in}{1.848268in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{1.868973in}}%
\pgfpathlineto{\pgfqpoint{1.449901in}{1.877109in}}%
\pgfpathlineto{\pgfqpoint{1.450255in}{1.887790in}}%
\pgfpathlineto{\pgfqpoint{1.451184in}{1.895361in}}%
\pgfpathlineto{\pgfqpoint{1.451791in}{1.913825in}}%
\pgfpathlineto{\pgfqpoint{1.451371in}{1.935578in}}%
\pgfpathlineto{\pgfqpoint{1.453270in}{1.945526in}}%
\pgfpathlineto{\pgfqpoint{1.453543in}{1.952085in}}%
\pgfpathlineto{\pgfqpoint{1.454873in}{1.986601in}}%
\pgfpathlineto{\pgfqpoint{1.455416in}{1.996289in}}%
\pgfpathlineto{\pgfqpoint{1.456224in}{2.006413in}}%
\pgfpathlineto{\pgfqpoint{1.457336in}{2.012982in}}%
\pgfpathlineto{\pgfqpoint{1.457911in}{2.025199in}}%
\pgfpathlineto{\pgfqpoint{1.458263in}{2.029856in}}%
\pgfpathlineto{\pgfqpoint{1.459161in}{2.038424in}}%
\pgfpathlineto{\pgfqpoint{1.460871in}{2.066206in}}%
\pgfpathlineto{\pgfqpoint{1.474135in}{2.183345in}}%
\pgfpathlineto{\pgfqpoint{1.475213in}{2.190749in}}%
\pgfpathlineto{\pgfqpoint{1.477245in}{2.206410in}}%
\pgfpathlineto{\pgfqpoint{1.482948in}{2.240778in}}%
\pgfpathlineto{\pgfqpoint{1.483692in}{2.248186in}}%
\pgfpathlineto{\pgfqpoint{1.484427in}{2.255073in}}%
\pgfpathlineto{\pgfqpoint{1.486277in}{2.266144in}}%
\pgfpathlineto{\pgfqpoint{1.488484in}{2.282474in}}%
\pgfpathlineto{\pgfqpoint{1.492954in}{2.297545in}}%
\pgfpathlineto{\pgfqpoint{1.493962in}{2.306835in}}%
\pgfpathlineto{\pgfqpoint{1.495311in}{2.317346in}}%
\pgfpathlineto{\pgfqpoint{1.498346in}{2.336845in}}%
\pgfpathlineto{\pgfqpoint{1.502429in}{2.351682in}}%
\pgfpathlineto{\pgfqpoint{1.508304in}{2.389329in}}%
\pgfpathlineto{\pgfqpoint{1.511624in}{2.399904in}}%
\pgfpathlineto{\pgfqpoint{1.515628in}{2.421382in}}%
\pgfpathlineto{\pgfqpoint{1.517177in}{2.432755in}}%
\pgfpathlineto{\pgfqpoint{1.518682in}{2.442179in}}%
\pgfpathlineto{\pgfqpoint{1.521543in}{2.452408in}}%
\pgfpathlineto{\pgfqpoint{1.526130in}{2.474811in}}%
\pgfpathlineto{\pgfqpoint{1.527095in}{2.482382in}}%
\pgfpathlineto{\pgfqpoint{1.527986in}{2.489863in}}%
\pgfpathlineto{\pgfqpoint{1.534821in}{2.515307in}}%
\pgfpathlineto{\pgfqpoint{1.537406in}{2.534617in}}%
\pgfpathlineto{\pgfqpoint{1.542357in}{2.550427in}}%
\pgfpathlineto{\pgfqpoint{1.549410in}{2.583583in}}%
\pgfpathlineto{\pgfqpoint{1.552009in}{2.593634in}}%
\pgfpathlineto{\pgfqpoint{1.553577in}{2.599010in}}%
\pgfpathlineto{\pgfqpoint{1.554218in}{2.603472in}}%
\pgfpathlineto{\pgfqpoint{1.555329in}{2.609995in}}%
\pgfpathlineto{\pgfqpoint{1.558800in}{2.624303in}}%
\pgfpathlineto{\pgfqpoint{1.561104in}{2.631619in}}%
\pgfpathlineto{\pgfqpoint{1.563586in}{2.641818in}}%
\pgfpathlineto{\pgfqpoint{1.565007in}{2.649262in}}%
\pgfpathlineto{\pgfqpoint{1.570193in}{2.666606in}}%
\pgfpathlineto{\pgfqpoint{1.573117in}{2.678797in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{2.693972in}}%
\pgfpathlineto{\pgfqpoint{1.582447in}{2.712031in}}%
\pgfpathlineto{\pgfqpoint{1.584936in}{2.719622in}}%
\pgfpathlineto{\pgfqpoint{1.589386in}{2.733696in}}%
\pgfpathlineto{\pgfqpoint{1.590760in}{2.740017in}}%
\pgfpathlineto{\pgfqpoint{1.595085in}{2.748376in}}%
\pgfpathlineto{\pgfqpoint{1.600417in}{2.761739in}}%
\pgfpathlineto{\pgfqpoint{1.602633in}{2.766748in}}%
\pgfpathlineto{\pgfqpoint{1.603350in}{2.770042in}}%
\pgfpathlineto{\pgfqpoint{1.604544in}{2.772067in}}%
\pgfpathlineto{\pgfqpoint{1.606868in}{2.773890in}}%
\pgfpathlineto{\pgfqpoint{1.608548in}{2.776833in}}%
\pgfpathlineto{\pgfqpoint{1.610473in}{2.778740in}}%
\pgfpathlineto{\pgfqpoint{1.610590in}{2.778648in}}%
\pgfpathlineto{\pgfqpoint{1.612456in}{2.779450in}}%
\pgfpathlineto{\pgfqpoint{1.614803in}{2.779470in}}%
\pgfpathlineto{\pgfqpoint{1.617181in}{2.776492in}}%
\pgfpathlineto{\pgfqpoint{1.616998in}{2.776288in}}%
\pgfpathlineto{\pgfqpoint{1.617272in}{2.775289in}}%
\pgfpathlineto{\pgfqpoint{1.618828in}{2.771696in}}%
\pgfpathlineto{\pgfqpoint{1.620512in}{2.748858in}}%
\pgfpathlineto{\pgfqpoint{1.620900in}{2.746288in}}%
\pgfpathlineto{\pgfqpoint{1.622059in}{2.741353in}}%
\pgfpathlineto{\pgfqpoint{1.618380in}{2.625314in}}%
\pgfpathlineto{\pgfqpoint{1.617271in}{2.612109in}}%
\pgfpathlineto{\pgfqpoint{1.617110in}{2.599978in}}%
\pgfpathlineto{\pgfqpoint{1.614883in}{2.573490in}}%
\pgfpathlineto{\pgfqpoint{1.612082in}{2.526264in}}%
\pgfpathlineto{\pgfqpoint{1.609462in}{2.507463in}}%
\pgfpathlineto{\pgfqpoint{1.609348in}{2.492429in}}%
\pgfpathlineto{\pgfqpoint{1.609374in}{2.486554in}}%
\pgfpathlineto{\pgfqpoint{1.605909in}{2.456101in}}%
\pgfpathlineto{\pgfqpoint{1.604736in}{2.445057in}}%
\pgfpathlineto{\pgfqpoint{1.602829in}{2.407943in}}%
\pgfpathlineto{\pgfqpoint{1.599845in}{2.386176in}}%
\pgfpathlineto{\pgfqpoint{1.598291in}{2.349517in}}%
\pgfpathlineto{\pgfqpoint{1.597064in}{2.341139in}}%
\pgfpathlineto{\pgfqpoint{1.594822in}{2.317934in}}%
\pgfpathlineto{\pgfqpoint{1.593065in}{2.289717in}}%
\pgfpathlineto{\pgfqpoint{1.592295in}{2.277845in}}%
\pgfpathlineto{\pgfqpoint{1.590711in}{2.265644in}}%
\pgfpathlineto{\pgfqpoint{1.583011in}{2.169990in}}%
\pgfpathlineto{\pgfqpoint{1.580172in}{2.150606in}}%
\pgfpathlineto{\pgfqpoint{1.578103in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{1.573852in}{2.068304in}}%
\pgfpathlineto{\pgfqpoint{1.572296in}{2.043538in}}%
\pgfpathlineto{\pgfqpoint{1.570315in}{2.032811in}}%
\pgfpathlineto{\pgfqpoint{1.569715in}{2.014915in}}%
\pgfpathlineto{\pgfqpoint{1.565858in}{1.989647in}}%
\pgfpathlineto{\pgfqpoint{1.564552in}{1.964720in}}%
\pgfpathlineto{\pgfqpoint{1.563124in}{1.952519in}}%
\pgfpathlineto{\pgfqpoint{1.558044in}{1.904018in}}%
\pgfpathlineto{\pgfqpoint{1.556899in}{1.893192in}}%
\pgfpathlineto{\pgfqpoint{1.555770in}{1.888184in}}%
\pgfpathlineto{\pgfqpoint{1.550819in}{1.850419in}}%
\pgfpathlineto{\pgfqpoint{1.550198in}{1.842606in}}%
\pgfpathlineto{\pgfqpoint{1.548968in}{1.827437in}}%
\pgfpathlineto{\pgfqpoint{1.547819in}{1.820515in}}%
\pgfpathlineto{\pgfqpoint{1.546554in}{1.806894in}}%
\pgfpathlineto{\pgfqpoint{1.544983in}{1.799434in}}%
\pgfpathlineto{\pgfqpoint{1.541664in}{1.782841in}}%
\pgfpathlineto{\pgfqpoint{1.541129in}{1.771485in}}%
\pgfpathlineto{\pgfqpoint{1.536871in}{1.751610in}}%
\pgfpathlineto{\pgfqpoint{1.533010in}{1.732704in}}%
\pgfpathlineto{\pgfqpoint{1.532506in}{1.726327in}}%
\pgfpathlineto{\pgfqpoint{1.529737in}{1.712472in}}%
\pgfpathlineto{\pgfqpoint{1.523432in}{1.693097in}}%
\pgfpathlineto{\pgfqpoint{1.522963in}{1.689197in}}%
\pgfpathlineto{\pgfqpoint{1.507924in}{1.657809in}}%
\pgfpathlineto{\pgfqpoint{1.501331in}{1.652240in}}%
\pgfpathlineto{\pgfqpoint{1.499513in}{1.651431in}}%
\pgfpathlineto{\pgfqpoint{1.497707in}{1.650769in}}%
\pgfpathlineto{\pgfqpoint{1.490651in}{1.652045in}}%
\pgfpathlineto{\pgfqpoint{1.489044in}{1.653128in}}%
\pgfpathlineto{\pgfqpoint{1.487066in}{1.654275in}}%
\pgfpathlineto{\pgfqpoint{1.487091in}{1.654373in}}%
\pgfpathlineto{\pgfqpoint{1.485833in}{1.656292in}}%
\pgfpathlineto{\pgfqpoint{1.483927in}{1.658124in}}%
\pgfpathlineto{\pgfqpoint{1.482275in}{1.659731in}}%
\pgfpathlineto{\pgfqpoint{1.478778in}{1.664590in}}%
\pgfpathlineto{\pgfqpoint{1.472910in}{1.676710in}}%
\pgfpathlineto{\pgfqpoint{1.469084in}{1.681738in}}%
\pgfpathlineto{\pgfqpoint{1.467477in}{1.690300in}}%
\pgfpathlineto{\pgfqpoint{1.464914in}{1.699300in}}%
\pgfpathlineto{\pgfqpoint{1.461352in}{1.705967in}}%
\pgfpathlineto{\pgfqpoint{1.457763in}{1.723190in}}%
\pgfpathlineto{\pgfqpoint{1.457504in}{1.726507in}}%
\pgfpathlineto{\pgfqpoint{1.455582in}{1.734210in}}%
\pgfpathlineto{\pgfqpoint{1.454789in}{1.736743in}}%
\pgfpathlineto{\pgfqpoint{1.454366in}{1.741012in}}%
\pgfpathlineto{\pgfqpoint{1.446863in}{1.799120in}}%
\pgfpathlineto{\pgfqpoint{1.445249in}{1.828012in}}%
\pgfpathlineto{\pgfqpoint{1.445524in}{1.835117in}}%
\pgfpathlineto{\pgfqpoint{1.447195in}{1.843049in}}%
\pgfpathlineto{\pgfqpoint{1.446635in}{1.856559in}}%
\pgfpathlineto{\pgfqpoint{1.447050in}{1.862560in}}%
\pgfpathlineto{\pgfqpoint{1.447008in}{1.876752in}}%
\pgfpathlineto{\pgfqpoint{1.450353in}{1.926864in}}%
\pgfpathlineto{\pgfqpoint{1.450956in}{1.929496in}}%
\pgfpathlineto{\pgfqpoint{1.452022in}{1.941096in}}%
\pgfpathlineto{\pgfqpoint{1.452276in}{1.953361in}}%
\pgfpathlineto{\pgfqpoint{1.454938in}{1.978431in}}%
\pgfpathlineto{\pgfqpoint{1.455307in}{1.983054in}}%
\pgfpathlineto{\pgfqpoint{1.456966in}{1.999675in}}%
\pgfpathlineto{\pgfqpoint{1.457813in}{2.011551in}}%
\pgfpathlineto{\pgfqpoint{1.459290in}{2.023833in}}%
\pgfpathlineto{\pgfqpoint{1.464621in}{2.068075in}}%
\pgfpathlineto{\pgfqpoint{1.465425in}{2.074463in}}%
\pgfpathlineto{\pgfqpoint{1.466557in}{2.081928in}}%
\pgfpathlineto{\pgfqpoint{1.466658in}{2.088750in}}%
\pgfpathlineto{\pgfqpoint{1.467992in}{2.103885in}}%
\pgfpathlineto{\pgfqpoint{1.473568in}{2.136024in}}%
\pgfpathlineto{\pgfqpoint{1.474564in}{2.160818in}}%
\pgfpathlineto{\pgfqpoint{1.481133in}{2.208915in}}%
\pgfpathlineto{\pgfqpoint{1.486037in}{2.237243in}}%
\pgfpathlineto{\pgfqpoint{1.487168in}{2.243825in}}%
\pgfpathlineto{\pgfqpoint{1.489812in}{2.271317in}}%
\pgfpathlineto{\pgfqpoint{1.499627in}{2.335904in}}%
\pgfpathlineto{\pgfqpoint{1.501162in}{2.345594in}}%
\pgfpathlineto{\pgfqpoint{1.505766in}{2.371743in}}%
\pgfpathlineto{\pgfqpoint{1.506846in}{2.382074in}}%
\pgfpathlineto{\pgfqpoint{1.510196in}{2.399960in}}%
\pgfpathlineto{\pgfqpoint{1.516463in}{2.437576in}}%
\pgfpathlineto{\pgfqpoint{1.518096in}{2.443280in}}%
\pgfpathlineto{\pgfqpoint{1.520948in}{2.464275in}}%
\pgfpathlineto{\pgfqpoint{1.523658in}{2.478769in}}%
\pgfpathlineto{\pgfqpoint{1.528364in}{2.503460in}}%
\pgfpathlineto{\pgfqpoint{1.529965in}{2.513358in}}%
\pgfpathlineto{\pgfqpoint{1.534776in}{2.538182in}}%
\pgfpathlineto{\pgfqpoint{1.540420in}{2.569045in}}%
\pgfpathlineto{\pgfqpoint{1.541500in}{2.573585in}}%
\pgfpathlineto{\pgfqpoint{1.542823in}{2.578111in}}%
\pgfpathlineto{\pgfqpoint{1.544265in}{2.584721in}}%
\pgfpathlineto{\pgfqpoint{1.550642in}{2.619557in}}%
\pgfpathlineto{\pgfqpoint{1.554256in}{2.630429in}}%
\pgfpathlineto{\pgfqpoint{1.557979in}{2.651274in}}%
\pgfpathlineto{\pgfqpoint{1.561747in}{2.664575in}}%
\pgfpathlineto{\pgfqpoint{1.563404in}{2.670085in}}%
\pgfpathlineto{\pgfqpoint{1.568268in}{2.694521in}}%
\pgfpathlineto{\pgfqpoint{1.572982in}{2.707473in}}%
\pgfpathlineto{\pgfqpoint{1.578466in}{2.728787in}}%
\pgfpathlineto{\pgfqpoint{1.580198in}{2.733327in}}%
\pgfpathlineto{\pgfqpoint{1.583462in}{2.747325in}}%
\pgfpathlineto{\pgfqpoint{1.584355in}{2.749892in}}%
\pgfpathlineto{\pgfqpoint{1.585721in}{2.754033in}}%
\pgfpathlineto{\pgfqpoint{1.588653in}{2.760333in}}%
\pgfpathlineto{\pgfqpoint{1.592643in}{2.773599in}}%
\pgfpathlineto{\pgfqpoint{1.596282in}{2.783837in}}%
\pgfpathlineto{\pgfqpoint{1.597335in}{2.785852in}}%
\pgfpathlineto{\pgfqpoint{1.598845in}{2.788985in}}%
\pgfpathlineto{\pgfqpoint{1.601331in}{2.792317in}}%
\pgfpathlineto{\pgfqpoint{1.602445in}{2.794642in}}%
\pgfpathlineto{\pgfqpoint{1.603928in}{2.797860in}}%
\pgfpathlineto{\pgfqpoint{1.605617in}{2.799102in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.800945in}}%
\pgfpathlineto{\pgfqpoint{1.609432in}{2.801231in}}%
\pgfpathlineto{\pgfqpoint{1.611301in}{2.799793in}}%
\pgfpathlineto{\pgfqpoint{1.614120in}{2.793214in}}%
\pgfpathlineto{\pgfqpoint{1.614341in}{2.791645in}}%
\pgfpathlineto{\pgfqpoint{1.615034in}{2.789213in}}%
\pgfpathlineto{\pgfqpoint{1.615580in}{2.783309in}}%
\pgfpathlineto{\pgfqpoint{1.616782in}{2.750900in}}%
\pgfpathlineto{\pgfqpoint{1.616469in}{2.740265in}}%
\pgfpathlineto{\pgfqpoint{1.616165in}{2.723357in}}%
\pgfpathlineto{\pgfqpoint{1.610013in}{2.599506in}}%
\pgfpathlineto{\pgfqpoint{1.609666in}{2.590969in}}%
\pgfpathlineto{\pgfqpoint{1.608772in}{2.577940in}}%
\pgfpathlineto{\pgfqpoint{1.607824in}{2.566048in}}%
\pgfpathlineto{\pgfqpoint{1.606119in}{2.545997in}}%
\pgfpathlineto{\pgfqpoint{1.604182in}{2.513237in}}%
\pgfpathlineto{\pgfqpoint{1.603396in}{2.500172in}}%
\pgfpathlineto{\pgfqpoint{1.602295in}{2.489272in}}%
\pgfpathlineto{\pgfqpoint{1.601570in}{2.479976in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{2.467472in}}%
\pgfpathlineto{\pgfqpoint{1.599330in}{2.446194in}}%
\pgfpathlineto{\pgfqpoint{1.588646in}{2.297751in}}%
\pgfpathlineto{\pgfqpoint{1.587988in}{2.287265in}}%
\pgfpathlineto{\pgfqpoint{1.584565in}{2.269002in}}%
\pgfpathlineto{\pgfqpoint{1.583506in}{2.244472in}}%
\pgfpathlineto{\pgfqpoint{1.582620in}{2.225619in}}%
\pgfpathlineto{\pgfqpoint{1.578515in}{2.188090in}}%
\pgfpathlineto{\pgfqpoint{1.576509in}{2.158203in}}%
\pgfpathlineto{\pgfqpoint{1.572921in}{2.119885in}}%
\pgfpathlineto{\pgfqpoint{1.570417in}{2.096780in}}%
\pgfpathlineto{\pgfqpoint{1.569601in}{2.081453in}}%
\pgfpathlineto{\pgfqpoint{1.569081in}{2.063894in}}%
\pgfpathlineto{\pgfqpoint{1.564648in}{2.032221in}}%
\pgfpathlineto{\pgfqpoint{1.563338in}{2.014278in}}%
\pgfpathlineto{\pgfqpoint{1.562641in}{2.002708in}}%
\pgfpathlineto{\pgfqpoint{1.558507in}{1.969703in}}%
\pgfpathlineto{\pgfqpoint{1.556729in}{1.953286in}}%
\pgfpathlineto{\pgfqpoint{1.555376in}{1.941778in}}%
\pgfpathlineto{\pgfqpoint{1.554710in}{1.933566in}}%
\pgfpathlineto{\pgfqpoint{1.544436in}{1.852257in}}%
\pgfpathlineto{\pgfqpoint{1.531459in}{1.776248in}}%
\pgfpathlineto{\pgfqpoint{1.528033in}{1.761947in}}%
\pgfpathlineto{\pgfqpoint{1.518332in}{1.725955in}}%
\pgfpathlineto{\pgfqpoint{1.516934in}{1.721390in}}%
\pgfpathlineto{\pgfqpoint{1.516045in}{1.718975in}}%
\pgfpathlineto{\pgfqpoint{1.515423in}{1.716921in}}%
\pgfpathlineto{\pgfqpoint{1.514398in}{1.711405in}}%
\pgfpathlineto{\pgfqpoint{1.503869in}{1.687932in}}%
\pgfpathlineto{\pgfqpoint{1.502868in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{1.500546in}{1.684428in}}%
\pgfpathlineto{\pgfqpoint{1.499291in}{1.682870in}}%
\pgfpathlineto{\pgfqpoint{1.497315in}{1.681360in}}%
\pgfpathlineto{\pgfqpoint{1.493304in}{1.676108in}}%
\pgfpathlineto{\pgfqpoint{1.491510in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{1.491429in}{1.675678in}}%
\pgfpathlineto{\pgfqpoint{1.491772in}{1.674947in}}%
\pgfpathlineto{\pgfqpoint{1.491492in}{1.675675in}}%
\pgfpathlineto{\pgfqpoint{1.491492in}{1.675675in}}%
\pgfpathlineto{\pgfqpoint{1.489310in}{1.675947in}}%
\pgfpathlineto{\pgfqpoint{1.484852in}{1.675883in}}%
\pgfpathlineto{\pgfqpoint{1.481947in}{1.678654in}}%
\pgfpathlineto{\pgfqpoint{1.480211in}{1.679488in}}%
\pgfpathlineto{\pgfqpoint{1.478045in}{1.681429in}}%
\pgfpathlineto{\pgfqpoint{1.477446in}{1.683667in}}%
\pgfpathlineto{\pgfqpoint{1.476312in}{1.686090in}}%
\pgfpathlineto{\pgfqpoint{1.472782in}{1.692466in}}%
\pgfpathlineto{\pgfqpoint{1.470307in}{1.696211in}}%
\pgfpathlineto{\pgfqpoint{1.470262in}{1.699325in}}%
\pgfpathlineto{\pgfqpoint{1.467883in}{1.706435in}}%
\pgfpathlineto{\pgfqpoint{1.466835in}{1.709156in}}%
\pgfpathlineto{\pgfqpoint{1.465433in}{1.714429in}}%
\pgfpathlineto{\pgfqpoint{1.464227in}{1.718290in}}%
\pgfpathlineto{\pgfqpoint{1.461475in}{1.735186in}}%
\pgfpathlineto{\pgfqpoint{1.459681in}{1.744091in}}%
\pgfpathlineto{\pgfqpoint{1.457831in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{1.456532in}{1.767069in}}%
\pgfpathlineto{\pgfqpoint{1.457028in}{1.779517in}}%
\pgfpathlineto{\pgfqpoint{1.454961in}{1.785092in}}%
\pgfpathlineto{\pgfqpoint{1.453207in}{1.793421in}}%
\pgfpathlineto{\pgfqpoint{1.453608in}{1.807580in}}%
\pgfpathlineto{\pgfqpoint{1.453536in}{1.816426in}}%
\pgfpathlineto{\pgfqpoint{1.452089in}{1.824694in}}%
\pgfpathlineto{\pgfqpoint{1.450979in}{1.830911in}}%
\pgfpathlineto{\pgfqpoint{1.451305in}{1.962124in}}%
\pgfpathlineto{\pgfqpoint{1.452829in}{1.980358in}}%
\pgfpathlineto{\pgfqpoint{1.452819in}{1.993975in}}%
\pgfpathlineto{\pgfqpoint{1.454324in}{2.009597in}}%
\pgfpathlineto{\pgfqpoint{1.456044in}{2.022168in}}%
\pgfpathlineto{\pgfqpoint{1.456230in}{2.029919in}}%
\pgfpathlineto{\pgfqpoint{1.457978in}{2.043178in}}%
\pgfpathlineto{\pgfqpoint{1.458638in}{2.057676in}}%
\pgfpathlineto{\pgfqpoint{1.461840in}{2.077531in}}%
\pgfpathlineto{\pgfqpoint{1.468571in}{2.129373in}}%
\pgfpathlineto{\pgfqpoint{1.470965in}{2.144294in}}%
\pgfpathlineto{\pgfqpoint{1.471889in}{2.158619in}}%
\pgfpathlineto{\pgfqpoint{1.473463in}{2.168589in}}%
\pgfpathlineto{\pgfqpoint{1.476802in}{2.186389in}}%
\pgfpathlineto{\pgfqpoint{1.478848in}{2.202686in}}%
\pgfpathlineto{\pgfqpoint{1.481265in}{2.220015in}}%
\pgfpathlineto{\pgfqpoint{1.485143in}{2.243935in}}%
\pgfpathlineto{\pgfqpoint{1.488969in}{2.270379in}}%
\pgfpathlineto{\pgfqpoint{1.495059in}{2.301821in}}%
\pgfpathlineto{\pgfqpoint{1.501137in}{2.336257in}}%
\pgfpathlineto{\pgfqpoint{1.503850in}{2.352033in}}%
\pgfpathlineto{\pgfqpoint{1.504739in}{2.359022in}}%
\pgfpathlineto{\pgfqpoint{1.507525in}{2.377193in}}%
\pgfpathlineto{\pgfqpoint{1.510211in}{2.388469in}}%
\pgfpathlineto{\pgfqpoint{1.511122in}{2.393017in}}%
\pgfpathlineto{\pgfqpoint{1.520891in}{2.443763in}}%
\pgfpathlineto{\pgfqpoint{1.521773in}{2.450257in}}%
\pgfpathlineto{\pgfqpoint{1.528834in}{2.485923in}}%
\pgfpathlineto{\pgfqpoint{1.530369in}{2.493581in}}%
\pgfpathlineto{\pgfqpoint{1.533547in}{2.513465in}}%
\pgfpathlineto{\pgfqpoint{1.541246in}{2.544503in}}%
\pgfpathlineto{\pgfqpoint{1.541706in}{2.555561in}}%
\pgfpathlineto{\pgfqpoint{1.550466in}{2.588764in}}%
\pgfpathlineto{\pgfqpoint{1.551883in}{2.598750in}}%
\pgfpathlineto{\pgfqpoint{1.553882in}{2.607614in}}%
\pgfpathlineto{\pgfqpoint{1.556173in}{2.616295in}}%
\pgfpathlineto{\pgfqpoint{1.559708in}{2.626628in}}%
\pgfpathlineto{\pgfqpoint{1.562312in}{2.643708in}}%
\pgfpathlineto{\pgfqpoint{1.568702in}{2.667492in}}%
\pgfpathlineto{\pgfqpoint{1.569908in}{2.675188in}}%
\pgfpathlineto{\pgfqpoint{1.573927in}{2.687241in}}%
\pgfpathlineto{\pgfqpoint{1.577541in}{2.696179in}}%
\pgfpathlineto{\pgfqpoint{1.578947in}{2.709483in}}%
\pgfpathlineto{\pgfqpoint{1.582177in}{2.716842in}}%
\pgfpathlineto{\pgfqpoint{1.585102in}{2.723647in}}%
\pgfpathlineto{\pgfqpoint{1.586884in}{2.734132in}}%
\pgfpathlineto{\pgfqpoint{1.592288in}{2.751059in}}%
\pgfpathlineto{\pgfqpoint{1.593035in}{2.754592in}}%
\pgfpathlineto{\pgfqpoint{1.599395in}{2.766649in}}%
\pgfpathlineto{\pgfqpoint{1.599125in}{2.769269in}}%
\pgfpathlineto{\pgfqpoint{1.600650in}{2.772193in}}%
\pgfpathlineto{\pgfqpoint{1.604997in}{2.781059in}}%
\pgfpathlineto{\pgfqpoint{1.605874in}{2.781897in}}%
\pgfpathlineto{\pgfqpoint{1.609089in}{2.784540in}}%
\pgfpathlineto{\pgfqpoint{1.610314in}{2.785765in}}%
\pgfpathlineto{\pgfqpoint{1.609684in}{2.786144in}}%
\pgfpathlineto{\pgfqpoint{1.609658in}{2.786620in}}%
\pgfpathlineto{\pgfqpoint{1.610699in}{2.786578in}}%
\pgfpathlineto{\pgfqpoint{1.614833in}{2.785079in}}%
\pgfpathlineto{\pgfqpoint{1.616114in}{2.784042in}}%
\pgfpathlineto{\pgfqpoint{1.617867in}{2.781163in}}%
\pgfpathlineto{\pgfqpoint{1.617699in}{2.781017in}}%
\pgfpathlineto{\pgfqpoint{1.617307in}{2.778606in}}%
\pgfpathlineto{\pgfqpoint{1.620484in}{2.769681in}}%
\pgfpathlineto{\pgfqpoint{1.619474in}{2.764275in}}%
\pgfpathlineto{\pgfqpoint{1.621887in}{2.752626in}}%
\pgfpathlineto{\pgfqpoint{1.621138in}{2.692113in}}%
\pgfpathlineto{\pgfqpoint{1.620788in}{2.679049in}}%
\pgfpathlineto{\pgfqpoint{1.620841in}{2.669157in}}%
\pgfpathlineto{\pgfqpoint{1.619848in}{2.651856in}}%
\pgfpathlineto{\pgfqpoint{1.619138in}{2.643068in}}%
\pgfpathlineto{\pgfqpoint{1.618226in}{2.611800in}}%
\pgfpathlineto{\pgfqpoint{1.615655in}{2.579056in}}%
\pgfpathlineto{\pgfqpoint{1.613728in}{2.542098in}}%
\pgfpathlineto{\pgfqpoint{1.612400in}{2.527359in}}%
\pgfpathlineto{\pgfqpoint{1.611959in}{2.517984in}}%
\pgfpathlineto{\pgfqpoint{1.597862in}{2.332469in}}%
\pgfpathlineto{\pgfqpoint{1.596924in}{2.319676in}}%
\pgfpathlineto{\pgfqpoint{1.592358in}{2.259245in}}%
\pgfpathlineto{\pgfqpoint{1.591289in}{2.247538in}}%
\pgfpathlineto{\pgfqpoint{1.590137in}{2.229002in}}%
\pgfpathlineto{\pgfqpoint{1.589346in}{2.218935in}}%
\pgfpathlineto{\pgfqpoint{1.587375in}{2.195628in}}%
\pgfpathlineto{\pgfqpoint{1.586563in}{2.185312in}}%
\pgfpathlineto{\pgfqpoint{1.584717in}{2.171433in}}%
\pgfpathlineto{\pgfqpoint{1.583793in}{2.154411in}}%
\pgfpathlineto{\pgfqpoint{1.579405in}{2.105092in}}%
\pgfpathlineto{\pgfqpoint{1.577669in}{2.090606in}}%
\pgfpathlineto{\pgfqpoint{1.576656in}{2.070514in}}%
\pgfpathlineto{\pgfqpoint{1.573320in}{2.036050in}}%
\pgfpathlineto{\pgfqpoint{1.571010in}{2.011326in}}%
\pgfpathlineto{\pgfqpoint{1.569519in}{1.994830in}}%
\pgfpathlineto{\pgfqpoint{1.568563in}{1.984886in}}%
\pgfpathlineto{\pgfqpoint{1.567270in}{1.967940in}}%
\pgfpathlineto{\pgfqpoint{1.565170in}{1.950229in}}%
\pgfpathlineto{\pgfqpoint{1.563810in}{1.937818in}}%
\pgfpathlineto{\pgfqpoint{1.561631in}{1.916990in}}%
\pgfpathlineto{\pgfqpoint{1.556034in}{1.864946in}}%
\pgfpathlineto{\pgfqpoint{1.553929in}{1.850665in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.845172in}}%
\pgfpathlineto{\pgfqpoint{1.549585in}{1.814609in}}%
\pgfpathlineto{\pgfqpoint{1.547273in}{1.800575in}}%
\pgfpathlineto{\pgfqpoint{1.541309in}{1.760964in}}%
\pgfpathlineto{\pgfqpoint{1.527040in}{1.694465in}}%
\pgfpathlineto{\pgfqpoint{1.517795in}{1.667835in}}%
\pgfpathlineto{\pgfqpoint{1.511395in}{1.657296in}}%
\pgfpathlineto{\pgfqpoint{1.509718in}{1.652898in}}%
\pgfpathlineto{\pgfqpoint{1.506072in}{1.650761in}}%
\pgfpathlineto{\pgfqpoint{1.502781in}{1.648224in}}%
\pgfpathlineto{\pgfqpoint{1.498540in}{1.645737in}}%
\pgfpathlineto{\pgfqpoint{1.493629in}{1.645877in}}%
\pgfpathlineto{\pgfqpoint{1.490287in}{1.646109in}}%
\pgfpathlineto{\pgfqpoint{1.486734in}{1.649620in}}%
\pgfpathlineto{\pgfqpoint{1.479152in}{1.656250in}}%
\pgfpathlineto{\pgfqpoint{1.471312in}{1.667303in}}%
\pgfpathlineto{\pgfqpoint{1.471034in}{1.669539in}}%
\pgfpathlineto{\pgfqpoint{1.461462in}{1.691435in}}%
\pgfpathlineto{\pgfqpoint{1.456681in}{1.705635in}}%
\pgfpathlineto{\pgfqpoint{1.454864in}{1.714860in}}%
\pgfpathlineto{\pgfqpoint{1.454919in}{1.718947in}}%
\pgfpathlineto{\pgfqpoint{1.453085in}{1.724166in}}%
\pgfpathlineto{\pgfqpoint{1.453002in}{1.729126in}}%
\pgfpathlineto{\pgfqpoint{1.452423in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{1.450377in}{1.743933in}}%
\pgfpathlineto{\pgfqpoint{1.448293in}{1.774672in}}%
\pgfpathlineto{\pgfqpoint{1.447995in}{1.781364in}}%
\pgfpathlineto{\pgfqpoint{1.448618in}{1.787268in}}%
\pgfpathlineto{\pgfqpoint{1.447430in}{1.812472in}}%
\pgfpathlineto{\pgfqpoint{1.447092in}{1.818843in}}%
\pgfpathlineto{\pgfqpoint{1.448457in}{1.834255in}}%
\pgfpathlineto{\pgfqpoint{1.448027in}{1.858841in}}%
\pgfpathlineto{\pgfqpoint{1.449152in}{1.870096in}}%
\pgfpathlineto{\pgfqpoint{1.448942in}{1.878436in}}%
\pgfpathlineto{\pgfqpoint{1.449728in}{1.892140in}}%
\pgfpathlineto{\pgfqpoint{1.449730in}{1.899021in}}%
\pgfpathlineto{\pgfqpoint{1.449919in}{1.906168in}}%
\pgfpathlineto{\pgfqpoint{1.451818in}{1.934106in}}%
\pgfpathlineto{\pgfqpoint{1.452022in}{1.945887in}}%
\pgfpathlineto{\pgfqpoint{1.454899in}{1.974272in}}%
\pgfpathlineto{\pgfqpoint{1.454803in}{1.984024in}}%
\pgfpathlineto{\pgfqpoint{1.458820in}{2.014703in}}%
\pgfpathlineto{\pgfqpoint{1.459336in}{2.023540in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.041770in}}%
\pgfpathlineto{\pgfqpoint{1.461860in}{2.056586in}}%
\pgfpathlineto{\pgfqpoint{1.463184in}{2.070280in}}%
\pgfpathlineto{\pgfqpoint{1.464952in}{2.093471in}}%
\pgfpathlineto{\pgfqpoint{1.469063in}{2.127553in}}%
\pgfpathlineto{\pgfqpoint{1.470300in}{2.136594in}}%
\pgfpathlineto{\pgfqpoint{1.471524in}{2.148127in}}%
\pgfpathlineto{\pgfqpoint{1.472635in}{2.155949in}}%
\pgfpathlineto{\pgfqpoint{1.473466in}{2.169070in}}%
\pgfpathlineto{\pgfqpoint{1.475600in}{2.186280in}}%
\pgfpathlineto{\pgfqpoint{1.481522in}{2.231920in}}%
\pgfpathlineto{\pgfqpoint{1.484859in}{2.256815in}}%
\pgfpathlineto{\pgfqpoint{1.486834in}{2.267436in}}%
\pgfpathlineto{\pgfqpoint{1.490682in}{2.298194in}}%
\pgfpathlineto{\pgfqpoint{1.491674in}{2.305536in}}%
\pgfpathlineto{\pgfqpoint{1.497311in}{2.336654in}}%
\pgfpathlineto{\pgfqpoint{1.498430in}{2.342524in}}%
\pgfpathlineto{\pgfqpoint{1.499195in}{2.353565in}}%
\pgfpathlineto{\pgfqpoint{1.502669in}{2.367474in}}%
\pgfpathlineto{\pgfqpoint{1.504917in}{2.375424in}}%
\pgfpathlineto{\pgfqpoint{1.507394in}{2.393117in}}%
\pgfpathlineto{\pgfqpoint{1.508332in}{2.399865in}}%
\pgfpathlineto{\pgfqpoint{1.510323in}{2.415174in}}%
\pgfpathlineto{\pgfqpoint{1.515450in}{2.435432in}}%
\pgfpathlineto{\pgfqpoint{1.517341in}{2.446028in}}%
\pgfpathlineto{\pgfqpoint{1.518955in}{2.454414in}}%
\pgfpathlineto{\pgfqpoint{1.521486in}{2.470211in}}%
\pgfpathlineto{\pgfqpoint{1.525787in}{2.484378in}}%
\pgfpathlineto{\pgfqpoint{1.527604in}{2.495672in}}%
\pgfpathlineto{\pgfqpoint{1.529958in}{2.508713in}}%
\pgfpathlineto{\pgfqpoint{1.531456in}{2.518280in}}%
\pgfpathlineto{\pgfqpoint{1.535250in}{2.528541in}}%
\pgfpathlineto{\pgfqpoint{1.536090in}{2.534542in}}%
\pgfpathlineto{\pgfqpoint{1.537357in}{2.541210in}}%
\pgfpathlineto{\pgfqpoint{1.539576in}{2.550722in}}%
\pgfpathlineto{\pgfqpoint{1.553411in}{2.611239in}}%
\pgfpathlineto{\pgfqpoint{1.556610in}{2.620212in}}%
\pgfpathlineto{\pgfqpoint{1.559258in}{2.634096in}}%
\pgfpathlineto{\pgfqpoint{1.563367in}{2.651449in}}%
\pgfpathlineto{\pgfqpoint{1.566563in}{2.660527in}}%
\pgfpathlineto{\pgfqpoint{1.568371in}{2.668131in}}%
\pgfpathlineto{\pgfqpoint{1.570354in}{2.678603in}}%
\pgfpathlineto{\pgfqpoint{1.572410in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{1.576161in}{2.696598in}}%
\pgfpathlineto{\pgfqpoint{1.577879in}{2.704067in}}%
\pgfpathlineto{\pgfqpoint{1.580599in}{2.715595in}}%
\pgfpathlineto{\pgfqpoint{1.581981in}{2.720752in}}%
\pgfpathlineto{\pgfqpoint{1.586856in}{2.733503in}}%
\pgfpathlineto{\pgfqpoint{1.588189in}{2.740621in}}%
\pgfpathlineto{\pgfqpoint{1.591390in}{2.749102in}}%
\pgfpathlineto{\pgfqpoint{1.593361in}{2.752054in}}%
\pgfpathlineto{\pgfqpoint{1.598329in}{2.769442in}}%
\pgfpathlineto{\pgfqpoint{1.600830in}{2.774745in}}%
\pgfpathlineto{\pgfqpoint{1.606068in}{2.786310in}}%
\pgfpathlineto{\pgfqpoint{1.607517in}{2.787269in}}%
\pgfpathlineto{\pgfqpoint{1.608601in}{2.791069in}}%
\pgfpathlineto{\pgfqpoint{1.611115in}{2.796458in}}%
\pgfpathlineto{\pgfqpoint{1.613151in}{2.797595in}}%
\pgfpathlineto{\pgfqpoint{1.614824in}{2.798825in}}%
\pgfpathlineto{\pgfqpoint{1.615989in}{2.800466in}}%
\pgfpathlineto{\pgfqpoint{1.620675in}{2.797071in}}%
\pgfpathlineto{\pgfqpoint{1.622314in}{2.794396in}}%
\pgfpathlineto{\pgfqpoint{1.622864in}{2.791238in}}%
\pgfpathlineto{\pgfqpoint{1.625150in}{2.769566in}}%
\pgfpathlineto{\pgfqpoint{1.625627in}{2.766894in}}%
\pgfpathlineto{\pgfqpoint{1.625603in}{2.761799in}}%
\pgfpathlineto{\pgfqpoint{1.625683in}{2.757261in}}%
\pgfpathlineto{\pgfqpoint{1.624619in}{2.707434in}}%
\pgfpathlineto{\pgfqpoint{1.624068in}{2.698686in}}%
\pgfpathlineto{\pgfqpoint{1.623461in}{2.681300in}}%
\pgfpathlineto{\pgfqpoint{1.622552in}{2.671643in}}%
\pgfpathlineto{\pgfqpoint{1.619966in}{2.632642in}}%
\pgfpathlineto{\pgfqpoint{1.618522in}{2.618800in}}%
\pgfpathlineto{\pgfqpoint{1.617766in}{2.603449in}}%
\pgfpathlineto{\pgfqpoint{1.615958in}{2.576632in}}%
\pgfpathlineto{\pgfqpoint{1.613287in}{2.540394in}}%
\pgfpathlineto{\pgfqpoint{1.612470in}{2.529609in}}%
\pgfpathlineto{\pgfqpoint{1.608251in}{2.488554in}}%
\pgfpathlineto{\pgfqpoint{1.607433in}{2.470456in}}%
\pgfpathlineto{\pgfqpoint{1.604878in}{2.447344in}}%
\pgfpathlineto{\pgfqpoint{1.603441in}{2.435658in}}%
\pgfpathlineto{\pgfqpoint{1.600956in}{2.392922in}}%
\pgfpathlineto{\pgfqpoint{1.597652in}{2.368315in}}%
\pgfpathlineto{\pgfqpoint{1.596866in}{2.355436in}}%
\pgfpathlineto{\pgfqpoint{1.594005in}{2.320114in}}%
\pgfpathlineto{\pgfqpoint{1.591989in}{2.295567in}}%
\pgfpathlineto{\pgfqpoint{1.583660in}{2.206995in}}%
\pgfpathlineto{\pgfqpoint{1.582624in}{2.192746in}}%
\pgfpathlineto{\pgfqpoint{1.580720in}{2.162305in}}%
\pgfpathlineto{\pgfqpoint{1.576306in}{2.122971in}}%
\pgfpathlineto{\pgfqpoint{1.574516in}{2.094393in}}%
\pgfpathlineto{\pgfqpoint{1.570856in}{2.066657in}}%
\pgfpathlineto{\pgfqpoint{1.561439in}{1.971751in}}%
\pgfpathlineto{\pgfqpoint{1.561251in}{1.964272in}}%
\pgfpathlineto{\pgfqpoint{1.560418in}{1.949018in}}%
\pgfpathlineto{\pgfqpoint{1.556449in}{1.921561in}}%
\pgfpathlineto{\pgfqpoint{1.554802in}{1.908041in}}%
\pgfpathlineto{\pgfqpoint{1.553686in}{1.896914in}}%
\pgfpathlineto{\pgfqpoint{1.552419in}{1.883600in}}%
\pgfpathlineto{\pgfqpoint{1.551705in}{1.873005in}}%
\pgfpathlineto{\pgfqpoint{1.548756in}{1.853957in}}%
\pgfpathlineto{\pgfqpoint{1.544493in}{1.822227in}}%
\pgfpathlineto{\pgfqpoint{1.543472in}{1.811054in}}%
\pgfpathlineto{\pgfqpoint{1.541426in}{1.795200in}}%
\pgfpathlineto{\pgfqpoint{1.539765in}{1.789289in}}%
\pgfpathlineto{\pgfqpoint{1.538234in}{1.783455in}}%
\pgfpathlineto{\pgfqpoint{1.533395in}{1.750368in}}%
\pgfpathlineto{\pgfqpoint{1.532114in}{1.744833in}}%
\pgfpathlineto{\pgfqpoint{1.524230in}{1.708653in}}%
\pgfpathlineto{\pgfqpoint{1.523195in}{1.704280in}}%
\pgfpathlineto{\pgfqpoint{1.520576in}{1.697598in}}%
\pgfpathlineto{\pgfqpoint{1.518727in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{1.516493in}{1.681470in}}%
\pgfpathlineto{\pgfqpoint{1.514583in}{1.678914in}}%
\pgfpathlineto{\pgfqpoint{1.513040in}{1.674693in}}%
\pgfpathlineto{\pgfqpoint{1.510698in}{1.670974in}}%
\pgfpathlineto{\pgfqpoint{1.507401in}{1.663073in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{1.661329in}}%
\pgfpathlineto{\pgfqpoint{1.502844in}{1.659299in}}%
\pgfpathlineto{\pgfqpoint{1.498547in}{1.655750in}}%
\pgfpathlineto{\pgfqpoint{1.498465in}{1.655233in}}%
\pgfpathlineto{\pgfqpoint{1.497768in}{1.655799in}}%
\pgfpathlineto{\pgfqpoint{1.497768in}{1.655799in}}%
\pgfpathlineto{\pgfqpoint{1.496534in}{1.655450in}}%
\pgfpathlineto{\pgfqpoint{1.493997in}{1.655843in}}%
\pgfpathlineto{\pgfqpoint{1.487016in}{1.659012in}}%
\pgfpathlineto{\pgfqpoint{1.480722in}{1.665243in}}%
\pgfpathlineto{\pgfqpoint{1.479257in}{1.667597in}}%
\pgfpathlineto{\pgfqpoint{1.477712in}{1.671656in}}%
\pgfpathlineto{\pgfqpoint{1.468151in}{1.692634in}}%
\pgfpathlineto{\pgfqpoint{1.465957in}{1.704413in}}%
\pgfpathlineto{\pgfqpoint{1.465400in}{1.708214in}}%
\pgfpathlineto{\pgfqpoint{1.460439in}{1.722185in}}%
\pgfpathlineto{\pgfqpoint{1.459835in}{1.730102in}}%
\pgfpathlineto{\pgfqpoint{1.459745in}{1.734144in}}%
\pgfpathlineto{\pgfqpoint{1.456072in}{1.745840in}}%
\pgfpathlineto{\pgfqpoint{1.454394in}{1.754592in}}%
\pgfpathlineto{\pgfqpoint{1.454352in}{1.762024in}}%
\pgfpathlineto{\pgfqpoint{1.453827in}{1.772463in}}%
\pgfpathlineto{\pgfqpoint{1.451369in}{1.790511in}}%
\pgfpathlineto{\pgfqpoint{1.450232in}{1.809441in}}%
\pgfpathlineto{\pgfqpoint{1.449838in}{1.813979in}}%
\pgfpathlineto{\pgfqpoint{1.449129in}{1.821789in}}%
\pgfpathlineto{\pgfqpoint{1.448249in}{1.837340in}}%
\pgfpathlineto{\pgfqpoint{1.447458in}{1.856677in}}%
\pgfpathlineto{\pgfqpoint{1.448109in}{1.862542in}}%
\pgfpathlineto{\pgfqpoint{1.447003in}{1.890198in}}%
\pgfpathlineto{\pgfqpoint{1.448799in}{1.918146in}}%
\pgfpathlineto{\pgfqpoint{1.448986in}{1.935565in}}%
\pgfpathlineto{\pgfqpoint{1.448559in}{1.942898in}}%
\pgfpathlineto{\pgfqpoint{1.450157in}{1.948874in}}%
\pgfpathlineto{\pgfqpoint{1.452609in}{1.958719in}}%
\pgfpathlineto{\pgfqpoint{1.453097in}{1.975722in}}%
\pgfpathlineto{\pgfqpoint{1.455878in}{2.005680in}}%
\pgfpathlineto{\pgfqpoint{1.457747in}{2.021709in}}%
\pgfpathlineto{\pgfqpoint{1.458519in}{2.041683in}}%
\pgfpathlineto{\pgfqpoint{1.462161in}{2.064991in}}%
\pgfpathlineto{\pgfqpoint{1.464152in}{2.077587in}}%
\pgfpathlineto{\pgfqpoint{1.468941in}{2.120025in}}%
\pgfpathlineto{\pgfqpoint{1.470920in}{2.133600in}}%
\pgfpathlineto{\pgfqpoint{1.473708in}{2.156099in}}%
\pgfpathlineto{\pgfqpoint{1.475510in}{2.169886in}}%
\pgfpathlineto{\pgfqpoint{1.477677in}{2.185027in}}%
\pgfpathlineto{\pgfqpoint{1.479802in}{2.199261in}}%
\pgfpathlineto{\pgfqpoint{1.488892in}{2.259605in}}%
\pgfpathlineto{\pgfqpoint{1.492710in}{2.278650in}}%
\pgfpathlineto{\pgfqpoint{1.493410in}{2.293456in}}%
\pgfpathlineto{\pgfqpoint{1.496499in}{2.311064in}}%
\pgfpathlineto{\pgfqpoint{1.501806in}{2.335080in}}%
\pgfpathlineto{\pgfqpoint{1.508050in}{2.374994in}}%
\pgfpathlineto{\pgfqpoint{1.511221in}{2.392203in}}%
\pgfpathlineto{\pgfqpoint{1.517441in}{2.428332in}}%
\pgfpathlineto{\pgfqpoint{1.521608in}{2.452631in}}%
\pgfpathlineto{\pgfqpoint{1.524547in}{2.470817in}}%
\pgfpathlineto{\pgfqpoint{1.528229in}{2.483979in}}%
\pgfpathlineto{\pgfqpoint{1.529627in}{2.489807in}}%
\pgfpathlineto{\pgfqpoint{1.530353in}{2.499637in}}%
\pgfpathlineto{\pgfqpoint{1.531943in}{2.508138in}}%
\pgfpathlineto{\pgfqpoint{1.540089in}{2.544181in}}%
\pgfpathlineto{\pgfqpoint{1.540870in}{2.555007in}}%
\pgfpathlineto{\pgfqpoint{1.544790in}{2.571586in}}%
\pgfpathlineto{\pgfqpoint{1.549606in}{2.591452in}}%
\pgfpathlineto{\pgfqpoint{1.552121in}{2.606805in}}%
\pgfpathlineto{\pgfqpoint{1.556687in}{2.624282in}}%
\pgfpathlineto{\pgfqpoint{1.558350in}{2.631510in}}%
\pgfpathlineto{\pgfqpoint{1.561985in}{2.649927in}}%
\pgfpathlineto{\pgfqpoint{1.566661in}{2.666768in}}%
\pgfpathlineto{\pgfqpoint{1.568339in}{2.676022in}}%
\pgfpathlineto{\pgfqpoint{1.569855in}{2.681654in}}%
\pgfpathlineto{\pgfqpoint{1.571658in}{2.689190in}}%
\pgfpathlineto{\pgfqpoint{1.575335in}{2.702649in}}%
\pgfpathlineto{\pgfqpoint{1.576213in}{2.707976in}}%
\pgfpathlineto{\pgfqpoint{1.590450in}{2.756859in}}%
\pgfpathlineto{\pgfqpoint{1.592071in}{2.760583in}}%
\pgfpathlineto{\pgfqpoint{1.593198in}{2.763350in}}%
\pgfpathlineto{\pgfqpoint{1.596371in}{2.771389in}}%
\pgfpathlineto{\pgfqpoint{1.597206in}{2.774423in}}%
\pgfpathlineto{\pgfqpoint{1.598098in}{2.777582in}}%
\pgfpathlineto{\pgfqpoint{1.599822in}{2.781172in}}%
\pgfpathlineto{\pgfqpoint{1.608732in}{2.795662in}}%
\pgfpathlineto{\pgfqpoint{1.610813in}{2.795766in}}%
\pgfpathlineto{\pgfqpoint{1.610900in}{2.796140in}}%
\pgfpathlineto{\pgfqpoint{1.611682in}{2.795872in}}%
\pgfpathlineto{\pgfqpoint{1.611682in}{2.795872in}}%
\pgfpathlineto{\pgfqpoint{1.612873in}{2.795086in}}%
\pgfpathlineto{\pgfqpoint{1.615155in}{2.789133in}}%
\pgfpathlineto{\pgfqpoint{1.616558in}{2.781048in}}%
\pgfpathlineto{\pgfqpoint{1.617836in}{2.762498in}}%
\pgfpathlineto{\pgfqpoint{1.617754in}{2.741674in}}%
\pgfpathlineto{\pgfqpoint{1.618226in}{2.735869in}}%
\pgfpathlineto{\pgfqpoint{1.618637in}{2.721805in}}%
\pgfpathlineto{\pgfqpoint{1.617337in}{2.698938in}}%
\pgfpathlineto{\pgfqpoint{1.617521in}{2.688183in}}%
\pgfpathlineto{\pgfqpoint{1.615529in}{2.667748in}}%
\pgfpathlineto{\pgfqpoint{1.614917in}{2.643882in}}%
\pgfpathlineto{\pgfqpoint{1.613476in}{2.613614in}}%
\pgfpathlineto{\pgfqpoint{1.613669in}{2.604880in}}%
\pgfpathlineto{\pgfqpoint{1.609651in}{2.577201in}}%
\pgfpathlineto{\pgfqpoint{1.609904in}{2.558569in}}%
\pgfpathlineto{\pgfqpoint{1.609759in}{2.547880in}}%
\pgfpathlineto{\pgfqpoint{1.606122in}{2.524934in}}%
\pgfpathlineto{\pgfqpoint{1.603478in}{2.475445in}}%
\pgfpathlineto{\pgfqpoint{1.600158in}{2.441344in}}%
\pgfpathlineto{\pgfqpoint{1.597911in}{2.413985in}}%
\pgfpathlineto{\pgfqpoint{1.595065in}{2.396348in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{2.381627in}}%
\pgfpathlineto{\pgfqpoint{1.594717in}{2.360130in}}%
\pgfpathlineto{\pgfqpoint{1.593859in}{2.351478in}}%
\pgfpathlineto{\pgfqpoint{1.590585in}{2.336193in}}%
\pgfpathlineto{\pgfqpoint{1.587991in}{2.289711in}}%
\pgfpathlineto{\pgfqpoint{1.586724in}{2.275210in}}%
\pgfpathlineto{\pgfqpoint{1.585219in}{2.264031in}}%
\pgfpathlineto{\pgfqpoint{1.581175in}{2.217888in}}%
\pgfpathlineto{\pgfqpoint{1.579377in}{2.190278in}}%
\pgfpathlineto{\pgfqpoint{1.575223in}{2.161699in}}%
\pgfpathlineto{\pgfqpoint{1.573430in}{2.119246in}}%
\pgfpathlineto{\pgfqpoint{1.569078in}{2.088766in}}%
\pgfpathlineto{\pgfqpoint{1.567982in}{2.067875in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{2.046182in}}%
\pgfpathlineto{\pgfqpoint{1.560621in}{2.001123in}}%
\pgfpathlineto{\pgfqpoint{1.560646in}{1.979101in}}%
\pgfpathlineto{\pgfqpoint{1.559491in}{1.969796in}}%
\pgfpathlineto{\pgfqpoint{1.557359in}{1.955783in}}%
\pgfpathlineto{\pgfqpoint{1.554368in}{1.933988in}}%
\pgfpathlineto{\pgfqpoint{1.552770in}{1.902802in}}%
\pgfpathlineto{\pgfqpoint{1.548388in}{1.877640in}}%
\pgfpathlineto{\pgfqpoint{1.547329in}{1.872058in}}%
\pgfpathlineto{\pgfqpoint{1.542485in}{1.821056in}}%
\pgfpathlineto{\pgfqpoint{1.537321in}{1.787155in}}%
\pgfpathlineto{\pgfqpoint{1.537291in}{1.776319in}}%
\pgfpathlineto{\pgfqpoint{1.532091in}{1.760660in}}%
\pgfpathlineto{\pgfqpoint{1.530852in}{1.755822in}}%
\pgfpathlineto{\pgfqpoint{1.528647in}{1.739069in}}%
\pgfpathlineto{\pgfqpoint{1.523181in}{1.715776in}}%
\pgfpathlineto{\pgfqpoint{1.521459in}{1.709958in}}%
\pgfpathlineto{\pgfqpoint{1.514338in}{1.682377in}}%
\pgfpathlineto{\pgfqpoint{1.507987in}{1.669764in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{1.665288in}}%
\pgfpathlineto{\pgfqpoint{1.504553in}{1.662802in}}%
\pgfpathlineto{\pgfqpoint{1.502257in}{1.658134in}}%
\pgfpathlineto{\pgfqpoint{1.493890in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.491613in}{1.649048in}}%
\pgfpathlineto{\pgfqpoint{1.489534in}{1.648275in}}%
\pgfpathlineto{\pgfqpoint{1.486046in}{1.647827in}}%
\pgfpathlineto{\pgfqpoint{1.483115in}{1.647398in}}%
\pgfpathlineto{\pgfqpoint{1.473704in}{1.652224in}}%
\pgfpathlineto{\pgfqpoint{1.469525in}{1.659132in}}%
\pgfpathlineto{\pgfqpoint{1.468370in}{1.659974in}}%
\pgfpathlineto{\pgfqpoint{1.465580in}{1.664597in}}%
\pgfpathlineto{\pgfqpoint{1.461748in}{1.675995in}}%
\pgfpathlineto{\pgfqpoint{1.460335in}{1.678755in}}%
\pgfpathlineto{\pgfqpoint{1.458946in}{1.681538in}}%
\pgfpathlineto{\pgfqpoint{1.457201in}{1.691131in}}%
\pgfpathlineto{\pgfqpoint{1.456301in}{1.693900in}}%
\pgfpathlineto{\pgfqpoint{1.451606in}{1.723497in}}%
\pgfpathlineto{\pgfqpoint{1.451410in}{1.726535in}}%
\pgfpathlineto{\pgfqpoint{1.448982in}{1.743130in}}%
\pgfpathlineto{\pgfqpoint{1.448725in}{1.757836in}}%
\pgfpathlineto{\pgfqpoint{1.448326in}{1.766980in}}%
\pgfpathlineto{\pgfqpoint{1.446438in}{1.780119in}}%
\pgfpathlineto{\pgfqpoint{1.446761in}{1.787362in}}%
\pgfpathlineto{\pgfqpoint{1.447272in}{1.798546in}}%
\pgfpathlineto{\pgfqpoint{1.445288in}{1.816858in}}%
\pgfpathlineto{\pgfqpoint{1.445298in}{1.823404in}}%
\pgfpathlineto{\pgfqpoint{1.446628in}{1.844609in}}%
\pgfpathlineto{\pgfqpoint{1.445927in}{1.856263in}}%
\pgfpathlineto{\pgfqpoint{1.446285in}{1.868564in}}%
\pgfpathlineto{\pgfqpoint{1.447453in}{1.892488in}}%
\pgfpathlineto{\pgfqpoint{1.447075in}{1.898735in}}%
\pgfpathlineto{\pgfqpoint{1.447050in}{1.914512in}}%
\pgfpathlineto{\pgfqpoint{1.448223in}{1.936190in}}%
\pgfpathlineto{\pgfqpoint{1.448317in}{1.948340in}}%
\pgfpathlineto{\pgfqpoint{1.450150in}{1.986167in}}%
\pgfpathlineto{\pgfqpoint{1.450927in}{1.997115in}}%
\pgfpathlineto{\pgfqpoint{1.452857in}{2.024451in}}%
\pgfpathlineto{\pgfqpoint{1.453680in}{2.033875in}}%
\pgfpathlineto{\pgfqpoint{1.455379in}{2.054908in}}%
\pgfpathlineto{\pgfqpoint{1.456772in}{2.066064in}}%
\pgfpathlineto{\pgfqpoint{1.461716in}{2.116075in}}%
\pgfpathlineto{\pgfqpoint{1.465206in}{2.141631in}}%
\pgfpathlineto{\pgfqpoint{1.486039in}{2.279109in}}%
\pgfpathlineto{\pgfqpoint{1.487833in}{2.289386in}}%
\pgfpathlineto{\pgfqpoint{1.488787in}{2.298908in}}%
\pgfpathlineto{\pgfqpoint{1.513304in}{2.434182in}}%
\pgfpathlineto{\pgfqpoint{1.516174in}{2.446369in}}%
\pgfpathlineto{\pgfqpoint{1.523360in}{2.485820in}}%
\pgfpathlineto{\pgfqpoint{1.527105in}{2.500394in}}%
\pgfpathlineto{\pgfqpoint{1.528551in}{2.511259in}}%
\pgfpathlineto{\pgfqpoint{1.531050in}{2.523155in}}%
\pgfpathlineto{\pgfqpoint{1.534757in}{2.538616in}}%
\pgfpathlineto{\pgfqpoint{1.536481in}{2.543895in}}%
\pgfpathlineto{\pgfqpoint{1.542296in}{2.573476in}}%
\pgfpathlineto{\pgfqpoint{1.546171in}{2.589043in}}%
\pgfpathlineto{\pgfqpoint{1.548812in}{2.602591in}}%
\pgfpathlineto{\pgfqpoint{1.556986in}{2.633019in}}%
\pgfpathlineto{\pgfqpoint{1.558665in}{2.644314in}}%
\pgfpathlineto{\pgfqpoint{1.563838in}{2.660515in}}%
\pgfpathlineto{\pgfqpoint{1.568479in}{2.679684in}}%
\pgfpathlineto{\pgfqpoint{1.571308in}{2.690051in}}%
\pgfpathlineto{\pgfqpoint{1.576178in}{2.703655in}}%
\pgfpathlineto{\pgfqpoint{1.578264in}{2.714433in}}%
\pgfpathlineto{\pgfqpoint{1.580903in}{2.720529in}}%
\pgfpathlineto{\pgfqpoint{1.584314in}{2.729651in}}%
\pgfpathlineto{\pgfqpoint{1.586176in}{2.738543in}}%
\pgfpathlineto{\pgfqpoint{1.589705in}{2.746833in}}%
\pgfpathlineto{\pgfqpoint{1.594362in}{2.760112in}}%
\pgfpathlineto{\pgfqpoint{1.595456in}{2.763663in}}%
\pgfpathlineto{\pgfqpoint{1.597255in}{2.767358in}}%
\pgfpathlineto{\pgfqpoint{1.603725in}{2.779939in}}%
\pgfpathlineto{\pgfqpoint{1.604995in}{2.782226in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{2.789836in}}%
\pgfpathlineto{\pgfqpoint{1.616450in}{2.793884in}}%
\pgfpathlineto{\pgfqpoint{1.621159in}{2.788750in}}%
\pgfpathlineto{\pgfqpoint{1.622566in}{2.785174in}}%
\pgfpathlineto{\pgfqpoint{1.623636in}{2.781326in}}%
\pgfpathlineto{\pgfqpoint{1.624786in}{2.775703in}}%
\pgfpathlineto{\pgfqpoint{1.626121in}{2.758529in}}%
\pgfpathlineto{\pgfqpoint{1.626921in}{2.752507in}}%
\pgfpathlineto{\pgfqpoint{1.626809in}{2.719448in}}%
\pgfpathlineto{\pgfqpoint{1.626548in}{2.710334in}}%
\pgfpathlineto{\pgfqpoint{1.626544in}{2.702925in}}%
\pgfpathlineto{\pgfqpoint{1.624992in}{2.669531in}}%
\pgfpathlineto{\pgfqpoint{1.624542in}{2.640369in}}%
\pgfpathlineto{\pgfqpoint{1.624129in}{2.633961in}}%
\pgfpathlineto{\pgfqpoint{1.621179in}{2.593543in}}%
\pgfpathlineto{\pgfqpoint{1.620895in}{2.576689in}}%
\pgfpathlineto{\pgfqpoint{1.618756in}{2.557534in}}%
\pgfpathlineto{\pgfqpoint{1.617701in}{2.546980in}}%
\pgfpathlineto{\pgfqpoint{1.617020in}{2.527896in}}%
\pgfpathlineto{\pgfqpoint{1.610309in}{2.441495in}}%
\pgfpathlineto{\pgfqpoint{1.608606in}{2.417541in}}%
\pgfpathlineto{\pgfqpoint{1.606224in}{2.381635in}}%
\pgfpathlineto{\pgfqpoint{1.583751in}{2.127404in}}%
\pgfpathlineto{\pgfqpoint{1.582904in}{2.112334in}}%
\pgfpathlineto{\pgfqpoint{1.582002in}{2.090859in}}%
\pgfpathlineto{\pgfqpoint{1.577475in}{2.052954in}}%
\pgfpathlineto{\pgfqpoint{1.576262in}{2.040995in}}%
\pgfpathlineto{\pgfqpoint{1.574292in}{2.014899in}}%
\pgfpathlineto{\pgfqpoint{1.573562in}{1.998366in}}%
\pgfpathlineto{\pgfqpoint{1.572107in}{1.987946in}}%
\pgfpathlineto{\pgfqpoint{1.569789in}{1.975064in}}%
\pgfpathlineto{\pgfqpoint{1.568807in}{1.962491in}}%
\pgfpathlineto{\pgfqpoint{1.566686in}{1.936202in}}%
\pgfpathlineto{\pgfqpoint{1.565329in}{1.922607in}}%
\pgfpathlineto{\pgfqpoint{1.554003in}{1.835029in}}%
\pgfpathlineto{\pgfqpoint{1.552515in}{1.825009in}}%
\pgfpathlineto{\pgfqpoint{1.548596in}{1.786748in}}%
\pgfpathlineto{\pgfqpoint{1.546743in}{1.779981in}}%
\pgfpathlineto{\pgfqpoint{1.543350in}{1.764719in}}%
\pgfpathlineto{\pgfqpoint{1.542835in}{1.754856in}}%
\pgfpathlineto{\pgfqpoint{1.540681in}{1.744072in}}%
\pgfpathlineto{\pgfqpoint{1.539142in}{1.736866in}}%
\pgfpathlineto{\pgfqpoint{1.536764in}{1.726078in}}%
\pgfpathlineto{\pgfqpoint{1.534855in}{1.720365in}}%
\pgfpathlineto{\pgfqpoint{1.530075in}{1.698665in}}%
\pgfpathlineto{\pgfqpoint{1.520675in}{1.668948in}}%
\pgfpathlineto{\pgfqpoint{1.517270in}{1.661910in}}%
\pgfpathlineto{\pgfqpoint{1.512623in}{1.654071in}}%
\pgfpathlineto{\pgfqpoint{1.511419in}{1.652557in}}%
\pgfpathlineto{\pgfqpoint{1.500899in}{1.643716in}}%
\pgfpathlineto{\pgfqpoint{1.497758in}{1.642882in}}%
\pgfpathlineto{\pgfqpoint{1.496379in}{1.642240in}}%
\pgfpathlineto{\pgfqpoint{1.494875in}{1.642958in}}%
\pgfpathlineto{\pgfqpoint{1.491578in}{1.643974in}}%
\pgfpathlineto{\pgfqpoint{1.486687in}{1.647092in}}%
\pgfpathlineto{\pgfqpoint{1.479886in}{1.655952in}}%
\pgfpathlineto{\pgfqpoint{1.477759in}{1.659089in}}%
\pgfpathlineto{\pgfqpoint{1.474810in}{1.666724in}}%
\pgfpathlineto{\pgfqpoint{1.473102in}{1.670689in}}%
\pgfpathlineto{\pgfqpoint{1.469159in}{1.677276in}}%
\pgfpathlineto{\pgfqpoint{1.466609in}{1.687128in}}%
\pgfpathlineto{\pgfqpoint{1.465582in}{1.690032in}}%
\pgfpathlineto{\pgfqpoint{1.459962in}{1.712297in}}%
\pgfpathlineto{\pgfqpoint{1.459423in}{1.714829in}}%
\pgfpathlineto{\pgfqpoint{1.455074in}{1.733284in}}%
\pgfpathlineto{\pgfqpoint{1.451518in}{1.754783in}}%
\pgfpathlineto{\pgfqpoint{1.450081in}{1.762128in}}%
\pgfpathlineto{\pgfqpoint{1.450244in}{1.770564in}}%
\pgfpathlineto{\pgfqpoint{1.448351in}{1.789362in}}%
\pgfpathlineto{\pgfqpoint{1.448013in}{1.805061in}}%
\pgfpathlineto{\pgfqpoint{1.448013in}{1.814086in}}%
\pgfpathlineto{\pgfqpoint{1.447514in}{1.843912in}}%
\pgfpathlineto{\pgfqpoint{1.452479in}{1.942469in}}%
\pgfpathlineto{\pgfqpoint{1.453344in}{1.952969in}}%
\pgfpathlineto{\pgfqpoint{1.454005in}{1.962549in}}%
\pgfpathlineto{\pgfqpoint{1.454924in}{1.970651in}}%
\pgfpathlineto{\pgfqpoint{1.456014in}{1.991479in}}%
\pgfpathlineto{\pgfqpoint{1.457845in}{2.004197in}}%
\pgfpathlineto{\pgfqpoint{1.459388in}{2.014691in}}%
\pgfpathlineto{\pgfqpoint{1.460069in}{2.029792in}}%
\pgfpathlineto{\pgfqpoint{1.462553in}{2.057450in}}%
\pgfpathlineto{\pgfqpoint{1.465510in}{2.075463in}}%
\pgfpathlineto{\pgfqpoint{1.466424in}{2.094104in}}%
\pgfpathlineto{\pgfqpoint{1.467768in}{2.108060in}}%
\pgfpathlineto{\pgfqpoint{1.469824in}{2.120252in}}%
\pgfpathlineto{\pgfqpoint{1.471217in}{2.130387in}}%
\pgfpathlineto{\pgfqpoint{1.472670in}{2.140285in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{2.154740in}}%
\pgfpathlineto{\pgfqpoint{1.474502in}{2.163091in}}%
\pgfpathlineto{\pgfqpoint{1.476856in}{2.176758in}}%
\pgfpathlineto{\pgfqpoint{1.479716in}{2.202761in}}%
\pgfpathlineto{\pgfqpoint{1.483627in}{2.234642in}}%
\pgfpathlineto{\pgfqpoint{1.488634in}{2.268486in}}%
\pgfpathlineto{\pgfqpoint{1.493908in}{2.309968in}}%
\pgfpathlineto{\pgfqpoint{1.496230in}{2.322955in}}%
\pgfpathlineto{\pgfqpoint{1.497880in}{2.336650in}}%
\pgfpathlineto{\pgfqpoint{1.498775in}{2.345913in}}%
\pgfpathlineto{\pgfqpoint{1.500939in}{2.360539in}}%
\pgfpathlineto{\pgfqpoint{1.503264in}{2.375242in}}%
\pgfpathlineto{\pgfqpoint{1.506015in}{2.386985in}}%
\pgfpathlineto{\pgfqpoint{1.507767in}{2.403167in}}%
\pgfpathlineto{\pgfqpoint{1.508610in}{2.408996in}}%
\pgfpathlineto{\pgfqpoint{1.511244in}{2.427492in}}%
\pgfpathlineto{\pgfqpoint{1.514499in}{2.448659in}}%
\pgfpathlineto{\pgfqpoint{1.516067in}{2.457015in}}%
\pgfpathlineto{\pgfqpoint{1.517753in}{2.467347in}}%
\pgfpathlineto{\pgfqpoint{1.519629in}{2.477556in}}%
\pgfpathlineto{\pgfqpoint{1.526886in}{2.515264in}}%
\pgfpathlineto{\pgfqpoint{1.529032in}{2.526979in}}%
\pgfpathlineto{\pgfqpoint{1.533885in}{2.549253in}}%
\pgfpathlineto{\pgfqpoint{1.536134in}{2.561194in}}%
\pgfpathlineto{\pgfqpoint{1.550928in}{2.623534in}}%
\pgfpathlineto{\pgfqpoint{1.552611in}{2.630425in}}%
\pgfpathlineto{\pgfqpoint{1.554949in}{2.639520in}}%
\pgfpathlineto{\pgfqpoint{1.557632in}{2.651291in}}%
\pgfpathlineto{\pgfqpoint{1.561239in}{2.663255in}}%
\pgfpathlineto{\pgfqpoint{1.566393in}{2.681721in}}%
\pgfpathlineto{\pgfqpoint{1.568084in}{2.690098in}}%
\pgfpathlineto{\pgfqpoint{1.572958in}{2.705213in}}%
\pgfpathlineto{\pgfqpoint{1.576705in}{2.715763in}}%
\pgfpathlineto{\pgfqpoint{1.580205in}{2.729239in}}%
\pgfpathlineto{\pgfqpoint{1.582878in}{2.733960in}}%
\pgfpathlineto{\pgfqpoint{1.585077in}{2.738424in}}%
\pgfpathlineto{\pgfqpoint{1.590076in}{2.756218in}}%
\pgfpathlineto{\pgfqpoint{1.593156in}{2.759808in}}%
\pgfpathlineto{\pgfqpoint{1.594348in}{2.765263in}}%
\pgfpathlineto{\pgfqpoint{1.596238in}{2.770598in}}%
\pgfpathlineto{\pgfqpoint{1.598252in}{2.774143in}}%
\pgfpathlineto{\pgfqpoint{1.599889in}{2.775955in}}%
\pgfpathlineto{\pgfqpoint{1.601248in}{2.780959in}}%
\pgfpathlineto{\pgfqpoint{1.602528in}{2.784624in}}%
\pgfpathlineto{\pgfqpoint{1.604372in}{2.786253in}}%
\pgfpathlineto{\pgfqpoint{1.606724in}{2.787569in}}%
\pgfpathlineto{\pgfqpoint{1.607888in}{2.790099in}}%
\pgfpathlineto{\pgfqpoint{1.609255in}{2.792176in}}%
\pgfpathlineto{\pgfqpoint{1.612678in}{2.793866in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{2.794248in}}%
\pgfpathlineto{\pgfqpoint{1.613062in}{2.793968in}}%
\pgfpathlineto{\pgfqpoint{1.613062in}{2.793968in}}%
\pgfpathlineto{\pgfqpoint{1.616217in}{2.791916in}}%
\pgfpathlineto{\pgfqpoint{1.617183in}{2.790060in}}%
\pgfpathlineto{\pgfqpoint{1.619670in}{2.781704in}}%
\pgfpathlineto{\pgfqpoint{1.620165in}{2.778916in}}%
\pgfpathlineto{\pgfqpoint{1.621016in}{2.775712in}}%
\pgfpathlineto{\pgfqpoint{1.622171in}{2.769080in}}%
\pgfpathlineto{\pgfqpoint{1.621366in}{2.762832in}}%
\pgfpathlineto{\pgfqpoint{1.622642in}{2.747915in}}%
\pgfpathlineto{\pgfqpoint{1.622617in}{2.738116in}}%
\pgfpathlineto{\pgfqpoint{1.622650in}{2.734089in}}%
\pgfpathlineto{\pgfqpoint{1.622755in}{2.722931in}}%
\pgfpathlineto{\pgfqpoint{1.620235in}{2.666207in}}%
\pgfpathlineto{\pgfqpoint{1.619917in}{2.655723in}}%
\pgfpathlineto{\pgfqpoint{1.618912in}{2.646045in}}%
\pgfpathlineto{\pgfqpoint{1.617747in}{2.632639in}}%
\pgfpathlineto{\pgfqpoint{1.617502in}{2.620770in}}%
\pgfpathlineto{\pgfqpoint{1.605179in}{2.457063in}}%
\pgfpathlineto{\pgfqpoint{1.603917in}{2.442003in}}%
\pgfpathlineto{\pgfqpoint{1.602151in}{2.426810in}}%
\pgfpathlineto{\pgfqpoint{1.596154in}{2.353734in}}%
\pgfpathlineto{\pgfqpoint{1.595414in}{2.343919in}}%
\pgfpathlineto{\pgfqpoint{1.593613in}{2.318415in}}%
\pgfpathlineto{\pgfqpoint{1.588938in}{2.258667in}}%
\pgfpathlineto{\pgfqpoint{1.587045in}{2.238033in}}%
\pgfpathlineto{\pgfqpoint{1.580742in}{2.167489in}}%
\pgfpathlineto{\pgfqpoint{1.579957in}{2.153217in}}%
\pgfpathlineto{\pgfqpoint{1.562967in}{1.989720in}}%
\pgfpathlineto{\pgfqpoint{1.560702in}{1.969345in}}%
\pgfpathlineto{\pgfqpoint{1.556876in}{1.934538in}}%
\pgfpathlineto{\pgfqpoint{1.553544in}{1.905544in}}%
\pgfpathlineto{\pgfqpoint{1.551423in}{1.891131in}}%
\pgfpathlineto{\pgfqpoint{1.548922in}{1.872349in}}%
\pgfpathlineto{\pgfqpoint{1.546615in}{1.859006in}}%
\pgfpathlineto{\pgfqpoint{1.544603in}{1.844329in}}%
\pgfpathlineto{\pgfqpoint{1.542207in}{1.828941in}}%
\pgfpathlineto{\pgfqpoint{1.537986in}{1.807352in}}%
\pgfpathlineto{\pgfqpoint{1.536538in}{1.797283in}}%
\pgfpathlineto{\pgfqpoint{1.531526in}{1.771994in}}%
\pgfpathlineto{\pgfqpoint{1.528820in}{1.762533in}}%
\pgfpathlineto{\pgfqpoint{1.524618in}{1.744618in}}%
\pgfpathlineto{\pgfqpoint{1.518430in}{1.721957in}}%
\pgfpathlineto{\pgfqpoint{1.515290in}{1.717694in}}%
\pgfpathlineto{\pgfqpoint{1.514118in}{1.715525in}}%
\pgfpathlineto{\pgfqpoint{1.510287in}{1.701402in}}%
\pgfpathlineto{\pgfqpoint{1.505964in}{1.693308in}}%
\pgfpathlineto{\pgfqpoint{1.503985in}{1.691126in}}%
\pgfpathlineto{\pgfqpoint{1.503013in}{1.689667in}}%
\pgfpathlineto{\pgfqpoint{1.502084in}{1.686474in}}%
\pgfpathlineto{\pgfqpoint{1.495971in}{1.679526in}}%
\pgfpathlineto{\pgfqpoint{1.495010in}{1.679521in}}%
\pgfpathlineto{\pgfqpoint{1.494844in}{1.679190in}}%
\pgfpathlineto{\pgfqpoint{1.492983in}{1.679092in}}%
\pgfpathlineto{\pgfqpoint{1.491058in}{1.677521in}}%
\pgfpathlineto{\pgfqpoint{1.489369in}{1.676046in}}%
\pgfpathlineto{\pgfqpoint{1.487070in}{1.676193in}}%
\pgfpathlineto{\pgfqpoint{1.482990in}{1.678938in}}%
\pgfpathlineto{\pgfqpoint{1.481562in}{1.679253in}}%
\pgfpathlineto{\pgfqpoint{1.476825in}{1.682804in}}%
\pgfpathlineto{\pgfqpoint{1.472826in}{1.690587in}}%
\pgfpathlineto{\pgfqpoint{1.471672in}{1.691635in}}%
\pgfpathlineto{\pgfqpoint{1.471697in}{1.691748in}}%
\pgfpathlineto{\pgfqpoint{1.463009in}{1.724032in}}%
\pgfpathlineto{\pgfqpoint{1.462486in}{1.727160in}}%
\pgfpathlineto{\pgfqpoint{1.458701in}{1.740771in}}%
\pgfpathlineto{\pgfqpoint{1.453415in}{1.799792in}}%
\pgfpathlineto{\pgfqpoint{1.452904in}{1.805444in}}%
\pgfpathlineto{\pgfqpoint{1.452381in}{1.824101in}}%
\pgfpathlineto{\pgfqpoint{1.451910in}{1.832954in}}%
\pgfpathlineto{\pgfqpoint{1.451982in}{1.840736in}}%
\pgfpathlineto{\pgfqpoint{1.451361in}{1.847914in}}%
\pgfpathlineto{\pgfqpoint{1.450423in}{1.865222in}}%
\pgfpathlineto{\pgfqpoint{1.453765in}{1.978338in}}%
\pgfpathlineto{\pgfqpoint{1.459742in}{2.041636in}}%
\pgfpathlineto{\pgfqpoint{1.460839in}{2.050207in}}%
\pgfpathlineto{\pgfqpoint{1.464017in}{2.084315in}}%
\pgfpathlineto{\pgfqpoint{1.469667in}{2.125245in}}%
\pgfpathlineto{\pgfqpoint{1.473458in}{2.150759in}}%
\pgfpathlineto{\pgfqpoint{1.480584in}{2.197920in}}%
\pgfpathlineto{\pgfqpoint{1.482698in}{2.211763in}}%
\pgfpathlineto{\pgfqpoint{1.484621in}{2.221508in}}%
\pgfpathlineto{\pgfqpoint{1.486377in}{2.234084in}}%
\pgfpathlineto{\pgfqpoint{1.488307in}{2.245522in}}%
\pgfpathlineto{\pgfqpoint{1.492355in}{2.267160in}}%
\pgfpathlineto{\pgfqpoint{1.494718in}{2.281767in}}%
\pgfpathlineto{\pgfqpoint{1.497528in}{2.297823in}}%
\pgfpathlineto{\pgfqpoint{1.500056in}{2.312007in}}%
\pgfpathlineto{\pgfqpoint{1.532349in}{2.481801in}}%
\pgfpathlineto{\pgfqpoint{1.535798in}{2.495655in}}%
\pgfpathlineto{\pgfqpoint{1.539043in}{2.513154in}}%
\pgfpathlineto{\pgfqpoint{1.547378in}{2.551745in}}%
\pgfpathlineto{\pgfqpoint{1.552490in}{2.576273in}}%
\pgfpathlineto{\pgfqpoint{1.560289in}{2.612584in}}%
\pgfpathlineto{\pgfqpoint{1.563467in}{2.622965in}}%
\pgfpathlineto{\pgfqpoint{1.573355in}{2.665076in}}%
\pgfpathlineto{\pgfqpoint{1.579337in}{2.688045in}}%
\pgfpathlineto{\pgfqpoint{1.583779in}{2.703135in}}%
\pgfpathlineto{\pgfqpoint{1.585898in}{2.711887in}}%
\pgfpathlineto{\pgfqpoint{1.591857in}{2.732725in}}%
\pgfpathlineto{\pgfqpoint{1.593214in}{2.736662in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{2.746061in}}%
\pgfpathlineto{\pgfqpoint{1.600739in}{2.758168in}}%
\pgfpathlineto{\pgfqpoint{1.602050in}{2.760173in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{2.765193in}}%
\pgfpathlineto{\pgfqpoint{1.608448in}{2.774274in}}%
\pgfpathlineto{\pgfqpoint{1.609197in}{2.776214in}}%
\pgfpathlineto{\pgfqpoint{1.610769in}{2.778927in}}%
\pgfpathlineto{\pgfqpoint{1.613028in}{2.780149in}}%
\pgfpathlineto{\pgfqpoint{1.617244in}{2.781583in}}%
\pgfpathlineto{\pgfqpoint{1.619679in}{2.778121in}}%
\pgfpathlineto{\pgfqpoint{1.621173in}{2.771854in}}%
\pgfpathlineto{\pgfqpoint{1.621828in}{2.769156in}}%
\pgfpathlineto{\pgfqpoint{1.622407in}{2.762109in}}%
\pgfpathlineto{\pgfqpoint{1.622204in}{2.759821in}}%
\pgfpathlineto{\pgfqpoint{1.624028in}{2.727743in}}%
\pgfpathlineto{\pgfqpoint{1.623244in}{2.716617in}}%
\pgfpathlineto{\pgfqpoint{1.623324in}{2.710893in}}%
\pgfpathlineto{\pgfqpoint{1.622449in}{2.682177in}}%
\pgfpathlineto{\pgfqpoint{1.621611in}{2.658195in}}%
\pgfpathlineto{\pgfqpoint{1.621152in}{2.652652in}}%
\pgfpathlineto{\pgfqpoint{1.615781in}{2.569125in}}%
\pgfpathlineto{\pgfqpoint{1.614645in}{2.557274in}}%
\pgfpathlineto{\pgfqpoint{1.611556in}{2.524017in}}%
\pgfpathlineto{\pgfqpoint{1.609003in}{2.484368in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{2.445206in}}%
\pgfpathlineto{\pgfqpoint{1.604316in}{2.431778in}}%
\pgfpathlineto{\pgfqpoint{1.602339in}{2.408055in}}%
\pgfpathlineto{\pgfqpoint{1.600634in}{2.387332in}}%
\pgfpathlineto{\pgfqpoint{1.597354in}{2.346785in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{2.321977in}}%
\pgfpathlineto{\pgfqpoint{1.593196in}{2.299521in}}%
\pgfpathlineto{\pgfqpoint{1.591539in}{2.281357in}}%
\pgfpathlineto{\pgfqpoint{1.587445in}{2.234443in}}%
\pgfpathlineto{\pgfqpoint{1.585874in}{2.218609in}}%
\pgfpathlineto{\pgfqpoint{1.584787in}{2.208422in}}%
\pgfpathlineto{\pgfqpoint{1.582053in}{2.180721in}}%
\pgfpathlineto{\pgfqpoint{1.580590in}{2.156097in}}%
\pgfpathlineto{\pgfqpoint{1.579096in}{2.143709in}}%
\pgfpathlineto{\pgfqpoint{1.577296in}{2.126144in}}%
\pgfpathlineto{\pgfqpoint{1.576208in}{2.112673in}}%
\pgfpathlineto{\pgfqpoint{1.574232in}{2.093161in}}%
\pgfpathlineto{\pgfqpoint{1.571817in}{2.060424in}}%
\pgfpathlineto{\pgfqpoint{1.568152in}{2.032688in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{2.023566in}}%
\pgfpathlineto{\pgfqpoint{1.565074in}{1.993881in}}%
\pgfpathlineto{\pgfqpoint{1.564269in}{1.985881in}}%
\pgfpathlineto{\pgfqpoint{1.561589in}{1.961250in}}%
\pgfpathlineto{\pgfqpoint{1.552095in}{1.867336in}}%
\pgfpathlineto{\pgfqpoint{1.550954in}{1.857950in}}%
\pgfpathlineto{\pgfqpoint{1.548940in}{1.845219in}}%
\pgfpathlineto{\pgfqpoint{1.546068in}{1.825221in}}%
\pgfpathlineto{\pgfqpoint{1.544232in}{1.810067in}}%
\pgfpathlineto{\pgfqpoint{1.542093in}{1.791284in}}%
\pgfpathlineto{\pgfqpoint{1.539363in}{1.779666in}}%
\pgfpathlineto{\pgfqpoint{1.536458in}{1.757630in}}%
\pgfpathlineto{\pgfqpoint{1.530458in}{1.729668in}}%
\pgfpathlineto{\pgfqpoint{1.528733in}{1.720670in}}%
\pgfpathlineto{\pgfqpoint{1.527889in}{1.712127in}}%
\pgfpathlineto{\pgfqpoint{1.521179in}{1.691270in}}%
\pgfpathlineto{\pgfqpoint{1.519344in}{1.686967in}}%
\pgfpathlineto{\pgfqpoint{1.515486in}{1.673871in}}%
\pgfpathlineto{\pgfqpoint{1.511176in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{1.509646in}{1.665945in}}%
\pgfpathlineto{\pgfqpoint{1.508773in}{1.662478in}}%
\pgfpathlineto{\pgfqpoint{1.506883in}{1.659766in}}%
\pgfpathlineto{\pgfqpoint{1.497010in}{1.654073in}}%
\pgfpathlineto{\pgfqpoint{1.495383in}{1.653690in}}%
\pgfpathlineto{\pgfqpoint{1.489464in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{1.478500in}{1.666563in}}%
\pgfpathlineto{\pgfqpoint{1.475260in}{1.672537in}}%
\pgfpathlineto{\pgfqpoint{1.473960in}{1.675348in}}%
\pgfpathlineto{\pgfqpoint{1.470661in}{1.680446in}}%
\pgfpathlineto{\pgfqpoint{1.463065in}{1.701447in}}%
\pgfpathlineto{\pgfqpoint{1.461545in}{1.705416in}}%
\pgfpathlineto{\pgfqpoint{1.460043in}{1.713794in}}%
\pgfpathlineto{\pgfqpoint{1.454164in}{1.751232in}}%
\pgfpathlineto{\pgfqpoint{1.452773in}{1.763843in}}%
\pgfpathlineto{\pgfqpoint{1.451821in}{1.770505in}}%
\pgfpathlineto{\pgfqpoint{1.452206in}{1.786046in}}%
\pgfpathlineto{\pgfqpoint{1.451520in}{1.834195in}}%
\pgfpathlineto{\pgfqpoint{1.455108in}{1.918595in}}%
\pgfpathlineto{\pgfqpoint{1.455036in}{1.925582in}}%
\pgfpathlineto{\pgfqpoint{1.455419in}{1.938465in}}%
\pgfpathlineto{\pgfqpoint{1.458695in}{1.969500in}}%
\pgfpathlineto{\pgfqpoint{1.460782in}{2.005389in}}%
\pgfpathlineto{\pgfqpoint{1.462197in}{2.015693in}}%
\pgfpathlineto{\pgfqpoint{1.464128in}{2.034197in}}%
\pgfpathlineto{\pgfqpoint{1.467586in}{2.070772in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{2.076621in}}%
\pgfpathlineto{\pgfqpoint{1.472000in}{2.111760in}}%
\pgfpathlineto{\pgfqpoint{1.472418in}{2.119872in}}%
\pgfpathlineto{\pgfqpoint{1.476847in}{2.153157in}}%
\pgfpathlineto{\pgfqpoint{1.482401in}{2.200683in}}%
\pgfpathlineto{\pgfqpoint{1.483622in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.485470in}{2.227580in}}%
\pgfpathlineto{\pgfqpoint{1.487059in}{2.244407in}}%
\pgfpathlineto{\pgfqpoint{1.488825in}{2.254526in}}%
\pgfpathlineto{\pgfqpoint{1.491034in}{2.267121in}}%
\pgfpathlineto{\pgfqpoint{1.494854in}{2.303564in}}%
\pgfpathlineto{\pgfqpoint{1.496793in}{2.315564in}}%
\pgfpathlineto{\pgfqpoint{1.500516in}{2.333245in}}%
\pgfpathlineto{\pgfqpoint{1.503950in}{2.359803in}}%
\pgfpathlineto{\pgfqpoint{1.505411in}{2.370299in}}%
\pgfpathlineto{\pgfqpoint{1.509823in}{2.392959in}}%
\pgfpathlineto{\pgfqpoint{1.512415in}{2.405206in}}%
\pgfpathlineto{\pgfqpoint{1.514063in}{2.417780in}}%
\pgfpathlineto{\pgfqpoint{1.516291in}{2.429530in}}%
\pgfpathlineto{\pgfqpoint{1.522599in}{2.461611in}}%
\pgfpathlineto{\pgfqpoint{1.525906in}{2.481971in}}%
\pgfpathlineto{\pgfqpoint{1.532324in}{2.512182in}}%
\pgfpathlineto{\pgfqpoint{1.536463in}{2.532612in}}%
\pgfpathlineto{\pgfqpoint{1.548068in}{2.584976in}}%
\pgfpathlineto{\pgfqpoint{1.550641in}{2.595848in}}%
\pgfpathlineto{\pgfqpoint{1.553145in}{2.608079in}}%
\pgfpathlineto{\pgfqpoint{1.554948in}{2.619053in}}%
\pgfpathlineto{\pgfqpoint{1.557065in}{2.625468in}}%
\pgfpathlineto{\pgfqpoint{1.558978in}{2.632788in}}%
\pgfpathlineto{\pgfqpoint{1.560880in}{2.640573in}}%
\pgfpathlineto{\pgfqpoint{1.577932in}{2.705028in}}%
\pgfpathlineto{\pgfqpoint{1.579638in}{2.711428in}}%
\pgfpathlineto{\pgfqpoint{1.581558in}{2.719254in}}%
\pgfpathlineto{\pgfqpoint{1.584288in}{2.729381in}}%
\pgfpathlineto{\pgfqpoint{1.587806in}{2.736973in}}%
\pgfpathlineto{\pgfqpoint{1.588889in}{2.743225in}}%
\pgfpathlineto{\pgfqpoint{1.596416in}{2.764463in}}%
\pgfpathlineto{\pgfqpoint{1.599299in}{2.771875in}}%
\pgfpathlineto{\pgfqpoint{1.611429in}{2.793718in}}%
\pgfpathlineto{\pgfqpoint{1.613788in}{2.794780in}}%
\pgfpathlineto{\pgfqpoint{1.613840in}{2.794778in}}%
\pgfpathlineto{\pgfqpoint{1.613851in}{2.794879in}}%
\pgfpathlineto{\pgfqpoint{1.613851in}{2.794879in}}%
\pgfpathlineto{\pgfqpoint{1.614826in}{2.795899in}}%
\pgfpathlineto{\pgfqpoint{1.616627in}{2.794857in}}%
\pgfpathlineto{\pgfqpoint{1.617932in}{2.793015in}}%
\pgfpathlineto{\pgfqpoint{1.619056in}{2.792596in}}%
\pgfpathlineto{\pgfqpoint{1.620081in}{2.791057in}}%
\pgfpathlineto{\pgfqpoint{1.621506in}{2.782534in}}%
\pgfpathlineto{\pgfqpoint{1.622358in}{2.780032in}}%
\pgfpathlineto{\pgfqpoint{1.623249in}{2.770118in}}%
\pgfpathlineto{\pgfqpoint{1.623473in}{2.765534in}}%
\pgfpathlineto{\pgfqpoint{1.623786in}{2.760589in}}%
\pgfpathlineto{\pgfqpoint{1.624586in}{2.739922in}}%
\pgfpathlineto{\pgfqpoint{1.624500in}{2.735793in}}%
\pgfpathlineto{\pgfqpoint{1.620955in}{2.646794in}}%
\pgfpathlineto{\pgfqpoint{1.620179in}{2.640757in}}%
\pgfpathlineto{\pgfqpoint{1.619325in}{2.621517in}}%
\pgfpathlineto{\pgfqpoint{1.619495in}{2.609489in}}%
\pgfpathlineto{\pgfqpoint{1.618546in}{2.601745in}}%
\pgfpathlineto{\pgfqpoint{1.617460in}{2.593241in}}%
\pgfpathlineto{\pgfqpoint{1.614253in}{2.542393in}}%
\pgfpathlineto{\pgfqpoint{1.604220in}{2.412978in}}%
\pgfpathlineto{\pgfqpoint{1.602948in}{2.399801in}}%
\pgfpathlineto{\pgfqpoint{1.602300in}{2.382684in}}%
\pgfpathlineto{\pgfqpoint{1.600940in}{2.368093in}}%
\pgfpathlineto{\pgfqpoint{1.600002in}{2.350072in}}%
\pgfpathlineto{\pgfqpoint{1.598236in}{2.337879in}}%
\pgfpathlineto{\pgfqpoint{1.588473in}{2.213335in}}%
\pgfpathlineto{\pgfqpoint{1.587360in}{2.201398in}}%
\pgfpathlineto{\pgfqpoint{1.583607in}{2.166715in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{2.143004in}}%
\pgfpathlineto{\pgfqpoint{1.559260in}{1.914362in}}%
\pgfpathlineto{\pgfqpoint{1.558231in}{1.901492in}}%
\pgfpathlineto{\pgfqpoint{1.555326in}{1.879211in}}%
\pgfpathlineto{\pgfqpoint{1.552046in}{1.853870in}}%
\pgfpathlineto{\pgfqpoint{1.550511in}{1.835813in}}%
\pgfpathlineto{\pgfqpoint{1.548547in}{1.825882in}}%
\pgfpathlineto{\pgfqpoint{1.545646in}{1.807370in}}%
\pgfpathlineto{\pgfqpoint{1.543465in}{1.797555in}}%
\pgfpathlineto{\pgfqpoint{1.541519in}{1.773589in}}%
\pgfpathlineto{\pgfqpoint{1.536237in}{1.755335in}}%
\pgfpathlineto{\pgfqpoint{1.531771in}{1.724959in}}%
\pgfpathlineto{\pgfqpoint{1.525233in}{1.706559in}}%
\pgfpathlineto{\pgfqpoint{1.523904in}{1.697479in}}%
\pgfpathlineto{\pgfqpoint{1.513824in}{1.672848in}}%
\pgfpathlineto{\pgfqpoint{1.512476in}{1.671627in}}%
\pgfpathlineto{\pgfqpoint{1.511557in}{1.670063in}}%
\pgfpathlineto{\pgfqpoint{1.510673in}{1.668076in}}%
\pgfpathlineto{\pgfqpoint{1.504151in}{1.663156in}}%
\pgfpathlineto{\pgfqpoint{1.502488in}{1.661089in}}%
\pgfpathlineto{\pgfqpoint{1.501151in}{1.659890in}}%
\pgfpathlineto{\pgfqpoint{1.499569in}{1.659677in}}%
\pgfpathlineto{\pgfqpoint{1.496370in}{1.659751in}}%
\pgfpathlineto{\pgfqpoint{1.492572in}{1.660273in}}%
\pgfpathlineto{\pgfqpoint{1.489723in}{1.662256in}}%
\pgfpathlineto{\pgfqpoint{1.482807in}{1.669781in}}%
\pgfpathlineto{\pgfqpoint{1.474845in}{1.685703in}}%
\pgfpathlineto{\pgfqpoint{1.467854in}{1.705704in}}%
\pgfpathlineto{\pgfqpoint{1.460916in}{1.733620in}}%
\pgfpathlineto{\pgfqpoint{1.460692in}{1.738225in}}%
\pgfpathlineto{\pgfqpoint{1.460239in}{1.748421in}}%
\pgfpathlineto{\pgfqpoint{1.457847in}{1.755731in}}%
\pgfpathlineto{\pgfqpoint{1.456179in}{1.764817in}}%
\pgfpathlineto{\pgfqpoint{1.455769in}{1.774184in}}%
\pgfpathlineto{\pgfqpoint{1.455561in}{1.783800in}}%
\pgfpathlineto{\pgfqpoint{1.455059in}{1.788671in}}%
\pgfpathlineto{\pgfqpoint{1.451420in}{1.806919in}}%
\pgfpathlineto{\pgfqpoint{1.451308in}{1.818422in}}%
\pgfpathlineto{\pgfqpoint{1.451007in}{1.828708in}}%
\pgfpathlineto{\pgfqpoint{1.449947in}{1.838830in}}%
\pgfpathlineto{\pgfqpoint{1.448517in}{1.857834in}}%
\pgfpathlineto{\pgfqpoint{1.448611in}{1.892532in}}%
\pgfpathlineto{\pgfqpoint{1.447855in}{1.901331in}}%
\pgfpathlineto{\pgfqpoint{1.447423in}{1.907727in}}%
\pgfpathlineto{\pgfqpoint{1.450557in}{1.939971in}}%
\pgfpathlineto{\pgfqpoint{1.451378in}{1.944000in}}%
\pgfpathlineto{\pgfqpoint{1.453666in}{1.985685in}}%
\pgfpathlineto{\pgfqpoint{1.455162in}{1.994580in}}%
\pgfpathlineto{\pgfqpoint{1.456982in}{2.013689in}}%
\pgfpathlineto{\pgfqpoint{1.457332in}{2.026698in}}%
\pgfpathlineto{\pgfqpoint{1.458037in}{2.034117in}}%
\pgfpathlineto{\pgfqpoint{1.463279in}{2.062213in}}%
\pgfpathlineto{\pgfqpoint{1.465997in}{2.088342in}}%
\pgfpathlineto{\pgfqpoint{1.470360in}{2.112458in}}%
\pgfpathlineto{\pgfqpoint{1.473052in}{2.134888in}}%
\pgfpathlineto{\pgfqpoint{1.491095in}{2.245657in}}%
\pgfpathlineto{\pgfqpoint{1.513400in}{2.377881in}}%
\pgfpathlineto{\pgfqpoint{1.518167in}{2.401441in}}%
\pgfpathlineto{\pgfqpoint{1.524030in}{2.438170in}}%
\pgfpathlineto{\pgfqpoint{1.527501in}{2.452471in}}%
\pgfpathlineto{\pgfqpoint{1.533353in}{2.490935in}}%
\pgfpathlineto{\pgfqpoint{1.536577in}{2.504015in}}%
\pgfpathlineto{\pgfqpoint{1.537707in}{2.515834in}}%
\pgfpathlineto{\pgfqpoint{1.538049in}{2.523266in}}%
\pgfpathlineto{\pgfqpoint{1.540922in}{2.537758in}}%
\pgfpathlineto{\pgfqpoint{1.545459in}{2.553323in}}%
\pgfpathlineto{\pgfqpoint{1.551722in}{2.588166in}}%
\pgfpathlineto{\pgfqpoint{1.553075in}{2.594528in}}%
\pgfpathlineto{\pgfqpoint{1.555907in}{2.609105in}}%
\pgfpathlineto{\pgfqpoint{1.558556in}{2.618054in}}%
\pgfpathlineto{\pgfqpoint{1.561458in}{2.632704in}}%
\pgfpathlineto{\pgfqpoint{1.563224in}{2.641531in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{2.650252in}}%
\pgfpathlineto{\pgfqpoint{1.568427in}{2.660435in}}%
\pgfpathlineto{\pgfqpoint{1.575356in}{2.687427in}}%
\pgfpathlineto{\pgfqpoint{1.577939in}{2.695688in}}%
\pgfpathlineto{\pgfqpoint{1.580998in}{2.710924in}}%
\pgfpathlineto{\pgfqpoint{1.583912in}{2.717739in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{2.725309in}}%
\pgfpathlineto{\pgfqpoint{1.590130in}{2.740430in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{2.751596in}}%
\pgfpathlineto{\pgfqpoint{1.597571in}{2.762450in}}%
\pgfpathlineto{\pgfqpoint{1.600424in}{2.766871in}}%
\pgfpathlineto{\pgfqpoint{1.601693in}{2.770751in}}%
\pgfpathlineto{\pgfqpoint{1.604315in}{2.780208in}}%
\pgfpathlineto{\pgfqpoint{1.608011in}{2.784152in}}%
\pgfpathlineto{\pgfqpoint{1.609068in}{2.786078in}}%
\pgfpathlineto{\pgfqpoint{1.611268in}{2.792193in}}%
\pgfpathlineto{\pgfqpoint{1.619269in}{2.798867in}}%
\pgfpathlineto{\pgfqpoint{1.621464in}{2.797464in}}%
\pgfpathlineto{\pgfqpoint{1.622909in}{2.794575in}}%
\pgfpathlineto{\pgfqpoint{1.624071in}{2.790881in}}%
\pgfpathlineto{\pgfqpoint{1.624362in}{2.784575in}}%
\pgfpathlineto{\pgfqpoint{1.625619in}{2.779036in}}%
\pgfpathlineto{\pgfqpoint{1.624882in}{2.769146in}}%
\pgfpathlineto{\pgfqpoint{1.626340in}{2.762160in}}%
\pgfpathlineto{\pgfqpoint{1.625232in}{2.756501in}}%
\pgfpathlineto{\pgfqpoint{1.625512in}{2.751194in}}%
\pgfpathlineto{\pgfqpoint{1.625867in}{2.740129in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{2.724403in}}%
\pgfpathlineto{\pgfqpoint{1.625410in}{2.715939in}}%
\pgfpathlineto{\pgfqpoint{1.624913in}{2.707958in}}%
\pgfpathlineto{\pgfqpoint{1.625680in}{2.691364in}}%
\pgfpathlineto{\pgfqpoint{1.623989in}{2.675603in}}%
\pgfpathlineto{\pgfqpoint{1.623450in}{2.667917in}}%
\pgfpathlineto{\pgfqpoint{1.624441in}{2.652304in}}%
\pgfpathlineto{\pgfqpoint{1.624360in}{2.641309in}}%
\pgfpathlineto{\pgfqpoint{1.621534in}{2.619650in}}%
\pgfpathlineto{\pgfqpoint{1.620363in}{2.586253in}}%
\pgfpathlineto{\pgfqpoint{1.619243in}{2.574273in}}%
\pgfpathlineto{\pgfqpoint{1.618419in}{2.551790in}}%
\pgfpathlineto{\pgfqpoint{1.617514in}{2.532618in}}%
\pgfpathlineto{\pgfqpoint{1.616382in}{2.524378in}}%
\pgfpathlineto{\pgfqpoint{1.614560in}{2.486442in}}%
\pgfpathlineto{\pgfqpoint{1.609801in}{2.426078in}}%
\pgfpathlineto{\pgfqpoint{1.609658in}{2.416076in}}%
\pgfpathlineto{\pgfqpoint{1.609112in}{2.406629in}}%
\pgfpathlineto{\pgfqpoint{1.561817in}{1.891162in}}%
\pgfpathlineto{\pgfqpoint{1.559046in}{1.865923in}}%
\pgfpathlineto{\pgfqpoint{1.556411in}{1.845791in}}%
\pgfpathlineto{\pgfqpoint{1.555273in}{1.833376in}}%
\pgfpathlineto{\pgfqpoint{1.552592in}{1.815122in}}%
\pgfpathlineto{\pgfqpoint{1.547266in}{1.773297in}}%
\pgfpathlineto{\pgfqpoint{1.546332in}{1.763375in}}%
\pgfpathlineto{\pgfqpoint{1.543243in}{1.753869in}}%
\pgfpathlineto{\pgfqpoint{1.541920in}{1.747652in}}%
\pgfpathlineto{\pgfqpoint{1.535273in}{1.711968in}}%
\pgfpathlineto{\pgfqpoint{1.522354in}{1.672922in}}%
\pgfpathlineto{\pgfqpoint{1.520555in}{1.669795in}}%
\pgfpathlineto{\pgfqpoint{1.516554in}{1.663620in}}%
\pgfpathlineto{\pgfqpoint{1.513943in}{1.659022in}}%
\pgfpathlineto{\pgfqpoint{1.512240in}{1.656245in}}%
\pgfpathlineto{\pgfqpoint{1.497523in}{1.650014in}}%
\pgfpathlineto{\pgfqpoint{1.494548in}{1.650817in}}%
\pgfpathlineto{\pgfqpoint{1.490469in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{1.489502in}{1.652980in}}%
\pgfpathlineto{\pgfqpoint{1.483825in}{1.657354in}}%
\pgfpathlineto{\pgfqpoint{1.476102in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{1.465355in}{1.686958in}}%
\pgfpathlineto{\pgfqpoint{1.461461in}{1.698524in}}%
\pgfpathlineto{\pgfqpoint{1.458970in}{1.706671in}}%
\pgfpathlineto{\pgfqpoint{1.457924in}{1.717603in}}%
\pgfpathlineto{\pgfqpoint{1.456697in}{1.722823in}}%
\pgfpathlineto{\pgfqpoint{1.453872in}{1.730461in}}%
\pgfpathlineto{\pgfqpoint{1.454306in}{1.735611in}}%
\pgfpathlineto{\pgfqpoint{1.454241in}{1.741619in}}%
\pgfpathlineto{\pgfqpoint{1.453946in}{1.749650in}}%
\pgfpathlineto{\pgfqpoint{1.453636in}{1.755230in}}%
\pgfpathlineto{\pgfqpoint{1.451184in}{1.767240in}}%
\pgfpathlineto{\pgfqpoint{1.452133in}{1.794499in}}%
\pgfpathlineto{\pgfqpoint{1.452505in}{1.816373in}}%
\pgfpathlineto{\pgfqpoint{1.452945in}{1.829538in}}%
\pgfpathlineto{\pgfqpoint{1.452890in}{1.843830in}}%
\pgfpathlineto{\pgfqpoint{1.455771in}{1.894309in}}%
\pgfpathlineto{\pgfqpoint{1.456226in}{1.902007in}}%
\pgfpathlineto{\pgfqpoint{1.457309in}{1.935471in}}%
\pgfpathlineto{\pgfqpoint{1.461674in}{1.986289in}}%
\pgfpathlineto{\pgfqpoint{1.462397in}{1.996362in}}%
\pgfpathlineto{\pgfqpoint{1.462941in}{2.003906in}}%
\pgfpathlineto{\pgfqpoint{1.463489in}{2.014497in}}%
\pgfpathlineto{\pgfqpoint{1.466126in}{2.033217in}}%
\pgfpathlineto{\pgfqpoint{1.466664in}{2.049668in}}%
\pgfpathlineto{\pgfqpoint{1.467848in}{2.064673in}}%
\pgfpathlineto{\pgfqpoint{1.468895in}{2.072844in}}%
\pgfpathlineto{\pgfqpoint{1.471916in}{2.096101in}}%
\pgfpathlineto{\pgfqpoint{1.474317in}{2.134237in}}%
\pgfpathlineto{\pgfqpoint{1.478319in}{2.171333in}}%
\pgfpathlineto{\pgfqpoint{1.484032in}{2.224354in}}%
\pgfpathlineto{\pgfqpoint{1.485722in}{2.239811in}}%
\pgfpathlineto{\pgfqpoint{1.497016in}{2.325101in}}%
\pgfpathlineto{\pgfqpoint{1.505612in}{2.374154in}}%
\pgfpathlineto{\pgfqpoint{1.506592in}{2.383169in}}%
\pgfpathlineto{\pgfqpoint{1.512406in}{2.410183in}}%
\pgfpathlineto{\pgfqpoint{1.514312in}{2.416834in}}%
\pgfpathlineto{\pgfqpoint{1.523442in}{2.464095in}}%
\pgfpathlineto{\pgfqpoint{1.524804in}{2.469972in}}%
\pgfpathlineto{\pgfqpoint{1.529967in}{2.502208in}}%
\pgfpathlineto{\pgfqpoint{1.534379in}{2.514518in}}%
\pgfpathlineto{\pgfqpoint{1.535518in}{2.519357in}}%
\pgfpathlineto{\pgfqpoint{1.537009in}{2.529422in}}%
\pgfpathlineto{\pgfqpoint{1.541017in}{2.548716in}}%
\pgfpathlineto{\pgfqpoint{1.542753in}{2.555784in}}%
\pgfpathlineto{\pgfqpoint{1.547065in}{2.567916in}}%
\pgfpathlineto{\pgfqpoint{1.547896in}{2.574777in}}%
\pgfpathlineto{\pgfqpoint{1.557954in}{2.610432in}}%
\pgfpathlineto{\pgfqpoint{1.558828in}{2.615915in}}%
\pgfpathlineto{\pgfqpoint{1.561864in}{2.632211in}}%
\pgfpathlineto{\pgfqpoint{1.567578in}{2.650885in}}%
\pgfpathlineto{\pgfqpoint{1.570735in}{2.665145in}}%
\pgfpathlineto{\pgfqpoint{1.575020in}{2.680898in}}%
\pgfpathlineto{\pgfqpoint{1.577155in}{2.686738in}}%
\pgfpathlineto{\pgfqpoint{1.579768in}{2.701919in}}%
\pgfpathlineto{\pgfqpoint{1.582883in}{2.712079in}}%
\pgfpathlineto{\pgfqpoint{1.586838in}{2.722514in}}%
\pgfpathlineto{\pgfqpoint{1.592260in}{2.741540in}}%
\pgfpathlineto{\pgfqpoint{1.593816in}{2.745982in}}%
\pgfpathlineto{\pgfqpoint{1.595379in}{2.753991in}}%
\pgfpathlineto{\pgfqpoint{1.597851in}{2.761288in}}%
\pgfpathlineto{\pgfqpoint{1.600993in}{2.767941in}}%
\pgfpathlineto{\pgfqpoint{1.603949in}{2.777558in}}%
\pgfpathlineto{\pgfqpoint{1.606201in}{2.781534in}}%
\pgfpathlineto{\pgfqpoint{1.612383in}{2.793885in}}%
\pgfpathlineto{\pgfqpoint{1.613450in}{2.795390in}}%
\pgfpathlineto{\pgfqpoint{1.615036in}{2.798416in}}%
\pgfpathlineto{\pgfqpoint{1.617556in}{2.799101in}}%
\pgfpathlineto{\pgfqpoint{1.617771in}{2.799001in}}%
\pgfpathlineto{\pgfqpoint{1.617764in}{2.799463in}}%
\pgfpathlineto{\pgfqpoint{1.617764in}{2.799463in}}%
\pgfpathlineto{\pgfqpoint{1.618112in}{2.800518in}}%
\pgfpathlineto{\pgfqpoint{1.619838in}{2.800352in}}%
\pgfpathlineto{\pgfqpoint{1.624668in}{2.788748in}}%
\pgfpathlineto{\pgfqpoint{1.626688in}{2.750463in}}%
\pgfpathlineto{\pgfqpoint{1.626429in}{2.744714in}}%
\pgfpathlineto{\pgfqpoint{1.627612in}{2.731396in}}%
\pgfpathlineto{\pgfqpoint{1.627468in}{2.726714in}}%
\pgfpathlineto{\pgfqpoint{1.626907in}{2.720523in}}%
\pgfpathlineto{\pgfqpoint{1.626270in}{2.709830in}}%
\pgfpathlineto{\pgfqpoint{1.625659in}{2.703819in}}%
\pgfpathlineto{\pgfqpoint{1.625825in}{2.689314in}}%
\pgfpathlineto{\pgfqpoint{1.625627in}{2.682723in}}%
\pgfpathlineto{\pgfqpoint{1.624675in}{2.664369in}}%
\pgfpathlineto{\pgfqpoint{1.624966in}{2.652696in}}%
\pgfpathlineto{\pgfqpoint{1.623800in}{2.644360in}}%
\pgfpathlineto{\pgfqpoint{1.622918in}{2.635779in}}%
\pgfpathlineto{\pgfqpoint{1.622262in}{2.622228in}}%
\pgfpathlineto{\pgfqpoint{1.621782in}{2.603759in}}%
\pgfpathlineto{\pgfqpoint{1.618245in}{2.558416in}}%
\pgfpathlineto{\pgfqpoint{1.616950in}{2.542980in}}%
\pgfpathlineto{\pgfqpoint{1.610506in}{2.464027in}}%
\pgfpathlineto{\pgfqpoint{1.609581in}{2.448640in}}%
\pgfpathlineto{\pgfqpoint{1.605002in}{2.399387in}}%
\pgfpathlineto{\pgfqpoint{1.603641in}{2.385917in}}%
\pgfpathlineto{\pgfqpoint{1.598959in}{2.342543in}}%
\pgfpathlineto{\pgfqpoint{1.596010in}{2.311995in}}%
\pgfpathlineto{\pgfqpoint{1.594554in}{2.299919in}}%
\pgfpathlineto{\pgfqpoint{1.591427in}{2.261847in}}%
\pgfpathlineto{\pgfqpoint{1.589909in}{2.242241in}}%
\pgfpathlineto{\pgfqpoint{1.588238in}{2.232686in}}%
\pgfpathlineto{\pgfqpoint{1.586308in}{2.221794in}}%
\pgfpathlineto{\pgfqpoint{1.584145in}{2.194621in}}%
\pgfpathlineto{\pgfqpoint{1.578898in}{2.141030in}}%
\pgfpathlineto{\pgfqpoint{1.575917in}{2.112463in}}%
\pgfpathlineto{\pgfqpoint{1.551507in}{1.872496in}}%
\pgfpathlineto{\pgfqpoint{1.549363in}{1.855382in}}%
\pgfpathlineto{\pgfqpoint{1.547636in}{1.833811in}}%
\pgfpathlineto{\pgfqpoint{1.545305in}{1.818830in}}%
\pgfpathlineto{\pgfqpoint{1.544027in}{1.810539in}}%
\pgfpathlineto{\pgfqpoint{1.542245in}{1.800576in}}%
\pgfpathlineto{\pgfqpoint{1.540889in}{1.779122in}}%
\pgfpathlineto{\pgfqpoint{1.539475in}{1.772521in}}%
\pgfpathlineto{\pgfqpoint{1.536663in}{1.763556in}}%
\pgfpathlineto{\pgfqpoint{1.529837in}{1.721261in}}%
\pgfpathlineto{\pgfqpoint{1.525787in}{1.710125in}}%
\pgfpathlineto{\pgfqpoint{1.524737in}{1.699416in}}%
\pgfpathlineto{\pgfqpoint{1.521216in}{1.689265in}}%
\pgfpathlineto{\pgfqpoint{1.520343in}{1.686134in}}%
\pgfpathlineto{\pgfqpoint{1.519330in}{1.681794in}}%
\pgfpathlineto{\pgfqpoint{1.516157in}{1.676415in}}%
\pgfpathlineto{\pgfqpoint{1.512404in}{1.666627in}}%
\pgfpathlineto{\pgfqpoint{1.511645in}{1.665031in}}%
\pgfpathlineto{\pgfqpoint{1.509874in}{1.662653in}}%
\pgfpathlineto{\pgfqpoint{1.504863in}{1.658023in}}%
\pgfpathlineto{\pgfqpoint{1.503477in}{1.655589in}}%
\pgfpathlineto{\pgfqpoint{1.495722in}{1.655177in}}%
\pgfpathlineto{\pgfqpoint{1.489042in}{1.659838in}}%
\pgfpathlineto{\pgfqpoint{1.486554in}{1.661506in}}%
\pgfpathlineto{\pgfqpoint{1.485038in}{1.662800in}}%
\pgfpathlineto{\pgfqpoint{1.480659in}{1.672155in}}%
\pgfpathlineto{\pgfqpoint{1.477325in}{1.676882in}}%
\pgfpathlineto{\pgfqpoint{1.475626in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{1.474719in}{1.684275in}}%
\pgfpathlineto{\pgfqpoint{1.467960in}{1.706696in}}%
\pgfpathlineto{\pgfqpoint{1.466674in}{1.713994in}}%
\pgfpathlineto{\pgfqpoint{1.464620in}{1.720662in}}%
\pgfpathlineto{\pgfqpoint{1.462810in}{1.729081in}}%
\pgfpathlineto{\pgfqpoint{1.460838in}{1.733944in}}%
\pgfpathlineto{\pgfqpoint{1.461268in}{1.738688in}}%
\pgfpathlineto{\pgfqpoint{1.461434in}{1.743898in}}%
\pgfpathlineto{\pgfqpoint{1.459173in}{1.752079in}}%
\pgfpathlineto{\pgfqpoint{1.457161in}{1.759294in}}%
\pgfpathlineto{\pgfqpoint{1.456093in}{1.772431in}}%
\pgfpathlineto{\pgfqpoint{1.455185in}{1.788879in}}%
\pgfpathlineto{\pgfqpoint{1.451558in}{1.800307in}}%
\pgfpathlineto{\pgfqpoint{1.451728in}{1.810536in}}%
\pgfpathlineto{\pgfqpoint{1.451410in}{1.822946in}}%
\pgfpathlineto{\pgfqpoint{1.451128in}{1.834601in}}%
\pgfpathlineto{\pgfqpoint{1.449950in}{1.842299in}}%
\pgfpathlineto{\pgfqpoint{1.449147in}{1.868559in}}%
\pgfpathlineto{\pgfqpoint{1.449266in}{1.879153in}}%
\pgfpathlineto{\pgfqpoint{1.448879in}{1.885068in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{1.920330in}}%
\pgfpathlineto{\pgfqpoint{1.449360in}{1.929369in}}%
\pgfpathlineto{\pgfqpoint{1.450851in}{1.943704in}}%
\pgfpathlineto{\pgfqpoint{1.451313in}{1.955797in}}%
\pgfpathlineto{\pgfqpoint{1.451452in}{1.973620in}}%
\pgfpathlineto{\pgfqpoint{1.452913in}{1.985741in}}%
\pgfpathlineto{\pgfqpoint{1.456669in}{2.008570in}}%
\pgfpathlineto{\pgfqpoint{1.457157in}{2.022492in}}%
\pgfpathlineto{\pgfqpoint{1.457980in}{2.037916in}}%
\pgfpathlineto{\pgfqpoint{1.464464in}{2.080634in}}%
\pgfpathlineto{\pgfqpoint{1.465860in}{2.090179in}}%
\pgfpathlineto{\pgfqpoint{1.471035in}{2.118825in}}%
\pgfpathlineto{\pgfqpoint{1.473535in}{2.139571in}}%
\pgfpathlineto{\pgfqpoint{1.476055in}{2.152645in}}%
\pgfpathlineto{\pgfqpoint{1.502390in}{2.306693in}}%
\pgfpathlineto{\pgfqpoint{1.505180in}{2.318444in}}%
\pgfpathlineto{\pgfqpoint{1.510012in}{2.353218in}}%
\pgfpathlineto{\pgfqpoint{1.515446in}{2.377905in}}%
\pgfpathlineto{\pgfqpoint{1.519506in}{2.403918in}}%
\pgfpathlineto{\pgfqpoint{1.529183in}{2.452931in}}%
\pgfpathlineto{\pgfqpoint{1.537716in}{2.494417in}}%
\pgfpathlineto{\pgfqpoint{1.540045in}{2.505076in}}%
\pgfpathlineto{\pgfqpoint{1.541433in}{2.517651in}}%
\pgfpathlineto{\pgfqpoint{1.546458in}{2.540649in}}%
\pgfpathlineto{\pgfqpoint{1.550343in}{2.557595in}}%
\pgfpathlineto{\pgfqpoint{1.552679in}{2.574475in}}%
\pgfpathlineto{\pgfqpoint{1.555992in}{2.586022in}}%
\pgfpathlineto{\pgfqpoint{1.558261in}{2.595471in}}%
\pgfpathlineto{\pgfqpoint{1.561861in}{2.619937in}}%
\pgfpathlineto{\pgfqpoint{1.566563in}{2.633918in}}%
\pgfpathlineto{\pgfqpoint{1.567807in}{2.647749in}}%
\pgfpathlineto{\pgfqpoint{1.568320in}{2.651866in}}%
\pgfpathlineto{\pgfqpoint{1.574110in}{2.669088in}}%
\pgfpathlineto{\pgfqpoint{1.574946in}{2.673192in}}%
\pgfpathlineto{\pgfqpoint{1.576994in}{2.689391in}}%
\pgfpathlineto{\pgfqpoint{1.579549in}{2.697449in}}%
\pgfpathlineto{\pgfqpoint{1.603513in}{2.774564in}}%
\pgfpathlineto{\pgfqpoint{1.604763in}{2.776533in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{2.779803in}}%
\pgfpathlineto{\pgfqpoint{1.611406in}{2.789547in}}%
\pgfpathlineto{\pgfqpoint{1.613055in}{2.791463in}}%
\pgfpathlineto{\pgfqpoint{1.615580in}{2.794900in}}%
\pgfpathlineto{\pgfqpoint{1.616567in}{2.795551in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{2.796709in}}%
\pgfpathlineto{\pgfqpoint{1.623966in}{2.796041in}}%
\pgfpathlineto{\pgfqpoint{1.625304in}{2.794465in}}%
\pgfpathlineto{\pgfqpoint{1.626214in}{2.788924in}}%
\pgfpathlineto{\pgfqpoint{1.628336in}{2.784999in}}%
\pgfpathlineto{\pgfqpoint{1.627682in}{2.781434in}}%
\pgfpathlineto{\pgfqpoint{1.630221in}{2.769943in}}%
\pgfpathlineto{\pgfqpoint{1.630101in}{2.758013in}}%
\pgfpathlineto{\pgfqpoint{1.631495in}{2.744665in}}%
\pgfpathlineto{\pgfqpoint{1.631018in}{2.735931in}}%
\pgfpathlineto{\pgfqpoint{1.630942in}{2.695100in}}%
\pgfpathlineto{\pgfqpoint{1.629476in}{2.667198in}}%
\pgfpathlineto{\pgfqpoint{1.628930in}{2.653089in}}%
\pgfpathlineto{\pgfqpoint{1.628296in}{2.639313in}}%
\pgfpathlineto{\pgfqpoint{1.626226in}{2.607982in}}%
\pgfpathlineto{\pgfqpoint{1.621523in}{2.550917in}}%
\pgfpathlineto{\pgfqpoint{1.618214in}{2.514265in}}%
\pgfpathlineto{\pgfqpoint{1.615779in}{2.478945in}}%
\pgfpathlineto{\pgfqpoint{1.607640in}{2.386665in}}%
\pgfpathlineto{\pgfqpoint{1.606868in}{2.371902in}}%
\pgfpathlineto{\pgfqpoint{1.605552in}{2.355956in}}%
\pgfpathlineto{\pgfqpoint{1.601493in}{2.303379in}}%
\pgfpathlineto{\pgfqpoint{1.600718in}{2.289901in}}%
\pgfpathlineto{\pgfqpoint{1.573138in}{1.963497in}}%
\pgfpathlineto{\pgfqpoint{1.572142in}{1.949909in}}%
\pgfpathlineto{\pgfqpoint{1.570238in}{1.925363in}}%
\pgfpathlineto{\pgfqpoint{1.569342in}{1.915278in}}%
\pgfpathlineto{\pgfqpoint{1.566764in}{1.896085in}}%
\pgfpathlineto{\pgfqpoint{1.565072in}{1.883778in}}%
\pgfpathlineto{\pgfqpoint{1.563899in}{1.864839in}}%
\pgfpathlineto{\pgfqpoint{1.562303in}{1.846813in}}%
\pgfpathlineto{\pgfqpoint{1.558075in}{1.819739in}}%
\pgfpathlineto{\pgfqpoint{1.556323in}{1.806873in}}%
\pgfpathlineto{\pgfqpoint{1.555877in}{1.801901in}}%
\pgfpathlineto{\pgfqpoint{1.555443in}{1.792099in}}%
\pgfpathlineto{\pgfqpoint{1.549403in}{1.757027in}}%
\pgfpathlineto{\pgfqpoint{1.547527in}{1.748207in}}%
\pgfpathlineto{\pgfqpoint{1.545243in}{1.736750in}}%
\pgfpathlineto{\pgfqpoint{1.543122in}{1.725402in}}%
\pgfpathlineto{\pgfqpoint{1.539828in}{1.712765in}}%
\pgfpathlineto{\pgfqpoint{1.537443in}{1.703885in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{1.697720in}}%
\pgfpathlineto{\pgfqpoint{1.533708in}{1.690447in}}%
\pgfpathlineto{\pgfqpoint{1.532599in}{1.686188in}}%
\pgfpathlineto{\pgfqpoint{1.529669in}{1.680039in}}%
\pgfpathlineto{\pgfqpoint{1.517233in}{1.656970in}}%
\pgfpathlineto{\pgfqpoint{1.510906in}{1.650439in}}%
\pgfpathlineto{\pgfqpoint{1.501536in}{1.647431in}}%
\pgfpathlineto{\pgfqpoint{1.495705in}{1.649430in}}%
\pgfpathlineto{\pgfqpoint{1.492677in}{1.651353in}}%
\pgfpathlineto{\pgfqpoint{1.489487in}{1.654503in}}%
\pgfpathlineto{\pgfqpoint{1.487021in}{1.657040in}}%
\pgfpathlineto{\pgfqpoint{1.484697in}{1.658407in}}%
\pgfpathlineto{\pgfqpoint{1.482877in}{1.660836in}}%
\pgfpathlineto{\pgfqpoint{1.477577in}{1.670681in}}%
\pgfpathlineto{\pgfqpoint{1.470869in}{1.682944in}}%
\pgfpathlineto{\pgfqpoint{1.459415in}{1.715951in}}%
\pgfpathlineto{\pgfqpoint{1.457341in}{1.726852in}}%
\pgfpathlineto{\pgfqpoint{1.452572in}{1.745040in}}%
\pgfpathlineto{\pgfqpoint{1.450727in}{1.766206in}}%
\pgfpathlineto{\pgfqpoint{1.449516in}{1.775440in}}%
\pgfpathlineto{\pgfqpoint{1.449381in}{1.784250in}}%
\pgfpathlineto{\pgfqpoint{1.448963in}{1.793393in}}%
\pgfpathlineto{\pgfqpoint{1.448751in}{1.803413in}}%
\pgfpathlineto{\pgfqpoint{1.449150in}{1.822727in}}%
\pgfpathlineto{\pgfqpoint{1.448835in}{1.836409in}}%
\pgfpathlineto{\pgfqpoint{1.448998in}{1.843817in}}%
\pgfpathlineto{\pgfqpoint{1.450263in}{1.862901in}}%
\pgfpathlineto{\pgfqpoint{1.450799in}{1.876228in}}%
\pgfpathlineto{\pgfqpoint{1.452570in}{1.897157in}}%
\pgfpathlineto{\pgfqpoint{1.454117in}{1.921778in}}%
\pgfpathlineto{\pgfqpoint{1.456025in}{1.940482in}}%
\pgfpathlineto{\pgfqpoint{1.459436in}{1.973923in}}%
\pgfpathlineto{\pgfqpoint{1.460699in}{1.987553in}}%
\pgfpathlineto{\pgfqpoint{1.469518in}{2.065601in}}%
\pgfpathlineto{\pgfqpoint{1.470096in}{2.074408in}}%
\pgfpathlineto{\pgfqpoint{1.477126in}{2.124740in}}%
\pgfpathlineto{\pgfqpoint{1.478829in}{2.144261in}}%
\pgfpathlineto{\pgfqpoint{1.484595in}{2.175518in}}%
\pgfpathlineto{\pgfqpoint{1.485869in}{2.189439in}}%
\pgfpathlineto{\pgfqpoint{1.488823in}{2.214148in}}%
\pgfpathlineto{\pgfqpoint{1.490120in}{2.224067in}}%
\pgfpathlineto{\pgfqpoint{1.492245in}{2.234171in}}%
\pgfpathlineto{\pgfqpoint{1.497978in}{2.272467in}}%
\pgfpathlineto{\pgfqpoint{1.500173in}{2.286230in}}%
\pgfpathlineto{\pgfqpoint{1.502044in}{2.303085in}}%
\pgfpathlineto{\pgfqpoint{1.504511in}{2.319978in}}%
\pgfpathlineto{\pgfqpoint{1.507075in}{2.336288in}}%
\pgfpathlineto{\pgfqpoint{1.509212in}{2.347562in}}%
\pgfpathlineto{\pgfqpoint{1.512144in}{2.360035in}}%
\pgfpathlineto{\pgfqpoint{1.512761in}{2.366003in}}%
\pgfpathlineto{\pgfqpoint{1.513818in}{2.379463in}}%
\pgfpathlineto{\pgfqpoint{1.522383in}{2.424564in}}%
\pgfpathlineto{\pgfqpoint{1.524200in}{2.439793in}}%
\pgfpathlineto{\pgfqpoint{1.525549in}{2.447260in}}%
\pgfpathlineto{\pgfqpoint{1.528204in}{2.459488in}}%
\pgfpathlineto{\pgfqpoint{1.532006in}{2.480328in}}%
\pgfpathlineto{\pgfqpoint{1.535892in}{2.503143in}}%
\pgfpathlineto{\pgfqpoint{1.543950in}{2.542420in}}%
\pgfpathlineto{\pgfqpoint{1.547980in}{2.562481in}}%
\pgfpathlineto{\pgfqpoint{1.550740in}{2.573976in}}%
\pgfpathlineto{\pgfqpoint{1.551967in}{2.583339in}}%
\pgfpathlineto{\pgfqpoint{1.557417in}{2.607005in}}%
\pgfpathlineto{\pgfqpoint{1.560945in}{2.622948in}}%
\pgfpathlineto{\pgfqpoint{1.563019in}{2.631920in}}%
\pgfpathlineto{\pgfqpoint{1.566001in}{2.644700in}}%
\pgfpathlineto{\pgfqpoint{1.567230in}{2.650876in}}%
\pgfpathlineto{\pgfqpoint{1.568864in}{2.657736in}}%
\pgfpathlineto{\pgfqpoint{1.571448in}{2.669947in}}%
\pgfpathlineto{\pgfqpoint{1.574500in}{2.676760in}}%
\pgfpathlineto{\pgfqpoint{1.575888in}{2.684569in}}%
\pgfpathlineto{\pgfqpoint{1.580088in}{2.703842in}}%
\pgfpathlineto{\pgfqpoint{1.583777in}{2.715868in}}%
\pgfpathlineto{\pgfqpoint{1.584738in}{2.721077in}}%
\pgfpathlineto{\pgfqpoint{1.586563in}{2.728317in}}%
\pgfpathlineto{\pgfqpoint{1.590205in}{2.737824in}}%
\pgfpathlineto{\pgfqpoint{1.593868in}{2.751972in}}%
\pgfpathlineto{\pgfqpoint{1.594866in}{2.757318in}}%
\pgfpathlineto{\pgfqpoint{1.600008in}{2.771152in}}%
\pgfpathlineto{\pgfqpoint{1.600862in}{2.773838in}}%
\pgfpathlineto{\pgfqpoint{1.601831in}{2.777776in}}%
\pgfpathlineto{\pgfqpoint{1.604978in}{2.785433in}}%
\pgfpathlineto{\pgfqpoint{1.606227in}{2.788927in}}%
\pgfpathlineto{\pgfqpoint{1.610139in}{2.796264in}}%
\pgfpathlineto{\pgfqpoint{1.617314in}{2.806135in}}%
\pgfpathlineto{\pgfqpoint{1.618777in}{2.805771in}}%
\pgfpathlineto{\pgfqpoint{1.622871in}{2.798169in}}%
\pgfpathlineto{\pgfqpoint{1.624213in}{2.789683in}}%
\pgfpathlineto{\pgfqpoint{1.624639in}{2.786005in}}%
\pgfpathlineto{\pgfqpoint{1.625836in}{2.778712in}}%
\pgfpathlineto{\pgfqpoint{1.626347in}{2.762180in}}%
\pgfpathlineto{\pgfqpoint{1.626450in}{2.755480in}}%
\pgfpathlineto{\pgfqpoint{1.626847in}{2.737929in}}%
\pgfpathlineto{\pgfqpoint{1.626455in}{2.730244in}}%
\pgfpathlineto{\pgfqpoint{1.626063in}{2.718445in}}%
\pgfpathlineto{\pgfqpoint{1.625524in}{2.710237in}}%
\pgfpathlineto{\pgfqpoint{1.625652in}{2.701811in}}%
\pgfpathlineto{\pgfqpoint{1.625566in}{2.695266in}}%
\pgfpathlineto{\pgfqpoint{1.624822in}{2.685899in}}%
\pgfpathlineto{\pgfqpoint{1.624754in}{2.675023in}}%
\pgfpathlineto{\pgfqpoint{1.623555in}{2.663000in}}%
\pgfpathlineto{\pgfqpoint{1.622752in}{2.648983in}}%
\pgfpathlineto{\pgfqpoint{1.621765in}{2.638196in}}%
\pgfpathlineto{\pgfqpoint{1.617948in}{2.560638in}}%
\pgfpathlineto{\pgfqpoint{1.615443in}{2.527886in}}%
\pgfpathlineto{\pgfqpoint{1.612988in}{2.493921in}}%
\pgfpathlineto{\pgfqpoint{1.611922in}{2.481095in}}%
\pgfpathlineto{\pgfqpoint{1.608240in}{2.428815in}}%
\pgfpathlineto{\pgfqpoint{1.606964in}{2.413037in}}%
\pgfpathlineto{\pgfqpoint{1.607213in}{2.394876in}}%
\pgfpathlineto{\pgfqpoint{1.605995in}{2.383038in}}%
\pgfpathlineto{\pgfqpoint{1.602435in}{2.349907in}}%
\pgfpathlineto{\pgfqpoint{1.602339in}{2.337810in}}%
\pgfpathlineto{\pgfqpoint{1.602164in}{2.326690in}}%
\pgfpathlineto{\pgfqpoint{1.597178in}{2.278549in}}%
\pgfpathlineto{\pgfqpoint{1.594916in}{2.237603in}}%
\pgfpathlineto{\pgfqpoint{1.592568in}{2.213556in}}%
\pgfpathlineto{\pgfqpoint{1.591441in}{2.199994in}}%
\pgfpathlineto{\pgfqpoint{1.589391in}{2.179232in}}%
\pgfpathlineto{\pgfqpoint{1.588546in}{2.161503in}}%
\pgfpathlineto{\pgfqpoint{1.586269in}{2.132559in}}%
\pgfpathlineto{\pgfqpoint{1.565088in}{1.930575in}}%
\pgfpathlineto{\pgfqpoint{1.562298in}{1.912072in}}%
\pgfpathlineto{\pgfqpoint{1.558026in}{1.875454in}}%
\pgfpathlineto{\pgfqpoint{1.554738in}{1.859987in}}%
\pgfpathlineto{\pgfqpoint{1.552665in}{1.838781in}}%
\pgfpathlineto{\pgfqpoint{1.550621in}{1.825623in}}%
\pgfpathlineto{\pgfqpoint{1.548383in}{1.811331in}}%
\pgfpathlineto{\pgfqpoint{1.544949in}{1.799283in}}%
\pgfpathlineto{\pgfqpoint{1.541934in}{1.775933in}}%
\pgfpathlineto{\pgfqpoint{1.539751in}{1.768033in}}%
\pgfpathlineto{\pgfqpoint{1.526398in}{1.713761in}}%
\pgfpathlineto{\pgfqpoint{1.525240in}{1.708938in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{1.705213in}}%
\pgfpathlineto{\pgfqpoint{1.521155in}{1.699709in}}%
\pgfpathlineto{\pgfqpoint{1.510150in}{1.674731in}}%
\pgfpathlineto{\pgfqpoint{1.506997in}{1.669567in}}%
\pgfpathlineto{\pgfqpoint{1.504573in}{1.665560in}}%
\pgfpathlineto{\pgfqpoint{1.496484in}{1.660073in}}%
\pgfpathlineto{\pgfqpoint{1.493993in}{1.658395in}}%
\pgfpathlineto{\pgfqpoint{1.491667in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{1.490204in}{1.657576in}}%
\pgfpathlineto{\pgfqpoint{1.490150in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{1.489501in}{1.657227in}}%
\pgfpathlineto{\pgfqpoint{1.489105in}{1.657495in}}%
\pgfpathlineto{\pgfqpoint{1.479856in}{1.666259in}}%
\pgfpathlineto{\pgfqpoint{1.477276in}{1.671320in}}%
\pgfpathlineto{\pgfqpoint{1.473395in}{1.676684in}}%
\pgfpathlineto{\pgfqpoint{1.471354in}{1.686071in}}%
\pgfpathlineto{\pgfqpoint{1.469135in}{1.692065in}}%
\pgfpathlineto{\pgfqpoint{1.467385in}{1.700838in}}%
\pgfpathlineto{\pgfqpoint{1.466039in}{1.709786in}}%
\pgfpathlineto{\pgfqpoint{1.465164in}{1.713731in}}%
\pgfpathlineto{\pgfqpoint{1.462301in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{1.462491in}{1.739358in}}%
\pgfpathlineto{\pgfqpoint{1.461627in}{1.744653in}}%
\pgfpathlineto{\pgfqpoint{1.461280in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{1.460507in}{1.757077in}}%
\pgfpathlineto{\pgfqpoint{1.458746in}{1.769361in}}%
\pgfpathlineto{\pgfqpoint{1.459614in}{1.780078in}}%
\pgfpathlineto{\pgfqpoint{1.459166in}{1.791219in}}%
\pgfpathlineto{\pgfqpoint{1.457316in}{1.811535in}}%
\pgfpathlineto{\pgfqpoint{1.458531in}{1.823774in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.830445in}}%
\pgfpathlineto{\pgfqpoint{1.457117in}{1.838066in}}%
\pgfpathlineto{\pgfqpoint{1.456898in}{1.845628in}}%
\pgfpathlineto{\pgfqpoint{1.457957in}{1.901764in}}%
\pgfpathlineto{\pgfqpoint{1.457495in}{1.907747in}}%
\pgfpathlineto{\pgfqpoint{1.458961in}{1.921169in}}%
\pgfpathlineto{\pgfqpoint{1.460215in}{1.950261in}}%
\pgfpathlineto{\pgfqpoint{1.459796in}{1.958105in}}%
\pgfpathlineto{\pgfqpoint{1.461030in}{1.976374in}}%
\pgfpathlineto{\pgfqpoint{1.462567in}{1.988160in}}%
\pgfpathlineto{\pgfqpoint{1.463092in}{2.013094in}}%
\pgfpathlineto{\pgfqpoint{1.463636in}{2.020531in}}%
\pgfpathlineto{\pgfqpoint{1.465675in}{2.034858in}}%
\pgfpathlineto{\pgfqpoint{1.467161in}{2.043888in}}%
\pgfpathlineto{\pgfqpoint{1.467315in}{2.051527in}}%
\pgfpathlineto{\pgfqpoint{1.467315in}{2.051527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595371in}{0.471913in}}{\pgfqpoint{1.750104in}{3.150187in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241977in}{1.908489in}}%
\pgfpathlineto{\pgfqpoint{1.241861in}{1.917419in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{1.925439in}}%
\pgfpathlineto{\pgfqpoint{1.243345in}{1.945027in}}%
\pgfpathlineto{\pgfqpoint{1.243308in}{1.954197in}}%
\pgfpathlineto{\pgfqpoint{1.243648in}{1.962488in}}%
\pgfpathlineto{\pgfqpoint{1.245764in}{1.996705in}}%
\pgfpathlineto{\pgfqpoint{1.245969in}{2.002195in}}%
\pgfpathlineto{\pgfqpoint{1.245865in}{2.014452in}}%
\pgfpathlineto{\pgfqpoint{1.248620in}{2.040923in}}%
\pgfpathlineto{\pgfqpoint{1.248870in}{2.044977in}}%
\pgfpathlineto{\pgfqpoint{1.249196in}{2.066968in}}%
\pgfpathlineto{\pgfqpoint{1.252622in}{2.103968in}}%
\pgfpathlineto{\pgfqpoint{1.253552in}{2.109421in}}%
\pgfpathlineto{\pgfqpoint{1.254661in}{2.116625in}}%
\pgfpathlineto{\pgfqpoint{1.256882in}{2.153594in}}%
\pgfpathlineto{\pgfqpoint{1.263611in}{2.197877in}}%
\pgfpathlineto{\pgfqpoint{1.270409in}{2.258678in}}%
\pgfpathlineto{\pgfqpoint{1.272593in}{2.268961in}}%
\pgfpathlineto{\pgfqpoint{1.283283in}{2.343771in}}%
\pgfpathlineto{\pgfqpoint{1.285549in}{2.357346in}}%
\pgfpathlineto{\pgfqpoint{1.287070in}{2.363662in}}%
\pgfpathlineto{\pgfqpoint{1.288531in}{2.371159in}}%
\pgfpathlineto{\pgfqpoint{1.294805in}{2.417316in}}%
\pgfpathlineto{\pgfqpoint{1.301660in}{2.446380in}}%
\pgfpathlineto{\pgfqpoint{1.303297in}{2.453611in}}%
\pgfpathlineto{\pgfqpoint{1.304251in}{2.479235in}}%
\pgfpathlineto{\pgfqpoint{1.317826in}{2.537083in}}%
\pgfpathlineto{\pgfqpoint{1.317749in}{2.545923in}}%
\pgfpathlineto{\pgfqpoint{1.321430in}{2.563245in}}%
\pgfpathlineto{\pgfqpoint{1.326748in}{2.585974in}}%
\pgfpathlineto{\pgfqpoint{1.332205in}{2.606841in}}%
\pgfpathlineto{\pgfqpoint{1.333250in}{2.612980in}}%
\pgfpathlineto{\pgfqpoint{1.334286in}{2.628984in}}%
\pgfpathlineto{\pgfqpoint{1.348840in}{2.693030in}}%
\pgfpathlineto{\pgfqpoint{1.349683in}{2.700838in}}%
\pgfpathlineto{\pgfqpoint{1.354704in}{2.723226in}}%
\pgfpathlineto{\pgfqpoint{1.361391in}{2.745096in}}%
\pgfpathlineto{\pgfqpoint{1.366386in}{2.767140in}}%
\pgfpathlineto{\pgfqpoint{1.367251in}{2.774581in}}%
\pgfpathlineto{\pgfqpoint{1.375562in}{2.810110in}}%
\pgfpathlineto{\pgfqpoint{1.382149in}{2.828271in}}%
\pgfpathlineto{\pgfqpoint{1.383815in}{2.834601in}}%
\pgfpathlineto{\pgfqpoint{1.385515in}{2.848857in}}%
\pgfpathlineto{\pgfqpoint{1.392527in}{2.874735in}}%
\pgfpathlineto{\pgfqpoint{1.400473in}{2.895573in}}%
\pgfpathlineto{\pgfqpoint{1.402293in}{2.902875in}}%
\pgfpathlineto{\pgfqpoint{1.403882in}{2.919501in}}%
\pgfpathlineto{\pgfqpoint{1.407181in}{2.931823in}}%
\pgfpathlineto{\pgfqpoint{1.419358in}{2.966166in}}%
\pgfpathlineto{\pgfqpoint{1.424670in}{2.986929in}}%
\pgfpathlineto{\pgfqpoint{1.427738in}{2.997114in}}%
\pgfpathlineto{\pgfqpoint{1.434318in}{3.016347in}}%
\pgfpathlineto{\pgfqpoint{1.437283in}{3.024338in}}%
\pgfpathlineto{\pgfqpoint{1.441046in}{3.040963in}}%
\pgfpathlineto{\pgfqpoint{1.443655in}{3.047545in}}%
\pgfpathlineto{\pgfqpoint{1.445878in}{3.055835in}}%
\pgfpathlineto{\pgfqpoint{1.455841in}{3.082893in}}%
\pgfpathlineto{\pgfqpoint{1.457602in}{3.090543in}}%
\pgfpathlineto{\pgfqpoint{1.467148in}{3.113815in}}%
\pgfpathlineto{\pgfqpoint{1.475197in}{3.141696in}}%
\pgfpathlineto{\pgfqpoint{1.481907in}{3.158098in}}%
\pgfpathlineto{\pgfqpoint{1.484583in}{3.163679in}}%
\pgfpathlineto{\pgfqpoint{1.490623in}{3.184248in}}%
\pgfpathlineto{\pgfqpoint{1.495505in}{3.197118in}}%
\pgfpathlineto{\pgfqpoint{1.498740in}{3.202111in}}%
\pgfpathlineto{\pgfqpoint{1.501055in}{3.208848in}}%
\pgfpathlineto{\pgfqpoint{1.502597in}{3.211989in}}%
\pgfpathlineto{\pgfqpoint{1.504896in}{3.218369in}}%
\pgfpathlineto{\pgfqpoint{1.510243in}{3.234211in}}%
\pgfpathlineto{\pgfqpoint{1.512842in}{3.237121in}}%
\pgfpathlineto{\pgfqpoint{1.515166in}{3.240211in}}%
\pgfpathlineto{\pgfqpoint{1.525170in}{3.266016in}}%
\pgfpathlineto{\pgfqpoint{1.530061in}{3.273189in}}%
\pgfpathlineto{\pgfqpoint{1.537973in}{3.290380in}}%
\pgfpathlineto{\pgfqpoint{1.539748in}{3.292709in}}%
\pgfpathlineto{\pgfqpoint{1.542282in}{3.297040in}}%
\pgfpathlineto{\pgfqpoint{1.544330in}{3.299493in}}%
\pgfpathlineto{\pgfqpoint{1.546481in}{3.305962in}}%
\pgfpathlineto{\pgfqpoint{1.548428in}{3.307771in}}%
\pgfpathlineto{\pgfqpoint{1.551377in}{3.310456in}}%
\pgfpathlineto{\pgfqpoint{1.553444in}{3.312080in}}%
\pgfpathlineto{\pgfqpoint{1.555434in}{3.313741in}}%
\pgfpathlineto{\pgfqpoint{1.557265in}{3.319246in}}%
\pgfpathlineto{\pgfqpoint{1.564550in}{3.320938in}}%
\pgfpathlineto{\pgfqpoint{1.566810in}{3.323043in}}%
\pgfpathlineto{\pgfqpoint{1.569967in}{3.320365in}}%
\pgfpathlineto{\pgfqpoint{1.570940in}{3.319906in}}%
\pgfpathlineto{\pgfqpoint{1.573581in}{3.319363in}}%
\pgfpathlineto{\pgfqpoint{1.577526in}{3.314915in}}%
\pgfpathlineto{\pgfqpoint{1.578525in}{3.312685in}}%
\pgfpathlineto{\pgfqpoint{1.581127in}{3.308106in}}%
\pgfpathlineto{\pgfqpoint{1.583898in}{3.299470in}}%
\pgfpathlineto{\pgfqpoint{1.585149in}{3.295478in}}%
\pgfpathlineto{\pgfqpoint{1.586315in}{3.284163in}}%
\pgfpathlineto{\pgfqpoint{1.587619in}{3.272022in}}%
\pgfpathlineto{\pgfqpoint{1.587972in}{3.268056in}}%
\pgfpathlineto{\pgfqpoint{1.589318in}{3.257772in}}%
\pgfpathlineto{\pgfqpoint{1.590280in}{3.254149in}}%
\pgfpathlineto{\pgfqpoint{1.590825in}{3.250546in}}%
\pgfpathlineto{\pgfqpoint{1.589701in}{3.238960in}}%
\pgfpathlineto{\pgfqpoint{1.589029in}{3.225058in}}%
\pgfpathlineto{\pgfqpoint{1.588474in}{3.169096in}}%
\pgfpathlineto{\pgfqpoint{1.587815in}{3.154296in}}%
\pgfpathlineto{\pgfqpoint{1.587963in}{3.150250in}}%
\pgfpathlineto{\pgfqpoint{1.584493in}{3.132776in}}%
\pgfpathlineto{\pgfqpoint{1.584752in}{3.119410in}}%
\pgfpathlineto{\pgfqpoint{1.581120in}{3.088572in}}%
\pgfpathlineto{\pgfqpoint{1.579001in}{3.081361in}}%
\pgfpathlineto{\pgfqpoint{1.578392in}{3.069490in}}%
\pgfpathlineto{\pgfqpoint{1.576761in}{3.040762in}}%
\pgfpathlineto{\pgfqpoint{1.570622in}{2.997994in}}%
\pgfpathlineto{\pgfqpoint{1.570993in}{2.985673in}}%
\pgfpathlineto{\pgfqpoint{1.570926in}{2.979139in}}%
\pgfpathlineto{\pgfqpoint{1.568434in}{2.956621in}}%
\pgfpathlineto{\pgfqpoint{1.564951in}{2.940429in}}%
\pgfpathlineto{\pgfqpoint{1.563014in}{2.924184in}}%
\pgfpathlineto{\pgfqpoint{1.562680in}{2.894830in}}%
\pgfpathlineto{\pgfqpoint{1.560487in}{2.877636in}}%
\pgfpathlineto{\pgfqpoint{1.554624in}{2.839698in}}%
\pgfpathlineto{\pgfqpoint{1.554927in}{2.827757in}}%
\pgfpathlineto{\pgfqpoint{1.552191in}{2.793851in}}%
\pgfpathlineto{\pgfqpoint{1.545016in}{2.744427in}}%
\pgfpathlineto{\pgfqpoint{1.542571in}{2.710026in}}%
\pgfpathlineto{\pgfqpoint{1.536901in}{2.663382in}}%
\pgfpathlineto{\pgfqpoint{1.533558in}{2.650155in}}%
\pgfpathlineto{\pgfqpoint{1.532767in}{2.639102in}}%
\pgfpathlineto{\pgfqpoint{1.532716in}{2.627237in}}%
\pgfpathlineto{\pgfqpoint{1.531594in}{2.608720in}}%
\pgfpathlineto{\pgfqpoint{1.528967in}{2.589225in}}%
\pgfpathlineto{\pgfqpoint{1.525364in}{2.563262in}}%
\pgfpathlineto{\pgfqpoint{1.522819in}{2.543627in}}%
\pgfpathlineto{\pgfqpoint{1.520492in}{2.518371in}}%
\pgfpathlineto{\pgfqpoint{1.515159in}{2.477209in}}%
\pgfpathlineto{\pgfqpoint{1.513603in}{2.462277in}}%
\pgfpathlineto{\pgfqpoint{1.508948in}{2.441451in}}%
\pgfpathlineto{\pgfqpoint{1.507487in}{2.421120in}}%
\pgfpathlineto{\pgfqpoint{1.503167in}{2.382561in}}%
\pgfpathlineto{\pgfqpoint{1.500344in}{2.364392in}}%
\pgfpathlineto{\pgfqpoint{1.498895in}{2.353391in}}%
\pgfpathlineto{\pgfqpoint{1.495752in}{2.340795in}}%
\pgfpathlineto{\pgfqpoint{1.494728in}{2.332008in}}%
\pgfpathlineto{\pgfqpoint{1.494328in}{2.319876in}}%
\pgfpathlineto{\pgfqpoint{1.492443in}{2.298761in}}%
\pgfpathlineto{\pgfqpoint{1.489116in}{2.280687in}}%
\pgfpathlineto{\pgfqpoint{1.486718in}{2.269997in}}%
\pgfpathlineto{\pgfqpoint{1.483514in}{2.249913in}}%
\pgfpathlineto{\pgfqpoint{1.472772in}{2.187623in}}%
\pgfpathlineto{\pgfqpoint{1.470822in}{2.169900in}}%
\pgfpathlineto{\pgfqpoint{1.467684in}{2.147935in}}%
\pgfpathlineto{\pgfqpoint{1.465969in}{2.136008in}}%
\pgfpathlineto{\pgfqpoint{1.461126in}{2.113429in}}%
\pgfpathlineto{\pgfqpoint{1.458538in}{2.078152in}}%
\pgfpathlineto{\pgfqpoint{1.453221in}{2.038922in}}%
\pgfpathlineto{\pgfqpoint{1.452631in}{2.031141in}}%
\pgfpathlineto{\pgfqpoint{1.449206in}{2.013783in}}%
\pgfpathlineto{\pgfqpoint{1.447398in}{2.001658in}}%
\pgfpathlineto{\pgfqpoint{1.445718in}{1.989385in}}%
\pgfpathlineto{\pgfqpoint{1.445174in}{1.980215in}}%
\pgfpathlineto{\pgfqpoint{1.444285in}{1.969885in}}%
\pgfpathlineto{\pgfqpoint{1.441271in}{1.950697in}}%
\pgfpathlineto{\pgfqpoint{1.430246in}{1.887878in}}%
\pgfpathlineto{\pgfqpoint{1.428599in}{1.880675in}}%
\pgfpathlineto{\pgfqpoint{1.426396in}{1.863696in}}%
\pgfpathlineto{\pgfqpoint{1.409547in}{1.794565in}}%
\pgfpathlineto{\pgfqpoint{1.406584in}{1.784685in}}%
\pgfpathlineto{\pgfqpoint{1.404771in}{1.780952in}}%
\pgfpathlineto{\pgfqpoint{1.401952in}{1.774576in}}%
\pgfpathlineto{\pgfqpoint{1.400179in}{1.763804in}}%
\pgfpathlineto{\pgfqpoint{1.397167in}{1.755913in}}%
\pgfpathlineto{\pgfqpoint{1.392646in}{1.745978in}}%
\pgfpathlineto{\pgfqpoint{1.392011in}{1.742786in}}%
\pgfpathlineto{\pgfqpoint{1.391224in}{1.739294in}}%
\pgfpathlineto{\pgfqpoint{1.389019in}{1.736036in}}%
\pgfpathlineto{\pgfqpoint{1.384393in}{1.728671in}}%
\pgfpathlineto{\pgfqpoint{1.382377in}{1.724647in}}%
\pgfpathlineto{\pgfqpoint{1.375310in}{1.714239in}}%
\pgfpathlineto{\pgfqpoint{1.372344in}{1.709240in}}%
\pgfpathlineto{\pgfqpoint{1.367765in}{1.705883in}}%
\pgfpathlineto{\pgfqpoint{1.361157in}{1.701227in}}%
\pgfpathlineto{\pgfqpoint{1.359624in}{1.699726in}}%
\pgfpathlineto{\pgfqpoint{1.358159in}{1.698598in}}%
\pgfpathlineto{\pgfqpoint{1.357711in}{1.699007in}}%
\pgfpathlineto{\pgfqpoint{1.354771in}{1.698148in}}%
\pgfpathlineto{\pgfqpoint{1.351993in}{1.697110in}}%
\pgfpathlineto{\pgfqpoint{1.348815in}{1.696070in}}%
\pgfpathlineto{\pgfqpoint{1.347182in}{1.696213in}}%
\pgfpathlineto{\pgfqpoint{1.345511in}{1.696576in}}%
\pgfpathlineto{\pgfqpoint{1.340668in}{1.696680in}}%
\pgfpathlineto{\pgfqpoint{1.334363in}{1.700593in}}%
\pgfpathlineto{\pgfqpoint{1.331676in}{1.701981in}}%
\pgfpathlineto{\pgfqpoint{1.330579in}{1.701653in}}%
\pgfpathlineto{\pgfqpoint{1.326816in}{1.704306in}}%
\pgfpathlineto{\pgfqpoint{1.320827in}{1.710218in}}%
\pgfpathlineto{\pgfqpoint{1.319832in}{1.711846in}}%
\pgfpathlineto{\pgfqpoint{1.310049in}{1.721458in}}%
\pgfpathlineto{\pgfqpoint{1.305805in}{1.727359in}}%
\pgfpathlineto{\pgfqpoint{1.304005in}{1.732323in}}%
\pgfpathlineto{\pgfqpoint{1.300255in}{1.734586in}}%
\pgfpathlineto{\pgfqpoint{1.296335in}{1.741863in}}%
\pgfpathlineto{\pgfqpoint{1.294508in}{1.745483in}}%
\pgfpathlineto{\pgfqpoint{1.289649in}{1.755245in}}%
\pgfpathlineto{\pgfqpoint{1.283701in}{1.767200in}}%
\pgfpathlineto{\pgfqpoint{1.282148in}{1.771702in}}%
\pgfpathlineto{\pgfqpoint{1.280689in}{1.777855in}}%
\pgfpathlineto{\pgfqpoint{1.277266in}{1.784556in}}%
\pgfpathlineto{\pgfqpoint{1.272941in}{1.800436in}}%
\pgfpathlineto{\pgfqpoint{1.272806in}{1.802674in}}%
\pgfpathlineto{\pgfqpoint{1.267894in}{1.817936in}}%
\pgfpathlineto{\pgfqpoint{1.267985in}{1.820468in}}%
\pgfpathlineto{\pgfqpoint{1.265827in}{1.831812in}}%
\pgfpathlineto{\pgfqpoint{1.264472in}{1.835317in}}%
\pgfpathlineto{\pgfqpoint{1.264142in}{1.837967in}}%
\pgfpathlineto{\pgfqpoint{1.262416in}{1.842907in}}%
\pgfpathlineto{\pgfqpoint{1.261215in}{1.850387in}}%
\pgfpathlineto{\pgfqpoint{1.260888in}{1.860885in}}%
\pgfpathlineto{\pgfqpoint{1.259843in}{1.865872in}}%
\pgfpathlineto{\pgfqpoint{1.258286in}{1.872808in}}%
\pgfpathlineto{\pgfqpoint{1.256767in}{1.881002in}}%
\pgfpathlineto{\pgfqpoint{1.256565in}{1.889325in}}%
\pgfpathlineto{\pgfqpoint{1.255570in}{1.909092in}}%
\pgfpathlineto{\pgfqpoint{1.253746in}{1.919787in}}%
\pgfpathlineto{\pgfqpoint{1.254870in}{1.936150in}}%
\pgfpathlineto{\pgfqpoint{1.254131in}{1.937845in}}%
\pgfpathlineto{\pgfqpoint{1.254917in}{1.970799in}}%
\pgfpathlineto{\pgfqpoint{1.255622in}{1.978599in}}%
\pgfpathlineto{\pgfqpoint{1.256446in}{2.010030in}}%
\pgfpathlineto{\pgfqpoint{1.257015in}{2.016729in}}%
\pgfpathlineto{\pgfqpoint{1.258277in}{2.036007in}}%
\pgfpathlineto{\pgfqpoint{1.257503in}{2.046775in}}%
\pgfpathlineto{\pgfqpoint{1.258800in}{2.053462in}}%
\pgfpathlineto{\pgfqpoint{1.260743in}{2.064338in}}%
\pgfpathlineto{\pgfqpoint{1.261123in}{2.076604in}}%
\pgfpathlineto{\pgfqpoint{1.262729in}{2.091160in}}%
\pgfpathlineto{\pgfqpoint{1.262514in}{2.098240in}}%
\pgfpathlineto{\pgfqpoint{1.266438in}{2.119930in}}%
\pgfpathlineto{\pgfqpoint{1.267271in}{2.129482in}}%
\pgfpathlineto{\pgfqpoint{1.269145in}{2.145668in}}%
\pgfpathlineto{\pgfqpoint{1.269752in}{2.156145in}}%
\pgfpathlineto{\pgfqpoint{1.273382in}{2.172796in}}%
\pgfpathlineto{\pgfqpoint{1.274901in}{2.180653in}}%
\pgfpathlineto{\pgfqpoint{1.276970in}{2.202939in}}%
\pgfpathlineto{\pgfqpoint{1.277917in}{2.212763in}}%
\pgfpathlineto{\pgfqpoint{1.279012in}{2.219372in}}%
\pgfpathlineto{\pgfqpoint{1.281158in}{2.228575in}}%
\pgfpathlineto{\pgfqpoint{1.283587in}{2.238935in}}%
\pgfpathlineto{\pgfqpoint{1.286044in}{2.257881in}}%
\pgfpathlineto{\pgfqpoint{1.286557in}{2.269645in}}%
\pgfpathlineto{\pgfqpoint{1.288034in}{2.278721in}}%
\pgfpathlineto{\pgfqpoint{1.296008in}{2.322588in}}%
\pgfpathlineto{\pgfqpoint{1.296729in}{2.332584in}}%
\pgfpathlineto{\pgfqpoint{1.297773in}{2.341514in}}%
\pgfpathlineto{\pgfqpoint{1.303008in}{2.364868in}}%
\pgfpathlineto{\pgfqpoint{1.304818in}{2.376511in}}%
\pgfpathlineto{\pgfqpoint{1.306519in}{2.386128in}}%
\pgfpathlineto{\pgfqpoint{1.308272in}{2.400396in}}%
\pgfpathlineto{\pgfqpoint{1.309279in}{2.407424in}}%
\pgfpathlineto{\pgfqpoint{1.316804in}{2.441568in}}%
\pgfpathlineto{\pgfqpoint{1.321031in}{2.471442in}}%
\pgfpathlineto{\pgfqpoint{1.324552in}{2.484160in}}%
\pgfpathlineto{\pgfqpoint{1.329893in}{2.504417in}}%
\pgfpathlineto{\pgfqpoint{1.331678in}{2.521736in}}%
\pgfpathlineto{\pgfqpoint{1.335693in}{2.542760in}}%
\pgfpathlineto{\pgfqpoint{1.338542in}{2.551574in}}%
\pgfpathlineto{\pgfqpoint{1.344519in}{2.576318in}}%
\pgfpathlineto{\pgfqpoint{1.348829in}{2.605478in}}%
\pgfpathlineto{\pgfqpoint{1.358360in}{2.635550in}}%
\pgfpathlineto{\pgfqpoint{1.362272in}{2.660854in}}%
\pgfpathlineto{\pgfqpoint{1.365838in}{2.675162in}}%
\pgfpathlineto{\pgfqpoint{1.372781in}{2.694499in}}%
\pgfpathlineto{\pgfqpoint{1.377526in}{2.718282in}}%
\pgfpathlineto{\pgfqpoint{1.381978in}{2.737292in}}%
\pgfpathlineto{\pgfqpoint{1.391642in}{2.766806in}}%
\pgfpathlineto{\pgfqpoint{1.397967in}{2.795882in}}%
\pgfpathlineto{\pgfqpoint{1.407699in}{2.824606in}}%
\pgfpathlineto{\pgfqpoint{1.412321in}{2.844922in}}%
\pgfpathlineto{\pgfqpoint{1.415601in}{2.856486in}}%
\pgfpathlineto{\pgfqpoint{1.424106in}{2.878495in}}%
\pgfpathlineto{\pgfqpoint{1.438422in}{2.926539in}}%
\pgfpathlineto{\pgfqpoint{1.441418in}{2.934601in}}%
\pgfpathlineto{\pgfqpoint{1.447771in}{2.955338in}}%
\pgfpathlineto{\pgfqpoint{1.452434in}{2.969231in}}%
\pgfpathlineto{\pgfqpoint{1.456123in}{2.977204in}}%
\pgfpathlineto{\pgfqpoint{1.467589in}{3.010908in}}%
\pgfpathlineto{\pgfqpoint{1.472772in}{3.022118in}}%
\pgfpathlineto{\pgfqpoint{1.476079in}{3.033345in}}%
\pgfpathlineto{\pgfqpoint{1.482161in}{3.048272in}}%
\pgfpathlineto{\pgfqpoint{1.487656in}{3.061081in}}%
\pgfpathlineto{\pgfqpoint{1.489739in}{3.067222in}}%
\pgfpathlineto{\pgfqpoint{1.490932in}{3.073237in}}%
\pgfpathlineto{\pgfqpoint{1.491729in}{3.076565in}}%
\pgfpathlineto{\pgfqpoint{1.494916in}{3.081798in}}%
\pgfpathlineto{\pgfqpoint{1.499165in}{3.089105in}}%
\pgfpathlineto{\pgfqpoint{1.502502in}{3.098370in}}%
\pgfpathlineto{\pgfqpoint{1.503304in}{3.104329in}}%
\pgfpathlineto{\pgfqpoint{1.505399in}{3.108170in}}%
\pgfpathlineto{\pgfqpoint{1.509476in}{3.112019in}}%
\pgfpathlineto{\pgfqpoint{1.510901in}{3.114546in}}%
\pgfpathlineto{\pgfqpoint{1.512201in}{3.119780in}}%
\pgfpathlineto{\pgfqpoint{1.517061in}{3.129830in}}%
\pgfpathlineto{\pgfqpoint{1.520003in}{3.132343in}}%
\pgfpathlineto{\pgfqpoint{1.522179in}{3.134938in}}%
\pgfpathlineto{\pgfqpoint{1.523584in}{3.137671in}}%
\pgfpathlineto{\pgfqpoint{1.525562in}{3.142271in}}%
\pgfpathlineto{\pgfqpoint{1.527100in}{3.144251in}}%
\pgfpathlineto{\pgfqpoint{1.531622in}{3.146643in}}%
\pgfpathlineto{\pgfqpoint{1.535310in}{3.150277in}}%
\pgfpathlineto{\pgfqpoint{1.537769in}{3.150466in}}%
\pgfpathlineto{\pgfqpoint{1.541782in}{3.150322in}}%
\pgfpathlineto{\pgfqpoint{1.544629in}{3.147389in}}%
\pgfpathlineto{\pgfqpoint{1.547394in}{3.144930in}}%
\pgfpathlineto{\pgfqpoint{1.547909in}{3.141342in}}%
\pgfpathlineto{\pgfqpoint{1.548908in}{3.134825in}}%
\pgfpathlineto{\pgfqpoint{1.549116in}{3.134840in}}%
\pgfpathlineto{\pgfqpoint{1.550289in}{3.133979in}}%
\pgfpathlineto{\pgfqpoint{1.551622in}{3.122353in}}%
\pgfpathlineto{\pgfqpoint{1.551943in}{3.115662in}}%
\pgfpathlineto{\pgfqpoint{1.552613in}{3.111515in}}%
\pgfpathlineto{\pgfqpoint{1.553185in}{3.104556in}}%
\pgfpathlineto{\pgfqpoint{1.553912in}{3.097117in}}%
\pgfpathlineto{\pgfqpoint{1.553969in}{3.086928in}}%
\pgfpathlineto{\pgfqpoint{1.553535in}{3.060306in}}%
\pgfpathlineto{\pgfqpoint{1.553266in}{3.054072in}}%
\pgfpathlineto{\pgfqpoint{1.550305in}{3.046805in}}%
\pgfpathlineto{\pgfqpoint{1.548712in}{3.041655in}}%
\pgfpathlineto{\pgfqpoint{1.547627in}{3.009232in}}%
\pgfpathlineto{\pgfqpoint{1.546118in}{2.997640in}}%
\pgfpathlineto{\pgfqpoint{1.546601in}{2.989232in}}%
\pgfpathlineto{\pgfqpoint{1.545063in}{2.944344in}}%
\pgfpathlineto{\pgfqpoint{1.545166in}{2.932212in}}%
\pgfpathlineto{\pgfqpoint{1.543449in}{2.917797in}}%
\pgfpathlineto{\pgfqpoint{1.542312in}{2.872797in}}%
\pgfpathlineto{\pgfqpoint{1.535014in}{2.789769in}}%
\pgfpathlineto{\pgfqpoint{1.533166in}{2.777789in}}%
\pgfpathlineto{\pgfqpoint{1.533190in}{2.764447in}}%
\pgfpathlineto{\pgfqpoint{1.533145in}{2.743380in}}%
\pgfpathlineto{\pgfqpoint{1.531361in}{2.736724in}}%
\pgfpathlineto{\pgfqpoint{1.529660in}{2.729218in}}%
\pgfpathlineto{\pgfqpoint{1.525280in}{2.686284in}}%
\pgfpathlineto{\pgfqpoint{1.525934in}{2.677908in}}%
\pgfpathlineto{\pgfqpoint{1.524452in}{2.667855in}}%
\pgfpathlineto{\pgfqpoint{1.521370in}{2.650842in}}%
\pgfpathlineto{\pgfqpoint{1.518589in}{2.625280in}}%
\pgfpathlineto{\pgfqpoint{1.517501in}{2.619002in}}%
\pgfpathlineto{\pgfqpoint{1.515506in}{2.590084in}}%
\pgfpathlineto{\pgfqpoint{1.513206in}{2.571303in}}%
\pgfpathlineto{\pgfqpoint{1.510878in}{2.555871in}}%
\pgfpathlineto{\pgfqpoint{1.508027in}{2.537368in}}%
\pgfpathlineto{\pgfqpoint{1.506508in}{2.515724in}}%
\pgfpathlineto{\pgfqpoint{1.505280in}{2.496159in}}%
\pgfpathlineto{\pgfqpoint{1.500334in}{2.465359in}}%
\pgfpathlineto{\pgfqpoint{1.498400in}{2.455644in}}%
\pgfpathlineto{\pgfqpoint{1.493864in}{2.407336in}}%
\pgfpathlineto{\pgfqpoint{1.491748in}{2.396095in}}%
\pgfpathlineto{\pgfqpoint{1.488750in}{2.367839in}}%
\pgfpathlineto{\pgfqpoint{1.486335in}{2.351714in}}%
\pgfpathlineto{\pgfqpoint{1.485201in}{2.340156in}}%
\pgfpathlineto{\pgfqpoint{1.467439in}{2.188363in}}%
\pgfpathlineto{\pgfqpoint{1.464205in}{2.164477in}}%
\pgfpathlineto{\pgfqpoint{1.462990in}{2.150878in}}%
\pgfpathlineto{\pgfqpoint{1.460794in}{2.136013in}}%
\pgfpathlineto{\pgfqpoint{1.456116in}{2.105000in}}%
\pgfpathlineto{\pgfqpoint{1.452535in}{2.080928in}}%
\pgfpathlineto{\pgfqpoint{1.450724in}{2.069744in}}%
\pgfpathlineto{\pgfqpoint{1.447159in}{2.048791in}}%
\pgfpathlineto{\pgfqpoint{1.444448in}{2.034858in}}%
\pgfpathlineto{\pgfqpoint{1.442990in}{2.025808in}}%
\pgfpathlineto{\pgfqpoint{1.440171in}{2.006807in}}%
\pgfpathlineto{\pgfqpoint{1.431821in}{1.965467in}}%
\pgfpathlineto{\pgfqpoint{1.429754in}{1.951925in}}%
\pgfpathlineto{\pgfqpoint{1.427104in}{1.945080in}}%
\pgfpathlineto{\pgfqpoint{1.425519in}{1.939753in}}%
\pgfpathlineto{\pgfqpoint{1.422517in}{1.930521in}}%
\pgfpathlineto{\pgfqpoint{1.420177in}{1.920804in}}%
\pgfpathlineto{\pgfqpoint{1.418653in}{1.913896in}}%
\pgfpathlineto{\pgfqpoint{1.417426in}{1.905867in}}%
\pgfpathlineto{\pgfqpoint{1.413705in}{1.897381in}}%
\pgfpathlineto{\pgfqpoint{1.409670in}{1.887879in}}%
\pgfpathlineto{\pgfqpoint{1.406086in}{1.876622in}}%
\pgfpathlineto{\pgfqpoint{1.405445in}{1.872796in}}%
\pgfpathlineto{\pgfqpoint{1.404612in}{1.868163in}}%
\pgfpathlineto{\pgfqpoint{1.394495in}{1.851309in}}%
\pgfpathlineto{\pgfqpoint{1.391974in}{1.841505in}}%
\pgfpathlineto{\pgfqpoint{1.389932in}{1.838985in}}%
\pgfpathlineto{\pgfqpoint{1.384248in}{1.835202in}}%
\pgfpathlineto{\pgfqpoint{1.381255in}{1.832342in}}%
\pgfpathlineto{\pgfqpoint{1.379251in}{1.827112in}}%
\pgfpathlineto{\pgfqpoint{1.378453in}{1.824636in}}%
\pgfpathlineto{\pgfqpoint{1.377489in}{1.822876in}}%
\pgfpathlineto{\pgfqpoint{1.374368in}{1.819580in}}%
\pgfpathlineto{\pgfqpoint{1.365809in}{1.814212in}}%
\pgfpathlineto{\pgfqpoint{1.363310in}{1.809989in}}%
\pgfpathlineto{\pgfqpoint{1.361930in}{1.808735in}}%
\pgfpathlineto{\pgfqpoint{1.356612in}{1.806441in}}%
\pgfpathlineto{\pgfqpoint{1.352403in}{1.806117in}}%
\pgfpathlineto{\pgfqpoint{1.349576in}{1.803286in}}%
\pgfpathlineto{\pgfqpoint{1.342161in}{1.800699in}}%
\pgfpathlineto{\pgfqpoint{1.336676in}{1.800317in}}%
\pgfpathlineto{\pgfqpoint{1.324086in}{1.802049in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{1.803775in}}%
\pgfpathlineto{\pgfqpoint{1.314000in}{1.806394in}}%
\pgfpathlineto{\pgfqpoint{1.310546in}{1.808407in}}%
\pgfpathlineto{\pgfqpoint{1.309112in}{1.811649in}}%
\pgfpathlineto{\pgfqpoint{1.308463in}{1.813524in}}%
\pgfpathlineto{\pgfqpoint{1.305969in}{1.816213in}}%
\pgfpathlineto{\pgfqpoint{1.303057in}{1.817084in}}%
\pgfpathlineto{\pgfqpoint{1.299560in}{1.822724in}}%
\pgfpathlineto{\pgfqpoint{1.297584in}{1.830393in}}%
\pgfpathlineto{\pgfqpoint{1.289933in}{1.844073in}}%
\pgfpathlineto{\pgfqpoint{1.290209in}{1.847249in}}%
\pgfpathlineto{\pgfqpoint{1.290250in}{1.852447in}}%
\pgfpathlineto{\pgfqpoint{1.290223in}{1.853693in}}%
\pgfpathlineto{\pgfqpoint{1.290337in}{1.856082in}}%
\pgfpathlineto{\pgfqpoint{1.282743in}{1.869153in}}%
\pgfpathlineto{\pgfqpoint{1.284718in}{1.883282in}}%
\pgfpathlineto{\pgfqpoint{1.283741in}{1.887478in}}%
\pgfpathlineto{\pgfqpoint{1.279567in}{1.902382in}}%
\pgfpathlineto{\pgfqpoint{1.280822in}{1.924861in}}%
\pgfpathlineto{\pgfqpoint{1.279387in}{1.943331in}}%
\pgfpathlineto{\pgfqpoint{1.280974in}{1.950177in}}%
\pgfpathlineto{\pgfqpoint{1.280831in}{1.976876in}}%
\pgfpathlineto{\pgfqpoint{1.281018in}{1.982310in}}%
\pgfpathlineto{\pgfqpoint{1.283613in}{2.029288in}}%
\pgfpathlineto{\pgfqpoint{1.286035in}{2.055345in}}%
\pgfpathlineto{\pgfqpoint{1.286333in}{2.075360in}}%
\pgfpathlineto{\pgfqpoint{1.291723in}{2.114008in}}%
\pgfpathlineto{\pgfqpoint{1.290866in}{2.123602in}}%
\pgfpathlineto{\pgfqpoint{1.293211in}{2.138293in}}%
\pgfpathlineto{\pgfqpoint{1.298916in}{2.168928in}}%
\pgfpathlineto{\pgfqpoint{1.299294in}{2.188689in}}%
\pgfpathlineto{\pgfqpoint{1.307889in}{2.234067in}}%
\pgfpathlineto{\pgfqpoint{1.308649in}{2.247175in}}%
\pgfpathlineto{\pgfqpoint{1.312947in}{2.267972in}}%
\pgfpathlineto{\pgfqpoint{1.315642in}{2.277365in}}%
\pgfpathlineto{\pgfqpoint{1.318635in}{2.299937in}}%
\pgfpathlineto{\pgfqpoint{1.320126in}{2.310646in}}%
\pgfpathlineto{\pgfqpoint{1.325120in}{2.332217in}}%
\pgfpathlineto{\pgfqpoint{1.326489in}{2.339017in}}%
\pgfpathlineto{\pgfqpoint{1.335642in}{2.392894in}}%
\pgfpathlineto{\pgfqpoint{1.338129in}{2.402456in}}%
\pgfpathlineto{\pgfqpoint{1.342816in}{2.431874in}}%
\pgfpathlineto{\pgfqpoint{1.345213in}{2.448885in}}%
\pgfpathlineto{\pgfqpoint{1.352447in}{2.483392in}}%
\pgfpathlineto{\pgfqpoint{1.356804in}{2.512628in}}%
\pgfpathlineto{\pgfqpoint{1.359885in}{2.525022in}}%
\pgfpathlineto{\pgfqpoint{1.381015in}{2.625960in}}%
\pgfpathlineto{\pgfqpoint{1.383275in}{2.634423in}}%
\pgfpathlineto{\pgfqpoint{1.387443in}{2.650244in}}%
\pgfpathlineto{\pgfqpoint{1.388177in}{2.657038in}}%
\pgfpathlineto{\pgfqpoint{1.391568in}{2.674779in}}%
\pgfpathlineto{\pgfqpoint{1.395945in}{2.684328in}}%
\pgfpathlineto{\pgfqpoint{1.405790in}{2.726571in}}%
\pgfpathlineto{\pgfqpoint{1.412851in}{2.746016in}}%
\pgfpathlineto{\pgfqpoint{1.414124in}{2.757103in}}%
\pgfpathlineto{\pgfqpoint{1.419288in}{2.772214in}}%
\pgfpathlineto{\pgfqpoint{1.425667in}{2.790514in}}%
\pgfpathlineto{\pgfqpoint{1.426411in}{2.799279in}}%
\pgfpathlineto{\pgfqpoint{1.430037in}{2.810925in}}%
\pgfpathlineto{\pgfqpoint{1.438622in}{2.832647in}}%
\pgfpathlineto{\pgfqpoint{1.441009in}{2.843778in}}%
\pgfpathlineto{\pgfqpoint{1.449842in}{2.865061in}}%
\pgfpathlineto{\pgfqpoint{1.452154in}{2.874875in}}%
\pgfpathlineto{\pgfqpoint{1.458914in}{2.887266in}}%
\pgfpathlineto{\pgfqpoint{1.460335in}{2.890283in}}%
\pgfpathlineto{\pgfqpoint{1.460836in}{2.896545in}}%
\pgfpathlineto{\pgfqpoint{1.461363in}{2.901800in}}%
\pgfpathlineto{\pgfqpoint{1.463118in}{2.911368in}}%
\pgfpathlineto{\pgfqpoint{1.465561in}{2.920326in}}%
\pgfpathlineto{\pgfqpoint{1.473430in}{2.936177in}}%
\pgfpathlineto{\pgfqpoint{1.481533in}{2.948584in}}%
\pgfpathlineto{\pgfqpoint{1.481986in}{2.951370in}}%
\pgfpathlineto{\pgfqpoint{1.486998in}{2.955377in}}%
\pgfpathlineto{\pgfqpoint{1.492560in}{2.961362in}}%
\pgfpathlineto{\pgfqpoint{1.494394in}{2.962175in}}%
\pgfpathlineto{\pgfqpoint{1.496190in}{2.962938in}}%
\pgfpathlineto{\pgfqpoint{1.504541in}{2.968374in}}%
\pgfpathlineto{\pgfqpoint{1.508862in}{2.967947in}}%
\pgfpathlineto{\pgfqpoint{1.508349in}{2.967088in}}%
\pgfpathlineto{\pgfqpoint{1.508703in}{2.967868in}}%
\pgfpathlineto{\pgfqpoint{1.508703in}{2.967868in}}%
\pgfpathlineto{\pgfqpoint{1.510661in}{2.968242in}}%
\pgfpathlineto{\pgfqpoint{1.517700in}{2.963153in}}%
\pgfpathlineto{\pgfqpoint{1.518864in}{2.958819in}}%
\pgfpathlineto{\pgfqpoint{1.520464in}{2.954372in}}%
\pgfpathlineto{\pgfqpoint{1.521456in}{2.951548in}}%
\pgfpathlineto{\pgfqpoint{1.521083in}{2.949277in}}%
\pgfpathlineto{\pgfqpoint{1.523402in}{2.943685in}}%
\pgfpathlineto{\pgfqpoint{1.523836in}{2.941594in}}%
\pgfpathlineto{\pgfqpoint{1.524076in}{2.927825in}}%
\pgfpathlineto{\pgfqpoint{1.525271in}{2.917974in}}%
\pgfpathlineto{\pgfqpoint{1.524531in}{2.914884in}}%
\pgfpathlineto{\pgfqpoint{1.525805in}{2.890514in}}%
\pgfpathlineto{\pgfqpoint{1.524211in}{2.882851in}}%
\pgfpathlineto{\pgfqpoint{1.525282in}{2.876494in}}%
\pgfpathlineto{\pgfqpoint{1.525933in}{2.870879in}}%
\pgfpathlineto{\pgfqpoint{1.525201in}{2.860267in}}%
\pgfpathlineto{\pgfqpoint{1.523936in}{2.851339in}}%
\pgfpathlineto{\pgfqpoint{1.523833in}{2.847125in}}%
\pgfpathlineto{\pgfqpoint{1.524317in}{2.834608in}}%
\pgfpathlineto{\pgfqpoint{1.523404in}{2.823510in}}%
\pgfpathlineto{\pgfqpoint{1.521486in}{2.805218in}}%
\pgfpathlineto{\pgfqpoint{1.521384in}{2.793417in}}%
\pgfpathlineto{\pgfqpoint{1.513773in}{2.699026in}}%
\pgfpathlineto{\pgfqpoint{1.513244in}{2.690551in}}%
\pgfpathlineto{\pgfqpoint{1.512620in}{2.683439in}}%
\pgfpathlineto{\pgfqpoint{1.501734in}{2.582239in}}%
\pgfpathlineto{\pgfqpoint{1.501176in}{2.570371in}}%
\pgfpathlineto{\pgfqpoint{1.500761in}{2.559761in}}%
\pgfpathlineto{\pgfqpoint{1.499637in}{2.545362in}}%
\pgfpathlineto{\pgfqpoint{1.498150in}{2.535184in}}%
\pgfpathlineto{\pgfqpoint{1.493927in}{2.518485in}}%
\pgfpathlineto{\pgfqpoint{1.492539in}{2.501004in}}%
\pgfpathlineto{\pgfqpoint{1.492742in}{2.486797in}}%
\pgfpathlineto{\pgfqpoint{1.490490in}{2.470281in}}%
\pgfpathlineto{\pgfqpoint{1.485831in}{2.445200in}}%
\pgfpathlineto{\pgfqpoint{1.480719in}{2.396009in}}%
\pgfpathlineto{\pgfqpoint{1.479303in}{2.385596in}}%
\pgfpathlineto{\pgfqpoint{1.477843in}{2.374745in}}%
\pgfpathlineto{\pgfqpoint{1.469852in}{2.313279in}}%
\pgfpathlineto{\pgfqpoint{1.467756in}{2.299515in}}%
\pgfpathlineto{\pgfqpoint{1.461140in}{2.245502in}}%
\pgfpathlineto{\pgfqpoint{1.459577in}{2.235318in}}%
\pgfpathlineto{\pgfqpoint{1.455659in}{2.213877in}}%
\pgfpathlineto{\pgfqpoint{1.454147in}{2.206134in}}%
\pgfpathlineto{\pgfqpoint{1.450734in}{2.184051in}}%
\pgfpathlineto{\pgfqpoint{1.449656in}{2.170297in}}%
\pgfpathlineto{\pgfqpoint{1.437614in}{2.104414in}}%
\pgfpathlineto{\pgfqpoint{1.437433in}{2.094241in}}%
\pgfpathlineto{\pgfqpoint{1.436355in}{2.086734in}}%
\pgfpathlineto{\pgfqpoint{1.426679in}{2.051264in}}%
\pgfpathlineto{\pgfqpoint{1.421112in}{2.013602in}}%
\pgfpathlineto{\pgfqpoint{1.417099in}{2.000864in}}%
\pgfpathlineto{\pgfqpoint{1.411017in}{1.966544in}}%
\pgfpathlineto{\pgfqpoint{1.408565in}{1.956305in}}%
\pgfpathlineto{\pgfqpoint{1.399076in}{1.926787in}}%
\pgfpathlineto{\pgfqpoint{1.398236in}{1.919913in}}%
\pgfpathlineto{\pgfqpoint{1.387361in}{1.884414in}}%
\pgfpathlineto{\pgfqpoint{1.385907in}{1.880575in}}%
\pgfpathlineto{\pgfqpoint{1.383465in}{1.871550in}}%
\pgfpathlineto{\pgfqpoint{1.381621in}{1.865089in}}%
\pgfpathlineto{\pgfqpoint{1.379640in}{1.857933in}}%
\pgfpathlineto{\pgfqpoint{1.377032in}{1.851105in}}%
\pgfpathlineto{\pgfqpoint{1.373663in}{1.843521in}}%
\pgfpathlineto{\pgfqpoint{1.372403in}{1.839260in}}%
\pgfpathlineto{\pgfqpoint{1.365163in}{1.820056in}}%
\pgfpathlineto{\pgfqpoint{1.361185in}{1.812978in}}%
\pgfpathlineto{\pgfqpoint{1.354832in}{1.801467in}}%
\pgfpathlineto{\pgfqpoint{1.352438in}{1.798048in}}%
\pgfpathlineto{\pgfqpoint{1.349937in}{1.795545in}}%
\pgfpathlineto{\pgfqpoint{1.340392in}{1.788177in}}%
\pgfpathlineto{\pgfqpoint{1.338462in}{1.787839in}}%
\pgfpathlineto{\pgfqpoint{1.334641in}{1.787807in}}%
\pgfpathlineto{\pgfqpoint{1.334114in}{1.787808in}}%
\pgfpathlineto{\pgfqpoint{1.333663in}{1.787458in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{1.788579in}}%
\pgfpathlineto{\pgfqpoint{1.329363in}{1.789763in}}%
\pgfpathlineto{\pgfqpoint{1.326990in}{1.791091in}}%
\pgfpathlineto{\pgfqpoint{1.325798in}{1.794229in}}%
\pgfpathlineto{\pgfqpoint{1.322835in}{1.799013in}}%
\pgfpathlineto{\pgfqpoint{1.320080in}{1.801816in}}%
\pgfpathlineto{\pgfqpoint{1.318351in}{1.804816in}}%
\pgfpathlineto{\pgfqpoint{1.318285in}{1.806478in}}%
\pgfpathlineto{\pgfqpoint{1.318524in}{1.809605in}}%
\pgfpathlineto{\pgfqpoint{1.316263in}{1.813165in}}%
\pgfpathlineto{\pgfqpoint{1.315077in}{1.816200in}}%
\pgfpathlineto{\pgfqpoint{1.313988in}{1.818616in}}%
\pgfpathlineto{\pgfqpoint{1.312101in}{1.824781in}}%
\pgfpathlineto{\pgfqpoint{1.311589in}{1.827616in}}%
\pgfpathlineto{\pgfqpoint{1.311578in}{1.834871in}}%
\pgfpathlineto{\pgfqpoint{1.309072in}{1.839555in}}%
\pgfpathlineto{\pgfqpoint{1.307826in}{1.841955in}}%
\pgfpathlineto{\pgfqpoint{1.307992in}{1.845637in}}%
\pgfpathlineto{\pgfqpoint{1.307696in}{1.849876in}}%
\pgfpathlineto{\pgfqpoint{1.306792in}{1.854653in}}%
\pgfpathlineto{\pgfqpoint{1.306244in}{1.857472in}}%
\pgfpathlineto{\pgfqpoint{1.305313in}{1.860929in}}%
\pgfpathlineto{\pgfqpoint{1.303832in}{1.870877in}}%
\pgfpathlineto{\pgfqpoint{1.302565in}{1.874307in}}%
\pgfpathlineto{\pgfqpoint{1.301699in}{1.889981in}}%
\pgfpathlineto{\pgfqpoint{1.301424in}{1.894159in}}%
\pgfpathlineto{\pgfqpoint{1.301286in}{1.901638in}}%
\pgfpathlineto{\pgfqpoint{1.300176in}{1.904808in}}%
\pgfpathlineto{\pgfqpoint{1.298934in}{1.909302in}}%
\pgfpathlineto{\pgfqpoint{1.299277in}{1.916724in}}%
\pgfpathlineto{\pgfqpoint{1.299282in}{1.919299in}}%
\pgfpathlineto{\pgfqpoint{1.297296in}{1.931215in}}%
\pgfpathlineto{\pgfqpoint{1.296823in}{1.939543in}}%
\pgfpathlineto{\pgfqpoint{1.296205in}{1.943348in}}%
\pgfpathlineto{\pgfqpoint{1.296023in}{1.950136in}}%
\pgfpathlineto{\pgfqpoint{1.295610in}{1.953565in}}%
\pgfpathlineto{\pgfqpoint{1.295969in}{1.979215in}}%
\pgfpathlineto{\pgfqpoint{1.295857in}{1.985016in}}%
\pgfpathlineto{\pgfqpoint{1.294847in}{1.997538in}}%
\pgfpathlineto{\pgfqpoint{1.296365in}{2.029287in}}%
\pgfpathlineto{\pgfqpoint{1.296786in}{2.041720in}}%
\pgfpathlineto{\pgfqpoint{1.297453in}{2.050863in}}%
\pgfpathlineto{\pgfqpoint{1.298036in}{2.055624in}}%
\pgfpathlineto{\pgfqpoint{1.298787in}{2.060673in}}%
\pgfpathlineto{\pgfqpoint{1.300439in}{2.092555in}}%
\pgfpathlineto{\pgfqpoint{1.302115in}{2.101631in}}%
\pgfpathlineto{\pgfqpoint{1.302957in}{2.124170in}}%
\pgfpathlineto{\pgfqpoint{1.304322in}{2.132855in}}%
\pgfpathlineto{\pgfqpoint{1.306734in}{2.155520in}}%
\pgfpathlineto{\pgfqpoint{1.307075in}{2.161352in}}%
\pgfpathlineto{\pgfqpoint{1.308551in}{2.175328in}}%
\pgfpathlineto{\pgfqpoint{1.309060in}{2.179905in}}%
\pgfpathlineto{\pgfqpoint{1.311667in}{2.197163in}}%
\pgfpathlineto{\pgfqpoint{1.313089in}{2.214157in}}%
\pgfpathlineto{\pgfqpoint{1.318206in}{2.249844in}}%
\pgfpathlineto{\pgfqpoint{1.319212in}{2.258875in}}%
\pgfpathlineto{\pgfqpoint{1.321353in}{2.269641in}}%
\pgfpathlineto{\pgfqpoint{1.323722in}{2.282865in}}%
\pgfpathlineto{\pgfqpoint{1.326239in}{2.299057in}}%
\pgfpathlineto{\pgfqpoint{1.327044in}{2.307444in}}%
\pgfpathlineto{\pgfqpoint{1.331701in}{2.332562in}}%
\pgfpathlineto{\pgfqpoint{1.336622in}{2.372339in}}%
\pgfpathlineto{\pgfqpoint{1.336932in}{2.380187in}}%
\pgfpathlineto{\pgfqpoint{1.338070in}{2.393675in}}%
\pgfpathlineto{\pgfqpoint{1.342380in}{2.411378in}}%
\pgfpathlineto{\pgfqpoint{1.348743in}{2.445134in}}%
\pgfpathlineto{\pgfqpoint{1.356782in}{2.473955in}}%
\pgfpathlineto{\pgfqpoint{1.361853in}{2.496507in}}%
\pgfpathlineto{\pgfqpoint{1.368136in}{2.514179in}}%
\pgfpathlineto{\pgfqpoint{1.370298in}{2.521331in}}%
\pgfpathlineto{\pgfqpoint{1.371302in}{2.529075in}}%
\pgfpathlineto{\pgfqpoint{1.373586in}{2.540783in}}%
\pgfpathlineto{\pgfqpoint{1.384328in}{2.574610in}}%
\pgfpathlineto{\pgfqpoint{1.396635in}{2.622369in}}%
\pgfpathlineto{\pgfqpoint{1.399883in}{2.635742in}}%
\pgfpathlineto{\pgfqpoint{1.402815in}{2.645419in}}%
\pgfpathlineto{\pgfqpoint{1.404584in}{2.655202in}}%
\pgfpathlineto{\pgfqpoint{1.407095in}{2.663330in}}%
\pgfpathlineto{\pgfqpoint{1.409805in}{2.670849in}}%
\pgfpathlineto{\pgfqpoint{1.412624in}{2.683371in}}%
\pgfpathlineto{\pgfqpoint{1.414906in}{2.693066in}}%
\pgfpathlineto{\pgfqpoint{1.416877in}{2.700291in}}%
\pgfpathlineto{\pgfqpoint{1.419593in}{2.712569in}}%
\pgfpathlineto{\pgfqpoint{1.428991in}{2.745478in}}%
\pgfpathlineto{\pgfqpoint{1.434206in}{2.769275in}}%
\pgfpathlineto{\pgfqpoint{1.439675in}{2.783983in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{2.794275in}}%
\pgfpathlineto{\pgfqpoint{1.448414in}{2.820992in}}%
\pgfpathlineto{\pgfqpoint{1.453478in}{2.832503in}}%
\pgfpathlineto{\pgfqpoint{1.455409in}{2.844383in}}%
\pgfpathlineto{\pgfqpoint{1.457497in}{2.852312in}}%
\pgfpathlineto{\pgfqpoint{1.459101in}{2.858229in}}%
\pgfpathlineto{\pgfqpoint{1.460750in}{2.862984in}}%
\pgfpathlineto{\pgfqpoint{1.467582in}{2.881096in}}%
\pgfpathlineto{\pgfqpoint{1.474278in}{2.904093in}}%
\pgfpathlineto{\pgfqpoint{1.479145in}{2.916668in}}%
\pgfpathlineto{\pgfqpoint{1.483612in}{2.936198in}}%
\pgfpathlineto{\pgfqpoint{1.489714in}{2.946328in}}%
\pgfpathlineto{\pgfqpoint{1.492901in}{2.961947in}}%
\pgfpathlineto{\pgfqpoint{1.498834in}{2.973697in}}%
\pgfpathlineto{\pgfqpoint{1.499298in}{2.975379in}}%
\pgfpathlineto{\pgfqpoint{1.500350in}{2.978274in}}%
\pgfpathlineto{\pgfqpoint{1.507592in}{2.993098in}}%
\pgfpathlineto{\pgfqpoint{1.509230in}{2.995610in}}%
\pgfpathlineto{\pgfqpoint{1.513335in}{3.005043in}}%
\pgfpathlineto{\pgfqpoint{1.515754in}{3.005362in}}%
\pgfpathlineto{\pgfqpoint{1.517723in}{3.007324in}}%
\pgfpathlineto{\pgfqpoint{1.521729in}{3.011876in}}%
\pgfpathlineto{\pgfqpoint{1.530362in}{3.009463in}}%
\pgfpathlineto{\pgfqpoint{1.530612in}{3.007953in}}%
\pgfpathlineto{\pgfqpoint{1.530500in}{3.006493in}}%
\pgfpathlineto{\pgfqpoint{1.531428in}{3.007120in}}%
\pgfpathlineto{\pgfqpoint{1.532060in}{3.006078in}}%
\pgfpathlineto{\pgfqpoint{1.537062in}{2.987938in}}%
\pgfpathlineto{\pgfqpoint{1.537504in}{2.984642in}}%
\pgfpathlineto{\pgfqpoint{1.538369in}{2.979313in}}%
\pgfpathlineto{\pgfqpoint{1.538390in}{2.973726in}}%
\pgfpathlineto{\pgfqpoint{1.539085in}{2.956555in}}%
\pgfpathlineto{\pgfqpoint{1.539711in}{2.951811in}}%
\pgfpathlineto{\pgfqpoint{1.539333in}{2.947719in}}%
\pgfpathlineto{\pgfqpoint{1.539806in}{2.939600in}}%
\pgfpathlineto{\pgfqpoint{1.540096in}{2.935428in}}%
\pgfpathlineto{\pgfqpoint{1.539265in}{2.920928in}}%
\pgfpathlineto{\pgfqpoint{1.538665in}{2.914303in}}%
\pgfpathlineto{\pgfqpoint{1.535042in}{2.852065in}}%
\pgfpathlineto{\pgfqpoint{1.533420in}{2.838336in}}%
\pgfpathlineto{\pgfqpoint{1.533551in}{2.829414in}}%
\pgfpathlineto{\pgfqpoint{1.530880in}{2.808177in}}%
\pgfpathlineto{\pgfqpoint{1.529552in}{2.789265in}}%
\pgfpathlineto{\pgfqpoint{1.529289in}{2.782177in}}%
\pgfpathlineto{\pgfqpoint{1.523610in}{2.731214in}}%
\pgfpathlineto{\pgfqpoint{1.522679in}{2.716987in}}%
\pgfpathlineto{\pgfqpoint{1.521055in}{2.701716in}}%
\pgfpathlineto{\pgfqpoint{1.519550in}{2.689320in}}%
\pgfpathlineto{\pgfqpoint{1.517987in}{2.675860in}}%
\pgfpathlineto{\pgfqpoint{1.515472in}{2.653499in}}%
\pgfpathlineto{\pgfqpoint{1.513201in}{2.628092in}}%
\pgfpathlineto{\pgfqpoint{1.511372in}{2.611751in}}%
\pgfpathlineto{\pgfqpoint{1.507761in}{2.575822in}}%
\pgfpathlineto{\pgfqpoint{1.503099in}{2.535031in}}%
\pgfpathlineto{\pgfqpoint{1.501806in}{2.519132in}}%
\pgfpathlineto{\pgfqpoint{1.495861in}{2.465485in}}%
\pgfpathlineto{\pgfqpoint{1.493809in}{2.441736in}}%
\pgfpathlineto{\pgfqpoint{1.490099in}{2.413294in}}%
\pgfpathlineto{\pgfqpoint{1.488542in}{2.401152in}}%
\pgfpathlineto{\pgfqpoint{1.485113in}{2.366998in}}%
\pgfpathlineto{\pgfqpoint{1.481785in}{2.344068in}}%
\pgfpathlineto{\pgfqpoint{1.480638in}{2.324271in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{2.314258in}}%
\pgfpathlineto{\pgfqpoint{1.477672in}{2.298493in}}%
\pgfpathlineto{\pgfqpoint{1.475390in}{2.284621in}}%
\pgfpathlineto{\pgfqpoint{1.474753in}{2.270820in}}%
\pgfpathlineto{\pgfqpoint{1.471142in}{2.239409in}}%
\pgfpathlineto{\pgfqpoint{1.469259in}{2.224841in}}%
\pgfpathlineto{\pgfqpoint{1.465768in}{2.189551in}}%
\pgfpathlineto{\pgfqpoint{1.462878in}{2.167522in}}%
\pgfpathlineto{\pgfqpoint{1.460426in}{2.145356in}}%
\pgfpathlineto{\pgfqpoint{1.459014in}{2.129742in}}%
\pgfpathlineto{\pgfqpoint{1.452924in}{2.080586in}}%
\pgfpathlineto{\pgfqpoint{1.451331in}{2.068797in}}%
\pgfpathlineto{\pgfqpoint{1.449493in}{2.056927in}}%
\pgfpathlineto{\pgfqpoint{1.444653in}{2.017608in}}%
\pgfpathlineto{\pgfqpoint{1.436483in}{1.958087in}}%
\pgfpathlineto{\pgfqpoint{1.434505in}{1.946156in}}%
\pgfpathlineto{\pgfqpoint{1.427920in}{1.910188in}}%
\pgfpathlineto{\pgfqpoint{1.423942in}{1.887896in}}%
\pgfpathlineto{\pgfqpoint{1.412687in}{1.836895in}}%
\pgfpathlineto{\pgfqpoint{1.409661in}{1.822385in}}%
\pgfpathlineto{\pgfqpoint{1.394810in}{1.774629in}}%
\pgfpathlineto{\pgfqpoint{1.392492in}{1.766260in}}%
\pgfpathlineto{\pgfqpoint{1.363773in}{1.703160in}}%
\pgfpathlineto{\pgfqpoint{1.351734in}{1.686193in}}%
\pgfpathlineto{\pgfqpoint{1.349701in}{1.683822in}}%
\pgfpathlineto{\pgfqpoint{1.342485in}{1.675495in}}%
\pgfpathlineto{\pgfqpoint{1.340707in}{1.673928in}}%
\pgfpathlineto{\pgfqpoint{1.337712in}{1.671600in}}%
\pgfpathlineto{\pgfqpoint{1.335219in}{1.669514in}}%
\pgfpathlineto{\pgfqpoint{1.329951in}{1.665348in}}%
\pgfpathlineto{\pgfqpoint{1.314765in}{1.659661in}}%
\pgfpathlineto{\pgfqpoint{1.313022in}{1.659316in}}%
\pgfpathlineto{\pgfqpoint{1.308992in}{1.658546in}}%
\pgfpathlineto{\pgfqpoint{1.305045in}{1.658537in}}%
\pgfpathlineto{\pgfqpoint{1.303431in}{1.659330in}}%
\pgfpathlineto{\pgfqpoint{1.301373in}{1.659847in}}%
\pgfpathlineto{\pgfqpoint{1.299579in}{1.660098in}}%
\pgfpathlineto{\pgfqpoint{1.294028in}{1.661891in}}%
\pgfpathlineto{\pgfqpoint{1.292364in}{1.663721in}}%
\pgfpathlineto{\pgfqpoint{1.288468in}{1.665459in}}%
\pgfpathlineto{\pgfqpoint{1.286147in}{1.668059in}}%
\pgfpathlineto{\pgfqpoint{1.282001in}{1.672236in}}%
\pgfpathlineto{\pgfqpoint{1.280668in}{1.673978in}}%
\pgfpathlineto{\pgfqpoint{1.270992in}{1.692221in}}%
\pgfpathlineto{\pgfqpoint{1.269833in}{1.697198in}}%
\pgfpathlineto{\pgfqpoint{1.267710in}{1.700038in}}%
\pgfpathlineto{\pgfqpoint{1.258244in}{1.736260in}}%
\pgfpathlineto{\pgfqpoint{1.256858in}{1.741645in}}%
\pgfpathlineto{\pgfqpoint{1.253769in}{1.765355in}}%
\pgfpathlineto{\pgfqpoint{1.252747in}{1.772857in}}%
\pgfpathlineto{\pgfqpoint{1.251880in}{1.776940in}}%
\pgfpathlineto{\pgfqpoint{1.252328in}{1.819263in}}%
\pgfpathlineto{\pgfqpoint{1.252113in}{1.831625in}}%
\pgfpathlineto{\pgfqpoint{1.252787in}{1.837433in}}%
\pgfpathlineto{\pgfqpoint{1.253226in}{1.846114in}}%
\pgfpathlineto{\pgfqpoint{1.255879in}{1.889864in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{1.900618in}}%
\pgfpathlineto{\pgfqpoint{1.256908in}{1.906488in}}%
\pgfpathlineto{\pgfqpoint{1.258237in}{1.917330in}}%
\pgfpathlineto{\pgfqpoint{1.257915in}{1.922875in}}%
\pgfpathlineto{\pgfqpoint{1.259189in}{1.930765in}}%
\pgfpathlineto{\pgfqpoint{1.260501in}{1.939514in}}%
\pgfpathlineto{\pgfqpoint{1.262078in}{1.961071in}}%
\pgfpathlineto{\pgfqpoint{1.263335in}{1.977198in}}%
\pgfpathlineto{\pgfqpoint{1.263657in}{1.984290in}}%
\pgfpathlineto{\pgfqpoint{1.267484in}{2.004353in}}%
\pgfpathlineto{\pgfqpoint{1.277792in}{2.092695in}}%
\pgfpathlineto{\pgfqpoint{1.280405in}{2.113143in}}%
\pgfpathlineto{\pgfqpoint{1.281282in}{2.125231in}}%
\pgfpathlineto{\pgfqpoint{1.286118in}{2.157358in}}%
\pgfpathlineto{\pgfqpoint{1.287413in}{2.166946in}}%
\pgfpathlineto{\pgfqpoint{1.290967in}{2.188503in}}%
\pgfpathlineto{\pgfqpoint{1.291734in}{2.198977in}}%
\pgfpathlineto{\pgfqpoint{1.294375in}{2.212373in}}%
\pgfpathlineto{\pgfqpoint{1.295813in}{2.224168in}}%
\pgfpathlineto{\pgfqpoint{1.301932in}{2.266864in}}%
\pgfpathlineto{\pgfqpoint{1.310581in}{2.325199in}}%
\pgfpathlineto{\pgfqpoint{1.313558in}{2.342702in}}%
\pgfpathlineto{\pgfqpoint{1.315929in}{2.357347in}}%
\pgfpathlineto{\pgfqpoint{1.322877in}{2.398540in}}%
\pgfpathlineto{\pgfqpoint{1.325112in}{2.413144in}}%
\pgfpathlineto{\pgfqpoint{1.327809in}{2.427640in}}%
\pgfpathlineto{\pgfqpoint{1.333311in}{2.457867in}}%
\pgfpathlineto{\pgfqpoint{1.338057in}{2.483462in}}%
\pgfpathlineto{\pgfqpoint{1.342146in}{2.502819in}}%
\pgfpathlineto{\pgfqpoint{1.362597in}{2.602172in}}%
\pgfpathlineto{\pgfqpoint{1.366892in}{2.619823in}}%
\pgfpathlineto{\pgfqpoint{1.377695in}{2.672832in}}%
\pgfpathlineto{\pgfqpoint{1.381276in}{2.684070in}}%
\pgfpathlineto{\pgfqpoint{1.382898in}{2.690495in}}%
\pgfpathlineto{\pgfqpoint{1.385385in}{2.705451in}}%
\pgfpathlineto{\pgfqpoint{1.430491in}{2.877005in}}%
\pgfpathlineto{\pgfqpoint{1.436257in}{2.893671in}}%
\pgfpathlineto{\pgfqpoint{1.438329in}{2.903738in}}%
\pgfpathlineto{\pgfqpoint{1.448869in}{2.938307in}}%
\pgfpathlineto{\pgfqpoint{1.453125in}{2.948954in}}%
\pgfpathlineto{\pgfqpoint{1.462154in}{2.979693in}}%
\pgfpathlineto{\pgfqpoint{1.465521in}{2.988555in}}%
\pgfpathlineto{\pgfqpoint{1.470412in}{3.005067in}}%
\pgfpathlineto{\pgfqpoint{1.478237in}{3.028352in}}%
\pgfpathlineto{\pgfqpoint{1.482908in}{3.040453in}}%
\pgfpathlineto{\pgfqpoint{1.489009in}{3.060795in}}%
\pgfpathlineto{\pgfqpoint{1.499097in}{3.083532in}}%
\pgfpathlineto{\pgfqpoint{1.501200in}{3.089875in}}%
\pgfpathlineto{\pgfqpoint{1.503715in}{3.098032in}}%
\pgfpathlineto{\pgfqpoint{1.515021in}{3.124843in}}%
\pgfpathlineto{\pgfqpoint{1.517049in}{3.130008in}}%
\pgfpathlineto{\pgfqpoint{1.520014in}{3.134779in}}%
\pgfpathlineto{\pgfqpoint{1.544804in}{3.180630in}}%
\pgfpathlineto{\pgfqpoint{1.547389in}{3.184800in}}%
\pgfpathlineto{\pgfqpoint{1.549976in}{3.187483in}}%
\pgfpathlineto{\pgfqpoint{1.552706in}{3.190229in}}%
\pgfpathlineto{\pgfqpoint{1.555102in}{3.192757in}}%
\pgfpathlineto{\pgfqpoint{1.565408in}{3.196409in}}%
\pgfpathlineto{\pgfqpoint{1.572256in}{3.189082in}}%
\pgfpathlineto{\pgfqpoint{1.572786in}{3.185554in}}%
\pgfpathlineto{\pgfqpoint{1.574283in}{3.181020in}}%
\pgfpathlineto{\pgfqpoint{1.575550in}{3.178192in}}%
\pgfpathlineto{\pgfqpoint{1.576917in}{3.168684in}}%
\pgfpathlineto{\pgfqpoint{1.576885in}{3.166020in}}%
\pgfpathlineto{\pgfqpoint{1.577781in}{3.161663in}}%
\pgfpathlineto{\pgfqpoint{1.578613in}{3.149224in}}%
\pgfpathlineto{\pgfqpoint{1.578952in}{3.134970in}}%
\pgfpathlineto{\pgfqpoint{1.579089in}{3.131255in}}%
\pgfpathlineto{\pgfqpoint{1.578835in}{3.109904in}}%
\pgfpathlineto{\pgfqpoint{1.578242in}{3.092839in}}%
\pgfpathlineto{\pgfqpoint{1.577996in}{3.081053in}}%
\pgfpathlineto{\pgfqpoint{1.577613in}{3.069027in}}%
\pgfpathlineto{\pgfqpoint{1.570242in}{2.955230in}}%
\pgfpathlineto{\pgfqpoint{1.545597in}{2.683237in}}%
\pgfpathlineto{\pgfqpoint{1.543155in}{2.660524in}}%
\pgfpathlineto{\pgfqpoint{1.542088in}{2.647316in}}%
\pgfpathlineto{\pgfqpoint{1.531025in}{2.554458in}}%
\pgfpathlineto{\pgfqpoint{1.529300in}{2.541998in}}%
\pgfpathlineto{\pgfqpoint{1.522165in}{2.477456in}}%
\pgfpathlineto{\pgfqpoint{1.518906in}{2.456137in}}%
\pgfpathlineto{\pgfqpoint{1.516423in}{2.435867in}}%
\pgfpathlineto{\pgfqpoint{1.512485in}{2.401612in}}%
\pgfpathlineto{\pgfqpoint{1.507826in}{2.361060in}}%
\pgfpathlineto{\pgfqpoint{1.504076in}{2.331176in}}%
\pgfpathlineto{\pgfqpoint{1.501247in}{2.306290in}}%
\pgfpathlineto{\pgfqpoint{1.497145in}{2.271407in}}%
\pgfpathlineto{\pgfqpoint{1.494765in}{2.250963in}}%
\pgfpathlineto{\pgfqpoint{1.492478in}{2.232368in}}%
\pgfpathlineto{\pgfqpoint{1.490098in}{2.211995in}}%
\pgfpathlineto{\pgfqpoint{1.463489in}{2.001028in}}%
\pgfpathlineto{\pgfqpoint{1.461284in}{1.984168in}}%
\pgfpathlineto{\pgfqpoint{1.456706in}{1.942418in}}%
\pgfpathlineto{\pgfqpoint{1.443189in}{1.852719in}}%
\pgfpathlineto{\pgfqpoint{1.438842in}{1.821072in}}%
\pgfpathlineto{\pgfqpoint{1.435008in}{1.798081in}}%
\pgfpathlineto{\pgfqpoint{1.429729in}{1.767660in}}%
\pgfpathlineto{\pgfqpoint{1.426917in}{1.754079in}}%
\pgfpathlineto{\pgfqpoint{1.414143in}{1.686318in}}%
\pgfpathlineto{\pgfqpoint{1.411173in}{1.672596in}}%
\pgfpathlineto{\pgfqpoint{1.399481in}{1.623499in}}%
\pgfpathlineto{\pgfqpoint{1.386750in}{1.588193in}}%
\pgfpathlineto{\pgfqpoint{1.382118in}{1.578023in}}%
\pgfpathlineto{\pgfqpoint{1.377389in}{1.565069in}}%
\pgfpathlineto{\pgfqpoint{1.374220in}{1.556785in}}%
\pgfpathlineto{\pgfqpoint{1.362284in}{1.532872in}}%
\pgfpathlineto{\pgfqpoint{1.358560in}{1.527249in}}%
\pgfpathlineto{\pgfqpoint{1.357020in}{1.522491in}}%
\pgfpathlineto{\pgfqpoint{1.354804in}{1.515892in}}%
\pgfpathlineto{\pgfqpoint{1.351509in}{1.512278in}}%
\pgfpathlineto{\pgfqpoint{1.349449in}{1.509748in}}%
\pgfpathlineto{\pgfqpoint{1.345345in}{1.502767in}}%
\pgfpathlineto{\pgfqpoint{1.336724in}{1.496537in}}%
\pgfpathlineto{\pgfqpoint{1.334755in}{1.494397in}}%
\pgfpathlineto{\pgfqpoint{1.332035in}{1.489874in}}%
\pgfpathlineto{\pgfqpoint{1.329996in}{1.489014in}}%
\pgfpathlineto{\pgfqpoint{1.328129in}{1.488686in}}%
\pgfpathlineto{\pgfqpoint{1.318629in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{1.307983in}{1.485217in}}%
\pgfpathlineto{\pgfqpoint{1.306524in}{1.485825in}}%
\pgfpathlineto{\pgfqpoint{1.303461in}{1.487236in}}%
\pgfpathlineto{\pgfqpoint{1.301769in}{1.487940in}}%
\pgfpathlineto{\pgfqpoint{1.299872in}{1.489005in}}%
\pgfpathlineto{\pgfqpoint{1.297103in}{1.490370in}}%
\pgfpathlineto{\pgfqpoint{1.295281in}{1.491556in}}%
\pgfpathlineto{\pgfqpoint{1.283904in}{1.502779in}}%
\pgfpathlineto{\pgfqpoint{1.271144in}{1.523408in}}%
\pgfpathlineto{\pgfqpoint{1.266784in}{1.531502in}}%
\pgfpathlineto{\pgfqpoint{1.264460in}{1.540224in}}%
\pgfpathlineto{\pgfqpoint{1.260024in}{1.552052in}}%
\pgfpathlineto{\pgfqpoint{1.254135in}{1.565674in}}%
\pgfpathlineto{\pgfqpoint{1.251800in}{1.576784in}}%
\pgfpathlineto{\pgfqpoint{1.250689in}{1.583075in}}%
\pgfpathlineto{\pgfqpoint{1.250017in}{1.587381in}}%
\pgfpathlineto{\pgfqpoint{1.245949in}{1.601134in}}%
\pgfpathlineto{\pgfqpoint{1.243688in}{1.609086in}}%
\pgfpathlineto{\pgfqpoint{1.238765in}{1.646659in}}%
\pgfpathlineto{\pgfqpoint{1.236203in}{1.659973in}}%
\pgfpathlineto{\pgfqpoint{1.233994in}{1.690514in}}%
\pgfpathlineto{\pgfqpoint{1.233692in}{1.697696in}}%
\pgfpathlineto{\pgfqpoint{1.233436in}{1.705303in}}%
\pgfpathlineto{\pgfqpoint{1.232475in}{1.721297in}}%
\pgfpathlineto{\pgfqpoint{1.232405in}{1.727806in}}%
\pgfpathlineto{\pgfqpoint{1.230482in}{1.762964in}}%
\pgfpathlineto{\pgfqpoint{1.230412in}{1.777818in}}%
\pgfpathlineto{\pgfqpoint{1.229764in}{1.802356in}}%
\pgfpathlineto{\pgfqpoint{1.232481in}{1.880645in}}%
\pgfpathlineto{\pgfqpoint{1.234014in}{1.896315in}}%
\pgfpathlineto{\pgfqpoint{1.234708in}{1.912583in}}%
\pgfpathlineto{\pgfqpoint{1.235074in}{1.920833in}}%
\pgfpathlineto{\pgfqpoint{1.236367in}{1.932561in}}%
\pgfpathlineto{\pgfqpoint{1.239197in}{1.956947in}}%
\pgfpathlineto{\pgfqpoint{1.240277in}{1.969176in}}%
\pgfpathlineto{\pgfqpoint{1.241320in}{1.979188in}}%
\pgfpathlineto{\pgfqpoint{1.241851in}{1.992149in}}%
\pgfpathlineto{\pgfqpoint{1.243475in}{2.007600in}}%
\pgfpathlineto{\pgfqpoint{1.248816in}{2.050081in}}%
\pgfpathlineto{\pgfqpoint{1.250288in}{2.068164in}}%
\pgfpathlineto{\pgfqpoint{1.251443in}{2.076425in}}%
\pgfpathlineto{\pgfqpoint{1.260928in}{2.141530in}}%
\pgfpathlineto{\pgfqpoint{1.265545in}{2.176180in}}%
\pgfpathlineto{\pgfqpoint{1.267619in}{2.190553in}}%
\pgfpathlineto{\pgfqpoint{1.269812in}{2.205120in}}%
\pgfpathlineto{\pgfqpoint{1.271900in}{2.218279in}}%
\pgfpathlineto{\pgfqpoint{1.276909in}{2.252200in}}%
\pgfpathlineto{\pgfqpoint{1.287113in}{2.314105in}}%
\pgfpathlineto{\pgfqpoint{1.289471in}{2.327716in}}%
\pgfpathlineto{\pgfqpoint{1.296538in}{2.363638in}}%
\pgfpathlineto{\pgfqpoint{1.324923in}{2.506162in}}%
\pgfpathlineto{\pgfqpoint{1.329568in}{2.528385in}}%
\pgfpathlineto{\pgfqpoint{1.334008in}{2.547664in}}%
\pgfpathlineto{\pgfqpoint{1.342287in}{2.585937in}}%
\pgfpathlineto{\pgfqpoint{1.345308in}{2.600913in}}%
\pgfpathlineto{\pgfqpoint{1.387963in}{2.774243in}}%
\pgfpathlineto{\pgfqpoint{1.393410in}{2.793649in}}%
\pgfpathlineto{\pgfqpoint{1.395112in}{2.801603in}}%
\pgfpathlineto{\pgfqpoint{1.403982in}{2.832795in}}%
\pgfpathlineto{\pgfqpoint{1.411765in}{2.862341in}}%
\pgfpathlineto{\pgfqpoint{1.427124in}{2.913155in}}%
\pgfpathlineto{\pgfqpoint{1.431560in}{2.926847in}}%
\pgfpathlineto{\pgfqpoint{1.439884in}{2.954578in}}%
\pgfpathlineto{\pgfqpoint{1.444084in}{2.966283in}}%
\pgfpathlineto{\pgfqpoint{1.459003in}{3.010270in}}%
\pgfpathlineto{\pgfqpoint{1.462696in}{3.021553in}}%
\pgfpathlineto{\pgfqpoint{1.474172in}{3.052930in}}%
\pgfpathlineto{\pgfqpoint{1.478064in}{3.062422in}}%
\pgfpathlineto{\pgfqpoint{1.481646in}{3.071862in}}%
\pgfpathlineto{\pgfqpoint{1.485498in}{3.081115in}}%
\pgfpathlineto{\pgfqpoint{1.490605in}{3.092631in}}%
\pgfpathlineto{\pgfqpoint{1.494735in}{3.102521in}}%
\pgfpathlineto{\pgfqpoint{1.506106in}{3.125620in}}%
\pgfpathlineto{\pgfqpoint{1.515913in}{3.143489in}}%
\pgfpathlineto{\pgfqpoint{1.518475in}{3.148265in}}%
\pgfpathlineto{\pgfqpoint{1.522564in}{3.153609in}}%
\pgfpathlineto{\pgfqpoint{1.531318in}{3.166927in}}%
\pgfpathlineto{\pgfqpoint{1.533010in}{3.168331in}}%
\pgfpathlineto{\pgfqpoint{1.542566in}{3.177896in}}%
\pgfpathlineto{\pgfqpoint{1.550002in}{3.182255in}}%
\pgfpathlineto{\pgfqpoint{1.553157in}{3.181918in}}%
\pgfpathlineto{\pgfqpoint{1.556566in}{3.181599in}}%
\pgfpathlineto{\pgfqpoint{1.558733in}{3.180890in}}%
\pgfpathlineto{\pgfqpoint{1.561862in}{3.176639in}}%
\pgfpathlineto{\pgfqpoint{1.563803in}{3.173292in}}%
\pgfpathlineto{\pgfqpoint{1.566028in}{3.170910in}}%
\pgfpathlineto{\pgfqpoint{1.567424in}{3.167312in}}%
\pgfpathlineto{\pgfqpoint{1.568684in}{3.152964in}}%
\pgfpathlineto{\pgfqpoint{1.569319in}{3.135194in}}%
\pgfpathlineto{\pgfqpoint{1.570153in}{3.102207in}}%
\pgfpathlineto{\pgfqpoint{1.569302in}{3.090556in}}%
\pgfpathlineto{\pgfqpoint{1.569277in}{3.072643in}}%
\pgfpathlineto{\pgfqpoint{1.568922in}{3.055267in}}%
\pgfpathlineto{\pgfqpoint{1.568056in}{3.048665in}}%
\pgfpathlineto{\pgfqpoint{1.565765in}{3.008409in}}%
\pgfpathlineto{\pgfqpoint{1.564181in}{2.991758in}}%
\pgfpathlineto{\pgfqpoint{1.564409in}{2.980210in}}%
\pgfpathlineto{\pgfqpoint{1.562519in}{2.966559in}}%
\pgfpathlineto{\pgfqpoint{1.559710in}{2.938329in}}%
\pgfpathlineto{\pgfqpoint{1.550987in}{2.842476in}}%
\pgfpathlineto{\pgfqpoint{1.548117in}{2.814752in}}%
\pgfpathlineto{\pgfqpoint{1.544451in}{2.779206in}}%
\pgfpathlineto{\pgfqpoint{1.540042in}{2.739045in}}%
\pgfpathlineto{\pgfqpoint{1.539230in}{2.728107in}}%
\pgfpathlineto{\pgfqpoint{1.533171in}{2.668809in}}%
\pgfpathlineto{\pgfqpoint{1.530009in}{2.652250in}}%
\pgfpathlineto{\pgfqpoint{1.523575in}{2.577404in}}%
\pgfpathlineto{\pgfqpoint{1.521307in}{2.566358in}}%
\pgfpathlineto{\pgfqpoint{1.520086in}{2.554584in}}%
\pgfpathlineto{\pgfqpoint{1.518941in}{2.541156in}}%
\pgfpathlineto{\pgfqpoint{1.515905in}{2.523485in}}%
\pgfpathlineto{\pgfqpoint{1.514310in}{2.510315in}}%
\pgfpathlineto{\pgfqpoint{1.512861in}{2.499542in}}%
\pgfpathlineto{\pgfqpoint{1.505217in}{2.455757in}}%
\pgfpathlineto{\pgfqpoint{1.498218in}{2.400498in}}%
\pgfpathlineto{\pgfqpoint{1.495210in}{2.359970in}}%
\pgfpathlineto{\pgfqpoint{1.489229in}{2.312305in}}%
\pgfpathlineto{\pgfqpoint{1.486774in}{2.288389in}}%
\pgfpathlineto{\pgfqpoint{1.482812in}{2.233097in}}%
\pgfpathlineto{\pgfqpoint{1.481746in}{2.221308in}}%
\pgfpathlineto{\pgfqpoint{1.479880in}{2.205015in}}%
\pgfpathlineto{\pgfqpoint{1.478421in}{2.189791in}}%
\pgfpathlineto{\pgfqpoint{1.476524in}{2.170853in}}%
\pgfpathlineto{\pgfqpoint{1.475577in}{2.156801in}}%
\pgfpathlineto{\pgfqpoint{1.466506in}{2.062829in}}%
\pgfpathlineto{\pgfqpoint{1.460729in}{2.015512in}}%
\pgfpathlineto{\pgfqpoint{1.458792in}{1.998825in}}%
\pgfpathlineto{\pgfqpoint{1.457430in}{1.980494in}}%
\pgfpathlineto{\pgfqpoint{1.452785in}{1.937667in}}%
\pgfpathlineto{\pgfqpoint{1.446352in}{1.893166in}}%
\pgfpathlineto{\pgfqpoint{1.444810in}{1.877720in}}%
\pgfpathlineto{\pgfqpoint{1.436775in}{1.823502in}}%
\pgfpathlineto{\pgfqpoint{1.433851in}{1.806567in}}%
\pgfpathlineto{\pgfqpoint{1.429320in}{1.786278in}}%
\pgfpathlineto{\pgfqpoint{1.424722in}{1.762458in}}%
\pgfpathlineto{\pgfqpoint{1.422540in}{1.750107in}}%
\pgfpathlineto{\pgfqpoint{1.421269in}{1.740241in}}%
\pgfpathlineto{\pgfqpoint{1.397930in}{1.665797in}}%
\pgfpathlineto{\pgfqpoint{1.382412in}{1.639068in}}%
\pgfpathlineto{\pgfqpoint{1.378555in}{1.635520in}}%
\pgfpathlineto{\pgfqpoint{1.372968in}{1.629064in}}%
\pgfpathlineto{\pgfqpoint{1.371055in}{1.627931in}}%
\pgfpathlineto{\pgfqpoint{1.366778in}{1.623890in}}%
\pgfpathlineto{\pgfqpoint{1.363045in}{1.622621in}}%
\pgfpathlineto{\pgfqpoint{1.359270in}{1.622237in}}%
\pgfpathlineto{\pgfqpoint{1.354587in}{1.620371in}}%
\pgfpathlineto{\pgfqpoint{1.349104in}{1.619435in}}%
\pgfpathlineto{\pgfqpoint{1.342592in}{1.619409in}}%
\pgfpathlineto{\pgfqpoint{1.340875in}{1.619843in}}%
\pgfpathlineto{\pgfqpoint{1.332634in}{1.621284in}}%
\pgfpathlineto{\pgfqpoint{1.330044in}{1.622093in}}%
\pgfpathlineto{\pgfqpoint{1.326844in}{1.622812in}}%
\pgfpathlineto{\pgfqpoint{1.324095in}{1.623407in}}%
\pgfpathlineto{\pgfqpoint{1.318496in}{1.625473in}}%
\pgfpathlineto{\pgfqpoint{1.317532in}{1.626153in}}%
\pgfpathlineto{\pgfqpoint{1.312663in}{1.628725in}}%
\pgfpathlineto{\pgfqpoint{1.293535in}{1.640121in}}%
\pgfpathlineto{\pgfqpoint{1.290099in}{1.642948in}}%
\pgfpathlineto{\pgfqpoint{1.282423in}{1.647617in}}%
\pgfpathlineto{\pgfqpoint{1.281018in}{1.647730in}}%
\pgfpathlineto{\pgfqpoint{1.279709in}{1.648928in}}%
\pgfpathlineto{\pgfqpoint{1.277390in}{1.650276in}}%
\pgfpathlineto{\pgfqpoint{1.275671in}{1.653161in}}%
\pgfpathlineto{\pgfqpoint{1.274716in}{1.655264in}}%
\pgfpathlineto{\pgfqpoint{1.274560in}{1.655245in}}%
\pgfpathlineto{\pgfqpoint{1.272322in}{1.656080in}}%
\pgfpathlineto{\pgfqpoint{1.269721in}{1.658276in}}%
\pgfpathlineto{\pgfqpoint{1.268288in}{1.660375in}}%
\pgfpathlineto{\pgfqpoint{1.259234in}{1.670817in}}%
\pgfpathlineto{\pgfqpoint{1.257841in}{1.673281in}}%
\pgfpathlineto{\pgfqpoint{1.256035in}{1.675654in}}%
\pgfpathlineto{\pgfqpoint{1.255039in}{1.679090in}}%
\pgfpathlineto{\pgfqpoint{1.250773in}{1.684829in}}%
\pgfpathlineto{\pgfqpoint{1.247503in}{1.693449in}}%
\pgfpathlineto{\pgfqpoint{1.246306in}{1.698232in}}%
\pgfpathlineto{\pgfqpoint{1.243396in}{1.706517in}}%
\pgfpathlineto{\pgfqpoint{1.241485in}{1.716724in}}%
\pgfpathlineto{\pgfqpoint{1.240312in}{1.720309in}}%
\pgfpathlineto{\pgfqpoint{1.239878in}{1.723078in}}%
\pgfpathlineto{\pgfqpoint{1.239409in}{1.729468in}}%
\pgfpathlineto{\pgfqpoint{1.238928in}{1.733119in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{1.742792in}}%
\pgfpathlineto{\pgfqpoint{1.236952in}{1.747066in}}%
\pgfpathlineto{\pgfqpoint{1.236311in}{1.752352in}}%
\pgfpathlineto{\pgfqpoint{1.235330in}{1.754499in}}%
\pgfpathlineto{\pgfqpoint{1.235925in}{1.775318in}}%
\pgfpathlineto{\pgfqpoint{1.235993in}{1.780544in}}%
\pgfpathlineto{\pgfqpoint{1.234568in}{1.787143in}}%
\pgfpathlineto{\pgfqpoint{1.234138in}{1.793845in}}%
\pgfpathlineto{\pgfqpoint{1.234878in}{1.809863in}}%
\pgfpathlineto{\pgfqpoint{1.234871in}{1.824248in}}%
\pgfpathlineto{\pgfqpoint{1.234962in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{1.234712in}{1.847569in}}%
\pgfpathlineto{\pgfqpoint{1.236784in}{1.876954in}}%
\pgfpathlineto{\pgfqpoint{1.238842in}{1.891302in}}%
\pgfpathlineto{\pgfqpoint{1.239325in}{1.901147in}}%
\pgfpathlineto{\pgfqpoint{1.239103in}{1.908503in}}%
\pgfpathlineto{\pgfqpoint{1.239537in}{1.914777in}}%
\pgfpathlineto{\pgfqpoint{1.241518in}{1.932959in}}%
\pgfpathlineto{\pgfqpoint{1.252524in}{2.015579in}}%
\pgfpathlineto{\pgfqpoint{1.253732in}{2.024323in}}%
\pgfpathlineto{\pgfqpoint{1.256817in}{2.058965in}}%
\pgfpathlineto{\pgfqpoint{1.258771in}{2.072520in}}%
\pgfpathlineto{\pgfqpoint{1.262320in}{2.101157in}}%
\pgfpathlineto{\pgfqpoint{1.268687in}{2.152905in}}%
\pgfpathlineto{\pgfqpoint{1.273205in}{2.176463in}}%
\pgfpathlineto{\pgfqpoint{1.276216in}{2.205492in}}%
\pgfpathlineto{\pgfqpoint{1.277628in}{2.224513in}}%
\pgfpathlineto{\pgfqpoint{1.279810in}{2.236147in}}%
\pgfpathlineto{\pgfqpoint{1.284205in}{2.257692in}}%
\pgfpathlineto{\pgfqpoint{1.287215in}{2.281387in}}%
\pgfpathlineto{\pgfqpoint{1.293967in}{2.321990in}}%
\pgfpathlineto{\pgfqpoint{1.299221in}{2.351959in}}%
\pgfpathlineto{\pgfqpoint{1.304450in}{2.386889in}}%
\pgfpathlineto{\pgfqpoint{1.312240in}{2.421080in}}%
\pgfpathlineto{\pgfqpoint{1.340807in}{2.555524in}}%
\pgfpathlineto{\pgfqpoint{1.342728in}{2.565319in}}%
\pgfpathlineto{\pgfqpoint{1.347100in}{2.584311in}}%
\pgfpathlineto{\pgfqpoint{1.362203in}{2.645825in}}%
\pgfpathlineto{\pgfqpoint{1.366985in}{2.665228in}}%
\pgfpathlineto{\pgfqpoint{1.374097in}{2.691981in}}%
\pgfpathlineto{\pgfqpoint{1.392913in}{2.763416in}}%
\pgfpathlineto{\pgfqpoint{1.396610in}{2.774770in}}%
\pgfpathlineto{\pgfqpoint{1.400553in}{2.789396in}}%
\pgfpathlineto{\pgfqpoint{1.405529in}{2.807373in}}%
\pgfpathlineto{\pgfqpoint{1.411731in}{2.828500in}}%
\pgfpathlineto{\pgfqpoint{1.420594in}{2.859023in}}%
\pgfpathlineto{\pgfqpoint{1.422740in}{2.865923in}}%
\pgfpathlineto{\pgfqpoint{1.473276in}{3.020268in}}%
\pgfpathlineto{\pgfqpoint{1.482441in}{3.041178in}}%
\pgfpathlineto{\pgfqpoint{1.485967in}{3.048871in}}%
\pgfpathlineto{\pgfqpoint{1.491505in}{3.058527in}}%
\pgfpathlineto{\pgfqpoint{1.498927in}{3.073153in}}%
\pgfpathlineto{\pgfqpoint{1.520287in}{3.101013in}}%
\pgfpathlineto{\pgfqpoint{1.526235in}{3.103304in}}%
\pgfpathlineto{\pgfqpoint{1.529886in}{3.102823in}}%
\pgfpathlineto{\pgfqpoint{1.531440in}{3.101542in}}%
\pgfpathlineto{\pgfqpoint{1.532989in}{3.099196in}}%
\pgfpathlineto{\pgfqpoint{1.535269in}{3.095245in}}%
\pgfpathlineto{\pgfqpoint{1.536484in}{3.093373in}}%
\pgfpathlineto{\pgfqpoint{1.537651in}{3.088290in}}%
\pgfpathlineto{\pgfqpoint{1.539205in}{3.080980in}}%
\pgfpathlineto{\pgfqpoint{1.540949in}{3.076434in}}%
\pgfpathlineto{\pgfqpoint{1.540163in}{3.064018in}}%
\pgfpathlineto{\pgfqpoint{1.539218in}{3.059064in}}%
\pgfpathlineto{\pgfqpoint{1.538323in}{3.048777in}}%
\pgfpathlineto{\pgfqpoint{1.538218in}{3.031546in}}%
\pgfpathlineto{\pgfqpoint{1.539141in}{3.021093in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{3.014776in}}%
\pgfpathlineto{\pgfqpoint{1.538969in}{3.006898in}}%
\pgfpathlineto{\pgfqpoint{1.538936in}{3.000777in}}%
\pgfpathlineto{\pgfqpoint{1.540945in}{2.969775in}}%
\pgfpathlineto{\pgfqpoint{1.540441in}{2.963440in}}%
\pgfpathlineto{\pgfqpoint{1.540121in}{2.951505in}}%
\pgfpathlineto{\pgfqpoint{1.541043in}{2.921472in}}%
\pgfpathlineto{\pgfqpoint{1.540952in}{2.906790in}}%
\pgfpathlineto{\pgfqpoint{1.539958in}{2.887306in}}%
\pgfpathlineto{\pgfqpoint{1.539564in}{2.873217in}}%
\pgfpathlineto{\pgfqpoint{1.539109in}{2.858401in}}%
\pgfpathlineto{\pgfqpoint{1.536113in}{2.817915in}}%
\pgfpathlineto{\pgfqpoint{1.536603in}{2.808993in}}%
\pgfpathlineto{\pgfqpoint{1.534211in}{2.786008in}}%
\pgfpathlineto{\pgfqpoint{1.532088in}{2.770601in}}%
\pgfpathlineto{\pgfqpoint{1.531143in}{2.762572in}}%
\pgfpathlineto{\pgfqpoint{1.529020in}{2.728895in}}%
\pgfpathlineto{\pgfqpoint{1.527242in}{2.712596in}}%
\pgfpathlineto{\pgfqpoint{1.510414in}{2.583298in}}%
\pgfpathlineto{\pgfqpoint{1.508264in}{2.565906in}}%
\pgfpathlineto{\pgfqpoint{1.506825in}{2.555719in}}%
\pgfpathlineto{\pgfqpoint{1.505155in}{2.539540in}}%
\pgfpathlineto{\pgfqpoint{1.496732in}{2.480096in}}%
\pgfpathlineto{\pgfqpoint{1.494039in}{2.463598in}}%
\pgfpathlineto{\pgfqpoint{1.491722in}{2.441918in}}%
\pgfpathlineto{\pgfqpoint{1.485239in}{2.402456in}}%
\pgfpathlineto{\pgfqpoint{1.471933in}{2.314239in}}%
\pgfpathlineto{\pgfqpoint{1.466335in}{2.278513in}}%
\pgfpathlineto{\pgfqpoint{1.457946in}{2.221604in}}%
\pgfpathlineto{\pgfqpoint{1.456357in}{2.210735in}}%
\pgfpathlineto{\pgfqpoint{1.454026in}{2.197012in}}%
\pgfpathlineto{\pgfqpoint{1.451805in}{2.179930in}}%
\pgfpathlineto{\pgfqpoint{1.444348in}{2.135677in}}%
\pgfpathlineto{\pgfqpoint{1.427706in}{2.039047in}}%
\pgfpathlineto{\pgfqpoint{1.425424in}{2.023927in}}%
\pgfpathlineto{\pgfqpoint{1.415043in}{1.970818in}}%
\pgfpathlineto{\pgfqpoint{1.412977in}{1.961534in}}%
\pgfpathlineto{\pgfqpoint{1.410072in}{1.946510in}}%
\pgfpathlineto{\pgfqpoint{1.402535in}{1.909893in}}%
\pgfpathlineto{\pgfqpoint{1.387841in}{1.848175in}}%
\pgfpathlineto{\pgfqpoint{1.382445in}{1.830166in}}%
\pgfpathlineto{\pgfqpoint{1.379953in}{1.818915in}}%
\pgfpathlineto{\pgfqpoint{1.378128in}{1.810793in}}%
\pgfpathlineto{\pgfqpoint{1.375686in}{1.803567in}}%
\pgfpathlineto{\pgfqpoint{1.372321in}{1.794510in}}%
\pgfpathlineto{\pgfqpoint{1.365705in}{1.776553in}}%
\pgfpathlineto{\pgfqpoint{1.361750in}{1.765363in}}%
\pgfpathlineto{\pgfqpoint{1.355576in}{1.752607in}}%
\pgfpathlineto{\pgfqpoint{1.348295in}{1.739397in}}%
\pgfpathlineto{\pgfqpoint{1.338467in}{1.724064in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{1.717174in}}%
\pgfpathlineto{\pgfqpoint{1.328295in}{1.712057in}}%
\pgfpathlineto{\pgfqpoint{1.326627in}{1.710096in}}%
\pgfpathlineto{\pgfqpoint{1.320983in}{1.706259in}}%
\pgfpathlineto{\pgfqpoint{1.311888in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{1.310267in}{1.699797in}}%
\pgfpathlineto{\pgfqpoint{1.294077in}{1.698357in}}%
\pgfpathlineto{\pgfqpoint{1.291646in}{1.698837in}}%
\pgfpathlineto{\pgfqpoint{1.288720in}{1.698918in}}%
\pgfpathlineto{\pgfqpoint{1.282980in}{1.702597in}}%
\pgfpathlineto{\pgfqpoint{1.278806in}{1.705525in}}%
\pgfpathlineto{\pgfqpoint{1.276212in}{1.706987in}}%
\pgfpathlineto{\pgfqpoint{1.273718in}{1.708972in}}%
\pgfpathlineto{\pgfqpoint{1.271149in}{1.711899in}}%
\pgfpathlineto{\pgfqpoint{1.269593in}{1.713599in}}%
\pgfpathlineto{\pgfqpoint{1.267721in}{1.716557in}}%
\pgfpathlineto{\pgfqpoint{1.266315in}{1.719104in}}%
\pgfpathlineto{\pgfqpoint{1.257551in}{1.731784in}}%
\pgfpathlineto{\pgfqpoint{1.253084in}{1.743794in}}%
\pgfpathlineto{\pgfqpoint{1.251308in}{1.746354in}}%
\pgfpathlineto{\pgfqpoint{1.246315in}{1.759739in}}%
\pgfpathlineto{\pgfqpoint{1.245078in}{1.765111in}}%
\pgfpathlineto{\pgfqpoint{1.243996in}{1.768837in}}%
\pgfpathlineto{\pgfqpoint{1.243307in}{1.774856in}}%
\pgfpathlineto{\pgfqpoint{1.239756in}{1.786397in}}%
\pgfpathlineto{\pgfqpoint{1.238394in}{1.795659in}}%
\pgfpathlineto{\pgfqpoint{1.237964in}{1.802027in}}%
\pgfpathlineto{\pgfqpoint{1.232993in}{1.833092in}}%
\pgfpathlineto{\pgfqpoint{1.233189in}{1.848733in}}%
\pgfpathlineto{\pgfqpoint{1.232365in}{1.857526in}}%
\pgfpathlineto{\pgfqpoint{1.231688in}{1.877097in}}%
\pgfpathlineto{\pgfqpoint{1.231850in}{1.881532in}}%
\pgfpathlineto{\pgfqpoint{1.232526in}{1.890538in}}%
\pgfpathlineto{\pgfqpoint{1.231696in}{1.897702in}}%
\pgfpathlineto{\pgfqpoint{1.231644in}{1.905207in}}%
\pgfpathlineto{\pgfqpoint{1.232248in}{1.909730in}}%
\pgfpathlineto{\pgfqpoint{1.233657in}{1.919237in}}%
\pgfpathlineto{\pgfqpoint{1.234057in}{1.947737in}}%
\pgfpathlineto{\pgfqpoint{1.237528in}{1.982464in}}%
\pgfpathlineto{\pgfqpoint{1.238832in}{1.997297in}}%
\pgfpathlineto{\pgfqpoint{1.239971in}{2.013205in}}%
\pgfpathlineto{\pgfqpoint{1.246912in}{2.065008in}}%
\pgfpathlineto{\pgfqpoint{1.247517in}{2.070759in}}%
\pgfpathlineto{\pgfqpoint{1.249364in}{2.078210in}}%
\pgfpathlineto{\pgfqpoint{1.262992in}{2.165448in}}%
\pgfpathlineto{\pgfqpoint{1.265029in}{2.178175in}}%
\pgfpathlineto{\pgfqpoint{1.266980in}{2.188344in}}%
\pgfpathlineto{\pgfqpoint{1.269464in}{2.199454in}}%
\pgfpathlineto{\pgfqpoint{1.278009in}{2.249394in}}%
\pgfpathlineto{\pgfqpoint{1.286392in}{2.290632in}}%
\pgfpathlineto{\pgfqpoint{1.287443in}{2.299386in}}%
\pgfpathlineto{\pgfqpoint{1.290419in}{2.315659in}}%
\pgfpathlineto{\pgfqpoint{1.293976in}{2.331006in}}%
\pgfpathlineto{\pgfqpoint{1.302640in}{2.381303in}}%
\pgfpathlineto{\pgfqpoint{1.306030in}{2.396581in}}%
\pgfpathlineto{\pgfqpoint{1.308433in}{2.410044in}}%
\pgfpathlineto{\pgfqpoint{1.310533in}{2.422115in}}%
\pgfpathlineto{\pgfqpoint{1.338736in}{2.548812in}}%
\pgfpathlineto{\pgfqpoint{1.344146in}{2.566763in}}%
\pgfpathlineto{\pgfqpoint{1.351454in}{2.600276in}}%
\pgfpathlineto{\pgfqpoint{1.358927in}{2.625536in}}%
\pgfpathlineto{\pgfqpoint{1.362900in}{2.642093in}}%
\pgfpathlineto{\pgfqpoint{1.368114in}{2.659165in}}%
\pgfpathlineto{\pgfqpoint{1.372571in}{2.675177in}}%
\pgfpathlineto{\pgfqpoint{1.376652in}{2.690462in}}%
\pgfpathlineto{\pgfqpoint{1.396976in}{2.754781in}}%
\pgfpathlineto{\pgfqpoint{1.400741in}{2.766440in}}%
\pgfpathlineto{\pgfqpoint{1.402535in}{2.774799in}}%
\pgfpathlineto{\pgfqpoint{1.409670in}{2.794896in}}%
\pgfpathlineto{\pgfqpoint{1.414138in}{2.808207in}}%
\pgfpathlineto{\pgfqpoint{1.415463in}{2.814616in}}%
\pgfpathlineto{\pgfqpoint{1.420111in}{2.827154in}}%
\pgfpathlineto{\pgfqpoint{1.427292in}{2.848079in}}%
\pgfpathlineto{\pgfqpoint{1.434409in}{2.880390in}}%
\pgfpathlineto{\pgfqpoint{1.437230in}{2.886697in}}%
\pgfpathlineto{\pgfqpoint{1.440720in}{2.895881in}}%
\pgfpathlineto{\pgfqpoint{1.448701in}{2.910175in}}%
\pgfpathlineto{\pgfqpoint{1.450272in}{2.912296in}}%
\pgfpathlineto{\pgfqpoint{1.467593in}{2.939461in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{2.952769in}}%
\pgfpathlineto{\pgfqpoint{1.482297in}{2.953587in}}%
\pgfpathlineto{\pgfqpoint{1.488333in}{2.959595in}}%
\pgfpathlineto{\pgfqpoint{1.488585in}{2.959273in}}%
\pgfpathlineto{\pgfqpoint{1.490077in}{2.959034in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{2.960728in}}%
\pgfpathlineto{\pgfqpoint{1.492073in}{2.961742in}}%
\pgfpathlineto{\pgfqpoint{1.492840in}{2.961094in}}%
\pgfpathlineto{\pgfqpoint{1.495766in}{2.960846in}}%
\pgfpathlineto{\pgfqpoint{1.497549in}{2.960095in}}%
\pgfpathlineto{\pgfqpoint{1.498031in}{2.960086in}}%
\pgfpathlineto{\pgfqpoint{1.497887in}{2.959066in}}%
\pgfpathlineto{\pgfqpoint{1.497877in}{2.958842in}}%
\pgfpathlineto{\pgfqpoint{1.498080in}{2.958953in}}%
\pgfpathlineto{\pgfqpoint{1.498080in}{2.958953in}}%
\pgfpathlineto{\pgfqpoint{1.499545in}{2.958396in}}%
\pgfpathlineto{\pgfqpoint{1.501051in}{2.955705in}}%
\pgfpathlineto{\pgfqpoint{1.501939in}{2.952256in}}%
\pgfpathlineto{\pgfqpoint{1.502805in}{2.948809in}}%
\pgfpathlineto{\pgfqpoint{1.504665in}{2.927733in}}%
\pgfpathlineto{\pgfqpoint{1.504643in}{2.913149in}}%
\pgfpathlineto{\pgfqpoint{1.504044in}{2.905111in}}%
\pgfpathlineto{\pgfqpoint{1.490028in}{2.753323in}}%
\pgfpathlineto{\pgfqpoint{1.487992in}{2.738941in}}%
\pgfpathlineto{\pgfqpoint{1.487339in}{2.732501in}}%
\pgfpathlineto{\pgfqpoint{1.486638in}{2.722671in}}%
\pgfpathlineto{\pgfqpoint{1.484877in}{2.704385in}}%
\pgfpathlineto{\pgfqpoint{1.479644in}{2.655763in}}%
\pgfpathlineto{\pgfqpoint{1.477605in}{2.639773in}}%
\pgfpathlineto{\pgfqpoint{1.474571in}{2.614256in}}%
\pgfpathlineto{\pgfqpoint{1.473101in}{2.600852in}}%
\pgfpathlineto{\pgfqpoint{1.469774in}{2.577374in}}%
\pgfpathlineto{\pgfqpoint{1.465815in}{2.539965in}}%
\pgfpathlineto{\pgfqpoint{1.464436in}{2.531633in}}%
\pgfpathlineto{\pgfqpoint{1.462294in}{2.518000in}}%
\pgfpathlineto{\pgfqpoint{1.453165in}{2.441476in}}%
\pgfpathlineto{\pgfqpoint{1.452511in}{2.432489in}}%
\pgfpathlineto{\pgfqpoint{1.450902in}{2.421649in}}%
\pgfpathlineto{\pgfqpoint{1.448912in}{2.409249in}}%
\pgfpathlineto{\pgfqpoint{1.447605in}{2.393559in}}%
\pgfpathlineto{\pgfqpoint{1.445388in}{2.377651in}}%
\pgfpathlineto{\pgfqpoint{1.444052in}{2.367058in}}%
\pgfpathlineto{\pgfqpoint{1.440874in}{2.340789in}}%
\pgfpathlineto{\pgfqpoint{1.434203in}{2.296372in}}%
\pgfpathlineto{\pgfqpoint{1.430981in}{2.265572in}}%
\pgfpathlineto{\pgfqpoint{1.423760in}{2.214821in}}%
\pgfpathlineto{\pgfqpoint{1.419134in}{2.180003in}}%
\pgfpathlineto{\pgfqpoint{1.418179in}{2.171682in}}%
\pgfpathlineto{\pgfqpoint{1.415578in}{2.156065in}}%
\pgfpathlineto{\pgfqpoint{1.413301in}{2.142150in}}%
\pgfpathlineto{\pgfqpoint{1.409321in}{2.107806in}}%
\pgfpathlineto{\pgfqpoint{1.408256in}{2.099178in}}%
\pgfpathlineto{\pgfqpoint{1.401280in}{2.064372in}}%
\pgfpathlineto{\pgfqpoint{1.398721in}{2.051736in}}%
\pgfpathlineto{\pgfqpoint{1.397171in}{2.042753in}}%
\pgfpathlineto{\pgfqpoint{1.391946in}{2.006954in}}%
\pgfpathlineto{\pgfqpoint{1.389017in}{1.996782in}}%
\pgfpathlineto{\pgfqpoint{1.384029in}{1.970330in}}%
\pgfpathlineto{\pgfqpoint{1.380952in}{1.948689in}}%
\pgfpathlineto{\pgfqpoint{1.370361in}{1.902981in}}%
\pgfpathlineto{\pgfqpoint{1.368500in}{1.891964in}}%
\pgfpathlineto{\pgfqpoint{1.359067in}{1.858665in}}%
\pgfpathlineto{\pgfqpoint{1.356419in}{1.847014in}}%
\pgfpathlineto{\pgfqpoint{1.350352in}{1.825652in}}%
\pgfpathlineto{\pgfqpoint{1.348043in}{1.819284in}}%
\pgfpathlineto{\pgfqpoint{1.345234in}{1.810781in}}%
\pgfpathlineto{\pgfqpoint{1.342935in}{1.803738in}}%
\pgfpathlineto{\pgfqpoint{1.340359in}{1.794497in}}%
\pgfpathlineto{\pgfqpoint{1.332158in}{1.775500in}}%
\pgfpathlineto{\pgfqpoint{1.328258in}{1.766190in}}%
\pgfpathlineto{\pgfqpoint{1.325712in}{1.760540in}}%
\pgfpathlineto{\pgfqpoint{1.315339in}{1.745923in}}%
\pgfpathlineto{\pgfqpoint{1.313421in}{1.742016in}}%
\pgfpathlineto{\pgfqpoint{1.309053in}{1.738538in}}%
\pgfpathlineto{\pgfqpoint{1.298111in}{1.732213in}}%
\pgfpathlineto{\pgfqpoint{1.286732in}{1.733070in}}%
\pgfpathlineto{\pgfqpoint{1.283662in}{1.735014in}}%
\pgfpathlineto{\pgfqpoint{1.281454in}{1.736673in}}%
\pgfpathlineto{\pgfqpoint{1.278074in}{1.739891in}}%
\pgfpathlineto{\pgfqpoint{1.273956in}{1.744020in}}%
\pgfpathlineto{\pgfqpoint{1.272591in}{1.746627in}}%
\pgfpathlineto{\pgfqpoint{1.269339in}{1.749824in}}%
\pgfpathlineto{\pgfqpoint{1.268141in}{1.753596in}}%
\pgfpathlineto{\pgfqpoint{1.266350in}{1.756975in}}%
\pgfpathlineto{\pgfqpoint{1.264707in}{1.758337in}}%
\pgfpathlineto{\pgfqpoint{1.263690in}{1.761769in}}%
\pgfpathlineto{\pgfqpoint{1.261688in}{1.765484in}}%
\pgfpathlineto{\pgfqpoint{1.260696in}{1.767652in}}%
\pgfpathlineto{\pgfqpoint{1.258134in}{1.772008in}}%
\pgfpathlineto{\pgfqpoint{1.257617in}{1.774219in}}%
\pgfpathlineto{\pgfqpoint{1.257167in}{1.778159in}}%
\pgfpathlineto{\pgfqpoint{1.255157in}{1.781542in}}%
\pgfpathlineto{\pgfqpoint{1.254112in}{1.784477in}}%
\pgfpathlineto{\pgfqpoint{1.252859in}{1.788906in}}%
\pgfpathlineto{\pgfqpoint{1.248534in}{1.802260in}}%
\pgfpathlineto{\pgfqpoint{1.247638in}{1.805377in}}%
\pgfpathlineto{\pgfqpoint{1.246252in}{1.810080in}}%
\pgfpathlineto{\pgfqpoint{1.244824in}{1.818971in}}%
\pgfpathlineto{\pgfqpoint{1.242300in}{1.832057in}}%
\pgfpathlineto{\pgfqpoint{1.239378in}{1.846802in}}%
\pgfpathlineto{\pgfqpoint{1.239217in}{1.853283in}}%
\pgfpathlineto{\pgfqpoint{1.236152in}{1.864748in}}%
\pgfpathlineto{\pgfqpoint{1.235419in}{1.872336in}}%
\pgfpathlineto{\pgfqpoint{1.233632in}{1.915511in}}%
\pgfpathlineto{\pgfqpoint{1.233263in}{1.928859in}}%
\pgfpathlineto{\pgfqpoint{1.233361in}{1.932255in}}%
\pgfpathlineto{\pgfqpoint{1.233587in}{1.941156in}}%
\pgfpathlineto{\pgfqpoint{1.234371in}{1.956763in}}%
\pgfpathlineto{\pgfqpoint{1.234588in}{1.962542in}}%
\pgfpathlineto{\pgfqpoint{1.234332in}{1.976841in}}%
\pgfpathlineto{\pgfqpoint{1.235366in}{1.984153in}}%
\pgfpathlineto{\pgfqpoint{1.235715in}{1.991676in}}%
\pgfpathlineto{\pgfqpoint{1.235895in}{1.998279in}}%
\pgfpathlineto{\pgfqpoint{1.238972in}{2.034531in}}%
\pgfpathlineto{\pgfqpoint{1.239432in}{2.040742in}}%
\pgfpathlineto{\pgfqpoint{1.239596in}{2.047951in}}%
\pgfpathlineto{\pgfqpoint{1.242108in}{2.070292in}}%
\pgfpathlineto{\pgfqpoint{1.244252in}{2.085114in}}%
\pgfpathlineto{\pgfqpoint{1.245608in}{2.100123in}}%
\pgfpathlineto{\pgfqpoint{1.255554in}{2.167883in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{2.183298in}}%
\pgfpathlineto{\pgfqpoint{1.259910in}{2.192460in}}%
\pgfpathlineto{\pgfqpoint{1.261658in}{2.203221in}}%
\pgfpathlineto{\pgfqpoint{1.263471in}{2.215539in}}%
\pgfpathlineto{\pgfqpoint{1.265598in}{2.227214in}}%
\pgfpathlineto{\pgfqpoint{1.273167in}{2.265662in}}%
\pgfpathlineto{\pgfqpoint{1.273916in}{2.275044in}}%
\pgfpathlineto{\pgfqpoint{1.280096in}{2.301702in}}%
\pgfpathlineto{\pgfqpoint{1.283815in}{2.326995in}}%
\pgfpathlineto{\pgfqpoint{1.284263in}{2.335255in}}%
\pgfpathlineto{\pgfqpoint{1.284649in}{2.347556in}}%
\pgfpathlineto{\pgfqpoint{1.286284in}{2.356894in}}%
\pgfpathlineto{\pgfqpoint{1.290272in}{2.373920in}}%
\pgfpathlineto{\pgfqpoint{1.295398in}{2.402627in}}%
\pgfpathlineto{\pgfqpoint{1.297553in}{2.412162in}}%
\pgfpathlineto{\pgfqpoint{1.303400in}{2.430895in}}%
\pgfpathlineto{\pgfqpoint{1.314000in}{2.476571in}}%
\pgfpathlineto{\pgfqpoint{1.318701in}{2.490835in}}%
\pgfpathlineto{\pgfqpoint{1.322686in}{2.508456in}}%
\pgfpathlineto{\pgfqpoint{1.325684in}{2.520176in}}%
\pgfpathlineto{\pgfqpoint{1.424388in}{2.872348in}}%
\pgfpathlineto{\pgfqpoint{1.427880in}{2.882886in}}%
\pgfpathlineto{\pgfqpoint{1.460685in}{2.984938in}}%
\pgfpathlineto{\pgfqpoint{1.465283in}{2.995858in}}%
\pgfpathlineto{\pgfqpoint{1.469340in}{3.008952in}}%
\pgfpathlineto{\pgfqpoint{1.477072in}{3.025308in}}%
\pgfpathlineto{\pgfqpoint{1.481226in}{3.035938in}}%
\pgfpathlineto{\pgfqpoint{1.483862in}{3.039208in}}%
\pgfpathlineto{\pgfqpoint{1.485645in}{3.042843in}}%
\pgfpathlineto{\pgfqpoint{1.488776in}{3.049538in}}%
\pgfpathlineto{\pgfqpoint{1.499555in}{3.061057in}}%
\pgfpathlineto{\pgfqpoint{1.503048in}{3.062558in}}%
\pgfpathlineto{\pgfqpoint{1.505402in}{3.060573in}}%
\pgfpathlineto{\pgfqpoint{1.506020in}{3.059615in}}%
\pgfpathlineto{\pgfqpoint{1.506195in}{3.059573in}}%
\pgfpathlineto{\pgfqpoint{1.507574in}{3.058986in}}%
\pgfpathlineto{\pgfqpoint{1.507571in}{3.058807in}}%
\pgfpathlineto{\pgfqpoint{1.510782in}{3.049843in}}%
\pgfpathlineto{\pgfqpoint{1.511146in}{3.048317in}}%
\pgfpathlineto{\pgfqpoint{1.511900in}{3.036208in}}%
\pgfpathlineto{\pgfqpoint{1.512772in}{3.031996in}}%
\pgfpathlineto{\pgfqpoint{1.513006in}{3.029016in}}%
\pgfpathlineto{\pgfqpoint{1.513358in}{3.016438in}}%
\pgfpathlineto{\pgfqpoint{1.513379in}{3.006359in}}%
\pgfpathlineto{\pgfqpoint{1.512481in}{2.966051in}}%
\pgfpathlineto{\pgfqpoint{1.511480in}{2.953297in}}%
\pgfpathlineto{\pgfqpoint{1.511414in}{2.939737in}}%
\pgfpathlineto{\pgfqpoint{1.509683in}{2.923864in}}%
\pgfpathlineto{\pgfqpoint{1.509322in}{2.917144in}}%
\pgfpathlineto{\pgfqpoint{1.508897in}{2.904595in}}%
\pgfpathlineto{\pgfqpoint{1.508216in}{2.894576in}}%
\pgfpathlineto{\pgfqpoint{1.507775in}{2.887147in}}%
\pgfpathlineto{\pgfqpoint{1.505740in}{2.870279in}}%
\pgfpathlineto{\pgfqpoint{1.502655in}{2.827674in}}%
\pgfpathlineto{\pgfqpoint{1.500525in}{2.813869in}}%
\pgfpathlineto{\pgfqpoint{1.500511in}{2.799307in}}%
\pgfpathlineto{\pgfqpoint{1.495155in}{2.757867in}}%
\pgfpathlineto{\pgfqpoint{1.494384in}{2.746694in}}%
\pgfpathlineto{\pgfqpoint{1.489826in}{2.708423in}}%
\pgfpathlineto{\pgfqpoint{1.488899in}{2.694968in}}%
\pgfpathlineto{\pgfqpoint{1.487747in}{2.685206in}}%
\pgfpathlineto{\pgfqpoint{1.480045in}{2.615676in}}%
\pgfpathlineto{\pgfqpoint{1.478647in}{2.601165in}}%
\pgfpathlineto{\pgfqpoint{1.470941in}{2.531935in}}%
\pgfpathlineto{\pgfqpoint{1.465916in}{2.491935in}}%
\pgfpathlineto{\pgfqpoint{1.464746in}{2.473143in}}%
\pgfpathlineto{\pgfqpoint{1.463702in}{2.461906in}}%
\pgfpathlineto{\pgfqpoint{1.457997in}{2.415650in}}%
\pgfpathlineto{\pgfqpoint{1.455657in}{2.395487in}}%
\pgfpathlineto{\pgfqpoint{1.454462in}{2.380925in}}%
\pgfpathlineto{\pgfqpoint{1.453135in}{2.364895in}}%
\pgfpathlineto{\pgfqpoint{1.450540in}{2.344897in}}%
\pgfpathlineto{\pgfqpoint{1.422088in}{2.086907in}}%
\pgfpathlineto{\pgfqpoint{1.419169in}{2.067547in}}%
\pgfpathlineto{\pgfqpoint{1.414589in}{2.025445in}}%
\pgfpathlineto{\pgfqpoint{1.413373in}{2.015642in}}%
\pgfpathlineto{\pgfqpoint{1.409801in}{1.987239in}}%
\pgfpathlineto{\pgfqpoint{1.408452in}{1.974320in}}%
\pgfpathlineto{\pgfqpoint{1.404211in}{1.938616in}}%
\pgfpathlineto{\pgfqpoint{1.397412in}{1.897201in}}%
\pgfpathlineto{\pgfqpoint{1.393275in}{1.872295in}}%
\pgfpathlineto{\pgfqpoint{1.389565in}{1.852047in}}%
\pgfpathlineto{\pgfqpoint{1.384157in}{1.823212in}}%
\pgfpathlineto{\pgfqpoint{1.382946in}{1.814231in}}%
\pgfpathlineto{\pgfqpoint{1.372471in}{1.766797in}}%
\pgfpathlineto{\pgfqpoint{1.368884in}{1.751462in}}%
\pgfpathlineto{\pgfqpoint{1.366584in}{1.739937in}}%
\pgfpathlineto{\pgfqpoint{1.364678in}{1.733130in}}%
\pgfpathlineto{\pgfqpoint{1.360711in}{1.719783in}}%
\pgfpathlineto{\pgfqpoint{1.357699in}{1.709975in}}%
\pgfpathlineto{\pgfqpoint{1.353565in}{1.698511in}}%
\pgfpathlineto{\pgfqpoint{1.351528in}{1.691618in}}%
\pgfpathlineto{\pgfqpoint{1.337947in}{1.654736in}}%
\pgfpathlineto{\pgfqpoint{1.319882in}{1.617755in}}%
\pgfpathlineto{\pgfqpoint{1.311599in}{1.604595in}}%
\pgfpathlineto{\pgfqpoint{1.309959in}{1.602410in}}%
\pgfpathlineto{\pgfqpoint{1.304231in}{1.595638in}}%
\pgfpathlineto{\pgfqpoint{1.302957in}{1.593364in}}%
\pgfpathlineto{\pgfqpoint{1.297331in}{1.587302in}}%
\pgfpathlineto{\pgfqpoint{1.293963in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{1.287968in}{1.580076in}}%
\pgfpathlineto{\pgfqpoint{1.277278in}{1.573366in}}%
\pgfpathlineto{\pgfqpoint{1.268018in}{1.569827in}}%
\pgfpathlineto{\pgfqpoint{1.265993in}{1.569582in}}%
\pgfpathlineto{\pgfqpoint{1.264101in}{1.569423in}}%
\pgfpathlineto{\pgfqpoint{1.261695in}{1.568852in}}%
\pgfpathlineto{\pgfqpoint{1.254623in}{1.569437in}}%
\pgfpathlineto{\pgfqpoint{1.243991in}{1.572901in}}%
\pgfpathlineto{\pgfqpoint{1.240459in}{1.576340in}}%
\pgfpathlineto{\pgfqpoint{1.236556in}{1.577738in}}%
\pgfpathlineto{\pgfqpoint{1.230674in}{1.585052in}}%
\pgfpathlineto{\pgfqpoint{1.229679in}{1.587026in}}%
\pgfpathlineto{\pgfqpoint{1.220991in}{1.602103in}}%
\pgfpathlineto{\pgfqpoint{1.219423in}{1.604594in}}%
\pgfpathlineto{\pgfqpoint{1.217494in}{1.610214in}}%
\pgfpathlineto{\pgfqpoint{1.212484in}{1.623632in}}%
\pgfpathlineto{\pgfqpoint{1.210765in}{1.632430in}}%
\pgfpathlineto{\pgfqpoint{1.209817in}{1.636223in}}%
\pgfpathlineto{\pgfqpoint{1.209461in}{1.638816in}}%
\pgfpathlineto{\pgfqpoint{1.208345in}{1.644299in}}%
\pgfpathlineto{\pgfqpoint{1.206808in}{1.648855in}}%
\pgfpathlineto{\pgfqpoint{1.199794in}{1.685384in}}%
\pgfpathlineto{\pgfqpoint{1.198310in}{1.690926in}}%
\pgfpathlineto{\pgfqpoint{1.198378in}{1.698601in}}%
\pgfpathlineto{\pgfqpoint{1.197851in}{1.703771in}}%
\pgfpathlineto{\pgfqpoint{1.196084in}{1.722493in}}%
\pgfpathlineto{\pgfqpoint{1.195930in}{1.728639in}}%
\pgfpathlineto{\pgfqpoint{1.196255in}{1.751491in}}%
\pgfpathlineto{\pgfqpoint{1.196411in}{1.768294in}}%
\pgfpathlineto{\pgfqpoint{1.196036in}{1.776214in}}%
\pgfpathlineto{\pgfqpoint{1.197594in}{1.792938in}}%
\pgfpathlineto{\pgfqpoint{1.197162in}{1.810609in}}%
\pgfpathlineto{\pgfqpoint{1.198303in}{1.828657in}}%
\pgfpathlineto{\pgfqpoint{1.200405in}{1.843078in}}%
\pgfpathlineto{\pgfqpoint{1.201432in}{1.858154in}}%
\pgfpathlineto{\pgfqpoint{1.201383in}{1.868499in}}%
\pgfpathlineto{\pgfqpoint{1.201869in}{1.876841in}}%
\pgfpathlineto{\pgfqpoint{1.210590in}{1.957510in}}%
\pgfpathlineto{\pgfqpoint{1.211126in}{1.968053in}}%
\pgfpathlineto{\pgfqpoint{1.212529in}{1.981567in}}%
\pgfpathlineto{\pgfqpoint{1.215539in}{2.006157in}}%
\pgfpathlineto{\pgfqpoint{1.218362in}{2.023900in}}%
\pgfpathlineto{\pgfqpoint{1.220258in}{2.034319in}}%
\pgfpathlineto{\pgfqpoint{1.229869in}{2.104549in}}%
\pgfpathlineto{\pgfqpoint{1.231854in}{2.116015in}}%
\pgfpathlineto{\pgfqpoint{1.233728in}{2.134754in}}%
\pgfpathlineto{\pgfqpoint{1.236936in}{2.158554in}}%
\pgfpathlineto{\pgfqpoint{1.249190in}{2.235238in}}%
\pgfpathlineto{\pgfqpoint{1.251714in}{2.256394in}}%
\pgfpathlineto{\pgfqpoint{1.256067in}{2.278125in}}%
\pgfpathlineto{\pgfqpoint{1.258988in}{2.294883in}}%
\pgfpathlineto{\pgfqpoint{1.271826in}{2.366458in}}%
\pgfpathlineto{\pgfqpoint{1.275608in}{2.384141in}}%
\pgfpathlineto{\pgfqpoint{1.277288in}{2.394991in}}%
\pgfpathlineto{\pgfqpoint{1.284382in}{2.437053in}}%
\pgfpathlineto{\pgfqpoint{1.299238in}{2.507998in}}%
\pgfpathlineto{\pgfqpoint{1.303508in}{2.529979in}}%
\pgfpathlineto{\pgfqpoint{1.311865in}{2.563823in}}%
\pgfpathlineto{\pgfqpoint{1.316725in}{2.584862in}}%
\pgfpathlineto{\pgfqpoint{1.318817in}{2.596856in}}%
\pgfpathlineto{\pgfqpoint{1.322630in}{2.614324in}}%
\pgfpathlineto{\pgfqpoint{1.330017in}{2.644231in}}%
\pgfpathlineto{\pgfqpoint{1.365802in}{2.787085in}}%
\pgfpathlineto{\pgfqpoint{1.377718in}{2.831707in}}%
\pgfpathlineto{\pgfqpoint{1.380707in}{2.841646in}}%
\pgfpathlineto{\pgfqpoint{1.393901in}{2.888401in}}%
\pgfpathlineto{\pgfqpoint{1.402281in}{2.915688in}}%
\pgfpathlineto{\pgfqpoint{1.404593in}{2.923617in}}%
\pgfpathlineto{\pgfqpoint{1.418261in}{2.970249in}}%
\pgfpathlineto{\pgfqpoint{1.425613in}{2.992615in}}%
\pgfpathlineto{\pgfqpoint{1.439766in}{3.034957in}}%
\pgfpathlineto{\pgfqpoint{1.451084in}{3.068568in}}%
\pgfpathlineto{\pgfqpoint{1.454962in}{3.078730in}}%
\pgfpathlineto{\pgfqpoint{1.462399in}{3.097791in}}%
\pgfpathlineto{\pgfqpoint{1.475622in}{3.131417in}}%
\pgfpathlineto{\pgfqpoint{1.506414in}{3.199187in}}%
\pgfpathlineto{\pgfqpoint{1.508834in}{3.202710in}}%
\pgfpathlineto{\pgfqpoint{1.511771in}{3.210843in}}%
\pgfpathlineto{\pgfqpoint{1.513524in}{3.215024in}}%
\pgfpathlineto{\pgfqpoint{1.518759in}{3.222249in}}%
\pgfpathlineto{\pgfqpoint{1.521638in}{3.227497in}}%
\pgfpathlineto{\pgfqpoint{1.524153in}{3.231861in}}%
\pgfpathlineto{\pgfqpoint{1.537296in}{3.248250in}}%
\pgfpathlineto{\pgfqpoint{1.538992in}{3.249195in}}%
\pgfpathlineto{\pgfqpoint{1.547258in}{3.251724in}}%
\pgfpathlineto{\pgfqpoint{1.547391in}{3.251257in}}%
\pgfpathlineto{\pgfqpoint{1.547380in}{3.250381in}}%
\pgfpathlineto{\pgfqpoint{1.548544in}{3.250626in}}%
\pgfpathlineto{\pgfqpoint{1.549454in}{3.249540in}}%
\pgfpathlineto{\pgfqpoint{1.552384in}{3.245091in}}%
\pgfpathlineto{\pgfqpoint{1.554809in}{3.237773in}}%
\pgfpathlineto{\pgfqpoint{1.556827in}{3.233556in}}%
\pgfpathlineto{\pgfqpoint{1.557394in}{3.229382in}}%
\pgfpathlineto{\pgfqpoint{1.557643in}{3.222078in}}%
\pgfpathlineto{\pgfqpoint{1.558476in}{3.216044in}}%
\pgfpathlineto{\pgfqpoint{1.559612in}{3.207574in}}%
\pgfpathlineto{\pgfqpoint{1.560744in}{3.177097in}}%
\pgfpathlineto{\pgfqpoint{1.560688in}{3.171733in}}%
\pgfpathlineto{\pgfqpoint{1.559694in}{3.152232in}}%
\pgfpathlineto{\pgfqpoint{1.559956in}{3.134759in}}%
\pgfpathlineto{\pgfqpoint{1.558915in}{3.119374in}}%
\pgfpathlineto{\pgfqpoint{1.558301in}{3.107596in}}%
\pgfpathlineto{\pgfqpoint{1.557872in}{3.097539in}}%
\pgfpathlineto{\pgfqpoint{1.557746in}{3.084342in}}%
\pgfpathlineto{\pgfqpoint{1.556328in}{3.062761in}}%
\pgfpathlineto{\pgfqpoint{1.554920in}{3.033510in}}%
\pgfpathlineto{\pgfqpoint{1.553689in}{3.015977in}}%
\pgfpathlineto{\pgfqpoint{1.551969in}{2.999123in}}%
\pgfpathlineto{\pgfqpoint{1.539748in}{2.848052in}}%
\pgfpathlineto{\pgfqpoint{1.538645in}{2.835019in}}%
\pgfpathlineto{\pgfqpoint{1.537114in}{2.815353in}}%
\pgfpathlineto{\pgfqpoint{1.533670in}{2.791476in}}%
\pgfpathlineto{\pgfqpoint{1.531743in}{2.763965in}}%
\pgfpathlineto{\pgfqpoint{1.530275in}{2.748137in}}%
\pgfpathlineto{\pgfqpoint{1.522819in}{2.676631in}}%
\pgfpathlineto{\pgfqpoint{1.519702in}{2.653238in}}%
\pgfpathlineto{\pgfqpoint{1.518083in}{2.637251in}}%
\pgfpathlineto{\pgfqpoint{1.516251in}{2.615983in}}%
\pgfpathlineto{\pgfqpoint{1.514637in}{2.600515in}}%
\pgfpathlineto{\pgfqpoint{1.509384in}{2.561046in}}%
\pgfpathlineto{\pgfqpoint{1.503122in}{2.503775in}}%
\pgfpathlineto{\pgfqpoint{1.493788in}{2.420268in}}%
\pgfpathlineto{\pgfqpoint{1.491846in}{2.402032in}}%
\pgfpathlineto{\pgfqpoint{1.488584in}{2.378788in}}%
\pgfpathlineto{\pgfqpoint{1.463998in}{2.147656in}}%
\pgfpathlineto{\pgfqpoint{1.462428in}{2.135168in}}%
\pgfpathlineto{\pgfqpoint{1.460383in}{2.122627in}}%
\pgfpathlineto{\pgfqpoint{1.445934in}{1.994611in}}%
\pgfpathlineto{\pgfqpoint{1.442341in}{1.974839in}}%
\pgfpathlineto{\pgfqpoint{1.429829in}{1.870372in}}%
\pgfpathlineto{\pgfqpoint{1.425470in}{1.844300in}}%
\pgfpathlineto{\pgfqpoint{1.417074in}{1.780455in}}%
\pgfpathlineto{\pgfqpoint{1.408891in}{1.733175in}}%
\pgfpathlineto{\pgfqpoint{1.404167in}{1.704393in}}%
\pgfpathlineto{\pgfqpoint{1.397589in}{1.671401in}}%
\pgfpathlineto{\pgfqpoint{1.389706in}{1.632445in}}%
\pgfpathlineto{\pgfqpoint{1.381568in}{1.599898in}}%
\pgfpathlineto{\pgfqpoint{1.377606in}{1.582598in}}%
\pgfpathlineto{\pgfqpoint{1.374234in}{1.570791in}}%
\pgfpathlineto{\pgfqpoint{1.369004in}{1.556361in}}%
\pgfpathlineto{\pgfqpoint{1.354508in}{1.522649in}}%
\pgfpathlineto{\pgfqpoint{1.340574in}{1.493244in}}%
\pgfpathlineto{\pgfqpoint{1.337539in}{1.487066in}}%
\pgfpathlineto{\pgfqpoint{1.330096in}{1.473982in}}%
\pgfpathlineto{\pgfqpoint{1.326997in}{1.469785in}}%
\pgfpathlineto{\pgfqpoint{1.314644in}{1.455453in}}%
\pgfpathlineto{\pgfqpoint{1.297646in}{1.443715in}}%
\pgfpathlineto{\pgfqpoint{1.286826in}{1.441310in}}%
\pgfpathlineto{\pgfqpoint{1.285461in}{1.441083in}}%
\pgfpathlineto{\pgfqpoint{1.282173in}{1.440389in}}%
\pgfpathlineto{\pgfqpoint{1.275698in}{1.440947in}}%
\pgfpathlineto{\pgfqpoint{1.273491in}{1.441977in}}%
\pgfpathlineto{\pgfqpoint{1.270113in}{1.441780in}}%
\pgfpathlineto{\pgfqpoint{1.266123in}{1.444292in}}%
\pgfpathlineto{\pgfqpoint{1.261987in}{1.445890in}}%
\pgfpathlineto{\pgfqpoint{1.253820in}{1.450063in}}%
\pgfpathlineto{\pgfqpoint{1.251362in}{1.453656in}}%
\pgfpathlineto{\pgfqpoint{1.248984in}{1.455263in}}%
\pgfpathlineto{\pgfqpoint{1.247495in}{1.456514in}}%
\pgfpathlineto{\pgfqpoint{1.245081in}{1.458286in}}%
\pgfpathlineto{\pgfqpoint{1.243186in}{1.460299in}}%
\pgfpathlineto{\pgfqpoint{1.238751in}{1.465296in}}%
\pgfpathlineto{\pgfqpoint{1.236192in}{1.467963in}}%
\pgfpathlineto{\pgfqpoint{1.234089in}{1.471201in}}%
\pgfpathlineto{\pgfqpoint{1.231892in}{1.473485in}}%
\pgfpathlineto{\pgfqpoint{1.226793in}{1.482886in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.492065in}}%
\pgfpathlineto{\pgfqpoint{1.219894in}{1.494180in}}%
\pgfpathlineto{\pgfqpoint{1.218030in}{1.496128in}}%
\pgfpathlineto{\pgfqpoint{1.216644in}{1.500555in}}%
\pgfpathlineto{\pgfqpoint{1.212904in}{1.512064in}}%
\pgfpathlineto{\pgfqpoint{1.211486in}{1.517455in}}%
\pgfpathlineto{\pgfqpoint{1.210021in}{1.521110in}}%
\pgfpathlineto{\pgfqpoint{1.204787in}{1.535437in}}%
\pgfpathlineto{\pgfqpoint{1.203271in}{1.538775in}}%
\pgfpathlineto{\pgfqpoint{1.202415in}{1.543582in}}%
\pgfpathlineto{\pgfqpoint{1.201294in}{1.553207in}}%
\pgfpathlineto{\pgfqpoint{1.197186in}{1.566754in}}%
\pgfpathlineto{\pgfqpoint{1.195965in}{1.576777in}}%
\pgfpathlineto{\pgfqpoint{1.195961in}{1.581943in}}%
\pgfpathlineto{\pgfqpoint{1.194629in}{1.587775in}}%
\pgfpathlineto{\pgfqpoint{1.194337in}{1.590872in}}%
\pgfpathlineto{\pgfqpoint{1.193045in}{1.606321in}}%
\pgfpathlineto{\pgfqpoint{1.190623in}{1.624631in}}%
\pgfpathlineto{\pgfqpoint{1.187379in}{1.734829in}}%
\pgfpathlineto{\pgfqpoint{1.187893in}{1.754222in}}%
\pgfpathlineto{\pgfqpoint{1.190102in}{1.803039in}}%
\pgfpathlineto{\pgfqpoint{1.190851in}{1.816418in}}%
\pgfpathlineto{\pgfqpoint{1.192503in}{1.841087in}}%
\pgfpathlineto{\pgfqpoint{1.193982in}{1.858931in}}%
\pgfpathlineto{\pgfqpoint{1.194675in}{1.868807in}}%
\pgfpathlineto{\pgfqpoint{1.197076in}{1.895876in}}%
\pgfpathlineto{\pgfqpoint{1.199227in}{1.925108in}}%
\pgfpathlineto{\pgfqpoint{1.202230in}{1.950734in}}%
\pgfpathlineto{\pgfqpoint{1.203908in}{1.978401in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{1.987696in}}%
\pgfpathlineto{\pgfqpoint{1.206187in}{1.997928in}}%
\pgfpathlineto{\pgfqpoint{1.209615in}{2.028385in}}%
\pgfpathlineto{\pgfqpoint{1.210741in}{2.039488in}}%
\pgfpathlineto{\pgfqpoint{1.213376in}{2.068693in}}%
\pgfpathlineto{\pgfqpoint{1.229691in}{2.200565in}}%
\pgfpathlineto{\pgfqpoint{1.246837in}{2.308908in}}%
\pgfpathlineto{\pgfqpoint{1.248672in}{2.318798in}}%
\pgfpathlineto{\pgfqpoint{1.255741in}{2.350541in}}%
\pgfpathlineto{\pgfqpoint{1.259705in}{2.374009in}}%
\pgfpathlineto{\pgfqpoint{1.309118in}{2.603791in}}%
\pgfpathlineto{\pgfqpoint{1.315624in}{2.632934in}}%
\pgfpathlineto{\pgfqpoint{1.322978in}{2.661265in}}%
\pgfpathlineto{\pgfqpoint{1.329547in}{2.688899in}}%
\pgfpathlineto{\pgfqpoint{1.340140in}{2.732062in}}%
\pgfpathlineto{\pgfqpoint{1.346363in}{2.755869in}}%
\pgfpathlineto{\pgfqpoint{1.379963in}{2.880918in}}%
\pgfpathlineto{\pgfqpoint{1.385723in}{2.899400in}}%
\pgfpathlineto{\pgfqpoint{1.399873in}{2.947211in}}%
\pgfpathlineto{\pgfqpoint{1.413546in}{2.990290in}}%
\pgfpathlineto{\pgfqpoint{1.416668in}{2.999365in}}%
\pgfpathlineto{\pgfqpoint{1.422783in}{3.015020in}}%
\pgfpathlineto{\pgfqpoint{1.424742in}{3.022315in}}%
\pgfpathlineto{\pgfqpoint{1.427199in}{3.030325in}}%
\pgfpathlineto{\pgfqpoint{1.433349in}{3.045481in}}%
\pgfpathlineto{\pgfqpoint{1.436305in}{3.055612in}}%
\pgfpathlineto{\pgfqpoint{1.450234in}{3.090175in}}%
\pgfpathlineto{\pgfqpoint{1.454619in}{3.102301in}}%
\pgfpathlineto{\pgfqpoint{1.483946in}{3.166957in}}%
\pgfpathlineto{\pgfqpoint{1.485337in}{3.170322in}}%
\pgfpathlineto{\pgfqpoint{1.488067in}{3.176094in}}%
\pgfpathlineto{\pgfqpoint{1.491599in}{3.182162in}}%
\pgfpathlineto{\pgfqpoint{1.509555in}{3.212670in}}%
\pgfpathlineto{\pgfqpoint{1.513943in}{3.219688in}}%
\pgfpathlineto{\pgfqpoint{1.516396in}{3.222667in}}%
\pgfpathlineto{\pgfqpoint{1.519216in}{3.225464in}}%
\pgfpathlineto{\pgfqpoint{1.523369in}{3.231211in}}%
\pgfpathlineto{\pgfqpoint{1.533089in}{3.239463in}}%
\pgfpathlineto{\pgfqpoint{1.537363in}{3.240135in}}%
\pgfpathlineto{\pgfqpoint{1.537293in}{3.240092in}}%
\pgfpathlineto{\pgfqpoint{1.537454in}{3.239571in}}%
\pgfpathlineto{\pgfqpoint{1.538203in}{3.239638in}}%
\pgfpathlineto{\pgfqpoint{1.541113in}{3.239363in}}%
\pgfpathlineto{\pgfqpoint{1.544324in}{3.238823in}}%
\pgfpathlineto{\pgfqpoint{1.545070in}{3.237424in}}%
\pgfpathlineto{\pgfqpoint{1.547774in}{3.234167in}}%
\pgfpathlineto{\pgfqpoint{1.549928in}{3.232405in}}%
\pgfpathlineto{\pgfqpoint{1.551454in}{3.227453in}}%
\pgfpathlineto{\pgfqpoint{1.554475in}{3.204258in}}%
\pgfpathlineto{\pgfqpoint{1.555056in}{3.200921in}}%
\pgfpathlineto{\pgfqpoint{1.556379in}{3.194854in}}%
\pgfpathlineto{\pgfqpoint{1.555761in}{3.190360in}}%
\pgfpathlineto{\pgfqpoint{1.556157in}{3.185187in}}%
\pgfpathlineto{\pgfqpoint{1.556626in}{3.177799in}}%
\pgfpathlineto{\pgfqpoint{1.556402in}{3.172623in}}%
\pgfpathlineto{\pgfqpoint{1.557501in}{3.148803in}}%
\pgfpathlineto{\pgfqpoint{1.556734in}{3.138064in}}%
\pgfpathlineto{\pgfqpoint{1.556241in}{3.094822in}}%
\pgfpathlineto{\pgfqpoint{1.553926in}{3.067912in}}%
\pgfpathlineto{\pgfqpoint{1.549888in}{3.008005in}}%
\pgfpathlineto{\pgfqpoint{1.548808in}{2.993064in}}%
\pgfpathlineto{\pgfqpoint{1.547368in}{2.963902in}}%
\pgfpathlineto{\pgfqpoint{1.545880in}{2.953624in}}%
\pgfpathlineto{\pgfqpoint{1.544584in}{2.945304in}}%
\pgfpathlineto{\pgfqpoint{1.543085in}{2.927944in}}%
\pgfpathlineto{\pgfqpoint{1.541517in}{2.907766in}}%
\pgfpathlineto{\pgfqpoint{1.538929in}{2.880580in}}%
\pgfpathlineto{\pgfqpoint{1.535908in}{2.857890in}}%
\pgfpathlineto{\pgfqpoint{1.530880in}{2.798895in}}%
\pgfpathlineto{\pgfqpoint{1.526970in}{2.771669in}}%
\pgfpathlineto{\pgfqpoint{1.524279in}{2.744069in}}%
\pgfpathlineto{\pgfqpoint{1.520399in}{2.706385in}}%
\pgfpathlineto{\pgfqpoint{1.514121in}{2.644019in}}%
\pgfpathlineto{\pgfqpoint{1.509125in}{2.608825in}}%
\pgfpathlineto{\pgfqpoint{1.504013in}{2.574831in}}%
\pgfpathlineto{\pgfqpoint{1.496575in}{2.532367in}}%
\pgfpathlineto{\pgfqpoint{1.481506in}{2.371773in}}%
\pgfpathlineto{\pgfqpoint{1.479536in}{2.349213in}}%
\pgfpathlineto{\pgfqpoint{1.476760in}{2.307434in}}%
\pgfpathlineto{\pgfqpoint{1.471923in}{2.260550in}}%
\pgfpathlineto{\pgfqpoint{1.469229in}{2.226431in}}%
\pgfpathlineto{\pgfqpoint{1.456317in}{2.085287in}}%
\pgfpathlineto{\pgfqpoint{1.453552in}{2.059898in}}%
\pgfpathlineto{\pgfqpoint{1.449009in}{2.035634in}}%
\pgfpathlineto{\pgfqpoint{1.440237in}{1.948480in}}%
\pgfpathlineto{\pgfqpoint{1.435647in}{1.922797in}}%
\pgfpathlineto{\pgfqpoint{1.432206in}{1.887607in}}%
\pgfpathlineto{\pgfqpoint{1.430022in}{1.875087in}}%
\pgfpathlineto{\pgfqpoint{1.428511in}{1.861566in}}%
\pgfpathlineto{\pgfqpoint{1.425268in}{1.839768in}}%
\pgfpathlineto{\pgfqpoint{1.419329in}{1.807491in}}%
\pgfpathlineto{\pgfqpoint{1.415092in}{1.781298in}}%
\pgfpathlineto{\pgfqpoint{1.413348in}{1.771512in}}%
\pgfpathlineto{\pgfqpoint{1.410765in}{1.753909in}}%
\pgfpathlineto{\pgfqpoint{1.399654in}{1.704674in}}%
\pgfpathlineto{\pgfqpoint{1.396381in}{1.693320in}}%
\pgfpathlineto{\pgfqpoint{1.385931in}{1.654710in}}%
\pgfpathlineto{\pgfqpoint{1.381000in}{1.644099in}}%
\pgfpathlineto{\pgfqpoint{1.378513in}{1.636526in}}%
\pgfpathlineto{\pgfqpoint{1.367223in}{1.616828in}}%
\pgfpathlineto{\pgfqpoint{1.352667in}{1.599722in}}%
\pgfpathlineto{\pgfqpoint{1.346155in}{1.596043in}}%
\pgfpathlineto{\pgfqpoint{1.342181in}{1.594376in}}%
\pgfpathlineto{\pgfqpoint{1.334904in}{1.591279in}}%
\pgfpathlineto{\pgfqpoint{1.332109in}{1.591260in}}%
\pgfpathlineto{\pgfqpoint{1.315005in}{1.591370in}}%
\pgfpathlineto{\pgfqpoint{1.309989in}{1.592327in}}%
\pgfpathlineto{\pgfqpoint{1.307562in}{1.593380in}}%
\pgfpathlineto{\pgfqpoint{1.304263in}{1.593641in}}%
\pgfpathlineto{\pgfqpoint{1.302103in}{1.594549in}}%
\pgfpathlineto{\pgfqpoint{1.299966in}{1.596615in}}%
\pgfpathlineto{\pgfqpoint{1.296230in}{1.597244in}}%
\pgfpathlineto{\pgfqpoint{1.289784in}{1.600266in}}%
\pgfpathlineto{\pgfqpoint{1.287798in}{1.600203in}}%
\pgfpathlineto{\pgfqpoint{1.285775in}{1.601084in}}%
\pgfpathlineto{\pgfqpoint{1.281359in}{1.603468in}}%
\pgfpathlineto{\pgfqpoint{1.279579in}{1.606003in}}%
\pgfpathlineto{\pgfqpoint{1.279413in}{1.605932in}}%
\pgfpathlineto{\pgfqpoint{1.276975in}{1.605943in}}%
\pgfpathlineto{\pgfqpoint{1.272605in}{1.607635in}}%
\pgfpathlineto{\pgfqpoint{1.269210in}{1.609824in}}%
\pgfpathlineto{\pgfqpoint{1.265900in}{1.610861in}}%
\pgfpathlineto{\pgfqpoint{1.255342in}{1.617601in}}%
\pgfpathlineto{\pgfqpoint{1.253480in}{1.619151in}}%
\pgfpathlineto{\pgfqpoint{1.249775in}{1.621669in}}%
\pgfpathlineto{\pgfqpoint{1.246982in}{1.623356in}}%
\pgfpathlineto{\pgfqpoint{1.244117in}{1.626312in}}%
\pgfpathlineto{\pgfqpoint{1.243408in}{1.627930in}}%
\pgfpathlineto{\pgfqpoint{1.243130in}{1.627855in}}%
\pgfpathlineto{\pgfqpoint{1.240949in}{1.628246in}}%
\pgfpathlineto{\pgfqpoint{1.240923in}{1.628426in}}%
\pgfpathlineto{\pgfqpoint{1.239570in}{1.630339in}}%
\pgfpathlineto{\pgfqpoint{1.237461in}{1.631682in}}%
\pgfpathlineto{\pgfqpoint{1.232062in}{1.638743in}}%
\pgfpathlineto{\pgfqpoint{1.230760in}{1.639763in}}%
\pgfpathlineto{\pgfqpoint{1.228933in}{1.642782in}}%
\pgfpathlineto{\pgfqpoint{1.226065in}{1.645888in}}%
\pgfpathlineto{\pgfqpoint{1.225802in}{1.646008in}}%
\pgfpathlineto{\pgfqpoint{1.225699in}{1.646744in}}%
\pgfpathlineto{\pgfqpoint{1.222748in}{1.654114in}}%
\pgfpathlineto{\pgfqpoint{1.220128in}{1.658847in}}%
\pgfpathlineto{\pgfqpoint{1.218098in}{1.663613in}}%
\pgfpathlineto{\pgfqpoint{1.212220in}{1.684852in}}%
\pgfpathlineto{\pgfqpoint{1.212172in}{1.688171in}}%
\pgfpathlineto{\pgfqpoint{1.211211in}{1.692580in}}%
\pgfpathlineto{\pgfqpoint{1.210020in}{1.699533in}}%
\pgfpathlineto{\pgfqpoint{1.206749in}{1.735146in}}%
\pgfpathlineto{\pgfqpoint{1.206392in}{1.745985in}}%
\pgfpathlineto{\pgfqpoint{1.206358in}{1.750646in}}%
\pgfpathlineto{\pgfqpoint{1.206673in}{1.760169in}}%
\pgfpathlineto{\pgfqpoint{1.205543in}{1.775608in}}%
\pgfpathlineto{\pgfqpoint{1.205513in}{1.790322in}}%
\pgfpathlineto{\pgfqpoint{1.205781in}{1.799468in}}%
\pgfpathlineto{\pgfqpoint{1.207307in}{1.814542in}}%
\pgfpathlineto{\pgfqpoint{1.207690in}{1.823266in}}%
\pgfpathlineto{\pgfqpoint{1.208357in}{1.836056in}}%
\pgfpathlineto{\pgfqpoint{1.209012in}{1.848105in}}%
\pgfpathlineto{\pgfqpoint{1.209120in}{1.855149in}}%
\pgfpathlineto{\pgfqpoint{1.212452in}{1.883196in}}%
\pgfpathlineto{\pgfqpoint{1.213032in}{1.890128in}}%
\pgfpathlineto{\pgfqpoint{1.221117in}{1.975654in}}%
\pgfpathlineto{\pgfqpoint{1.221878in}{1.986510in}}%
\pgfpathlineto{\pgfqpoint{1.224259in}{2.010628in}}%
\pgfpathlineto{\pgfqpoint{1.230456in}{2.064896in}}%
\pgfpathlineto{\pgfqpoint{1.231220in}{2.077867in}}%
\pgfpathlineto{\pgfqpoint{1.240130in}{2.152038in}}%
\pgfpathlineto{\pgfqpoint{1.241124in}{2.166684in}}%
\pgfpathlineto{\pgfqpoint{1.241931in}{2.174970in}}%
\pgfpathlineto{\pgfqpoint{1.241931in}{2.174970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595371in}{0.471913in}}{\pgfqpoint{1.750104in}{3.150187in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382003in}{2.646400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595371in}{0.471913in}}{\pgfqpoint{1.750104in}{3.150187in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660785in}{2.749448in}}%
\pgfpathlineto{\pgfqpoint{1.649415in}{2.732089in}}%
\pgfpathlineto{\pgfqpoint{1.645867in}{2.731229in}}%
\pgfpathlineto{\pgfqpoint{1.645713in}{2.731396in}}%
\pgfpathlineto{\pgfqpoint{1.645983in}{2.731685in}}%
\pgfpathlineto{\pgfqpoint{1.645983in}{2.731685in}}%
\pgfpathlineto{\pgfqpoint{1.646025in}{2.731731in}}%
\pgfpathlineto{\pgfqpoint{1.645934in}{2.731747in}}%
\pgfpathlineto{\pgfqpoint{1.645934in}{2.731747in}}%
\pgfpathlineto{\pgfqpoint{1.643835in}{2.732425in}}%
\pgfpathlineto{\pgfqpoint{1.644192in}{2.732891in}}%
\pgfpathlineto{\pgfqpoint{1.643655in}{2.733872in}}%
\pgfpathlineto{\pgfqpoint{1.643590in}{2.733905in}}%
\pgfpathlineto{\pgfqpoint{1.642420in}{2.734828in}}%
\pgfpathlineto{\pgfqpoint{1.642764in}{2.735479in}}%
\pgfpathlineto{\pgfqpoint{1.642224in}{2.737130in}}%
\pgfpathlineto{\pgfqpoint{1.641548in}{2.739329in}}%
\pgfpathlineto{\pgfqpoint{1.640864in}{2.741856in}}%
\pgfpathlineto{\pgfqpoint{1.640479in}{2.744834in}}%
\pgfpathlineto{\pgfqpoint{1.638522in}{2.766910in}}%
\pgfpathlineto{\pgfqpoint{1.638233in}{2.772642in}}%
\pgfpathlineto{\pgfqpoint{1.638692in}{2.784850in}}%
\pgfpathlineto{\pgfqpoint{1.638645in}{2.788856in}}%
\pgfpathlineto{\pgfqpoint{1.638650in}{2.792351in}}%
\pgfpathlineto{\pgfqpoint{1.639308in}{2.797461in}}%
\pgfpathlineto{\pgfqpoint{1.639198in}{2.800964in}}%
\pgfpathlineto{\pgfqpoint{1.640244in}{2.806111in}}%
\pgfpathlineto{\pgfqpoint{1.640277in}{2.810400in}}%
\pgfpathlineto{\pgfqpoint{1.641270in}{2.814540in}}%
\pgfpathlineto{\pgfqpoint{1.642166in}{2.822279in}}%
\pgfpathlineto{\pgfqpoint{1.654718in}{2.892557in}}%
\pgfpathlineto{\pgfqpoint{1.655988in}{2.897066in}}%
\pgfpathlineto{\pgfqpoint{1.656419in}{2.900814in}}%
\pgfpathlineto{\pgfqpoint{1.658398in}{2.906100in}}%
\pgfpathlineto{\pgfqpoint{1.658792in}{2.909764in}}%
\pgfpathlineto{\pgfqpoint{1.660825in}{2.914830in}}%
\pgfpathlineto{\pgfqpoint{1.661746in}{2.919210in}}%
\pgfpathlineto{\pgfqpoint{1.663197in}{2.923352in}}%
\pgfpathlineto{\pgfqpoint{1.665073in}{2.929245in}}%
\pgfpathlineto{\pgfqpoint{1.678431in}{2.967498in}}%
\pgfpathlineto{\pgfqpoint{1.679310in}{2.970241in}}%
\pgfpathlineto{\pgfqpoint{1.680388in}{2.971848in}}%
\pgfpathlineto{\pgfqpoint{1.681366in}{2.974412in}}%
\pgfpathlineto{\pgfqpoint{1.682271in}{2.975464in}}%
\pgfpathlineto{\pgfqpoint{1.683396in}{2.977651in}}%
\pgfpathlineto{\pgfqpoint{1.684203in}{2.978429in}}%
\pgfpathlineto{\pgfqpoint{1.686744in}{2.981360in}}%
\pgfpathlineto{\pgfqpoint{1.687954in}{2.981774in}}%
\pgfpathlineto{\pgfqpoint{1.689252in}{2.981605in}}%
\pgfpathlineto{\pgfqpoint{1.690878in}{2.978412in}}%
\pgfpathlineto{\pgfqpoint{1.691772in}{2.972820in}}%
\pgfpathlineto{\pgfqpoint{1.691335in}{2.970788in}}%
\pgfpathlineto{\pgfqpoint{1.691365in}{2.968865in}}%
\pgfpathlineto{\pgfqpoint{1.691862in}{2.967015in}}%
\pgfpathlineto{\pgfqpoint{1.691517in}{2.963258in}}%
\pgfpathlineto{\pgfqpoint{1.691590in}{2.961460in}}%
\pgfpathlineto{\pgfqpoint{1.690882in}{2.957995in}}%
\pgfpathlineto{\pgfqpoint{1.690918in}{2.954716in}}%
\pgfpathlineto{\pgfqpoint{1.690656in}{2.950520in}}%
\pgfpathlineto{\pgfqpoint{1.690113in}{2.945760in}}%
\pgfpathlineto{\pgfqpoint{1.684142in}{2.908452in}}%
\pgfpathlineto{\pgfqpoint{1.683789in}{2.905382in}}%
\pgfpathlineto{\pgfqpoint{1.683393in}{2.901927in}}%
\pgfpathlineto{\pgfqpoint{1.682194in}{2.896598in}}%
\pgfpathlineto{\pgfqpoint{1.681820in}{2.893908in}}%
\pgfpathlineto{\pgfqpoint{1.680477in}{2.888563in}}%
\pgfpathlineto{\pgfqpoint{1.680059in}{2.885890in}}%
\pgfpathlineto{\pgfqpoint{1.678605in}{2.881698in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{2.877368in}}%
\pgfpathlineto{\pgfqpoint{1.675266in}{2.866793in}}%
\pgfpathlineto{\pgfqpoint{1.671366in}{2.852500in}}%
\pgfpathlineto{\pgfqpoint{1.658403in}{2.822307in}}%
\pgfpathlineto{\pgfqpoint{1.650957in}{2.815527in}}%
\pgfpathlineto{\pgfqpoint{1.650804in}{2.815641in}}%
\pgfpathlineto{\pgfqpoint{1.650967in}{2.815896in}}%
\pgfpathlineto{\pgfqpoint{1.650967in}{2.815896in}}%
\pgfpathlineto{\pgfqpoint{1.651207in}{2.816033in}}%
\pgfpathlineto{\pgfqpoint{1.650950in}{2.815927in}}%
\pgfpathlineto{\pgfqpoint{1.650950in}{2.815927in}}%
\pgfpathlineto{\pgfqpoint{1.649434in}{2.815851in}}%
\pgfpathlineto{\pgfqpoint{1.649530in}{2.816595in}}%
\pgfpathlineto{\pgfqpoint{1.648401in}{2.816698in}}%
\pgfpathlineto{\pgfqpoint{1.648914in}{2.817744in}}%
\pgfpathlineto{\pgfqpoint{1.647220in}{2.820098in}}%
\pgfpathlineto{\pgfqpoint{1.647339in}{2.820219in}}%
\pgfpathlineto{\pgfqpoint{1.647386in}{2.821740in}}%
\pgfpathlineto{\pgfqpoint{1.646844in}{2.825057in}}%
\pgfpathlineto{\pgfqpoint{1.646569in}{2.830407in}}%
\pgfpathlineto{\pgfqpoint{1.646919in}{2.837182in}}%
\pgfpathlineto{\pgfqpoint{1.651473in}{2.874248in}}%
\pgfpathlineto{\pgfqpoint{1.665321in}{2.931472in}}%
\pgfpathlineto{\pgfqpoint{1.676062in}{2.955765in}}%
\pgfpathlineto{\pgfqpoint{1.678640in}{2.956141in}}%
\pgfpathlineto{\pgfqpoint{1.678988in}{2.956216in}}%
\pgfpathlineto{\pgfqpoint{1.678671in}{2.956019in}}%
\pgfpathlineto{\pgfqpoint{1.678671in}{2.956019in}}%
\pgfpathlineto{\pgfqpoint{1.678715in}{2.955468in}}%
\pgfpathlineto{\pgfqpoint{1.679412in}{2.955314in}}%
\pgfpathlineto{\pgfqpoint{1.679412in}{2.955314in}}%
\pgfpathlineto{\pgfqpoint{1.679560in}{2.954171in}}%
\pgfpathlineto{\pgfqpoint{1.680364in}{2.951674in}}%
\pgfpathlineto{\pgfqpoint{1.680350in}{2.940118in}}%
\pgfpathlineto{\pgfqpoint{1.680589in}{2.938594in}}%
\pgfpathlineto{\pgfqpoint{1.680442in}{2.937139in}}%
\pgfpathlineto{\pgfqpoint{1.679987in}{2.935030in}}%
\pgfpathlineto{\pgfqpoint{1.680047in}{2.934981in}}%
\pgfpathlineto{\pgfqpoint{1.680085in}{2.933492in}}%
\pgfpathlineto{\pgfqpoint{1.679503in}{2.931314in}}%
\pgfpathlineto{\pgfqpoint{1.679555in}{2.929406in}}%
\pgfpathlineto{\pgfqpoint{1.679403in}{2.926894in}}%
\pgfpathlineto{\pgfqpoint{1.679177in}{2.925221in}}%
\pgfpathlineto{\pgfqpoint{1.679005in}{2.922008in}}%
\pgfpathlineto{\pgfqpoint{1.678045in}{2.914947in}}%
\pgfpathlineto{\pgfqpoint{1.667698in}{2.870597in}}%
\pgfpathlineto{\pgfqpoint{1.662922in}{2.855985in}}%
\pgfpathlineto{\pgfqpoint{1.661494in}{2.853814in}}%
\pgfpathlineto{\pgfqpoint{1.659746in}{2.850102in}}%
\pgfpathlineto{\pgfqpoint{1.659922in}{2.849005in}}%
\pgfpathlineto{\pgfqpoint{1.659389in}{2.848732in}}%
\pgfpathlineto{\pgfqpoint{1.658444in}{2.847622in}}%
\pgfpathlineto{\pgfqpoint{1.658879in}{2.847303in}}%
\pgfpathlineto{\pgfqpoint{1.659091in}{2.847009in}}%
\pgfpathlineto{\pgfqpoint{1.658540in}{2.846704in}}%
\pgfpathlineto{\pgfqpoint{1.658540in}{2.846704in}}%
\pgfpathlineto{\pgfqpoint{1.657437in}{2.845581in}}%
\pgfpathlineto{\pgfqpoint{1.657810in}{2.845245in}}%
\pgfpathlineto{\pgfqpoint{1.657938in}{2.845052in}}%
\pgfpathlineto{\pgfqpoint{1.657679in}{2.844936in}}%
\pgfpathlineto{\pgfqpoint{1.657679in}{2.844936in}}%
\pgfpathlineto{\pgfqpoint{1.656580in}{2.843996in}}%
\pgfpathlineto{\pgfqpoint{1.656643in}{2.843821in}}%
\pgfpathlineto{\pgfqpoint{1.656837in}{2.843548in}}%
\pgfpathlineto{\pgfqpoint{1.655888in}{2.842985in}}%
\pgfpathlineto{\pgfqpoint{1.654068in}{2.841859in}}%
\pgfpathlineto{\pgfqpoint{1.652997in}{2.842414in}}%
\pgfpathlineto{\pgfqpoint{1.653069in}{2.842789in}}%
\pgfpathlineto{\pgfqpoint{1.652507in}{2.844580in}}%
\pgfpathlineto{\pgfqpoint{1.652421in}{2.844588in}}%
\pgfpathlineto{\pgfqpoint{1.651434in}{2.845157in}}%
\pgfpathlineto{\pgfqpoint{1.651963in}{2.845839in}}%
\pgfpathlineto{\pgfqpoint{1.652173in}{2.846432in}}%
\pgfpathlineto{\pgfqpoint{1.651368in}{2.846846in}}%
\pgfpathlineto{\pgfqpoint{1.651016in}{2.847326in}}%
\pgfpathlineto{\pgfqpoint{1.651706in}{2.847875in}}%
\pgfpathlineto{\pgfqpoint{1.651867in}{2.848919in}}%
\pgfpathlineto{\pgfqpoint{1.651569in}{2.849168in}}%
\pgfpathlineto{\pgfqpoint{1.650906in}{2.849852in}}%
\pgfpathlineto{\pgfqpoint{1.651622in}{2.850369in}}%
\pgfpathlineto{\pgfqpoint{1.651653in}{2.851889in}}%
\pgfpathlineto{\pgfqpoint{1.651175in}{2.852876in}}%
\pgfpathlineto{\pgfqpoint{1.651783in}{2.853395in}}%
\pgfpathlineto{\pgfqpoint{1.651690in}{2.854977in}}%
\pgfpathlineto{\pgfqpoint{1.651989in}{2.856704in}}%
\pgfpathlineto{\pgfqpoint{1.651833in}{2.858731in}}%
\pgfpathlineto{\pgfqpoint{1.652609in}{2.863813in}}%
\pgfpathlineto{\pgfqpoint{1.657633in}{2.895793in}}%
\pgfpathlineto{\pgfqpoint{1.657789in}{2.897738in}}%
\pgfpathlineto{\pgfqpoint{1.658592in}{2.899880in}}%
\pgfpathlineto{\pgfqpoint{1.659074in}{2.902580in}}%
\pgfpathlineto{\pgfqpoint{1.663270in}{2.918428in}}%
\pgfpathlineto{\pgfqpoint{1.663970in}{2.919764in}}%
\pgfpathlineto{\pgfqpoint{1.663974in}{2.921552in}}%
\pgfpathlineto{\pgfqpoint{1.664824in}{2.922538in}}%
\pgfpathlineto{\pgfqpoint{1.665495in}{2.923755in}}%
\pgfpathlineto{\pgfqpoint{1.665153in}{2.924067in}}%
\pgfpathlineto{\pgfqpoint{1.664943in}{2.924591in}}%
\pgfpathlineto{\pgfqpoint{1.665692in}{2.925064in}}%
\pgfpathlineto{\pgfqpoint{1.666531in}{2.926327in}}%
\pgfpathlineto{\pgfqpoint{1.666287in}{2.926617in}}%
\pgfpathlineto{\pgfqpoint{1.666013in}{2.927110in}}%
\pgfpathlineto{\pgfqpoint{1.666870in}{2.927585in}}%
\pgfpathlineto{\pgfqpoint{1.667318in}{2.928969in}}%
\pgfpathlineto{\pgfqpoint{1.667175in}{2.929143in}}%
\pgfpathlineto{\pgfqpoint{1.668109in}{2.929960in}}%
\pgfpathlineto{\pgfqpoint{1.673227in}{2.936083in}}%
\pgfpathlineto{\pgfqpoint{1.673710in}{2.935703in}}%
\pgfpathlineto{\pgfqpoint{1.673750in}{2.935699in}}%
\pgfpathlineto{\pgfqpoint{1.673718in}{2.935703in}}%
\pgfpathlineto{\pgfqpoint{1.673718in}{2.935703in}}%
\pgfpathlineto{\pgfqpoint{1.673013in}{2.935264in}}%
\pgfpathlineto{\pgfqpoint{1.673622in}{2.934351in}}%
\pgfpathlineto{\pgfqpoint{1.674583in}{2.931582in}}%
\pgfpathlineto{\pgfqpoint{1.674670in}{2.928231in}}%
\pgfpathlineto{\pgfqpoint{1.674464in}{2.926514in}}%
\pgfpathlineto{\pgfqpoint{1.674089in}{2.922891in}}%
\pgfpathlineto{\pgfqpoint{1.674049in}{2.921141in}}%
\pgfpathlineto{\pgfqpoint{1.674067in}{2.919340in}}%
\pgfpathlineto{\pgfqpoint{1.673676in}{2.918150in}}%
\pgfpathlineto{\pgfqpoint{1.672940in}{2.916669in}}%
\pgfpathlineto{\pgfqpoint{1.673279in}{2.916381in}}%
\pgfpathlineto{\pgfqpoint{1.673601in}{2.915423in}}%
\pgfpathlineto{\pgfqpoint{1.673246in}{2.915068in}}%
\pgfpathlineto{\pgfqpoint{1.672492in}{2.913397in}}%
\pgfpathlineto{\pgfqpoint{1.672572in}{2.913290in}}%
\pgfpathlineto{\pgfqpoint{1.672598in}{2.911686in}}%
\pgfpathlineto{\pgfqpoint{1.672320in}{2.909738in}}%
\pgfpathlineto{\pgfqpoint{1.672128in}{2.908234in}}%
\pgfpathlineto{\pgfqpoint{1.671844in}{2.905330in}}%
\pgfpathlineto{\pgfqpoint{1.670964in}{2.900737in}}%
\pgfpathlineto{\pgfqpoint{1.670318in}{2.896177in}}%
\pgfpathlineto{\pgfqpoint{1.667838in}{2.887242in}}%
\pgfpathlineto{\pgfqpoint{1.667576in}{2.885166in}}%
\pgfpathlineto{\pgfqpoint{1.666468in}{2.883506in}}%
\pgfpathlineto{\pgfqpoint{1.666049in}{2.882429in}}%
\pgfpathlineto{\pgfqpoint{1.666457in}{2.882109in}}%
\pgfpathlineto{\pgfqpoint{1.666452in}{2.881168in}}%
\pgfpathlineto{\pgfqpoint{1.666205in}{2.880948in}}%
\pgfpathlineto{\pgfqpoint{1.665071in}{2.879352in}}%
\pgfpathlineto{\pgfqpoint{1.665365in}{2.879076in}}%
\pgfpathlineto{\pgfqpoint{1.665699in}{2.878371in}}%
\pgfpathlineto{\pgfqpoint{1.665134in}{2.877945in}}%
\pgfpathlineto{\pgfqpoint{1.664373in}{2.876431in}}%
\pgfpathlineto{\pgfqpoint{1.664590in}{2.876208in}}%
\pgfpathlineto{\pgfqpoint{1.664784in}{2.875612in}}%
\pgfpathlineto{\pgfqpoint{1.664187in}{2.875124in}}%
\pgfpathlineto{\pgfqpoint{1.663816in}{2.873556in}}%
\pgfpathlineto{\pgfqpoint{1.663897in}{2.873472in}}%
\pgfpathlineto{\pgfqpoint{1.663409in}{2.872460in}}%
\pgfpathlineto{\pgfqpoint{1.661951in}{2.868050in}}%
\pgfpathlineto{\pgfqpoint{1.661119in}{2.866216in}}%
\pgfpathlineto{\pgfqpoint{1.660134in}{2.864233in}}%
\pgfpathlineto{\pgfqpoint{1.656499in}{2.861444in}}%
\pgfpathlineto{\pgfqpoint{1.656440in}{2.861841in}}%
\pgfpathlineto{\pgfqpoint{1.656287in}{2.861690in}}%
\pgfpathlineto{\pgfqpoint{1.656492in}{2.861682in}}%
\pgfpathlineto{\pgfqpoint{1.656492in}{2.861682in}}%
\pgfpathlineto{\pgfqpoint{1.656695in}{2.861869in}}%
\pgfpathlineto{\pgfqpoint{1.656354in}{2.862187in}}%
\pgfpathlineto{\pgfqpoint{1.656354in}{2.862187in}}%
\pgfpathlineto{\pgfqpoint{1.655848in}{2.863387in}}%
\pgfpathlineto{\pgfqpoint{1.655355in}{2.866502in}}%
\pgfpathlineto{\pgfqpoint{1.654733in}{2.866914in}}%
\pgfpathlineto{\pgfqpoint{1.655159in}{2.867699in}}%
\pgfpathlineto{\pgfqpoint{1.655335in}{2.868063in}}%
\pgfpathlineto{\pgfqpoint{1.654411in}{2.868527in}}%
\pgfpathlineto{\pgfqpoint{1.655243in}{2.869497in}}%
\pgfpathlineto{\pgfqpoint{1.655386in}{2.869836in}}%
\pgfpathlineto{\pgfqpoint{1.654774in}{2.870228in}}%
\pgfpathlineto{\pgfqpoint{1.654774in}{2.870228in}}%
\pgfpathlineto{\pgfqpoint{1.654322in}{2.870620in}}%
\pgfpathlineto{\pgfqpoint{1.655059in}{2.871125in}}%
\pgfpathlineto{\pgfqpoint{1.655059in}{2.871125in}}%
\pgfpathlineto{\pgfqpoint{1.655447in}{2.871951in}}%
\pgfpathlineto{\pgfqpoint{1.655048in}{2.872332in}}%
\pgfpathlineto{\pgfqpoint{1.654501in}{2.872789in}}%
\pgfpathlineto{\pgfqpoint{1.655414in}{2.873367in}}%
\pgfpathlineto{\pgfqpoint{1.655496in}{2.874410in}}%
\pgfpathlineto{\pgfqpoint{1.655236in}{2.874654in}}%
\pgfpathlineto{\pgfqpoint{1.654914in}{2.875122in}}%
\pgfpathlineto{\pgfqpoint{1.655699in}{2.875733in}}%
\pgfpathlineto{\pgfqpoint{1.655397in}{2.877459in}}%
\pgfpathlineto{\pgfqpoint{1.656506in}{2.882885in}}%
\pgfpathlineto{\pgfqpoint{1.657082in}{2.885953in}}%
\pgfpathlineto{\pgfqpoint{1.661935in}{2.907436in}}%
\pgfpathlineto{\pgfqpoint{1.663888in}{2.913571in}}%
\pgfpathlineto{\pgfqpoint{1.666524in}{2.920108in}}%
\pgfpathlineto{\pgfqpoint{1.667177in}{2.921638in}}%
\pgfpathlineto{\pgfqpoint{1.666751in}{2.921843in}}%
\pgfpathlineto{\pgfqpoint{1.666697in}{2.921889in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.921876in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.921876in}}%
\pgfpathlineto{\pgfqpoint{1.667994in}{2.922715in}}%
\pgfpathlineto{\pgfqpoint{1.669737in}{2.922648in}}%
\pgfpathlineto{\pgfqpoint{1.669410in}{2.922173in}}%
\pgfpathlineto{\pgfqpoint{1.669970in}{2.920999in}}%
\pgfpathlineto{\pgfqpoint{1.669511in}{2.920710in}}%
\pgfpathlineto{\pgfqpoint{1.669149in}{2.920471in}}%
\pgfpathlineto{\pgfqpoint{1.669695in}{2.920285in}}%
\pgfpathlineto{\pgfqpoint{1.669695in}{2.920285in}}%
\pgfpathlineto{\pgfqpoint{1.670225in}{2.920101in}}%
\pgfpathlineto{\pgfqpoint{1.669648in}{2.919771in}}%
\pgfpathlineto{\pgfqpoint{1.669648in}{2.919771in}}%
\pgfpathlineto{\pgfqpoint{1.669189in}{2.919377in}}%
\pgfpathlineto{\pgfqpoint{1.669819in}{2.919027in}}%
\pgfpathlineto{\pgfqpoint{1.669819in}{2.919027in}}%
\pgfpathlineto{\pgfqpoint{1.670253in}{2.918835in}}%
\pgfpathlineto{\pgfqpoint{1.669739in}{2.918611in}}%
\pgfpathlineto{\pgfqpoint{1.669739in}{2.918611in}}%
\pgfpathlineto{\pgfqpoint{1.669387in}{2.918015in}}%
\pgfpathlineto{\pgfqpoint{1.670202in}{2.917602in}}%
\pgfpathlineto{\pgfqpoint{1.669639in}{2.916553in}}%
\pgfpathlineto{\pgfqpoint{1.669828in}{2.910823in}}%
\pgfpathlineto{\pgfqpoint{1.668137in}{2.900114in}}%
\pgfpathlineto{\pgfqpoint{1.667294in}{2.899355in}}%
\pgfpathlineto{\pgfqpoint{1.666956in}{2.898461in}}%
\pgfpathlineto{\pgfqpoint{1.667364in}{2.898136in}}%
\pgfpathlineto{\pgfqpoint{1.667651in}{2.897770in}}%
\pgfpathlineto{\pgfqpoint{1.667128in}{2.897374in}}%
\pgfpathlineto{\pgfqpoint{1.667128in}{2.897374in}}%
\pgfpathlineto{\pgfqpoint{1.666823in}{2.896111in}}%
\pgfpathlineto{\pgfqpoint{1.667037in}{2.895931in}}%
\pgfpathlineto{\pgfqpoint{1.667105in}{2.895597in}}%
\pgfpathlineto{\pgfqpoint{1.666595in}{2.894909in}}%
\pgfpathlineto{\pgfqpoint{1.663339in}{2.882878in}}%
\pgfpathlineto{\pgfqpoint{1.662232in}{2.880730in}}%
\pgfpathlineto{\pgfqpoint{1.662302in}{2.880668in}}%
\pgfpathlineto{\pgfqpoint{1.662952in}{2.880238in}}%
\pgfpathlineto{\pgfqpoint{1.661861in}{2.879723in}}%
\pgfpathlineto{\pgfqpoint{1.661861in}{2.879723in}}%
\pgfpathlineto{\pgfqpoint{1.661210in}{2.877953in}}%
\pgfpathlineto{\pgfqpoint{1.660108in}{2.874241in}}%
\pgfpathlineto{\pgfqpoint{1.657803in}{2.872147in}}%
\pgfpathlineto{\pgfqpoint{1.657617in}{2.872127in}}%
\pgfpathlineto{\pgfqpoint{1.657778in}{2.872239in}}%
\pgfpathlineto{\pgfqpoint{1.657778in}{2.872239in}}%
\pgfpathlineto{\pgfqpoint{1.658332in}{2.872474in}}%
\pgfpathlineto{\pgfqpoint{1.657728in}{2.872381in}}%
\pgfpathlineto{\pgfqpoint{1.657728in}{2.872381in}}%
\pgfpathlineto{\pgfqpoint{1.657126in}{2.872305in}}%
\pgfpathlineto{\pgfqpoint{1.657698in}{2.872407in}}%
\pgfpathlineto{\pgfqpoint{1.657698in}{2.872407in}}%
\pgfpathlineto{\pgfqpoint{1.658046in}{2.872591in}}%
\pgfpathlineto{\pgfqpoint{1.657581in}{2.872784in}}%
\pgfpathlineto{\pgfqpoint{1.657581in}{2.872784in}}%
\pgfpathlineto{\pgfqpoint{1.656888in}{2.872704in}}%
\pgfpathlineto{\pgfqpoint{1.657570in}{2.872765in}}%
\pgfpathlineto{\pgfqpoint{1.657570in}{2.872765in}}%
\pgfpathlineto{\pgfqpoint{1.657796in}{2.873067in}}%
\pgfpathlineto{\pgfqpoint{1.657428in}{2.873349in}}%
\pgfpathlineto{\pgfqpoint{1.657428in}{2.873349in}}%
\pgfpathlineto{\pgfqpoint{1.656849in}{2.873300in}}%
\pgfpathlineto{\pgfqpoint{1.657437in}{2.873385in}}%
\pgfpathlineto{\pgfqpoint{1.657437in}{2.873385in}}%
\pgfpathlineto{\pgfqpoint{1.657546in}{2.873843in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{2.874046in}}%
\pgfpathlineto{\pgfqpoint{1.657007in}{2.874046in}}%
\pgfpathlineto{\pgfqpoint{1.656919in}{2.873994in}}%
\pgfpathlineto{\pgfqpoint{1.657008in}{2.874014in}}%
\pgfpathlineto{\pgfqpoint{1.657008in}{2.874014in}}%
\pgfpathlineto{\pgfqpoint{1.657418in}{2.874524in}}%
\pgfpathlineto{\pgfqpoint{1.657246in}{2.875156in}}%
\pgfpathlineto{\pgfqpoint{1.657327in}{2.876986in}}%
\pgfpathlineto{\pgfqpoint{1.657133in}{2.879146in}}%
\pgfpathlineto{\pgfqpoint{1.657414in}{2.881815in}}%
\pgfpathlineto{\pgfqpoint{1.657301in}{2.881848in}}%
\pgfpathlineto{\pgfqpoint{1.656791in}{2.882325in}}%
\pgfpathlineto{\pgfqpoint{1.657476in}{2.882977in}}%
\pgfpathlineto{\pgfqpoint{1.657647in}{2.883592in}}%
\pgfpathlineto{\pgfqpoint{1.656896in}{2.883963in}}%
\pgfpathlineto{\pgfqpoint{1.656830in}{2.884123in}}%
\pgfpathlineto{\pgfqpoint{1.657122in}{2.884330in}}%
\pgfpathlineto{\pgfqpoint{1.657122in}{2.884330in}}%
\pgfpathlineto{\pgfqpoint{1.657925in}{2.885474in}}%
\pgfpathlineto{\pgfqpoint{1.657428in}{2.885836in}}%
\pgfpathlineto{\pgfqpoint{1.657145in}{2.886081in}}%
\pgfpathlineto{\pgfqpoint{1.657635in}{2.886326in}}%
\pgfpathlineto{\pgfqpoint{1.657635in}{2.886326in}}%
\pgfpathlineto{\pgfqpoint{1.658198in}{2.887520in}}%
\pgfpathlineto{\pgfqpoint{1.658002in}{2.887730in}}%
\pgfpathlineto{\pgfqpoint{1.657652in}{2.888061in}}%
\pgfpathlineto{\pgfqpoint{1.658473in}{2.888713in}}%
\pgfpathlineto{\pgfqpoint{1.658857in}{2.891973in}}%
\pgfpathlineto{\pgfqpoint{1.659320in}{2.893200in}}%
\pgfpathlineto{\pgfqpoint{1.659889in}{2.896265in}}%
\pgfpathlineto{\pgfqpoint{1.661436in}{2.902661in}}%
\pgfpathlineto{\pgfqpoint{1.661641in}{2.903241in}}%
\pgfpathlineto{\pgfqpoint{1.660951in}{2.903682in}}%
\pgfpathlineto{\pgfqpoint{1.661027in}{2.903802in}}%
\pgfpathlineto{\pgfqpoint{1.661457in}{2.903994in}}%
\pgfpathlineto{\pgfqpoint{1.661457in}{2.903994in}}%
\pgfpathlineto{\pgfqpoint{1.662161in}{2.904836in}}%
\pgfpathlineto{\pgfqpoint{1.661692in}{2.905215in}}%
\pgfpathlineto{\pgfqpoint{1.661543in}{2.905396in}}%
\pgfpathlineto{\pgfqpoint{1.661952in}{2.905530in}}%
\pgfpathlineto{\pgfqpoint{1.661952in}{2.905530in}}%
\pgfpathlineto{\pgfqpoint{1.662584in}{2.906412in}}%
\pgfpathlineto{\pgfqpoint{1.662283in}{2.906782in}}%
\pgfpathlineto{\pgfqpoint{1.662273in}{2.906853in}}%
\pgfpathlineto{\pgfqpoint{1.662428in}{2.906910in}}%
\pgfpathlineto{\pgfqpoint{1.662428in}{2.906910in}}%
\pgfpathlineto{\pgfqpoint{1.663393in}{2.908706in}}%
\pgfpathlineto{\pgfqpoint{1.666370in}{2.913373in}}%
\pgfpathlineto{\pgfqpoint{1.666601in}{2.913082in}}%
\pgfpathlineto{\pgfqpoint{1.666604in}{2.913150in}}%
\pgfpathlineto{\pgfqpoint{1.666720in}{2.912959in}}%
\pgfpathlineto{\pgfqpoint{1.666720in}{2.912959in}}%
\pgfpathlineto{\pgfqpoint{1.667103in}{2.911348in}}%
\pgfpathlineto{\pgfqpoint{1.667157in}{2.911328in}}%
\pgfpathlineto{\pgfqpoint{1.667294in}{2.911122in}}%
\pgfpathlineto{\pgfqpoint{1.666975in}{2.910916in}}%
\pgfpathlineto{\pgfqpoint{1.666975in}{2.910916in}}%
\pgfpathlineto{\pgfqpoint{1.666837in}{2.910583in}}%
\pgfpathlineto{\pgfqpoint{1.667297in}{2.910392in}}%
\pgfpathlineto{\pgfqpoint{1.667297in}{2.910392in}}%
\pgfpathlineto{\pgfqpoint{1.667289in}{2.910307in}}%
\pgfpathlineto{\pgfqpoint{1.667033in}{2.910082in}}%
\pgfpathlineto{\pgfqpoint{1.667033in}{2.910082in}}%
\pgfpathlineto{\pgfqpoint{1.666291in}{2.908674in}}%
\pgfpathlineto{\pgfqpoint{1.666706in}{2.908560in}}%
\pgfpathlineto{\pgfqpoint{1.667236in}{2.908350in}}%
\pgfpathlineto{\pgfqpoint{1.666662in}{2.908083in}}%
\pgfpathlineto{\pgfqpoint{1.666662in}{2.908083in}}%
\pgfpathlineto{\pgfqpoint{1.666172in}{2.907709in}}%
\pgfpathlineto{\pgfqpoint{1.666790in}{2.907381in}}%
\pgfpathlineto{\pgfqpoint{1.666790in}{2.907381in}}%
\pgfpathlineto{\pgfqpoint{1.667131in}{2.907224in}}%
\pgfpathlineto{\pgfqpoint{1.666781in}{2.907113in}}%
\pgfpathlineto{\pgfqpoint{1.666781in}{2.907113in}}%
\pgfpathlineto{\pgfqpoint{1.666217in}{2.906600in}}%
\pgfpathlineto{\pgfqpoint{1.666606in}{2.905934in}}%
\pgfpathlineto{\pgfqpoint{1.666391in}{2.905275in}}%
\pgfpathlineto{\pgfqpoint{1.666657in}{2.904750in}}%
\pgfpathlineto{\pgfqpoint{1.666265in}{2.901852in}}%
\pgfpathlineto{\pgfqpoint{1.665759in}{2.898970in}}%
\pgfpathlineto{\pgfqpoint{1.664478in}{2.895103in}}%
\pgfpathlineto{\pgfqpoint{1.664886in}{2.894960in}}%
\pgfpathlineto{\pgfqpoint{1.665026in}{2.894558in}}%
\pgfpathlineto{\pgfqpoint{1.664516in}{2.894218in}}%
\pgfpathlineto{\pgfqpoint{1.664516in}{2.894218in}}%
\pgfpathlineto{\pgfqpoint{1.663885in}{2.893665in}}%
\pgfpathlineto{\pgfqpoint{1.664712in}{2.893112in}}%
\pgfpathlineto{\pgfqpoint{1.663410in}{2.889105in}}%
\pgfpathlineto{\pgfqpoint{1.663090in}{2.887958in}}%
\pgfpathlineto{\pgfqpoint{1.661335in}{2.882994in}}%
\pgfpathlineto{\pgfqpoint{1.658486in}{2.880300in}}%
\pgfpathlineto{\pgfqpoint{1.658093in}{2.881373in}}%
\pgfpathlineto{\pgfqpoint{1.657784in}{2.881391in}}%
\pgfpathlineto{\pgfqpoint{1.658062in}{2.881489in}}%
\pgfpathlineto{\pgfqpoint{1.658062in}{2.881489in}}%
\pgfpathlineto{\pgfqpoint{1.658708in}{2.881919in}}%
\pgfpathlineto{\pgfqpoint{1.657859in}{2.882192in}}%
\pgfpathlineto{\pgfqpoint{1.657859in}{2.882192in}}%
\pgfpathlineto{\pgfqpoint{1.657712in}{2.882158in}}%
\pgfpathlineto{\pgfqpoint{1.657848in}{2.882150in}}%
\pgfpathlineto{\pgfqpoint{1.657848in}{2.882150in}}%
\pgfpathlineto{\pgfqpoint{1.658655in}{2.883381in}}%
\pgfpathlineto{\pgfqpoint{1.659760in}{2.892720in}}%
\pgfpathlineto{\pgfqpoint{1.659693in}{2.894693in}}%
\pgfpathlineto{\pgfqpoint{1.659546in}{2.894757in}}%
\pgfpathlineto{\pgfqpoint{1.659453in}{2.894821in}}%
\pgfpathlineto{\pgfqpoint{1.659583in}{2.894832in}}%
\pgfpathlineto{\pgfqpoint{1.659583in}{2.894832in}}%
\pgfpathlineto{\pgfqpoint{1.660260in}{2.895586in}}%
\pgfpathlineto{\pgfqpoint{1.660005in}{2.896059in}}%
\pgfpathlineto{\pgfqpoint{1.659998in}{2.896068in}}%
\pgfpathlineto{\pgfqpoint{1.660150in}{2.896171in}}%
\pgfpathlineto{\pgfqpoint{1.660150in}{2.896171in}}%
\pgfpathlineto{\pgfqpoint{1.660754in}{2.897747in}}%
\pgfpathlineto{\pgfqpoint{1.661685in}{2.900580in}}%
\pgfpathlineto{\pgfqpoint{1.664728in}{2.907336in}}%
\pgfpathlineto{\pgfqpoint{1.665020in}{2.906506in}}%
\pgfpathlineto{\pgfqpoint{1.665136in}{2.906513in}}%
\pgfpathlineto{\pgfqpoint{1.665034in}{2.906571in}}%
\pgfpathlineto{\pgfqpoint{1.665034in}{2.906571in}}%
\pgfpathlineto{\pgfqpoint{1.664697in}{2.906493in}}%
\pgfpathlineto{\pgfqpoint{1.664954in}{2.906097in}}%
\pgfpathlineto{\pgfqpoint{1.664954in}{2.906097in}}%
\pgfpathlineto{\pgfqpoint{1.665237in}{2.904954in}}%
\pgfpathlineto{\pgfqpoint{1.665169in}{2.904947in}}%
\pgfpathlineto{\pgfqpoint{1.665033in}{2.903798in}}%
\pgfpathlineto{\pgfqpoint{1.665197in}{2.903660in}}%
\pgfpathlineto{\pgfqpoint{1.665220in}{2.903450in}}%
\pgfpathlineto{\pgfqpoint{1.664978in}{2.903280in}}%
\pgfpathlineto{\pgfqpoint{1.664978in}{2.903280in}}%
\pgfpathlineto{\pgfqpoint{1.664390in}{2.901987in}}%
\pgfpathlineto{\pgfqpoint{1.664970in}{2.901851in}}%
\pgfpathlineto{\pgfqpoint{1.664831in}{2.901516in}}%
\pgfpathlineto{\pgfqpoint{1.664523in}{2.901346in}}%
\pgfpathlineto{\pgfqpoint{1.664523in}{2.901346in}}%
\pgfpathlineto{\pgfqpoint{1.664033in}{2.901079in}}%
\pgfpathlineto{\pgfqpoint{1.664672in}{2.900930in}}%
\pgfpathlineto{\pgfqpoint{1.664672in}{2.900930in}}%
\pgfpathlineto{\pgfqpoint{1.664858in}{2.900784in}}%
\pgfpathlineto{\pgfqpoint{1.664599in}{2.900569in}}%
\pgfpathlineto{\pgfqpoint{1.664599in}{2.900569in}}%
\pgfpathlineto{\pgfqpoint{1.663753in}{2.899275in}}%
\pgfpathlineto{\pgfqpoint{1.663767in}{2.899244in}}%
\pgfpathlineto{\pgfqpoint{1.663794in}{2.895867in}}%
\pgfpathlineto{\pgfqpoint{1.662740in}{2.892348in}}%
\pgfpathlineto{\pgfqpoint{1.663059in}{2.892270in}}%
\pgfpathlineto{\pgfqpoint{1.662691in}{2.891723in}}%
\pgfpathlineto{\pgfqpoint{1.662248in}{2.891514in}}%
\pgfpathlineto{\pgfqpoint{1.662171in}{2.891427in}}%
\pgfpathlineto{\pgfqpoint{1.662327in}{2.891389in}}%
\pgfpathlineto{\pgfqpoint{1.662327in}{2.891389in}}%
\pgfpathlineto{\pgfqpoint{1.662843in}{2.891235in}}%
\pgfpathlineto{\pgfqpoint{1.662430in}{2.890907in}}%
\pgfpathlineto{\pgfqpoint{1.662430in}{2.890907in}}%
\pgfpathlineto{\pgfqpoint{1.661471in}{2.889777in}}%
\pgfpathlineto{\pgfqpoint{1.661755in}{2.889602in}}%
\pgfpathlineto{\pgfqpoint{1.662308in}{2.889513in}}%
\pgfpathlineto{\pgfqpoint{1.661744in}{2.889528in}}%
\pgfpathlineto{\pgfqpoint{1.661744in}{2.889528in}}%
\pgfpathlineto{\pgfqpoint{1.661399in}{2.889088in}}%
\pgfpathlineto{\pgfqpoint{1.661818in}{2.888854in}}%
\pgfpathlineto{\pgfqpoint{1.661818in}{2.888854in}}%
\pgfpathlineto{\pgfqpoint{1.662043in}{2.888841in}}%
\pgfpathlineto{\pgfqpoint{1.661828in}{2.888900in}}%
\pgfpathlineto{\pgfqpoint{1.661828in}{2.888900in}}%
\pgfpathlineto{\pgfqpoint{1.661394in}{2.888393in}}%
\pgfpathlineto{\pgfqpoint{1.661419in}{2.887800in}}%
\pgfpathlineto{\pgfqpoint{1.659184in}{2.885021in}}%
\pgfpathlineto{\pgfqpoint{1.659326in}{2.886573in}}%
\pgfpathlineto{\pgfqpoint{1.659042in}{2.886518in}}%
\pgfpathlineto{\pgfqpoint{1.659301in}{2.886758in}}%
\pgfpathlineto{\pgfqpoint{1.659301in}{2.886758in}}%
\pgfpathlineto{\pgfqpoint{1.659495in}{2.886976in}}%
\pgfpathlineto{\pgfqpoint{1.659144in}{2.886974in}}%
\pgfpathlineto{\pgfqpoint{1.659144in}{2.886974in}}%
\pgfpathlineto{\pgfqpoint{1.658752in}{2.886980in}}%
\pgfpathlineto{\pgfqpoint{1.659040in}{2.887248in}}%
\pgfpathlineto{\pgfqpoint{1.659040in}{2.887248in}}%
\pgfpathlineto{\pgfqpoint{1.659460in}{2.887511in}}%
\pgfpathlineto{\pgfqpoint{1.658886in}{2.887560in}}%
\pgfpathlineto{\pgfqpoint{1.658886in}{2.887560in}}%
\pgfpathlineto{\pgfqpoint{1.658515in}{2.887613in}}%
\pgfpathlineto{\pgfqpoint{1.658918in}{2.887788in}}%
\pgfpathlineto{\pgfqpoint{1.658918in}{2.887788in}}%
\pgfpathlineto{\pgfqpoint{1.659485in}{2.888106in}}%
\pgfpathlineto{\pgfqpoint{1.658725in}{2.888363in}}%
\pgfpathlineto{\pgfqpoint{1.658725in}{2.888363in}}%
\pgfpathlineto{\pgfqpoint{1.658500in}{2.888345in}}%
\pgfpathlineto{\pgfqpoint{1.658717in}{2.888336in}}%
\pgfpathlineto{\pgfqpoint{1.658717in}{2.888336in}}%
\pgfpathlineto{\pgfqpoint{1.659578in}{2.889598in}}%
\pgfpathlineto{\pgfqpoint{1.659571in}{2.889625in}}%
\pgfpathlineto{\pgfqpoint{1.659977in}{2.892337in}}%
\pgfpathlineto{\pgfqpoint{1.660418in}{2.894983in}}%
\pgfpathlineto{\pgfqpoint{1.660040in}{2.894999in}}%
\pgfpathlineto{\pgfqpoint{1.659768in}{2.895125in}}%
\pgfpathlineto{\pgfqpoint{1.660085in}{2.895391in}}%
\pgfpathlineto{\pgfqpoint{1.660085in}{2.895391in}}%
\pgfpathlineto{\pgfqpoint{1.660808in}{2.896657in}}%
\pgfpathlineto{\pgfqpoint{1.660297in}{2.896881in}}%
\pgfpathlineto{\pgfqpoint{1.659963in}{2.896939in}}%
\pgfpathlineto{\pgfqpoint{1.660302in}{2.896958in}}%
\pgfpathlineto{\pgfqpoint{1.660302in}{2.896958in}}%
\pgfpathlineto{\pgfqpoint{1.661205in}{2.898169in}}%
\pgfpathlineto{\pgfqpoint{1.662611in}{2.902342in}}%
\pgfpathlineto{\pgfqpoint{1.662737in}{2.902370in}}%
\pgfpathlineto{\pgfqpoint{1.662628in}{2.902413in}}%
\pgfpathlineto{\pgfqpoint{1.662628in}{2.902413in}}%
\pgfpathlineto{\pgfqpoint{1.661825in}{2.902501in}}%
\pgfpathlineto{\pgfqpoint{1.662602in}{2.902535in}}%
\pgfpathlineto{\pgfqpoint{1.662602in}{2.902535in}}%
\pgfpathlineto{\pgfqpoint{1.662905in}{2.902687in}}%
\pgfpathlineto{\pgfqpoint{1.662542in}{2.902869in}}%
\pgfpathlineto{\pgfqpoint{1.662542in}{2.902869in}}%
\pgfpathlineto{\pgfqpoint{1.662061in}{2.902891in}}%
\pgfpathlineto{\pgfqpoint{1.662499in}{2.902768in}}%
\pgfpathlineto{\pgfqpoint{1.662499in}{2.902768in}}%
\pgfpathlineto{\pgfqpoint{1.663046in}{2.902934in}}%
\pgfpathlineto{\pgfqpoint{1.662525in}{2.903221in}}%
\pgfpathlineto{\pgfqpoint{1.662525in}{2.903221in}}%
\pgfpathlineto{\pgfqpoint{1.662407in}{2.903205in}}%
\pgfpathlineto{\pgfqpoint{1.662514in}{2.903041in}}%
\pgfpathlineto{\pgfqpoint{1.662514in}{2.903041in}}%
\pgfpathlineto{\pgfqpoint{1.663797in}{2.901959in}}%
\pgfpathlineto{\pgfqpoint{1.662807in}{2.901764in}}%
\pgfpathlineto{\pgfqpoint{1.663321in}{2.898368in}}%
\pgfpathlineto{\pgfqpoint{1.662388in}{2.896742in}}%
\pgfpathlineto{\pgfqpoint{1.663081in}{2.896660in}}%
\pgfpathlineto{\pgfqpoint{1.663183in}{2.896551in}}%
\pgfpathlineto{\pgfqpoint{1.663027in}{2.896396in}}%
\pgfpathlineto{\pgfqpoint{1.663027in}{2.896396in}}%
\pgfpathlineto{\pgfqpoint{1.662050in}{2.895046in}}%
\pgfpathlineto{\pgfqpoint{1.660514in}{2.890020in}}%
\pgfpathlineto{\pgfqpoint{1.660300in}{2.889833in}}%
\pgfpathlineto{\pgfqpoint{1.660577in}{2.889706in}}%
\pgfpathlineto{\pgfqpoint{1.660577in}{2.889706in}}%
\pgfpathlineto{\pgfqpoint{1.661275in}{2.889728in}}%
\pgfpathlineto{\pgfqpoint{1.660605in}{2.889815in}}%
\pgfpathlineto{\pgfqpoint{1.660605in}{2.889815in}}%
\pgfpathlineto{\pgfqpoint{1.660244in}{2.889571in}}%
\pgfpathlineto{\pgfqpoint{1.660659in}{2.889364in}}%
\pgfpathlineto{\pgfqpoint{1.660659in}{2.889364in}}%
\pgfpathlineto{\pgfqpoint{1.661112in}{2.889453in}}%
\pgfpathlineto{\pgfqpoint{1.660677in}{2.889597in}}%
\pgfpathlineto{\pgfqpoint{1.660677in}{2.889597in}}%
\pgfpathlineto{\pgfqpoint{1.660323in}{2.889331in}}%
\pgfpathlineto{\pgfqpoint{1.660682in}{2.889113in}}%
\pgfpathlineto{\pgfqpoint{1.660682in}{2.889113in}}%
\pgfpathlineto{\pgfqpoint{1.660958in}{2.889181in}}%
\pgfpathlineto{\pgfqpoint{1.660689in}{2.889338in}}%
\pgfpathlineto{\pgfqpoint{1.660689in}{2.889338in}}%
\pgfpathlineto{\pgfqpoint{1.660446in}{2.889006in}}%
\pgfpathlineto{\pgfqpoint{1.660684in}{2.888892in}}%
\pgfpathlineto{\pgfqpoint{1.660684in}{2.888892in}}%
\pgfpathlineto{\pgfqpoint{1.660831in}{2.888944in}}%
\pgfpathlineto{\pgfqpoint{1.660692in}{2.889046in}}%
\pgfpathlineto{\pgfqpoint{1.660692in}{2.889046in}}%
\pgfpathlineto{\pgfqpoint{1.660502in}{2.889007in}}%
\pgfpathlineto{\pgfqpoint{1.660573in}{2.888734in}}%
\pgfpathlineto{\pgfqpoint{1.660573in}{2.888734in}}%
\pgfpathlineto{\pgfqpoint{1.660720in}{2.888741in}}%
\pgfpathlineto{\pgfqpoint{1.660624in}{2.888811in}}%
\pgfpathlineto{\pgfqpoint{1.660624in}{2.888811in}}%
\pgfpathlineto{\pgfqpoint{1.659028in}{2.888647in}}%
\pgfpathlineto{\pgfqpoint{1.659859in}{2.889889in}}%
\pgfpathlineto{\pgfqpoint{1.659735in}{2.889963in}}%
\pgfpathlineto{\pgfqpoint{1.659908in}{2.889971in}}%
\pgfpathlineto{\pgfqpoint{1.659908in}{2.889971in}}%
\pgfpathlineto{\pgfqpoint{1.660033in}{2.890043in}}%
\pgfpathlineto{\pgfqpoint{1.659940in}{2.890172in}}%
\pgfpathlineto{\pgfqpoint{1.659940in}{2.890172in}}%
\pgfpathlineto{\pgfqpoint{1.659445in}{2.891310in}}%
\pgfpathlineto{\pgfqpoint{1.659933in}{2.891626in}}%
\pgfpathlineto{\pgfqpoint{1.660155in}{2.891724in}}%
\pgfpathlineto{\pgfqpoint{1.659900in}{2.891716in}}%
\pgfpathlineto{\pgfqpoint{1.659900in}{2.891716in}}%
\pgfpathlineto{\pgfqpoint{1.659194in}{2.891792in}}%
\pgfpathlineto{\pgfqpoint{1.659817in}{2.892060in}}%
\pgfpathlineto{\pgfqpoint{1.659817in}{2.892060in}}%
\pgfpathlineto{\pgfqpoint{1.660190in}{2.892212in}}%
\pgfpathlineto{\pgfqpoint{1.659807in}{2.892312in}}%
\pgfpathlineto{\pgfqpoint{1.659807in}{2.892312in}}%
\pgfpathlineto{\pgfqpoint{1.659128in}{2.892387in}}%
\pgfpathlineto{\pgfqpoint{1.659779in}{2.892491in}}%
\pgfpathlineto{\pgfqpoint{1.659779in}{2.892491in}}%
\pgfpathlineto{\pgfqpoint{1.660265in}{2.892780in}}%
\pgfpathlineto{\pgfqpoint{1.659649in}{2.893029in}}%
\pgfpathlineto{\pgfqpoint{1.659649in}{2.893029in}}%
\pgfpathlineto{\pgfqpoint{1.659256in}{2.893038in}}%
\pgfpathlineto{\pgfqpoint{1.659590in}{2.892984in}}%
\pgfpathlineto{\pgfqpoint{1.659590in}{2.892984in}}%
\pgfpathlineto{\pgfqpoint{1.660416in}{2.893957in}}%
\pgfpathlineto{\pgfqpoint{1.660288in}{2.894164in}}%
\pgfpathlineto{\pgfqpoint{1.659903in}{2.894313in}}%
\pgfpathlineto{\pgfqpoint{1.660383in}{2.894304in}}%
\pgfpathlineto{\pgfqpoint{1.660383in}{2.894304in}}%
\pgfpathlineto{\pgfqpoint{1.660790in}{2.895546in}}%
\pgfpathlineto{\pgfqpoint{1.660645in}{2.895662in}}%
\pgfpathlineto{\pgfqpoint{1.660551in}{2.895722in}}%
\pgfpathlineto{\pgfqpoint{1.660703in}{2.895784in}}%
\pgfpathlineto{\pgfqpoint{1.660703in}{2.895784in}}%
\pgfpathlineto{\pgfqpoint{1.661175in}{2.896918in}}%
\pgfpathlineto{\pgfqpoint{1.660614in}{2.896908in}}%
\pgfpathlineto{\pgfqpoint{1.660416in}{2.896990in}}%
\pgfpathlineto{\pgfqpoint{1.660635in}{2.897134in}}%
\pgfpathlineto{\pgfqpoint{1.660635in}{2.897134in}}%
\pgfpathlineto{\pgfqpoint{1.661258in}{2.897397in}}%
\pgfpathlineto{\pgfqpoint{1.660444in}{2.897430in}}%
\pgfpathlineto{\pgfqpoint{1.660444in}{2.897430in}}%
\pgfpathlineto{\pgfqpoint{1.660293in}{2.897474in}}%
\pgfpathlineto{\pgfqpoint{1.660465in}{2.897551in}}%
\pgfpathlineto{\pgfqpoint{1.660465in}{2.897551in}}%
\pgfpathlineto{\pgfqpoint{1.661629in}{2.898787in}}%
\pgfpathlineto{\pgfqpoint{1.661226in}{2.899034in}}%
\pgfpathlineto{\pgfqpoint{1.660932in}{2.899038in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{2.898907in}}%
\pgfpathlineto{\pgfqpoint{1.661172in}{2.898907in}}%
\pgfpathlineto{\pgfqpoint{1.662304in}{2.900072in}}%
\pgfpathlineto{\pgfqpoint{1.662320in}{2.900106in}}%
\pgfpathlineto{\pgfqpoint{1.662274in}{2.900132in}}%
\pgfpathlineto{\pgfqpoint{1.662274in}{2.900132in}}%
\pgfpathlineto{\pgfqpoint{1.661942in}{2.900129in}}%
\pgfpathlineto{\pgfqpoint{1.662281in}{2.900201in}}%
\pgfpathlineto{\pgfqpoint{1.662281in}{2.900201in}}%
\pgfpathlineto{\pgfqpoint{1.662416in}{2.900228in}}%
\pgfpathlineto{\pgfqpoint{1.662292in}{2.900221in}}%
\pgfpathlineto{\pgfqpoint{1.662292in}{2.900221in}}%
\pgfpathlineto{\pgfqpoint{1.661818in}{2.900161in}}%
\pgfpathlineto{\pgfqpoint{1.662252in}{2.900345in}}%
\pgfpathlineto{\pgfqpoint{1.662252in}{2.900345in}}%
\pgfpathlineto{\pgfqpoint{1.662465in}{2.900361in}}%
\pgfpathlineto{\pgfqpoint{1.662283in}{2.900276in}}%
\pgfpathlineto{\pgfqpoint{1.662283in}{2.900276in}}%
\pgfpathlineto{\pgfqpoint{1.661622in}{2.900239in}}%
\pgfpathlineto{\pgfqpoint{1.662197in}{2.900426in}}%
\pgfpathlineto{\pgfqpoint{1.662197in}{2.900426in}}%
\pgfpathlineto{\pgfqpoint{1.662530in}{2.900433in}}%
\pgfpathlineto{\pgfqpoint{1.662231in}{2.900349in}}%
\pgfpathlineto{\pgfqpoint{1.662231in}{2.900349in}}%
\pgfpathlineto{\pgfqpoint{1.661482in}{2.900363in}}%
\pgfpathlineto{\pgfqpoint{1.662199in}{2.900383in}}%
\pgfpathlineto{\pgfqpoint{1.662199in}{2.900383in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.900445in}}%
\pgfpathlineto{\pgfqpoint{1.662224in}{2.900516in}}%
\pgfpathlineto{\pgfqpoint{1.662224in}{2.900516in}}%
\pgfpathlineto{\pgfqpoint{1.661562in}{2.900465in}}%
\pgfpathlineto{\pgfqpoint{1.662190in}{2.900361in}}%
\pgfpathlineto{\pgfqpoint{1.662190in}{2.900361in}}%
\pgfpathlineto{\pgfqpoint{1.662684in}{2.900496in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{2.900655in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{2.900655in}}%
\pgfpathlineto{\pgfqpoint{1.661781in}{2.900583in}}%
\pgfpathlineto{\pgfqpoint{1.662185in}{2.900387in}}%
\pgfpathlineto{\pgfqpoint{1.662185in}{2.900387in}}%
\pgfpathlineto{\pgfqpoint{1.662731in}{2.900494in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{2.900670in}}%
\pgfpathlineto{\pgfqpoint{1.662201in}{2.900670in}}%
\pgfpathlineto{\pgfqpoint{1.662103in}{2.900519in}}%
\pgfpathlineto{\pgfqpoint{1.662260in}{2.900376in}}%
\pgfpathlineto{\pgfqpoint{1.662260in}{2.900376in}}%
\pgfpathlineto{\pgfqpoint{1.662924in}{2.899310in}}%
\pgfpathlineto{\pgfqpoint{1.662660in}{2.899138in}}%
\pgfpathlineto{\pgfqpoint{1.662196in}{2.899007in}}%
\pgfpathlineto{\pgfqpoint{1.662665in}{2.899082in}}%
\pgfpathlineto{\pgfqpoint{1.662665in}{2.899082in}}%
\pgfpathlineto{\pgfqpoint{1.662882in}{2.899001in}}%
\pgfpathlineto{\pgfqpoint{1.662693in}{2.898821in}}%
\pgfpathlineto{\pgfqpoint{1.662693in}{2.898821in}}%
\pgfpathlineto{\pgfqpoint{1.661872in}{2.898679in}}%
\pgfpathlineto{\pgfqpoint{1.662735in}{2.898681in}}%
\pgfpathlineto{\pgfqpoint{1.662735in}{2.898681in}}%
\pgfpathlineto{\pgfqpoint{1.662831in}{2.898619in}}%
\pgfpathlineto{\pgfqpoint{1.662737in}{2.898545in}}%
\pgfpathlineto{\pgfqpoint{1.662737in}{2.898545in}}%
\pgfpathlineto{\pgfqpoint{1.661699in}{2.898376in}}%
\pgfpathlineto{\pgfqpoint{1.662770in}{2.898248in}}%
\pgfpathlineto{\pgfqpoint{1.662770in}{2.898248in}}%
\pgfpathlineto{\pgfqpoint{1.662807in}{2.898245in}}%
\pgfpathlineto{\pgfqpoint{1.662786in}{2.898249in}}%
\pgfpathlineto{\pgfqpoint{1.662786in}{2.898249in}}%
\pgfpathlineto{\pgfqpoint{1.661721in}{2.898080in}}%
\pgfpathlineto{\pgfqpoint{1.662253in}{2.897086in}}%
\pgfpathlineto{\pgfqpoint{1.662351in}{2.895332in}}%
\pgfpathlineto{\pgfqpoint{1.662173in}{2.895234in}}%
\pgfpathlineto{\pgfqpoint{1.660810in}{2.893697in}}%
\pgfpathlineto{\pgfqpoint{1.661826in}{2.893590in}}%
\pgfpathlineto{\pgfqpoint{1.661874in}{2.893598in}}%
\pgfpathlineto{\pgfqpoint{1.661842in}{2.893625in}}%
\pgfpathlineto{\pgfqpoint{1.661842in}{2.893625in}}%
\pgfpathlineto{\pgfqpoint{1.660831in}{2.893528in}}%
\pgfpathlineto{\pgfqpoint{1.661620in}{2.893233in}}%
\pgfpathlineto{\pgfqpoint{1.661620in}{2.893233in}}%
\pgfpathlineto{\pgfqpoint{1.661763in}{2.893285in}}%
\pgfpathlineto{\pgfqpoint{1.661576in}{2.893383in}}%
\pgfpathlineto{\pgfqpoint{1.661576in}{2.893383in}}%
\pgfpathlineto{\pgfqpoint{1.660941in}{2.893212in}}%
\pgfpathlineto{\pgfqpoint{1.661501in}{2.892903in}}%
\pgfpathlineto{\pgfqpoint{1.661501in}{2.892903in}}%
\pgfpathlineto{\pgfqpoint{1.661648in}{2.892938in}}%
\pgfpathlineto{\pgfqpoint{1.661506in}{2.893022in}}%
\pgfpathlineto{\pgfqpoint{1.661506in}{2.893022in}}%
\pgfpathlineto{\pgfqpoint{1.661107in}{2.892954in}}%
\pgfpathlineto{\pgfqpoint{1.661361in}{2.892566in}}%
\pgfpathlineto{\pgfqpoint{1.661361in}{2.892566in}}%
\pgfpathlineto{\pgfqpoint{1.661543in}{2.892606in}}%
\pgfpathlineto{\pgfqpoint{1.661352in}{2.892657in}}%
\pgfpathlineto{\pgfqpoint{1.661352in}{2.892657in}}%
\pgfpathlineto{\pgfqpoint{1.661177in}{2.892579in}}%
\pgfpathlineto{\pgfqpoint{1.661296in}{2.892285in}}%
\pgfpathlineto{\pgfqpoint{1.661296in}{2.892285in}}%
\pgfpathlineto{\pgfqpoint{1.661450in}{2.892271in}}%
\pgfpathlineto{\pgfqpoint{1.661307in}{2.892288in}}%
\pgfpathlineto{\pgfqpoint{1.661307in}{2.892288in}}%
\pgfpathlineto{\pgfqpoint{1.661130in}{2.892219in}}%
\pgfpathlineto{\pgfqpoint{1.661289in}{2.891994in}}%
\pgfpathlineto{\pgfqpoint{1.661289in}{2.891994in}}%
\pgfpathlineto{\pgfqpoint{1.661373in}{2.891960in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{2.891959in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{2.891959in}}%
\pgfpathlineto{\pgfqpoint{1.659651in}{2.890767in}}%
\pgfpathlineto{\pgfqpoint{1.659938in}{2.890646in}}%
\pgfpathlineto{\pgfqpoint{1.660745in}{2.890787in}}%
\pgfpathlineto{\pgfqpoint{1.659991in}{2.890953in}}%
\pgfpathlineto{\pgfqpoint{1.659991in}{2.890953in}}%
\pgfpathlineto{\pgfqpoint{1.659758in}{2.890794in}}%
\pgfpathlineto{\pgfqpoint{1.660029in}{2.890645in}}%
\pgfpathlineto{\pgfqpoint{1.660029in}{2.890645in}}%
\pgfpathlineto{\pgfqpoint{1.660659in}{2.890767in}}%
\pgfpathlineto{\pgfqpoint{1.660076in}{2.890981in}}%
\pgfpathlineto{\pgfqpoint{1.660076in}{2.890981in}}%
\pgfpathlineto{\pgfqpoint{1.659957in}{2.890769in}}%
\pgfpathlineto{\pgfqpoint{1.660143in}{2.890650in}}%
\pgfpathlineto{\pgfqpoint{1.660143in}{2.890650in}}%
\pgfpathlineto{\pgfqpoint{1.660584in}{2.890771in}}%
\pgfpathlineto{\pgfqpoint{1.660138in}{2.890877in}}%
\pgfpathlineto{\pgfqpoint{1.660138in}{2.890877in}}%
\pgfpathlineto{\pgfqpoint{1.660069in}{2.890856in}}%
\pgfpathlineto{\pgfqpoint{1.660132in}{2.890848in}}%
\pgfpathlineto{\pgfqpoint{1.660132in}{2.890848in}}%
\pgfpathlineto{\pgfqpoint{1.660463in}{2.890881in}}%
\pgfpathlineto{\pgfqpoint{1.660141in}{2.890884in}}%
\pgfpathlineto{\pgfqpoint{1.660141in}{2.890884in}}%
\pgfpathlineto{\pgfqpoint{1.659873in}{2.890852in}}%
\pgfpathlineto{\pgfqpoint{1.660115in}{2.890935in}}%
\pgfpathlineto{\pgfqpoint{1.660115in}{2.890935in}}%
\pgfpathlineto{\pgfqpoint{1.660402in}{2.891015in}}%
\pgfpathlineto{\pgfqpoint{1.660127in}{2.890959in}}%
\pgfpathlineto{\pgfqpoint{1.660127in}{2.890959in}}%
\pgfpathlineto{\pgfqpoint{1.659569in}{2.890928in}}%
\pgfpathlineto{\pgfqpoint{1.660041in}{2.891147in}}%
\pgfpathlineto{\pgfqpoint{1.660041in}{2.891147in}}%
\pgfpathlineto{\pgfqpoint{1.660353in}{2.891193in}}%
\pgfpathlineto{\pgfqpoint{1.660066in}{2.891110in}}%
\pgfpathlineto{\pgfqpoint{1.660066in}{2.891110in}}%
\pgfpathlineto{\pgfqpoint{1.659270in}{2.891117in}}%
\pgfpathlineto{\pgfqpoint{1.660013in}{2.891299in}}%
\pgfpathlineto{\pgfqpoint{1.660013in}{2.891299in}}%
\pgfpathlineto{\pgfqpoint{1.660318in}{2.891364in}}%
\pgfpathlineto{\pgfqpoint{1.660041in}{2.891395in}}%
\pgfpathlineto{\pgfqpoint{1.660041in}{2.891395in}}%
\pgfpathlineto{\pgfqpoint{1.659133in}{2.891409in}}%
\pgfpathlineto{\pgfqpoint{1.660050in}{2.891461in}}%
\pgfpathlineto{\pgfqpoint{1.660050in}{2.891461in}}%
\pgfpathlineto{\pgfqpoint{1.660321in}{2.891602in}}%
\pgfpathlineto{\pgfqpoint{1.660034in}{2.891766in}}%
\pgfpathlineto{\pgfqpoint{1.660034in}{2.891766in}}%
\pgfpathlineto{\pgfqpoint{1.659222in}{2.891764in}}%
\pgfpathlineto{\pgfqpoint{1.659999in}{2.891715in}}%
\pgfpathlineto{\pgfqpoint{1.659999in}{2.891715in}}%
\pgfpathlineto{\pgfqpoint{1.660292in}{2.891964in}}%
\pgfpathlineto{\pgfqpoint{1.659873in}{2.892197in}}%
\pgfpathlineto{\pgfqpoint{1.659873in}{2.892197in}}%
\pgfpathlineto{\pgfqpoint{1.659446in}{2.892164in}}%
\pgfpathlineto{\pgfqpoint{1.659819in}{2.892015in}}%
\pgfpathlineto{\pgfqpoint{1.659819in}{2.892015in}}%
\pgfpathlineto{\pgfqpoint{1.660318in}{2.892230in}}%
\pgfpathlineto{\pgfqpoint{1.659833in}{2.892541in}}%
\pgfpathlineto{\pgfqpoint{1.659833in}{2.892541in}}%
\pgfpathlineto{\pgfqpoint{1.659733in}{2.892508in}}%
\pgfpathlineto{\pgfqpoint{1.659851in}{2.892363in}}%
\pgfpathlineto{\pgfqpoint{1.659851in}{2.892363in}}%
\pgfpathlineto{\pgfqpoint{1.660523in}{2.893400in}}%
\pgfpathlineto{\pgfqpoint{1.660328in}{2.893490in}}%
\pgfpathlineto{\pgfqpoint{1.660089in}{2.893527in}}%
\pgfpathlineto{\pgfqpoint{1.660351in}{2.893601in}}%
\pgfpathlineto{\pgfqpoint{1.660351in}{2.893601in}}%
\pgfpathlineto{\pgfqpoint{1.660570in}{2.893704in}}%
\pgfpathlineto{\pgfqpoint{1.660311in}{2.893743in}}%
\pgfpathlineto{\pgfqpoint{1.660311in}{2.893743in}}%
\pgfpathlineto{\pgfqpoint{1.659959in}{2.893765in}}%
\pgfpathlineto{\pgfqpoint{1.660330in}{2.893972in}}%
\pgfpathlineto{\pgfqpoint{1.660330in}{2.893972in}}%
\pgfpathlineto{\pgfqpoint{1.660601in}{2.894063in}}%
\pgfpathlineto{\pgfqpoint{1.660334in}{2.894046in}}%
\pgfpathlineto{\pgfqpoint{1.660334in}{2.894046in}}%
\pgfpathlineto{\pgfqpoint{1.659726in}{2.894071in}}%
\pgfpathlineto{\pgfqpoint{1.660181in}{2.894309in}}%
\pgfpathlineto{\pgfqpoint{1.660181in}{2.894309in}}%
\pgfpathlineto{\pgfqpoint{1.660633in}{2.894428in}}%
\pgfpathlineto{\pgfqpoint{1.660188in}{2.894402in}}%
\pgfpathlineto{\pgfqpoint{1.660188in}{2.894402in}}%
\pgfpathlineto{\pgfqpoint{1.659544in}{2.894475in}}%
\pgfpathlineto{\pgfqpoint{1.660185in}{2.894622in}}%
\pgfpathlineto{\pgfqpoint{1.660185in}{2.894622in}}%
\pgfpathlineto{\pgfqpoint{1.660710in}{2.894773in}}%
\pgfpathlineto{\pgfqpoint{1.660145in}{2.894916in}}%
\pgfpathlineto{\pgfqpoint{1.660145in}{2.894916in}}%
\pgfpathlineto{\pgfqpoint{1.659569in}{2.894937in}}%
\pgfpathlineto{\pgfqpoint{1.660143in}{2.894917in}}%
\pgfpathlineto{\pgfqpoint{1.660143in}{2.894917in}}%
\pgfpathlineto{\pgfqpoint{1.660771in}{2.895156in}}%
\pgfpathlineto{\pgfqpoint{1.660090in}{2.895451in}}%
\pgfpathlineto{\pgfqpoint{1.660090in}{2.895451in}}%
\pgfpathlineto{\pgfqpoint{1.659782in}{2.895422in}}%
\pgfpathlineto{\pgfqpoint{1.660050in}{2.895323in}}%
\pgfpathlineto{\pgfqpoint{1.660050in}{2.895323in}}%
\pgfpathlineto{\pgfqpoint{1.661013in}{2.896294in}}%
\pgfpathlineto{\pgfqpoint{1.660862in}{2.896459in}}%
\pgfpathlineto{\pgfqpoint{1.660701in}{2.896556in}}%
\pgfpathlineto{\pgfqpoint{1.660890in}{2.896530in}}%
\pgfpathlineto{\pgfqpoint{1.660890in}{2.896530in}}%
\pgfpathlineto{\pgfqpoint{1.661112in}{2.896612in}}%
\pgfpathlineto{\pgfqpoint{1.660951in}{2.896730in}}%
\pgfpathlineto{\pgfqpoint{1.660951in}{2.896730in}}%
\pgfpathlineto{\pgfqpoint{1.660834in}{2.896787in}}%
\pgfpathlineto{\pgfqpoint{1.661000in}{2.896840in}}%
\pgfpathlineto{\pgfqpoint{1.661000in}{2.896840in}}%
\pgfpathlineto{\pgfqpoint{1.661226in}{2.896881in}}%
\pgfpathlineto{\pgfqpoint{1.661018in}{2.896985in}}%
\pgfpathlineto{\pgfqpoint{1.661018in}{2.896985in}}%
\pgfpathlineto{\pgfqpoint{1.660892in}{2.897012in}}%
\pgfpathlineto{\pgfqpoint{1.661016in}{2.897036in}}%
\pgfpathlineto{\pgfqpoint{1.661016in}{2.897036in}}%
\pgfpathlineto{\pgfqpoint{1.661328in}{2.897124in}}%
\pgfpathlineto{\pgfqpoint{1.660946in}{2.897181in}}%
\pgfpathlineto{\pgfqpoint{1.660946in}{2.897181in}}%
\pgfpathlineto{\pgfqpoint{1.660887in}{2.897187in}}%
\pgfpathlineto{\pgfqpoint{1.660934in}{2.897205in}}%
\pgfpathlineto{\pgfqpoint{1.660934in}{2.897205in}}%
\pgfpathlineto{\pgfqpoint{1.661410in}{2.897351in}}%
\pgfpathlineto{\pgfqpoint{1.660908in}{2.897318in}}%
\pgfpathlineto{\pgfqpoint{1.660908in}{2.897318in}}%
\pgfpathlineto{\pgfqpoint{1.660736in}{2.897348in}}%
\pgfpathlineto{\pgfqpoint{1.660901in}{2.897448in}}%
\pgfpathlineto{\pgfqpoint{1.660901in}{2.897448in}}%
\pgfpathlineto{\pgfqpoint{1.661457in}{2.897622in}}%
\pgfpathlineto{\pgfqpoint{1.660871in}{2.897517in}}%
\pgfpathlineto{\pgfqpoint{1.660871in}{2.897517in}}%
\pgfpathlineto{\pgfqpoint{1.660528in}{2.897588in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{2.897728in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{2.897728in}}%
\pgfpathlineto{\pgfqpoint{1.661541in}{2.897833in}}%
\pgfpathlineto{\pgfqpoint{1.660874in}{2.897831in}}%
\pgfpathlineto{\pgfqpoint{1.660874in}{2.897831in}}%
\pgfpathlineto{\pgfqpoint{1.660419in}{2.897855in}}%
\pgfpathlineto{\pgfqpoint{1.660827in}{2.897883in}}%
\pgfpathlineto{\pgfqpoint{1.660827in}{2.897883in}}%
\pgfpathlineto{\pgfqpoint{1.661611in}{2.898030in}}%
\pgfpathlineto{\pgfqpoint{1.660827in}{2.898192in}}%
\pgfpathlineto{\pgfqpoint{1.660827in}{2.898192in}}%
\pgfpathlineto{\pgfqpoint{1.660516in}{2.898141in}}%
\pgfpathlineto{\pgfqpoint{1.660824in}{2.898065in}}%
\pgfpathlineto{\pgfqpoint{1.660824in}{2.898065in}}%
\pgfpathlineto{\pgfqpoint{1.661699in}{2.898259in}}%
\pgfpathlineto{\pgfqpoint{1.660815in}{2.898481in}}%
\pgfpathlineto{\pgfqpoint{1.660815in}{2.898481in}}%
\pgfpathlineto{\pgfqpoint{1.660771in}{2.898443in}}%
\pgfpathlineto{\pgfqpoint{1.660852in}{2.898341in}}%
\pgfpathlineto{\pgfqpoint{1.660852in}{2.898341in}}%
\pgfpathlineto{\pgfqpoint{1.662176in}{2.897037in}}%
\pgfpathlineto{\pgfqpoint{1.661819in}{2.896889in}}%
\pgfpathlineto{\pgfqpoint{1.661559in}{2.896797in}}%
\pgfpathlineto{\pgfqpoint{1.661821in}{2.896856in}}%
\pgfpathlineto{\pgfqpoint{1.661821in}{2.896856in}}%
\pgfpathlineto{\pgfqpoint{1.662129in}{2.896784in}}%
\pgfpathlineto{\pgfqpoint{1.661912in}{2.896647in}}%
\pgfpathlineto{\pgfqpoint{1.661912in}{2.896647in}}%
\pgfpathlineto{\pgfqpoint{1.661217in}{2.896479in}}%
\pgfpathlineto{\pgfqpoint{1.661956in}{2.896563in}}%
\pgfpathlineto{\pgfqpoint{1.661956in}{2.896563in}}%
\pgfpathlineto{\pgfqpoint{1.662066in}{2.896509in}}%
\pgfpathlineto{\pgfqpoint{1.661937in}{2.896397in}}%
\pgfpathlineto{\pgfqpoint{1.661937in}{2.896397in}}%
\pgfpathlineto{\pgfqpoint{1.660944in}{2.895758in}}%
\pgfpathlineto{\pgfqpoint{1.661611in}{2.894877in}}%
\pgfpathlineto{\pgfqpoint{1.661720in}{2.894867in}}%
\pgfpathlineto{\pgfqpoint{1.661616in}{2.894883in}}%
\pgfpathlineto{\pgfqpoint{1.661616in}{2.894883in}}%
\pgfpathlineto{\pgfqpoint{1.660815in}{2.893705in}}%
\pgfpathlineto{\pgfqpoint{1.661399in}{2.893703in}}%
\pgfpathlineto{\pgfqpoint{1.659527in}{2.892085in}}%
\pgfpathlineto{\pgfqpoint{1.659670in}{2.893623in}}%
\pgfpathlineto{\pgfqpoint{1.659480in}{2.893563in}}%
\pgfpathlineto{\pgfqpoint{1.659646in}{2.893501in}}%
\pgfpathlineto{\pgfqpoint{1.659646in}{2.893501in}}%
\pgfpathlineto{\pgfqpoint{1.660694in}{2.894505in}}%
\pgfpathlineto{\pgfqpoint{1.660587in}{2.894634in}}%
\pgfpathlineto{\pgfqpoint{1.660442in}{2.894745in}}%
\pgfpathlineto{\pgfqpoint{1.660605in}{2.894674in}}%
\pgfpathlineto{\pgfqpoint{1.660605in}{2.894674in}}%
\pgfpathlineto{\pgfqpoint{1.660731in}{2.894714in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{2.894822in}}%
\pgfpathlineto{\pgfqpoint{1.660638in}{2.894822in}}%
\pgfpathlineto{\pgfqpoint{1.660516in}{2.894880in}}%
\pgfpathlineto{\pgfqpoint{1.660671in}{2.894937in}}%
\pgfpathlineto{\pgfqpoint{1.660671in}{2.894937in}}%
\pgfpathlineto{\pgfqpoint{1.660799in}{2.894930in}}%
\pgfpathlineto{\pgfqpoint{1.660645in}{2.895023in}}%
\pgfpathlineto{\pgfqpoint{1.660645in}{2.895023in}}%
\pgfpathlineto{\pgfqpoint{1.660531in}{2.895036in}}%
\pgfpathlineto{\pgfqpoint{1.660624in}{2.895071in}}%
\pgfpathlineto{\pgfqpoint{1.660624in}{2.895071in}}%
\pgfpathlineto{\pgfqpoint{1.660899in}{2.895102in}}%
\pgfpathlineto{\pgfqpoint{1.660615in}{2.895173in}}%
\pgfpathlineto{\pgfqpoint{1.660615in}{2.895173in}}%
\pgfpathlineto{\pgfqpoint{1.660489in}{2.895165in}}%
\pgfpathlineto{\pgfqpoint{1.660593in}{2.895213in}}%
\pgfpathlineto{\pgfqpoint{1.660593in}{2.895213in}}%
\pgfpathlineto{\pgfqpoint{1.660951in}{2.895321in}}%
\pgfpathlineto{\pgfqpoint{1.660589in}{2.895309in}}%
\pgfpathlineto{\pgfqpoint{1.660589in}{2.895309in}}%
\pgfpathlineto{\pgfqpoint{1.660306in}{2.895302in}}%
\pgfpathlineto{\pgfqpoint{1.660524in}{2.895444in}}%
\pgfpathlineto{\pgfqpoint{1.660524in}{2.895444in}}%
\pgfpathlineto{\pgfqpoint{1.660971in}{2.895573in}}%
\pgfpathlineto{\pgfqpoint{1.660537in}{2.895481in}}%
\pgfpathlineto{\pgfqpoint{1.660537in}{2.895481in}}%
\pgfpathlineto{\pgfqpoint{1.660064in}{2.895536in}}%
\pgfpathlineto{\pgfqpoint{1.660488in}{2.895702in}}%
\pgfpathlineto{\pgfqpoint{1.660488in}{2.895702in}}%
\pgfpathlineto{\pgfqpoint{1.661018in}{2.895780in}}%
\pgfpathlineto{\pgfqpoint{1.660467in}{2.895791in}}%
\pgfpathlineto{\pgfqpoint{1.660467in}{2.895791in}}%
\pgfpathlineto{\pgfqpoint{1.659935in}{2.895816in}}%
\pgfpathlineto{\pgfqpoint{1.660439in}{2.895846in}}%
\pgfpathlineto{\pgfqpoint{1.660439in}{2.895846in}}%
\pgfpathlineto{\pgfqpoint{1.661069in}{2.895967in}}%
\pgfpathlineto{\pgfqpoint{1.660407in}{2.896180in}}%
\pgfpathlineto{\pgfqpoint{1.660407in}{2.896180in}}%
\pgfpathlineto{\pgfqpoint{1.660015in}{2.896130in}}%
\pgfpathlineto{\pgfqpoint{1.660349in}{2.896042in}}%
\pgfpathlineto{\pgfqpoint{1.660349in}{2.896042in}}%
\pgfpathlineto{\pgfqpoint{1.661119in}{2.896250in}}%
\pgfpathlineto{\pgfqpoint{1.660344in}{2.896531in}}%
\pgfpathlineto{\pgfqpoint{1.660344in}{2.896531in}}%
\pgfpathlineto{\pgfqpoint{1.660262in}{2.896439in}}%
\pgfpathlineto{\pgfqpoint{1.660369in}{2.896342in}}%
\pgfpathlineto{\pgfqpoint{1.660369in}{2.896342in}}%
\pgfpathlineto{\pgfqpoint{1.661410in}{2.897073in}}%
\pgfpathlineto{\pgfqpoint{1.661434in}{2.897185in}}%
\pgfpathlineto{\pgfqpoint{1.661506in}{2.897151in}}%
\pgfpathlineto{\pgfqpoint{1.661438in}{2.897155in}}%
\pgfpathlineto{\pgfqpoint{1.661438in}{2.897155in}}%
\pgfpathlineto{\pgfqpoint{1.661039in}{2.897125in}}%
\pgfpathlineto{\pgfqpoint{1.661441in}{2.897269in}}%
\pgfpathlineto{\pgfqpoint{1.661441in}{2.897269in}}%
\pgfpathlineto{\pgfqpoint{1.661531in}{2.897255in}}%
\pgfpathlineto{\pgfqpoint{1.661448in}{2.897243in}}%
\pgfpathlineto{\pgfqpoint{1.661448in}{2.897243in}}%
\pgfpathlineto{\pgfqpoint{1.660818in}{2.897139in}}%
\pgfpathlineto{\pgfqpoint{1.661431in}{2.897370in}}%
\pgfpathlineto{\pgfqpoint{1.661431in}{2.897370in}}%
\pgfpathlineto{\pgfqpoint{1.661555in}{2.897350in}}%
\pgfpathlineto{\pgfqpoint{1.661441in}{2.897310in}}%
\pgfpathlineto{\pgfqpoint{1.661441in}{2.897310in}}%
\pgfpathlineto{\pgfqpoint{1.660579in}{2.897237in}}%
\pgfpathlineto{\pgfqpoint{1.661382in}{2.897380in}}%
\pgfpathlineto{\pgfqpoint{1.661382in}{2.897380in}}%
\pgfpathlineto{\pgfqpoint{1.661585in}{2.897384in}}%
\pgfpathlineto{\pgfqpoint{1.661399in}{2.897377in}}%
\pgfpathlineto{\pgfqpoint{1.661399in}{2.897377in}}%
\pgfpathlineto{\pgfqpoint{1.660495in}{2.897381in}}%
\pgfpathlineto{\pgfqpoint{1.661359in}{2.897351in}}%
\pgfpathlineto{\pgfqpoint{1.661359in}{2.897351in}}%
\pgfpathlineto{\pgfqpoint{1.661625in}{2.897407in}}%
\pgfpathlineto{\pgfqpoint{1.661331in}{2.897561in}}%
\pgfpathlineto{\pgfqpoint{1.661331in}{2.897561in}}%
\pgfpathlineto{\pgfqpoint{1.660624in}{2.897557in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{2.897390in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{2.897390in}}%
\pgfpathlineto{\pgfqpoint{1.661651in}{2.897507in}}%
\pgfpathlineto{\pgfqpoint{1.661270in}{2.897743in}}%
\pgfpathlineto{\pgfqpoint{1.661270in}{2.897743in}}%
\pgfpathlineto{\pgfqpoint{1.660871in}{2.897702in}}%
\pgfpathlineto{\pgfqpoint{1.661193in}{2.897446in}}%
\pgfpathlineto{\pgfqpoint{1.661193in}{2.897446in}}%
\pgfpathlineto{\pgfqpoint{1.661671in}{2.897572in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{2.897785in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{2.897785in}}%
\pgfpathlineto{\pgfqpoint{1.661221in}{2.897566in}}%
\pgfpathlineto{\pgfqpoint{1.661272in}{2.897517in}}%
\pgfpathlineto{\pgfqpoint{1.661272in}{2.897517in}}%
\pgfpathlineto{\pgfqpoint{1.661779in}{2.897030in}}%
\pgfpathlineto{\pgfqpoint{1.660969in}{2.896859in}}%
\pgfpathlineto{\pgfqpoint{1.660969in}{2.896859in}}%
\pgfpathlineto{\pgfqpoint{1.660722in}{2.896838in}}%
\pgfpathlineto{\pgfqpoint{1.660969in}{2.896829in}}%
\pgfpathlineto{\pgfqpoint{1.660969in}{2.896829in}}%
\pgfpathlineto{\pgfqpoint{1.661781in}{2.896860in}}%
\pgfpathlineto{\pgfqpoint{1.661000in}{2.896888in}}%
\pgfpathlineto{\pgfqpoint{1.661000in}{2.896888in}}%
\pgfpathlineto{\pgfqpoint{1.660678in}{2.896789in}}%
\pgfpathlineto{\pgfqpoint{1.660985in}{2.896654in}}%
\pgfpathlineto{\pgfqpoint{1.660985in}{2.896654in}}%
\pgfpathlineto{\pgfqpoint{1.661753in}{2.896735in}}%
\pgfpathlineto{\pgfqpoint{1.661056in}{2.896893in}}%
\pgfpathlineto{\pgfqpoint{1.661056in}{2.896893in}}%
\pgfpathlineto{\pgfqpoint{1.660794in}{2.896759in}}%
\pgfpathlineto{\pgfqpoint{1.661046in}{2.896562in}}%
\pgfpathlineto{\pgfqpoint{1.661046in}{2.896562in}}%
\pgfpathlineto{\pgfqpoint{1.661730in}{2.896657in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{2.896807in}}%
\pgfpathlineto{\pgfqpoint{1.661076in}{2.896807in}}%
\pgfpathlineto{\pgfqpoint{1.661062in}{2.896558in}}%
\pgfpathlineto{\pgfqpoint{1.661223in}{2.896456in}}%
\pgfpathlineto{\pgfqpoint{1.661223in}{2.896456in}}%
\pgfpathlineto{\pgfqpoint{1.661648in}{2.895745in}}%
\pgfpathlineto{\pgfqpoint{1.661160in}{2.895346in}}%
\pgfpathlineto{\pgfqpoint{1.660939in}{2.895258in}}%
\pgfpathlineto{\pgfqpoint{1.661144in}{2.895336in}}%
\pgfpathlineto{\pgfqpoint{1.661144in}{2.895336in}}%
\pgfpathlineto{\pgfqpoint{1.661518in}{2.895357in}}%
\pgfpathlineto{\pgfqpoint{1.661233in}{2.895177in}}%
\pgfpathlineto{\pgfqpoint{1.661233in}{2.895177in}}%
\pgfpathlineto{\pgfqpoint{1.660582in}{2.895048in}}%
\pgfpathlineto{\pgfqpoint{1.661226in}{2.895154in}}%
\pgfpathlineto{\pgfqpoint{1.661226in}{2.895154in}}%
\pgfpathlineto{\pgfqpoint{1.661462in}{2.895124in}}%
\pgfpathlineto{\pgfqpoint{1.661244in}{2.895021in}}%
\pgfpathlineto{\pgfqpoint{1.661244in}{2.895021in}}%
\pgfpathlineto{\pgfqpoint{1.660353in}{2.894915in}}%
\pgfpathlineto{\pgfqpoint{1.661221in}{2.894879in}}%
\pgfpathlineto{\pgfqpoint{1.661221in}{2.894879in}}%
\pgfpathlineto{\pgfqpoint{1.661396in}{2.894879in}}%
\pgfpathlineto{\pgfqpoint{1.661228in}{2.894908in}}%
\pgfpathlineto{\pgfqpoint{1.661228in}{2.894908in}}%
\pgfpathlineto{\pgfqpoint{1.660320in}{2.894851in}}%
\pgfpathlineto{\pgfqpoint{1.661193in}{2.894676in}}%
\pgfpathlineto{\pgfqpoint{1.661193in}{2.894676in}}%
\pgfpathlineto{\pgfqpoint{1.661338in}{2.894742in}}%
\pgfpathlineto{\pgfqpoint{1.661179in}{2.894842in}}%
\pgfpathlineto{\pgfqpoint{1.661179in}{2.894842in}}%
\pgfpathlineto{\pgfqpoint{1.660458in}{2.894828in}}%
\pgfpathlineto{\pgfqpoint{1.661095in}{2.894540in}}%
\pgfpathlineto{\pgfqpoint{1.661095in}{2.894540in}}%
\pgfpathlineto{\pgfqpoint{1.661265in}{2.894604in}}%
\pgfpathlineto{\pgfqpoint{1.661079in}{2.894748in}}%
\pgfpathlineto{\pgfqpoint{1.661079in}{2.894748in}}%
\pgfpathlineto{\pgfqpoint{1.660661in}{2.894723in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{2.894383in}}%
\pgfpathlineto{\pgfqpoint{1.661011in}{2.894383in}}%
\pgfpathlineto{\pgfqpoint{1.661189in}{2.894455in}}%
\pgfpathlineto{\pgfqpoint{1.661004in}{2.894564in}}%
\pgfpathlineto{\pgfqpoint{1.661004in}{2.894564in}}%
\pgfpathlineto{\pgfqpoint{1.660871in}{2.894574in}}%
\pgfpathlineto{\pgfqpoint{1.660913in}{2.894306in}}%
\pgfpathlineto{\pgfqpoint{1.660913in}{2.894306in}}%
\pgfpathlineto{\pgfqpoint{1.661111in}{2.894253in}}%
\pgfpathlineto{\pgfqpoint{1.660951in}{2.894333in}}%
\pgfpathlineto{\pgfqpoint{1.660951in}{2.894333in}}%
\pgfpathlineto{\pgfqpoint{1.660953in}{2.894339in}}%
\pgfpathlineto{\pgfqpoint{1.660953in}{2.894339in}}%
\pgfpathlineto{\pgfqpoint{1.660953in}{2.894339in}}%
\pgfpathlineto{\pgfqpoint{1.660918in}{2.894326in}}%
\pgfpathlineto{\pgfqpoint{1.660958in}{2.894322in}}%
\pgfpathlineto{\pgfqpoint{1.660958in}{2.894322in}}%
\pgfpathlineto{\pgfqpoint{1.661077in}{2.893764in}}%
\pgfpathlineto{\pgfqpoint{1.660600in}{2.893593in}}%
\pgfpathlineto{\pgfqpoint{1.660600in}{2.893593in}}%
\pgfpathlineto{\pgfqpoint{1.660587in}{2.893576in}}%
\pgfpathlineto{\pgfqpoint{1.660605in}{2.893570in}}%
\pgfpathlineto{\pgfqpoint{1.660605in}{2.893570in}}%
\pgfpathlineto{\pgfqpoint{1.660997in}{2.893646in}}%
\pgfpathlineto{\pgfqpoint{1.660657in}{2.893492in}}%
\pgfpathlineto{\pgfqpoint{1.660657in}{2.893492in}}%
\pgfpathlineto{\pgfqpoint{1.660257in}{2.893372in}}%
\pgfpathlineto{\pgfqpoint{1.660635in}{2.893533in}}%
\pgfpathlineto{\pgfqpoint{1.660635in}{2.893533in}}%
\pgfpathlineto{\pgfqpoint{1.660920in}{2.893532in}}%
\pgfpathlineto{\pgfqpoint{1.660689in}{2.893403in}}%
\pgfpathlineto{\pgfqpoint{1.660689in}{2.893403in}}%
\pgfpathlineto{\pgfqpoint{1.659933in}{2.893284in}}%
\pgfpathlineto{\pgfqpoint{1.660656in}{2.893386in}}%
\pgfpathlineto{\pgfqpoint{1.660656in}{2.893386in}}%
\pgfpathlineto{\pgfqpoint{1.660852in}{2.893386in}}%
\pgfpathlineto{\pgfqpoint{1.660661in}{2.893338in}}%
\pgfpathlineto{\pgfqpoint{1.660661in}{2.893338in}}%
\pgfpathlineto{\pgfqpoint{1.659756in}{2.893263in}}%
\pgfpathlineto{\pgfqpoint{1.660649in}{2.893225in}}%
\pgfpathlineto{\pgfqpoint{1.660649in}{2.893225in}}%
\pgfpathlineto{\pgfqpoint{1.660813in}{2.893260in}}%
\pgfpathlineto{\pgfqpoint{1.660633in}{2.893357in}}%
\pgfpathlineto{\pgfqpoint{1.660633in}{2.893357in}}%
\pgfpathlineto{\pgfqpoint{1.659814in}{2.893351in}}%
\pgfpathlineto{\pgfqpoint{1.660533in}{2.893161in}}%
\pgfpathlineto{\pgfqpoint{1.660533in}{2.893161in}}%
\pgfpathlineto{\pgfqpoint{1.660757in}{2.893259in}}%
\pgfpathlineto{\pgfqpoint{1.660449in}{2.893469in}}%
\pgfpathlineto{\pgfqpoint{1.660449in}{2.893469in}}%
\pgfpathlineto{\pgfqpoint{1.659984in}{2.893424in}}%
\pgfpathlineto{\pgfqpoint{1.660400in}{2.893139in}}%
\pgfpathlineto{\pgfqpoint{1.660400in}{2.893139in}}%
\pgfpathlineto{\pgfqpoint{1.660703in}{2.893254in}}%
\pgfpathlineto{\pgfqpoint{1.660365in}{2.893473in}}%
\pgfpathlineto{\pgfqpoint{1.660365in}{2.893473in}}%
\pgfpathlineto{\pgfqpoint{1.660239in}{2.893447in}}%
\pgfpathlineto{\pgfqpoint{1.660332in}{2.893165in}}%
\pgfpathlineto{\pgfqpoint{1.660332in}{2.893165in}}%
\pgfpathlineto{\pgfqpoint{1.660689in}{2.893201in}}%
\pgfpathlineto{\pgfqpoint{1.660327in}{2.893080in}}%
\pgfpathlineto{\pgfqpoint{1.660327in}{2.893080in}}%
\pgfpathlineto{\pgfqpoint{1.660143in}{2.893000in}}%
\pgfpathlineto{\pgfqpoint{1.660318in}{2.893094in}}%
\pgfpathlineto{\pgfqpoint{1.660318in}{2.893094in}}%
\pgfpathlineto{\pgfqpoint{1.660617in}{2.893199in}}%
\pgfpathlineto{\pgfqpoint{1.660327in}{2.893091in}}%
\pgfpathlineto{\pgfqpoint{1.660327in}{2.893091in}}%
\pgfpathlineto{\pgfqpoint{1.659840in}{2.893007in}}%
\pgfpathlineto{\pgfqpoint{1.660243in}{2.893198in}}%
\pgfpathlineto{\pgfqpoint{1.660243in}{2.893198in}}%
\pgfpathlineto{\pgfqpoint{1.660579in}{2.893241in}}%
\pgfpathlineto{\pgfqpoint{1.660265in}{2.893134in}}%
\pgfpathlineto{\pgfqpoint{1.660265in}{2.893134in}}%
\pgfpathlineto{\pgfqpoint{1.659578in}{2.893123in}}%
\pgfpathlineto{\pgfqpoint{1.660201in}{2.893201in}}%
\pgfpathlineto{\pgfqpoint{1.660201in}{2.893201in}}%
\pgfpathlineto{\pgfqpoint{1.660561in}{2.893259in}}%
\pgfpathlineto{\pgfqpoint{1.660188in}{2.893326in}}%
\pgfpathlineto{\pgfqpoint{1.660188in}{2.893326in}}%
\pgfpathlineto{\pgfqpoint{1.659520in}{2.893315in}}%
\pgfpathlineto{\pgfqpoint{1.660180in}{2.893225in}}%
\pgfpathlineto{\pgfqpoint{1.660180in}{2.893225in}}%
\pgfpathlineto{\pgfqpoint{1.660552in}{2.893347in}}%
\pgfpathlineto{\pgfqpoint{1.660125in}{2.893581in}}%
\pgfpathlineto{\pgfqpoint{1.660125in}{2.893581in}}%
\pgfpathlineto{\pgfqpoint{1.659660in}{2.893555in}}%
\pgfpathlineto{\pgfqpoint{1.660048in}{2.893352in}}%
\pgfpathlineto{\pgfqpoint{1.660048in}{2.893352in}}%
\pgfpathlineto{\pgfqpoint{1.660545in}{2.893524in}}%
\pgfpathlineto{\pgfqpoint{1.660043in}{2.893805in}}%
\pgfpathlineto{\pgfqpoint{1.660043in}{2.893805in}}%
\pgfpathlineto{\pgfqpoint{1.659903in}{2.893771in}}%
\pgfpathlineto{\pgfqpoint{1.660068in}{2.893530in}}%
\pgfpathlineto{\pgfqpoint{1.660068in}{2.893530in}}%
\pgfpathlineto{\pgfqpoint{1.660691in}{2.894108in}}%
\pgfpathlineto{\pgfqpoint{1.660192in}{2.894130in}}%
\pgfpathlineto{\pgfqpoint{1.660192in}{2.894130in}}%
\pgfpathlineto{\pgfqpoint{1.660141in}{2.894135in}}%
\pgfpathlineto{\pgfqpoint{1.660194in}{2.894187in}}%
\pgfpathlineto{\pgfqpoint{1.660194in}{2.894187in}}%
\pgfpathlineto{\pgfqpoint{1.660698in}{2.894422in}}%
\pgfpathlineto{\pgfqpoint{1.660157in}{2.894268in}}%
\pgfpathlineto{\pgfqpoint{1.660157in}{2.894268in}}%
\pgfpathlineto{\pgfqpoint{1.659872in}{2.894305in}}%
\pgfpathlineto{\pgfqpoint{1.660104in}{2.894412in}}%
\pgfpathlineto{\pgfqpoint{1.660104in}{2.894412in}}%
\pgfpathlineto{\pgfqpoint{1.660684in}{2.894566in}}%
\pgfpathlineto{\pgfqpoint{1.660069in}{2.894529in}}%
\pgfpathlineto{\pgfqpoint{1.660069in}{2.894529in}}%
\pgfpathlineto{\pgfqpoint{1.659690in}{2.894544in}}%
\pgfpathlineto{\pgfqpoint{1.660064in}{2.894553in}}%
\pgfpathlineto{\pgfqpoint{1.660064in}{2.894553in}}%
\pgfpathlineto{\pgfqpoint{1.660724in}{2.894685in}}%
\pgfpathlineto{\pgfqpoint{1.660075in}{2.894868in}}%
\pgfpathlineto{\pgfqpoint{1.660075in}{2.894868in}}%
\pgfpathlineto{\pgfqpoint{1.659732in}{2.894834in}}%
\pgfpathlineto{\pgfqpoint{1.660061in}{2.894719in}}%
\pgfpathlineto{\pgfqpoint{1.660061in}{2.894719in}}%
\pgfpathlineto{\pgfqpoint{1.660727in}{2.894911in}}%
\pgfpathlineto{\pgfqpoint{1.660082in}{2.895187in}}%
\pgfpathlineto{\pgfqpoint{1.660082in}{2.895187in}}%
\pgfpathlineto{\pgfqpoint{1.659929in}{2.895157in}}%
\pgfpathlineto{\pgfqpoint{1.660078in}{2.894988in}}%
\pgfpathlineto{\pgfqpoint{1.660078in}{2.894988in}}%
\pgfpathlineto{\pgfqpoint{1.661025in}{2.895857in}}%
\pgfpathlineto{\pgfqpoint{1.660904in}{2.895938in}}%
\pgfpathlineto{\pgfqpoint{1.661030in}{2.896009in}}%
\pgfpathlineto{\pgfqpoint{1.660892in}{2.895979in}}%
\pgfpathlineto{\pgfqpoint{1.660892in}{2.895979in}}%
\pgfpathlineto{\pgfqpoint{1.660409in}{2.895870in}}%
\pgfpathlineto{\pgfqpoint{1.660843in}{2.896119in}}%
\pgfpathlineto{\pgfqpoint{1.660843in}{2.896119in}}%
\pgfpathlineto{\pgfqpoint{1.661035in}{2.896157in}}%
\pgfpathlineto{\pgfqpoint{1.660881in}{2.896087in}}%
\pgfpathlineto{\pgfqpoint{1.660881in}{2.896087in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{2.896030in}}%
\pgfpathlineto{\pgfqpoint{1.660831in}{2.896206in}}%
\pgfpathlineto{\pgfqpoint{1.660831in}{2.896206in}}%
\pgfpathlineto{\pgfqpoint{1.661041in}{2.896237in}}%
\pgfpathlineto{\pgfqpoint{1.660831in}{2.896216in}}%
\pgfpathlineto{\pgfqpoint{1.660831in}{2.896216in}}%
\pgfpathlineto{\pgfqpoint{1.660041in}{2.896248in}}%
\pgfpathlineto{\pgfqpoint{1.660831in}{2.896249in}}%
\pgfpathlineto{\pgfqpoint{1.660831in}{2.896249in}}%
\pgfpathlineto{\pgfqpoint{1.661063in}{2.896325in}}%
\pgfpathlineto{\pgfqpoint{1.660796in}{2.896470in}}%
\pgfpathlineto{\pgfqpoint{1.660796in}{2.896470in}}%
\pgfpathlineto{\pgfqpoint{1.660141in}{2.896500in}}%
\pgfpathlineto{\pgfqpoint{1.660743in}{2.896358in}}%
\pgfpathlineto{\pgfqpoint{1.660743in}{2.896358in}}%
\pgfpathlineto{\pgfqpoint{1.661070in}{2.896507in}}%
\pgfpathlineto{\pgfqpoint{1.660670in}{2.896754in}}%
\pgfpathlineto{\pgfqpoint{1.660670in}{2.896754in}}%
\pgfpathlineto{\pgfqpoint{1.660362in}{2.896732in}}%
\pgfpathlineto{\pgfqpoint{1.660598in}{2.896514in}}%
\pgfpathlineto{\pgfqpoint{1.660598in}{2.896514in}}%
\pgfpathlineto{\pgfqpoint{1.661282in}{2.896846in}}%
\pgfpathlineto{\pgfqpoint{1.660631in}{2.896632in}}%
\pgfpathlineto{\pgfqpoint{1.660631in}{2.896632in}}%
\pgfpathlineto{\pgfqpoint{1.660544in}{2.896638in}}%
\pgfpathlineto{\pgfqpoint{1.660617in}{2.896672in}}%
\pgfpathlineto{\pgfqpoint{1.660617in}{2.896672in}}%
\pgfpathlineto{\pgfqpoint{1.661238in}{2.896859in}}%
\pgfpathlineto{\pgfqpoint{1.660635in}{2.896676in}}%
\pgfpathlineto{\pgfqpoint{1.660635in}{2.896676in}}%
\pgfpathlineto{\pgfqpoint{1.660299in}{2.896683in}}%
\pgfpathlineto{\pgfqpoint{1.660631in}{2.896706in}}%
\pgfpathlineto{\pgfqpoint{1.660631in}{2.896706in}}%
\pgfpathlineto{\pgfqpoint{1.661233in}{2.896780in}}%
\pgfpathlineto{\pgfqpoint{1.660629in}{2.896811in}}%
\pgfpathlineto{\pgfqpoint{1.660629in}{2.896811in}}%
\pgfpathlineto{\pgfqpoint{1.660232in}{2.896758in}}%
\pgfpathlineto{\pgfqpoint{1.660601in}{2.896642in}}%
\pgfpathlineto{\pgfqpoint{1.660601in}{2.896642in}}%
\pgfpathlineto{\pgfqpoint{1.661209in}{2.896748in}}%
\pgfpathlineto{\pgfqpoint{1.660636in}{2.896928in}}%
\pgfpathlineto{\pgfqpoint{1.660636in}{2.896928in}}%
\pgfpathlineto{\pgfqpoint{1.660353in}{2.896875in}}%
\pgfpathlineto{\pgfqpoint{1.660612in}{2.896680in}}%
\pgfpathlineto{\pgfqpoint{1.660612in}{2.896680in}}%
\pgfpathlineto{\pgfqpoint{1.661202in}{2.896778in}}%
\pgfpathlineto{\pgfqpoint{1.660678in}{2.896982in}}%
\pgfpathlineto{\pgfqpoint{1.660678in}{2.896982in}}%
\pgfpathlineto{\pgfqpoint{1.660594in}{2.896936in}}%
\pgfpathlineto{\pgfqpoint{1.660729in}{2.896725in}}%
\pgfpathlineto{\pgfqpoint{1.660729in}{2.896725in}}%
\pgfpathlineto{\pgfqpoint{1.661168in}{2.895814in}}%
\pgfpathlineto{\pgfqpoint{1.660295in}{2.895692in}}%
\pgfpathlineto{\pgfqpoint{1.661098in}{2.895706in}}%
\pgfpathlineto{\pgfqpoint{1.660488in}{2.895870in}}%
\pgfpathlineto{\pgfqpoint{1.660488in}{2.895870in}}%
\pgfpathlineto{\pgfqpoint{1.660323in}{2.895813in}}%
\pgfpathlineto{\pgfqpoint{1.660502in}{2.895617in}}%
\pgfpathlineto{\pgfqpoint{1.660502in}{2.895617in}}%
\pgfpathlineto{\pgfqpoint{1.661077in}{2.894999in}}%
\pgfpathlineto{\pgfqpoint{1.660502in}{2.894454in}}%
\pgfpathlineto{\pgfqpoint{1.660055in}{2.894424in}}%
\pgfpathlineto{\pgfqpoint{1.660465in}{2.894491in}}%
\pgfpathlineto{\pgfqpoint{1.660465in}{2.894491in}}%
\pgfpathlineto{\pgfqpoint{1.660867in}{2.894532in}}%
\pgfpathlineto{\pgfqpoint{1.660510in}{2.894434in}}%
\pgfpathlineto{\pgfqpoint{1.660510in}{2.894434in}}%
\pgfpathlineto{\pgfqpoint{1.659866in}{2.894404in}}%
\pgfpathlineto{\pgfqpoint{1.660472in}{2.894328in}}%
\pgfpathlineto{\pgfqpoint{1.660472in}{2.894328in}}%
\pgfpathlineto{\pgfqpoint{1.660778in}{2.894382in}}%
\pgfpathlineto{\pgfqpoint{1.660507in}{2.894451in}}%
\pgfpathlineto{\pgfqpoint{1.660507in}{2.894451in}}%
\pgfpathlineto{\pgfqpoint{1.659870in}{2.894434in}}%
\pgfpathlineto{\pgfqpoint{1.660440in}{2.894249in}}%
\pgfpathlineto{\pgfqpoint{1.660440in}{2.894249in}}%
\pgfpathlineto{\pgfqpoint{1.660722in}{2.894325in}}%
\pgfpathlineto{\pgfqpoint{1.660411in}{2.894510in}}%
\pgfpathlineto{\pgfqpoint{1.660411in}{2.894510in}}%
\pgfpathlineto{\pgfqpoint{1.660024in}{2.894482in}}%
\pgfpathlineto{\pgfqpoint{1.660353in}{2.894232in}}%
\pgfpathlineto{\pgfqpoint{1.660353in}{2.894232in}}%
\pgfpathlineto{\pgfqpoint{1.660654in}{2.894282in}}%
\pgfpathlineto{\pgfqpoint{1.660430in}{2.894462in}}%
\pgfpathlineto{\pgfqpoint{1.660430in}{2.894462in}}%
\pgfpathlineto{\pgfqpoint{1.660253in}{2.894460in}}%
\pgfpathlineto{\pgfqpoint{1.660360in}{2.894248in}}%
\pgfpathlineto{\pgfqpoint{1.660360in}{2.894248in}}%
\pgfpathlineto{\pgfqpoint{1.660622in}{2.894213in}}%
\pgfpathlineto{\pgfqpoint{1.660472in}{2.894331in}}%
\pgfpathlineto{\pgfqpoint{1.660472in}{2.894331in}}%
\pgfpathlineto{\pgfqpoint{1.660404in}{2.894362in}}%
\pgfpathlineto{\pgfqpoint{1.660465in}{2.894336in}}%
\pgfpathlineto{\pgfqpoint{1.660465in}{2.894336in}}%
\pgfpathlineto{\pgfqpoint{1.660596in}{2.894151in}}%
\pgfpathlineto{\pgfqpoint{1.660463in}{2.894208in}}%
\pgfpathlineto{\pgfqpoint{1.660463in}{2.894208in}}%
\pgfpathlineto{\pgfqpoint{1.660419in}{2.894211in}}%
\pgfpathlineto{\pgfqpoint{1.660449in}{2.894202in}}%
\pgfpathlineto{\pgfqpoint{1.660449in}{2.894202in}}%
\pgfpathlineto{\pgfqpoint{1.660652in}{2.894205in}}%
\pgfpathlineto{\pgfqpoint{1.660479in}{2.894099in}}%
\pgfpathlineto{\pgfqpoint{1.660479in}{2.894099in}}%
\pgfpathlineto{\pgfqpoint{1.660377in}{2.894095in}}%
\pgfpathlineto{\pgfqpoint{1.660456in}{2.894056in}}%
\pgfpathlineto{\pgfqpoint{1.660456in}{2.894056in}}%
\pgfpathlineto{\pgfqpoint{1.660694in}{2.894081in}}%
\pgfpathlineto{\pgfqpoint{1.660465in}{2.893989in}}%
\pgfpathlineto{\pgfqpoint{1.660465in}{2.893989in}}%
\pgfpathlineto{\pgfqpoint{1.660316in}{2.893939in}}%
\pgfpathlineto{\pgfqpoint{1.660451in}{2.893892in}}%
\pgfpathlineto{\pgfqpoint{1.660451in}{2.893892in}}%
\pgfpathlineto{\pgfqpoint{1.660657in}{2.893967in}}%
\pgfpathlineto{\pgfqpoint{1.660454in}{2.893891in}}%
\pgfpathlineto{\pgfqpoint{1.660454in}{2.893891in}}%
\pgfpathlineto{\pgfqpoint{1.660166in}{2.893737in}}%
\pgfpathlineto{\pgfqpoint{1.660463in}{2.893850in}}%
\pgfpathlineto{\pgfqpoint{1.660463in}{2.893850in}}%
\pgfpathlineto{\pgfqpoint{1.660587in}{2.893938in}}%
\pgfpathlineto{\pgfqpoint{1.660461in}{2.893874in}}%
\pgfpathlineto{\pgfqpoint{1.660461in}{2.893874in}}%
\pgfpathlineto{\pgfqpoint{1.659893in}{2.893654in}}%
\pgfpathlineto{\pgfqpoint{1.660440in}{2.893887in}}%
\pgfpathlineto{\pgfqpoint{1.660440in}{2.893887in}}%
\pgfpathlineto{\pgfqpoint{1.660533in}{2.893893in}}%
\pgfpathlineto{\pgfqpoint{1.660465in}{2.893846in}}%
\pgfpathlineto{\pgfqpoint{1.660465in}{2.893846in}}%
\pgfpathlineto{\pgfqpoint{1.659515in}{2.893784in}}%
\pgfpathlineto{\pgfqpoint{1.660216in}{2.894143in}}%
\pgfpathlineto{\pgfqpoint{1.660216in}{2.894143in}}%
\pgfpathlineto{\pgfqpoint{1.660332in}{2.894137in}}%
\pgfpathlineto{\pgfqpoint{1.660311in}{2.894042in}}%
\pgfpathlineto{\pgfqpoint{1.660311in}{2.894042in}}%
\pgfpathlineto{\pgfqpoint{1.660307in}{2.894039in}}%
\pgfpathlineto{\pgfqpoint{1.660320in}{2.894029in}}%
\pgfpathlineto{\pgfqpoint{1.660320in}{2.894029in}}%
\pgfpathlineto{\pgfqpoint{1.660348in}{2.894037in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{2.894052in}}%
\pgfpathlineto{\pgfqpoint{1.660325in}{2.894052in}}%
\pgfpathlineto{\pgfqpoint{1.660174in}{2.894112in}}%
\pgfpathlineto{\pgfqpoint{1.660363in}{2.894130in}}%
\pgfpathlineto{\pgfqpoint{1.660363in}{2.894130in}}%
\pgfpathlineto{\pgfqpoint{1.660451in}{2.894154in}}%
\pgfpathlineto{\pgfqpoint{1.660370in}{2.894082in}}%
\pgfpathlineto{\pgfqpoint{1.660370in}{2.894082in}}%
\pgfpathlineto{\pgfqpoint{1.660157in}{2.894102in}}%
\pgfpathlineto{\pgfqpoint{1.660365in}{2.894094in}}%
\pgfpathlineto{\pgfqpoint{1.660365in}{2.894094in}}%
\pgfpathlineto{\pgfqpoint{1.660488in}{2.894136in}}%
\pgfpathlineto{\pgfqpoint{1.660369in}{2.894109in}}%
\pgfpathlineto{\pgfqpoint{1.660369in}{2.894109in}}%
\pgfpathlineto{\pgfqpoint{1.660104in}{2.894047in}}%
\pgfpathlineto{\pgfqpoint{1.660370in}{2.894078in}}%
\pgfpathlineto{\pgfqpoint{1.660370in}{2.894078in}}%
\pgfpathlineto{\pgfqpoint{1.660463in}{2.894169in}}%
\pgfpathlineto{\pgfqpoint{1.660344in}{2.894157in}}%
\pgfpathlineto{\pgfqpoint{1.660344in}{2.894157in}}%
\pgfpathlineto{\pgfqpoint{1.659949in}{2.893983in}}%
\pgfpathlineto{\pgfqpoint{1.660323in}{2.894225in}}%
\pgfpathlineto{\pgfqpoint{1.660323in}{2.894225in}}%
\pgfpathlineto{\pgfqpoint{1.660423in}{2.894276in}}%
\pgfpathlineto{\pgfqpoint{1.660341in}{2.894235in}}%
\pgfpathlineto{\pgfqpoint{1.660341in}{2.894235in}}%
\pgfpathlineto{\pgfqpoint{1.659679in}{2.894054in}}%
\pgfpathlineto{\pgfqpoint{1.660290in}{2.894318in}}%
\pgfpathlineto{\pgfqpoint{1.660290in}{2.894318in}}%
\pgfpathlineto{\pgfqpoint{1.660393in}{2.894331in}}%
\pgfpathlineto{\pgfqpoint{1.660306in}{2.894273in}}%
\pgfpathlineto{\pgfqpoint{1.660306in}{2.894273in}}%
\pgfpathlineto{\pgfqpoint{1.659471in}{2.894238in}}%
\pgfpathlineto{\pgfqpoint{1.660236in}{2.894329in}}%
\pgfpathlineto{\pgfqpoint{1.660236in}{2.894329in}}%
\pgfpathlineto{\pgfqpoint{1.660390in}{2.894370in}}%
\pgfpathlineto{\pgfqpoint{1.660230in}{2.894401in}}%
\pgfpathlineto{\pgfqpoint{1.660230in}{2.894401in}}%
\pgfpathlineto{\pgfqpoint{1.659452in}{2.894456in}}%
\pgfpathlineto{\pgfqpoint{1.660229in}{2.894425in}}%
\pgfpathlineto{\pgfqpoint{1.660229in}{2.894425in}}%
\pgfpathlineto{\pgfqpoint{1.660365in}{2.894519in}}%
\pgfpathlineto{\pgfqpoint{1.660197in}{2.894655in}}%
\pgfpathlineto{\pgfqpoint{1.660197in}{2.894655in}}%
\pgfpathlineto{\pgfqpoint{1.659609in}{2.894716in}}%
\pgfpathlineto{\pgfqpoint{1.660139in}{2.894570in}}%
\pgfpathlineto{\pgfqpoint{1.660139in}{2.894570in}}%
\pgfpathlineto{\pgfqpoint{1.660374in}{2.894691in}}%
\pgfpathlineto{\pgfqpoint{1.660099in}{2.894905in}}%
\pgfpathlineto{\pgfqpoint{1.660099in}{2.894905in}}%
\pgfpathlineto{\pgfqpoint{1.659886in}{2.894915in}}%
\pgfpathlineto{\pgfqpoint{1.660024in}{2.894746in}}%
\pgfpathlineto{\pgfqpoint{1.660024in}{2.894746in}}%
\pgfpathlineto{\pgfqpoint{1.660376in}{2.894789in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{2.895040in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{2.895040in}}%
\pgfpathlineto{\pgfqpoint{1.660153in}{2.895041in}}%
\pgfpathlineto{\pgfqpoint{1.660153in}{2.895041in}}%
\pgfpathlineto{\pgfqpoint{1.660153in}{2.895041in}}%
\pgfpathlineto{\pgfqpoint{1.660610in}{2.895203in}}%
\pgfpathlineto{\pgfqpoint{1.660236in}{2.895192in}}%
\pgfpathlineto{\pgfqpoint{1.660236in}{2.895192in}}%
\pgfpathlineto{\pgfqpoint{1.660022in}{2.895142in}}%
\pgfpathlineto{\pgfqpoint{1.660185in}{2.895265in}}%
\pgfpathlineto{\pgfqpoint{1.660185in}{2.895265in}}%
\pgfpathlineto{\pgfqpoint{1.660568in}{2.895473in}}%
\pgfpathlineto{\pgfqpoint{1.660204in}{2.895269in}}%
\pgfpathlineto{\pgfqpoint{1.660204in}{2.895269in}}%
\pgfpathlineto{\pgfqpoint{1.659760in}{2.895290in}}%
\pgfpathlineto{\pgfqpoint{1.660152in}{2.895451in}}%
\pgfpathlineto{\pgfqpoint{1.660152in}{2.895451in}}%
\pgfpathlineto{\pgfqpoint{1.660572in}{2.895545in}}%
\pgfpathlineto{\pgfqpoint{1.660173in}{2.895472in}}%
\pgfpathlineto{\pgfqpoint{1.660173in}{2.895472in}}%
\pgfpathlineto{\pgfqpoint{1.659621in}{2.895507in}}%
\pgfpathlineto{\pgfqpoint{1.660171in}{2.895524in}}%
\pgfpathlineto{\pgfqpoint{1.660171in}{2.895524in}}%
\pgfpathlineto{\pgfqpoint{1.660607in}{2.895614in}}%
\pgfpathlineto{\pgfqpoint{1.660166in}{2.895746in}}%
\pgfpathlineto{\pgfqpoint{1.660166in}{2.895746in}}%
\pgfpathlineto{\pgfqpoint{1.659695in}{2.895749in}}%
\pgfpathlineto{\pgfqpoint{1.660145in}{2.895649in}}%
\pgfpathlineto{\pgfqpoint{1.660145in}{2.895649in}}%
\pgfpathlineto{\pgfqpoint{1.660624in}{2.895807in}}%
\pgfpathlineto{\pgfqpoint{1.660118in}{2.896018in}}%
\pgfpathlineto{\pgfqpoint{1.660118in}{2.896018in}}%
\pgfpathlineto{\pgfqpoint{1.659931in}{2.896003in}}%
\pgfpathlineto{\pgfqpoint{1.660089in}{2.895850in}}%
\pgfpathlineto{\pgfqpoint{1.660089in}{2.895850in}}%
\pgfpathlineto{\pgfqpoint{1.660978in}{2.896273in}}%
\pgfpathlineto{\pgfqpoint{1.660237in}{2.896207in}}%
\pgfpathlineto{\pgfqpoint{1.660237in}{2.896207in}}%
\pgfpathlineto{\pgfqpoint{1.660089in}{2.896246in}}%
\pgfpathlineto{\pgfqpoint{1.660218in}{2.896284in}}%
\pgfpathlineto{\pgfqpoint{1.660218in}{2.896284in}}%
\pgfpathlineto{\pgfqpoint{1.661007in}{2.896414in}}%
\pgfpathlineto{\pgfqpoint{1.660222in}{2.896405in}}%
\pgfpathlineto{\pgfqpoint{1.660222in}{2.896405in}}%
\pgfpathlineto{\pgfqpoint{1.660020in}{2.896387in}}%
\pgfpathlineto{\pgfqpoint{1.660218in}{2.896332in}}%
\pgfpathlineto{\pgfqpoint{1.660218in}{2.896332in}}%
\pgfpathlineto{\pgfqpoint{1.661027in}{2.896427in}}%
\pgfpathlineto{\pgfqpoint{1.660225in}{2.896580in}}%
\pgfpathlineto{\pgfqpoint{1.660225in}{2.896580in}}%
\pgfpathlineto{\pgfqpoint{1.660153in}{2.896546in}}%
\pgfpathlineto{\pgfqpoint{1.660216in}{2.896475in}}%
\pgfpathlineto{\pgfqpoint{1.660216in}{2.896475in}}%
\pgfpathlineto{\pgfqpoint{1.661139in}{2.895881in}}%
\pgfpathlineto{\pgfqpoint{1.660276in}{2.895171in}}%
\pgfpathlineto{\pgfqpoint{1.660173in}{2.895126in}}%
\pgfpathlineto{\pgfqpoint{1.660257in}{2.895103in}}%
\pgfpathlineto{\pgfqpoint{1.660257in}{2.895103in}}%
\pgfpathlineto{\pgfqpoint{1.660565in}{2.895111in}}%
\pgfpathlineto{\pgfqpoint{1.660267in}{2.895059in}}%
\pgfpathlineto{\pgfqpoint{1.660267in}{2.895059in}}%
\pgfpathlineto{\pgfqpoint{1.660106in}{2.894938in}}%
\pgfpathlineto{\pgfqpoint{1.660283in}{2.894924in}}%
\pgfpathlineto{\pgfqpoint{1.660283in}{2.894924in}}%
\pgfpathlineto{\pgfqpoint{1.660531in}{2.894993in}}%
\pgfpathlineto{\pgfqpoint{1.660286in}{2.894974in}}%
\pgfpathlineto{\pgfqpoint{1.660286in}{2.894974in}}%
\pgfpathlineto{\pgfqpoint{1.659984in}{2.894727in}}%
\pgfpathlineto{\pgfqpoint{1.660334in}{2.894822in}}%
\pgfpathlineto{\pgfqpoint{1.660334in}{2.894822in}}%
\pgfpathlineto{\pgfqpoint{1.660467in}{2.894913in}}%
\pgfpathlineto{\pgfqpoint{1.660304in}{2.894892in}}%
\pgfpathlineto{\pgfqpoint{1.660304in}{2.894892in}}%
\pgfpathlineto{\pgfqpoint{1.659817in}{2.894602in}}%
\pgfpathlineto{\pgfqpoint{1.660344in}{2.894773in}}%
\pgfpathlineto{\pgfqpoint{1.660344in}{2.894773in}}%
\pgfpathlineto{\pgfqpoint{1.660374in}{2.894800in}}%
\pgfpathlineto{\pgfqpoint{1.660341in}{2.894791in}}%
\pgfpathlineto{\pgfqpoint{1.660341in}{2.894791in}}%
\pgfpathlineto{\pgfqpoint{1.658477in}{2.895761in}}%
\pgfpathlineto{\pgfqpoint{1.659037in}{2.895829in}}%
\pgfpathlineto{\pgfqpoint{1.658461in}{2.895791in}}%
\pgfpathlineto{\pgfqpoint{1.659021in}{2.895828in}}%
\pgfpathlineto{\pgfqpoint{1.659021in}{2.895828in}}%
\pgfpathlineto{\pgfqpoint{1.659088in}{2.895908in}}%
\pgfpathlineto{\pgfqpoint{1.658969in}{2.895925in}}%
\pgfpathlineto{\pgfqpoint{1.658969in}{2.895925in}}%
\pgfpathlineto{\pgfqpoint{1.658573in}{2.895732in}}%
\pgfpathlineto{\pgfqpoint{1.658956in}{2.895811in}}%
\pgfpathlineto{\pgfqpoint{1.658956in}{2.895811in}}%
\pgfpathlineto{\pgfqpoint{1.659177in}{2.895903in}}%
\pgfpathlineto{\pgfqpoint{1.658962in}{2.895903in}}%
\pgfpathlineto{\pgfqpoint{1.658962in}{2.895903in}}%
\pgfpathlineto{\pgfqpoint{1.658722in}{2.895755in}}%
\pgfpathlineto{\pgfqpoint{1.658956in}{2.895838in}}%
\pgfpathlineto{\pgfqpoint{1.658956in}{2.895838in}}%
\pgfpathlineto{\pgfqpoint{1.659268in}{2.895916in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{2.895849in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{2.895849in}}%
\pgfpathlineto{\pgfqpoint{1.658848in}{2.895849in}}%
\pgfpathlineto{\pgfqpoint{1.658913in}{2.895925in}}%
\pgfpathlineto{\pgfqpoint{1.658913in}{2.895925in}}%
\pgfpathlineto{\pgfqpoint{1.659394in}{2.896405in}}%
\pgfpathlineto{\pgfqpoint{1.658895in}{2.896623in}}%
\pgfpathlineto{\pgfqpoint{1.658895in}{2.896623in}}%
\pgfpathlineto{\pgfqpoint{1.658883in}{2.896626in}}%
\pgfpathlineto{\pgfqpoint{1.658885in}{2.896618in}}%
\pgfpathlineto{\pgfqpoint{1.658885in}{2.896618in}}%
\pgfpathlineto{\pgfqpoint{1.659313in}{2.896641in}}%
\pgfpathlineto{\pgfqpoint{1.658909in}{2.896643in}}%
\pgfpathlineto{\pgfqpoint{1.658909in}{2.896643in}}%
\pgfpathlineto{\pgfqpoint{1.658787in}{2.896674in}}%
\pgfpathlineto{\pgfqpoint{1.658890in}{2.896655in}}%
\pgfpathlineto{\pgfqpoint{1.658890in}{2.896655in}}%
\pgfpathlineto{\pgfqpoint{1.659280in}{2.896687in}}%
\pgfpathlineto{\pgfqpoint{1.658907in}{2.896657in}}%
\pgfpathlineto{\pgfqpoint{1.658907in}{2.896657in}}%
\pgfpathlineto{\pgfqpoint{1.658717in}{2.896688in}}%
\pgfpathlineto{\pgfqpoint{1.658892in}{2.896670in}}%
\pgfpathlineto{\pgfqpoint{1.658892in}{2.896670in}}%
\pgfpathlineto{\pgfqpoint{1.659273in}{2.896706in}}%
\pgfpathlineto{\pgfqpoint{1.658916in}{2.896701in}}%
\pgfpathlineto{\pgfqpoint{1.658916in}{2.896701in}}%
\pgfpathlineto{\pgfqpoint{1.658680in}{2.896688in}}%
\pgfpathlineto{\pgfqpoint{1.658906in}{2.896659in}}%
\pgfpathlineto{\pgfqpoint{1.658906in}{2.896659in}}%
\pgfpathlineto{\pgfqpoint{1.659298in}{2.896749in}}%
\pgfpathlineto{\pgfqpoint{1.658928in}{2.896768in}}%
\pgfpathlineto{\pgfqpoint{1.658928in}{2.896768in}}%
\pgfpathlineto{\pgfqpoint{1.658734in}{2.896637in}}%
\pgfpathlineto{\pgfqpoint{1.658941in}{2.896628in}}%
\pgfpathlineto{\pgfqpoint{1.658941in}{2.896628in}}%
\pgfpathlineto{\pgfqpoint{1.659364in}{2.896801in}}%
\pgfpathlineto{\pgfqpoint{1.658923in}{2.896679in}}%
\pgfpathlineto{\pgfqpoint{1.658923in}{2.896679in}}%
\pgfpathlineto{\pgfqpoint{1.658899in}{2.896567in}}%
\pgfpathlineto{\pgfqpoint{1.659065in}{2.896636in}}%
\pgfpathlineto{\pgfqpoint{1.659065in}{2.896636in}}%
\pgfpathlineto{\pgfqpoint{1.659462in}{2.896771in}}%
\pgfpathlineto{\pgfqpoint{1.659082in}{2.896622in}}%
\pgfpathlineto{\pgfqpoint{1.659082in}{2.896622in}}%
\pgfpathlineto{\pgfqpoint{1.659033in}{2.896602in}}%
\pgfpathlineto{\pgfqpoint{1.659054in}{2.896645in}}%
\pgfpathlineto{\pgfqpoint{1.659054in}{2.896645in}}%
\pgfpathlineto{\pgfqpoint{1.661147in}{2.896686in}}%
\pgfpathlineto{\pgfqpoint{1.659557in}{2.895628in}}%
\pgfpathlineto{\pgfqpoint{1.659837in}{2.895707in}}%
\pgfpathlineto{\pgfqpoint{1.659574in}{2.895597in}}%
\pgfpathlineto{\pgfqpoint{1.659574in}{2.895597in}}%
\pgfpathlineto{\pgfqpoint{1.659359in}{2.895615in}}%
\pgfpathlineto{\pgfqpoint{1.659557in}{2.895611in}}%
\pgfpathlineto{\pgfqpoint{1.659557in}{2.895611in}}%
\pgfpathlineto{\pgfqpoint{1.659744in}{2.895633in}}%
\pgfpathlineto{\pgfqpoint{1.659564in}{2.895636in}}%
\pgfpathlineto{\pgfqpoint{1.659564in}{2.895636in}}%
\pgfpathlineto{\pgfqpoint{1.659294in}{2.895665in}}%
\pgfpathlineto{\pgfqpoint{1.659548in}{2.895688in}}%
\pgfpathlineto{\pgfqpoint{1.659548in}{2.895688in}}%
\pgfpathlineto{\pgfqpoint{1.659676in}{2.895688in}}%
\pgfpathlineto{\pgfqpoint{1.659560in}{2.895752in}}%
\pgfpathlineto{\pgfqpoint{1.659560in}{2.895752in}}%
\pgfpathlineto{\pgfqpoint{1.659224in}{2.895761in}}%
\pgfpathlineto{\pgfqpoint{1.659544in}{2.895783in}}%
\pgfpathlineto{\pgfqpoint{1.659544in}{2.895783in}}%
\pgfpathlineto{\pgfqpoint{1.659621in}{2.895788in}}%
\pgfpathlineto{\pgfqpoint{1.659557in}{2.895782in}}%
\pgfpathlineto{\pgfqpoint{1.659557in}{2.895782in}}%
\pgfpathlineto{\pgfqpoint{1.658549in}{2.895413in}}%
\pgfpathlineto{\pgfqpoint{1.659592in}{2.895947in}}%
\pgfpathlineto{\pgfqpoint{1.659592in}{2.895947in}}%
\pgfpathlineto{\pgfqpoint{1.659620in}{2.895948in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{2.895923in}}%
\pgfpathlineto{\pgfqpoint{1.659606in}{2.895923in}}%
\pgfpathlineto{\pgfqpoint{1.659044in}{2.895669in}}%
\pgfpathlineto{\pgfqpoint{1.659469in}{2.895943in}}%
\pgfpathlineto{\pgfqpoint{1.659469in}{2.895943in}}%
\pgfpathlineto{\pgfqpoint{1.659712in}{2.895996in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{2.895820in}}%
\pgfpathlineto{\pgfqpoint{1.659553in}{2.895820in}}%
\pgfpathlineto{\pgfqpoint{1.658890in}{2.895756in}}%
\pgfpathlineto{\pgfqpoint{1.659418in}{2.895973in}}%
\pgfpathlineto{\pgfqpoint{1.659418in}{2.895973in}}%
\pgfpathlineto{\pgfqpoint{1.659777in}{2.896020in}}%
\pgfpathlineto{\pgfqpoint{1.659501in}{2.895881in}}%
\pgfpathlineto{\pgfqpoint{1.659501in}{2.895881in}}%
\pgfpathlineto{\pgfqpoint{1.658804in}{2.895918in}}%
\pgfpathlineto{\pgfqpoint{1.659481in}{2.896012in}}%
\pgfpathlineto{\pgfqpoint{1.659481in}{2.896012in}}%
\pgfpathlineto{\pgfqpoint{1.659803in}{2.896071in}}%
\pgfpathlineto{\pgfqpoint{1.659476in}{2.896096in}}%
\pgfpathlineto{\pgfqpoint{1.659476in}{2.896096in}}%
\pgfpathlineto{\pgfqpoint{1.658851in}{2.896132in}}%
\pgfpathlineto{\pgfqpoint{1.659431in}{2.896095in}}%
\pgfpathlineto{\pgfqpoint{1.659431in}{2.896095in}}%
\pgfpathlineto{\pgfqpoint{1.659828in}{2.896213in}}%
\pgfpathlineto{\pgfqpoint{1.659378in}{2.896377in}}%
\pgfpathlineto{\pgfqpoint{1.659378in}{2.896377in}}%
\pgfpathlineto{\pgfqpoint{1.659054in}{2.896378in}}%
\pgfpathlineto{\pgfqpoint{1.659348in}{2.896231in}}%
\pgfpathlineto{\pgfqpoint{1.659348in}{2.896231in}}%
\pgfpathlineto{\pgfqpoint{1.660745in}{2.897201in}}%
\pgfpathlineto{\pgfqpoint{1.660570in}{2.897395in}}%
\pgfpathlineto{\pgfqpoint{1.660330in}{2.897402in}}%
\pgfpathlineto{\pgfqpoint{1.660505in}{2.897176in}}%
\pgfpathlineto{\pgfqpoint{1.660505in}{2.897176in}}%
\pgfpathlineto{\pgfqpoint{1.661042in}{2.897377in}}%
\pgfpathlineto{\pgfqpoint{1.660505in}{2.897188in}}%
\pgfpathlineto{\pgfqpoint{1.660505in}{2.897188in}}%
\pgfpathlineto{\pgfqpoint{1.660502in}{2.897222in}}%
\pgfpathlineto{\pgfqpoint{1.660628in}{2.897295in}}%
\pgfpathlineto{\pgfqpoint{1.660628in}{2.897295in}}%
\pgfpathlineto{\pgfqpoint{1.661069in}{2.897443in}}%
\pgfpathlineto{\pgfqpoint{1.660703in}{2.897190in}}%
\pgfpathlineto{\pgfqpoint{1.660703in}{2.897190in}}%
\pgfpathlineto{\pgfqpoint{1.660216in}{2.897188in}}%
\pgfpathlineto{\pgfqpoint{1.660624in}{2.897409in}}%
\pgfpathlineto{\pgfqpoint{1.660624in}{2.897409in}}%
\pgfpathlineto{\pgfqpoint{1.661079in}{2.897457in}}%
\pgfpathlineto{\pgfqpoint{1.660699in}{2.897247in}}%
\pgfpathlineto{\pgfqpoint{1.660699in}{2.897247in}}%
\pgfpathlineto{\pgfqpoint{1.660020in}{2.897261in}}%
\pgfpathlineto{\pgfqpoint{1.660661in}{2.897394in}}%
\pgfpathlineto{\pgfqpoint{1.660661in}{2.897394in}}%
\pgfpathlineto{\pgfqpoint{1.661041in}{2.897431in}}%
\pgfpathlineto{\pgfqpoint{1.660689in}{2.897393in}}%
\pgfpathlineto{\pgfqpoint{1.660689in}{2.897393in}}%
\pgfpathlineto{\pgfqpoint{1.660010in}{2.897383in}}%
\pgfpathlineto{\pgfqpoint{1.660664in}{2.897386in}}%
\pgfpathlineto{\pgfqpoint{1.660664in}{2.897386in}}%
\pgfpathlineto{\pgfqpoint{1.660967in}{2.897466in}}%
\pgfpathlineto{\pgfqpoint{1.660629in}{2.897566in}}%
\pgfpathlineto{\pgfqpoint{1.660629in}{2.897566in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{2.897556in}}%
\pgfpathlineto{\pgfqpoint{1.660587in}{2.897447in}}%
\pgfpathlineto{\pgfqpoint{1.660587in}{2.897447in}}%
\pgfpathlineto{\pgfqpoint{1.660909in}{2.897535in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{2.897697in}}%
\pgfpathlineto{\pgfqpoint{1.660554in}{2.897697in}}%
\pgfpathlineto{\pgfqpoint{1.660367in}{2.897685in}}%
\pgfpathlineto{\pgfqpoint{1.660475in}{2.897567in}}%
\pgfpathlineto{\pgfqpoint{1.660475in}{2.897567in}}%
\pgfpathlineto{\pgfqpoint{1.660839in}{2.897543in}}%
\pgfpathlineto{\pgfqpoint{1.660713in}{2.897704in}}%
\pgfpathlineto{\pgfqpoint{1.660713in}{2.897704in}}%
\pgfpathlineto{\pgfqpoint{1.660559in}{2.897727in}}%
\pgfpathlineto{\pgfqpoint{1.660664in}{2.897597in}}%
\pgfpathlineto{\pgfqpoint{1.660664in}{2.897597in}}%
\pgfpathlineto{\pgfqpoint{1.660824in}{2.897546in}}%
\pgfpathlineto{\pgfqpoint{1.660771in}{2.897629in}}%
\pgfpathlineto{\pgfqpoint{1.660771in}{2.897629in}}%
\pgfpathlineto{\pgfqpoint{1.660612in}{2.897676in}}%
\pgfpathlineto{\pgfqpoint{1.660748in}{2.897619in}}%
\pgfpathlineto{\pgfqpoint{1.660748in}{2.897619in}}%
\pgfpathlineto{\pgfqpoint{1.660818in}{2.897543in}}%
\pgfpathlineto{\pgfqpoint{1.660733in}{2.897587in}}%
\pgfpathlineto{\pgfqpoint{1.660733in}{2.897587in}}%
\pgfpathlineto{\pgfqpoint{1.660596in}{2.897584in}}%
\pgfpathlineto{\pgfqpoint{1.660720in}{2.897561in}}%
\pgfpathlineto{\pgfqpoint{1.660720in}{2.897561in}}%
\pgfpathlineto{\pgfqpoint{1.660859in}{2.897522in}}%
\pgfpathlineto{\pgfqpoint{1.660724in}{2.897510in}}%
\pgfpathlineto{\pgfqpoint{1.660724in}{2.897510in}}%
\pgfpathlineto{\pgfqpoint{1.660540in}{2.897453in}}%
\pgfpathlineto{\pgfqpoint{1.660710in}{2.897444in}}%
\pgfpathlineto{\pgfqpoint{1.660710in}{2.897444in}}%
\pgfpathlineto{\pgfqpoint{1.660885in}{2.897452in}}%
\pgfpathlineto{\pgfqpoint{1.660715in}{2.897423in}}%
\pgfpathlineto{\pgfqpoint{1.660715in}{2.897423in}}%
\pgfpathlineto{\pgfqpoint{1.660418in}{2.897281in}}%
\pgfpathlineto{\pgfqpoint{1.660717in}{2.897352in}}%
\pgfpathlineto{\pgfqpoint{1.660717in}{2.897352in}}%
\pgfpathlineto{\pgfqpoint{1.660862in}{2.897420in}}%
\pgfpathlineto{\pgfqpoint{1.660733in}{2.897356in}}%
\pgfpathlineto{\pgfqpoint{1.660733in}{2.897356in}}%
\pgfpathlineto{\pgfqpoint{1.660250in}{2.897138in}}%
\pgfpathlineto{\pgfqpoint{1.660736in}{2.897327in}}%
\pgfpathlineto{\pgfqpoint{1.660736in}{2.897327in}}%
\pgfpathlineto{\pgfqpoint{1.660806in}{2.897351in}}%
\pgfpathlineto{\pgfqpoint{1.660747in}{2.897296in}}%
\pgfpathlineto{\pgfqpoint{1.660747in}{2.897296in}}%
\pgfpathlineto{\pgfqpoint{1.658654in}{2.895143in}}%
\pgfpathlineto{\pgfqpoint{1.658781in}{2.895156in}}%
\pgfpathlineto{\pgfqpoint{1.659152in}{2.895243in}}%
\pgfpathlineto{\pgfqpoint{1.658804in}{2.894994in}}%
\pgfpathlineto{\pgfqpoint{1.658804in}{2.894994in}}%
\pgfpathlineto{\pgfqpoint{1.658683in}{2.894964in}}%
\pgfpathlineto{\pgfqpoint{1.658792in}{2.894975in}}%
\pgfpathlineto{\pgfqpoint{1.658792in}{2.894975in}}%
\pgfpathlineto{\pgfqpoint{1.659210in}{2.895065in}}%
\pgfpathlineto{\pgfqpoint{1.658801in}{2.894849in}}%
\pgfpathlineto{\pgfqpoint{1.658801in}{2.894849in}}%
\pgfpathlineto{\pgfqpoint{1.658790in}{2.894854in}}%
\pgfpathlineto{\pgfqpoint{1.658801in}{2.894858in}}%
\pgfpathlineto{\pgfqpoint{1.658801in}{2.894858in}}%
\pgfpathlineto{\pgfqpoint{1.659240in}{2.894874in}}%
\pgfpathlineto{\pgfqpoint{1.658832in}{2.894970in}}%
\pgfpathlineto{\pgfqpoint{1.658832in}{2.894970in}}%
\pgfpathlineto{\pgfqpoint{1.658725in}{2.894933in}}%
\pgfpathlineto{\pgfqpoint{1.658839in}{2.894920in}}%
\pgfpathlineto{\pgfqpoint{1.658839in}{2.894920in}}%
\pgfpathlineto{\pgfqpoint{1.659086in}{2.894901in}}%
\pgfpathlineto{\pgfqpoint{1.658843in}{2.895015in}}%
\pgfpathlineto{\pgfqpoint{1.658843in}{2.895015in}}%
\pgfpathlineto{\pgfqpoint{1.658624in}{2.894970in}}%
\pgfpathlineto{\pgfqpoint{1.658813in}{2.894928in}}%
\pgfpathlineto{\pgfqpoint{1.658813in}{2.894928in}}%
\pgfpathlineto{\pgfqpoint{1.659018in}{2.894887in}}%
\pgfpathlineto{\pgfqpoint{1.658818in}{2.894972in}}%
\pgfpathlineto{\pgfqpoint{1.658818in}{2.894972in}}%
\pgfpathlineto{\pgfqpoint{1.658549in}{2.894954in}}%
\pgfpathlineto{\pgfqpoint{1.658762in}{2.894887in}}%
\pgfpathlineto{\pgfqpoint{1.658762in}{2.894887in}}%
\pgfpathlineto{\pgfqpoint{1.658955in}{2.894856in}}%
\pgfpathlineto{\pgfqpoint{1.658767in}{2.894894in}}%
\pgfpathlineto{\pgfqpoint{1.658767in}{2.894894in}}%
\pgfpathlineto{\pgfqpoint{1.658494in}{2.894873in}}%
\pgfpathlineto{\pgfqpoint{1.658704in}{2.894827in}}%
\pgfpathlineto{\pgfqpoint{1.658704in}{2.894827in}}%
\pgfpathlineto{\pgfqpoint{1.658944in}{2.894803in}}%
\pgfpathlineto{\pgfqpoint{1.658710in}{2.894811in}}%
\pgfpathlineto{\pgfqpoint{1.658710in}{2.894811in}}%
\pgfpathlineto{\pgfqpoint{1.658473in}{2.894772in}}%
\pgfpathlineto{\pgfqpoint{1.658682in}{2.894750in}}%
\pgfpathlineto{\pgfqpoint{1.658682in}{2.894750in}}%
\pgfpathlineto{\pgfqpoint{1.658962in}{2.894748in}}%
\pgfpathlineto{\pgfqpoint{1.658690in}{2.894725in}}%
\pgfpathlineto{\pgfqpoint{1.658690in}{2.894725in}}%
\pgfpathlineto{\pgfqpoint{1.658480in}{2.894628in}}%
\pgfpathlineto{\pgfqpoint{1.658718in}{2.894662in}}%
\pgfpathlineto{\pgfqpoint{1.658718in}{2.894662in}}%
\pgfpathlineto{\pgfqpoint{1.659007in}{2.894734in}}%
\pgfpathlineto{\pgfqpoint{1.658738in}{2.894578in}}%
\pgfpathlineto{\pgfqpoint{1.658738in}{2.894578in}}%
\pgfpathlineto{\pgfqpoint{1.658494in}{2.894506in}}%
\pgfpathlineto{\pgfqpoint{1.658727in}{2.894583in}}%
\pgfpathlineto{\pgfqpoint{1.658727in}{2.894583in}}%
\pgfpathlineto{\pgfqpoint{1.659088in}{2.894707in}}%
\pgfpathlineto{\pgfqpoint{1.658764in}{2.894456in}}%
\pgfpathlineto{\pgfqpoint{1.658764in}{2.894456in}}%
\pgfpathlineto{\pgfqpoint{1.658526in}{2.894450in}}%
\pgfpathlineto{\pgfqpoint{1.658722in}{2.894517in}}%
\pgfpathlineto{\pgfqpoint{1.658722in}{2.894517in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{2.894661in}}%
\pgfpathlineto{\pgfqpoint{1.658731in}{2.894487in}}%
\pgfpathlineto{\pgfqpoint{1.658731in}{2.894487in}}%
\pgfpathlineto{\pgfqpoint{1.658531in}{2.894507in}}%
\pgfpathlineto{\pgfqpoint{1.658717in}{2.894515in}}%
\pgfpathlineto{\pgfqpoint{1.658717in}{2.894515in}}%
\pgfpathlineto{\pgfqpoint{1.659140in}{2.894647in}}%
\pgfpathlineto{\pgfqpoint{1.658722in}{2.894636in}}%
\pgfpathlineto{\pgfqpoint{1.658722in}{2.894636in}}%
\pgfpathlineto{\pgfqpoint{1.658517in}{2.894640in}}%
\pgfpathlineto{\pgfqpoint{1.658704in}{2.894609in}}%
\pgfpathlineto{\pgfqpoint{1.658704in}{2.894609in}}%
\pgfpathlineto{\pgfqpoint{1.659086in}{2.894755in}}%
\pgfpathlineto{\pgfqpoint{1.658780in}{2.894852in}}%
\pgfpathlineto{\pgfqpoint{1.658780in}{2.894852in}}%
\pgfpathlineto{\pgfqpoint{1.658521in}{2.894851in}}%
\pgfpathlineto{\pgfqpoint{1.658767in}{2.894787in}}%
\pgfpathlineto{\pgfqpoint{1.658767in}{2.894787in}}%
\pgfpathlineto{\pgfqpoint{1.659056in}{2.894923in}}%
\pgfpathlineto{\pgfqpoint{1.658801in}{2.895039in}}%
\pgfpathlineto{\pgfqpoint{1.658801in}{2.895039in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{2.895037in}}%
\pgfpathlineto{\pgfqpoint{1.658767in}{2.894974in}}%
\pgfpathlineto{\pgfqpoint{1.658767in}{2.894974in}}%
\pgfpathlineto{\pgfqpoint{1.659063in}{2.895041in}}%
\pgfpathlineto{\pgfqpoint{1.658825in}{2.895166in}}%
\pgfpathlineto{\pgfqpoint{1.658825in}{2.895166in}}%
\pgfpathlineto{\pgfqpoint{1.658669in}{2.895162in}}%
\pgfpathlineto{\pgfqpoint{1.658809in}{2.895126in}}%
\pgfpathlineto{\pgfqpoint{1.658809in}{2.895126in}}%
\pgfpathlineto{\pgfqpoint{1.659081in}{2.895090in}}%
\pgfpathlineto{\pgfqpoint{1.658890in}{2.895221in}}%
\pgfpathlineto{\pgfqpoint{1.658890in}{2.895221in}}%
\pgfpathlineto{\pgfqpoint{1.658774in}{2.895217in}}%
\pgfpathlineto{\pgfqpoint{1.658874in}{2.895209in}}%
\pgfpathlineto{\pgfqpoint{1.658874in}{2.895209in}}%
\pgfpathlineto{\pgfqpoint{1.659131in}{2.895166in}}%
\pgfpathlineto{\pgfqpoint{1.658881in}{2.895245in}}%
\pgfpathlineto{\pgfqpoint{1.658881in}{2.895245in}}%
\pgfpathlineto{\pgfqpoint{1.658867in}{2.895245in}}%
\pgfpathlineto{\pgfqpoint{1.658872in}{2.895247in}}%
\pgfpathlineto{\pgfqpoint{1.658872in}{2.895247in}}%
\pgfpathlineto{\pgfqpoint{1.659560in}{2.895520in}}%
\pgfpathlineto{\pgfqpoint{1.658900in}{2.895284in}}%
\pgfpathlineto{\pgfqpoint{1.658900in}{2.895284in}}%
\pgfpathlineto{\pgfqpoint{1.658738in}{2.895346in}}%
\pgfpathlineto{\pgfqpoint{1.658911in}{2.895442in}}%
\pgfpathlineto{\pgfqpoint{1.658911in}{2.895442in}}%
\pgfpathlineto{\pgfqpoint{1.659613in}{2.895610in}}%
\pgfpathlineto{\pgfqpoint{1.658913in}{2.895508in}}%
\pgfpathlineto{\pgfqpoint{1.658913in}{2.895508in}}%
\pgfpathlineto{\pgfqpoint{1.658648in}{2.895522in}}%
\pgfpathlineto{\pgfqpoint{1.658876in}{2.895558in}}%
\pgfpathlineto{\pgfqpoint{1.658876in}{2.895558in}}%
\pgfpathlineto{\pgfqpoint{1.659646in}{2.895728in}}%
\pgfpathlineto{\pgfqpoint{1.658851in}{2.895799in}}%
\pgfpathlineto{\pgfqpoint{1.658851in}{2.895799in}}%
\pgfpathlineto{\pgfqpoint{1.658701in}{2.895779in}}%
\pgfpathlineto{\pgfqpoint{1.658827in}{2.895733in}}%
\pgfpathlineto{\pgfqpoint{1.658827in}{2.895733in}}%
\pgfpathlineto{\pgfqpoint{1.660369in}{2.896882in}}%
\pgfpathlineto{\pgfqpoint{1.659891in}{2.896916in}}%
\pgfpathlineto{\pgfqpoint{1.660428in}{2.897045in}}%
\pgfpathlineto{\pgfqpoint{1.659985in}{2.896834in}}%
\pgfpathlineto{\pgfqpoint{1.659985in}{2.896834in}}%
\pgfpathlineto{\pgfqpoint{1.659490in}{2.896902in}}%
\pgfpathlineto{\pgfqpoint{1.659952in}{2.897079in}}%
\pgfpathlineto{\pgfqpoint{1.659952in}{2.897079in}}%
\pgfpathlineto{\pgfqpoint{1.660521in}{2.897140in}}%
\pgfpathlineto{\pgfqpoint{1.659952in}{2.897100in}}%
\pgfpathlineto{\pgfqpoint{1.659952in}{2.897100in}}%
\pgfpathlineto{\pgfqpoint{1.659448in}{2.897089in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{2.897133in}}%
\pgfpathlineto{\pgfqpoint{1.659910in}{2.897133in}}%
\pgfpathlineto{\pgfqpoint{1.660605in}{2.897289in}}%
\pgfpathlineto{\pgfqpoint{1.659917in}{2.897399in}}%
\pgfpathlineto{\pgfqpoint{1.659917in}{2.897399in}}%
\pgfpathlineto{\pgfqpoint{1.659639in}{2.897317in}}%
\pgfpathlineto{\pgfqpoint{1.659912in}{2.897269in}}%
\pgfpathlineto{\pgfqpoint{1.659912in}{2.897269in}}%
\pgfpathlineto{\pgfqpoint{1.661097in}{2.898020in}}%
\pgfpathlineto{\pgfqpoint{1.660671in}{2.898366in}}%
\pgfpathlineto{\pgfqpoint{1.660621in}{2.898355in}}%
\pgfpathlineto{\pgfqpoint{1.660645in}{2.898329in}}%
\pgfpathlineto{\pgfqpoint{1.660645in}{2.898329in}}%
\pgfpathlineto{\pgfqpoint{1.660748in}{2.898228in}}%
\pgfpathlineto{\pgfqpoint{1.660748in}{2.898228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595371in}{0.471913in}}{\pgfqpoint{1.750104in}{3.150187in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844770in}{2.508746in}}%
\pgfpathlineto{\pgfqpoint{1.841272in}{2.505243in}}%
\pgfpathlineto{\pgfqpoint{1.836441in}{2.501447in}}%
\pgfpathlineto{\pgfqpoint{1.831980in}{2.501249in}}%
\pgfpathlineto{\pgfqpoint{1.827288in}{2.505824in}}%
\pgfpathlineto{\pgfqpoint{1.826025in}{2.508630in}}%
\pgfpathlineto{\pgfqpoint{1.824740in}{2.510861in}}%
\pgfpathlineto{\pgfqpoint{1.821831in}{2.520307in}}%
\pgfpathlineto{\pgfqpoint{1.821105in}{2.542422in}}%
\pgfpathlineto{\pgfqpoint{1.821473in}{2.549067in}}%
\pgfpathlineto{\pgfqpoint{1.822234in}{2.559152in}}%
\pgfpathlineto{\pgfqpoint{1.824889in}{2.590539in}}%
\pgfpathlineto{\pgfqpoint{1.833877in}{2.658717in}}%
\pgfpathlineto{\pgfqpoint{1.838190in}{2.681669in}}%
\pgfpathlineto{\pgfqpoint{1.843830in}{2.706570in}}%
\pgfpathlineto{\pgfqpoint{1.845306in}{2.713537in}}%
\pgfpathlineto{\pgfqpoint{1.847197in}{2.721369in}}%
\pgfpathlineto{\pgfqpoint{1.848424in}{2.727755in}}%
\pgfpathlineto{\pgfqpoint{1.850596in}{2.736002in}}%
\pgfpathlineto{\pgfqpoint{1.861316in}{2.778292in}}%
\pgfpathlineto{\pgfqpoint{1.867371in}{2.792311in}}%
\pgfpathlineto{\pgfqpoint{1.873930in}{2.801343in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{2.800653in}}%
\pgfpathlineto{\pgfqpoint{1.876510in}{2.794332in}}%
\pgfpathlineto{\pgfqpoint{1.876851in}{2.791400in}}%
\pgfpathlineto{\pgfqpoint{1.877369in}{2.774205in}}%
\pgfpathlineto{\pgfqpoint{1.876263in}{2.760271in}}%
\pgfpathlineto{\pgfqpoint{1.876540in}{2.756908in}}%
\pgfpathlineto{\pgfqpoint{1.875596in}{2.752919in}}%
\pgfpathlineto{\pgfqpoint{1.875502in}{2.748471in}}%
\pgfpathlineto{\pgfqpoint{1.874049in}{2.737834in}}%
\pgfpathlineto{\pgfqpoint{1.872768in}{2.727051in}}%
\pgfpathlineto{\pgfqpoint{1.871310in}{2.713053in}}%
\pgfpathlineto{\pgfqpoint{1.870057in}{2.703819in}}%
\pgfpathlineto{\pgfqpoint{1.861879in}{2.668370in}}%
\pgfpathlineto{\pgfqpoint{1.860845in}{2.662554in}}%
\pgfpathlineto{\pgfqpoint{1.850048in}{2.624529in}}%
\pgfpathlineto{\pgfqpoint{1.847369in}{2.616334in}}%
\pgfpathlineto{\pgfqpoint{1.845934in}{2.612157in}}%
\pgfpathlineto{\pgfqpoint{1.842673in}{2.605380in}}%
\pgfpathlineto{\pgfqpoint{1.841394in}{2.602641in}}%
\pgfpathlineto{\pgfqpoint{1.838081in}{2.597797in}}%
\pgfpathlineto{\pgfqpoint{1.837159in}{2.597139in}}%
\pgfpathlineto{\pgfqpoint{1.833349in}{2.596337in}}%
\pgfpathlineto{\pgfqpoint{1.833442in}{2.596692in}}%
\pgfpathlineto{\pgfqpoint{1.833130in}{2.597779in}}%
\pgfpathlineto{\pgfqpoint{1.832911in}{2.597868in}}%
\pgfpathlineto{\pgfqpoint{1.832645in}{2.599237in}}%
\pgfpathlineto{\pgfqpoint{1.830921in}{2.626057in}}%
\pgfpathlineto{\pgfqpoint{1.831193in}{2.630809in}}%
\pgfpathlineto{\pgfqpoint{1.832029in}{2.635600in}}%
\pgfpathlineto{\pgfqpoint{1.834324in}{2.658618in}}%
\pgfpathlineto{\pgfqpoint{1.834450in}{2.662732in}}%
\pgfpathlineto{\pgfqpoint{1.834833in}{2.665538in}}%
\pgfpathlineto{\pgfqpoint{1.835332in}{2.671729in}}%
\pgfpathlineto{\pgfqpoint{1.836247in}{2.674950in}}%
\pgfpathlineto{\pgfqpoint{1.836545in}{2.678732in}}%
\pgfpathlineto{\pgfqpoint{1.837264in}{2.682739in}}%
\pgfpathlineto{\pgfqpoint{1.837724in}{2.687405in}}%
\pgfpathlineto{\pgfqpoint{1.838673in}{2.691120in}}%
\pgfpathlineto{\pgfqpoint{1.840271in}{2.699827in}}%
\pgfpathlineto{\pgfqpoint{1.843767in}{2.716443in}}%
\pgfpathlineto{\pgfqpoint{1.844886in}{2.721480in}}%
\pgfpathlineto{\pgfqpoint{1.847052in}{2.729307in}}%
\pgfpathlineto{\pgfqpoint{1.847743in}{2.732657in}}%
\pgfpathlineto{\pgfqpoint{1.848620in}{2.735457in}}%
\pgfpathlineto{\pgfqpoint{1.849210in}{2.738063in}}%
\pgfpathlineto{\pgfqpoint{1.849854in}{2.740713in}}%
\pgfpathlineto{\pgfqpoint{1.850733in}{2.743912in}}%
\pgfpathlineto{\pgfqpoint{1.851744in}{2.746549in}}%
\pgfpathlineto{\pgfqpoint{1.852219in}{2.748784in}}%
\pgfpathlineto{\pgfqpoint{1.852968in}{2.750733in}}%
\pgfpathlineto{\pgfqpoint{1.853727in}{2.753316in}}%
\pgfpathlineto{\pgfqpoint{1.854637in}{2.754744in}}%
\pgfpathlineto{\pgfqpoint{1.858010in}{2.761574in}}%
\pgfpathlineto{\pgfqpoint{1.859516in}{2.763863in}}%
\pgfpathlineto{\pgfqpoint{1.861449in}{2.765494in}}%
\pgfpathlineto{\pgfqpoint{1.862450in}{2.765551in}}%
\pgfpathlineto{\pgfqpoint{1.862597in}{2.765426in}}%
\pgfpathlineto{\pgfqpoint{1.863963in}{2.764303in}}%
\pgfpathlineto{\pgfqpoint{1.863762in}{2.764109in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{2.763310in}}%
\pgfpathlineto{\pgfqpoint{1.864053in}{2.762968in}}%
\pgfpathlineto{\pgfqpoint{1.864543in}{2.762700in}}%
\pgfpathlineto{\pgfqpoint{1.864112in}{2.761805in}}%
\pgfpathlineto{\pgfqpoint{1.864361in}{2.760820in}}%
\pgfpathlineto{\pgfqpoint{1.864718in}{2.760659in}}%
\pgfpathlineto{\pgfqpoint{1.864611in}{2.759506in}}%
\pgfpathlineto{\pgfqpoint{1.864940in}{2.757766in}}%
\pgfpathlineto{\pgfqpoint{1.864852in}{2.756425in}}%
\pgfpathlineto{\pgfqpoint{1.864844in}{2.754427in}}%
\pgfpathlineto{\pgfqpoint{1.864870in}{2.752637in}}%
\pgfpathlineto{\pgfqpoint{1.865008in}{2.749462in}}%
\pgfpathlineto{\pgfqpoint{1.858962in}{2.706909in}}%
\pgfpathlineto{\pgfqpoint{1.859065in}{2.704179in}}%
\pgfpathlineto{\pgfqpoint{1.857903in}{2.700832in}}%
\pgfpathlineto{\pgfqpoint{1.857623in}{2.697937in}}%
\pgfpathlineto{\pgfqpoint{1.857145in}{2.695845in}}%
\pgfpathlineto{\pgfqpoint{1.854728in}{2.685058in}}%
\pgfpathlineto{\pgfqpoint{1.854051in}{2.682365in}}%
\pgfpathlineto{\pgfqpoint{1.853200in}{2.677990in}}%
\pgfpathlineto{\pgfqpoint{1.851345in}{2.671385in}}%
\pgfpathlineto{\pgfqpoint{1.849704in}{2.664878in}}%
\pgfpathlineto{\pgfqpoint{1.847927in}{2.658275in}}%
\pgfpathlineto{\pgfqpoint{1.847390in}{2.655835in}}%
\pgfpathlineto{\pgfqpoint{1.841987in}{2.645731in}}%
\pgfpathlineto{\pgfqpoint{1.839429in}{2.645426in}}%
\pgfpathlineto{\pgfqpoint{1.839437in}{2.645690in}}%
\pgfpathlineto{\pgfqpoint{1.838314in}{2.651604in}}%
\pgfpathlineto{\pgfqpoint{1.837964in}{2.652894in}}%
\pgfpathlineto{\pgfqpoint{1.837518in}{2.656485in}}%
\pgfpathlineto{\pgfqpoint{1.840110in}{2.687641in}}%
\pgfpathlineto{\pgfqpoint{1.840748in}{2.691897in}}%
\pgfpathlineto{\pgfqpoint{1.842126in}{2.699055in}}%
\pgfpathlineto{\pgfqpoint{1.843008in}{2.701832in}}%
\pgfpathlineto{\pgfqpoint{1.852217in}{2.736270in}}%
\pgfpathlineto{\pgfqpoint{1.856501in}{2.741254in}}%
\pgfpathlineto{\pgfqpoint{1.856391in}{2.739832in}}%
\pgfpathlineto{\pgfqpoint{1.857166in}{2.738219in}}%
\pgfpathlineto{\pgfqpoint{1.857086in}{2.738117in}}%
\pgfpathlineto{\pgfqpoint{1.857119in}{2.734298in}}%
\pgfpathlineto{\pgfqpoint{1.857114in}{2.732351in}}%
\pgfpathlineto{\pgfqpoint{1.855363in}{2.715521in}}%
\pgfpathlineto{\pgfqpoint{1.855332in}{2.713266in}}%
\pgfpathlineto{\pgfqpoint{1.854828in}{2.711977in}}%
\pgfpathlineto{\pgfqpoint{1.853827in}{2.706133in}}%
\pgfpathlineto{\pgfqpoint{1.853438in}{2.704171in}}%
\pgfpathlineto{\pgfqpoint{1.853127in}{2.701234in}}%
\pgfpathlineto{\pgfqpoint{1.850951in}{2.689165in}}%
\pgfpathlineto{\pgfqpoint{1.849558in}{2.684738in}}%
\pgfpathlineto{\pgfqpoint{1.848825in}{2.681149in}}%
\pgfpathlineto{\pgfqpoint{1.848347in}{2.679842in}}%
\pgfpathlineto{\pgfqpoint{1.847038in}{2.676574in}}%
\pgfpathlineto{\pgfqpoint{1.845167in}{2.671822in}}%
\pgfpathlineto{\pgfqpoint{1.843753in}{2.669114in}}%
\pgfpathlineto{\pgfqpoint{1.843799in}{2.669098in}}%
\pgfpathlineto{\pgfqpoint{1.843762in}{2.669116in}}%
\pgfpathlineto{\pgfqpoint{1.843762in}{2.669116in}}%
\pgfpathlineto{\pgfqpoint{1.842962in}{2.668643in}}%
\pgfpathlineto{\pgfqpoint{1.842910in}{2.668327in}}%
\pgfpathlineto{\pgfqpoint{1.841678in}{2.668968in}}%
\pgfpathlineto{\pgfqpoint{1.841679in}{2.668980in}}%
\pgfpathlineto{\pgfqpoint{1.841658in}{2.670375in}}%
\pgfpathlineto{\pgfqpoint{1.841643in}{2.670386in}}%
\pgfpathlineto{\pgfqpoint{1.840636in}{2.672067in}}%
\pgfpathlineto{\pgfqpoint{1.840869in}{2.672298in}}%
\pgfpathlineto{\pgfqpoint{1.840822in}{2.675330in}}%
\pgfpathlineto{\pgfqpoint{1.840584in}{2.675936in}}%
\pgfpathlineto{\pgfqpoint{1.841007in}{2.676476in}}%
\pgfpathlineto{\pgfqpoint{1.841149in}{2.678875in}}%
\pgfpathlineto{\pgfqpoint{1.841676in}{2.685077in}}%
\pgfpathlineto{\pgfqpoint{1.842117in}{2.689107in}}%
\pgfpathlineto{\pgfqpoint{1.842518in}{2.692197in}}%
\pgfpathlineto{\pgfqpoint{1.847871in}{2.716102in}}%
\pgfpathlineto{\pgfqpoint{1.849249in}{2.719866in}}%
\pgfpathlineto{\pgfqpoint{1.850008in}{2.721717in}}%
\pgfpathlineto{\pgfqpoint{1.850862in}{2.723108in}}%
\pgfpathlineto{\pgfqpoint{1.850820in}{2.723131in}}%
\pgfpathlineto{\pgfqpoint{1.850437in}{2.723099in}}%
\pgfpathlineto{\pgfqpoint{1.850794in}{2.723278in}}%
\pgfpathlineto{\pgfqpoint{1.850794in}{2.723278in}}%
\pgfpathlineto{\pgfqpoint{1.851991in}{2.723934in}}%
\pgfpathlineto{\pgfqpoint{1.852183in}{2.722625in}}%
\pgfpathlineto{\pgfqpoint{1.852262in}{2.717974in}}%
\pgfpathlineto{\pgfqpoint{1.852318in}{2.716028in}}%
\pgfpathlineto{\pgfqpoint{1.852068in}{2.714711in}}%
\pgfpathlineto{\pgfqpoint{1.852262in}{2.712118in}}%
\pgfpathlineto{\pgfqpoint{1.852325in}{2.712007in}}%
\pgfpathlineto{\pgfqpoint{1.852187in}{2.711870in}}%
\pgfpathlineto{\pgfqpoint{1.852187in}{2.711870in}}%
\pgfpathlineto{\pgfqpoint{1.851499in}{2.710602in}}%
\pgfpathlineto{\pgfqpoint{1.851769in}{2.710282in}}%
\pgfpathlineto{\pgfqpoint{1.852010in}{2.710066in}}%
\pgfpathlineto{\pgfqpoint{1.851424in}{2.709255in}}%
\pgfpathlineto{\pgfqpoint{1.850993in}{2.706938in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{2.697644in}}%
\pgfpathlineto{\pgfqpoint{1.849931in}{2.696306in}}%
\pgfpathlineto{\pgfqpoint{1.848347in}{2.691879in}}%
\pgfpathlineto{\pgfqpoint{1.847560in}{2.689214in}}%
\pgfpathlineto{\pgfqpoint{1.847913in}{2.689023in}}%
\pgfpathlineto{\pgfqpoint{1.847098in}{2.688196in}}%
\pgfpathlineto{\pgfqpoint{1.846534in}{2.686151in}}%
\pgfpathlineto{\pgfqpoint{1.846543in}{2.686144in}}%
\pgfpathlineto{\pgfqpoint{1.846784in}{2.686079in}}%
\pgfpathlineto{\pgfqpoint{1.846359in}{2.685643in}}%
\pgfpathlineto{\pgfqpoint{1.846359in}{2.685643in}}%
\pgfpathlineto{\pgfqpoint{1.845481in}{2.683247in}}%
\pgfpathlineto{\pgfqpoint{1.844392in}{2.681009in}}%
\pgfpathlineto{\pgfqpoint{1.844049in}{2.681087in}}%
\pgfpathlineto{\pgfqpoint{1.844385in}{2.681005in}}%
\pgfpathlineto{\pgfqpoint{1.844385in}{2.681005in}}%
\pgfpathlineto{\pgfqpoint{1.844508in}{2.680995in}}%
\pgfpathlineto{\pgfqpoint{1.844404in}{2.680985in}}%
\pgfpathlineto{\pgfqpoint{1.844404in}{2.680985in}}%
\pgfpathlineto{\pgfqpoint{1.843099in}{2.681309in}}%
\pgfpathlineto{\pgfqpoint{1.843578in}{2.681921in}}%
\pgfpathlineto{\pgfqpoint{1.842693in}{2.682666in}}%
\pgfpathlineto{\pgfqpoint{1.843242in}{2.683174in}}%
\pgfpathlineto{\pgfqpoint{1.842999in}{2.684573in}}%
\pgfpathlineto{\pgfqpoint{1.842864in}{2.684639in}}%
\pgfpathlineto{\pgfqpoint{1.842810in}{2.684828in}}%
\pgfpathlineto{\pgfqpoint{1.843029in}{2.685094in}}%
\pgfpathlineto{\pgfqpoint{1.843029in}{2.685094in}}%
\pgfpathlineto{\pgfqpoint{1.843125in}{2.686732in}}%
\pgfpathlineto{\pgfqpoint{1.843338in}{2.689735in}}%
\pgfpathlineto{\pgfqpoint{1.843974in}{2.691744in}}%
\pgfpathlineto{\pgfqpoint{1.843772in}{2.694134in}}%
\pgfpathlineto{\pgfqpoint{1.844362in}{2.696390in}}%
\pgfpathlineto{\pgfqpoint{1.844756in}{2.698881in}}%
\pgfpathlineto{\pgfqpoint{1.844723in}{2.698901in}}%
\pgfpathlineto{\pgfqpoint{1.845066in}{2.700208in}}%
\pgfpathlineto{\pgfqpoint{1.844980in}{2.702523in}}%
\pgfpathlineto{\pgfqpoint{1.845601in}{2.703496in}}%
\pgfpathlineto{\pgfqpoint{1.846702in}{2.708014in}}%
\pgfpathlineto{\pgfqpoint{1.847409in}{2.709370in}}%
\pgfpathlineto{\pgfqpoint{1.847346in}{2.709408in}}%
\pgfpathlineto{\pgfqpoint{1.847294in}{2.710769in}}%
\pgfpathlineto{\pgfqpoint{1.847341in}{2.710798in}}%
\pgfpathlineto{\pgfqpoint{1.848309in}{2.712298in}}%
\pgfpathlineto{\pgfqpoint{1.847791in}{2.712294in}}%
\pgfpathlineto{\pgfqpoint{1.847742in}{2.712333in}}%
\pgfpathlineto{\pgfqpoint{1.847827in}{2.712374in}}%
\pgfpathlineto{\pgfqpoint{1.847827in}{2.712374in}}%
\pgfpathlineto{\pgfqpoint{1.848766in}{2.713507in}}%
\pgfpathlineto{\pgfqpoint{1.848458in}{2.713864in}}%
\pgfpathlineto{\pgfqpoint{1.849294in}{2.713943in}}%
\pgfpathlineto{\pgfqpoint{1.849294in}{2.713943in}}%
\pgfpathlineto{\pgfqpoint{1.850078in}{2.713199in}}%
\pgfpathlineto{\pgfqpoint{1.849961in}{2.713020in}}%
\pgfpathlineto{\pgfqpoint{1.849642in}{2.711495in}}%
\pgfpathlineto{\pgfqpoint{1.850022in}{2.711363in}}%
\pgfpathlineto{\pgfqpoint{1.850248in}{2.711395in}}%
\pgfpathlineto{\pgfqpoint{1.850013in}{2.711246in}}%
\pgfpathlineto{\pgfqpoint{1.850013in}{2.711246in}}%
\pgfpathlineto{\pgfqpoint{1.849368in}{2.709772in}}%
\pgfpathlineto{\pgfqpoint{1.849399in}{2.709740in}}%
\pgfpathlineto{\pgfqpoint{1.849898in}{2.708620in}}%
\pgfpathlineto{\pgfqpoint{1.849441in}{2.708178in}}%
\pgfpathlineto{\pgfqpoint{1.849205in}{2.706613in}}%
\pgfpathlineto{\pgfqpoint{1.848787in}{2.701125in}}%
\pgfpathlineto{\pgfqpoint{1.848120in}{2.699539in}}%
\pgfpathlineto{\pgfqpoint{1.848297in}{2.699409in}}%
\pgfpathlineto{\pgfqpoint{1.848689in}{2.699051in}}%
\pgfpathlineto{\pgfqpoint{1.847871in}{2.698394in}}%
\pgfpathlineto{\pgfqpoint{1.847588in}{2.696731in}}%
\pgfpathlineto{\pgfqpoint{1.847980in}{2.696671in}}%
\pgfpathlineto{\pgfqpoint{1.848004in}{2.696665in}}%
\pgfpathlineto{\pgfqpoint{1.847978in}{2.696625in}}%
\pgfpathlineto{\pgfqpoint{1.847978in}{2.696625in}}%
\pgfpathlineto{\pgfqpoint{1.846756in}{2.694597in}}%
\pgfpathlineto{\pgfqpoint{1.846865in}{2.694490in}}%
\pgfpathlineto{\pgfqpoint{1.846909in}{2.693437in}}%
\pgfpathlineto{\pgfqpoint{1.846629in}{2.693210in}}%
\pgfpathlineto{\pgfqpoint{1.846104in}{2.691644in}}%
\pgfpathlineto{\pgfqpoint{1.846165in}{2.691616in}}%
\pgfpathlineto{\pgfqpoint{1.846205in}{2.691605in}}%
\pgfpathlineto{\pgfqpoint{1.846175in}{2.691624in}}%
\pgfpathlineto{\pgfqpoint{1.846175in}{2.691624in}}%
\pgfpathlineto{\pgfqpoint{1.845789in}{2.690836in}}%
\pgfpathlineto{\pgfqpoint{1.845972in}{2.690528in}}%
\pgfpathlineto{\pgfqpoint{1.844868in}{2.689039in}}%
\pgfpathlineto{\pgfqpoint{1.844807in}{2.689001in}}%
\pgfpathlineto{\pgfqpoint{1.844880in}{2.688975in}}%
\pgfpathlineto{\pgfqpoint{1.844880in}{2.688975in}}%
\pgfpathlineto{\pgfqpoint{1.845362in}{2.689017in}}%
\pgfpathlineto{\pgfqpoint{1.844898in}{2.688998in}}%
\pgfpathlineto{\pgfqpoint{1.844898in}{2.688998in}}%
\pgfpathlineto{\pgfqpoint{1.844600in}{2.688804in}}%
\pgfpathlineto{\pgfqpoint{1.844886in}{2.688796in}}%
\pgfpathlineto{\pgfqpoint{1.844886in}{2.688796in}}%
\pgfpathlineto{\pgfqpoint{1.845108in}{2.689084in}}%
\pgfpathlineto{\pgfqpoint{1.844796in}{2.689074in}}%
\pgfpathlineto{\pgfqpoint{1.844796in}{2.689074in}}%
\pgfpathlineto{\pgfqpoint{1.844289in}{2.688801in}}%
\pgfpathlineto{\pgfqpoint{1.844777in}{2.689024in}}%
\pgfpathlineto{\pgfqpoint{1.844777in}{2.689024in}}%
\pgfpathlineto{\pgfqpoint{1.844922in}{2.689188in}}%
\pgfpathlineto{\pgfqpoint{1.844590in}{2.689220in}}%
\pgfpathlineto{\pgfqpoint{1.844590in}{2.689220in}}%
\pgfpathlineto{\pgfqpoint{1.844061in}{2.688972in}}%
\pgfpathlineto{\pgfqpoint{1.844560in}{2.689207in}}%
\pgfpathlineto{\pgfqpoint{1.844560in}{2.689207in}}%
\pgfpathlineto{\pgfqpoint{1.844740in}{2.689421in}}%
\pgfpathlineto{\pgfqpoint{1.844457in}{2.689427in}}%
\pgfpathlineto{\pgfqpoint{1.844457in}{2.689427in}}%
\pgfpathlineto{\pgfqpoint{1.843953in}{2.689275in}}%
\pgfpathlineto{\pgfqpoint{1.844420in}{2.689486in}}%
\pgfpathlineto{\pgfqpoint{1.844420in}{2.689486in}}%
\pgfpathlineto{\pgfqpoint{1.844555in}{2.689706in}}%
\pgfpathlineto{\pgfqpoint{1.844287in}{2.689733in}}%
\pgfpathlineto{\pgfqpoint{1.844287in}{2.689733in}}%
\pgfpathlineto{\pgfqpoint{1.843921in}{2.689665in}}%
\pgfpathlineto{\pgfqpoint{1.844257in}{2.689809in}}%
\pgfpathlineto{\pgfqpoint{1.844257in}{2.689809in}}%
\pgfpathlineto{\pgfqpoint{1.844399in}{2.690065in}}%
\pgfpathlineto{\pgfqpoint{1.844030in}{2.690168in}}%
\pgfpathlineto{\pgfqpoint{1.844030in}{2.690168in}}%
\pgfpathlineto{\pgfqpoint{1.843983in}{2.690140in}}%
\pgfpathlineto{\pgfqpoint{1.844037in}{2.690120in}}%
\pgfpathlineto{\pgfqpoint{1.844037in}{2.690120in}}%
\pgfpathlineto{\pgfqpoint{1.844201in}{2.691538in}}%
\pgfpathlineto{\pgfqpoint{1.844219in}{2.693160in}}%
\pgfpathlineto{\pgfqpoint{1.844656in}{2.693271in}}%
\pgfpathlineto{\pgfqpoint{1.844744in}{2.693381in}}%
\pgfpathlineto{\pgfqpoint{1.844620in}{2.693461in}}%
\pgfpathlineto{\pgfqpoint{1.844620in}{2.693461in}}%
\pgfpathlineto{\pgfqpoint{1.844189in}{2.694604in}}%
\pgfpathlineto{\pgfqpoint{1.844464in}{2.694808in}}%
\pgfpathlineto{\pgfqpoint{1.844824in}{2.695340in}}%
\pgfpathlineto{\pgfqpoint{1.844217in}{2.695500in}}%
\pgfpathlineto{\pgfqpoint{1.844217in}{2.695500in}}%
\pgfpathlineto{\pgfqpoint{1.844172in}{2.695586in}}%
\pgfpathlineto{\pgfqpoint{1.844306in}{2.695639in}}%
\pgfpathlineto{\pgfqpoint{1.844306in}{2.695639in}}%
\pgfpathlineto{\pgfqpoint{1.844737in}{2.696992in}}%
\pgfpathlineto{\pgfqpoint{1.845024in}{2.698357in}}%
\pgfpathlineto{\pgfqpoint{1.844735in}{2.698504in}}%
\pgfpathlineto{\pgfqpoint{1.844399in}{2.698559in}}%
\pgfpathlineto{\pgfqpoint{1.844795in}{2.698819in}}%
\pgfpathlineto{\pgfqpoint{1.844795in}{2.698819in}}%
\pgfpathlineto{\pgfqpoint{1.845103in}{2.700420in}}%
\pgfpathlineto{\pgfqpoint{1.845845in}{2.703086in}}%
\pgfpathlineto{\pgfqpoint{1.845899in}{2.703089in}}%
\pgfpathlineto{\pgfqpoint{1.846119in}{2.703174in}}%
\pgfpathlineto{\pgfqpoint{1.845869in}{2.703406in}}%
\pgfpathlineto{\pgfqpoint{1.845869in}{2.703406in}}%
\pgfpathlineto{\pgfqpoint{1.845986in}{2.704440in}}%
\pgfpathlineto{\pgfqpoint{1.846538in}{2.704598in}}%
\pgfpathlineto{\pgfqpoint{1.846671in}{2.704767in}}%
\pgfpathlineto{\pgfqpoint{1.846459in}{2.704862in}}%
\pgfpathlineto{\pgfqpoint{1.846459in}{2.704862in}}%
\pgfpathlineto{\pgfqpoint{1.846070in}{2.705030in}}%
\pgfpathlineto{\pgfqpoint{1.846483in}{2.705203in}}%
\pgfpathlineto{\pgfqpoint{1.846483in}{2.705203in}}%
\pgfpathlineto{\pgfqpoint{1.846823in}{2.705599in}}%
\pgfpathlineto{\pgfqpoint{1.846347in}{2.705678in}}%
\pgfpathlineto{\pgfqpoint{1.846347in}{2.705678in}}%
\pgfpathlineto{\pgfqpoint{1.846247in}{2.705675in}}%
\pgfpathlineto{\pgfqpoint{1.846300in}{2.705740in}}%
\pgfpathlineto{\pgfqpoint{1.846300in}{2.705740in}}%
\pgfpathlineto{\pgfqpoint{1.847140in}{2.706924in}}%
\pgfpathlineto{\pgfqpoint{1.846867in}{2.707122in}}%
\pgfpathlineto{\pgfqpoint{1.847264in}{2.707479in}}%
\pgfpathlineto{\pgfqpoint{1.846679in}{2.707470in}}%
\pgfpathlineto{\pgfqpoint{1.846679in}{2.707470in}}%
\pgfpathlineto{\pgfqpoint{1.846597in}{2.707449in}}%
\pgfpathlineto{\pgfqpoint{1.846697in}{2.707416in}}%
\pgfpathlineto{\pgfqpoint{1.846697in}{2.707416in}}%
\pgfpathlineto{\pgfqpoint{1.847514in}{2.708304in}}%
\pgfpathlineto{\pgfqpoint{1.847523in}{2.708351in}}%
\pgfpathlineto{\pgfqpoint{1.847442in}{2.708479in}}%
\pgfpathlineto{\pgfqpoint{1.847502in}{2.708349in}}%
\pgfpathlineto{\pgfqpoint{1.847502in}{2.708349in}}%
\pgfpathlineto{\pgfqpoint{1.847602in}{2.708338in}}%
\pgfpathlineto{\pgfqpoint{1.847616in}{2.708432in}}%
\pgfpathlineto{\pgfqpoint{1.847616in}{2.708432in}}%
\pgfpathlineto{\pgfqpoint{1.847574in}{2.708591in}}%
\pgfpathlineto{\pgfqpoint{1.847782in}{2.708480in}}%
\pgfpathlineto{\pgfqpoint{1.847782in}{2.708480in}}%
\pgfpathlineto{\pgfqpoint{1.847805in}{2.708403in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{2.708427in}}%
\pgfpathlineto{\pgfqpoint{1.847735in}{2.708427in}}%
\pgfpathlineto{\pgfqpoint{1.847668in}{2.708592in}}%
\pgfpathlineto{\pgfqpoint{1.847943in}{2.708524in}}%
\pgfpathlineto{\pgfqpoint{1.847943in}{2.708524in}}%
\pgfpathlineto{\pgfqpoint{1.848081in}{2.708385in}}%
\pgfpathlineto{\pgfqpoint{1.847869in}{2.708339in}}%
\pgfpathlineto{\pgfqpoint{1.847869in}{2.708339in}}%
\pgfpathlineto{\pgfqpoint{1.847701in}{2.708482in}}%
\pgfpathlineto{\pgfqpoint{1.847999in}{2.708480in}}%
\pgfpathlineto{\pgfqpoint{1.847999in}{2.708480in}}%
\pgfpathlineto{\pgfqpoint{1.848326in}{2.708312in}}%
\pgfpathlineto{\pgfqpoint{1.847931in}{2.708216in}}%
\pgfpathlineto{\pgfqpoint{1.847931in}{2.708216in}}%
\pgfpathlineto{\pgfqpoint{1.847771in}{2.708293in}}%
\pgfpathlineto{\pgfqpoint{1.847945in}{2.708286in}}%
\pgfpathlineto{\pgfqpoint{1.847945in}{2.708286in}}%
\pgfpathlineto{\pgfqpoint{1.848472in}{2.708179in}}%
\pgfpathlineto{\pgfqpoint{1.847922in}{2.708049in}}%
\pgfpathlineto{\pgfqpoint{1.847922in}{2.708049in}}%
\pgfpathlineto{\pgfqpoint{1.847796in}{2.708009in}}%
\pgfpathlineto{\pgfqpoint{1.847932in}{2.707976in}}%
\pgfpathlineto{\pgfqpoint{1.847932in}{2.707976in}}%
\pgfpathlineto{\pgfqpoint{1.848496in}{2.707976in}}%
\pgfpathlineto{\pgfqpoint{1.847939in}{2.707802in}}%
\pgfpathlineto{\pgfqpoint{1.847939in}{2.707802in}}%
\pgfpathlineto{\pgfqpoint{1.847810in}{2.707639in}}%
\pgfpathlineto{\pgfqpoint{1.848074in}{2.707591in}}%
\pgfpathlineto{\pgfqpoint{1.848074in}{2.707591in}}%
\pgfpathlineto{\pgfqpoint{1.848484in}{2.707734in}}%
\pgfpathlineto{\pgfqpoint{1.848083in}{2.707622in}}%
\pgfpathlineto{\pgfqpoint{1.848083in}{2.707622in}}%
\pgfpathlineto{\pgfqpoint{1.847701in}{2.707258in}}%
\pgfpathlineto{\pgfqpoint{1.848244in}{2.707275in}}%
\pgfpathlineto{\pgfqpoint{1.848244in}{2.707275in}}%
\pgfpathlineto{\pgfqpoint{1.848444in}{2.707378in}}%
\pgfpathlineto{\pgfqpoint{1.848235in}{2.707356in}}%
\pgfpathlineto{\pgfqpoint{1.848235in}{2.707356in}}%
\pgfpathlineto{\pgfqpoint{1.847581in}{2.705984in}}%
\pgfpathlineto{\pgfqpoint{1.846482in}{2.698367in}}%
\pgfpathlineto{\pgfqpoint{1.846314in}{2.698184in}}%
\pgfpathlineto{\pgfqpoint{1.846676in}{2.698090in}}%
\pgfpathlineto{\pgfqpoint{1.846676in}{2.698090in}}%
\pgfpathlineto{\pgfqpoint{1.846980in}{2.698155in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{2.697992in}}%
\pgfpathlineto{\pgfqpoint{1.846704in}{2.697992in}}%
\pgfpathlineto{\pgfqpoint{1.846146in}{2.695862in}}%
\pgfpathlineto{\pgfqpoint{1.844621in}{2.693519in}}%
\pgfpathlineto{\pgfqpoint{1.844527in}{2.695007in}}%
\pgfpathlineto{\pgfqpoint{1.845537in}{2.700891in}}%
\pgfpathlineto{\pgfqpoint{1.845631in}{2.700889in}}%
\pgfpathlineto{\pgfqpoint{1.845712in}{2.700894in}}%
\pgfpathlineto{\pgfqpoint{1.845636in}{2.700890in}}%
\pgfpathlineto{\pgfqpoint{1.845636in}{2.700890in}}%
\pgfpathlineto{\pgfqpoint{1.845316in}{2.701182in}}%
\pgfpathlineto{\pgfqpoint{1.845563in}{2.701357in}}%
\pgfpathlineto{\pgfqpoint{1.845563in}{2.701357in}}%
\pgfpathlineto{\pgfqpoint{1.845948in}{2.701415in}}%
\pgfpathlineto{\pgfqpoint{1.845572in}{2.701500in}}%
\pgfpathlineto{\pgfqpoint{1.845572in}{2.701500in}}%
\pgfpathlineto{\pgfqpoint{1.845397in}{2.701703in}}%
\pgfpathlineto{\pgfqpoint{1.845836in}{2.701819in}}%
\pgfpathlineto{\pgfqpoint{1.845836in}{2.701819in}}%
\pgfpathlineto{\pgfqpoint{1.846095in}{2.701968in}}%
\pgfpathlineto{\pgfqpoint{1.845820in}{2.702027in}}%
\pgfpathlineto{\pgfqpoint{1.845820in}{2.702027in}}%
\pgfpathlineto{\pgfqpoint{1.845458in}{2.702121in}}%
\pgfpathlineto{\pgfqpoint{1.845839in}{2.702246in}}%
\pgfpathlineto{\pgfqpoint{1.845839in}{2.702246in}}%
\pgfpathlineto{\pgfqpoint{1.846177in}{2.702545in}}%
\pgfpathlineto{\pgfqpoint{1.845768in}{2.702626in}}%
\pgfpathlineto{\pgfqpoint{1.845768in}{2.702626in}}%
\pgfpathlineto{\pgfqpoint{1.845519in}{2.702578in}}%
\pgfpathlineto{\pgfqpoint{1.845741in}{2.702650in}}%
\pgfpathlineto{\pgfqpoint{1.845741in}{2.702650in}}%
\pgfpathlineto{\pgfqpoint{1.846254in}{2.703109in}}%
\pgfpathlineto{\pgfqpoint{1.845678in}{2.703064in}}%
\pgfpathlineto{\pgfqpoint{1.845678in}{2.703064in}}%
\pgfpathlineto{\pgfqpoint{1.845481in}{2.703050in}}%
\pgfpathlineto{\pgfqpoint{1.845656in}{2.703064in}}%
\pgfpathlineto{\pgfqpoint{1.845656in}{2.703064in}}%
\pgfpathlineto{\pgfqpoint{1.846349in}{2.703541in}}%
\pgfpathlineto{\pgfqpoint{1.845671in}{2.703541in}}%
\pgfpathlineto{\pgfqpoint{1.845671in}{2.703541in}}%
\pgfpathlineto{\pgfqpoint{1.845535in}{2.703517in}}%
\pgfpathlineto{\pgfqpoint{1.845671in}{2.703492in}}%
\pgfpathlineto{\pgfqpoint{1.845671in}{2.703492in}}%
\pgfpathlineto{\pgfqpoint{1.846398in}{2.703960in}}%
\pgfpathlineto{\pgfqpoint{1.845670in}{2.703966in}}%
\pgfpathlineto{\pgfqpoint{1.845670in}{2.703966in}}%
\pgfpathlineto{\pgfqpoint{1.845656in}{2.703953in}}%
\pgfpathlineto{\pgfqpoint{1.845675in}{2.703937in}}%
\pgfpathlineto{\pgfqpoint{1.845675in}{2.703937in}}%
\pgfpathlineto{\pgfqpoint{1.846419in}{2.704258in}}%
\pgfpathlineto{\pgfqpoint{1.845887in}{2.704364in}}%
\pgfpathlineto{\pgfqpoint{1.845887in}{2.704364in}}%
\pgfpathlineto{\pgfqpoint{1.845831in}{2.704306in}}%
\pgfpathlineto{\pgfqpoint{1.845920in}{2.704241in}}%
\pgfpathlineto{\pgfqpoint{1.845920in}{2.704241in}}%
\pgfpathlineto{\pgfqpoint{1.846438in}{2.704477in}}%
\pgfpathlineto{\pgfqpoint{1.846147in}{2.704671in}}%
\pgfpathlineto{\pgfqpoint{1.846147in}{2.704671in}}%
\pgfpathlineto{\pgfqpoint{1.846088in}{2.704622in}}%
\pgfpathlineto{\pgfqpoint{1.846147in}{2.704539in}}%
\pgfpathlineto{\pgfqpoint{1.846147in}{2.704539in}}%
\pgfpathlineto{\pgfqpoint{1.846445in}{2.704630in}}%
\pgfpathlineto{\pgfqpoint{1.846419in}{2.704833in}}%
\pgfpathlineto{\pgfqpoint{1.846419in}{2.704833in}}%
\pgfpathlineto{\pgfqpoint{1.846378in}{2.704883in}}%
\pgfpathlineto{\pgfqpoint{1.846391in}{2.704820in}}%
\pgfpathlineto{\pgfqpoint{1.846391in}{2.704820in}}%
\pgfpathlineto{\pgfqpoint{1.846378in}{2.704711in}}%
\pgfpathlineto{\pgfqpoint{1.846529in}{2.704828in}}%
\pgfpathlineto{\pgfqpoint{1.846529in}{2.704828in}}%
\pgfpathlineto{\pgfqpoint{1.846797in}{2.705118in}}%
\pgfpathlineto{\pgfqpoint{1.846618in}{2.704823in}}%
\pgfpathlineto{\pgfqpoint{1.846618in}{2.704823in}}%
\pgfpathlineto{\pgfqpoint{1.846611in}{2.704778in}}%
\pgfpathlineto{\pgfqpoint{1.846734in}{2.704773in}}%
\pgfpathlineto{\pgfqpoint{1.846734in}{2.704773in}}%
\pgfpathlineto{\pgfqpoint{1.847283in}{2.704982in}}%
\pgfpathlineto{\pgfqpoint{1.846737in}{2.704776in}}%
\pgfpathlineto{\pgfqpoint{1.846737in}{2.704776in}}%
\pgfpathlineto{\pgfqpoint{1.846489in}{2.704644in}}%
\pgfpathlineto{\pgfqpoint{1.846835in}{2.704619in}}%
\pgfpathlineto{\pgfqpoint{1.846835in}{2.704619in}}%
\pgfpathlineto{\pgfqpoint{1.847269in}{2.704878in}}%
\pgfpathlineto{\pgfqpoint{1.846823in}{2.704703in}}%
\pgfpathlineto{\pgfqpoint{1.846823in}{2.704703in}}%
\pgfpathlineto{\pgfqpoint{1.846422in}{2.704511in}}%
\pgfpathlineto{\pgfqpoint{1.846881in}{2.704565in}}%
\pgfpathlineto{\pgfqpoint{1.846881in}{2.704565in}}%
\pgfpathlineto{\pgfqpoint{1.847238in}{2.704711in}}%
\pgfpathlineto{\pgfqpoint{1.846895in}{2.704604in}}%
\pgfpathlineto{\pgfqpoint{1.846895in}{2.704604in}}%
\pgfpathlineto{\pgfqpoint{1.846408in}{2.704379in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{2.704394in}}%
\pgfpathlineto{\pgfqpoint{1.847022in}{2.704394in}}%
\pgfpathlineto{\pgfqpoint{1.847180in}{2.704493in}}%
\pgfpathlineto{\pgfqpoint{1.846986in}{2.704489in}}%
\pgfpathlineto{\pgfqpoint{1.846986in}{2.704489in}}%
\pgfpathlineto{\pgfqpoint{1.846632in}{2.702134in}}%
\pgfpathlineto{\pgfqpoint{1.847098in}{2.702024in}}%
\pgfpathlineto{\pgfqpoint{1.847204in}{2.701931in}}%
\pgfpathlineto{\pgfqpoint{1.846963in}{2.701751in}}%
\pgfpathlineto{\pgfqpoint{1.846963in}{2.701751in}}%
\pgfpathlineto{\pgfqpoint{1.846525in}{2.701655in}}%
\pgfpathlineto{\pgfqpoint{1.847043in}{2.701546in}}%
\pgfpathlineto{\pgfqpoint{1.847043in}{2.701546in}}%
\pgfpathlineto{\pgfqpoint{1.847152in}{2.701536in}}%
\pgfpathlineto{\pgfqpoint{1.847049in}{2.701470in}}%
\pgfpathlineto{\pgfqpoint{1.847049in}{2.701470in}}%
\pgfpathlineto{\pgfqpoint{1.845908in}{2.699888in}}%
\pgfpathlineto{\pgfqpoint{1.846515in}{2.699896in}}%
\pgfpathlineto{\pgfqpoint{1.846639in}{2.699954in}}%
\pgfpathlineto{\pgfqpoint{1.846511in}{2.699968in}}%
\pgfpathlineto{\pgfqpoint{1.846511in}{2.699968in}}%
\pgfpathlineto{\pgfqpoint{1.845818in}{2.699196in}}%
\pgfpathlineto{\pgfqpoint{1.845908in}{2.698856in}}%
\pgfpathlineto{\pgfqpoint{1.844884in}{2.696277in}}%
\pgfpathlineto{\pgfqpoint{1.844711in}{2.697627in}}%
\pgfpathlineto{\pgfqpoint{1.844553in}{2.697600in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{2.697586in}}%
\pgfpathlineto{\pgfqpoint{1.844698in}{2.697586in}}%
\pgfpathlineto{\pgfqpoint{1.845390in}{2.698030in}}%
\pgfpathlineto{\pgfqpoint{1.844777in}{2.698022in}}%
\pgfpathlineto{\pgfqpoint{1.844777in}{2.698022in}}%
\pgfpathlineto{\pgfqpoint{1.844537in}{2.697979in}}%
\pgfpathlineto{\pgfqpoint{1.844768in}{2.697981in}}%
\pgfpathlineto{\pgfqpoint{1.844768in}{2.697981in}}%
\pgfpathlineto{\pgfqpoint{1.845244in}{2.699601in}}%
\pgfpathlineto{\pgfqpoint{1.845208in}{2.699730in}}%
\pgfpathlineto{\pgfqpoint{1.845419in}{2.699743in}}%
\pgfpathlineto{\pgfqpoint{1.845419in}{2.699743in}}%
\pgfpathlineto{\pgfqpoint{1.845432in}{2.699739in}}%
\pgfpathlineto{\pgfqpoint{1.845421in}{2.699734in}}%
\pgfpathlineto{\pgfqpoint{1.845421in}{2.699734in}}%
\pgfpathlineto{\pgfqpoint{1.845246in}{2.699911in}}%
\pgfpathlineto{\pgfqpoint{1.845346in}{2.700056in}}%
\pgfpathlineto{\pgfqpoint{1.845346in}{2.700056in}}%
\pgfpathlineto{\pgfqpoint{1.845628in}{2.700036in}}%
\pgfpathlineto{\pgfqpoint{1.845353in}{2.700071in}}%
\pgfpathlineto{\pgfqpoint{1.845353in}{2.700071in}}%
\pgfpathlineto{\pgfqpoint{1.845276in}{2.700266in}}%
\pgfpathlineto{\pgfqpoint{1.845493in}{2.700326in}}%
\pgfpathlineto{\pgfqpoint{1.845493in}{2.700326in}}%
\pgfpathlineto{\pgfqpoint{1.845831in}{2.700349in}}%
\pgfpathlineto{\pgfqpoint{1.845510in}{2.700323in}}%
\pgfpathlineto{\pgfqpoint{1.845510in}{2.700323in}}%
\pgfpathlineto{\pgfqpoint{1.845293in}{2.700479in}}%
\pgfpathlineto{\pgfqpoint{1.845552in}{2.700560in}}%
\pgfpathlineto{\pgfqpoint{1.845552in}{2.700560in}}%
\pgfpathlineto{\pgfqpoint{1.845915in}{2.700691in}}%
\pgfpathlineto{\pgfqpoint{1.845563in}{2.700708in}}%
\pgfpathlineto{\pgfqpoint{1.845563in}{2.700708in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{2.700740in}}%
\pgfpathlineto{\pgfqpoint{1.845570in}{2.700815in}}%
\pgfpathlineto{\pgfqpoint{1.845570in}{2.700815in}}%
\pgfpathlineto{\pgfqpoint{1.845957in}{2.701086in}}%
\pgfpathlineto{\pgfqpoint{1.845507in}{2.701108in}}%
\pgfpathlineto{\pgfqpoint{1.845507in}{2.701108in}}%
\pgfpathlineto{\pgfqpoint{1.845297in}{2.701035in}}%
\pgfpathlineto{\pgfqpoint{1.845514in}{2.701076in}}%
\pgfpathlineto{\pgfqpoint{1.845514in}{2.701076in}}%
\pgfpathlineto{\pgfqpoint{1.845997in}{2.701452in}}%
\pgfpathlineto{\pgfqpoint{1.845477in}{2.701393in}}%
\pgfpathlineto{\pgfqpoint{1.845477in}{2.701393in}}%
\pgfpathlineto{\pgfqpoint{1.845213in}{2.701354in}}%
\pgfpathlineto{\pgfqpoint{1.845474in}{2.701363in}}%
\pgfpathlineto{\pgfqpoint{1.845474in}{2.701363in}}%
\pgfpathlineto{\pgfqpoint{1.846007in}{2.701798in}}%
\pgfpathlineto{\pgfqpoint{1.845323in}{2.701711in}}%
\pgfpathlineto{\pgfqpoint{1.845323in}{2.701711in}}%
\pgfpathlineto{\pgfqpoint{1.845204in}{2.701691in}}%
\pgfpathlineto{\pgfqpoint{1.845327in}{2.701664in}}%
\pgfpathlineto{\pgfqpoint{1.845327in}{2.701664in}}%
\pgfpathlineto{\pgfqpoint{1.846023in}{2.702072in}}%
\pgfpathlineto{\pgfqpoint{1.845390in}{2.702064in}}%
\pgfpathlineto{\pgfqpoint{1.845390in}{2.702064in}}%
\pgfpathlineto{\pgfqpoint{1.845257in}{2.702040in}}%
\pgfpathlineto{\pgfqpoint{1.845402in}{2.701974in}}%
\pgfpathlineto{\pgfqpoint{1.845402in}{2.701974in}}%
\pgfpathlineto{\pgfqpoint{1.846583in}{2.703151in}}%
\pgfpathlineto{\pgfqpoint{1.846125in}{2.701029in}}%
\pgfpathlineto{\pgfqpoint{1.846004in}{2.700866in}}%
\pgfpathlineto{\pgfqpoint{1.846328in}{2.700899in}}%
\pgfpathlineto{\pgfqpoint{1.846328in}{2.700899in}}%
\pgfpathlineto{\pgfqpoint{1.846574in}{2.701031in}}%
\pgfpathlineto{\pgfqpoint{1.846289in}{2.700998in}}%
\pgfpathlineto{\pgfqpoint{1.846289in}{2.700998in}}%
\pgfpathlineto{\pgfqpoint{1.845831in}{2.700642in}}%
\pgfpathlineto{\pgfqpoint{1.846347in}{2.700721in}}%
\pgfpathlineto{\pgfqpoint{1.846347in}{2.700721in}}%
\pgfpathlineto{\pgfqpoint{1.846461in}{2.700802in}}%
\pgfpathlineto{\pgfqpoint{1.846303in}{2.700817in}}%
\pgfpathlineto{\pgfqpoint{1.846303in}{2.700817in}}%
\pgfpathlineto{\pgfqpoint{1.845685in}{2.700283in}}%
\pgfpathlineto{\pgfqpoint{1.845881in}{2.699622in}}%
\pgfpathlineto{\pgfqpoint{1.846004in}{2.699638in}}%
\pgfpathlineto{\pgfqpoint{1.845953in}{2.699697in}}%
\pgfpathlineto{\pgfqpoint{1.845953in}{2.699697in}}%
\pgfpathlineto{\pgfqpoint{1.845904in}{2.699687in}}%
\pgfpathlineto{\pgfqpoint{1.845932in}{2.699595in}}%
\pgfpathlineto{\pgfqpoint{1.845932in}{2.699595in}}%
\pgfpathlineto{\pgfqpoint{1.846128in}{2.698473in}}%
\pgfpathlineto{\pgfqpoint{1.845603in}{2.698331in}}%
\pgfpathlineto{\pgfqpoint{1.845603in}{2.698197in}}%
\pgfpathlineto{\pgfqpoint{1.845696in}{2.698184in}}%
\pgfpathlineto{\pgfqpoint{1.845696in}{2.698184in}}%
\pgfpathlineto{\pgfqpoint{1.846028in}{2.698375in}}%
\pgfpathlineto{\pgfqpoint{1.845720in}{2.698354in}}%
\pgfpathlineto{\pgfqpoint{1.845720in}{2.698354in}}%
\pgfpathlineto{\pgfqpoint{1.845470in}{2.698071in}}%
\pgfpathlineto{\pgfqpoint{1.845789in}{2.698154in}}%
\pgfpathlineto{\pgfqpoint{1.845789in}{2.698154in}}%
\pgfpathlineto{\pgfqpoint{1.845908in}{2.698298in}}%
\pgfpathlineto{\pgfqpoint{1.845675in}{2.698296in}}%
\pgfpathlineto{\pgfqpoint{1.845675in}{2.698296in}}%
\pgfpathlineto{\pgfqpoint{1.845379in}{2.698020in}}%
\pgfpathlineto{\pgfqpoint{1.845734in}{2.698121in}}%
\pgfpathlineto{\pgfqpoint{1.845734in}{2.698121in}}%
\pgfpathlineto{\pgfqpoint{1.845808in}{2.698239in}}%
\pgfpathlineto{\pgfqpoint{1.845649in}{2.698252in}}%
\pgfpathlineto{\pgfqpoint{1.845649in}{2.698252in}}%
\pgfpathlineto{\pgfqpoint{1.845353in}{2.698009in}}%
\pgfpathlineto{\pgfqpoint{1.845729in}{2.698138in}}%
\pgfpathlineto{\pgfqpoint{1.845729in}{2.698138in}}%
\pgfpathlineto{\pgfqpoint{1.845685in}{2.698190in}}%
\pgfpathlineto{\pgfqpoint{1.845605in}{2.698167in}}%
\pgfpathlineto{\pgfqpoint{1.845605in}{2.698167in}}%
\pgfpathlineto{\pgfqpoint{1.845503in}{2.697807in}}%
\pgfpathlineto{\pgfqpoint{1.845722in}{2.697960in}}%
\pgfpathlineto{\pgfqpoint{1.845722in}{2.697960in}}%
\pgfpathlineto{\pgfqpoint{1.845797in}{2.697916in}}%
\pgfpathlineto{\pgfqpoint{1.845673in}{2.697820in}}%
\pgfpathlineto{\pgfqpoint{1.845673in}{2.697820in}}%
\pgfpathlineto{\pgfqpoint{1.845440in}{2.697890in}}%
\pgfpathlineto{\pgfqpoint{1.845615in}{2.698006in}}%
\pgfpathlineto{\pgfqpoint{1.845615in}{2.698006in}}%
\pgfpathlineto{\pgfqpoint{1.845855in}{2.697969in}}%
\pgfpathlineto{\pgfqpoint{1.845600in}{2.697879in}}%
\pgfpathlineto{\pgfqpoint{1.845600in}{2.697879in}}%
\pgfpathlineto{\pgfqpoint{1.845384in}{2.697925in}}%
\pgfpathlineto{\pgfqpoint{1.845580in}{2.698005in}}%
\pgfpathlineto{\pgfqpoint{1.845580in}{2.698005in}}%
\pgfpathlineto{\pgfqpoint{1.845901in}{2.698058in}}%
\pgfpathlineto{\pgfqpoint{1.845589in}{2.698016in}}%
\pgfpathlineto{\pgfqpoint{1.845589in}{2.698016in}}%
\pgfpathlineto{\pgfqpoint{1.845393in}{2.698014in}}%
\pgfpathlineto{\pgfqpoint{1.845580in}{2.698012in}}%
\pgfpathlineto{\pgfqpoint{1.845580in}{2.698012in}}%
\pgfpathlineto{\pgfqpoint{1.845915in}{2.698185in}}%
\pgfpathlineto{\pgfqpoint{1.845575in}{2.698188in}}%
\pgfpathlineto{\pgfqpoint{1.845575in}{2.698188in}}%
\pgfpathlineto{\pgfqpoint{1.845423in}{2.698138in}}%
\pgfpathlineto{\pgfqpoint{1.845575in}{2.698074in}}%
\pgfpathlineto{\pgfqpoint{1.845575in}{2.698074in}}%
\pgfpathlineto{\pgfqpoint{1.845909in}{2.698295in}}%
\pgfpathlineto{\pgfqpoint{1.845614in}{2.698369in}}%
\pgfpathlineto{\pgfqpoint{1.845614in}{2.698369in}}%
\pgfpathlineto{\pgfqpoint{1.845500in}{2.698305in}}%
\pgfpathlineto{\pgfqpoint{1.845612in}{2.698191in}}%
\pgfpathlineto{\pgfqpoint{1.845612in}{2.698191in}}%
\pgfpathlineto{\pgfqpoint{1.845869in}{2.698422in}}%
\pgfpathlineto{\pgfqpoint{1.845608in}{2.698529in}}%
\pgfpathlineto{\pgfqpoint{1.845608in}{2.698529in}}%
\pgfpathlineto{\pgfqpoint{1.845572in}{2.698423in}}%
\pgfpathlineto{\pgfqpoint{1.845696in}{2.698364in}}%
\pgfpathlineto{\pgfqpoint{1.845696in}{2.698364in}}%
\pgfpathlineto{\pgfqpoint{1.845873in}{2.698486in}}%
\pgfpathlineto{\pgfqpoint{1.845699in}{2.698745in}}%
\pgfpathlineto{\pgfqpoint{1.845699in}{2.698745in}}%
\pgfpathlineto{\pgfqpoint{1.845617in}{2.698655in}}%
\pgfpathlineto{\pgfqpoint{1.845755in}{2.698574in}}%
\pgfpathlineto{\pgfqpoint{1.845755in}{2.698574in}}%
\pgfpathlineto{\pgfqpoint{1.846301in}{2.699732in}}%
\pgfpathlineto{\pgfqpoint{1.845869in}{2.699846in}}%
\pgfpathlineto{\pgfqpoint{1.847378in}{2.701829in}}%
\pgfpathlineto{\pgfqpoint{1.846347in}{2.699296in}}%
\pgfpathlineto{\pgfqpoint{1.846347in}{2.699296in}}%
\pgfpathlineto{\pgfqpoint{1.846254in}{2.699378in}}%
\pgfpathlineto{\pgfqpoint{1.846340in}{2.699311in}}%
\pgfpathlineto{\pgfqpoint{1.846340in}{2.699311in}}%
\pgfpathlineto{\pgfqpoint{1.846405in}{2.699134in}}%
\pgfpathlineto{\pgfqpoint{1.846161in}{2.699097in}}%
\pgfpathlineto{\pgfqpoint{1.846161in}{2.699097in}}%
\pgfpathlineto{\pgfqpoint{1.846135in}{2.699157in}}%
\pgfpathlineto{\pgfqpoint{1.846240in}{2.699151in}}%
\pgfpathlineto{\pgfqpoint{1.846240in}{2.699151in}}%
\pgfpathlineto{\pgfqpoint{1.846419in}{2.698989in}}%
\pgfpathlineto{\pgfqpoint{1.846063in}{2.698870in}}%
\pgfpathlineto{\pgfqpoint{1.846063in}{2.698870in}}%
\pgfpathlineto{\pgfqpoint{1.846000in}{2.698925in}}%
\pgfpathlineto{\pgfqpoint{1.846088in}{2.698943in}}%
\pgfpathlineto{\pgfqpoint{1.846088in}{2.698943in}}%
\pgfpathlineto{\pgfqpoint{1.846429in}{2.698857in}}%
\pgfpathlineto{\pgfqpoint{1.846055in}{2.698709in}}%
\pgfpathlineto{\pgfqpoint{1.846055in}{2.698709in}}%
\pgfpathlineto{\pgfqpoint{1.845909in}{2.698712in}}%
\pgfpathlineto{\pgfqpoint{1.846049in}{2.698676in}}%
\pgfpathlineto{\pgfqpoint{1.846049in}{2.698676in}}%
\pgfpathlineto{\pgfqpoint{1.846382in}{2.698723in}}%
\pgfpathlineto{\pgfqpoint{1.846076in}{2.698611in}}%
\pgfpathlineto{\pgfqpoint{1.846076in}{2.698611in}}%
\pgfpathlineto{\pgfqpoint{1.845839in}{2.698524in}}%
\pgfpathlineto{\pgfqpoint{1.846107in}{2.698442in}}%
\pgfpathlineto{\pgfqpoint{1.846107in}{2.698442in}}%
\pgfpathlineto{\pgfqpoint{1.846296in}{2.698591in}}%
\pgfpathlineto{\pgfqpoint{1.846088in}{2.698525in}}%
\pgfpathlineto{\pgfqpoint{1.846088in}{2.698525in}}%
\pgfpathlineto{\pgfqpoint{1.845803in}{2.698248in}}%
\pgfpathlineto{\pgfqpoint{1.846112in}{2.698367in}}%
\pgfpathlineto{\pgfqpoint{1.846112in}{2.698367in}}%
\pgfpathlineto{\pgfqpoint{1.846184in}{2.698461in}}%
\pgfpathlineto{\pgfqpoint{1.846063in}{2.698451in}}%
\pgfpathlineto{\pgfqpoint{1.846063in}{2.698451in}}%
\pgfpathlineto{\pgfqpoint{1.844648in}{2.697870in}}%
\pgfpathlineto{\pgfqpoint{1.845288in}{2.699407in}}%
\pgfpathlineto{\pgfqpoint{1.844994in}{2.699417in}}%
\pgfpathlineto{\pgfqpoint{1.844924in}{2.699333in}}%
\pgfpathlineto{\pgfqpoint{1.844924in}{2.699333in}}%
\pgfpathlineto{\pgfqpoint{1.844639in}{2.699242in}}%
\pgfpathlineto{\pgfqpoint{1.844926in}{2.699326in}}%
\pgfpathlineto{\pgfqpoint{1.844926in}{2.699326in}}%
\pgfpathlineto{\pgfqpoint{1.845264in}{2.699616in}}%
\pgfpathlineto{\pgfqpoint{1.844789in}{2.699526in}}%
\pgfpathlineto{\pgfqpoint{1.844789in}{2.699526in}}%
\pgfpathlineto{\pgfqpoint{1.844569in}{2.699479in}}%
\pgfpathlineto{\pgfqpoint{1.844788in}{2.699476in}}%
\pgfpathlineto{\pgfqpoint{1.844788in}{2.699476in}}%
\pgfpathlineto{\pgfqpoint{1.845243in}{2.699813in}}%
\pgfpathlineto{\pgfqpoint{1.844641in}{2.699740in}}%
\pgfpathlineto{\pgfqpoint{1.844641in}{2.699740in}}%
\pgfpathlineto{\pgfqpoint{1.844590in}{2.699718in}}%
\pgfpathlineto{\pgfqpoint{1.844637in}{2.699686in}}%
\pgfpathlineto{\pgfqpoint{1.844637in}{2.699686in}}%
\pgfpathlineto{\pgfqpoint{1.845216in}{2.699920in}}%
\pgfpathlineto{\pgfqpoint{1.844744in}{2.699970in}}%
\pgfpathlineto{\pgfqpoint{1.844744in}{2.699970in}}%
\pgfpathlineto{\pgfqpoint{1.844674in}{2.699911in}}%
\pgfpathlineto{\pgfqpoint{1.844768in}{2.699867in}}%
\pgfpathlineto{\pgfqpoint{1.844768in}{2.699867in}}%
\pgfpathlineto{\pgfqpoint{1.845579in}{2.700644in}}%
\pgfpathlineto{\pgfqpoint{1.845586in}{2.700904in}}%
\pgfpathlineto{\pgfqpoint{1.845556in}{2.700948in}}%
\pgfpathlineto{\pgfqpoint{1.845253in}{2.700907in}}%
\pgfpathlineto{\pgfqpoint{1.845253in}{2.700907in}}%
\pgfpathlineto{\pgfqpoint{1.845036in}{2.700731in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{2.700805in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{2.700805in}}%
\pgfpathlineto{\pgfqpoint{1.845559in}{2.701062in}}%
\pgfpathlineto{\pgfqpoint{1.845187in}{2.700937in}}%
\pgfpathlineto{\pgfqpoint{1.845187in}{2.700937in}}%
\pgfpathlineto{\pgfqpoint{1.844947in}{2.700852in}}%
\pgfpathlineto{\pgfqpoint{1.845190in}{2.700888in}}%
\pgfpathlineto{\pgfqpoint{1.845190in}{2.700888in}}%
\pgfpathlineto{\pgfqpoint{1.845542in}{2.701150in}}%
\pgfpathlineto{\pgfqpoint{1.845071in}{2.701051in}}%
\pgfpathlineto{\pgfqpoint{1.845071in}{2.701051in}}%
\pgfpathlineto{\pgfqpoint{1.844900in}{2.700995in}}%
\pgfpathlineto{\pgfqpoint{1.845101in}{2.700969in}}%
\pgfpathlineto{\pgfqpoint{1.845101in}{2.700969in}}%
\pgfpathlineto{\pgfqpoint{1.845517in}{2.701196in}}%
\pgfpathlineto{\pgfqpoint{1.845045in}{2.701147in}}%
\pgfpathlineto{\pgfqpoint{1.845045in}{2.701147in}}%
\pgfpathlineto{\pgfqpoint{1.844957in}{2.701073in}}%
\pgfpathlineto{\pgfqpoint{1.845066in}{2.701033in}}%
\pgfpathlineto{\pgfqpoint{1.845066in}{2.701033in}}%
\pgfpathlineto{\pgfqpoint{1.845468in}{2.701162in}}%
\pgfpathlineto{\pgfqpoint{1.845106in}{2.701208in}}%
\pgfpathlineto{\pgfqpoint{1.845106in}{2.701208in}}%
\pgfpathlineto{\pgfqpoint{1.845066in}{2.701106in}}%
\pgfpathlineto{\pgfqpoint{1.845152in}{2.701055in}}%
\pgfpathlineto{\pgfqpoint{1.845152in}{2.701055in}}%
\pgfpathlineto{\pgfqpoint{1.845804in}{2.700958in}}%
\pgfpathlineto{\pgfqpoint{1.845661in}{2.699948in}}%
\pgfpathlineto{\pgfqpoint{1.845365in}{2.699902in}}%
\pgfpathlineto{\pgfqpoint{1.845678in}{2.699886in}}%
\pgfpathlineto{\pgfqpoint{1.845678in}{2.699886in}}%
\pgfpathlineto{\pgfqpoint{1.845813in}{2.699928in}}%
\pgfpathlineto{\pgfqpoint{1.845685in}{2.699895in}}%
\pgfpathlineto{\pgfqpoint{1.845685in}{2.699895in}}%
\pgfpathlineto{\pgfqpoint{1.845349in}{2.699803in}}%
\pgfpathlineto{\pgfqpoint{1.845713in}{2.699748in}}%
\pgfpathlineto{\pgfqpoint{1.845713in}{2.699748in}}%
\pgfpathlineto{\pgfqpoint{1.845787in}{2.699857in}}%
\pgfpathlineto{\pgfqpoint{1.845663in}{2.699857in}}%
\pgfpathlineto{\pgfqpoint{1.845663in}{2.699857in}}%
\pgfpathlineto{\pgfqpoint{1.845363in}{2.699720in}}%
\pgfpathlineto{\pgfqpoint{1.845684in}{2.699691in}}%
\pgfpathlineto{\pgfqpoint{1.845684in}{2.699691in}}%
\pgfpathlineto{\pgfqpoint{1.845719in}{2.699805in}}%
\pgfpathlineto{\pgfqpoint{1.845580in}{2.699814in}}%
\pgfpathlineto{\pgfqpoint{1.845580in}{2.699814in}}%
\pgfpathlineto{\pgfqpoint{1.845383in}{2.699530in}}%
\pgfpathlineto{\pgfqpoint{1.845624in}{2.699605in}}%
\pgfpathlineto{\pgfqpoint{1.845624in}{2.699605in}}%
\pgfpathlineto{\pgfqpoint{1.845650in}{2.699766in}}%
\pgfpathlineto{\pgfqpoint{1.845447in}{2.699734in}}%
\pgfpathlineto{\pgfqpoint{1.845447in}{2.699734in}}%
\pgfpathlineto{\pgfqpoint{1.845360in}{2.699492in}}%
\pgfpathlineto{\pgfqpoint{1.845572in}{2.699592in}}%
\pgfpathlineto{\pgfqpoint{1.845572in}{2.699592in}}%
\pgfpathlineto{\pgfqpoint{1.845575in}{2.699729in}}%
\pgfpathlineto{\pgfqpoint{1.845412in}{2.699652in}}%
\pgfpathlineto{\pgfqpoint{1.845412in}{2.699652in}}%
\pgfpathlineto{\pgfqpoint{1.845365in}{2.699483in}}%
\pgfpathlineto{\pgfqpoint{1.845524in}{2.699531in}}%
\pgfpathlineto{\pgfqpoint{1.845524in}{2.699531in}}%
\pgfpathlineto{\pgfqpoint{1.845519in}{2.699667in}}%
\pgfpathlineto{\pgfqpoint{1.845402in}{2.699553in}}%
\pgfpathlineto{\pgfqpoint{1.845402in}{2.699553in}}%
\pgfpathlineto{\pgfqpoint{1.845461in}{2.699413in}}%
\pgfpathlineto{\pgfqpoint{1.845517in}{2.699526in}}%
\pgfpathlineto{\pgfqpoint{1.845517in}{2.699526in}}%
\pgfpathlineto{\pgfqpoint{1.845451in}{2.699552in}}%
\pgfpathlineto{\pgfqpoint{1.845440in}{2.699501in}}%
\pgfpathlineto{\pgfqpoint{1.845440in}{2.699501in}}%
\pgfpathlineto{\pgfqpoint{1.845682in}{2.699007in}}%
\pgfpathlineto{\pgfqpoint{1.845684in}{2.699594in}}%
\pgfpathlineto{\pgfqpoint{1.845684in}{2.699594in}}%
\pgfpathlineto{\pgfqpoint{1.845568in}{2.699555in}}%
\pgfpathlineto{\pgfqpoint{1.845670in}{2.699591in}}%
\pgfpathlineto{\pgfqpoint{1.845670in}{2.699591in}}%
\pgfpathlineto{\pgfqpoint{1.846049in}{2.699579in}}%
\pgfpathlineto{\pgfqpoint{1.845720in}{2.699750in}}%
\pgfpathlineto{\pgfqpoint{1.845720in}{2.699750in}}%
\pgfpathlineto{\pgfqpoint{1.845584in}{2.699689in}}%
\pgfpathlineto{\pgfqpoint{1.845708in}{2.699644in}}%
\pgfpathlineto{\pgfqpoint{1.845708in}{2.699644in}}%
\pgfpathlineto{\pgfqpoint{1.846023in}{2.699653in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{2.699877in}}%
\pgfpathlineto{\pgfqpoint{1.845817in}{2.699877in}}%
\pgfpathlineto{\pgfqpoint{1.845615in}{2.699827in}}%
\pgfpathlineto{\pgfqpoint{1.845773in}{2.699738in}}%
\pgfpathlineto{\pgfqpoint{1.845773in}{2.699738in}}%
\pgfpathlineto{\pgfqpoint{1.846048in}{2.699661in}}%
\pgfpathlineto{\pgfqpoint{1.845899in}{2.699976in}}%
\pgfpathlineto{\pgfqpoint{1.845899in}{2.699976in}}%
\pgfpathlineto{\pgfqpoint{1.845757in}{2.699946in}}%
\pgfpathlineto{\pgfqpoint{1.845846in}{2.699865in}}%
\pgfpathlineto{\pgfqpoint{1.845846in}{2.699865in}}%
\pgfpathlineto{\pgfqpoint{1.846165in}{2.699764in}}%
\pgfpathlineto{\pgfqpoint{1.845953in}{2.700080in}}%
\pgfpathlineto{\pgfqpoint{1.845953in}{2.700080in}}%
\pgfpathlineto{\pgfqpoint{1.845943in}{2.700085in}}%
\pgfpathlineto{\pgfqpoint{1.845939in}{2.700065in}}%
\pgfpathlineto{\pgfqpoint{1.845939in}{2.700065in}}%
\pgfpathlineto{\pgfqpoint{1.846273in}{2.699839in}}%
\pgfpathlineto{\pgfqpoint{1.846081in}{2.700170in}}%
\pgfpathlineto{\pgfqpoint{1.846081in}{2.700170in}}%
\pgfpathlineto{\pgfqpoint{1.846081in}{2.700180in}}%
\pgfpathlineto{\pgfqpoint{1.846090in}{2.700181in}}%
\pgfpathlineto{\pgfqpoint{1.846090in}{2.700181in}}%
\pgfpathlineto{\pgfqpoint{1.846102in}{2.700167in}}%
\pgfpathlineto{\pgfqpoint{1.846079in}{2.700146in}}%
\pgfpathlineto{\pgfqpoint{1.846079in}{2.700146in}}%
\pgfpathlineto{\pgfqpoint{1.846053in}{2.700146in}}%
\pgfpathlineto{\pgfqpoint{1.846077in}{2.700125in}}%
\pgfpathlineto{\pgfqpoint{1.846077in}{2.700125in}}%
\pgfpathlineto{\pgfqpoint{1.846490in}{2.700051in}}%
\pgfpathlineto{\pgfqpoint{1.846181in}{2.700274in}}%
\pgfpathlineto{\pgfqpoint{1.846181in}{2.700274in}}%
\pgfpathlineto{\pgfqpoint{1.846125in}{2.700244in}}%
\pgfpathlineto{\pgfqpoint{1.846175in}{2.700357in}}%
\pgfpathlineto{\pgfqpoint{1.846175in}{2.700357in}}%
\pgfpathlineto{\pgfqpoint{1.846504in}{2.700306in}}%
\pgfpathlineto{\pgfqpoint{1.846230in}{2.700330in}}%
\pgfpathlineto{\pgfqpoint{1.846230in}{2.700330in}}%
\pgfpathlineto{\pgfqpoint{1.846000in}{2.700320in}}%
\pgfpathlineto{\pgfqpoint{1.846217in}{2.700431in}}%
\pgfpathlineto{\pgfqpoint{1.846217in}{2.700431in}}%
\pgfpathlineto{\pgfqpoint{1.846457in}{2.700373in}}%
\pgfpathlineto{\pgfqpoint{1.846228in}{2.700429in}}%
\pgfpathlineto{\pgfqpoint{1.846228in}{2.700429in}}%
\pgfpathlineto{\pgfqpoint{1.845899in}{2.700402in}}%
\pgfpathlineto{\pgfqpoint{1.846210in}{2.700436in}}%
\pgfpathlineto{\pgfqpoint{1.846210in}{2.700436in}}%
\pgfpathlineto{\pgfqpoint{1.846391in}{2.700454in}}%
\pgfpathlineto{\pgfqpoint{1.846240in}{2.700544in}}%
\pgfpathlineto{\pgfqpoint{1.846240in}{2.700544in}}%
\pgfpathlineto{\pgfqpoint{1.845878in}{2.700512in}}%
\pgfpathlineto{\pgfqpoint{1.846205in}{2.700423in}}%
\pgfpathlineto{\pgfqpoint{1.846205in}{2.700423in}}%
\pgfpathlineto{\pgfqpoint{1.846350in}{2.700507in}}%
\pgfpathlineto{\pgfqpoint{1.846235in}{2.700649in}}%
\pgfpathlineto{\pgfqpoint{1.846235in}{2.700649in}}%
\pgfpathlineto{\pgfqpoint{1.845923in}{2.700616in}}%
\pgfpathlineto{\pgfqpoint{1.846177in}{2.700457in}}%
\pgfpathlineto{\pgfqpoint{1.846177in}{2.700457in}}%
\pgfpathlineto{\pgfqpoint{1.846364in}{2.700486in}}%
\pgfpathlineto{\pgfqpoint{1.846273in}{2.700713in}}%
\pgfpathlineto{\pgfqpoint{1.846273in}{2.700713in}}%
\pgfpathlineto{\pgfqpoint{1.846042in}{2.700703in}}%
\pgfpathlineto{\pgfqpoint{1.846137in}{2.700571in}}%
\pgfpathlineto{\pgfqpoint{1.846137in}{2.700571in}}%
\pgfpathlineto{\pgfqpoint{1.846417in}{2.700454in}}%
\pgfpathlineto{\pgfqpoint{1.846296in}{2.700764in}}%
\pgfpathlineto{\pgfqpoint{1.846296in}{2.700764in}}%
\pgfpathlineto{\pgfqpoint{1.846177in}{2.700738in}}%
\pgfpathlineto{\pgfqpoint{1.846207in}{2.700634in}}%
\pgfpathlineto{\pgfqpoint{1.846207in}{2.700634in}}%
\pgfpathlineto{\pgfqpoint{1.846515in}{2.700486in}}%
\pgfpathlineto{\pgfqpoint{1.846403in}{2.700738in}}%
\pgfpathlineto{\pgfqpoint{1.846403in}{2.700738in}}%
\pgfpathlineto{\pgfqpoint{1.846256in}{2.700775in}}%
\pgfpathlineto{\pgfqpoint{1.846335in}{2.700650in}}%
\pgfpathlineto{\pgfqpoint{1.846335in}{2.700650in}}%
\pgfpathlineto{\pgfqpoint{1.846611in}{2.700576in}}%
\pgfpathlineto{\pgfqpoint{1.846410in}{2.700771in}}%
\pgfpathlineto{\pgfqpoint{1.846410in}{2.700771in}}%
\pgfpathlineto{\pgfqpoint{1.846317in}{2.700809in}}%
\pgfpathlineto{\pgfqpoint{1.846329in}{2.700727in}}%
\pgfpathlineto{\pgfqpoint{1.846329in}{2.700727in}}%
\pgfpathlineto{\pgfqpoint{1.846627in}{2.700595in}}%
\pgfpathlineto{\pgfqpoint{1.846378in}{2.700789in}}%
\pgfpathlineto{\pgfqpoint{1.846378in}{2.700789in}}%
\pgfpathlineto{\pgfqpoint{1.846375in}{2.700817in}}%
\pgfpathlineto{\pgfqpoint{1.846333in}{2.700766in}}%
\pgfpathlineto{\pgfqpoint{1.846333in}{2.700766in}}%
\pgfpathlineto{\pgfqpoint{1.846606in}{2.700589in}}%
\pgfpathlineto{\pgfqpoint{1.846319in}{2.700750in}}%
\pgfpathlineto{\pgfqpoint{1.846319in}{2.700750in}}%
\pgfpathlineto{\pgfqpoint{1.846312in}{2.700752in}}%
\pgfpathlineto{\pgfqpoint{1.846317in}{2.700750in}}%
\pgfpathlineto{\pgfqpoint{1.846317in}{2.700750in}}%
\pgfpathlineto{\pgfqpoint{1.846576in}{2.700564in}}%
\pgfpathlineto{\pgfqpoint{1.846319in}{2.700630in}}%
\pgfpathlineto{\pgfqpoint{1.846319in}{2.700630in}}%
\pgfpathlineto{\pgfqpoint{1.846272in}{2.700645in}}%
\pgfpathlineto{\pgfqpoint{1.846321in}{2.700646in}}%
\pgfpathlineto{\pgfqpoint{1.846321in}{2.700646in}}%
\pgfpathlineto{\pgfqpoint{1.846282in}{2.700707in}}%
\pgfpathlineto{\pgfqpoint{1.846413in}{2.700625in}}%
\pgfpathlineto{\pgfqpoint{1.846413in}{2.700625in}}%
\pgfpathlineto{\pgfqpoint{1.846543in}{2.700548in}}%
\pgfpathlineto{\pgfqpoint{1.846342in}{2.700565in}}%
\pgfpathlineto{\pgfqpoint{1.846342in}{2.700565in}}%
\pgfpathlineto{\pgfqpoint{1.846186in}{2.700641in}}%
\pgfpathlineto{\pgfqpoint{1.846338in}{2.700605in}}%
\pgfpathlineto{\pgfqpoint{1.846338in}{2.700605in}}%
\pgfpathlineto{\pgfqpoint{1.846497in}{2.700532in}}%
\pgfpathlineto{\pgfqpoint{1.846280in}{2.700508in}}%
\pgfpathlineto{\pgfqpoint{1.846280in}{2.700508in}}%
\pgfpathlineto{\pgfqpoint{1.846069in}{2.700567in}}%
\pgfpathlineto{\pgfqpoint{1.846265in}{2.700568in}}%
\pgfpathlineto{\pgfqpoint{1.846265in}{2.700568in}}%
\pgfpathlineto{\pgfqpoint{1.846459in}{2.700502in}}%
\pgfpathlineto{\pgfqpoint{1.846226in}{2.700482in}}%
\pgfpathlineto{\pgfqpoint{1.846226in}{2.700482in}}%
\pgfpathlineto{\pgfqpoint{1.845962in}{2.700479in}}%
\pgfpathlineto{\pgfqpoint{1.846226in}{2.700475in}}%
\pgfpathlineto{\pgfqpoint{1.846226in}{2.700475in}}%
\pgfpathlineto{\pgfqpoint{1.846406in}{2.700481in}}%
\pgfpathlineto{\pgfqpoint{1.846240in}{2.700492in}}%
\pgfpathlineto{\pgfqpoint{1.846240in}{2.700492in}}%
\pgfpathlineto{\pgfqpoint{1.845902in}{2.700432in}}%
\pgfpathlineto{\pgfqpoint{1.846231in}{2.700360in}}%
\pgfpathlineto{\pgfqpoint{1.846231in}{2.700360in}}%
\pgfpathlineto{\pgfqpoint{1.846375in}{2.700447in}}%
\pgfpathlineto{\pgfqpoint{1.846247in}{2.700495in}}%
\pgfpathlineto{\pgfqpoint{1.846247in}{2.700495in}}%
\pgfpathlineto{\pgfqpoint{1.845901in}{2.700364in}}%
\pgfpathlineto{\pgfqpoint{1.846249in}{2.700266in}}%
\pgfpathlineto{\pgfqpoint{1.846249in}{2.700266in}}%
\pgfpathlineto{\pgfqpoint{1.846322in}{2.700464in}}%
\pgfpathlineto{\pgfqpoint{1.846090in}{2.700458in}}%
\pgfpathlineto{\pgfqpoint{1.846090in}{2.700458in}}%
\pgfpathlineto{\pgfqpoint{1.845925in}{2.700298in}}%
\pgfpathlineto{\pgfqpoint{1.846165in}{2.700144in}}%
\pgfpathlineto{\pgfqpoint{1.846165in}{2.700144in}}%
\pgfpathlineto{\pgfqpoint{1.846296in}{2.700341in}}%
\pgfpathlineto{\pgfqpoint{1.846151in}{2.700425in}}%
\pgfpathlineto{\pgfqpoint{1.846151in}{2.700425in}}%
\pgfpathlineto{\pgfqpoint{1.845939in}{2.700233in}}%
\pgfpathlineto{\pgfqpoint{1.846207in}{2.700132in}}%
\pgfpathlineto{\pgfqpoint{1.846207in}{2.700132in}}%
\pgfpathlineto{\pgfqpoint{1.846174in}{2.700367in}}%
\pgfpathlineto{\pgfqpoint{1.845965in}{2.700290in}}%
\pgfpathlineto{\pgfqpoint{1.845965in}{2.700290in}}%
\pgfpathlineto{\pgfqpoint{1.845939in}{2.700097in}}%
\pgfpathlineto{\pgfqpoint{1.846128in}{2.700053in}}%
\pgfpathlineto{\pgfqpoint{1.846128in}{2.700053in}}%
\pgfpathlineto{\pgfqpoint{1.846126in}{2.700298in}}%
\pgfpathlineto{\pgfqpoint{1.846025in}{2.700314in}}%
\pgfpathlineto{\pgfqpoint{1.846025in}{2.700314in}}%
\pgfpathlineto{\pgfqpoint{1.845384in}{2.699113in}}%
\pgfpathlineto{\pgfqpoint{1.845400in}{2.699077in}}%
\pgfpathlineto{\pgfqpoint{1.845409in}{2.699049in}}%
\pgfpathlineto{\pgfqpoint{1.845524in}{2.699036in}}%
\pgfpathlineto{\pgfqpoint{1.845524in}{2.699036in}}%
\pgfpathlineto{\pgfqpoint{1.845783in}{2.699265in}}%
\pgfpathlineto{\pgfqpoint{1.845538in}{2.699261in}}%
\pgfpathlineto{\pgfqpoint{1.845538in}{2.699261in}}%
\pgfpathlineto{\pgfqpoint{1.845271in}{2.698964in}}%
\pgfpathlineto{\pgfqpoint{1.845558in}{2.699035in}}%
\pgfpathlineto{\pgfqpoint{1.845558in}{2.699035in}}%
\pgfpathlineto{\pgfqpoint{1.845654in}{2.699226in}}%
\pgfpathlineto{\pgfqpoint{1.845402in}{2.699196in}}%
\pgfpathlineto{\pgfqpoint{1.845402in}{2.699196in}}%
\pgfpathlineto{\pgfqpoint{1.845145in}{2.698925in}}%
\pgfpathlineto{\pgfqpoint{1.845509in}{2.699089in}}%
\pgfpathlineto{\pgfqpoint{1.845509in}{2.699089in}}%
\pgfpathlineto{\pgfqpoint{1.845544in}{2.699171in}}%
\pgfpathlineto{\pgfqpoint{1.845369in}{2.699171in}}%
\pgfpathlineto{\pgfqpoint{1.845369in}{2.699171in}}%
\pgfpathlineto{\pgfqpoint{1.845073in}{2.698894in}}%
\pgfpathlineto{\pgfqpoint{1.845446in}{2.699073in}}%
\pgfpathlineto{\pgfqpoint{1.845446in}{2.699073in}}%
\pgfpathlineto{\pgfqpoint{1.845446in}{2.699097in}}%
\pgfpathlineto{\pgfqpoint{1.845358in}{2.699123in}}%
\pgfpathlineto{\pgfqpoint{1.845358in}{2.699123in}}%
\pgfpathlineto{\pgfqpoint{1.844235in}{2.699407in}}%
\pgfpathlineto{\pgfqpoint{1.845094in}{2.700208in}}%
\pgfpathlineto{\pgfqpoint{1.845087in}{2.700311in}}%
\pgfpathlineto{\pgfqpoint{1.844928in}{2.700304in}}%
\pgfpathlineto{\pgfqpoint{1.844928in}{2.700304in}}%
\pgfpathlineto{\pgfqpoint{1.844630in}{2.700074in}}%
\pgfpathlineto{\pgfqpoint{1.844917in}{2.700181in}}%
\pgfpathlineto{\pgfqpoint{1.844917in}{2.700181in}}%
\pgfpathlineto{\pgfqpoint{1.845085in}{2.700422in}}%
\pgfpathlineto{\pgfqpoint{1.844774in}{2.700345in}}%
\pgfpathlineto{\pgfqpoint{1.844774in}{2.700345in}}%
\pgfpathlineto{\pgfqpoint{1.844651in}{2.700161in}}%
\pgfpathlineto{\pgfqpoint{1.844907in}{2.700314in}}%
\pgfpathlineto{\pgfqpoint{1.844907in}{2.700314in}}%
\pgfpathlineto{\pgfqpoint{1.845050in}{2.700518in}}%
\pgfpathlineto{\pgfqpoint{1.844798in}{2.700449in}}%
\pgfpathlineto{\pgfqpoint{1.844798in}{2.700449in}}%
\pgfpathlineto{\pgfqpoint{1.844518in}{2.700322in}}%
\pgfpathlineto{\pgfqpoint{1.844856in}{2.700395in}}%
\pgfpathlineto{\pgfqpoint{1.844856in}{2.700395in}}%
\pgfpathlineto{\pgfqpoint{1.845033in}{2.700594in}}%
\pgfpathlineto{\pgfqpoint{1.844718in}{2.700524in}}%
\pgfpathlineto{\pgfqpoint{1.844718in}{2.700524in}}%
\pgfpathlineto{\pgfqpoint{1.844572in}{2.700453in}}%
\pgfpathlineto{\pgfqpoint{1.844744in}{2.700398in}}%
\pgfpathlineto{\pgfqpoint{1.844744in}{2.700398in}}%
\pgfpathlineto{\pgfqpoint{1.845024in}{2.700591in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{2.700590in}}%
\pgfpathlineto{\pgfqpoint{1.844728in}{2.700590in}}%
\pgfpathlineto{\pgfqpoint{1.844693in}{2.700510in}}%
\pgfpathlineto{\pgfqpoint{1.844751in}{2.700447in}}%
\pgfpathlineto{\pgfqpoint{1.844751in}{2.700447in}}%
\pgfpathlineto{\pgfqpoint{1.846305in}{2.699865in}}%
\pgfpathlineto{\pgfqpoint{1.845337in}{2.699434in}}%
\pgfpathlineto{\pgfqpoint{1.845036in}{2.699497in}}%
\pgfpathlineto{\pgfqpoint{1.845285in}{2.699495in}}%
\pgfpathlineto{\pgfqpoint{1.845285in}{2.699495in}}%
\pgfpathlineto{\pgfqpoint{1.845454in}{2.699437in}}%
\pgfpathlineto{\pgfqpoint{1.845250in}{2.699358in}}%
\pgfpathlineto{\pgfqpoint{1.845250in}{2.699358in}}%
\pgfpathlineto{\pgfqpoint{1.844956in}{2.699400in}}%
\pgfpathlineto{\pgfqpoint{1.845225in}{2.699396in}}%
\pgfpathlineto{\pgfqpoint{1.845225in}{2.699396in}}%
\pgfpathlineto{\pgfqpoint{1.845481in}{2.699407in}}%
\pgfpathlineto{\pgfqpoint{1.845250in}{2.699344in}}%
\pgfpathlineto{\pgfqpoint{1.845250in}{2.699344in}}%
\pgfpathlineto{\pgfqpoint{1.844886in}{2.699319in}}%
\pgfpathlineto{\pgfqpoint{1.845251in}{2.699267in}}%
\pgfpathlineto{\pgfqpoint{1.845251in}{2.699267in}}%
\pgfpathlineto{\pgfqpoint{1.845447in}{2.699386in}}%
\pgfpathlineto{\pgfqpoint{1.845264in}{2.699365in}}%
\pgfpathlineto{\pgfqpoint{1.845264in}{2.699365in}}%
\pgfpathlineto{\pgfqpoint{1.844858in}{2.699241in}}%
\pgfpathlineto{\pgfqpoint{1.845264in}{2.699224in}}%
\pgfpathlineto{\pgfqpoint{1.845264in}{2.699224in}}%
\pgfpathlineto{\pgfqpoint{1.845356in}{2.699378in}}%
\pgfpathlineto{\pgfqpoint{1.845180in}{2.699374in}}%
\pgfpathlineto{\pgfqpoint{1.845180in}{2.699374in}}%
\pgfpathlineto{\pgfqpoint{1.844821in}{2.699090in}}%
\pgfpathlineto{\pgfqpoint{1.845181in}{2.699206in}}%
\pgfpathlineto{\pgfqpoint{1.845181in}{2.699206in}}%
\pgfpathlineto{\pgfqpoint{1.845267in}{2.699365in}}%
\pgfpathlineto{\pgfqpoint{1.845043in}{2.699377in}}%
\pgfpathlineto{\pgfqpoint{1.845043in}{2.699377in}}%
\pgfpathlineto{\pgfqpoint{1.844704in}{2.699078in}}%
\pgfpathlineto{\pgfqpoint{1.845068in}{2.699172in}}%
\pgfpathlineto{\pgfqpoint{1.845068in}{2.699172in}}%
\pgfpathlineto{\pgfqpoint{1.845150in}{2.699359in}}%
\pgfpathlineto{\pgfqpoint{1.844891in}{2.699342in}}%
\pgfpathlineto{\pgfqpoint{1.844891in}{2.699342in}}%
\pgfpathlineto{\pgfqpoint{1.844607in}{2.699113in}}%
\pgfpathlineto{\pgfqpoint{1.845005in}{2.699204in}}%
\pgfpathlineto{\pgfqpoint{1.845005in}{2.699204in}}%
\pgfpathlineto{\pgfqpoint{1.845031in}{2.699364in}}%
\pgfpathlineto{\pgfqpoint{1.844847in}{2.699319in}}%
\pgfpathlineto{\pgfqpoint{1.844847in}{2.699319in}}%
\pgfpathlineto{\pgfqpoint{1.844585in}{2.699156in}}%
\pgfpathlineto{\pgfqpoint{1.844949in}{2.699189in}}%
\pgfpathlineto{\pgfqpoint{1.844949in}{2.699189in}}%
\pgfpathlineto{\pgfqpoint{1.844921in}{2.699319in}}%
\pgfpathlineto{\pgfqpoint{1.844803in}{2.699279in}}%
\pgfpathlineto{\pgfqpoint{1.844803in}{2.699279in}}%
\pgfpathlineto{\pgfqpoint{1.844641in}{2.699128in}}%
\pgfpathlineto{\pgfqpoint{1.844873in}{2.699136in}}%
\pgfpathlineto{\pgfqpoint{1.844873in}{2.699136in}}%
\pgfpathlineto{\pgfqpoint{1.844863in}{2.699238in}}%
\pgfpathlineto{\pgfqpoint{1.844798in}{2.699246in}}%
\pgfpathlineto{\pgfqpoint{1.844798in}{2.699246in}}%
\pgfpathlineto{\pgfqpoint{1.844679in}{2.699186in}}%
\pgfpathlineto{\pgfqpoint{1.844803in}{2.699020in}}%
\pgfpathlineto{\pgfqpoint{1.844803in}{2.699020in}}%
\pgfpathlineto{\pgfqpoint{1.844831in}{2.699077in}}%
\pgfpathlineto{\pgfqpoint{1.844817in}{2.699154in}}%
\pgfpathlineto{\pgfqpoint{1.844817in}{2.699154in}}%
\pgfpathlineto{\pgfqpoint{1.844732in}{2.699195in}}%
\pgfpathlineto{\pgfqpoint{1.844784in}{2.699110in}}%
\pgfpathlineto{\pgfqpoint{1.844784in}{2.699110in}}%
\pgfpathlineto{\pgfqpoint{1.844826in}{2.698973in}}%
\pgfpathlineto{\pgfqpoint{1.844761in}{2.699083in}}%
\pgfpathlineto{\pgfqpoint{1.844761in}{2.699083in}}%
\pgfpathlineto{\pgfqpoint{1.844705in}{2.699145in}}%
\pgfpathlineto{\pgfqpoint{1.844775in}{2.699128in}}%
\pgfpathlineto{\pgfqpoint{1.844775in}{2.699128in}}%
\pgfpathlineto{\pgfqpoint{1.844910in}{2.698967in}}%
\pgfpathlineto{\pgfqpoint{1.844686in}{2.699025in}}%
\pgfpathlineto{\pgfqpoint{1.844686in}{2.699025in}}%
\pgfpathlineto{\pgfqpoint{1.844669in}{2.699076in}}%
\pgfpathlineto{\pgfqpoint{1.844763in}{2.699084in}}%
\pgfpathlineto{\pgfqpoint{1.844763in}{2.699084in}}%
\pgfpathlineto{\pgfqpoint{1.845022in}{2.699005in}}%
\pgfpathlineto{\pgfqpoint{1.844765in}{2.698894in}}%
\pgfpathlineto{\pgfqpoint{1.844765in}{2.698894in}}%
\pgfpathlineto{\pgfqpoint{1.844604in}{2.698996in}}%
\pgfpathlineto{\pgfqpoint{1.844770in}{2.699024in}}%
\pgfpathlineto{\pgfqpoint{1.844770in}{2.699024in}}%
\pgfpathlineto{\pgfqpoint{1.845106in}{2.698977in}}%
\pgfpathlineto{\pgfqpoint{1.844737in}{2.698886in}}%
\pgfpathlineto{\pgfqpoint{1.844737in}{2.698886in}}%
\pgfpathlineto{\pgfqpoint{1.844564in}{2.698939in}}%
\pgfpathlineto{\pgfqpoint{1.844723in}{2.698929in}}%
\pgfpathlineto{\pgfqpoint{1.844723in}{2.698929in}}%
\pgfpathlineto{\pgfqpoint{1.845127in}{2.698987in}}%
\pgfpathlineto{\pgfqpoint{1.844737in}{2.698933in}}%
\pgfpathlineto{\pgfqpoint{1.844737in}{2.698933in}}%
\pgfpathlineto{\pgfqpoint{1.844523in}{2.698893in}}%
\pgfpathlineto{\pgfqpoint{1.844732in}{2.698844in}}%
\pgfpathlineto{\pgfqpoint{1.844732in}{2.698844in}}%
\pgfpathlineto{\pgfqpoint{1.845089in}{2.699042in}}%
\pgfpathlineto{\pgfqpoint{1.844742in}{2.699010in}}%
\pgfpathlineto{\pgfqpoint{1.844742in}{2.699010in}}%
\pgfpathlineto{\pgfqpoint{1.844513in}{2.698890in}}%
\pgfpathlineto{\pgfqpoint{1.844739in}{2.698828in}}%
\pgfpathlineto{\pgfqpoint{1.844739in}{2.698828in}}%
\pgfpathlineto{\pgfqpoint{1.845024in}{2.699094in}}%
\pgfpathlineto{\pgfqpoint{1.844681in}{2.699092in}}%
\pgfpathlineto{\pgfqpoint{1.844681in}{2.699092in}}%
\pgfpathlineto{\pgfqpoint{1.844404in}{2.698833in}}%
\pgfpathlineto{\pgfqpoint{1.844709in}{2.698891in}}%
\pgfpathlineto{\pgfqpoint{1.844709in}{2.698891in}}%
\pgfpathlineto{\pgfqpoint{1.844942in}{2.699156in}}%
\pgfpathlineto{\pgfqpoint{1.844560in}{2.699071in}}%
\pgfpathlineto{\pgfqpoint{1.844560in}{2.699071in}}%
\pgfpathlineto{\pgfqpoint{1.844310in}{2.698911in}}%
\pgfpathlineto{\pgfqpoint{1.844684in}{2.699009in}}%
\pgfpathlineto{\pgfqpoint{1.844684in}{2.699009in}}%
\pgfpathlineto{\pgfqpoint{1.844826in}{2.699240in}}%
\pgfpathlineto{\pgfqpoint{1.844551in}{2.699158in}}%
\pgfpathlineto{\pgfqpoint{1.844551in}{2.699158in}}%
\pgfpathlineto{\pgfqpoint{1.844264in}{2.699020in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{2.699056in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{2.699056in}}%
\pgfpathlineto{\pgfqpoint{1.844765in}{2.699251in}}%
\pgfpathlineto{\pgfqpoint{1.844525in}{2.699222in}}%
\pgfpathlineto{\pgfqpoint{1.844525in}{2.699222in}}%
\pgfpathlineto{\pgfqpoint{1.844291in}{2.699145in}}%
\pgfpathlineto{\pgfqpoint{1.844555in}{2.699073in}}%
\pgfpathlineto{\pgfqpoint{1.844555in}{2.699073in}}%
\pgfpathlineto{\pgfqpoint{1.844690in}{2.699240in}}%
\pgfpathlineto{\pgfqpoint{1.844499in}{2.699264in}}%
\pgfpathlineto{\pgfqpoint{1.844499in}{2.699264in}}%
\pgfpathlineto{\pgfqpoint{1.844390in}{2.699183in}}%
\pgfpathlineto{\pgfqpoint{1.844572in}{2.699109in}}%
\pgfpathlineto{\pgfqpoint{1.844572in}{2.699109in}}%
\pgfpathlineto{\pgfqpoint{1.844609in}{2.699275in}}%
\pgfpathlineto{\pgfqpoint{1.844558in}{2.699125in}}%
\pgfpathlineto{\pgfqpoint{1.844558in}{2.699125in}}%
\pgfpathlineto{\pgfqpoint{1.844569in}{2.699110in}}%
\pgfpathlineto{\pgfqpoint{1.844581in}{2.699121in}}%
\pgfpathlineto{\pgfqpoint{1.844581in}{2.699121in}}%
\pgfpathlineto{\pgfqpoint{1.845153in}{2.700603in}}%
\pgfpathlineto{\pgfqpoint{1.845895in}{2.699663in}}%
\pgfpathlineto{\pgfqpoint{1.845957in}{2.699699in}}%
\pgfpathlineto{\pgfqpoint{1.845915in}{2.699784in}}%
\pgfpathlineto{\pgfqpoint{1.845915in}{2.699784in}}%
\pgfpathlineto{\pgfqpoint{1.845650in}{2.699977in}}%
\pgfpathlineto{\pgfqpoint{1.845853in}{2.699706in}}%
\pgfpathlineto{\pgfqpoint{1.845853in}{2.699706in}}%
\pgfpathlineto{\pgfqpoint{1.846055in}{2.699714in}}%
\pgfpathlineto{\pgfqpoint{1.845916in}{2.699817in}}%
\pgfpathlineto{\pgfqpoint{1.845916in}{2.699817in}}%
\pgfpathlineto{\pgfqpoint{1.845706in}{2.699941in}}%
\pgfpathlineto{\pgfqpoint{1.845880in}{2.699732in}}%
\pgfpathlineto{\pgfqpoint{1.845880in}{2.699732in}}%
\pgfpathlineto{\pgfqpoint{1.846072in}{2.699673in}}%
\pgfpathlineto{\pgfqpoint{1.845937in}{2.699774in}}%
\pgfpathlineto{\pgfqpoint{1.845937in}{2.699774in}}%
\pgfpathlineto{\pgfqpoint{1.845717in}{2.699872in}}%
\pgfpathlineto{\pgfqpoint{1.845918in}{2.699722in}}%
\pgfpathlineto{\pgfqpoint{1.845918in}{2.699722in}}%
\pgfpathlineto{\pgfqpoint{1.846055in}{2.699648in}}%
\pgfpathlineto{\pgfqpoint{1.845927in}{2.699724in}}%
\pgfpathlineto{\pgfqpoint{1.845927in}{2.699724in}}%
\pgfpathlineto{\pgfqpoint{1.845654in}{2.699789in}}%
\pgfpathlineto{\pgfqpoint{1.845922in}{2.699680in}}%
\pgfpathlineto{\pgfqpoint{1.845922in}{2.699680in}}%
\pgfpathlineto{\pgfqpoint{1.846014in}{2.699636in}}%
\pgfpathlineto{\pgfqpoint{1.845948in}{2.699696in}}%
\pgfpathlineto{\pgfqpoint{1.845948in}{2.699696in}}%
\pgfpathlineto{\pgfqpoint{1.845577in}{2.699719in}}%
\pgfpathlineto{\pgfqpoint{1.845953in}{2.699651in}}%
\pgfpathlineto{\pgfqpoint{1.845953in}{2.699651in}}%
\pgfpathlineto{\pgfqpoint{1.845955in}{2.699683in}}%
\pgfpathlineto{\pgfqpoint{1.845932in}{2.699688in}}%
\pgfpathlineto{\pgfqpoint{1.845932in}{2.699688in}}%
\pgfpathlineto{\pgfqpoint{1.844121in}{2.699569in}}%
\pgfpathlineto{\pgfqpoint{1.844739in}{2.699472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595371in}{0.471913in}}{\pgfqpoint{1.750104in}{3.150187in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467304in}{2.107191in}}%
\pgfpathlineto{\pgfqpoint{1.468538in}{2.116128in}}%
\pgfpathlineto{\pgfqpoint{1.469716in}{2.132567in}}%
\pgfpathlineto{\pgfqpoint{1.505890in}{2.352743in}}%
\pgfpathlineto{\pgfqpoint{1.507788in}{2.360335in}}%
\pgfpathlineto{\pgfqpoint{1.508099in}{2.368930in}}%
\pgfpathlineto{\pgfqpoint{1.508666in}{2.376219in}}%
\pgfpathlineto{\pgfqpoint{1.513099in}{2.397765in}}%
\pgfpathlineto{\pgfqpoint{1.517009in}{2.412360in}}%
\pgfpathlineto{\pgfqpoint{1.517308in}{2.422465in}}%
\pgfpathlineto{\pgfqpoint{1.521029in}{2.444413in}}%
\pgfpathlineto{\pgfqpoint{1.526508in}{2.466742in}}%
\pgfpathlineto{\pgfqpoint{1.527984in}{2.484499in}}%
\pgfpathlineto{\pgfqpoint{1.535656in}{2.518115in}}%
\pgfpathlineto{\pgfqpoint{1.536990in}{2.530572in}}%
\pgfpathlineto{\pgfqpoint{1.541265in}{2.547211in}}%
\pgfpathlineto{\pgfqpoint{1.544949in}{2.562170in}}%
\pgfpathlineto{\pgfqpoint{1.548775in}{2.586680in}}%
\pgfpathlineto{\pgfqpoint{1.556262in}{2.615918in}}%
\pgfpathlineto{\pgfqpoint{1.559393in}{2.631009in}}%
\pgfpathlineto{\pgfqpoint{1.562550in}{2.639659in}}%
\pgfpathlineto{\pgfqpoint{1.567893in}{2.664228in}}%
\pgfpathlineto{\pgfqpoint{1.572613in}{2.679356in}}%
\pgfpathlineto{\pgfqpoint{1.574272in}{2.689261in}}%
\pgfpathlineto{\pgfqpoint{1.579558in}{2.706684in}}%
\pgfpathlineto{\pgfqpoint{1.581743in}{2.714916in}}%
\pgfpathlineto{\pgfqpoint{1.584188in}{2.725512in}}%
\pgfpathlineto{\pgfqpoint{1.589701in}{2.745264in}}%
\pgfpathlineto{\pgfqpoint{1.591789in}{2.749608in}}%
\pgfpathlineto{\pgfqpoint{1.593539in}{2.753166in}}%
\pgfpathlineto{\pgfqpoint{1.594692in}{2.757683in}}%
\pgfpathlineto{\pgfqpoint{1.596061in}{2.763596in}}%
\pgfpathlineto{\pgfqpoint{1.598156in}{2.767982in}}%
\pgfpathlineto{\pgfqpoint{1.599570in}{2.769938in}}%
\pgfpathlineto{\pgfqpoint{1.602424in}{2.778302in}}%
\pgfpathlineto{\pgfqpoint{1.605774in}{2.782760in}}%
\pgfpathlineto{\pgfqpoint{1.606661in}{2.784532in}}%
\pgfpathlineto{\pgfqpoint{1.609283in}{2.786145in}}%
\pgfpathlineto{\pgfqpoint{1.612092in}{2.786076in}}%
\pgfpathlineto{\pgfqpoint{1.613319in}{2.783470in}}%
\pgfpathlineto{\pgfqpoint{1.614082in}{2.781245in}}%
\pgfpathlineto{\pgfqpoint{1.616681in}{2.776934in}}%
\pgfpathlineto{\pgfqpoint{1.615709in}{2.775072in}}%
\pgfpathlineto{\pgfqpoint{1.615265in}{2.772050in}}%
\pgfpathlineto{\pgfqpoint{1.616371in}{2.769351in}}%
\pgfpathlineto{\pgfqpoint{1.618088in}{2.766221in}}%
\pgfpathlineto{\pgfqpoint{1.618478in}{2.761798in}}%
\pgfpathlineto{\pgfqpoint{1.617213in}{2.758193in}}%
\pgfpathlineto{\pgfqpoint{1.617211in}{2.752043in}}%
\pgfpathlineto{\pgfqpoint{1.619133in}{2.745142in}}%
\pgfpathlineto{\pgfqpoint{1.619647in}{2.741002in}}%
\pgfpathlineto{\pgfqpoint{1.617167in}{2.730776in}}%
\pgfpathlineto{\pgfqpoint{1.617818in}{2.726376in}}%
\pgfpathlineto{\pgfqpoint{1.619651in}{2.716689in}}%
\pgfpathlineto{\pgfqpoint{1.618056in}{2.710192in}}%
\pgfpathlineto{\pgfqpoint{1.617071in}{2.702018in}}%
\pgfpathlineto{\pgfqpoint{1.617958in}{2.678863in}}%
\pgfpathlineto{\pgfqpoint{1.615191in}{2.665465in}}%
\pgfpathlineto{\pgfqpoint{1.615503in}{2.653629in}}%
\pgfpathlineto{\pgfqpoint{1.616145in}{2.638797in}}%
\pgfpathlineto{\pgfqpoint{1.612748in}{2.621749in}}%
\pgfpathlineto{\pgfqpoint{1.612983in}{2.604196in}}%
\pgfpathlineto{\pgfqpoint{1.612869in}{2.593638in}}%
\pgfpathlineto{\pgfqpoint{1.609547in}{2.566222in}}%
\pgfpathlineto{\pgfqpoint{1.608527in}{2.536949in}}%
\pgfpathlineto{\pgfqpoint{1.606100in}{2.524753in}}%
\pgfpathlineto{\pgfqpoint{1.601864in}{2.457220in}}%
\pgfpathlineto{\pgfqpoint{1.600874in}{2.429897in}}%
\pgfpathlineto{\pgfqpoint{1.600832in}{2.424211in}}%
\pgfpathlineto{\pgfqpoint{1.599223in}{2.412296in}}%
\pgfpathlineto{\pgfqpoint{1.596962in}{2.386740in}}%
\pgfpathlineto{\pgfqpoint{1.587654in}{2.266402in}}%
\pgfpathlineto{\pgfqpoint{1.586241in}{2.253752in}}%
\pgfpathlineto{\pgfqpoint{1.583457in}{2.202075in}}%
\pgfpathlineto{\pgfqpoint{1.579808in}{2.163277in}}%
\pgfpathlineto{\pgfqpoint{1.576789in}{2.125347in}}%
\pgfpathlineto{\pgfqpoint{1.572669in}{2.088169in}}%
\pgfpathlineto{\pgfqpoint{1.568689in}{2.043178in}}%
\pgfpathlineto{\pgfqpoint{1.567296in}{2.036034in}}%
\pgfpathlineto{\pgfqpoint{1.563371in}{1.980980in}}%
\pgfpathlineto{\pgfqpoint{1.560609in}{1.967251in}}%
\pgfpathlineto{\pgfqpoint{1.557890in}{1.925992in}}%
\pgfpathlineto{\pgfqpoint{1.557347in}{1.918911in}}%
\pgfpathlineto{\pgfqpoint{1.553171in}{1.899011in}}%
\pgfpathlineto{\pgfqpoint{1.551183in}{1.876966in}}%
\pgfpathlineto{\pgfqpoint{1.548996in}{1.850906in}}%
\pgfpathlineto{\pgfqpoint{1.544657in}{1.831523in}}%
\pgfpathlineto{\pgfqpoint{1.541278in}{1.797186in}}%
\pgfpathlineto{\pgfqpoint{1.536435in}{1.782950in}}%
\pgfpathlineto{\pgfqpoint{1.528696in}{1.744076in}}%
\pgfpathlineto{\pgfqpoint{1.517658in}{1.707999in}}%
\pgfpathlineto{\pgfqpoint{1.514469in}{1.701330in}}%
\pgfpathlineto{\pgfqpoint{1.513096in}{1.698553in}}%
\pgfpathlineto{\pgfqpoint{1.510029in}{1.690251in}}%
\pgfpathlineto{\pgfqpoint{1.503969in}{1.681548in}}%
\pgfpathlineto{\pgfqpoint{1.502942in}{1.680796in}}%
\pgfpathlineto{\pgfqpoint{1.498106in}{1.675036in}}%
\pgfpathlineto{\pgfqpoint{1.496548in}{1.674561in}}%
\pgfpathlineto{\pgfqpoint{1.494214in}{1.671697in}}%
\pgfpathlineto{\pgfqpoint{1.493368in}{1.671864in}}%
\pgfpathlineto{\pgfqpoint{1.493195in}{1.672065in}}%
\pgfpathlineto{\pgfqpoint{1.491611in}{1.672890in}}%
\pgfpathlineto{\pgfqpoint{1.487052in}{1.672184in}}%
\pgfpathlineto{\pgfqpoint{1.485118in}{1.672191in}}%
\pgfpathlineto{\pgfqpoint{1.481009in}{1.675106in}}%
\pgfpathlineto{\pgfqpoint{1.478900in}{1.676593in}}%
\pgfpathlineto{\pgfqpoint{1.474137in}{1.679707in}}%
\pgfpathlineto{\pgfqpoint{1.472423in}{1.681615in}}%
\pgfpathlineto{\pgfqpoint{1.470969in}{1.684454in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{1.690240in}}%
\pgfpathlineto{\pgfqpoint{1.465873in}{1.692939in}}%
\pgfpathlineto{\pgfqpoint{1.465586in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{1.463879in}{1.700265in}}%
\pgfpathlineto{\pgfqpoint{1.462626in}{1.703829in}}%
\pgfpathlineto{\pgfqpoint{1.461706in}{1.708677in}}%
\pgfpathlineto{\pgfqpoint{1.459590in}{1.714791in}}%
\pgfpathlineto{\pgfqpoint{1.459294in}{1.719857in}}%
\pgfpathlineto{\pgfqpoint{1.458657in}{1.723773in}}%
\pgfpathlineto{\pgfqpoint{1.457547in}{1.728955in}}%
\pgfpathlineto{\pgfqpoint{1.454642in}{1.752098in}}%
\pgfpathlineto{\pgfqpoint{1.454600in}{1.757814in}}%
\pgfpathlineto{\pgfqpoint{1.451814in}{1.779572in}}%
\pgfpathlineto{\pgfqpoint{1.451959in}{1.784417in}}%
\pgfpathlineto{\pgfqpoint{1.451361in}{1.801159in}}%
\pgfpathlineto{\pgfqpoint{1.450703in}{1.809907in}}%
\pgfpathlineto{\pgfqpoint{1.450724in}{1.819984in}}%
\pgfpathlineto{\pgfqpoint{1.450596in}{1.826189in}}%
\pgfpathlineto{\pgfqpoint{1.450386in}{1.831722in}}%
\pgfpathlineto{\pgfqpoint{1.450178in}{1.848268in}}%
\pgfpathlineto{\pgfqpoint{1.450309in}{1.868973in}}%
\pgfpathlineto{\pgfqpoint{1.449901in}{1.877109in}}%
\pgfpathlineto{\pgfqpoint{1.450255in}{1.887790in}}%
\pgfpathlineto{\pgfqpoint{1.451184in}{1.895361in}}%
\pgfpathlineto{\pgfqpoint{1.451791in}{1.913825in}}%
\pgfpathlineto{\pgfqpoint{1.451371in}{1.935578in}}%
\pgfpathlineto{\pgfqpoint{1.453270in}{1.945526in}}%
\pgfpathlineto{\pgfqpoint{1.453543in}{1.952085in}}%
\pgfpathlineto{\pgfqpoint{1.454873in}{1.986601in}}%
\pgfpathlineto{\pgfqpoint{1.455416in}{1.996289in}}%
\pgfpathlineto{\pgfqpoint{1.456224in}{2.006413in}}%
\pgfpathlineto{\pgfqpoint{1.457336in}{2.012982in}}%
\pgfpathlineto{\pgfqpoint{1.457911in}{2.025199in}}%
\pgfpathlineto{\pgfqpoint{1.458263in}{2.029856in}}%
\pgfpathlineto{\pgfqpoint{1.459161in}{2.038424in}}%
\pgfpathlineto{\pgfqpoint{1.460871in}{2.066206in}}%
\pgfpathlineto{\pgfqpoint{1.474135in}{2.183345in}}%
\pgfpathlineto{\pgfqpoint{1.475213in}{2.190749in}}%
\pgfpathlineto{\pgfqpoint{1.477245in}{2.206410in}}%
\pgfpathlineto{\pgfqpoint{1.482948in}{2.240778in}}%
\pgfpathlineto{\pgfqpoint{1.483692in}{2.248186in}}%
\pgfpathlineto{\pgfqpoint{1.484427in}{2.255073in}}%
\pgfpathlineto{\pgfqpoint{1.486277in}{2.266144in}}%
\pgfpathlineto{\pgfqpoint{1.488484in}{2.282474in}}%
\pgfpathlineto{\pgfqpoint{1.492954in}{2.297545in}}%
\pgfpathlineto{\pgfqpoint{1.493962in}{2.306835in}}%
\pgfpathlineto{\pgfqpoint{1.495311in}{2.317346in}}%
\pgfpathlineto{\pgfqpoint{1.498346in}{2.336845in}}%
\pgfpathlineto{\pgfqpoint{1.502429in}{2.351682in}}%
\pgfpathlineto{\pgfqpoint{1.508304in}{2.389329in}}%
\pgfpathlineto{\pgfqpoint{1.511624in}{2.399904in}}%
\pgfpathlineto{\pgfqpoint{1.515628in}{2.421382in}}%
\pgfpathlineto{\pgfqpoint{1.517177in}{2.432755in}}%
\pgfpathlineto{\pgfqpoint{1.518682in}{2.442179in}}%
\pgfpathlineto{\pgfqpoint{1.521543in}{2.452408in}}%
\pgfpathlineto{\pgfqpoint{1.526130in}{2.474811in}}%
\pgfpathlineto{\pgfqpoint{1.527095in}{2.482382in}}%
\pgfpathlineto{\pgfqpoint{1.527986in}{2.489863in}}%
\pgfpathlineto{\pgfqpoint{1.534821in}{2.515307in}}%
\pgfpathlineto{\pgfqpoint{1.537406in}{2.534617in}}%
\pgfpathlineto{\pgfqpoint{1.542357in}{2.550427in}}%
\pgfpathlineto{\pgfqpoint{1.549410in}{2.583583in}}%
\pgfpathlineto{\pgfqpoint{1.552009in}{2.593634in}}%
\pgfpathlineto{\pgfqpoint{1.553577in}{2.599010in}}%
\pgfpathlineto{\pgfqpoint{1.554218in}{2.603472in}}%
\pgfpathlineto{\pgfqpoint{1.555329in}{2.609995in}}%
\pgfpathlineto{\pgfqpoint{1.558800in}{2.624303in}}%
\pgfpathlineto{\pgfqpoint{1.561104in}{2.631619in}}%
\pgfpathlineto{\pgfqpoint{1.563586in}{2.641818in}}%
\pgfpathlineto{\pgfqpoint{1.565007in}{2.649262in}}%
\pgfpathlineto{\pgfqpoint{1.570193in}{2.666606in}}%
\pgfpathlineto{\pgfqpoint{1.573117in}{2.678797in}}%
\pgfpathlineto{\pgfqpoint{1.577174in}{2.693972in}}%
\pgfpathlineto{\pgfqpoint{1.582447in}{2.712031in}}%
\pgfpathlineto{\pgfqpoint{1.584936in}{2.719622in}}%
\pgfpathlineto{\pgfqpoint{1.589386in}{2.733696in}}%
\pgfpathlineto{\pgfqpoint{1.590760in}{2.740017in}}%
\pgfpathlineto{\pgfqpoint{1.595085in}{2.748376in}}%
\pgfpathlineto{\pgfqpoint{1.600417in}{2.761739in}}%
\pgfpathlineto{\pgfqpoint{1.602633in}{2.766748in}}%
\pgfpathlineto{\pgfqpoint{1.603350in}{2.770042in}}%
\pgfpathlineto{\pgfqpoint{1.604544in}{2.772067in}}%
\pgfpathlineto{\pgfqpoint{1.606868in}{2.773890in}}%
\pgfpathlineto{\pgfqpoint{1.608548in}{2.776833in}}%
\pgfpathlineto{\pgfqpoint{1.610473in}{2.778740in}}%
\pgfpathlineto{\pgfqpoint{1.610590in}{2.778648in}}%
\pgfpathlineto{\pgfqpoint{1.612456in}{2.779450in}}%
\pgfpathlineto{\pgfqpoint{1.614803in}{2.779470in}}%
\pgfpathlineto{\pgfqpoint{1.617181in}{2.776492in}}%
\pgfpathlineto{\pgfqpoint{1.616998in}{2.776288in}}%
\pgfpathlineto{\pgfqpoint{1.617272in}{2.775289in}}%
\pgfpathlineto{\pgfqpoint{1.618828in}{2.771696in}}%
\pgfpathlineto{\pgfqpoint{1.620512in}{2.748858in}}%
\pgfpathlineto{\pgfqpoint{1.620900in}{2.746288in}}%
\pgfpathlineto{\pgfqpoint{1.622059in}{2.741353in}}%
\pgfpathlineto{\pgfqpoint{1.618380in}{2.625314in}}%
\pgfpathlineto{\pgfqpoint{1.617271in}{2.612109in}}%
\pgfpathlineto{\pgfqpoint{1.617110in}{2.599978in}}%
\pgfpathlineto{\pgfqpoint{1.614883in}{2.573490in}}%
\pgfpathlineto{\pgfqpoint{1.612082in}{2.526264in}}%
\pgfpathlineto{\pgfqpoint{1.609462in}{2.507463in}}%
\pgfpathlineto{\pgfqpoint{1.609348in}{2.492429in}}%
\pgfpathlineto{\pgfqpoint{1.609374in}{2.486554in}}%
\pgfpathlineto{\pgfqpoint{1.605909in}{2.456101in}}%
\pgfpathlineto{\pgfqpoint{1.604736in}{2.445057in}}%
\pgfpathlineto{\pgfqpoint{1.602829in}{2.407943in}}%
\pgfpathlineto{\pgfqpoint{1.599845in}{2.386176in}}%
\pgfpathlineto{\pgfqpoint{1.598291in}{2.349517in}}%
\pgfpathlineto{\pgfqpoint{1.597064in}{2.341139in}}%
\pgfpathlineto{\pgfqpoint{1.594822in}{2.317934in}}%
\pgfpathlineto{\pgfqpoint{1.593065in}{2.289717in}}%
\pgfpathlineto{\pgfqpoint{1.592295in}{2.277845in}}%
\pgfpathlineto{\pgfqpoint{1.590711in}{2.265644in}}%
\pgfpathlineto{\pgfqpoint{1.583011in}{2.169990in}}%
\pgfpathlineto{\pgfqpoint{1.580172in}{2.150606in}}%
\pgfpathlineto{\pgfqpoint{1.578103in}{2.113825in}}%
\pgfpathlineto{\pgfqpoint{1.573852in}{2.068304in}}%
\pgfpathlineto{\pgfqpoint{1.572296in}{2.043538in}}%
\pgfpathlineto{\pgfqpoint{1.570315in}{2.032811in}}%
\pgfpathlineto{\pgfqpoint{1.569715in}{2.014915in}}%
\pgfpathlineto{\pgfqpoint{1.565858in}{1.989647in}}%
\pgfpathlineto{\pgfqpoint{1.564552in}{1.964720in}}%
\pgfpathlineto{\pgfqpoint{1.563124in}{1.952519in}}%
\pgfpathlineto{\pgfqpoint{1.558044in}{1.904018in}}%
\pgfpathlineto{\pgfqpoint{1.556899in}{1.893192in}}%
\pgfpathlineto{\pgfqpoint{1.555770in}{1.888184in}}%
\pgfpathlineto{\pgfqpoint{1.550819in}{1.850419in}}%
\pgfpathlineto{\pgfqpoint{1.550198in}{1.842606in}}%
\pgfpathlineto{\pgfqpoint{1.548968in}{1.827437in}}%
\pgfpathlineto{\pgfqpoint{1.547819in}{1.820515in}}%
\pgfpathlineto{\pgfqpoint{1.546554in}{1.806894in}}%
\pgfpathlineto{\pgfqpoint{1.544983in}{1.799434in}}%
\pgfpathlineto{\pgfqpoint{1.541664in}{1.782841in}}%
\pgfpathlineto{\pgfqpoint{1.541129in}{1.771485in}}%
\pgfpathlineto{\pgfqpoint{1.536871in}{1.751610in}}%
\pgfpathlineto{\pgfqpoint{1.533010in}{1.732704in}}%
\pgfpathlineto{\pgfqpoint{1.532506in}{1.726327in}}%
\pgfpathlineto{\pgfqpoint{1.529737in}{1.712472in}}%
\pgfpathlineto{\pgfqpoint{1.523432in}{1.693097in}}%
\pgfpathlineto{\pgfqpoint{1.522963in}{1.689197in}}%
\pgfpathlineto{\pgfqpoint{1.507924in}{1.657809in}}%
\pgfpathlineto{\pgfqpoint{1.501331in}{1.652240in}}%
\pgfpathlineto{\pgfqpoint{1.499513in}{1.651431in}}%
\pgfpathlineto{\pgfqpoint{1.497707in}{1.650769in}}%
\pgfpathlineto{\pgfqpoint{1.490651in}{1.652045in}}%
\pgfpathlineto{\pgfqpoint{1.489044in}{1.653128in}}%
\pgfpathlineto{\pgfqpoint{1.487066in}{1.654275in}}%
\pgfpathlineto{\pgfqpoint{1.487091in}{1.654373in}}%
\pgfpathlineto{\pgfqpoint{1.485833in}{1.656292in}}%
\pgfpathlineto{\pgfqpoint{1.483927in}{1.658124in}}%
\pgfpathlineto{\pgfqpoint{1.482275in}{1.659731in}}%
\pgfpathlineto{\pgfqpoint{1.478778in}{1.664590in}}%
\pgfpathlineto{\pgfqpoint{1.472910in}{1.676710in}}%
\pgfpathlineto{\pgfqpoint{1.469084in}{1.681738in}}%
\pgfpathlineto{\pgfqpoint{1.467477in}{1.690300in}}%
\pgfpathlineto{\pgfqpoint{1.464914in}{1.699300in}}%
\pgfpathlineto{\pgfqpoint{1.461352in}{1.705967in}}%
\pgfpathlineto{\pgfqpoint{1.457763in}{1.723190in}}%
\pgfpathlineto{\pgfqpoint{1.457504in}{1.726507in}}%
\pgfpathlineto{\pgfqpoint{1.455582in}{1.734210in}}%
\pgfpathlineto{\pgfqpoint{1.454789in}{1.736743in}}%
\pgfpathlineto{\pgfqpoint{1.454366in}{1.741012in}}%
\pgfpathlineto{\pgfqpoint{1.446863in}{1.799120in}}%
\pgfpathlineto{\pgfqpoint{1.445249in}{1.828012in}}%
\pgfpathlineto{\pgfqpoint{1.445524in}{1.835117in}}%
\pgfpathlineto{\pgfqpoint{1.447195in}{1.843049in}}%
\pgfpathlineto{\pgfqpoint{1.446635in}{1.856559in}}%
\pgfpathlineto{\pgfqpoint{1.447050in}{1.862560in}}%
\pgfpathlineto{\pgfqpoint{1.447008in}{1.876752in}}%
\pgfpathlineto{\pgfqpoint{1.450353in}{1.926864in}}%
\pgfpathlineto{\pgfqpoint{1.450956in}{1.929496in}}%
\pgfpathlineto{\pgfqpoint{1.452022in}{1.941096in}}%
\pgfpathlineto{\pgfqpoint{1.452276in}{1.953361in}}%
\pgfpathlineto{\pgfqpoint{1.454938in}{1.978431in}}%
\pgfpathlineto{\pgfqpoint{1.455307in}{1.983054in}}%
\pgfpathlineto{\pgfqpoint{1.456966in}{1.999675in}}%
\pgfpathlineto{\pgfqpoint{1.457813in}{2.011551in}}%
\pgfpathlineto{\pgfqpoint{1.459290in}{2.023833in}}%
\pgfpathlineto{\pgfqpoint{1.464621in}{2.068075in}}%
\pgfpathlineto{\pgfqpoint{1.465425in}{2.074463in}}%
\pgfpathlineto{\pgfqpoint{1.466557in}{2.081928in}}%
\pgfpathlineto{\pgfqpoint{1.466658in}{2.088750in}}%
\pgfpathlineto{\pgfqpoint{1.467992in}{2.103885in}}%
\pgfpathlineto{\pgfqpoint{1.473568in}{2.136024in}}%
\pgfpathlineto{\pgfqpoint{1.474564in}{2.160818in}}%
\pgfpathlineto{\pgfqpoint{1.481133in}{2.208915in}}%
\pgfpathlineto{\pgfqpoint{1.486037in}{2.237243in}}%
\pgfpathlineto{\pgfqpoint{1.487168in}{2.243825in}}%
\pgfpathlineto{\pgfqpoint{1.489812in}{2.271317in}}%
\pgfpathlineto{\pgfqpoint{1.499627in}{2.335904in}}%
\pgfpathlineto{\pgfqpoint{1.501162in}{2.345594in}}%
\pgfpathlineto{\pgfqpoint{1.505766in}{2.371743in}}%
\pgfpathlineto{\pgfqpoint{1.506846in}{2.382074in}}%
\pgfpathlineto{\pgfqpoint{1.510196in}{2.399960in}}%
\pgfpathlineto{\pgfqpoint{1.516463in}{2.437576in}}%
\pgfpathlineto{\pgfqpoint{1.518096in}{2.443280in}}%
\pgfpathlineto{\pgfqpoint{1.520948in}{2.464275in}}%
\pgfpathlineto{\pgfqpoint{1.523658in}{2.478769in}}%
\pgfpathlineto{\pgfqpoint{1.528364in}{2.503460in}}%
\pgfpathlineto{\pgfqpoint{1.529965in}{2.513358in}}%
\pgfpathlineto{\pgfqpoint{1.534776in}{2.538182in}}%
\pgfpathlineto{\pgfqpoint{1.540420in}{2.569045in}}%
\pgfpathlineto{\pgfqpoint{1.541500in}{2.573585in}}%
\pgfpathlineto{\pgfqpoint{1.542823in}{2.578111in}}%
\pgfpathlineto{\pgfqpoint{1.544265in}{2.584721in}}%
\pgfpathlineto{\pgfqpoint{1.550642in}{2.619557in}}%
\pgfpathlineto{\pgfqpoint{1.554256in}{2.630429in}}%
\pgfpathlineto{\pgfqpoint{1.557979in}{2.651274in}}%
\pgfpathlineto{\pgfqpoint{1.561747in}{2.664575in}}%
\pgfpathlineto{\pgfqpoint{1.563404in}{2.670085in}}%
\pgfpathlineto{\pgfqpoint{1.568268in}{2.694521in}}%
\pgfpathlineto{\pgfqpoint{1.572982in}{2.707473in}}%
\pgfpathlineto{\pgfqpoint{1.578466in}{2.728787in}}%
\pgfpathlineto{\pgfqpoint{1.580198in}{2.733327in}}%
\pgfpathlineto{\pgfqpoint{1.583462in}{2.747325in}}%
\pgfpathlineto{\pgfqpoint{1.584355in}{2.749892in}}%
\pgfpathlineto{\pgfqpoint{1.585721in}{2.754033in}}%
\pgfpathlineto{\pgfqpoint{1.588653in}{2.760333in}}%
\pgfpathlineto{\pgfqpoint{1.592643in}{2.773599in}}%
\pgfpathlineto{\pgfqpoint{1.596282in}{2.783837in}}%
\pgfpathlineto{\pgfqpoint{1.597335in}{2.785852in}}%
\pgfpathlineto{\pgfqpoint{1.598845in}{2.788985in}}%
\pgfpathlineto{\pgfqpoint{1.601331in}{2.792317in}}%
\pgfpathlineto{\pgfqpoint{1.602445in}{2.794642in}}%
\pgfpathlineto{\pgfqpoint{1.603928in}{2.797860in}}%
\pgfpathlineto{\pgfqpoint{1.605617in}{2.799102in}}%
\pgfpathlineto{\pgfqpoint{1.606667in}{2.800945in}}%
\pgfpathlineto{\pgfqpoint{1.609432in}{2.801231in}}%
\pgfpathlineto{\pgfqpoint{1.611301in}{2.799793in}}%
\pgfpathlineto{\pgfqpoint{1.614120in}{2.793214in}}%
\pgfpathlineto{\pgfqpoint{1.614341in}{2.791645in}}%
\pgfpathlineto{\pgfqpoint{1.615034in}{2.789213in}}%
\pgfpathlineto{\pgfqpoint{1.615580in}{2.783309in}}%
\pgfpathlineto{\pgfqpoint{1.616782in}{2.750900in}}%
\pgfpathlineto{\pgfqpoint{1.616469in}{2.740265in}}%
\pgfpathlineto{\pgfqpoint{1.616165in}{2.723357in}}%
\pgfpathlineto{\pgfqpoint{1.610013in}{2.599506in}}%
\pgfpathlineto{\pgfqpoint{1.609666in}{2.590969in}}%
\pgfpathlineto{\pgfqpoint{1.608772in}{2.577940in}}%
\pgfpathlineto{\pgfqpoint{1.607824in}{2.566048in}}%
\pgfpathlineto{\pgfqpoint{1.606119in}{2.545997in}}%
\pgfpathlineto{\pgfqpoint{1.604182in}{2.513237in}}%
\pgfpathlineto{\pgfqpoint{1.603396in}{2.500172in}}%
\pgfpathlineto{\pgfqpoint{1.602295in}{2.489272in}}%
\pgfpathlineto{\pgfqpoint{1.601570in}{2.479976in}}%
\pgfpathlineto{\pgfqpoint{1.600809in}{2.467472in}}%
\pgfpathlineto{\pgfqpoint{1.599330in}{2.446194in}}%
\pgfpathlineto{\pgfqpoint{1.588646in}{2.297751in}}%
\pgfpathlineto{\pgfqpoint{1.587988in}{2.287265in}}%
\pgfpathlineto{\pgfqpoint{1.584565in}{2.269002in}}%
\pgfpathlineto{\pgfqpoint{1.583506in}{2.244472in}}%
\pgfpathlineto{\pgfqpoint{1.582620in}{2.225619in}}%
\pgfpathlineto{\pgfqpoint{1.578515in}{2.188090in}}%
\pgfpathlineto{\pgfqpoint{1.576509in}{2.158203in}}%
\pgfpathlineto{\pgfqpoint{1.572921in}{2.119885in}}%
\pgfpathlineto{\pgfqpoint{1.570417in}{2.096780in}}%
\pgfpathlineto{\pgfqpoint{1.569601in}{2.081453in}}%
\pgfpathlineto{\pgfqpoint{1.569081in}{2.063894in}}%
\pgfpathlineto{\pgfqpoint{1.564648in}{2.032221in}}%
\pgfpathlineto{\pgfqpoint{1.563338in}{2.014278in}}%
\pgfpathlineto{\pgfqpoint{1.562641in}{2.002708in}}%
\pgfpathlineto{\pgfqpoint{1.558507in}{1.969703in}}%
\pgfpathlineto{\pgfqpoint{1.556729in}{1.953286in}}%
\pgfpathlineto{\pgfqpoint{1.555376in}{1.941778in}}%
\pgfpathlineto{\pgfqpoint{1.554710in}{1.933566in}}%
\pgfpathlineto{\pgfqpoint{1.544436in}{1.852257in}}%
\pgfpathlineto{\pgfqpoint{1.531459in}{1.776248in}}%
\pgfpathlineto{\pgfqpoint{1.528033in}{1.761947in}}%
\pgfpathlineto{\pgfqpoint{1.518332in}{1.725955in}}%
\pgfpathlineto{\pgfqpoint{1.516934in}{1.721390in}}%
\pgfpathlineto{\pgfqpoint{1.516045in}{1.718975in}}%
\pgfpathlineto{\pgfqpoint{1.515423in}{1.716921in}}%
\pgfpathlineto{\pgfqpoint{1.514398in}{1.711405in}}%
\pgfpathlineto{\pgfqpoint{1.503869in}{1.687932in}}%
\pgfpathlineto{\pgfqpoint{1.502868in}{1.686230in}}%
\pgfpathlineto{\pgfqpoint{1.500546in}{1.684428in}}%
\pgfpathlineto{\pgfqpoint{1.499291in}{1.682870in}}%
\pgfpathlineto{\pgfqpoint{1.497315in}{1.681360in}}%
\pgfpathlineto{\pgfqpoint{1.493304in}{1.676108in}}%
\pgfpathlineto{\pgfqpoint{1.491510in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{1.491429in}{1.675678in}}%
\pgfpathlineto{\pgfqpoint{1.491772in}{1.674947in}}%
\pgfpathlineto{\pgfqpoint{1.491492in}{1.675675in}}%
\pgfpathlineto{\pgfqpoint{1.491492in}{1.675675in}}%
\pgfpathlineto{\pgfqpoint{1.489310in}{1.675947in}}%
\pgfpathlineto{\pgfqpoint{1.484852in}{1.675883in}}%
\pgfpathlineto{\pgfqpoint{1.481947in}{1.678654in}}%
\pgfpathlineto{\pgfqpoint{1.480211in}{1.679488in}}%
\pgfpathlineto{\pgfqpoint{1.478045in}{1.681429in}}%
\pgfpathlineto{\pgfqpoint{1.477446in}{1.683667in}}%
\pgfpathlineto{\pgfqpoint{1.476312in}{1.686090in}}%
\pgfpathlineto{\pgfqpoint{1.472782in}{1.692466in}}%
\pgfpathlineto{\pgfqpoint{1.470307in}{1.696211in}}%
\pgfpathlineto{\pgfqpoint{1.470262in}{1.699325in}}%
\pgfpathlineto{\pgfqpoint{1.467883in}{1.706435in}}%
\pgfpathlineto{\pgfqpoint{1.466835in}{1.709156in}}%
\pgfpathlineto{\pgfqpoint{1.465433in}{1.714429in}}%
\pgfpathlineto{\pgfqpoint{1.464227in}{1.718290in}}%
\pgfpathlineto{\pgfqpoint{1.461475in}{1.735186in}}%
\pgfpathlineto{\pgfqpoint{1.459681in}{1.744091in}}%
\pgfpathlineto{\pgfqpoint{1.457831in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{1.456532in}{1.767069in}}%
\pgfpathlineto{\pgfqpoint{1.457028in}{1.779517in}}%
\pgfpathlineto{\pgfqpoint{1.454961in}{1.785092in}}%
\pgfpathlineto{\pgfqpoint{1.453207in}{1.793421in}}%
\pgfpathlineto{\pgfqpoint{1.453608in}{1.807580in}}%
\pgfpathlineto{\pgfqpoint{1.453536in}{1.816426in}}%
\pgfpathlineto{\pgfqpoint{1.452089in}{1.824694in}}%
\pgfpathlineto{\pgfqpoint{1.450979in}{1.830911in}}%
\pgfpathlineto{\pgfqpoint{1.451305in}{1.962124in}}%
\pgfpathlineto{\pgfqpoint{1.452829in}{1.980358in}}%
\pgfpathlineto{\pgfqpoint{1.452819in}{1.993975in}}%
\pgfpathlineto{\pgfqpoint{1.454324in}{2.009597in}}%
\pgfpathlineto{\pgfqpoint{1.456044in}{2.022168in}}%
\pgfpathlineto{\pgfqpoint{1.456230in}{2.029919in}}%
\pgfpathlineto{\pgfqpoint{1.457978in}{2.043178in}}%
\pgfpathlineto{\pgfqpoint{1.458638in}{2.057676in}}%
\pgfpathlineto{\pgfqpoint{1.461840in}{2.077531in}}%
\pgfpathlineto{\pgfqpoint{1.468571in}{2.129373in}}%
\pgfpathlineto{\pgfqpoint{1.470965in}{2.144294in}}%
\pgfpathlineto{\pgfqpoint{1.471889in}{2.158619in}}%
\pgfpathlineto{\pgfqpoint{1.473463in}{2.168589in}}%
\pgfpathlineto{\pgfqpoint{1.476802in}{2.186389in}}%
\pgfpathlineto{\pgfqpoint{1.478848in}{2.202686in}}%
\pgfpathlineto{\pgfqpoint{1.481265in}{2.220015in}}%
\pgfpathlineto{\pgfqpoint{1.485143in}{2.243935in}}%
\pgfpathlineto{\pgfqpoint{1.488969in}{2.270379in}}%
\pgfpathlineto{\pgfqpoint{1.495059in}{2.301821in}}%
\pgfpathlineto{\pgfqpoint{1.501137in}{2.336257in}}%
\pgfpathlineto{\pgfqpoint{1.503850in}{2.352033in}}%
\pgfpathlineto{\pgfqpoint{1.504739in}{2.359022in}}%
\pgfpathlineto{\pgfqpoint{1.507525in}{2.377193in}}%
\pgfpathlineto{\pgfqpoint{1.510211in}{2.388469in}}%
\pgfpathlineto{\pgfqpoint{1.511122in}{2.393017in}}%
\pgfpathlineto{\pgfqpoint{1.520891in}{2.443763in}}%
\pgfpathlineto{\pgfqpoint{1.521773in}{2.450257in}}%
\pgfpathlineto{\pgfqpoint{1.528834in}{2.485923in}}%
\pgfpathlineto{\pgfqpoint{1.530369in}{2.493581in}}%
\pgfpathlineto{\pgfqpoint{1.533547in}{2.513465in}}%
\pgfpathlineto{\pgfqpoint{1.541246in}{2.544503in}}%
\pgfpathlineto{\pgfqpoint{1.541706in}{2.555561in}}%
\pgfpathlineto{\pgfqpoint{1.550466in}{2.588764in}}%
\pgfpathlineto{\pgfqpoint{1.551883in}{2.598750in}}%
\pgfpathlineto{\pgfqpoint{1.553882in}{2.607614in}}%
\pgfpathlineto{\pgfqpoint{1.556173in}{2.616295in}}%
\pgfpathlineto{\pgfqpoint{1.559708in}{2.626628in}}%
\pgfpathlineto{\pgfqpoint{1.562312in}{2.643708in}}%
\pgfpathlineto{\pgfqpoint{1.568702in}{2.667492in}}%
\pgfpathlineto{\pgfqpoint{1.569908in}{2.675188in}}%
\pgfpathlineto{\pgfqpoint{1.573927in}{2.687241in}}%
\pgfpathlineto{\pgfqpoint{1.577541in}{2.696179in}}%
\pgfpathlineto{\pgfqpoint{1.578947in}{2.709483in}}%
\pgfpathlineto{\pgfqpoint{1.582177in}{2.716842in}}%
\pgfpathlineto{\pgfqpoint{1.585102in}{2.723647in}}%
\pgfpathlineto{\pgfqpoint{1.586884in}{2.734132in}}%
\pgfpathlineto{\pgfqpoint{1.592288in}{2.751059in}}%
\pgfpathlineto{\pgfqpoint{1.593035in}{2.754592in}}%
\pgfpathlineto{\pgfqpoint{1.599395in}{2.766649in}}%
\pgfpathlineto{\pgfqpoint{1.599125in}{2.769269in}}%
\pgfpathlineto{\pgfqpoint{1.600650in}{2.772193in}}%
\pgfpathlineto{\pgfqpoint{1.604997in}{2.781059in}}%
\pgfpathlineto{\pgfqpoint{1.605874in}{2.781897in}}%
\pgfpathlineto{\pgfqpoint{1.609089in}{2.784540in}}%
\pgfpathlineto{\pgfqpoint{1.610314in}{2.785765in}}%
\pgfpathlineto{\pgfqpoint{1.609684in}{2.786144in}}%
\pgfpathlineto{\pgfqpoint{1.609658in}{2.786620in}}%
\pgfpathlineto{\pgfqpoint{1.610699in}{2.786578in}}%
\pgfpathlineto{\pgfqpoint{1.614833in}{2.785079in}}%
\pgfpathlineto{\pgfqpoint{1.616114in}{2.784042in}}%
\pgfpathlineto{\pgfqpoint{1.617867in}{2.781163in}}%
\pgfpathlineto{\pgfqpoint{1.617699in}{2.781017in}}%
\pgfpathlineto{\pgfqpoint{1.617307in}{2.778606in}}%
\pgfpathlineto{\pgfqpoint{1.620484in}{2.769681in}}%
\pgfpathlineto{\pgfqpoint{1.619474in}{2.764275in}}%
\pgfpathlineto{\pgfqpoint{1.621887in}{2.752626in}}%
\pgfpathlineto{\pgfqpoint{1.621138in}{2.692113in}}%
\pgfpathlineto{\pgfqpoint{1.620788in}{2.679049in}}%
\pgfpathlineto{\pgfqpoint{1.620841in}{2.669157in}}%
\pgfpathlineto{\pgfqpoint{1.619848in}{2.651856in}}%
\pgfpathlineto{\pgfqpoint{1.619138in}{2.643068in}}%
\pgfpathlineto{\pgfqpoint{1.618226in}{2.611800in}}%
\pgfpathlineto{\pgfqpoint{1.615655in}{2.579056in}}%
\pgfpathlineto{\pgfqpoint{1.613728in}{2.542098in}}%
\pgfpathlineto{\pgfqpoint{1.612400in}{2.527359in}}%
\pgfpathlineto{\pgfqpoint{1.611959in}{2.517984in}}%
\pgfpathlineto{\pgfqpoint{1.597862in}{2.332469in}}%
\pgfpathlineto{\pgfqpoint{1.596924in}{2.319676in}}%
\pgfpathlineto{\pgfqpoint{1.592358in}{2.259245in}}%
\pgfpathlineto{\pgfqpoint{1.591289in}{2.247538in}}%
\pgfpathlineto{\pgfqpoint{1.590137in}{2.229002in}}%
\pgfpathlineto{\pgfqpoint{1.589346in}{2.218935in}}%
\pgfpathlineto{\pgfqpoint{1.587375in}{2.195628in}}%
\pgfpathlineto{\pgfqpoint{1.586563in}{2.185312in}}%
\pgfpathlineto{\pgfqpoint{1.584717in}{2.171433in}}%
\pgfpathlineto{\pgfqpoint{1.583793in}{2.154411in}}%
\pgfpathlineto{\pgfqpoint{1.579405in}{2.105092in}}%
\pgfpathlineto{\pgfqpoint{1.577669in}{2.090606in}}%
\pgfpathlineto{\pgfqpoint{1.576656in}{2.070514in}}%
\pgfpathlineto{\pgfqpoint{1.573320in}{2.036050in}}%
\pgfpathlineto{\pgfqpoint{1.571010in}{2.011326in}}%
\pgfpathlineto{\pgfqpoint{1.569519in}{1.994830in}}%
\pgfpathlineto{\pgfqpoint{1.568563in}{1.984886in}}%
\pgfpathlineto{\pgfqpoint{1.567270in}{1.967940in}}%
\pgfpathlineto{\pgfqpoint{1.565170in}{1.950229in}}%
\pgfpathlineto{\pgfqpoint{1.563810in}{1.937818in}}%
\pgfpathlineto{\pgfqpoint{1.561631in}{1.916990in}}%
\pgfpathlineto{\pgfqpoint{1.556034in}{1.864946in}}%
\pgfpathlineto{\pgfqpoint{1.553929in}{1.850665in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{1.845172in}}%
\pgfpathlineto{\pgfqpoint{1.549585in}{1.814609in}}%
\pgfpathlineto{\pgfqpoint{1.547273in}{1.800575in}}%
\pgfpathlineto{\pgfqpoint{1.541309in}{1.760964in}}%
\pgfpathlineto{\pgfqpoint{1.527040in}{1.694465in}}%
\pgfpathlineto{\pgfqpoint{1.517795in}{1.667835in}}%
\pgfpathlineto{\pgfqpoint{1.511395in}{1.657296in}}%
\pgfpathlineto{\pgfqpoint{1.509718in}{1.652898in}}%
\pgfpathlineto{\pgfqpoint{1.506072in}{1.650761in}}%
\pgfpathlineto{\pgfqpoint{1.502781in}{1.648224in}}%
\pgfpathlineto{\pgfqpoint{1.498540in}{1.645737in}}%
\pgfpathlineto{\pgfqpoint{1.493629in}{1.645877in}}%
\pgfpathlineto{\pgfqpoint{1.490287in}{1.646109in}}%
\pgfpathlineto{\pgfqpoint{1.486734in}{1.649620in}}%
\pgfpathlineto{\pgfqpoint{1.479152in}{1.656250in}}%
\pgfpathlineto{\pgfqpoint{1.471312in}{1.667303in}}%
\pgfpathlineto{\pgfqpoint{1.471034in}{1.669539in}}%
\pgfpathlineto{\pgfqpoint{1.461462in}{1.691435in}}%
\pgfpathlineto{\pgfqpoint{1.456681in}{1.705635in}}%
\pgfpathlineto{\pgfqpoint{1.454864in}{1.714860in}}%
\pgfpathlineto{\pgfqpoint{1.454919in}{1.718947in}}%
\pgfpathlineto{\pgfqpoint{1.453085in}{1.724166in}}%
\pgfpathlineto{\pgfqpoint{1.453002in}{1.729126in}}%
\pgfpathlineto{\pgfqpoint{1.452423in}{1.733987in}}%
\pgfpathlineto{\pgfqpoint{1.450377in}{1.743933in}}%
\pgfpathlineto{\pgfqpoint{1.448293in}{1.774672in}}%
\pgfpathlineto{\pgfqpoint{1.447995in}{1.781364in}}%
\pgfpathlineto{\pgfqpoint{1.448618in}{1.787268in}}%
\pgfpathlineto{\pgfqpoint{1.447430in}{1.812472in}}%
\pgfpathlineto{\pgfqpoint{1.447092in}{1.818843in}}%
\pgfpathlineto{\pgfqpoint{1.448457in}{1.834255in}}%
\pgfpathlineto{\pgfqpoint{1.448027in}{1.858841in}}%
\pgfpathlineto{\pgfqpoint{1.449152in}{1.870096in}}%
\pgfpathlineto{\pgfqpoint{1.448942in}{1.878436in}}%
\pgfpathlineto{\pgfqpoint{1.449728in}{1.892140in}}%
\pgfpathlineto{\pgfqpoint{1.449730in}{1.899021in}}%
\pgfpathlineto{\pgfqpoint{1.449919in}{1.906168in}}%
\pgfpathlineto{\pgfqpoint{1.451818in}{1.934106in}}%
\pgfpathlineto{\pgfqpoint{1.452022in}{1.945887in}}%
\pgfpathlineto{\pgfqpoint{1.454899in}{1.974272in}}%
\pgfpathlineto{\pgfqpoint{1.454803in}{1.984024in}}%
\pgfpathlineto{\pgfqpoint{1.458820in}{2.014703in}}%
\pgfpathlineto{\pgfqpoint{1.459336in}{2.023540in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{2.041770in}}%
\pgfpathlineto{\pgfqpoint{1.461860in}{2.056586in}}%
\pgfpathlineto{\pgfqpoint{1.463184in}{2.070280in}}%
\pgfpathlineto{\pgfqpoint{1.464952in}{2.093471in}}%
\pgfpathlineto{\pgfqpoint{1.469063in}{2.127553in}}%
\pgfpathlineto{\pgfqpoint{1.470300in}{2.136594in}}%
\pgfpathlineto{\pgfqpoint{1.471524in}{2.148127in}}%
\pgfpathlineto{\pgfqpoint{1.472635in}{2.155949in}}%
\pgfpathlineto{\pgfqpoint{1.473466in}{2.169070in}}%
\pgfpathlineto{\pgfqpoint{1.475600in}{2.186280in}}%
\pgfpathlineto{\pgfqpoint{1.481522in}{2.231920in}}%
\pgfpathlineto{\pgfqpoint{1.484859in}{2.256815in}}%
\pgfpathlineto{\pgfqpoint{1.486834in}{2.267436in}}%
\pgfpathlineto{\pgfqpoint{1.490682in}{2.298194in}}%
\pgfpathlineto{\pgfqpoint{1.491674in}{2.305536in}}%
\pgfpathlineto{\pgfqpoint{1.497311in}{2.336654in}}%
\pgfpathlineto{\pgfqpoint{1.498430in}{2.342524in}}%
\pgfpathlineto{\pgfqpoint{1.499195in}{2.353565in}}%
\pgfpathlineto{\pgfqpoint{1.502669in}{2.367474in}}%
\pgfpathlineto{\pgfqpoint{1.504917in}{2.375424in}}%
\pgfpathlineto{\pgfqpoint{1.507394in}{2.393117in}}%
\pgfpathlineto{\pgfqpoint{1.508332in}{2.399865in}}%
\pgfpathlineto{\pgfqpoint{1.510323in}{2.415174in}}%
\pgfpathlineto{\pgfqpoint{1.515450in}{2.435432in}}%
\pgfpathlineto{\pgfqpoint{1.517341in}{2.446028in}}%
\pgfpathlineto{\pgfqpoint{1.518955in}{2.454414in}}%
\pgfpathlineto{\pgfqpoint{1.521486in}{2.470211in}}%
\pgfpathlineto{\pgfqpoint{1.525787in}{2.484378in}}%
\pgfpathlineto{\pgfqpoint{1.527604in}{2.495672in}}%
\pgfpathlineto{\pgfqpoint{1.529958in}{2.508713in}}%
\pgfpathlineto{\pgfqpoint{1.531456in}{2.518280in}}%
\pgfpathlineto{\pgfqpoint{1.535250in}{2.528541in}}%
\pgfpathlineto{\pgfqpoint{1.536090in}{2.534542in}}%
\pgfpathlineto{\pgfqpoint{1.537357in}{2.541210in}}%
\pgfpathlineto{\pgfqpoint{1.539576in}{2.550722in}}%
\pgfpathlineto{\pgfqpoint{1.553411in}{2.611239in}}%
\pgfpathlineto{\pgfqpoint{1.556610in}{2.620212in}}%
\pgfpathlineto{\pgfqpoint{1.559258in}{2.634096in}}%
\pgfpathlineto{\pgfqpoint{1.563367in}{2.651449in}}%
\pgfpathlineto{\pgfqpoint{1.566563in}{2.660527in}}%
\pgfpathlineto{\pgfqpoint{1.568371in}{2.668131in}}%
\pgfpathlineto{\pgfqpoint{1.570354in}{2.678603in}}%
\pgfpathlineto{\pgfqpoint{1.572410in}{2.687672in}}%
\pgfpathlineto{\pgfqpoint{1.576161in}{2.696598in}}%
\pgfpathlineto{\pgfqpoint{1.577879in}{2.704067in}}%
\pgfpathlineto{\pgfqpoint{1.580599in}{2.715595in}}%
\pgfpathlineto{\pgfqpoint{1.581981in}{2.720752in}}%
\pgfpathlineto{\pgfqpoint{1.586856in}{2.733503in}}%
\pgfpathlineto{\pgfqpoint{1.588189in}{2.740621in}}%
\pgfpathlineto{\pgfqpoint{1.591390in}{2.749102in}}%
\pgfpathlineto{\pgfqpoint{1.593361in}{2.752054in}}%
\pgfpathlineto{\pgfqpoint{1.598329in}{2.769442in}}%
\pgfpathlineto{\pgfqpoint{1.600830in}{2.774745in}}%
\pgfpathlineto{\pgfqpoint{1.606068in}{2.786310in}}%
\pgfpathlineto{\pgfqpoint{1.607517in}{2.787269in}}%
\pgfpathlineto{\pgfqpoint{1.608601in}{2.791069in}}%
\pgfpathlineto{\pgfqpoint{1.611115in}{2.796458in}}%
\pgfpathlineto{\pgfqpoint{1.613151in}{2.797595in}}%
\pgfpathlineto{\pgfqpoint{1.614824in}{2.798825in}}%
\pgfpathlineto{\pgfqpoint{1.615989in}{2.800466in}}%
\pgfpathlineto{\pgfqpoint{1.620675in}{2.797071in}}%
\pgfpathlineto{\pgfqpoint{1.622314in}{2.794396in}}%
\pgfpathlineto{\pgfqpoint{1.622864in}{2.791238in}}%
\pgfpathlineto{\pgfqpoint{1.625150in}{2.769566in}}%
\pgfpathlineto{\pgfqpoint{1.625627in}{2.766894in}}%
\pgfpathlineto{\pgfqpoint{1.625603in}{2.761799in}}%
\pgfpathlineto{\pgfqpoint{1.625683in}{2.757261in}}%
\pgfpathlineto{\pgfqpoint{1.624619in}{2.707434in}}%
\pgfpathlineto{\pgfqpoint{1.624068in}{2.698686in}}%
\pgfpathlineto{\pgfqpoint{1.623461in}{2.681300in}}%
\pgfpathlineto{\pgfqpoint{1.622552in}{2.671643in}}%
\pgfpathlineto{\pgfqpoint{1.619966in}{2.632642in}}%
\pgfpathlineto{\pgfqpoint{1.618522in}{2.618800in}}%
\pgfpathlineto{\pgfqpoint{1.617766in}{2.603449in}}%
\pgfpathlineto{\pgfqpoint{1.615958in}{2.576632in}}%
\pgfpathlineto{\pgfqpoint{1.613287in}{2.540394in}}%
\pgfpathlineto{\pgfqpoint{1.612470in}{2.529609in}}%
\pgfpathlineto{\pgfqpoint{1.608251in}{2.488554in}}%
\pgfpathlineto{\pgfqpoint{1.607433in}{2.470456in}}%
\pgfpathlineto{\pgfqpoint{1.604878in}{2.447344in}}%
\pgfpathlineto{\pgfqpoint{1.603441in}{2.435658in}}%
\pgfpathlineto{\pgfqpoint{1.600956in}{2.392922in}}%
\pgfpathlineto{\pgfqpoint{1.597652in}{2.368315in}}%
\pgfpathlineto{\pgfqpoint{1.596866in}{2.355436in}}%
\pgfpathlineto{\pgfqpoint{1.594005in}{2.320114in}}%
\pgfpathlineto{\pgfqpoint{1.591989in}{2.295567in}}%
\pgfpathlineto{\pgfqpoint{1.583660in}{2.206995in}}%
\pgfpathlineto{\pgfqpoint{1.582624in}{2.192746in}}%
\pgfpathlineto{\pgfqpoint{1.580720in}{2.162305in}}%
\pgfpathlineto{\pgfqpoint{1.576306in}{2.122971in}}%
\pgfpathlineto{\pgfqpoint{1.574516in}{2.094393in}}%
\pgfpathlineto{\pgfqpoint{1.570856in}{2.066657in}}%
\pgfpathlineto{\pgfqpoint{1.561439in}{1.971751in}}%
\pgfpathlineto{\pgfqpoint{1.561251in}{1.964272in}}%
\pgfpathlineto{\pgfqpoint{1.560418in}{1.949018in}}%
\pgfpathlineto{\pgfqpoint{1.556449in}{1.921561in}}%
\pgfpathlineto{\pgfqpoint{1.554802in}{1.908041in}}%
\pgfpathlineto{\pgfqpoint{1.553686in}{1.896914in}}%
\pgfpathlineto{\pgfqpoint{1.552419in}{1.883600in}}%
\pgfpathlineto{\pgfqpoint{1.551705in}{1.873005in}}%
\pgfpathlineto{\pgfqpoint{1.548756in}{1.853957in}}%
\pgfpathlineto{\pgfqpoint{1.544493in}{1.822227in}}%
\pgfpathlineto{\pgfqpoint{1.543472in}{1.811054in}}%
\pgfpathlineto{\pgfqpoint{1.541426in}{1.795200in}}%
\pgfpathlineto{\pgfqpoint{1.539765in}{1.789289in}}%
\pgfpathlineto{\pgfqpoint{1.538234in}{1.783455in}}%
\pgfpathlineto{\pgfqpoint{1.533395in}{1.750368in}}%
\pgfpathlineto{\pgfqpoint{1.532114in}{1.744833in}}%
\pgfpathlineto{\pgfqpoint{1.524230in}{1.708653in}}%
\pgfpathlineto{\pgfqpoint{1.523195in}{1.704280in}}%
\pgfpathlineto{\pgfqpoint{1.520576in}{1.697598in}}%
\pgfpathlineto{\pgfqpoint{1.518727in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{1.516493in}{1.681470in}}%
\pgfpathlineto{\pgfqpoint{1.514583in}{1.678914in}}%
\pgfpathlineto{\pgfqpoint{1.513040in}{1.674693in}}%
\pgfpathlineto{\pgfqpoint{1.510698in}{1.670974in}}%
\pgfpathlineto{\pgfqpoint{1.507401in}{1.663073in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{1.661329in}}%
\pgfpathlineto{\pgfqpoint{1.502844in}{1.659299in}}%
\pgfpathlineto{\pgfqpoint{1.498547in}{1.655750in}}%
\pgfpathlineto{\pgfqpoint{1.498465in}{1.655233in}}%
\pgfpathlineto{\pgfqpoint{1.497768in}{1.655799in}}%
\pgfpathlineto{\pgfqpoint{1.497768in}{1.655799in}}%
\pgfpathlineto{\pgfqpoint{1.496534in}{1.655450in}}%
\pgfpathlineto{\pgfqpoint{1.493997in}{1.655843in}}%
\pgfpathlineto{\pgfqpoint{1.487016in}{1.659012in}}%
\pgfpathlineto{\pgfqpoint{1.480722in}{1.665243in}}%
\pgfpathlineto{\pgfqpoint{1.479257in}{1.667597in}}%
\pgfpathlineto{\pgfqpoint{1.477712in}{1.671656in}}%
\pgfpathlineto{\pgfqpoint{1.468151in}{1.692634in}}%
\pgfpathlineto{\pgfqpoint{1.465957in}{1.704413in}}%
\pgfpathlineto{\pgfqpoint{1.465400in}{1.708214in}}%
\pgfpathlineto{\pgfqpoint{1.460439in}{1.722185in}}%
\pgfpathlineto{\pgfqpoint{1.459835in}{1.730102in}}%
\pgfpathlineto{\pgfqpoint{1.459745in}{1.734144in}}%
\pgfpathlineto{\pgfqpoint{1.456072in}{1.745840in}}%
\pgfpathlineto{\pgfqpoint{1.454394in}{1.754592in}}%
\pgfpathlineto{\pgfqpoint{1.454352in}{1.762024in}}%
\pgfpathlineto{\pgfqpoint{1.453827in}{1.772463in}}%
\pgfpathlineto{\pgfqpoint{1.451369in}{1.790511in}}%
\pgfpathlineto{\pgfqpoint{1.450232in}{1.809441in}}%
\pgfpathlineto{\pgfqpoint{1.449838in}{1.813979in}}%
\pgfpathlineto{\pgfqpoint{1.449129in}{1.821789in}}%
\pgfpathlineto{\pgfqpoint{1.448249in}{1.837340in}}%
\pgfpathlineto{\pgfqpoint{1.447458in}{1.856677in}}%
\pgfpathlineto{\pgfqpoint{1.448109in}{1.862542in}}%
\pgfpathlineto{\pgfqpoint{1.447003in}{1.890198in}}%
\pgfpathlineto{\pgfqpoint{1.448799in}{1.918146in}}%
\pgfpathlineto{\pgfqpoint{1.448986in}{1.935565in}}%
\pgfpathlineto{\pgfqpoint{1.448559in}{1.942898in}}%
\pgfpathlineto{\pgfqpoint{1.450157in}{1.948874in}}%
\pgfpathlineto{\pgfqpoint{1.452609in}{1.958719in}}%
\pgfpathlineto{\pgfqpoint{1.453097in}{1.975722in}}%
\pgfpathlineto{\pgfqpoint{1.455878in}{2.005680in}}%
\pgfpathlineto{\pgfqpoint{1.457747in}{2.021709in}}%
\pgfpathlineto{\pgfqpoint{1.458519in}{2.041683in}}%
\pgfpathlineto{\pgfqpoint{1.462161in}{2.064991in}}%
\pgfpathlineto{\pgfqpoint{1.464152in}{2.077587in}}%
\pgfpathlineto{\pgfqpoint{1.468941in}{2.120025in}}%
\pgfpathlineto{\pgfqpoint{1.470920in}{2.133600in}}%
\pgfpathlineto{\pgfqpoint{1.473708in}{2.156099in}}%
\pgfpathlineto{\pgfqpoint{1.475510in}{2.169886in}}%
\pgfpathlineto{\pgfqpoint{1.477677in}{2.185027in}}%
\pgfpathlineto{\pgfqpoint{1.479802in}{2.199261in}}%
\pgfpathlineto{\pgfqpoint{1.488892in}{2.259605in}}%
\pgfpathlineto{\pgfqpoint{1.492710in}{2.278650in}}%
\pgfpathlineto{\pgfqpoint{1.493410in}{2.293456in}}%
\pgfpathlineto{\pgfqpoint{1.496499in}{2.311064in}}%
\pgfpathlineto{\pgfqpoint{1.501806in}{2.335080in}}%
\pgfpathlineto{\pgfqpoint{1.508050in}{2.374994in}}%
\pgfpathlineto{\pgfqpoint{1.511221in}{2.392203in}}%
\pgfpathlineto{\pgfqpoint{1.517441in}{2.428332in}}%
\pgfpathlineto{\pgfqpoint{1.521608in}{2.452631in}}%
\pgfpathlineto{\pgfqpoint{1.524547in}{2.470817in}}%
\pgfpathlineto{\pgfqpoint{1.528229in}{2.483979in}}%
\pgfpathlineto{\pgfqpoint{1.529627in}{2.489807in}}%
\pgfpathlineto{\pgfqpoint{1.530353in}{2.499637in}}%
\pgfpathlineto{\pgfqpoint{1.531943in}{2.508138in}}%
\pgfpathlineto{\pgfqpoint{1.540089in}{2.544181in}}%
\pgfpathlineto{\pgfqpoint{1.540870in}{2.555007in}}%
\pgfpathlineto{\pgfqpoint{1.544790in}{2.571586in}}%
\pgfpathlineto{\pgfqpoint{1.549606in}{2.591452in}}%
\pgfpathlineto{\pgfqpoint{1.552121in}{2.606805in}}%
\pgfpathlineto{\pgfqpoint{1.556687in}{2.624282in}}%
\pgfpathlineto{\pgfqpoint{1.558350in}{2.631510in}}%
\pgfpathlineto{\pgfqpoint{1.561985in}{2.649927in}}%
\pgfpathlineto{\pgfqpoint{1.566661in}{2.666768in}}%
\pgfpathlineto{\pgfqpoint{1.568339in}{2.676022in}}%
\pgfpathlineto{\pgfqpoint{1.569855in}{2.681654in}}%
\pgfpathlineto{\pgfqpoint{1.571658in}{2.689190in}}%
\pgfpathlineto{\pgfqpoint{1.575335in}{2.702649in}}%
\pgfpathlineto{\pgfqpoint{1.576213in}{2.707976in}}%
\pgfpathlineto{\pgfqpoint{1.590450in}{2.756859in}}%
\pgfpathlineto{\pgfqpoint{1.592071in}{2.760583in}}%
\pgfpathlineto{\pgfqpoint{1.593198in}{2.763350in}}%
\pgfpathlineto{\pgfqpoint{1.596371in}{2.771389in}}%
\pgfpathlineto{\pgfqpoint{1.597206in}{2.774423in}}%
\pgfpathlineto{\pgfqpoint{1.598098in}{2.777582in}}%
\pgfpathlineto{\pgfqpoint{1.599822in}{2.781172in}}%
\pgfpathlineto{\pgfqpoint{1.608732in}{2.795662in}}%
\pgfpathlineto{\pgfqpoint{1.610813in}{2.795766in}}%
\pgfpathlineto{\pgfqpoint{1.610900in}{2.796140in}}%
\pgfpathlineto{\pgfqpoint{1.611682in}{2.795872in}}%
\pgfpathlineto{\pgfqpoint{1.611682in}{2.795872in}}%
\pgfpathlineto{\pgfqpoint{1.612873in}{2.795086in}}%
\pgfpathlineto{\pgfqpoint{1.615155in}{2.789133in}}%
\pgfpathlineto{\pgfqpoint{1.616558in}{2.781048in}}%
\pgfpathlineto{\pgfqpoint{1.617836in}{2.762498in}}%
\pgfpathlineto{\pgfqpoint{1.617754in}{2.741674in}}%
\pgfpathlineto{\pgfqpoint{1.618226in}{2.735869in}}%
\pgfpathlineto{\pgfqpoint{1.618637in}{2.721805in}}%
\pgfpathlineto{\pgfqpoint{1.617337in}{2.698938in}}%
\pgfpathlineto{\pgfqpoint{1.617521in}{2.688183in}}%
\pgfpathlineto{\pgfqpoint{1.615529in}{2.667748in}}%
\pgfpathlineto{\pgfqpoint{1.614917in}{2.643882in}}%
\pgfpathlineto{\pgfqpoint{1.613476in}{2.613614in}}%
\pgfpathlineto{\pgfqpoint{1.613669in}{2.604880in}}%
\pgfpathlineto{\pgfqpoint{1.609651in}{2.577201in}}%
\pgfpathlineto{\pgfqpoint{1.609904in}{2.558569in}}%
\pgfpathlineto{\pgfqpoint{1.609759in}{2.547880in}}%
\pgfpathlineto{\pgfqpoint{1.606122in}{2.524934in}}%
\pgfpathlineto{\pgfqpoint{1.603478in}{2.475445in}}%
\pgfpathlineto{\pgfqpoint{1.600158in}{2.441344in}}%
\pgfpathlineto{\pgfqpoint{1.597911in}{2.413985in}}%
\pgfpathlineto{\pgfqpoint{1.595065in}{2.396348in}}%
\pgfpathlineto{\pgfqpoint{1.594549in}{2.381627in}}%
\pgfpathlineto{\pgfqpoint{1.594717in}{2.360130in}}%
\pgfpathlineto{\pgfqpoint{1.593859in}{2.351478in}}%
\pgfpathlineto{\pgfqpoint{1.590585in}{2.336193in}}%
\pgfpathlineto{\pgfqpoint{1.587991in}{2.289711in}}%
\pgfpathlineto{\pgfqpoint{1.586724in}{2.275210in}}%
\pgfpathlineto{\pgfqpoint{1.585219in}{2.264031in}}%
\pgfpathlineto{\pgfqpoint{1.581175in}{2.217888in}}%
\pgfpathlineto{\pgfqpoint{1.579377in}{2.190278in}}%
\pgfpathlineto{\pgfqpoint{1.575223in}{2.161699in}}%
\pgfpathlineto{\pgfqpoint{1.573430in}{2.119246in}}%
\pgfpathlineto{\pgfqpoint{1.569078in}{2.088766in}}%
\pgfpathlineto{\pgfqpoint{1.567982in}{2.067875in}}%
\pgfpathlineto{\pgfqpoint{1.566866in}{2.046182in}}%
\pgfpathlineto{\pgfqpoint{1.560621in}{2.001123in}}%
\pgfpathlineto{\pgfqpoint{1.560646in}{1.979101in}}%
\pgfpathlineto{\pgfqpoint{1.559491in}{1.969796in}}%
\pgfpathlineto{\pgfqpoint{1.557359in}{1.955783in}}%
\pgfpathlineto{\pgfqpoint{1.554368in}{1.933988in}}%
\pgfpathlineto{\pgfqpoint{1.552770in}{1.902802in}}%
\pgfpathlineto{\pgfqpoint{1.548388in}{1.877640in}}%
\pgfpathlineto{\pgfqpoint{1.547329in}{1.872058in}}%
\pgfpathlineto{\pgfqpoint{1.542485in}{1.821056in}}%
\pgfpathlineto{\pgfqpoint{1.537321in}{1.787155in}}%
\pgfpathlineto{\pgfqpoint{1.537291in}{1.776319in}}%
\pgfpathlineto{\pgfqpoint{1.532091in}{1.760660in}}%
\pgfpathlineto{\pgfqpoint{1.530852in}{1.755822in}}%
\pgfpathlineto{\pgfqpoint{1.528647in}{1.739069in}}%
\pgfpathlineto{\pgfqpoint{1.523181in}{1.715776in}}%
\pgfpathlineto{\pgfqpoint{1.521459in}{1.709958in}}%
\pgfpathlineto{\pgfqpoint{1.514338in}{1.682377in}}%
\pgfpathlineto{\pgfqpoint{1.507987in}{1.669764in}}%
\pgfpathlineto{\pgfqpoint{1.505638in}{1.665288in}}%
\pgfpathlineto{\pgfqpoint{1.504553in}{1.662802in}}%
\pgfpathlineto{\pgfqpoint{1.502257in}{1.658134in}}%
\pgfpathlineto{\pgfqpoint{1.493890in}{1.651407in}}%
\pgfpathlineto{\pgfqpoint{1.491613in}{1.649048in}}%
\pgfpathlineto{\pgfqpoint{1.489534in}{1.648275in}}%
\pgfpathlineto{\pgfqpoint{1.486046in}{1.647827in}}%
\pgfpathlineto{\pgfqpoint{1.483115in}{1.647398in}}%
\pgfpathlineto{\pgfqpoint{1.473704in}{1.652224in}}%
\pgfpathlineto{\pgfqpoint{1.469525in}{1.659132in}}%
\pgfpathlineto{\pgfqpoint{1.468370in}{1.659974in}}%
\pgfpathlineto{\pgfqpoint{1.465580in}{1.664597in}}%
\pgfpathlineto{\pgfqpoint{1.461748in}{1.675995in}}%
\pgfpathlineto{\pgfqpoint{1.460335in}{1.678755in}}%
\pgfpathlineto{\pgfqpoint{1.458946in}{1.681538in}}%
\pgfpathlineto{\pgfqpoint{1.457201in}{1.691131in}}%
\pgfpathlineto{\pgfqpoint{1.456301in}{1.693900in}}%
\pgfpathlineto{\pgfqpoint{1.451606in}{1.723497in}}%
\pgfpathlineto{\pgfqpoint{1.451410in}{1.726535in}}%
\pgfpathlineto{\pgfqpoint{1.448982in}{1.743130in}}%
\pgfpathlineto{\pgfqpoint{1.448725in}{1.757836in}}%
\pgfpathlineto{\pgfqpoint{1.448326in}{1.766980in}}%
\pgfpathlineto{\pgfqpoint{1.446438in}{1.780119in}}%
\pgfpathlineto{\pgfqpoint{1.446761in}{1.787362in}}%
\pgfpathlineto{\pgfqpoint{1.447272in}{1.798546in}}%
\pgfpathlineto{\pgfqpoint{1.445288in}{1.816858in}}%
\pgfpathlineto{\pgfqpoint{1.445298in}{1.823404in}}%
\pgfpathlineto{\pgfqpoint{1.446628in}{1.844609in}}%
\pgfpathlineto{\pgfqpoint{1.445927in}{1.856263in}}%
\pgfpathlineto{\pgfqpoint{1.446285in}{1.868564in}}%
\pgfpathlineto{\pgfqpoint{1.447453in}{1.892488in}}%
\pgfpathlineto{\pgfqpoint{1.447075in}{1.898735in}}%
\pgfpathlineto{\pgfqpoint{1.447050in}{1.914512in}}%
\pgfpathlineto{\pgfqpoint{1.448223in}{1.936190in}}%
\pgfpathlineto{\pgfqpoint{1.448317in}{1.948340in}}%
\pgfpathlineto{\pgfqpoint{1.450150in}{1.986167in}}%
\pgfpathlineto{\pgfqpoint{1.450927in}{1.997115in}}%
\pgfpathlineto{\pgfqpoint{1.452857in}{2.024451in}}%
\pgfpathlineto{\pgfqpoint{1.453680in}{2.033875in}}%
\pgfpathlineto{\pgfqpoint{1.455379in}{2.054908in}}%
\pgfpathlineto{\pgfqpoint{1.456772in}{2.066064in}}%
\pgfpathlineto{\pgfqpoint{1.461716in}{2.116075in}}%
\pgfpathlineto{\pgfqpoint{1.465206in}{2.141631in}}%
\pgfpathlineto{\pgfqpoint{1.486039in}{2.279109in}}%
\pgfpathlineto{\pgfqpoint{1.487833in}{2.289386in}}%
\pgfpathlineto{\pgfqpoint{1.488787in}{2.298908in}}%
\pgfpathlineto{\pgfqpoint{1.513304in}{2.434182in}}%
\pgfpathlineto{\pgfqpoint{1.516174in}{2.446369in}}%
\pgfpathlineto{\pgfqpoint{1.523360in}{2.485820in}}%
\pgfpathlineto{\pgfqpoint{1.527105in}{2.500394in}}%
\pgfpathlineto{\pgfqpoint{1.528551in}{2.511259in}}%
\pgfpathlineto{\pgfqpoint{1.531050in}{2.523155in}}%
\pgfpathlineto{\pgfqpoint{1.534757in}{2.538616in}}%
\pgfpathlineto{\pgfqpoint{1.536481in}{2.543895in}}%
\pgfpathlineto{\pgfqpoint{1.542296in}{2.573476in}}%
\pgfpathlineto{\pgfqpoint{1.546171in}{2.589043in}}%
\pgfpathlineto{\pgfqpoint{1.548812in}{2.602591in}}%
\pgfpathlineto{\pgfqpoint{1.556986in}{2.633019in}}%
\pgfpathlineto{\pgfqpoint{1.558665in}{2.644314in}}%
\pgfpathlineto{\pgfqpoint{1.563838in}{2.660515in}}%
\pgfpathlineto{\pgfqpoint{1.568479in}{2.679684in}}%
\pgfpathlineto{\pgfqpoint{1.571308in}{2.690051in}}%
\pgfpathlineto{\pgfqpoint{1.576178in}{2.703655in}}%
\pgfpathlineto{\pgfqpoint{1.578264in}{2.714433in}}%
\pgfpathlineto{\pgfqpoint{1.580903in}{2.720529in}}%
\pgfpathlineto{\pgfqpoint{1.584314in}{2.729651in}}%
\pgfpathlineto{\pgfqpoint{1.586176in}{2.738543in}}%
\pgfpathlineto{\pgfqpoint{1.589705in}{2.746833in}}%
\pgfpathlineto{\pgfqpoint{1.594362in}{2.760112in}}%
\pgfpathlineto{\pgfqpoint{1.595456in}{2.763663in}}%
\pgfpathlineto{\pgfqpoint{1.597255in}{2.767358in}}%
\pgfpathlineto{\pgfqpoint{1.603725in}{2.779939in}}%
\pgfpathlineto{\pgfqpoint{1.604995in}{2.782226in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{2.789836in}}%
\pgfpathlineto{\pgfqpoint{1.616450in}{2.793884in}}%
\pgfpathlineto{\pgfqpoint{1.621159in}{2.788750in}}%
\pgfpathlineto{\pgfqpoint{1.622566in}{2.785174in}}%
\pgfpathlineto{\pgfqpoint{1.623636in}{2.781326in}}%
\pgfpathlineto{\pgfqpoint{1.624786in}{2.775703in}}%
\pgfpathlineto{\pgfqpoint{1.626121in}{2.758529in}}%
\pgfpathlineto{\pgfqpoint{1.626921in}{2.752507in}}%
\pgfpathlineto{\pgfqpoint{1.626809in}{2.719448in}}%
\pgfpathlineto{\pgfqpoint{1.626548in}{2.710334in}}%
\pgfpathlineto{\pgfqpoint{1.626544in}{2.702925in}}%
\pgfpathlineto{\pgfqpoint{1.624992in}{2.669531in}}%
\pgfpathlineto{\pgfqpoint{1.624542in}{2.640369in}}%
\pgfpathlineto{\pgfqpoint{1.624129in}{2.633961in}}%
\pgfpathlineto{\pgfqpoint{1.621179in}{2.593543in}}%
\pgfpathlineto{\pgfqpoint{1.620895in}{2.576689in}}%
\pgfpathlineto{\pgfqpoint{1.618756in}{2.557534in}}%
\pgfpathlineto{\pgfqpoint{1.617701in}{2.546980in}}%
\pgfpathlineto{\pgfqpoint{1.617020in}{2.527896in}}%
\pgfpathlineto{\pgfqpoint{1.610309in}{2.441495in}}%
\pgfpathlineto{\pgfqpoint{1.608606in}{2.417541in}}%
\pgfpathlineto{\pgfqpoint{1.606224in}{2.381635in}}%
\pgfpathlineto{\pgfqpoint{1.583751in}{2.127404in}}%
\pgfpathlineto{\pgfqpoint{1.582904in}{2.112334in}}%
\pgfpathlineto{\pgfqpoint{1.582002in}{2.090859in}}%
\pgfpathlineto{\pgfqpoint{1.577475in}{2.052954in}}%
\pgfpathlineto{\pgfqpoint{1.576262in}{2.040995in}}%
\pgfpathlineto{\pgfqpoint{1.574292in}{2.014899in}}%
\pgfpathlineto{\pgfqpoint{1.573562in}{1.998366in}}%
\pgfpathlineto{\pgfqpoint{1.572107in}{1.987946in}}%
\pgfpathlineto{\pgfqpoint{1.569789in}{1.975064in}}%
\pgfpathlineto{\pgfqpoint{1.568807in}{1.962491in}}%
\pgfpathlineto{\pgfqpoint{1.566686in}{1.936202in}}%
\pgfpathlineto{\pgfqpoint{1.565329in}{1.922607in}}%
\pgfpathlineto{\pgfqpoint{1.554003in}{1.835029in}}%
\pgfpathlineto{\pgfqpoint{1.552515in}{1.825009in}}%
\pgfpathlineto{\pgfqpoint{1.548596in}{1.786748in}}%
\pgfpathlineto{\pgfqpoint{1.546743in}{1.779981in}}%
\pgfpathlineto{\pgfqpoint{1.543350in}{1.764719in}}%
\pgfpathlineto{\pgfqpoint{1.542835in}{1.754856in}}%
\pgfpathlineto{\pgfqpoint{1.540681in}{1.744072in}}%
\pgfpathlineto{\pgfqpoint{1.539142in}{1.736866in}}%
\pgfpathlineto{\pgfqpoint{1.536764in}{1.726078in}}%
\pgfpathlineto{\pgfqpoint{1.534855in}{1.720365in}}%
\pgfpathlineto{\pgfqpoint{1.530075in}{1.698665in}}%
\pgfpathlineto{\pgfqpoint{1.520675in}{1.668948in}}%
\pgfpathlineto{\pgfqpoint{1.517270in}{1.661910in}}%
\pgfpathlineto{\pgfqpoint{1.512623in}{1.654071in}}%
\pgfpathlineto{\pgfqpoint{1.511419in}{1.652557in}}%
\pgfpathlineto{\pgfqpoint{1.500899in}{1.643716in}}%
\pgfpathlineto{\pgfqpoint{1.497758in}{1.642882in}}%
\pgfpathlineto{\pgfqpoint{1.496379in}{1.642240in}}%
\pgfpathlineto{\pgfqpoint{1.494875in}{1.642958in}}%
\pgfpathlineto{\pgfqpoint{1.491578in}{1.643974in}}%
\pgfpathlineto{\pgfqpoint{1.486687in}{1.647092in}}%
\pgfpathlineto{\pgfqpoint{1.479886in}{1.655952in}}%
\pgfpathlineto{\pgfqpoint{1.477759in}{1.659089in}}%
\pgfpathlineto{\pgfqpoint{1.474810in}{1.666724in}}%
\pgfpathlineto{\pgfqpoint{1.473102in}{1.670689in}}%
\pgfpathlineto{\pgfqpoint{1.469159in}{1.677276in}}%
\pgfpathlineto{\pgfqpoint{1.466609in}{1.687128in}}%
\pgfpathlineto{\pgfqpoint{1.465582in}{1.690032in}}%
\pgfpathlineto{\pgfqpoint{1.459962in}{1.712297in}}%
\pgfpathlineto{\pgfqpoint{1.459423in}{1.714829in}}%
\pgfpathlineto{\pgfqpoint{1.455074in}{1.733284in}}%
\pgfpathlineto{\pgfqpoint{1.451518in}{1.754783in}}%
\pgfpathlineto{\pgfqpoint{1.450081in}{1.762128in}}%
\pgfpathlineto{\pgfqpoint{1.450244in}{1.770564in}}%
\pgfpathlineto{\pgfqpoint{1.448351in}{1.789362in}}%
\pgfpathlineto{\pgfqpoint{1.448013in}{1.805061in}}%
\pgfpathlineto{\pgfqpoint{1.448013in}{1.814086in}}%
\pgfpathlineto{\pgfqpoint{1.447514in}{1.843912in}}%
\pgfpathlineto{\pgfqpoint{1.452479in}{1.942469in}}%
\pgfpathlineto{\pgfqpoint{1.453344in}{1.952969in}}%
\pgfpathlineto{\pgfqpoint{1.454005in}{1.962549in}}%
\pgfpathlineto{\pgfqpoint{1.454924in}{1.970651in}}%
\pgfpathlineto{\pgfqpoint{1.456014in}{1.991479in}}%
\pgfpathlineto{\pgfqpoint{1.457845in}{2.004197in}}%
\pgfpathlineto{\pgfqpoint{1.459388in}{2.014691in}}%
\pgfpathlineto{\pgfqpoint{1.460069in}{2.029792in}}%
\pgfpathlineto{\pgfqpoint{1.462553in}{2.057450in}}%
\pgfpathlineto{\pgfqpoint{1.465510in}{2.075463in}}%
\pgfpathlineto{\pgfqpoint{1.466424in}{2.094104in}}%
\pgfpathlineto{\pgfqpoint{1.467768in}{2.108060in}}%
\pgfpathlineto{\pgfqpoint{1.469824in}{2.120252in}}%
\pgfpathlineto{\pgfqpoint{1.471217in}{2.130387in}}%
\pgfpathlineto{\pgfqpoint{1.472670in}{2.140285in}}%
\pgfpathlineto{\pgfqpoint{1.473346in}{2.154740in}}%
\pgfpathlineto{\pgfqpoint{1.474502in}{2.163091in}}%
\pgfpathlineto{\pgfqpoint{1.476856in}{2.176758in}}%
\pgfpathlineto{\pgfqpoint{1.479716in}{2.202761in}}%
\pgfpathlineto{\pgfqpoint{1.483627in}{2.234642in}}%
\pgfpathlineto{\pgfqpoint{1.488634in}{2.268486in}}%
\pgfpathlineto{\pgfqpoint{1.493908in}{2.309968in}}%
\pgfpathlineto{\pgfqpoint{1.496230in}{2.322955in}}%
\pgfpathlineto{\pgfqpoint{1.497880in}{2.336650in}}%
\pgfpathlineto{\pgfqpoint{1.498775in}{2.345913in}}%
\pgfpathlineto{\pgfqpoint{1.500939in}{2.360539in}}%
\pgfpathlineto{\pgfqpoint{1.503264in}{2.375242in}}%
\pgfpathlineto{\pgfqpoint{1.506015in}{2.386985in}}%
\pgfpathlineto{\pgfqpoint{1.507767in}{2.403167in}}%
\pgfpathlineto{\pgfqpoint{1.508610in}{2.408996in}}%
\pgfpathlineto{\pgfqpoint{1.511244in}{2.427492in}}%
\pgfpathlineto{\pgfqpoint{1.514499in}{2.448659in}}%
\pgfpathlineto{\pgfqpoint{1.516067in}{2.457015in}}%
\pgfpathlineto{\pgfqpoint{1.517753in}{2.467347in}}%
\pgfpathlineto{\pgfqpoint{1.519629in}{2.477556in}}%
\pgfpathlineto{\pgfqpoint{1.526886in}{2.515264in}}%
\pgfpathlineto{\pgfqpoint{1.529032in}{2.526979in}}%
\pgfpathlineto{\pgfqpoint{1.533885in}{2.549253in}}%
\pgfpathlineto{\pgfqpoint{1.536134in}{2.561194in}}%
\pgfpathlineto{\pgfqpoint{1.550928in}{2.623534in}}%
\pgfpathlineto{\pgfqpoint{1.552611in}{2.630425in}}%
\pgfpathlineto{\pgfqpoint{1.554949in}{2.639520in}}%
\pgfpathlineto{\pgfqpoint{1.557632in}{2.651291in}}%
\pgfpathlineto{\pgfqpoint{1.561239in}{2.663255in}}%
\pgfpathlineto{\pgfqpoint{1.566393in}{2.681721in}}%
\pgfpathlineto{\pgfqpoint{1.568084in}{2.690098in}}%
\pgfpathlineto{\pgfqpoint{1.572958in}{2.705213in}}%
\pgfpathlineto{\pgfqpoint{1.576705in}{2.715763in}}%
\pgfpathlineto{\pgfqpoint{1.580205in}{2.729239in}}%
\pgfpathlineto{\pgfqpoint{1.582878in}{2.733960in}}%
\pgfpathlineto{\pgfqpoint{1.585077in}{2.738424in}}%
\pgfpathlineto{\pgfqpoint{1.590076in}{2.756218in}}%
\pgfpathlineto{\pgfqpoint{1.593156in}{2.759808in}}%
\pgfpathlineto{\pgfqpoint{1.594348in}{2.765263in}}%
\pgfpathlineto{\pgfqpoint{1.596238in}{2.770598in}}%
\pgfpathlineto{\pgfqpoint{1.598252in}{2.774143in}}%
\pgfpathlineto{\pgfqpoint{1.599889in}{2.775955in}}%
\pgfpathlineto{\pgfqpoint{1.601248in}{2.780959in}}%
\pgfpathlineto{\pgfqpoint{1.602528in}{2.784624in}}%
\pgfpathlineto{\pgfqpoint{1.604372in}{2.786253in}}%
\pgfpathlineto{\pgfqpoint{1.606724in}{2.787569in}}%
\pgfpathlineto{\pgfqpoint{1.607888in}{2.790099in}}%
\pgfpathlineto{\pgfqpoint{1.609255in}{2.792176in}}%
\pgfpathlineto{\pgfqpoint{1.612678in}{2.793866in}}%
\pgfpathlineto{\pgfqpoint{1.612696in}{2.794248in}}%
\pgfpathlineto{\pgfqpoint{1.613062in}{2.793968in}}%
\pgfpathlineto{\pgfqpoint{1.613062in}{2.793968in}}%
\pgfpathlineto{\pgfqpoint{1.616217in}{2.791916in}}%
\pgfpathlineto{\pgfqpoint{1.617183in}{2.790060in}}%
\pgfpathlineto{\pgfqpoint{1.619670in}{2.781704in}}%
\pgfpathlineto{\pgfqpoint{1.620165in}{2.778916in}}%
\pgfpathlineto{\pgfqpoint{1.621016in}{2.775712in}}%
\pgfpathlineto{\pgfqpoint{1.622171in}{2.769080in}}%
\pgfpathlineto{\pgfqpoint{1.621366in}{2.762832in}}%
\pgfpathlineto{\pgfqpoint{1.622642in}{2.747915in}}%
\pgfpathlineto{\pgfqpoint{1.622617in}{2.738116in}}%
\pgfpathlineto{\pgfqpoint{1.622650in}{2.734089in}}%
\pgfpathlineto{\pgfqpoint{1.622755in}{2.722931in}}%
\pgfpathlineto{\pgfqpoint{1.620235in}{2.666207in}}%
\pgfpathlineto{\pgfqpoint{1.619917in}{2.655723in}}%
\pgfpathlineto{\pgfqpoint{1.618912in}{2.646045in}}%
\pgfpathlineto{\pgfqpoint{1.617747in}{2.632639in}}%
\pgfpathlineto{\pgfqpoint{1.617502in}{2.620770in}}%
\pgfpathlineto{\pgfqpoint{1.605179in}{2.457063in}}%
\pgfpathlineto{\pgfqpoint{1.603917in}{2.442003in}}%
\pgfpathlineto{\pgfqpoint{1.602151in}{2.426810in}}%
\pgfpathlineto{\pgfqpoint{1.596154in}{2.353734in}}%
\pgfpathlineto{\pgfqpoint{1.595414in}{2.343919in}}%
\pgfpathlineto{\pgfqpoint{1.593613in}{2.318415in}}%
\pgfpathlineto{\pgfqpoint{1.588938in}{2.258667in}}%
\pgfpathlineto{\pgfqpoint{1.587045in}{2.238033in}}%
\pgfpathlineto{\pgfqpoint{1.580742in}{2.167489in}}%
\pgfpathlineto{\pgfqpoint{1.579957in}{2.153217in}}%
\pgfpathlineto{\pgfqpoint{1.562967in}{1.989720in}}%
\pgfpathlineto{\pgfqpoint{1.560702in}{1.969345in}}%
\pgfpathlineto{\pgfqpoint{1.556876in}{1.934538in}}%
\pgfpathlineto{\pgfqpoint{1.553544in}{1.905544in}}%
\pgfpathlineto{\pgfqpoint{1.551423in}{1.891131in}}%
\pgfpathlineto{\pgfqpoint{1.548922in}{1.872349in}}%
\pgfpathlineto{\pgfqpoint{1.546615in}{1.859006in}}%
\pgfpathlineto{\pgfqpoint{1.544603in}{1.844329in}}%
\pgfpathlineto{\pgfqpoint{1.542207in}{1.828941in}}%
\pgfpathlineto{\pgfqpoint{1.537986in}{1.807352in}}%
\pgfpathlineto{\pgfqpoint{1.536538in}{1.797283in}}%
\pgfpathlineto{\pgfqpoint{1.531526in}{1.771994in}}%
\pgfpathlineto{\pgfqpoint{1.528820in}{1.762533in}}%
\pgfpathlineto{\pgfqpoint{1.524618in}{1.744618in}}%
\pgfpathlineto{\pgfqpoint{1.518430in}{1.721957in}}%
\pgfpathlineto{\pgfqpoint{1.515290in}{1.717694in}}%
\pgfpathlineto{\pgfqpoint{1.514118in}{1.715525in}}%
\pgfpathlineto{\pgfqpoint{1.510287in}{1.701402in}}%
\pgfpathlineto{\pgfqpoint{1.505964in}{1.693308in}}%
\pgfpathlineto{\pgfqpoint{1.503985in}{1.691126in}}%
\pgfpathlineto{\pgfqpoint{1.503013in}{1.689667in}}%
\pgfpathlineto{\pgfqpoint{1.502084in}{1.686474in}}%
\pgfpathlineto{\pgfqpoint{1.495971in}{1.679526in}}%
\pgfpathlineto{\pgfqpoint{1.495010in}{1.679521in}}%
\pgfpathlineto{\pgfqpoint{1.494844in}{1.679190in}}%
\pgfpathlineto{\pgfqpoint{1.492983in}{1.679092in}}%
\pgfpathlineto{\pgfqpoint{1.491058in}{1.677521in}}%
\pgfpathlineto{\pgfqpoint{1.489369in}{1.676046in}}%
\pgfpathlineto{\pgfqpoint{1.487070in}{1.676193in}}%
\pgfpathlineto{\pgfqpoint{1.482990in}{1.678938in}}%
\pgfpathlineto{\pgfqpoint{1.481562in}{1.679253in}}%
\pgfpathlineto{\pgfqpoint{1.476825in}{1.682804in}}%
\pgfpathlineto{\pgfqpoint{1.472826in}{1.690587in}}%
\pgfpathlineto{\pgfqpoint{1.471672in}{1.691635in}}%
\pgfpathlineto{\pgfqpoint{1.471697in}{1.691748in}}%
\pgfpathlineto{\pgfqpoint{1.463009in}{1.724032in}}%
\pgfpathlineto{\pgfqpoint{1.462486in}{1.727160in}}%
\pgfpathlineto{\pgfqpoint{1.458701in}{1.740771in}}%
\pgfpathlineto{\pgfqpoint{1.453415in}{1.799792in}}%
\pgfpathlineto{\pgfqpoint{1.452904in}{1.805444in}}%
\pgfpathlineto{\pgfqpoint{1.452381in}{1.824101in}}%
\pgfpathlineto{\pgfqpoint{1.451910in}{1.832954in}}%
\pgfpathlineto{\pgfqpoint{1.451982in}{1.840736in}}%
\pgfpathlineto{\pgfqpoint{1.451361in}{1.847914in}}%
\pgfpathlineto{\pgfqpoint{1.450423in}{1.865222in}}%
\pgfpathlineto{\pgfqpoint{1.453765in}{1.978338in}}%
\pgfpathlineto{\pgfqpoint{1.459742in}{2.041636in}}%
\pgfpathlineto{\pgfqpoint{1.460839in}{2.050207in}}%
\pgfpathlineto{\pgfqpoint{1.464017in}{2.084315in}}%
\pgfpathlineto{\pgfqpoint{1.469667in}{2.125245in}}%
\pgfpathlineto{\pgfqpoint{1.473458in}{2.150759in}}%
\pgfpathlineto{\pgfqpoint{1.480584in}{2.197920in}}%
\pgfpathlineto{\pgfqpoint{1.482698in}{2.211763in}}%
\pgfpathlineto{\pgfqpoint{1.484621in}{2.221508in}}%
\pgfpathlineto{\pgfqpoint{1.486377in}{2.234084in}}%
\pgfpathlineto{\pgfqpoint{1.488307in}{2.245522in}}%
\pgfpathlineto{\pgfqpoint{1.492355in}{2.267160in}}%
\pgfpathlineto{\pgfqpoint{1.494718in}{2.281767in}}%
\pgfpathlineto{\pgfqpoint{1.497528in}{2.297823in}}%
\pgfpathlineto{\pgfqpoint{1.500056in}{2.312007in}}%
\pgfpathlineto{\pgfqpoint{1.532349in}{2.481801in}}%
\pgfpathlineto{\pgfqpoint{1.535798in}{2.495655in}}%
\pgfpathlineto{\pgfqpoint{1.539043in}{2.513154in}}%
\pgfpathlineto{\pgfqpoint{1.547378in}{2.551745in}}%
\pgfpathlineto{\pgfqpoint{1.552490in}{2.576273in}}%
\pgfpathlineto{\pgfqpoint{1.560289in}{2.612584in}}%
\pgfpathlineto{\pgfqpoint{1.563467in}{2.622965in}}%
\pgfpathlineto{\pgfqpoint{1.573355in}{2.665076in}}%
\pgfpathlineto{\pgfqpoint{1.579337in}{2.688045in}}%
\pgfpathlineto{\pgfqpoint{1.583779in}{2.703135in}}%
\pgfpathlineto{\pgfqpoint{1.585898in}{2.711887in}}%
\pgfpathlineto{\pgfqpoint{1.591857in}{2.732725in}}%
\pgfpathlineto{\pgfqpoint{1.593214in}{2.736662in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{2.746061in}}%
\pgfpathlineto{\pgfqpoint{1.600739in}{2.758168in}}%
\pgfpathlineto{\pgfqpoint{1.602050in}{2.760173in}}%
\pgfpathlineto{\pgfqpoint{1.603573in}{2.765193in}}%
\pgfpathlineto{\pgfqpoint{1.608448in}{2.774274in}}%
\pgfpathlineto{\pgfqpoint{1.609197in}{2.776214in}}%
\pgfpathlineto{\pgfqpoint{1.610769in}{2.778927in}}%
\pgfpathlineto{\pgfqpoint{1.613028in}{2.780149in}}%
\pgfpathlineto{\pgfqpoint{1.617244in}{2.781583in}}%
\pgfpathlineto{\pgfqpoint{1.619679in}{2.778121in}}%
\pgfpathlineto{\pgfqpoint{1.621173in}{2.771854in}}%
\pgfpathlineto{\pgfqpoint{1.621828in}{2.769156in}}%
\pgfpathlineto{\pgfqpoint{1.622407in}{2.762109in}}%
\pgfpathlineto{\pgfqpoint{1.622204in}{2.759821in}}%
\pgfpathlineto{\pgfqpoint{1.624028in}{2.727743in}}%
\pgfpathlineto{\pgfqpoint{1.623244in}{2.716617in}}%
\pgfpathlineto{\pgfqpoint{1.623324in}{2.710893in}}%
\pgfpathlineto{\pgfqpoint{1.622449in}{2.682177in}}%
\pgfpathlineto{\pgfqpoint{1.621611in}{2.658195in}}%
\pgfpathlineto{\pgfqpoint{1.621152in}{2.652652in}}%
\pgfpathlineto{\pgfqpoint{1.615781in}{2.569125in}}%
\pgfpathlineto{\pgfqpoint{1.614645in}{2.557274in}}%
\pgfpathlineto{\pgfqpoint{1.611556in}{2.524017in}}%
\pgfpathlineto{\pgfqpoint{1.609003in}{2.484368in}}%
\pgfpathlineto{\pgfqpoint{1.605405in}{2.445206in}}%
\pgfpathlineto{\pgfqpoint{1.604316in}{2.431778in}}%
\pgfpathlineto{\pgfqpoint{1.602339in}{2.408055in}}%
\pgfpathlineto{\pgfqpoint{1.600634in}{2.387332in}}%
\pgfpathlineto{\pgfqpoint{1.597354in}{2.346785in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{2.321977in}}%
\pgfpathlineto{\pgfqpoint{1.593196in}{2.299521in}}%
\pgfpathlineto{\pgfqpoint{1.591539in}{2.281357in}}%
\pgfpathlineto{\pgfqpoint{1.587445in}{2.234443in}}%
\pgfpathlineto{\pgfqpoint{1.585874in}{2.218609in}}%
\pgfpathlineto{\pgfqpoint{1.584787in}{2.208422in}}%
\pgfpathlineto{\pgfqpoint{1.582053in}{2.180721in}}%
\pgfpathlineto{\pgfqpoint{1.580590in}{2.156097in}}%
\pgfpathlineto{\pgfqpoint{1.579096in}{2.143709in}}%
\pgfpathlineto{\pgfqpoint{1.577296in}{2.126144in}}%
\pgfpathlineto{\pgfqpoint{1.576208in}{2.112673in}}%
\pgfpathlineto{\pgfqpoint{1.574232in}{2.093161in}}%
\pgfpathlineto{\pgfqpoint{1.571817in}{2.060424in}}%
\pgfpathlineto{\pgfqpoint{1.568152in}{2.032688in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{2.023566in}}%
\pgfpathlineto{\pgfqpoint{1.565074in}{1.993881in}}%
\pgfpathlineto{\pgfqpoint{1.564269in}{1.985881in}}%
\pgfpathlineto{\pgfqpoint{1.561589in}{1.961250in}}%
\pgfpathlineto{\pgfqpoint{1.552095in}{1.867336in}}%
\pgfpathlineto{\pgfqpoint{1.550954in}{1.857950in}}%
\pgfpathlineto{\pgfqpoint{1.548940in}{1.845219in}}%
\pgfpathlineto{\pgfqpoint{1.546068in}{1.825221in}}%
\pgfpathlineto{\pgfqpoint{1.544232in}{1.810067in}}%
\pgfpathlineto{\pgfqpoint{1.542093in}{1.791284in}}%
\pgfpathlineto{\pgfqpoint{1.539363in}{1.779666in}}%
\pgfpathlineto{\pgfqpoint{1.536458in}{1.757630in}}%
\pgfpathlineto{\pgfqpoint{1.530458in}{1.729668in}}%
\pgfpathlineto{\pgfqpoint{1.528733in}{1.720670in}}%
\pgfpathlineto{\pgfqpoint{1.527889in}{1.712127in}}%
\pgfpathlineto{\pgfqpoint{1.521179in}{1.691270in}}%
\pgfpathlineto{\pgfqpoint{1.519344in}{1.686967in}}%
\pgfpathlineto{\pgfqpoint{1.515486in}{1.673871in}}%
\pgfpathlineto{\pgfqpoint{1.511176in}{1.667994in}}%
\pgfpathlineto{\pgfqpoint{1.509646in}{1.665945in}}%
\pgfpathlineto{\pgfqpoint{1.508773in}{1.662478in}}%
\pgfpathlineto{\pgfqpoint{1.506883in}{1.659766in}}%
\pgfpathlineto{\pgfqpoint{1.497010in}{1.654073in}}%
\pgfpathlineto{\pgfqpoint{1.495383in}{1.653690in}}%
\pgfpathlineto{\pgfqpoint{1.489464in}{1.655397in}}%
\pgfpathlineto{\pgfqpoint{1.478500in}{1.666563in}}%
\pgfpathlineto{\pgfqpoint{1.475260in}{1.672537in}}%
\pgfpathlineto{\pgfqpoint{1.473960in}{1.675348in}}%
\pgfpathlineto{\pgfqpoint{1.470661in}{1.680446in}}%
\pgfpathlineto{\pgfqpoint{1.463065in}{1.701447in}}%
\pgfpathlineto{\pgfqpoint{1.461545in}{1.705416in}}%
\pgfpathlineto{\pgfqpoint{1.460043in}{1.713794in}}%
\pgfpathlineto{\pgfqpoint{1.454164in}{1.751232in}}%
\pgfpathlineto{\pgfqpoint{1.452773in}{1.763843in}}%
\pgfpathlineto{\pgfqpoint{1.451821in}{1.770505in}}%
\pgfpathlineto{\pgfqpoint{1.452206in}{1.786046in}}%
\pgfpathlineto{\pgfqpoint{1.451520in}{1.834195in}}%
\pgfpathlineto{\pgfqpoint{1.455108in}{1.918595in}}%
\pgfpathlineto{\pgfqpoint{1.455036in}{1.925582in}}%
\pgfpathlineto{\pgfqpoint{1.455419in}{1.938465in}}%
\pgfpathlineto{\pgfqpoint{1.458695in}{1.969500in}}%
\pgfpathlineto{\pgfqpoint{1.460782in}{2.005389in}}%
\pgfpathlineto{\pgfqpoint{1.462197in}{2.015693in}}%
\pgfpathlineto{\pgfqpoint{1.464128in}{2.034197in}}%
\pgfpathlineto{\pgfqpoint{1.467586in}{2.070772in}}%
\pgfpathlineto{\pgfqpoint{1.468403in}{2.076621in}}%
\pgfpathlineto{\pgfqpoint{1.472000in}{2.111760in}}%
\pgfpathlineto{\pgfqpoint{1.472418in}{2.119872in}}%
\pgfpathlineto{\pgfqpoint{1.476847in}{2.153157in}}%
\pgfpathlineto{\pgfqpoint{1.482401in}{2.200683in}}%
\pgfpathlineto{\pgfqpoint{1.483622in}{2.212757in}}%
\pgfpathlineto{\pgfqpoint{1.485470in}{2.227580in}}%
\pgfpathlineto{\pgfqpoint{1.487059in}{2.244407in}}%
\pgfpathlineto{\pgfqpoint{1.488825in}{2.254526in}}%
\pgfpathlineto{\pgfqpoint{1.491034in}{2.267121in}}%
\pgfpathlineto{\pgfqpoint{1.494854in}{2.303564in}}%
\pgfpathlineto{\pgfqpoint{1.496793in}{2.315564in}}%
\pgfpathlineto{\pgfqpoint{1.500516in}{2.333245in}}%
\pgfpathlineto{\pgfqpoint{1.503950in}{2.359803in}}%
\pgfpathlineto{\pgfqpoint{1.505411in}{2.370299in}}%
\pgfpathlineto{\pgfqpoint{1.509823in}{2.392959in}}%
\pgfpathlineto{\pgfqpoint{1.512415in}{2.405206in}}%
\pgfpathlineto{\pgfqpoint{1.514063in}{2.417780in}}%
\pgfpathlineto{\pgfqpoint{1.516291in}{2.429530in}}%
\pgfpathlineto{\pgfqpoint{1.522599in}{2.461611in}}%
\pgfpathlineto{\pgfqpoint{1.525906in}{2.481971in}}%
\pgfpathlineto{\pgfqpoint{1.532324in}{2.512182in}}%
\pgfpathlineto{\pgfqpoint{1.536463in}{2.532612in}}%
\pgfpathlineto{\pgfqpoint{1.548068in}{2.584976in}}%
\pgfpathlineto{\pgfqpoint{1.550641in}{2.595848in}}%
\pgfpathlineto{\pgfqpoint{1.553145in}{2.608079in}}%
\pgfpathlineto{\pgfqpoint{1.554948in}{2.619053in}}%
\pgfpathlineto{\pgfqpoint{1.557065in}{2.625468in}}%
\pgfpathlineto{\pgfqpoint{1.558978in}{2.632788in}}%
\pgfpathlineto{\pgfqpoint{1.560880in}{2.640573in}}%
\pgfpathlineto{\pgfqpoint{1.577932in}{2.705028in}}%
\pgfpathlineto{\pgfqpoint{1.579638in}{2.711428in}}%
\pgfpathlineto{\pgfqpoint{1.581558in}{2.719254in}}%
\pgfpathlineto{\pgfqpoint{1.584288in}{2.729381in}}%
\pgfpathlineto{\pgfqpoint{1.587806in}{2.736973in}}%
\pgfpathlineto{\pgfqpoint{1.588889in}{2.743225in}}%
\pgfpathlineto{\pgfqpoint{1.596416in}{2.764463in}}%
\pgfpathlineto{\pgfqpoint{1.599299in}{2.771875in}}%
\pgfpathlineto{\pgfqpoint{1.611429in}{2.793718in}}%
\pgfpathlineto{\pgfqpoint{1.613788in}{2.794780in}}%
\pgfpathlineto{\pgfqpoint{1.613840in}{2.794778in}}%
\pgfpathlineto{\pgfqpoint{1.613851in}{2.794879in}}%
\pgfpathlineto{\pgfqpoint{1.613851in}{2.794879in}}%
\pgfpathlineto{\pgfqpoint{1.614826in}{2.795899in}}%
\pgfpathlineto{\pgfqpoint{1.616627in}{2.794857in}}%
\pgfpathlineto{\pgfqpoint{1.617932in}{2.793015in}}%
\pgfpathlineto{\pgfqpoint{1.619056in}{2.792596in}}%
\pgfpathlineto{\pgfqpoint{1.620081in}{2.791057in}}%
\pgfpathlineto{\pgfqpoint{1.621506in}{2.782534in}}%
\pgfpathlineto{\pgfqpoint{1.622358in}{2.780032in}}%
\pgfpathlineto{\pgfqpoint{1.623249in}{2.770118in}}%
\pgfpathlineto{\pgfqpoint{1.623473in}{2.765534in}}%
\pgfpathlineto{\pgfqpoint{1.623786in}{2.760589in}}%
\pgfpathlineto{\pgfqpoint{1.624586in}{2.739922in}}%
\pgfpathlineto{\pgfqpoint{1.624500in}{2.735793in}}%
\pgfpathlineto{\pgfqpoint{1.620955in}{2.646794in}}%
\pgfpathlineto{\pgfqpoint{1.620179in}{2.640757in}}%
\pgfpathlineto{\pgfqpoint{1.619325in}{2.621517in}}%
\pgfpathlineto{\pgfqpoint{1.619495in}{2.609489in}}%
\pgfpathlineto{\pgfqpoint{1.618546in}{2.601745in}}%
\pgfpathlineto{\pgfqpoint{1.617460in}{2.593241in}}%
\pgfpathlineto{\pgfqpoint{1.614253in}{2.542393in}}%
\pgfpathlineto{\pgfqpoint{1.604220in}{2.412978in}}%
\pgfpathlineto{\pgfqpoint{1.602948in}{2.399801in}}%
\pgfpathlineto{\pgfqpoint{1.602300in}{2.382684in}}%
\pgfpathlineto{\pgfqpoint{1.600940in}{2.368093in}}%
\pgfpathlineto{\pgfqpoint{1.600002in}{2.350072in}}%
\pgfpathlineto{\pgfqpoint{1.598236in}{2.337879in}}%
\pgfpathlineto{\pgfqpoint{1.588473in}{2.213335in}}%
\pgfpathlineto{\pgfqpoint{1.587360in}{2.201398in}}%
\pgfpathlineto{\pgfqpoint{1.583607in}{2.166715in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{2.143004in}}%
\pgfpathlineto{\pgfqpoint{1.559260in}{1.914362in}}%
\pgfpathlineto{\pgfqpoint{1.558231in}{1.901492in}}%
\pgfpathlineto{\pgfqpoint{1.555326in}{1.879211in}}%
\pgfpathlineto{\pgfqpoint{1.552046in}{1.853870in}}%
\pgfpathlineto{\pgfqpoint{1.550511in}{1.835813in}}%
\pgfpathlineto{\pgfqpoint{1.548547in}{1.825882in}}%
\pgfpathlineto{\pgfqpoint{1.545646in}{1.807370in}}%
\pgfpathlineto{\pgfqpoint{1.543465in}{1.797555in}}%
\pgfpathlineto{\pgfqpoint{1.541519in}{1.773589in}}%
\pgfpathlineto{\pgfqpoint{1.536237in}{1.755335in}}%
\pgfpathlineto{\pgfqpoint{1.531771in}{1.724959in}}%
\pgfpathlineto{\pgfqpoint{1.525233in}{1.706559in}}%
\pgfpathlineto{\pgfqpoint{1.523904in}{1.697479in}}%
\pgfpathlineto{\pgfqpoint{1.513824in}{1.672848in}}%
\pgfpathlineto{\pgfqpoint{1.512476in}{1.671627in}}%
\pgfpathlineto{\pgfqpoint{1.511557in}{1.670063in}}%
\pgfpathlineto{\pgfqpoint{1.510673in}{1.668076in}}%
\pgfpathlineto{\pgfqpoint{1.504151in}{1.663156in}}%
\pgfpathlineto{\pgfqpoint{1.502488in}{1.661089in}}%
\pgfpathlineto{\pgfqpoint{1.501151in}{1.659890in}}%
\pgfpathlineto{\pgfqpoint{1.499569in}{1.659677in}}%
\pgfpathlineto{\pgfqpoint{1.496370in}{1.659751in}}%
\pgfpathlineto{\pgfqpoint{1.492572in}{1.660273in}}%
\pgfpathlineto{\pgfqpoint{1.489723in}{1.662256in}}%
\pgfpathlineto{\pgfqpoint{1.482807in}{1.669781in}}%
\pgfpathlineto{\pgfqpoint{1.474845in}{1.685703in}}%
\pgfpathlineto{\pgfqpoint{1.467854in}{1.705704in}}%
\pgfpathlineto{\pgfqpoint{1.460916in}{1.733620in}}%
\pgfpathlineto{\pgfqpoint{1.460692in}{1.738225in}}%
\pgfpathlineto{\pgfqpoint{1.460239in}{1.748421in}}%
\pgfpathlineto{\pgfqpoint{1.457847in}{1.755731in}}%
\pgfpathlineto{\pgfqpoint{1.456179in}{1.764817in}}%
\pgfpathlineto{\pgfqpoint{1.455769in}{1.774184in}}%
\pgfpathlineto{\pgfqpoint{1.455561in}{1.783800in}}%
\pgfpathlineto{\pgfqpoint{1.455059in}{1.788671in}}%
\pgfpathlineto{\pgfqpoint{1.451420in}{1.806919in}}%
\pgfpathlineto{\pgfqpoint{1.451308in}{1.818422in}}%
\pgfpathlineto{\pgfqpoint{1.451007in}{1.828708in}}%
\pgfpathlineto{\pgfqpoint{1.449947in}{1.838830in}}%
\pgfpathlineto{\pgfqpoint{1.448517in}{1.857834in}}%
\pgfpathlineto{\pgfqpoint{1.448611in}{1.892532in}}%
\pgfpathlineto{\pgfqpoint{1.447855in}{1.901331in}}%
\pgfpathlineto{\pgfqpoint{1.447423in}{1.907727in}}%
\pgfpathlineto{\pgfqpoint{1.450557in}{1.939971in}}%
\pgfpathlineto{\pgfqpoint{1.451378in}{1.944000in}}%
\pgfpathlineto{\pgfqpoint{1.453666in}{1.985685in}}%
\pgfpathlineto{\pgfqpoint{1.455162in}{1.994580in}}%
\pgfpathlineto{\pgfqpoint{1.456982in}{2.013689in}}%
\pgfpathlineto{\pgfqpoint{1.457332in}{2.026698in}}%
\pgfpathlineto{\pgfqpoint{1.458037in}{2.034117in}}%
\pgfpathlineto{\pgfqpoint{1.463279in}{2.062213in}}%
\pgfpathlineto{\pgfqpoint{1.465997in}{2.088342in}}%
\pgfpathlineto{\pgfqpoint{1.470360in}{2.112458in}}%
\pgfpathlineto{\pgfqpoint{1.473052in}{2.134888in}}%
\pgfpathlineto{\pgfqpoint{1.491095in}{2.245657in}}%
\pgfpathlineto{\pgfqpoint{1.513400in}{2.377881in}}%
\pgfpathlineto{\pgfqpoint{1.518167in}{2.401441in}}%
\pgfpathlineto{\pgfqpoint{1.524030in}{2.438170in}}%
\pgfpathlineto{\pgfqpoint{1.527501in}{2.452471in}}%
\pgfpathlineto{\pgfqpoint{1.533353in}{2.490935in}}%
\pgfpathlineto{\pgfqpoint{1.536577in}{2.504015in}}%
\pgfpathlineto{\pgfqpoint{1.537707in}{2.515834in}}%
\pgfpathlineto{\pgfqpoint{1.538049in}{2.523266in}}%
\pgfpathlineto{\pgfqpoint{1.540922in}{2.537758in}}%
\pgfpathlineto{\pgfqpoint{1.545459in}{2.553323in}}%
\pgfpathlineto{\pgfqpoint{1.551722in}{2.588166in}}%
\pgfpathlineto{\pgfqpoint{1.553075in}{2.594528in}}%
\pgfpathlineto{\pgfqpoint{1.555907in}{2.609105in}}%
\pgfpathlineto{\pgfqpoint{1.558556in}{2.618054in}}%
\pgfpathlineto{\pgfqpoint{1.561458in}{2.632704in}}%
\pgfpathlineto{\pgfqpoint{1.563224in}{2.641531in}}%
\pgfpathlineto{\pgfqpoint{1.565411in}{2.650252in}}%
\pgfpathlineto{\pgfqpoint{1.568427in}{2.660435in}}%
\pgfpathlineto{\pgfqpoint{1.575356in}{2.687427in}}%
\pgfpathlineto{\pgfqpoint{1.577939in}{2.695688in}}%
\pgfpathlineto{\pgfqpoint{1.580998in}{2.710924in}}%
\pgfpathlineto{\pgfqpoint{1.583912in}{2.717739in}}%
\pgfpathlineto{\pgfqpoint{1.586738in}{2.725309in}}%
\pgfpathlineto{\pgfqpoint{1.590130in}{2.740430in}}%
\pgfpathlineto{\pgfqpoint{1.594705in}{2.751596in}}%
\pgfpathlineto{\pgfqpoint{1.597571in}{2.762450in}}%
\pgfpathlineto{\pgfqpoint{1.600424in}{2.766871in}}%
\pgfpathlineto{\pgfqpoint{1.601693in}{2.770751in}}%
\pgfpathlineto{\pgfqpoint{1.604315in}{2.780208in}}%
\pgfpathlineto{\pgfqpoint{1.608011in}{2.784152in}}%
\pgfpathlineto{\pgfqpoint{1.609068in}{2.786078in}}%
\pgfpathlineto{\pgfqpoint{1.611268in}{2.792193in}}%
\pgfpathlineto{\pgfqpoint{1.619269in}{2.798867in}}%
\pgfpathlineto{\pgfqpoint{1.621464in}{2.797464in}}%
\pgfpathlineto{\pgfqpoint{1.622909in}{2.794575in}}%
\pgfpathlineto{\pgfqpoint{1.624071in}{2.790881in}}%
\pgfpathlineto{\pgfqpoint{1.624362in}{2.784575in}}%
\pgfpathlineto{\pgfqpoint{1.625619in}{2.779036in}}%
\pgfpathlineto{\pgfqpoint{1.624882in}{2.769146in}}%
\pgfpathlineto{\pgfqpoint{1.626340in}{2.762160in}}%
\pgfpathlineto{\pgfqpoint{1.625232in}{2.756501in}}%
\pgfpathlineto{\pgfqpoint{1.625512in}{2.751194in}}%
\pgfpathlineto{\pgfqpoint{1.625867in}{2.740129in}}%
\pgfpathlineto{\pgfqpoint{1.625755in}{2.724403in}}%
\pgfpathlineto{\pgfqpoint{1.625410in}{2.715939in}}%
\pgfpathlineto{\pgfqpoint{1.624913in}{2.707958in}}%
\pgfpathlineto{\pgfqpoint{1.625680in}{2.691364in}}%
\pgfpathlineto{\pgfqpoint{1.623989in}{2.675603in}}%
\pgfpathlineto{\pgfqpoint{1.623450in}{2.667917in}}%
\pgfpathlineto{\pgfqpoint{1.624441in}{2.652304in}}%
\pgfpathlineto{\pgfqpoint{1.624360in}{2.641309in}}%
\pgfpathlineto{\pgfqpoint{1.621534in}{2.619650in}}%
\pgfpathlineto{\pgfqpoint{1.620363in}{2.586253in}}%
\pgfpathlineto{\pgfqpoint{1.619243in}{2.574273in}}%
\pgfpathlineto{\pgfqpoint{1.618419in}{2.551790in}}%
\pgfpathlineto{\pgfqpoint{1.617514in}{2.532618in}}%
\pgfpathlineto{\pgfqpoint{1.616382in}{2.524378in}}%
\pgfpathlineto{\pgfqpoint{1.614560in}{2.486442in}}%
\pgfpathlineto{\pgfqpoint{1.609801in}{2.426078in}}%
\pgfpathlineto{\pgfqpoint{1.609658in}{2.416076in}}%
\pgfpathlineto{\pgfqpoint{1.609112in}{2.406629in}}%
\pgfpathlineto{\pgfqpoint{1.561817in}{1.891162in}}%
\pgfpathlineto{\pgfqpoint{1.559046in}{1.865923in}}%
\pgfpathlineto{\pgfqpoint{1.556411in}{1.845791in}}%
\pgfpathlineto{\pgfqpoint{1.555273in}{1.833376in}}%
\pgfpathlineto{\pgfqpoint{1.552592in}{1.815122in}}%
\pgfpathlineto{\pgfqpoint{1.547266in}{1.773297in}}%
\pgfpathlineto{\pgfqpoint{1.546332in}{1.763375in}}%
\pgfpathlineto{\pgfqpoint{1.543243in}{1.753869in}}%
\pgfpathlineto{\pgfqpoint{1.541920in}{1.747652in}}%
\pgfpathlineto{\pgfqpoint{1.535273in}{1.711968in}}%
\pgfpathlineto{\pgfqpoint{1.522354in}{1.672922in}}%
\pgfpathlineto{\pgfqpoint{1.520555in}{1.669795in}}%
\pgfpathlineto{\pgfqpoint{1.516554in}{1.663620in}}%
\pgfpathlineto{\pgfqpoint{1.513943in}{1.659022in}}%
\pgfpathlineto{\pgfqpoint{1.512240in}{1.656245in}}%
\pgfpathlineto{\pgfqpoint{1.497523in}{1.650014in}}%
\pgfpathlineto{\pgfqpoint{1.494548in}{1.650817in}}%
\pgfpathlineto{\pgfqpoint{1.490469in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{1.489502in}{1.652980in}}%
\pgfpathlineto{\pgfqpoint{1.483825in}{1.657354in}}%
\pgfpathlineto{\pgfqpoint{1.476102in}{1.666244in}}%
\pgfpathlineto{\pgfqpoint{1.465355in}{1.686958in}}%
\pgfpathlineto{\pgfqpoint{1.461461in}{1.698524in}}%
\pgfpathlineto{\pgfqpoint{1.458970in}{1.706671in}}%
\pgfpathlineto{\pgfqpoint{1.457924in}{1.717603in}}%
\pgfpathlineto{\pgfqpoint{1.456697in}{1.722823in}}%
\pgfpathlineto{\pgfqpoint{1.453872in}{1.730461in}}%
\pgfpathlineto{\pgfqpoint{1.454306in}{1.735611in}}%
\pgfpathlineto{\pgfqpoint{1.454241in}{1.741619in}}%
\pgfpathlineto{\pgfqpoint{1.453946in}{1.749650in}}%
\pgfpathlineto{\pgfqpoint{1.453636in}{1.755230in}}%
\pgfpathlineto{\pgfqpoint{1.451184in}{1.767240in}}%
\pgfpathlineto{\pgfqpoint{1.452133in}{1.794499in}}%
\pgfpathlineto{\pgfqpoint{1.452505in}{1.816373in}}%
\pgfpathlineto{\pgfqpoint{1.452945in}{1.829538in}}%
\pgfpathlineto{\pgfqpoint{1.452890in}{1.843830in}}%
\pgfpathlineto{\pgfqpoint{1.455771in}{1.894309in}}%
\pgfpathlineto{\pgfqpoint{1.456226in}{1.902007in}}%
\pgfpathlineto{\pgfqpoint{1.457309in}{1.935471in}}%
\pgfpathlineto{\pgfqpoint{1.461674in}{1.986289in}}%
\pgfpathlineto{\pgfqpoint{1.462397in}{1.996362in}}%
\pgfpathlineto{\pgfqpoint{1.462941in}{2.003906in}}%
\pgfpathlineto{\pgfqpoint{1.463489in}{2.014497in}}%
\pgfpathlineto{\pgfqpoint{1.466126in}{2.033217in}}%
\pgfpathlineto{\pgfqpoint{1.466664in}{2.049668in}}%
\pgfpathlineto{\pgfqpoint{1.467848in}{2.064673in}}%
\pgfpathlineto{\pgfqpoint{1.468895in}{2.072844in}}%
\pgfpathlineto{\pgfqpoint{1.471916in}{2.096101in}}%
\pgfpathlineto{\pgfqpoint{1.474317in}{2.134237in}}%
\pgfpathlineto{\pgfqpoint{1.478319in}{2.171333in}}%
\pgfpathlineto{\pgfqpoint{1.484032in}{2.224354in}}%
\pgfpathlineto{\pgfqpoint{1.485722in}{2.239811in}}%
\pgfpathlineto{\pgfqpoint{1.497016in}{2.325101in}}%
\pgfpathlineto{\pgfqpoint{1.505612in}{2.374154in}}%
\pgfpathlineto{\pgfqpoint{1.506592in}{2.383169in}}%
\pgfpathlineto{\pgfqpoint{1.512406in}{2.410183in}}%
\pgfpathlineto{\pgfqpoint{1.514312in}{2.416834in}}%
\pgfpathlineto{\pgfqpoint{1.523442in}{2.464095in}}%
\pgfpathlineto{\pgfqpoint{1.524804in}{2.469972in}}%
\pgfpathlineto{\pgfqpoint{1.529967in}{2.502208in}}%
\pgfpathlineto{\pgfqpoint{1.534379in}{2.514518in}}%
\pgfpathlineto{\pgfqpoint{1.535518in}{2.519357in}}%
\pgfpathlineto{\pgfqpoint{1.537009in}{2.529422in}}%
\pgfpathlineto{\pgfqpoint{1.541017in}{2.548716in}}%
\pgfpathlineto{\pgfqpoint{1.542753in}{2.555784in}}%
\pgfpathlineto{\pgfqpoint{1.547065in}{2.567916in}}%
\pgfpathlineto{\pgfqpoint{1.547896in}{2.574777in}}%
\pgfpathlineto{\pgfqpoint{1.557954in}{2.610432in}}%
\pgfpathlineto{\pgfqpoint{1.558828in}{2.615915in}}%
\pgfpathlineto{\pgfqpoint{1.561864in}{2.632211in}}%
\pgfpathlineto{\pgfqpoint{1.567578in}{2.650885in}}%
\pgfpathlineto{\pgfqpoint{1.570735in}{2.665145in}}%
\pgfpathlineto{\pgfqpoint{1.575020in}{2.680898in}}%
\pgfpathlineto{\pgfqpoint{1.577155in}{2.686738in}}%
\pgfpathlineto{\pgfqpoint{1.579768in}{2.701919in}}%
\pgfpathlineto{\pgfqpoint{1.582883in}{2.712079in}}%
\pgfpathlineto{\pgfqpoint{1.586838in}{2.722514in}}%
\pgfpathlineto{\pgfqpoint{1.592260in}{2.741540in}}%
\pgfpathlineto{\pgfqpoint{1.593816in}{2.745982in}}%
\pgfpathlineto{\pgfqpoint{1.595379in}{2.753991in}}%
\pgfpathlineto{\pgfqpoint{1.597851in}{2.761288in}}%
\pgfpathlineto{\pgfqpoint{1.600993in}{2.767941in}}%
\pgfpathlineto{\pgfqpoint{1.603949in}{2.777558in}}%
\pgfpathlineto{\pgfqpoint{1.606201in}{2.781534in}}%
\pgfpathlineto{\pgfqpoint{1.612383in}{2.793885in}}%
\pgfpathlineto{\pgfqpoint{1.613450in}{2.795390in}}%
\pgfpathlineto{\pgfqpoint{1.615036in}{2.798416in}}%
\pgfpathlineto{\pgfqpoint{1.617556in}{2.799101in}}%
\pgfpathlineto{\pgfqpoint{1.617771in}{2.799001in}}%
\pgfpathlineto{\pgfqpoint{1.617764in}{2.799463in}}%
\pgfpathlineto{\pgfqpoint{1.617764in}{2.799463in}}%
\pgfpathlineto{\pgfqpoint{1.618112in}{2.800518in}}%
\pgfpathlineto{\pgfqpoint{1.619838in}{2.800352in}}%
\pgfpathlineto{\pgfqpoint{1.624668in}{2.788748in}}%
\pgfpathlineto{\pgfqpoint{1.626688in}{2.750463in}}%
\pgfpathlineto{\pgfqpoint{1.626429in}{2.744714in}}%
\pgfpathlineto{\pgfqpoint{1.627612in}{2.731396in}}%
\pgfpathlineto{\pgfqpoint{1.627468in}{2.726714in}}%
\pgfpathlineto{\pgfqpoint{1.626907in}{2.720523in}}%
\pgfpathlineto{\pgfqpoint{1.626270in}{2.709830in}}%
\pgfpathlineto{\pgfqpoint{1.625659in}{2.703819in}}%
\pgfpathlineto{\pgfqpoint{1.625825in}{2.689314in}}%
\pgfpathlineto{\pgfqpoint{1.625627in}{2.682723in}}%
\pgfpathlineto{\pgfqpoint{1.624675in}{2.664369in}}%
\pgfpathlineto{\pgfqpoint{1.624966in}{2.652696in}}%
\pgfpathlineto{\pgfqpoint{1.623800in}{2.644360in}}%
\pgfpathlineto{\pgfqpoint{1.622918in}{2.635779in}}%
\pgfpathlineto{\pgfqpoint{1.622262in}{2.622228in}}%
\pgfpathlineto{\pgfqpoint{1.621782in}{2.603759in}}%
\pgfpathlineto{\pgfqpoint{1.618245in}{2.558416in}}%
\pgfpathlineto{\pgfqpoint{1.616950in}{2.542980in}}%
\pgfpathlineto{\pgfqpoint{1.610506in}{2.464027in}}%
\pgfpathlineto{\pgfqpoint{1.609581in}{2.448640in}}%
\pgfpathlineto{\pgfqpoint{1.605002in}{2.399387in}}%
\pgfpathlineto{\pgfqpoint{1.603641in}{2.385917in}}%
\pgfpathlineto{\pgfqpoint{1.598959in}{2.342543in}}%
\pgfpathlineto{\pgfqpoint{1.596010in}{2.311995in}}%
\pgfpathlineto{\pgfqpoint{1.594554in}{2.299919in}}%
\pgfpathlineto{\pgfqpoint{1.591427in}{2.261847in}}%
\pgfpathlineto{\pgfqpoint{1.589909in}{2.242241in}}%
\pgfpathlineto{\pgfqpoint{1.588238in}{2.232686in}}%
\pgfpathlineto{\pgfqpoint{1.586308in}{2.221794in}}%
\pgfpathlineto{\pgfqpoint{1.584145in}{2.194621in}}%
\pgfpathlineto{\pgfqpoint{1.578898in}{2.141030in}}%
\pgfpathlineto{\pgfqpoint{1.575917in}{2.112463in}}%
\pgfpathlineto{\pgfqpoint{1.551507in}{1.872496in}}%
\pgfpathlineto{\pgfqpoint{1.549363in}{1.855382in}}%
\pgfpathlineto{\pgfqpoint{1.547636in}{1.833811in}}%
\pgfpathlineto{\pgfqpoint{1.545305in}{1.818830in}}%
\pgfpathlineto{\pgfqpoint{1.544027in}{1.810539in}}%
\pgfpathlineto{\pgfqpoint{1.542245in}{1.800576in}}%
\pgfpathlineto{\pgfqpoint{1.540889in}{1.779122in}}%
\pgfpathlineto{\pgfqpoint{1.539475in}{1.772521in}}%
\pgfpathlineto{\pgfqpoint{1.536663in}{1.763556in}}%
\pgfpathlineto{\pgfqpoint{1.529837in}{1.721261in}}%
\pgfpathlineto{\pgfqpoint{1.525787in}{1.710125in}}%
\pgfpathlineto{\pgfqpoint{1.524737in}{1.699416in}}%
\pgfpathlineto{\pgfqpoint{1.521216in}{1.689265in}}%
\pgfpathlineto{\pgfqpoint{1.520343in}{1.686134in}}%
\pgfpathlineto{\pgfqpoint{1.519330in}{1.681794in}}%
\pgfpathlineto{\pgfqpoint{1.516157in}{1.676415in}}%
\pgfpathlineto{\pgfqpoint{1.512404in}{1.666627in}}%
\pgfpathlineto{\pgfqpoint{1.511645in}{1.665031in}}%
\pgfpathlineto{\pgfqpoint{1.509874in}{1.662653in}}%
\pgfpathlineto{\pgfqpoint{1.504863in}{1.658023in}}%
\pgfpathlineto{\pgfqpoint{1.503477in}{1.655589in}}%
\pgfpathlineto{\pgfqpoint{1.495722in}{1.655177in}}%
\pgfpathlineto{\pgfqpoint{1.489042in}{1.659838in}}%
\pgfpathlineto{\pgfqpoint{1.486554in}{1.661506in}}%
\pgfpathlineto{\pgfqpoint{1.485038in}{1.662800in}}%
\pgfpathlineto{\pgfqpoint{1.480659in}{1.672155in}}%
\pgfpathlineto{\pgfqpoint{1.477325in}{1.676882in}}%
\pgfpathlineto{\pgfqpoint{1.475626in}{1.679658in}}%
\pgfpathlineto{\pgfqpoint{1.474719in}{1.684275in}}%
\pgfpathlineto{\pgfqpoint{1.467960in}{1.706696in}}%
\pgfpathlineto{\pgfqpoint{1.466674in}{1.713994in}}%
\pgfpathlineto{\pgfqpoint{1.464620in}{1.720662in}}%
\pgfpathlineto{\pgfqpoint{1.462810in}{1.729081in}}%
\pgfpathlineto{\pgfqpoint{1.460838in}{1.733944in}}%
\pgfpathlineto{\pgfqpoint{1.461268in}{1.738688in}}%
\pgfpathlineto{\pgfqpoint{1.461434in}{1.743898in}}%
\pgfpathlineto{\pgfqpoint{1.459173in}{1.752079in}}%
\pgfpathlineto{\pgfqpoint{1.457161in}{1.759294in}}%
\pgfpathlineto{\pgfqpoint{1.456093in}{1.772431in}}%
\pgfpathlineto{\pgfqpoint{1.455185in}{1.788879in}}%
\pgfpathlineto{\pgfqpoint{1.451558in}{1.800307in}}%
\pgfpathlineto{\pgfqpoint{1.451728in}{1.810536in}}%
\pgfpathlineto{\pgfqpoint{1.451410in}{1.822946in}}%
\pgfpathlineto{\pgfqpoint{1.451128in}{1.834601in}}%
\pgfpathlineto{\pgfqpoint{1.449950in}{1.842299in}}%
\pgfpathlineto{\pgfqpoint{1.449147in}{1.868559in}}%
\pgfpathlineto{\pgfqpoint{1.449266in}{1.879153in}}%
\pgfpathlineto{\pgfqpoint{1.448879in}{1.885068in}}%
\pgfpathlineto{\pgfqpoint{1.449012in}{1.920330in}}%
\pgfpathlineto{\pgfqpoint{1.449360in}{1.929369in}}%
\pgfpathlineto{\pgfqpoint{1.450851in}{1.943704in}}%
\pgfpathlineto{\pgfqpoint{1.451313in}{1.955797in}}%
\pgfpathlineto{\pgfqpoint{1.451452in}{1.973620in}}%
\pgfpathlineto{\pgfqpoint{1.452913in}{1.985741in}}%
\pgfpathlineto{\pgfqpoint{1.456669in}{2.008570in}}%
\pgfpathlineto{\pgfqpoint{1.457157in}{2.022492in}}%
\pgfpathlineto{\pgfqpoint{1.457980in}{2.037916in}}%
\pgfpathlineto{\pgfqpoint{1.464464in}{2.080634in}}%
\pgfpathlineto{\pgfqpoint{1.465860in}{2.090179in}}%
\pgfpathlineto{\pgfqpoint{1.471035in}{2.118825in}}%
\pgfpathlineto{\pgfqpoint{1.473535in}{2.139571in}}%
\pgfpathlineto{\pgfqpoint{1.476055in}{2.152645in}}%
\pgfpathlineto{\pgfqpoint{1.502390in}{2.306693in}}%
\pgfpathlineto{\pgfqpoint{1.505180in}{2.318444in}}%
\pgfpathlineto{\pgfqpoint{1.510012in}{2.353218in}}%
\pgfpathlineto{\pgfqpoint{1.515446in}{2.377905in}}%
\pgfpathlineto{\pgfqpoint{1.519506in}{2.403918in}}%
\pgfpathlineto{\pgfqpoint{1.529183in}{2.452931in}}%
\pgfpathlineto{\pgfqpoint{1.537716in}{2.494417in}}%
\pgfpathlineto{\pgfqpoint{1.540045in}{2.505076in}}%
\pgfpathlineto{\pgfqpoint{1.541433in}{2.517651in}}%
\pgfpathlineto{\pgfqpoint{1.546458in}{2.540649in}}%
\pgfpathlineto{\pgfqpoint{1.550343in}{2.557595in}}%
\pgfpathlineto{\pgfqpoint{1.552679in}{2.574475in}}%
\pgfpathlineto{\pgfqpoint{1.555992in}{2.586022in}}%
\pgfpathlineto{\pgfqpoint{1.558261in}{2.595471in}}%
\pgfpathlineto{\pgfqpoint{1.561861in}{2.619937in}}%
\pgfpathlineto{\pgfqpoint{1.566563in}{2.633918in}}%
\pgfpathlineto{\pgfqpoint{1.567807in}{2.647749in}}%
\pgfpathlineto{\pgfqpoint{1.568320in}{2.651866in}}%
\pgfpathlineto{\pgfqpoint{1.574110in}{2.669088in}}%
\pgfpathlineto{\pgfqpoint{1.574946in}{2.673192in}}%
\pgfpathlineto{\pgfqpoint{1.576994in}{2.689391in}}%
\pgfpathlineto{\pgfqpoint{1.579549in}{2.697449in}}%
\pgfpathlineto{\pgfqpoint{1.603513in}{2.774564in}}%
\pgfpathlineto{\pgfqpoint{1.604763in}{2.776533in}}%
\pgfpathlineto{\pgfqpoint{1.606192in}{2.779803in}}%
\pgfpathlineto{\pgfqpoint{1.611406in}{2.789547in}}%
\pgfpathlineto{\pgfqpoint{1.613055in}{2.791463in}}%
\pgfpathlineto{\pgfqpoint{1.615580in}{2.794900in}}%
\pgfpathlineto{\pgfqpoint{1.616567in}{2.795551in}}%
\pgfpathlineto{\pgfqpoint{1.621667in}{2.796709in}}%
\pgfpathlineto{\pgfqpoint{1.623966in}{2.796041in}}%
\pgfpathlineto{\pgfqpoint{1.625304in}{2.794465in}}%
\pgfpathlineto{\pgfqpoint{1.626214in}{2.788924in}}%
\pgfpathlineto{\pgfqpoint{1.628336in}{2.784999in}}%
\pgfpathlineto{\pgfqpoint{1.627682in}{2.781434in}}%
\pgfpathlineto{\pgfqpoint{1.630221in}{2.769943in}}%
\pgfpathlineto{\pgfqpoint{1.630101in}{2.758013in}}%
\pgfpathlineto{\pgfqpoint{1.631495in}{2.744665in}}%
\pgfpathlineto{\pgfqpoint{1.631018in}{2.735931in}}%
\pgfpathlineto{\pgfqpoint{1.630942in}{2.695100in}}%
\pgfpathlineto{\pgfqpoint{1.629476in}{2.667198in}}%
\pgfpathlineto{\pgfqpoint{1.628930in}{2.653089in}}%
\pgfpathlineto{\pgfqpoint{1.628296in}{2.639313in}}%
\pgfpathlineto{\pgfqpoint{1.626226in}{2.607982in}}%
\pgfpathlineto{\pgfqpoint{1.621523in}{2.550917in}}%
\pgfpathlineto{\pgfqpoint{1.618214in}{2.514265in}}%
\pgfpathlineto{\pgfqpoint{1.615779in}{2.478945in}}%
\pgfpathlineto{\pgfqpoint{1.607640in}{2.386665in}}%
\pgfpathlineto{\pgfqpoint{1.606868in}{2.371902in}}%
\pgfpathlineto{\pgfqpoint{1.605552in}{2.355956in}}%
\pgfpathlineto{\pgfqpoint{1.601493in}{2.303379in}}%
\pgfpathlineto{\pgfqpoint{1.600718in}{2.289901in}}%
\pgfpathlineto{\pgfqpoint{1.573138in}{1.963497in}}%
\pgfpathlineto{\pgfqpoint{1.572142in}{1.949909in}}%
\pgfpathlineto{\pgfqpoint{1.570238in}{1.925363in}}%
\pgfpathlineto{\pgfqpoint{1.569342in}{1.915278in}}%
\pgfpathlineto{\pgfqpoint{1.566764in}{1.896085in}}%
\pgfpathlineto{\pgfqpoint{1.565072in}{1.883778in}}%
\pgfpathlineto{\pgfqpoint{1.563899in}{1.864839in}}%
\pgfpathlineto{\pgfqpoint{1.562303in}{1.846813in}}%
\pgfpathlineto{\pgfqpoint{1.558075in}{1.819739in}}%
\pgfpathlineto{\pgfqpoint{1.556323in}{1.806873in}}%
\pgfpathlineto{\pgfqpoint{1.555877in}{1.801901in}}%
\pgfpathlineto{\pgfqpoint{1.555443in}{1.792099in}}%
\pgfpathlineto{\pgfqpoint{1.549403in}{1.757027in}}%
\pgfpathlineto{\pgfqpoint{1.547527in}{1.748207in}}%
\pgfpathlineto{\pgfqpoint{1.545243in}{1.736750in}}%
\pgfpathlineto{\pgfqpoint{1.543122in}{1.725402in}}%
\pgfpathlineto{\pgfqpoint{1.539828in}{1.712765in}}%
\pgfpathlineto{\pgfqpoint{1.537443in}{1.703885in}}%
\pgfpathlineto{\pgfqpoint{1.535038in}{1.697720in}}%
\pgfpathlineto{\pgfqpoint{1.533708in}{1.690447in}}%
\pgfpathlineto{\pgfqpoint{1.532599in}{1.686188in}}%
\pgfpathlineto{\pgfqpoint{1.529669in}{1.680039in}}%
\pgfpathlineto{\pgfqpoint{1.517233in}{1.656970in}}%
\pgfpathlineto{\pgfqpoint{1.510906in}{1.650439in}}%
\pgfpathlineto{\pgfqpoint{1.501536in}{1.647431in}}%
\pgfpathlineto{\pgfqpoint{1.495705in}{1.649430in}}%
\pgfpathlineto{\pgfqpoint{1.492677in}{1.651353in}}%
\pgfpathlineto{\pgfqpoint{1.489487in}{1.654503in}}%
\pgfpathlineto{\pgfqpoint{1.487021in}{1.657040in}}%
\pgfpathlineto{\pgfqpoint{1.484697in}{1.658407in}}%
\pgfpathlineto{\pgfqpoint{1.482877in}{1.660836in}}%
\pgfpathlineto{\pgfqpoint{1.477577in}{1.670681in}}%
\pgfpathlineto{\pgfqpoint{1.470869in}{1.682944in}}%
\pgfpathlineto{\pgfqpoint{1.459415in}{1.715951in}}%
\pgfpathlineto{\pgfqpoint{1.457341in}{1.726852in}}%
\pgfpathlineto{\pgfqpoint{1.452572in}{1.745040in}}%
\pgfpathlineto{\pgfqpoint{1.450727in}{1.766206in}}%
\pgfpathlineto{\pgfqpoint{1.449516in}{1.775440in}}%
\pgfpathlineto{\pgfqpoint{1.449381in}{1.784250in}}%
\pgfpathlineto{\pgfqpoint{1.448963in}{1.793393in}}%
\pgfpathlineto{\pgfqpoint{1.448751in}{1.803413in}}%
\pgfpathlineto{\pgfqpoint{1.449150in}{1.822727in}}%
\pgfpathlineto{\pgfqpoint{1.448835in}{1.836409in}}%
\pgfpathlineto{\pgfqpoint{1.448998in}{1.843817in}}%
\pgfpathlineto{\pgfqpoint{1.450263in}{1.862901in}}%
\pgfpathlineto{\pgfqpoint{1.450799in}{1.876228in}}%
\pgfpathlineto{\pgfqpoint{1.452570in}{1.897157in}}%
\pgfpathlineto{\pgfqpoint{1.454117in}{1.921778in}}%
\pgfpathlineto{\pgfqpoint{1.456025in}{1.940482in}}%
\pgfpathlineto{\pgfqpoint{1.459436in}{1.973923in}}%
\pgfpathlineto{\pgfqpoint{1.460699in}{1.987553in}}%
\pgfpathlineto{\pgfqpoint{1.469518in}{2.065601in}}%
\pgfpathlineto{\pgfqpoint{1.470096in}{2.074408in}}%
\pgfpathlineto{\pgfqpoint{1.477126in}{2.124740in}}%
\pgfpathlineto{\pgfqpoint{1.478829in}{2.144261in}}%
\pgfpathlineto{\pgfqpoint{1.484595in}{2.175518in}}%
\pgfpathlineto{\pgfqpoint{1.485869in}{2.189439in}}%
\pgfpathlineto{\pgfqpoint{1.488823in}{2.214148in}}%
\pgfpathlineto{\pgfqpoint{1.490120in}{2.224067in}}%
\pgfpathlineto{\pgfqpoint{1.492245in}{2.234171in}}%
\pgfpathlineto{\pgfqpoint{1.497978in}{2.272467in}}%
\pgfpathlineto{\pgfqpoint{1.500173in}{2.286230in}}%
\pgfpathlineto{\pgfqpoint{1.502044in}{2.303085in}}%
\pgfpathlineto{\pgfqpoint{1.504511in}{2.319978in}}%
\pgfpathlineto{\pgfqpoint{1.507075in}{2.336288in}}%
\pgfpathlineto{\pgfqpoint{1.509212in}{2.347562in}}%
\pgfpathlineto{\pgfqpoint{1.512144in}{2.360035in}}%
\pgfpathlineto{\pgfqpoint{1.512761in}{2.366003in}}%
\pgfpathlineto{\pgfqpoint{1.513818in}{2.379463in}}%
\pgfpathlineto{\pgfqpoint{1.522383in}{2.424564in}}%
\pgfpathlineto{\pgfqpoint{1.524200in}{2.439793in}}%
\pgfpathlineto{\pgfqpoint{1.525549in}{2.447260in}}%
\pgfpathlineto{\pgfqpoint{1.528204in}{2.459488in}}%
\pgfpathlineto{\pgfqpoint{1.532006in}{2.480328in}}%
\pgfpathlineto{\pgfqpoint{1.535892in}{2.503143in}}%
\pgfpathlineto{\pgfqpoint{1.543950in}{2.542420in}}%
\pgfpathlineto{\pgfqpoint{1.547980in}{2.562481in}}%
\pgfpathlineto{\pgfqpoint{1.550740in}{2.573976in}}%
\pgfpathlineto{\pgfqpoint{1.551967in}{2.583339in}}%
\pgfpathlineto{\pgfqpoint{1.557417in}{2.607005in}}%
\pgfpathlineto{\pgfqpoint{1.560945in}{2.622948in}}%
\pgfpathlineto{\pgfqpoint{1.563019in}{2.631920in}}%
\pgfpathlineto{\pgfqpoint{1.566001in}{2.644700in}}%
\pgfpathlineto{\pgfqpoint{1.567230in}{2.650876in}}%
\pgfpathlineto{\pgfqpoint{1.568864in}{2.657736in}}%
\pgfpathlineto{\pgfqpoint{1.571448in}{2.669947in}}%
\pgfpathlineto{\pgfqpoint{1.574500in}{2.676760in}}%
\pgfpathlineto{\pgfqpoint{1.575888in}{2.684569in}}%
\pgfpathlineto{\pgfqpoint{1.580088in}{2.703842in}}%
\pgfpathlineto{\pgfqpoint{1.583777in}{2.715868in}}%
\pgfpathlineto{\pgfqpoint{1.584738in}{2.721077in}}%
\pgfpathlineto{\pgfqpoint{1.586563in}{2.728317in}}%
\pgfpathlineto{\pgfqpoint{1.590205in}{2.737824in}}%
\pgfpathlineto{\pgfqpoint{1.593868in}{2.751972in}}%
\pgfpathlineto{\pgfqpoint{1.594866in}{2.757318in}}%
\pgfpathlineto{\pgfqpoint{1.600008in}{2.771152in}}%
\pgfpathlineto{\pgfqpoint{1.600862in}{2.773838in}}%
\pgfpathlineto{\pgfqpoint{1.601831in}{2.777776in}}%
\pgfpathlineto{\pgfqpoint{1.604978in}{2.785433in}}%
\pgfpathlineto{\pgfqpoint{1.606227in}{2.788927in}}%
\pgfpathlineto{\pgfqpoint{1.610139in}{2.796264in}}%
\pgfpathlineto{\pgfqpoint{1.617314in}{2.806135in}}%
\pgfpathlineto{\pgfqpoint{1.618777in}{2.805771in}}%
\pgfpathlineto{\pgfqpoint{1.622871in}{2.798169in}}%
\pgfpathlineto{\pgfqpoint{1.624213in}{2.789683in}}%
\pgfpathlineto{\pgfqpoint{1.624639in}{2.786005in}}%
\pgfpathlineto{\pgfqpoint{1.625836in}{2.778712in}}%
\pgfpathlineto{\pgfqpoint{1.626347in}{2.762180in}}%
\pgfpathlineto{\pgfqpoint{1.626450in}{2.755480in}}%
\pgfpathlineto{\pgfqpoint{1.626847in}{2.737929in}}%
\pgfpathlineto{\pgfqpoint{1.626455in}{2.730244in}}%
\pgfpathlineto{\pgfqpoint{1.626063in}{2.718445in}}%
\pgfpathlineto{\pgfqpoint{1.625524in}{2.710237in}}%
\pgfpathlineto{\pgfqpoint{1.625652in}{2.701811in}}%
\pgfpathlineto{\pgfqpoint{1.625566in}{2.695266in}}%
\pgfpathlineto{\pgfqpoint{1.624822in}{2.685899in}}%
\pgfpathlineto{\pgfqpoint{1.624754in}{2.675023in}}%
\pgfpathlineto{\pgfqpoint{1.623555in}{2.663000in}}%
\pgfpathlineto{\pgfqpoint{1.622752in}{2.648983in}}%
\pgfpathlineto{\pgfqpoint{1.621765in}{2.638196in}}%
\pgfpathlineto{\pgfqpoint{1.617948in}{2.560638in}}%
\pgfpathlineto{\pgfqpoint{1.615443in}{2.527886in}}%
\pgfpathlineto{\pgfqpoint{1.612988in}{2.493921in}}%
\pgfpathlineto{\pgfqpoint{1.611922in}{2.481095in}}%
\pgfpathlineto{\pgfqpoint{1.608240in}{2.428815in}}%
\pgfpathlineto{\pgfqpoint{1.606964in}{2.413037in}}%
\pgfpathlineto{\pgfqpoint{1.607213in}{2.394876in}}%
\pgfpathlineto{\pgfqpoint{1.605995in}{2.383038in}}%
\pgfpathlineto{\pgfqpoint{1.602435in}{2.349907in}}%
\pgfpathlineto{\pgfqpoint{1.602339in}{2.337810in}}%
\pgfpathlineto{\pgfqpoint{1.602164in}{2.326690in}}%
\pgfpathlineto{\pgfqpoint{1.597178in}{2.278549in}}%
\pgfpathlineto{\pgfqpoint{1.594916in}{2.237603in}}%
\pgfpathlineto{\pgfqpoint{1.592568in}{2.213556in}}%
\pgfpathlineto{\pgfqpoint{1.591441in}{2.199994in}}%
\pgfpathlineto{\pgfqpoint{1.589391in}{2.179232in}}%
\pgfpathlineto{\pgfqpoint{1.588546in}{2.161503in}}%
\pgfpathlineto{\pgfqpoint{1.586269in}{2.132559in}}%
\pgfpathlineto{\pgfqpoint{1.565088in}{1.930575in}}%
\pgfpathlineto{\pgfqpoint{1.562298in}{1.912072in}}%
\pgfpathlineto{\pgfqpoint{1.558026in}{1.875454in}}%
\pgfpathlineto{\pgfqpoint{1.554738in}{1.859987in}}%
\pgfpathlineto{\pgfqpoint{1.552665in}{1.838781in}}%
\pgfpathlineto{\pgfqpoint{1.550621in}{1.825623in}}%
\pgfpathlineto{\pgfqpoint{1.548383in}{1.811331in}}%
\pgfpathlineto{\pgfqpoint{1.544949in}{1.799283in}}%
\pgfpathlineto{\pgfqpoint{1.541934in}{1.775933in}}%
\pgfpathlineto{\pgfqpoint{1.539751in}{1.768033in}}%
\pgfpathlineto{\pgfqpoint{1.526398in}{1.713761in}}%
\pgfpathlineto{\pgfqpoint{1.525240in}{1.708938in}}%
\pgfpathlineto{\pgfqpoint{1.523318in}{1.705213in}}%
\pgfpathlineto{\pgfqpoint{1.521155in}{1.699709in}}%
\pgfpathlineto{\pgfqpoint{1.510150in}{1.674731in}}%
\pgfpathlineto{\pgfqpoint{1.506997in}{1.669567in}}%
\pgfpathlineto{\pgfqpoint{1.504573in}{1.665560in}}%
\pgfpathlineto{\pgfqpoint{1.496484in}{1.660073in}}%
\pgfpathlineto{\pgfqpoint{1.493993in}{1.658395in}}%
\pgfpathlineto{\pgfqpoint{1.491667in}{1.657928in}}%
\pgfpathlineto{\pgfqpoint{1.490204in}{1.657576in}}%
\pgfpathlineto{\pgfqpoint{1.490150in}{1.657281in}}%
\pgfpathlineto{\pgfqpoint{1.489501in}{1.657227in}}%
\pgfpathlineto{\pgfqpoint{1.489105in}{1.657495in}}%
\pgfpathlineto{\pgfqpoint{1.479856in}{1.666259in}}%
\pgfpathlineto{\pgfqpoint{1.477276in}{1.671320in}}%
\pgfpathlineto{\pgfqpoint{1.473395in}{1.676684in}}%
\pgfpathlineto{\pgfqpoint{1.471354in}{1.686071in}}%
\pgfpathlineto{\pgfqpoint{1.469135in}{1.692065in}}%
\pgfpathlineto{\pgfqpoint{1.467385in}{1.700838in}}%
\pgfpathlineto{\pgfqpoint{1.466039in}{1.709786in}}%
\pgfpathlineto{\pgfqpoint{1.465164in}{1.713731in}}%
\pgfpathlineto{\pgfqpoint{1.462301in}{1.734596in}}%
\pgfpathlineto{\pgfqpoint{1.462491in}{1.739358in}}%
\pgfpathlineto{\pgfqpoint{1.461627in}{1.744653in}}%
\pgfpathlineto{\pgfqpoint{1.461280in}{1.749630in}}%
\pgfpathlineto{\pgfqpoint{1.460507in}{1.757077in}}%
\pgfpathlineto{\pgfqpoint{1.458746in}{1.769361in}}%
\pgfpathlineto{\pgfqpoint{1.459614in}{1.780078in}}%
\pgfpathlineto{\pgfqpoint{1.459166in}{1.791219in}}%
\pgfpathlineto{\pgfqpoint{1.457316in}{1.811535in}}%
\pgfpathlineto{\pgfqpoint{1.458531in}{1.823774in}}%
\pgfpathlineto{\pgfqpoint{1.458366in}{1.830445in}}%
\pgfpathlineto{\pgfqpoint{1.457117in}{1.838066in}}%
\pgfpathlineto{\pgfqpoint{1.456898in}{1.845628in}}%
\pgfpathlineto{\pgfqpoint{1.457957in}{1.901764in}}%
\pgfpathlineto{\pgfqpoint{1.457495in}{1.907747in}}%
\pgfpathlineto{\pgfqpoint{1.458961in}{1.921169in}}%
\pgfpathlineto{\pgfqpoint{1.460215in}{1.950261in}}%
\pgfpathlineto{\pgfqpoint{1.459796in}{1.958105in}}%
\pgfpathlineto{\pgfqpoint{1.461030in}{1.976374in}}%
\pgfpathlineto{\pgfqpoint{1.462567in}{1.988160in}}%
\pgfpathlineto{\pgfqpoint{1.463092in}{2.013094in}}%
\pgfpathlineto{\pgfqpoint{1.463636in}{2.020531in}}%
\pgfpathlineto{\pgfqpoint{1.465675in}{2.034858in}}%
\pgfpathlineto{\pgfqpoint{1.467161in}{2.043888in}}%
\pgfpathlineto{\pgfqpoint{1.467315in}{2.051527in}}%
\pgfpathlineto{\pgfqpoint{1.467315in}{2.051527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595371in}{0.471913in}}{\pgfqpoint{1.750104in}{3.150187in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882038in}{2.616315in}}%
\pgfpathlineto{\pgfqpoint{0.895689in}{2.699568in}}%
\pgfpathlineto{\pgfqpoint{0.915640in}{2.800776in}}%
\pgfpathlineto{\pgfqpoint{0.939966in}{2.906990in}}%
\pgfpathlineto{\pgfqpoint{0.971468in}{3.027275in}}%
\pgfpathlineto{\pgfqpoint{1.016271in}{3.174686in}}%
\pgfpathlineto{\pgfqpoint{1.028872in}{3.211736in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{3.260616in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{3.296073in}}%
\pgfpathlineto{\pgfqpoint{1.082600in}{3.349924in}}%
\pgfpathlineto{\pgfqpoint{1.092750in}{3.371678in}}%
\pgfpathlineto{\pgfqpoint{1.105351in}{3.396442in}}%
\pgfpathlineto{\pgfqpoint{1.122152in}{3.423586in}}%
\pgfpathlineto{\pgfqpoint{1.131778in}{3.434454in}}%
\pgfpathlineto{\pgfqpoint{1.137378in}{3.438287in}}%
\pgfpathlineto{\pgfqpoint{1.142278in}{3.439319in}}%
\pgfpathlineto{\pgfqpoint{1.145954in}{3.437884in}}%
\pgfpathlineto{\pgfqpoint{1.149104in}{3.434226in}}%
\pgfpathlineto{\pgfqpoint{1.152429in}{3.425161in}}%
\pgfpathlineto{\pgfqpoint{1.154179in}{3.416130in}}%
\pgfpathlineto{\pgfqpoint{1.155579in}{3.395584in}}%
\pgfpathlineto{\pgfqpoint{1.154529in}{3.350467in}}%
\pgfpathlineto{\pgfqpoint{1.150154in}{3.298051in}}%
\pgfpathlineto{\pgfqpoint{1.141928in}{3.227819in}}%
\pgfpathlineto{\pgfqpoint{1.124952in}{3.107115in}}%
\pgfpathlineto{\pgfqpoint{1.098526in}{2.940207in}}%
\pgfpathlineto{\pgfqpoint{1.050573in}{2.679599in}}%
\pgfpathlineto{\pgfqpoint{1.027997in}{2.574891in}}%
\pgfpathlineto{\pgfqpoint{1.005945in}{2.484900in}}%
\pgfpathlineto{\pgfqpoint{0.982319in}{2.403363in}}%
\pgfpathlineto{\pgfqpoint{0.957992in}{2.338417in}}%
\pgfpathlineto{\pgfqpoint{0.949067in}{2.319305in}}%
\pgfpathlineto{\pgfqpoint{0.928066in}{2.286368in}}%
\pgfpathlineto{\pgfqpoint{0.918615in}{2.276935in}}%
\pgfpathlineto{\pgfqpoint{0.909515in}{2.271563in}}%
\pgfpathlineto{\pgfqpoint{0.904089in}{2.270215in}}%
\pgfpathlineto{\pgfqpoint{0.897614in}{2.270740in}}%
\pgfpathlineto{\pgfqpoint{0.892539in}{2.272945in}}%
\pgfpathlineto{\pgfqpoint{0.886413in}{2.278335in}}%
\pgfpathlineto{\pgfqpoint{0.881688in}{2.284951in}}%
\pgfpathlineto{\pgfqpoint{0.873112in}{2.306215in}}%
\pgfpathlineto{\pgfqpoint{0.869087in}{2.323121in}}%
\pgfpathlineto{\pgfqpoint{0.863662in}{2.376289in}}%
\pgfpathlineto{\pgfqpoint{0.863137in}{2.395102in}}%
\pgfpathlineto{\pgfqpoint{0.864187in}{2.447273in}}%
\pgfpathlineto{\pgfqpoint{0.870487in}{2.526028in}}%
\pgfpathlineto{\pgfqpoint{0.881688in}{2.614005in}}%
\pgfpathlineto{\pgfqpoint{0.895339in}{2.697083in}}%
\pgfpathlineto{\pgfqpoint{0.915990in}{2.802194in}}%
\pgfpathlineto{\pgfqpoint{0.940316in}{2.908513in}}%
\pgfpathlineto{\pgfqpoint{0.973043in}{3.032963in}}%
\pgfpathlineto{\pgfqpoint{1.016796in}{3.176191in}}%
\pgfpathlineto{\pgfqpoint{1.036922in}{3.234575in}}%
\pgfpathlineto{\pgfqpoint{1.055648in}{3.284838in}}%
\pgfpathlineto{\pgfqpoint{1.078400in}{3.340596in}}%
\pgfpathlineto{\pgfqpoint{1.105701in}{3.397299in}}%
\pgfpathlineto{\pgfqpoint{1.122502in}{3.424181in}}%
\pgfpathlineto{\pgfqpoint{1.132128in}{3.434857in}}%
\pgfpathlineto{\pgfqpoint{1.137728in}{3.438567in}}%
\pgfpathlineto{\pgfqpoint{1.142628in}{3.439459in}}%
\pgfpathlineto{\pgfqpoint{1.146129in}{3.437884in}}%
\pgfpathlineto{\pgfqpoint{1.149279in}{3.434121in}}%
\pgfpathlineto{\pgfqpoint{1.152604in}{3.424881in}}%
\pgfpathlineto{\pgfqpoint{1.154179in}{3.415728in}}%
\pgfpathlineto{\pgfqpoint{1.155054in}{3.407852in}}%
\pgfpathlineto{\pgfqpoint{1.155754in}{3.390894in}}%
\pgfpathlineto{\pgfqpoint{1.154704in}{3.352287in}}%
\pgfpathlineto{\pgfqpoint{1.150329in}{3.300256in}}%
\pgfpathlineto{\pgfqpoint{1.141228in}{3.222411in}}%
\pgfpathlineto{\pgfqpoint{1.125477in}{3.110055in}}%
\pgfpathlineto{\pgfqpoint{1.097476in}{2.933592in}}%
\pgfpathlineto{\pgfqpoint{1.049523in}{2.673789in}}%
\pgfpathlineto{\pgfqpoint{1.026947in}{2.569798in}}%
\pgfpathlineto{\pgfqpoint{1.004895in}{2.480612in}}%
\pgfpathlineto{\pgfqpoint{0.981094in}{2.399985in}}%
\pgfpathlineto{\pgfqpoint{0.974093in}{2.379071in}}%
\pgfpathlineto{\pgfqpoint{0.950292in}{2.321633in}}%
\pgfpathlineto{\pgfqpoint{0.928591in}{2.286771in}}%
\pgfpathlineto{\pgfqpoint{0.918965in}{2.277145in}}%
\pgfpathlineto{\pgfqpoint{0.914415in}{2.273873in}}%
\pgfpathlineto{\pgfqpoint{0.906889in}{2.270565in}}%
\pgfpathlineto{\pgfqpoint{0.899714in}{2.270145in}}%
\pgfpathlineto{\pgfqpoint{0.893939in}{2.271983in}}%
\pgfpathlineto{\pgfqpoint{0.887638in}{2.276760in}}%
\pgfpathlineto{\pgfqpoint{0.876963in}{2.294629in}}%
\pgfpathlineto{\pgfqpoint{0.870662in}{2.315245in}}%
\pgfpathlineto{\pgfqpoint{0.863662in}{2.376901in}}%
\pgfpathlineto{\pgfqpoint{0.863137in}{2.395767in}}%
\pgfpathlineto{\pgfqpoint{0.864187in}{2.448113in}}%
\pgfpathlineto{\pgfqpoint{0.870837in}{2.530123in}}%
\pgfpathlineto{\pgfqpoint{0.880813in}{2.608300in}}%
\pgfpathlineto{\pgfqpoint{0.896214in}{2.702158in}}%
\pgfpathlineto{\pgfqpoint{0.914590in}{2.795596in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{2.909983in}}%
\pgfpathlineto{\pgfqpoint{0.971118in}{3.026190in}}%
\pgfpathlineto{\pgfqpoint{1.017321in}{3.177521in}}%
\pgfpathlineto{\pgfqpoint{1.037447in}{3.235817in}}%
\pgfpathlineto{\pgfqpoint{1.057223in}{3.289125in}}%
\pgfpathlineto{\pgfqpoint{1.078750in}{3.341541in}}%
\pgfpathlineto{\pgfqpoint{1.106051in}{3.397947in}}%
\pgfpathlineto{\pgfqpoint{1.122852in}{3.424601in}}%
\pgfpathlineto{\pgfqpoint{1.132478in}{3.435084in}}%
\pgfpathlineto{\pgfqpoint{1.137903in}{3.438672in}}%
\pgfpathlineto{\pgfqpoint{1.142803in}{3.439459in}}%
\pgfpathlineto{\pgfqpoint{1.146304in}{3.437779in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{3.433894in}}%
\pgfpathlineto{\pgfqpoint{1.152779in}{3.424496in}}%
\pgfpathlineto{\pgfqpoint{1.155579in}{3.398227in}}%
\pgfpathlineto{\pgfqpoint{1.154529in}{3.351359in}}%
\pgfpathlineto{\pgfqpoint{1.149979in}{3.295706in}}%
\pgfpathlineto{\pgfqpoint{1.142103in}{3.229027in}}%
\pgfpathlineto{\pgfqpoint{1.124602in}{3.103877in}}%
\pgfpathlineto{\pgfqpoint{1.100451in}{2.951320in}}%
\pgfpathlineto{\pgfqpoint{1.049173in}{2.672249in}}%
\pgfpathlineto{\pgfqpoint{1.027472in}{2.572143in}}%
\pgfpathlineto{\pgfqpoint{1.005420in}{2.482555in}}%
\pgfpathlineto{\pgfqpoint{0.981619in}{2.401473in}}%
\pgfpathlineto{\pgfqpoint{0.974443in}{2.380419in}}%
\pgfpathlineto{\pgfqpoint{0.966743in}{2.359295in}}%
\pgfpathlineto{\pgfqpoint{0.943292in}{2.308560in}}%
\pgfpathlineto{\pgfqpoint{0.934016in}{2.293719in}}%
\pgfpathlineto{\pgfqpoint{0.916165in}{2.274923in}}%
\pgfpathlineto{\pgfqpoint{0.907239in}{2.270600in}}%
\pgfpathlineto{\pgfqpoint{0.900064in}{2.270040in}}%
\pgfpathlineto{\pgfqpoint{0.894289in}{2.271755in}}%
\pgfpathlineto{\pgfqpoint{0.888513in}{2.275885in}}%
\pgfpathlineto{\pgfqpoint{0.883613in}{2.281661in}}%
\pgfpathlineto{\pgfqpoint{0.873812in}{2.303379in}}%
\pgfpathlineto{\pgfqpoint{0.869437in}{2.321108in}}%
\pgfpathlineto{\pgfqpoint{0.863487in}{2.377549in}}%
\pgfpathlineto{\pgfqpoint{0.864537in}{2.454151in}}%
\pgfpathlineto{\pgfqpoint{0.870312in}{2.524995in}}%
\pgfpathlineto{\pgfqpoint{0.881513in}{2.612868in}}%
\pgfpathlineto{\pgfqpoint{0.895689in}{2.699620in}}%
\pgfpathlineto{\pgfqpoint{0.915640in}{2.800899in}}%
\pgfpathlineto{\pgfqpoint{0.938041in}{2.898905in}}%
\pgfpathlineto{\pgfqpoint{0.972693in}{3.031668in}}%
\pgfpathlineto{\pgfqpoint{1.017671in}{3.178781in}}%
\pgfpathlineto{\pgfqpoint{1.036572in}{3.233490in}}%
\pgfpathlineto{\pgfqpoint{1.054073in}{3.280655in}}%
\pgfpathlineto{\pgfqpoint{1.076825in}{3.337096in}}%
\pgfpathlineto{\pgfqpoint{1.103426in}{3.392994in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{3.418966in}}%
\pgfpathlineto{\pgfqpoint{1.128103in}{3.430936in}}%
\pgfpathlineto{\pgfqpoint{1.136853in}{3.438217in}}%
\pgfpathlineto{\pgfqpoint{1.141753in}{3.439582in}}%
\pgfpathlineto{\pgfqpoint{1.145604in}{3.438444in}}%
\pgfpathlineto{\pgfqpoint{1.148754in}{3.435084in}}%
\pgfpathlineto{\pgfqpoint{1.152254in}{3.426439in}}%
\pgfpathlineto{\pgfqpoint{1.154004in}{3.417706in}}%
\pgfpathlineto{\pgfqpoint{1.155754in}{3.395689in}}%
\pgfpathlineto{\pgfqpoint{1.154704in}{3.353232in}}%
\pgfpathlineto{\pgfqpoint{1.150154in}{3.298016in}}%
\pgfpathlineto{\pgfqpoint{1.141928in}{3.227732in}}%
\pgfpathlineto{\pgfqpoint{1.123727in}{3.097752in}}%
\pgfpathlineto{\pgfqpoint{1.102551in}{2.964271in}}%
\pgfpathlineto{\pgfqpoint{1.084350in}{2.857760in}}%
\pgfpathlineto{\pgfqpoint{1.078400in}{2.824385in}}%
\pgfpathlineto{\pgfqpoint{1.050573in}{2.679354in}}%
\pgfpathlineto{\pgfqpoint{1.027997in}{2.574646in}}%
\pgfpathlineto{\pgfqpoint{1.005945in}{2.484655in}}%
\pgfpathlineto{\pgfqpoint{0.982144in}{2.403118in}}%
\pgfpathlineto{\pgfqpoint{0.975143in}{2.381907in}}%
\pgfpathlineto{\pgfqpoint{0.950467in}{2.322018in}}%
\pgfpathlineto{\pgfqpoint{0.941541in}{2.305620in}}%
\pgfpathlineto{\pgfqpoint{0.932266in}{2.291444in}}%
\pgfpathlineto{\pgfqpoint{0.922640in}{2.280243in}}%
\pgfpathlineto{\pgfqpoint{0.913365in}{2.273138in}}%
\pgfpathlineto{\pgfqpoint{0.905139in}{2.270145in}}%
\pgfpathlineto{\pgfqpoint{0.899189in}{2.270145in}}%
\pgfpathlineto{\pgfqpoint{0.893064in}{2.272403in}}%
\pgfpathlineto{\pgfqpoint{0.886938in}{2.277565in}}%
\pgfpathlineto{\pgfqpoint{0.881688in}{2.284741in}}%
\pgfpathlineto{\pgfqpoint{0.873112in}{2.306040in}}%
\pgfpathlineto{\pgfqpoint{0.869087in}{2.322963in}}%
\pgfpathlineto{\pgfqpoint{0.863662in}{2.376166in}}%
\pgfpathlineto{\pgfqpoint{0.863137in}{2.394980in}}%
\pgfpathlineto{\pgfqpoint{0.864187in}{2.447185in}}%
\pgfpathlineto{\pgfqpoint{0.871012in}{2.532100in}}%
\pgfpathlineto{\pgfqpoint{0.880113in}{2.603662in}}%
\pgfpathlineto{\pgfqpoint{0.897264in}{2.708406in}}%
\pgfpathlineto{\pgfqpoint{0.913365in}{2.790206in}}%
\pgfpathlineto{\pgfqpoint{0.940316in}{2.908565in}}%
\pgfpathlineto{\pgfqpoint{0.973043in}{3.033033in}}%
\pgfpathlineto{\pgfqpoint{1.016796in}{3.176279in}}%
\pgfpathlineto{\pgfqpoint{1.036922in}{3.234680in}}%
\pgfpathlineto{\pgfqpoint{1.055648in}{3.284925in}}%
\pgfpathlineto{\pgfqpoint{1.076124in}{3.335293in}}%
\pgfpathlineto{\pgfqpoint{1.101676in}{3.389756in}}%
\pgfpathlineto{\pgfqpoint{1.117252in}{3.416725in}}%
\pgfpathlineto{\pgfqpoint{1.133003in}{3.435574in}}%
\pgfpathlineto{\pgfqpoint{1.138953in}{3.439162in}}%
\pgfpathlineto{\pgfqpoint{1.143678in}{3.439337in}}%
\pgfpathlineto{\pgfqpoint{1.147179in}{3.437132in}}%
\pgfpathlineto{\pgfqpoint{1.149629in}{3.433491in}}%
\pgfpathlineto{\pgfqpoint{1.151379in}{3.429204in}}%
\pgfpathlineto{\pgfqpoint{1.153654in}{3.419998in}}%
\pgfpathlineto{\pgfqpoint{1.155754in}{3.397019in}}%
\pgfpathlineto{\pgfqpoint{1.154704in}{3.352357in}}%
\pgfpathlineto{\pgfqpoint{1.150329in}{3.300309in}}%
\pgfpathlineto{\pgfqpoint{1.140878in}{3.218404in}}%
\pgfpathlineto{\pgfqpoint{1.136853in}{3.189457in}}%
\pgfpathlineto{\pgfqpoint{1.128278in}{3.128221in}}%
\pgfpathlineto{\pgfqpoint{1.092575in}{2.904418in}}%
\pgfpathlineto{\pgfqpoint{1.052148in}{2.686530in}}%
\pgfpathlineto{\pgfqpoint{1.031147in}{2.588576in}}%
\pgfpathlineto{\pgfqpoint{1.009096in}{2.496398in}}%
\pgfpathlineto{\pgfqpoint{0.985994in}{2.414861in}}%
\pgfpathlineto{\pgfqpoint{0.960793in}{2.344664in}}%
\pgfpathlineto{\pgfqpoint{0.952392in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{0.943642in}{2.308962in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{2.280646in}}%
\pgfpathlineto{\pgfqpoint{0.913190in}{2.272998in}}%
\pgfpathlineto{\pgfqpoint{0.904964in}{2.270075in}}%
\pgfpathlineto{\pgfqpoint{0.899014in}{2.270145in}}%
\pgfpathlineto{\pgfqpoint{0.892889in}{2.272473in}}%
\pgfpathlineto{\pgfqpoint{0.887113in}{2.277180in}}%
\pgfpathlineto{\pgfqpoint{0.876613in}{2.295504in}}%
\pgfpathlineto{\pgfqpoint{0.870487in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{2.332326in}}%
\pgfpathlineto{\pgfqpoint{0.863487in}{2.376796in}}%
\pgfpathlineto{\pgfqpoint{0.864537in}{2.453206in}}%
\pgfpathlineto{\pgfqpoint{0.870487in}{2.526955in}}%
\pgfpathlineto{\pgfqpoint{0.880813in}{2.608195in}}%
\pgfpathlineto{\pgfqpoint{0.896214in}{2.702053in}}%
\pgfpathlineto{\pgfqpoint{0.914590in}{2.795491in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{2.909895in}}%
\pgfpathlineto{\pgfqpoint{0.971118in}{3.026120in}}%
\pgfpathlineto{\pgfqpoint{1.015921in}{3.173706in}}%
\pgfpathlineto{\pgfqpoint{1.028522in}{3.210843in}}%
\pgfpathlineto{\pgfqpoint{1.046198in}{3.259829in}}%
\pgfpathlineto{\pgfqpoint{1.067024in}{3.313522in}}%
\pgfpathlineto{\pgfqpoint{1.092400in}{3.371258in}}%
\pgfpathlineto{\pgfqpoint{1.104126in}{3.394272in}}%
\pgfpathlineto{\pgfqpoint{1.120227in}{3.421101in}}%
\pgfpathlineto{\pgfqpoint{1.129328in}{3.432336in}}%
\pgfpathlineto{\pgfqpoint{1.137903in}{3.438759in}}%
\pgfpathlineto{\pgfqpoint{1.142803in}{3.439547in}}%
\pgfpathlineto{\pgfqpoint{1.146304in}{3.437884in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{3.433999in}}%
\pgfpathlineto{\pgfqpoint{1.152779in}{3.424618in}}%
\pgfpathlineto{\pgfqpoint{1.155579in}{3.398349in}}%
\pgfpathlineto{\pgfqpoint{1.155754in}{3.386046in}}%
\pgfpathlineto{\pgfqpoint{1.154704in}{3.351482in}}%
\pgfpathlineto{\pgfqpoint{1.150329in}{3.299223in}}%
\pgfpathlineto{\pgfqpoint{1.141228in}{3.221151in}}%
\pgfpathlineto{\pgfqpoint{1.126702in}{3.117703in}}%
\pgfpathlineto{\pgfqpoint{1.095551in}{2.922251in}}%
\pgfpathlineto{\pgfqpoint{1.050923in}{2.680824in}}%
\pgfpathlineto{\pgfqpoint{1.028347in}{2.575941in}}%
\pgfpathlineto{\pgfqpoint{1.006295in}{2.485723in}}%
\pgfpathlineto{\pgfqpoint{0.982494in}{2.403940in}}%
\pgfpathlineto{\pgfqpoint{0.958342in}{2.338749in}}%
\pgfpathlineto{\pgfqpoint{0.935416in}{2.295731in}}%
\pgfpathlineto{\pgfqpoint{0.925616in}{2.283236in}}%
\pgfpathlineto{\pgfqpoint{0.916165in}{2.274870in}}%
\pgfpathlineto{\pgfqpoint{0.907239in}{2.270547in}}%
\pgfpathlineto{\pgfqpoint{0.900064in}{2.269987in}}%
\pgfpathlineto{\pgfqpoint{0.894814in}{2.271423in}}%
\pgfpathlineto{\pgfqpoint{0.889038in}{2.275343in}}%
\pgfpathlineto{\pgfqpoint{0.883613in}{2.281591in}}%
\pgfpathlineto{\pgfqpoint{0.874163in}{2.302154in}}%
\pgfpathlineto{\pgfqpoint{0.869437in}{2.321003in}}%
\pgfpathlineto{\pgfqpoint{0.863487in}{2.377426in}}%
\pgfpathlineto{\pgfqpoint{0.864537in}{2.454028in}}%
\pgfpathlineto{\pgfqpoint{0.870312in}{2.524873in}}%
\pgfpathlineto{\pgfqpoint{0.881513in}{2.612728in}}%
\pgfpathlineto{\pgfqpoint{0.895689in}{2.699498in}}%
\pgfpathlineto{\pgfqpoint{0.915640in}{2.800776in}}%
\pgfpathlineto{\pgfqpoint{0.939966in}{2.907078in}}%
\pgfpathlineto{\pgfqpoint{0.971468in}{3.027432in}}%
\pgfpathlineto{\pgfqpoint{1.015221in}{3.171133in}}%
\pgfpathlineto{\pgfqpoint{1.035172in}{3.229902in}}%
\pgfpathlineto{\pgfqpoint{1.048998in}{3.267564in}}%
\pgfpathlineto{\pgfqpoint{1.068599in}{3.317390in}}%
\pgfpathlineto{\pgfqpoint{1.094851in}{3.376473in}}%
\pgfpathlineto{\pgfqpoint{1.123202in}{3.425038in}}%
\pgfpathlineto{\pgfqpoint{1.133353in}{3.435977in}}%
\pgfpathlineto{\pgfqpoint{1.138778in}{3.439109in}}%
\pgfpathlineto{\pgfqpoint{1.143503in}{3.439407in}}%
\pgfpathlineto{\pgfqpoint{1.147004in}{3.437324in}}%
\pgfpathlineto{\pgfqpoint{1.149629in}{3.433789in}}%
\pgfpathlineto{\pgfqpoint{1.152604in}{3.425406in}}%
\pgfpathlineto{\pgfqpoint{1.155579in}{3.399644in}}%
\pgfpathlineto{\pgfqpoint{1.154529in}{3.350607in}}%
\pgfpathlineto{\pgfqpoint{1.150154in}{3.298156in}}%
\pgfpathlineto{\pgfqpoint{1.141053in}{3.219856in}}%
\pgfpathlineto{\pgfqpoint{1.127753in}{3.125333in}}%
\pgfpathlineto{\pgfqpoint{1.093626in}{2.910998in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{2.679459in}}%
\pgfpathlineto{\pgfqpoint{1.029747in}{2.582293in}}%
\pgfpathlineto{\pgfqpoint{1.007695in}{2.491078in}}%
\pgfpathlineto{\pgfqpoint{0.983894in}{2.408123in}}%
\pgfpathlineto{\pgfqpoint{0.959568in}{2.341689in}}%
\pgfpathlineto{\pgfqpoint{0.952042in}{2.325063in}}%
\pgfpathlineto{\pgfqpoint{0.939441in}{2.301997in}}%
\pgfpathlineto{\pgfqpoint{0.939441in}{2.301997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595371in}{3.622100in}}%
\pgfpathlineto{\pgfqpoint{2.345475in}{3.622100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345475in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.345475in}{3.622100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595371in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.345475in}{0.471913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595371in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{0.595371in}{3.622100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595371in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595371in}{3.622100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.595371in,y=0.416358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont −1.40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470423in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470423in}{3.622100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.470423in,y=0.416358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont −1.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345475in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345475in}{3.622100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.345475in,y=0.416358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont −1.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.470423in,y=0.223457in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont \(\displaystyle u_{pV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595371in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345475in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.539815in,y=0.471913in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595371in}{0.821934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345475in}{0.821934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.539815in,y=0.821934in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595371in}{1.171955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345475in}{1.171955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.539815in,y=1.171955in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595371in}{1.521976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345475in}{1.521976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.539815in,y=1.521976in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595371in}{1.871996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345475in}{1.871996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.539815in,y=1.871996in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595371in}{2.222017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345475in}{2.222017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.539815in,y=2.222017in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595371in}{2.572038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345475in}{2.572038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.539815in,y=2.572038in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595371in}{2.922059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345475in}{2.922059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.539815in,y=2.922059in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595371in}{3.272079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345475in}{3.272079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.539815in,y=3.272079in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595371in}{3.622100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345475in}{3.622100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.539815in,y=3.622100in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.223457in,y=2.047007in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont \(\displaystyle u_{pH}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_190_48_plot_upv_uph.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.568932in}{3.783828in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.568932in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.568932in}{3.783828in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{3.783828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595371in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.345475in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.345475in}{3.622100in}}%
\pgfpathlineto{\pgfqpoint{0.595371in}{3.622100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595371in}{0.471913in}}{\pgfqpoint{1.750104in}{3.150187in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298335in}{0.942634in}}%
\pgfpathlineto{\pgfqpoint{1.292467in}{0.937512in}}%
\pgfpathlineto{\pgfqpoint{1.291596in}{0.934756in}}%
\pgfpathlineto{\pgfqpoint{1.291688in}{0.934711in}}%
\pgfpathlineto{\pgfqpoint{1.292535in}{0.933865in}}%
\pgfpathlineto{\pgfqpoint{1.292047in}{0.933422in}}%
\pgfpathlineto{\pgfqpoint{1.289107in}{0.930050in}}%
\pgfpathlineto{\pgfqpoint{1.290521in}{0.925284in}}%
\pgfpathlineto{\pgfqpoint{1.288258in}{0.919920in}}%
\pgfpathlineto{\pgfqpoint{1.284508in}{0.914798in}}%
\pgfpathlineto{\pgfqpoint{1.282311in}{0.912749in}}%
\pgfpathlineto{\pgfqpoint{1.282882in}{0.912681in}}%
\pgfpathlineto{\pgfqpoint{1.283074in}{0.912274in}}%
\pgfpathlineto{\pgfqpoint{1.282385in}{0.911637in}}%
\pgfpathlineto{\pgfqpoint{1.280001in}{0.910166in}}%
\pgfpathlineto{\pgfqpoint{1.279802in}{0.910076in}}%
\pgfpathlineto{\pgfqpoint{1.279980in}{0.910153in}}%
\pgfpathlineto{\pgfqpoint{1.279980in}{0.910153in}}%
\pgfpathlineto{\pgfqpoint{1.280902in}{0.908805in}}%
\pgfpathlineto{\pgfqpoint{1.278827in}{0.907081in}}%
\pgfpathlineto{\pgfqpoint{1.261726in}{0.896573in}}%
\pgfpathlineto{\pgfqpoint{1.258788in}{0.895536in}}%
\pgfpathlineto{\pgfqpoint{1.257778in}{0.895297in}}%
\pgfpathlineto{\pgfqpoint{1.258827in}{0.895333in}}%
\pgfpathlineto{\pgfqpoint{1.258827in}{0.895333in}}%
\pgfpathlineto{\pgfqpoint{1.259773in}{0.895552in}}%
\pgfpathlineto{\pgfqpoint{1.259317in}{0.896679in}}%
\pgfpathlineto{\pgfqpoint{1.258127in}{0.898221in}}%
\pgfpathlineto{\pgfqpoint{1.258443in}{0.898497in}}%
\pgfpathlineto{\pgfqpoint{1.260953in}{0.899185in}}%
\pgfpathlineto{\pgfqpoint{1.261625in}{0.899148in}}%
\pgfpathlineto{\pgfqpoint{1.260930in}{0.900246in}}%
\pgfpathlineto{\pgfqpoint{1.260930in}{0.900246in}}%
\pgfpathlineto{\pgfqpoint{1.258970in}{0.901814in}}%
\pgfpathlineto{\pgfqpoint{1.259569in}{0.902547in}}%
\pgfpathlineto{\pgfqpoint{1.260846in}{0.905075in}}%
\pgfpathlineto{\pgfqpoint{1.260267in}{0.906396in}}%
\pgfpathlineto{\pgfqpoint{1.257251in}{0.913427in}}%
\pgfpathlineto{\pgfqpoint{1.257990in}{0.917177in}}%
\pgfpathlineto{\pgfqpoint{1.256667in}{0.919879in}}%
\pgfpathlineto{\pgfqpoint{1.256233in}{0.921300in}}%
\pgfpathlineto{\pgfqpoint{1.254595in}{0.924986in}}%
\pgfpathlineto{\pgfqpoint{1.253940in}{0.926067in}}%
\pgfpathlineto{\pgfqpoint{1.251513in}{0.929507in}}%
\pgfpathlineto{\pgfqpoint{1.251613in}{0.929616in}}%
\pgfpathlineto{\pgfqpoint{1.251168in}{0.931008in}}%
\pgfpathlineto{\pgfqpoint{1.249962in}{0.933282in}}%
\pgfpathlineto{\pgfqpoint{1.250438in}{0.936109in}}%
\pgfpathlineto{\pgfqpoint{1.250034in}{0.938694in}}%
\pgfpathlineto{\pgfqpoint{1.249364in}{0.943695in}}%
\pgfpathlineto{\pgfqpoint{1.249224in}{0.947804in}}%
\pgfpathlineto{\pgfqpoint{1.248879in}{0.949381in}}%
\pgfpathlineto{\pgfqpoint{1.249332in}{0.955369in}}%
\pgfpathlineto{\pgfqpoint{1.246219in}{0.961513in}}%
\pgfpathlineto{\pgfqpoint{1.244229in}{0.966358in}}%
\pgfpathlineto{\pgfqpoint{1.243672in}{0.968549in}}%
\pgfpathlineto{\pgfqpoint{1.243744in}{0.974370in}}%
\pgfpathlineto{\pgfqpoint{1.240890in}{0.980359in}}%
\pgfpathlineto{\pgfqpoint{1.243543in}{0.992505in}}%
\pgfpathlineto{\pgfqpoint{1.243545in}{0.998714in}}%
\pgfpathlineto{\pgfqpoint{1.245853in}{1.008882in}}%
\pgfpathlineto{\pgfqpoint{1.245016in}{1.015758in}}%
\pgfpathlineto{\pgfqpoint{1.246247in}{1.021754in}}%
\pgfpathlineto{\pgfqpoint{1.245843in}{1.030533in}}%
\pgfpathlineto{\pgfqpoint{1.246585in}{1.035949in}}%
\pgfpathlineto{\pgfqpoint{1.246754in}{1.055406in}}%
\pgfpathlineto{\pgfqpoint{1.245841in}{1.061665in}}%
\pgfpathlineto{\pgfqpoint{1.246429in}{1.065335in}}%
\pgfpathlineto{\pgfqpoint{1.247122in}{1.071580in}}%
\pgfpathlineto{\pgfqpoint{1.246378in}{1.075640in}}%
\pgfpathlineto{\pgfqpoint{1.246121in}{1.077920in}}%
\pgfpathlineto{\pgfqpoint{1.245549in}{1.083321in}}%
\pgfpathlineto{\pgfqpoint{1.244493in}{1.090377in}}%
\pgfpathlineto{\pgfqpoint{1.241231in}{1.104390in}}%
\pgfpathlineto{\pgfqpoint{1.240821in}{1.113848in}}%
\pgfpathlineto{\pgfqpoint{1.242199in}{1.130344in}}%
\pgfpathlineto{\pgfqpoint{1.238977in}{1.159693in}}%
\pgfpathlineto{\pgfqpoint{1.238347in}{1.164152in}}%
\pgfpathlineto{\pgfqpoint{1.239008in}{1.178422in}}%
\pgfpathlineto{\pgfqpoint{1.239302in}{1.183438in}}%
\pgfpathlineto{\pgfqpoint{1.241712in}{1.203012in}}%
\pgfpathlineto{\pgfqpoint{1.241910in}{1.206353in}}%
\pgfpathlineto{\pgfqpoint{1.241793in}{1.209796in}}%
\pgfpathlineto{\pgfqpoint{1.242069in}{1.214942in}}%
\pgfpathlineto{\pgfqpoint{1.240256in}{1.222924in}}%
\pgfpathlineto{\pgfqpoint{1.240879in}{1.236542in}}%
\pgfpathlineto{\pgfqpoint{1.241103in}{1.241050in}}%
\pgfpathlineto{\pgfqpoint{1.237472in}{1.256209in}}%
\pgfpathlineto{\pgfqpoint{1.237572in}{1.264112in}}%
\pgfpathlineto{\pgfqpoint{1.240340in}{1.278243in}}%
\pgfpathlineto{\pgfqpoint{1.242386in}{1.287274in}}%
\pgfpathlineto{\pgfqpoint{1.242257in}{1.294226in}}%
\pgfpathlineto{\pgfqpoint{1.241165in}{1.311985in}}%
\pgfpathlineto{\pgfqpoint{1.240758in}{1.320517in}}%
\pgfpathlineto{\pgfqpoint{1.244680in}{1.327422in}}%
\pgfpathlineto{\pgfqpoint{1.246011in}{1.334200in}}%
\pgfpathlineto{\pgfqpoint{1.248142in}{1.353383in}}%
\pgfpathlineto{\pgfqpoint{1.247979in}{1.383576in}}%
\pgfpathlineto{\pgfqpoint{1.245328in}{1.405065in}}%
\pgfpathlineto{\pgfqpoint{1.246791in}{1.415753in}}%
\pgfpathlineto{\pgfqpoint{1.247180in}{1.419678in}}%
\pgfpathlineto{\pgfqpoint{1.247307in}{1.431921in}}%
\pgfpathlineto{\pgfqpoint{1.247148in}{1.442311in}}%
\pgfpathlineto{\pgfqpoint{1.246047in}{1.448985in}}%
\pgfpathlineto{\pgfqpoint{1.247461in}{1.465098in}}%
\pgfpathlineto{\pgfqpoint{1.249665in}{1.472634in}}%
\pgfpathlineto{\pgfqpoint{1.249885in}{1.484039in}}%
\pgfpathlineto{\pgfqpoint{1.250475in}{1.489158in}}%
\pgfpathlineto{\pgfqpoint{1.251163in}{1.499853in}}%
\pgfpathlineto{\pgfqpoint{1.250717in}{1.507729in}}%
\pgfpathlineto{\pgfqpoint{1.249134in}{1.530269in}}%
\pgfpathlineto{\pgfqpoint{1.249359in}{1.535318in}}%
\pgfpathlineto{\pgfqpoint{1.249124in}{1.538594in}}%
\pgfpathlineto{\pgfqpoint{1.249530in}{1.545355in}}%
\pgfpathlineto{\pgfqpoint{1.254500in}{1.571682in}}%
\pgfpathlineto{\pgfqpoint{1.256387in}{1.577511in}}%
\pgfpathlineto{\pgfqpoint{1.257741in}{1.595617in}}%
\pgfpathlineto{\pgfqpoint{1.258170in}{1.620680in}}%
\pgfpathlineto{\pgfqpoint{1.259602in}{1.625909in}}%
\pgfpathlineto{\pgfqpoint{1.261245in}{1.630712in}}%
\pgfpathlineto{\pgfqpoint{1.262024in}{1.643085in}}%
\pgfpathlineto{\pgfqpoint{1.261278in}{1.660023in}}%
\pgfpathlineto{\pgfqpoint{1.265134in}{1.668081in}}%
\pgfpathlineto{\pgfqpoint{1.266137in}{1.671686in}}%
\pgfpathlineto{\pgfqpoint{1.267980in}{1.688052in}}%
\pgfpathlineto{\pgfqpoint{1.268802in}{1.693153in}}%
\pgfpathlineto{\pgfqpoint{1.270265in}{1.702595in}}%
\pgfpathlineto{\pgfqpoint{1.270031in}{1.715965in}}%
\pgfpathlineto{\pgfqpoint{1.268130in}{1.731451in}}%
\pgfpathlineto{\pgfqpoint{1.269709in}{1.738328in}}%
\pgfpathlineto{\pgfqpoint{1.271996in}{1.745221in}}%
\pgfpathlineto{\pgfqpoint{1.273701in}{1.750942in}}%
\pgfpathlineto{\pgfqpoint{1.275825in}{1.761653in}}%
\pgfpathlineto{\pgfqpoint{1.276221in}{1.766207in}}%
\pgfpathlineto{\pgfqpoint{1.277824in}{1.772654in}}%
\pgfpathlineto{\pgfqpoint{1.278088in}{1.781860in}}%
\pgfpathlineto{\pgfqpoint{1.278396in}{1.784790in}}%
\pgfpathlineto{\pgfqpoint{1.279982in}{1.804000in}}%
\pgfpathlineto{\pgfqpoint{1.282376in}{1.819120in}}%
\pgfpathlineto{\pgfqpoint{1.282568in}{1.823462in}}%
\pgfpathlineto{\pgfqpoint{1.282350in}{1.829296in}}%
\pgfpathlineto{\pgfqpoint{1.282729in}{1.838070in}}%
\pgfpathlineto{\pgfqpoint{1.283342in}{1.842217in}}%
\pgfpathlineto{\pgfqpoint{1.284429in}{1.845679in}}%
\pgfpathlineto{\pgfqpoint{1.286550in}{1.851716in}}%
\pgfpathlineto{\pgfqpoint{1.286907in}{1.857093in}}%
\pgfpathlineto{\pgfqpoint{1.289140in}{1.889618in}}%
\pgfpathlineto{\pgfqpoint{1.289369in}{1.895952in}}%
\pgfpathlineto{\pgfqpoint{1.289931in}{1.900909in}}%
\pgfpathlineto{\pgfqpoint{1.289425in}{1.905900in}}%
\pgfpathlineto{\pgfqpoint{1.291287in}{1.910778in}}%
\pgfpathlineto{\pgfqpoint{1.293472in}{1.919227in}}%
\pgfpathlineto{\pgfqpoint{1.295848in}{1.925406in}}%
\pgfpathlineto{\pgfqpoint{1.296580in}{1.927829in}}%
\pgfpathlineto{\pgfqpoint{1.297273in}{1.931259in}}%
\pgfpathlineto{\pgfqpoint{1.297696in}{1.933823in}}%
\pgfpathlineto{\pgfqpoint{1.298153in}{1.943400in}}%
\pgfpathlineto{\pgfqpoint{1.298948in}{1.950960in}}%
\pgfpathlineto{\pgfqpoint{1.298673in}{1.955426in}}%
\pgfpathlineto{\pgfqpoint{1.297826in}{1.960431in}}%
\pgfpathlineto{\pgfqpoint{1.298118in}{1.964735in}}%
\pgfpathlineto{\pgfqpoint{1.299868in}{1.971780in}}%
\pgfpathlineto{\pgfqpoint{1.310593in}{2.001212in}}%
\pgfpathlineto{\pgfqpoint{1.313705in}{2.028348in}}%
\pgfpathlineto{\pgfqpoint{1.316505in}{2.036962in}}%
\pgfpathlineto{\pgfqpoint{1.325233in}{2.068320in}}%
\pgfpathlineto{\pgfqpoint{1.326388in}{2.073003in}}%
\pgfpathlineto{\pgfqpoint{1.326804in}{2.078333in}}%
\pgfpathlineto{\pgfqpoint{1.327963in}{2.083196in}}%
\pgfpathlineto{\pgfqpoint{1.329767in}{2.089123in}}%
\pgfpathlineto{\pgfqpoint{1.330562in}{2.092650in}}%
\pgfpathlineto{\pgfqpoint{1.331330in}{2.106386in}}%
\pgfpathlineto{\pgfqpoint{1.331088in}{2.109281in}}%
\pgfpathlineto{\pgfqpoint{1.331557in}{2.115449in}}%
\pgfpathlineto{\pgfqpoint{1.332964in}{2.118246in}}%
\pgfpathlineto{\pgfqpoint{1.336960in}{2.126652in}}%
\pgfpathlineto{\pgfqpoint{1.337900in}{2.130021in}}%
\pgfpathlineto{\pgfqpoint{1.340117in}{2.138641in}}%
\pgfpathlineto{\pgfqpoint{1.341384in}{2.143345in}}%
\pgfpathlineto{\pgfqpoint{1.343101in}{2.156412in}}%
\pgfpathlineto{\pgfqpoint{1.342634in}{2.169678in}}%
\pgfpathlineto{\pgfqpoint{1.344272in}{2.174805in}}%
\pgfpathlineto{\pgfqpoint{1.346018in}{2.178368in}}%
\pgfpathlineto{\pgfqpoint{1.348626in}{2.183946in}}%
\pgfpathlineto{\pgfqpoint{1.355285in}{2.209508in}}%
\pgfpathlineto{\pgfqpoint{1.354555in}{2.217151in}}%
\pgfpathlineto{\pgfqpoint{1.354664in}{2.219875in}}%
\pgfpathlineto{\pgfqpoint{1.358868in}{2.233609in}}%
\pgfpathlineto{\pgfqpoint{1.366612in}{2.255700in}}%
\pgfpathlineto{\pgfqpoint{1.367000in}{2.269560in}}%
\pgfpathlineto{\pgfqpoint{1.368742in}{2.275768in}}%
\pgfpathlineto{\pgfqpoint{1.372146in}{2.287554in}}%
\pgfpathlineto{\pgfqpoint{1.373693in}{2.293304in}}%
\pgfpathlineto{\pgfqpoint{1.374626in}{2.299426in}}%
\pgfpathlineto{\pgfqpoint{1.376199in}{2.302548in}}%
\pgfpathlineto{\pgfqpoint{1.377279in}{2.308126in}}%
\pgfpathlineto{\pgfqpoint{1.378371in}{2.311966in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{2.338313in}}%
\pgfpathlineto{\pgfqpoint{1.386712in}{2.348951in}}%
\pgfpathlineto{\pgfqpoint{1.390207in}{2.359910in}}%
\pgfpathlineto{\pgfqpoint{1.392825in}{2.370383in}}%
\pgfpathlineto{\pgfqpoint{1.395349in}{2.379929in}}%
\pgfpathlineto{\pgfqpoint{1.395984in}{2.387889in}}%
\pgfpathlineto{\pgfqpoint{1.397813in}{2.393073in}}%
\pgfpathlineto{\pgfqpoint{1.402549in}{2.406504in}}%
\pgfpathlineto{\pgfqpoint{1.404152in}{2.412960in}}%
\pgfpathlineto{\pgfqpoint{1.407269in}{2.422427in}}%
\pgfpathlineto{\pgfqpoint{1.407554in}{2.431739in}}%
\pgfpathlineto{\pgfqpoint{1.409446in}{2.437869in}}%
\pgfpathlineto{\pgfqpoint{1.412655in}{2.443998in}}%
\pgfpathlineto{\pgfqpoint{1.414693in}{2.448398in}}%
\pgfpathlineto{\pgfqpoint{1.418511in}{2.461684in}}%
\pgfpathlineto{\pgfqpoint{1.420576in}{2.476405in}}%
\pgfpathlineto{\pgfqpoint{1.422397in}{2.479001in}}%
\pgfpathlineto{\pgfqpoint{1.428273in}{2.490833in}}%
\pgfpathlineto{\pgfqpoint{1.429010in}{2.495700in}}%
\pgfpathlineto{\pgfqpoint{1.430086in}{2.501381in}}%
\pgfpathlineto{\pgfqpoint{1.430118in}{2.505111in}}%
\pgfpathlineto{\pgfqpoint{1.431284in}{2.509695in}}%
\pgfpathlineto{\pgfqpoint{1.433996in}{2.516483in}}%
\pgfpathlineto{\pgfqpoint{1.439679in}{2.525529in}}%
\pgfpathlineto{\pgfqpoint{1.440501in}{2.529989in}}%
\pgfpathlineto{\pgfqpoint{1.441733in}{2.539655in}}%
\pgfpathlineto{\pgfqpoint{1.442090in}{2.541440in}}%
\pgfpathlineto{\pgfqpoint{1.442456in}{2.544970in}}%
\pgfpathlineto{\pgfqpoint{1.445486in}{2.549755in}}%
\pgfpathlineto{\pgfqpoint{1.450655in}{2.559794in}}%
\pgfpathlineto{\pgfqpoint{1.454945in}{2.576770in}}%
\pgfpathlineto{\pgfqpoint{1.461011in}{2.585277in}}%
\pgfpathlineto{\pgfqpoint{1.460736in}{2.588690in}}%
\pgfpathlineto{\pgfqpoint{1.461228in}{2.591957in}}%
\pgfpathlineto{\pgfqpoint{1.461846in}{2.594392in}}%
\pgfpathlineto{\pgfqpoint{1.462675in}{2.596434in}}%
\pgfpathlineto{\pgfqpoint{1.463466in}{2.599153in}}%
\pgfpathlineto{\pgfqpoint{1.465129in}{2.602445in}}%
\pgfpathlineto{\pgfqpoint{1.465930in}{2.603917in}}%
\pgfpathlineto{\pgfqpoint{1.470040in}{2.607629in}}%
\pgfpathlineto{\pgfqpoint{1.471077in}{2.612930in}}%
\pgfpathlineto{\pgfqpoint{1.471140in}{2.615257in}}%
\pgfpathlineto{\pgfqpoint{1.472558in}{2.619856in}}%
\pgfpathlineto{\pgfqpoint{1.474340in}{2.622111in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{2.624824in}}%
\pgfpathlineto{\pgfqpoint{1.477985in}{2.626341in}}%
\pgfpathlineto{\pgfqpoint{1.478421in}{2.627964in}}%
\pgfpathlineto{\pgfqpoint{1.480775in}{2.635989in}}%
\pgfpathlineto{\pgfqpoint{1.483515in}{2.639030in}}%
\pgfpathlineto{\pgfqpoint{1.485560in}{2.640692in}}%
\pgfpathlineto{\pgfqpoint{1.486734in}{2.642113in}}%
\pgfpathlineto{\pgfqpoint{1.486716in}{2.642153in}}%
\pgfpathlineto{\pgfqpoint{1.487273in}{2.643338in}}%
\pgfpathlineto{\pgfqpoint{1.487978in}{2.647049in}}%
\pgfpathlineto{\pgfqpoint{1.487541in}{2.647177in}}%
\pgfpathlineto{\pgfqpoint{1.488493in}{2.648314in}}%
\pgfpathlineto{\pgfqpoint{1.490362in}{2.649650in}}%
\pgfpathlineto{\pgfqpoint{1.491769in}{2.651027in}}%
\pgfpathlineto{\pgfqpoint{1.495714in}{2.653720in}}%
\pgfpathlineto{\pgfqpoint{1.494672in}{2.655552in}}%
\pgfpathlineto{\pgfqpoint{1.495869in}{2.655873in}}%
\pgfpathlineto{\pgfqpoint{1.501536in}{2.657831in}}%
\pgfpathlineto{\pgfqpoint{1.502539in}{2.657731in}}%
\pgfpathlineto{\pgfqpoint{1.502287in}{2.658300in}}%
\pgfpathlineto{\pgfqpoint{1.502287in}{2.658300in}}%
\pgfpathlineto{\pgfqpoint{1.501426in}{2.658928in}}%
\pgfpathlineto{\pgfqpoint{1.502380in}{2.658430in}}%
\pgfpathlineto{\pgfqpoint{1.502380in}{2.658430in}}%
\pgfpathlineto{\pgfqpoint{1.508360in}{2.657326in}}%
\pgfpathlineto{\pgfqpoint{1.507158in}{2.656946in}}%
\pgfpathlineto{\pgfqpoint{1.506759in}{2.656410in}}%
\pgfpathlineto{\pgfqpoint{1.507343in}{2.655991in}}%
\pgfpathlineto{\pgfqpoint{1.507343in}{2.655991in}}%
\pgfpathlineto{\pgfqpoint{1.509721in}{2.655083in}}%
\pgfpathlineto{\pgfqpoint{1.511601in}{2.654067in}}%
\pgfpathlineto{\pgfqpoint{1.512098in}{2.652811in}}%
\pgfpathlineto{\pgfqpoint{1.513608in}{2.645909in}}%
\pgfpathlineto{\pgfqpoint{1.516263in}{2.638873in}}%
\pgfpathlineto{\pgfqpoint{1.515080in}{2.636840in}}%
\pgfpathlineto{\pgfqpoint{1.517131in}{2.631398in}}%
\pgfpathlineto{\pgfqpoint{1.517501in}{2.629602in}}%
\pgfpathlineto{\pgfqpoint{1.519365in}{2.626981in}}%
\pgfpathlineto{\pgfqpoint{1.519007in}{2.623099in}}%
\pgfpathlineto{\pgfqpoint{1.518794in}{2.620447in}}%
\pgfpathlineto{\pgfqpoint{1.518274in}{2.618980in}}%
\pgfpathlineto{\pgfqpoint{1.518470in}{2.618892in}}%
\pgfpathlineto{\pgfqpoint{1.519135in}{2.611580in}}%
\pgfpathlineto{\pgfqpoint{1.518778in}{2.609927in}}%
\pgfpathlineto{\pgfqpoint{1.519281in}{2.607982in}}%
\pgfpathlineto{\pgfqpoint{1.521190in}{2.604729in}}%
\pgfpathlineto{\pgfqpoint{1.520644in}{2.602756in}}%
\pgfpathlineto{\pgfqpoint{1.520661in}{2.600529in}}%
\pgfpathlineto{\pgfqpoint{1.519977in}{2.595647in}}%
\pgfpathlineto{\pgfqpoint{1.519732in}{2.592493in}}%
\pgfpathlineto{\pgfqpoint{1.520969in}{2.566489in}}%
\pgfpathlineto{\pgfqpoint{1.520304in}{2.558711in}}%
\pgfpathlineto{\pgfqpoint{1.520250in}{2.550829in}}%
\pgfpathlineto{\pgfqpoint{1.521330in}{2.536455in}}%
\pgfpathlineto{\pgfqpoint{1.519669in}{2.524280in}}%
\pgfpathlineto{\pgfqpoint{1.519576in}{2.518601in}}%
\pgfpathlineto{\pgfqpoint{1.518825in}{2.515898in}}%
\pgfpathlineto{\pgfqpoint{1.520555in}{2.494221in}}%
\pgfpathlineto{\pgfqpoint{1.519419in}{2.488048in}}%
\pgfpathlineto{\pgfqpoint{1.518428in}{2.483307in}}%
\pgfpathlineto{\pgfqpoint{1.518103in}{2.478504in}}%
\pgfpathlineto{\pgfqpoint{1.517973in}{2.473537in}}%
\pgfpathlineto{\pgfqpoint{1.517236in}{2.466182in}}%
\pgfpathlineto{\pgfqpoint{1.517285in}{2.461227in}}%
\pgfpathlineto{\pgfqpoint{1.518225in}{2.455186in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{2.447009in}}%
\pgfpathlineto{\pgfqpoint{1.516087in}{2.424154in}}%
\pgfpathlineto{\pgfqpoint{1.515315in}{2.419806in}}%
\pgfpathlineto{\pgfqpoint{1.514242in}{2.413414in}}%
\pgfpathlineto{\pgfqpoint{1.514259in}{2.409283in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{2.401637in}}%
\pgfpathlineto{\pgfqpoint{1.516384in}{2.389199in}}%
\pgfpathlineto{\pgfqpoint{1.514513in}{2.379935in}}%
\pgfpathlineto{\pgfqpoint{1.514156in}{2.375637in}}%
\pgfpathlineto{\pgfqpoint{1.510574in}{2.350181in}}%
\pgfpathlineto{\pgfqpoint{1.510572in}{2.341142in}}%
\pgfpathlineto{\pgfqpoint{1.511409in}{2.334108in}}%
\pgfpathlineto{\pgfqpoint{1.512686in}{2.325180in}}%
\pgfpathlineto{\pgfqpoint{1.510007in}{2.308211in}}%
\pgfpathlineto{\pgfqpoint{1.508134in}{2.301745in}}%
\pgfpathlineto{\pgfqpoint{1.507611in}{2.298522in}}%
\pgfpathlineto{\pgfqpoint{1.507910in}{2.292213in}}%
\pgfpathlineto{\pgfqpoint{1.505668in}{2.280391in}}%
\pgfpathlineto{\pgfqpoint{1.506289in}{2.269822in}}%
\pgfpathlineto{\pgfqpoint{1.507014in}{2.262759in}}%
\pgfpathlineto{\pgfqpoint{1.508089in}{2.252764in}}%
\pgfpathlineto{\pgfqpoint{1.507200in}{2.247089in}}%
\pgfpathlineto{\pgfqpoint{1.500554in}{2.201155in}}%
\pgfpathlineto{\pgfqpoint{1.501260in}{2.193141in}}%
\pgfpathlineto{\pgfqpoint{1.501792in}{2.183491in}}%
\pgfpathlineto{\pgfqpoint{1.500229in}{2.154640in}}%
\pgfpathlineto{\pgfqpoint{1.498689in}{2.146607in}}%
\pgfpathlineto{\pgfqpoint{1.496715in}{2.140353in}}%
\pgfpathlineto{\pgfqpoint{1.496517in}{2.135969in}}%
\pgfpathlineto{\pgfqpoint{1.496645in}{2.127692in}}%
\pgfpathlineto{\pgfqpoint{1.495152in}{2.115437in}}%
\pgfpathlineto{\pgfqpoint{1.495054in}{2.103589in}}%
\pgfpathlineto{\pgfqpoint{1.495423in}{2.074333in}}%
\pgfpathlineto{\pgfqpoint{1.491272in}{2.037444in}}%
\pgfpathlineto{\pgfqpoint{1.490444in}{2.032558in}}%
\pgfpathlineto{\pgfqpoint{1.488598in}{2.025546in}}%
\pgfpathlineto{\pgfqpoint{1.488529in}{2.000413in}}%
\pgfpathlineto{\pgfqpoint{1.489373in}{1.973479in}}%
\pgfpathlineto{\pgfqpoint{1.487635in}{1.960881in}}%
\pgfpathlineto{\pgfqpoint{1.487037in}{1.955143in}}%
\pgfpathlineto{\pgfqpoint{1.484229in}{1.937979in}}%
\pgfpathlineto{\pgfqpoint{1.483458in}{1.929489in}}%
\pgfpathlineto{\pgfqpoint{1.482103in}{1.920799in}}%
\pgfpathlineto{\pgfqpoint{1.483452in}{1.885342in}}%
\pgfpathlineto{\pgfqpoint{1.484222in}{1.875008in}}%
\pgfpathlineto{\pgfqpoint{1.482054in}{1.863040in}}%
\pgfpathlineto{\pgfqpoint{1.478193in}{1.831699in}}%
\pgfpathlineto{\pgfqpoint{1.477269in}{1.816005in}}%
\pgfpathlineto{\pgfqpoint{1.475764in}{1.805472in}}%
\pgfpathlineto{\pgfqpoint{1.475981in}{1.796801in}}%
\pgfpathlineto{\pgfqpoint{1.475643in}{1.790992in}}%
\pgfpathlineto{\pgfqpoint{1.477122in}{1.766427in}}%
\pgfpathlineto{\pgfqpoint{1.476611in}{1.754093in}}%
\pgfpathlineto{\pgfqpoint{1.474798in}{1.741989in}}%
\pgfpathlineto{\pgfqpoint{1.474224in}{1.732636in}}%
\pgfpathlineto{\pgfqpoint{1.473657in}{1.728327in}}%
\pgfpathlineto{\pgfqpoint{1.471048in}{1.715894in}}%
\pgfpathlineto{\pgfqpoint{1.469119in}{1.654760in}}%
\pgfpathlineto{\pgfqpoint{1.469730in}{1.648762in}}%
\pgfpathlineto{\pgfqpoint{1.469473in}{1.643978in}}%
\pgfpathlineto{\pgfqpoint{1.469522in}{1.633866in}}%
\pgfpathlineto{\pgfqpoint{1.467614in}{1.614762in}}%
\pgfpathlineto{\pgfqpoint{1.465573in}{1.597128in}}%
\pgfpathlineto{\pgfqpoint{1.462236in}{1.571696in}}%
\pgfpathlineto{\pgfqpoint{1.462159in}{1.503350in}}%
\pgfpathlineto{\pgfqpoint{1.461231in}{1.492252in}}%
\pgfpathlineto{\pgfqpoint{1.460071in}{1.475620in}}%
\pgfpathlineto{\pgfqpoint{1.458510in}{1.467878in}}%
\pgfpathlineto{\pgfqpoint{1.456693in}{1.460749in}}%
\pgfpathlineto{\pgfqpoint{1.454731in}{1.450336in}}%
\pgfpathlineto{\pgfqpoint{1.455351in}{1.443616in}}%
\pgfpathlineto{\pgfqpoint{1.455801in}{1.431003in}}%
\pgfpathlineto{\pgfqpoint{1.456917in}{1.423015in}}%
\pgfpathlineto{\pgfqpoint{1.455689in}{1.405706in}}%
\pgfpathlineto{\pgfqpoint{1.456737in}{1.377422in}}%
\pgfpathlineto{\pgfqpoint{1.455906in}{1.371118in}}%
\pgfpathlineto{\pgfqpoint{1.452910in}{1.345269in}}%
\pgfpathlineto{\pgfqpoint{1.448132in}{1.314818in}}%
\pgfpathlineto{\pgfqpoint{1.450099in}{1.298925in}}%
\pgfpathlineto{\pgfqpoint{1.449726in}{1.247143in}}%
\pgfpathlineto{\pgfqpoint{1.445986in}{1.223447in}}%
\pgfpathlineto{\pgfqpoint{1.441940in}{1.210156in}}%
\pgfpathlineto{\pgfqpoint{1.440125in}{1.200130in}}%
\pgfpathlineto{\pgfqpoint{1.440573in}{1.190327in}}%
\pgfpathlineto{\pgfqpoint{1.440853in}{1.179304in}}%
\pgfpathlineto{\pgfqpoint{1.440479in}{1.169272in}}%
\pgfpathlineto{\pgfqpoint{1.439815in}{1.163133in}}%
\pgfpathlineto{\pgfqpoint{1.439119in}{1.151040in}}%
\pgfpathlineto{\pgfqpoint{1.438919in}{1.146624in}}%
\pgfpathlineto{\pgfqpoint{1.436733in}{1.137584in}}%
\pgfpathlineto{\pgfqpoint{1.436270in}{1.130959in}}%
\pgfpathlineto{\pgfqpoint{1.434257in}{1.117846in}}%
\pgfpathlineto{\pgfqpoint{1.428566in}{1.097463in}}%
\pgfpathlineto{\pgfqpoint{1.428357in}{1.087107in}}%
\pgfpathlineto{\pgfqpoint{1.426663in}{1.081728in}}%
\pgfpathlineto{\pgfqpoint{1.417993in}{1.059535in}}%
\pgfpathlineto{\pgfqpoint{1.419467in}{1.052887in}}%
\pgfpathlineto{\pgfqpoint{1.419574in}{1.050386in}}%
\pgfpathlineto{\pgfqpoint{1.418517in}{1.046670in}}%
\pgfpathlineto{\pgfqpoint{1.417295in}{1.043278in}}%
\pgfpathlineto{\pgfqpoint{1.416850in}{1.039889in}}%
\pgfpathlineto{\pgfqpoint{1.414143in}{1.033286in}}%
\pgfpathlineto{\pgfqpoint{1.408940in}{1.021449in}}%
\pgfpathlineto{\pgfqpoint{1.407668in}{1.019269in}}%
\pgfpathlineto{\pgfqpoint{1.401740in}{1.012381in}}%
\pgfpathlineto{\pgfqpoint{1.400438in}{1.011167in}}%
\pgfpathlineto{\pgfqpoint{1.393844in}{1.004958in}}%
\pgfpathlineto{\pgfqpoint{1.393397in}{1.002885in}}%
\pgfpathlineto{\pgfqpoint{1.393046in}{1.001321in}}%
\pgfpathlineto{\pgfqpoint{1.392974in}{0.999797in}}%
\pgfpathlineto{\pgfqpoint{1.387751in}{0.982002in}}%
\pgfpathlineto{\pgfqpoint{1.383602in}{0.975636in}}%
\pgfpathlineto{\pgfqpoint{1.380681in}{0.972709in}}%
\pgfpathlineto{\pgfqpoint{1.376435in}{0.969766in}}%
\pgfpathlineto{\pgfqpoint{1.373770in}{0.966711in}}%
\pgfpathlineto{\pgfqpoint{1.360711in}{0.955028in}}%
\pgfpathlineto{\pgfqpoint{1.354211in}{0.949629in}}%
\pgfpathlineto{\pgfqpoint{1.349573in}{0.944679in}}%
\pgfpathlineto{\pgfqpoint{1.347833in}{0.938648in}}%
\pgfpathlineto{\pgfqpoint{1.347930in}{0.938607in}}%
\pgfpathlineto{\pgfqpoint{1.347398in}{0.937217in}}%
\pgfpathlineto{\pgfqpoint{1.344449in}{0.929127in}}%
\pgfpathlineto{\pgfqpoint{1.344564in}{0.928280in}}%
\pgfpathlineto{\pgfqpoint{1.343980in}{0.927979in}}%
\pgfpathlineto{\pgfqpoint{1.342755in}{0.926408in}}%
\pgfpathlineto{\pgfqpoint{1.342888in}{0.926235in}}%
\pgfpathlineto{\pgfqpoint{1.334522in}{0.913119in}}%
\pgfpathlineto{\pgfqpoint{1.333868in}{0.910731in}}%
\pgfpathlineto{\pgfqpoint{1.324046in}{0.901387in}}%
\pgfpathlineto{\pgfqpoint{1.323498in}{0.896606in}}%
\pgfpathlineto{\pgfqpoint{1.324317in}{0.892623in}}%
\pgfpathlineto{\pgfqpoint{1.321701in}{0.885282in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{0.878941in}}%
\pgfpathlineto{\pgfqpoint{1.308097in}{0.865843in}}%
\pgfpathlineto{\pgfqpoint{1.308720in}{0.858699in}}%
\pgfpathlineto{\pgfqpoint{1.308496in}{0.856874in}}%
\pgfpathlineto{\pgfqpoint{1.307287in}{0.848792in}}%
\pgfpathlineto{\pgfqpoint{1.303937in}{0.842902in}}%
\pgfpathlineto{\pgfqpoint{1.299565in}{0.833750in}}%
\pgfpathlineto{\pgfqpoint{1.299320in}{0.830338in}}%
\pgfpathlineto{\pgfqpoint{1.296424in}{0.817122in}}%
\pgfpathlineto{\pgfqpoint{1.296352in}{0.815001in}}%
\pgfpathlineto{\pgfqpoint{1.291739in}{0.806033in}}%
\pgfpathlineto{\pgfqpoint{1.290818in}{0.797307in}}%
\pgfpathlineto{\pgfqpoint{1.283561in}{0.785826in}}%
\pgfpathlineto{\pgfqpoint{1.280859in}{0.774686in}}%
\pgfpathlineto{\pgfqpoint{1.280629in}{0.772560in}}%
\pgfpathlineto{\pgfqpoint{1.279455in}{0.769069in}}%
\pgfpathlineto{\pgfqpoint{1.278878in}{0.767054in}}%
\pgfpathlineto{\pgfqpoint{1.276382in}{0.762586in}}%
\pgfpathlineto{\pgfqpoint{1.274467in}{0.751491in}}%
\pgfpathlineto{\pgfqpoint{1.273814in}{0.748796in}}%
\pgfpathlineto{\pgfqpoint{1.273363in}{0.747079in}}%
\pgfpathlineto{\pgfqpoint{1.269318in}{0.741859in}}%
\pgfpathlineto{\pgfqpoint{1.268148in}{0.739771in}}%
\pgfpathlineto{\pgfqpoint{1.266051in}{0.737754in}}%
\pgfpathlineto{\pgfqpoint{1.262708in}{0.735125in}}%
\pgfpathlineto{\pgfqpoint{1.262488in}{0.735915in}}%
\pgfpathlineto{\pgfqpoint{1.260533in}{0.736592in}}%
\pgfpathlineto{\pgfqpoint{1.260533in}{0.736612in}}%
\pgfpathlineto{\pgfqpoint{1.259390in}{0.736645in}}%
\pgfpathlineto{\pgfqpoint{1.257379in}{0.736893in}}%
\pgfpathlineto{\pgfqpoint{1.249873in}{0.743004in}}%
\pgfpathlineto{\pgfqpoint{1.251040in}{0.746620in}}%
\pgfpathlineto{\pgfqpoint{1.254518in}{0.762358in}}%
\pgfpathlineto{\pgfqpoint{1.252649in}{0.764361in}}%
\pgfpathlineto{\pgfqpoint{1.251411in}{0.766581in}}%
\pgfpathlineto{\pgfqpoint{1.249850in}{0.769033in}}%
\pgfpathlineto{\pgfqpoint{1.247377in}{0.771781in}}%
\pgfpathlineto{\pgfqpoint{1.247313in}{0.774273in}}%
\pgfpathlineto{\pgfqpoint{1.246317in}{0.780023in}}%
\pgfpathlineto{\pgfqpoint{1.245617in}{0.785429in}}%
\pgfpathlineto{\pgfqpoint{1.246082in}{0.799060in}}%
\pgfpathlineto{\pgfqpoint{1.245433in}{0.803291in}}%
\pgfpathlineto{\pgfqpoint{1.246117in}{0.810233in}}%
\pgfpathlineto{\pgfqpoint{1.244178in}{0.815522in}}%
\pgfpathlineto{\pgfqpoint{1.243165in}{0.818618in}}%
\pgfpathlineto{\pgfqpoint{1.238830in}{0.831330in}}%
\pgfpathlineto{\pgfqpoint{1.239168in}{0.834137in}}%
\pgfpathlineto{\pgfqpoint{1.238982in}{0.836571in}}%
\pgfpathlineto{\pgfqpoint{1.236492in}{0.842233in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{0.848119in}}%
\pgfpathlineto{\pgfqpoint{1.235050in}{0.851380in}}%
\pgfpathlineto{\pgfqpoint{1.239061in}{0.874415in}}%
\pgfpathlineto{\pgfqpoint{1.238811in}{0.879809in}}%
\pgfpathlineto{\pgfqpoint{1.239504in}{0.883373in}}%
\pgfpathlineto{\pgfqpoint{1.239220in}{0.888226in}}%
\pgfpathlineto{\pgfqpoint{1.235092in}{0.899483in}}%
\pgfpathlineto{\pgfqpoint{1.233167in}{0.904484in}}%
\pgfpathlineto{\pgfqpoint{1.233147in}{0.907745in}}%
\pgfpathlineto{\pgfqpoint{1.234612in}{0.916218in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.925340in}}%
\pgfpathlineto{\pgfqpoint{1.237391in}{0.929373in}}%
\pgfpathlineto{\pgfqpoint{1.237211in}{0.933498in}}%
\pgfpathlineto{\pgfqpoint{1.236992in}{0.953494in}}%
\pgfpathlineto{\pgfqpoint{1.235508in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{1.234540in}{0.971857in}}%
\pgfpathlineto{\pgfqpoint{1.234334in}{0.980420in}}%
\pgfpathlineto{\pgfqpoint{1.233951in}{0.984055in}}%
\pgfpathlineto{\pgfqpoint{1.232750in}{0.989278in}}%
\pgfpathlineto{\pgfqpoint{1.229731in}{1.027498in}}%
\pgfpathlineto{\pgfqpoint{1.225186in}{1.050599in}}%
\pgfpathlineto{\pgfqpoint{1.223837in}{1.057861in}}%
\pgfpathlineto{\pgfqpoint{1.221434in}{1.070171in}}%
\pgfpathlineto{\pgfqpoint{1.223075in}{1.076911in}}%
\pgfpathlineto{\pgfqpoint{1.225739in}{1.084855in}}%
\pgfpathlineto{\pgfqpoint{1.226674in}{1.097320in}}%
\pgfpathlineto{\pgfqpoint{1.225240in}{1.108237in}}%
\pgfpathlineto{\pgfqpoint{1.224456in}{1.111472in}}%
\pgfpathlineto{\pgfqpoint{1.223866in}{1.116515in}}%
\pgfpathlineto{\pgfqpoint{1.222986in}{1.121022in}}%
\pgfpathlineto{\pgfqpoint{1.225368in}{1.127223in}}%
\pgfpathlineto{\pgfqpoint{1.230968in}{1.161035in}}%
\pgfpathlineto{\pgfqpoint{1.229929in}{1.166393in}}%
\pgfpathlineto{\pgfqpoint{1.229350in}{1.175965in}}%
\pgfpathlineto{\pgfqpoint{1.228835in}{1.183241in}}%
\pgfpathlineto{\pgfqpoint{1.227878in}{1.188884in}}%
\pgfpathlineto{\pgfqpoint{1.227307in}{1.194187in}}%
\pgfpathlineto{\pgfqpoint{1.226934in}{1.202173in}}%
\pgfpathlineto{\pgfqpoint{1.226527in}{1.206199in}}%
\pgfpathlineto{\pgfqpoint{1.227165in}{1.211106in}}%
\pgfpathlineto{\pgfqpoint{1.227221in}{1.216129in}}%
\pgfpathlineto{\pgfqpoint{1.227648in}{1.220744in}}%
\pgfpathlineto{\pgfqpoint{1.225156in}{1.230945in}}%
\pgfpathlineto{\pgfqpoint{1.223877in}{1.238316in}}%
\pgfpathlineto{\pgfqpoint{1.224262in}{1.243434in}}%
\pgfpathlineto{\pgfqpoint{1.222517in}{1.253413in}}%
\pgfpathlineto{\pgfqpoint{1.224150in}{1.264157in}}%
\pgfpathlineto{\pgfqpoint{1.225149in}{1.273319in}}%
\pgfpathlineto{\pgfqpoint{1.228555in}{1.283843in}}%
\pgfpathlineto{\pgfqpoint{1.229883in}{1.297215in}}%
\pgfpathlineto{\pgfqpoint{1.228746in}{1.320392in}}%
\pgfpathlineto{\pgfqpoint{1.229978in}{1.324876in}}%
\pgfpathlineto{\pgfqpoint{1.232311in}{1.336959in}}%
\pgfpathlineto{\pgfqpoint{1.230855in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{1.228905in}{1.349074in}}%
\pgfpathlineto{\pgfqpoint{1.227965in}{1.356496in}}%
\pgfpathlineto{\pgfqpoint{1.233648in}{1.378458in}}%
\pgfpathlineto{\pgfqpoint{1.235422in}{1.384146in}}%
\pgfpathlineto{\pgfqpoint{1.236231in}{1.389909in}}%
\pgfpathlineto{\pgfqpoint{1.236229in}{1.396162in}}%
\pgfpathlineto{\pgfqpoint{1.236936in}{1.400330in}}%
\pgfpathlineto{\pgfqpoint{1.236252in}{1.407543in}}%
\pgfpathlineto{\pgfqpoint{1.236434in}{1.411183in}}%
\pgfpathlineto{\pgfqpoint{1.236108in}{1.414574in}}%
\pgfpathlineto{\pgfqpoint{1.236397in}{1.428455in}}%
\pgfpathlineto{\pgfqpoint{1.237047in}{1.432452in}}%
\pgfpathlineto{\pgfqpoint{1.238377in}{1.443590in}}%
\pgfpathlineto{\pgfqpoint{1.237678in}{1.448900in}}%
\pgfpathlineto{\pgfqpoint{1.236180in}{1.456977in}}%
\pgfpathlineto{\pgfqpoint{1.235671in}{1.463417in}}%
\pgfpathlineto{\pgfqpoint{1.237894in}{1.474877in}}%
\pgfpathlineto{\pgfqpoint{1.242486in}{1.494573in}}%
\pgfpathlineto{\pgfqpoint{1.242689in}{1.499490in}}%
\pgfpathlineto{\pgfqpoint{1.242376in}{1.509002in}}%
\pgfpathlineto{\pgfqpoint{1.243413in}{1.514583in}}%
\pgfpathlineto{\pgfqpoint{1.241016in}{1.531798in}}%
\pgfpathlineto{\pgfqpoint{1.243002in}{1.540436in}}%
\pgfpathlineto{\pgfqpoint{1.245823in}{1.548732in}}%
\pgfpathlineto{\pgfqpoint{1.251971in}{1.572144in}}%
\pgfpathlineto{\pgfqpoint{1.252696in}{1.579149in}}%
\pgfpathlineto{\pgfqpoint{1.255942in}{1.592334in}}%
\pgfpathlineto{\pgfqpoint{1.255680in}{1.599927in}}%
\pgfpathlineto{\pgfqpoint{1.256550in}{1.605610in}}%
\pgfpathlineto{\pgfqpoint{1.257738in}{1.613355in}}%
\pgfpathlineto{\pgfqpoint{1.259486in}{1.626638in}}%
\pgfpathlineto{\pgfqpoint{1.257076in}{1.640811in}}%
\pgfpathlineto{\pgfqpoint{1.257962in}{1.644315in}}%
\pgfpathlineto{\pgfqpoint{1.259089in}{1.649078in}}%
\pgfpathlineto{\pgfqpoint{1.263744in}{1.664380in}}%
\pgfpathlineto{\pgfqpoint{1.267239in}{1.674647in}}%
\pgfpathlineto{\pgfqpoint{1.267577in}{1.680198in}}%
\pgfpathlineto{\pgfqpoint{1.268034in}{1.684379in}}%
\pgfpathlineto{\pgfqpoint{1.269005in}{1.714785in}}%
\pgfpathlineto{\pgfqpoint{1.270710in}{1.721776in}}%
\pgfpathlineto{\pgfqpoint{1.270948in}{1.727733in}}%
\pgfpathlineto{\pgfqpoint{1.271811in}{1.733269in}}%
\pgfpathlineto{\pgfqpoint{1.272717in}{1.742503in}}%
\pgfpathlineto{\pgfqpoint{1.273020in}{1.752683in}}%
\pgfpathlineto{\pgfqpoint{1.275967in}{1.763745in}}%
\pgfpathlineto{\pgfqpoint{1.276599in}{1.766940in}}%
\pgfpathlineto{\pgfqpoint{1.281847in}{1.823939in}}%
\pgfpathlineto{\pgfqpoint{1.281986in}{1.832900in}}%
\pgfpathlineto{\pgfqpoint{1.290972in}{1.865670in}}%
\pgfpathlineto{\pgfqpoint{1.290687in}{1.871756in}}%
\pgfpathlineto{\pgfqpoint{1.291956in}{1.879158in}}%
\pgfpathlineto{\pgfqpoint{1.291718in}{1.891625in}}%
\pgfpathlineto{\pgfqpoint{1.291174in}{1.899533in}}%
\pgfpathlineto{\pgfqpoint{1.293738in}{1.908669in}}%
\pgfpathlineto{\pgfqpoint{1.298013in}{1.919256in}}%
\pgfpathlineto{\pgfqpoint{1.305012in}{1.943996in}}%
\pgfpathlineto{\pgfqpoint{1.306814in}{1.964702in}}%
\pgfpathlineto{\pgfqpoint{1.308346in}{1.976339in}}%
\pgfpathlineto{\pgfqpoint{1.314660in}{2.002104in}}%
\pgfpathlineto{\pgfqpoint{1.315717in}{2.008853in}}%
\pgfpathlineto{\pgfqpoint{1.317511in}{2.015664in}}%
\pgfpathlineto{\pgfqpoint{1.318332in}{2.019316in}}%
\pgfpathlineto{\pgfqpoint{1.321921in}{2.033737in}}%
\pgfpathlineto{\pgfqpoint{1.322333in}{2.038830in}}%
\pgfpathlineto{\pgfqpoint{1.324727in}{2.050169in}}%
\pgfpathlineto{\pgfqpoint{1.327284in}{2.061892in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{2.071873in}}%
\pgfpathlineto{\pgfqpoint{1.326792in}{2.077921in}}%
\pgfpathlineto{\pgfqpoint{1.328568in}{2.088807in}}%
\pgfpathlineto{\pgfqpoint{1.332721in}{2.096470in}}%
\pgfpathlineto{\pgfqpoint{1.333379in}{2.099471in}}%
\pgfpathlineto{\pgfqpoint{1.334305in}{2.103319in}}%
\pgfpathlineto{\pgfqpoint{1.339916in}{2.132655in}}%
\pgfpathlineto{\pgfqpoint{1.339729in}{2.139874in}}%
\pgfpathlineto{\pgfqpoint{1.338707in}{2.151963in}}%
\pgfpathlineto{\pgfqpoint{1.345161in}{2.169999in}}%
\pgfpathlineto{\pgfqpoint{1.352564in}{2.198601in}}%
\pgfpathlineto{\pgfqpoint{1.352517in}{2.207148in}}%
\pgfpathlineto{\pgfqpoint{1.352392in}{2.212410in}}%
\pgfpathlineto{\pgfqpoint{1.357104in}{2.233668in}}%
\pgfpathlineto{\pgfqpoint{1.364790in}{2.263097in}}%
\pgfpathlineto{\pgfqpoint{1.365648in}{2.275123in}}%
\pgfpathlineto{\pgfqpoint{1.389426in}{2.387322in}}%
\pgfpathlineto{\pgfqpoint{1.390035in}{2.389325in}}%
\pgfpathlineto{\pgfqpoint{1.395606in}{2.415474in}}%
\pgfpathlineto{\pgfqpoint{1.396987in}{2.422978in}}%
\pgfpathlineto{\pgfqpoint{1.399619in}{2.439974in}}%
\pgfpathlineto{\pgfqpoint{1.405834in}{2.460623in}}%
\pgfpathlineto{\pgfqpoint{1.414182in}{2.498937in}}%
\pgfpathlineto{\pgfqpoint{1.417599in}{2.508121in}}%
\pgfpathlineto{\pgfqpoint{1.422293in}{2.528641in}}%
\pgfpathlineto{\pgfqpoint{1.423072in}{2.536617in}}%
\pgfpathlineto{\pgfqpoint{1.428525in}{2.552749in}}%
\pgfpathlineto{\pgfqpoint{1.433648in}{2.566838in}}%
\pgfpathlineto{\pgfqpoint{1.434929in}{2.580628in}}%
\pgfpathlineto{\pgfqpoint{1.436074in}{2.584777in}}%
\pgfpathlineto{\pgfqpoint{1.436912in}{2.589758in}}%
\pgfpathlineto{\pgfqpoint{1.442890in}{2.600919in}}%
\pgfpathlineto{\pgfqpoint{1.445750in}{2.609128in}}%
\pgfpathlineto{\pgfqpoint{1.446329in}{2.620078in}}%
\pgfpathlineto{\pgfqpoint{1.446634in}{2.621691in}}%
\pgfpathlineto{\pgfqpoint{1.448076in}{2.626854in}}%
\pgfpathlineto{\pgfqpoint{1.449653in}{2.631149in}}%
\pgfpathlineto{\pgfqpoint{1.457323in}{2.644515in}}%
\pgfpathlineto{\pgfqpoint{1.461755in}{2.667339in}}%
\pgfpathlineto{\pgfqpoint{1.462532in}{2.669404in}}%
\pgfpathlineto{\pgfqpoint{1.465192in}{2.674145in}}%
\pgfpathlineto{\pgfqpoint{1.468965in}{2.681457in}}%
\pgfpathlineto{\pgfqpoint{1.469749in}{2.685484in}}%
\pgfpathlineto{\pgfqpoint{1.469968in}{2.688878in}}%
\pgfpathlineto{\pgfqpoint{1.470397in}{2.691366in}}%
\pgfpathlineto{\pgfqpoint{1.475316in}{2.704396in}}%
\pgfpathlineto{\pgfqpoint{1.479354in}{2.711115in}}%
\pgfpathlineto{\pgfqpoint{1.480447in}{2.714203in}}%
\pgfpathlineto{\pgfqpoint{1.481211in}{2.716751in}}%
\pgfpathlineto{\pgfqpoint{1.481576in}{2.719760in}}%
\pgfpathlineto{\pgfqpoint{1.482241in}{2.722211in}}%
\pgfpathlineto{\pgfqpoint{1.482959in}{2.724312in}}%
\pgfpathlineto{\pgfqpoint{1.489453in}{2.735348in}}%
\pgfpathlineto{\pgfqpoint{1.490696in}{2.740839in}}%
\pgfpathlineto{\pgfqpoint{1.491673in}{2.743654in}}%
\pgfpathlineto{\pgfqpoint{1.492282in}{2.744857in}}%
\pgfpathlineto{\pgfqpoint{1.493825in}{2.747083in}}%
\pgfpathlineto{\pgfqpoint{1.494949in}{2.749589in}}%
\pgfpathlineto{\pgfqpoint{1.495985in}{2.750782in}}%
\pgfpathlineto{\pgfqpoint{1.499373in}{2.753653in}}%
\pgfpathlineto{\pgfqpoint{1.500511in}{2.756907in}}%
\pgfpathlineto{\pgfqpoint{1.504868in}{2.765735in}}%
\pgfpathlineto{\pgfqpoint{1.507382in}{2.766862in}}%
\pgfpathlineto{\pgfqpoint{1.508050in}{2.767873in}}%
\pgfpathlineto{\pgfqpoint{1.507807in}{2.768292in}}%
\pgfpathlineto{\pgfqpoint{1.514069in}{2.775215in}}%
\pgfpathlineto{\pgfqpoint{1.516113in}{2.776133in}}%
\pgfpathlineto{\pgfqpoint{1.515898in}{2.776390in}}%
\pgfpathlineto{\pgfqpoint{1.515733in}{2.776488in}}%
\pgfpathlineto{\pgfqpoint{1.515978in}{2.776637in}}%
\pgfpathlineto{\pgfqpoint{1.515978in}{2.776637in}}%
\pgfpathlineto{\pgfqpoint{1.517107in}{2.777505in}}%
\pgfpathlineto{\pgfqpoint{1.516984in}{2.777798in}}%
\pgfpathlineto{\pgfqpoint{1.516743in}{2.778503in}}%
\pgfpathlineto{\pgfqpoint{1.517611in}{2.778708in}}%
\pgfpathlineto{\pgfqpoint{1.525476in}{2.778132in}}%
\pgfpathlineto{\pgfqpoint{1.526760in}{2.777190in}}%
\pgfpathlineto{\pgfqpoint{1.529492in}{2.776061in}}%
\pgfpathlineto{\pgfqpoint{1.529704in}{2.775975in}}%
\pgfpathlineto{\pgfqpoint{1.529480in}{2.775922in}}%
\pgfpathlineto{\pgfqpoint{1.529480in}{2.775922in}}%
\pgfpathlineto{\pgfqpoint{1.529149in}{2.775518in}}%
\pgfpathlineto{\pgfqpoint{1.529510in}{2.775219in}}%
\pgfpathlineto{\pgfqpoint{1.529510in}{2.775219in}}%
\pgfpathlineto{\pgfqpoint{1.529634in}{2.775105in}}%
\pgfpathlineto{\pgfqpoint{1.529452in}{2.775035in}}%
\pgfpathlineto{\pgfqpoint{1.529452in}{2.775035in}}%
\pgfpathlineto{\pgfqpoint{1.528551in}{2.774417in}}%
\pgfpathlineto{\pgfqpoint{1.529442in}{2.773974in}}%
\pgfpathlineto{\pgfqpoint{1.529228in}{2.772581in}}%
\pgfpathlineto{\pgfqpoint{1.530124in}{2.771785in}}%
\pgfpathlineto{\pgfqpoint{1.534358in}{2.765437in}}%
\pgfpathlineto{\pgfqpoint{1.534072in}{2.762527in}}%
\pgfpathlineto{\pgfqpoint{1.533820in}{2.760979in}}%
\pgfpathlineto{\pgfqpoint{1.533871in}{2.759367in}}%
\pgfpathlineto{\pgfqpoint{1.534071in}{2.759257in}}%
\pgfpathlineto{\pgfqpoint{1.535147in}{2.757096in}}%
\pgfpathlineto{\pgfqpoint{1.536498in}{2.755003in}}%
\pgfpathlineto{\pgfqpoint{1.538407in}{2.751286in}}%
\pgfpathlineto{\pgfqpoint{1.537312in}{2.747300in}}%
\pgfpathlineto{\pgfqpoint{1.537261in}{2.745636in}}%
\pgfpathlineto{\pgfqpoint{1.537429in}{2.743996in}}%
\pgfpathlineto{\pgfqpoint{1.536818in}{2.741492in}}%
\pgfpathlineto{\pgfqpoint{1.539088in}{2.735659in}}%
\pgfpathlineto{\pgfqpoint{1.541775in}{2.731078in}}%
\pgfpathlineto{\pgfqpoint{1.540721in}{2.726415in}}%
\pgfpathlineto{\pgfqpoint{1.538943in}{2.715332in}}%
\pgfpathlineto{\pgfqpoint{1.543399in}{2.702727in}}%
\pgfpathlineto{\pgfqpoint{1.542492in}{2.699241in}}%
\pgfpathlineto{\pgfqpoint{1.542021in}{2.696187in}}%
\pgfpathlineto{\pgfqpoint{1.540901in}{2.692204in}}%
\pgfpathlineto{\pgfqpoint{1.540228in}{2.686954in}}%
\pgfpathlineto{\pgfqpoint{1.540037in}{2.683735in}}%
\pgfpathlineto{\pgfqpoint{1.541222in}{2.678193in}}%
\pgfpathlineto{\pgfqpoint{1.542102in}{2.674262in}}%
\pgfpathlineto{\pgfqpoint{1.543491in}{2.670908in}}%
\pgfpathlineto{\pgfqpoint{1.543556in}{2.667509in}}%
\pgfpathlineto{\pgfqpoint{1.542413in}{2.659054in}}%
\pgfpathlineto{\pgfqpoint{1.541342in}{2.654051in}}%
\pgfpathlineto{\pgfqpoint{1.540555in}{2.648897in}}%
\pgfpathlineto{\pgfqpoint{1.540452in}{2.645438in}}%
\pgfpathlineto{\pgfqpoint{1.541713in}{2.640392in}}%
\pgfpathlineto{\pgfqpoint{1.542272in}{2.615719in}}%
\pgfpathlineto{\pgfqpoint{1.540301in}{2.608003in}}%
\pgfpathlineto{\pgfqpoint{1.539622in}{2.599596in}}%
\pgfpathlineto{\pgfqpoint{1.541239in}{2.581821in}}%
\pgfpathlineto{\pgfqpoint{1.540063in}{2.563058in}}%
\pgfpathlineto{\pgfqpoint{1.537704in}{2.555352in}}%
\pgfpathlineto{\pgfqpoint{1.537371in}{2.548837in}}%
\pgfpathlineto{\pgfqpoint{1.538703in}{2.522014in}}%
\pgfpathlineto{\pgfqpoint{1.538784in}{2.516390in}}%
\pgfpathlineto{\pgfqpoint{1.538297in}{2.510132in}}%
\pgfpathlineto{\pgfqpoint{1.534926in}{2.493998in}}%
\pgfpathlineto{\pgfqpoint{1.535023in}{2.486516in}}%
\pgfpathlineto{\pgfqpoint{1.535590in}{2.447785in}}%
\pgfpathlineto{\pgfqpoint{1.531507in}{2.426529in}}%
\pgfpathlineto{\pgfqpoint{1.531850in}{2.394893in}}%
\pgfpathlineto{\pgfqpoint{1.531706in}{2.379310in}}%
\pgfpathlineto{\pgfqpoint{1.531295in}{2.372158in}}%
\pgfpathlineto{\pgfqpoint{1.528500in}{2.357768in}}%
\pgfpathlineto{\pgfqpoint{1.527807in}{2.346973in}}%
\pgfpathlineto{\pgfqpoint{1.528654in}{2.335138in}}%
\pgfpathlineto{\pgfqpoint{1.527835in}{2.321959in}}%
\pgfpathlineto{\pgfqpoint{1.527091in}{2.316540in}}%
\pgfpathlineto{\pgfqpoint{1.526937in}{2.306571in}}%
\pgfpathlineto{\pgfqpoint{1.526001in}{2.288617in}}%
\pgfpathlineto{\pgfqpoint{1.523386in}{2.253639in}}%
\pgfpathlineto{\pgfqpoint{1.522877in}{2.237930in}}%
\pgfpathlineto{\pgfqpoint{1.522131in}{2.230029in}}%
\pgfpathlineto{\pgfqpoint{1.521690in}{2.217627in}}%
\pgfpathlineto{\pgfqpoint{1.520693in}{2.199129in}}%
\pgfpathlineto{\pgfqpoint{1.518978in}{2.186877in}}%
\pgfpathlineto{\pgfqpoint{1.518195in}{2.181834in}}%
\pgfpathlineto{\pgfqpoint{1.518054in}{2.175093in}}%
\pgfpathlineto{\pgfqpoint{1.518187in}{2.161441in}}%
\pgfpathlineto{\pgfqpoint{1.518020in}{2.155476in}}%
\pgfpathlineto{\pgfqpoint{1.515906in}{2.114824in}}%
\pgfpathlineto{\pgfqpoint{1.515458in}{2.108514in}}%
\pgfpathlineto{\pgfqpoint{1.514497in}{2.099572in}}%
\pgfpathlineto{\pgfqpoint{1.512007in}{2.064701in}}%
\pgfpathlineto{\pgfqpoint{1.512324in}{2.058522in}}%
\pgfpathlineto{\pgfqpoint{1.510341in}{2.040358in}}%
\pgfpathlineto{\pgfqpoint{1.509872in}{2.028420in}}%
\pgfpathlineto{\pgfqpoint{1.508659in}{2.002289in}}%
\pgfpathlineto{\pgfqpoint{1.503456in}{1.919815in}}%
\pgfpathlineto{\pgfqpoint{1.500341in}{1.874416in}}%
\pgfpathlineto{\pgfqpoint{1.499111in}{1.864165in}}%
\pgfpathlineto{\pgfqpoint{1.497873in}{1.822480in}}%
\pgfpathlineto{\pgfqpoint{1.497014in}{1.810918in}}%
\pgfpathlineto{\pgfqpoint{1.496802in}{1.802936in}}%
\pgfpathlineto{\pgfqpoint{1.495126in}{1.768305in}}%
\pgfpathlineto{\pgfqpoint{1.491911in}{1.742497in}}%
\pgfpathlineto{\pgfqpoint{1.491877in}{1.733579in}}%
\pgfpathlineto{\pgfqpoint{1.492100in}{1.723165in}}%
\pgfpathlineto{\pgfqpoint{1.491720in}{1.715422in}}%
\pgfpathlineto{\pgfqpoint{1.491555in}{1.710028in}}%
\pgfpathlineto{\pgfqpoint{1.490224in}{1.691664in}}%
\pgfpathlineto{\pgfqpoint{1.489657in}{1.682619in}}%
\pgfpathlineto{\pgfqpoint{1.488962in}{1.663068in}}%
\pgfpathlineto{\pgfqpoint{1.489208in}{1.658756in}}%
\pgfpathlineto{\pgfqpoint{1.484805in}{1.622121in}}%
\pgfpathlineto{\pgfqpoint{1.484768in}{1.610997in}}%
\pgfpathlineto{\pgfqpoint{1.478906in}{1.512332in}}%
\pgfpathlineto{\pgfqpoint{1.476389in}{1.490985in}}%
\pgfpathlineto{\pgfqpoint{1.474796in}{1.440808in}}%
\pgfpathlineto{\pgfqpoint{1.474432in}{1.435830in}}%
\pgfpathlineto{\pgfqpoint{1.473458in}{1.420822in}}%
\pgfpathlineto{\pgfqpoint{1.473248in}{1.415690in}}%
\pgfpathlineto{\pgfqpoint{1.473239in}{1.406609in}}%
\pgfpathlineto{\pgfqpoint{1.471597in}{1.394310in}}%
\pgfpathlineto{\pgfqpoint{1.470453in}{1.385450in}}%
\pgfpathlineto{\pgfqpoint{1.467617in}{1.369856in}}%
\pgfpathlineto{\pgfqpoint{1.465902in}{1.357206in}}%
\pgfpathlineto{\pgfqpoint{1.465486in}{1.342821in}}%
\pgfpathlineto{\pgfqpoint{1.465843in}{1.337270in}}%
\pgfpathlineto{\pgfqpoint{1.467063in}{1.331303in}}%
\pgfpathlineto{\pgfqpoint{1.466595in}{1.323303in}}%
\pgfpathlineto{\pgfqpoint{1.462337in}{1.283841in}}%
\pgfpathlineto{\pgfqpoint{1.462845in}{1.275580in}}%
\pgfpathlineto{\pgfqpoint{1.461324in}{1.265220in}}%
\pgfpathlineto{\pgfqpoint{1.456328in}{1.243698in}}%
\pgfpathlineto{\pgfqpoint{1.453821in}{1.223498in}}%
\pgfpathlineto{\pgfqpoint{1.453330in}{1.184005in}}%
\pgfpathlineto{\pgfqpoint{1.448328in}{1.142832in}}%
\pgfpathlineto{\pgfqpoint{1.443547in}{1.133096in}}%
\pgfpathlineto{\pgfqpoint{1.442472in}{1.127360in}}%
\pgfpathlineto{\pgfqpoint{1.441180in}{1.114982in}}%
\pgfpathlineto{\pgfqpoint{1.437699in}{1.097757in}}%
\pgfpathlineto{\pgfqpoint{1.438186in}{1.091389in}}%
\pgfpathlineto{\pgfqpoint{1.437391in}{1.084295in}}%
\pgfpathlineto{\pgfqpoint{1.436810in}{1.069927in}}%
\pgfpathlineto{\pgfqpoint{1.437509in}{1.059133in}}%
\pgfpathlineto{\pgfqpoint{1.436641in}{1.056343in}}%
\pgfpathlineto{\pgfqpoint{1.430986in}{1.041128in}}%
\pgfpathlineto{\pgfqpoint{1.430323in}{1.037002in}}%
\pgfpathlineto{\pgfqpoint{1.428984in}{1.032823in}}%
\pgfpathlineto{\pgfqpoint{1.423303in}{1.018841in}}%
\pgfpathlineto{\pgfqpoint{1.421842in}{1.016593in}}%
\pgfpathlineto{\pgfqpoint{1.420219in}{1.013406in}}%
\pgfpathlineto{\pgfqpoint{1.419245in}{1.010492in}}%
\pgfpathlineto{\pgfqpoint{1.418224in}{1.004376in}}%
\pgfpathlineto{\pgfqpoint{1.417592in}{0.992659in}}%
\pgfpathlineto{\pgfqpoint{1.418028in}{0.990176in}}%
\pgfpathlineto{\pgfqpoint{1.414481in}{0.971592in}}%
\pgfpathlineto{\pgfqpoint{1.414094in}{0.962884in}}%
\pgfpathlineto{\pgfqpoint{1.405807in}{0.939368in}}%
\pgfpathlineto{\pgfqpoint{1.396418in}{0.924919in}}%
\pgfpathlineto{\pgfqpoint{1.394192in}{0.922346in}}%
\pgfpathlineto{\pgfqpoint{1.393438in}{0.918952in}}%
\pgfpathlineto{\pgfqpoint{1.392643in}{0.914043in}}%
\pgfpathlineto{\pgfqpoint{1.392802in}{0.910983in}}%
\pgfpathlineto{\pgfqpoint{1.384978in}{0.898525in}}%
\pgfpathlineto{\pgfqpoint{1.380475in}{0.893809in}}%
\pgfpathlineto{\pgfqpoint{1.371857in}{0.880037in}}%
\pgfpathlineto{\pgfqpoint{1.372841in}{0.876348in}}%
\pgfpathlineto{\pgfqpoint{1.372970in}{0.871398in}}%
\pgfpathlineto{\pgfqpoint{1.366694in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{1.363647in}{0.851487in}}%
\pgfpathlineto{\pgfqpoint{1.362382in}{0.846639in}}%
\pgfpathlineto{\pgfqpoint{1.340903in}{0.816578in}}%
\pgfpathlineto{\pgfqpoint{1.332698in}{0.800113in}}%
\pgfpathlineto{\pgfqpoint{1.332042in}{0.798322in}}%
\pgfpathlineto{\pgfqpoint{1.327676in}{0.793160in}}%
\pgfpathlineto{\pgfqpoint{1.320946in}{0.786232in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{0.779593in}}%
\pgfpathlineto{\pgfqpoint{1.317945in}{0.777430in}}%
\pgfpathlineto{\pgfqpoint{1.315463in}{0.772646in}}%
\pgfpathlineto{\pgfqpoint{1.313598in}{0.769494in}}%
\pgfpathlineto{\pgfqpoint{1.312306in}{0.764984in}}%
\pgfpathlineto{\pgfqpoint{1.309380in}{0.761137in}}%
\pgfpathlineto{\pgfqpoint{1.311062in}{0.759334in}}%
\pgfpathlineto{\pgfqpoint{1.311835in}{0.757786in}}%
\pgfpathlineto{\pgfqpoint{1.311233in}{0.752628in}}%
\pgfpathlineto{\pgfqpoint{1.309445in}{0.744935in}}%
\pgfpathlineto{\pgfqpoint{1.308845in}{0.741162in}}%
\pgfpathlineto{\pgfqpoint{1.308850in}{0.738850in}}%
\pgfpathlineto{\pgfqpoint{1.306701in}{0.734885in}}%
\pgfpathlineto{\pgfqpoint{1.299886in}{0.724800in}}%
\pgfpathlineto{\pgfqpoint{1.298111in}{0.722375in}}%
\pgfpathlineto{\pgfqpoint{1.295801in}{0.714606in}}%
\pgfpathlineto{\pgfqpoint{1.295061in}{0.712850in}}%
\pgfpathlineto{\pgfqpoint{1.294992in}{0.710147in}}%
\pgfpathlineto{\pgfqpoint{1.295418in}{0.706410in}}%
\pgfpathlineto{\pgfqpoint{1.294361in}{0.691326in}}%
\pgfpathlineto{\pgfqpoint{1.293673in}{0.689071in}}%
\pgfpathlineto{\pgfqpoint{1.291641in}{0.685545in}}%
\pgfpathlineto{\pgfqpoint{1.283300in}{0.676450in}}%
\pgfpathlineto{\pgfqpoint{1.272651in}{0.656563in}}%
\pgfpathlineto{\pgfqpoint{1.273522in}{0.654173in}}%
\pgfpathlineto{\pgfqpoint{1.273277in}{0.651618in}}%
\pgfpathlineto{\pgfqpoint{1.273961in}{0.650560in}}%
\pgfpathlineto{\pgfqpoint{1.273851in}{0.648860in}}%
\pgfpathlineto{\pgfqpoint{1.271410in}{0.641100in}}%
\pgfpathlineto{\pgfqpoint{1.270885in}{0.639660in}}%
\pgfpathlineto{\pgfqpoint{1.271457in}{0.639481in}}%
\pgfpathlineto{\pgfqpoint{1.271331in}{0.638194in}}%
\pgfpathlineto{\pgfqpoint{1.269754in}{0.636714in}}%
\pgfpathlineto{\pgfqpoint{1.265479in}{0.633472in}}%
\pgfpathlineto{\pgfqpoint{1.257503in}{0.628424in}}%
\pgfpathlineto{\pgfqpoint{1.255755in}{0.628236in}}%
\pgfpathlineto{\pgfqpoint{1.255689in}{0.628236in}}%
\pgfpathlineto{\pgfqpoint{1.255746in}{0.628188in}}%
\pgfpathlineto{\pgfqpoint{1.255746in}{0.628188in}}%
\pgfpathlineto{\pgfqpoint{1.255766in}{0.628184in}}%
\pgfpathlineto{\pgfqpoint{1.255766in}{0.628184in}}%
\pgfpathlineto{\pgfqpoint{1.255766in}{0.628184in}}%
\pgfpathlineto{\pgfqpoint{1.255745in}{0.628189in}}%
\pgfpathlineto{\pgfqpoint{1.255762in}{0.628242in}}%
\pgfpathlineto{\pgfqpoint{1.255762in}{0.628242in}}%
\pgfpathlineto{\pgfqpoint{1.255881in}{0.628350in}}%
\pgfpathlineto{\pgfqpoint{1.255687in}{0.628371in}}%
\pgfpathlineto{\pgfqpoint{1.255687in}{0.628371in}}%
\pgfpathlineto{\pgfqpoint{1.255290in}{0.628298in}}%
\pgfpathlineto{\pgfqpoint{1.255575in}{0.628553in}}%
\pgfpathlineto{\pgfqpoint{1.255575in}{0.628553in}}%
\pgfpathlineto{\pgfqpoint{1.255680in}{0.628561in}}%
\pgfpathlineto{\pgfqpoint{1.255603in}{0.628536in}}%
\pgfpathlineto{\pgfqpoint{1.255603in}{0.628536in}}%
\pgfpathlineto{\pgfqpoint{1.255445in}{0.628491in}}%
\pgfpathlineto{\pgfqpoint{1.255524in}{0.628612in}}%
\pgfpathlineto{\pgfqpoint{1.255524in}{0.628612in}}%
\pgfpathlineto{\pgfqpoint{1.258058in}{0.628587in}}%
\pgfpathlineto{\pgfqpoint{1.257190in}{0.629928in}}%
\pgfpathlineto{\pgfqpoint{1.256690in}{0.631021in}}%
\pgfpathlineto{\pgfqpoint{1.256348in}{0.630753in}}%
\pgfpathlineto{\pgfqpoint{1.254415in}{0.631660in}}%
\pgfpathlineto{\pgfqpoint{1.252400in}{0.633259in}}%
\pgfpathlineto{\pgfqpoint{1.248769in}{0.634789in}}%
\pgfpathlineto{\pgfqpoint{1.246177in}{0.637190in}}%
\pgfpathlineto{\pgfqpoint{1.244365in}{0.639079in}}%
\pgfpathlineto{\pgfqpoint{1.243511in}{0.640411in}}%
\pgfpathlineto{\pgfqpoint{1.242878in}{0.642525in}}%
\pgfpathlineto{\pgfqpoint{1.242470in}{0.644004in}}%
\pgfpathlineto{\pgfqpoint{1.243436in}{0.648246in}}%
\pgfpathlineto{\pgfqpoint{1.242757in}{0.651692in}}%
\pgfpathlineto{\pgfqpoint{1.243186in}{0.654240in}}%
\pgfpathlineto{\pgfqpoint{1.244528in}{0.655962in}}%
\pgfpathlineto{\pgfqpoint{1.245778in}{0.661530in}}%
\pgfpathlineto{\pgfqpoint{1.244787in}{0.667351in}}%
\pgfpathlineto{\pgfqpoint{1.244691in}{0.670290in}}%
\pgfpathlineto{\pgfqpoint{1.243286in}{0.672790in}}%
\pgfpathlineto{\pgfqpoint{1.243009in}{0.675233in}}%
\pgfpathlineto{\pgfqpoint{1.240674in}{0.680692in}}%
\pgfpathlineto{\pgfqpoint{1.239313in}{0.683470in}}%
\pgfpathlineto{\pgfqpoint{1.238478in}{0.688063in}}%
\pgfpathlineto{\pgfqpoint{1.235205in}{0.703940in}}%
\pgfpathlineto{\pgfqpoint{1.234735in}{0.706864in}}%
\pgfpathlineto{\pgfqpoint{1.235006in}{0.709419in}}%
\pgfpathlineto{\pgfqpoint{1.234295in}{0.721254in}}%
\pgfpathlineto{\pgfqpoint{1.230533in}{0.727549in}}%
\pgfpathlineto{\pgfqpoint{1.230506in}{0.729255in}}%
\pgfpathlineto{\pgfqpoint{1.229894in}{0.736546in}}%
\pgfpathlineto{\pgfqpoint{1.229679in}{0.748535in}}%
\pgfpathlineto{\pgfqpoint{1.229645in}{0.750152in}}%
\pgfpathlineto{\pgfqpoint{1.229154in}{0.756253in}}%
\pgfpathlineto{\pgfqpoint{1.227342in}{0.768549in}}%
\pgfpathlineto{\pgfqpoint{1.227172in}{0.781819in}}%
\pgfpathlineto{\pgfqpoint{1.227598in}{0.783972in}}%
\pgfpathlineto{\pgfqpoint{1.227935in}{0.790254in}}%
\pgfpathlineto{\pgfqpoint{1.225958in}{0.807221in}}%
\pgfpathlineto{\pgfqpoint{1.224584in}{0.811306in}}%
\pgfpathlineto{\pgfqpoint{1.222321in}{0.820919in}}%
\pgfpathlineto{\pgfqpoint{1.221954in}{0.824582in}}%
\pgfpathlineto{\pgfqpoint{1.220970in}{0.833077in}}%
\pgfpathlineto{\pgfqpoint{1.219237in}{0.848804in}}%
\pgfpathlineto{\pgfqpoint{1.218530in}{0.854726in}}%
\pgfpathlineto{\pgfqpoint{1.217353in}{0.863431in}}%
\pgfpathlineto{\pgfqpoint{1.210221in}{0.900220in}}%
\pgfpathlineto{\pgfqpoint{1.214285in}{0.909701in}}%
\pgfpathlineto{\pgfqpoint{1.216114in}{0.913967in}}%
\pgfpathlineto{\pgfqpoint{1.216625in}{0.929176in}}%
\pgfpathlineto{\pgfqpoint{1.212986in}{0.934566in}}%
\pgfpathlineto{\pgfqpoint{1.211056in}{0.939395in}}%
\pgfpathlineto{\pgfqpoint{1.209778in}{0.944914in}}%
\pgfpathlineto{\pgfqpoint{1.211007in}{0.953143in}}%
\pgfpathlineto{\pgfqpoint{1.216133in}{0.972114in}}%
\pgfpathlineto{\pgfqpoint{1.213579in}{0.984432in}}%
\pgfpathlineto{\pgfqpoint{1.212778in}{0.987358in}}%
\pgfpathlineto{\pgfqpoint{1.211889in}{0.990964in}}%
\pgfpathlineto{\pgfqpoint{1.212407in}{0.996030in}}%
\pgfpathlineto{\pgfqpoint{1.212102in}{1.004219in}}%
\pgfpathlineto{\pgfqpoint{1.212480in}{1.013040in}}%
\pgfpathlineto{\pgfqpoint{1.212080in}{1.016883in}}%
\pgfpathlineto{\pgfqpoint{1.214078in}{1.027161in}}%
\pgfpathlineto{\pgfqpoint{1.213390in}{1.029888in}}%
\pgfpathlineto{\pgfqpoint{1.213740in}{1.034658in}}%
\pgfpathlineto{\pgfqpoint{1.212015in}{1.041606in}}%
\pgfpathlineto{\pgfqpoint{1.212400in}{1.044807in}}%
\pgfpathlineto{\pgfqpoint{1.212778in}{1.050891in}}%
\pgfpathlineto{\pgfqpoint{1.212176in}{1.060436in}}%
\pgfpathlineto{\pgfqpoint{1.211941in}{1.063851in}}%
\pgfpathlineto{\pgfqpoint{1.211022in}{1.079212in}}%
\pgfpathlineto{\pgfqpoint{1.215072in}{1.094504in}}%
\pgfpathlineto{\pgfqpoint{1.213966in}{1.101761in}}%
\pgfpathlineto{\pgfqpoint{1.212907in}{1.104869in}}%
\pgfpathlineto{\pgfqpoint{1.211474in}{1.108913in}}%
\pgfpathlineto{\pgfqpoint{1.209477in}{1.111994in}}%
\pgfpathlineto{\pgfqpoint{1.210475in}{1.125782in}}%
\pgfpathlineto{\pgfqpoint{1.212391in}{1.130151in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{1.140201in}}%
\pgfpathlineto{\pgfqpoint{1.215641in}{1.146393in}}%
\pgfpathlineto{\pgfqpoint{1.213805in}{1.160812in}}%
\pgfpathlineto{\pgfqpoint{1.214019in}{1.167710in}}%
\pgfpathlineto{\pgfqpoint{1.215378in}{1.171665in}}%
\pgfpathlineto{\pgfqpoint{1.216233in}{1.176641in}}%
\pgfpathlineto{\pgfqpoint{1.215718in}{1.184219in}}%
\pgfpathlineto{\pgfqpoint{1.216999in}{1.203932in}}%
\pgfpathlineto{\pgfqpoint{1.215921in}{1.208693in}}%
\pgfpathlineto{\pgfqpoint{1.215373in}{1.218286in}}%
\pgfpathlineto{\pgfqpoint{1.214143in}{1.226718in}}%
\pgfpathlineto{\pgfqpoint{1.213852in}{1.230319in}}%
\pgfpathlineto{\pgfqpoint{1.212015in}{1.243932in}}%
\pgfpathlineto{\pgfqpoint{1.215242in}{1.252564in}}%
\pgfpathlineto{\pgfqpoint{1.216226in}{1.257024in}}%
\pgfpathlineto{\pgfqpoint{1.217500in}{1.261563in}}%
\pgfpathlineto{\pgfqpoint{1.220069in}{1.275975in}}%
\pgfpathlineto{\pgfqpoint{1.219850in}{1.277786in}}%
\pgfpathlineto{\pgfqpoint{1.219586in}{1.282638in}}%
\pgfpathlineto{\pgfqpoint{1.219852in}{1.286091in}}%
\pgfpathlineto{\pgfqpoint{1.220247in}{1.288797in}}%
\pgfpathlineto{\pgfqpoint{1.224001in}{1.302941in}}%
\pgfpathlineto{\pgfqpoint{1.224133in}{1.306127in}}%
\pgfpathlineto{\pgfqpoint{1.226129in}{1.319739in}}%
\pgfpathlineto{\pgfqpoint{1.227090in}{1.343301in}}%
\pgfpathlineto{\pgfqpoint{1.225613in}{1.354054in}}%
\pgfpathlineto{\pgfqpoint{1.225338in}{1.357139in}}%
\pgfpathlineto{\pgfqpoint{1.225667in}{1.366533in}}%
\pgfpathlineto{\pgfqpoint{1.226175in}{1.370474in}}%
\pgfpathlineto{\pgfqpoint{1.228765in}{1.401813in}}%
\pgfpathlineto{\pgfqpoint{1.228609in}{1.415254in}}%
\pgfpathlineto{\pgfqpoint{1.229236in}{1.425652in}}%
\pgfpathlineto{\pgfqpoint{1.230057in}{1.429417in}}%
\pgfpathlineto{\pgfqpoint{1.232242in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.235083in}{1.467771in}}%
\pgfpathlineto{\pgfqpoint{1.234803in}{1.473075in}}%
\pgfpathlineto{\pgfqpoint{1.234913in}{1.480794in}}%
\pgfpathlineto{\pgfqpoint{1.234707in}{1.485162in}}%
\pgfpathlineto{\pgfqpoint{1.233567in}{1.507053in}}%
\pgfpathlineto{\pgfqpoint{1.238844in}{1.529425in}}%
\pgfpathlineto{\pgfqpoint{1.241271in}{1.541717in}}%
\pgfpathlineto{\pgfqpoint{1.243602in}{1.554090in}}%
\pgfpathlineto{\pgfqpoint{1.246513in}{1.572943in}}%
\pgfpathlineto{\pgfqpoint{1.247600in}{1.599660in}}%
\pgfpathlineto{\pgfqpoint{1.250293in}{1.611379in}}%
\pgfpathlineto{\pgfqpoint{1.252124in}{1.624228in}}%
\pgfpathlineto{\pgfqpoint{1.249730in}{1.635051in}}%
\pgfpathlineto{\pgfqpoint{1.253394in}{1.654526in}}%
\pgfpathlineto{\pgfqpoint{1.260270in}{1.679626in}}%
\pgfpathlineto{\pgfqpoint{1.262596in}{1.708820in}}%
\pgfpathlineto{\pgfqpoint{1.261480in}{1.718660in}}%
\pgfpathlineto{\pgfqpoint{1.262518in}{1.734386in}}%
\pgfpathlineto{\pgfqpoint{1.263354in}{1.744460in}}%
\pgfpathlineto{\pgfqpoint{1.268109in}{1.763922in}}%
\pgfpathlineto{\pgfqpoint{1.267719in}{1.772296in}}%
\pgfpathlineto{\pgfqpoint{1.272700in}{1.800062in}}%
\pgfpathlineto{\pgfqpoint{1.272728in}{1.803865in}}%
\pgfpathlineto{\pgfqpoint{1.277439in}{1.847394in}}%
\pgfpathlineto{\pgfqpoint{1.277024in}{1.863464in}}%
\pgfpathlineto{\pgfqpoint{1.287448in}{1.909536in}}%
\pgfpathlineto{\pgfqpoint{1.287773in}{1.922501in}}%
\pgfpathlineto{\pgfqpoint{1.287756in}{1.929548in}}%
\pgfpathlineto{\pgfqpoint{1.287934in}{1.938269in}}%
\pgfpathlineto{\pgfqpoint{1.295045in}{1.978499in}}%
\pgfpathlineto{\pgfqpoint{1.297973in}{1.985627in}}%
\pgfpathlineto{\pgfqpoint{1.298858in}{1.994081in}}%
\pgfpathlineto{\pgfqpoint{1.300897in}{2.005387in}}%
\pgfpathlineto{\pgfqpoint{1.301718in}{2.011474in}}%
\pgfpathlineto{\pgfqpoint{1.301491in}{2.032376in}}%
\pgfpathlineto{\pgfqpoint{1.308111in}{2.051252in}}%
\pgfpathlineto{\pgfqpoint{1.309720in}{2.057153in}}%
\pgfpathlineto{\pgfqpoint{1.313523in}{2.074671in}}%
\pgfpathlineto{\pgfqpoint{1.316368in}{2.087328in}}%
\pgfpathlineto{\pgfqpoint{1.316632in}{2.090845in}}%
\pgfpathlineto{\pgfqpoint{1.318713in}{2.109926in}}%
\pgfpathlineto{\pgfqpoint{1.324307in}{2.132063in}}%
\pgfpathlineto{\pgfqpoint{1.328150in}{2.154048in}}%
\pgfpathlineto{\pgfqpoint{1.333598in}{2.174618in}}%
\pgfpathlineto{\pgfqpoint{1.335254in}{2.185724in}}%
\pgfpathlineto{\pgfqpoint{1.337816in}{2.198054in}}%
\pgfpathlineto{\pgfqpoint{1.338850in}{2.205716in}}%
\pgfpathlineto{\pgfqpoint{1.338005in}{2.219064in}}%
\pgfpathlineto{\pgfqpoint{1.339755in}{2.225773in}}%
\pgfpathlineto{\pgfqpoint{1.347490in}{2.246004in}}%
\pgfpathlineto{\pgfqpoint{1.351178in}{2.264600in}}%
\pgfpathlineto{\pgfqpoint{1.351640in}{2.279886in}}%
\pgfpathlineto{\pgfqpoint{1.350919in}{2.286744in}}%
\pgfpathlineto{\pgfqpoint{1.351776in}{2.290856in}}%
\pgfpathlineto{\pgfqpoint{1.354421in}{2.298498in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{2.324107in}}%
\pgfpathlineto{\pgfqpoint{1.365453in}{2.335531in}}%
\pgfpathlineto{\pgfqpoint{1.365165in}{2.342595in}}%
\pgfpathlineto{\pgfqpoint{1.365805in}{2.348193in}}%
\pgfpathlineto{\pgfqpoint{1.368014in}{2.360382in}}%
\pgfpathlineto{\pgfqpoint{1.378514in}{2.396593in}}%
\pgfpathlineto{\pgfqpoint{1.383233in}{2.426619in}}%
\pgfpathlineto{\pgfqpoint{1.386967in}{2.439962in}}%
\pgfpathlineto{\pgfqpoint{1.387723in}{2.446299in}}%
\pgfpathlineto{\pgfqpoint{1.392207in}{2.461990in}}%
\pgfpathlineto{\pgfqpoint{1.404745in}{2.513364in}}%
\pgfpathlineto{\pgfqpoint{1.406446in}{2.519883in}}%
\pgfpathlineto{\pgfqpoint{1.413158in}{2.548831in}}%
\pgfpathlineto{\pgfqpoint{1.414131in}{2.553666in}}%
\pgfpathlineto{\pgfqpoint{1.425137in}{2.589635in}}%
\pgfpathlineto{\pgfqpoint{1.425713in}{2.597554in}}%
\pgfpathlineto{\pgfqpoint{1.427362in}{2.603240in}}%
\pgfpathlineto{\pgfqpoint{1.430445in}{2.608896in}}%
\pgfpathlineto{\pgfqpoint{1.431432in}{2.612158in}}%
\pgfpathlineto{\pgfqpoint{1.437997in}{2.635258in}}%
\pgfpathlineto{\pgfqpoint{1.439548in}{2.645949in}}%
\pgfpathlineto{\pgfqpoint{1.443975in}{2.654698in}}%
\pgfpathlineto{\pgfqpoint{1.447523in}{2.665316in}}%
\pgfpathlineto{\pgfqpoint{1.449682in}{2.671190in}}%
\pgfpathlineto{\pgfqpoint{1.450367in}{2.676859in}}%
\pgfpathlineto{\pgfqpoint{1.450554in}{2.682172in}}%
\pgfpathlineto{\pgfqpoint{1.452890in}{2.686048in}}%
\pgfpathlineto{\pgfqpoint{1.455612in}{2.690527in}}%
\pgfpathlineto{\pgfqpoint{1.457764in}{2.694800in}}%
\pgfpathlineto{\pgfqpoint{1.460474in}{2.702284in}}%
\pgfpathlineto{\pgfqpoint{1.465661in}{2.719689in}}%
\pgfpathlineto{\pgfqpoint{1.471298in}{2.729480in}}%
\pgfpathlineto{\pgfqpoint{1.474026in}{2.741361in}}%
\pgfpathlineto{\pgfqpoint{1.475332in}{2.746642in}}%
\pgfpathlineto{\pgfqpoint{1.481582in}{2.754339in}}%
\pgfpathlineto{\pgfqpoint{1.483008in}{2.756430in}}%
\pgfpathlineto{\pgfqpoint{1.485153in}{2.763703in}}%
\pgfpathlineto{\pgfqpoint{1.485201in}{2.767630in}}%
\pgfpathlineto{\pgfqpoint{1.486237in}{2.770862in}}%
\pgfpathlineto{\pgfqpoint{1.488174in}{2.772800in}}%
\pgfpathlineto{\pgfqpoint{1.491095in}{2.775846in}}%
\pgfpathlineto{\pgfqpoint{1.494527in}{2.780689in}}%
\pgfpathlineto{\pgfqpoint{1.495740in}{2.784041in}}%
\pgfpathlineto{\pgfqpoint{1.495761in}{2.785381in}}%
\pgfpathlineto{\pgfqpoint{1.495682in}{2.787440in}}%
\pgfpathlineto{\pgfqpoint{1.496288in}{2.789239in}}%
\pgfpathlineto{\pgfqpoint{1.498258in}{2.791186in}}%
\pgfpathlineto{\pgfqpoint{1.503563in}{2.795818in}}%
\pgfpathlineto{\pgfqpoint{1.504520in}{2.797944in}}%
\pgfpathlineto{\pgfqpoint{1.506862in}{2.804466in}}%
\pgfpathlineto{\pgfqpoint{1.509739in}{2.805754in}}%
\pgfpathlineto{\pgfqpoint{1.512824in}{2.807943in}}%
\pgfpathlineto{\pgfqpoint{1.513803in}{2.810282in}}%
\pgfpathlineto{\pgfqpoint{1.513615in}{2.811636in}}%
\pgfpathlineto{\pgfqpoint{1.514286in}{2.812682in}}%
\pgfpathlineto{\pgfqpoint{1.524891in}{2.815652in}}%
\pgfpathlineto{\pgfqpoint{1.527732in}{2.815662in}}%
\pgfpathlineto{\pgfqpoint{1.527727in}{2.815721in}}%
\pgfpathlineto{\pgfqpoint{1.529200in}{2.816103in}}%
\pgfpathlineto{\pgfqpoint{1.528549in}{2.814924in}}%
\pgfpathlineto{\pgfqpoint{1.529226in}{2.813661in}}%
\pgfpathlineto{\pgfqpoint{1.534081in}{2.811205in}}%
\pgfpathlineto{\pgfqpoint{1.535210in}{2.810435in}}%
\pgfpathlineto{\pgfqpoint{1.534989in}{2.810074in}}%
\pgfpathlineto{\pgfqpoint{1.534534in}{2.807265in}}%
\pgfpathlineto{\pgfqpoint{1.536110in}{2.805001in}}%
\pgfpathlineto{\pgfqpoint{1.537198in}{2.802950in}}%
\pgfpathlineto{\pgfqpoint{1.539352in}{2.797156in}}%
\pgfpathlineto{\pgfqpoint{1.539333in}{2.793499in}}%
\pgfpathlineto{\pgfqpoint{1.542889in}{2.784867in}}%
\pgfpathlineto{\pgfqpoint{1.543827in}{2.781717in}}%
\pgfpathlineto{\pgfqpoint{1.542660in}{2.776805in}}%
\pgfpathlineto{\pgfqpoint{1.542928in}{2.773877in}}%
\pgfpathlineto{\pgfqpoint{1.544447in}{2.770756in}}%
\pgfpathlineto{\pgfqpoint{1.544858in}{2.768444in}}%
\pgfpathlineto{\pgfqpoint{1.545847in}{2.763492in}}%
\pgfpathlineto{\pgfqpoint{1.546353in}{2.761063in}}%
\pgfpathlineto{\pgfqpoint{1.546673in}{2.756066in}}%
\pgfpathlineto{\pgfqpoint{1.545299in}{2.750799in}}%
\pgfpathlineto{\pgfqpoint{1.546367in}{2.745591in}}%
\pgfpathlineto{\pgfqpoint{1.547412in}{2.741810in}}%
\pgfpathlineto{\pgfqpoint{1.547473in}{2.734594in}}%
\pgfpathlineto{\pgfqpoint{1.549020in}{2.729319in}}%
\pgfpathlineto{\pgfqpoint{1.548140in}{2.724278in}}%
\pgfpathlineto{\pgfqpoint{1.547562in}{2.717551in}}%
\pgfpathlineto{\pgfqpoint{1.548645in}{2.708543in}}%
\pgfpathlineto{\pgfqpoint{1.548807in}{2.695727in}}%
\pgfpathlineto{\pgfqpoint{1.549515in}{2.691977in}}%
\pgfpathlineto{\pgfqpoint{1.549073in}{2.686961in}}%
\pgfpathlineto{\pgfqpoint{1.548278in}{2.675515in}}%
\pgfpathlineto{\pgfqpoint{1.548603in}{2.660355in}}%
\pgfpathlineto{\pgfqpoint{1.548010in}{2.641017in}}%
\pgfpathlineto{\pgfqpoint{1.547709in}{2.636657in}}%
\pgfpathlineto{\pgfqpoint{1.546650in}{2.591660in}}%
\pgfpathlineto{\pgfqpoint{1.545681in}{2.585593in}}%
\pgfpathlineto{\pgfqpoint{1.546029in}{2.573513in}}%
\pgfpathlineto{\pgfqpoint{1.545464in}{2.563409in}}%
\pgfpathlineto{\pgfqpoint{1.545562in}{2.557291in}}%
\pgfpathlineto{\pgfqpoint{1.542940in}{2.510362in}}%
\pgfpathlineto{\pgfqpoint{1.542648in}{2.503893in}}%
\pgfpathlineto{\pgfqpoint{1.542161in}{2.492578in}}%
\pgfpathlineto{\pgfqpoint{1.540515in}{2.467775in}}%
\pgfpathlineto{\pgfqpoint{1.539720in}{2.461775in}}%
\pgfpathlineto{\pgfqpoint{1.529835in}{2.309913in}}%
\pgfpathlineto{\pgfqpoint{1.529802in}{2.301946in}}%
\pgfpathlineto{\pgfqpoint{1.530205in}{2.292516in}}%
\pgfpathlineto{\pgfqpoint{1.527875in}{2.273771in}}%
\pgfpathlineto{\pgfqpoint{1.525310in}{2.247240in}}%
\pgfpathlineto{\pgfqpoint{1.525077in}{2.223879in}}%
\pgfpathlineto{\pgfqpoint{1.524001in}{2.213722in}}%
\pgfpathlineto{\pgfqpoint{1.524057in}{2.197514in}}%
\pgfpathlineto{\pgfqpoint{1.519769in}{2.164242in}}%
\pgfpathlineto{\pgfqpoint{1.518965in}{2.155936in}}%
\pgfpathlineto{\pgfqpoint{1.518407in}{2.148669in}}%
\pgfpathlineto{\pgfqpoint{1.518946in}{2.141150in}}%
\pgfpathlineto{\pgfqpoint{1.519300in}{2.131438in}}%
\pgfpathlineto{\pgfqpoint{1.517613in}{2.112895in}}%
\pgfpathlineto{\pgfqpoint{1.517719in}{2.101528in}}%
\pgfpathlineto{\pgfqpoint{1.517049in}{2.094379in}}%
\pgfpathlineto{\pgfqpoint{1.513080in}{2.068369in}}%
\pgfpathlineto{\pgfqpoint{1.512011in}{2.040678in}}%
\pgfpathlineto{\pgfqpoint{1.511886in}{2.026768in}}%
\pgfpathlineto{\pgfqpoint{1.510919in}{2.013597in}}%
\pgfpathlineto{\pgfqpoint{1.510738in}{1.999071in}}%
\pgfpathlineto{\pgfqpoint{1.510103in}{1.987423in}}%
\pgfpathlineto{\pgfqpoint{1.507411in}{1.970481in}}%
\pgfpathlineto{\pgfqpoint{1.506598in}{1.965225in}}%
\pgfpathlineto{\pgfqpoint{1.505367in}{1.954488in}}%
\pgfpathlineto{\pgfqpoint{1.503958in}{1.927919in}}%
\pgfpathlineto{\pgfqpoint{1.504669in}{1.917593in}}%
\pgfpathlineto{\pgfqpoint{1.500357in}{1.859182in}}%
\pgfpathlineto{\pgfqpoint{1.497653in}{1.840178in}}%
\pgfpathlineto{\pgfqpoint{1.496022in}{1.812425in}}%
\pgfpathlineto{\pgfqpoint{1.496655in}{1.802060in}}%
\pgfpathlineto{\pgfqpoint{1.496265in}{1.788774in}}%
\pgfpathlineto{\pgfqpoint{1.494924in}{1.763215in}}%
\pgfpathlineto{\pgfqpoint{1.494396in}{1.746204in}}%
\pgfpathlineto{\pgfqpoint{1.491027in}{1.725911in}}%
\pgfpathlineto{\pgfqpoint{1.490507in}{1.720972in}}%
\pgfpathlineto{\pgfqpoint{1.489259in}{1.711999in}}%
\pgfpathlineto{\pgfqpoint{1.487572in}{1.682717in}}%
\pgfpathlineto{\pgfqpoint{1.488120in}{1.656951in}}%
\pgfpathlineto{\pgfqpoint{1.486606in}{1.646159in}}%
\pgfpathlineto{\pgfqpoint{1.485110in}{1.607227in}}%
\pgfpathlineto{\pgfqpoint{1.482000in}{1.584088in}}%
\pgfpathlineto{\pgfqpoint{1.480614in}{1.576893in}}%
\pgfpathlineto{\pgfqpoint{1.479875in}{1.566649in}}%
\pgfpathlineto{\pgfqpoint{1.480166in}{1.561053in}}%
\pgfpathlineto{\pgfqpoint{1.478242in}{1.546398in}}%
\pgfpathlineto{\pgfqpoint{1.479749in}{1.530190in}}%
\pgfpathlineto{\pgfqpoint{1.479735in}{1.521318in}}%
\pgfpathlineto{\pgfqpoint{1.477373in}{1.509034in}}%
\pgfpathlineto{\pgfqpoint{1.476630in}{1.502751in}}%
\pgfpathlineto{\pgfqpoint{1.475881in}{1.466843in}}%
\pgfpathlineto{\pgfqpoint{1.469448in}{1.395357in}}%
\pgfpathlineto{\pgfqpoint{1.468036in}{1.366976in}}%
\pgfpathlineto{\pgfqpoint{1.466058in}{1.355088in}}%
\pgfpathlineto{\pgfqpoint{1.466196in}{1.331737in}}%
\pgfpathlineto{\pgfqpoint{1.464273in}{1.317162in}}%
\pgfpathlineto{\pgfqpoint{1.462845in}{1.295064in}}%
\pgfpathlineto{\pgfqpoint{1.461228in}{1.273126in}}%
\pgfpathlineto{\pgfqpoint{1.455892in}{1.218354in}}%
\pgfpathlineto{\pgfqpoint{1.454033in}{1.206861in}}%
\pgfpathlineto{\pgfqpoint{1.453811in}{1.191773in}}%
\pgfpathlineto{\pgfqpoint{1.454156in}{1.183858in}}%
\pgfpathlineto{\pgfqpoint{1.453036in}{1.173448in}}%
\pgfpathlineto{\pgfqpoint{1.452458in}{1.168180in}}%
\pgfpathlineto{\pgfqpoint{1.452005in}{1.159729in}}%
\pgfpathlineto{\pgfqpoint{1.452211in}{1.154530in}}%
\pgfpathlineto{\pgfqpoint{1.450080in}{1.145008in}}%
\pgfpathlineto{\pgfqpoint{1.447295in}{1.118788in}}%
\pgfpathlineto{\pgfqpoint{1.447302in}{1.113605in}}%
\pgfpathlineto{\pgfqpoint{1.444548in}{1.092002in}}%
\pgfpathlineto{\pgfqpoint{1.440465in}{1.069815in}}%
\pgfpathlineto{\pgfqpoint{1.437486in}{1.053368in}}%
\pgfpathlineto{\pgfqpoint{1.436779in}{1.045508in}}%
\pgfpathlineto{\pgfqpoint{1.436362in}{1.036470in}}%
\pgfpathlineto{\pgfqpoint{1.437713in}{1.029989in}}%
\pgfpathlineto{\pgfqpoint{1.437281in}{1.023812in}}%
\pgfpathlineto{\pgfqpoint{1.435477in}{1.017875in}}%
\pgfpathlineto{\pgfqpoint{1.430541in}{0.985071in}}%
\pgfpathlineto{\pgfqpoint{1.428546in}{0.976795in}}%
\pgfpathlineto{\pgfqpoint{1.427055in}{0.969230in}}%
\pgfpathlineto{\pgfqpoint{1.424841in}{0.962179in}}%
\pgfpathlineto{\pgfqpoint{1.420590in}{0.953165in}}%
\pgfpathlineto{\pgfqpoint{1.416150in}{0.935277in}}%
\pgfpathlineto{\pgfqpoint{1.413271in}{0.928734in}}%
\pgfpathlineto{\pgfqpoint{1.411595in}{0.912617in}}%
\pgfpathlineto{\pgfqpoint{1.410424in}{0.907263in}}%
\pgfpathlineto{\pgfqpoint{1.409080in}{0.902278in}}%
\pgfpathlineto{\pgfqpoint{1.408338in}{0.894577in}}%
\pgfpathlineto{\pgfqpoint{1.409381in}{0.892205in}}%
\pgfpathlineto{\pgfqpoint{1.409661in}{0.889650in}}%
\pgfpathlineto{\pgfqpoint{1.408347in}{0.888091in}}%
\pgfpathlineto{\pgfqpoint{1.406644in}{0.886759in}}%
\pgfpathlineto{\pgfqpoint{1.406971in}{0.886445in}}%
\pgfpathlineto{\pgfqpoint{1.407778in}{0.883534in}}%
\pgfpathlineto{\pgfqpoint{1.399360in}{0.865206in}}%
\pgfpathlineto{\pgfqpoint{1.398903in}{0.860231in}}%
\pgfpathlineto{\pgfqpoint{1.396311in}{0.855133in}}%
\pgfpathlineto{\pgfqpoint{1.391346in}{0.851012in}}%
\pgfpathlineto{\pgfqpoint{1.389491in}{0.849364in}}%
\pgfpathlineto{\pgfqpoint{1.383544in}{0.837401in}}%
\pgfpathlineto{\pgfqpoint{1.383206in}{0.833933in}}%
\pgfpathlineto{\pgfqpoint{1.383061in}{0.831918in}}%
\pgfpathlineto{\pgfqpoint{1.383187in}{0.831851in}}%
\pgfpathlineto{\pgfqpoint{1.383661in}{0.830761in}}%
\pgfpathlineto{\pgfqpoint{1.383541in}{0.830530in}}%
\pgfpathlineto{\pgfqpoint{1.382300in}{0.826525in}}%
\pgfpathlineto{\pgfqpoint{1.381453in}{0.823819in}}%
\pgfpathlineto{\pgfqpoint{1.377989in}{0.817962in}}%
\pgfpathlineto{\pgfqpoint{1.370649in}{0.807533in}}%
\pgfpathlineto{\pgfqpoint{1.365515in}{0.801735in}}%
\pgfpathlineto{\pgfqpoint{1.364018in}{0.795693in}}%
\pgfpathlineto{\pgfqpoint{1.362926in}{0.784605in}}%
\pgfpathlineto{\pgfqpoint{1.361304in}{0.783005in}}%
\pgfpathlineto{\pgfqpoint{1.359860in}{0.780156in}}%
\pgfpathlineto{\pgfqpoint{1.359391in}{0.778961in}}%
\pgfpathlineto{\pgfqpoint{1.358854in}{0.776806in}}%
\pgfpathlineto{\pgfqpoint{1.358476in}{0.775284in}}%
\pgfpathlineto{\pgfqpoint{1.350740in}{0.762460in}}%
\pgfpathlineto{\pgfqpoint{1.346130in}{0.755735in}}%
\pgfpathlineto{\pgfqpoint{1.344916in}{0.753321in}}%
\pgfpathlineto{\pgfqpoint{1.336820in}{0.744356in}}%
\pgfpathlineto{\pgfqpoint{1.335226in}{0.740617in}}%
\pgfpathlineto{\pgfqpoint{1.334862in}{0.737972in}}%
\pgfpathlineto{\pgfqpoint{1.332991in}{0.732921in}}%
\pgfpathlineto{\pgfqpoint{1.322833in}{0.717244in}}%
\pgfpathlineto{\pgfqpoint{1.321892in}{0.712077in}}%
\pgfpathlineto{\pgfqpoint{1.319380in}{0.705944in}}%
\pgfpathlineto{\pgfqpoint{1.315918in}{0.699911in}}%
\pgfpathlineto{\pgfqpoint{1.313834in}{0.693758in}}%
\pgfpathlineto{\pgfqpoint{1.313447in}{0.690921in}}%
\pgfpathlineto{\pgfqpoint{1.311811in}{0.685102in}}%
\pgfpathlineto{\pgfqpoint{1.311825in}{0.681866in}}%
\pgfpathlineto{\pgfqpoint{1.311508in}{0.678154in}}%
\pgfpathlineto{\pgfqpoint{1.307418in}{0.664698in}}%
\pgfpathlineto{\pgfqpoint{1.302929in}{0.650923in}}%
\pgfpathlineto{\pgfqpoint{1.301249in}{0.646239in}}%
\pgfpathlineto{\pgfqpoint{1.300322in}{0.642715in}}%
\pgfpathlineto{\pgfqpoint{1.299228in}{0.626071in}}%
\pgfpathlineto{\pgfqpoint{1.299061in}{0.621448in}}%
\pgfpathlineto{\pgfqpoint{1.297955in}{0.614716in}}%
\pgfpathlineto{\pgfqpoint{1.296996in}{0.609213in}}%
\pgfpathlineto{\pgfqpoint{1.296212in}{0.605143in}}%
\pgfpathlineto{\pgfqpoint{1.288874in}{0.573564in}}%
\pgfpathlineto{\pgfqpoint{1.284655in}{0.562013in}}%
\pgfpathlineto{\pgfqpoint{1.283598in}{0.556831in}}%
\pgfpathlineto{\pgfqpoint{1.281888in}{0.548886in}}%
\pgfpathlineto{\pgfqpoint{1.281784in}{0.544318in}}%
\pgfpathlineto{\pgfqpoint{1.279555in}{0.533184in}}%
\pgfpathlineto{\pgfqpoint{1.272714in}{0.514990in}}%
\pgfpathlineto{\pgfqpoint{1.271520in}{0.511455in}}%
\pgfpathlineto{\pgfqpoint{1.271450in}{0.498075in}}%
\pgfpathlineto{\pgfqpoint{1.271256in}{0.489305in}}%
\pgfpathlineto{\pgfqpoint{1.269836in}{0.479876in}}%
\pgfpathlineto{\pgfqpoint{1.264553in}{0.472015in}}%
\pgfpathlineto{\pgfqpoint{1.263779in}{0.473291in}}%
\pgfpathlineto{\pgfqpoint{1.262983in}{0.475542in}}%
\pgfpathlineto{\pgfqpoint{1.261993in}{0.479350in}}%
\pgfpathlineto{\pgfqpoint{1.254639in}{0.503492in}}%
\pgfpathlineto{\pgfqpoint{1.256229in}{0.508217in}}%
\pgfpathlineto{\pgfqpoint{1.248298in}{0.515400in}}%
\pgfpathlineto{\pgfqpoint{1.248287in}{0.515378in}}%
\pgfpathlineto{\pgfqpoint{1.244796in}{0.515126in}}%
\pgfpathlineto{\pgfqpoint{1.246842in}{0.514350in}}%
\pgfpathlineto{\pgfqpoint{1.247377in}{0.513650in}}%
\pgfpathlineto{\pgfqpoint{1.246667in}{0.513234in}}%
\pgfpathlineto{\pgfqpoint{1.246044in}{0.512719in}}%
\pgfpathlineto{\pgfqpoint{1.246830in}{0.512119in}}%
\pgfpathlineto{\pgfqpoint{1.242146in}{0.502542in}}%
\pgfpathlineto{\pgfqpoint{1.242236in}{0.501293in}}%
\pgfpathlineto{\pgfqpoint{1.240772in}{0.498779in}}%
\pgfpathlineto{\pgfqpoint{1.238317in}{0.495957in}}%
\pgfpathlineto{\pgfqpoint{1.238434in}{0.493593in}}%
\pgfpathlineto{\pgfqpoint{1.237531in}{0.491309in}}%
\pgfpathlineto{\pgfqpoint{1.235226in}{0.483942in}}%
\pgfpathlineto{\pgfqpoint{1.234754in}{0.482517in}}%
\pgfpathlineto{\pgfqpoint{1.233132in}{0.478585in}}%
\pgfpathlineto{\pgfqpoint{1.233606in}{0.472845in}}%
\pgfpathlineto{\pgfqpoint{1.233000in}{0.471918in}}%
\pgfpathlineto{\pgfqpoint{1.232482in}{0.472774in}}%
\pgfpathlineto{\pgfqpoint{1.232622in}{0.474801in}}%
\pgfpathlineto{\pgfqpoint{1.233462in}{0.480289in}}%
\pgfpathlineto{\pgfqpoint{1.233377in}{0.482496in}}%
\pgfpathlineto{\pgfqpoint{1.232356in}{0.487773in}}%
\pgfpathlineto{\pgfqpoint{1.233245in}{0.491479in}}%
\pgfpathlineto{\pgfqpoint{1.234316in}{0.499798in}}%
\pgfpathlineto{\pgfqpoint{1.234224in}{0.508558in}}%
\pgfpathlineto{\pgfqpoint{1.233023in}{0.515493in}}%
\pgfpathlineto{\pgfqpoint{1.229560in}{0.524441in}}%
\pgfpathlineto{\pgfqpoint{1.227410in}{0.528149in}}%
\pgfpathlineto{\pgfqpoint{1.227234in}{0.533718in}}%
\pgfpathlineto{\pgfqpoint{1.226170in}{0.538557in}}%
\pgfpathlineto{\pgfqpoint{1.226045in}{0.541464in}}%
\pgfpathlineto{\pgfqpoint{1.224353in}{0.545495in}}%
\pgfpathlineto{\pgfqpoint{1.222510in}{0.550160in}}%
\pgfpathlineto{\pgfqpoint{1.220097in}{0.554578in}}%
\pgfpathlineto{\pgfqpoint{1.218830in}{0.557389in}}%
\pgfpathlineto{\pgfqpoint{1.218770in}{0.560259in}}%
\pgfpathlineto{\pgfqpoint{1.219267in}{0.575299in}}%
\pgfpathlineto{\pgfqpoint{1.207356in}{0.585379in}}%
\pgfpathlineto{\pgfqpoint{1.206743in}{0.587355in}}%
\pgfpathlineto{\pgfqpoint{1.208494in}{0.590730in}}%
\pgfpathlineto{\pgfqpoint{1.208411in}{0.590749in}}%
\pgfpathlineto{\pgfqpoint{1.208287in}{0.591115in}}%
\pgfpathlineto{\pgfqpoint{1.208655in}{0.591822in}}%
\pgfpathlineto{\pgfqpoint{1.209754in}{0.594135in}}%
\pgfpathlineto{\pgfqpoint{1.206388in}{0.605687in}}%
\pgfpathlineto{\pgfqpoint{1.204484in}{0.606534in}}%
\pgfpathlineto{\pgfqpoint{1.204381in}{0.606558in}}%
\pgfpathlineto{\pgfqpoint{1.204440in}{0.606579in}}%
\pgfpathlineto{\pgfqpoint{1.204440in}{0.606579in}}%
\pgfpathlineto{\pgfqpoint{1.204708in}{0.606696in}}%
\pgfpathlineto{\pgfqpoint{1.204474in}{0.606964in}}%
\pgfpathlineto{\pgfqpoint{1.204474in}{0.606964in}}%
\pgfpathlineto{\pgfqpoint{1.204334in}{0.607219in}}%
\pgfpathlineto{\pgfqpoint{1.204771in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{1.204771in}{0.607456in}}%
\pgfpathlineto{\pgfqpoint{1.205125in}{0.608952in}}%
\pgfpathlineto{\pgfqpoint{1.204680in}{0.609020in}}%
\pgfpathlineto{\pgfqpoint{1.203830in}{0.610067in}}%
\pgfpathlineto{\pgfqpoint{1.204209in}{0.611511in}}%
\pgfpathlineto{\pgfqpoint{1.205937in}{0.615614in}}%
\pgfpathlineto{\pgfqpoint{1.205168in}{0.616336in}}%
\pgfpathlineto{\pgfqpoint{1.204820in}{0.615978in}}%
\pgfpathlineto{\pgfqpoint{1.204691in}{0.615882in}}%
\pgfpathlineto{\pgfqpoint{1.204762in}{0.615949in}}%
\pgfpathlineto{\pgfqpoint{1.204762in}{0.615949in}}%
\pgfpathlineto{\pgfqpoint{1.205763in}{0.616776in}}%
\pgfpathlineto{\pgfqpoint{1.204397in}{0.617053in}}%
\pgfpathlineto{\pgfqpoint{1.197946in}{0.619145in}}%
\pgfpathlineto{\pgfqpoint{1.195622in}{0.619971in}}%
\pgfpathlineto{\pgfqpoint{1.192363in}{0.621180in}}%
\pgfpathlineto{\pgfqpoint{1.191458in}{0.622108in}}%
\pgfpathlineto{\pgfqpoint{1.191743in}{0.622619in}}%
\pgfpathlineto{\pgfqpoint{1.192100in}{0.624517in}}%
\pgfpathlineto{\pgfqpoint{1.192037in}{0.624548in}}%
\pgfpathlineto{\pgfqpoint{1.191775in}{0.624949in}}%
\pgfpathlineto{\pgfqpoint{1.192401in}{0.625409in}}%
\pgfpathlineto{\pgfqpoint{1.192401in}{0.625409in}}%
\pgfpathlineto{\pgfqpoint{1.193126in}{0.626906in}}%
\pgfpathlineto{\pgfqpoint{1.193061in}{0.626947in}}%
\pgfpathlineto{\pgfqpoint{1.193523in}{0.629351in}}%
\pgfpathlineto{\pgfqpoint{1.193674in}{0.630559in}}%
\pgfpathlineto{\pgfqpoint{1.193122in}{0.633435in}}%
\pgfpathlineto{\pgfqpoint{1.192198in}{0.638057in}}%
\pgfpathlineto{\pgfqpoint{1.187702in}{0.642203in}}%
\pgfpathlineto{\pgfqpoint{1.187456in}{0.642771in}}%
\pgfpathlineto{\pgfqpoint{1.186640in}{0.642730in}}%
\pgfpathlineto{\pgfqpoint{1.185588in}{0.643260in}}%
\pgfpathlineto{\pgfqpoint{1.185856in}{0.643668in}}%
\pgfpathlineto{\pgfqpoint{1.186062in}{0.645019in}}%
\pgfpathlineto{\pgfqpoint{1.185985in}{0.645099in}}%
\pgfpathlineto{\pgfqpoint{1.186199in}{0.647086in}}%
\pgfpathlineto{\pgfqpoint{1.187774in}{0.649539in}}%
\pgfpathlineto{\pgfqpoint{1.191399in}{0.669628in}}%
\pgfpathlineto{\pgfqpoint{1.189876in}{0.678072in}}%
\pgfpathlineto{\pgfqpoint{1.189841in}{0.682667in}}%
\pgfpathlineto{\pgfqpoint{1.187732in}{0.697443in}}%
\pgfpathlineto{\pgfqpoint{1.187622in}{0.700074in}}%
\pgfpathlineto{\pgfqpoint{1.188117in}{0.706250in}}%
\pgfpathlineto{\pgfqpoint{1.188383in}{0.708410in}}%
\pgfpathlineto{\pgfqpoint{1.190501in}{0.716459in}}%
\pgfpathlineto{\pgfqpoint{1.192113in}{0.746510in}}%
\pgfpathlineto{\pgfqpoint{1.191890in}{0.750304in}}%
\pgfpathlineto{\pgfqpoint{1.190900in}{0.755835in}}%
\pgfpathlineto{\pgfqpoint{1.190774in}{0.760210in}}%
\pgfpathlineto{\pgfqpoint{1.191423in}{0.763455in}}%
\pgfpathlineto{\pgfqpoint{1.191691in}{0.769615in}}%
\pgfpathlineto{\pgfqpoint{1.190749in}{0.772722in}}%
\pgfpathlineto{\pgfqpoint{1.190145in}{0.777130in}}%
\pgfpathlineto{\pgfqpoint{1.189199in}{0.784782in}}%
\pgfpathlineto{\pgfqpoint{1.190811in}{0.801042in}}%
\pgfpathlineto{\pgfqpoint{1.191269in}{0.805471in}}%
\pgfpathlineto{\pgfqpoint{1.190555in}{0.811392in}}%
\pgfpathlineto{\pgfqpoint{1.188101in}{0.818345in}}%
\pgfpathlineto{\pgfqpoint{1.188549in}{0.820516in}}%
\pgfpathlineto{\pgfqpoint{1.187907in}{0.828564in}}%
\pgfpathlineto{\pgfqpoint{1.188901in}{0.835868in}}%
\pgfpathlineto{\pgfqpoint{1.189269in}{0.841152in}}%
\pgfpathlineto{\pgfqpoint{1.189543in}{0.851441in}}%
\pgfpathlineto{\pgfqpoint{1.189092in}{0.865706in}}%
\pgfpathlineto{\pgfqpoint{1.193072in}{0.915098in}}%
\pgfpathlineto{\pgfqpoint{1.190933in}{0.925958in}}%
\pgfpathlineto{\pgfqpoint{1.189136in}{0.933564in}}%
\pgfpathlineto{\pgfqpoint{1.189690in}{0.944562in}}%
\pgfpathlineto{\pgfqpoint{1.190338in}{0.949258in}}%
\pgfpathlineto{\pgfqpoint{1.190896in}{0.995335in}}%
\pgfpathlineto{\pgfqpoint{1.189235in}{1.005779in}}%
\pgfpathlineto{\pgfqpoint{1.189034in}{1.014715in}}%
\pgfpathlineto{\pgfqpoint{1.189617in}{1.021453in}}%
\pgfpathlineto{\pgfqpoint{1.188682in}{1.041069in}}%
\pgfpathlineto{\pgfqpoint{1.193716in}{1.072362in}}%
\pgfpathlineto{\pgfqpoint{1.193845in}{1.077361in}}%
\pgfpathlineto{\pgfqpoint{1.194442in}{1.082850in}}%
\pgfpathlineto{\pgfqpoint{1.194920in}{1.090006in}}%
\pgfpathlineto{\pgfqpoint{1.197079in}{1.117401in}}%
\pgfpathlineto{\pgfqpoint{1.197100in}{1.120787in}}%
\pgfpathlineto{\pgfqpoint{1.198350in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{1.198658in}{1.132158in}}%
\pgfpathlineto{\pgfqpoint{1.198985in}{1.137549in}}%
\pgfpathlineto{\pgfqpoint{1.199978in}{1.152017in}}%
\pgfpathlineto{\pgfqpoint{1.197209in}{1.180983in}}%
\pgfpathlineto{\pgfqpoint{1.196962in}{1.184863in}}%
\pgfpathlineto{\pgfqpoint{1.196736in}{1.191247in}}%
\pgfpathlineto{\pgfqpoint{1.196945in}{1.197490in}}%
\pgfpathlineto{\pgfqpoint{1.196906in}{1.205620in}}%
\pgfpathlineto{\pgfqpoint{1.197984in}{1.210474in}}%
\pgfpathlineto{\pgfqpoint{1.197400in}{1.216811in}}%
\pgfpathlineto{\pgfqpoint{1.198444in}{1.224091in}}%
\pgfpathlineto{\pgfqpoint{1.195758in}{1.243815in}}%
\pgfpathlineto{\pgfqpoint{1.195811in}{1.248225in}}%
\pgfpathlineto{\pgfqpoint{1.194803in}{1.261508in}}%
\pgfpathlineto{\pgfqpoint{1.196252in}{1.268797in}}%
\pgfpathlineto{\pgfqpoint{1.197349in}{1.282904in}}%
\pgfpathlineto{\pgfqpoint{1.203149in}{1.311727in}}%
\pgfpathlineto{\pgfqpoint{1.204241in}{1.348864in}}%
\pgfpathlineto{\pgfqpoint{1.205819in}{1.355904in}}%
\pgfpathlineto{\pgfqpoint{1.206726in}{1.361669in}}%
\pgfpathlineto{\pgfqpoint{1.206897in}{1.370092in}}%
\pgfpathlineto{\pgfqpoint{1.203840in}{1.378434in}}%
\pgfpathlineto{\pgfqpoint{1.204832in}{1.387645in}}%
\pgfpathlineto{\pgfqpoint{1.206556in}{1.397639in}}%
\pgfpathlineto{\pgfqpoint{1.212990in}{1.418601in}}%
\pgfpathlineto{\pgfqpoint{1.213649in}{1.430602in}}%
\pgfpathlineto{\pgfqpoint{1.213887in}{1.435389in}}%
\pgfpathlineto{\pgfqpoint{1.213593in}{1.442162in}}%
\pgfpathlineto{\pgfqpoint{1.214708in}{1.462435in}}%
\pgfpathlineto{\pgfqpoint{1.214883in}{1.469315in}}%
\pgfpathlineto{\pgfqpoint{1.215415in}{1.472631in}}%
\pgfpathlineto{\pgfqpoint{1.215548in}{1.476626in}}%
\pgfpathlineto{\pgfqpoint{1.216408in}{1.483533in}}%
\pgfpathlineto{\pgfqpoint{1.216112in}{1.488791in}}%
\pgfpathlineto{\pgfqpoint{1.214503in}{1.495841in}}%
\pgfpathlineto{\pgfqpoint{1.214649in}{1.499958in}}%
\pgfpathlineto{\pgfqpoint{1.214549in}{1.506816in}}%
\pgfpathlineto{\pgfqpoint{1.214829in}{1.512089in}}%
\pgfpathlineto{\pgfqpoint{1.217683in}{1.523664in}}%
\pgfpathlineto{\pgfqpoint{1.219869in}{1.531206in}}%
\pgfpathlineto{\pgfqpoint{1.220575in}{1.534110in}}%
\pgfpathlineto{\pgfqpoint{1.220793in}{1.536940in}}%
\pgfpathlineto{\pgfqpoint{1.221318in}{1.542265in}}%
\pgfpathlineto{\pgfqpoint{1.221227in}{1.551300in}}%
\pgfpathlineto{\pgfqpoint{1.222564in}{1.559337in}}%
\pgfpathlineto{\pgfqpoint{1.221308in}{1.566096in}}%
\pgfpathlineto{\pgfqpoint{1.222129in}{1.581890in}}%
\pgfpathlineto{\pgfqpoint{1.224777in}{1.589117in}}%
\pgfpathlineto{\pgfqpoint{1.231854in}{1.617036in}}%
\pgfpathlineto{\pgfqpoint{1.233244in}{1.622084in}}%
\pgfpathlineto{\pgfqpoint{1.234213in}{1.626520in}}%
\pgfpathlineto{\pgfqpoint{1.235302in}{1.631396in}}%
\pgfpathlineto{\pgfqpoint{1.236903in}{1.639409in}}%
\pgfpathlineto{\pgfqpoint{1.237267in}{1.645368in}}%
\pgfpathlineto{\pgfqpoint{1.240424in}{1.668642in}}%
\pgfpathlineto{\pgfqpoint{1.239644in}{1.672820in}}%
\pgfpathlineto{\pgfqpoint{1.239203in}{1.677099in}}%
\pgfpathlineto{\pgfqpoint{1.238188in}{1.680889in}}%
\pgfpathlineto{\pgfqpoint{1.238625in}{1.685441in}}%
\pgfpathlineto{\pgfqpoint{1.247376in}{1.712418in}}%
\pgfpathlineto{\pgfqpoint{1.248730in}{1.720153in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{1.724091in}}%
\pgfpathlineto{\pgfqpoint{1.250199in}{1.727873in}}%
\pgfpathlineto{\pgfqpoint{1.250235in}{1.733247in}}%
\pgfpathlineto{\pgfqpoint{1.250255in}{1.736735in}}%
\pgfpathlineto{\pgfqpoint{1.253674in}{1.759876in}}%
\pgfpathlineto{\pgfqpoint{1.254716in}{1.767239in}}%
\pgfpathlineto{\pgfqpoint{1.256247in}{1.780335in}}%
\pgfpathlineto{\pgfqpoint{1.258447in}{1.800064in}}%
\pgfpathlineto{\pgfqpoint{1.264100in}{1.825961in}}%
\pgfpathlineto{\pgfqpoint{1.265622in}{1.842217in}}%
\pgfpathlineto{\pgfqpoint{1.265841in}{1.853844in}}%
\pgfpathlineto{\pgfqpoint{1.266830in}{1.857769in}}%
\pgfpathlineto{\pgfqpoint{1.266182in}{1.863330in}}%
\pgfpathlineto{\pgfqpoint{1.268265in}{1.868838in}}%
\pgfpathlineto{\pgfqpoint{1.270235in}{1.877992in}}%
\pgfpathlineto{\pgfqpoint{1.271020in}{1.883166in}}%
\pgfpathlineto{\pgfqpoint{1.273062in}{1.887442in}}%
\pgfpathlineto{\pgfqpoint{1.274919in}{1.893210in}}%
\pgfpathlineto{\pgfqpoint{1.275701in}{1.901904in}}%
\pgfpathlineto{\pgfqpoint{1.277341in}{1.921668in}}%
\pgfpathlineto{\pgfqpoint{1.278174in}{1.932749in}}%
\pgfpathlineto{\pgfqpoint{1.286713in}{1.956499in}}%
\pgfpathlineto{\pgfqpoint{1.288771in}{1.963549in}}%
\pgfpathlineto{\pgfqpoint{1.289614in}{1.966522in}}%
\pgfpathlineto{\pgfqpoint{1.293872in}{1.984971in}}%
\pgfpathlineto{\pgfqpoint{1.294350in}{1.992752in}}%
\pgfpathlineto{\pgfqpoint{1.298309in}{2.005855in}}%
\pgfpathlineto{\pgfqpoint{1.300833in}{2.017148in}}%
\pgfpathlineto{\pgfqpoint{1.301253in}{2.031922in}}%
\pgfpathlineto{\pgfqpoint{1.302325in}{2.034614in}}%
\pgfpathlineto{\pgfqpoint{1.306454in}{2.041971in}}%
\pgfpathlineto{\pgfqpoint{1.309207in}{2.054304in}}%
\pgfpathlineto{\pgfqpoint{1.310257in}{2.059374in}}%
\pgfpathlineto{\pgfqpoint{1.313157in}{2.073779in}}%
\pgfpathlineto{\pgfqpoint{1.314797in}{2.080032in}}%
\pgfpathlineto{\pgfqpoint{1.314704in}{2.084139in}}%
\pgfpathlineto{\pgfqpoint{1.313698in}{2.096612in}}%
\pgfpathlineto{\pgfqpoint{1.321332in}{2.116987in}}%
\pgfpathlineto{\pgfqpoint{1.322735in}{2.120386in}}%
\pgfpathlineto{\pgfqpoint{1.327560in}{2.138630in}}%
\pgfpathlineto{\pgfqpoint{1.328610in}{2.160296in}}%
\pgfpathlineto{\pgfqpoint{1.335266in}{2.183569in}}%
\pgfpathlineto{\pgfqpoint{1.336738in}{2.189690in}}%
\pgfpathlineto{\pgfqpoint{1.341255in}{2.209485in}}%
\pgfpathlineto{\pgfqpoint{1.341433in}{2.214852in}}%
\pgfpathlineto{\pgfqpoint{1.343383in}{2.224237in}}%
\pgfpathlineto{\pgfqpoint{1.344468in}{2.229181in}}%
\pgfpathlineto{\pgfqpoint{1.346565in}{2.237836in}}%
\pgfpathlineto{\pgfqpoint{1.348787in}{2.247914in}}%
\pgfpathlineto{\pgfqpoint{1.349505in}{2.252985in}}%
\pgfpathlineto{\pgfqpoint{1.350777in}{2.260335in}}%
\pgfpathlineto{\pgfqpoint{1.353080in}{2.267818in}}%
\pgfpathlineto{\pgfqpoint{1.361689in}{2.307173in}}%
\pgfpathlineto{\pgfqpoint{1.364099in}{2.322716in}}%
\pgfpathlineto{\pgfqpoint{1.368593in}{2.336277in}}%
\pgfpathlineto{\pgfqpoint{1.370350in}{2.346236in}}%
\pgfpathlineto{\pgfqpoint{1.374050in}{2.360044in}}%
\pgfpathlineto{\pgfqpoint{1.375119in}{2.364325in}}%
\pgfpathlineto{\pgfqpoint{1.375459in}{2.374233in}}%
\pgfpathlineto{\pgfqpoint{1.378656in}{2.387749in}}%
\pgfpathlineto{\pgfqpoint{1.382048in}{2.396631in}}%
\pgfpathlineto{\pgfqpoint{1.388562in}{2.424987in}}%
\pgfpathlineto{\pgfqpoint{1.388366in}{2.429340in}}%
\pgfpathlineto{\pgfqpoint{1.389426in}{2.434204in}}%
\pgfpathlineto{\pgfqpoint{1.390329in}{2.439165in}}%
\pgfpathlineto{\pgfqpoint{1.391572in}{2.443666in}}%
\pgfpathlineto{\pgfqpoint{1.393457in}{2.448145in}}%
\pgfpathlineto{\pgfqpoint{1.401227in}{2.470561in}}%
\pgfpathlineto{\pgfqpoint{1.403905in}{2.487712in}}%
\pgfpathlineto{\pgfqpoint{1.404048in}{2.491025in}}%
\pgfpathlineto{\pgfqpoint{1.404929in}{2.495809in}}%
\pgfpathlineto{\pgfqpoint{1.407414in}{2.501921in}}%
\pgfpathlineto{\pgfqpoint{1.410669in}{2.508609in}}%
\pgfpathlineto{\pgfqpoint{1.413247in}{2.513383in}}%
\pgfpathlineto{\pgfqpoint{1.415641in}{2.531494in}}%
\pgfpathlineto{\pgfqpoint{1.416348in}{2.535230in}}%
\pgfpathlineto{\pgfqpoint{1.417176in}{2.539136in}}%
\pgfpathlineto{\pgfqpoint{1.423697in}{2.557896in}}%
\pgfpathlineto{\pgfqpoint{1.424927in}{2.560772in}}%
\pgfpathlineto{\pgfqpoint{1.426212in}{2.563821in}}%
\pgfpathlineto{\pgfqpoint{1.432656in}{2.592449in}}%
\pgfpathlineto{\pgfqpoint{1.434385in}{2.596675in}}%
\pgfpathlineto{\pgfqpoint{1.436200in}{2.601526in}}%
\pgfpathlineto{\pgfqpoint{1.440169in}{2.609955in}}%
\pgfpathlineto{\pgfqpoint{1.441432in}{2.614513in}}%
\pgfpathlineto{\pgfqpoint{1.442890in}{2.619239in}}%
\pgfpathlineto{\pgfqpoint{1.442845in}{2.622727in}}%
\pgfpathlineto{\pgfqpoint{1.442358in}{2.626175in}}%
\pgfpathlineto{\pgfqpoint{1.442775in}{2.628856in}}%
\pgfpathlineto{\pgfqpoint{1.445662in}{2.635106in}}%
\pgfpathlineto{\pgfqpoint{1.447262in}{2.638343in}}%
\pgfpathlineto{\pgfqpoint{1.449499in}{2.643951in}}%
\pgfpathlineto{\pgfqpoint{1.453746in}{2.649471in}}%
\pgfpathlineto{\pgfqpoint{1.454744in}{2.653296in}}%
\pgfpathlineto{\pgfqpoint{1.456083in}{2.657845in}}%
\pgfpathlineto{\pgfqpoint{1.454980in}{2.665315in}}%
\pgfpathlineto{\pgfqpoint{1.459168in}{2.673490in}}%
\pgfpathlineto{\pgfqpoint{1.461856in}{2.678223in}}%
\pgfpathlineto{\pgfqpoint{1.463835in}{2.681572in}}%
\pgfpathlineto{\pgfqpoint{1.467672in}{2.688350in}}%
\pgfpathlineto{\pgfqpoint{1.468598in}{2.698205in}}%
\pgfpathlineto{\pgfqpoint{1.469130in}{2.701979in}}%
\pgfpathlineto{\pgfqpoint{1.471055in}{2.704584in}}%
\pgfpathlineto{\pgfqpoint{1.475150in}{2.711351in}}%
\pgfpathlineto{\pgfqpoint{1.478389in}{2.716402in}}%
\pgfpathlineto{\pgfqpoint{1.480776in}{2.721789in}}%
\pgfpathlineto{\pgfqpoint{1.481149in}{2.725027in}}%
\pgfpathlineto{\pgfqpoint{1.480397in}{2.728488in}}%
\pgfpathlineto{\pgfqpoint{1.481349in}{2.732947in}}%
\pgfpathlineto{\pgfqpoint{1.491137in}{2.746146in}}%
\pgfpathlineto{\pgfqpoint{1.491979in}{2.751141in}}%
\pgfpathlineto{\pgfqpoint{1.491419in}{2.754176in}}%
\pgfpathlineto{\pgfqpoint{1.492969in}{2.758479in}}%
\pgfpathlineto{\pgfqpoint{1.496827in}{2.762949in}}%
\pgfpathlineto{\pgfqpoint{1.499347in}{2.766070in}}%
\pgfpathlineto{\pgfqpoint{1.501282in}{2.767752in}}%
\pgfpathlineto{\pgfqpoint{1.502271in}{2.772018in}}%
\pgfpathlineto{\pgfqpoint{1.501253in}{2.774654in}}%
\pgfpathlineto{\pgfqpoint{1.502574in}{2.777990in}}%
\pgfpathlineto{\pgfqpoint{1.511361in}{2.786831in}}%
\pgfpathlineto{\pgfqpoint{1.510614in}{2.789103in}}%
\pgfpathlineto{\pgfqpoint{1.510505in}{2.791761in}}%
\pgfpathlineto{\pgfqpoint{1.515826in}{2.796531in}}%
\pgfpathlineto{\pgfqpoint{1.517763in}{2.796648in}}%
\pgfpathlineto{\pgfqpoint{1.519541in}{2.797863in}}%
\pgfpathlineto{\pgfqpoint{1.519774in}{2.798840in}}%
\pgfpathlineto{\pgfqpoint{1.519256in}{2.799076in}}%
\pgfpathlineto{\pgfqpoint{1.517851in}{2.800972in}}%
\pgfpathlineto{\pgfqpoint{1.518444in}{2.801287in}}%
\pgfpathlineto{\pgfqpoint{1.524508in}{2.804153in}}%
\pgfpathlineto{\pgfqpoint{1.526706in}{2.803895in}}%
\pgfpathlineto{\pgfqpoint{1.525072in}{2.805104in}}%
\pgfpathlineto{\pgfqpoint{1.525108in}{2.805199in}}%
\pgfpathlineto{\pgfqpoint{1.525149in}{2.805174in}}%
\pgfpathlineto{\pgfqpoint{1.525149in}{2.805174in}}%
\pgfpathlineto{\pgfqpoint{1.525168in}{2.805039in}}%
\pgfpathlineto{\pgfqpoint{1.525252in}{2.805097in}}%
\pgfpathlineto{\pgfqpoint{1.525252in}{2.805097in}}%
\pgfpathlineto{\pgfqpoint{1.528661in}{2.805801in}}%
\pgfpathlineto{\pgfqpoint{1.531839in}{2.804688in}}%
\pgfpathlineto{\pgfqpoint{1.530821in}{2.803668in}}%
\pgfpathlineto{\pgfqpoint{1.530682in}{2.803765in}}%
\pgfpathlineto{\pgfqpoint{1.530514in}{2.803710in}}%
\pgfpathlineto{\pgfqpoint{1.530644in}{2.803375in}}%
\pgfpathlineto{\pgfqpoint{1.530644in}{2.803375in}}%
\pgfpathlineto{\pgfqpoint{1.531753in}{2.803437in}}%
\pgfpathlineto{\pgfqpoint{1.535567in}{2.802252in}}%
\pgfpathlineto{\pgfqpoint{1.536778in}{2.799886in}}%
\pgfpathlineto{\pgfqpoint{1.535721in}{2.797190in}}%
\pgfpathlineto{\pgfqpoint{1.535077in}{2.795422in}}%
\pgfpathlineto{\pgfqpoint{1.535175in}{2.795349in}}%
\pgfpathlineto{\pgfqpoint{1.539457in}{2.792490in}}%
\pgfpathlineto{\pgfqpoint{1.540702in}{2.789987in}}%
\pgfpathlineto{\pgfqpoint{1.540320in}{2.787964in}}%
\pgfpathlineto{\pgfqpoint{1.539991in}{2.784982in}}%
\pgfpathlineto{\pgfqpoint{1.538775in}{2.783672in}}%
\pgfpathlineto{\pgfqpoint{1.539078in}{2.782475in}}%
\pgfpathlineto{\pgfqpoint{1.543715in}{2.770758in}}%
\pgfpathlineto{\pgfqpoint{1.544132in}{2.768699in}}%
\pgfpathlineto{\pgfqpoint{1.543105in}{2.766435in}}%
\pgfpathlineto{\pgfqpoint{1.542338in}{2.762121in}}%
\pgfpathlineto{\pgfqpoint{1.545942in}{2.751577in}}%
\pgfpathlineto{\pgfqpoint{1.546304in}{2.749227in}}%
\pgfpathlineto{\pgfqpoint{1.546010in}{2.744431in}}%
\pgfpathlineto{\pgfqpoint{1.546013in}{2.742361in}}%
\pgfpathlineto{\pgfqpoint{1.544218in}{2.734610in}}%
\pgfpathlineto{\pgfqpoint{1.545058in}{2.730886in}}%
\pgfpathlineto{\pgfqpoint{1.545810in}{2.727951in}}%
\pgfpathlineto{\pgfqpoint{1.546190in}{2.724718in}}%
\pgfpathlineto{\pgfqpoint{1.546976in}{2.722552in}}%
\pgfpathlineto{\pgfqpoint{1.547532in}{2.721142in}}%
\pgfpathlineto{\pgfqpoint{1.547429in}{2.718441in}}%
\pgfpathlineto{\pgfqpoint{1.547095in}{2.713684in}}%
\pgfpathlineto{\pgfqpoint{1.546516in}{2.708934in}}%
\pgfpathlineto{\pgfqpoint{1.546085in}{2.706131in}}%
\pgfpathlineto{\pgfqpoint{1.545359in}{2.700814in}}%
\pgfpathlineto{\pgfqpoint{1.545450in}{2.697686in}}%
\pgfpathlineto{\pgfqpoint{1.546491in}{2.692280in}}%
\pgfpathlineto{\pgfqpoint{1.546839in}{2.689126in}}%
\pgfpathlineto{\pgfqpoint{1.548367in}{2.679694in}}%
\pgfpathlineto{\pgfqpoint{1.547616in}{2.673282in}}%
\pgfpathlineto{\pgfqpoint{1.546969in}{2.669881in}}%
\pgfpathlineto{\pgfqpoint{1.546349in}{2.666160in}}%
\pgfpathlineto{\pgfqpoint{1.546276in}{2.651322in}}%
\pgfpathlineto{\pgfqpoint{1.548255in}{2.634216in}}%
\pgfpathlineto{\pgfqpoint{1.545646in}{2.621133in}}%
\pgfpathlineto{\pgfqpoint{1.545915in}{2.616996in}}%
\pgfpathlineto{\pgfqpoint{1.545012in}{2.610264in}}%
\pgfpathlineto{\pgfqpoint{1.544501in}{2.607037in}}%
\pgfpathlineto{\pgfqpoint{1.546642in}{2.579917in}}%
\pgfpathlineto{\pgfqpoint{1.543752in}{2.566021in}}%
\pgfpathlineto{\pgfqpoint{1.543346in}{2.562740in}}%
\pgfpathlineto{\pgfqpoint{1.543567in}{2.557147in}}%
\pgfpathlineto{\pgfqpoint{1.542653in}{2.551174in}}%
\pgfpathlineto{\pgfqpoint{1.544876in}{2.520666in}}%
\pgfpathlineto{\pgfqpoint{1.539839in}{2.488228in}}%
\pgfpathlineto{\pgfqpoint{1.540623in}{2.480687in}}%
\pgfpathlineto{\pgfqpoint{1.541705in}{2.454522in}}%
\pgfpathlineto{\pgfqpoint{1.540455in}{2.442011in}}%
\pgfpathlineto{\pgfqpoint{1.538593in}{2.435384in}}%
\pgfpathlineto{\pgfqpoint{1.537559in}{2.428256in}}%
\pgfpathlineto{\pgfqpoint{1.536846in}{2.408359in}}%
\pgfpathlineto{\pgfqpoint{1.537063in}{2.400572in}}%
\pgfpathlineto{\pgfqpoint{1.537625in}{2.385490in}}%
\pgfpathlineto{\pgfqpoint{1.537713in}{2.378033in}}%
\pgfpathlineto{\pgfqpoint{1.534755in}{2.356754in}}%
\pgfpathlineto{\pgfqpoint{1.532665in}{2.338528in}}%
\pgfpathlineto{\pgfqpoint{1.532961in}{2.319861in}}%
\pgfpathlineto{\pgfqpoint{1.532755in}{2.312290in}}%
\pgfpathlineto{\pgfqpoint{1.532875in}{2.295856in}}%
\pgfpathlineto{\pgfqpoint{1.532828in}{2.291042in}}%
\pgfpathlineto{\pgfqpoint{1.531999in}{2.281939in}}%
\pgfpathlineto{\pgfqpoint{1.530436in}{2.269242in}}%
\pgfpathlineto{\pgfqpoint{1.527599in}{2.247925in}}%
\pgfpathlineto{\pgfqpoint{1.527884in}{2.229846in}}%
\pgfpathlineto{\pgfqpoint{1.527672in}{2.220788in}}%
\pgfpathlineto{\pgfqpoint{1.526368in}{2.185490in}}%
\pgfpathlineto{\pgfqpoint{1.523206in}{2.161184in}}%
\pgfpathlineto{\pgfqpoint{1.521792in}{2.151275in}}%
\pgfpathlineto{\pgfqpoint{1.520460in}{2.074408in}}%
\pgfpathlineto{\pgfqpoint{1.517410in}{2.056806in}}%
\pgfpathlineto{\pgfqpoint{1.516067in}{2.039942in}}%
\pgfpathlineto{\pgfqpoint{1.517205in}{2.017011in}}%
\pgfpathlineto{\pgfqpoint{1.515488in}{1.990008in}}%
\pgfpathlineto{\pgfqpoint{1.515122in}{1.967527in}}%
\pgfpathlineto{\pgfqpoint{1.514237in}{1.958075in}}%
\pgfpathlineto{\pgfqpoint{1.513033in}{1.950842in}}%
\pgfpathlineto{\pgfqpoint{1.510413in}{1.930126in}}%
\pgfpathlineto{\pgfqpoint{1.509170in}{1.857887in}}%
\pgfpathlineto{\pgfqpoint{1.509275in}{1.846976in}}%
\pgfpathlineto{\pgfqpoint{1.507775in}{1.832337in}}%
\pgfpathlineto{\pgfqpoint{1.504226in}{1.805508in}}%
\pgfpathlineto{\pgfqpoint{1.504882in}{1.782841in}}%
\pgfpathlineto{\pgfqpoint{1.505505in}{1.775577in}}%
\pgfpathlineto{\pgfqpoint{1.503328in}{1.739362in}}%
\pgfpathlineto{\pgfqpoint{1.503125in}{1.715412in}}%
\pgfpathlineto{\pgfqpoint{1.498265in}{1.679970in}}%
\pgfpathlineto{\pgfqpoint{1.498230in}{1.668784in}}%
\pgfpathlineto{\pgfqpoint{1.499524in}{1.643302in}}%
\pgfpathlineto{\pgfqpoint{1.497728in}{1.622937in}}%
\pgfpathlineto{\pgfqpoint{1.497378in}{1.589342in}}%
\pgfpathlineto{\pgfqpoint{1.496814in}{1.580246in}}%
\pgfpathlineto{\pgfqpoint{1.491454in}{1.539946in}}%
\pgfpathlineto{\pgfqpoint{1.492460in}{1.502033in}}%
\pgfpathlineto{\pgfqpoint{1.491162in}{1.484766in}}%
\pgfpathlineto{\pgfqpoint{1.488225in}{1.430393in}}%
\pgfpathlineto{\pgfqpoint{1.486170in}{1.418806in}}%
\pgfpathlineto{\pgfqpoint{1.484336in}{1.380456in}}%
\pgfpathlineto{\pgfqpoint{1.484861in}{1.360899in}}%
\pgfpathlineto{\pgfqpoint{1.482733in}{1.317785in}}%
\pgfpathlineto{\pgfqpoint{1.482322in}{1.303383in}}%
\pgfpathlineto{\pgfqpoint{1.480012in}{1.289450in}}%
\pgfpathlineto{\pgfqpoint{1.477590in}{1.275456in}}%
\pgfpathlineto{\pgfqpoint{1.475402in}{1.249589in}}%
\pgfpathlineto{\pgfqpoint{1.476147in}{1.239162in}}%
\pgfpathlineto{\pgfqpoint{1.476063in}{1.231040in}}%
\pgfpathlineto{\pgfqpoint{1.474963in}{1.207568in}}%
\pgfpathlineto{\pgfqpoint{1.474782in}{1.197354in}}%
\pgfpathlineto{\pgfqpoint{1.474212in}{1.188214in}}%
\pgfpathlineto{\pgfqpoint{1.472924in}{1.177969in}}%
\pgfpathlineto{\pgfqpoint{1.472001in}{1.171510in}}%
\pgfpathlineto{\pgfqpoint{1.470568in}{1.162498in}}%
\pgfpathlineto{\pgfqpoint{1.467659in}{1.150650in}}%
\pgfpathlineto{\pgfqpoint{1.462260in}{1.116146in}}%
\pgfpathlineto{\pgfqpoint{1.463421in}{1.108232in}}%
\pgfpathlineto{\pgfqpoint{1.463191in}{1.102760in}}%
\pgfpathlineto{\pgfqpoint{1.460468in}{1.061587in}}%
\pgfpathlineto{\pgfqpoint{1.457642in}{1.052544in}}%
\pgfpathlineto{\pgfqpoint{1.456387in}{1.044492in}}%
\pgfpathlineto{\pgfqpoint{1.455412in}{1.041872in}}%
\pgfpathlineto{\pgfqpoint{1.449644in}{1.028031in}}%
\pgfpathlineto{\pgfqpoint{1.449301in}{1.023829in}}%
\pgfpathlineto{\pgfqpoint{1.449376in}{1.016783in}}%
\pgfpathlineto{\pgfqpoint{1.447995in}{1.012890in}}%
\pgfpathlineto{\pgfqpoint{1.446247in}{1.009667in}}%
\pgfpathlineto{\pgfqpoint{1.444254in}{1.000618in}}%
\pgfpathlineto{\pgfqpoint{1.444660in}{0.997434in}}%
\pgfpathlineto{\pgfqpoint{1.444404in}{0.993226in}}%
\pgfpathlineto{\pgfqpoint{1.443179in}{0.987334in}}%
\pgfpathlineto{\pgfqpoint{1.442474in}{0.969818in}}%
\pgfpathlineto{\pgfqpoint{1.441390in}{0.967290in}}%
\pgfpathlineto{\pgfqpoint{1.440643in}{0.964550in}}%
\pgfpathlineto{\pgfqpoint{1.441007in}{0.960971in}}%
\pgfpathlineto{\pgfqpoint{1.436492in}{0.951836in}}%
\pgfpathlineto{\pgfqpoint{1.433987in}{0.945472in}}%
\pgfpathlineto{\pgfqpoint{1.431908in}{0.934824in}}%
\pgfpathlineto{\pgfqpoint{1.427152in}{0.928536in}}%
\pgfpathlineto{\pgfqpoint{1.423658in}{0.921903in}}%
\pgfpathlineto{\pgfqpoint{1.419862in}{0.916378in}}%
\pgfpathlineto{\pgfqpoint{1.418630in}{0.911982in}}%
\pgfpathlineto{\pgfqpoint{1.417818in}{0.906608in}}%
\pgfpathlineto{\pgfqpoint{1.417988in}{0.897364in}}%
\pgfpathlineto{\pgfqpoint{1.414096in}{0.880150in}}%
\pgfpathlineto{\pgfqpoint{1.411143in}{0.874017in}}%
\pgfpathlineto{\pgfqpoint{1.409843in}{0.869236in}}%
\pgfpathlineto{\pgfqpoint{1.408259in}{0.862188in}}%
\pgfpathlineto{\pgfqpoint{1.403165in}{0.853142in}}%
\pgfpathlineto{\pgfqpoint{1.400126in}{0.840132in}}%
\pgfpathlineto{\pgfqpoint{1.393383in}{0.831625in}}%
\pgfpathlineto{\pgfqpoint{1.392379in}{0.828918in}}%
\pgfpathlineto{\pgfqpoint{1.391159in}{0.826046in}}%
\pgfpathlineto{\pgfqpoint{1.388539in}{0.821575in}}%
\pgfpathlineto{\pgfqpoint{1.386122in}{0.815423in}}%
\pgfpathlineto{\pgfqpoint{1.383602in}{0.810658in}}%
\pgfpathlineto{\pgfqpoint{1.382352in}{0.807372in}}%
\pgfpathlineto{\pgfqpoint{1.379087in}{0.798831in}}%
\pgfpathlineto{\pgfqpoint{1.357321in}{0.765656in}}%
\pgfpathlineto{\pgfqpoint{1.356034in}{0.758098in}}%
\pgfpathlineto{\pgfqpoint{1.355716in}{0.752994in}}%
\pgfpathlineto{\pgfqpoint{1.353504in}{0.739436in}}%
\pgfpathlineto{\pgfqpoint{1.352154in}{0.732517in}}%
\pgfpathlineto{\pgfqpoint{1.349552in}{0.723870in}}%
\pgfpathlineto{\pgfqpoint{1.339806in}{0.707337in}}%
\pgfpathlineto{\pgfqpoint{1.337359in}{0.701323in}}%
\pgfpathlineto{\pgfqpoint{1.333029in}{0.689383in}}%
\pgfpathlineto{\pgfqpoint{1.330086in}{0.678881in}}%
\pgfpathlineto{\pgfqpoint{1.329576in}{0.674350in}}%
\pgfpathlineto{\pgfqpoint{1.327774in}{0.663041in}}%
\pgfpathlineto{\pgfqpoint{1.325723in}{0.657716in}}%
\pgfpathlineto{\pgfqpoint{1.325432in}{0.653836in}}%
\pgfpathlineto{\pgfqpoint{1.323542in}{0.645847in}}%
\pgfpathlineto{\pgfqpoint{1.321549in}{0.627727in}}%
\pgfpathlineto{\pgfqpoint{1.321083in}{0.621209in}}%
\pgfpathlineto{\pgfqpoint{1.318657in}{0.610089in}}%
\pgfpathlineto{\pgfqpoint{1.316764in}{0.602689in}}%
\pgfpathlineto{\pgfqpoint{1.316127in}{0.598180in}}%
\pgfpathlineto{\pgfqpoint{1.314181in}{0.592018in}}%
\pgfpathlineto{\pgfqpoint{1.304471in}{0.570324in}}%
\pgfpathlineto{\pgfqpoint{1.304137in}{0.565798in}}%
\pgfpathlineto{\pgfqpoint{1.303550in}{0.561931in}}%
\pgfpathlineto{\pgfqpoint{1.302721in}{0.553722in}}%
\pgfpathlineto{\pgfqpoint{1.301753in}{0.542266in}}%
\pgfpathlineto{\pgfqpoint{1.297819in}{0.530531in}}%
\pgfpathlineto{\pgfqpoint{1.297422in}{0.524897in}}%
\pgfpathlineto{\pgfqpoint{1.295997in}{0.515991in}}%
\pgfpathlineto{\pgfqpoint{1.296120in}{0.513807in}}%
\pgfpathlineto{\pgfqpoint{1.296778in}{0.511563in}}%
\pgfpathlineto{\pgfqpoint{1.295050in}{0.503799in}}%
\pgfpathlineto{\pgfqpoint{1.288144in}{0.487536in}}%
\pgfpathlineto{\pgfqpoint{1.286891in}{0.478602in}}%
\pgfpathlineto{\pgfqpoint{1.287367in}{0.475377in}}%
\pgfpathlineto{\pgfqpoint{1.286111in}{0.473612in}}%
\pgfpathlineto{\pgfqpoint{1.285797in}{0.474059in}}%
\pgfpathlineto{\pgfqpoint{1.284999in}{0.477753in}}%
\pgfpathlineto{\pgfqpoint{1.284100in}{0.487469in}}%
\pgfpathlineto{\pgfqpoint{1.283552in}{0.488921in}}%
\pgfpathlineto{\pgfqpoint{1.283785in}{0.489101in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.490630in}}%
\pgfpathlineto{\pgfqpoint{1.280192in}{0.495028in}}%
\pgfpathlineto{\pgfqpoint{1.280062in}{0.494929in}}%
\pgfpathlineto{\pgfqpoint{1.278370in}{0.495817in}}%
\pgfpathlineto{\pgfqpoint{1.273748in}{0.495687in}}%
\pgfpathlineto{\pgfqpoint{1.272824in}{0.495773in}}%
\pgfpathlineto{\pgfqpoint{1.272658in}{0.496494in}}%
\pgfpathlineto{\pgfqpoint{1.271398in}{0.497111in}}%
\pgfpathlineto{\pgfqpoint{1.270615in}{0.496695in}}%
\pgfpathlineto{\pgfqpoint{1.271436in}{0.496190in}}%
\pgfpathlineto{\pgfqpoint{1.271436in}{0.496190in}}%
\pgfpathlineto{\pgfqpoint{1.270895in}{0.495575in}}%
\pgfpathlineto{\pgfqpoint{1.270488in}{0.495530in}}%
\pgfpathlineto{\pgfqpoint{1.262252in}{0.493715in}}%
\pgfpathlineto{\pgfqpoint{1.262262in}{0.493631in}}%
\pgfpathlineto{\pgfqpoint{1.261852in}{0.490044in}}%
\pgfpathlineto{\pgfqpoint{1.258849in}{0.486389in}}%
\pgfpathlineto{\pgfqpoint{1.257421in}{0.481981in}}%
\pgfpathlineto{\pgfqpoint{1.255076in}{0.477963in}}%
\pgfpathlineto{\pgfqpoint{1.250752in}{0.477002in}}%
\pgfpathlineto{\pgfqpoint{1.249302in}{0.478979in}}%
\pgfpathlineto{\pgfqpoint{1.248909in}{0.481103in}}%
\pgfpathlineto{\pgfqpoint{1.248991in}{0.483206in}}%
\pgfpathlineto{\pgfqpoint{1.247719in}{0.486315in}}%
\pgfpathlineto{\pgfqpoint{1.245878in}{0.488293in}}%
\pgfpathlineto{\pgfqpoint{1.241357in}{0.495185in}}%
\pgfpathlineto{\pgfqpoint{1.238534in}{0.497994in}}%
\pgfpathlineto{\pgfqpoint{1.238025in}{0.500230in}}%
\pgfpathlineto{\pgfqpoint{1.238741in}{0.502509in}}%
\pgfpathlineto{\pgfqpoint{1.237745in}{0.506462in}}%
\pgfpathlineto{\pgfqpoint{1.236194in}{0.512777in}}%
\pgfpathlineto{\pgfqpoint{1.235554in}{0.513767in}}%
\pgfpathlineto{\pgfqpoint{1.235463in}{0.513802in}}%
\pgfpathlineto{\pgfqpoint{1.231212in}{0.518975in}}%
\pgfpathlineto{\pgfqpoint{1.226303in}{0.525253in}}%
\pgfpathlineto{\pgfqpoint{1.225485in}{0.526255in}}%
\pgfpathlineto{\pgfqpoint{1.222524in}{0.527146in}}%
\pgfpathlineto{\pgfqpoint{1.220986in}{0.526109in}}%
\pgfpathlineto{\pgfqpoint{1.221616in}{0.525583in}}%
\pgfpathlineto{\pgfqpoint{1.222407in}{0.525670in}}%
\pgfpathlineto{\pgfqpoint{1.222374in}{0.526264in}}%
\pgfpathlineto{\pgfqpoint{1.222374in}{0.526264in}}%
\pgfpathlineto{\pgfqpoint{1.222206in}{0.526807in}}%
\pgfpathlineto{\pgfqpoint{1.221878in}{0.526385in}}%
\pgfpathlineto{\pgfqpoint{1.221878in}{0.526385in}}%
\pgfpathlineto{\pgfqpoint{1.221567in}{0.526237in}}%
\pgfpathlineto{\pgfqpoint{1.221901in}{0.526257in}}%
\pgfpathlineto{\pgfqpoint{1.221901in}{0.526257in}}%
\pgfpathlineto{\pgfqpoint{1.222535in}{0.526758in}}%
\pgfpathlineto{\pgfqpoint{1.221621in}{0.526880in}}%
\pgfpathlineto{\pgfqpoint{1.221621in}{0.526880in}}%
\pgfpathlineto{\pgfqpoint{1.220804in}{0.526797in}}%
\pgfpathlineto{\pgfqpoint{1.220741in}{0.527565in}}%
\pgfpathlineto{\pgfqpoint{1.219274in}{0.527671in}}%
\pgfpathlineto{\pgfqpoint{1.214407in}{0.527501in}}%
\pgfpathlineto{\pgfqpoint{1.211427in}{0.528073in}}%
\pgfpathlineto{\pgfqpoint{1.202573in}{0.528701in}}%
\pgfpathlineto{\pgfqpoint{1.202813in}{0.529141in}}%
\pgfpathlineto{\pgfqpoint{1.203501in}{0.531628in}}%
\pgfpathlineto{\pgfqpoint{1.206822in}{0.536961in}}%
\pgfpathlineto{\pgfqpoint{1.203422in}{0.541783in}}%
\pgfpathlineto{\pgfqpoint{1.202715in}{0.543277in}}%
\pgfpathlineto{\pgfqpoint{1.200842in}{0.548112in}}%
\pgfpathlineto{\pgfqpoint{1.199675in}{0.551328in}}%
\pgfpathlineto{\pgfqpoint{1.200706in}{0.553993in}}%
\pgfpathlineto{\pgfqpoint{1.201423in}{0.556479in}}%
\pgfpathlineto{\pgfqpoint{1.200151in}{0.566068in}}%
\pgfpathlineto{\pgfqpoint{1.199439in}{0.570360in}}%
\pgfpathlineto{\pgfqpoint{1.199201in}{0.581002in}}%
\pgfpathlineto{\pgfqpoint{1.198586in}{0.583385in}}%
\pgfpathlineto{\pgfqpoint{1.197680in}{0.587324in}}%
\pgfpathlineto{\pgfqpoint{1.197545in}{0.592927in}}%
\pgfpathlineto{\pgfqpoint{1.197135in}{0.598916in}}%
\pgfpathlineto{\pgfqpoint{1.196735in}{0.601746in}}%
\pgfpathlineto{\pgfqpoint{1.193661in}{0.613812in}}%
\pgfpathlineto{\pgfqpoint{1.194575in}{0.620818in}}%
\pgfpathlineto{\pgfqpoint{1.195207in}{0.626944in}}%
\pgfpathlineto{\pgfqpoint{1.195436in}{0.640506in}}%
\pgfpathlineto{\pgfqpoint{1.195212in}{0.643947in}}%
\pgfpathlineto{\pgfqpoint{1.194102in}{0.648083in}}%
\pgfpathlineto{\pgfqpoint{1.193376in}{0.653029in}}%
\pgfpathlineto{\pgfqpoint{1.193336in}{0.658145in}}%
\pgfpathlineto{\pgfqpoint{1.193021in}{0.669299in}}%
\pgfpathlineto{\pgfqpoint{1.191336in}{0.678514in}}%
\pgfpathlineto{\pgfqpoint{1.190583in}{0.682302in}}%
\pgfpathlineto{\pgfqpoint{1.193957in}{0.732641in}}%
\pgfpathlineto{\pgfqpoint{1.192643in}{0.763061in}}%
\pgfpathlineto{\pgfqpoint{1.191631in}{0.770330in}}%
\pgfpathlineto{\pgfqpoint{1.192636in}{0.791460in}}%
\pgfpathlineto{\pgfqpoint{1.188647in}{0.815305in}}%
\pgfpathlineto{\pgfqpoint{1.188030in}{0.829942in}}%
\pgfpathlineto{\pgfqpoint{1.188254in}{0.841314in}}%
\pgfpathlineto{\pgfqpoint{1.186651in}{0.848698in}}%
\pgfpathlineto{\pgfqpoint{1.188096in}{0.860849in}}%
\pgfpathlineto{\pgfqpoint{1.189634in}{0.870175in}}%
\pgfpathlineto{\pgfqpoint{1.189652in}{0.876320in}}%
\pgfpathlineto{\pgfqpoint{1.190075in}{0.882202in}}%
\pgfpathlineto{\pgfqpoint{1.190301in}{0.890043in}}%
\pgfpathlineto{\pgfqpoint{1.188609in}{0.906076in}}%
\pgfpathlineto{\pgfqpoint{1.189115in}{0.911145in}}%
\pgfpathlineto{\pgfqpoint{1.187921in}{0.922237in}}%
\pgfpathlineto{\pgfqpoint{1.184645in}{0.936707in}}%
\pgfpathlineto{\pgfqpoint{1.185378in}{0.946354in}}%
\pgfpathlineto{\pgfqpoint{1.186010in}{0.950982in}}%
\pgfpathlineto{\pgfqpoint{1.189335in}{0.996361in}}%
\pgfpathlineto{\pgfqpoint{1.186152in}{1.026042in}}%
\pgfpathlineto{\pgfqpoint{1.185583in}{1.033101in}}%
\pgfpathlineto{\pgfqpoint{1.182468in}{1.040220in}}%
\pgfpathlineto{\pgfqpoint{1.182981in}{1.042525in}}%
\pgfpathlineto{\pgfqpoint{1.182856in}{1.045353in}}%
\pgfpathlineto{\pgfqpoint{1.182886in}{1.048251in}}%
\pgfpathlineto{\pgfqpoint{1.184605in}{1.058520in}}%
\pgfpathlineto{\pgfqpoint{1.186047in}{1.068999in}}%
\pgfpathlineto{\pgfqpoint{1.187914in}{1.081298in}}%
\pgfpathlineto{\pgfqpoint{1.186080in}{1.099066in}}%
\pgfpathlineto{\pgfqpoint{1.185963in}{1.103292in}}%
\pgfpathlineto{\pgfqpoint{1.182828in}{1.113371in}}%
\pgfpathlineto{\pgfqpoint{1.180555in}{1.118438in}}%
\pgfpathlineto{\pgfqpoint{1.180735in}{1.122331in}}%
\pgfpathlineto{\pgfqpoint{1.182531in}{1.129969in}}%
\pgfpathlineto{\pgfqpoint{1.184004in}{1.137972in}}%
\pgfpathlineto{\pgfqpoint{1.184788in}{1.145813in}}%
\pgfpathlineto{\pgfqpoint{1.187807in}{1.154729in}}%
\pgfpathlineto{\pgfqpoint{1.189157in}{1.158592in}}%
\pgfpathlineto{\pgfqpoint{1.188733in}{1.162142in}}%
\pgfpathlineto{\pgfqpoint{1.187716in}{1.185737in}}%
\pgfpathlineto{\pgfqpoint{1.187550in}{1.196819in}}%
\pgfpathlineto{\pgfqpoint{1.187146in}{1.208926in}}%
\pgfpathlineto{\pgfqpoint{1.193793in}{1.244816in}}%
\pgfpathlineto{\pgfqpoint{1.194160in}{1.251227in}}%
\pgfpathlineto{\pgfqpoint{1.195049in}{1.258597in}}%
\pgfpathlineto{\pgfqpoint{1.194129in}{1.269999in}}%
\pgfpathlineto{\pgfqpoint{1.194356in}{1.275342in}}%
\pgfpathlineto{\pgfqpoint{1.196376in}{1.283842in}}%
\pgfpathlineto{\pgfqpoint{1.197449in}{1.288468in}}%
\pgfpathlineto{\pgfqpoint{1.198746in}{1.299948in}}%
\pgfpathlineto{\pgfqpoint{1.200641in}{1.311164in}}%
\pgfpathlineto{\pgfqpoint{1.201575in}{1.316925in}}%
\pgfpathlineto{\pgfqpoint{1.202508in}{1.321907in}}%
\pgfpathlineto{\pgfqpoint{1.204362in}{1.339114in}}%
\pgfpathlineto{\pgfqpoint{1.205632in}{1.365841in}}%
\pgfpathlineto{\pgfqpoint{1.206740in}{1.371046in}}%
\pgfpathlineto{\pgfqpoint{1.207795in}{1.377970in}}%
\pgfpathlineto{\pgfqpoint{1.213474in}{1.401803in}}%
\pgfpathlineto{\pgfqpoint{1.214216in}{1.410268in}}%
\pgfpathlineto{\pgfqpoint{1.214883in}{1.415682in}}%
\pgfpathlineto{\pgfqpoint{1.216089in}{1.423610in}}%
\pgfpathlineto{\pgfqpoint{1.216124in}{1.434992in}}%
\pgfpathlineto{\pgfqpoint{1.217386in}{1.443628in}}%
\pgfpathlineto{\pgfqpoint{1.220228in}{1.457363in}}%
\pgfpathlineto{\pgfqpoint{1.228510in}{1.517051in}}%
\pgfpathlineto{\pgfqpoint{1.229474in}{1.524251in}}%
\pgfpathlineto{\pgfqpoint{1.230030in}{1.528623in}}%
\pgfpathlineto{\pgfqpoint{1.232069in}{1.540857in}}%
\pgfpathlineto{\pgfqpoint{1.232824in}{1.549228in}}%
\pgfpathlineto{\pgfqpoint{1.232239in}{1.558868in}}%
\pgfpathlineto{\pgfqpoint{1.231947in}{1.565362in}}%
\pgfpathlineto{\pgfqpoint{1.232880in}{1.575787in}}%
\pgfpathlineto{\pgfqpoint{1.242852in}{1.620773in}}%
\pgfpathlineto{\pgfqpoint{1.244054in}{1.627766in}}%
\pgfpathlineto{\pgfqpoint{1.250108in}{1.666338in}}%
\pgfpathlineto{\pgfqpoint{1.250517in}{1.678329in}}%
\pgfpathlineto{\pgfqpoint{1.251025in}{1.691637in}}%
\pgfpathlineto{\pgfqpoint{1.252342in}{1.703903in}}%
\pgfpathlineto{\pgfqpoint{1.253788in}{1.710614in}}%
\pgfpathlineto{\pgfqpoint{1.255253in}{1.720304in}}%
\pgfpathlineto{\pgfqpoint{1.256578in}{1.726764in}}%
\pgfpathlineto{\pgfqpoint{1.262215in}{1.751836in}}%
\pgfpathlineto{\pgfqpoint{1.265479in}{1.793882in}}%
\pgfpathlineto{\pgfqpoint{1.274248in}{1.838304in}}%
\pgfpathlineto{\pgfqpoint{1.275281in}{1.865348in}}%
\pgfpathlineto{\pgfqpoint{1.275076in}{1.874480in}}%
\pgfpathlineto{\pgfqpoint{1.276331in}{1.879258in}}%
\pgfpathlineto{\pgfqpoint{1.285724in}{1.920075in}}%
\pgfpathlineto{\pgfqpoint{1.286762in}{1.947186in}}%
\pgfpathlineto{\pgfqpoint{1.286167in}{1.953080in}}%
\pgfpathlineto{\pgfqpoint{1.287131in}{1.960983in}}%
\pgfpathlineto{\pgfqpoint{1.289460in}{1.973262in}}%
\pgfpathlineto{\pgfqpoint{1.293188in}{1.985776in}}%
\pgfpathlineto{\pgfqpoint{1.299478in}{2.016898in}}%
\pgfpathlineto{\pgfqpoint{1.299243in}{2.030140in}}%
\pgfpathlineto{\pgfqpoint{1.299919in}{2.043197in}}%
\pgfpathlineto{\pgfqpoint{1.302082in}{2.050757in}}%
\pgfpathlineto{\pgfqpoint{1.305194in}{2.059227in}}%
\pgfpathlineto{\pgfqpoint{1.309898in}{2.078593in}}%
\pgfpathlineto{\pgfqpoint{1.310953in}{2.087143in}}%
\pgfpathlineto{\pgfqpoint{1.313320in}{2.100134in}}%
\pgfpathlineto{\pgfqpoint{1.315901in}{2.126742in}}%
\pgfpathlineto{\pgfqpoint{1.317940in}{2.134150in}}%
\pgfpathlineto{\pgfqpoint{1.320203in}{2.146382in}}%
\pgfpathlineto{\pgfqpoint{1.326328in}{2.182490in}}%
\pgfpathlineto{\pgfqpoint{1.329517in}{2.202441in}}%
\pgfpathlineto{\pgfqpoint{1.337222in}{2.235449in}}%
\pgfpathlineto{\pgfqpoint{1.341571in}{2.267741in}}%
\pgfpathlineto{\pgfqpoint{1.348827in}{2.295357in}}%
\pgfpathlineto{\pgfqpoint{1.351486in}{2.304935in}}%
\pgfpathlineto{\pgfqpoint{1.352858in}{2.315411in}}%
\pgfpathlineto{\pgfqpoint{1.354211in}{2.322529in}}%
\pgfpathlineto{\pgfqpoint{1.355161in}{2.328090in}}%
\pgfpathlineto{\pgfqpoint{1.357441in}{2.338828in}}%
\pgfpathlineto{\pgfqpoint{1.362805in}{2.357380in}}%
\pgfpathlineto{\pgfqpoint{1.370985in}{2.389199in}}%
\pgfpathlineto{\pgfqpoint{1.372179in}{2.404081in}}%
\pgfpathlineto{\pgfqpoint{1.374984in}{2.409827in}}%
\pgfpathlineto{\pgfqpoint{1.377624in}{2.415308in}}%
\pgfpathlineto{\pgfqpoint{1.386224in}{2.448480in}}%
\pgfpathlineto{\pgfqpoint{1.388199in}{2.466238in}}%
\pgfpathlineto{\pgfqpoint{1.392790in}{2.476925in}}%
\pgfpathlineto{\pgfqpoint{1.396714in}{2.488305in}}%
\pgfpathlineto{\pgfqpoint{1.400277in}{2.504305in}}%
\pgfpathlineto{\pgfqpoint{1.415440in}{2.566047in}}%
\pgfpathlineto{\pgfqpoint{1.416724in}{2.571077in}}%
\pgfpathlineto{\pgfqpoint{1.418751in}{2.576865in}}%
\pgfpathlineto{\pgfqpoint{1.420239in}{2.583228in}}%
\pgfpathlineto{\pgfqpoint{1.424332in}{2.593448in}}%
\pgfpathlineto{\pgfqpoint{1.428291in}{2.608651in}}%
\pgfpathlineto{\pgfqpoint{1.429798in}{2.619268in}}%
\pgfpathlineto{\pgfqpoint{1.437439in}{2.639750in}}%
\pgfpathlineto{\pgfqpoint{1.441476in}{2.656591in}}%
\pgfpathlineto{\pgfqpoint{1.441838in}{2.664581in}}%
\pgfpathlineto{\pgfqpoint{1.450064in}{2.682032in}}%
\pgfpathlineto{\pgfqpoint{1.452173in}{2.688518in}}%
\pgfpathlineto{\pgfqpoint{1.453190in}{2.694395in}}%
\pgfpathlineto{\pgfqpoint{1.452612in}{2.697635in}}%
\pgfpathlineto{\pgfqpoint{1.451270in}{2.705002in}}%
\pgfpathlineto{\pgfqpoint{1.459135in}{2.716227in}}%
\pgfpathlineto{\pgfqpoint{1.463321in}{2.723080in}}%
\pgfpathlineto{\pgfqpoint{1.464110in}{2.728529in}}%
\pgfpathlineto{\pgfqpoint{1.464401in}{2.731551in}}%
\pgfpathlineto{\pgfqpoint{1.463368in}{2.740134in}}%
\pgfpathlineto{\pgfqpoint{1.467446in}{2.745347in}}%
\pgfpathlineto{\pgfqpoint{1.470232in}{2.749293in}}%
\pgfpathlineto{\pgfqpoint{1.473659in}{2.754549in}}%
\pgfpathlineto{\pgfqpoint{1.476893in}{2.763793in}}%
\pgfpathlineto{\pgfqpoint{1.477733in}{2.770121in}}%
\pgfpathlineto{\pgfqpoint{1.488398in}{2.784491in}}%
\pgfpathlineto{\pgfqpoint{1.492005in}{2.795362in}}%
\pgfpathlineto{\pgfqpoint{1.497896in}{2.802672in}}%
\pgfpathlineto{\pgfqpoint{1.500108in}{2.806572in}}%
\pgfpathlineto{\pgfqpoint{1.502126in}{2.809323in}}%
\pgfpathlineto{\pgfqpoint{1.502227in}{2.813098in}}%
\pgfpathlineto{\pgfqpoint{1.506057in}{2.817857in}}%
\pgfpathlineto{\pgfqpoint{1.510463in}{2.824010in}}%
\pgfpathlineto{\pgfqpoint{1.511433in}{2.825034in}}%
\pgfpathlineto{\pgfqpoint{1.512627in}{2.826689in}}%
\pgfpathlineto{\pgfqpoint{1.513187in}{2.828749in}}%
\pgfpathlineto{\pgfqpoint{1.517257in}{2.833682in}}%
\pgfpathlineto{\pgfqpoint{1.520777in}{2.837054in}}%
\pgfpathlineto{\pgfqpoint{1.522515in}{2.838648in}}%
\pgfpathlineto{\pgfqpoint{1.531605in}{2.844504in}}%
\pgfpathlineto{\pgfqpoint{1.534541in}{2.845934in}}%
\pgfpathlineto{\pgfqpoint{1.536790in}{2.845402in}}%
\pgfpathlineto{\pgfqpoint{1.544006in}{2.840006in}}%
\pgfpathlineto{\pgfqpoint{1.544988in}{2.837463in}}%
\pgfpathlineto{\pgfqpoint{1.548850in}{2.829792in}}%
\pgfpathlineto{\pgfqpoint{1.548994in}{2.823888in}}%
\pgfpathlineto{\pgfqpoint{1.550088in}{2.821368in}}%
\pgfpathlineto{\pgfqpoint{1.551349in}{2.815998in}}%
\pgfpathlineto{\pgfqpoint{1.551209in}{2.813425in}}%
\pgfpathlineto{\pgfqpoint{1.549018in}{2.807147in}}%
\pgfpathlineto{\pgfqpoint{1.553112in}{2.796011in}}%
\pgfpathlineto{\pgfqpoint{1.552284in}{2.791212in}}%
\pgfpathlineto{\pgfqpoint{1.549669in}{2.789059in}}%
\pgfpathlineto{\pgfqpoint{1.546976in}{2.786207in}}%
\pgfpathlineto{\pgfqpoint{1.547937in}{2.784069in}}%
\pgfpathlineto{\pgfqpoint{1.553058in}{2.772476in}}%
\pgfpathlineto{\pgfqpoint{1.551689in}{2.757154in}}%
\pgfpathlineto{\pgfqpoint{1.552459in}{2.752049in}}%
\pgfpathlineto{\pgfqpoint{1.554836in}{2.744358in}}%
\pgfpathlineto{\pgfqpoint{1.555968in}{2.739891in}}%
\pgfpathlineto{\pgfqpoint{1.554979in}{2.717104in}}%
\pgfpathlineto{\pgfqpoint{1.557669in}{2.701337in}}%
\pgfpathlineto{\pgfqpoint{1.558280in}{2.694960in}}%
\pgfpathlineto{\pgfqpoint{1.556874in}{2.687604in}}%
\pgfpathlineto{\pgfqpoint{1.556218in}{2.683242in}}%
\pgfpathlineto{\pgfqpoint{1.556267in}{2.675861in}}%
\pgfpathlineto{\pgfqpoint{1.556489in}{2.668133in}}%
\pgfpathlineto{\pgfqpoint{1.556801in}{2.664394in}}%
\pgfpathlineto{\pgfqpoint{1.558031in}{2.648110in}}%
\pgfpathlineto{\pgfqpoint{1.556565in}{2.634181in}}%
\pgfpathlineto{\pgfqpoint{1.557795in}{2.590964in}}%
\pgfpathlineto{\pgfqpoint{1.554692in}{2.573294in}}%
\pgfpathlineto{\pgfqpoint{1.553763in}{2.567006in}}%
\pgfpathlineto{\pgfqpoint{1.554836in}{2.557626in}}%
\pgfpathlineto{\pgfqpoint{1.555711in}{2.547847in}}%
\pgfpathlineto{\pgfqpoint{1.555474in}{2.521055in}}%
\pgfpathlineto{\pgfqpoint{1.551551in}{2.502812in}}%
\pgfpathlineto{\pgfqpoint{1.552392in}{2.480698in}}%
\pgfpathlineto{\pgfqpoint{1.552235in}{2.463109in}}%
\pgfpathlineto{\pgfqpoint{1.547851in}{2.412837in}}%
\pgfpathlineto{\pgfqpoint{1.548001in}{2.408157in}}%
\pgfpathlineto{\pgfqpoint{1.545282in}{2.375783in}}%
\pgfpathlineto{\pgfqpoint{1.540471in}{2.329730in}}%
\pgfpathlineto{\pgfqpoint{1.541706in}{2.304756in}}%
\pgfpathlineto{\pgfqpoint{1.537191in}{2.276604in}}%
\pgfpathlineto{\pgfqpoint{1.535668in}{2.234731in}}%
\pgfpathlineto{\pgfqpoint{1.535955in}{2.219302in}}%
\pgfpathlineto{\pgfqpoint{1.534139in}{2.200725in}}%
\pgfpathlineto{\pgfqpoint{1.532447in}{2.186216in}}%
\pgfpathlineto{\pgfqpoint{1.531566in}{2.165985in}}%
\pgfpathlineto{\pgfqpoint{1.529330in}{2.145156in}}%
\pgfpathlineto{\pgfqpoint{1.528757in}{2.130199in}}%
\pgfpathlineto{\pgfqpoint{1.526794in}{2.106459in}}%
\pgfpathlineto{\pgfqpoint{1.525514in}{2.091946in}}%
\pgfpathlineto{\pgfqpoint{1.523806in}{2.057695in}}%
\pgfpathlineto{\pgfqpoint{1.521227in}{2.040814in}}%
\pgfpathlineto{\pgfqpoint{1.521060in}{2.023126in}}%
\pgfpathlineto{\pgfqpoint{1.517569in}{1.984176in}}%
\pgfpathlineto{\pgfqpoint{1.515864in}{1.947341in}}%
\pgfpathlineto{\pgfqpoint{1.513323in}{1.919327in}}%
\pgfpathlineto{\pgfqpoint{1.513785in}{1.898924in}}%
\pgfpathlineto{\pgfqpoint{1.510964in}{1.868354in}}%
\pgfpathlineto{\pgfqpoint{1.509230in}{1.853285in}}%
\pgfpathlineto{\pgfqpoint{1.506801in}{1.825273in}}%
\pgfpathlineto{\pgfqpoint{1.505896in}{1.817104in}}%
\pgfpathlineto{\pgfqpoint{1.505861in}{1.767704in}}%
\pgfpathlineto{\pgfqpoint{1.498719in}{1.697459in}}%
\pgfpathlineto{\pgfqpoint{1.498544in}{1.680779in}}%
\pgfpathlineto{\pgfqpoint{1.497222in}{1.666657in}}%
\pgfpathlineto{\pgfqpoint{1.497481in}{1.655468in}}%
\pgfpathlineto{\pgfqpoint{1.497885in}{1.639096in}}%
\pgfpathlineto{\pgfqpoint{1.496648in}{1.626338in}}%
\pgfpathlineto{\pgfqpoint{1.494744in}{1.613982in}}%
\pgfpathlineto{\pgfqpoint{1.494016in}{1.599755in}}%
\pgfpathlineto{\pgfqpoint{1.493101in}{1.591741in}}%
\pgfpathlineto{\pgfqpoint{1.492084in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{1.491702in}{1.556380in}}%
\pgfpathlineto{\pgfqpoint{1.490224in}{1.538628in}}%
\pgfpathlineto{\pgfqpoint{1.490913in}{1.522348in}}%
\pgfpathlineto{\pgfqpoint{1.491452in}{1.509530in}}%
\pgfpathlineto{\pgfqpoint{1.491197in}{1.500245in}}%
\pgfpathlineto{\pgfqpoint{1.490162in}{1.487178in}}%
\pgfpathlineto{\pgfqpoint{1.488242in}{1.458692in}}%
\pgfpathlineto{\pgfqpoint{1.486286in}{1.417929in}}%
\pgfpathlineto{\pgfqpoint{1.485507in}{1.406649in}}%
\pgfpathlineto{\pgfqpoint{1.485117in}{1.398314in}}%
\pgfpathlineto{\pgfqpoint{1.485342in}{1.387227in}}%
\pgfpathlineto{\pgfqpoint{1.482572in}{1.349435in}}%
\pgfpathlineto{\pgfqpoint{1.482388in}{1.339758in}}%
\pgfpathlineto{\pgfqpoint{1.482320in}{1.328393in}}%
\pgfpathlineto{\pgfqpoint{1.481079in}{1.312525in}}%
\pgfpathlineto{\pgfqpoint{1.478311in}{1.298274in}}%
\pgfpathlineto{\pgfqpoint{1.476942in}{1.285169in}}%
\pgfpathlineto{\pgfqpoint{1.478211in}{1.258044in}}%
\pgfpathlineto{\pgfqpoint{1.477290in}{1.231404in}}%
\pgfpathlineto{\pgfqpoint{1.475136in}{1.212724in}}%
\pgfpathlineto{\pgfqpoint{1.473402in}{1.181703in}}%
\pgfpathlineto{\pgfqpoint{1.472357in}{1.173810in}}%
\pgfpathlineto{\pgfqpoint{1.470888in}{1.166235in}}%
\pgfpathlineto{\pgfqpoint{1.468457in}{1.154949in}}%
\pgfpathlineto{\pgfqpoint{1.465960in}{1.126128in}}%
\pgfpathlineto{\pgfqpoint{1.465577in}{1.116246in}}%
\pgfpathlineto{\pgfqpoint{1.465790in}{1.108781in}}%
\pgfpathlineto{\pgfqpoint{1.466119in}{1.102737in}}%
\pgfpathlineto{\pgfqpoint{1.460458in}{1.061309in}}%
\pgfpathlineto{\pgfqpoint{1.458274in}{1.053933in}}%
\pgfpathlineto{\pgfqpoint{1.454971in}{1.030382in}}%
\pgfpathlineto{\pgfqpoint{1.450122in}{1.009981in}}%
\pgfpathlineto{\pgfqpoint{1.449805in}{1.000196in}}%
\pgfpathlineto{\pgfqpoint{1.448653in}{0.994423in}}%
\pgfpathlineto{\pgfqpoint{1.446424in}{0.978932in}}%
\pgfpathlineto{\pgfqpoint{1.445094in}{0.970566in}}%
\pgfpathlineto{\pgfqpoint{1.444532in}{0.964370in}}%
\pgfpathlineto{\pgfqpoint{1.440787in}{0.940046in}}%
\pgfpathlineto{\pgfqpoint{1.437117in}{0.930979in}}%
\pgfpathlineto{\pgfqpoint{1.434735in}{0.924153in}}%
\pgfpathlineto{\pgfqpoint{1.430916in}{0.914287in}}%
\pgfpathlineto{\pgfqpoint{1.428931in}{0.909053in}}%
\pgfpathlineto{\pgfqpoint{1.426805in}{0.902694in}}%
\pgfpathlineto{\pgfqpoint{1.422246in}{0.892921in}}%
\pgfpathlineto{\pgfqpoint{1.419519in}{0.882362in}}%
\pgfpathlineto{\pgfqpoint{1.416313in}{0.874712in}}%
\pgfpathlineto{\pgfqpoint{1.415316in}{0.867812in}}%
\pgfpathlineto{\pgfqpoint{1.413847in}{0.861936in}}%
\pgfpathlineto{\pgfqpoint{1.411157in}{0.856824in}}%
\pgfpathlineto{\pgfqpoint{1.407731in}{0.845641in}}%
\pgfpathlineto{\pgfqpoint{1.400221in}{0.826986in}}%
\pgfpathlineto{\pgfqpoint{1.398179in}{0.822589in}}%
\pgfpathlineto{\pgfqpoint{1.382296in}{0.802347in}}%
\pgfpathlineto{\pgfqpoint{1.375037in}{0.788641in}}%
\pgfpathlineto{\pgfqpoint{1.371729in}{0.782842in}}%
\pgfpathlineto{\pgfqpoint{1.367858in}{0.774425in}}%
\pgfpathlineto{\pgfqpoint{1.365781in}{0.769674in}}%
\pgfpathlineto{\pgfqpoint{1.364302in}{0.766355in}}%
\pgfpathlineto{\pgfqpoint{1.360509in}{0.755486in}}%
\pgfpathlineto{\pgfqpoint{1.354562in}{0.741714in}}%
\pgfpathlineto{\pgfqpoint{1.349393in}{0.732228in}}%
\pgfpathlineto{\pgfqpoint{1.347574in}{0.729558in}}%
\pgfpathlineto{\pgfqpoint{1.341235in}{0.719901in}}%
\pgfpathlineto{\pgfqpoint{1.339667in}{0.715381in}}%
\pgfpathlineto{\pgfqpoint{1.335336in}{0.706869in}}%
\pgfpathlineto{\pgfqpoint{1.330317in}{0.691498in}}%
\pgfpathlineto{\pgfqpoint{1.328783in}{0.686291in}}%
\pgfpathlineto{\pgfqpoint{1.328057in}{0.683448in}}%
\pgfpathlineto{\pgfqpoint{1.327835in}{0.677611in}}%
\pgfpathlineto{\pgfqpoint{1.327639in}{0.675257in}}%
\pgfpathlineto{\pgfqpoint{1.317593in}{0.633771in}}%
\pgfpathlineto{\pgfqpoint{1.316857in}{0.629211in}}%
\pgfpathlineto{\pgfqpoint{1.316247in}{0.623482in}}%
\pgfpathlineto{\pgfqpoint{1.309534in}{0.597672in}}%
\pgfpathlineto{\pgfqpoint{1.297726in}{0.549423in}}%
\pgfpathlineto{\pgfqpoint{1.297164in}{0.546234in}}%
\pgfpathlineto{\pgfqpoint{1.290750in}{0.524745in}}%
\pgfpathlineto{\pgfqpoint{1.288454in}{0.520160in}}%
\pgfpathlineto{\pgfqpoint{1.288034in}{0.516705in}}%
\pgfpathlineto{\pgfqpoint{1.287064in}{0.515506in}}%
\pgfpathlineto{\pgfqpoint{1.285698in}{0.515661in}}%
\pgfpathlineto{\pgfqpoint{1.282444in}{0.516771in}}%
\pgfpathlineto{\pgfqpoint{1.281112in}{0.517224in}}%
\pgfpathlineto{\pgfqpoint{1.281308in}{0.517508in}}%
\pgfpathlineto{\pgfqpoint{1.280223in}{0.519689in}}%
\pgfpathlineto{\pgfqpoint{1.277932in}{0.522414in}}%
\pgfpathlineto{\pgfqpoint{1.271289in}{0.524620in}}%
\pgfpathlineto{\pgfqpoint{1.268466in}{0.524579in}}%
\pgfpathlineto{\pgfqpoint{1.265517in}{0.525429in}}%
\pgfpathlineto{\pgfqpoint{1.265612in}{0.525564in}}%
\pgfpathlineto{\pgfqpoint{1.263494in}{0.528588in}}%
\pgfpathlineto{\pgfqpoint{1.262208in}{0.528487in}}%
\pgfpathlineto{\pgfqpoint{1.260678in}{0.528758in}}%
\pgfpathlineto{\pgfqpoint{1.257552in}{0.529974in}}%
\pgfpathlineto{\pgfqpoint{1.257911in}{0.530921in}}%
\pgfpathlineto{\pgfqpoint{1.256774in}{0.532604in}}%
\pgfpathlineto{\pgfqpoint{1.242699in}{0.547945in}}%
\pgfpathlineto{\pgfqpoint{1.232577in}{0.573809in}}%
\pgfpathlineto{\pgfqpoint{1.224687in}{0.587237in}}%
\pgfpathlineto{\pgfqpoint{1.224794in}{0.590888in}}%
\pgfpathlineto{\pgfqpoint{1.224346in}{0.595150in}}%
\pgfpathlineto{\pgfqpoint{1.224117in}{0.597781in}}%
\pgfpathlineto{\pgfqpoint{1.220858in}{0.615795in}}%
\pgfpathlineto{\pgfqpoint{1.215114in}{0.637427in}}%
\pgfpathlineto{\pgfqpoint{1.217363in}{0.660204in}}%
\pgfpathlineto{\pgfqpoint{1.217592in}{0.664566in}}%
\pgfpathlineto{\pgfqpoint{1.217895in}{0.667653in}}%
\pgfpathlineto{\pgfqpoint{1.218380in}{0.674049in}}%
\pgfpathlineto{\pgfqpoint{1.219437in}{0.686717in}}%
\pgfpathlineto{\pgfqpoint{1.220067in}{0.689869in}}%
\pgfpathlineto{\pgfqpoint{1.220251in}{0.693736in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{0.696203in}}%
\pgfpathlineto{\pgfqpoint{1.220221in}{0.698322in}}%
\pgfpathlineto{\pgfqpoint{1.220011in}{0.704811in}}%
\pgfpathlineto{\pgfqpoint{1.214780in}{0.710816in}}%
\pgfpathlineto{\pgfqpoint{1.215385in}{0.712508in}}%
\pgfpathlineto{\pgfqpoint{1.219313in}{0.720070in}}%
\pgfpathlineto{\pgfqpoint{1.219841in}{0.721076in}}%
\pgfpathlineto{\pgfqpoint{1.220897in}{0.726935in}}%
\pgfpathlineto{\pgfqpoint{1.220620in}{0.741198in}}%
\pgfpathlineto{\pgfqpoint{1.220202in}{0.744088in}}%
\pgfpathlineto{\pgfqpoint{1.220886in}{0.753230in}}%
\pgfpathlineto{\pgfqpoint{1.220991in}{0.755253in}}%
\pgfpathlineto{\pgfqpoint{1.219290in}{0.763550in}}%
\pgfpathlineto{\pgfqpoint{1.218156in}{0.766501in}}%
\pgfpathlineto{\pgfqpoint{1.217150in}{0.768519in}}%
\pgfpathlineto{\pgfqpoint{1.216313in}{0.770228in}}%
\pgfpathlineto{\pgfqpoint{1.215863in}{0.773617in}}%
\pgfpathlineto{\pgfqpoint{1.215867in}{0.779853in}}%
\pgfpathlineto{\pgfqpoint{1.215574in}{0.782026in}}%
\pgfpathlineto{\pgfqpoint{1.214661in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{1.215020in}{0.789245in}}%
\pgfpathlineto{\pgfqpoint{1.211920in}{0.802844in}}%
\pgfpathlineto{\pgfqpoint{1.212011in}{0.805702in}}%
\pgfpathlineto{\pgfqpoint{1.212752in}{0.810287in}}%
\pgfpathlineto{\pgfqpoint{1.215102in}{0.827327in}}%
\pgfpathlineto{\pgfqpoint{1.214808in}{0.832413in}}%
\pgfpathlineto{\pgfqpoint{1.214775in}{0.837933in}}%
\pgfpathlineto{\pgfqpoint{1.212967in}{0.846502in}}%
\pgfpathlineto{\pgfqpoint{1.211141in}{0.855126in}}%
\pgfpathlineto{\pgfqpoint{1.210279in}{0.858048in}}%
\pgfpathlineto{\pgfqpoint{1.209404in}{0.870532in}}%
\pgfpathlineto{\pgfqpoint{1.213487in}{0.885022in}}%
\pgfpathlineto{\pgfqpoint{1.215025in}{0.896435in}}%
\pgfpathlineto{\pgfqpoint{1.214061in}{0.908652in}}%
\pgfpathlineto{\pgfqpoint{1.213567in}{0.911872in}}%
\pgfpathlineto{\pgfqpoint{1.213389in}{0.918446in}}%
\pgfpathlineto{\pgfqpoint{1.213947in}{0.933185in}}%
\pgfpathlineto{\pgfqpoint{1.212206in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{1.213266in}{0.963028in}}%
\pgfpathlineto{\pgfqpoint{1.213445in}{0.973133in}}%
\pgfpathlineto{\pgfqpoint{1.213513in}{0.978990in}}%
\pgfpathlineto{\pgfqpoint{1.217984in}{1.010924in}}%
\pgfpathlineto{\pgfqpoint{1.217930in}{1.022601in}}%
\pgfpathlineto{\pgfqpoint{1.218956in}{1.049469in}}%
\pgfpathlineto{\pgfqpoint{1.217724in}{1.078386in}}%
\pgfpathlineto{\pgfqpoint{1.217794in}{1.085309in}}%
\pgfpathlineto{\pgfqpoint{1.218275in}{1.091007in}}%
\pgfpathlineto{\pgfqpoint{1.218852in}{1.099127in}}%
\pgfpathlineto{\pgfqpoint{1.220825in}{1.109712in}}%
\pgfpathlineto{\pgfqpoint{1.222991in}{1.121490in}}%
\pgfpathlineto{\pgfqpoint{1.223669in}{1.132498in}}%
\pgfpathlineto{\pgfqpoint{1.223557in}{1.138716in}}%
\pgfpathlineto{\pgfqpoint{1.224159in}{1.146838in}}%
\pgfpathlineto{\pgfqpoint{1.225006in}{1.159036in}}%
\pgfpathlineto{\pgfqpoint{1.223996in}{1.179560in}}%
\pgfpathlineto{\pgfqpoint{1.222939in}{1.186517in}}%
\pgfpathlineto{\pgfqpoint{1.222760in}{1.196510in}}%
\pgfpathlineto{\pgfqpoint{1.222855in}{1.202640in}}%
\pgfpathlineto{\pgfqpoint{1.220645in}{1.231166in}}%
\pgfpathlineto{\pgfqpoint{1.222017in}{1.250829in}}%
\pgfpathlineto{\pgfqpoint{1.222909in}{1.259234in}}%
\pgfpathlineto{\pgfqpoint{1.225410in}{1.272546in}}%
\pgfpathlineto{\pgfqpoint{1.225541in}{1.279123in}}%
\pgfpathlineto{\pgfqpoint{1.227769in}{1.295228in}}%
\pgfpathlineto{\pgfqpoint{1.230442in}{1.330805in}}%
\pgfpathlineto{\pgfqpoint{1.230074in}{1.338528in}}%
\pgfpathlineto{\pgfqpoint{1.230844in}{1.347573in}}%
\pgfpathlineto{\pgfqpoint{1.232460in}{1.362014in}}%
\pgfpathlineto{\pgfqpoint{1.232143in}{1.383753in}}%
\pgfpathlineto{\pgfqpoint{1.230828in}{1.391459in}}%
\pgfpathlineto{\pgfqpoint{1.231028in}{1.402677in}}%
\pgfpathlineto{\pgfqpoint{1.233499in}{1.412340in}}%
\pgfpathlineto{\pgfqpoint{1.235365in}{1.426439in}}%
\pgfpathlineto{\pgfqpoint{1.236457in}{1.463129in}}%
\pgfpathlineto{\pgfqpoint{1.236863in}{1.474197in}}%
\pgfpathlineto{\pgfqpoint{1.238216in}{1.485703in}}%
\pgfpathlineto{\pgfqpoint{1.240393in}{1.494773in}}%
\pgfpathlineto{\pgfqpoint{1.240123in}{1.501058in}}%
\pgfpathlineto{\pgfqpoint{1.239484in}{1.510794in}}%
\pgfpathlineto{\pgfqpoint{1.243625in}{1.543418in}}%
\pgfpathlineto{\pgfqpoint{1.243119in}{1.557075in}}%
\pgfpathlineto{\pgfqpoint{1.244638in}{1.562746in}}%
\pgfpathlineto{\pgfqpoint{1.247167in}{1.573645in}}%
\pgfpathlineto{\pgfqpoint{1.250559in}{1.590829in}}%
\pgfpathlineto{\pgfqpoint{1.251352in}{1.598084in}}%
\pgfpathlineto{\pgfqpoint{1.253161in}{1.607360in}}%
\pgfpathlineto{\pgfqpoint{1.253653in}{1.614386in}}%
\pgfpathlineto{\pgfqpoint{1.255552in}{1.623278in}}%
\pgfpathlineto{\pgfqpoint{1.256926in}{1.634594in}}%
\pgfpathlineto{\pgfqpoint{1.257799in}{1.642833in}}%
\pgfpathlineto{\pgfqpoint{1.258505in}{1.650274in}}%
\pgfpathlineto{\pgfqpoint{1.259506in}{1.659386in}}%
\pgfpathlineto{\pgfqpoint{1.261518in}{1.669729in}}%
\pgfpathlineto{\pgfqpoint{1.260862in}{1.683773in}}%
\pgfpathlineto{\pgfqpoint{1.263002in}{1.696850in}}%
\pgfpathlineto{\pgfqpoint{1.264065in}{1.710170in}}%
\pgfpathlineto{\pgfqpoint{1.265920in}{1.722425in}}%
\pgfpathlineto{\pgfqpoint{1.265505in}{1.730449in}}%
\pgfpathlineto{\pgfqpoint{1.264014in}{1.741528in}}%
\pgfpathlineto{\pgfqpoint{1.265570in}{1.750208in}}%
\pgfpathlineto{\pgfqpoint{1.275883in}{1.803850in}}%
\pgfpathlineto{\pgfqpoint{1.276317in}{1.810371in}}%
\pgfpathlineto{\pgfqpoint{1.278349in}{1.817833in}}%
\pgfpathlineto{\pgfqpoint{1.279845in}{1.824472in}}%
\pgfpathlineto{\pgfqpoint{1.282012in}{1.833232in}}%
\pgfpathlineto{\pgfqpoint{1.288650in}{1.871028in}}%
\pgfpathlineto{\pgfqpoint{1.288391in}{1.892282in}}%
\pgfpathlineto{\pgfqpoint{1.291825in}{1.911264in}}%
\pgfpathlineto{\pgfqpoint{1.295148in}{1.933395in}}%
\pgfpathlineto{\pgfqpoint{1.296191in}{1.939939in}}%
\pgfpathlineto{\pgfqpoint{1.297341in}{1.946489in}}%
\pgfpathlineto{\pgfqpoint{1.298979in}{1.953566in}}%
\pgfpathlineto{\pgfqpoint{1.300126in}{1.968402in}}%
\pgfpathlineto{\pgfqpoint{1.302712in}{1.979288in}}%
\pgfpathlineto{\pgfqpoint{1.311020in}{2.007705in}}%
\pgfpathlineto{\pgfqpoint{1.313216in}{2.015467in}}%
\pgfpathlineto{\pgfqpoint{1.316709in}{2.037589in}}%
\pgfpathlineto{\pgfqpoint{1.316983in}{2.042732in}}%
\pgfpathlineto{\pgfqpoint{1.323666in}{2.083800in}}%
\pgfpathlineto{\pgfqpoint{1.328136in}{2.102071in}}%
\pgfpathlineto{\pgfqpoint{1.329146in}{2.113539in}}%
\pgfpathlineto{\pgfqpoint{1.333540in}{2.132761in}}%
\pgfpathlineto{\pgfqpoint{1.335087in}{2.137431in}}%
\pgfpathlineto{\pgfqpoint{1.342770in}{2.172555in}}%
\pgfpathlineto{\pgfqpoint{1.344834in}{2.180442in}}%
\pgfpathlineto{\pgfqpoint{1.347107in}{2.189769in}}%
\pgfpathlineto{\pgfqpoint{1.353315in}{2.213922in}}%
\pgfpathlineto{\pgfqpoint{1.354673in}{2.218950in}}%
\pgfpathlineto{\pgfqpoint{1.357018in}{2.225431in}}%
\pgfpathlineto{\pgfqpoint{1.358323in}{2.234365in}}%
\pgfpathlineto{\pgfqpoint{1.363234in}{2.260979in}}%
\pgfpathlineto{\pgfqpoint{1.366761in}{2.270805in}}%
\pgfpathlineto{\pgfqpoint{1.371229in}{2.296453in}}%
\pgfpathlineto{\pgfqpoint{1.373101in}{2.301805in}}%
\pgfpathlineto{\pgfqpoint{1.374465in}{2.307183in}}%
\pgfpathlineto{\pgfqpoint{1.378119in}{2.316183in}}%
\pgfpathlineto{\pgfqpoint{1.383952in}{2.336221in}}%
\pgfpathlineto{\pgfqpoint{1.387205in}{2.349696in}}%
\pgfpathlineto{\pgfqpoint{1.388616in}{2.357154in}}%
\pgfpathlineto{\pgfqpoint{1.390753in}{2.367331in}}%
\pgfpathlineto{\pgfqpoint{1.393481in}{2.378898in}}%
\pgfpathlineto{\pgfqpoint{1.394267in}{2.382603in}}%
\pgfpathlineto{\pgfqpoint{1.401271in}{2.401170in}}%
\pgfpathlineto{\pgfqpoint{1.402850in}{2.407105in}}%
\pgfpathlineto{\pgfqpoint{1.419766in}{2.460575in}}%
\pgfpathlineto{\pgfqpoint{1.422454in}{2.476578in}}%
\pgfpathlineto{\pgfqpoint{1.424847in}{2.485933in}}%
\pgfpathlineto{\pgfqpoint{1.426166in}{2.493370in}}%
\pgfpathlineto{\pgfqpoint{1.431838in}{2.506595in}}%
\pgfpathlineto{\pgfqpoint{1.434301in}{2.517586in}}%
\pgfpathlineto{\pgfqpoint{1.437535in}{2.527812in}}%
\pgfpathlineto{\pgfqpoint{1.441581in}{2.534849in}}%
\pgfpathlineto{\pgfqpoint{1.446100in}{2.545190in}}%
\pgfpathlineto{\pgfqpoint{1.448940in}{2.557771in}}%
\pgfpathlineto{\pgfqpoint{1.450468in}{2.566459in}}%
\pgfpathlineto{\pgfqpoint{1.452075in}{2.572323in}}%
\pgfpathlineto{\pgfqpoint{1.453270in}{2.577660in}}%
\pgfpathlineto{\pgfqpoint{1.456489in}{2.588159in}}%
\pgfpathlineto{\pgfqpoint{1.461377in}{2.600992in}}%
\pgfpathlineto{\pgfqpoint{1.462190in}{2.605337in}}%
\pgfpathlineto{\pgfqpoint{1.464565in}{2.613762in}}%
\pgfpathlineto{\pgfqpoint{1.477371in}{2.640911in}}%
\pgfpathlineto{\pgfqpoint{1.478309in}{2.643599in}}%
\pgfpathlineto{\pgfqpoint{1.478321in}{2.646735in}}%
\pgfpathlineto{\pgfqpoint{1.478808in}{2.649943in}}%
\pgfpathlineto{\pgfqpoint{1.480484in}{2.654126in}}%
\pgfpathlineto{\pgfqpoint{1.482096in}{2.658241in}}%
\pgfpathlineto{\pgfqpoint{1.484679in}{2.662875in}}%
\pgfpathlineto{\pgfqpoint{1.494982in}{2.689275in}}%
\pgfpathlineto{\pgfqpoint{1.499928in}{2.696481in}}%
\pgfpathlineto{\pgfqpoint{1.503061in}{2.701329in}}%
\pgfpathlineto{\pgfqpoint{1.504583in}{2.705576in}}%
\pgfpathlineto{\pgfqpoint{1.505371in}{2.708276in}}%
\pgfpathlineto{\pgfqpoint{1.506694in}{2.711825in}}%
\pgfpathlineto{\pgfqpoint{1.507616in}{2.715458in}}%
\pgfpathlineto{\pgfqpoint{1.510938in}{2.719417in}}%
\pgfpathlineto{\pgfqpoint{1.512023in}{2.721405in}}%
\pgfpathlineto{\pgfqpoint{1.512901in}{2.725676in}}%
\pgfpathlineto{\pgfqpoint{1.514361in}{2.728333in}}%
\pgfpathlineto{\pgfqpoint{1.515908in}{2.731093in}}%
\pgfpathlineto{\pgfqpoint{1.517485in}{2.735301in}}%
\pgfpathlineto{\pgfqpoint{1.523437in}{2.741611in}}%
\pgfpathlineto{\pgfqpoint{1.525819in}{2.748870in}}%
\pgfpathlineto{\pgfqpoint{1.529965in}{2.751519in}}%
\pgfpathlineto{\pgfqpoint{1.532490in}{2.756840in}}%
\pgfpathlineto{\pgfqpoint{1.532994in}{2.758718in}}%
\pgfpathlineto{\pgfqpoint{1.534842in}{2.761596in}}%
\pgfpathlineto{\pgfqpoint{1.535745in}{2.762942in}}%
\pgfpathlineto{\pgfqpoint{1.539856in}{2.764739in}}%
\pgfpathlineto{\pgfqpoint{1.540914in}{2.766433in}}%
\pgfpathlineto{\pgfqpoint{1.547226in}{2.766948in}}%
\pgfpathlineto{\pgfqpoint{1.547515in}{2.767570in}}%
\pgfpathlineto{\pgfqpoint{1.547832in}{2.766932in}}%
\pgfpathlineto{\pgfqpoint{1.547832in}{2.766932in}}%
\pgfpathlineto{\pgfqpoint{1.547634in}{2.766813in}}%
\pgfpathlineto{\pgfqpoint{1.547707in}{2.766871in}}%
\pgfpathlineto{\pgfqpoint{1.547707in}{2.766871in}}%
\pgfpathlineto{\pgfqpoint{1.548940in}{2.766082in}}%
\pgfpathlineto{\pgfqpoint{1.550520in}{2.765368in}}%
\pgfpathlineto{\pgfqpoint{1.551621in}{2.764735in}}%
\pgfpathlineto{\pgfqpoint{1.551631in}{2.764422in}}%
\pgfpathlineto{\pgfqpoint{1.552366in}{2.762014in}}%
\pgfpathlineto{\pgfqpoint{1.552583in}{2.761457in}}%
\pgfpathlineto{\pgfqpoint{1.552310in}{2.760921in}}%
\pgfpathlineto{\pgfqpoint{1.553079in}{2.759794in}}%
\pgfpathlineto{\pgfqpoint{1.554582in}{2.757615in}}%
\pgfpathlineto{\pgfqpoint{1.555630in}{2.756092in}}%
\pgfpathlineto{\pgfqpoint{1.559794in}{2.750066in}}%
\pgfpathlineto{\pgfqpoint{1.559979in}{2.746266in}}%
\pgfpathlineto{\pgfqpoint{1.559865in}{2.743847in}}%
\pgfpathlineto{\pgfqpoint{1.560245in}{2.742265in}}%
\pgfpathlineto{\pgfqpoint{1.561925in}{2.738420in}}%
\pgfpathlineto{\pgfqpoint{1.560728in}{2.732346in}}%
\pgfpathlineto{\pgfqpoint{1.561754in}{2.724034in}}%
\pgfpathlineto{\pgfqpoint{1.562814in}{2.719312in}}%
\pgfpathlineto{\pgfqpoint{1.564305in}{2.715160in}}%
\pgfpathlineto{\pgfqpoint{1.563756in}{2.705512in}}%
\pgfpathlineto{\pgfqpoint{1.566059in}{2.689960in}}%
\pgfpathlineto{\pgfqpoint{1.565298in}{2.685664in}}%
\pgfpathlineto{\pgfqpoint{1.565576in}{2.682316in}}%
\pgfpathlineto{\pgfqpoint{1.564563in}{2.673577in}}%
\pgfpathlineto{\pgfqpoint{1.563661in}{2.668784in}}%
\pgfpathlineto{\pgfqpoint{1.563971in}{2.651743in}}%
\pgfpathlineto{\pgfqpoint{1.564879in}{2.645283in}}%
\pgfpathlineto{\pgfqpoint{1.564302in}{2.637774in}}%
\pgfpathlineto{\pgfqpoint{1.562925in}{2.620393in}}%
\pgfpathlineto{\pgfqpoint{1.563224in}{2.609324in}}%
\pgfpathlineto{\pgfqpoint{1.560189in}{2.598645in}}%
\pgfpathlineto{\pgfqpoint{1.560677in}{2.595127in}}%
\pgfpathlineto{\pgfqpoint{1.561854in}{2.589619in}}%
\pgfpathlineto{\pgfqpoint{1.561880in}{2.565087in}}%
\pgfpathlineto{\pgfqpoint{1.562083in}{2.558346in}}%
\pgfpathlineto{\pgfqpoint{1.557515in}{2.507325in}}%
\pgfpathlineto{\pgfqpoint{1.558229in}{2.494758in}}%
\pgfpathlineto{\pgfqpoint{1.556719in}{2.484076in}}%
\pgfpathlineto{\pgfqpoint{1.556684in}{2.471978in}}%
\pgfpathlineto{\pgfqpoint{1.556729in}{2.466091in}}%
\pgfpathlineto{\pgfqpoint{1.556279in}{2.454286in}}%
\pgfpathlineto{\pgfqpoint{1.556426in}{2.447277in}}%
\pgfpathlineto{\pgfqpoint{1.553360in}{2.405490in}}%
\pgfpathlineto{\pgfqpoint{1.553213in}{2.394783in}}%
\pgfpathlineto{\pgfqpoint{1.548835in}{2.369050in}}%
\pgfpathlineto{\pgfqpoint{1.547727in}{2.360480in}}%
\pgfpathlineto{\pgfqpoint{1.547816in}{2.348526in}}%
\pgfpathlineto{\pgfqpoint{1.547784in}{2.336513in}}%
\pgfpathlineto{\pgfqpoint{1.547422in}{2.323394in}}%
\pgfpathlineto{\pgfqpoint{1.544678in}{2.282598in}}%
\pgfpathlineto{\pgfqpoint{1.544258in}{2.269363in}}%
\pgfpathlineto{\pgfqpoint{1.540684in}{2.239492in}}%
\pgfpathlineto{\pgfqpoint{1.540285in}{2.234528in}}%
\pgfpathlineto{\pgfqpoint{1.538960in}{2.227797in}}%
\pgfpathlineto{\pgfqpoint{1.539300in}{2.214814in}}%
\pgfpathlineto{\pgfqpoint{1.538934in}{2.198004in}}%
\pgfpathlineto{\pgfqpoint{1.537137in}{2.162195in}}%
\pgfpathlineto{\pgfqpoint{1.535824in}{2.134040in}}%
\pgfpathlineto{\pgfqpoint{1.535689in}{2.123069in}}%
\pgfpathlineto{\pgfqpoint{1.534802in}{2.115276in}}%
\pgfpathlineto{\pgfqpoint{1.533812in}{2.104264in}}%
\pgfpathlineto{\pgfqpoint{1.531643in}{2.090402in}}%
\pgfpathlineto{\pgfqpoint{1.528561in}{2.061401in}}%
\pgfpathlineto{\pgfqpoint{1.528269in}{2.052141in}}%
\pgfpathlineto{\pgfqpoint{1.527881in}{2.040802in}}%
\pgfpathlineto{\pgfqpoint{1.527439in}{2.033346in}}%
\pgfpathlineto{\pgfqpoint{1.525553in}{1.986095in}}%
\pgfpathlineto{\pgfqpoint{1.525054in}{1.974408in}}%
\pgfpathlineto{\pgfqpoint{1.525518in}{1.959127in}}%
\pgfpathlineto{\pgfqpoint{1.524667in}{1.945198in}}%
\pgfpathlineto{\pgfqpoint{1.522912in}{1.917500in}}%
\pgfpathlineto{\pgfqpoint{1.521769in}{1.899827in}}%
\pgfpathlineto{\pgfqpoint{1.518899in}{1.844391in}}%
\pgfpathlineto{\pgfqpoint{1.513498in}{1.817631in}}%
\pgfpathlineto{\pgfqpoint{1.512992in}{1.783056in}}%
\pgfpathlineto{\pgfqpoint{1.513272in}{1.759584in}}%
\pgfpathlineto{\pgfqpoint{1.512401in}{1.738512in}}%
\pgfpathlineto{\pgfqpoint{1.512144in}{1.725040in}}%
\pgfpathlineto{\pgfqpoint{1.510225in}{1.685168in}}%
\pgfpathlineto{\pgfqpoint{1.509807in}{1.674344in}}%
\pgfpathlineto{\pgfqpoint{1.509510in}{1.664991in}}%
\pgfpathlineto{\pgfqpoint{1.509604in}{1.656685in}}%
\pgfpathlineto{\pgfqpoint{1.508827in}{1.637727in}}%
\pgfpathlineto{\pgfqpoint{1.505271in}{1.602659in}}%
\pgfpathlineto{\pgfqpoint{1.505285in}{1.592231in}}%
\pgfpathlineto{\pgfqpoint{1.504639in}{1.572199in}}%
\pgfpathlineto{\pgfqpoint{1.505350in}{1.555643in}}%
\pgfpathlineto{\pgfqpoint{1.505017in}{1.542853in}}%
\pgfpathlineto{\pgfqpoint{1.502651in}{1.493505in}}%
\pgfpathlineto{\pgfqpoint{1.502854in}{1.485186in}}%
\pgfpathlineto{\pgfqpoint{1.499910in}{1.434358in}}%
\pgfpathlineto{\pgfqpoint{1.498862in}{1.423349in}}%
\pgfpathlineto{\pgfqpoint{1.497408in}{1.409280in}}%
\pgfpathlineto{\pgfqpoint{1.492439in}{1.364758in}}%
\pgfpathlineto{\pgfqpoint{1.493176in}{1.344111in}}%
\pgfpathlineto{\pgfqpoint{1.491961in}{1.328758in}}%
\pgfpathlineto{\pgfqpoint{1.491690in}{1.310758in}}%
\pgfpathlineto{\pgfqpoint{1.489912in}{1.294314in}}%
\pgfpathlineto{\pgfqpoint{1.489536in}{1.273662in}}%
\pgfpathlineto{\pgfqpoint{1.489926in}{1.261504in}}%
\pgfpathlineto{\pgfqpoint{1.489979in}{1.247257in}}%
\pgfpathlineto{\pgfqpoint{1.488699in}{1.237175in}}%
\pgfpathlineto{\pgfqpoint{1.488225in}{1.224816in}}%
\pgfpathlineto{\pgfqpoint{1.487604in}{1.211411in}}%
\pgfpathlineto{\pgfqpoint{1.487472in}{1.204673in}}%
\pgfpathlineto{\pgfqpoint{1.487486in}{1.197543in}}%
\pgfpathlineto{\pgfqpoint{1.486844in}{1.190022in}}%
\pgfpathlineto{\pgfqpoint{1.484441in}{1.171728in}}%
\pgfpathlineto{\pgfqpoint{1.483248in}{1.141082in}}%
\pgfpathlineto{\pgfqpoint{1.481823in}{1.133552in}}%
\pgfpathlineto{\pgfqpoint{1.481830in}{1.126866in}}%
\pgfpathlineto{\pgfqpoint{1.481515in}{1.117703in}}%
\pgfpathlineto{\pgfqpoint{1.481084in}{1.111395in}}%
\pgfpathlineto{\pgfqpoint{1.468008in}{1.070021in}}%
\pgfpathlineto{\pgfqpoint{1.468330in}{1.063694in}}%
\pgfpathlineto{\pgfqpoint{1.469165in}{1.055528in}}%
\pgfpathlineto{\pgfqpoint{1.470628in}{1.044904in}}%
\pgfpathlineto{\pgfqpoint{1.469537in}{1.039218in}}%
\pgfpathlineto{\pgfqpoint{1.467686in}{1.025640in}}%
\pgfpathlineto{\pgfqpoint{1.461896in}{0.987424in}}%
\pgfpathlineto{\pgfqpoint{1.459313in}{0.978549in}}%
\pgfpathlineto{\pgfqpoint{1.455992in}{0.955468in}}%
\pgfpathlineto{\pgfqpoint{1.450563in}{0.945690in}}%
\pgfpathlineto{\pgfqpoint{1.450424in}{0.940008in}}%
\pgfpathlineto{\pgfqpoint{1.448989in}{0.935966in}}%
\pgfpathlineto{\pgfqpoint{1.445277in}{0.928445in}}%
\pgfpathlineto{\pgfqpoint{1.444560in}{0.925721in}}%
\pgfpathlineto{\pgfqpoint{1.443032in}{0.921066in}}%
\pgfpathlineto{\pgfqpoint{1.436002in}{0.899864in}}%
\pgfpathlineto{\pgfqpoint{1.430977in}{0.892162in}}%
\pgfpathlineto{\pgfqpoint{1.429238in}{0.888443in}}%
\pgfpathlineto{\pgfqpoint{1.427596in}{0.885271in}}%
\pgfpathlineto{\pgfqpoint{1.423130in}{0.879290in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{0.874768in}}%
\pgfpathlineto{\pgfqpoint{1.416406in}{0.871030in}}%
\pgfpathlineto{\pgfqpoint{1.407767in}{0.852557in}}%
\pgfpathlineto{\pgfqpoint{1.407944in}{0.850167in}}%
\pgfpathlineto{\pgfqpoint{1.401238in}{0.835727in}}%
\pgfpathlineto{\pgfqpoint{1.393084in}{0.824910in}}%
\pgfpathlineto{\pgfqpoint{1.390760in}{0.821687in}}%
\pgfpathlineto{\pgfqpoint{1.388551in}{0.816264in}}%
\pgfpathlineto{\pgfqpoint{1.386927in}{0.810858in}}%
\pgfpathlineto{\pgfqpoint{1.385380in}{0.806583in}}%
\pgfpathlineto{\pgfqpoint{1.383437in}{0.801732in}}%
\pgfpathlineto{\pgfqpoint{1.380468in}{0.795233in}}%
\pgfpathlineto{\pgfqpoint{1.376117in}{0.774846in}}%
\pgfpathlineto{\pgfqpoint{1.375868in}{0.772032in}}%
\pgfpathlineto{\pgfqpoint{1.372911in}{0.759529in}}%
\pgfpathlineto{\pgfqpoint{1.372855in}{0.755611in}}%
\pgfpathlineto{\pgfqpoint{1.364914in}{0.724716in}}%
\pgfpathlineto{\pgfqpoint{1.361929in}{0.715872in}}%
\pgfpathlineto{\pgfqpoint{1.359619in}{0.708169in}}%
\pgfpathlineto{\pgfqpoint{1.355737in}{0.695838in}}%
\pgfpathlineto{\pgfqpoint{1.351757in}{0.681770in}}%
\pgfpathlineto{\pgfqpoint{1.350812in}{0.676962in}}%
\pgfpathlineto{\pgfqpoint{1.349288in}{0.664150in}}%
\pgfpathlineto{\pgfqpoint{1.346400in}{0.640971in}}%
\pgfpathlineto{\pgfqpoint{1.343978in}{0.629911in}}%
\pgfpathlineto{\pgfqpoint{1.341790in}{0.623367in}}%
\pgfpathlineto{\pgfqpoint{1.340220in}{0.617313in}}%
\pgfpathlineto{\pgfqpoint{1.338290in}{0.610120in}}%
\pgfpathlineto{\pgfqpoint{1.333407in}{0.596096in}}%
\pgfpathlineto{\pgfqpoint{1.312133in}{0.498375in}}%
\pgfpathlineto{\pgfqpoint{1.310733in}{0.482095in}}%
\pgfpathlineto{\pgfqpoint{1.309529in}{0.479081in}}%
\pgfpathlineto{\pgfqpoint{1.308869in}{0.480141in}}%
\pgfpathlineto{\pgfqpoint{1.308822in}{0.483033in}}%
\pgfpathlineto{\pgfqpoint{1.302962in}{0.503949in}}%
\pgfpathlineto{\pgfqpoint{1.299781in}{0.522673in}}%
\pgfpathlineto{\pgfqpoint{1.296442in}{0.530329in}}%
\pgfpathlineto{\pgfqpoint{1.288696in}{0.540388in}}%
\pgfpathlineto{\pgfqpoint{1.287787in}{0.541110in}}%
\pgfpathlineto{\pgfqpoint{1.287712in}{0.541101in}}%
\pgfpathlineto{\pgfqpoint{1.284945in}{0.542592in}}%
\pgfpathlineto{\pgfqpoint{1.284905in}{0.542807in}}%
\pgfpathlineto{\pgfqpoint{1.284590in}{0.542813in}}%
\pgfpathlineto{\pgfqpoint{1.284590in}{0.542813in}}%
\pgfpathlineto{\pgfqpoint{1.283361in}{0.543386in}}%
\pgfpathlineto{\pgfqpoint{1.283706in}{0.543794in}}%
\pgfpathlineto{\pgfqpoint{1.281207in}{0.544204in}}%
\pgfpathlineto{\pgfqpoint{1.274026in}{0.542402in}}%
\pgfpathlineto{\pgfqpoint{1.275143in}{0.541498in}}%
\pgfpathlineto{\pgfqpoint{1.275780in}{0.540275in}}%
\pgfpathlineto{\pgfqpoint{1.275271in}{0.539783in}}%
\pgfpathlineto{\pgfqpoint{1.272124in}{0.536353in}}%
\pgfpathlineto{\pgfqpoint{1.272038in}{0.533163in}}%
\pgfpathlineto{\pgfqpoint{1.270190in}{0.530690in}}%
\pgfpathlineto{\pgfqpoint{1.269654in}{0.527561in}}%
\pgfpathlineto{\pgfqpoint{1.268669in}{0.524915in}}%
\pgfpathlineto{\pgfqpoint{1.265024in}{0.512780in}}%
\pgfpathlineto{\pgfqpoint{1.265300in}{0.508724in}}%
\pgfpathlineto{\pgfqpoint{1.264675in}{0.505915in}}%
\pgfpathlineto{\pgfqpoint{1.265032in}{0.505846in}}%
\pgfpathlineto{\pgfqpoint{1.265470in}{0.505477in}}%
\pgfpathlineto{\pgfqpoint{1.265164in}{0.504632in}}%
\pgfpathlineto{\pgfqpoint{1.264749in}{0.502699in}}%
\pgfpathlineto{\pgfqpoint{1.260346in}{0.494339in}}%
\pgfpathlineto{\pgfqpoint{1.260221in}{0.491206in}}%
\pgfpathlineto{\pgfqpoint{1.259625in}{0.491948in}}%
\pgfpathlineto{\pgfqpoint{1.254464in}{0.492825in}}%
\pgfpathlineto{\pgfqpoint{1.256320in}{0.493611in}}%
\pgfpathlineto{\pgfqpoint{1.255647in}{0.494699in}}%
\pgfpathlineto{\pgfqpoint{1.255584in}{0.494721in}}%
\pgfpathlineto{\pgfqpoint{1.251900in}{0.497262in}}%
\pgfpathlineto{\pgfqpoint{1.252269in}{0.497584in}}%
\pgfpathlineto{\pgfqpoint{1.252376in}{0.498361in}}%
\pgfpathlineto{\pgfqpoint{1.251669in}{0.498519in}}%
\pgfpathlineto{\pgfqpoint{1.251102in}{0.499421in}}%
\pgfpathlineto{\pgfqpoint{1.251376in}{0.499845in}}%
\pgfpathlineto{\pgfqpoint{1.250857in}{0.500830in}}%
\pgfpathlineto{\pgfqpoint{1.250752in}{0.500881in}}%
\pgfpathlineto{\pgfqpoint{1.250195in}{0.501251in}}%
\pgfpathlineto{\pgfqpoint{1.251095in}{0.501943in}}%
\pgfpathlineto{\pgfqpoint{1.251455in}{0.502294in}}%
\pgfpathlineto{\pgfqpoint{1.251117in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{1.251117in}{0.502852in}}%
\pgfpathlineto{\pgfqpoint{1.250031in}{0.504094in}}%
\pgfpathlineto{\pgfqpoint{1.250708in}{0.504448in}}%
\pgfpathlineto{\pgfqpoint{1.250626in}{0.505891in}}%
\pgfpathlineto{\pgfqpoint{1.250361in}{0.507572in}}%
\pgfpathlineto{\pgfqpoint{1.250409in}{0.507611in}}%
\pgfpathlineto{\pgfqpoint{1.251047in}{0.512649in}}%
\pgfpathlineto{\pgfqpoint{1.246677in}{0.521731in}}%
\pgfpathlineto{\pgfqpoint{1.243788in}{0.523439in}}%
\pgfpathlineto{\pgfqpoint{1.244264in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{1.244304in}{0.524590in}}%
\pgfpathlineto{\pgfqpoint{1.245850in}{0.526085in}}%
\pgfpathlineto{\pgfqpoint{1.246690in}{0.526304in}}%
\pgfpathlineto{\pgfqpoint{1.246284in}{0.525727in}}%
\pgfpathlineto{\pgfqpoint{1.246284in}{0.525727in}}%
\pgfpathlineto{\pgfqpoint{1.245580in}{0.522516in}}%
\pgfpathlineto{\pgfqpoint{1.245085in}{0.520881in}}%
\pgfpathlineto{\pgfqpoint{1.244169in}{0.518783in}}%
\pgfpathlineto{\pgfqpoint{1.243511in}{0.516284in}}%
\pgfpathlineto{\pgfqpoint{1.243856in}{0.514707in}}%
\pgfpathlineto{\pgfqpoint{1.240599in}{0.509021in}}%
\pgfpathlineto{\pgfqpoint{1.236788in}{0.506480in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{0.506386in}}%
\pgfpathlineto{\pgfqpoint{1.238035in}{0.505531in}}%
\pgfpathlineto{\pgfqpoint{1.237638in}{0.506607in}}%
\pgfpathlineto{\pgfqpoint{1.237638in}{0.506607in}}%
\pgfpathlineto{\pgfqpoint{1.236422in}{0.509225in}}%
\pgfpathlineto{\pgfqpoint{1.235193in}{0.511002in}}%
\pgfpathlineto{\pgfqpoint{1.229778in}{0.519694in}}%
\pgfpathlineto{\pgfqpoint{1.228678in}{0.522515in}}%
\pgfpathlineto{\pgfqpoint{1.227871in}{0.529661in}}%
\pgfpathlineto{\pgfqpoint{1.227095in}{0.533881in}}%
\pgfpathlineto{\pgfqpoint{1.227690in}{0.541601in}}%
\pgfpathlineto{\pgfqpoint{1.226875in}{0.545449in}}%
\pgfpathlineto{\pgfqpoint{1.225760in}{0.549283in}}%
\pgfpathlineto{\pgfqpoint{1.225055in}{0.553062in}}%
\pgfpathlineto{\pgfqpoint{1.226187in}{0.557931in}}%
\pgfpathlineto{\pgfqpoint{1.227501in}{0.562021in}}%
\pgfpathlineto{\pgfqpoint{1.227615in}{0.567365in}}%
\pgfpathlineto{\pgfqpoint{1.225715in}{0.577624in}}%
\pgfpathlineto{\pgfqpoint{1.220030in}{0.626563in}}%
\pgfpathlineto{\pgfqpoint{1.218175in}{0.633486in}}%
\pgfpathlineto{\pgfqpoint{1.221752in}{0.652326in}}%
\pgfpathlineto{\pgfqpoint{1.222214in}{0.655457in}}%
\pgfpathlineto{\pgfqpoint{1.223488in}{0.661785in}}%
\pgfpathlineto{\pgfqpoint{1.222540in}{0.671517in}}%
\pgfpathlineto{\pgfqpoint{1.221194in}{0.680251in}}%
\pgfpathlineto{\pgfqpoint{1.221418in}{0.689658in}}%
\pgfpathlineto{\pgfqpoint{1.221854in}{0.697776in}}%
\pgfpathlineto{\pgfqpoint{1.221544in}{0.699452in}}%
\pgfpathlineto{\pgfqpoint{1.221117in}{0.702529in}}%
\pgfpathlineto{\pgfqpoint{1.222438in}{0.706075in}}%
\pgfpathlineto{\pgfqpoint{1.223821in}{0.714579in}}%
\pgfpathlineto{\pgfqpoint{1.221189in}{0.724602in}}%
\pgfpathlineto{\pgfqpoint{1.221325in}{0.727828in}}%
\pgfpathlineto{\pgfqpoint{1.220904in}{0.735495in}}%
\pgfpathlineto{\pgfqpoint{1.220722in}{0.737579in}}%
\pgfpathlineto{\pgfqpoint{1.220594in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{1.221630in}{0.742838in}}%
\pgfpathlineto{\pgfqpoint{1.220947in}{0.745898in}}%
\pgfpathlineto{\pgfqpoint{1.220300in}{0.749388in}}%
\pgfpathlineto{\pgfqpoint{1.222041in}{0.754961in}}%
\pgfpathlineto{\pgfqpoint{1.221644in}{0.762735in}}%
\pgfpathlineto{\pgfqpoint{1.222209in}{0.768441in}}%
\pgfpathlineto{\pgfqpoint{1.221089in}{0.772583in}}%
\pgfpathlineto{\pgfqpoint{1.218455in}{0.786277in}}%
\pgfpathlineto{\pgfqpoint{1.217638in}{0.787896in}}%
\pgfpathlineto{\pgfqpoint{1.217479in}{0.790216in}}%
\pgfpathlineto{\pgfqpoint{1.223313in}{0.821515in}}%
\pgfpathlineto{\pgfqpoint{1.224252in}{0.825238in}}%
\pgfpathlineto{\pgfqpoint{1.221742in}{0.831512in}}%
\pgfpathlineto{\pgfqpoint{1.220757in}{0.835038in}}%
\pgfpathlineto{\pgfqpoint{1.222580in}{0.858768in}}%
\pgfpathlineto{\pgfqpoint{1.223228in}{0.864185in}}%
\pgfpathlineto{\pgfqpoint{1.221100in}{0.891129in}}%
\pgfpathlineto{\pgfqpoint{1.220811in}{0.900091in}}%
\pgfpathlineto{\pgfqpoint{1.223586in}{0.920481in}}%
\pgfpathlineto{\pgfqpoint{1.225844in}{0.932167in}}%
\pgfpathlineto{\pgfqpoint{1.225832in}{0.940447in}}%
\pgfpathlineto{\pgfqpoint{1.226990in}{0.953052in}}%
\pgfpathlineto{\pgfqpoint{1.225515in}{0.967236in}}%
\pgfpathlineto{\pgfqpoint{1.226705in}{0.973246in}}%
\pgfpathlineto{\pgfqpoint{1.227470in}{0.981270in}}%
\pgfpathlineto{\pgfqpoint{1.227732in}{0.987378in}}%
\pgfpathlineto{\pgfqpoint{1.228357in}{1.005563in}}%
\pgfpathlineto{\pgfqpoint{1.230288in}{1.012799in}}%
\pgfpathlineto{\pgfqpoint{1.228690in}{1.081923in}}%
\pgfpathlineto{\pgfqpoint{1.236900in}{1.130844in}}%
\pgfpathlineto{\pgfqpoint{1.238168in}{1.140509in}}%
\pgfpathlineto{\pgfqpoint{1.238347in}{1.153325in}}%
\pgfpathlineto{\pgfqpoint{1.238951in}{1.158611in}}%
\pgfpathlineto{\pgfqpoint{1.239722in}{1.165250in}}%
\pgfpathlineto{\pgfqpoint{1.239304in}{1.169991in}}%
\pgfpathlineto{\pgfqpoint{1.237076in}{1.184801in}}%
\pgfpathlineto{\pgfqpoint{1.236429in}{1.192217in}}%
\pgfpathlineto{\pgfqpoint{1.234094in}{1.205565in}}%
\pgfpathlineto{\pgfqpoint{1.233751in}{1.220180in}}%
\pgfpathlineto{\pgfqpoint{1.235690in}{1.236900in}}%
\pgfpathlineto{\pgfqpoint{1.237614in}{1.243340in}}%
\pgfpathlineto{\pgfqpoint{1.239399in}{1.271216in}}%
\pgfpathlineto{\pgfqpoint{1.237425in}{1.280549in}}%
\pgfpathlineto{\pgfqpoint{1.236816in}{1.292974in}}%
\pgfpathlineto{\pgfqpoint{1.236772in}{1.296194in}}%
\pgfpathlineto{\pgfqpoint{1.237383in}{1.300850in}}%
\pgfpathlineto{\pgfqpoint{1.239885in}{1.313550in}}%
\pgfpathlineto{\pgfqpoint{1.241991in}{1.320664in}}%
\pgfpathlineto{\pgfqpoint{1.243868in}{1.355016in}}%
\pgfpathlineto{\pgfqpoint{1.243972in}{1.360210in}}%
\pgfpathlineto{\pgfqpoint{1.245004in}{1.371049in}}%
\pgfpathlineto{\pgfqpoint{1.244700in}{1.380836in}}%
\pgfpathlineto{\pgfqpoint{1.247062in}{1.405519in}}%
\pgfpathlineto{\pgfqpoint{1.251114in}{1.419959in}}%
\pgfpathlineto{\pgfqpoint{1.251303in}{1.424644in}}%
\pgfpathlineto{\pgfqpoint{1.253949in}{1.447728in}}%
\pgfpathlineto{\pgfqpoint{1.254661in}{1.481077in}}%
\pgfpathlineto{\pgfqpoint{1.254642in}{1.490584in}}%
\pgfpathlineto{\pgfqpoint{1.257026in}{1.529991in}}%
\pgfpathlineto{\pgfqpoint{1.259380in}{1.540595in}}%
\pgfpathlineto{\pgfqpoint{1.260598in}{1.550191in}}%
\pgfpathlineto{\pgfqpoint{1.261329in}{1.555799in}}%
\pgfpathlineto{\pgfqpoint{1.262190in}{1.567220in}}%
\pgfpathlineto{\pgfqpoint{1.275656in}{1.692389in}}%
\pgfpathlineto{\pgfqpoint{1.275533in}{1.697631in}}%
\pgfpathlineto{\pgfqpoint{1.276424in}{1.706379in}}%
\pgfpathlineto{\pgfqpoint{1.278830in}{1.716651in}}%
\pgfpathlineto{\pgfqpoint{1.282050in}{1.731573in}}%
\pgfpathlineto{\pgfqpoint{1.283661in}{1.743792in}}%
\pgfpathlineto{\pgfqpoint{1.288400in}{1.787941in}}%
\pgfpathlineto{\pgfqpoint{1.289117in}{1.792453in}}%
\pgfpathlineto{\pgfqpoint{1.292621in}{1.817366in}}%
\pgfpathlineto{\pgfqpoint{1.294065in}{1.832617in}}%
\pgfpathlineto{\pgfqpoint{1.296690in}{1.839374in}}%
\pgfpathlineto{\pgfqpoint{1.300591in}{1.850980in}}%
\pgfpathlineto{\pgfqpoint{1.303405in}{1.868415in}}%
\pgfpathlineto{\pgfqpoint{1.303543in}{1.881611in}}%
\pgfpathlineto{\pgfqpoint{1.307247in}{1.920355in}}%
\pgfpathlineto{\pgfqpoint{1.310183in}{1.931287in}}%
\pgfpathlineto{\pgfqpoint{1.321365in}{1.986446in}}%
\pgfpathlineto{\pgfqpoint{1.323409in}{2.001174in}}%
\pgfpathlineto{\pgfqpoint{1.323978in}{2.006394in}}%
\pgfpathlineto{\pgfqpoint{1.325087in}{2.011351in}}%
\pgfpathlineto{\pgfqpoint{1.328043in}{2.021324in}}%
\pgfpathlineto{\pgfqpoint{1.330231in}{2.030539in}}%
\pgfpathlineto{\pgfqpoint{1.331794in}{2.037625in}}%
\pgfpathlineto{\pgfqpoint{1.332994in}{2.043887in}}%
\pgfpathlineto{\pgfqpoint{1.334307in}{2.051568in}}%
\pgfpathlineto{\pgfqpoint{1.335203in}{2.054756in}}%
\pgfpathlineto{\pgfqpoint{1.336235in}{2.061446in}}%
\pgfpathlineto{\pgfqpoint{1.339559in}{2.075029in}}%
\pgfpathlineto{\pgfqpoint{1.341274in}{2.082738in}}%
\pgfpathlineto{\pgfqpoint{1.345420in}{2.102685in}}%
\pgfpathlineto{\pgfqpoint{1.349431in}{2.120629in}}%
\pgfpathlineto{\pgfqpoint{1.351636in}{2.140107in}}%
\pgfpathlineto{\pgfqpoint{1.359573in}{2.168381in}}%
\pgfpathlineto{\pgfqpoint{1.359832in}{2.177435in}}%
\pgfpathlineto{\pgfqpoint{1.360250in}{2.182490in}}%
\pgfpathlineto{\pgfqpoint{1.361472in}{2.188595in}}%
\pgfpathlineto{\pgfqpoint{1.365420in}{2.196406in}}%
\pgfpathlineto{\pgfqpoint{1.368917in}{2.208316in}}%
\pgfpathlineto{\pgfqpoint{1.369650in}{2.223568in}}%
\pgfpathlineto{\pgfqpoint{1.371631in}{2.231855in}}%
\pgfpathlineto{\pgfqpoint{1.376526in}{2.242704in}}%
\pgfpathlineto{\pgfqpoint{1.378474in}{2.250583in}}%
\pgfpathlineto{\pgfqpoint{1.378430in}{2.257468in}}%
\pgfpathlineto{\pgfqpoint{1.380450in}{2.265087in}}%
\pgfpathlineto{\pgfqpoint{1.384250in}{2.273620in}}%
\pgfpathlineto{\pgfqpoint{1.389010in}{2.296907in}}%
\pgfpathlineto{\pgfqpoint{1.395546in}{2.316356in}}%
\pgfpathlineto{\pgfqpoint{1.400098in}{2.330549in}}%
\pgfpathlineto{\pgfqpoint{1.404199in}{2.345148in}}%
\pgfpathlineto{\pgfqpoint{1.407381in}{2.352767in}}%
\pgfpathlineto{\pgfqpoint{1.411282in}{2.369711in}}%
\pgfpathlineto{\pgfqpoint{1.414313in}{2.378972in}}%
\pgfpathlineto{\pgfqpoint{1.416345in}{2.384685in}}%
\pgfpathlineto{\pgfqpoint{1.418221in}{2.389487in}}%
\pgfpathlineto{\pgfqpoint{1.419980in}{2.401792in}}%
\pgfpathlineto{\pgfqpoint{1.421182in}{2.406592in}}%
\pgfpathlineto{\pgfqpoint{1.425057in}{2.421101in}}%
\pgfpathlineto{\pgfqpoint{1.430079in}{2.431789in}}%
\pgfpathlineto{\pgfqpoint{1.433567in}{2.442124in}}%
\pgfpathlineto{\pgfqpoint{1.438637in}{2.458409in}}%
\pgfpathlineto{\pgfqpoint{1.439926in}{2.468687in}}%
\pgfpathlineto{\pgfqpoint{1.442384in}{2.477395in}}%
\pgfpathlineto{\pgfqpoint{1.456014in}{2.519799in}}%
\pgfpathlineto{\pgfqpoint{1.457362in}{2.525239in}}%
\pgfpathlineto{\pgfqpoint{1.462764in}{2.542465in}}%
\pgfpathlineto{\pgfqpoint{1.464222in}{2.545625in}}%
\pgfpathlineto{\pgfqpoint{1.468520in}{2.553997in}}%
\pgfpathlineto{\pgfqpoint{1.470773in}{2.558927in}}%
\pgfpathlineto{\pgfqpoint{1.472323in}{2.563274in}}%
\pgfpathlineto{\pgfqpoint{1.476412in}{2.574897in}}%
\pgfpathlineto{\pgfqpoint{1.476851in}{2.582876in}}%
\pgfpathlineto{\pgfqpoint{1.478736in}{2.588896in}}%
\pgfpathlineto{\pgfqpoint{1.481436in}{2.596422in}}%
\pgfpathlineto{\pgfqpoint{1.486519in}{2.608713in}}%
\pgfpathlineto{\pgfqpoint{1.493577in}{2.628061in}}%
\pgfpathlineto{\pgfqpoint{1.494496in}{2.630699in}}%
\pgfpathlineto{\pgfqpoint{1.497395in}{2.639530in}}%
\pgfpathlineto{\pgfqpoint{1.499084in}{2.643134in}}%
\pgfpathlineto{\pgfqpoint{1.500035in}{2.646723in}}%
\pgfpathlineto{\pgfqpoint{1.502154in}{2.650646in}}%
\pgfpathlineto{\pgfqpoint{1.508278in}{2.665405in}}%
\pgfpathlineto{\pgfqpoint{1.513012in}{2.670947in}}%
\pgfpathlineto{\pgfqpoint{1.518990in}{2.686847in}}%
\pgfpathlineto{\pgfqpoint{1.519660in}{2.690189in}}%
\pgfpathlineto{\pgfqpoint{1.521451in}{2.693314in}}%
\pgfpathlineto{\pgfqpoint{1.522655in}{2.697191in}}%
\pgfpathlineto{\pgfqpoint{1.524459in}{2.701385in}}%
\pgfpathlineto{\pgfqpoint{1.527508in}{2.704897in}}%
\pgfpathlineto{\pgfqpoint{1.531580in}{2.712516in}}%
\pgfpathlineto{\pgfqpoint{1.532107in}{2.716139in}}%
\pgfpathlineto{\pgfqpoint{1.533322in}{2.719856in}}%
\pgfpathlineto{\pgfqpoint{1.535378in}{2.722168in}}%
\pgfpathlineto{\pgfqpoint{1.535863in}{2.723832in}}%
\pgfpathlineto{\pgfqpoint{1.536628in}{2.725156in}}%
\pgfpathlineto{\pgfqpoint{1.547265in}{2.738909in}}%
\pgfpathlineto{\pgfqpoint{1.547084in}{2.741478in}}%
\pgfpathlineto{\pgfqpoint{1.549955in}{2.745937in}}%
\pgfpathlineto{\pgfqpoint{1.554209in}{2.749401in}}%
\pgfpathlineto{\pgfqpoint{1.554965in}{2.750549in}}%
\pgfpathlineto{\pgfqpoint{1.557904in}{2.752327in}}%
\pgfpathlineto{\pgfqpoint{1.559666in}{2.752998in}}%
\pgfpathlineto{\pgfqpoint{1.561411in}{2.755329in}}%
\pgfpathlineto{\pgfqpoint{1.566117in}{2.756168in}}%
\pgfpathlineto{\pgfqpoint{1.570774in}{2.755322in}}%
\pgfpathlineto{\pgfqpoint{1.571880in}{2.756032in}}%
\pgfpathlineto{\pgfqpoint{1.572079in}{2.755075in}}%
\pgfpathlineto{\pgfqpoint{1.573989in}{2.752534in}}%
\pgfpathlineto{\pgfqpoint{1.577039in}{2.746104in}}%
\pgfpathlineto{\pgfqpoint{1.577939in}{2.744685in}}%
\pgfpathlineto{\pgfqpoint{1.578439in}{2.736227in}}%
\pgfpathlineto{\pgfqpoint{1.583453in}{2.719960in}}%
\pgfpathlineto{\pgfqpoint{1.584092in}{2.709029in}}%
\pgfpathlineto{\pgfqpoint{1.586632in}{2.700846in}}%
\pgfpathlineto{\pgfqpoint{1.586085in}{2.689446in}}%
\pgfpathlineto{\pgfqpoint{1.586589in}{2.681807in}}%
\pgfpathlineto{\pgfqpoint{1.586511in}{2.661040in}}%
\pgfpathlineto{\pgfqpoint{1.585342in}{2.650784in}}%
\pgfpathlineto{\pgfqpoint{1.584955in}{2.647110in}}%
\pgfpathlineto{\pgfqpoint{1.585016in}{2.644044in}}%
\pgfpathlineto{\pgfqpoint{1.585186in}{2.638573in}}%
\pgfpathlineto{\pgfqpoint{1.584411in}{2.628150in}}%
\pgfpathlineto{\pgfqpoint{1.582773in}{2.616819in}}%
\pgfpathlineto{\pgfqpoint{1.584227in}{2.609359in}}%
\pgfpathlineto{\pgfqpoint{1.584258in}{2.601565in}}%
\pgfpathlineto{\pgfqpoint{1.580447in}{2.590985in}}%
\pgfpathlineto{\pgfqpoint{1.582666in}{2.580254in}}%
\pgfpathlineto{\pgfqpoint{1.583103in}{2.573280in}}%
\pgfpathlineto{\pgfqpoint{1.581985in}{2.564328in}}%
\pgfpathlineto{\pgfqpoint{1.581315in}{2.557875in}}%
\pgfpathlineto{\pgfqpoint{1.580975in}{2.543289in}}%
\pgfpathlineto{\pgfqpoint{1.580149in}{2.491309in}}%
\pgfpathlineto{\pgfqpoint{1.579855in}{2.484501in}}%
\pgfpathlineto{\pgfqpoint{1.578856in}{2.468928in}}%
\pgfpathlineto{\pgfqpoint{1.578446in}{2.458165in}}%
\pgfpathlineto{\pgfqpoint{1.578777in}{2.446995in}}%
\pgfpathlineto{\pgfqpoint{1.576782in}{2.432641in}}%
\pgfpathlineto{\pgfqpoint{1.575790in}{2.424786in}}%
\pgfpathlineto{\pgfqpoint{1.575574in}{2.406696in}}%
\pgfpathlineto{\pgfqpoint{1.574601in}{2.397302in}}%
\pgfpathlineto{\pgfqpoint{1.574285in}{2.386987in}}%
\pgfpathlineto{\pgfqpoint{1.572713in}{2.375075in}}%
\pgfpathlineto{\pgfqpoint{1.571843in}{2.368317in}}%
\pgfpathlineto{\pgfqpoint{1.569883in}{2.315854in}}%
\pgfpathlineto{\pgfqpoint{1.568668in}{2.298026in}}%
\pgfpathlineto{\pgfqpoint{1.568224in}{2.289264in}}%
\pgfpathlineto{\pgfqpoint{1.561371in}{2.257524in}}%
\pgfpathlineto{\pgfqpoint{1.562874in}{2.231287in}}%
\pgfpathlineto{\pgfqpoint{1.557816in}{2.155365in}}%
\pgfpathlineto{\pgfqpoint{1.552876in}{2.104774in}}%
\pgfpathlineto{\pgfqpoint{1.554020in}{2.081727in}}%
\pgfpathlineto{\pgfqpoint{1.553332in}{2.068175in}}%
\pgfpathlineto{\pgfqpoint{1.550373in}{2.007318in}}%
\pgfpathlineto{\pgfqpoint{1.548484in}{1.993941in}}%
\pgfpathlineto{\pgfqpoint{1.547644in}{1.973448in}}%
\pgfpathlineto{\pgfqpoint{1.544869in}{1.918606in}}%
\pgfpathlineto{\pgfqpoint{1.544365in}{1.905246in}}%
\pgfpathlineto{\pgfqpoint{1.543047in}{1.890470in}}%
\pgfpathlineto{\pgfqpoint{1.541561in}{1.870708in}}%
\pgfpathlineto{\pgfqpoint{1.541012in}{1.819989in}}%
\pgfpathlineto{\pgfqpoint{1.538640in}{1.774050in}}%
\pgfpathlineto{\pgfqpoint{1.533976in}{1.737433in}}%
\pgfpathlineto{\pgfqpoint{1.530938in}{1.719419in}}%
\pgfpathlineto{\pgfqpoint{1.530630in}{1.707244in}}%
\pgfpathlineto{\pgfqpoint{1.531543in}{1.688600in}}%
\pgfpathlineto{\pgfqpoint{1.532653in}{1.630907in}}%
\pgfpathlineto{\pgfqpoint{1.531894in}{1.609105in}}%
\pgfpathlineto{\pgfqpoint{1.531199in}{1.593291in}}%
\pgfpathlineto{\pgfqpoint{1.523066in}{1.548353in}}%
\pgfpathlineto{\pgfqpoint{1.519690in}{1.540214in}}%
\pgfpathlineto{\pgfqpoint{1.517473in}{1.531059in}}%
\pgfpathlineto{\pgfqpoint{1.517742in}{1.524811in}}%
\pgfpathlineto{\pgfqpoint{1.519970in}{1.504438in}}%
\pgfpathlineto{\pgfqpoint{1.520709in}{1.485191in}}%
\pgfpathlineto{\pgfqpoint{1.522782in}{1.445924in}}%
\pgfpathlineto{\pgfqpoint{1.522037in}{1.430194in}}%
\pgfpathlineto{\pgfqpoint{1.521374in}{1.402107in}}%
\pgfpathlineto{\pgfqpoint{1.516563in}{1.354320in}}%
\pgfpathlineto{\pgfqpoint{1.516018in}{1.345793in}}%
\pgfpathlineto{\pgfqpoint{1.512719in}{1.304418in}}%
\pgfpathlineto{\pgfqpoint{1.512572in}{1.294988in}}%
\pgfpathlineto{\pgfqpoint{1.511130in}{1.282250in}}%
\pgfpathlineto{\pgfqpoint{1.511092in}{1.274679in}}%
\pgfpathlineto{\pgfqpoint{1.511367in}{1.257248in}}%
\pgfpathlineto{\pgfqpoint{1.510411in}{1.240766in}}%
\pgfpathlineto{\pgfqpoint{1.509384in}{1.231694in}}%
\pgfpathlineto{\pgfqpoint{1.508995in}{1.222984in}}%
\pgfpathlineto{\pgfqpoint{1.508150in}{1.205730in}}%
\pgfpathlineto{\pgfqpoint{1.504844in}{1.187608in}}%
\pgfpathlineto{\pgfqpoint{1.505428in}{1.181345in}}%
\pgfpathlineto{\pgfqpoint{1.504588in}{1.148724in}}%
\pgfpathlineto{\pgfqpoint{1.502541in}{1.123075in}}%
\pgfpathlineto{\pgfqpoint{1.499525in}{1.106762in}}%
\pgfpathlineto{\pgfqpoint{1.497605in}{1.091100in}}%
\pgfpathlineto{\pgfqpoint{1.496653in}{1.085663in}}%
\pgfpathlineto{\pgfqpoint{1.495491in}{1.074797in}}%
\pgfpathlineto{\pgfqpoint{1.493801in}{1.065133in}}%
\pgfpathlineto{\pgfqpoint{1.493326in}{1.059833in}}%
\pgfpathlineto{\pgfqpoint{1.492264in}{1.052553in}}%
\pgfpathlineto{\pgfqpoint{1.490365in}{1.036882in}}%
\pgfpathlineto{\pgfqpoint{1.487180in}{1.006912in}}%
\pgfpathlineto{\pgfqpoint{1.486036in}{1.001725in}}%
\pgfpathlineto{\pgfqpoint{1.485873in}{0.995795in}}%
\pgfpathlineto{\pgfqpoint{1.482723in}{0.988704in}}%
\pgfpathlineto{\pgfqpoint{1.481879in}{0.984746in}}%
\pgfpathlineto{\pgfqpoint{1.480127in}{0.980853in}}%
\pgfpathlineto{\pgfqpoint{1.477962in}{0.978338in}}%
\pgfpathlineto{\pgfqpoint{1.476298in}{0.975173in}}%
\pgfpathlineto{\pgfqpoint{1.475402in}{0.973705in}}%
\pgfpathlineto{\pgfqpoint{1.473461in}{0.970757in}}%
\pgfpathlineto{\pgfqpoint{1.469823in}{0.966446in}}%
\pgfpathlineto{\pgfqpoint{1.463583in}{0.961136in}}%
\pgfpathlineto{\pgfqpoint{1.456112in}{0.954451in}}%
\pgfpathlineto{\pgfqpoint{1.455199in}{0.951403in}}%
\pgfpathlineto{\pgfqpoint{1.455321in}{0.947902in}}%
\pgfpathlineto{\pgfqpoint{1.455036in}{0.944030in}}%
\pgfpathlineto{\pgfqpoint{1.452217in}{0.929525in}}%
\pgfpathlineto{\pgfqpoint{1.445603in}{0.919366in}}%
\pgfpathlineto{\pgfqpoint{1.444063in}{0.916537in}}%
\pgfpathlineto{\pgfqpoint{1.442302in}{0.911234in}}%
\pgfpathlineto{\pgfqpoint{1.439784in}{0.906915in}}%
\pgfpathlineto{\pgfqpoint{1.438063in}{0.904055in}}%
\pgfpathlineto{\pgfqpoint{1.436105in}{0.897359in}}%
\pgfpathlineto{\pgfqpoint{1.431711in}{0.892914in}}%
\pgfpathlineto{\pgfqpoint{1.428119in}{0.889314in}}%
\pgfpathlineto{\pgfqpoint{1.424696in}{0.886786in}}%
\pgfpathlineto{\pgfqpoint{1.411292in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{1.407550in}{0.872809in}}%
\pgfpathlineto{\pgfqpoint{1.406537in}{0.869509in}}%
\pgfpathlineto{\pgfqpoint{1.406019in}{0.863060in}}%
\pgfpathlineto{\pgfqpoint{1.406446in}{0.859001in}}%
\pgfpathlineto{\pgfqpoint{1.399757in}{0.844411in}}%
\pgfpathlineto{\pgfqpoint{1.396987in}{0.839256in}}%
\pgfpathlineto{\pgfqpoint{1.391383in}{0.826290in}}%
\pgfpathlineto{\pgfqpoint{1.389692in}{0.818092in}}%
\pgfpathlineto{\pgfqpoint{1.388936in}{0.814309in}}%
\pgfpathlineto{\pgfqpoint{1.386581in}{0.807922in}}%
\pgfpathlineto{\pgfqpoint{1.384649in}{0.794454in}}%
\pgfpathlineto{\pgfqpoint{1.384071in}{0.791884in}}%
\pgfpathlineto{\pgfqpoint{1.379662in}{0.780437in}}%
\pgfpathlineto{\pgfqpoint{1.378075in}{0.775605in}}%
\pgfpathlineto{\pgfqpoint{1.376385in}{0.769388in}}%
\pgfpathlineto{\pgfqpoint{1.375530in}{0.766798in}}%
\pgfpathlineto{\pgfqpoint{1.371134in}{0.748891in}}%
\pgfpathlineto{\pgfqpoint{1.370194in}{0.743729in}}%
\pgfpathlineto{\pgfqpoint{1.369948in}{0.738351in}}%
\pgfpathlineto{\pgfqpoint{1.368926in}{0.733595in}}%
\pgfpathlineto{\pgfqpoint{1.364575in}{0.718341in}}%
\pgfpathlineto{\pgfqpoint{1.363465in}{0.713634in}}%
\pgfpathlineto{\pgfqpoint{1.359342in}{0.697076in}}%
\pgfpathlineto{\pgfqpoint{1.357305in}{0.686688in}}%
\pgfpathlineto{\pgfqpoint{1.354233in}{0.651270in}}%
\pgfpathlineto{\pgfqpoint{1.351601in}{0.642105in}}%
\pgfpathlineto{\pgfqpoint{1.351080in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{1.351073in}{0.622055in}}%
\pgfpathlineto{\pgfqpoint{1.349928in}{0.618499in}}%
\pgfpathlineto{\pgfqpoint{1.348239in}{0.612615in}}%
\pgfpathlineto{\pgfqpoint{1.347424in}{0.600721in}}%
\pgfpathlineto{\pgfqpoint{1.346286in}{0.593634in}}%
\pgfpathlineto{\pgfqpoint{1.343021in}{0.586767in}}%
\pgfpathlineto{\pgfqpoint{1.341629in}{0.582538in}}%
\pgfpathlineto{\pgfqpoint{1.340072in}{0.577662in}}%
\pgfpathlineto{\pgfqpoint{1.338218in}{0.568693in}}%
\pgfpathlineto{\pgfqpoint{1.335898in}{0.559395in}}%
\pgfpathlineto{\pgfqpoint{1.330415in}{0.549770in}}%
\pgfpathlineto{\pgfqpoint{1.327847in}{0.548938in}}%
\pgfpathlineto{\pgfqpoint{1.323397in}{0.549146in}}%
\pgfpathlineto{\pgfqpoint{1.322443in}{0.550547in}}%
\pgfpathlineto{\pgfqpoint{1.322522in}{0.550694in}}%
\pgfpathlineto{\pgfqpoint{1.322947in}{0.554535in}}%
\pgfpathlineto{\pgfqpoint{1.321841in}{0.556895in}}%
\pgfpathlineto{\pgfqpoint{1.321757in}{0.558025in}}%
\pgfpathlineto{\pgfqpoint{1.321801in}{0.558100in}}%
\pgfpathlineto{\pgfqpoint{1.321444in}{0.565503in}}%
\pgfpathlineto{\pgfqpoint{1.313356in}{0.578988in}}%
\pgfpathlineto{\pgfqpoint{1.313325in}{0.583437in}}%
\pgfpathlineto{\pgfqpoint{1.313213in}{0.586743in}}%
\pgfpathlineto{\pgfqpoint{1.312472in}{0.602782in}}%
\pgfpathlineto{\pgfqpoint{1.305206in}{0.644674in}}%
\pgfpathlineto{\pgfqpoint{1.303829in}{0.647991in}}%
\pgfpathlineto{\pgfqpoint{1.301751in}{0.658594in}}%
\pgfpathlineto{\pgfqpoint{1.301592in}{0.661098in}}%
\pgfpathlineto{\pgfqpoint{1.298515in}{0.673916in}}%
\pgfpathlineto{\pgfqpoint{1.297161in}{0.680589in}}%
\pgfpathlineto{\pgfqpoint{1.296394in}{0.683997in}}%
\pgfpathlineto{\pgfqpoint{1.291158in}{0.707340in}}%
\pgfpathlineto{\pgfqpoint{1.289271in}{0.714125in}}%
\pgfpathlineto{\pgfqpoint{1.289165in}{0.716393in}}%
\pgfpathlineto{\pgfqpoint{1.285614in}{0.738629in}}%
\pgfpathlineto{\pgfqpoint{1.285195in}{0.740950in}}%
\pgfpathlineto{\pgfqpoint{1.284751in}{0.758715in}}%
\pgfpathlineto{\pgfqpoint{1.284546in}{0.760507in}}%
\pgfpathlineto{\pgfqpoint{1.284835in}{0.770718in}}%
\pgfpathlineto{\pgfqpoint{1.285615in}{0.775388in}}%
\pgfpathlineto{\pgfqpoint{1.281807in}{0.785264in}}%
\pgfpathlineto{\pgfqpoint{1.281268in}{0.787023in}}%
\pgfpathlineto{\pgfqpoint{1.279068in}{0.791663in}}%
\pgfpathlineto{\pgfqpoint{1.276377in}{0.796121in}}%
\pgfpathlineto{\pgfqpoint{1.274777in}{0.798117in}}%
\pgfpathlineto{\pgfqpoint{1.273771in}{0.801671in}}%
\pgfpathlineto{\pgfqpoint{1.274189in}{0.804692in}}%
\pgfpathlineto{\pgfqpoint{1.272428in}{0.807941in}}%
\pgfpathlineto{\pgfqpoint{1.272929in}{0.811346in}}%
\pgfpathlineto{\pgfqpoint{1.273764in}{0.821036in}}%
\pgfpathlineto{\pgfqpoint{1.273907in}{0.822732in}}%
\pgfpathlineto{\pgfqpoint{1.274768in}{0.835946in}}%
\pgfpathlineto{\pgfqpoint{1.274406in}{0.840775in}}%
\pgfpathlineto{\pgfqpoint{1.274535in}{0.845418in}}%
\pgfpathlineto{\pgfqpoint{1.274921in}{0.847933in}}%
\pgfpathlineto{\pgfqpoint{1.276403in}{0.852177in}}%
\pgfpathlineto{\pgfqpoint{1.274672in}{0.864624in}}%
\pgfpathlineto{\pgfqpoint{1.272705in}{0.869398in}}%
\pgfpathlineto{\pgfqpoint{1.271662in}{0.875127in}}%
\pgfpathlineto{\pgfqpoint{1.271665in}{0.876809in}}%
\pgfpathlineto{\pgfqpoint{1.270680in}{0.883816in}}%
\pgfpathlineto{\pgfqpoint{1.265503in}{0.892029in}}%
\pgfpathlineto{\pgfqpoint{1.262679in}{0.897513in}}%
\pgfpathlineto{\pgfqpoint{1.262841in}{0.901065in}}%
\pgfpathlineto{\pgfqpoint{1.265057in}{0.909402in}}%
\pgfpathlineto{\pgfqpoint{1.266758in}{0.913437in}}%
\pgfpathlineto{\pgfqpoint{1.271149in}{0.931304in}}%
\pgfpathlineto{\pgfqpoint{1.270843in}{0.934896in}}%
\pgfpathlineto{\pgfqpoint{1.271063in}{0.938984in}}%
\pgfpathlineto{\pgfqpoint{1.271263in}{0.942180in}}%
\pgfpathlineto{\pgfqpoint{1.272075in}{0.947821in}}%
\pgfpathlineto{\pgfqpoint{1.269409in}{0.956938in}}%
\pgfpathlineto{\pgfqpoint{1.269829in}{0.972357in}}%
\pgfpathlineto{\pgfqpoint{1.270321in}{0.974999in}}%
\pgfpathlineto{\pgfqpoint{1.274033in}{0.990078in}}%
\pgfpathlineto{\pgfqpoint{1.274693in}{1.001698in}}%
\pgfpathlineto{\pgfqpoint{1.275356in}{1.006700in}}%
\pgfpathlineto{\pgfqpoint{1.274676in}{1.015369in}}%
\pgfpathlineto{\pgfqpoint{1.275050in}{1.021050in}}%
\pgfpathlineto{\pgfqpoint{1.276321in}{1.036792in}}%
\pgfpathlineto{\pgfqpoint{1.275820in}{1.052304in}}%
\pgfpathlineto{\pgfqpoint{1.274614in}{1.062480in}}%
\pgfpathlineto{\pgfqpoint{1.275750in}{1.079934in}}%
\pgfpathlineto{\pgfqpoint{1.276935in}{1.088295in}}%
\pgfpathlineto{\pgfqpoint{1.282176in}{1.127204in}}%
\pgfpathlineto{\pgfqpoint{1.281532in}{1.149277in}}%
\pgfpathlineto{\pgfqpoint{1.283188in}{1.161353in}}%
\pgfpathlineto{\pgfqpoint{1.281244in}{1.175231in}}%
\pgfpathlineto{\pgfqpoint{1.274817in}{1.213349in}}%
\pgfpathlineto{\pgfqpoint{1.281454in}{1.268931in}}%
\pgfpathlineto{\pgfqpoint{1.280178in}{1.277577in}}%
\pgfpathlineto{\pgfqpoint{1.280022in}{1.281494in}}%
\pgfpathlineto{\pgfqpoint{1.281007in}{1.307521in}}%
\pgfpathlineto{\pgfqpoint{1.284313in}{1.319841in}}%
\pgfpathlineto{\pgfqpoint{1.285815in}{1.326367in}}%
\pgfpathlineto{\pgfqpoint{1.286265in}{1.336801in}}%
\pgfpathlineto{\pgfqpoint{1.286226in}{1.345112in}}%
\pgfpathlineto{\pgfqpoint{1.287388in}{1.359281in}}%
\pgfpathlineto{\pgfqpoint{1.288409in}{1.388484in}}%
\pgfpathlineto{\pgfqpoint{1.288181in}{1.399030in}}%
\pgfpathlineto{\pgfqpoint{1.296429in}{1.465422in}}%
\pgfpathlineto{\pgfqpoint{1.296823in}{1.483693in}}%
\pgfpathlineto{\pgfqpoint{1.296473in}{1.487991in}}%
\pgfpathlineto{\pgfqpoint{1.296246in}{1.513451in}}%
\pgfpathlineto{\pgfqpoint{1.294569in}{1.532706in}}%
\pgfpathlineto{\pgfqpoint{1.298547in}{1.548347in}}%
\pgfpathlineto{\pgfqpoint{1.310686in}{1.625380in}}%
\pgfpathlineto{\pgfqpoint{1.309923in}{1.634969in}}%
\pgfpathlineto{\pgfqpoint{1.310171in}{1.640899in}}%
\pgfpathlineto{\pgfqpoint{1.310124in}{1.679231in}}%
\pgfpathlineto{\pgfqpoint{1.316732in}{1.709633in}}%
\pgfpathlineto{\pgfqpoint{1.324690in}{1.763989in}}%
\pgfpathlineto{\pgfqpoint{1.326536in}{1.779577in}}%
\pgfpathlineto{\pgfqpoint{1.326150in}{1.792696in}}%
\pgfpathlineto{\pgfqpoint{1.329378in}{1.809854in}}%
\pgfpathlineto{\pgfqpoint{1.332112in}{1.827192in}}%
\pgfpathlineto{\pgfqpoint{1.333419in}{1.835789in}}%
\pgfpathlineto{\pgfqpoint{1.334449in}{1.846630in}}%
\pgfpathlineto{\pgfqpoint{1.335348in}{1.852926in}}%
\pgfpathlineto{\pgfqpoint{1.338406in}{1.866129in}}%
\pgfpathlineto{\pgfqpoint{1.339030in}{1.872287in}}%
\pgfpathlineto{\pgfqpoint{1.340532in}{1.878813in}}%
\pgfpathlineto{\pgfqpoint{1.341767in}{1.884222in}}%
\pgfpathlineto{\pgfqpoint{1.342629in}{1.897848in}}%
\pgfpathlineto{\pgfqpoint{1.343302in}{1.908577in}}%
\pgfpathlineto{\pgfqpoint{1.348724in}{1.934983in}}%
\pgfpathlineto{\pgfqpoint{1.350486in}{1.940873in}}%
\pgfpathlineto{\pgfqpoint{1.359414in}{1.990143in}}%
\pgfpathlineto{\pgfqpoint{1.359806in}{2.002870in}}%
\pgfpathlineto{\pgfqpoint{1.361241in}{2.012226in}}%
\pgfpathlineto{\pgfqpoint{1.361881in}{2.015884in}}%
\pgfpathlineto{\pgfqpoint{1.363381in}{2.026120in}}%
\pgfpathlineto{\pgfqpoint{1.364890in}{2.033512in}}%
\pgfpathlineto{\pgfqpoint{1.370411in}{2.052162in}}%
\pgfpathlineto{\pgfqpoint{1.371467in}{2.060482in}}%
\pgfpathlineto{\pgfqpoint{1.373166in}{2.069679in}}%
\pgfpathlineto{\pgfqpoint{1.375635in}{2.079520in}}%
\pgfpathlineto{\pgfqpoint{1.375607in}{2.083605in}}%
\pgfpathlineto{\pgfqpoint{1.376022in}{2.088487in}}%
\pgfpathlineto{\pgfqpoint{1.380545in}{2.111508in}}%
\pgfpathlineto{\pgfqpoint{1.381782in}{2.119400in}}%
\pgfpathlineto{\pgfqpoint{1.390478in}{2.156098in}}%
\pgfpathlineto{\pgfqpoint{1.391885in}{2.162498in}}%
\pgfpathlineto{\pgfqpoint{1.394365in}{2.179389in}}%
\pgfpathlineto{\pgfqpoint{1.394713in}{2.183744in}}%
\pgfpathlineto{\pgfqpoint{1.405027in}{2.218251in}}%
\pgfpathlineto{\pgfqpoint{1.408135in}{2.234110in}}%
\pgfpathlineto{\pgfqpoint{1.410923in}{2.246932in}}%
\pgfpathlineto{\pgfqpoint{1.412157in}{2.251157in}}%
\pgfpathlineto{\pgfqpoint{1.416525in}{2.267628in}}%
\pgfpathlineto{\pgfqpoint{1.418727in}{2.273646in}}%
\pgfpathlineto{\pgfqpoint{1.422199in}{2.284019in}}%
\pgfpathlineto{\pgfqpoint{1.425326in}{2.293277in}}%
\pgfpathlineto{\pgfqpoint{1.426404in}{2.297873in}}%
\pgfpathlineto{\pgfqpoint{1.429554in}{2.311729in}}%
\pgfpathlineto{\pgfqpoint{1.432661in}{2.324176in}}%
\pgfpathlineto{\pgfqpoint{1.436522in}{2.338917in}}%
\pgfpathlineto{\pgfqpoint{1.439451in}{2.348079in}}%
\pgfpathlineto{\pgfqpoint{1.440778in}{2.351854in}}%
\pgfpathlineto{\pgfqpoint{1.448657in}{2.378944in}}%
\pgfpathlineto{\pgfqpoint{1.450440in}{2.388493in}}%
\pgfpathlineto{\pgfqpoint{1.453209in}{2.398490in}}%
\pgfpathlineto{\pgfqpoint{1.459551in}{2.419755in}}%
\pgfpathlineto{\pgfqpoint{1.463246in}{2.430549in}}%
\pgfpathlineto{\pgfqpoint{1.468342in}{2.447430in}}%
\pgfpathlineto{\pgfqpoint{1.469018in}{2.451813in}}%
\pgfpathlineto{\pgfqpoint{1.476545in}{2.480815in}}%
\pgfpathlineto{\pgfqpoint{1.480955in}{2.489894in}}%
\pgfpathlineto{\pgfqpoint{1.488699in}{2.512110in}}%
\pgfpathlineto{\pgfqpoint{1.488928in}{2.515564in}}%
\pgfpathlineto{\pgfqpoint{1.488888in}{2.525219in}}%
\pgfpathlineto{\pgfqpoint{1.489753in}{2.530931in}}%
\pgfpathlineto{\pgfqpoint{1.506867in}{2.564373in}}%
\pgfpathlineto{\pgfqpoint{1.507448in}{2.569090in}}%
\pgfpathlineto{\pgfqpoint{1.507257in}{2.574971in}}%
\pgfpathlineto{\pgfqpoint{1.505138in}{2.581366in}}%
\pgfpathlineto{\pgfqpoint{1.506450in}{2.585115in}}%
\pgfpathlineto{\pgfqpoint{1.513143in}{2.594115in}}%
\pgfpathlineto{\pgfqpoint{1.523504in}{2.615051in}}%
\pgfpathlineto{\pgfqpoint{1.524491in}{2.621508in}}%
\pgfpathlineto{\pgfqpoint{1.521227in}{2.631118in}}%
\pgfpathlineto{\pgfqpoint{1.523777in}{2.633625in}}%
\pgfpathlineto{\pgfqpoint{1.529646in}{2.639959in}}%
\pgfpathlineto{\pgfqpoint{1.532849in}{2.646164in}}%
\pgfpathlineto{\pgfqpoint{1.535005in}{2.650003in}}%
\pgfpathlineto{\pgfqpoint{1.538812in}{2.657816in}}%
\pgfpathlineto{\pgfqpoint{1.539400in}{2.663929in}}%
\pgfpathlineto{\pgfqpoint{1.537574in}{2.666437in}}%
\pgfpathlineto{\pgfqpoint{1.536295in}{2.669301in}}%
\pgfpathlineto{\pgfqpoint{1.538311in}{2.672005in}}%
\pgfpathlineto{\pgfqpoint{1.548603in}{2.683924in}}%
\pgfpathlineto{\pgfqpoint{1.551538in}{2.687107in}}%
\pgfpathlineto{\pgfqpoint{1.553311in}{2.691257in}}%
\pgfpathlineto{\pgfqpoint{1.553863in}{2.699842in}}%
\pgfpathlineto{\pgfqpoint{1.553810in}{2.702999in}}%
\pgfpathlineto{\pgfqpoint{1.567403in}{2.719424in}}%
\pgfpathlineto{\pgfqpoint{1.570543in}{2.728159in}}%
\pgfpathlineto{\pgfqpoint{1.575175in}{2.733198in}}%
\pgfpathlineto{\pgfqpoint{1.579803in}{2.739712in}}%
\pgfpathlineto{\pgfqpoint{1.580968in}{2.742268in}}%
\pgfpathlineto{\pgfqpoint{1.589859in}{2.748777in}}%
\pgfpathlineto{\pgfqpoint{1.590918in}{2.749911in}}%
\pgfpathlineto{\pgfqpoint{1.595473in}{2.750653in}}%
\pgfpathlineto{\pgfqpoint{1.598551in}{2.749653in}}%
\pgfpathlineto{\pgfqpoint{1.601703in}{2.747576in}}%
\pgfpathlineto{\pgfqpoint{1.601551in}{2.747306in}}%
\pgfpathlineto{\pgfqpoint{1.604035in}{2.743972in}}%
\pgfpathlineto{\pgfqpoint{1.605723in}{2.741166in}}%
\pgfpathlineto{\pgfqpoint{1.610391in}{2.727654in}}%
\pgfpathlineto{\pgfqpoint{1.611324in}{2.723440in}}%
\pgfpathlineto{\pgfqpoint{1.614035in}{2.718056in}}%
\pgfpathlineto{\pgfqpoint{1.613928in}{2.714371in}}%
\pgfpathlineto{\pgfqpoint{1.615051in}{2.700875in}}%
\pgfpathlineto{\pgfqpoint{1.615167in}{2.698113in}}%
\pgfpathlineto{\pgfqpoint{1.614666in}{2.694768in}}%
\pgfpathlineto{\pgfqpoint{1.615302in}{2.691989in}}%
\pgfpathlineto{\pgfqpoint{1.618403in}{2.681722in}}%
\pgfpathlineto{\pgfqpoint{1.619234in}{2.677199in}}%
\pgfpathlineto{\pgfqpoint{1.619581in}{2.674479in}}%
\pgfpathlineto{\pgfqpoint{1.617068in}{2.650891in}}%
\pgfpathlineto{\pgfqpoint{1.618308in}{2.636327in}}%
\pgfpathlineto{\pgfqpoint{1.618464in}{2.630439in}}%
\pgfpathlineto{\pgfqpoint{1.618555in}{2.627256in}}%
\pgfpathlineto{\pgfqpoint{1.616527in}{2.598973in}}%
\pgfpathlineto{\pgfqpoint{1.617460in}{2.587055in}}%
\pgfpathlineto{\pgfqpoint{1.616749in}{2.583477in}}%
\pgfpathlineto{\pgfqpoint{1.615303in}{2.579420in}}%
\pgfpathlineto{\pgfqpoint{1.614768in}{2.569571in}}%
\pgfpathlineto{\pgfqpoint{1.615594in}{2.558179in}}%
\pgfpathlineto{\pgfqpoint{1.614341in}{2.550431in}}%
\pgfpathlineto{\pgfqpoint{1.611835in}{2.539539in}}%
\pgfpathlineto{\pgfqpoint{1.612278in}{2.531865in}}%
\pgfpathlineto{\pgfqpoint{1.612720in}{2.516361in}}%
\pgfpathlineto{\pgfqpoint{1.610942in}{2.507459in}}%
\pgfpathlineto{\pgfqpoint{1.610433in}{2.502537in}}%
\pgfpathlineto{\pgfqpoint{1.609740in}{2.497571in}}%
\pgfpathlineto{\pgfqpoint{1.608203in}{2.470726in}}%
\pgfpathlineto{\pgfqpoint{1.604964in}{2.454323in}}%
\pgfpathlineto{\pgfqpoint{1.606320in}{2.447683in}}%
\pgfpathlineto{\pgfqpoint{1.605548in}{2.428236in}}%
\pgfpathlineto{\pgfqpoint{1.603417in}{2.417856in}}%
\pgfpathlineto{\pgfqpoint{1.601978in}{2.376806in}}%
\pgfpathlineto{\pgfqpoint{1.599799in}{2.369146in}}%
\pgfpathlineto{\pgfqpoint{1.598382in}{2.353428in}}%
\pgfpathlineto{\pgfqpoint{1.599281in}{2.337928in}}%
\pgfpathlineto{\pgfqpoint{1.597256in}{2.284570in}}%
\pgfpathlineto{\pgfqpoint{1.596535in}{2.278412in}}%
\pgfpathlineto{\pgfqpoint{1.591971in}{2.257219in}}%
\pgfpathlineto{\pgfqpoint{1.590609in}{2.228904in}}%
\pgfpathlineto{\pgfqpoint{1.590487in}{2.219535in}}%
\pgfpathlineto{\pgfqpoint{1.589279in}{2.184869in}}%
\pgfpathlineto{\pgfqpoint{1.588625in}{2.166883in}}%
\pgfpathlineto{\pgfqpoint{1.585907in}{2.152834in}}%
\pgfpathlineto{\pgfqpoint{1.583130in}{2.130077in}}%
\pgfpathlineto{\pgfqpoint{1.582167in}{2.118266in}}%
\pgfpathlineto{\pgfqpoint{1.580119in}{2.089627in}}%
\pgfpathlineto{\pgfqpoint{1.581311in}{2.077800in}}%
\pgfpathlineto{\pgfqpoint{1.575828in}{2.008110in}}%
\pgfpathlineto{\pgfqpoint{1.574654in}{1.999644in}}%
\pgfpathlineto{\pgfqpoint{1.572993in}{1.975302in}}%
\pgfpathlineto{\pgfqpoint{1.571330in}{1.955958in}}%
\pgfpathlineto{\pgfqpoint{1.570555in}{1.916905in}}%
\pgfpathlineto{\pgfqpoint{1.570147in}{1.909213in}}%
\pgfpathlineto{\pgfqpoint{1.568182in}{1.873194in}}%
\pgfpathlineto{\pgfqpoint{1.565355in}{1.836323in}}%
\pgfpathlineto{\pgfqpoint{1.561013in}{1.773518in}}%
\pgfpathlineto{\pgfqpoint{1.559666in}{1.760656in}}%
\pgfpathlineto{\pgfqpoint{1.559031in}{1.736752in}}%
\pgfpathlineto{\pgfqpoint{1.556717in}{1.707335in}}%
\pgfpathlineto{\pgfqpoint{1.556355in}{1.688104in}}%
\pgfpathlineto{\pgfqpoint{1.553257in}{1.669947in}}%
\pgfpathlineto{\pgfqpoint{1.552382in}{1.627002in}}%
\pgfpathlineto{\pgfqpoint{1.551699in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{1.550509in}{1.589021in}}%
\pgfpathlineto{\pgfqpoint{1.547760in}{1.577262in}}%
\pgfpathlineto{\pgfqpoint{1.547186in}{1.532568in}}%
\pgfpathlineto{\pgfqpoint{1.546680in}{1.521446in}}%
\pgfpathlineto{\pgfqpoint{1.546440in}{1.499235in}}%
\pgfpathlineto{\pgfqpoint{1.544626in}{1.461061in}}%
\pgfpathlineto{\pgfqpoint{1.543435in}{1.398182in}}%
\pgfpathlineto{\pgfqpoint{1.540054in}{1.365658in}}%
\pgfpathlineto{\pgfqpoint{1.540173in}{1.351865in}}%
\pgfpathlineto{\pgfqpoint{1.536528in}{1.311354in}}%
\pgfpathlineto{\pgfqpoint{1.536162in}{1.299186in}}%
\pgfpathlineto{\pgfqpoint{1.535080in}{1.286611in}}%
\pgfpathlineto{\pgfqpoint{1.535206in}{1.265663in}}%
\pgfpathlineto{\pgfqpoint{1.535668in}{1.256618in}}%
\pgfpathlineto{\pgfqpoint{1.535404in}{1.248849in}}%
\pgfpathlineto{\pgfqpoint{1.534905in}{1.224633in}}%
\pgfpathlineto{\pgfqpoint{1.534505in}{1.218763in}}%
\pgfpathlineto{\pgfqpoint{1.534186in}{1.209697in}}%
\pgfpathlineto{\pgfqpoint{1.531780in}{1.186877in}}%
\pgfpathlineto{\pgfqpoint{1.527627in}{1.166094in}}%
\pgfpathlineto{\pgfqpoint{1.525821in}{1.154567in}}%
\pgfpathlineto{\pgfqpoint{1.519697in}{1.105856in}}%
\pgfpathlineto{\pgfqpoint{1.521356in}{1.076783in}}%
\pgfpathlineto{\pgfqpoint{1.520175in}{1.069048in}}%
\pgfpathlineto{\pgfqpoint{1.518586in}{1.054423in}}%
\pgfpathlineto{\pgfqpoint{1.517581in}{1.047687in}}%
\pgfpathlineto{\pgfqpoint{1.516760in}{1.042534in}}%
\pgfpathlineto{\pgfqpoint{1.516697in}{1.034351in}}%
\pgfpathlineto{\pgfqpoint{1.512614in}{1.020581in}}%
\pgfpathlineto{\pgfqpoint{1.504475in}{1.001403in}}%
\pgfpathlineto{\pgfqpoint{1.503048in}{0.996378in}}%
\pgfpathlineto{\pgfqpoint{1.500120in}{0.988217in}}%
\pgfpathlineto{\pgfqpoint{1.499508in}{0.982914in}}%
\pgfpathlineto{\pgfqpoint{1.497002in}{0.980094in}}%
\pgfpathlineto{\pgfqpoint{1.495154in}{0.975993in}}%
\pgfpathlineto{\pgfqpoint{1.494742in}{0.972992in}}%
\pgfpathlineto{\pgfqpoint{1.492094in}{0.950846in}}%
\pgfpathlineto{\pgfqpoint{1.490866in}{0.948422in}}%
\pgfpathlineto{\pgfqpoint{1.487675in}{0.941294in}}%
\pgfpathlineto{\pgfqpoint{1.477392in}{0.926482in}}%
\pgfpathlineto{\pgfqpoint{1.473482in}{0.923409in}}%
\pgfpathlineto{\pgfqpoint{1.468923in}{0.920182in}}%
\pgfpathlineto{\pgfqpoint{1.464546in}{0.913446in}}%
\pgfpathlineto{\pgfqpoint{1.462187in}{0.910962in}}%
\pgfpathlineto{\pgfqpoint{1.457812in}{0.905613in}}%
\pgfpathlineto{\pgfqpoint{1.451536in}{0.894245in}}%
\pgfpathlineto{\pgfqpoint{1.449912in}{0.887624in}}%
\pgfpathlineto{\pgfqpoint{1.444611in}{0.882079in}}%
\pgfpathlineto{\pgfqpoint{1.430781in}{0.863694in}}%
\pgfpathlineto{\pgfqpoint{1.429918in}{0.861641in}}%
\pgfpathlineto{\pgfqpoint{1.428896in}{0.859881in}}%
\pgfpathlineto{\pgfqpoint{1.424287in}{0.852643in}}%
\pgfpathlineto{\pgfqpoint{1.414950in}{0.830588in}}%
\pgfpathlineto{\pgfqpoint{1.414145in}{0.828298in}}%
\pgfpathlineto{\pgfqpoint{1.409108in}{0.819710in}}%
\pgfpathlineto{\pgfqpoint{1.408875in}{0.814867in}}%
\pgfpathlineto{\pgfqpoint{1.407752in}{0.809628in}}%
\pgfpathlineto{\pgfqpoint{1.404619in}{0.801246in}}%
\pgfpathlineto{\pgfqpoint{1.403431in}{0.793934in}}%
\pgfpathlineto{\pgfqpoint{1.394145in}{0.761472in}}%
\pgfpathlineto{\pgfqpoint{1.392195in}{0.755354in}}%
\pgfpathlineto{\pgfqpoint{1.392043in}{0.749346in}}%
\pgfpathlineto{\pgfqpoint{1.390980in}{0.744146in}}%
\pgfpathlineto{\pgfqpoint{1.388998in}{0.733846in}}%
\pgfpathlineto{\pgfqpoint{1.387545in}{0.723910in}}%
\pgfpathlineto{\pgfqpoint{1.384974in}{0.715158in}}%
\pgfpathlineto{\pgfqpoint{1.384031in}{0.710381in}}%
\pgfpathlineto{\pgfqpoint{1.382886in}{0.704643in}}%
\pgfpathlineto{\pgfqpoint{1.375000in}{0.664429in}}%
\pgfpathlineto{\pgfqpoint{1.373808in}{0.658393in}}%
\pgfpathlineto{\pgfqpoint{1.372580in}{0.653382in}}%
\pgfpathlineto{\pgfqpoint{1.370786in}{0.643885in}}%
\pgfpathlineto{\pgfqpoint{1.354787in}{0.592286in}}%
\pgfpathlineto{\pgfqpoint{1.353651in}{0.588127in}}%
\pgfpathlineto{\pgfqpoint{1.349767in}{0.568585in}}%
\pgfpathlineto{\pgfqpoint{1.343875in}{0.562726in}}%
\pgfpathlineto{\pgfqpoint{1.340628in}{0.563069in}}%
\pgfpathlineto{\pgfqpoint{1.338980in}{0.565094in}}%
\pgfpathlineto{\pgfqpoint{1.339006in}{0.565144in}}%
\pgfpathlineto{\pgfqpoint{1.336927in}{0.569221in}}%
\pgfpathlineto{\pgfqpoint{1.335754in}{0.570700in}}%
\pgfpathlineto{\pgfqpoint{1.331608in}{0.576545in}}%
\pgfpathlineto{\pgfqpoint{1.325371in}{0.588573in}}%
\pgfpathlineto{\pgfqpoint{1.324387in}{0.590674in}}%
\pgfpathlineto{\pgfqpoint{1.317158in}{0.613985in}}%
\pgfpathlineto{\pgfqpoint{1.316078in}{0.626444in}}%
\pgfpathlineto{\pgfqpoint{1.314387in}{0.636963in}}%
\pgfpathlineto{\pgfqpoint{1.314014in}{0.648664in}}%
\pgfpathlineto{\pgfqpoint{1.314940in}{0.664272in}}%
\pgfpathlineto{\pgfqpoint{1.314525in}{0.667987in}}%
\pgfpathlineto{\pgfqpoint{1.314354in}{0.671075in}}%
\pgfpathlineto{\pgfqpoint{1.313762in}{0.676935in}}%
\pgfpathlineto{\pgfqpoint{1.312662in}{0.693750in}}%
\pgfpathlineto{\pgfqpoint{1.306709in}{0.723081in}}%
\pgfpathlineto{\pgfqpoint{1.308111in}{0.734048in}}%
\pgfpathlineto{\pgfqpoint{1.310150in}{0.744466in}}%
\pgfpathlineto{\pgfqpoint{1.311006in}{0.755397in}}%
\pgfpathlineto{\pgfqpoint{1.306051in}{0.774892in}}%
\pgfpathlineto{\pgfqpoint{1.303185in}{0.793637in}}%
\pgfpathlineto{\pgfqpoint{1.297850in}{0.805192in}}%
\pgfpathlineto{\pgfqpoint{1.297224in}{0.814722in}}%
\pgfpathlineto{\pgfqpoint{1.297392in}{0.818169in}}%
\pgfpathlineto{\pgfqpoint{1.298102in}{0.829443in}}%
\pgfpathlineto{\pgfqpoint{1.298326in}{0.831107in}}%
\pgfpathlineto{\pgfqpoint{1.298326in}{0.831107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595371in}{0.471913in}}{\pgfqpoint{1.750104in}{3.150187in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481037in}{2.829490in}}%
\pgfpathlineto{\pgfqpoint{1.484067in}{2.836433in}}%
\pgfpathlineto{\pgfqpoint{1.498433in}{2.872789in}}%
\pgfpathlineto{\pgfqpoint{1.511619in}{2.890947in}}%
\pgfpathlineto{\pgfqpoint{1.517761in}{2.890388in}}%
\pgfpathlineto{\pgfqpoint{1.519575in}{2.887184in}}%
\pgfpathlineto{\pgfqpoint{1.523546in}{2.871264in}}%
\pgfpathlineto{\pgfqpoint{1.522485in}{2.789599in}}%
\pgfpathlineto{\pgfqpoint{1.521172in}{2.778427in}}%
\pgfpathlineto{\pgfqpoint{1.520066in}{2.759563in}}%
\pgfpathlineto{\pgfqpoint{1.519056in}{2.747260in}}%
\pgfpathlineto{\pgfqpoint{1.518411in}{2.734394in}}%
\pgfpathlineto{\pgfqpoint{1.513754in}{2.682131in}}%
\pgfpathlineto{\pgfqpoint{1.508230in}{2.617930in}}%
\pgfpathlineto{\pgfqpoint{1.506384in}{2.603039in}}%
\pgfpathlineto{\pgfqpoint{1.498953in}{2.528224in}}%
\pgfpathlineto{\pgfqpoint{1.497446in}{2.511188in}}%
\pgfpathlineto{\pgfqpoint{1.495931in}{2.494121in}}%
\pgfpathlineto{\pgfqpoint{1.493032in}{2.469911in}}%
\pgfpathlineto{\pgfqpoint{1.491893in}{2.455566in}}%
\pgfpathlineto{\pgfqpoint{1.484775in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{1.482574in}{2.368158in}}%
\pgfpathlineto{\pgfqpoint{1.479163in}{2.335433in}}%
\pgfpathlineto{\pgfqpoint{1.476067in}{2.310655in}}%
\pgfpathlineto{\pgfqpoint{1.473762in}{2.288986in}}%
\pgfpathlineto{\pgfqpoint{1.470239in}{2.260040in}}%
\pgfpathlineto{\pgfqpoint{1.468114in}{2.242733in}}%
\pgfpathlineto{\pgfqpoint{1.463828in}{2.208481in}}%
\pgfpathlineto{\pgfqpoint{1.461914in}{2.192169in}}%
\pgfpathlineto{\pgfqpoint{1.458972in}{2.167345in}}%
\pgfpathlineto{\pgfqpoint{1.455232in}{2.141024in}}%
\pgfpathlineto{\pgfqpoint{1.453069in}{2.123523in}}%
\pgfpathlineto{\pgfqpoint{1.448083in}{2.091113in}}%
\pgfpathlineto{\pgfqpoint{1.442143in}{2.052593in}}%
\pgfpathlineto{\pgfqpoint{1.440213in}{2.039424in}}%
\pgfpathlineto{\pgfqpoint{1.436520in}{2.019940in}}%
\pgfpathlineto{\pgfqpoint{1.428772in}{1.978800in}}%
\pgfpathlineto{\pgfqpoint{1.425988in}{1.963755in}}%
\pgfpathlineto{\pgfqpoint{1.421432in}{1.944414in}}%
\pgfpathlineto{\pgfqpoint{1.420058in}{1.937227in}}%
\pgfpathlineto{\pgfqpoint{1.418324in}{1.930904in}}%
\pgfpathlineto{\pgfqpoint{1.407176in}{1.891752in}}%
\pgfpathlineto{\pgfqpoint{1.405737in}{1.886726in}}%
\pgfpathlineto{\pgfqpoint{1.403103in}{1.877977in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.872057in}}%
\pgfpathlineto{\pgfqpoint{1.397531in}{1.863562in}}%
\pgfpathlineto{\pgfqpoint{1.382585in}{1.834898in}}%
\pgfpathlineto{\pgfqpoint{1.374566in}{1.826157in}}%
\pgfpathlineto{\pgfqpoint{1.364414in}{1.822559in}}%
\pgfpathlineto{\pgfqpoint{1.360910in}{1.823107in}}%
\pgfpathlineto{\pgfqpoint{1.356183in}{1.825396in}}%
\pgfpathlineto{\pgfqpoint{1.349674in}{1.833864in}}%
\pgfpathlineto{\pgfqpoint{1.341438in}{1.851344in}}%
\pgfpathlineto{\pgfqpoint{1.338491in}{1.863456in}}%
\pgfpathlineto{\pgfqpoint{1.336750in}{1.868563in}}%
\pgfpathlineto{\pgfqpoint{1.335598in}{1.874115in}}%
\pgfpathlineto{\pgfqpoint{1.330964in}{1.906704in}}%
\pgfpathlineto{\pgfqpoint{1.329282in}{1.927250in}}%
\pgfpathlineto{\pgfqpoint{1.329062in}{1.939758in}}%
\pgfpathlineto{\pgfqpoint{1.328069in}{1.953629in}}%
\pgfpathlineto{\pgfqpoint{1.328115in}{2.008046in}}%
\pgfpathlineto{\pgfqpoint{1.328663in}{2.016833in}}%
\pgfpathlineto{\pgfqpoint{1.329291in}{2.027602in}}%
\pgfpathlineto{\pgfqpoint{1.335331in}{2.125622in}}%
\pgfpathlineto{\pgfqpoint{1.343456in}{2.200671in}}%
\pgfpathlineto{\pgfqpoint{1.345009in}{2.214243in}}%
\pgfpathlineto{\pgfqpoint{1.350273in}{2.257266in}}%
\pgfpathlineto{\pgfqpoint{1.351337in}{2.265121in}}%
\pgfpathlineto{\pgfqpoint{1.357147in}{2.305359in}}%
\pgfpathlineto{\pgfqpoint{1.358311in}{2.313718in}}%
\pgfpathlineto{\pgfqpoint{1.360863in}{2.328832in}}%
\pgfpathlineto{\pgfqpoint{1.369641in}{2.380409in}}%
\pgfpathlineto{\pgfqpoint{1.371545in}{2.391871in}}%
\pgfpathlineto{\pgfqpoint{1.382041in}{2.447786in}}%
\pgfpathlineto{\pgfqpoint{1.392323in}{2.499446in}}%
\pgfpathlineto{\pgfqpoint{1.395805in}{2.515416in}}%
\pgfpathlineto{\pgfqpoint{1.399516in}{2.533893in}}%
\pgfpathlineto{\pgfqpoint{1.402309in}{2.546598in}}%
\pgfpathlineto{\pgfqpoint{1.407463in}{2.569639in}}%
\pgfpathlineto{\pgfqpoint{1.410029in}{2.581489in}}%
\pgfpathlineto{\pgfqpoint{1.412710in}{2.594020in}}%
\pgfpathlineto{\pgfqpoint{1.418839in}{2.618713in}}%
\pgfpathlineto{\pgfqpoint{1.433903in}{2.679577in}}%
\pgfpathlineto{\pgfqpoint{1.438415in}{2.696291in}}%
\pgfpathlineto{\pgfqpoint{1.440519in}{2.705072in}}%
\pgfpathlineto{\pgfqpoint{1.450169in}{2.739105in}}%
\pgfpathlineto{\pgfqpoint{1.454978in}{2.756340in}}%
\pgfpathlineto{\pgfqpoint{1.458195in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{1.462521in}{2.780709in}}%
\pgfpathlineto{\pgfqpoint{1.472323in}{2.810588in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{2.819165in}}%
\pgfpathlineto{\pgfqpoint{1.479460in}{2.832126in}}%
\pgfpathlineto{\pgfqpoint{1.481470in}{2.837213in}}%
\pgfpathlineto{\pgfqpoint{1.494744in}{2.866853in}}%
\pgfpathlineto{\pgfqpoint{1.505752in}{2.881710in}}%
\pgfpathlineto{\pgfqpoint{1.511531in}{2.882318in}}%
\pgfpathlineto{\pgfqpoint{1.515185in}{2.878439in}}%
\pgfpathlineto{\pgfqpoint{1.517016in}{2.874136in}}%
\pgfpathlineto{\pgfqpoint{1.517397in}{2.871867in}}%
\pgfpathlineto{\pgfqpoint{1.519912in}{2.856486in}}%
\pgfpathlineto{\pgfqpoint{1.521361in}{2.824451in}}%
\pgfpathlineto{\pgfqpoint{1.520966in}{2.810652in}}%
\pgfpathlineto{\pgfqpoint{1.521092in}{2.802709in}}%
\pgfpathlineto{\pgfqpoint{1.520707in}{2.786242in}}%
\pgfpathlineto{\pgfqpoint{1.520464in}{2.779968in}}%
\pgfpathlineto{\pgfqpoint{1.519729in}{2.770415in}}%
\pgfpathlineto{\pgfqpoint{1.519715in}{2.757904in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{2.751903in}}%
\pgfpathlineto{\pgfqpoint{1.518187in}{2.742293in}}%
\pgfpathlineto{\pgfqpoint{1.514571in}{2.690362in}}%
\pgfpathlineto{\pgfqpoint{1.513180in}{2.676582in}}%
\pgfpathlineto{\pgfqpoint{1.500141in}{2.543956in}}%
\pgfpathlineto{\pgfqpoint{1.498085in}{2.525758in}}%
\pgfpathlineto{\pgfqpoint{1.493860in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{1.483281in}{2.399946in}}%
\pgfpathlineto{\pgfqpoint{1.481214in}{2.380857in}}%
\pgfpathlineto{\pgfqpoint{1.476063in}{2.340588in}}%
\pgfpathlineto{\pgfqpoint{1.452644in}{2.152800in}}%
\pgfpathlineto{\pgfqpoint{1.450008in}{2.130778in}}%
\pgfpathlineto{\pgfqpoint{1.447533in}{2.112546in}}%
\pgfpathlineto{\pgfqpoint{1.444366in}{2.094019in}}%
\pgfpathlineto{\pgfqpoint{1.439308in}{2.059340in}}%
\pgfpathlineto{\pgfqpoint{1.437577in}{2.046128in}}%
\pgfpathlineto{\pgfqpoint{1.435706in}{2.032764in}}%
\pgfpathlineto{\pgfqpoint{1.430422in}{2.003344in}}%
\pgfpathlineto{\pgfqpoint{1.427428in}{1.985628in}}%
\pgfpathlineto{\pgfqpoint{1.424084in}{1.969892in}}%
\pgfpathlineto{\pgfqpoint{1.420918in}{1.952239in}}%
\pgfpathlineto{\pgfqpoint{1.416653in}{1.933288in}}%
\pgfpathlineto{\pgfqpoint{1.413238in}{1.917383in}}%
\pgfpathlineto{\pgfqpoint{1.395014in}{1.858823in}}%
\pgfpathlineto{\pgfqpoint{1.393987in}{1.855372in}}%
\pgfpathlineto{\pgfqpoint{1.391365in}{1.848540in}}%
\pgfpathlineto{\pgfqpoint{1.386761in}{1.841238in}}%
\pgfpathlineto{\pgfqpoint{1.379591in}{1.831242in}}%
\pgfpathlineto{\pgfqpoint{1.377254in}{1.827656in}}%
\pgfpathlineto{\pgfqpoint{1.376250in}{1.827056in}}%
\pgfpathlineto{\pgfqpoint{1.376122in}{1.827080in}}%
\pgfpathlineto{\pgfqpoint{1.374104in}{1.826224in}}%
\pgfpathlineto{\pgfqpoint{1.369381in}{1.823306in}}%
\pgfpathlineto{\pgfqpoint{1.364255in}{1.823885in}}%
\pgfpathlineto{\pgfqpoint{1.361706in}{1.824608in}}%
\pgfpathlineto{\pgfqpoint{1.354757in}{1.830234in}}%
\pgfpathlineto{\pgfqpoint{1.344226in}{1.848455in}}%
\pgfpathlineto{\pgfqpoint{1.342672in}{1.853181in}}%
\pgfpathlineto{\pgfqpoint{1.332453in}{1.894585in}}%
\pgfpathlineto{\pgfqpoint{1.328572in}{1.933708in}}%
\pgfpathlineto{\pgfqpoint{1.327791in}{1.938444in}}%
\pgfpathlineto{\pgfqpoint{1.326528in}{1.955679in}}%
\pgfpathlineto{\pgfqpoint{1.326018in}{1.967909in}}%
\pgfpathlineto{\pgfqpoint{1.325801in}{1.977137in}}%
\pgfpathlineto{\pgfqpoint{1.325751in}{1.989973in}}%
\pgfpathlineto{\pgfqpoint{1.325660in}{2.000014in}}%
\pgfpathlineto{\pgfqpoint{1.325992in}{2.020707in}}%
\pgfpathlineto{\pgfqpoint{1.327653in}{2.055726in}}%
\pgfpathlineto{\pgfqpoint{1.327985in}{2.063342in}}%
\pgfpathlineto{\pgfqpoint{1.330199in}{2.093256in}}%
\pgfpathlineto{\pgfqpoint{1.332880in}{2.124246in}}%
\pgfpathlineto{\pgfqpoint{1.335122in}{2.149142in}}%
\pgfpathlineto{\pgfqpoint{1.337226in}{2.164727in}}%
\pgfpathlineto{\pgfqpoint{1.339617in}{2.182552in}}%
\pgfpathlineto{\pgfqpoint{1.340474in}{2.192057in}}%
\pgfpathlineto{\pgfqpoint{1.345133in}{2.225540in}}%
\pgfpathlineto{\pgfqpoint{1.346477in}{2.235938in}}%
\pgfpathlineto{\pgfqpoint{1.355765in}{2.293062in}}%
\pgfpathlineto{\pgfqpoint{1.360595in}{2.320805in}}%
\pgfpathlineto{\pgfqpoint{1.362702in}{2.337009in}}%
\pgfpathlineto{\pgfqpoint{1.368387in}{2.366828in}}%
\pgfpathlineto{\pgfqpoint{1.371507in}{2.385552in}}%
\pgfpathlineto{\pgfqpoint{1.378191in}{2.420423in}}%
\pgfpathlineto{\pgfqpoint{1.386708in}{2.464800in}}%
\pgfpathlineto{\pgfqpoint{1.389871in}{2.478766in}}%
\pgfpathlineto{\pgfqpoint{1.392902in}{2.495220in}}%
\pgfpathlineto{\pgfqpoint{1.416775in}{2.601619in}}%
\pgfpathlineto{\pgfqpoint{1.419539in}{2.613955in}}%
\pgfpathlineto{\pgfqpoint{1.428039in}{2.647619in}}%
\pgfpathlineto{\pgfqpoint{1.438231in}{2.686733in}}%
\pgfpathlineto{\pgfqpoint{1.451273in}{2.734512in}}%
\pgfpathlineto{\pgfqpoint{1.454275in}{2.745967in}}%
\pgfpathlineto{\pgfqpoint{1.463697in}{2.777341in}}%
\pgfpathlineto{\pgfqpoint{1.468963in}{2.793727in}}%
\pgfpathlineto{\pgfqpoint{1.471639in}{2.802115in}}%
\pgfpathlineto{\pgfqpoint{1.481281in}{2.827733in}}%
\pgfpathlineto{\pgfqpoint{1.483841in}{2.834930in}}%
\pgfpathlineto{\pgfqpoint{1.503208in}{2.874859in}}%
\pgfpathlineto{\pgfqpoint{1.504312in}{2.876763in}}%
\pgfpathlineto{\pgfqpoint{1.511200in}{2.882496in}}%
\pgfpathlineto{\pgfqpoint{1.514910in}{2.881609in}}%
\pgfpathlineto{\pgfqpoint{1.518624in}{2.873619in}}%
\pgfpathlineto{\pgfqpoint{1.519876in}{2.863258in}}%
\pgfpathlineto{\pgfqpoint{1.521293in}{2.843364in}}%
\pgfpathlineto{\pgfqpoint{1.521102in}{2.838830in}}%
\pgfpathlineto{\pgfqpoint{1.519578in}{2.792332in}}%
\pgfpathlineto{\pgfqpoint{1.519837in}{2.785474in}}%
\pgfpathlineto{\pgfqpoint{1.519636in}{2.775393in}}%
\pgfpathlineto{\pgfqpoint{1.518353in}{2.759543in}}%
\pgfpathlineto{\pgfqpoint{1.517163in}{2.744580in}}%
\pgfpathlineto{\pgfqpoint{1.507163in}{2.621587in}}%
\pgfpathlineto{\pgfqpoint{1.505586in}{2.603470in}}%
\pgfpathlineto{\pgfqpoint{1.500803in}{2.550529in}}%
\pgfpathlineto{\pgfqpoint{1.497145in}{2.518493in}}%
\pgfpathlineto{\pgfqpoint{1.491286in}{2.457686in}}%
\pgfpathlineto{\pgfqpoint{1.488895in}{2.438900in}}%
\pgfpathlineto{\pgfqpoint{1.479394in}{2.352123in}}%
\pgfpathlineto{\pgfqpoint{1.478048in}{2.341695in}}%
\pgfpathlineto{\pgfqpoint{1.463011in}{2.217987in}}%
\pgfpathlineto{\pgfqpoint{1.457999in}{2.179344in}}%
\pgfpathlineto{\pgfqpoint{1.454828in}{2.155226in}}%
\pgfpathlineto{\pgfqpoint{1.446110in}{2.098269in}}%
\pgfpathlineto{\pgfqpoint{1.445137in}{2.088404in}}%
\pgfpathlineto{\pgfqpoint{1.444138in}{2.080081in}}%
\pgfpathlineto{\pgfqpoint{1.437864in}{2.044171in}}%
\pgfpathlineto{\pgfqpoint{1.435666in}{2.031439in}}%
\pgfpathlineto{\pgfqpoint{1.431914in}{2.011253in}}%
\pgfpathlineto{\pgfqpoint{1.428165in}{1.989691in}}%
\pgfpathlineto{\pgfqpoint{1.424831in}{1.975087in}}%
\pgfpathlineto{\pgfqpoint{1.410277in}{1.910548in}}%
\pgfpathlineto{\pgfqpoint{1.405974in}{1.892248in}}%
\pgfpathlineto{\pgfqpoint{1.402298in}{1.882286in}}%
\pgfpathlineto{\pgfqpoint{1.387582in}{1.843743in}}%
\pgfpathlineto{\pgfqpoint{1.384761in}{1.839570in}}%
\pgfpathlineto{\pgfqpoint{1.379949in}{1.831087in}}%
\pgfpathlineto{\pgfqpoint{1.374878in}{1.825512in}}%
\pgfpathlineto{\pgfqpoint{1.372503in}{1.823362in}}%
\pgfpathlineto{\pgfqpoint{1.363864in}{1.819815in}}%
\pgfpathlineto{\pgfqpoint{1.358600in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{1.356155in}{1.821384in}}%
\pgfpathlineto{\pgfqpoint{1.354391in}{1.822739in}}%
\pgfpathlineto{\pgfqpoint{1.349802in}{1.826547in}}%
\pgfpathlineto{\pgfqpoint{1.342168in}{1.839748in}}%
\pgfpathlineto{\pgfqpoint{1.340012in}{1.845476in}}%
\pgfpathlineto{\pgfqpoint{1.338696in}{1.848835in}}%
\pgfpathlineto{\pgfqpoint{1.333729in}{1.868021in}}%
\pgfpathlineto{\pgfqpoint{1.332009in}{1.875170in}}%
\pgfpathlineto{\pgfqpoint{1.331594in}{1.878301in}}%
\pgfpathlineto{\pgfqpoint{1.328727in}{1.896399in}}%
\pgfpathlineto{\pgfqpoint{1.328292in}{1.902142in}}%
\pgfpathlineto{\pgfqpoint{1.325950in}{1.934837in}}%
\pgfpathlineto{\pgfqpoint{1.325871in}{1.942131in}}%
\pgfpathlineto{\pgfqpoint{1.325352in}{1.955761in}}%
\pgfpathlineto{\pgfqpoint{1.325397in}{1.969044in}}%
\pgfpathlineto{\pgfqpoint{1.325000in}{1.979365in}}%
\pgfpathlineto{\pgfqpoint{1.325541in}{1.992871in}}%
\pgfpathlineto{\pgfqpoint{1.325749in}{2.005034in}}%
\pgfpathlineto{\pgfqpoint{1.326981in}{2.034758in}}%
\pgfpathlineto{\pgfqpoint{1.327737in}{2.042756in}}%
\pgfpathlineto{\pgfqpoint{1.328003in}{2.049601in}}%
\pgfpathlineto{\pgfqpoint{1.328869in}{2.063320in}}%
\pgfpathlineto{\pgfqpoint{1.330457in}{2.085670in}}%
\pgfpathlineto{\pgfqpoint{1.339741in}{2.174109in}}%
\pgfpathlineto{\pgfqpoint{1.340940in}{2.186399in}}%
\pgfpathlineto{\pgfqpoint{1.347935in}{2.242590in}}%
\pgfpathlineto{\pgfqpoint{1.351006in}{2.260681in}}%
\pgfpathlineto{\pgfqpoint{1.355240in}{2.290723in}}%
\pgfpathlineto{\pgfqpoint{1.357979in}{2.309524in}}%
\pgfpathlineto{\pgfqpoint{1.360817in}{2.327391in}}%
\pgfpathlineto{\pgfqpoint{1.374946in}{2.408250in}}%
\pgfpathlineto{\pgfqpoint{1.379739in}{2.437244in}}%
\pgfpathlineto{\pgfqpoint{1.384974in}{2.462248in}}%
\pgfpathlineto{\pgfqpoint{1.420513in}{2.626627in}}%
\pgfpathlineto{\pgfqpoint{1.450783in}{2.743620in}}%
\pgfpathlineto{\pgfqpoint{1.455799in}{2.761428in}}%
\pgfpathlineto{\pgfqpoint{1.481340in}{2.836501in}}%
\pgfpathlineto{\pgfqpoint{1.487149in}{2.850306in}}%
\pgfpathlineto{\pgfqpoint{1.489781in}{2.857370in}}%
\pgfpathlineto{\pgfqpoint{1.505301in}{2.882854in}}%
\pgfpathlineto{\pgfqpoint{1.512728in}{2.885628in}}%
\pgfpathlineto{\pgfqpoint{1.515852in}{2.882564in}}%
\pgfpathlineto{\pgfqpoint{1.516449in}{2.880252in}}%
\pgfpathlineto{\pgfqpoint{1.519370in}{2.870772in}}%
\pgfpathlineto{\pgfqpoint{1.521456in}{2.856987in}}%
\pgfpathlineto{\pgfqpoint{1.521963in}{2.852791in}}%
\pgfpathlineto{\pgfqpoint{1.522387in}{2.842617in}}%
\pgfpathlineto{\pgfqpoint{1.522443in}{2.833419in}}%
\pgfpathlineto{\pgfqpoint{1.522635in}{2.821689in}}%
\pgfpathlineto{\pgfqpoint{1.522198in}{2.809485in}}%
\pgfpathlineto{\pgfqpoint{1.521613in}{2.793119in}}%
\pgfpathlineto{\pgfqpoint{1.517901in}{2.726889in}}%
\pgfpathlineto{\pgfqpoint{1.512679in}{2.673123in}}%
\pgfpathlineto{\pgfqpoint{1.510721in}{2.652636in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{2.275809in}}%
\pgfpathlineto{\pgfqpoint{1.468356in}{2.263750in}}%
\pgfpathlineto{\pgfqpoint{1.465656in}{2.242860in}}%
\pgfpathlineto{\pgfqpoint{1.463863in}{2.226907in}}%
\pgfpathlineto{\pgfqpoint{1.457906in}{2.181127in}}%
\pgfpathlineto{\pgfqpoint{1.448921in}{2.112299in}}%
\pgfpathlineto{\pgfqpoint{1.428468in}{1.981920in}}%
\pgfpathlineto{\pgfqpoint{1.423324in}{1.955051in}}%
\pgfpathlineto{\pgfqpoint{1.421679in}{1.946753in}}%
\pgfpathlineto{\pgfqpoint{1.418949in}{1.937068in}}%
\pgfpathlineto{\pgfqpoint{1.415114in}{1.916142in}}%
\pgfpathlineto{\pgfqpoint{1.411870in}{1.906526in}}%
\pgfpathlineto{\pgfqpoint{1.410583in}{1.902165in}}%
\pgfpathlineto{\pgfqpoint{1.409360in}{1.897254in}}%
\pgfpathlineto{\pgfqpoint{1.396294in}{1.856983in}}%
\pgfpathlineto{\pgfqpoint{1.394909in}{1.853689in}}%
\pgfpathlineto{\pgfqpoint{1.386649in}{1.836957in}}%
\pgfpathlineto{\pgfqpoint{1.385083in}{1.833795in}}%
\pgfpathlineto{\pgfqpoint{1.383362in}{1.831303in}}%
\pgfpathlineto{\pgfqpoint{1.380074in}{1.828017in}}%
\pgfpathlineto{\pgfqpoint{1.375355in}{1.823343in}}%
\pgfpathlineto{\pgfqpoint{1.368831in}{1.820332in}}%
\pgfpathlineto{\pgfqpoint{1.366633in}{1.820142in}}%
\pgfpathlineto{\pgfqpoint{1.360919in}{1.822112in}}%
\pgfpathlineto{\pgfqpoint{1.358308in}{1.823242in}}%
\pgfpathlineto{\pgfqpoint{1.356537in}{1.824756in}}%
\pgfpathlineto{\pgfqpoint{1.353017in}{1.828974in}}%
\pgfpathlineto{\pgfqpoint{1.350844in}{1.832017in}}%
\pgfpathlineto{\pgfqpoint{1.342410in}{1.850424in}}%
\pgfpathlineto{\pgfqpoint{1.338444in}{1.864587in}}%
\pgfpathlineto{\pgfqpoint{1.335752in}{1.878644in}}%
\pgfpathlineto{\pgfqpoint{1.328435in}{1.936993in}}%
\pgfpathlineto{\pgfqpoint{1.328439in}{1.944812in}}%
\pgfpathlineto{\pgfqpoint{1.326962in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{1.326759in}{1.993095in}}%
\pgfpathlineto{\pgfqpoint{1.327114in}{2.013387in}}%
\pgfpathlineto{\pgfqpoint{1.327422in}{2.026561in}}%
\pgfpathlineto{\pgfqpoint{1.330471in}{2.093374in}}%
\pgfpathlineto{\pgfqpoint{1.333540in}{2.131253in}}%
\pgfpathlineto{\pgfqpoint{1.336489in}{2.160476in}}%
\pgfpathlineto{\pgfqpoint{1.338386in}{2.177358in}}%
\pgfpathlineto{\pgfqpoint{1.343316in}{2.217782in}}%
\pgfpathlineto{\pgfqpoint{1.344907in}{2.228957in}}%
\pgfpathlineto{\pgfqpoint{1.349079in}{2.259923in}}%
\pgfpathlineto{\pgfqpoint{1.369871in}{2.382397in}}%
\pgfpathlineto{\pgfqpoint{1.371460in}{2.392979in}}%
\pgfpathlineto{\pgfqpoint{1.373873in}{2.406310in}}%
\pgfpathlineto{\pgfqpoint{1.385644in}{2.466003in}}%
\pgfpathlineto{\pgfqpoint{1.387783in}{2.477796in}}%
\pgfpathlineto{\pgfqpoint{1.393698in}{2.504606in}}%
\pgfpathlineto{\pgfqpoint{1.396182in}{2.517714in}}%
\pgfpathlineto{\pgfqpoint{1.405548in}{2.559189in}}%
\pgfpathlineto{\pgfqpoint{1.408987in}{2.573950in}}%
\pgfpathlineto{\pgfqpoint{1.413079in}{2.593034in}}%
\pgfpathlineto{\pgfqpoint{1.443750in}{2.712028in}}%
\pgfpathlineto{\pgfqpoint{1.447675in}{2.725388in}}%
\pgfpathlineto{\pgfqpoint{1.453044in}{2.744863in}}%
\pgfpathlineto{\pgfqpoint{1.457946in}{2.761839in}}%
\pgfpathlineto{\pgfqpoint{1.461518in}{2.772960in}}%
\pgfpathlineto{\pgfqpoint{1.464000in}{2.781447in}}%
\pgfpathlineto{\pgfqpoint{1.467997in}{2.793130in}}%
\pgfpathlineto{\pgfqpoint{1.486722in}{2.844564in}}%
\pgfpathlineto{\pgfqpoint{1.504247in}{2.878451in}}%
\pgfpathlineto{\pgfqpoint{1.511815in}{2.881828in}}%
\pgfpathlineto{\pgfqpoint{1.513969in}{2.879807in}}%
\pgfpathlineto{\pgfqpoint{1.515514in}{2.877110in}}%
\pgfpathlineto{\pgfqpoint{1.517541in}{2.869810in}}%
\pgfpathlineto{\pgfqpoint{1.518388in}{2.864957in}}%
\pgfpathlineto{\pgfqpoint{1.519242in}{2.859271in}}%
\pgfpathlineto{\pgfqpoint{1.519645in}{2.852487in}}%
\pgfpathlineto{\pgfqpoint{1.520233in}{2.844717in}}%
\pgfpathlineto{\pgfqpoint{1.520313in}{2.839042in}}%
\pgfpathlineto{\pgfqpoint{1.519690in}{2.785510in}}%
\pgfpathlineto{\pgfqpoint{1.519323in}{2.776950in}}%
\pgfpathlineto{\pgfqpoint{1.518218in}{2.752169in}}%
\pgfpathlineto{\pgfqpoint{1.517264in}{2.740930in}}%
\pgfpathlineto{\pgfqpoint{1.516305in}{2.724858in}}%
\pgfpathlineto{\pgfqpoint{1.515362in}{2.712886in}}%
\pgfpathlineto{\pgfqpoint{1.513937in}{2.692000in}}%
\pgfpathlineto{\pgfqpoint{1.513486in}{2.682668in}}%
\pgfpathlineto{\pgfqpoint{1.511603in}{2.666796in}}%
\pgfpathlineto{\pgfqpoint{1.505505in}{2.599518in}}%
\pgfpathlineto{\pgfqpoint{1.504744in}{2.587247in}}%
\pgfpathlineto{\pgfqpoint{1.502726in}{2.567596in}}%
\pgfpathlineto{\pgfqpoint{1.497467in}{2.516744in}}%
\pgfpathlineto{\pgfqpoint{1.495955in}{2.500428in}}%
\pgfpathlineto{\pgfqpoint{1.494163in}{2.486984in}}%
\pgfpathlineto{\pgfqpoint{1.493073in}{2.475848in}}%
\pgfpathlineto{\pgfqpoint{1.491839in}{2.464263in}}%
\pgfpathlineto{\pgfqpoint{1.489424in}{2.443518in}}%
\pgfpathlineto{\pgfqpoint{1.488573in}{2.434229in}}%
\pgfpathlineto{\pgfqpoint{1.486956in}{2.421602in}}%
\pgfpathlineto{\pgfqpoint{1.485427in}{2.407102in}}%
\pgfpathlineto{\pgfqpoint{1.482189in}{2.379481in}}%
\pgfpathlineto{\pgfqpoint{1.479746in}{2.358817in}}%
\pgfpathlineto{\pgfqpoint{1.478668in}{2.348156in}}%
\pgfpathlineto{\pgfqpoint{1.474028in}{2.314193in}}%
\pgfpathlineto{\pgfqpoint{1.471041in}{2.289643in}}%
\pgfpathlineto{\pgfqpoint{1.468398in}{2.271569in}}%
\pgfpathlineto{\pgfqpoint{1.463452in}{2.233427in}}%
\pgfpathlineto{\pgfqpoint{1.461769in}{2.221053in}}%
\pgfpathlineto{\pgfqpoint{1.456235in}{2.180553in}}%
\pgfpathlineto{\pgfqpoint{1.455169in}{2.169889in}}%
\pgfpathlineto{\pgfqpoint{1.452168in}{2.147946in}}%
\pgfpathlineto{\pgfqpoint{1.443517in}{2.089915in}}%
\pgfpathlineto{\pgfqpoint{1.441676in}{2.077189in}}%
\pgfpathlineto{\pgfqpoint{1.439693in}{2.059885in}}%
\pgfpathlineto{\pgfqpoint{1.437635in}{2.049156in}}%
\pgfpathlineto{\pgfqpoint{1.434148in}{2.026102in}}%
\pgfpathlineto{\pgfqpoint{1.432481in}{2.016435in}}%
\pgfpathlineto{\pgfqpoint{1.428914in}{1.999222in}}%
\pgfpathlineto{\pgfqpoint{1.424353in}{1.971534in}}%
\pgfpathlineto{\pgfqpoint{1.415337in}{1.930184in}}%
\pgfpathlineto{\pgfqpoint{1.412953in}{1.919759in}}%
\pgfpathlineto{\pgfqpoint{1.410582in}{1.909143in}}%
\pgfpathlineto{\pgfqpoint{1.404685in}{1.888069in}}%
\pgfpathlineto{\pgfqpoint{1.401318in}{1.877780in}}%
\pgfpathlineto{\pgfqpoint{1.387421in}{1.844410in}}%
\pgfpathlineto{\pgfqpoint{1.383133in}{1.838645in}}%
\pgfpathlineto{\pgfqpoint{1.379633in}{1.833036in}}%
\pgfpathlineto{\pgfqpoint{1.373520in}{1.827488in}}%
\pgfpathlineto{\pgfqpoint{1.370592in}{1.826135in}}%
\pgfpathlineto{\pgfqpoint{1.368660in}{1.825945in}}%
\pgfpathlineto{\pgfqpoint{1.365007in}{1.825127in}}%
\pgfpathlineto{\pgfqpoint{1.355714in}{1.829309in}}%
\pgfpathlineto{\pgfqpoint{1.349321in}{1.837050in}}%
\pgfpathlineto{\pgfqpoint{1.344349in}{1.846087in}}%
\pgfpathlineto{\pgfqpoint{1.340075in}{1.857971in}}%
\pgfpathlineto{\pgfqpoint{1.339372in}{1.859769in}}%
\pgfpathlineto{\pgfqpoint{1.337791in}{1.863905in}}%
\pgfpathlineto{\pgfqpoint{1.331116in}{1.892184in}}%
\pgfpathlineto{\pgfqpoint{1.330754in}{1.897364in}}%
\pgfpathlineto{\pgfqpoint{1.329503in}{1.905301in}}%
\pgfpathlineto{\pgfqpoint{1.326067in}{1.943284in}}%
\pgfpathlineto{\pgfqpoint{1.325964in}{1.949281in}}%
\pgfpathlineto{\pgfqpoint{1.325640in}{1.955526in}}%
\pgfpathlineto{\pgfqpoint{1.325311in}{1.968508in}}%
\pgfpathlineto{\pgfqpoint{1.326419in}{2.014142in}}%
\pgfpathlineto{\pgfqpoint{1.326545in}{2.032372in}}%
\pgfpathlineto{\pgfqpoint{1.327567in}{2.040644in}}%
\pgfpathlineto{\pgfqpoint{1.328118in}{2.047151in}}%
\pgfpathlineto{\pgfqpoint{1.328010in}{2.060012in}}%
\pgfpathlineto{\pgfqpoint{1.330640in}{2.085513in}}%
\pgfpathlineto{\pgfqpoint{1.333435in}{2.115017in}}%
\pgfpathlineto{\pgfqpoint{1.334156in}{2.126918in}}%
\pgfpathlineto{\pgfqpoint{1.336150in}{2.142917in}}%
\pgfpathlineto{\pgfqpoint{1.344111in}{2.208755in}}%
\pgfpathlineto{\pgfqpoint{1.345317in}{2.218405in}}%
\pgfpathlineto{\pgfqpoint{1.351607in}{2.262525in}}%
\pgfpathlineto{\pgfqpoint{1.355676in}{2.286407in}}%
\pgfpathlineto{\pgfqpoint{1.359363in}{2.310769in}}%
\pgfpathlineto{\pgfqpoint{1.361257in}{2.320083in}}%
\pgfpathlineto{\pgfqpoint{1.366202in}{2.349508in}}%
\pgfpathlineto{\pgfqpoint{1.367466in}{2.356499in}}%
\pgfpathlineto{\pgfqpoint{1.373320in}{2.388530in}}%
\pgfpathlineto{\pgfqpoint{1.374811in}{2.397523in}}%
\pgfpathlineto{\pgfqpoint{1.377874in}{2.418098in}}%
\pgfpathlineto{\pgfqpoint{1.391736in}{2.487807in}}%
\pgfpathlineto{\pgfqpoint{1.396278in}{2.507561in}}%
\pgfpathlineto{\pgfqpoint{1.418072in}{2.605509in}}%
\pgfpathlineto{\pgfqpoint{1.420251in}{2.613011in}}%
\pgfpathlineto{\pgfqpoint{1.422274in}{2.626265in}}%
\pgfpathlineto{\pgfqpoint{1.425429in}{2.637790in}}%
\pgfpathlineto{\pgfqpoint{1.428300in}{2.646449in}}%
\pgfpathlineto{\pgfqpoint{1.434042in}{2.670563in}}%
\pgfpathlineto{\pgfqpoint{1.436110in}{2.678500in}}%
\pgfpathlineto{\pgfqpoint{1.437981in}{2.687654in}}%
\pgfpathlineto{\pgfqpoint{1.441532in}{2.699306in}}%
\pgfpathlineto{\pgfqpoint{1.443995in}{2.707991in}}%
\pgfpathlineto{\pgfqpoint{1.449570in}{2.728613in}}%
\pgfpathlineto{\pgfqpoint{1.452101in}{2.738081in}}%
\pgfpathlineto{\pgfqpoint{1.454913in}{2.747815in}}%
\pgfpathlineto{\pgfqpoint{1.469098in}{2.794520in}}%
\pgfpathlineto{\pgfqpoint{1.471889in}{2.801811in}}%
\pgfpathlineto{\pgfqpoint{1.478661in}{2.821569in}}%
\pgfpathlineto{\pgfqpoint{1.483529in}{2.834909in}}%
\pgfpathlineto{\pgfqpoint{1.490337in}{2.851252in}}%
\pgfpathlineto{\pgfqpoint{1.503661in}{2.874154in}}%
\pgfpathlineto{\pgfqpoint{1.504856in}{2.876413in}}%
\pgfpathlineto{\pgfqpoint{1.505735in}{2.877188in}}%
\pgfpathlineto{\pgfqpoint{1.510586in}{2.880220in}}%
\pgfpathlineto{\pgfqpoint{1.514849in}{2.878710in}}%
\pgfpathlineto{\pgfqpoint{1.516031in}{2.877228in}}%
\pgfpathlineto{\pgfqpoint{1.517952in}{2.873699in}}%
\pgfpathlineto{\pgfqpoint{1.519830in}{2.865925in}}%
\pgfpathlineto{\pgfqpoint{1.520675in}{2.858226in}}%
\pgfpathlineto{\pgfqpoint{1.521771in}{2.842120in}}%
\pgfpathlineto{\pgfqpoint{1.521955in}{2.829928in}}%
\pgfpathlineto{\pgfqpoint{1.518699in}{2.762120in}}%
\pgfpathlineto{\pgfqpoint{1.515047in}{2.711602in}}%
\pgfpathlineto{\pgfqpoint{1.513167in}{2.693075in}}%
\pgfpathlineto{\pgfqpoint{1.512047in}{2.674236in}}%
\pgfpathlineto{\pgfqpoint{1.502340in}{2.576335in}}%
\pgfpathlineto{\pgfqpoint{1.500964in}{2.556754in}}%
\pgfpathlineto{\pgfqpoint{1.499480in}{2.545744in}}%
\pgfpathlineto{\pgfqpoint{1.497982in}{2.532682in}}%
\pgfpathlineto{\pgfqpoint{1.491114in}{2.464836in}}%
\pgfpathlineto{\pgfqpoint{1.489446in}{2.451117in}}%
\pgfpathlineto{\pgfqpoint{1.484096in}{2.395123in}}%
\pgfpathlineto{\pgfqpoint{1.480811in}{2.372757in}}%
\pgfpathlineto{\pgfqpoint{1.479485in}{2.358686in}}%
\pgfpathlineto{\pgfqpoint{1.477980in}{2.342290in}}%
\pgfpathlineto{\pgfqpoint{1.463632in}{2.224537in}}%
\pgfpathlineto{\pgfqpoint{1.461678in}{2.210095in}}%
\pgfpathlineto{\pgfqpoint{1.457280in}{2.175176in}}%
\pgfpathlineto{\pgfqpoint{1.455367in}{2.161065in}}%
\pgfpathlineto{\pgfqpoint{1.451068in}{2.129362in}}%
\pgfpathlineto{\pgfqpoint{1.448909in}{2.113521in}}%
\pgfpathlineto{\pgfqpoint{1.446040in}{2.094245in}}%
\pgfpathlineto{\pgfqpoint{1.439280in}{2.050896in}}%
\pgfpathlineto{\pgfqpoint{1.437619in}{2.040996in}}%
\pgfpathlineto{\pgfqpoint{1.434847in}{2.025904in}}%
\pgfpathlineto{\pgfqpoint{1.417571in}{1.936593in}}%
\pgfpathlineto{\pgfqpoint{1.414049in}{1.922296in}}%
\pgfpathlineto{\pgfqpoint{1.409903in}{1.905488in}}%
\pgfpathlineto{\pgfqpoint{1.398831in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{1.386504in}{1.842269in}}%
\pgfpathlineto{\pgfqpoint{1.384575in}{1.838551in}}%
\pgfpathlineto{\pgfqpoint{1.383030in}{1.837135in}}%
\pgfpathlineto{\pgfqpoint{1.381026in}{1.834166in}}%
\pgfpathlineto{\pgfqpoint{1.373499in}{1.826577in}}%
\pgfpathlineto{\pgfqpoint{1.370004in}{1.824046in}}%
\pgfpathlineto{\pgfqpoint{1.368411in}{1.823697in}}%
\pgfpathlineto{\pgfqpoint{1.366773in}{1.823404in}}%
\pgfpathlineto{\pgfqpoint{1.364708in}{1.822897in}}%
\pgfpathlineto{\pgfqpoint{1.361859in}{1.823221in}}%
\pgfpathlineto{\pgfqpoint{1.359664in}{1.824509in}}%
\pgfpathlineto{\pgfqpoint{1.356705in}{1.825540in}}%
\pgfpathlineto{\pgfqpoint{1.354879in}{1.827799in}}%
\pgfpathlineto{\pgfqpoint{1.344083in}{1.844520in}}%
\pgfpathlineto{\pgfqpoint{1.341711in}{1.850410in}}%
\pgfpathlineto{\pgfqpoint{1.340301in}{1.854802in}}%
\pgfpathlineto{\pgfqpoint{1.335170in}{1.877734in}}%
\pgfpathlineto{\pgfqpoint{1.334212in}{1.882454in}}%
\pgfpathlineto{\pgfqpoint{1.332427in}{1.891521in}}%
\pgfpathlineto{\pgfqpoint{1.331160in}{1.904794in}}%
\pgfpathlineto{\pgfqpoint{1.330070in}{1.914056in}}%
\pgfpathlineto{\pgfqpoint{1.329445in}{1.921268in}}%
\pgfpathlineto{\pgfqpoint{1.328780in}{1.932937in}}%
\pgfpathlineto{\pgfqpoint{1.328530in}{1.939438in}}%
\pgfpathlineto{\pgfqpoint{1.327879in}{1.946654in}}%
\pgfpathlineto{\pgfqpoint{1.327786in}{1.953913in}}%
\pgfpathlineto{\pgfqpoint{1.327490in}{1.973376in}}%
\pgfpathlineto{\pgfqpoint{1.327378in}{1.981415in}}%
\pgfpathlineto{\pgfqpoint{1.330926in}{2.076865in}}%
\pgfpathlineto{\pgfqpoint{1.332180in}{2.091466in}}%
\pgfpathlineto{\pgfqpoint{1.333621in}{2.109742in}}%
\pgfpathlineto{\pgfqpoint{1.336244in}{2.137025in}}%
\pgfpathlineto{\pgfqpoint{1.347251in}{2.230551in}}%
\pgfpathlineto{\pgfqpoint{1.347989in}{2.238131in}}%
\pgfpathlineto{\pgfqpoint{1.350201in}{2.256783in}}%
\pgfpathlineto{\pgfqpoint{1.353782in}{2.279858in}}%
\pgfpathlineto{\pgfqpoint{1.357443in}{2.306049in}}%
\pgfpathlineto{\pgfqpoint{1.359281in}{2.315963in}}%
\pgfpathlineto{\pgfqpoint{1.361369in}{2.331717in}}%
\pgfpathlineto{\pgfqpoint{1.397960in}{2.527642in}}%
\pgfpathlineto{\pgfqpoint{1.403894in}{2.553493in}}%
\pgfpathlineto{\pgfqpoint{1.410702in}{2.585162in}}%
\pgfpathlineto{\pgfqpoint{1.416173in}{2.608199in}}%
\pgfpathlineto{\pgfqpoint{1.421525in}{2.631602in}}%
\pgfpathlineto{\pgfqpoint{1.424519in}{2.642230in}}%
\pgfpathlineto{\pgfqpoint{1.429281in}{2.663157in}}%
\pgfpathlineto{\pgfqpoint{1.435108in}{2.684000in}}%
\pgfpathlineto{\pgfqpoint{1.442372in}{2.711792in}}%
\pgfpathlineto{\pgfqpoint{1.459852in}{2.772433in}}%
\pgfpathlineto{\pgfqpoint{1.462880in}{2.781497in}}%
\pgfpathlineto{\pgfqpoint{1.466709in}{2.793813in}}%
\pgfpathlineto{\pgfqpoint{1.468911in}{2.800613in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{2.831574in}}%
\pgfpathlineto{\pgfqpoint{1.481879in}{2.836834in}}%
\pgfpathlineto{\pgfqpoint{1.489088in}{2.854317in}}%
\pgfpathlineto{\pgfqpoint{1.497987in}{2.869825in}}%
\pgfpathlineto{\pgfqpoint{1.505812in}{2.877868in}}%
\pgfpathlineto{\pgfqpoint{1.511953in}{2.877725in}}%
\pgfpathlineto{\pgfqpoint{1.514634in}{2.873371in}}%
\pgfpathlineto{\pgfqpoint{1.516400in}{2.868207in}}%
\pgfpathlineto{\pgfqpoint{1.517516in}{2.860598in}}%
\pgfpathlineto{\pgfqpoint{1.519506in}{2.837937in}}%
\pgfpathlineto{\pgfqpoint{1.519853in}{2.834534in}}%
\pgfpathlineto{\pgfqpoint{1.519909in}{2.815559in}}%
\pgfpathlineto{\pgfqpoint{1.516143in}{2.723700in}}%
\pgfpathlineto{\pgfqpoint{1.514751in}{2.701397in}}%
\pgfpathlineto{\pgfqpoint{1.510896in}{2.658602in}}%
\pgfpathlineto{\pgfqpoint{1.509818in}{2.649305in}}%
\pgfpathlineto{\pgfqpoint{1.507646in}{2.623679in}}%
\pgfpathlineto{\pgfqpoint{1.502079in}{2.568225in}}%
\pgfpathlineto{\pgfqpoint{1.501235in}{2.559471in}}%
\pgfpathlineto{\pgfqpoint{1.492903in}{2.487841in}}%
\pgfpathlineto{\pgfqpoint{1.489924in}{2.464014in}}%
\pgfpathlineto{\pgfqpoint{1.487168in}{2.436195in}}%
\pgfpathlineto{\pgfqpoint{1.485215in}{2.421000in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{2.308912in}}%
\pgfpathlineto{\pgfqpoint{1.470383in}{2.293340in}}%
\pgfpathlineto{\pgfqpoint{1.467355in}{2.268306in}}%
\pgfpathlineto{\pgfqpoint{1.463788in}{2.237040in}}%
\pgfpathlineto{\pgfqpoint{1.461100in}{2.217199in}}%
\pgfpathlineto{\pgfqpoint{1.458114in}{2.194354in}}%
\pgfpathlineto{\pgfqpoint{1.455704in}{2.175948in}}%
\pgfpathlineto{\pgfqpoint{1.452325in}{2.150982in}}%
\pgfpathlineto{\pgfqpoint{1.448335in}{2.122256in}}%
\pgfpathlineto{\pgfqpoint{1.444425in}{2.091891in}}%
\pgfpathlineto{\pgfqpoint{1.442383in}{2.079829in}}%
\pgfpathlineto{\pgfqpoint{1.440671in}{2.071323in}}%
\pgfpathlineto{\pgfqpoint{1.426355in}{1.984674in}}%
\pgfpathlineto{\pgfqpoint{1.413914in}{1.924936in}}%
\pgfpathlineto{\pgfqpoint{1.410762in}{1.911564in}}%
\pgfpathlineto{\pgfqpoint{1.408779in}{1.904780in}}%
\pgfpathlineto{\pgfqpoint{1.398424in}{1.871717in}}%
\pgfpathlineto{\pgfqpoint{1.385056in}{1.841815in}}%
\pgfpathlineto{\pgfqpoint{1.382557in}{1.838600in}}%
\pgfpathlineto{\pgfqpoint{1.375968in}{1.831881in}}%
\pgfpathlineto{\pgfqpoint{1.370898in}{1.828006in}}%
\pgfpathlineto{\pgfqpoint{1.360459in}{1.829171in}}%
\pgfpathlineto{\pgfqpoint{1.351047in}{1.839068in}}%
\pgfpathlineto{\pgfqpoint{1.345611in}{1.849758in}}%
\pgfpathlineto{\pgfqpoint{1.342079in}{1.858800in}}%
\pgfpathlineto{\pgfqpoint{1.340527in}{1.863295in}}%
\pgfpathlineto{\pgfqpoint{1.338642in}{1.871780in}}%
\pgfpathlineto{\pgfqpoint{1.334772in}{1.889425in}}%
\pgfpathlineto{\pgfqpoint{1.330353in}{1.917071in}}%
\pgfpathlineto{\pgfqpoint{1.329596in}{1.924461in}}%
\pgfpathlineto{\pgfqpoint{1.329125in}{1.934032in}}%
\pgfpathlineto{\pgfqpoint{1.327564in}{1.950966in}}%
\pgfpathlineto{\pgfqpoint{1.326662in}{1.970992in}}%
\pgfpathlineto{\pgfqpoint{1.326382in}{1.979670in}}%
\pgfpathlineto{\pgfqpoint{1.328120in}{2.057532in}}%
\pgfpathlineto{\pgfqpoint{1.330133in}{2.089482in}}%
\pgfpathlineto{\pgfqpoint{1.332347in}{2.116958in}}%
\pgfpathlineto{\pgfqpoint{1.334547in}{2.138157in}}%
\pgfpathlineto{\pgfqpoint{1.336060in}{2.154642in}}%
\pgfpathlineto{\pgfqpoint{1.341878in}{2.198730in}}%
\pgfpathlineto{\pgfqpoint{1.343399in}{2.208779in}}%
\pgfpathlineto{\pgfqpoint{1.347133in}{2.237157in}}%
\pgfpathlineto{\pgfqpoint{1.348978in}{2.250126in}}%
\pgfpathlineto{\pgfqpoint{1.353131in}{2.276699in}}%
\pgfpathlineto{\pgfqpoint{1.354592in}{2.286662in}}%
\pgfpathlineto{\pgfqpoint{1.356876in}{2.302335in}}%
\pgfpathlineto{\pgfqpoint{1.360765in}{2.324112in}}%
\pgfpathlineto{\pgfqpoint{1.363803in}{2.343433in}}%
\pgfpathlineto{\pgfqpoint{1.380226in}{2.431366in}}%
\pgfpathlineto{\pgfqpoint{1.383814in}{2.450246in}}%
\pgfpathlineto{\pgfqpoint{1.390189in}{2.481259in}}%
\pgfpathlineto{\pgfqpoint{1.394257in}{2.499992in}}%
\pgfpathlineto{\pgfqpoint{1.397382in}{2.513335in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{2.538964in}}%
\pgfpathlineto{\pgfqpoint{1.407183in}{2.559615in}}%
\pgfpathlineto{\pgfqpoint{1.411257in}{2.577057in}}%
\pgfpathlineto{\pgfqpoint{1.425380in}{2.636098in}}%
\pgfpathlineto{\pgfqpoint{1.428464in}{2.648275in}}%
\pgfpathlineto{\pgfqpoint{1.447010in}{2.718984in}}%
\pgfpathlineto{\pgfqpoint{1.451819in}{2.735075in}}%
\pgfpathlineto{\pgfqpoint{1.456121in}{2.750058in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.763348in}}%
\pgfpathlineto{\pgfqpoint{1.463020in}{2.773194in}}%
\pgfpathlineto{\pgfqpoint{1.474046in}{2.807160in}}%
\pgfpathlineto{\pgfqpoint{1.476693in}{2.813588in}}%
\pgfpathlineto{\pgfqpoint{1.500701in}{2.868463in}}%
\pgfpathlineto{\pgfqpoint{1.510810in}{2.878332in}}%
\pgfpathlineto{\pgfqpoint{1.514240in}{2.876935in}}%
\pgfpathlineto{\pgfqpoint{1.516633in}{2.872957in}}%
\pgfpathlineto{\pgfqpoint{1.518507in}{2.863819in}}%
\pgfpathlineto{\pgfqpoint{1.519307in}{2.857154in}}%
\pgfpathlineto{\pgfqpoint{1.519447in}{2.848292in}}%
\pgfpathlineto{\pgfqpoint{1.520245in}{2.842599in}}%
\pgfpathlineto{\pgfqpoint{1.520231in}{2.838315in}}%
\pgfpathlineto{\pgfqpoint{1.520173in}{2.828408in}}%
\pgfpathlineto{\pgfqpoint{1.520219in}{2.820210in}}%
\pgfpathlineto{\pgfqpoint{1.516372in}{2.739591in}}%
\pgfpathlineto{\pgfqpoint{1.510281in}{2.660391in}}%
\pgfpathlineto{\pgfqpoint{1.508075in}{2.633830in}}%
\pgfpathlineto{\pgfqpoint{1.506349in}{2.618492in}}%
\pgfpathlineto{\pgfqpoint{1.505670in}{2.606860in}}%
\pgfpathlineto{\pgfqpoint{1.484667in}{2.402783in}}%
\pgfpathlineto{\pgfqpoint{1.482861in}{2.387601in}}%
\pgfpathlineto{\pgfqpoint{1.480764in}{2.364889in}}%
\pgfpathlineto{\pgfqpoint{1.474028in}{2.311214in}}%
\pgfpathlineto{\pgfqpoint{1.470348in}{2.278482in}}%
\pgfpathlineto{\pgfqpoint{1.466587in}{2.251492in}}%
\pgfpathlineto{\pgfqpoint{1.460416in}{2.204079in}}%
\pgfpathlineto{\pgfqpoint{1.458993in}{2.192187in}}%
\pgfpathlineto{\pgfqpoint{1.433062in}{2.024442in}}%
\pgfpathlineto{\pgfqpoint{1.430433in}{2.008362in}}%
\pgfpathlineto{\pgfqpoint{1.428373in}{1.996430in}}%
\pgfpathlineto{\pgfqpoint{1.421835in}{1.963136in}}%
\pgfpathlineto{\pgfqpoint{1.411429in}{1.918217in}}%
\pgfpathlineto{\pgfqpoint{1.409064in}{1.909312in}}%
\pgfpathlineto{\pgfqpoint{1.403555in}{1.889109in}}%
\pgfpathlineto{\pgfqpoint{1.400420in}{1.878314in}}%
\pgfpathlineto{\pgfqpoint{1.395391in}{1.864843in}}%
\pgfpathlineto{\pgfqpoint{1.391896in}{1.855180in}}%
\pgfpathlineto{\pgfqpoint{1.389174in}{1.848649in}}%
\pgfpathlineto{\pgfqpoint{1.374829in}{1.826548in}}%
\pgfpathlineto{\pgfqpoint{1.365851in}{1.821352in}}%
\pgfpathlineto{\pgfqpoint{1.362886in}{1.821361in}}%
\pgfpathlineto{\pgfqpoint{1.358276in}{1.821598in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{1.824561in}}%
\pgfpathlineto{\pgfqpoint{1.351694in}{1.825931in}}%
\pgfpathlineto{\pgfqpoint{1.350373in}{1.827844in}}%
\pgfpathlineto{\pgfqpoint{1.349326in}{1.829143in}}%
\pgfpathlineto{\pgfqpoint{1.344029in}{1.837657in}}%
\pgfpathlineto{\pgfqpoint{1.335238in}{1.861284in}}%
\pgfpathlineto{\pgfqpoint{1.328708in}{1.897082in}}%
\pgfpathlineto{\pgfqpoint{1.328069in}{1.908731in}}%
\pgfpathlineto{\pgfqpoint{1.326155in}{1.932368in}}%
\pgfpathlineto{\pgfqpoint{1.325168in}{1.944979in}}%
\pgfpathlineto{\pgfqpoint{1.325506in}{1.960413in}}%
\pgfpathlineto{\pgfqpoint{1.325271in}{1.966884in}}%
\pgfpathlineto{\pgfqpoint{1.324860in}{1.977543in}}%
\pgfpathlineto{\pgfqpoint{1.325357in}{1.989292in}}%
\pgfpathlineto{\pgfqpoint{1.326048in}{2.015343in}}%
\pgfpathlineto{\pgfqpoint{1.326703in}{2.026000in}}%
\pgfpathlineto{\pgfqpoint{1.327373in}{2.039646in}}%
\pgfpathlineto{\pgfqpoint{1.328605in}{2.060860in}}%
\pgfpathlineto{\pgfqpoint{1.334757in}{2.130952in}}%
\pgfpathlineto{\pgfqpoint{1.336129in}{2.139815in}}%
\pgfpathlineto{\pgfqpoint{1.339246in}{2.168504in}}%
\pgfpathlineto{\pgfqpoint{1.340313in}{2.180119in}}%
\pgfpathlineto{\pgfqpoint{1.341990in}{2.196909in}}%
\pgfpathlineto{\pgfqpoint{1.345278in}{2.220037in}}%
\pgfpathlineto{\pgfqpoint{1.347879in}{2.239288in}}%
\pgfpathlineto{\pgfqpoint{1.350311in}{2.254947in}}%
\pgfpathlineto{\pgfqpoint{1.353385in}{2.278464in}}%
\pgfpathlineto{\pgfqpoint{1.356680in}{2.297891in}}%
\pgfpathlineto{\pgfqpoint{1.366586in}{2.359934in}}%
\pgfpathlineto{\pgfqpoint{1.369185in}{2.376006in}}%
\pgfpathlineto{\pgfqpoint{1.371696in}{2.391171in}}%
\pgfpathlineto{\pgfqpoint{1.375226in}{2.409203in}}%
\pgfpathlineto{\pgfqpoint{1.386665in}{2.470983in}}%
\pgfpathlineto{\pgfqpoint{1.391789in}{2.496113in}}%
\pgfpathlineto{\pgfqpoint{1.403754in}{2.552088in}}%
\pgfpathlineto{\pgfqpoint{1.406112in}{2.563428in}}%
\pgfpathlineto{\pgfqpoint{1.409138in}{2.577110in}}%
\pgfpathlineto{\pgfqpoint{1.412262in}{2.590236in}}%
\pgfpathlineto{\pgfqpoint{1.418714in}{2.617398in}}%
\pgfpathlineto{\pgfqpoint{1.421294in}{2.628538in}}%
\pgfpathlineto{\pgfqpoint{1.425484in}{2.646969in}}%
\pgfpathlineto{\pgfqpoint{1.428763in}{2.659193in}}%
\pgfpathlineto{\pgfqpoint{1.433802in}{2.679199in}}%
\pgfpathlineto{\pgfqpoint{1.445073in}{2.721015in}}%
\pgfpathlineto{\pgfqpoint{1.448141in}{2.732611in}}%
\pgfpathlineto{\pgfqpoint{1.452682in}{2.747448in}}%
\pgfpathlineto{\pgfqpoint{1.454903in}{2.755805in}}%
\pgfpathlineto{\pgfqpoint{1.460327in}{2.773359in}}%
\pgfpathlineto{\pgfqpoint{1.462222in}{2.779730in}}%
\pgfpathlineto{\pgfqpoint{1.467551in}{2.795857in}}%
\pgfpathlineto{\pgfqpoint{1.470213in}{2.803142in}}%
\pgfpathlineto{\pgfqpoint{1.473808in}{2.813841in}}%
\pgfpathlineto{\pgfqpoint{1.489874in}{2.853502in}}%
\pgfpathlineto{\pgfqpoint{1.492093in}{2.858090in}}%
\pgfpathlineto{\pgfqpoint{1.496424in}{2.866060in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{2.878928in}}%
\pgfpathlineto{\pgfqpoint{1.512467in}{2.881030in}}%
\pgfpathlineto{\pgfqpoint{1.517735in}{2.873795in}}%
\pgfpathlineto{\pgfqpoint{1.517705in}{2.871321in}}%
\pgfpathlineto{\pgfqpoint{1.518232in}{2.869290in}}%
\pgfpathlineto{\pgfqpoint{1.520063in}{2.862923in}}%
\pgfpathlineto{\pgfqpoint{1.520264in}{2.857448in}}%
\pgfpathlineto{\pgfqpoint{1.521808in}{2.840021in}}%
\pgfpathlineto{\pgfqpoint{1.521839in}{2.831893in}}%
\pgfpathlineto{\pgfqpoint{1.520756in}{2.781602in}}%
\pgfpathlineto{\pgfqpoint{1.520530in}{2.774334in}}%
\pgfpathlineto{\pgfqpoint{1.518916in}{2.753345in}}%
\pgfpathlineto{\pgfqpoint{1.518866in}{2.746427in}}%
\pgfpathlineto{\pgfqpoint{1.516661in}{2.722658in}}%
\pgfpathlineto{\pgfqpoint{1.515367in}{2.706222in}}%
\pgfpathlineto{\pgfqpoint{1.511631in}{2.664874in}}%
\pgfpathlineto{\pgfqpoint{1.506328in}{2.613651in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{2.484597in}}%
\pgfpathlineto{\pgfqpoint{1.490836in}{2.461475in}}%
\pgfpathlineto{\pgfqpoint{1.489522in}{2.448606in}}%
\pgfpathlineto{\pgfqpoint{1.485976in}{2.422115in}}%
\pgfpathlineto{\pgfqpoint{1.476597in}{2.338384in}}%
\pgfpathlineto{\pgfqpoint{1.474026in}{2.316545in}}%
\pgfpathlineto{\pgfqpoint{1.455262in}{2.163844in}}%
\pgfpathlineto{\pgfqpoint{1.451152in}{2.132473in}}%
\pgfpathlineto{\pgfqpoint{1.448667in}{2.114798in}}%
\pgfpathlineto{\pgfqpoint{1.445879in}{2.096506in}}%
\pgfpathlineto{\pgfqpoint{1.443195in}{2.077133in}}%
\pgfpathlineto{\pgfqpoint{1.438898in}{2.050309in}}%
\pgfpathlineto{\pgfqpoint{1.424950in}{1.969839in}}%
\pgfpathlineto{\pgfqpoint{1.416114in}{1.926731in}}%
\pgfpathlineto{\pgfqpoint{1.409609in}{1.900544in}}%
\pgfpathlineto{\pgfqpoint{1.408504in}{1.893668in}}%
\pgfpathlineto{\pgfqpoint{1.406938in}{1.888701in}}%
\pgfpathlineto{\pgfqpoint{1.403228in}{1.878570in}}%
\pgfpathlineto{\pgfqpoint{1.398866in}{1.863834in}}%
\pgfpathlineto{\pgfqpoint{1.392927in}{1.849120in}}%
\pgfpathlineto{\pgfqpoint{1.390804in}{1.845066in}}%
\pgfpathlineto{\pgfqpoint{1.386140in}{1.836830in}}%
\pgfpathlineto{\pgfqpoint{1.382809in}{1.831523in}}%
\pgfpathlineto{\pgfqpoint{1.373495in}{1.822250in}}%
\pgfpathlineto{\pgfqpoint{1.370296in}{1.820524in}}%
\pgfpathlineto{\pgfqpoint{1.366778in}{1.819611in}}%
\pgfpathlineto{\pgfqpoint{1.361551in}{1.820694in}}%
\pgfpathlineto{\pgfqpoint{1.354578in}{1.826199in}}%
\pgfpathlineto{\pgfqpoint{1.347835in}{1.835368in}}%
\pgfpathlineto{\pgfqpoint{1.340835in}{1.853417in}}%
\pgfpathlineto{\pgfqpoint{1.339044in}{1.858878in}}%
\pgfpathlineto{\pgfqpoint{1.336844in}{1.868757in}}%
\pgfpathlineto{\pgfqpoint{1.333768in}{1.882612in}}%
\pgfpathlineto{\pgfqpoint{1.333188in}{1.887106in}}%
\pgfpathlineto{\pgfqpoint{1.332574in}{1.893768in}}%
\pgfpathlineto{\pgfqpoint{1.330360in}{1.903947in}}%
\pgfpathlineto{\pgfqpoint{1.330374in}{1.911549in}}%
\pgfpathlineto{\pgfqpoint{1.329056in}{1.922235in}}%
\pgfpathlineto{\pgfqpoint{1.328047in}{1.927971in}}%
\pgfpathlineto{\pgfqpoint{1.326743in}{1.999675in}}%
\pgfpathlineto{\pgfqpoint{1.326340in}{2.010040in}}%
\pgfpathlineto{\pgfqpoint{1.326489in}{2.018181in}}%
\pgfpathlineto{\pgfqpoint{1.327364in}{2.040032in}}%
\pgfpathlineto{\pgfqpoint{1.327604in}{2.050302in}}%
\pgfpathlineto{\pgfqpoint{1.328864in}{2.071116in}}%
\pgfpathlineto{\pgfqpoint{1.332819in}{2.126412in}}%
\pgfpathlineto{\pgfqpoint{1.338983in}{2.184142in}}%
\pgfpathlineto{\pgfqpoint{1.343801in}{2.222708in}}%
\pgfpathlineto{\pgfqpoint{1.351764in}{2.278295in}}%
\pgfpathlineto{\pgfqpoint{1.354137in}{2.292144in}}%
\pgfpathlineto{\pgfqpoint{1.381210in}{2.442825in}}%
\pgfpathlineto{\pgfqpoint{1.384010in}{2.456887in}}%
\pgfpathlineto{\pgfqpoint{1.386092in}{2.469349in}}%
\pgfpathlineto{\pgfqpoint{1.414386in}{2.594192in}}%
\pgfpathlineto{\pgfqpoint{1.416443in}{2.605344in}}%
\pgfpathlineto{\pgfqpoint{1.419264in}{2.617200in}}%
\pgfpathlineto{\pgfqpoint{1.432355in}{2.669738in}}%
\pgfpathlineto{\pgfqpoint{1.435067in}{2.679508in}}%
\pgfpathlineto{\pgfqpoint{1.465206in}{2.782591in}}%
\pgfpathlineto{\pgfqpoint{1.468589in}{2.793045in}}%
\pgfpathlineto{\pgfqpoint{1.471434in}{2.801899in}}%
\pgfpathlineto{\pgfqpoint{1.477229in}{2.818338in}}%
\pgfpathlineto{\pgfqpoint{1.486860in}{2.842954in}}%
\pgfpathlineto{\pgfqpoint{1.504235in}{2.875360in}}%
\pgfpathlineto{\pgfqpoint{1.506836in}{2.878064in}}%
\pgfpathlineto{\pgfqpoint{1.509854in}{2.878980in}}%
\pgfpathlineto{\pgfqpoint{1.513601in}{2.876247in}}%
\pgfpathlineto{\pgfqpoint{1.515045in}{2.873432in}}%
\pgfpathlineto{\pgfqpoint{1.516253in}{2.870091in}}%
\pgfpathlineto{\pgfqpoint{1.517112in}{2.866279in}}%
\pgfpathlineto{\pgfqpoint{1.518412in}{2.860940in}}%
\pgfpathlineto{\pgfqpoint{1.518321in}{2.855080in}}%
\pgfpathlineto{\pgfqpoint{1.519146in}{2.850720in}}%
\pgfpathlineto{\pgfqpoint{1.520016in}{2.845086in}}%
\pgfpathlineto{\pgfqpoint{1.519368in}{2.839504in}}%
\pgfpathlineto{\pgfqpoint{1.519996in}{2.827286in}}%
\pgfpathlineto{\pgfqpoint{1.519610in}{2.822293in}}%
\pgfpathlineto{\pgfqpoint{1.519477in}{2.795591in}}%
\pgfpathlineto{\pgfqpoint{1.518465in}{2.771964in}}%
\pgfpathlineto{\pgfqpoint{1.513551in}{2.700782in}}%
\pgfpathlineto{\pgfqpoint{1.508850in}{2.640108in}}%
\pgfpathlineto{\pgfqpoint{1.507732in}{2.627980in}}%
\pgfpathlineto{\pgfqpoint{1.505687in}{2.604019in}}%
\pgfpathlineto{\pgfqpoint{1.503115in}{2.577329in}}%
\pgfpathlineto{\pgfqpoint{1.493701in}{2.488971in}}%
\pgfpathlineto{\pgfqpoint{1.492854in}{2.479509in}}%
\pgfpathlineto{\pgfqpoint{1.490808in}{2.458986in}}%
\pgfpathlineto{\pgfqpoint{1.483741in}{2.397267in}}%
\pgfpathlineto{\pgfqpoint{1.479264in}{2.357386in}}%
\pgfpathlineto{\pgfqpoint{1.476301in}{2.336062in}}%
\pgfpathlineto{\pgfqpoint{1.466676in}{2.258884in}}%
\pgfpathlineto{\pgfqpoint{1.464492in}{2.243542in}}%
\pgfpathlineto{\pgfqpoint{1.442489in}{2.088944in}}%
\pgfpathlineto{\pgfqpoint{1.440986in}{2.076022in}}%
\pgfpathlineto{\pgfqpoint{1.439051in}{2.060877in}}%
\pgfpathlineto{\pgfqpoint{1.435045in}{2.038564in}}%
\pgfpathlineto{\pgfqpoint{1.431544in}{2.016005in}}%
\pgfpathlineto{\pgfqpoint{1.427073in}{1.990454in}}%
\pgfpathlineto{\pgfqpoint{1.425246in}{1.979490in}}%
\pgfpathlineto{\pgfqpoint{1.419943in}{1.953866in}}%
\pgfpathlineto{\pgfqpoint{1.417482in}{1.941386in}}%
\pgfpathlineto{\pgfqpoint{1.408558in}{1.903525in}}%
\pgfpathlineto{\pgfqpoint{1.390650in}{1.851509in}}%
\pgfpathlineto{\pgfqpoint{1.377643in}{1.829788in}}%
\pgfpathlineto{\pgfqpoint{1.373359in}{1.825721in}}%
\pgfpathlineto{\pgfqpoint{1.371512in}{1.824683in}}%
\pgfpathlineto{\pgfqpoint{1.363971in}{1.822514in}}%
\pgfpathlineto{\pgfqpoint{1.360448in}{1.823180in}}%
\pgfpathlineto{\pgfqpoint{1.357963in}{1.824322in}}%
\pgfpathlineto{\pgfqpoint{1.353484in}{1.827541in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{1.831589in}}%
\pgfpathlineto{\pgfqpoint{1.343210in}{1.843384in}}%
\pgfpathlineto{\pgfqpoint{1.341043in}{1.847685in}}%
\pgfpathlineto{\pgfqpoint{1.339328in}{1.852456in}}%
\pgfpathlineto{\pgfqpoint{1.335826in}{1.862841in}}%
\pgfpathlineto{\pgfqpoint{1.334412in}{1.867970in}}%
\pgfpathlineto{\pgfqpoint{1.330976in}{1.883205in}}%
\pgfpathlineto{\pgfqpoint{1.330234in}{1.889984in}}%
\pgfpathlineto{\pgfqpoint{1.325360in}{1.940611in}}%
\pgfpathlineto{\pgfqpoint{1.324608in}{1.996369in}}%
\pgfpathlineto{\pgfqpoint{1.325716in}{2.029872in}}%
\pgfpathlineto{\pgfqpoint{1.326857in}{2.046784in}}%
\pgfpathlineto{\pgfqpoint{1.327964in}{2.063986in}}%
\pgfpathlineto{\pgfqpoint{1.331363in}{2.102561in}}%
\pgfpathlineto{\pgfqpoint{1.332777in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{1.333666in}{2.127382in}}%
\pgfpathlineto{\pgfqpoint{1.336510in}{2.150337in}}%
\pgfpathlineto{\pgfqpoint{1.340859in}{2.185940in}}%
\pgfpathlineto{\pgfqpoint{1.357296in}{2.302310in}}%
\pgfpathlineto{\pgfqpoint{1.361493in}{2.328025in}}%
\pgfpathlineto{\pgfqpoint{1.363565in}{2.339202in}}%
\pgfpathlineto{\pgfqpoint{1.368364in}{2.369430in}}%
\pgfpathlineto{\pgfqpoint{1.377790in}{2.418479in}}%
\pgfpathlineto{\pgfqpoint{1.381596in}{2.437888in}}%
\pgfpathlineto{\pgfqpoint{1.386505in}{2.463280in}}%
\pgfpathlineto{\pgfqpoint{1.397038in}{2.515849in}}%
\pgfpathlineto{\pgfqpoint{1.399773in}{2.528285in}}%
\pgfpathlineto{\pgfqpoint{1.402237in}{2.538756in}}%
\pgfpathlineto{\pgfqpoint{1.406056in}{2.558453in}}%
\pgfpathlineto{\pgfqpoint{1.413063in}{2.589272in}}%
\pgfpathlineto{\pgfqpoint{1.415613in}{2.598929in}}%
\pgfpathlineto{\pgfqpoint{1.418231in}{2.608109in}}%
\pgfpathlineto{\pgfqpoint{1.421747in}{2.627356in}}%
\pgfpathlineto{\pgfqpoint{1.428903in}{2.654822in}}%
\pgfpathlineto{\pgfqpoint{1.431606in}{2.664336in}}%
\pgfpathlineto{\pgfqpoint{1.434943in}{2.677398in}}%
\pgfpathlineto{\pgfqpoint{1.461685in}{2.771416in}}%
\pgfpathlineto{\pgfqpoint{1.464613in}{2.780970in}}%
\pgfpathlineto{\pgfqpoint{1.467343in}{2.790108in}}%
\pgfpathlineto{\pgfqpoint{1.473489in}{2.808028in}}%
\pgfpathlineto{\pgfqpoint{1.476587in}{2.815634in}}%
\pgfpathlineto{\pgfqpoint{1.478109in}{2.820719in}}%
\pgfpathlineto{\pgfqpoint{1.480157in}{2.826742in}}%
\pgfpathlineto{\pgfqpoint{1.486242in}{2.841667in}}%
\pgfpathlineto{\pgfqpoint{1.490633in}{2.851429in}}%
\pgfpathlineto{\pgfqpoint{1.495490in}{2.860896in}}%
\pgfpathlineto{\pgfqpoint{1.501907in}{2.871039in}}%
\pgfpathlineto{\pgfqpoint{1.503407in}{2.873206in}}%
\pgfpathlineto{\pgfqpoint{1.504242in}{2.874241in}}%
\pgfpathlineto{\pgfqpoint{1.509679in}{2.877572in}}%
\pgfpathlineto{\pgfqpoint{1.513264in}{2.876521in}}%
\pgfpathlineto{\pgfqpoint{1.515322in}{2.873818in}}%
\pgfpathlineto{\pgfqpoint{1.517375in}{2.868271in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{1.520789in}{2.844161in}}%
\pgfpathlineto{\pgfqpoint{1.521129in}{2.833235in}}%
\pgfpathlineto{\pgfqpoint{1.521080in}{2.824033in}}%
\pgfpathlineto{\pgfqpoint{1.519988in}{2.787826in}}%
\pgfpathlineto{\pgfqpoint{1.518675in}{2.768134in}}%
\pgfpathlineto{\pgfqpoint{1.517431in}{2.755626in}}%
\pgfpathlineto{\pgfqpoint{1.516431in}{2.738164in}}%
\pgfpathlineto{\pgfqpoint{1.514501in}{2.717581in}}%
\pgfpathlineto{\pgfqpoint{1.493482in}{2.499417in}}%
\pgfpathlineto{\pgfqpoint{1.491814in}{2.480284in}}%
\pgfpathlineto{\pgfqpoint{1.490112in}{2.462588in}}%
\pgfpathlineto{\pgfqpoint{1.483143in}{2.399334in}}%
\pgfpathlineto{\pgfqpoint{1.480986in}{2.381154in}}%
\pgfpathlineto{\pgfqpoint{1.462257in}{2.221986in}}%
\pgfpathlineto{\pgfqpoint{1.459952in}{2.201235in}}%
\pgfpathlineto{\pgfqpoint{1.455472in}{2.169656in}}%
\pgfpathlineto{\pgfqpoint{1.452815in}{2.144811in}}%
\pgfpathlineto{\pgfqpoint{1.449917in}{2.127026in}}%
\pgfpathlineto{\pgfqpoint{1.445529in}{2.093582in}}%
\pgfpathlineto{\pgfqpoint{1.435447in}{2.031448in}}%
\pgfpathlineto{\pgfqpoint{1.432076in}{2.012302in}}%
\pgfpathlineto{\pgfqpoint{1.427010in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{1.406663in}{1.895088in}}%
\pgfpathlineto{\pgfqpoint{1.404248in}{1.886279in}}%
\pgfpathlineto{\pgfqpoint{1.392310in}{1.852312in}}%
\pgfpathlineto{\pgfqpoint{1.380811in}{1.832252in}}%
\pgfpathlineto{\pgfqpoint{1.373031in}{1.824291in}}%
\pgfpathlineto{\pgfqpoint{1.364123in}{1.820823in}}%
\pgfpathlineto{\pgfqpoint{1.355261in}{1.824693in}}%
\pgfpathlineto{\pgfqpoint{1.352860in}{1.826783in}}%
\pgfpathlineto{\pgfqpoint{1.349373in}{1.831696in}}%
\pgfpathlineto{\pgfqpoint{1.340448in}{1.850883in}}%
\pgfpathlineto{\pgfqpoint{1.334069in}{1.876745in}}%
\pgfpathlineto{\pgfqpoint{1.329739in}{1.906209in}}%
\pgfpathlineto{\pgfqpoint{1.328376in}{1.917430in}}%
\pgfpathlineto{\pgfqpoint{1.327690in}{1.924138in}}%
\pgfpathlineto{\pgfqpoint{1.325842in}{1.990591in}}%
\pgfpathlineto{\pgfqpoint{1.330485in}{2.099467in}}%
\pgfpathlineto{\pgfqpoint{1.331629in}{2.115768in}}%
\pgfpathlineto{\pgfqpoint{1.334487in}{2.142792in}}%
\pgfpathlineto{\pgfqpoint{1.335227in}{2.153106in}}%
\pgfpathlineto{\pgfqpoint{1.336274in}{2.163589in}}%
\pgfpathlineto{\pgfqpoint{1.345212in}{2.238765in}}%
\pgfpathlineto{\pgfqpoint{1.347886in}{2.257203in}}%
\pgfpathlineto{\pgfqpoint{1.354123in}{2.299640in}}%
\pgfpathlineto{\pgfqpoint{1.357664in}{2.321475in}}%
\pgfpathlineto{\pgfqpoint{1.386939in}{2.480183in}}%
\pgfpathlineto{\pgfqpoint{1.397703in}{2.531384in}}%
\pgfpathlineto{\pgfqpoint{1.401794in}{2.550641in}}%
\pgfpathlineto{\pgfqpoint{1.408032in}{2.578574in}}%
\pgfpathlineto{\pgfqpoint{1.419012in}{2.625078in}}%
\pgfpathlineto{\pgfqpoint{1.423387in}{2.642915in}}%
\pgfpathlineto{\pgfqpoint{1.428681in}{2.664375in}}%
\pgfpathlineto{\pgfqpoint{1.436102in}{2.692554in}}%
\pgfpathlineto{\pgfqpoint{1.457715in}{2.768507in}}%
\pgfpathlineto{\pgfqpoint{1.460843in}{2.779137in}}%
\pgfpathlineto{\pgfqpoint{1.466027in}{2.794830in}}%
\pgfpathlineto{\pgfqpoint{1.470428in}{2.807283in}}%
\pgfpathlineto{\pgfqpoint{1.482989in}{2.839877in}}%
\pgfpathlineto{\pgfqpoint{1.497948in}{2.868597in}}%
\pgfpathlineto{\pgfqpoint{1.505299in}{2.874864in}}%
\pgfpathlineto{\pgfqpoint{1.510236in}{2.872485in}}%
\pgfpathlineto{\pgfqpoint{1.512915in}{2.866986in}}%
\pgfpathlineto{\pgfqpoint{1.514905in}{2.859744in}}%
\pgfpathlineto{\pgfqpoint{1.515905in}{2.853284in}}%
\pgfpathlineto{\pgfqpoint{1.516620in}{2.847251in}}%
\pgfpathlineto{\pgfqpoint{1.516871in}{2.841742in}}%
\pgfpathlineto{\pgfqpoint{1.517966in}{2.821247in}}%
\pgfpathlineto{\pgfqpoint{1.515670in}{2.746250in}}%
\pgfpathlineto{\pgfqpoint{1.512891in}{2.704372in}}%
\pgfpathlineto{\pgfqpoint{1.510836in}{2.679384in}}%
\pgfpathlineto{\pgfqpoint{1.510099in}{2.662880in}}%
\pgfpathlineto{\pgfqpoint{1.508206in}{2.646749in}}%
\pgfpathlineto{\pgfqpoint{1.497959in}{2.539316in}}%
\pgfpathlineto{\pgfqpoint{1.495714in}{2.515542in}}%
\pgfpathlineto{\pgfqpoint{1.491011in}{2.472853in}}%
\pgfpathlineto{\pgfqpoint{1.482938in}{2.405583in}}%
\pgfpathlineto{\pgfqpoint{1.479326in}{2.372664in}}%
\pgfpathlineto{\pgfqpoint{1.476462in}{2.352702in}}%
\pgfpathlineto{\pgfqpoint{1.474600in}{2.336072in}}%
\pgfpathlineto{\pgfqpoint{1.473256in}{2.322842in}}%
\pgfpathlineto{\pgfqpoint{1.468417in}{2.285120in}}%
\pgfpathlineto{\pgfqpoint{1.466534in}{2.269122in}}%
\pgfpathlineto{\pgfqpoint{1.462014in}{2.233346in}}%
\pgfpathlineto{\pgfqpoint{1.457857in}{2.203666in}}%
\pgfpathlineto{\pgfqpoint{1.456149in}{2.187610in}}%
\pgfpathlineto{\pgfqpoint{1.451555in}{2.155377in}}%
\pgfpathlineto{\pgfqpoint{1.447519in}{2.123819in}}%
\pgfpathlineto{\pgfqpoint{1.444654in}{2.106810in}}%
\pgfpathlineto{\pgfqpoint{1.443091in}{2.093293in}}%
\pgfpathlineto{\pgfqpoint{1.438417in}{2.065036in}}%
\pgfpathlineto{\pgfqpoint{1.420592in}{1.958590in}}%
\pgfpathlineto{\pgfqpoint{1.416280in}{1.940833in}}%
\pgfpathlineto{\pgfqpoint{1.412503in}{1.922297in}}%
\pgfpathlineto{\pgfqpoint{1.395490in}{1.867236in}}%
\pgfpathlineto{\pgfqpoint{1.393140in}{1.860862in}}%
\pgfpathlineto{\pgfqpoint{1.388737in}{1.851486in}}%
\pgfpathlineto{\pgfqpoint{1.385256in}{1.844433in}}%
\pgfpathlineto{\pgfqpoint{1.384155in}{1.842413in}}%
\pgfpathlineto{\pgfqpoint{1.372729in}{1.831509in}}%
\pgfpathlineto{\pgfqpoint{1.362538in}{1.829550in}}%
\pgfpathlineto{\pgfqpoint{1.354492in}{1.834871in}}%
\pgfpathlineto{\pgfqpoint{1.348155in}{1.843584in}}%
\pgfpathlineto{\pgfqpoint{1.343110in}{1.854519in}}%
\pgfpathlineto{\pgfqpoint{1.340042in}{1.862121in}}%
\pgfpathlineto{\pgfqpoint{1.338532in}{1.866127in}}%
\pgfpathlineto{\pgfqpoint{1.334723in}{1.880940in}}%
\pgfpathlineto{\pgfqpoint{1.333813in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.331967in}{1.895117in}}%
\pgfpathlineto{\pgfqpoint{1.330150in}{1.909216in}}%
\pgfpathlineto{\pgfqpoint{1.328967in}{1.915246in}}%
\pgfpathlineto{\pgfqpoint{1.327532in}{1.933458in}}%
\pgfpathlineto{\pgfqpoint{1.326302in}{1.944980in}}%
\pgfpathlineto{\pgfqpoint{1.325943in}{1.960362in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.970537in}}%
\pgfpathlineto{\pgfqpoint{1.328213in}{2.058592in}}%
\pgfpathlineto{\pgfqpoint{1.328790in}{2.068333in}}%
\pgfpathlineto{\pgfqpoint{1.329573in}{2.082636in}}%
\pgfpathlineto{\pgfqpoint{1.331507in}{2.099045in}}%
\pgfpathlineto{\pgfqpoint{1.333409in}{2.123253in}}%
\pgfpathlineto{\pgfqpoint{1.335436in}{2.141554in}}%
\pgfpathlineto{\pgfqpoint{1.336685in}{2.155770in}}%
\pgfpathlineto{\pgfqpoint{1.346712in}{2.231743in}}%
\pgfpathlineto{\pgfqpoint{1.353028in}{2.274090in}}%
\pgfpathlineto{\pgfqpoint{1.367242in}{2.360581in}}%
\pgfpathlineto{\pgfqpoint{1.372450in}{2.390778in}}%
\pgfpathlineto{\pgfqpoint{1.375529in}{2.405174in}}%
\pgfpathlineto{\pgfqpoint{1.377865in}{2.417652in}}%
\pgfpathlineto{\pgfqpoint{1.381572in}{2.438623in}}%
\pgfpathlineto{\pgfqpoint{1.387013in}{2.465372in}}%
\pgfpathlineto{\pgfqpoint{1.390998in}{2.485310in}}%
\pgfpathlineto{\pgfqpoint{1.394990in}{2.506170in}}%
\pgfpathlineto{\pgfqpoint{1.409008in}{2.569882in}}%
\pgfpathlineto{\pgfqpoint{1.410575in}{2.578130in}}%
\pgfpathlineto{\pgfqpoint{1.420165in}{2.618080in}}%
\pgfpathlineto{\pgfqpoint{1.423049in}{2.628806in}}%
\pgfpathlineto{\pgfqpoint{1.426723in}{2.645751in}}%
\pgfpathlineto{\pgfqpoint{1.433177in}{2.670153in}}%
\pgfpathlineto{\pgfqpoint{1.436628in}{2.683168in}}%
\pgfpathlineto{\pgfqpoint{1.440279in}{2.697364in}}%
\pgfpathlineto{\pgfqpoint{1.462932in}{2.774818in}}%
\pgfpathlineto{\pgfqpoint{1.466882in}{2.786974in}}%
\pgfpathlineto{\pgfqpoint{1.470549in}{2.797679in}}%
\pgfpathlineto{\pgfqpoint{1.489362in}{2.846650in}}%
\pgfpathlineto{\pgfqpoint{1.505211in}{2.872217in}}%
\pgfpathlineto{\pgfqpoint{1.508727in}{2.873674in}}%
\pgfpathlineto{\pgfqpoint{1.510731in}{2.873351in}}%
\pgfpathlineto{\pgfqpoint{1.514191in}{2.869293in}}%
\pgfpathlineto{\pgfqpoint{1.516689in}{2.861492in}}%
\pgfpathlineto{\pgfqpoint{1.518218in}{2.849824in}}%
\pgfpathlineto{\pgfqpoint{1.517133in}{2.791201in}}%
\pgfpathlineto{\pgfqpoint{1.516780in}{2.778492in}}%
\pgfpathlineto{\pgfqpoint{1.514986in}{2.750799in}}%
\pgfpathlineto{\pgfqpoint{1.511543in}{2.705883in}}%
\pgfpathlineto{\pgfqpoint{1.510742in}{2.695381in}}%
\pgfpathlineto{\pgfqpoint{1.509427in}{2.680691in}}%
\pgfpathlineto{\pgfqpoint{1.508104in}{2.665636in}}%
\pgfpathlineto{\pgfqpoint{1.505894in}{2.640748in}}%
\pgfpathlineto{\pgfqpoint{1.504704in}{2.623812in}}%
\pgfpathlineto{\pgfqpoint{1.502168in}{2.598785in}}%
\pgfpathlineto{\pgfqpoint{1.499249in}{2.566516in}}%
\pgfpathlineto{\pgfqpoint{1.494282in}{2.518395in}}%
\pgfpathlineto{\pgfqpoint{1.492751in}{2.504151in}}%
\pgfpathlineto{\pgfqpoint{1.489777in}{2.474289in}}%
\pgfpathlineto{\pgfqpoint{1.482770in}{2.410861in}}%
\pgfpathlineto{\pgfqpoint{1.475885in}{2.353468in}}%
\pgfpathlineto{\pgfqpoint{1.474429in}{2.339219in}}%
\pgfpathlineto{\pgfqpoint{1.472047in}{2.317240in}}%
\pgfpathlineto{\pgfqpoint{1.469012in}{2.294521in}}%
\pgfpathlineto{\pgfqpoint{1.467003in}{2.275319in}}%
\pgfpathlineto{\pgfqpoint{1.457309in}{2.204405in}}%
\pgfpathlineto{\pgfqpoint{1.454696in}{2.182493in}}%
\pgfpathlineto{\pgfqpoint{1.450244in}{2.151886in}}%
\pgfpathlineto{\pgfqpoint{1.447402in}{2.130272in}}%
\pgfpathlineto{\pgfqpoint{1.439667in}{2.078057in}}%
\pgfpathlineto{\pgfqpoint{1.418095in}{1.956465in}}%
\pgfpathlineto{\pgfqpoint{1.395625in}{1.868615in}}%
\pgfpathlineto{\pgfqpoint{1.384122in}{1.840565in}}%
\pgfpathlineto{\pgfqpoint{1.371271in}{1.823184in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{1.821887in}}%
\pgfpathlineto{\pgfqpoint{1.365278in}{1.820085in}}%
\pgfpathlineto{\pgfqpoint{1.362994in}{1.819956in}}%
\pgfpathlineto{\pgfqpoint{1.359764in}{1.820457in}}%
\pgfpathlineto{\pgfqpoint{1.356272in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.352802in}{1.824327in}}%
\pgfpathlineto{\pgfqpoint{1.351080in}{1.826210in}}%
\pgfpathlineto{\pgfqpoint{1.341974in}{1.842711in}}%
\pgfpathlineto{\pgfqpoint{1.331960in}{1.883284in}}%
\pgfpathlineto{\pgfqpoint{1.328405in}{1.913736in}}%
\pgfpathlineto{\pgfqpoint{1.327718in}{1.926120in}}%
\pgfpathlineto{\pgfqpoint{1.325924in}{1.970037in}}%
\pgfpathlineto{\pgfqpoint{1.325968in}{1.991438in}}%
\pgfpathlineto{\pgfqpoint{1.326106in}{2.000648in}}%
\pgfpathlineto{\pgfqpoint{1.326689in}{2.011102in}}%
\pgfpathlineto{\pgfqpoint{1.329998in}{2.077244in}}%
\pgfpathlineto{\pgfqpoint{1.331064in}{2.092887in}}%
\pgfpathlineto{\pgfqpoint{1.333687in}{2.123518in}}%
\pgfpathlineto{\pgfqpoint{1.342433in}{2.205675in}}%
\pgfpathlineto{\pgfqpoint{1.345934in}{2.231754in}}%
\pgfpathlineto{\pgfqpoint{1.349538in}{2.257227in}}%
\pgfpathlineto{\pgfqpoint{1.352490in}{2.280213in}}%
\pgfpathlineto{\pgfqpoint{1.355396in}{2.297969in}}%
\pgfpathlineto{\pgfqpoint{1.356876in}{2.308694in}}%
\pgfpathlineto{\pgfqpoint{1.359969in}{2.329824in}}%
\pgfpathlineto{\pgfqpoint{1.365261in}{2.360574in}}%
\pgfpathlineto{\pgfqpoint{1.370011in}{2.388568in}}%
\pgfpathlineto{\pgfqpoint{1.372415in}{2.402438in}}%
\pgfpathlineto{\pgfqpoint{1.376561in}{2.424455in}}%
\pgfpathlineto{\pgfqpoint{1.379237in}{2.439657in}}%
\pgfpathlineto{\pgfqpoint{1.383194in}{2.458195in}}%
\pgfpathlineto{\pgfqpoint{1.400252in}{2.540054in}}%
\pgfpathlineto{\pgfqpoint{1.428368in}{2.659143in}}%
\pgfpathlineto{\pgfqpoint{1.430386in}{2.665993in}}%
\pgfpathlineto{\pgfqpoint{1.436124in}{2.688797in}}%
\pgfpathlineto{\pgfqpoint{1.439569in}{2.701971in}}%
\pgfpathlineto{\pgfqpoint{1.451291in}{2.742980in}}%
\pgfpathlineto{\pgfqpoint{1.454499in}{2.754140in}}%
\pgfpathlineto{\pgfqpoint{1.460951in}{2.776117in}}%
\pgfpathlineto{\pgfqpoint{1.465895in}{2.790459in}}%
\pgfpathlineto{\pgfqpoint{1.489018in}{2.852539in}}%
\pgfpathlineto{\pgfqpoint{1.491291in}{2.857332in}}%
\pgfpathlineto{\pgfqpoint{1.494536in}{2.863474in}}%
\pgfpathlineto{\pgfqpoint{1.501527in}{2.873492in}}%
\pgfpathlineto{\pgfqpoint{1.507691in}{2.876590in}}%
\pgfpathlineto{\pgfqpoint{1.510670in}{2.875464in}}%
\pgfpathlineto{\pgfqpoint{1.513278in}{2.871802in}}%
\pgfpathlineto{\pgfqpoint{1.517040in}{2.856352in}}%
\pgfpathlineto{\pgfqpoint{1.519044in}{2.828335in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{2.700144in}}%
\pgfpathlineto{\pgfqpoint{1.512186in}{2.688622in}}%
\pgfpathlineto{\pgfqpoint{1.509434in}{2.656373in}}%
\pgfpathlineto{\pgfqpoint{1.507385in}{2.632510in}}%
\pgfpathlineto{\pgfqpoint{1.503299in}{2.591997in}}%
\pgfpathlineto{\pgfqpoint{1.481083in}{2.396713in}}%
\pgfpathlineto{\pgfqpoint{1.478715in}{2.374902in}}%
\pgfpathlineto{\pgfqpoint{1.460589in}{2.230927in}}%
\pgfpathlineto{\pgfqpoint{1.453533in}{2.176188in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{2.106297in}}%
\pgfpathlineto{\pgfqpoint{1.441590in}{2.087776in}}%
\pgfpathlineto{\pgfqpoint{1.434794in}{2.043184in}}%
\pgfpathlineto{\pgfqpoint{1.432129in}{2.027090in}}%
\pgfpathlineto{\pgfqpoint{1.430433in}{2.016553in}}%
\pgfpathlineto{\pgfqpoint{1.425391in}{1.988990in}}%
\pgfpathlineto{\pgfqpoint{1.420592in}{1.962626in}}%
\pgfpathlineto{\pgfqpoint{1.417992in}{1.949523in}}%
\pgfpathlineto{\pgfqpoint{1.414938in}{1.935595in}}%
\pgfpathlineto{\pgfqpoint{1.404418in}{1.893866in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.858272in}}%
\pgfpathlineto{\pgfqpoint{1.377694in}{1.829821in}}%
\pgfpathlineto{\pgfqpoint{1.364787in}{1.821100in}}%
\pgfpathlineto{\pgfqpoint{1.356570in}{1.822418in}}%
\pgfpathlineto{\pgfqpoint{1.354363in}{1.824077in}}%
\pgfpathlineto{\pgfqpoint{1.352525in}{1.825176in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{1.827934in}}%
\pgfpathlineto{\pgfqpoint{1.336935in}{1.855095in}}%
\pgfpathlineto{\pgfqpoint{1.330096in}{1.882476in}}%
\pgfpathlineto{\pgfqpoint{1.328363in}{1.892485in}}%
\pgfpathlineto{\pgfqpoint{1.325766in}{1.911338in}}%
\pgfpathlineto{\pgfqpoint{1.324592in}{1.925816in}}%
\pgfpathlineto{\pgfqpoint{1.322676in}{1.959721in}}%
\pgfpathlineto{\pgfqpoint{1.322623in}{1.973082in}}%
\pgfpathlineto{\pgfqpoint{1.323729in}{2.014380in}}%
\pgfpathlineto{\pgfqpoint{1.328267in}{2.083277in}}%
\pgfpathlineto{\pgfqpoint{1.329219in}{2.096064in}}%
\pgfpathlineto{\pgfqpoint{1.330047in}{2.106320in}}%
\pgfpathlineto{\pgfqpoint{1.334076in}{2.143988in}}%
\pgfpathlineto{\pgfqpoint{1.335640in}{2.153583in}}%
\pgfpathlineto{\pgfqpoint{1.337709in}{2.172886in}}%
\pgfpathlineto{\pgfqpoint{1.356587in}{2.301917in}}%
\pgfpathlineto{\pgfqpoint{1.371588in}{2.388280in}}%
\pgfpathlineto{\pgfqpoint{1.382914in}{2.447493in}}%
\pgfpathlineto{\pgfqpoint{1.386308in}{2.464627in}}%
\pgfpathlineto{\pgfqpoint{1.391397in}{2.489405in}}%
\pgfpathlineto{\pgfqpoint{1.419782in}{2.614019in}}%
\pgfpathlineto{\pgfqpoint{1.421868in}{2.622462in}}%
\pgfpathlineto{\pgfqpoint{1.435893in}{2.678735in}}%
\pgfpathlineto{\pgfqpoint{1.438065in}{2.687135in}}%
\pgfpathlineto{\pgfqpoint{1.440272in}{2.697213in}}%
\pgfpathlineto{\pgfqpoint{1.461814in}{2.770961in}}%
\pgfpathlineto{\pgfqpoint{1.467983in}{2.790734in}}%
\pgfpathlineto{\pgfqpoint{1.470850in}{2.798804in}}%
\pgfpathlineto{\pgfqpoint{1.492437in}{2.854486in}}%
\pgfpathlineto{\pgfqpoint{1.505208in}{2.874873in}}%
\pgfpathlineto{\pgfqpoint{1.512723in}{2.878712in}}%
\pgfpathlineto{\pgfqpoint{1.514037in}{2.877636in}}%
\pgfpathlineto{\pgfqpoint{1.519282in}{2.862287in}}%
\pgfpathlineto{\pgfqpoint{1.520387in}{2.823565in}}%
\pgfpathlineto{\pgfqpoint{1.518962in}{2.787820in}}%
\pgfpathlineto{\pgfqpoint{1.514469in}{2.724388in}}%
\pgfpathlineto{\pgfqpoint{1.509779in}{2.666095in}}%
\pgfpathlineto{\pgfqpoint{1.505553in}{2.617405in}}%
\pgfpathlineto{\pgfqpoint{1.503694in}{2.600526in}}%
\pgfpathlineto{\pgfqpoint{1.494275in}{2.504028in}}%
\pgfpathlineto{\pgfqpoint{1.491750in}{2.481787in}}%
\pgfpathlineto{\pgfqpoint{1.489853in}{2.462406in}}%
\pgfpathlineto{\pgfqpoint{1.485693in}{2.425551in}}%
\pgfpathlineto{\pgfqpoint{1.481072in}{2.381968in}}%
\pgfpathlineto{\pgfqpoint{1.481072in}{2.381968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595371in}{0.471913in}}{\pgfqpoint{1.750104in}{3.150187in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197925in}{2.044653in}}%
\pgfpathlineto{\pgfqpoint{1.197823in}{2.048619in}}%
\pgfpathlineto{\pgfqpoint{1.196266in}{2.054715in}}%
\pgfpathlineto{\pgfqpoint{1.195277in}{2.060975in}}%
\pgfpathlineto{\pgfqpoint{1.194312in}{2.074507in}}%
\pgfpathlineto{\pgfqpoint{1.193007in}{2.083520in}}%
\pgfpathlineto{\pgfqpoint{1.193114in}{2.092771in}}%
\pgfpathlineto{\pgfqpoint{1.191784in}{2.111066in}}%
\pgfpathlineto{\pgfqpoint{1.191698in}{2.127370in}}%
\pgfpathlineto{\pgfqpoint{1.191432in}{2.137668in}}%
\pgfpathlineto{\pgfqpoint{1.191976in}{2.153043in}}%
\pgfpathlineto{\pgfqpoint{1.192494in}{2.170801in}}%
\pgfpathlineto{\pgfqpoint{1.193369in}{2.195677in}}%
\pgfpathlineto{\pgfqpoint{1.193681in}{2.199461in}}%
\pgfpathlineto{\pgfqpoint{1.195118in}{2.220022in}}%
\pgfpathlineto{\pgfqpoint{1.195536in}{2.226601in}}%
\pgfpathlineto{\pgfqpoint{1.201845in}{2.291890in}}%
\pgfpathlineto{\pgfqpoint{1.203249in}{2.308905in}}%
\pgfpathlineto{\pgfqpoint{1.213583in}{2.387052in}}%
\pgfpathlineto{\pgfqpoint{1.229043in}{2.471788in}}%
\pgfpathlineto{\pgfqpoint{1.232382in}{2.486358in}}%
\pgfpathlineto{\pgfqpoint{1.234176in}{2.494778in}}%
\pgfpathlineto{\pgfqpoint{1.236198in}{2.506162in}}%
\pgfpathlineto{\pgfqpoint{1.242673in}{2.537081in}}%
\pgfpathlineto{\pgfqpoint{1.247712in}{2.560731in}}%
\pgfpathlineto{\pgfqpoint{1.259180in}{2.612905in}}%
\pgfpathlineto{\pgfqpoint{1.261684in}{2.625456in}}%
\pgfpathlineto{\pgfqpoint{1.278004in}{2.694801in}}%
\pgfpathlineto{\pgfqpoint{1.286560in}{2.731094in}}%
\pgfpathlineto{\pgfqpoint{1.304545in}{2.801923in}}%
\pgfpathlineto{\pgfqpoint{1.307219in}{2.811762in}}%
\pgfpathlineto{\pgfqpoint{1.314704in}{2.838689in}}%
\pgfpathlineto{\pgfqpoint{1.317228in}{2.847434in}}%
\pgfpathlineto{\pgfqpoint{1.321769in}{2.866144in}}%
\pgfpathlineto{\pgfqpoint{1.328176in}{2.886458in}}%
\pgfpathlineto{\pgfqpoint{1.331178in}{2.898354in}}%
\pgfpathlineto{\pgfqpoint{1.338754in}{2.923086in}}%
\pgfpathlineto{\pgfqpoint{1.343735in}{2.937609in}}%
\pgfpathlineto{\pgfqpoint{1.346734in}{2.947317in}}%
\pgfpathlineto{\pgfqpoint{1.350136in}{2.959135in}}%
\pgfpathlineto{\pgfqpoint{1.357060in}{2.979961in}}%
\pgfpathlineto{\pgfqpoint{1.383077in}{3.049778in}}%
\pgfpathlineto{\pgfqpoint{1.385496in}{3.056049in}}%
\pgfpathlineto{\pgfqpoint{1.389876in}{3.066682in}}%
\pgfpathlineto{\pgfqpoint{1.393845in}{3.075372in}}%
\pgfpathlineto{\pgfqpoint{1.397540in}{3.082611in}}%
\pgfpathlineto{\pgfqpoint{1.399951in}{3.088198in}}%
\pgfpathlineto{\pgfqpoint{1.404355in}{3.096089in}}%
\pgfpathlineto{\pgfqpoint{1.406415in}{3.100447in}}%
\pgfpathlineto{\pgfqpoint{1.410762in}{3.107000in}}%
\pgfpathlineto{\pgfqpoint{1.424320in}{3.122687in}}%
\pgfpathlineto{\pgfqpoint{1.429836in}{3.123313in}}%
\pgfpathlineto{\pgfqpoint{1.436495in}{3.114195in}}%
\pgfpathlineto{\pgfqpoint{1.436942in}{3.110780in}}%
\pgfpathlineto{\pgfqpoint{1.438515in}{3.106989in}}%
\pgfpathlineto{\pgfqpoint{1.440279in}{3.089096in}}%
\pgfpathlineto{\pgfqpoint{1.440879in}{3.079108in}}%
\pgfpathlineto{\pgfqpoint{1.440801in}{3.069320in}}%
\pgfpathlineto{\pgfqpoint{1.440634in}{3.062975in}}%
\pgfpathlineto{\pgfqpoint{1.437699in}{2.999824in}}%
\pgfpathlineto{\pgfqpoint{1.436980in}{2.991959in}}%
\pgfpathlineto{\pgfqpoint{1.436137in}{2.979356in}}%
\pgfpathlineto{\pgfqpoint{1.429651in}{2.910528in}}%
\pgfpathlineto{\pgfqpoint{1.428660in}{2.898338in}}%
\pgfpathlineto{\pgfqpoint{1.426604in}{2.881917in}}%
\pgfpathlineto{\pgfqpoint{1.403684in}{2.683693in}}%
\pgfpathlineto{\pgfqpoint{1.402465in}{2.672305in}}%
\pgfpathlineto{\pgfqpoint{1.397685in}{2.633449in}}%
\pgfpathlineto{\pgfqpoint{1.394386in}{2.604577in}}%
\pgfpathlineto{\pgfqpoint{1.387118in}{2.552257in}}%
\pgfpathlineto{\pgfqpoint{1.383985in}{2.526696in}}%
\pgfpathlineto{\pgfqpoint{1.382228in}{2.514282in}}%
\pgfpathlineto{\pgfqpoint{1.380541in}{2.502585in}}%
\pgfpathlineto{\pgfqpoint{1.376103in}{2.470693in}}%
\pgfpathlineto{\pgfqpoint{1.362448in}{2.385510in}}%
\pgfpathlineto{\pgfqpoint{1.361384in}{2.375780in}}%
\pgfpathlineto{\pgfqpoint{1.330721in}{2.193771in}}%
\pgfpathlineto{\pgfqpoint{1.316195in}{2.121420in}}%
\pgfpathlineto{\pgfqpoint{1.305484in}{2.074541in}}%
\pgfpathlineto{\pgfqpoint{1.301368in}{2.057199in}}%
\pgfpathlineto{\pgfqpoint{1.297919in}{2.045592in}}%
\pgfpathlineto{\pgfqpoint{1.294296in}{2.031922in}}%
\pgfpathlineto{\pgfqpoint{1.284217in}{1.998837in}}%
\pgfpathlineto{\pgfqpoint{1.282406in}{1.993260in}}%
\pgfpathlineto{\pgfqpoint{1.268365in}{1.959830in}}%
\pgfpathlineto{\pgfqpoint{1.252587in}{1.931676in}}%
\pgfpathlineto{\pgfqpoint{1.243576in}{1.923128in}}%
\pgfpathlineto{\pgfqpoint{1.231892in}{1.916598in}}%
\pgfpathlineto{\pgfqpoint{1.220699in}{1.915946in}}%
\pgfpathlineto{\pgfqpoint{1.217664in}{1.917742in}}%
\pgfpathlineto{\pgfqpoint{1.211301in}{1.922026in}}%
\pgfpathlineto{\pgfqpoint{1.208767in}{1.925458in}}%
\pgfpathlineto{\pgfqpoint{1.205319in}{1.930388in}}%
\pgfpathlineto{\pgfqpoint{1.203067in}{1.935829in}}%
\pgfpathlineto{\pgfqpoint{1.200058in}{1.941282in}}%
\pgfpathlineto{\pgfqpoint{1.198210in}{1.946050in}}%
\pgfpathlineto{\pgfqpoint{1.190791in}{1.973927in}}%
\pgfpathlineto{\pgfqpoint{1.189988in}{1.978415in}}%
\pgfpathlineto{\pgfqpoint{1.189636in}{1.982660in}}%
\pgfpathlineto{\pgfqpoint{1.187022in}{1.997631in}}%
\pgfpathlineto{\pgfqpoint{1.185921in}{2.003646in}}%
\pgfpathlineto{\pgfqpoint{1.181862in}{2.061638in}}%
\pgfpathlineto{\pgfqpoint{1.181362in}{2.083019in}}%
\pgfpathlineto{\pgfqpoint{1.181626in}{2.097056in}}%
\pgfpathlineto{\pgfqpoint{1.183488in}{2.156137in}}%
\pgfpathlineto{\pgfqpoint{1.183723in}{2.163904in}}%
\pgfpathlineto{\pgfqpoint{1.184465in}{2.177144in}}%
\pgfpathlineto{\pgfqpoint{1.193990in}{2.282799in}}%
\pgfpathlineto{\pgfqpoint{1.195294in}{2.296070in}}%
\pgfpathlineto{\pgfqpoint{1.197538in}{2.315679in}}%
\pgfpathlineto{\pgfqpoint{1.199377in}{2.328534in}}%
\pgfpathlineto{\pgfqpoint{1.205706in}{2.375292in}}%
\pgfpathlineto{\pgfqpoint{1.210825in}{2.405696in}}%
\pgfpathlineto{\pgfqpoint{1.211973in}{2.415251in}}%
\pgfpathlineto{\pgfqpoint{1.241116in}{2.572149in}}%
\pgfpathlineto{\pgfqpoint{1.245529in}{2.593890in}}%
\pgfpathlineto{\pgfqpoint{1.250218in}{2.615193in}}%
\pgfpathlineto{\pgfqpoint{1.253130in}{2.628551in}}%
\pgfpathlineto{\pgfqpoint{1.268267in}{2.695561in}}%
\pgfpathlineto{\pgfqpoint{1.272131in}{2.712443in}}%
\pgfpathlineto{\pgfqpoint{1.278134in}{2.736869in}}%
\pgfpathlineto{\pgfqpoint{1.282642in}{2.754904in}}%
\pgfpathlineto{\pgfqpoint{1.285799in}{2.768305in}}%
\pgfpathlineto{\pgfqpoint{1.295344in}{2.804338in}}%
\pgfpathlineto{\pgfqpoint{1.299149in}{2.819274in}}%
\pgfpathlineto{\pgfqpoint{1.316692in}{2.881425in}}%
\pgfpathlineto{\pgfqpoint{1.324545in}{2.908127in}}%
\pgfpathlineto{\pgfqpoint{1.338185in}{2.952370in}}%
\pgfpathlineto{\pgfqpoint{1.359619in}{3.016815in}}%
\pgfpathlineto{\pgfqpoint{1.364486in}{3.028971in}}%
\pgfpathlineto{\pgfqpoint{1.383800in}{3.078023in}}%
\pgfpathlineto{\pgfqpoint{1.386385in}{3.084143in}}%
\pgfpathlineto{\pgfqpoint{1.391540in}{3.095741in}}%
\pgfpathlineto{\pgfqpoint{1.396404in}{3.106265in}}%
\pgfpathlineto{\pgfqpoint{1.400545in}{3.113964in}}%
\pgfpathlineto{\pgfqpoint{1.403835in}{3.120313in}}%
\pgfpathlineto{\pgfqpoint{1.406632in}{3.125513in}}%
\pgfpathlineto{\pgfqpoint{1.410604in}{3.131205in}}%
\pgfpathlineto{\pgfqpoint{1.419560in}{3.144069in}}%
\pgfpathlineto{\pgfqpoint{1.421733in}{3.146732in}}%
\pgfpathlineto{\pgfqpoint{1.423989in}{3.149436in}}%
\pgfpathlineto{\pgfqpoint{1.435225in}{3.155508in}}%
\pgfpathlineto{\pgfqpoint{1.437355in}{3.154745in}}%
\pgfpathlineto{\pgfqpoint{1.438963in}{3.154383in}}%
\pgfpathlineto{\pgfqpoint{1.441163in}{3.152533in}}%
\pgfpathlineto{\pgfqpoint{1.443471in}{3.149397in}}%
\pgfpathlineto{\pgfqpoint{1.444206in}{3.147965in}}%
\pgfpathlineto{\pgfqpoint{1.444604in}{3.145893in}}%
\pgfpathlineto{\pgfqpoint{1.445682in}{3.143536in}}%
\pgfpathlineto{\pgfqpoint{1.446718in}{3.140623in}}%
\pgfpathlineto{\pgfqpoint{1.448389in}{3.132201in}}%
\pgfpathlineto{\pgfqpoint{1.449063in}{3.126863in}}%
\pgfpathlineto{\pgfqpoint{1.449514in}{3.110781in}}%
\pgfpathlineto{\pgfqpoint{1.449794in}{3.104269in}}%
\pgfpathlineto{\pgfqpoint{1.449670in}{3.075122in}}%
\pgfpathlineto{\pgfqpoint{1.446942in}{3.021591in}}%
\pgfpathlineto{\pgfqpoint{1.445795in}{3.007212in}}%
\pgfpathlineto{\pgfqpoint{1.445179in}{3.000065in}}%
\pgfpathlineto{\pgfqpoint{1.437981in}{2.926909in}}%
\pgfpathlineto{\pgfqpoint{1.436054in}{2.905660in}}%
\pgfpathlineto{\pgfqpoint{1.432848in}{2.882100in}}%
\pgfpathlineto{\pgfqpoint{1.431420in}{2.866307in}}%
\pgfpathlineto{\pgfqpoint{1.426394in}{2.825492in}}%
\pgfpathlineto{\pgfqpoint{1.424829in}{2.813030in}}%
\pgfpathlineto{\pgfqpoint{1.420944in}{2.782407in}}%
\pgfpathlineto{\pgfqpoint{1.418478in}{2.763572in}}%
\pgfpathlineto{\pgfqpoint{1.415387in}{2.738828in}}%
\pgfpathlineto{\pgfqpoint{1.399783in}{2.622450in}}%
\pgfpathlineto{\pgfqpoint{1.395392in}{2.593170in}}%
\pgfpathlineto{\pgfqpoint{1.391649in}{2.571437in}}%
\pgfpathlineto{\pgfqpoint{1.388294in}{2.551732in}}%
\pgfpathlineto{\pgfqpoint{1.385074in}{2.523740in}}%
\pgfpathlineto{\pgfqpoint{1.381322in}{2.499550in}}%
\pgfpathlineto{\pgfqpoint{1.372060in}{2.428138in}}%
\pgfpathlineto{\pgfqpoint{1.365658in}{2.380694in}}%
\pgfpathlineto{\pgfqpoint{1.363549in}{2.365003in}}%
\pgfpathlineto{\pgfqpoint{1.350879in}{2.278646in}}%
\pgfpathlineto{\pgfqpoint{1.348253in}{2.261528in}}%
\pgfpathlineto{\pgfqpoint{1.344120in}{2.237159in}}%
\pgfpathlineto{\pgfqpoint{1.339218in}{2.207151in}}%
\pgfpathlineto{\pgfqpoint{1.335768in}{2.188088in}}%
\pgfpathlineto{\pgfqpoint{1.334352in}{2.179854in}}%
\pgfpathlineto{\pgfqpoint{1.330408in}{2.159409in}}%
\pgfpathlineto{\pgfqpoint{1.321470in}{2.117395in}}%
\pgfpathlineto{\pgfqpoint{1.315157in}{2.086450in}}%
\pgfpathlineto{\pgfqpoint{1.312634in}{2.076764in}}%
\pgfpathlineto{\pgfqpoint{1.307444in}{2.056698in}}%
\pgfpathlineto{\pgfqpoint{1.303391in}{2.041403in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{2.028083in}}%
\pgfpathlineto{\pgfqpoint{1.295861in}{2.016905in}}%
\pgfpathlineto{\pgfqpoint{1.274926in}{1.966408in}}%
\pgfpathlineto{\pgfqpoint{1.267033in}{1.953812in}}%
\pgfpathlineto{\pgfqpoint{1.263125in}{1.949139in}}%
\pgfpathlineto{\pgfqpoint{1.256411in}{1.942764in}}%
\pgfpathlineto{\pgfqpoint{1.248748in}{1.938266in}}%
\pgfpathlineto{\pgfqpoint{1.246448in}{1.937446in}}%
\pgfpathlineto{\pgfqpoint{1.243721in}{1.937129in}}%
\pgfpathlineto{\pgfqpoint{1.242159in}{1.936843in}}%
\pgfpathlineto{\pgfqpoint{1.239367in}{1.936893in}}%
\pgfpathlineto{\pgfqpoint{1.237794in}{1.937170in}}%
\pgfpathlineto{\pgfqpoint{1.233888in}{1.937948in}}%
\pgfpathlineto{\pgfqpoint{1.223592in}{1.944086in}}%
\pgfpathlineto{\pgfqpoint{1.207295in}{1.967524in}}%
\pgfpathlineto{\pgfqpoint{1.201068in}{1.982079in}}%
\pgfpathlineto{\pgfqpoint{1.200398in}{1.984201in}}%
\pgfpathlineto{\pgfqpoint{1.188497in}{2.035535in}}%
\pgfpathlineto{\pgfqpoint{1.186010in}{2.055339in}}%
\pgfpathlineto{\pgfqpoint{1.184927in}{2.067848in}}%
\pgfpathlineto{\pgfqpoint{1.184528in}{2.072631in}}%
\pgfpathlineto{\pgfqpoint{1.183168in}{2.108390in}}%
\pgfpathlineto{\pgfqpoint{1.183852in}{2.161124in}}%
\pgfpathlineto{\pgfqpoint{1.184087in}{2.168696in}}%
\pgfpathlineto{\pgfqpoint{1.185042in}{2.177953in}}%
\pgfpathlineto{\pgfqpoint{1.190065in}{2.240379in}}%
\pgfpathlineto{\pgfqpoint{1.191280in}{2.252371in}}%
\pgfpathlineto{\pgfqpoint{1.192858in}{2.268441in}}%
\pgfpathlineto{\pgfqpoint{1.209663in}{2.387089in}}%
\pgfpathlineto{\pgfqpoint{1.234630in}{2.520022in}}%
\pgfpathlineto{\pgfqpoint{1.236290in}{2.528271in}}%
\pgfpathlineto{\pgfqpoint{1.241887in}{2.556257in}}%
\pgfpathlineto{\pgfqpoint{1.252838in}{2.603982in}}%
\pgfpathlineto{\pgfqpoint{1.255477in}{2.617340in}}%
\pgfpathlineto{\pgfqpoint{1.270869in}{2.681129in}}%
\pgfpathlineto{\pgfqpoint{1.275824in}{2.702900in}}%
\pgfpathlineto{\pgfqpoint{1.278645in}{2.713324in}}%
\pgfpathlineto{\pgfqpoint{1.281861in}{2.724340in}}%
\pgfpathlineto{\pgfqpoint{1.289753in}{2.755629in}}%
\pgfpathlineto{\pgfqpoint{1.292831in}{2.766835in}}%
\pgfpathlineto{\pgfqpoint{1.298844in}{2.789636in}}%
\pgfpathlineto{\pgfqpoint{1.303512in}{2.807099in}}%
\pgfpathlineto{\pgfqpoint{1.309231in}{2.827117in}}%
\pgfpathlineto{\pgfqpoint{1.314004in}{2.844451in}}%
\pgfpathlineto{\pgfqpoint{1.319581in}{2.862549in}}%
\pgfpathlineto{\pgfqpoint{1.344947in}{2.947156in}}%
\pgfpathlineto{\pgfqpoint{1.386465in}{3.059399in}}%
\pgfpathlineto{\pgfqpoint{1.411719in}{3.105378in}}%
\pgfpathlineto{\pgfqpoint{1.415431in}{3.109216in}}%
\pgfpathlineto{\pgfqpoint{1.421892in}{3.113640in}}%
\pgfpathlineto{\pgfqpoint{1.427360in}{3.113320in}}%
\pgfpathlineto{\pgfqpoint{1.429224in}{3.111449in}}%
\pgfpathlineto{\pgfqpoint{1.429938in}{3.109185in}}%
\pgfpathlineto{\pgfqpoint{1.430640in}{3.107830in}}%
\pgfpathlineto{\pgfqpoint{1.431838in}{3.103458in}}%
\pgfpathlineto{\pgfqpoint{1.433569in}{3.098420in}}%
\pgfpathlineto{\pgfqpoint{1.433902in}{3.094726in}}%
\pgfpathlineto{\pgfqpoint{1.434894in}{3.090239in}}%
\pgfpathlineto{\pgfqpoint{1.437603in}{3.064987in}}%
\pgfpathlineto{\pgfqpoint{1.438310in}{3.057290in}}%
\pgfpathlineto{\pgfqpoint{1.438578in}{3.020386in}}%
\pgfpathlineto{\pgfqpoint{1.438312in}{3.014390in}}%
\pgfpathlineto{\pgfqpoint{1.433933in}{2.945961in}}%
\pgfpathlineto{\pgfqpoint{1.433366in}{2.935590in}}%
\pgfpathlineto{\pgfqpoint{1.433259in}{2.929242in}}%
\pgfpathlineto{\pgfqpoint{1.430062in}{2.905596in}}%
\pgfpathlineto{\pgfqpoint{1.424572in}{2.851232in}}%
\pgfpathlineto{\pgfqpoint{1.422544in}{2.831239in}}%
\pgfpathlineto{\pgfqpoint{1.410099in}{2.732594in}}%
\pgfpathlineto{\pgfqpoint{1.368982in}{2.443525in}}%
\pgfpathlineto{\pgfqpoint{1.365103in}{2.416639in}}%
\pgfpathlineto{\pgfqpoint{1.362112in}{2.400102in}}%
\pgfpathlineto{\pgfqpoint{1.359388in}{2.381790in}}%
\pgfpathlineto{\pgfqpoint{1.354330in}{2.349569in}}%
\pgfpathlineto{\pgfqpoint{1.349900in}{2.325838in}}%
\pgfpathlineto{\pgfqpoint{1.344578in}{2.294781in}}%
\pgfpathlineto{\pgfqpoint{1.340833in}{2.273613in}}%
\pgfpathlineto{\pgfqpoint{1.339044in}{2.262234in}}%
\pgfpathlineto{\pgfqpoint{1.316494in}{2.158271in}}%
\pgfpathlineto{\pgfqpoint{1.312374in}{2.142460in}}%
\pgfpathlineto{\pgfqpoint{1.308892in}{2.128349in}}%
\pgfpathlineto{\pgfqpoint{1.303039in}{2.107917in}}%
\pgfpathlineto{\pgfqpoint{1.299287in}{2.096421in}}%
\pgfpathlineto{\pgfqpoint{1.275915in}{2.036874in}}%
\pgfpathlineto{\pgfqpoint{1.257988in}{2.008434in}}%
\pgfpathlineto{\pgfqpoint{1.250802in}{2.001249in}}%
\pgfpathlineto{\pgfqpoint{1.248228in}{1.998941in}}%
\pgfpathlineto{\pgfqpoint{1.240842in}{1.994117in}}%
\pgfpathlineto{\pgfqpoint{1.229250in}{1.991802in}}%
\pgfpathlineto{\pgfqpoint{1.223371in}{1.993923in}}%
\pgfpathlineto{\pgfqpoint{1.221808in}{1.994772in}}%
\pgfpathlineto{\pgfqpoint{1.216691in}{1.999206in}}%
\pgfpathlineto{\pgfqpoint{1.214586in}{2.001334in}}%
\pgfpathlineto{\pgfqpoint{1.213089in}{2.003857in}}%
\pgfpathlineto{\pgfqpoint{1.208068in}{2.013042in}}%
\pgfpathlineto{\pgfqpoint{1.206147in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.203735in}{2.024904in}}%
\pgfpathlineto{\pgfqpoint{1.200441in}{2.037146in}}%
\pgfpathlineto{\pgfqpoint{1.198462in}{2.050226in}}%
\pgfpathlineto{\pgfqpoint{1.194029in}{2.107334in}}%
\pgfpathlineto{\pgfqpoint{1.193908in}{2.117687in}}%
\pgfpathlineto{\pgfqpoint{1.193919in}{2.134121in}}%
\pgfpathlineto{\pgfqpoint{1.194505in}{2.157280in}}%
\pgfpathlineto{\pgfqpoint{1.194948in}{2.170239in}}%
\pgfpathlineto{\pgfqpoint{1.195947in}{2.185101in}}%
\pgfpathlineto{\pgfqpoint{1.199321in}{2.233069in}}%
\pgfpathlineto{\pgfqpoint{1.201180in}{2.253344in}}%
\pgfpathlineto{\pgfqpoint{1.203494in}{2.281432in}}%
\pgfpathlineto{\pgfqpoint{1.205006in}{2.295426in}}%
\pgfpathlineto{\pgfqpoint{1.209006in}{2.327752in}}%
\pgfpathlineto{\pgfqpoint{1.210520in}{2.338625in}}%
\pgfpathlineto{\pgfqpoint{1.211768in}{2.351554in}}%
\pgfpathlineto{\pgfqpoint{1.216247in}{2.380656in}}%
\pgfpathlineto{\pgfqpoint{1.218137in}{2.394218in}}%
\pgfpathlineto{\pgfqpoint{1.227298in}{2.448091in}}%
\pgfpathlineto{\pgfqpoint{1.231383in}{2.474082in}}%
\pgfpathlineto{\pgfqpoint{1.240492in}{2.522122in}}%
\pgfpathlineto{\pgfqpoint{1.242547in}{2.533686in}}%
\pgfpathlineto{\pgfqpoint{1.246128in}{2.551966in}}%
\pgfpathlineto{\pgfqpoint{1.249924in}{2.570339in}}%
\pgfpathlineto{\pgfqpoint{1.262546in}{2.631041in}}%
\pgfpathlineto{\pgfqpoint{1.269668in}{2.662422in}}%
\pgfpathlineto{\pgfqpoint{1.279704in}{2.704421in}}%
\pgfpathlineto{\pgfqpoint{1.283631in}{2.720484in}}%
\pgfpathlineto{\pgfqpoint{1.303064in}{2.801353in}}%
\pgfpathlineto{\pgfqpoint{1.311820in}{2.831804in}}%
\pgfpathlineto{\pgfqpoint{1.318260in}{2.852632in}}%
\pgfpathlineto{\pgfqpoint{1.323808in}{2.870491in}}%
\pgfpathlineto{\pgfqpoint{1.327494in}{2.881226in}}%
\pgfpathlineto{\pgfqpoint{1.334277in}{2.900983in}}%
\pgfpathlineto{\pgfqpoint{1.336795in}{2.907664in}}%
\pgfpathlineto{\pgfqpoint{1.361881in}{2.975516in}}%
\pgfpathlineto{\pgfqpoint{1.394808in}{3.051662in}}%
\pgfpathlineto{\pgfqpoint{1.404605in}{3.068270in}}%
\pgfpathlineto{\pgfqpoint{1.413399in}{3.078873in}}%
\pgfpathlineto{\pgfqpoint{1.422390in}{3.081279in}}%
\pgfpathlineto{\pgfqpoint{1.423576in}{3.080075in}}%
\pgfpathlineto{\pgfqpoint{1.428070in}{3.071774in}}%
\pgfpathlineto{\pgfqpoint{1.430848in}{3.054532in}}%
\pgfpathlineto{\pgfqpoint{1.431411in}{3.046289in}}%
\pgfpathlineto{\pgfqpoint{1.431989in}{3.035721in}}%
\pgfpathlineto{\pgfqpoint{1.431516in}{3.023078in}}%
\pgfpathlineto{\pgfqpoint{1.431639in}{3.016610in}}%
\pgfpathlineto{\pgfqpoint{1.431257in}{3.004729in}}%
\pgfpathlineto{\pgfqpoint{1.430736in}{2.989762in}}%
\pgfpathlineto{\pgfqpoint{1.429892in}{2.978637in}}%
\pgfpathlineto{\pgfqpoint{1.429190in}{2.968413in}}%
\pgfpathlineto{\pgfqpoint{1.428399in}{2.957323in}}%
\pgfpathlineto{\pgfqpoint{1.426091in}{2.928112in}}%
\pgfpathlineto{\pgfqpoint{1.424498in}{2.911510in}}%
\pgfpathlineto{\pgfqpoint{1.423072in}{2.897621in}}%
\pgfpathlineto{\pgfqpoint{1.421320in}{2.880039in}}%
\pgfpathlineto{\pgfqpoint{1.418886in}{2.859477in}}%
\pgfpathlineto{\pgfqpoint{1.418175in}{2.850365in}}%
\pgfpathlineto{\pgfqpoint{1.375165in}{2.533118in}}%
\pgfpathlineto{\pgfqpoint{1.371717in}{2.509779in}}%
\pgfpathlineto{\pgfqpoint{1.368373in}{2.487518in}}%
\pgfpathlineto{\pgfqpoint{1.359818in}{2.430138in}}%
\pgfpathlineto{\pgfqpoint{1.356818in}{2.411288in}}%
\pgfpathlineto{\pgfqpoint{1.350010in}{2.369547in}}%
\pgfpathlineto{\pgfqpoint{1.334587in}{2.274665in}}%
\pgfpathlineto{\pgfqpoint{1.330311in}{2.250769in}}%
\pgfpathlineto{\pgfqpoint{1.327065in}{2.232385in}}%
\pgfpathlineto{\pgfqpoint{1.324216in}{2.216585in}}%
\pgfpathlineto{\pgfqpoint{1.295528in}{2.082936in}}%
\pgfpathlineto{\pgfqpoint{1.273410in}{2.010876in}}%
\pgfpathlineto{\pgfqpoint{1.264660in}{1.990915in}}%
\pgfpathlineto{\pgfqpoint{1.252839in}{1.969939in}}%
\pgfpathlineto{\pgfqpoint{1.239551in}{1.954969in}}%
\pgfpathlineto{\pgfqpoint{1.225646in}{1.949279in}}%
\pgfpathlineto{\pgfqpoint{1.222570in}{1.949711in}}%
\pgfpathlineto{\pgfqpoint{1.212661in}{1.954733in}}%
\pgfpathlineto{\pgfqpoint{1.204183in}{1.965764in}}%
\pgfpathlineto{\pgfqpoint{1.197207in}{1.980558in}}%
\pgfpathlineto{\pgfqpoint{1.195697in}{1.984620in}}%
\pgfpathlineto{\pgfqpoint{1.190368in}{2.005550in}}%
\pgfpathlineto{\pgfqpoint{1.188817in}{2.012955in}}%
\pgfpathlineto{\pgfqpoint{1.188483in}{2.015852in}}%
\pgfpathlineto{\pgfqpoint{1.185039in}{2.039521in}}%
\pgfpathlineto{\pgfqpoint{1.182806in}{2.064873in}}%
\pgfpathlineto{\pgfqpoint{1.180672in}{2.114377in}}%
\pgfpathlineto{\pgfqpoint{1.180655in}{2.127502in}}%
\pgfpathlineto{\pgfqpoint{1.181241in}{2.140674in}}%
\pgfpathlineto{\pgfqpoint{1.182757in}{2.170437in}}%
\pgfpathlineto{\pgfqpoint{1.183245in}{2.178680in}}%
\pgfpathlineto{\pgfqpoint{1.184186in}{2.190117in}}%
\pgfpathlineto{\pgfqpoint{1.186805in}{2.215146in}}%
\pgfpathlineto{\pgfqpoint{1.195842in}{2.290183in}}%
\pgfpathlineto{\pgfqpoint{1.203380in}{2.344957in}}%
\pgfpathlineto{\pgfqpoint{1.220086in}{2.446918in}}%
\pgfpathlineto{\pgfqpoint{1.227521in}{2.487817in}}%
\pgfpathlineto{\pgfqpoint{1.230939in}{2.506056in}}%
\pgfpathlineto{\pgfqpoint{1.254978in}{2.624762in}}%
\pgfpathlineto{\pgfqpoint{1.259971in}{2.648061in}}%
\pgfpathlineto{\pgfqpoint{1.278146in}{2.727451in}}%
\pgfpathlineto{\pgfqpoint{1.305754in}{2.836631in}}%
\pgfpathlineto{\pgfqpoint{1.309914in}{2.849977in}}%
\pgfpathlineto{\pgfqpoint{1.327709in}{2.912765in}}%
\pgfpathlineto{\pgfqpoint{1.345546in}{2.969570in}}%
\pgfpathlineto{\pgfqpoint{1.353733in}{2.994053in}}%
\pgfpathlineto{\pgfqpoint{1.358647in}{3.008562in}}%
\pgfpathlineto{\pgfqpoint{1.367009in}{3.032097in}}%
\pgfpathlineto{\pgfqpoint{1.369703in}{3.039408in}}%
\pgfpathlineto{\pgfqpoint{1.376836in}{3.058002in}}%
\pgfpathlineto{\pgfqpoint{1.402578in}{3.117263in}}%
\pgfpathlineto{\pgfqpoint{1.408933in}{3.129349in}}%
\pgfpathlineto{\pgfqpoint{1.412811in}{3.135244in}}%
\pgfpathlineto{\pgfqpoint{1.419320in}{3.145106in}}%
\pgfpathlineto{\pgfqpoint{1.425326in}{3.151555in}}%
\pgfpathlineto{\pgfqpoint{1.429059in}{3.153966in}}%
\pgfpathlineto{\pgfqpoint{1.433230in}{3.154973in}}%
\pgfpathlineto{\pgfqpoint{1.435190in}{3.154842in}}%
\pgfpathlineto{\pgfqpoint{1.437439in}{3.153457in}}%
\pgfpathlineto{\pgfqpoint{1.441053in}{3.146744in}}%
\pgfpathlineto{\pgfqpoint{1.444226in}{3.133441in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{3.101183in}}%
\pgfpathlineto{\pgfqpoint{1.446515in}{3.072881in}}%
\pgfpathlineto{\pgfqpoint{1.446476in}{3.063396in}}%
\pgfpathlineto{\pgfqpoint{1.445517in}{3.049191in}}%
\pgfpathlineto{\pgfqpoint{1.445752in}{3.041305in}}%
\pgfpathlineto{\pgfqpoint{1.443942in}{3.022651in}}%
\pgfpathlineto{\pgfqpoint{1.443634in}{3.011854in}}%
\pgfpathlineto{\pgfqpoint{1.442670in}{3.000840in}}%
\pgfpathlineto{\pgfqpoint{1.441695in}{2.984681in}}%
\pgfpathlineto{\pgfqpoint{1.440354in}{2.971755in}}%
\pgfpathlineto{\pgfqpoint{1.436086in}{2.922990in}}%
\pgfpathlineto{\pgfqpoint{1.432617in}{2.887847in}}%
\pgfpathlineto{\pgfqpoint{1.417797in}{2.759348in}}%
\pgfpathlineto{\pgfqpoint{1.415347in}{2.736343in}}%
\pgfpathlineto{\pgfqpoint{1.411387in}{2.708647in}}%
\pgfpathlineto{\pgfqpoint{1.408366in}{2.685321in}}%
\pgfpathlineto{\pgfqpoint{1.404048in}{2.650996in}}%
\pgfpathlineto{\pgfqpoint{1.378924in}{2.473582in}}%
\pgfpathlineto{\pgfqpoint{1.376922in}{2.455968in}}%
\pgfpathlineto{\pgfqpoint{1.374059in}{2.437446in}}%
\pgfpathlineto{\pgfqpoint{1.368908in}{2.404751in}}%
\pgfpathlineto{\pgfqpoint{1.367610in}{2.392862in}}%
\pgfpathlineto{\pgfqpoint{1.360256in}{2.343998in}}%
\pgfpathlineto{\pgfqpoint{1.357307in}{2.327823in}}%
\pgfpathlineto{\pgfqpoint{1.347443in}{2.265665in}}%
\pgfpathlineto{\pgfqpoint{1.343763in}{2.244862in}}%
\pgfpathlineto{\pgfqpoint{1.333285in}{2.184571in}}%
\pgfpathlineto{\pgfqpoint{1.323020in}{2.131560in}}%
\pgfpathlineto{\pgfqpoint{1.319832in}{2.116521in}}%
\pgfpathlineto{\pgfqpoint{1.306251in}{2.055353in}}%
\pgfpathlineto{\pgfqpoint{1.302870in}{2.041731in}}%
\pgfpathlineto{\pgfqpoint{1.291977in}{2.006245in}}%
\pgfpathlineto{\pgfqpoint{1.270927in}{1.947011in}}%
\pgfpathlineto{\pgfqpoint{1.262502in}{1.928824in}}%
\pgfpathlineto{\pgfqpoint{1.257062in}{1.919484in}}%
\pgfpathlineto{\pgfqpoint{1.253448in}{1.914525in}}%
\pgfpathlineto{\pgfqpoint{1.248569in}{1.908719in}}%
\pgfpathlineto{\pgfqpoint{1.244054in}{1.904309in}}%
\pgfpathlineto{\pgfqpoint{1.237222in}{1.900605in}}%
\pgfpathlineto{\pgfqpoint{1.231243in}{1.898792in}}%
\pgfpathlineto{\pgfqpoint{1.227496in}{1.899219in}}%
\pgfpathlineto{\pgfqpoint{1.224077in}{1.900095in}}%
\pgfpathlineto{\pgfqpoint{1.214521in}{1.906226in}}%
\pgfpathlineto{\pgfqpoint{1.213235in}{1.907624in}}%
\pgfpathlineto{\pgfqpoint{1.211544in}{1.910062in}}%
\pgfpathlineto{\pgfqpoint{1.204659in}{1.920277in}}%
\pgfpathlineto{\pgfqpoint{1.203310in}{1.923815in}}%
\pgfpathlineto{\pgfqpoint{1.201715in}{1.926291in}}%
\pgfpathlineto{\pgfqpoint{1.197548in}{1.936690in}}%
\pgfpathlineto{\pgfqpoint{1.195818in}{1.941455in}}%
\pgfpathlineto{\pgfqpoint{1.192974in}{1.949276in}}%
\pgfpathlineto{\pgfqpoint{1.192086in}{1.952178in}}%
\pgfpathlineto{\pgfqpoint{1.184841in}{1.991021in}}%
\pgfpathlineto{\pgfqpoint{1.182065in}{2.013400in}}%
\pgfpathlineto{\pgfqpoint{1.180313in}{2.034202in}}%
\pgfpathlineto{\pgfqpoint{1.179580in}{2.045165in}}%
\pgfpathlineto{\pgfqpoint{1.179045in}{2.054811in}}%
\pgfpathlineto{\pgfqpoint{1.178443in}{2.093725in}}%
\pgfpathlineto{\pgfqpoint{1.180424in}{2.160285in}}%
\pgfpathlineto{\pgfqpoint{1.181309in}{2.172937in}}%
\pgfpathlineto{\pgfqpoint{1.182403in}{2.189592in}}%
\pgfpathlineto{\pgfqpoint{1.195399in}{2.313273in}}%
\pgfpathlineto{\pgfqpoint{1.196796in}{2.325332in}}%
\pgfpathlineto{\pgfqpoint{1.213095in}{2.427627in}}%
\pgfpathlineto{\pgfqpoint{1.216177in}{2.448960in}}%
\pgfpathlineto{\pgfqpoint{1.225909in}{2.498963in}}%
\pgfpathlineto{\pgfqpoint{1.230643in}{2.523774in}}%
\pgfpathlineto{\pgfqpoint{1.241928in}{2.580698in}}%
\pgfpathlineto{\pgfqpoint{1.245207in}{2.593812in}}%
\pgfpathlineto{\pgfqpoint{1.248538in}{2.611224in}}%
\pgfpathlineto{\pgfqpoint{1.254338in}{2.636901in}}%
\pgfpathlineto{\pgfqpoint{1.271314in}{2.709059in}}%
\pgfpathlineto{\pgfqpoint{1.274436in}{2.721811in}}%
\pgfpathlineto{\pgfqpoint{1.281380in}{2.749806in}}%
\pgfpathlineto{\pgfqpoint{1.285500in}{2.767076in}}%
\pgfpathlineto{\pgfqpoint{1.289387in}{2.782077in}}%
\pgfpathlineto{\pgfqpoint{1.326356in}{2.911620in}}%
\pgfpathlineto{\pgfqpoint{1.337093in}{2.945792in}}%
\pgfpathlineto{\pgfqpoint{1.342840in}{2.962287in}}%
\pgfpathlineto{\pgfqpoint{1.359781in}{3.010514in}}%
\pgfpathlineto{\pgfqpoint{1.364094in}{3.021970in}}%
\pgfpathlineto{\pgfqpoint{1.375467in}{3.050367in}}%
\pgfpathlineto{\pgfqpoint{1.383866in}{3.070233in}}%
\pgfpathlineto{\pgfqpoint{1.386766in}{3.077028in}}%
\pgfpathlineto{\pgfqpoint{1.393261in}{3.090903in}}%
\pgfpathlineto{\pgfqpoint{1.397526in}{3.098880in}}%
\pgfpathlineto{\pgfqpoint{1.399649in}{3.103700in}}%
\pgfpathlineto{\pgfqpoint{1.402619in}{3.108995in}}%
\pgfpathlineto{\pgfqpoint{1.420839in}{3.137721in}}%
\pgfpathlineto{\pgfqpoint{1.423744in}{3.140705in}}%
\pgfpathlineto{\pgfqpoint{1.431235in}{3.146722in}}%
\pgfpathlineto{\pgfqpoint{1.436275in}{3.146645in}}%
\pgfpathlineto{\pgfqpoint{1.439943in}{3.141354in}}%
\pgfpathlineto{\pgfqpoint{1.444803in}{3.123025in}}%
\pgfpathlineto{\pgfqpoint{1.446256in}{3.111508in}}%
\pgfpathlineto{\pgfqpoint{1.446719in}{3.103457in}}%
\pgfpathlineto{\pgfqpoint{1.446945in}{3.077662in}}%
\pgfpathlineto{\pgfqpoint{1.446455in}{3.060259in}}%
\pgfpathlineto{\pgfqpoint{1.445648in}{3.048217in}}%
\pgfpathlineto{\pgfqpoint{1.443827in}{3.017666in}}%
\pgfpathlineto{\pgfqpoint{1.442199in}{2.999143in}}%
\pgfpathlineto{\pgfqpoint{1.433447in}{2.910219in}}%
\pgfpathlineto{\pgfqpoint{1.431478in}{2.893314in}}%
\pgfpathlineto{\pgfqpoint{1.427580in}{2.862333in}}%
\pgfpathlineto{\pgfqpoint{1.425564in}{2.848242in}}%
\pgfpathlineto{\pgfqpoint{1.423203in}{2.833184in}}%
\pgfpathlineto{\pgfqpoint{1.419785in}{2.805119in}}%
\pgfpathlineto{\pgfqpoint{1.418433in}{2.792374in}}%
\pgfpathlineto{\pgfqpoint{1.412815in}{2.743475in}}%
\pgfpathlineto{\pgfqpoint{1.411128in}{2.728794in}}%
\pgfpathlineto{\pgfqpoint{1.409290in}{2.710681in}}%
\pgfpathlineto{\pgfqpoint{1.406913in}{2.690856in}}%
\pgfpathlineto{\pgfqpoint{1.375324in}{2.441913in}}%
\pgfpathlineto{\pgfqpoint{1.369564in}{2.400787in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{2.342345in}}%
\pgfpathlineto{\pgfqpoint{1.357398in}{2.324991in}}%
\pgfpathlineto{\pgfqpoint{1.353444in}{2.298705in}}%
\pgfpathlineto{\pgfqpoint{1.348462in}{2.269382in}}%
\pgfpathlineto{\pgfqpoint{1.326843in}{2.154647in}}%
\pgfpathlineto{\pgfqpoint{1.302436in}{2.054868in}}%
\pgfpathlineto{\pgfqpoint{1.294975in}{2.031526in}}%
\pgfpathlineto{\pgfqpoint{1.292212in}{2.023696in}}%
\pgfpathlineto{\pgfqpoint{1.275600in}{1.986280in}}%
\pgfpathlineto{\pgfqpoint{1.271961in}{1.980800in}}%
\pgfpathlineto{\pgfqpoint{1.264394in}{1.970221in}}%
\pgfpathlineto{\pgfqpoint{1.255122in}{1.961531in}}%
\pgfpathlineto{\pgfqpoint{1.252183in}{1.959625in}}%
\pgfpathlineto{\pgfqpoint{1.246611in}{1.957306in}}%
\pgfpathlineto{\pgfqpoint{1.238898in}{1.955807in}}%
\pgfpathlineto{\pgfqpoint{1.235849in}{1.956418in}}%
\pgfpathlineto{\pgfqpoint{1.232570in}{1.957050in}}%
\pgfpathlineto{\pgfqpoint{1.225408in}{1.960914in}}%
\pgfpathlineto{\pgfqpoint{1.210466in}{1.976876in}}%
\pgfpathlineto{\pgfqpoint{1.197587in}{2.005351in}}%
\pgfpathlineto{\pgfqpoint{1.195412in}{2.011635in}}%
\pgfpathlineto{\pgfqpoint{1.194845in}{2.014661in}}%
\pgfpathlineto{\pgfqpoint{1.192981in}{2.021461in}}%
\pgfpathlineto{\pgfqpoint{1.191794in}{2.027697in}}%
\pgfpathlineto{\pgfqpoint{1.190061in}{2.036427in}}%
\pgfpathlineto{\pgfqpoint{1.189062in}{2.041519in}}%
\pgfpathlineto{\pgfqpoint{1.187352in}{2.057562in}}%
\pgfpathlineto{\pgfqpoint{1.184573in}{2.097069in}}%
\pgfpathlineto{\pgfqpoint{1.184237in}{2.108338in}}%
\pgfpathlineto{\pgfqpoint{1.184213in}{2.116375in}}%
\pgfpathlineto{\pgfqpoint{1.184440in}{2.127380in}}%
\pgfpathlineto{\pgfqpoint{1.185893in}{2.171192in}}%
\pgfpathlineto{\pgfqpoint{1.187685in}{2.196828in}}%
\pgfpathlineto{\pgfqpoint{1.194778in}{2.265679in}}%
\pgfpathlineto{\pgfqpoint{1.195630in}{2.273928in}}%
\pgfpathlineto{\pgfqpoint{1.201413in}{2.313677in}}%
\pgfpathlineto{\pgfqpoint{1.203338in}{2.326864in}}%
\pgfpathlineto{\pgfqpoint{1.207011in}{2.351837in}}%
\pgfpathlineto{\pgfqpoint{1.210093in}{2.369661in}}%
\pgfpathlineto{\pgfqpoint{1.215671in}{2.400780in}}%
\pgfpathlineto{\pgfqpoint{1.229551in}{2.477714in}}%
\pgfpathlineto{\pgfqpoint{1.234323in}{2.502170in}}%
\pgfpathlineto{\pgfqpoint{1.265008in}{2.645724in}}%
\pgfpathlineto{\pgfqpoint{1.270551in}{2.670127in}}%
\pgfpathlineto{\pgfqpoint{1.277948in}{2.702793in}}%
\pgfpathlineto{\pgfqpoint{1.284543in}{2.730967in}}%
\pgfpathlineto{\pgfqpoint{1.300409in}{2.792701in}}%
\pgfpathlineto{\pgfqpoint{1.302682in}{2.802095in}}%
\pgfpathlineto{\pgfqpoint{1.323883in}{2.878303in}}%
\pgfpathlineto{\pgfqpoint{1.328528in}{2.893370in}}%
\pgfpathlineto{\pgfqpoint{1.354097in}{2.972565in}}%
\pgfpathlineto{\pgfqpoint{1.359566in}{2.988295in}}%
\pgfpathlineto{\pgfqpoint{1.365340in}{3.004103in}}%
\pgfpathlineto{\pgfqpoint{1.380445in}{3.041194in}}%
\pgfpathlineto{\pgfqpoint{1.392830in}{3.067576in}}%
\pgfpathlineto{\pgfqpoint{1.398135in}{3.078456in}}%
\pgfpathlineto{\pgfqpoint{1.405200in}{3.091377in}}%
\pgfpathlineto{\pgfqpoint{1.418280in}{3.101368in}}%
\pgfpathlineto{\pgfqpoint{1.423662in}{3.101020in}}%
\pgfpathlineto{\pgfqpoint{1.428231in}{3.097637in}}%
\pgfpathlineto{\pgfqpoint{1.433753in}{3.083278in}}%
\pgfpathlineto{\pgfqpoint{1.435491in}{3.073646in}}%
\pgfpathlineto{\pgfqpoint{1.435986in}{3.064294in}}%
\pgfpathlineto{\pgfqpoint{1.436616in}{3.024537in}}%
\pgfpathlineto{\pgfqpoint{1.431119in}{2.939366in}}%
\pgfpathlineto{\pgfqpoint{1.429126in}{2.918879in}}%
\pgfpathlineto{\pgfqpoint{1.428072in}{2.907929in}}%
\pgfpathlineto{\pgfqpoint{1.419672in}{2.833266in}}%
\pgfpathlineto{\pgfqpoint{1.416740in}{2.808244in}}%
\pgfpathlineto{\pgfqpoint{1.414749in}{2.793328in}}%
\pgfpathlineto{\pgfqpoint{1.413198in}{2.778802in}}%
\pgfpathlineto{\pgfqpoint{1.410384in}{2.757583in}}%
\pgfpathlineto{\pgfqpoint{1.409076in}{2.747949in}}%
\pgfpathlineto{\pgfqpoint{1.406815in}{2.730869in}}%
\pgfpathlineto{\pgfqpoint{1.399328in}{2.674328in}}%
\pgfpathlineto{\pgfqpoint{1.388639in}{2.598156in}}%
\pgfpathlineto{\pgfqpoint{1.386768in}{2.583618in}}%
\pgfpathlineto{\pgfqpoint{1.370186in}{2.470324in}}%
\pgfpathlineto{\pgfqpoint{1.366164in}{2.445380in}}%
\pgfpathlineto{\pgfqpoint{1.359346in}{2.401486in}}%
\pgfpathlineto{\pgfqpoint{1.353178in}{2.364408in}}%
\pgfpathlineto{\pgfqpoint{1.350054in}{2.346586in}}%
\pgfpathlineto{\pgfqpoint{1.342384in}{2.301869in}}%
\pgfpathlineto{\pgfqpoint{1.336822in}{2.272819in}}%
\pgfpathlineto{\pgfqpoint{1.334183in}{2.257871in}}%
\pgfpathlineto{\pgfqpoint{1.330035in}{2.238709in}}%
\pgfpathlineto{\pgfqpoint{1.327560in}{2.225759in}}%
\pgfpathlineto{\pgfqpoint{1.322756in}{2.204676in}}%
\pgfpathlineto{\pgfqpoint{1.319520in}{2.190167in}}%
\pgfpathlineto{\pgfqpoint{1.312133in}{2.158577in}}%
\pgfpathlineto{\pgfqpoint{1.297509in}{2.103399in}}%
\pgfpathlineto{\pgfqpoint{1.286900in}{2.069643in}}%
\pgfpathlineto{\pgfqpoint{1.281650in}{2.054971in}}%
\pgfpathlineto{\pgfqpoint{1.274781in}{2.037255in}}%
\pgfpathlineto{\pgfqpoint{1.270418in}{2.027675in}}%
\pgfpathlineto{\pgfqpoint{1.265281in}{2.017036in}}%
\pgfpathlineto{\pgfqpoint{1.262918in}{2.012546in}}%
\pgfpathlineto{\pgfqpoint{1.254555in}{1.998665in}}%
\pgfpathlineto{\pgfqpoint{1.239724in}{1.981565in}}%
\pgfpathlineto{\pgfqpoint{1.236215in}{1.979452in}}%
\pgfpathlineto{\pgfqpoint{1.232701in}{1.977727in}}%
\pgfpathlineto{\pgfqpoint{1.230267in}{1.977714in}}%
\pgfpathlineto{\pgfqpoint{1.223723in}{1.977596in}}%
\pgfpathlineto{\pgfqpoint{1.219083in}{1.979918in}}%
\pgfpathlineto{\pgfqpoint{1.216612in}{1.981688in}}%
\pgfpathlineto{\pgfqpoint{1.206862in}{1.996237in}}%
\pgfpathlineto{\pgfqpoint{1.206147in}{1.998251in}}%
\pgfpathlineto{\pgfqpoint{1.204647in}{2.001565in}}%
\pgfpathlineto{\pgfqpoint{1.197690in}{2.025833in}}%
\pgfpathlineto{\pgfqpoint{1.197030in}{2.029885in}}%
\pgfpathlineto{\pgfqpoint{1.194088in}{2.048653in}}%
\pgfpathlineto{\pgfqpoint{1.189055in}{2.118964in}}%
\pgfpathlineto{\pgfqpoint{1.194754in}{2.240758in}}%
\pgfpathlineto{\pgfqpoint{1.201355in}{2.301443in}}%
\pgfpathlineto{\pgfqpoint{1.203448in}{2.318886in}}%
\pgfpathlineto{\pgfqpoint{1.206309in}{2.340041in}}%
\pgfpathlineto{\pgfqpoint{1.207881in}{2.353367in}}%
\pgfpathlineto{\pgfqpoint{1.211175in}{2.373748in}}%
\pgfpathlineto{\pgfqpoint{1.212998in}{2.389291in}}%
\pgfpathlineto{\pgfqpoint{1.224150in}{2.456104in}}%
\pgfpathlineto{\pgfqpoint{1.226772in}{2.470572in}}%
\pgfpathlineto{\pgfqpoint{1.256842in}{2.626959in}}%
\pgfpathlineto{\pgfqpoint{1.271055in}{2.684767in}}%
\pgfpathlineto{\pgfqpoint{1.275897in}{2.702110in}}%
\pgfpathlineto{\pgfqpoint{1.279889in}{2.716436in}}%
\pgfpathlineto{\pgfqpoint{1.314109in}{2.837928in}}%
\pgfpathlineto{\pgfqpoint{1.318003in}{2.851181in}}%
\pgfpathlineto{\pgfqpoint{1.320749in}{2.861107in}}%
\pgfpathlineto{\pgfqpoint{1.372669in}{3.015837in}}%
\pgfpathlineto{\pgfqpoint{1.391810in}{3.061501in}}%
\pgfpathlineto{\pgfqpoint{1.396919in}{3.072489in}}%
\pgfpathlineto{\pgfqpoint{1.404939in}{3.086377in}}%
\pgfpathlineto{\pgfqpoint{1.416670in}{3.100101in}}%
\pgfpathlineto{\pgfqpoint{1.424717in}{3.101525in}}%
\pgfpathlineto{\pgfqpoint{1.428720in}{3.096150in}}%
\pgfpathlineto{\pgfqpoint{1.429964in}{3.093775in}}%
\pgfpathlineto{\pgfqpoint{1.431042in}{3.091215in}}%
\pgfpathlineto{\pgfqpoint{1.431676in}{3.086961in}}%
\pgfpathlineto{\pgfqpoint{1.434551in}{3.043035in}}%
\pgfpathlineto{\pgfqpoint{1.434208in}{3.028600in}}%
\pgfpathlineto{\pgfqpoint{1.433667in}{3.018479in}}%
\pgfpathlineto{\pgfqpoint{1.432782in}{3.003507in}}%
\pgfpathlineto{\pgfqpoint{1.430808in}{2.974361in}}%
\pgfpathlineto{\pgfqpoint{1.419967in}{2.865683in}}%
\pgfpathlineto{\pgfqpoint{1.418403in}{2.850819in}}%
\pgfpathlineto{\pgfqpoint{1.407223in}{2.763197in}}%
\pgfpathlineto{\pgfqpoint{1.405755in}{2.749008in}}%
\pgfpathlineto{\pgfqpoint{1.391619in}{2.638401in}}%
\pgfpathlineto{\pgfqpoint{1.387421in}{2.608270in}}%
\pgfpathlineto{\pgfqpoint{1.383602in}{2.578743in}}%
\pgfpathlineto{\pgfqpoint{1.373483in}{2.505145in}}%
\pgfpathlineto{\pgfqpoint{1.370550in}{2.482662in}}%
\pgfpathlineto{\pgfqpoint{1.350327in}{2.345712in}}%
\pgfpathlineto{\pgfqpoint{1.346337in}{2.318224in}}%
\pgfpathlineto{\pgfqpoint{1.318745in}{2.159682in}}%
\pgfpathlineto{\pgfqpoint{1.316433in}{2.148848in}}%
\pgfpathlineto{\pgfqpoint{1.313519in}{2.133496in}}%
\pgfpathlineto{\pgfqpoint{1.305309in}{2.098228in}}%
\pgfpathlineto{\pgfqpoint{1.301275in}{2.081202in}}%
\pgfpathlineto{\pgfqpoint{1.297493in}{2.065520in}}%
\pgfpathlineto{\pgfqpoint{1.293223in}{2.050243in}}%
\pgfpathlineto{\pgfqpoint{1.287012in}{2.027781in}}%
\pgfpathlineto{\pgfqpoint{1.275502in}{1.992672in}}%
\pgfpathlineto{\pgfqpoint{1.268095in}{1.973246in}}%
\pgfpathlineto{\pgfqpoint{1.262981in}{1.962839in}}%
\pgfpathlineto{\pgfqpoint{1.251782in}{1.942876in}}%
\pgfpathlineto{\pgfqpoint{1.239941in}{1.928537in}}%
\pgfpathlineto{\pgfqpoint{1.228665in}{1.921533in}}%
\pgfpathlineto{\pgfqpoint{1.216420in}{1.921036in}}%
\pgfpathlineto{\pgfqpoint{1.214078in}{1.922421in}}%
\pgfpathlineto{\pgfqpoint{1.208364in}{1.925654in}}%
\pgfpathlineto{\pgfqpoint{1.206794in}{1.927213in}}%
\pgfpathlineto{\pgfqpoint{1.204454in}{1.930126in}}%
\pgfpathlineto{\pgfqpoint{1.193560in}{1.946505in}}%
\pgfpathlineto{\pgfqpoint{1.191803in}{1.950670in}}%
\pgfpathlineto{\pgfqpoint{1.181241in}{1.985587in}}%
\pgfpathlineto{\pgfqpoint{1.179297in}{1.998873in}}%
\pgfpathlineto{\pgfqpoint{1.176090in}{2.049758in}}%
\pgfpathlineto{\pgfqpoint{1.175634in}{2.055452in}}%
\pgfpathlineto{\pgfqpoint{1.175795in}{2.063288in}}%
\pgfpathlineto{\pgfqpoint{1.176187in}{2.094229in}}%
\pgfpathlineto{\pgfqpoint{1.176789in}{2.107220in}}%
\pgfpathlineto{\pgfqpoint{1.177284in}{2.123861in}}%
\pgfpathlineto{\pgfqpoint{1.179083in}{2.153852in}}%
\pgfpathlineto{\pgfqpoint{1.180173in}{2.169256in}}%
\pgfpathlineto{\pgfqpoint{1.190373in}{2.273336in}}%
\pgfpathlineto{\pgfqpoint{1.204724in}{2.377873in}}%
\pgfpathlineto{\pgfqpoint{1.206456in}{2.389152in}}%
\pgfpathlineto{\pgfqpoint{1.208662in}{2.402875in}}%
\pgfpathlineto{\pgfqpoint{1.216206in}{2.450172in}}%
\pgfpathlineto{\pgfqpoint{1.224343in}{2.495984in}}%
\pgfpathlineto{\pgfqpoint{1.230536in}{2.528053in}}%
\pgfpathlineto{\pgfqpoint{1.238051in}{2.566126in}}%
\pgfpathlineto{\pgfqpoint{1.255764in}{2.650008in}}%
\pgfpathlineto{\pgfqpoint{1.301599in}{2.837197in}}%
\pgfpathlineto{\pgfqpoint{1.319426in}{2.899769in}}%
\pgfpathlineto{\pgfqpoint{1.324629in}{2.917270in}}%
\pgfpathlineto{\pgfqpoint{1.360782in}{3.029000in}}%
\pgfpathlineto{\pgfqpoint{1.373721in}{3.062581in}}%
\pgfpathlineto{\pgfqpoint{1.378429in}{3.075526in}}%
\pgfpathlineto{\pgfqpoint{1.383128in}{3.086564in}}%
\pgfpathlineto{\pgfqpoint{1.387818in}{3.098313in}}%
\pgfpathlineto{\pgfqpoint{1.397316in}{3.118962in}}%
\pgfpathlineto{\pgfqpoint{1.409192in}{3.141447in}}%
\pgfpathlineto{\pgfqpoint{1.421409in}{3.159822in}}%
\pgfpathlineto{\pgfqpoint{1.427981in}{3.165533in}}%
\pgfpathlineto{\pgfqpoint{1.433833in}{3.166947in}}%
\pgfpathlineto{\pgfqpoint{1.437699in}{3.165285in}}%
\pgfpathlineto{\pgfqpoint{1.439425in}{3.164267in}}%
\pgfpathlineto{\pgfqpoint{1.441301in}{3.161648in}}%
\pgfpathlineto{\pgfqpoint{1.447889in}{3.134092in}}%
\pgfpathlineto{\pgfqpoint{1.449485in}{3.101759in}}%
\pgfpathlineto{\pgfqpoint{1.447579in}{3.036038in}}%
\pgfpathlineto{\pgfqpoint{1.447054in}{3.023553in}}%
\pgfpathlineto{\pgfqpoint{1.445967in}{3.009153in}}%
\pgfpathlineto{\pgfqpoint{1.442001in}{2.968052in}}%
\pgfpathlineto{\pgfqpoint{1.439467in}{2.946036in}}%
\pgfpathlineto{\pgfqpoint{1.438415in}{2.934809in}}%
\pgfpathlineto{\pgfqpoint{1.437496in}{2.924885in}}%
\pgfpathlineto{\pgfqpoint{1.429166in}{2.853878in}}%
\pgfpathlineto{\pgfqpoint{1.427127in}{2.836705in}}%
\pgfpathlineto{\pgfqpoint{1.425531in}{2.821719in}}%
\pgfpathlineto{\pgfqpoint{1.422789in}{2.799056in}}%
\pgfpathlineto{\pgfqpoint{1.419157in}{2.769558in}}%
\pgfpathlineto{\pgfqpoint{1.412060in}{2.714096in}}%
\pgfpathlineto{\pgfqpoint{1.394944in}{2.583351in}}%
\pgfpathlineto{\pgfqpoint{1.391651in}{2.563269in}}%
\pgfpathlineto{\pgfqpoint{1.348847in}{2.276459in}}%
\pgfpathlineto{\pgfqpoint{1.343792in}{2.250645in}}%
\pgfpathlineto{\pgfqpoint{1.338455in}{2.222269in}}%
\pgfpathlineto{\pgfqpoint{1.335084in}{2.203397in}}%
\pgfpathlineto{\pgfqpoint{1.330483in}{2.175040in}}%
\pgfpathlineto{\pgfqpoint{1.325663in}{2.149663in}}%
\pgfpathlineto{\pgfqpoint{1.324940in}{2.140716in}}%
\pgfpathlineto{\pgfqpoint{1.323132in}{2.132926in}}%
\pgfpathlineto{\pgfqpoint{1.320659in}{2.121917in}}%
\pgfpathlineto{\pgfqpoint{1.318435in}{2.110377in}}%
\pgfpathlineto{\pgfqpoint{1.313024in}{2.082439in}}%
\pgfpathlineto{\pgfqpoint{1.305878in}{2.047835in}}%
\pgfpathlineto{\pgfqpoint{1.281970in}{1.963075in}}%
\pgfpathlineto{\pgfqpoint{1.261994in}{1.921870in}}%
\pgfpathlineto{\pgfqpoint{1.252741in}{1.910032in}}%
\pgfpathlineto{\pgfqpoint{1.237348in}{1.901554in}}%
\pgfpathlineto{\pgfqpoint{1.233473in}{1.901167in}}%
\pgfpathlineto{\pgfqpoint{1.228200in}{1.902225in}}%
\pgfpathlineto{\pgfqpoint{1.222769in}{1.904979in}}%
\pgfpathlineto{\pgfqpoint{1.220790in}{1.905918in}}%
\pgfpathlineto{\pgfqpoint{1.218931in}{1.907467in}}%
\pgfpathlineto{\pgfqpoint{1.206012in}{1.923309in}}%
\pgfpathlineto{\pgfqpoint{1.198455in}{1.938771in}}%
\pgfpathlineto{\pgfqpoint{1.185067in}{1.986458in}}%
\pgfpathlineto{\pgfqpoint{1.180866in}{2.012511in}}%
\pgfpathlineto{\pgfqpoint{1.179664in}{2.022854in}}%
\pgfpathlineto{\pgfqpoint{1.178961in}{2.029471in}}%
\pgfpathlineto{\pgfqpoint{1.178061in}{2.040134in}}%
\pgfpathlineto{\pgfqpoint{1.176972in}{2.053842in}}%
\pgfpathlineto{\pgfqpoint{1.176087in}{2.081752in}}%
\pgfpathlineto{\pgfqpoint{1.176705in}{2.088743in}}%
\pgfpathlineto{\pgfqpoint{1.179025in}{2.173459in}}%
\pgfpathlineto{\pgfqpoint{1.179897in}{2.186510in}}%
\pgfpathlineto{\pgfqpoint{1.183581in}{2.225089in}}%
\pgfpathlineto{\pgfqpoint{1.184825in}{2.236177in}}%
\pgfpathlineto{\pgfqpoint{1.189738in}{2.279714in}}%
\pgfpathlineto{\pgfqpoint{1.194818in}{2.315724in}}%
\pgfpathlineto{\pgfqpoint{1.196833in}{2.331743in}}%
\pgfpathlineto{\pgfqpoint{1.198754in}{2.343610in}}%
\pgfpathlineto{\pgfqpoint{1.200580in}{2.356509in}}%
\pgfpathlineto{\pgfqpoint{1.211588in}{2.425952in}}%
\pgfpathlineto{\pgfqpoint{1.215116in}{2.445436in}}%
\pgfpathlineto{\pgfqpoint{1.220650in}{2.475573in}}%
\pgfpathlineto{\pgfqpoint{1.223060in}{2.490576in}}%
\pgfpathlineto{\pgfqpoint{1.227176in}{2.509864in}}%
\pgfpathlineto{\pgfqpoint{1.231149in}{2.531581in}}%
\pgfpathlineto{\pgfqpoint{1.233342in}{2.542718in}}%
\pgfpathlineto{\pgfqpoint{1.240023in}{2.574853in}}%
\pgfpathlineto{\pgfqpoint{1.263384in}{2.678817in}}%
\pgfpathlineto{\pgfqpoint{1.270729in}{2.709610in}}%
\pgfpathlineto{\pgfqpoint{1.275661in}{2.728106in}}%
\pgfpathlineto{\pgfqpoint{1.311232in}{2.858121in}}%
\pgfpathlineto{\pgfqpoint{1.315409in}{2.871134in}}%
\pgfpathlineto{\pgfqpoint{1.321510in}{2.891365in}}%
\pgfpathlineto{\pgfqpoint{1.325646in}{2.904884in}}%
\pgfpathlineto{\pgfqpoint{1.330682in}{2.920211in}}%
\pgfpathlineto{\pgfqpoint{1.336244in}{2.937795in}}%
\pgfpathlineto{\pgfqpoint{1.340189in}{2.949835in}}%
\pgfpathlineto{\pgfqpoint{1.346332in}{2.966837in}}%
\pgfpathlineto{\pgfqpoint{1.354484in}{2.988505in}}%
\pgfpathlineto{\pgfqpoint{1.375620in}{3.044674in}}%
\pgfpathlineto{\pgfqpoint{1.395755in}{3.090467in}}%
\pgfpathlineto{\pgfqpoint{1.413569in}{3.120985in}}%
\pgfpathlineto{\pgfqpoint{1.425067in}{3.130423in}}%
\pgfpathlineto{\pgfqpoint{1.429033in}{3.130188in}}%
\pgfpathlineto{\pgfqpoint{1.430310in}{3.129403in}}%
\pgfpathlineto{\pgfqpoint{1.433466in}{3.125451in}}%
\pgfpathlineto{\pgfqpoint{1.434852in}{3.123476in}}%
\pgfpathlineto{\pgfqpoint{1.437822in}{3.108645in}}%
\pgfpathlineto{\pgfqpoint{1.438786in}{3.106577in}}%
\pgfpathlineto{\pgfqpoint{1.439240in}{3.103398in}}%
\pgfpathlineto{\pgfqpoint{1.440260in}{3.068703in}}%
\pgfpathlineto{\pgfqpoint{1.440025in}{3.056011in}}%
\pgfpathlineto{\pgfqpoint{1.439787in}{3.048048in}}%
\pgfpathlineto{\pgfqpoint{1.435239in}{2.995554in}}%
\pgfpathlineto{\pgfqpoint{1.434360in}{2.985965in}}%
\pgfpathlineto{\pgfqpoint{1.433790in}{2.973806in}}%
\pgfpathlineto{\pgfqpoint{1.432568in}{2.956414in}}%
\pgfpathlineto{\pgfqpoint{1.431597in}{2.945175in}}%
\pgfpathlineto{\pgfqpoint{1.431051in}{2.932249in}}%
\pgfpathlineto{\pgfqpoint{1.429231in}{2.908296in}}%
\pgfpathlineto{\pgfqpoint{1.425389in}{2.862905in}}%
\pgfpathlineto{\pgfqpoint{1.418982in}{2.803374in}}%
\pgfpathlineto{\pgfqpoint{1.413851in}{2.757824in}}%
\pgfpathlineto{\pgfqpoint{1.404059in}{2.681348in}}%
\pgfpathlineto{\pgfqpoint{1.401905in}{2.661301in}}%
\pgfpathlineto{\pgfqpoint{1.397983in}{2.636253in}}%
\pgfpathlineto{\pgfqpoint{1.377258in}{2.483738in}}%
\pgfpathlineto{\pgfqpoint{1.357160in}{2.350920in}}%
\pgfpathlineto{\pgfqpoint{1.354582in}{2.335765in}}%
\pgfpathlineto{\pgfqpoint{1.351117in}{2.315104in}}%
\pgfpathlineto{\pgfqpoint{1.326480in}{2.180671in}}%
\pgfpathlineto{\pgfqpoint{1.319620in}{2.150464in}}%
\pgfpathlineto{\pgfqpoint{1.315637in}{2.133320in}}%
\pgfpathlineto{\pgfqpoint{1.291062in}{2.048508in}}%
\pgfpathlineto{\pgfqpoint{1.286592in}{2.037256in}}%
\pgfpathlineto{\pgfqpoint{1.283473in}{2.029231in}}%
\pgfpathlineto{\pgfqpoint{1.267274in}{1.998528in}}%
\pgfpathlineto{\pgfqpoint{1.253119in}{1.982194in}}%
\pgfpathlineto{\pgfqpoint{1.241844in}{1.975699in}}%
\pgfpathlineto{\pgfqpoint{1.232913in}{1.974086in}}%
\pgfpathlineto{\pgfqpoint{1.224330in}{1.975783in}}%
\pgfpathlineto{\pgfqpoint{1.222606in}{1.976609in}}%
\pgfpathlineto{\pgfqpoint{1.218516in}{1.979262in}}%
\pgfpathlineto{\pgfqpoint{1.209535in}{1.988255in}}%
\pgfpathlineto{\pgfqpoint{1.208194in}{1.990335in}}%
\pgfpathlineto{\pgfqpoint{1.206640in}{1.992992in}}%
\pgfpathlineto{\pgfqpoint{1.204614in}{1.996253in}}%
\pgfpathlineto{\pgfqpoint{1.193770in}{2.025228in}}%
\pgfpathlineto{\pgfqpoint{1.189795in}{2.046267in}}%
\pgfpathlineto{\pgfqpoint{1.188898in}{2.055808in}}%
\pgfpathlineto{\pgfqpoint{1.187806in}{2.063692in}}%
\pgfpathlineto{\pgfqpoint{1.187302in}{2.072920in}}%
\pgfpathlineto{\pgfqpoint{1.186022in}{2.109290in}}%
\pgfpathlineto{\pgfqpoint{1.186701in}{2.146518in}}%
\pgfpathlineto{\pgfqpoint{1.187804in}{2.163601in}}%
\pgfpathlineto{\pgfqpoint{1.194661in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{1.197893in}{2.270232in}}%
\pgfpathlineto{\pgfqpoint{1.197893in}{2.270232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595371in}{0.471913in}}{\pgfqpoint{1.750104in}{3.150187in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119081in}{2.811918in}}%
\pgfpathlineto{\pgfqpoint{2.121694in}{2.818614in}}%
\pgfpathlineto{\pgfqpoint{2.122879in}{2.821337in}}%
\pgfpathlineto{\pgfqpoint{2.125278in}{2.827139in}}%
\pgfpathlineto{\pgfqpoint{2.126561in}{2.829682in}}%
\pgfpathlineto{\pgfqpoint{2.128154in}{2.833610in}}%
\pgfpathlineto{\pgfqpoint{2.129081in}{2.835558in}}%
\pgfpathlineto{\pgfqpoint{2.130574in}{2.838320in}}%
\pgfpathlineto{\pgfqpoint{2.131673in}{2.841224in}}%
\pgfpathlineto{\pgfqpoint{2.136598in}{2.842288in}}%
\pgfpathlineto{\pgfqpoint{2.137501in}{2.840790in}}%
\pgfpathlineto{\pgfqpoint{2.137478in}{2.840747in}}%
\pgfpathlineto{\pgfqpoint{2.137825in}{2.839484in}}%
\pgfpathlineto{\pgfqpoint{2.138061in}{2.836783in}}%
\pgfpathlineto{\pgfqpoint{2.138285in}{2.835413in}}%
\pgfpathlineto{\pgfqpoint{2.137841in}{2.831489in}}%
\pgfpathlineto{\pgfqpoint{2.138115in}{2.830180in}}%
\pgfpathlineto{\pgfqpoint{2.137771in}{2.828508in}}%
\pgfpathlineto{\pgfqpoint{2.137865in}{2.826909in}}%
\pgfpathlineto{\pgfqpoint{2.137730in}{2.825095in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{2.823177in}}%
\pgfpathlineto{\pgfqpoint{2.137660in}{2.821088in}}%
\pgfpathlineto{\pgfqpoint{2.137774in}{2.818924in}}%
\pgfpathlineto{\pgfqpoint{2.137575in}{2.816449in}}%
\pgfpathlineto{\pgfqpoint{2.137886in}{2.813746in}}%
\pgfpathlineto{\pgfqpoint{2.137454in}{2.810811in}}%
\pgfpathlineto{\pgfqpoint{2.136346in}{2.796829in}}%
\pgfpathlineto{\pgfqpoint{2.135846in}{2.792959in}}%
\pgfpathlineto{\pgfqpoint{2.132037in}{2.774794in}}%
\pgfpathlineto{\pgfqpoint{2.132386in}{2.772684in}}%
\pgfpathlineto{\pgfqpoint{2.131878in}{2.770381in}}%
\pgfpathlineto{\pgfqpoint{2.131318in}{2.767614in}}%
\pgfpathlineto{\pgfqpoint{2.131098in}{2.764720in}}%
\pgfpathlineto{\pgfqpoint{2.130566in}{2.761857in}}%
\pgfpathlineto{\pgfqpoint{2.130088in}{2.758543in}}%
\pgfpathlineto{\pgfqpoint{2.129788in}{2.755634in}}%
\pgfpathlineto{\pgfqpoint{2.128689in}{2.747886in}}%
\pgfpathlineto{\pgfqpoint{2.127545in}{2.742434in}}%
\pgfpathlineto{\pgfqpoint{2.123784in}{2.728951in}}%
\pgfpathlineto{\pgfqpoint{2.122755in}{2.726122in}}%
\pgfpathlineto{\pgfqpoint{2.122291in}{2.723953in}}%
\pgfpathlineto{\pgfqpoint{2.121405in}{2.721602in}}%
\pgfpathlineto{\pgfqpoint{2.120768in}{2.719221in}}%
\pgfpathlineto{\pgfqpoint{2.120103in}{2.717194in}}%
\pgfpathlineto{\pgfqpoint{2.119300in}{2.714657in}}%
\pgfpathlineto{\pgfqpoint{2.118786in}{2.712722in}}%
\pgfpathlineto{\pgfqpoint{2.117975in}{2.710135in}}%
\pgfpathlineto{\pgfqpoint{2.117378in}{2.708055in}}%
\pgfpathlineto{\pgfqpoint{2.116766in}{2.705678in}}%
\pgfpathlineto{\pgfqpoint{2.115779in}{2.703010in}}%
\pgfpathlineto{\pgfqpoint{2.107287in}{2.682466in}}%
\pgfpathlineto{\pgfqpoint{2.106565in}{2.680788in}}%
\pgfpathlineto{\pgfqpoint{2.098336in}{2.670781in}}%
\pgfpathlineto{\pgfqpoint{2.098302in}{2.670843in}}%
\pgfpathlineto{\pgfqpoint{2.095315in}{2.673173in}}%
\pgfpathlineto{\pgfqpoint{2.094848in}{2.675669in}}%
\pgfpathlineto{\pgfqpoint{2.094062in}{2.676573in}}%
\pgfpathlineto{\pgfqpoint{2.094529in}{2.677808in}}%
\pgfpathlineto{\pgfqpoint{2.094247in}{2.680820in}}%
\pgfpathlineto{\pgfqpoint{2.094310in}{2.682541in}}%
\pgfpathlineto{\pgfqpoint{2.094603in}{2.686075in}}%
\pgfpathlineto{\pgfqpoint{2.097753in}{2.725672in}}%
\pgfpathlineto{\pgfqpoint{2.097765in}{2.728304in}}%
\pgfpathlineto{\pgfqpoint{2.098603in}{2.730361in}}%
\pgfpathlineto{\pgfqpoint{2.098885in}{2.733607in}}%
\pgfpathlineto{\pgfqpoint{2.101181in}{2.742112in}}%
\pgfpathlineto{\pgfqpoint{2.101883in}{2.744794in}}%
\pgfpathlineto{\pgfqpoint{2.103239in}{2.752022in}}%
\pgfpathlineto{\pgfqpoint{2.112093in}{2.786747in}}%
\pgfpathlineto{\pgfqpoint{2.112566in}{2.788870in}}%
\pgfpathlineto{\pgfqpoint{2.113453in}{2.790086in}}%
\pgfpathlineto{\pgfqpoint{2.115343in}{2.793966in}}%
\pgfpathlineto{\pgfqpoint{2.120938in}{2.807765in}}%
\pgfpathlineto{\pgfqpoint{2.123037in}{2.810102in}}%
\pgfpathlineto{\pgfqpoint{2.123016in}{2.810128in}}%
\pgfpathlineto{\pgfqpoint{2.122797in}{2.810170in}}%
\pgfpathlineto{\pgfqpoint{2.123002in}{2.810115in}}%
\pgfpathlineto{\pgfqpoint{2.123002in}{2.810115in}}%
\pgfpathlineto{\pgfqpoint{2.126808in}{2.808663in}}%
\pgfpathlineto{\pgfqpoint{2.127907in}{2.800002in}}%
\pgfpathlineto{\pgfqpoint{2.127527in}{2.798824in}}%
\pgfpathlineto{\pgfqpoint{2.126425in}{2.782317in}}%
\pgfpathlineto{\pgfqpoint{2.126066in}{2.779633in}}%
\pgfpathlineto{\pgfqpoint{2.124759in}{2.774506in}}%
\pgfpathlineto{\pgfqpoint{2.124668in}{2.772622in}}%
\pgfpathlineto{\pgfqpoint{2.124445in}{2.770550in}}%
\pgfpathlineto{\pgfqpoint{2.124139in}{2.768888in}}%
\pgfpathlineto{\pgfqpoint{2.123983in}{2.766850in}}%
\pgfpathlineto{\pgfqpoint{2.123598in}{2.764840in}}%
\pgfpathlineto{\pgfqpoint{2.123705in}{2.762338in}}%
\pgfpathlineto{\pgfqpoint{2.122960in}{2.759194in}}%
\pgfpathlineto{\pgfqpoint{2.121857in}{2.753128in}}%
\pgfpathlineto{\pgfqpoint{2.121321in}{2.750229in}}%
\pgfpathlineto{\pgfqpoint{2.118845in}{2.741913in}}%
\pgfpathlineto{\pgfqpoint{2.118567in}{2.740142in}}%
\pgfpathlineto{\pgfqpoint{2.116726in}{2.735083in}}%
\pgfpathlineto{\pgfqpoint{2.116472in}{2.733318in}}%
\pgfpathlineto{\pgfqpoint{2.115835in}{2.731767in}}%
\pgfpathlineto{\pgfqpoint{2.115516in}{2.729980in}}%
\pgfpathlineto{\pgfqpoint{2.114998in}{2.728358in}}%
\pgfpathlineto{\pgfqpoint{2.114769in}{2.726463in}}%
\pgfpathlineto{\pgfqpoint{2.114150in}{2.724775in}}%
\pgfpathlineto{\pgfqpoint{2.114129in}{2.722526in}}%
\pgfpathlineto{\pgfqpoint{2.112154in}{2.715880in}}%
\pgfpathlineto{\pgfqpoint{2.111390in}{2.713569in}}%
\pgfpathlineto{\pgfqpoint{2.110516in}{2.711983in}}%
\pgfpathlineto{\pgfqpoint{2.106719in}{2.704885in}}%
\pgfpathlineto{\pgfqpoint{2.105492in}{2.703110in}}%
\pgfpathlineto{\pgfqpoint{2.105856in}{2.702559in}}%
\pgfpathlineto{\pgfqpoint{2.104855in}{2.702002in}}%
\pgfpathlineto{\pgfqpoint{2.103617in}{2.699042in}}%
\pgfpathlineto{\pgfqpoint{2.103483in}{2.699119in}}%
\pgfpathlineto{\pgfqpoint{2.100691in}{2.699797in}}%
\pgfpathlineto{\pgfqpoint{2.099769in}{2.705421in}}%
\pgfpathlineto{\pgfqpoint{2.099751in}{2.722817in}}%
\pgfpathlineto{\pgfqpoint{2.100089in}{2.724360in}}%
\pgfpathlineto{\pgfqpoint{2.099736in}{2.725778in}}%
\pgfpathlineto{\pgfqpoint{2.100362in}{2.727191in}}%
\pgfpathlineto{\pgfqpoint{2.100038in}{2.728598in}}%
\pgfpathlineto{\pgfqpoint{2.100509in}{2.729732in}}%
\pgfpathlineto{\pgfqpoint{2.100597in}{2.731466in}}%
\pgfpathlineto{\pgfqpoint{2.101038in}{2.732568in}}%
\pgfpathlineto{\pgfqpoint{2.101253in}{2.734427in}}%
\pgfpathlineto{\pgfqpoint{2.101754in}{2.735501in}}%
\pgfpathlineto{\pgfqpoint{2.101962in}{2.737448in}}%
\pgfpathlineto{\pgfqpoint{2.102574in}{2.738532in}}%
\pgfpathlineto{\pgfqpoint{2.103665in}{2.742212in}}%
\pgfpathlineto{\pgfqpoint{2.105700in}{2.754391in}}%
\pgfpathlineto{\pgfqpoint{2.106309in}{2.756327in}}%
\pgfpathlineto{\pgfqpoint{2.106586in}{2.760108in}}%
\pgfpathlineto{\pgfqpoint{2.106995in}{2.761531in}}%
\pgfpathlineto{\pgfqpoint{2.107074in}{2.763198in}}%
\pgfpathlineto{\pgfqpoint{2.107777in}{2.764374in}}%
\pgfpathlineto{\pgfqpoint{2.107860in}{2.766013in}}%
\pgfpathlineto{\pgfqpoint{2.108567in}{2.766981in}}%
\pgfpathlineto{\pgfqpoint{2.108819in}{2.768828in}}%
\pgfpathlineto{\pgfqpoint{2.113393in}{2.779209in}}%
\pgfpathlineto{\pgfqpoint{2.113934in}{2.781375in}}%
\pgfpathlineto{\pgfqpoint{2.117170in}{2.788706in}}%
\pgfpathlineto{\pgfqpoint{2.119816in}{2.790170in}}%
\pgfpathlineto{\pgfqpoint{2.119883in}{2.790082in}}%
\pgfpathlineto{\pgfqpoint{2.120579in}{2.788212in}}%
\pgfpathlineto{\pgfqpoint{2.120084in}{2.787980in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{2.787906in}}%
\pgfpathlineto{\pgfqpoint{2.120124in}{2.787857in}}%
\pgfpathlineto{\pgfqpoint{2.120124in}{2.787857in}}%
\pgfpathlineto{\pgfqpoint{2.121043in}{2.786534in}}%
\pgfpathlineto{\pgfqpoint{2.119949in}{2.771564in}}%
\pgfpathlineto{\pgfqpoint{2.120203in}{2.770379in}}%
\pgfpathlineto{\pgfqpoint{2.119151in}{2.764143in}}%
\pgfpathlineto{\pgfqpoint{2.119048in}{2.763229in}}%
\pgfpathlineto{\pgfqpoint{2.118849in}{2.762996in}}%
\pgfpathlineto{\pgfqpoint{2.119104in}{2.761526in}}%
\pgfpathlineto{\pgfqpoint{2.118642in}{2.760337in}}%
\pgfpathlineto{\pgfqpoint{2.118378in}{2.757121in}}%
\pgfpathlineto{\pgfqpoint{2.117529in}{2.751908in}}%
\pgfpathlineto{\pgfqpoint{2.113971in}{2.741116in}}%
\pgfpathlineto{\pgfqpoint{2.114319in}{2.739967in}}%
\pgfpathlineto{\pgfqpoint{2.113236in}{2.737087in}}%
\pgfpathlineto{\pgfqpoint{2.113204in}{2.735892in}}%
\pgfpathlineto{\pgfqpoint{2.113392in}{2.735714in}}%
\pgfpathlineto{\pgfqpoint{2.112779in}{2.734773in}}%
\pgfpathlineto{\pgfqpoint{2.112345in}{2.731735in}}%
\pgfpathlineto{\pgfqpoint{2.111491in}{2.728636in}}%
\pgfpathlineto{\pgfqpoint{2.104585in}{2.716612in}}%
\pgfpathlineto{\pgfqpoint{2.104517in}{2.716657in}}%
\pgfpathlineto{\pgfqpoint{2.102648in}{2.718691in}}%
\pgfpathlineto{\pgfqpoint{2.103430in}{2.719134in}}%
\pgfpathlineto{\pgfqpoint{2.103378in}{2.719362in}}%
\pgfpathlineto{\pgfqpoint{2.102921in}{2.719508in}}%
\pgfpathlineto{\pgfqpoint{2.102921in}{2.719508in}}%
\pgfpathlineto{\pgfqpoint{2.102650in}{2.719509in}}%
\pgfpathlineto{\pgfqpoint{2.102916in}{2.719579in}}%
\pgfpathlineto{\pgfqpoint{2.102916in}{2.719579in}}%
\pgfpathlineto{\pgfqpoint{2.103607in}{2.721112in}}%
\pgfpathlineto{\pgfqpoint{2.103596in}{2.725251in}}%
\pgfpathlineto{\pgfqpoint{2.103516in}{2.726671in}}%
\pgfpathlineto{\pgfqpoint{2.103533in}{2.728792in}}%
\pgfpathlineto{\pgfqpoint{2.103176in}{2.731251in}}%
\pgfpathlineto{\pgfqpoint{2.105208in}{2.739799in}}%
\pgfpathlineto{\pgfqpoint{2.105600in}{2.742574in}}%
\pgfpathlineto{\pgfqpoint{2.106209in}{2.743573in}}%
\pgfpathlineto{\pgfqpoint{2.106610in}{2.746173in}}%
\pgfpathlineto{\pgfqpoint{2.107055in}{2.747583in}}%
\pgfpathlineto{\pgfqpoint{2.110121in}{2.762313in}}%
\pgfpathlineto{\pgfqpoint{2.111867in}{2.765816in}}%
\pgfpathlineto{\pgfqpoint{2.114505in}{2.774254in}}%
\pgfpathlineto{\pgfqpoint{2.117781in}{2.775500in}}%
\pgfpathlineto{\pgfqpoint{2.117382in}{2.774309in}}%
\pgfpathlineto{\pgfqpoint{2.118945in}{2.771090in}}%
\pgfpathlineto{\pgfqpoint{2.118877in}{2.771038in}}%
\pgfpathlineto{\pgfqpoint{2.118724in}{2.769619in}}%
\pgfpathlineto{\pgfqpoint{2.118731in}{2.769611in}}%
\pgfpathlineto{\pgfqpoint{2.118756in}{2.768072in}}%
\pgfpathlineto{\pgfqpoint{2.117326in}{2.763424in}}%
\pgfpathlineto{\pgfqpoint{2.117277in}{2.763361in}}%
\pgfpathlineto{\pgfqpoint{2.117408in}{2.763290in}}%
\pgfpathlineto{\pgfqpoint{2.117408in}{2.763290in}}%
\pgfpathlineto{\pgfqpoint{2.118012in}{2.762756in}}%
\pgfpathlineto{\pgfqpoint{2.117203in}{2.762187in}}%
\pgfpathlineto{\pgfqpoint{2.117086in}{2.761962in}}%
\pgfpathlineto{\pgfqpoint{2.117497in}{2.761696in}}%
\pgfpathlineto{\pgfqpoint{2.117497in}{2.761696in}}%
\pgfpathlineto{\pgfqpoint{2.117904in}{2.761341in}}%
\pgfpathlineto{\pgfqpoint{2.117067in}{2.760697in}}%
\pgfpathlineto{\pgfqpoint{2.117886in}{2.759888in}}%
\pgfpathlineto{\pgfqpoint{2.116778in}{2.751013in}}%
\pgfpathlineto{\pgfqpoint{2.116066in}{2.748579in}}%
\pgfpathlineto{\pgfqpoint{2.115229in}{2.746407in}}%
\pgfpathlineto{\pgfqpoint{2.114164in}{2.744653in}}%
\pgfpathlineto{\pgfqpoint{2.114211in}{2.744584in}}%
\pgfpathlineto{\pgfqpoint{2.114554in}{2.742462in}}%
\pgfpathlineto{\pgfqpoint{2.114463in}{2.742402in}}%
\pgfpathlineto{\pgfqpoint{2.113878in}{2.741557in}}%
\pgfpathlineto{\pgfqpoint{2.114459in}{2.741119in}}%
\pgfpathlineto{\pgfqpoint{2.113763in}{2.739072in}}%
\pgfpathlineto{\pgfqpoint{2.113194in}{2.735636in}}%
\pgfpathlineto{\pgfqpoint{2.112359in}{2.732947in}}%
\pgfpathlineto{\pgfqpoint{2.110718in}{2.731221in}}%
\pgfpathlineto{\pgfqpoint{2.111453in}{2.730915in}}%
\pgfpathlineto{\pgfqpoint{2.110564in}{2.728624in}}%
\pgfpathlineto{\pgfqpoint{2.110599in}{2.727409in}}%
\pgfpathlineto{\pgfqpoint{2.110056in}{2.727410in}}%
\pgfpathlineto{\pgfqpoint{2.109823in}{2.727661in}}%
\pgfpathlineto{\pgfqpoint{2.110156in}{2.727751in}}%
\pgfpathlineto{\pgfqpoint{2.110156in}{2.727751in}}%
\pgfpathlineto{\pgfqpoint{2.110263in}{2.727534in}}%
\pgfpathlineto{\pgfqpoint{2.109990in}{2.727498in}}%
\pgfpathlineto{\pgfqpoint{2.109990in}{2.727498in}}%
\pgfpathlineto{\pgfqpoint{2.109479in}{2.727783in}}%
\pgfpathlineto{\pgfqpoint{2.110046in}{2.727960in}}%
\pgfpathlineto{\pgfqpoint{2.110046in}{2.727960in}}%
\pgfpathlineto{\pgfqpoint{2.110144in}{2.727882in}}%
\pgfpathlineto{\pgfqpoint{2.110021in}{2.727829in}}%
\pgfpathlineto{\pgfqpoint{2.110021in}{2.727829in}}%
\pgfpathlineto{\pgfqpoint{2.109193in}{2.728017in}}%
\pgfpathlineto{\pgfqpoint{2.109962in}{2.728269in}}%
\pgfpathlineto{\pgfqpoint{2.109962in}{2.728269in}}%
\pgfpathlineto{\pgfqpoint{2.110033in}{2.728284in}}%
\pgfpathlineto{\pgfqpoint{2.109958in}{2.728289in}}%
\pgfpathlineto{\pgfqpoint{2.109958in}{2.728289in}}%
\pgfpathlineto{\pgfqpoint{2.109058in}{2.728398in}}%
\pgfpathlineto{\pgfqpoint{2.109977in}{2.728701in}}%
\pgfpathlineto{\pgfqpoint{2.109977in}{2.728701in}}%
\pgfpathlineto{\pgfqpoint{2.109988in}{2.728769in}}%
\pgfpathlineto{\pgfqpoint{2.109874in}{2.728824in}}%
\pgfpathlineto{\pgfqpoint{2.109874in}{2.728824in}}%
\pgfpathlineto{\pgfqpoint{2.109121in}{2.728858in}}%
\pgfpathlineto{\pgfqpoint{2.109928in}{2.729068in}}%
\pgfpathlineto{\pgfqpoint{2.109928in}{2.729068in}}%
\pgfpathlineto{\pgfqpoint{2.110054in}{2.729307in}}%
\pgfpathlineto{\pgfqpoint{2.109666in}{2.729440in}}%
\pgfpathlineto{\pgfqpoint{2.109666in}{2.729440in}}%
\pgfpathlineto{\pgfqpoint{2.109368in}{2.729399in}}%
\pgfpathlineto{\pgfqpoint{2.109650in}{2.729358in}}%
\pgfpathlineto{\pgfqpoint{2.109650in}{2.729358in}}%
\pgfpathlineto{\pgfqpoint{2.110457in}{2.730643in}}%
\pgfpathlineto{\pgfqpoint{2.111031in}{2.732267in}}%
\pgfpathlineto{\pgfqpoint{2.110961in}{2.732334in}}%
\pgfpathlineto{\pgfqpoint{2.110865in}{2.733866in}}%
\pgfpathlineto{\pgfqpoint{2.111500in}{2.735108in}}%
\pgfpathlineto{\pgfqpoint{2.110896in}{2.735410in}}%
\pgfpathlineto{\pgfqpoint{2.110856in}{2.735911in}}%
\pgfpathlineto{\pgfqpoint{2.111558in}{2.736292in}}%
\pgfpathlineto{\pgfqpoint{2.111682in}{2.736342in}}%
\pgfpathlineto{\pgfqpoint{2.111524in}{2.736429in}}%
\pgfpathlineto{\pgfqpoint{2.111524in}{2.736429in}}%
\pgfpathlineto{\pgfqpoint{2.110870in}{2.736892in}}%
\pgfpathlineto{\pgfqpoint{2.111801in}{2.737511in}}%
\pgfpathlineto{\pgfqpoint{2.111895in}{2.737673in}}%
\pgfpathlineto{\pgfqpoint{2.111591in}{2.737844in}}%
\pgfpathlineto{\pgfqpoint{2.111591in}{2.737844in}}%
\pgfpathlineto{\pgfqpoint{2.111129in}{2.738088in}}%
\pgfpathlineto{\pgfqpoint{2.111841in}{2.738555in}}%
\pgfpathlineto{\pgfqpoint{2.111841in}{2.738555in}}%
\pgfpathlineto{\pgfqpoint{2.112592in}{2.740292in}}%
\pgfpathlineto{\pgfqpoint{2.113486in}{2.742563in}}%
\pgfpathlineto{\pgfqpoint{2.114281in}{2.745415in}}%
\pgfpathlineto{\pgfqpoint{2.114794in}{2.747059in}}%
\pgfpathlineto{\pgfqpoint{2.115236in}{2.749471in}}%
\pgfpathlineto{\pgfqpoint{2.116594in}{2.751565in}}%
\pgfpathlineto{\pgfqpoint{2.116617in}{2.751658in}}%
\pgfpathlineto{\pgfqpoint{2.116356in}{2.751831in}}%
\pgfpathlineto{\pgfqpoint{2.116356in}{2.751831in}}%
\pgfpathlineto{\pgfqpoint{2.115959in}{2.752200in}}%
\pgfpathlineto{\pgfqpoint{2.116866in}{2.752794in}}%
\pgfpathlineto{\pgfqpoint{2.117594in}{2.754485in}}%
\pgfpathlineto{\pgfqpoint{2.117811in}{2.756119in}}%
\pgfpathlineto{\pgfqpoint{2.118122in}{2.756210in}}%
\pgfpathlineto{\pgfqpoint{2.119312in}{2.758009in}}%
\pgfpathlineto{\pgfqpoint{2.119171in}{2.758159in}}%
\pgfpathlineto{\pgfqpoint{2.119792in}{2.759252in}}%
\pgfpathlineto{\pgfqpoint{2.121979in}{2.762543in}}%
\pgfpathlineto{\pgfqpoint{2.121418in}{2.762979in}}%
\pgfpathlineto{\pgfqpoint{2.122876in}{2.764288in}}%
\pgfpathlineto{\pgfqpoint{2.122977in}{2.764390in}}%
\pgfpathlineto{\pgfqpoint{2.122800in}{2.764474in}}%
\pgfpathlineto{\pgfqpoint{2.122800in}{2.764474in}}%
\pgfpathlineto{\pgfqpoint{2.122373in}{2.764604in}}%
\pgfpathlineto{\pgfqpoint{2.122863in}{2.764747in}}%
\pgfpathlineto{\pgfqpoint{2.122863in}{2.764747in}}%
\pgfpathlineto{\pgfqpoint{2.124290in}{2.766363in}}%
\pgfpathlineto{\pgfqpoint{2.125359in}{2.767066in}}%
\pgfpathlineto{\pgfqpoint{2.125394in}{2.767065in}}%
\pgfpathlineto{\pgfqpoint{2.128931in}{2.765631in}}%
\pgfpathlineto{\pgfqpoint{2.130424in}{2.760412in}}%
\pgfpathlineto{\pgfqpoint{2.129566in}{2.760161in}}%
\pgfpathlineto{\pgfqpoint{2.129472in}{2.759933in}}%
\pgfpathlineto{\pgfqpoint{2.129918in}{2.759619in}}%
\pgfpathlineto{\pgfqpoint{2.129918in}{2.759619in}}%
\pgfpathlineto{\pgfqpoint{2.130383in}{2.759459in}}%
\pgfpathlineto{\pgfqpoint{2.129801in}{2.759346in}}%
\pgfpathlineto{\pgfqpoint{2.129801in}{2.759346in}}%
\pgfpathlineto{\pgfqpoint{2.129477in}{2.759080in}}%
\pgfpathlineto{\pgfqpoint{2.130040in}{2.758584in}}%
\pgfpathlineto{\pgfqpoint{2.130040in}{2.758584in}}%
\pgfpathlineto{\pgfqpoint{2.130249in}{2.758416in}}%
\pgfpathlineto{\pgfqpoint{2.129865in}{2.758288in}}%
\pgfpathlineto{\pgfqpoint{2.129865in}{2.758288in}}%
\pgfpathlineto{\pgfqpoint{2.129456in}{2.758023in}}%
\pgfpathlineto{\pgfqpoint{2.130107in}{2.757199in}}%
\pgfpathlineto{\pgfqpoint{2.129332in}{2.755615in}}%
\pgfpathlineto{\pgfqpoint{2.129909in}{2.755307in}}%
\pgfpathlineto{\pgfqpoint{2.129934in}{2.753556in}}%
\pgfpathlineto{\pgfqpoint{2.129174in}{2.752097in}}%
\pgfpathlineto{\pgfqpoint{2.129911in}{2.751986in}}%
\pgfpathlineto{\pgfqpoint{2.130270in}{2.751487in}}%
\pgfpathlineto{\pgfqpoint{2.129542in}{2.751043in}}%
\pgfpathlineto{\pgfqpoint{2.129542in}{2.751043in}}%
\pgfpathlineto{\pgfqpoint{2.129181in}{2.750924in}}%
\pgfpathlineto{\pgfqpoint{2.129573in}{2.750832in}}%
\pgfpathlineto{\pgfqpoint{2.129573in}{2.750832in}}%
\pgfpathlineto{\pgfqpoint{2.130376in}{2.750408in}}%
\pgfpathlineto{\pgfqpoint{2.129400in}{2.749921in}}%
\pgfpathlineto{\pgfqpoint{2.129400in}{2.749921in}}%
\pgfpathlineto{\pgfqpoint{2.129192in}{2.749763in}}%
\pgfpathlineto{\pgfqpoint{2.129524in}{2.749593in}}%
\pgfpathlineto{\pgfqpoint{2.129524in}{2.749593in}}%
\pgfpathlineto{\pgfqpoint{2.130333in}{2.749258in}}%
\pgfpathlineto{\pgfqpoint{2.129276in}{2.748849in}}%
\pgfpathlineto{\pgfqpoint{2.129276in}{2.748849in}}%
\pgfpathlineto{\pgfqpoint{2.129164in}{2.748597in}}%
\pgfpathlineto{\pgfqpoint{2.129564in}{2.748327in}}%
\pgfpathlineto{\pgfqpoint{2.129564in}{2.748327in}}%
\pgfpathlineto{\pgfqpoint{2.130131in}{2.748098in}}%
\pgfpathlineto{\pgfqpoint{2.129405in}{2.747929in}}%
\pgfpathlineto{\pgfqpoint{2.129405in}{2.747929in}}%
\pgfpathlineto{\pgfqpoint{2.129025in}{2.747566in}}%
\pgfpathlineto{\pgfqpoint{2.129739in}{2.746977in}}%
\pgfpathlineto{\pgfqpoint{2.129739in}{2.746977in}}%
\pgfpathlineto{\pgfqpoint{2.129801in}{2.746941in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{2.746928in}}%
\pgfpathlineto{\pgfqpoint{2.129722in}{2.746928in}}%
\pgfpathlineto{\pgfqpoint{2.128803in}{2.746556in}}%
\pgfpathlineto{\pgfqpoint{2.129414in}{2.745791in}}%
\pgfpathlineto{\pgfqpoint{2.129414in}{2.745727in}}%
\pgfpathlineto{\pgfqpoint{2.129220in}{2.745667in}}%
\pgfpathlineto{\pgfqpoint{2.129220in}{2.745667in}}%
\pgfpathlineto{\pgfqpoint{2.128532in}{2.745320in}}%
\pgfpathlineto{\pgfqpoint{2.129080in}{2.744506in}}%
\pgfpathlineto{\pgfqpoint{2.126237in}{2.734008in}}%
\pgfpathlineto{\pgfqpoint{2.125987in}{2.733908in}}%
\pgfpathlineto{\pgfqpoint{2.126278in}{2.733700in}}%
\pgfpathlineto{\pgfqpoint{2.126278in}{2.733700in}}%
\pgfpathlineto{\pgfqpoint{2.126526in}{2.733380in}}%
\pgfpathlineto{\pgfqpoint{2.126015in}{2.733309in}}%
\pgfpathlineto{\pgfqpoint{2.126015in}{2.733309in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{2.733262in}}%
\pgfpathlineto{\pgfqpoint{2.126020in}{2.733147in}}%
\pgfpathlineto{\pgfqpoint{2.126020in}{2.733147in}}%
\pgfpathlineto{\pgfqpoint{2.126367in}{2.732801in}}%
\pgfpathlineto{\pgfqpoint{2.125868in}{2.732677in}}%
\pgfpathlineto{\pgfqpoint{2.125868in}{2.732677in}}%
\pgfpathlineto{\pgfqpoint{2.125441in}{2.732679in}}%
\pgfpathlineto{\pgfqpoint{2.125856in}{2.732675in}}%
\pgfpathlineto{\pgfqpoint{2.125856in}{2.732675in}}%
\pgfpathlineto{\pgfqpoint{2.126416in}{2.732311in}}%
\pgfpathlineto{\pgfqpoint{2.125782in}{2.732122in}}%
\pgfpathlineto{\pgfqpoint{2.125782in}{2.732122in}}%
\pgfpathlineto{\pgfqpoint{2.125382in}{2.732152in}}%
\pgfpathlineto{\pgfqpoint{2.125781in}{2.732206in}}%
\pgfpathlineto{\pgfqpoint{2.125781in}{2.732206in}}%
\pgfpathlineto{\pgfqpoint{2.126602in}{2.731913in}}%
\pgfpathlineto{\pgfqpoint{2.125810in}{2.731672in}}%
\pgfpathlineto{\pgfqpoint{2.125810in}{2.731672in}}%
\pgfpathlineto{\pgfqpoint{2.125420in}{2.731694in}}%
\pgfpathlineto{\pgfqpoint{2.125798in}{2.731734in}}%
\pgfpathlineto{\pgfqpoint{2.125798in}{2.731734in}}%
\pgfpathlineto{\pgfqpoint{2.126768in}{2.731532in}}%
\pgfpathlineto{\pgfqpoint{2.125817in}{2.731350in}}%
\pgfpathlineto{\pgfqpoint{2.125817in}{2.731350in}}%
\pgfpathlineto{\pgfqpoint{2.125455in}{2.731324in}}%
\pgfpathlineto{\pgfqpoint{2.125791in}{2.731292in}}%
\pgfpathlineto{\pgfqpoint{2.125791in}{2.731292in}}%
\pgfpathlineto{\pgfqpoint{2.126770in}{2.731213in}}%
\pgfpathlineto{\pgfqpoint{2.125819in}{2.731161in}}%
\pgfpathlineto{\pgfqpoint{2.125819in}{2.731161in}}%
\pgfpathlineto{\pgfqpoint{2.125425in}{2.731055in}}%
\pgfpathlineto{\pgfqpoint{2.125840in}{2.730921in}}%
\pgfpathlineto{\pgfqpoint{2.125840in}{2.730921in}}%
\pgfpathlineto{\pgfqpoint{2.126570in}{2.730948in}}%
\pgfpathlineto{\pgfqpoint{2.125863in}{2.731073in}}%
\pgfpathlineto{\pgfqpoint{2.125863in}{2.731073in}}%
\pgfpathlineto{\pgfqpoint{2.125320in}{2.730892in}}%
\pgfpathlineto{\pgfqpoint{2.125877in}{2.730653in}}%
\pgfpathlineto{\pgfqpoint{2.125877in}{2.730653in}}%
\pgfpathlineto{\pgfqpoint{2.126211in}{2.730757in}}%
\pgfpathlineto{\pgfqpoint{2.125915in}{2.730965in}}%
\pgfpathlineto{\pgfqpoint{2.125915in}{2.730965in}}%
\pgfpathlineto{\pgfqpoint{2.123798in}{2.730791in}}%
\pgfpathlineto{\pgfqpoint{2.125567in}{2.732173in}}%
\pgfpathlineto{\pgfqpoint{2.125086in}{2.732482in}}%
\pgfpathlineto{\pgfqpoint{2.124521in}{2.732532in}}%
\pgfpathlineto{\pgfqpoint{2.124386in}{2.732487in}}%
\pgfpathlineto{\pgfqpoint{2.124524in}{2.732412in}}%
\pgfpathlineto{\pgfqpoint{2.124524in}{2.732412in}}%
\pgfpathlineto{\pgfqpoint{2.125303in}{2.732655in}}%
\pgfpathlineto{\pgfqpoint{2.124647in}{2.733097in}}%
\pgfpathlineto{\pgfqpoint{2.124647in}{2.733097in}}%
\pgfpathlineto{\pgfqpoint{2.124307in}{2.733064in}}%
\pgfpathlineto{\pgfqpoint{2.124612in}{2.732936in}}%
\pgfpathlineto{\pgfqpoint{2.124612in}{2.732936in}}%
\pgfpathlineto{\pgfqpoint{2.124977in}{2.733196in}}%
\pgfpathlineto{\pgfqpoint{2.124659in}{2.733545in}}%
\pgfpathlineto{\pgfqpoint{2.124659in}{2.733545in}}%
\pgfpathlineto{\pgfqpoint{2.123712in}{2.734620in}}%
\pgfpathlineto{\pgfqpoint{2.124470in}{2.734788in}}%
\pgfpathlineto{\pgfqpoint{2.125291in}{2.740651in}}%
\pgfpathlineto{\pgfqpoint{2.125007in}{2.740699in}}%
\pgfpathlineto{\pgfqpoint{2.124913in}{2.740691in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{2.740653in}}%
\pgfpathlineto{\pgfqpoint{2.124993in}{2.740653in}}%
\pgfpathlineto{\pgfqpoint{2.125569in}{2.740969in}}%
\pgfpathlineto{\pgfqpoint{2.125175in}{2.741427in}}%
\pgfpathlineto{\pgfqpoint{2.125175in}{2.741427in}}%
\pgfpathlineto{\pgfqpoint{2.124862in}{2.741487in}}%
\pgfpathlineto{\pgfqpoint{2.125173in}{2.741461in}}%
\pgfpathlineto{\pgfqpoint{2.125173in}{2.741461in}}%
\pgfpathlineto{\pgfqpoint{2.125424in}{2.741791in}}%
\pgfpathlineto{\pgfqpoint{2.125065in}{2.742080in}}%
\pgfpathlineto{\pgfqpoint{2.125065in}{2.742080in}}%
\pgfpathlineto{\pgfqpoint{2.124771in}{2.742184in}}%
\pgfpathlineto{\pgfqpoint{2.125096in}{2.742228in}}%
\pgfpathlineto{\pgfqpoint{2.125096in}{2.742228in}}%
\pgfpathlineto{\pgfqpoint{2.125399in}{2.742448in}}%
\pgfpathlineto{\pgfqpoint{2.125072in}{2.742772in}}%
\pgfpathlineto{\pgfqpoint{2.125072in}{2.742772in}}%
\pgfpathlineto{\pgfqpoint{2.124720in}{2.742942in}}%
\pgfpathlineto{\pgfqpoint{2.125182in}{2.743080in}}%
\pgfpathlineto{\pgfqpoint{2.125182in}{2.743080in}}%
\pgfpathlineto{\pgfqpoint{2.125513in}{2.743228in}}%
\pgfpathlineto{\pgfqpoint{2.125128in}{2.743516in}}%
\pgfpathlineto{\pgfqpoint{2.125128in}{2.743516in}}%
\pgfpathlineto{\pgfqpoint{2.124760in}{2.743742in}}%
\pgfpathlineto{\pgfqpoint{2.125313in}{2.743965in}}%
\pgfpathlineto{\pgfqpoint{2.125313in}{2.743965in}}%
\pgfpathlineto{\pgfqpoint{2.125786in}{2.744004in}}%
\pgfpathlineto{\pgfqpoint{2.125254in}{2.744274in}}%
\pgfpathlineto{\pgfqpoint{2.125254in}{2.744274in}}%
\pgfpathlineto{\pgfqpoint{2.124916in}{2.744540in}}%
\pgfpathlineto{\pgfqpoint{2.125439in}{2.744796in}}%
\pgfpathlineto{\pgfqpoint{2.125439in}{2.744796in}}%
\pgfpathlineto{\pgfqpoint{2.126166in}{2.744814in}}%
\pgfpathlineto{\pgfqpoint{2.125397in}{2.745079in}}%
\pgfpathlineto{\pgfqpoint{2.125397in}{2.745079in}}%
\pgfpathlineto{\pgfqpoint{2.125163in}{2.745303in}}%
\pgfpathlineto{\pgfqpoint{2.125590in}{2.745544in}}%
\pgfpathlineto{\pgfqpoint{2.125590in}{2.745544in}}%
\pgfpathlineto{\pgfqpoint{2.126582in}{2.745629in}}%
\pgfpathlineto{\pgfqpoint{2.125487in}{2.745969in}}%
\pgfpathlineto{\pgfqpoint{2.125487in}{2.745969in}}%
\pgfpathlineto{\pgfqpoint{2.125467in}{2.746073in}}%
\pgfpathlineto{\pgfqpoint{2.125686in}{2.746190in}}%
\pgfpathlineto{\pgfqpoint{2.125686in}{2.746190in}}%
\pgfpathlineto{\pgfqpoint{2.127067in}{2.747233in}}%
\pgfpathlineto{\pgfqpoint{2.126206in}{2.747512in}}%
\pgfpathlineto{\pgfqpoint{2.125964in}{2.747546in}}%
\pgfpathlineto{\pgfqpoint{2.126187in}{2.747566in}}%
\pgfpathlineto{\pgfqpoint{2.126187in}{2.747566in}}%
\pgfpathlineto{\pgfqpoint{2.127062in}{2.747989in}}%
\pgfpathlineto{\pgfqpoint{2.126936in}{2.748758in}}%
\pgfpathlineto{\pgfqpoint{2.126857in}{2.752220in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{2.752238in}}%
\pgfpathlineto{\pgfqpoint{2.127583in}{2.752157in}}%
\pgfpathlineto{\pgfqpoint{2.127387in}{2.752112in}}%
\pgfpathlineto{\pgfqpoint{2.127387in}{2.752112in}}%
\pgfpathlineto{\pgfqpoint{2.126535in}{2.752382in}}%
\pgfpathlineto{\pgfqpoint{2.127421in}{2.752586in}}%
\pgfpathlineto{\pgfqpoint{2.127421in}{2.752586in}}%
\pgfpathlineto{\pgfqpoint{2.127730in}{2.752591in}}%
\pgfpathlineto{\pgfqpoint{2.127422in}{2.752587in}}%
\pgfpathlineto{\pgfqpoint{2.127422in}{2.752587in}}%
\pgfpathlineto{\pgfqpoint{2.126661in}{2.752715in}}%
\pgfpathlineto{\pgfqpoint{2.127426in}{2.752847in}}%
\pgfpathlineto{\pgfqpoint{2.127426in}{2.752847in}}%
\pgfpathlineto{\pgfqpoint{2.127757in}{2.752974in}}%
\pgfpathlineto{\pgfqpoint{2.127400in}{2.753045in}}%
\pgfpathlineto{\pgfqpoint{2.127400in}{2.753045in}}%
\pgfpathlineto{\pgfqpoint{2.126766in}{2.753039in}}%
\pgfpathlineto{\pgfqpoint{2.127380in}{2.753074in}}%
\pgfpathlineto{\pgfqpoint{2.127380in}{2.753074in}}%
\pgfpathlineto{\pgfqpoint{2.127659in}{2.753305in}}%
\pgfpathlineto{\pgfqpoint{2.127289in}{2.753434in}}%
\pgfpathlineto{\pgfqpoint{2.127289in}{2.753434in}}%
\pgfpathlineto{\pgfqpoint{2.126829in}{2.753361in}}%
\pgfpathlineto{\pgfqpoint{2.127282in}{2.753288in}}%
\pgfpathlineto{\pgfqpoint{2.127282in}{2.753288in}}%
\pgfpathlineto{\pgfqpoint{2.127466in}{2.753598in}}%
\pgfpathlineto{\pgfqpoint{2.127135in}{2.753686in}}%
\pgfpathlineto{\pgfqpoint{2.127135in}{2.753686in}}%
\pgfpathlineto{\pgfqpoint{2.126840in}{2.753586in}}%
\pgfpathlineto{\pgfqpoint{2.127135in}{2.753442in}}%
\pgfpathlineto{\pgfqpoint{2.127135in}{2.753442in}}%
\pgfpathlineto{\pgfqpoint{2.127316in}{2.753662in}}%
\pgfpathlineto{\pgfqpoint{2.127139in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{2.127139in}{2.753739in}}%
\pgfpathlineto{\pgfqpoint{2.126826in}{2.753664in}}%
\pgfpathlineto{\pgfqpoint{2.127149in}{2.753472in}}%
\pgfpathlineto{\pgfqpoint{2.127149in}{2.753472in}}%
\pgfpathlineto{\pgfqpoint{2.127235in}{2.753586in}}%
\pgfpathlineto{\pgfqpoint{2.127114in}{2.753626in}}%
\pgfpathlineto{\pgfqpoint{2.127114in}{2.753626in}}%
\pgfpathlineto{\pgfqpoint{2.126794in}{2.753620in}}%
\pgfpathlineto{\pgfqpoint{2.127097in}{2.753467in}}%
\pgfpathlineto{\pgfqpoint{2.127097in}{2.753467in}}%
\pgfpathlineto{\pgfqpoint{2.127226in}{2.753466in}}%
\pgfpathlineto{\pgfqpoint{2.127142in}{2.753503in}}%
\pgfpathlineto{\pgfqpoint{2.127142in}{2.753503in}}%
\pgfpathlineto{\pgfqpoint{2.126754in}{2.753571in}}%
\pgfpathlineto{\pgfqpoint{2.127132in}{2.753466in}}%
\pgfpathlineto{\pgfqpoint{2.127132in}{2.753466in}}%
\pgfpathlineto{\pgfqpoint{2.127240in}{2.753357in}}%
\pgfpathlineto{\pgfqpoint{2.127055in}{2.753384in}}%
\pgfpathlineto{\pgfqpoint{2.127055in}{2.753384in}}%
\pgfpathlineto{\pgfqpoint{2.126659in}{2.753505in}}%
\pgfpathlineto{\pgfqpoint{2.127074in}{2.753528in}}%
\pgfpathlineto{\pgfqpoint{2.127074in}{2.753528in}}%
\pgfpathlineto{\pgfqpoint{2.127207in}{2.753243in}}%
\pgfpathlineto{\pgfqpoint{2.126901in}{2.753243in}}%
\pgfpathlineto{\pgfqpoint{2.126901in}{2.753243in}}%
\pgfpathlineto{\pgfqpoint{2.126497in}{2.753421in}}%
\pgfpathlineto{\pgfqpoint{2.126929in}{2.753531in}}%
\pgfpathlineto{\pgfqpoint{2.126929in}{2.753531in}}%
\pgfpathlineto{\pgfqpoint{2.127169in}{2.753215in}}%
\pgfpathlineto{\pgfqpoint{2.126813in}{2.753103in}}%
\pgfpathlineto{\pgfqpoint{2.126813in}{2.753103in}}%
\pgfpathlineto{\pgfqpoint{2.126276in}{2.753290in}}%
\pgfpathlineto{\pgfqpoint{2.126834in}{2.753405in}}%
\pgfpathlineto{\pgfqpoint{2.126834in}{2.753405in}}%
\pgfpathlineto{\pgfqpoint{2.127086in}{2.753199in}}%
\pgfpathlineto{\pgfqpoint{2.126750in}{2.753009in}}%
\pgfpathlineto{\pgfqpoint{2.126750in}{2.753009in}}%
\pgfpathlineto{\pgfqpoint{2.126076in}{2.753107in}}%
\pgfpathlineto{\pgfqpoint{2.126735in}{2.753187in}}%
\pgfpathlineto{\pgfqpoint{2.126735in}{2.753187in}}%
\pgfpathlineto{\pgfqpoint{2.126945in}{2.753094in}}%
\pgfpathlineto{\pgfqpoint{2.126707in}{2.752965in}}%
\pgfpathlineto{\pgfqpoint{2.126707in}{2.752965in}}%
\pgfpathlineto{\pgfqpoint{2.125926in}{2.752904in}}%
\pgfpathlineto{\pgfqpoint{2.126708in}{2.752927in}}%
\pgfpathlineto{\pgfqpoint{2.126708in}{2.752927in}}%
\pgfpathlineto{\pgfqpoint{2.126747in}{2.752925in}}%
\pgfpathlineto{\pgfqpoint{2.126714in}{2.752910in}}%
\pgfpathlineto{\pgfqpoint{2.126714in}{2.752910in}}%
\pgfpathlineto{\pgfqpoint{2.125424in}{2.751544in}}%
\pgfpathlineto{\pgfqpoint{2.125562in}{2.751342in}}%
\pgfpathlineto{\pgfqpoint{2.125212in}{2.749862in}}%
\pgfpathlineto{\pgfqpoint{2.125161in}{2.749842in}}%
\pgfpathlineto{\pgfqpoint{2.123612in}{2.748684in}}%
\pgfpathlineto{\pgfqpoint{2.124113in}{2.748486in}}%
\pgfpathlineto{\pgfqpoint{2.123028in}{2.747582in}}%
\pgfpathlineto{\pgfqpoint{2.122545in}{2.747471in}}%
\pgfpathlineto{\pgfqpoint{2.123059in}{2.747387in}}%
\pgfpathlineto{\pgfqpoint{2.123059in}{2.747387in}}%
\pgfpathlineto{\pgfqpoint{2.123143in}{2.747346in}}%
\pgfpathlineto{\pgfqpoint{2.123045in}{2.747259in}}%
\pgfpathlineto{\pgfqpoint{2.123045in}{2.747259in}}%
\pgfpathlineto{\pgfqpoint{2.121615in}{2.745282in}}%
\pgfpathlineto{\pgfqpoint{2.121703in}{2.745161in}}%
\pgfpathlineto{\pgfqpoint{2.121381in}{2.744090in}}%
\pgfpathlineto{\pgfqpoint{2.121223in}{2.744004in}}%
\pgfpathlineto{\pgfqpoint{2.120319in}{2.742468in}}%
\pgfpathlineto{\pgfqpoint{2.119465in}{2.741325in}}%
\pgfpathlineto{\pgfqpoint{2.119370in}{2.741315in}}%
\pgfpathlineto{\pgfqpoint{2.118117in}{2.740646in}}%
\pgfpathlineto{\pgfqpoint{2.118252in}{2.740151in}}%
\pgfpathlineto{\pgfqpoint{2.115992in}{2.738701in}}%
\pgfpathlineto{\pgfqpoint{2.115770in}{2.738508in}}%
\pgfpathlineto{\pgfqpoint{2.116113in}{2.738398in}}%
\pgfpathlineto{\pgfqpoint{2.116113in}{2.738398in}}%
\pgfpathlineto{\pgfqpoint{2.116166in}{2.738385in}}%
\pgfpathlineto{\pgfqpoint{2.116110in}{2.738349in}}%
\pgfpathlineto{\pgfqpoint{2.116110in}{2.738349in}}%
\pgfpathlineto{\pgfqpoint{2.114904in}{2.737035in}}%
\pgfpathlineto{\pgfqpoint{2.114979in}{2.736869in}}%
\pgfpathlineto{\pgfqpoint{2.114578in}{2.735903in}}%
\pgfpathlineto{\pgfqpoint{2.114363in}{2.735801in}}%
\pgfpathlineto{\pgfqpoint{2.112513in}{2.733878in}}%
\pgfpathlineto{\pgfqpoint{2.111157in}{2.732874in}}%
\pgfpathlineto{\pgfqpoint{2.109169in}{2.732060in}}%
\pgfpathlineto{\pgfqpoint{2.109591in}{2.731958in}}%
\pgfpathlineto{\pgfqpoint{2.106220in}{2.728929in}}%
\pgfpathlineto{\pgfqpoint{2.106258in}{2.729076in}}%
\pgfpathlineto{\pgfqpoint{2.106230in}{2.729074in}}%
\pgfpathlineto{\pgfqpoint{2.106253in}{2.729077in}}%
\pgfpathlineto{\pgfqpoint{2.106253in}{2.729077in}}%
\pgfpathlineto{\pgfqpoint{2.108740in}{2.730286in}}%
\pgfpathlineto{\pgfqpoint{2.108400in}{2.730637in}}%
\pgfpathlineto{\pgfqpoint{2.120453in}{2.752697in}}%
\pgfpathlineto{\pgfqpoint{2.119753in}{2.753031in}}%
\pgfpathlineto{\pgfqpoint{2.120460in}{2.753658in}}%
\pgfpathlineto{\pgfqpoint{2.120651in}{2.753718in}}%
\pgfpathlineto{\pgfqpoint{2.121090in}{2.753774in}}%
\pgfpathlineto{\pgfqpoint{2.120634in}{2.753837in}}%
\pgfpathlineto{\pgfqpoint{2.120634in}{2.753837in}}%
\pgfpathlineto{\pgfqpoint{2.120273in}{2.754158in}}%
\pgfpathlineto{\pgfqpoint{2.120859in}{2.754536in}}%
\pgfpathlineto{\pgfqpoint{2.120859in}{2.754536in}}%
\pgfpathlineto{\pgfqpoint{2.122261in}{2.755846in}}%
\pgfpathlineto{\pgfqpoint{2.121738in}{2.756030in}}%
\pgfpathlineto{\pgfqpoint{2.121472in}{2.756093in}}%
\pgfpathlineto{\pgfqpoint{2.121748in}{2.756181in}}%
\pgfpathlineto{\pgfqpoint{2.121748in}{2.756181in}}%
\pgfpathlineto{\pgfqpoint{2.123133in}{2.757674in}}%
\pgfpathlineto{\pgfqpoint{2.124076in}{2.759371in}}%
\pgfpathlineto{\pgfqpoint{2.124384in}{2.759591in}}%
\pgfpathlineto{\pgfqpoint{2.124001in}{2.759786in}}%
\pgfpathlineto{\pgfqpoint{2.124001in}{2.759786in}}%
\pgfpathlineto{\pgfqpoint{2.123931in}{2.759860in}}%
\pgfpathlineto{\pgfqpoint{2.124071in}{2.759940in}}%
\pgfpathlineto{\pgfqpoint{2.124071in}{2.759940in}}%
\pgfpathlineto{\pgfqpoint{2.126026in}{2.761311in}}%
\pgfpathlineto{\pgfqpoint{2.125285in}{2.761485in}}%
\pgfpathlineto{\pgfqpoint{2.128007in}{2.762877in}}%
\pgfpathlineto{\pgfqpoint{2.128035in}{2.762811in}}%
\pgfpathlineto{\pgfqpoint{2.128212in}{2.763050in}}%
\pgfpathlineto{\pgfqpoint{2.127862in}{2.763213in}}%
\pgfpathlineto{\pgfqpoint{2.127862in}{2.763213in}}%
\pgfpathlineto{\pgfqpoint{2.127484in}{2.763103in}}%
\pgfpathlineto{\pgfqpoint{2.127846in}{2.762922in}}%
\pgfpathlineto{\pgfqpoint{2.127846in}{2.762922in}}%
\pgfpathlineto{\pgfqpoint{2.128357in}{2.763094in}}%
\pgfpathlineto{\pgfqpoint{2.127891in}{2.763221in}}%
\pgfpathlineto{\pgfqpoint{2.127891in}{2.763221in}}%
\pgfpathlineto{\pgfqpoint{2.127713in}{2.763145in}}%
\pgfpathlineto{\pgfqpoint{2.127904in}{2.763031in}}%
\pgfpathlineto{\pgfqpoint{2.127904in}{2.763031in}}%
\pgfpathlineto{\pgfqpoint{2.128495in}{2.763004in}}%
\pgfpathlineto{\pgfqpoint{2.127916in}{2.763042in}}%
\pgfpathlineto{\pgfqpoint{2.127916in}{2.763042in}}%
\pgfpathlineto{\pgfqpoint{2.127879in}{2.763031in}}%
\pgfpathlineto{\pgfqpoint{2.127909in}{2.763017in}}%
\pgfpathlineto{\pgfqpoint{2.127909in}{2.763017in}}%
\pgfpathlineto{\pgfqpoint{2.131036in}{2.761509in}}%
\pgfpathlineto{\pgfqpoint{2.130030in}{2.761291in}}%
\pgfpathlineto{\pgfqpoint{2.129893in}{2.761097in}}%
\pgfpathlineto{\pgfqpoint{2.130193in}{2.760962in}}%
\pgfpathlineto{\pgfqpoint{2.130193in}{2.760962in}}%
\pgfpathlineto{\pgfqpoint{2.131096in}{2.761034in}}%
\pgfpathlineto{\pgfqpoint{2.130208in}{2.760953in}}%
\pgfpathlineto{\pgfqpoint{2.130208in}{2.760953in}}%
\pgfpathlineto{\pgfqpoint{2.130070in}{2.760668in}}%
\pgfpathlineto{\pgfqpoint{2.130497in}{2.760441in}}%
\pgfpathlineto{\pgfqpoint{2.130497in}{2.760441in}}%
\pgfpathlineto{\pgfqpoint{2.131010in}{2.760507in}}%
\pgfpathlineto{\pgfqpoint{2.130534in}{2.760582in}}%
\pgfpathlineto{\pgfqpoint{2.130534in}{2.760582in}}%
\pgfpathlineto{\pgfqpoint{2.130081in}{2.760291in}}%
\pgfpathlineto{\pgfqpoint{2.130667in}{2.759883in}}%
\pgfpathlineto{\pgfqpoint{2.130667in}{2.759883in}}%
\pgfpathlineto{\pgfqpoint{2.130853in}{2.759900in}}%
\pgfpathlineto{\pgfqpoint{2.130685in}{2.759939in}}%
\pgfpathlineto{\pgfqpoint{2.130685in}{2.759939in}}%
\pgfpathlineto{\pgfqpoint{2.129895in}{2.758877in}}%
\pgfpathlineto{\pgfqpoint{2.130004in}{2.758782in}}%
\pgfpathlineto{\pgfqpoint{2.130632in}{2.757635in}}%
\pgfpathlineto{\pgfqpoint{2.130088in}{2.757400in}}%
\pgfpathlineto{\pgfqpoint{2.129776in}{2.757341in}}%
\pgfpathlineto{\pgfqpoint{2.130077in}{2.757321in}}%
\pgfpathlineto{\pgfqpoint{2.130077in}{2.757321in}}%
\pgfpathlineto{\pgfqpoint{2.130867in}{2.756964in}}%
\pgfpathlineto{\pgfqpoint{2.130018in}{2.756531in}}%
\pgfpathlineto{\pgfqpoint{2.130018in}{2.756531in}}%
\pgfpathlineto{\pgfqpoint{2.129904in}{2.756514in}}%
\pgfpathlineto{\pgfqpoint{2.130005in}{2.756521in}}%
\pgfpathlineto{\pgfqpoint{2.130005in}{2.756521in}}%
\pgfpathlineto{\pgfqpoint{2.131442in}{2.755470in}}%
\pgfpathlineto{\pgfqpoint{2.131556in}{2.755335in}}%
\pgfpathlineto{\pgfqpoint{2.131308in}{2.755159in}}%
\pgfpathlineto{\pgfqpoint{2.131308in}{2.755159in}}%
\pgfpathlineto{\pgfqpoint{2.130324in}{2.754761in}}%
\pgfpathlineto{\pgfqpoint{2.131603in}{2.754538in}}%
\pgfpathlineto{\pgfqpoint{2.131603in}{2.754538in}}%
\pgfpathlineto{\pgfqpoint{2.131759in}{2.754484in}}%
\pgfpathlineto{\pgfqpoint{2.131584in}{2.754399in}}%
\pgfpathlineto{\pgfqpoint{2.131584in}{2.754399in}}%
\pgfpathlineto{\pgfqpoint{2.130464in}{2.752979in}}%
\pgfpathlineto{\pgfqpoint{2.130536in}{2.752874in}}%
\pgfpathlineto{\pgfqpoint{2.131127in}{2.751681in}}%
\pgfpathlineto{\pgfqpoint{2.130322in}{2.751543in}}%
\pgfpathlineto{\pgfqpoint{2.129808in}{2.750129in}}%
\pgfpathlineto{\pgfqpoint{2.129855in}{2.750056in}}%
\pgfpathlineto{\pgfqpoint{2.129983in}{2.748418in}}%
\pgfpathlineto{\pgfqpoint{2.129806in}{2.748322in}}%
\pgfpathlineto{\pgfqpoint{2.128934in}{2.747021in}}%
\pgfpathlineto{\pgfqpoint{2.129363in}{2.746944in}}%
\pgfpathlineto{\pgfqpoint{2.130025in}{2.746501in}}%
\pgfpathlineto{\pgfqpoint{2.129144in}{2.746010in}}%
\pgfpathlineto{\pgfqpoint{2.129144in}{2.746010in}}%
\pgfpathlineto{\pgfqpoint{2.128933in}{2.745962in}}%
\pgfpathlineto{\pgfqpoint{2.129150in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{2.129150in}{2.745938in}}%
\pgfpathlineto{\pgfqpoint{2.130238in}{2.745519in}}%
\pgfpathlineto{\pgfqpoint{2.129081in}{2.744941in}}%
\pgfpathlineto{\pgfqpoint{2.129081in}{2.744941in}}%
\pgfpathlineto{\pgfqpoint{2.129006in}{2.744909in}}%
\pgfpathlineto{\pgfqpoint{2.129081in}{2.744880in}}%
\pgfpathlineto{\pgfqpoint{2.129081in}{2.744880in}}%
\pgfpathlineto{\pgfqpoint{2.130282in}{2.743518in}}%
\pgfpathlineto{\pgfqpoint{2.130345in}{2.743483in}}%
\pgfpathlineto{\pgfqpoint{2.130261in}{2.743444in}}%
\pgfpathlineto{\pgfqpoint{2.130261in}{2.743444in}}%
\pgfpathlineto{\pgfqpoint{2.128789in}{2.741899in}}%
\pgfpathlineto{\pgfqpoint{2.129080in}{2.740555in}}%
\pgfpathlineto{\pgfqpoint{2.128304in}{2.740410in}}%
\pgfpathlineto{\pgfqpoint{2.127601in}{2.739056in}}%
\pgfpathlineto{\pgfqpoint{2.127748in}{2.738898in}}%
\pgfpathlineto{\pgfqpoint{2.128072in}{2.738531in}}%
\pgfpathlineto{\pgfqpoint{2.127130in}{2.738207in}}%
\pgfpathlineto{\pgfqpoint{2.127130in}{2.738207in}}%
\pgfpathlineto{\pgfqpoint{2.127104in}{2.738150in}}%
\pgfpathlineto{\pgfqpoint{2.127197in}{2.738085in}}%
\pgfpathlineto{\pgfqpoint{2.127197in}{2.738085in}}%
\pgfpathlineto{\pgfqpoint{2.127720in}{2.737633in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{2.737301in}}%
\pgfpathlineto{\pgfqpoint{2.126773in}{2.737301in}}%
\pgfpathlineto{\pgfqpoint{2.126710in}{2.737278in}}%
\pgfpathlineto{\pgfqpoint{2.126768in}{2.737256in}}%
\pgfpathlineto{\pgfqpoint{2.126768in}{2.737256in}}%
\pgfpathlineto{\pgfqpoint{2.127576in}{2.736836in}}%
\pgfpathlineto{\pgfqpoint{2.126530in}{2.736421in}}%
\pgfpathlineto{\pgfqpoint{2.126530in}{2.736421in}}%
\pgfpathlineto{\pgfqpoint{2.126495in}{2.736420in}}%
\pgfpathlineto{\pgfqpoint{2.126525in}{2.736421in}}%
\pgfpathlineto{\pgfqpoint{2.126525in}{2.736421in}}%
\pgfpathlineto{\pgfqpoint{2.127615in}{2.736086in}}%
\pgfpathlineto{\pgfqpoint{2.126551in}{2.735600in}}%
\pgfpathlineto{\pgfqpoint{2.126551in}{2.735600in}}%
\pgfpathlineto{\pgfqpoint{2.126432in}{2.735598in}}%
\pgfpathlineto{\pgfqpoint{2.126526in}{2.735605in}}%
\pgfpathlineto{\pgfqpoint{2.126526in}{2.735605in}}%
\pgfpathlineto{\pgfqpoint{2.127722in}{2.735323in}}%
\pgfpathlineto{\pgfqpoint{2.126568in}{2.734853in}}%
\pgfpathlineto{\pgfqpoint{2.126568in}{2.734853in}}%
\pgfpathlineto{\pgfqpoint{2.126413in}{2.734830in}}%
\pgfpathlineto{\pgfqpoint{2.126561in}{2.734808in}}%
\pgfpathlineto{\pgfqpoint{2.126561in}{2.734808in}}%
\pgfpathlineto{\pgfqpoint{2.127734in}{2.734585in}}%
\pgfpathlineto{\pgfqpoint{2.126509in}{2.734206in}}%
\pgfpathlineto{\pgfqpoint{2.126509in}{2.734206in}}%
\pgfpathlineto{\pgfqpoint{2.126346in}{2.734134in}}%
\pgfpathlineto{\pgfqpoint{2.126546in}{2.734042in}}%
\pgfpathlineto{\pgfqpoint{2.126546in}{2.734042in}}%
\pgfpathlineto{\pgfqpoint{2.127552in}{2.733898in}}%
\pgfpathlineto{\pgfqpoint{2.126456in}{2.733688in}}%
\pgfpathlineto{\pgfqpoint{2.126456in}{2.733688in}}%
\pgfpathlineto{\pgfqpoint{2.126194in}{2.733498in}}%
\pgfpathlineto{\pgfqpoint{2.126581in}{2.733289in}}%
\pgfpathlineto{\pgfqpoint{2.126581in}{2.733289in}}%
\pgfpathlineto{\pgfqpoint{2.127174in}{2.733263in}}%
\pgfpathlineto{\pgfqpoint{2.126596in}{2.733305in}}%
\pgfpathlineto{\pgfqpoint{2.126596in}{2.733305in}}%
\pgfpathlineto{\pgfqpoint{2.125170in}{2.732019in}}%
\pgfpathlineto{\pgfqpoint{2.125194in}{2.731965in}}%
\pgfpathlineto{\pgfqpoint{2.125212in}{2.731161in}}%
\pgfpathlineto{\pgfqpoint{2.124447in}{2.731067in}}%
\pgfpathlineto{\pgfqpoint{2.124295in}{2.731052in}}%
\pgfpathlineto{\pgfqpoint{2.124438in}{2.731025in}}%
\pgfpathlineto{\pgfqpoint{2.124438in}{2.731025in}}%
\pgfpathlineto{\pgfqpoint{2.124958in}{2.730834in}}%
\pgfpathlineto{\pgfqpoint{2.124398in}{2.730675in}}%
\pgfpathlineto{\pgfqpoint{2.124398in}{2.730675in}}%
\pgfpathlineto{\pgfqpoint{2.123980in}{2.730706in}}%
\pgfpathlineto{\pgfqpoint{2.124393in}{2.730735in}}%
\pgfpathlineto{\pgfqpoint{2.124393in}{2.730735in}}%
\pgfpathlineto{\pgfqpoint{2.124858in}{2.730585in}}%
\pgfpathlineto{\pgfqpoint{2.124402in}{2.730350in}}%
\pgfpathlineto{\pgfqpoint{2.124402in}{2.730350in}}%
\pgfpathlineto{\pgfqpoint{2.123810in}{2.730413in}}%
\pgfpathlineto{\pgfqpoint{2.124381in}{2.730528in}}%
\pgfpathlineto{\pgfqpoint{2.124381in}{2.730528in}}%
\pgfpathlineto{\pgfqpoint{2.124885in}{2.730396in}}%
\pgfpathlineto{\pgfqpoint{2.124409in}{2.730125in}}%
\pgfpathlineto{\pgfqpoint{2.124409in}{2.730125in}}%
\pgfpathlineto{\pgfqpoint{2.123730in}{2.730199in}}%
\pgfpathlineto{\pgfqpoint{2.124372in}{2.730326in}}%
\pgfpathlineto{\pgfqpoint{2.124372in}{2.730326in}}%
\pgfpathlineto{\pgfqpoint{2.124949in}{2.730234in}}%
\pgfpathlineto{\pgfqpoint{2.124421in}{2.730015in}}%
\pgfpathlineto{\pgfqpoint{2.124421in}{2.730015in}}%
\pgfpathlineto{\pgfqpoint{2.123689in}{2.730059in}}%
\pgfpathlineto{\pgfqpoint{2.124407in}{2.730126in}}%
\pgfpathlineto{\pgfqpoint{2.124407in}{2.730126in}}%
\pgfpathlineto{\pgfqpoint{2.124930in}{2.730122in}}%
\pgfpathlineto{\pgfqpoint{2.124423in}{2.730033in}}%
\pgfpathlineto{\pgfqpoint{2.124423in}{2.730033in}}%
\pgfpathlineto{\pgfqpoint{2.123623in}{2.730011in}}%
\pgfpathlineto{\pgfqpoint{2.124419in}{2.729991in}}%
\pgfpathlineto{\pgfqpoint{2.124419in}{2.729991in}}%
\pgfpathlineto{\pgfqpoint{2.124741in}{2.730079in}}%
\pgfpathlineto{\pgfqpoint{2.124430in}{2.730129in}}%
\pgfpathlineto{\pgfqpoint{2.124430in}{2.730129in}}%
\pgfpathlineto{\pgfqpoint{2.121960in}{2.731250in}}%
\pgfpathlineto{\pgfqpoint{2.121974in}{2.731377in}}%
\pgfpathlineto{\pgfqpoint{2.122233in}{2.731513in}}%
\pgfpathlineto{\pgfqpoint{2.122233in}{2.731513in}}%
\pgfpathlineto{\pgfqpoint{2.122851in}{2.731579in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{2.731512in}}%
\pgfpathlineto{\pgfqpoint{2.122246in}{2.731512in}}%
\pgfpathlineto{\pgfqpoint{2.121827in}{2.731720in}}%
\pgfpathlineto{\pgfqpoint{2.122333in}{2.731990in}}%
\pgfpathlineto{\pgfqpoint{2.122333in}{2.731990in}}%
\pgfpathlineto{\pgfqpoint{2.122895in}{2.732029in}}%
\pgfpathlineto{\pgfqpoint{2.122338in}{2.731989in}}%
\pgfpathlineto{\pgfqpoint{2.122338in}{2.731989in}}%
\pgfpathlineto{\pgfqpoint{2.121769in}{2.732197in}}%
\pgfpathlineto{\pgfqpoint{2.122372in}{2.732414in}}%
\pgfpathlineto{\pgfqpoint{2.122372in}{2.732414in}}%
\pgfpathlineto{\pgfqpoint{2.122883in}{2.732517in}}%
\pgfpathlineto{\pgfqpoint{2.122359in}{2.732586in}}%
\pgfpathlineto{\pgfqpoint{2.122359in}{2.732586in}}%
\pgfpathlineto{\pgfqpoint{2.121726in}{2.732722in}}%
\pgfpathlineto{\pgfqpoint{2.122379in}{2.732864in}}%
\pgfpathlineto{\pgfqpoint{2.122379in}{2.732864in}}%
\pgfpathlineto{\pgfqpoint{2.122764in}{2.733065in}}%
\pgfpathlineto{\pgfqpoint{2.122321in}{2.733243in}}%
\pgfpathlineto{\pgfqpoint{2.122321in}{2.733243in}}%
\pgfpathlineto{\pgfqpoint{2.121687in}{2.733309in}}%
\pgfpathlineto{\pgfqpoint{2.122338in}{2.733405in}}%
\pgfpathlineto{\pgfqpoint{2.122338in}{2.733405in}}%
\pgfpathlineto{\pgfqpoint{2.122520in}{2.733725in}}%
\pgfpathlineto{\pgfqpoint{2.122072in}{2.733938in}}%
\pgfpathlineto{\pgfqpoint{2.122072in}{2.733938in}}%
\pgfpathlineto{\pgfqpoint{2.121610in}{2.733944in}}%
\pgfpathlineto{\pgfqpoint{2.122076in}{2.733971in}}%
\pgfpathlineto{\pgfqpoint{2.122076in}{2.733971in}}%
\pgfpathlineto{\pgfqpoint{2.122209in}{2.734416in}}%
\pgfpathlineto{\pgfqpoint{2.121696in}{2.734587in}}%
\pgfpathlineto{\pgfqpoint{2.121696in}{2.734587in}}%
\pgfpathlineto{\pgfqpoint{2.121512in}{2.734586in}}%
\pgfpathlineto{\pgfqpoint{2.121684in}{2.734541in}}%
\pgfpathlineto{\pgfqpoint{2.121684in}{2.734541in}}%
\pgfpathlineto{\pgfqpoint{2.121997in}{2.734851in}}%
\pgfpathlineto{\pgfqpoint{2.121701in}{2.735083in}}%
\pgfpathlineto{\pgfqpoint{2.121701in}{2.735083in}}%
\pgfpathlineto{\pgfqpoint{2.121400in}{2.735122in}}%
\pgfpathlineto{\pgfqpoint{2.121705in}{2.735108in}}%
\pgfpathlineto{\pgfqpoint{2.121705in}{2.735108in}}%
\pgfpathlineto{\pgfqpoint{2.121815in}{2.735386in}}%
\pgfpathlineto{\pgfqpoint{2.121582in}{2.735514in}}%
\pgfpathlineto{\pgfqpoint{2.121582in}{2.735514in}}%
\pgfpathlineto{\pgfqpoint{2.121297in}{2.735612in}}%
\pgfpathlineto{\pgfqpoint{2.121617in}{2.735677in}}%
\pgfpathlineto{\pgfqpoint{2.121617in}{2.735677in}}%
\pgfpathlineto{\pgfqpoint{2.121729in}{2.735880in}}%
\pgfpathlineto{\pgfqpoint{2.121551in}{2.736008in}}%
\pgfpathlineto{\pgfqpoint{2.121551in}{2.736008in}}%
\pgfpathlineto{\pgfqpoint{2.121209in}{2.736181in}}%
\pgfpathlineto{\pgfqpoint{2.121684in}{2.736380in}}%
\pgfpathlineto{\pgfqpoint{2.121684in}{2.736380in}}%
\pgfpathlineto{\pgfqpoint{2.121701in}{2.736455in}}%
\pgfpathlineto{\pgfqpoint{2.121619in}{2.736519in}}%
\pgfpathlineto{\pgfqpoint{2.121619in}{2.736519in}}%
\pgfpathlineto{\pgfqpoint{2.121001in}{2.737521in}}%
\pgfpathlineto{\pgfqpoint{2.121379in}{2.737808in}}%
\pgfpathlineto{\pgfqpoint{2.121726in}{2.737876in}}%
\pgfpathlineto{\pgfqpoint{2.121367in}{2.737866in}}%
\pgfpathlineto{\pgfqpoint{2.121367in}{2.737866in}}%
\pgfpathlineto{\pgfqpoint{2.120838in}{2.738242in}}%
\pgfpathlineto{\pgfqpoint{2.121542in}{2.738626in}}%
\pgfpathlineto{\pgfqpoint{2.121542in}{2.738626in}}%
\pgfpathlineto{\pgfqpoint{2.121715in}{2.738631in}}%
\pgfpathlineto{\pgfqpoint{2.121556in}{2.738619in}}%
\pgfpathlineto{\pgfqpoint{2.121556in}{2.738619in}}%
\pgfpathlineto{\pgfqpoint{2.120691in}{2.738926in}}%
\pgfpathlineto{\pgfqpoint{2.121545in}{2.739347in}}%
\pgfpathlineto{\pgfqpoint{2.121545in}{2.739347in}}%
\pgfpathlineto{\pgfqpoint{2.121673in}{2.739418in}}%
\pgfpathlineto{\pgfqpoint{2.121519in}{2.739460in}}%
\pgfpathlineto{\pgfqpoint{2.121519in}{2.739460in}}%
\pgfpathlineto{\pgfqpoint{2.120585in}{2.740503in}}%
\pgfpathlineto{\pgfqpoint{2.121090in}{2.740648in}}%
\pgfpathlineto{\pgfqpoint{2.121432in}{2.741040in}}%
\pgfpathlineto{\pgfqpoint{2.120854in}{2.741264in}}%
\pgfpathlineto{\pgfqpoint{2.120854in}{2.741264in}}%
\pgfpathlineto{\pgfqpoint{2.120562in}{2.741288in}}%
\pgfpathlineto{\pgfqpoint{2.120837in}{2.741314in}}%
\pgfpathlineto{\pgfqpoint{2.120837in}{2.741314in}}%
\pgfpathlineto{\pgfqpoint{2.121253in}{2.741827in}}%
\pgfpathlineto{\pgfqpoint{2.120698in}{2.742028in}}%
\pgfpathlineto{\pgfqpoint{2.120698in}{2.742028in}}%
\pgfpathlineto{\pgfqpoint{2.120569in}{2.742035in}}%
\pgfpathlineto{\pgfqpoint{2.120695in}{2.742030in}}%
\pgfpathlineto{\pgfqpoint{2.120695in}{2.742030in}}%
\pgfpathlineto{\pgfqpoint{2.121138in}{2.742467in}}%
\pgfpathlineto{\pgfqpoint{2.120719in}{2.742642in}}%
\pgfpathlineto{\pgfqpoint{2.120719in}{2.742642in}}%
\pgfpathlineto{\pgfqpoint{2.120590in}{2.742660in}}%
\pgfpathlineto{\pgfqpoint{2.120716in}{2.742660in}}%
\pgfpathlineto{\pgfqpoint{2.120716in}{2.742660in}}%
\pgfpathlineto{\pgfqpoint{2.121080in}{2.742991in}}%
\pgfpathlineto{\pgfqpoint{2.120765in}{2.743128in}}%
\pgfpathlineto{\pgfqpoint{2.120765in}{2.743128in}}%
\pgfpathlineto{\pgfqpoint{2.120609in}{2.743188in}}%
\pgfpathlineto{\pgfqpoint{2.120784in}{2.743239in}}%
\pgfpathlineto{\pgfqpoint{2.120784in}{2.743239in}}%
\pgfpathlineto{\pgfqpoint{2.121048in}{2.743496in}}%
\pgfpathlineto{\pgfqpoint{2.120775in}{2.743645in}}%
\pgfpathlineto{\pgfqpoint{2.120775in}{2.743645in}}%
\pgfpathlineto{\pgfqpoint{2.120599in}{2.743766in}}%
\pgfpathlineto{\pgfqpoint{2.120859in}{2.743893in}}%
\pgfpathlineto{\pgfqpoint{2.120859in}{2.743893in}}%
\pgfpathlineto{\pgfqpoint{2.120991in}{2.744025in}}%
\pgfpathlineto{\pgfqpoint{2.120814in}{2.744138in}}%
\pgfpathlineto{\pgfqpoint{2.120814in}{2.744138in}}%
\pgfpathlineto{\pgfqpoint{2.120329in}{2.745035in}}%
\pgfpathlineto{\pgfqpoint{2.120730in}{2.745344in}}%
\pgfpathlineto{\pgfqpoint{2.120845in}{2.745307in}}%
\pgfpathlineto{\pgfqpoint{2.120765in}{2.745233in}}%
\pgfpathlineto{\pgfqpoint{2.120765in}{2.745233in}}%
\pgfpathlineto{\pgfqpoint{2.120037in}{2.745563in}}%
\pgfpathlineto{\pgfqpoint{2.120642in}{2.746014in}}%
\pgfpathlineto{\pgfqpoint{2.120642in}{2.746014in}}%
\pgfpathlineto{\pgfqpoint{2.120709in}{2.745970in}}%
\pgfpathlineto{\pgfqpoint{2.120642in}{2.745931in}}%
\pgfpathlineto{\pgfqpoint{2.120642in}{2.745931in}}%
\pgfpathlineto{\pgfqpoint{2.119738in}{2.746186in}}%
\pgfpathlineto{\pgfqpoint{2.120499in}{2.746641in}}%
\pgfpathlineto{\pgfqpoint{2.120499in}{2.746641in}}%
\pgfpathlineto{\pgfqpoint{2.120537in}{2.746643in}}%
\pgfpathlineto{\pgfqpoint{2.120509in}{2.746643in}}%
\pgfpathlineto{\pgfqpoint{2.120509in}{2.746643in}}%
\pgfpathlineto{\pgfqpoint{2.119342in}{2.747447in}}%
\pgfpathlineto{\pgfqpoint{2.120018in}{2.747706in}}%
\pgfpathlineto{\pgfqpoint{2.120151in}{2.747919in}}%
\pgfpathlineto{\pgfqpoint{2.119867in}{2.748025in}}%
\pgfpathlineto{\pgfqpoint{2.119867in}{2.748025in}}%
\pgfpathlineto{\pgfqpoint{2.119281in}{2.748012in}}%
\pgfpathlineto{\pgfqpoint{2.119867in}{2.748185in}}%
\pgfpathlineto{\pgfqpoint{2.119867in}{2.748185in}}%
\pgfpathlineto{\pgfqpoint{2.119974in}{2.748501in}}%
\pgfpathlineto{\pgfqpoint{2.119566in}{2.748565in}}%
\pgfpathlineto{\pgfqpoint{2.119566in}{2.748565in}}%
\pgfpathlineto{\pgfqpoint{2.119291in}{2.748504in}}%
\pgfpathlineto{\pgfqpoint{2.119564in}{2.748491in}}%
\pgfpathlineto{\pgfqpoint{2.119564in}{2.748491in}}%
\pgfpathlineto{\pgfqpoint{2.119888in}{2.748888in}}%
\pgfpathlineto{\pgfqpoint{2.119440in}{2.748927in}}%
\pgfpathlineto{\pgfqpoint{2.119440in}{2.748927in}}%
\pgfpathlineto{\pgfqpoint{2.119318in}{2.748887in}}%
\pgfpathlineto{\pgfqpoint{2.119449in}{2.748823in}}%
\pgfpathlineto{\pgfqpoint{2.119449in}{2.748823in}}%
\pgfpathlineto{\pgfqpoint{2.119792in}{2.749057in}}%
\pgfpathlineto{\pgfqpoint{2.119566in}{2.749138in}}%
\pgfpathlineto{\pgfqpoint{2.119566in}{2.749138in}}%
\pgfpathlineto{\pgfqpoint{2.119312in}{2.749125in}}%
\pgfpathlineto{\pgfqpoint{2.119566in}{2.749111in}}%
\pgfpathlineto{\pgfqpoint{2.119566in}{2.749111in}}%
\pgfpathlineto{\pgfqpoint{2.119652in}{2.749270in}}%
\pgfpathlineto{\pgfqpoint{2.119367in}{2.749327in}}%
\pgfpathlineto{\pgfqpoint{2.119367in}{2.749327in}}%
\pgfpathlineto{\pgfqpoint{2.119214in}{2.749367in}}%
\pgfpathlineto{\pgfqpoint{2.119370in}{2.749391in}}%
\pgfpathlineto{\pgfqpoint{2.119370in}{2.749391in}}%
\pgfpathlineto{\pgfqpoint{2.119440in}{2.749399in}}%
\pgfpathlineto{\pgfqpoint{2.119395in}{2.749437in}}%
\pgfpathlineto{\pgfqpoint{2.119395in}{2.749437in}}%
\pgfpathlineto{\pgfqpoint{2.115460in}{2.749861in}}%
\pgfpathlineto{\pgfqpoint{2.115462in}{2.749762in}}%
\pgfpathlineto{\pgfqpoint{2.113894in}{2.748825in}}%
\pgfpathlineto{\pgfqpoint{2.113572in}{2.748963in}}%
\pgfpathlineto{\pgfqpoint{2.113884in}{2.749120in}}%
\pgfpathlineto{\pgfqpoint{2.113884in}{2.749120in}}%
\pgfpathlineto{\pgfqpoint{2.113817in}{2.748844in}}%
\pgfpathlineto{\pgfqpoint{2.113441in}{2.748637in}}%
\pgfpathlineto{\pgfqpoint{2.113441in}{2.748637in}}%
\pgfpathlineto{\pgfqpoint{2.111498in}{2.746922in}}%
\pgfpathlineto{\pgfqpoint{2.111197in}{2.744404in}}%
\pgfpathlineto{\pgfqpoint{2.109505in}{2.742333in}}%
\pgfpathlineto{\pgfqpoint{2.110011in}{2.742385in}}%
\pgfpathlineto{\pgfqpoint{2.110049in}{2.742164in}}%
\pgfpathlineto{\pgfqpoint{2.109745in}{2.741914in}}%
\pgfpathlineto{\pgfqpoint{2.109745in}{2.741914in}}%
\pgfpathlineto{\pgfqpoint{2.109099in}{2.741754in}}%
\pgfpathlineto{\pgfqpoint{2.109846in}{2.741713in}}%
\pgfpathlineto{\pgfqpoint{2.109846in}{2.741713in}}%
\pgfpathlineto{\pgfqpoint{2.109851in}{2.741630in}}%
\pgfpathlineto{\pgfqpoint{2.109690in}{2.741511in}}%
\pgfpathlineto{\pgfqpoint{2.109690in}{2.741511in}}%
\pgfpathlineto{\pgfqpoint{2.109069in}{2.739894in}}%
\pgfpathlineto{\pgfqpoint{2.109895in}{2.734975in}}%
\pgfpathlineto{\pgfqpoint{2.109503in}{2.734928in}}%
\pgfpathlineto{\pgfqpoint{2.109410in}{2.734974in}}%
\pgfpathlineto{\pgfqpoint{2.109512in}{2.735040in}}%
\pgfpathlineto{\pgfqpoint{2.109512in}{2.735040in}}%
\pgfpathlineto{\pgfqpoint{2.110252in}{2.734988in}}%
\pgfpathlineto{\pgfqpoint{2.109669in}{2.734663in}}%
\pgfpathlineto{\pgfqpoint{2.109669in}{2.734663in}}%
\pgfpathlineto{\pgfqpoint{2.109328in}{2.734635in}}%
\pgfpathlineto{\pgfqpoint{2.109654in}{2.734667in}}%
\pgfpathlineto{\pgfqpoint{2.109654in}{2.734667in}}%
\pgfpathlineto{\pgfqpoint{2.110310in}{2.734652in}}%
\pgfpathlineto{\pgfqpoint{2.109671in}{2.734441in}}%
\pgfpathlineto{\pgfqpoint{2.109671in}{2.734441in}}%
\pgfpathlineto{\pgfqpoint{2.109391in}{2.734347in}}%
\pgfpathlineto{\pgfqpoint{2.109694in}{2.734284in}}%
\pgfpathlineto{\pgfqpoint{2.109694in}{2.734284in}}%
\pgfpathlineto{\pgfqpoint{2.110441in}{2.734350in}}%
\pgfpathlineto{\pgfqpoint{2.109689in}{2.734169in}}%
\pgfpathlineto{\pgfqpoint{2.109689in}{2.734169in}}%
\pgfpathlineto{\pgfqpoint{2.109622in}{2.734060in}}%
\pgfpathlineto{\pgfqpoint{2.109783in}{2.733973in}}%
\pgfpathlineto{\pgfqpoint{2.109783in}{2.733973in}}%
\pgfpathlineto{\pgfqpoint{2.112917in}{2.734311in}}%
\pgfpathlineto{\pgfqpoint{2.113085in}{2.734547in}}%
\pgfpathlineto{\pgfqpoint{2.112727in}{2.734646in}}%
\pgfpathlineto{\pgfqpoint{2.112727in}{2.734646in}}%
\pgfpathlineto{\pgfqpoint{2.112315in}{2.734590in}}%
\pgfpathlineto{\pgfqpoint{2.112709in}{2.734560in}}%
\pgfpathlineto{\pgfqpoint{2.112709in}{2.734560in}}%
\pgfpathlineto{\pgfqpoint{2.114027in}{2.735811in}}%
\pgfpathlineto{\pgfqpoint{2.114010in}{2.735837in}}%
\pgfpathlineto{\pgfqpoint{2.113633in}{2.735911in}}%
\pgfpathlineto{\pgfqpoint{2.114078in}{2.735968in}}%
\pgfpathlineto{\pgfqpoint{2.114078in}{2.735968in}}%
\pgfpathlineto{\pgfqpoint{2.114741in}{2.736749in}}%
\pgfpathlineto{\pgfqpoint{2.114556in}{2.737139in}}%
\pgfpathlineto{\pgfqpoint{2.115448in}{2.738110in}}%
\pgfpathlineto{\pgfqpoint{2.114993in}{2.738606in}}%
\pgfpathlineto{\pgfqpoint{2.116661in}{2.740799in}}%
\pgfpathlineto{\pgfqpoint{2.116069in}{2.740941in}}%
\pgfpathlineto{\pgfqpoint{2.115788in}{2.741021in}}%
\pgfpathlineto{\pgfqpoint{2.116073in}{2.741146in}}%
\pgfpathlineto{\pgfqpoint{2.116073in}{2.741146in}}%
\pgfpathlineto{\pgfqpoint{2.117429in}{2.742668in}}%
\pgfpathlineto{\pgfqpoint{2.118341in}{2.744923in}}%
\pgfpathlineto{\pgfqpoint{2.120382in}{2.748759in}}%
\pgfpathlineto{\pgfqpoint{2.119617in}{2.749013in}}%
\pgfpathlineto{\pgfqpoint{2.120019in}{2.749449in}}%
\pgfpathlineto{\pgfqpoint{2.120518in}{2.749633in}}%
\pgfpathlineto{\pgfqpoint{2.120935in}{2.749744in}}%
\pgfpathlineto{\pgfqpoint{2.120495in}{2.749839in}}%
\pgfpathlineto{\pgfqpoint{2.120495in}{2.749839in}}%
\pgfpathlineto{\pgfqpoint{2.120018in}{2.750050in}}%
\pgfpathlineto{\pgfqpoint{2.120578in}{2.750365in}}%
\pgfpathlineto{\pgfqpoint{2.120578in}{2.750365in}}%
\pgfpathlineto{\pgfqpoint{2.121918in}{2.751683in}}%
\pgfpathlineto{\pgfqpoint{2.121666in}{2.751872in}}%
\pgfpathlineto{\pgfqpoint{2.121012in}{2.751943in}}%
\pgfpathlineto{\pgfqpoint{2.121724in}{2.752105in}}%
\pgfpathlineto{\pgfqpoint{2.121724in}{2.752105in}}%
\pgfpathlineto{\pgfqpoint{2.122543in}{2.753526in}}%
\pgfpathlineto{\pgfqpoint{2.123343in}{2.755262in}}%
\pgfpathlineto{\pgfqpoint{2.123458in}{2.755516in}}%
\pgfpathlineto{\pgfqpoint{2.123161in}{2.755651in}}%
\pgfpathlineto{\pgfqpoint{2.123161in}{2.755651in}}%
\pgfpathlineto{\pgfqpoint{2.123021in}{2.755725in}}%
\pgfpathlineto{\pgfqpoint{2.123210in}{2.755842in}}%
\pgfpathlineto{\pgfqpoint{2.123210in}{2.755842in}}%
\pgfpathlineto{\pgfqpoint{2.124998in}{2.757408in}}%
\pgfpathlineto{\pgfqpoint{2.124291in}{2.757449in}}%
\pgfpathlineto{\pgfqpoint{2.124106in}{2.757570in}}%
\pgfpathlineto{\pgfqpoint{2.124358in}{2.757755in}}%
\pgfpathlineto{\pgfqpoint{2.124358in}{2.757755in}}%
\pgfpathlineto{\pgfqpoint{2.126885in}{2.759981in}}%
\pgfpathlineto{\pgfqpoint{2.126752in}{2.760101in}}%
\pgfpathlineto{\pgfqpoint{2.126171in}{2.760053in}}%
\pgfpathlineto{\pgfqpoint{2.126652in}{2.759912in}}%
\pgfpathlineto{\pgfqpoint{2.126652in}{2.759912in}}%
\pgfpathlineto{\pgfqpoint{2.126997in}{2.760183in}}%
\pgfpathlineto{\pgfqpoint{2.126619in}{2.760320in}}%
\pgfpathlineto{\pgfqpoint{2.126619in}{2.760320in}}%
\pgfpathlineto{\pgfqpoint{2.126397in}{2.760254in}}%
\pgfpathlineto{\pgfqpoint{2.126631in}{2.760148in}}%
\pgfpathlineto{\pgfqpoint{2.126631in}{2.760148in}}%
\pgfpathlineto{\pgfqpoint{2.127127in}{2.760240in}}%
\pgfpathlineto{\pgfqpoint{2.126673in}{2.760357in}}%
\pgfpathlineto{\pgfqpoint{2.126673in}{2.760357in}}%
\pgfpathlineto{\pgfqpoint{2.126567in}{2.760342in}}%
\pgfpathlineto{\pgfqpoint{2.126658in}{2.760328in}}%
\pgfpathlineto{\pgfqpoint{2.126658in}{2.760328in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{2.760086in}}%
\pgfpathlineto{\pgfqpoint{2.128891in}{2.759119in}}%
\pgfpathlineto{\pgfqpoint{2.129542in}{2.757796in}}%
\pgfpathlineto{\pgfqpoint{2.128996in}{2.757621in}}%
\pgfpathlineto{\pgfqpoint{2.128707in}{2.757594in}}%
\pgfpathlineto{\pgfqpoint{2.128971in}{2.757622in}}%
\pgfpathlineto{\pgfqpoint{2.128971in}{2.757622in}}%
\pgfpathlineto{\pgfqpoint{2.129839in}{2.757307in}}%
\pgfpathlineto{\pgfqpoint{2.129045in}{2.756985in}}%
\pgfpathlineto{\pgfqpoint{2.129045in}{2.756985in}}%
\pgfpathlineto{\pgfqpoint{2.128849in}{2.756979in}}%
\pgfpathlineto{\pgfqpoint{2.129017in}{2.757009in}}%
\pgfpathlineto{\pgfqpoint{2.129017in}{2.757009in}}%
\pgfpathlineto{\pgfqpoint{2.130238in}{2.756752in}}%
\pgfpathlineto{\pgfqpoint{2.129178in}{2.756332in}}%
\pgfpathlineto{\pgfqpoint{2.129178in}{2.756332in}}%
\pgfpathlineto{\pgfqpoint{2.129064in}{2.756320in}}%
\pgfpathlineto{\pgfqpoint{2.129151in}{2.756324in}}%
\pgfpathlineto{\pgfqpoint{2.129151in}{2.756324in}}%
\pgfpathlineto{\pgfqpoint{2.130835in}{2.755369in}}%
\pgfpathlineto{\pgfqpoint{2.130727in}{2.755310in}}%
\pgfpathlineto{\pgfqpoint{2.129482in}{2.754166in}}%
\pgfpathlineto{\pgfqpoint{2.129946in}{2.753891in}}%
\pgfpathlineto{\pgfqpoint{2.130583in}{2.753881in}}%
\pgfpathlineto{\pgfqpoint{2.129944in}{2.753854in}}%
\pgfpathlineto{\pgfqpoint{2.129944in}{2.753854in}}%
\pgfpathlineto{\pgfqpoint{2.129430in}{2.753431in}}%
\pgfpathlineto{\pgfqpoint{2.130135in}{2.753067in}}%
\pgfpathlineto{\pgfqpoint{2.130135in}{2.753067in}}%
\pgfpathlineto{\pgfqpoint{2.130231in}{2.753100in}}%
\pgfpathlineto{\pgfqpoint{2.130133in}{2.753116in}}%
\pgfpathlineto{\pgfqpoint{2.130133in}{2.753116in}}%
\pgfpathlineto{\pgfqpoint{2.129249in}{2.752698in}}%
\pgfpathlineto{\pgfqpoint{2.129361in}{2.751994in}}%
\pgfpathlineto{\pgfqpoint{2.128684in}{2.750801in}}%
\pgfpathlineto{\pgfqpoint{2.128931in}{2.750662in}}%
\pgfpathlineto{\pgfqpoint{2.129337in}{2.750260in}}%
\pgfpathlineto{\pgfqpoint{2.128637in}{2.749950in}}%
\pgfpathlineto{\pgfqpoint{2.128637in}{2.749950in}}%
\pgfpathlineto{\pgfqpoint{2.128439in}{2.749877in}}%
\pgfpathlineto{\pgfqpoint{2.128651in}{2.749834in}}%
\pgfpathlineto{\pgfqpoint{2.128651in}{2.749834in}}%
\pgfpathlineto{\pgfqpoint{2.129302in}{2.749389in}}%
\pgfpathlineto{\pgfqpoint{2.128549in}{2.748994in}}%
\pgfpathlineto{\pgfqpoint{2.128549in}{2.748994in}}%
\pgfpathlineto{\pgfqpoint{2.128313in}{2.748944in}}%
\pgfpathlineto{\pgfqpoint{2.128548in}{2.748943in}}%
\pgfpathlineto{\pgfqpoint{2.128548in}{2.748943in}}%
\pgfpathlineto{\pgfqpoint{2.129472in}{2.748532in}}%
\pgfpathlineto{\pgfqpoint{2.128562in}{2.748030in}}%
\pgfpathlineto{\pgfqpoint{2.128562in}{2.748030in}}%
\pgfpathlineto{\pgfqpoint{2.128345in}{2.747990in}}%
\pgfpathlineto{\pgfqpoint{2.128565in}{2.747995in}}%
\pgfpathlineto{\pgfqpoint{2.128565in}{2.747995in}}%
\pgfpathlineto{\pgfqpoint{2.129745in}{2.747591in}}%
\pgfpathlineto{\pgfqpoint{2.128581in}{2.747077in}}%
\pgfpathlineto{\pgfqpoint{2.128581in}{2.747077in}}%
\pgfpathlineto{\pgfqpoint{2.128436in}{2.747034in}}%
\pgfpathlineto{\pgfqpoint{2.128577in}{2.747007in}}%
\pgfpathlineto{\pgfqpoint{2.128577in}{2.747007in}}%
\pgfpathlineto{\pgfqpoint{2.129951in}{2.746631in}}%
\pgfpathlineto{\pgfqpoint{2.128506in}{2.746122in}}%
\pgfpathlineto{\pgfqpoint{2.128506in}{2.746122in}}%
\pgfpathlineto{\pgfqpoint{2.128490in}{2.746070in}}%
\pgfpathlineto{\pgfqpoint{2.128570in}{2.746021in}}%
\pgfpathlineto{\pgfqpoint{2.128570in}{2.746021in}}%
\pgfpathlineto{\pgfqpoint{2.129711in}{2.744764in}}%
\pgfpathlineto{\pgfqpoint{2.129039in}{2.744692in}}%
\pgfpathlineto{\pgfqpoint{2.128304in}{2.744245in}}%
\pgfpathlineto{\pgfqpoint{2.129202in}{2.743860in}}%
\pgfpathlineto{\pgfqpoint{2.129202in}{2.743860in}}%
\pgfpathlineto{\pgfqpoint{2.129290in}{2.743870in}}%
\pgfpathlineto{\pgfqpoint{2.129209in}{2.743884in}}%
\pgfpathlineto{\pgfqpoint{2.129209in}{2.743884in}}%
\pgfpathlineto{\pgfqpoint{2.128054in}{2.743454in}}%
\pgfpathlineto{\pgfqpoint{2.128124in}{2.742827in}}%
\pgfpathlineto{\pgfqpoint{2.127298in}{2.741507in}}%
\pgfpathlineto{\pgfqpoint{2.127421in}{2.741400in}}%
\pgfpathlineto{\pgfqpoint{2.127541in}{2.740107in}}%
\pgfpathlineto{\pgfqpoint{2.127431in}{2.740011in}}%
\pgfpathlineto{\pgfqpoint{2.126381in}{2.738903in}}%
\pgfpathlineto{\pgfqpoint{2.127456in}{2.738774in}}%
\pgfpathlineto{\pgfqpoint{2.127548in}{2.738467in}}%
\pgfpathlineto{\pgfqpoint{2.127064in}{2.738199in}}%
\pgfpathlineto{\pgfqpoint{2.127064in}{2.738199in}}%
\pgfpathlineto{\pgfqpoint{2.126355in}{2.738084in}}%
\pgfpathlineto{\pgfqpoint{2.127085in}{2.738094in}}%
\pgfpathlineto{\pgfqpoint{2.127085in}{2.738094in}}%
\pgfpathlineto{\pgfqpoint{2.127778in}{2.737782in}}%
\pgfpathlineto{\pgfqpoint{2.127029in}{2.737429in}}%
\pgfpathlineto{\pgfqpoint{2.127029in}{2.737429in}}%
\pgfpathlineto{\pgfqpoint{2.126372in}{2.737306in}}%
\pgfpathlineto{\pgfqpoint{2.127030in}{2.737252in}}%
\pgfpathlineto{\pgfqpoint{2.127030in}{2.737252in}}%
\pgfpathlineto{\pgfqpoint{2.127869in}{2.737021in}}%
\pgfpathlineto{\pgfqpoint{2.126983in}{2.736777in}}%
\pgfpathlineto{\pgfqpoint{2.126983in}{2.736777in}}%
\pgfpathlineto{\pgfqpoint{2.126325in}{2.736582in}}%
\pgfpathlineto{\pgfqpoint{2.127004in}{2.736426in}}%
\pgfpathlineto{\pgfqpoint{2.127004in}{2.736426in}}%
\pgfpathlineto{\pgfqpoint{2.127744in}{2.736309in}}%
\pgfpathlineto{\pgfqpoint{2.126987in}{2.736230in}}%
\pgfpathlineto{\pgfqpoint{2.126987in}{2.736230in}}%
\pgfpathlineto{\pgfqpoint{2.126192in}{2.735937in}}%
\pgfpathlineto{\pgfqpoint{2.127029in}{2.735662in}}%
\pgfpathlineto{\pgfqpoint{2.127029in}{2.735662in}}%
\pgfpathlineto{\pgfqpoint{2.127401in}{2.735656in}}%
\pgfpathlineto{\pgfqpoint{2.127044in}{2.735702in}}%
\pgfpathlineto{\pgfqpoint{2.127044in}{2.735702in}}%
\pgfpathlineto{\pgfqpoint{2.125663in}{2.734841in}}%
\pgfpathlineto{\pgfqpoint{2.125842in}{2.734650in}}%
\pgfpathlineto{\pgfqpoint{2.126351in}{2.734495in}}%
\pgfpathlineto{\pgfqpoint{2.125739in}{2.734470in}}%
\pgfpathlineto{\pgfqpoint{2.125739in}{2.734470in}}%
\pgfpathlineto{\pgfqpoint{2.124454in}{2.733152in}}%
\pgfpathlineto{\pgfqpoint{2.124839in}{2.733131in}}%
\pgfpathlineto{\pgfqpoint{2.125182in}{2.732941in}}%
\pgfpathlineto{\pgfqpoint{2.124799in}{2.732752in}}%
\pgfpathlineto{\pgfqpoint{2.124799in}{2.732752in}}%
\pgfpathlineto{\pgfqpoint{2.124178in}{2.732720in}}%
\pgfpathlineto{\pgfqpoint{2.124776in}{2.732786in}}%
\pgfpathlineto{\pgfqpoint{2.124776in}{2.732786in}}%
\pgfpathlineto{\pgfqpoint{2.125121in}{2.732607in}}%
\pgfpathlineto{\pgfqpoint{2.124738in}{2.732350in}}%
\pgfpathlineto{\pgfqpoint{2.124738in}{2.732350in}}%
\pgfpathlineto{\pgfqpoint{2.124046in}{2.732333in}}%
\pgfpathlineto{\pgfqpoint{2.124692in}{2.732470in}}%
\pgfpathlineto{\pgfqpoint{2.124692in}{2.732470in}}%
\pgfpathlineto{\pgfqpoint{2.125233in}{2.732287in}}%
\pgfpathlineto{\pgfqpoint{2.124701in}{2.732008in}}%
\pgfpathlineto{\pgfqpoint{2.124701in}{2.732008in}}%
\pgfpathlineto{\pgfqpoint{2.124027in}{2.732002in}}%
\pgfpathlineto{\pgfqpoint{2.124643in}{2.732133in}}%
\pgfpathlineto{\pgfqpoint{2.124643in}{2.732133in}}%
\pgfpathlineto{\pgfqpoint{2.125403in}{2.731986in}}%
\pgfpathlineto{\pgfqpoint{2.124668in}{2.731770in}}%
\pgfpathlineto{\pgfqpoint{2.124668in}{2.731770in}}%
\pgfpathlineto{\pgfqpoint{2.124029in}{2.731740in}}%
\pgfpathlineto{\pgfqpoint{2.124657in}{2.731800in}}%
\pgfpathlineto{\pgfqpoint{2.124657in}{2.731800in}}%
\pgfpathlineto{\pgfqpoint{2.125471in}{2.731731in}}%
\pgfpathlineto{\pgfqpoint{2.124676in}{2.731658in}}%
\pgfpathlineto{\pgfqpoint{2.124676in}{2.731658in}}%
\pgfpathlineto{\pgfqpoint{2.123989in}{2.731560in}}%
\pgfpathlineto{\pgfqpoint{2.124668in}{2.731520in}}%
\pgfpathlineto{\pgfqpoint{2.124668in}{2.731520in}}%
\pgfpathlineto{\pgfqpoint{2.125334in}{2.731538in}}%
\pgfpathlineto{\pgfqpoint{2.124690in}{2.731627in}}%
\pgfpathlineto{\pgfqpoint{2.124690in}{2.731627in}}%
\pgfpathlineto{\pgfqpoint{2.123873in}{2.731477in}}%
\pgfpathlineto{\pgfqpoint{2.124682in}{2.731341in}}%
\pgfpathlineto{\pgfqpoint{2.124682in}{2.731341in}}%
\pgfpathlineto{\pgfqpoint{2.125012in}{2.731421in}}%
\pgfpathlineto{\pgfqpoint{2.124708in}{2.731583in}}%
\pgfpathlineto{\pgfqpoint{2.124708in}{2.731583in}}%
\pgfpathlineto{\pgfqpoint{2.122356in}{2.733007in}}%
\pgfpathlineto{\pgfqpoint{2.123194in}{2.733063in}}%
\pgfpathlineto{\pgfqpoint{2.123399in}{2.733282in}}%
\pgfpathlineto{\pgfqpoint{2.123052in}{2.733519in}}%
\pgfpathlineto{\pgfqpoint{2.123052in}{2.733519in}}%
\pgfpathlineto{\pgfqpoint{2.121873in}{2.734762in}}%
\pgfpathlineto{\pgfqpoint{2.122240in}{2.734870in}}%
\pgfpathlineto{\pgfqpoint{2.122345in}{2.734953in}}%
\pgfpathlineto{\pgfqpoint{2.122212in}{2.735096in}}%
\pgfpathlineto{\pgfqpoint{2.122212in}{2.735096in}}%
\pgfpathlineto{\pgfqpoint{2.121782in}{2.735226in}}%
\pgfpathlineto{\pgfqpoint{2.122323in}{2.735464in}}%
\pgfpathlineto{\pgfqpoint{2.122323in}{2.735464in}}%
\pgfpathlineto{\pgfqpoint{2.122344in}{2.735467in}}%
\pgfpathlineto{\pgfqpoint{2.122326in}{2.735480in}}%
\pgfpathlineto{\pgfqpoint{2.122326in}{2.735480in}}%
\pgfpathlineto{\pgfqpoint{2.121743in}{2.736357in}}%
\pgfpathlineto{\pgfqpoint{2.122554in}{2.736743in}}%
\pgfpathlineto{\pgfqpoint{2.122603in}{2.736708in}}%
\pgfpathlineto{\pgfqpoint{2.122543in}{2.736676in}}%
\pgfpathlineto{\pgfqpoint{2.122543in}{2.736676in}}%
\pgfpathlineto{\pgfqpoint{2.121705in}{2.736883in}}%
\pgfpathlineto{\pgfqpoint{2.122442in}{2.737317in}}%
\pgfpathlineto{\pgfqpoint{2.122442in}{2.737317in}}%
\pgfpathlineto{\pgfqpoint{2.122783in}{2.737352in}}%
\pgfpathlineto{\pgfqpoint{2.122447in}{2.737366in}}%
\pgfpathlineto{\pgfqpoint{2.122447in}{2.737366in}}%
\pgfpathlineto{\pgfqpoint{2.121726in}{2.737544in}}%
\pgfpathlineto{\pgfqpoint{2.122480in}{2.737874in}}%
\pgfpathlineto{\pgfqpoint{2.122480in}{2.737874in}}%
\pgfpathlineto{\pgfqpoint{2.122909in}{2.738012in}}%
\pgfpathlineto{\pgfqpoint{2.122445in}{2.738133in}}%
\pgfpathlineto{\pgfqpoint{2.122445in}{2.738133in}}%
\pgfpathlineto{\pgfqpoint{2.121766in}{2.738228in}}%
\pgfpathlineto{\pgfqpoint{2.122461in}{2.738442in}}%
\pgfpathlineto{\pgfqpoint{2.122461in}{2.738442in}}%
\pgfpathlineto{\pgfqpoint{2.122918in}{2.738713in}}%
\pgfpathlineto{\pgfqpoint{2.122373in}{2.738937in}}%
\pgfpathlineto{\pgfqpoint{2.122373in}{2.738937in}}%
\pgfpathlineto{\pgfqpoint{2.121810in}{2.738943in}}%
\pgfpathlineto{\pgfqpoint{2.122368in}{2.739054in}}%
\pgfpathlineto{\pgfqpoint{2.122368in}{2.739054in}}%
\pgfpathlineto{\pgfqpoint{2.122804in}{2.739471in}}%
\pgfpathlineto{\pgfqpoint{2.122172in}{2.739718in}}%
\pgfpathlineto{\pgfqpoint{2.122172in}{2.739718in}}%
\pgfpathlineto{\pgfqpoint{2.121829in}{2.739676in}}%
\pgfpathlineto{\pgfqpoint{2.122158in}{2.739702in}}%
\pgfpathlineto{\pgfqpoint{2.122158in}{2.739702in}}%
\pgfpathlineto{\pgfqpoint{2.122617in}{2.740217in}}%
\pgfpathlineto{\pgfqpoint{2.121953in}{2.740403in}}%
\pgfpathlineto{\pgfqpoint{2.121953in}{2.740403in}}%
\pgfpathlineto{\pgfqpoint{2.121832in}{2.740387in}}%
\pgfpathlineto{\pgfqpoint{2.121941in}{2.740386in}}%
\pgfpathlineto{\pgfqpoint{2.121941in}{2.740386in}}%
\pgfpathlineto{\pgfqpoint{2.122457in}{2.740824in}}%
\pgfpathlineto{\pgfqpoint{2.121909in}{2.740965in}}%
\pgfpathlineto{\pgfqpoint{2.121909in}{2.740965in}}%
\pgfpathlineto{\pgfqpoint{2.121838in}{2.740969in}}%
\pgfpathlineto{\pgfqpoint{2.121897in}{2.740985in}}%
\pgfpathlineto{\pgfqpoint{2.121897in}{2.740985in}}%
\pgfpathlineto{\pgfqpoint{2.122328in}{2.741864in}}%
\pgfpathlineto{\pgfqpoint{2.121904in}{2.742110in}}%
\pgfpathlineto{\pgfqpoint{2.122536in}{2.743734in}}%
\pgfpathlineto{\pgfqpoint{2.122167in}{2.743705in}}%
\pgfpathlineto{\pgfqpoint{2.121720in}{2.743936in}}%
\pgfpathlineto{\pgfqpoint{2.122272in}{2.744329in}}%
\pgfpathlineto{\pgfqpoint{2.122272in}{2.744329in}}%
\pgfpathlineto{\pgfqpoint{2.122645in}{2.744395in}}%
\pgfpathlineto{\pgfqpoint{2.122263in}{2.744383in}}%
\pgfpathlineto{\pgfqpoint{2.122263in}{2.744383in}}%
\pgfpathlineto{\pgfqpoint{2.121638in}{2.744566in}}%
\pgfpathlineto{\pgfqpoint{2.122333in}{2.744925in}}%
\pgfpathlineto{\pgfqpoint{2.122333in}{2.744925in}}%
\pgfpathlineto{\pgfqpoint{2.122708in}{2.745056in}}%
\pgfpathlineto{\pgfqpoint{2.122288in}{2.745123in}}%
\pgfpathlineto{\pgfqpoint{2.122288in}{2.745123in}}%
\pgfpathlineto{\pgfqpoint{2.121612in}{2.745213in}}%
\pgfpathlineto{\pgfqpoint{2.122323in}{2.745467in}}%
\pgfpathlineto{\pgfqpoint{2.122323in}{2.745467in}}%
\pgfpathlineto{\pgfqpoint{2.122704in}{2.745711in}}%
\pgfpathlineto{\pgfqpoint{2.122195in}{2.745870in}}%
\pgfpathlineto{\pgfqpoint{2.122195in}{2.745870in}}%
\pgfpathlineto{\pgfqpoint{2.121635in}{2.745848in}}%
\pgfpathlineto{\pgfqpoint{2.122191in}{2.745986in}}%
\pgfpathlineto{\pgfqpoint{2.122191in}{2.745986in}}%
\pgfpathlineto{\pgfqpoint{2.122611in}{2.746380in}}%
\pgfpathlineto{\pgfqpoint{2.121997in}{2.746549in}}%
\pgfpathlineto{\pgfqpoint{2.121997in}{2.746549in}}%
\pgfpathlineto{\pgfqpoint{2.121652in}{2.746467in}}%
\pgfpathlineto{\pgfqpoint{2.121992in}{2.746492in}}%
\pgfpathlineto{\pgfqpoint{2.121992in}{2.746492in}}%
\pgfpathlineto{\pgfqpoint{2.122468in}{2.747009in}}%
\pgfpathlineto{\pgfqpoint{2.121778in}{2.747072in}}%
\pgfpathlineto{\pgfqpoint{2.121778in}{2.747072in}}%
\pgfpathlineto{\pgfqpoint{2.121699in}{2.747027in}}%
\pgfpathlineto{\pgfqpoint{2.121801in}{2.747000in}}%
\pgfpathlineto{\pgfqpoint{2.121801in}{2.747000in}}%
\pgfpathlineto{\pgfqpoint{2.122372in}{2.747436in}}%
\pgfpathlineto{\pgfqpoint{2.121817in}{2.747470in}}%
\pgfpathlineto{\pgfqpoint{2.121817in}{2.747470in}}%
\pgfpathlineto{\pgfqpoint{2.121778in}{2.747440in}}%
\pgfpathlineto{\pgfqpoint{2.121834in}{2.747420in}}%
\pgfpathlineto{\pgfqpoint{2.121834in}{2.747420in}}%
\pgfpathlineto{\pgfqpoint{2.122328in}{2.747733in}}%
\pgfpathlineto{\pgfqpoint{2.121876in}{2.747760in}}%
\pgfpathlineto{\pgfqpoint{2.121876in}{2.747760in}}%
\pgfpathlineto{\pgfqpoint{2.121859in}{2.747758in}}%
\pgfpathlineto{\pgfqpoint{2.121874in}{2.747761in}}%
\pgfpathlineto{\pgfqpoint{2.121874in}{2.747761in}}%
\pgfpathlineto{\pgfqpoint{2.122307in}{2.748013in}}%
\pgfpathlineto{\pgfqpoint{2.121715in}{2.748679in}}%
\pgfpathlineto{\pgfqpoint{2.121715in}{2.748679in}}%
\pgfpathlineto{\pgfqpoint{2.121640in}{2.748799in}}%
\pgfpathlineto{\pgfqpoint{2.121855in}{2.748998in}}%
\pgfpathlineto{\pgfqpoint{2.121855in}{2.748998in}}%
\pgfpathlineto{\pgfqpoint{2.122137in}{2.749062in}}%
\pgfpathlineto{\pgfqpoint{2.121916in}{2.748907in}}%
\pgfpathlineto{\pgfqpoint{2.121916in}{2.748907in}}%
\pgfpathlineto{\pgfqpoint{2.121348in}{2.749098in}}%
\pgfpathlineto{\pgfqpoint{2.121918in}{2.749440in}}%
\pgfpathlineto{\pgfqpoint{2.121918in}{2.749440in}}%
\pgfpathlineto{\pgfqpoint{2.122074in}{2.749398in}}%
\pgfpathlineto{\pgfqpoint{2.121948in}{2.749309in}}%
\pgfpathlineto{\pgfqpoint{2.121948in}{2.749309in}}%
\pgfpathlineto{\pgfqpoint{2.121054in}{2.749398in}}%
\pgfpathlineto{\pgfqpoint{2.121853in}{2.749727in}}%
\pgfpathlineto{\pgfqpoint{2.121853in}{2.749727in}}%
\pgfpathlineto{\pgfqpoint{2.121950in}{2.749734in}}%
\pgfpathlineto{\pgfqpoint{2.121866in}{2.749714in}}%
\pgfpathlineto{\pgfqpoint{2.121866in}{2.749714in}}%
\pgfpathlineto{\pgfqpoint{2.117308in}{2.748129in}}%
\pgfpathlineto{\pgfqpoint{2.117357in}{2.748015in}}%
\pgfpathlineto{\pgfqpoint{2.117342in}{2.747411in}}%
\pgfpathlineto{\pgfqpoint{2.116829in}{2.747016in}}%
\pgfpathlineto{\pgfqpoint{2.115343in}{2.745616in}}%
\pgfpathlineto{\pgfqpoint{2.113399in}{2.744699in}}%
\pgfpathlineto{\pgfqpoint{2.113642in}{2.744464in}}%
\pgfpathlineto{\pgfqpoint{2.112025in}{2.743074in}}%
\pgfpathlineto{\pgfqpoint{2.111155in}{2.740594in}}%
\pgfpathlineto{\pgfqpoint{2.109689in}{2.738879in}}%
\pgfpathlineto{\pgfqpoint{2.108386in}{2.738024in}}%
\pgfpathlineto{\pgfqpoint{2.108266in}{2.738037in}}%
\pgfpathlineto{\pgfqpoint{2.108372in}{2.738070in}}%
\pgfpathlineto{\pgfqpoint{2.108372in}{2.738070in}}%
\pgfpathlineto{\pgfqpoint{2.108768in}{2.737907in}}%
\pgfpathlineto{\pgfqpoint{2.108446in}{2.737689in}}%
\pgfpathlineto{\pgfqpoint{2.108446in}{2.737689in}}%
\pgfpathlineto{\pgfqpoint{2.107153in}{2.736511in}}%
\pgfpathlineto{\pgfqpoint{2.107429in}{2.736352in}}%
\pgfpathlineto{\pgfqpoint{2.107959in}{2.736411in}}%
\pgfpathlineto{\pgfqpoint{2.107440in}{2.736285in}}%
\pgfpathlineto{\pgfqpoint{2.107440in}{2.736285in}}%
\pgfpathlineto{\pgfqpoint{2.107219in}{2.735907in}}%
\pgfpathlineto{\pgfqpoint{2.107714in}{2.735786in}}%
\pgfpathlineto{\pgfqpoint{2.107714in}{2.735786in}}%
\pgfpathlineto{\pgfqpoint{2.107912in}{2.735877in}}%
\pgfpathlineto{\pgfqpoint{2.107723in}{2.735831in}}%
\pgfpathlineto{\pgfqpoint{2.107723in}{2.735831in}}%
\pgfpathlineto{\pgfqpoint{2.107455in}{2.734587in}}%
\pgfpathlineto{\pgfqpoint{2.107574in}{2.734545in}}%
\pgfpathlineto{\pgfqpoint{2.107763in}{2.734561in}}%
\pgfpathlineto{\pgfqpoint{2.107588in}{2.734474in}}%
\pgfpathlineto{\pgfqpoint{2.107588in}{2.734474in}}%
\pgfpathlineto{\pgfqpoint{2.107270in}{2.733098in}}%
\pgfpathlineto{\pgfqpoint{2.107282in}{2.732986in}}%
\pgfpathlineto{\pgfqpoint{2.107014in}{2.732958in}}%
\pgfpathlineto{\pgfqpoint{2.107014in}{2.732958in}}%
\pgfpathlineto{\pgfqpoint{2.106906in}{2.732985in}}%
\pgfpathlineto{\pgfqpoint{2.107016in}{2.733069in}}%
\pgfpathlineto{\pgfqpoint{2.107016in}{2.733069in}}%
\pgfpathlineto{\pgfqpoint{2.107158in}{2.732995in}}%
\pgfpathlineto{\pgfqpoint{2.107165in}{2.732712in}}%
\pgfpathlineto{\pgfqpoint{2.107165in}{2.732712in}}%
\pgfpathlineto{\pgfqpoint{2.106166in}{2.732224in}}%
\pgfpathlineto{\pgfqpoint{2.107851in}{2.731821in}}%
\pgfpathlineto{\pgfqpoint{2.108033in}{2.731920in}}%
\pgfpathlineto{\pgfqpoint{2.107826in}{2.731892in}}%
\pgfpathlineto{\pgfqpoint{2.107826in}{2.731892in}}%
\pgfpathlineto{\pgfqpoint{2.107753in}{2.731853in}}%
\pgfpathlineto{\pgfqpoint{2.107851in}{2.731816in}}%
\pgfpathlineto{\pgfqpoint{2.107851in}{2.731816in}}%
\pgfpathlineto{\pgfqpoint{2.108628in}{2.732457in}}%
\pgfpathlineto{\pgfqpoint{2.108330in}{2.732877in}}%
\pgfpathlineto{\pgfqpoint{2.108820in}{2.732901in}}%
\pgfpathlineto{\pgfqpoint{2.108313in}{2.732913in}}%
\pgfpathlineto{\pgfqpoint{2.108313in}{2.732913in}}%
\pgfpathlineto{\pgfqpoint{2.108063in}{2.733044in}}%
\pgfpathlineto{\pgfqpoint{2.108362in}{2.733264in}}%
\pgfpathlineto{\pgfqpoint{2.108362in}{2.733264in}}%
\pgfpathlineto{\pgfqpoint{2.109022in}{2.733409in}}%
\pgfpathlineto{\pgfqpoint{2.108280in}{2.733503in}}%
\pgfpathlineto{\pgfqpoint{2.108280in}{2.733503in}}%
\pgfpathlineto{\pgfqpoint{2.108176in}{2.733545in}}%
\pgfpathlineto{\pgfqpoint{2.108280in}{2.733609in}}%
\pgfpathlineto{\pgfqpoint{2.108280in}{2.733609in}}%
\pgfpathlineto{\pgfqpoint{2.109899in}{2.735244in}}%
\pgfpathlineto{\pgfqpoint{2.109528in}{2.735348in}}%
\pgfpathlineto{\pgfqpoint{2.109366in}{2.735284in}}%
\pgfpathlineto{\pgfqpoint{2.109529in}{2.735261in}}%
\pgfpathlineto{\pgfqpoint{2.109529in}{2.735261in}}%
\pgfpathlineto{\pgfqpoint{2.110926in}{2.736620in}}%
\pgfpathlineto{\pgfqpoint{2.111619in}{2.738550in}}%
\pgfpathlineto{\pgfqpoint{2.112993in}{2.740842in}}%
\pgfpathlineto{\pgfqpoint{2.112576in}{2.740982in}}%
\pgfpathlineto{\pgfqpoint{2.112233in}{2.741241in}}%
\pgfpathlineto{\pgfqpoint{2.112762in}{2.741557in}}%
\pgfpathlineto{\pgfqpoint{2.112762in}{2.741557in}}%
\pgfpathlineto{\pgfqpoint{2.113847in}{2.742961in}}%
\pgfpathlineto{\pgfqpoint{2.113681in}{2.743105in}}%
\pgfpathlineto{\pgfqpoint{2.113092in}{2.743231in}}%
\pgfpathlineto{\pgfqpoint{2.113842in}{2.743535in}}%
\pgfpathlineto{\pgfqpoint{2.113842in}{2.743535in}}%
\pgfpathlineto{\pgfqpoint{2.114687in}{2.745128in}}%
\pgfpathlineto{\pgfqpoint{2.114561in}{2.745233in}}%
\pgfpathlineto{\pgfqpoint{2.114237in}{2.745275in}}%
\pgfpathlineto{\pgfqpoint{2.114633in}{2.745384in}}%
\pgfpathlineto{\pgfqpoint{2.114633in}{2.745384in}}%
\pgfpathlineto{\pgfqpoint{2.116178in}{2.747665in}}%
\pgfpathlineto{\pgfqpoint{2.116873in}{2.749191in}}%
\pgfpathlineto{\pgfqpoint{2.117627in}{2.750303in}}%
\pgfpathlineto{\pgfqpoint{2.117058in}{2.750665in}}%
\pgfpathlineto{\pgfqpoint{2.117718in}{2.751223in}}%
\pgfpathlineto{\pgfqpoint{2.117996in}{2.751298in}}%
\pgfpathlineto{\pgfqpoint{2.118136in}{2.751321in}}%
\pgfpathlineto{\pgfqpoint{2.117996in}{2.751370in}}%
\pgfpathlineto{\pgfqpoint{2.117996in}{2.751370in}}%
\pgfpathlineto{\pgfqpoint{2.117391in}{2.751744in}}%
\pgfpathlineto{\pgfqpoint{2.118247in}{2.752175in}}%
\pgfpathlineto{\pgfqpoint{2.118247in}{2.752175in}}%
\pgfpathlineto{\pgfqpoint{2.118656in}{2.752343in}}%
\pgfpathlineto{\pgfqpoint{2.118140in}{2.752527in}}%
\pgfpathlineto{\pgfqpoint{2.118140in}{2.752527in}}%
\pgfpathlineto{\pgfqpoint{2.117812in}{2.752676in}}%
\pgfpathlineto{\pgfqpoint{2.118217in}{2.752866in}}%
\pgfpathlineto{\pgfqpoint{2.118217in}{2.752866in}}%
\pgfpathlineto{\pgfqpoint{2.119592in}{2.754332in}}%
\pgfpathlineto{\pgfqpoint{2.119493in}{2.754449in}}%
\pgfpathlineto{\pgfqpoint{2.118889in}{2.754555in}}%
\pgfpathlineto{\pgfqpoint{2.119750in}{2.754848in}}%
\pgfpathlineto{\pgfqpoint{2.119750in}{2.754848in}}%
\pgfpathlineto{\pgfqpoint{2.121206in}{2.757219in}}%
\pgfpathlineto{\pgfqpoint{2.120964in}{2.757335in}}%
\pgfpathlineto{\pgfqpoint{2.120943in}{2.757362in}}%
\pgfpathlineto{\pgfqpoint{2.120978in}{2.757374in}}%
\pgfpathlineto{\pgfqpoint{2.120978in}{2.757374in}}%
\pgfpathlineto{\pgfqpoint{2.122631in}{2.758782in}}%
\pgfpathlineto{\pgfqpoint{2.122302in}{2.758862in}}%
\pgfpathlineto{\pgfqpoint{2.122021in}{2.759085in}}%
\pgfpathlineto{\pgfqpoint{2.122447in}{2.759323in}}%
\pgfpathlineto{\pgfqpoint{2.122447in}{2.759323in}}%
\pgfpathlineto{\pgfqpoint{2.123143in}{2.759364in}}%
\pgfpathlineto{\pgfqpoint{2.122387in}{2.759504in}}%
\pgfpathlineto{\pgfqpoint{2.122387in}{2.759504in}}%
\pgfpathlineto{\pgfqpoint{2.122361in}{2.759624in}}%
\pgfpathlineto{\pgfqpoint{2.122536in}{2.759722in}}%
\pgfpathlineto{\pgfqpoint{2.122536in}{2.759722in}}%
\pgfpathlineto{\pgfqpoint{2.127729in}{2.760669in}}%
\pgfpathlineto{\pgfqpoint{2.127344in}{2.760209in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{2.760355in}}%
\pgfpathlineto{\pgfqpoint{2.127351in}{2.760403in}}%
\pgfpathlineto{\pgfqpoint{2.127351in}{2.760403in}}%
\pgfpathlineto{\pgfqpoint{2.126976in}{2.760180in}}%
\pgfpathlineto{\pgfqpoint{2.127438in}{2.759835in}}%
\pgfpathlineto{\pgfqpoint{2.127438in}{2.759835in}}%
\pgfpathlineto{\pgfqpoint{2.127732in}{2.759968in}}%
\pgfpathlineto{\pgfqpoint{2.127456in}{2.759989in}}%
\pgfpathlineto{\pgfqpoint{2.127456in}{2.759989in}}%
\pgfpathlineto{\pgfqpoint{2.127093in}{2.759769in}}%
\pgfpathlineto{\pgfqpoint{2.127592in}{2.759365in}}%
\pgfpathlineto{\pgfqpoint{2.127592in}{2.759365in}}%
\pgfpathlineto{\pgfqpoint{2.127687in}{2.759407in}}%
\pgfpathlineto{\pgfqpoint{2.127601in}{2.759395in}}%
\pgfpathlineto{\pgfqpoint{2.127601in}{2.759395in}}%
\pgfpathlineto{\pgfqpoint{2.127169in}{2.758563in}}%
\pgfpathlineto{\pgfqpoint{2.127674in}{2.758265in}}%
\pgfpathlineto{\pgfqpoint{2.127750in}{2.758096in}}%
\pgfpathlineto{\pgfqpoint{2.127482in}{2.757997in}}%
\pgfpathlineto{\pgfqpoint{2.127482in}{2.757997in}}%
\pgfpathlineto{\pgfqpoint{2.127198in}{2.757946in}}%
\pgfpathlineto{\pgfqpoint{2.127484in}{2.757875in}}%
\pgfpathlineto{\pgfqpoint{2.127484in}{2.757875in}}%
\pgfpathlineto{\pgfqpoint{2.127928in}{2.757492in}}%
\pgfpathlineto{\pgfqpoint{2.127344in}{2.757295in}}%
\pgfpathlineto{\pgfqpoint{2.127344in}{2.757295in}}%
\pgfpathlineto{\pgfqpoint{2.127253in}{2.757300in}}%
\pgfpathlineto{\pgfqpoint{2.127333in}{2.757307in}}%
\pgfpathlineto{\pgfqpoint{2.127333in}{2.757307in}}%
\pgfpathlineto{\pgfqpoint{2.128481in}{2.756271in}}%
\pgfpathlineto{\pgfqpoint{2.128450in}{2.756180in}}%
\pgfpathlineto{\pgfqpoint{2.127827in}{2.754293in}}%
\pgfpathlineto{\pgfqpoint{2.128472in}{2.754108in}}%
\pgfpathlineto{\pgfqpoint{2.128829in}{2.754097in}}%
\pgfpathlineto{\pgfqpoint{2.128474in}{2.754009in}}%
\pgfpathlineto{\pgfqpoint{2.128474in}{2.754009in}}%
\pgfpathlineto{\pgfqpoint{2.127764in}{2.753622in}}%
\pgfpathlineto{\pgfqpoint{2.128607in}{2.753295in}}%
\pgfpathlineto{\pgfqpoint{2.128607in}{2.753295in}}%
\pgfpathlineto{\pgfqpoint{2.128637in}{2.753311in}}%
\pgfpathlineto{\pgfqpoint{2.128602in}{2.753316in}}%
\pgfpathlineto{\pgfqpoint{2.128602in}{2.753316in}}%
\pgfpathlineto{\pgfqpoint{2.127590in}{2.752118in}}%
\pgfpathlineto{\pgfqpoint{2.127606in}{2.749782in}}%
\pgfpathlineto{\pgfqpoint{2.127711in}{2.749464in}}%
\pgfpathlineto{\pgfqpoint{2.127237in}{2.749231in}}%
\pgfpathlineto{\pgfqpoint{2.127237in}{2.749231in}}%
\pgfpathlineto{\pgfqpoint{2.127004in}{2.749150in}}%
\pgfpathlineto{\pgfqpoint{2.127284in}{2.749044in}}%
\pgfpathlineto{\pgfqpoint{2.127284in}{2.749044in}}%
\pgfpathlineto{\pgfqpoint{2.127741in}{2.748590in}}%
\pgfpathlineto{\pgfqpoint{2.127022in}{2.748229in}}%
\pgfpathlineto{\pgfqpoint{2.127022in}{2.748229in}}%
\pgfpathlineto{\pgfqpoint{2.126913in}{2.748209in}}%
\pgfpathlineto{\pgfqpoint{2.127011in}{2.748194in}}%
\pgfpathlineto{\pgfqpoint{2.127011in}{2.748194in}}%
\pgfpathlineto{\pgfqpoint{2.128023in}{2.746972in}}%
\pgfpathlineto{\pgfqpoint{2.127963in}{2.746626in}}%
\pgfpathlineto{\pgfqpoint{2.127305in}{2.746374in}}%
\pgfpathlineto{\pgfqpoint{2.127305in}{2.746374in}}%
\pgfpathlineto{\pgfqpoint{2.126955in}{2.746319in}}%
\pgfpathlineto{\pgfqpoint{2.127321in}{2.746242in}}%
\pgfpathlineto{\pgfqpoint{2.127321in}{2.746242in}}%
\pgfpathlineto{\pgfqpoint{2.128213in}{2.745895in}}%
\pgfpathlineto{\pgfqpoint{2.127174in}{2.745485in}}%
\pgfpathlineto{\pgfqpoint{2.127174in}{2.745485in}}%
\pgfpathlineto{\pgfqpoint{2.126974in}{2.745390in}}%
\pgfpathlineto{\pgfqpoint{2.127197in}{2.745266in}}%
\pgfpathlineto{\pgfqpoint{2.127197in}{2.745266in}}%
\pgfpathlineto{\pgfqpoint{2.128180in}{2.744998in}}%
\pgfpathlineto{\pgfqpoint{2.126939in}{2.744559in}}%
\pgfpathlineto{\pgfqpoint{2.126939in}{2.744559in}}%
\pgfpathlineto{\pgfqpoint{2.127142in}{2.744278in}}%
\pgfpathlineto{\pgfqpoint{2.127725in}{2.744147in}}%
\pgfpathlineto{\pgfqpoint{2.127725in}{2.744147in}}%
\pgfpathlineto{\pgfqpoint{2.127963in}{2.744120in}}%
\pgfpathlineto{\pgfqpoint{2.127732in}{2.744062in}}%
\pgfpathlineto{\pgfqpoint{2.127732in}{2.744062in}}%
\pgfpathlineto{\pgfqpoint{2.126575in}{2.742800in}}%
\pgfpathlineto{\pgfqpoint{2.125684in}{2.740159in}}%
\pgfpathlineto{\pgfqpoint{2.125579in}{2.740102in}}%
\pgfpathlineto{\pgfqpoint{2.125709in}{2.740016in}}%
\pgfpathlineto{\pgfqpoint{2.125709in}{2.740016in}}%
\pgfpathlineto{\pgfqpoint{2.126167in}{2.739628in}}%
\pgfpathlineto{\pgfqpoint{2.125443in}{2.739313in}}%
\pgfpathlineto{\pgfqpoint{2.125443in}{2.739313in}}%
\pgfpathlineto{\pgfqpoint{2.125334in}{2.739281in}}%
\pgfpathlineto{\pgfqpoint{2.125443in}{2.739252in}}%
\pgfpathlineto{\pgfqpoint{2.125443in}{2.739252in}}%
\pgfpathlineto{\pgfqpoint{2.126118in}{2.738868in}}%
\pgfpathlineto{\pgfqpoint{2.125282in}{2.738501in}}%
\pgfpathlineto{\pgfqpoint{2.125282in}{2.738501in}}%
\pgfpathlineto{\pgfqpoint{2.125203in}{2.738497in}}%
\pgfpathlineto{\pgfqpoint{2.125268in}{2.738500in}}%
\pgfpathlineto{\pgfqpoint{2.125268in}{2.738500in}}%
\pgfpathlineto{\pgfqpoint{2.126244in}{2.738170in}}%
\pgfpathlineto{\pgfqpoint{2.125273in}{2.737745in}}%
\pgfpathlineto{\pgfqpoint{2.125273in}{2.737745in}}%
\pgfpathlineto{\pgfqpoint{2.125196in}{2.737747in}}%
\pgfpathlineto{\pgfqpoint{2.125264in}{2.737756in}}%
\pgfpathlineto{\pgfqpoint{2.125264in}{2.737756in}}%
\pgfpathlineto{\pgfqpoint{2.126427in}{2.737459in}}%
\pgfpathlineto{\pgfqpoint{2.125308in}{2.737056in}}%
\pgfpathlineto{\pgfqpoint{2.125308in}{2.737056in}}%
\pgfpathlineto{\pgfqpoint{2.125219in}{2.737044in}}%
\pgfpathlineto{\pgfqpoint{2.125301in}{2.737031in}}%
\pgfpathlineto{\pgfqpoint{2.125301in}{2.737031in}}%
\pgfpathlineto{\pgfqpoint{2.126518in}{2.736779in}}%
\pgfpathlineto{\pgfqpoint{2.125215in}{2.736425in}}%
\pgfpathlineto{\pgfqpoint{2.125215in}{2.736425in}}%
\pgfpathlineto{\pgfqpoint{2.125194in}{2.736394in}}%
\pgfpathlineto{\pgfqpoint{2.125245in}{2.736353in}}%
\pgfpathlineto{\pgfqpoint{2.125245in}{2.736353in}}%
\pgfpathlineto{\pgfqpoint{2.126418in}{2.736153in}}%
\pgfpathlineto{\pgfqpoint{2.124918in}{2.735288in}}%
\pgfpathlineto{\pgfqpoint{2.124790in}{2.734042in}}%
\pgfpathlineto{\pgfqpoint{2.124262in}{2.733950in}}%
\pgfpathlineto{\pgfqpoint{2.123941in}{2.733869in}}%
\pgfpathlineto{\pgfqpoint{2.124297in}{2.733684in}}%
\pgfpathlineto{\pgfqpoint{2.124297in}{2.733684in}}%
\pgfpathlineto{\pgfqpoint{2.124445in}{2.733597in}}%
\pgfpathlineto{\pgfqpoint{2.124220in}{2.733516in}}%
\pgfpathlineto{\pgfqpoint{2.124220in}{2.733516in}}%
\pgfpathlineto{\pgfqpoint{2.123336in}{2.732846in}}%
\pgfpathlineto{\pgfqpoint{2.124281in}{2.732938in}}%
\pgfpathlineto{\pgfqpoint{2.124281in}{2.732938in}}%
\pgfpathlineto{\pgfqpoint{2.124449in}{2.732750in}}%
\pgfpathlineto{\pgfqpoint{2.124193in}{2.732585in}}%
\pgfpathlineto{\pgfqpoint{2.124193in}{2.732585in}}%
\pgfpathlineto{\pgfqpoint{2.123402in}{2.732615in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{2.732741in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{2.732741in}}%
\pgfpathlineto{\pgfqpoint{2.124715in}{2.732610in}}%
\pgfpathlineto{\pgfqpoint{2.124125in}{2.732425in}}%
\pgfpathlineto{\pgfqpoint{2.124125in}{2.732425in}}%
\pgfpathlineto{\pgfqpoint{2.123500in}{2.732454in}}%
\pgfpathlineto{\pgfqpoint{2.124099in}{2.732504in}}%
\pgfpathlineto{\pgfqpoint{2.124099in}{2.732504in}}%
\pgfpathlineto{\pgfqpoint{2.124857in}{2.732470in}}%
\pgfpathlineto{\pgfqpoint{2.124113in}{2.732411in}}%
\pgfpathlineto{\pgfqpoint{2.124113in}{2.732411in}}%
\pgfpathlineto{\pgfqpoint{2.123534in}{2.732372in}}%
\pgfpathlineto{\pgfqpoint{2.124090in}{2.732325in}}%
\pgfpathlineto{\pgfqpoint{2.124090in}{2.732325in}}%
\pgfpathlineto{\pgfqpoint{2.124799in}{2.732400in}}%
\pgfpathlineto{\pgfqpoint{2.124095in}{2.732484in}}%
\pgfpathlineto{\pgfqpoint{2.124095in}{2.732484in}}%
\pgfpathlineto{\pgfqpoint{2.123495in}{2.732365in}}%
\pgfpathlineto{\pgfqpoint{2.124066in}{2.732244in}}%
\pgfpathlineto{\pgfqpoint{2.124066in}{2.732244in}}%
\pgfpathlineto{\pgfqpoint{2.124554in}{2.732404in}}%
\pgfpathlineto{\pgfqpoint{2.124055in}{2.732587in}}%
\pgfpathlineto{\pgfqpoint{2.124055in}{2.732587in}}%
\pgfpathlineto{\pgfqpoint{2.123387in}{2.732439in}}%
\pgfpathlineto{\pgfqpoint{2.124015in}{2.732323in}}%
\pgfpathlineto{\pgfqpoint{2.124015in}{2.732323in}}%
\pgfpathlineto{\pgfqpoint{2.124174in}{2.732506in}}%
\pgfpathlineto{\pgfqpoint{2.123919in}{2.732647in}}%
\pgfpathlineto{\pgfqpoint{2.123919in}{2.732647in}}%
\pgfpathlineto{\pgfqpoint{2.122277in}{2.733034in}}%
\pgfpathlineto{\pgfqpoint{2.123451in}{2.733872in}}%
\pgfpathlineto{\pgfqpoint{2.123910in}{2.733849in}}%
\pgfpathlineto{\pgfqpoint{2.123490in}{2.733817in}}%
\pgfpathlineto{\pgfqpoint{2.123490in}{2.733817in}}%
\pgfpathlineto{\pgfqpoint{2.122750in}{2.733956in}}%
\pgfpathlineto{\pgfqpoint{2.123514in}{2.734134in}}%
\pgfpathlineto{\pgfqpoint{2.123514in}{2.734134in}}%
\pgfpathlineto{\pgfqpoint{2.124162in}{2.734243in}}%
\pgfpathlineto{\pgfqpoint{2.123520in}{2.734328in}}%
\pgfpathlineto{\pgfqpoint{2.123520in}{2.734328in}}%
\pgfpathlineto{\pgfqpoint{2.122905in}{2.734379in}}%
\pgfpathlineto{\pgfqpoint{2.123490in}{2.734438in}}%
\pgfpathlineto{\pgfqpoint{2.123490in}{2.734438in}}%
\pgfpathlineto{\pgfqpoint{2.124209in}{2.734685in}}%
\pgfpathlineto{\pgfqpoint{2.123441in}{2.734898in}}%
\pgfpathlineto{\pgfqpoint{2.123441in}{2.734898in}}%
\pgfpathlineto{\pgfqpoint{2.122984in}{2.734852in}}%
\pgfpathlineto{\pgfqpoint{2.123429in}{2.734837in}}%
\pgfpathlineto{\pgfqpoint{2.123429in}{2.734837in}}%
\pgfpathlineto{\pgfqpoint{2.124067in}{2.735184in}}%
\pgfpathlineto{\pgfqpoint{2.123338in}{2.735471in}}%
\pgfpathlineto{\pgfqpoint{2.123338in}{2.735471in}}%
\pgfpathlineto{\pgfqpoint{2.122988in}{2.735390in}}%
\pgfpathlineto{\pgfqpoint{2.123334in}{2.735349in}}%
\pgfpathlineto{\pgfqpoint{2.123334in}{2.735349in}}%
\pgfpathlineto{\pgfqpoint{2.123798in}{2.735761in}}%
\pgfpathlineto{\pgfqpoint{2.123213in}{2.736000in}}%
\pgfpathlineto{\pgfqpoint{2.123213in}{2.736000in}}%
\pgfpathlineto{\pgfqpoint{2.122904in}{2.735956in}}%
\pgfpathlineto{\pgfqpoint{2.123198in}{2.735923in}}%
\pgfpathlineto{\pgfqpoint{2.123198in}{2.735923in}}%
\pgfpathlineto{\pgfqpoint{2.123509in}{2.736251in}}%
\pgfpathlineto{\pgfqpoint{2.123040in}{2.736417in}}%
\pgfpathlineto{\pgfqpoint{2.123040in}{2.736417in}}%
\pgfpathlineto{\pgfqpoint{2.122751in}{2.736422in}}%
\pgfpathlineto{\pgfqpoint{2.123030in}{2.736417in}}%
\pgfpathlineto{\pgfqpoint{2.123030in}{2.736417in}}%
\pgfpathlineto{\pgfqpoint{2.123275in}{2.736668in}}%
\pgfpathlineto{\pgfqpoint{2.122912in}{2.736798in}}%
\pgfpathlineto{\pgfqpoint{2.122912in}{2.736798in}}%
\pgfpathlineto{\pgfqpoint{2.122580in}{2.736862in}}%
\pgfpathlineto{\pgfqpoint{2.122925in}{2.736966in}}%
\pgfpathlineto{\pgfqpoint{2.122925in}{2.736966in}}%
\pgfpathlineto{\pgfqpoint{2.123152in}{2.737162in}}%
\pgfpathlineto{\pgfqpoint{2.122788in}{2.737290in}}%
\pgfpathlineto{\pgfqpoint{2.122788in}{2.737290in}}%
\pgfpathlineto{\pgfqpoint{2.122457in}{2.737397in}}%
\pgfpathlineto{\pgfqpoint{2.122835in}{2.737578in}}%
\pgfpathlineto{\pgfqpoint{2.122835in}{2.737578in}}%
\pgfpathlineto{\pgfqpoint{2.123185in}{2.737710in}}%
\pgfpathlineto{\pgfqpoint{2.122753in}{2.737839in}}%
\pgfpathlineto{\pgfqpoint{2.122753in}{2.737839in}}%
\pgfpathlineto{\pgfqpoint{2.122466in}{2.737975in}}%
\pgfpathlineto{\pgfqpoint{2.122834in}{2.738205in}}%
\pgfpathlineto{\pgfqpoint{2.122834in}{2.738205in}}%
\pgfpathlineto{\pgfqpoint{2.123439in}{2.738304in}}%
\pgfpathlineto{\pgfqpoint{2.122750in}{2.738468in}}%
\pgfpathlineto{\pgfqpoint{2.122750in}{2.738468in}}%
\pgfpathlineto{\pgfqpoint{2.122653in}{2.738591in}}%
\pgfpathlineto{\pgfqpoint{2.122891in}{2.738774in}}%
\pgfpathlineto{\pgfqpoint{2.122891in}{2.738774in}}%
\pgfpathlineto{\pgfqpoint{2.124703in}{2.740255in}}%
\pgfpathlineto{\pgfqpoint{2.123884in}{2.740397in}}%
\pgfpathlineto{\pgfqpoint{2.123514in}{2.740459in}}%
\pgfpathlineto{\pgfqpoint{2.123870in}{2.740539in}}%
\pgfpathlineto{\pgfqpoint{2.123870in}{2.740539in}}%
\pgfpathlineto{\pgfqpoint{2.124837in}{2.740933in}}%
\pgfpathlineto{\pgfqpoint{2.123765in}{2.741162in}}%
\pgfpathlineto{\pgfqpoint{2.123765in}{2.741162in}}%
\pgfpathlineto{\pgfqpoint{2.123689in}{2.741145in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{2.741134in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{2.741134in}}%
\pgfpathlineto{\pgfqpoint{2.124794in}{2.741610in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{2.741885in}}%
\pgfpathlineto{\pgfqpoint{2.123805in}{2.741885in}}%
\pgfpathlineto{\pgfqpoint{2.123787in}{2.741860in}}%
\pgfpathlineto{\pgfqpoint{2.123831in}{2.741836in}}%
\pgfpathlineto{\pgfqpoint{2.123831in}{2.741836in}}%
\pgfpathlineto{\pgfqpoint{2.124629in}{2.742301in}}%
\pgfpathlineto{\pgfqpoint{2.123961in}{2.742607in}}%
\pgfpathlineto{\pgfqpoint{2.123961in}{2.742607in}}%
\pgfpathlineto{\pgfqpoint{2.123796in}{2.742571in}}%
\pgfpathlineto{\pgfqpoint{2.123955in}{2.742548in}}%
\pgfpathlineto{\pgfqpoint{2.123955in}{2.742548in}}%
\pgfpathlineto{\pgfqpoint{2.124431in}{2.742989in}}%
\pgfpathlineto{\pgfqpoint{2.123884in}{2.743149in}}%
\pgfpathlineto{\pgfqpoint{2.123884in}{2.743149in}}%
\pgfpathlineto{\pgfqpoint{2.123737in}{2.743158in}}%
\pgfpathlineto{\pgfqpoint{2.123882in}{2.743154in}}%
\pgfpathlineto{\pgfqpoint{2.123882in}{2.743154in}}%
\pgfpathlineto{\pgfqpoint{2.124302in}{2.743490in}}%
\pgfpathlineto{\pgfqpoint{2.123828in}{2.743637in}}%
\pgfpathlineto{\pgfqpoint{2.123828in}{2.743637in}}%
\pgfpathlineto{\pgfqpoint{2.123660in}{2.743687in}}%
\pgfpathlineto{\pgfqpoint{2.123843in}{2.743758in}}%
\pgfpathlineto{\pgfqpoint{2.123843in}{2.743758in}}%
\pgfpathlineto{\pgfqpoint{2.124262in}{2.744061in}}%
\pgfpathlineto{\pgfqpoint{2.123756in}{2.744209in}}%
\pgfpathlineto{\pgfqpoint{2.123756in}{2.744209in}}%
\pgfpathlineto{\pgfqpoint{2.123633in}{2.744285in}}%
\pgfpathlineto{\pgfqpoint{2.123794in}{2.744387in}}%
\pgfpathlineto{\pgfqpoint{2.123794in}{2.744387in}}%
\pgfpathlineto{\pgfqpoint{2.125156in}{2.745830in}}%
\pgfpathlineto{\pgfqpoint{2.124683in}{2.745845in}}%
\pgfpathlineto{\pgfqpoint{2.124262in}{2.746047in}}%
\pgfpathlineto{\pgfqpoint{2.124767in}{2.746309in}}%
\pgfpathlineto{\pgfqpoint{2.124767in}{2.746309in}}%
\pgfpathlineto{\pgfqpoint{2.125637in}{2.746429in}}%
\pgfpathlineto{\pgfqpoint{2.124746in}{2.746505in}}%
\pgfpathlineto{\pgfqpoint{2.124746in}{2.746505in}}%
\pgfpathlineto{\pgfqpoint{2.124589in}{2.746603in}}%
\pgfpathlineto{\pgfqpoint{2.124790in}{2.746713in}}%
\pgfpathlineto{\pgfqpoint{2.124790in}{2.746713in}}%
\pgfpathlineto{\pgfqpoint{2.126097in}{2.748183in}}%
\pgfpathlineto{\pgfqpoint{2.125495in}{2.750470in}}%
\pgfpathlineto{\pgfqpoint{2.126131in}{2.750596in}}%
\pgfpathlineto{\pgfqpoint{2.126427in}{2.750494in}}%
\pgfpathlineto{\pgfqpoint{2.126145in}{2.750418in}}%
\pgfpathlineto{\pgfqpoint{2.126145in}{2.750418in}}%
\pgfpathlineto{\pgfqpoint{2.125564in}{2.750578in}}%
\pgfpathlineto{\pgfqpoint{2.126124in}{2.750778in}}%
\pgfpathlineto{\pgfqpoint{2.126124in}{2.750778in}}%
\pgfpathlineto{\pgfqpoint{2.126791in}{2.750775in}}%
\pgfpathlineto{\pgfqpoint{2.126171in}{2.750697in}}%
\pgfpathlineto{\pgfqpoint{2.126171in}{2.750697in}}%
\pgfpathlineto{\pgfqpoint{2.125782in}{2.750772in}}%
\pgfpathlineto{\pgfqpoint{2.126159in}{2.750873in}}%
\pgfpathlineto{\pgfqpoint{2.126159in}{2.750873in}}%
\pgfpathlineto{\pgfqpoint{2.127030in}{2.750998in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{2.750975in}}%
\pgfpathlineto{\pgfqpoint{2.126176in}{2.750975in}}%
\pgfpathlineto{\pgfqpoint{2.125961in}{2.750956in}}%
\pgfpathlineto{\pgfqpoint{2.126169in}{2.750948in}}%
\pgfpathlineto{\pgfqpoint{2.126169in}{2.750948in}}%
\pgfpathlineto{\pgfqpoint{2.127088in}{2.751183in}}%
\pgfpathlineto{\pgfqpoint{2.126195in}{2.751203in}}%
\pgfpathlineto{\pgfqpoint{2.126195in}{2.751203in}}%
\pgfpathlineto{\pgfqpoint{2.126082in}{2.751108in}}%
\pgfpathlineto{\pgfqpoint{2.126252in}{2.751039in}}%
\pgfpathlineto{\pgfqpoint{2.126252in}{2.751039in}}%
\pgfpathlineto{\pgfqpoint{2.126978in}{2.751337in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{2.751418in}}%
\pgfpathlineto{\pgfqpoint{2.126309in}{2.751418in}}%
\pgfpathlineto{\pgfqpoint{2.126120in}{2.751277in}}%
\pgfpathlineto{\pgfqpoint{2.126397in}{2.751128in}}%
\pgfpathlineto{\pgfqpoint{2.126397in}{2.751128in}}%
\pgfpathlineto{\pgfqpoint{2.126777in}{2.751467in}}%
\pgfpathlineto{\pgfqpoint{2.126351in}{2.751527in}}%
\pgfpathlineto{\pgfqpoint{2.126351in}{2.751527in}}%
\pgfpathlineto{\pgfqpoint{2.126099in}{2.751352in}}%
\pgfpathlineto{\pgfqpoint{2.126421in}{2.751214in}}%
\pgfpathlineto{\pgfqpoint{2.126421in}{2.751214in}}%
\pgfpathlineto{\pgfqpoint{2.126551in}{2.751440in}}%
\pgfpathlineto{\pgfqpoint{2.126267in}{2.751401in}}%
\pgfpathlineto{\pgfqpoint{2.126267in}{2.751401in}}%
\pgfpathlineto{\pgfqpoint{2.126026in}{2.751273in}}%
\pgfpathlineto{\pgfqpoint{2.126329in}{2.751127in}}%
\pgfpathlineto{\pgfqpoint{2.126329in}{2.751127in}}%
\pgfpathlineto{\pgfqpoint{2.126407in}{2.751230in}}%
\pgfpathlineto{\pgfqpoint{2.126232in}{2.751207in}}%
\pgfpathlineto{\pgfqpoint{2.126232in}{2.751207in}}%
\pgfpathlineto{\pgfqpoint{2.125931in}{2.751153in}}%
\pgfpathlineto{\pgfqpoint{2.126264in}{2.751007in}}%
\pgfpathlineto{\pgfqpoint{2.126264in}{2.751007in}}%
\pgfpathlineto{\pgfqpoint{2.126346in}{2.751046in}}%
\pgfpathlineto{\pgfqpoint{2.126266in}{2.751030in}}%
\pgfpathlineto{\pgfqpoint{2.126266in}{2.751030in}}%
\pgfpathlineto{\pgfqpoint{2.125880in}{2.751018in}}%
\pgfpathlineto{\pgfqpoint{2.126269in}{2.750965in}}%
\pgfpathlineto{\pgfqpoint{2.126269in}{2.750965in}}%
\pgfpathlineto{\pgfqpoint{2.126386in}{2.750865in}}%
\pgfpathlineto{\pgfqpoint{2.126222in}{2.750817in}}%
\pgfpathlineto{\pgfqpoint{2.126222in}{2.750817in}}%
\pgfpathlineto{\pgfqpoint{2.125852in}{2.750869in}}%
\pgfpathlineto{\pgfqpoint{2.126215in}{2.750936in}}%
\pgfpathlineto{\pgfqpoint{2.126215in}{2.750936in}}%
\pgfpathlineto{\pgfqpoint{2.126525in}{2.750732in}}%
\pgfpathlineto{\pgfqpoint{2.126197in}{2.750597in}}%
\pgfpathlineto{\pgfqpoint{2.126197in}{2.750597in}}%
\pgfpathlineto{\pgfqpoint{2.125826in}{2.750686in}}%
\pgfpathlineto{\pgfqpoint{2.126190in}{2.750805in}}%
\pgfpathlineto{\pgfqpoint{2.126190in}{2.750805in}}%
\pgfpathlineto{\pgfqpoint{2.126694in}{2.750585in}}%
\pgfpathlineto{\pgfqpoint{2.126215in}{2.750399in}}%
\pgfpathlineto{\pgfqpoint{2.126215in}{2.750399in}}%
\pgfpathlineto{\pgfqpoint{2.125828in}{2.750471in}}%
\pgfpathlineto{\pgfqpoint{2.126187in}{2.750570in}}%
\pgfpathlineto{\pgfqpoint{2.126187in}{2.750570in}}%
\pgfpathlineto{\pgfqpoint{2.126836in}{2.750413in}}%
\pgfpathlineto{\pgfqpoint{2.126197in}{2.750226in}}%
\pgfpathlineto{\pgfqpoint{2.126197in}{2.750226in}}%
\pgfpathlineto{\pgfqpoint{2.125840in}{2.750237in}}%
\pgfpathlineto{\pgfqpoint{2.126195in}{2.750248in}}%
\pgfpathlineto{\pgfqpoint{2.126195in}{2.750248in}}%
\pgfpathlineto{\pgfqpoint{2.126880in}{2.750217in}}%
\pgfpathlineto{\pgfqpoint{2.126187in}{2.750074in}}%
\pgfpathlineto{\pgfqpoint{2.126187in}{2.750074in}}%
\pgfpathlineto{\pgfqpoint{2.125849in}{2.749980in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.749886in}}%
\pgfpathlineto{\pgfqpoint{2.126208in}{2.749886in}}%
\pgfpathlineto{\pgfqpoint{2.126784in}{2.749974in}}%
\pgfpathlineto{\pgfqpoint{2.126220in}{2.749924in}}%
\pgfpathlineto{\pgfqpoint{2.126220in}{2.749924in}}%
\pgfpathlineto{\pgfqpoint{2.125823in}{2.749699in}}%
\pgfpathlineto{\pgfqpoint{2.126301in}{2.749533in}}%
\pgfpathlineto{\pgfqpoint{2.126301in}{2.749533in}}%
\pgfpathlineto{\pgfqpoint{2.126547in}{2.749712in}}%
\pgfpathlineto{\pgfqpoint{2.126266in}{2.749737in}}%
\pgfpathlineto{\pgfqpoint{2.126266in}{2.749737in}}%
\pgfpathlineto{\pgfqpoint{2.125471in}{2.748578in}}%
\pgfpathlineto{\pgfqpoint{2.125551in}{2.748441in}}%
\pgfpathlineto{\pgfqpoint{2.125438in}{2.747090in}}%
\pgfpathlineto{\pgfqpoint{2.125025in}{2.747024in}}%
\pgfpathlineto{\pgfqpoint{2.124956in}{2.747036in}}%
\pgfpathlineto{\pgfqpoint{2.125019in}{2.747055in}}%
\pgfpathlineto{\pgfqpoint{2.125019in}{2.747055in}}%
\pgfpathlineto{\pgfqpoint{2.125427in}{2.746770in}}%
\pgfpathlineto{\pgfqpoint{2.125089in}{2.746486in}}%
\pgfpathlineto{\pgfqpoint{2.125089in}{2.746486in}}%
\pgfpathlineto{\pgfqpoint{2.124715in}{2.746521in}}%
\pgfpathlineto{\pgfqpoint{2.125067in}{2.746569in}}%
\pgfpathlineto{\pgfqpoint{2.125067in}{2.746569in}}%
\pgfpathlineto{\pgfqpoint{2.125340in}{2.746227in}}%
\pgfpathlineto{\pgfqpoint{2.124909in}{2.745984in}}%
\pgfpathlineto{\pgfqpoint{2.124909in}{2.745984in}}%
\pgfpathlineto{\pgfqpoint{2.124458in}{2.746013in}}%
\pgfpathlineto{\pgfqpoint{2.124897in}{2.746026in}}%
\pgfpathlineto{\pgfqpoint{2.124897in}{2.746026in}}%
\pgfpathlineto{\pgfqpoint{2.125243in}{2.745803in}}%
\pgfpathlineto{\pgfqpoint{2.124816in}{2.745562in}}%
\pgfpathlineto{\pgfqpoint{2.124816in}{2.745562in}}%
\pgfpathlineto{\pgfqpoint{2.124232in}{2.745501in}}%
\pgfpathlineto{\pgfqpoint{2.124832in}{2.745408in}}%
\pgfpathlineto{\pgfqpoint{2.124832in}{2.745408in}}%
\pgfpathlineto{\pgfqpoint{2.125077in}{2.745339in}}%
\pgfpathlineto{\pgfqpoint{2.124809in}{2.745214in}}%
\pgfpathlineto{\pgfqpoint{2.124809in}{2.745214in}}%
\pgfpathlineto{\pgfqpoint{2.123660in}{2.743922in}}%
\pgfpathlineto{\pgfqpoint{2.123703in}{2.743821in}}%
\pgfpathlineto{\pgfqpoint{2.123394in}{2.742239in}}%
\pgfpathlineto{\pgfqpoint{2.123348in}{2.742215in}}%
\pgfpathlineto{\pgfqpoint{2.122400in}{2.740809in}}%
\pgfpathlineto{\pgfqpoint{2.122657in}{2.740603in}}%
\pgfpathlineto{\pgfqpoint{2.121971in}{2.739672in}}%
\pgfpathlineto{\pgfqpoint{2.121692in}{2.739661in}}%
\pgfpathlineto{\pgfqpoint{2.121458in}{2.739726in}}%
\pgfpathlineto{\pgfqpoint{2.121682in}{2.739757in}}%
\pgfpathlineto{\pgfqpoint{2.121682in}{2.739757in}}%
\pgfpathlineto{\pgfqpoint{2.122051in}{2.739519in}}%
\pgfpathlineto{\pgfqpoint{2.121626in}{2.739255in}}%
\pgfpathlineto{\pgfqpoint{2.121626in}{2.739255in}}%
\pgfpathlineto{\pgfqpoint{2.121010in}{2.739216in}}%
\pgfpathlineto{\pgfqpoint{2.121643in}{2.739111in}}%
\pgfpathlineto{\pgfqpoint{2.121643in}{2.739111in}}%
\pgfpathlineto{\pgfqpoint{2.121698in}{2.739074in}}%
\pgfpathlineto{\pgfqpoint{2.121617in}{2.739002in}}%
\pgfpathlineto{\pgfqpoint{2.121617in}{2.739002in}}%
\pgfpathlineto{\pgfqpoint{2.119617in}{2.736813in}}%
\pgfpathlineto{\pgfqpoint{2.116986in}{2.734330in}}%
\pgfpathlineto{\pgfqpoint{2.116621in}{2.734415in}}%
\pgfpathlineto{\pgfqpoint{2.116986in}{2.734433in}}%
\pgfpathlineto{\pgfqpoint{2.116986in}{2.734433in}}%
\pgfpathlineto{\pgfqpoint{2.117163in}{2.734382in}}%
\pgfpathlineto{\pgfqpoint{2.116993in}{2.734284in}}%
\pgfpathlineto{\pgfqpoint{2.116993in}{2.734284in}}%
\pgfpathlineto{\pgfqpoint{2.110028in}{2.733635in}}%
\pgfpathlineto{\pgfqpoint{2.110478in}{2.733955in}}%
\pgfpathlineto{\pgfqpoint{2.110483in}{2.733979in}}%
\pgfpathlineto{\pgfqpoint{2.110445in}{2.733990in}}%
\pgfpathlineto{\pgfqpoint{2.110445in}{2.733990in}}%
\pgfpathlineto{\pgfqpoint{2.107224in}{2.735295in}}%
\pgfpathlineto{\pgfqpoint{2.105837in}{2.736553in}}%
\pgfpathlineto{\pgfqpoint{2.105777in}{2.736552in}}%
\pgfpathlineto{\pgfqpoint{2.105831in}{2.736578in}}%
\pgfpathlineto{\pgfqpoint{2.105831in}{2.736578in}}%
\pgfpathlineto{\pgfqpoint{2.106409in}{2.738002in}}%
\pgfpathlineto{\pgfqpoint{2.106162in}{2.738027in}}%
\pgfpathlineto{\pgfqpoint{2.105998in}{2.737952in}}%
\pgfpathlineto{\pgfqpoint{2.106157in}{2.738099in}}%
\pgfpathlineto{\pgfqpoint{2.106157in}{2.738099in}}%
\pgfpathlineto{\pgfqpoint{2.106349in}{2.738238in}}%
\pgfpathlineto{\pgfqpoint{2.106043in}{2.738320in}}%
\pgfpathlineto{\pgfqpoint{2.106043in}{2.738320in}}%
\pgfpathlineto{\pgfqpoint{2.105957in}{2.738346in}}%
\pgfpathlineto{\pgfqpoint{2.106038in}{2.738388in}}%
\pgfpathlineto{\pgfqpoint{2.106038in}{2.738388in}}%
\pgfpathlineto{\pgfqpoint{2.106244in}{2.738510in}}%
\pgfpathlineto{\pgfqpoint{2.105938in}{2.738687in}}%
\pgfpathlineto{\pgfqpoint{2.105938in}{2.738687in}}%
\pgfpathlineto{\pgfqpoint{2.105900in}{2.738780in}}%
\pgfpathlineto{\pgfqpoint{2.106036in}{2.738752in}}%
\pgfpathlineto{\pgfqpoint{2.106036in}{2.738752in}}%
\pgfpathlineto{\pgfqpoint{2.106122in}{2.738784in}}%
\pgfpathlineto{\pgfqpoint{2.106054in}{2.738856in}}%
\pgfpathlineto{\pgfqpoint{2.106054in}{2.738856in}}%
\pgfpathlineto{\pgfqpoint{2.105157in}{2.740552in}}%
\pgfpathlineto{\pgfqpoint{2.105268in}{2.740661in}}%
\pgfpathlineto{\pgfqpoint{2.105795in}{2.740807in}}%
\pgfpathlineto{\pgfqpoint{2.105136in}{2.740886in}}%
\pgfpathlineto{\pgfqpoint{2.105136in}{2.740886in}}%
\pgfpathlineto{\pgfqpoint{2.105068in}{2.740953in}}%
\pgfpathlineto{\pgfqpoint{2.105194in}{2.741053in}}%
\pgfpathlineto{\pgfqpoint{2.105194in}{2.741053in}}%
\pgfpathlineto{\pgfqpoint{2.107896in}{2.743609in}}%
\pgfpathlineto{\pgfqpoint{2.107650in}{2.743787in}}%
\pgfpathlineto{\pgfqpoint{2.107760in}{2.744034in}}%
\pgfpathlineto{\pgfqpoint{2.107959in}{2.743967in}}%
\pgfpathlineto{\pgfqpoint{2.107959in}{2.743967in}}%
\pgfpathlineto{\pgfqpoint{2.108073in}{2.743907in}}%
\pgfpathlineto{\pgfqpoint{2.107970in}{2.743964in}}%
\pgfpathlineto{\pgfqpoint{2.107970in}{2.743964in}}%
\pgfpathlineto{\pgfqpoint{2.107734in}{2.744324in}}%
\pgfpathlineto{\pgfqpoint{2.108196in}{2.744426in}}%
\pgfpathlineto{\pgfqpoint{2.108196in}{2.744426in}}%
\pgfpathlineto{\pgfqpoint{2.108238in}{2.744330in}}%
\pgfpathlineto{\pgfqpoint{2.108108in}{2.744343in}}%
\pgfpathlineto{\pgfqpoint{2.108108in}{2.744343in}}%
\pgfpathlineto{\pgfqpoint{2.107767in}{2.744692in}}%
\pgfpathlineto{\pgfqpoint{2.108313in}{2.744948in}}%
\pgfpathlineto{\pgfqpoint{2.108313in}{2.744948in}}%
\pgfpathlineto{\pgfqpoint{2.108439in}{2.744858in}}%
\pgfpathlineto{\pgfqpoint{2.108299in}{2.744829in}}%
\pgfpathlineto{\pgfqpoint{2.108299in}{2.744829in}}%
\pgfpathlineto{\pgfqpoint{2.107825in}{2.745062in}}%
\pgfpathlineto{\pgfqpoint{2.108341in}{2.745353in}}%
\pgfpathlineto{\pgfqpoint{2.108341in}{2.745353in}}%
\pgfpathlineto{\pgfqpoint{2.108666in}{2.745388in}}%
\pgfpathlineto{\pgfqpoint{2.108355in}{2.745398in}}%
\pgfpathlineto{\pgfqpoint{2.108355in}{2.745398in}}%
\pgfpathlineto{\pgfqpoint{2.108000in}{2.745483in}}%
\pgfpathlineto{\pgfqpoint{2.108371in}{2.745640in}}%
\pgfpathlineto{\pgfqpoint{2.108371in}{2.745640in}}%
\pgfpathlineto{\pgfqpoint{2.111817in}{2.747670in}}%
\pgfpathlineto{\pgfqpoint{2.111598in}{2.747793in}}%
\pgfpathlineto{\pgfqpoint{2.111526in}{2.747967in}}%
\pgfpathlineto{\pgfqpoint{2.111787in}{2.748123in}}%
\pgfpathlineto{\pgfqpoint{2.111787in}{2.748123in}}%
\pgfpathlineto{\pgfqpoint{2.112086in}{2.747957in}}%
\pgfpathlineto{\pgfqpoint{2.111803in}{2.748054in}}%
\pgfpathlineto{\pgfqpoint{2.111803in}{2.748054in}}%
\pgfpathlineto{\pgfqpoint{2.111698in}{2.748312in}}%
\pgfpathlineto{\pgfqpoint{2.112069in}{2.748524in}}%
\pgfpathlineto{\pgfqpoint{2.112069in}{2.748524in}}%
\pgfpathlineto{\pgfqpoint{2.112356in}{2.748380in}}%
\pgfpathlineto{\pgfqpoint{2.112086in}{2.748355in}}%
\pgfpathlineto{\pgfqpoint{2.112086in}{2.748355in}}%
\pgfpathlineto{\pgfqpoint{2.111803in}{2.748588in}}%
\pgfpathlineto{\pgfqpoint{2.112205in}{2.748861in}}%
\pgfpathlineto{\pgfqpoint{2.112205in}{2.748861in}}%
\pgfpathlineto{\pgfqpoint{2.112637in}{2.748832in}}%
\pgfpathlineto{\pgfqpoint{2.112224in}{2.748806in}}%
\pgfpathlineto{\pgfqpoint{2.112224in}{2.748806in}}%
\pgfpathlineto{\pgfqpoint{2.111969in}{2.748950in}}%
\pgfpathlineto{\pgfqpoint{2.112263in}{2.749109in}}%
\pgfpathlineto{\pgfqpoint{2.112263in}{2.749109in}}%
\pgfpathlineto{\pgfqpoint{2.116066in}{2.750890in}}%
\pgfpathlineto{\pgfqpoint{2.115700in}{2.751163in}}%
\pgfpathlineto{\pgfqpoint{2.118479in}{2.752496in}}%
\pgfpathlineto{\pgfqpoint{2.118600in}{2.752230in}}%
\pgfpathlineto{\pgfqpoint{2.118842in}{2.752375in}}%
\pgfpathlineto{\pgfqpoint{2.118630in}{2.752377in}}%
\pgfpathlineto{\pgfqpoint{2.118630in}{2.752377in}}%
\pgfpathlineto{\pgfqpoint{2.118542in}{2.752360in}}%
\pgfpathlineto{\pgfqpoint{2.118618in}{2.752341in}}%
\pgfpathlineto{\pgfqpoint{2.118618in}{2.752341in}}%
\pgfpathlineto{\pgfqpoint{2.122823in}{2.750904in}}%
\pgfpathlineto{\pgfqpoint{2.121957in}{2.750775in}}%
\pgfpathlineto{\pgfqpoint{2.123581in}{2.748939in}}%
\pgfpathlineto{\pgfqpoint{2.123639in}{2.748835in}}%
\pgfpathlineto{\pgfqpoint{2.123455in}{2.748722in}}%
\pgfpathlineto{\pgfqpoint{2.123455in}{2.748722in}}%
\pgfpathlineto{\pgfqpoint{2.122753in}{2.748676in}}%
\pgfpathlineto{\pgfqpoint{2.123425in}{2.748748in}}%
\pgfpathlineto{\pgfqpoint{2.123425in}{2.748748in}}%
\pgfpathlineto{\pgfqpoint{2.123849in}{2.748659in}}%
\pgfpathlineto{\pgfqpoint{2.123434in}{2.748505in}}%
\pgfpathlineto{\pgfqpoint{2.123434in}{2.748505in}}%
\pgfpathlineto{\pgfqpoint{2.122855in}{2.748438in}}%
\pgfpathlineto{\pgfqpoint{2.123436in}{2.748440in}}%
\pgfpathlineto{\pgfqpoint{2.123436in}{2.748440in}}%
\pgfpathlineto{\pgfqpoint{2.124004in}{2.748430in}}%
\pgfpathlineto{\pgfqpoint{2.123458in}{2.748361in}}%
\pgfpathlineto{\pgfqpoint{2.123458in}{2.748361in}}%
\pgfpathlineto{\pgfqpoint{2.122995in}{2.748223in}}%
\pgfpathlineto{\pgfqpoint{2.123472in}{2.748116in}}%
\pgfpathlineto{\pgfqpoint{2.123472in}{2.748116in}}%
\pgfpathlineto{\pgfqpoint{2.124081in}{2.748181in}}%
\pgfpathlineto{\pgfqpoint{2.123509in}{2.748237in}}%
\pgfpathlineto{\pgfqpoint{2.123509in}{2.748237in}}%
\pgfpathlineto{\pgfqpoint{2.123140in}{2.748011in}}%
\pgfpathlineto{\pgfqpoint{2.123609in}{2.747813in}}%
\pgfpathlineto{\pgfqpoint{2.123609in}{2.747813in}}%
\pgfpathlineto{\pgfqpoint{2.124053in}{2.747917in}}%
\pgfpathlineto{\pgfqpoint{2.123647in}{2.748107in}}%
\pgfpathlineto{\pgfqpoint{2.123647in}{2.748107in}}%
\pgfpathlineto{\pgfqpoint{2.123234in}{2.747834in}}%
\pgfpathlineto{\pgfqpoint{2.123737in}{2.747543in}}%
\pgfpathlineto{\pgfqpoint{2.123737in}{2.747543in}}%
\pgfpathlineto{\pgfqpoint{2.123954in}{2.747671in}}%
\pgfpathlineto{\pgfqpoint{2.123752in}{2.747874in}}%
\pgfpathlineto{\pgfqpoint{2.123752in}{2.747874in}}%
\pgfpathlineto{\pgfqpoint{2.123285in}{2.747655in}}%
\pgfpathlineto{\pgfqpoint{2.123682in}{2.747283in}}%
\pgfpathlineto{\pgfqpoint{2.123682in}{2.747283in}}%
\pgfpathlineto{\pgfqpoint{2.123857in}{2.747322in}}%
\pgfpathlineto{\pgfqpoint{2.123751in}{2.747495in}}%
\pgfpathlineto{\pgfqpoint{2.123751in}{2.747495in}}%
\pgfpathlineto{\pgfqpoint{2.123296in}{2.747287in}}%
\pgfpathlineto{\pgfqpoint{2.123675in}{2.746943in}}%
\pgfpathlineto{\pgfqpoint{2.123675in}{2.746943in}}%
\pgfpathlineto{\pgfqpoint{2.123814in}{2.746925in}}%
\pgfpathlineto{\pgfqpoint{2.123730in}{2.747041in}}%
\pgfpathlineto{\pgfqpoint{2.123730in}{2.747041in}}%
\pgfpathlineto{\pgfqpoint{2.123282in}{2.746893in}}%
\pgfpathlineto{\pgfqpoint{2.123724in}{2.746639in}}%
\pgfpathlineto{\pgfqpoint{2.123724in}{2.746639in}}%
\pgfpathlineto{\pgfqpoint{2.123842in}{2.746604in}}%
\pgfpathlineto{\pgfqpoint{2.123737in}{2.746657in}}%
\pgfpathlineto{\pgfqpoint{2.123737in}{2.746657in}}%
\pgfpathlineto{\pgfqpoint{2.123276in}{2.746553in}}%
\pgfpathlineto{\pgfqpoint{2.123737in}{2.746433in}}%
\pgfpathlineto{\pgfqpoint{2.123737in}{2.746433in}}%
\pgfpathlineto{\pgfqpoint{2.123945in}{2.746349in}}%
\pgfpathlineto{\pgfqpoint{2.123712in}{2.746305in}}%
\pgfpathlineto{\pgfqpoint{2.123712in}{2.746305in}}%
\pgfpathlineto{\pgfqpoint{2.123275in}{2.746259in}}%
\pgfpathlineto{\pgfqpoint{2.123700in}{2.746257in}}%
\pgfpathlineto{\pgfqpoint{2.123700in}{2.746257in}}%
\pgfpathlineto{\pgfqpoint{2.124087in}{2.746125in}}%
\pgfpathlineto{\pgfqpoint{2.123707in}{2.745983in}}%
\pgfpathlineto{\pgfqpoint{2.123707in}{2.745983in}}%
\pgfpathlineto{\pgfqpoint{2.123285in}{2.745982in}}%
\pgfpathlineto{\pgfqpoint{2.123677in}{2.746041in}}%
\pgfpathlineto{\pgfqpoint{2.123677in}{2.746041in}}%
\pgfpathlineto{\pgfqpoint{2.124283in}{2.745918in}}%
\pgfpathlineto{\pgfqpoint{2.123703in}{2.745714in}}%
\pgfpathlineto{\pgfqpoint{2.123703in}{2.745714in}}%
\pgfpathlineto{\pgfqpoint{2.123338in}{2.745714in}}%
\pgfpathlineto{\pgfqpoint{2.123682in}{2.745772in}}%
\pgfpathlineto{\pgfqpoint{2.123682in}{2.745772in}}%
\pgfpathlineto{\pgfqpoint{2.124479in}{2.745704in}}%
\pgfpathlineto{\pgfqpoint{2.123698in}{2.745498in}}%
\pgfpathlineto{\pgfqpoint{2.123698in}{2.745498in}}%
\pgfpathlineto{\pgfqpoint{2.123448in}{2.745471in}}%
\pgfpathlineto{\pgfqpoint{2.123677in}{2.745467in}}%
\pgfpathlineto{\pgfqpoint{2.123677in}{2.745467in}}%
\pgfpathlineto{\pgfqpoint{2.124631in}{2.745457in}}%
\pgfpathlineto{\pgfqpoint{2.123702in}{2.745325in}}%
\pgfpathlineto{\pgfqpoint{2.123702in}{2.745325in}}%
\pgfpathlineto{\pgfqpoint{2.123569in}{2.745252in}}%
\pgfpathlineto{\pgfqpoint{2.123721in}{2.745182in}}%
\pgfpathlineto{\pgfqpoint{2.123721in}{2.745182in}}%
\pgfpathlineto{\pgfqpoint{2.124657in}{2.745207in}}%
\pgfpathlineto{\pgfqpoint{2.123730in}{2.745165in}}%
\pgfpathlineto{\pgfqpoint{2.123730in}{2.745165in}}%
\pgfpathlineto{\pgfqpoint{2.123696in}{2.745005in}}%
\pgfpathlineto{\pgfqpoint{2.123948in}{2.744881in}}%
\pgfpathlineto{\pgfqpoint{2.123948in}{2.744881in}}%
\pgfpathlineto{\pgfqpoint{2.124571in}{2.744957in}}%
\pgfpathlineto{\pgfqpoint{2.124024in}{2.745150in}}%
\pgfpathlineto{\pgfqpoint{2.124024in}{2.745150in}}%
\pgfpathlineto{\pgfqpoint{2.123703in}{2.744901in}}%
\pgfpathlineto{\pgfqpoint{2.124129in}{2.744616in}}%
\pgfpathlineto{\pgfqpoint{2.124129in}{2.744616in}}%
\pgfpathlineto{\pgfqpoint{2.124403in}{2.744722in}}%
\pgfpathlineto{\pgfqpoint{2.124185in}{2.744969in}}%
\pgfpathlineto{\pgfqpoint{2.124185in}{2.744969in}}%
\pgfpathlineto{\pgfqpoint{2.123674in}{2.744777in}}%
\pgfpathlineto{\pgfqpoint{2.124043in}{2.744395in}}%
\pgfpathlineto{\pgfqpoint{2.124043in}{2.744395in}}%
\pgfpathlineto{\pgfqpoint{2.124228in}{2.744431in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{2.744619in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{2.744619in}}%
\pgfpathlineto{\pgfqpoint{2.123591in}{2.744452in}}%
\pgfpathlineto{\pgfqpoint{2.123936in}{2.744119in}}%
\pgfpathlineto{\pgfqpoint{2.123936in}{2.744119in}}%
\pgfpathlineto{\pgfqpoint{2.124102in}{2.744089in}}%
\pgfpathlineto{\pgfqpoint{2.123996in}{2.744225in}}%
\pgfpathlineto{\pgfqpoint{2.123996in}{2.744225in}}%
\pgfpathlineto{\pgfqpoint{2.123486in}{2.744101in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{2.743887in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{2.743887in}}%
\pgfpathlineto{\pgfqpoint{2.124067in}{2.743837in}}%
\pgfpathlineto{\pgfqpoint{2.123889in}{2.743907in}}%
\pgfpathlineto{\pgfqpoint{2.123889in}{2.743907in}}%
\pgfpathlineto{\pgfqpoint{2.123415in}{2.743824in}}%
\pgfpathlineto{\pgfqpoint{2.123891in}{2.743721in}}%
\pgfpathlineto{\pgfqpoint{2.123891in}{2.743721in}}%
\pgfpathlineto{\pgfqpoint{2.124108in}{2.743659in}}%
\pgfpathlineto{\pgfqpoint{2.123887in}{2.743629in}}%
\pgfpathlineto{\pgfqpoint{2.123887in}{2.743629in}}%
\pgfpathlineto{\pgfqpoint{2.123385in}{2.743590in}}%
\pgfpathlineto{\pgfqpoint{2.123873in}{2.743604in}}%
\pgfpathlineto{\pgfqpoint{2.123873in}{2.743604in}}%
\pgfpathlineto{\pgfqpoint{2.124256in}{2.743499in}}%
\pgfpathlineto{\pgfqpoint{2.123894in}{2.743384in}}%
\pgfpathlineto{\pgfqpoint{2.123894in}{2.743384in}}%
\pgfpathlineto{\pgfqpoint{2.123411in}{2.743377in}}%
\pgfpathlineto{\pgfqpoint{2.123849in}{2.743455in}}%
\pgfpathlineto{\pgfqpoint{2.123849in}{2.743455in}}%
\pgfpathlineto{\pgfqpoint{2.124466in}{2.743380in}}%
\pgfpathlineto{\pgfqpoint{2.123880in}{2.743184in}}%
\pgfpathlineto{\pgfqpoint{2.123880in}{2.743184in}}%
\pgfpathlineto{\pgfqpoint{2.123506in}{2.743192in}}%
\pgfpathlineto{\pgfqpoint{2.123840in}{2.743255in}}%
\pgfpathlineto{\pgfqpoint{2.123840in}{2.743255in}}%
\pgfpathlineto{\pgfqpoint{2.124699in}{2.743225in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{2.743050in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{2.743050in}}%
\pgfpathlineto{\pgfqpoint{2.123651in}{2.743031in}}%
\pgfpathlineto{\pgfqpoint{2.123864in}{2.743033in}}%
\pgfpathlineto{\pgfqpoint{2.123864in}{2.743033in}}%
\pgfpathlineto{\pgfqpoint{2.124851in}{2.743067in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{2.742964in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{2.742964in}}%
\pgfpathlineto{\pgfqpoint{2.123787in}{2.742895in}}%
\pgfpathlineto{\pgfqpoint{2.123905in}{2.742849in}}%
\pgfpathlineto{\pgfqpoint{2.123905in}{2.742849in}}%
\pgfpathlineto{\pgfqpoint{2.124874in}{2.742923in}}%
\pgfpathlineto{\pgfqpoint{2.123929in}{2.742925in}}%
\pgfpathlineto{\pgfqpoint{2.123929in}{2.742925in}}%
\pgfpathlineto{\pgfqpoint{2.123889in}{2.742774in}}%
\pgfpathlineto{\pgfqpoint{2.124111in}{2.742667in}}%
\pgfpathlineto{\pgfqpoint{2.124111in}{2.742667in}}%
\pgfpathlineto{\pgfqpoint{2.124753in}{2.742772in}}%
\pgfpathlineto{\pgfqpoint{2.124227in}{2.743024in}}%
\pgfpathlineto{\pgfqpoint{2.124227in}{2.743024in}}%
\pgfpathlineto{\pgfqpoint{2.123873in}{2.742768in}}%
\pgfpathlineto{\pgfqpoint{2.124302in}{2.742522in}}%
\pgfpathlineto{\pgfqpoint{2.124302in}{2.742522in}}%
\pgfpathlineto{\pgfqpoint{2.124554in}{2.742691in}}%
\pgfpathlineto{\pgfqpoint{2.124290in}{2.742951in}}%
\pgfpathlineto{\pgfqpoint{2.124290in}{2.742951in}}%
\pgfpathlineto{\pgfqpoint{2.123794in}{2.742764in}}%
\pgfpathlineto{\pgfqpoint{2.124199in}{2.742431in}}%
\pgfpathlineto{\pgfqpoint{2.124199in}{2.742431in}}%
\pgfpathlineto{\pgfqpoint{2.124342in}{2.742498in}}%
\pgfpathlineto{\pgfqpoint{2.124242in}{2.742697in}}%
\pgfpathlineto{\pgfqpoint{2.124242in}{2.742697in}}%
\pgfpathlineto{\pgfqpoint{2.123668in}{2.742601in}}%
\pgfpathlineto{\pgfqpoint{2.123954in}{2.742319in}}%
\pgfpathlineto{\pgfqpoint{2.123954in}{2.742319in}}%
\pgfpathlineto{\pgfqpoint{2.124185in}{2.742288in}}%
\pgfpathlineto{\pgfqpoint{2.124022in}{2.742475in}}%
\pgfpathlineto{\pgfqpoint{2.124022in}{2.742475in}}%
\pgfpathlineto{\pgfqpoint{2.123513in}{2.742379in}}%
\pgfpathlineto{\pgfqpoint{2.123966in}{2.742198in}}%
\pgfpathlineto{\pgfqpoint{2.123966in}{2.742198in}}%
\pgfpathlineto{\pgfqpoint{2.124113in}{2.742196in}}%
\pgfpathlineto{\pgfqpoint{2.123996in}{2.742285in}}%
\pgfpathlineto{\pgfqpoint{2.123996in}{2.742285in}}%
\pgfpathlineto{\pgfqpoint{2.123416in}{2.742247in}}%
\pgfpathlineto{\pgfqpoint{2.123969in}{2.742193in}}%
\pgfpathlineto{\pgfqpoint{2.123969in}{2.742193in}}%
\pgfpathlineto{\pgfqpoint{2.124153in}{2.742172in}}%
\pgfpathlineto{\pgfqpoint{2.123975in}{2.742171in}}%
\pgfpathlineto{\pgfqpoint{2.123975in}{2.742171in}}%
\pgfpathlineto{\pgfqpoint{2.123388in}{2.742161in}}%
\pgfpathlineto{\pgfqpoint{2.123961in}{2.742225in}}%
\pgfpathlineto{\pgfqpoint{2.123961in}{2.742225in}}%
\pgfpathlineto{\pgfqpoint{2.124312in}{2.742182in}}%
\pgfpathlineto{\pgfqpoint{2.123975in}{2.742075in}}%
\pgfpathlineto{\pgfqpoint{2.123975in}{2.742075in}}%
\pgfpathlineto{\pgfqpoint{2.123464in}{2.742094in}}%
\pgfpathlineto{\pgfqpoint{2.123938in}{2.742209in}}%
\pgfpathlineto{\pgfqpoint{2.123938in}{2.742209in}}%
\pgfpathlineto{\pgfqpoint{2.124578in}{2.742182in}}%
\pgfpathlineto{\pgfqpoint{2.123985in}{2.742028in}}%
\pgfpathlineto{\pgfqpoint{2.123985in}{2.742028in}}%
\pgfpathlineto{\pgfqpoint{2.123621in}{2.742052in}}%
\pgfpathlineto{\pgfqpoint{2.123950in}{2.742137in}}%
\pgfpathlineto{\pgfqpoint{2.123950in}{2.742137in}}%
\pgfpathlineto{\pgfqpoint{2.124858in}{2.742180in}}%
\pgfpathlineto{\pgfqpoint{2.123964in}{2.742044in}}%
\pgfpathlineto{\pgfqpoint{2.123964in}{2.742044in}}%
\pgfpathlineto{\pgfqpoint{2.123817in}{2.742041in}}%
\pgfpathlineto{\pgfqpoint{2.123957in}{2.742054in}}%
\pgfpathlineto{\pgfqpoint{2.123957in}{2.742054in}}%
\pgfpathlineto{\pgfqpoint{2.125067in}{2.742172in}}%
\pgfpathlineto{\pgfqpoint{2.123933in}{2.742415in}}%
\pgfpathlineto{\pgfqpoint{2.123933in}{2.742415in}}%
\pgfpathlineto{\pgfqpoint{2.123833in}{2.742313in}}%
\pgfpathlineto{\pgfqpoint{2.124022in}{2.742174in}}%
\pgfpathlineto{\pgfqpoint{2.124022in}{2.742174in}}%
\pgfpathlineto{\pgfqpoint{2.124363in}{2.742135in}}%
\pgfpathlineto{\pgfqpoint{2.124120in}{2.742359in}}%
\pgfpathlineto{\pgfqpoint{2.124120in}{2.742359in}}%
\pgfpathlineto{\pgfqpoint{2.123668in}{2.742287in}}%
\pgfpathlineto{\pgfqpoint{2.124095in}{2.742169in}}%
\pgfpathlineto{\pgfqpoint{2.124095in}{2.742169in}}%
\pgfpathlineto{\pgfqpoint{2.124295in}{2.742193in}}%
\pgfpathlineto{\pgfqpoint{2.124118in}{2.742316in}}%
\pgfpathlineto{\pgfqpoint{2.124118in}{2.742316in}}%
\pgfpathlineto{\pgfqpoint{2.123560in}{2.742304in}}%
\pgfpathlineto{\pgfqpoint{2.124104in}{2.742305in}}%
\pgfpathlineto{\pgfqpoint{2.124104in}{2.742305in}}%
\pgfpathlineto{\pgfqpoint{2.124337in}{2.742314in}}%
\pgfpathlineto{\pgfqpoint{2.124109in}{2.742330in}}%
\pgfpathlineto{\pgfqpoint{2.124109in}{2.742330in}}%
\pgfpathlineto{\pgfqpoint{2.123565in}{2.742351in}}%
\pgfpathlineto{\pgfqpoint{2.124094in}{2.742456in}}%
\pgfpathlineto{\pgfqpoint{2.124094in}{2.742456in}}%
\pgfpathlineto{\pgfqpoint{2.124542in}{2.742441in}}%
\pgfpathlineto{\pgfqpoint{2.124136in}{2.742363in}}%
\pgfpathlineto{\pgfqpoint{2.124136in}{2.742363in}}%
\pgfpathlineto{\pgfqpoint{2.123688in}{2.742405in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{2.742542in}}%
\pgfpathlineto{\pgfqpoint{2.124122in}{2.742542in}}%
\pgfpathlineto{\pgfqpoint{2.124862in}{2.742572in}}%
\pgfpathlineto{\pgfqpoint{2.124164in}{2.742436in}}%
\pgfpathlineto{\pgfqpoint{2.124164in}{2.742436in}}%
\pgfpathlineto{\pgfqpoint{2.123920in}{2.742475in}}%
\pgfpathlineto{\pgfqpoint{2.124157in}{2.742561in}}%
\pgfpathlineto{\pgfqpoint{2.124157in}{2.742561in}}%
\pgfpathlineto{\pgfqpoint{2.125455in}{2.742868in}}%
\pgfpathlineto{\pgfqpoint{2.124011in}{2.743387in}}%
\pgfpathlineto{\pgfqpoint{2.124011in}{2.743387in}}%
\pgfpathlineto{\pgfqpoint{2.123924in}{2.743382in}}%
\pgfpathlineto{\pgfqpoint{2.123992in}{2.743385in}}%
\pgfpathlineto{\pgfqpoint{2.123992in}{2.743385in}}%
\pgfpathlineto{\pgfqpoint{2.124741in}{2.743431in}}%
\pgfpathlineto{\pgfqpoint{2.123992in}{2.743457in}}%
\pgfpathlineto{\pgfqpoint{2.123992in}{2.743457in}}%
\pgfpathlineto{\pgfqpoint{2.123945in}{2.743472in}}%
\pgfpathlineto{\pgfqpoint{2.123989in}{2.743494in}}%
\pgfpathlineto{\pgfqpoint{2.123989in}{2.743494in}}%
\pgfpathlineto{\pgfqpoint{2.126516in}{2.744964in}}%
\pgfpathlineto{\pgfqpoint{2.126157in}{2.745221in}}%
\pgfpathlineto{\pgfqpoint{2.125511in}{2.745107in}}%
\pgfpathlineto{\pgfqpoint{2.125989in}{2.744856in}}%
\pgfpathlineto{\pgfqpoint{2.125989in}{2.744856in}}%
\pgfpathlineto{\pgfqpoint{2.126124in}{2.745113in}}%
\pgfpathlineto{\pgfqpoint{2.125782in}{2.745328in}}%
\pgfpathlineto{\pgfqpoint{2.125782in}{2.745328in}}%
\pgfpathlineto{\pgfqpoint{2.125357in}{2.745153in}}%
\pgfpathlineto{\pgfqpoint{2.125753in}{2.744898in}}%
\pgfpathlineto{\pgfqpoint{2.125753in}{2.744898in}}%
\pgfpathlineto{\pgfqpoint{2.125896in}{2.745026in}}%
\pgfpathlineto{\pgfqpoint{2.125718in}{2.745192in}}%
\pgfpathlineto{\pgfqpoint{2.125718in}{2.745192in}}%
\pgfpathlineto{\pgfqpoint{2.125149in}{2.745083in}}%
\pgfpathlineto{\pgfqpoint{2.125581in}{2.744881in}}%
\pgfpathlineto{\pgfqpoint{2.125581in}{2.744881in}}%
\pgfpathlineto{\pgfqpoint{2.125716in}{2.744936in}}%
\pgfpathlineto{\pgfqpoint{2.125592in}{2.745047in}}%
\pgfpathlineto{\pgfqpoint{2.125592in}{2.745047in}}%
\pgfpathlineto{\pgfqpoint{2.124937in}{2.745011in}}%
\pgfpathlineto{\pgfqpoint{2.125529in}{2.744929in}}%
\pgfpathlineto{\pgfqpoint{2.125529in}{2.744929in}}%
\pgfpathlineto{\pgfqpoint{2.125616in}{2.744961in}}%
\pgfpathlineto{\pgfqpoint{2.125525in}{2.744995in}}%
\pgfpathlineto{\pgfqpoint{2.125525in}{2.744995in}}%
\pgfpathlineto{\pgfqpoint{2.124808in}{2.744994in}}%
\pgfpathlineto{\pgfqpoint{2.125520in}{2.745032in}}%
\pgfpathlineto{\pgfqpoint{2.125520in}{2.745032in}}%
\pgfpathlineto{\pgfqpoint{2.125683in}{2.745014in}}%
\pgfpathlineto{\pgfqpoint{2.125525in}{2.744974in}}%
\pgfpathlineto{\pgfqpoint{2.125525in}{2.744974in}}%
\pgfpathlineto{\pgfqpoint{2.124846in}{2.744970in}}%
\pgfpathlineto{\pgfqpoint{2.125515in}{2.745098in}}%
\pgfpathlineto{\pgfqpoint{2.125515in}{2.745098in}}%
\pgfpathlineto{\pgfqpoint{2.125945in}{2.745061in}}%
\pgfpathlineto{\pgfqpoint{2.125562in}{2.744913in}}%
\pgfpathlineto{\pgfqpoint{2.125562in}{2.744913in}}%
\pgfpathlineto{\pgfqpoint{2.125058in}{2.744925in}}%
\pgfpathlineto{\pgfqpoint{2.125543in}{2.745059in}}%
\pgfpathlineto{\pgfqpoint{2.125543in}{2.745059in}}%
\pgfpathlineto{\pgfqpoint{2.126341in}{2.745077in}}%
\pgfpathlineto{\pgfqpoint{2.125592in}{2.744865in}}%
\pgfpathlineto{\pgfqpoint{2.125592in}{2.744865in}}%
\pgfpathlineto{\pgfqpoint{2.125355in}{2.744877in}}%
\pgfpathlineto{\pgfqpoint{2.125565in}{2.744938in}}%
\pgfpathlineto{\pgfqpoint{2.125565in}{2.744938in}}%
\pgfpathlineto{\pgfqpoint{2.126864in}{2.745027in}}%
\pgfpathlineto{\pgfqpoint{2.125602in}{2.744884in}}%
\pgfpathlineto{\pgfqpoint{2.125602in}{2.744884in}}%
\pgfpathlineto{\pgfqpoint{2.125326in}{2.744748in}}%
\pgfpathlineto{\pgfqpoint{2.125684in}{2.744556in}}%
\pgfpathlineto{\pgfqpoint{2.125684in}{2.744556in}}%
\pgfpathlineto{\pgfqpoint{2.125896in}{2.744580in}}%
\pgfpathlineto{\pgfqpoint{2.125704in}{2.744682in}}%
\pgfpathlineto{\pgfqpoint{2.125704in}{2.744682in}}%
\pgfpathlineto{\pgfqpoint{2.125091in}{2.744598in}}%
\pgfpathlineto{\pgfqpoint{2.125660in}{2.744498in}}%
\pgfpathlineto{\pgfqpoint{2.125660in}{2.744498in}}%
\pgfpathlineto{\pgfqpoint{2.125781in}{2.744509in}}%
\pgfpathlineto{\pgfqpoint{2.125672in}{2.744528in}}%
\pgfpathlineto{\pgfqpoint{2.125672in}{2.744528in}}%
\pgfpathlineto{\pgfqpoint{2.124948in}{2.744485in}}%
\pgfpathlineto{\pgfqpoint{2.125669in}{2.744509in}}%
\pgfpathlineto{\pgfqpoint{2.125669in}{2.744509in}}%
\pgfpathlineto{\pgfqpoint{2.125837in}{2.744465in}}%
\pgfpathlineto{\pgfqpoint{2.125674in}{2.744401in}}%
\pgfpathlineto{\pgfqpoint{2.125674in}{2.744401in}}%
\pgfpathlineto{\pgfqpoint{2.124970in}{2.744362in}}%
\pgfpathlineto{\pgfqpoint{2.125653in}{2.744475in}}%
\pgfpathlineto{\pgfqpoint{2.125653in}{2.744475in}}%
\pgfpathlineto{\pgfqpoint{2.126090in}{2.744422in}}%
\pgfpathlineto{\pgfqpoint{2.125677in}{2.744234in}}%
\pgfpathlineto{\pgfqpoint{2.125677in}{2.744234in}}%
\pgfpathlineto{\pgfqpoint{2.125165in}{2.744218in}}%
\pgfpathlineto{\pgfqpoint{2.125656in}{2.744335in}}%
\pgfpathlineto{\pgfqpoint{2.125656in}{2.744335in}}%
\pgfpathlineto{\pgfqpoint{2.126449in}{2.744340in}}%
\pgfpathlineto{\pgfqpoint{2.125735in}{2.744092in}}%
\pgfpathlineto{\pgfqpoint{2.125735in}{2.744092in}}%
\pgfpathlineto{\pgfqpoint{2.125424in}{2.744078in}}%
\pgfpathlineto{\pgfqpoint{2.125704in}{2.744131in}}%
\pgfpathlineto{\pgfqpoint{2.125704in}{2.744131in}}%
\pgfpathlineto{\pgfqpoint{2.126749in}{2.744232in}}%
\pgfpathlineto{\pgfqpoint{2.125735in}{2.743992in}}%
\pgfpathlineto{\pgfqpoint{2.125735in}{2.743992in}}%
\pgfpathlineto{\pgfqpoint{2.125637in}{2.743959in}}%
\pgfpathlineto{\pgfqpoint{2.125735in}{2.743941in}}%
\pgfpathlineto{\pgfqpoint{2.125735in}{2.743941in}}%
\pgfpathlineto{\pgfqpoint{2.126854in}{2.744100in}}%
\pgfpathlineto{\pgfqpoint{2.125740in}{2.743959in}}%
\pgfpathlineto{\pgfqpoint{2.125740in}{2.743959in}}%
\pgfpathlineto{\pgfqpoint{2.125676in}{2.743704in}}%
\pgfpathlineto{\pgfqpoint{2.126034in}{2.743537in}}%
\pgfpathlineto{\pgfqpoint{2.126034in}{2.743537in}}%
\pgfpathlineto{\pgfqpoint{2.126223in}{2.743714in}}%
\pgfpathlineto{\pgfqpoint{2.125985in}{2.743903in}}%
\pgfpathlineto{\pgfqpoint{2.125985in}{2.743903in}}%
\pgfpathlineto{\pgfqpoint{2.125406in}{2.743707in}}%
\pgfpathlineto{\pgfqpoint{2.125868in}{2.743410in}}%
\pgfpathlineto{\pgfqpoint{2.125868in}{2.743410in}}%
\pgfpathlineto{\pgfqpoint{2.125915in}{2.743503in}}%
\pgfpathlineto{\pgfqpoint{2.125814in}{2.743580in}}%
\pgfpathlineto{\pgfqpoint{2.125814in}{2.743580in}}%
\pgfpathlineto{\pgfqpoint{2.124722in}{2.743039in}}%
\pgfpathlineto{\pgfqpoint{2.125616in}{2.743024in}}%
\pgfpathlineto{\pgfqpoint{2.125616in}{2.743024in}}%
\pgfpathlineto{\pgfqpoint{2.125497in}{2.742929in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{2.742875in}}%
\pgfpathlineto{\pgfqpoint{2.125172in}{2.742875in}}%
\pgfpathlineto{\pgfqpoint{2.124732in}{2.742853in}}%
\pgfpathlineto{\pgfqpoint{2.125152in}{2.742932in}}%
\pgfpathlineto{\pgfqpoint{2.125152in}{2.742932in}}%
\pgfpathlineto{\pgfqpoint{2.125851in}{2.742902in}}%
\pgfpathlineto{\pgfqpoint{2.125224in}{2.742665in}}%
\pgfpathlineto{\pgfqpoint{2.125224in}{2.742665in}}%
\pgfpathlineto{\pgfqpoint{2.124886in}{2.742658in}}%
\pgfpathlineto{\pgfqpoint{2.125201in}{2.742742in}}%
\pgfpathlineto{\pgfqpoint{2.125201in}{2.742742in}}%
\pgfpathlineto{\pgfqpoint{2.126153in}{2.742774in}}%
\pgfpathlineto{\pgfqpoint{2.125278in}{2.742491in}}%
\pgfpathlineto{\pgfqpoint{2.125278in}{2.742491in}}%
\pgfpathlineto{\pgfqpoint{2.125088in}{2.742478in}}%
\pgfpathlineto{\pgfqpoint{2.125249in}{2.742508in}}%
\pgfpathlineto{\pgfqpoint{2.125249in}{2.742508in}}%
\pgfpathlineto{\pgfqpoint{2.126383in}{2.742629in}}%
\pgfpathlineto{\pgfqpoint{2.125275in}{2.742350in}}%
\pgfpathlineto{\pgfqpoint{2.125275in}{2.742350in}}%
\pgfpathlineto{\pgfqpoint{2.125245in}{2.742327in}}%
\pgfpathlineto{\pgfqpoint{2.125291in}{2.742310in}}%
\pgfpathlineto{\pgfqpoint{2.125291in}{2.742310in}}%
\pgfpathlineto{\pgfqpoint{2.126427in}{2.742460in}}%
\pgfpathlineto{\pgfqpoint{2.125282in}{2.742219in}}%
\pgfpathlineto{\pgfqpoint{2.125282in}{2.742219in}}%
\pgfpathlineto{\pgfqpoint{2.125413in}{2.741999in}}%
\pgfpathlineto{\pgfqpoint{2.125777in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.125777in}{2.741958in}}%
\pgfpathlineto{\pgfqpoint{2.126008in}{2.742195in}}%
\pgfpathlineto{\pgfqpoint{2.125700in}{2.742375in}}%
\pgfpathlineto{\pgfqpoint{2.125700in}{2.742375in}}%
\pgfpathlineto{\pgfqpoint{2.125121in}{2.742136in}}%
\pgfpathlineto{\pgfqpoint{2.125653in}{2.741930in}}%
\pgfpathlineto{\pgfqpoint{2.125653in}{2.741930in}}%
\pgfpathlineto{\pgfqpoint{2.125621in}{2.742115in}}%
\pgfpathlineto{\pgfqpoint{2.125331in}{2.742196in}}%
\pgfpathlineto{\pgfqpoint{2.125331in}{2.742196in}}%
\pgfpathlineto{\pgfqpoint{2.124872in}{2.741968in}}%
\pgfpathlineto{\pgfqpoint{2.125364in}{2.741730in}}%
\pgfpathlineto{\pgfqpoint{2.125364in}{2.741730in}}%
\pgfpathlineto{\pgfqpoint{2.125299in}{2.741841in}}%
\pgfpathlineto{\pgfqpoint{2.125042in}{2.741875in}}%
\pgfpathlineto{\pgfqpoint{2.125042in}{2.741875in}}%
\pgfpathlineto{\pgfqpoint{2.124591in}{2.741716in}}%
\pgfpathlineto{\pgfqpoint{2.125095in}{2.741507in}}%
\pgfpathlineto{\pgfqpoint{2.125095in}{2.741507in}}%
\pgfpathlineto{\pgfqpoint{2.125140in}{2.741543in}}%
\pgfpathlineto{\pgfqpoint{2.125082in}{2.741585in}}%
\pgfpathlineto{\pgfqpoint{2.125082in}{2.741585in}}%
\pgfpathlineto{\pgfqpoint{2.124342in}{2.741497in}}%
\pgfpathlineto{\pgfqpoint{2.125030in}{2.741418in}}%
\pgfpathlineto{\pgfqpoint{2.125030in}{2.741418in}}%
\pgfpathlineto{\pgfqpoint{2.125033in}{2.741415in}}%
\pgfpathlineto{\pgfqpoint{2.125030in}{2.741414in}}%
\pgfpathlineto{\pgfqpoint{2.125030in}{2.741414in}}%
\pgfpathlineto{\pgfqpoint{2.124195in}{2.741329in}}%
\pgfpathlineto{\pgfqpoint{2.125054in}{2.741358in}}%
\pgfpathlineto{\pgfqpoint{2.125054in}{2.741358in}}%
\pgfpathlineto{\pgfqpoint{2.125070in}{2.741300in}}%
\pgfpathlineto{\pgfqpoint{2.124976in}{2.741241in}}%
\pgfpathlineto{\pgfqpoint{2.124976in}{2.741241in}}%
\pgfpathlineto{\pgfqpoint{2.124190in}{2.741158in}}%
\pgfpathlineto{\pgfqpoint{2.124921in}{2.741310in}}%
\pgfpathlineto{\pgfqpoint{2.124921in}{2.741310in}}%
\pgfpathlineto{\pgfqpoint{2.125270in}{2.741236in}}%
\pgfpathlineto{\pgfqpoint{2.124965in}{2.741049in}}%
\pgfpathlineto{\pgfqpoint{2.124965in}{2.741049in}}%
\pgfpathlineto{\pgfqpoint{2.124286in}{2.740994in}}%
\pgfpathlineto{\pgfqpoint{2.124920in}{2.741153in}}%
\pgfpathlineto{\pgfqpoint{2.124920in}{2.741153in}}%
\pgfpathlineto{\pgfqpoint{2.125513in}{2.741149in}}%
\pgfpathlineto{\pgfqpoint{2.124969in}{2.740916in}}%
\pgfpathlineto{\pgfqpoint{2.124969in}{2.740916in}}%
\pgfpathlineto{\pgfqpoint{2.124426in}{2.740856in}}%
\pgfpathlineto{\pgfqpoint{2.124923in}{2.740938in}}%
\pgfpathlineto{\pgfqpoint{2.124923in}{2.740938in}}%
\pgfpathlineto{\pgfqpoint{2.125674in}{2.741045in}}%
\pgfpathlineto{\pgfqpoint{2.124949in}{2.740867in}}%
\pgfpathlineto{\pgfqpoint{2.124949in}{2.740867in}}%
\pgfpathlineto{\pgfqpoint{2.124531in}{2.740759in}}%
\pgfpathlineto{\pgfqpoint{2.124935in}{2.740738in}}%
\pgfpathlineto{\pgfqpoint{2.124935in}{2.740738in}}%
\pgfpathlineto{\pgfqpoint{2.125667in}{2.740930in}}%
\pgfpathlineto{\pgfqpoint{2.124930in}{2.740893in}}%
\pgfpathlineto{\pgfqpoint{2.124930in}{2.740893in}}%
\pgfpathlineto{\pgfqpoint{2.124559in}{2.740697in}}%
\pgfpathlineto{\pgfqpoint{2.125009in}{2.740590in}}%
\pgfpathlineto{\pgfqpoint{2.125009in}{2.740590in}}%
\pgfpathlineto{\pgfqpoint{2.125494in}{2.740824in}}%
\pgfpathlineto{\pgfqpoint{2.124984in}{2.740965in}}%
\pgfpathlineto{\pgfqpoint{2.124984in}{2.740965in}}%
\pgfpathlineto{\pgfqpoint{2.124503in}{2.740681in}}%
\pgfpathlineto{\pgfqpoint{2.125035in}{2.740533in}}%
\pgfpathlineto{\pgfqpoint{2.125035in}{2.740533in}}%
\pgfpathlineto{\pgfqpoint{2.125193in}{2.740784in}}%
\pgfpathlineto{\pgfqpoint{2.124886in}{2.740945in}}%
\pgfpathlineto{\pgfqpoint{2.124886in}{2.740945in}}%
\pgfpathlineto{\pgfqpoint{2.124340in}{2.740712in}}%
\pgfpathlineto{\pgfqpoint{2.124855in}{2.740559in}}%
\pgfpathlineto{\pgfqpoint{2.124855in}{2.740559in}}%
\pgfpathlineto{\pgfqpoint{2.124752in}{2.740775in}}%
\pgfpathlineto{\pgfqpoint{2.124381in}{2.740771in}}%
\pgfpathlineto{\pgfqpoint{2.124381in}{2.740771in}}%
\pgfpathlineto{\pgfqpoint{2.124109in}{2.740574in}}%
\pgfpathlineto{\pgfqpoint{2.124508in}{2.740350in}}%
\pgfpathlineto{\pgfqpoint{2.124508in}{2.740350in}}%
\pgfpathlineto{\pgfqpoint{2.124573in}{2.740441in}}%
\pgfpathlineto{\pgfqpoint{2.124472in}{2.740527in}}%
\pgfpathlineto{\pgfqpoint{2.124472in}{2.740527in}}%
\pgfpathlineto{\pgfqpoint{2.123455in}{2.740046in}}%
\pgfpathlineto{\pgfqpoint{2.124381in}{2.740246in}}%
\pgfpathlineto{\pgfqpoint{2.124381in}{2.740246in}}%
\pgfpathlineto{\pgfqpoint{2.124466in}{2.740164in}}%
\pgfpathlineto{\pgfqpoint{2.124344in}{2.740054in}}%
\pgfpathlineto{\pgfqpoint{2.124344in}{2.740054in}}%
\pgfpathlineto{\pgfqpoint{2.123486in}{2.739966in}}%
\pgfpathlineto{\pgfqpoint{2.124256in}{2.740192in}}%
\pgfpathlineto{\pgfqpoint{2.124256in}{2.740192in}}%
\pgfpathlineto{\pgfqpoint{2.124631in}{2.740167in}}%
\pgfpathlineto{\pgfqpoint{2.124291in}{2.739993in}}%
\pgfpathlineto{\pgfqpoint{2.124291in}{2.739993in}}%
\pgfpathlineto{\pgfqpoint{2.123548in}{2.739916in}}%
\pgfpathlineto{\pgfqpoint{2.124249in}{2.740067in}}%
\pgfpathlineto{\pgfqpoint{2.124249in}{2.740067in}}%
\pgfpathlineto{\pgfqpoint{2.124724in}{2.740159in}}%
\pgfpathlineto{\pgfqpoint{2.124274in}{2.740047in}}%
\pgfpathlineto{\pgfqpoint{2.124274in}{2.740047in}}%
\pgfpathlineto{\pgfqpoint{2.123602in}{2.739907in}}%
\pgfpathlineto{\pgfqpoint{2.124267in}{2.739957in}}%
\pgfpathlineto{\pgfqpoint{2.124267in}{2.739957in}}%
\pgfpathlineto{\pgfqpoint{2.124673in}{2.740139in}}%
\pgfpathlineto{\pgfqpoint{2.124251in}{2.740162in}}%
\pgfpathlineto{\pgfqpoint{2.124251in}{2.740162in}}%
\pgfpathlineto{\pgfqpoint{2.123605in}{2.739938in}}%
\pgfpathlineto{\pgfqpoint{2.124277in}{2.739918in}}%
\pgfpathlineto{\pgfqpoint{2.124277in}{2.739918in}}%
\pgfpathlineto{\pgfqpoint{2.124487in}{2.740137in}}%
\pgfpathlineto{\pgfqpoint{2.124130in}{2.740271in}}%
\pgfpathlineto{\pgfqpoint{2.124130in}{2.740271in}}%
\pgfpathlineto{\pgfqpoint{2.123539in}{2.740034in}}%
\pgfpathlineto{\pgfqpoint{2.124123in}{2.739947in}}%
\pgfpathlineto{\pgfqpoint{2.124123in}{2.739947in}}%
\pgfpathlineto{\pgfqpoint{2.124146in}{2.740235in}}%
\pgfpathlineto{\pgfqpoint{2.123758in}{2.740307in}}%
\pgfpathlineto{\pgfqpoint{2.123758in}{2.740307in}}%
\pgfpathlineto{\pgfqpoint{2.123397in}{2.740095in}}%
\pgfpathlineto{\pgfqpoint{2.123838in}{2.739943in}}%
\pgfpathlineto{\pgfqpoint{2.123838in}{2.739943in}}%
\pgfpathlineto{\pgfqpoint{2.123854in}{2.740181in}}%
\pgfpathlineto{\pgfqpoint{2.123558in}{2.740238in}}%
\pgfpathlineto{\pgfqpoint{2.123558in}{2.740238in}}%
\pgfpathlineto{\pgfqpoint{2.123201in}{2.740053in}}%
\pgfpathlineto{\pgfqpoint{2.123621in}{2.739888in}}%
\pgfpathlineto{\pgfqpoint{2.123621in}{2.739888in}}%
\pgfpathlineto{\pgfqpoint{2.123626in}{2.739997in}}%
\pgfpathlineto{\pgfqpoint{2.123476in}{2.740056in}}%
\pgfpathlineto{\pgfqpoint{2.123476in}{2.740056in}}%
\pgfpathlineto{\pgfqpoint{2.122611in}{2.739815in}}%
\pgfpathlineto{\pgfqpoint{2.123472in}{2.740044in}}%
\pgfpathlineto{\pgfqpoint{2.123472in}{2.740044in}}%
\pgfpathlineto{\pgfqpoint{2.123464in}{2.739921in}}%
\pgfpathlineto{\pgfqpoint{2.123294in}{2.739832in}}%
\pgfpathlineto{\pgfqpoint{2.123294in}{2.739832in}}%
\pgfpathlineto{\pgfqpoint{2.122548in}{2.739822in}}%
\pgfpathlineto{\pgfqpoint{2.123206in}{2.740084in}}%
\pgfpathlineto{\pgfqpoint{2.123206in}{2.740084in}}%
\pgfpathlineto{\pgfqpoint{2.123570in}{2.740083in}}%
\pgfpathlineto{\pgfqpoint{2.123255in}{2.739907in}}%
\pgfpathlineto{\pgfqpoint{2.123255in}{2.739907in}}%
\pgfpathlineto{\pgfqpoint{2.122513in}{2.739871in}}%
\pgfpathlineto{\pgfqpoint{2.123180in}{2.740065in}}%
\pgfpathlineto{\pgfqpoint{2.123180in}{2.740065in}}%
\pgfpathlineto{\pgfqpoint{2.123591in}{2.740158in}}%
\pgfpathlineto{\pgfqpoint{2.123206in}{2.740060in}}%
\pgfpathlineto{\pgfqpoint{2.123206in}{2.740060in}}%
\pgfpathlineto{\pgfqpoint{2.122499in}{2.739948in}}%
\pgfpathlineto{\pgfqpoint{2.123180in}{2.740052in}}%
\pgfpathlineto{\pgfqpoint{2.123180in}{2.740052in}}%
\pgfpathlineto{\pgfqpoint{2.123506in}{2.740232in}}%
\pgfpathlineto{\pgfqpoint{2.123150in}{2.740256in}}%
\pgfpathlineto{\pgfqpoint{2.123150in}{2.740256in}}%
\pgfpathlineto{\pgfqpoint{2.122482in}{2.740062in}}%
\pgfpathlineto{\pgfqpoint{2.123150in}{2.740102in}}%
\pgfpathlineto{\pgfqpoint{2.123150in}{2.740102in}}%
\pgfpathlineto{\pgfqpoint{2.123304in}{2.740337in}}%
\pgfpathlineto{\pgfqpoint{2.122979in}{2.740436in}}%
\pgfpathlineto{\pgfqpoint{2.122979in}{2.740436in}}%
\pgfpathlineto{\pgfqpoint{2.122412in}{2.740216in}}%
\pgfpathlineto{\pgfqpoint{2.122974in}{2.740194in}}%
\pgfpathlineto{\pgfqpoint{2.122974in}{2.740194in}}%
\pgfpathlineto{\pgfqpoint{2.122986in}{2.740491in}}%
\pgfpathlineto{\pgfqpoint{2.122554in}{2.740523in}}%
\pgfpathlineto{\pgfqpoint{2.122554in}{2.740523in}}%
\pgfpathlineto{\pgfqpoint{2.122310in}{2.740319in}}%
\pgfpathlineto{\pgfqpoint{2.122650in}{2.740195in}}%
\pgfpathlineto{\pgfqpoint{2.122650in}{2.740195in}}%
\pgfpathlineto{\pgfqpoint{2.122764in}{2.740467in}}%
\pgfpathlineto{\pgfqpoint{2.122506in}{2.740536in}}%
\pgfpathlineto{\pgfqpoint{2.122506in}{2.740536in}}%
\pgfpathlineto{\pgfqpoint{2.122158in}{2.740373in}}%
\pgfpathlineto{\pgfqpoint{2.122547in}{2.740249in}}%
\pgfpathlineto{\pgfqpoint{2.122547in}{2.740249in}}%
\pgfpathlineto{\pgfqpoint{2.122536in}{2.740388in}}%
\pgfpathlineto{\pgfqpoint{2.122319in}{2.740396in}}%
\pgfpathlineto{\pgfqpoint{2.122319in}{2.740396in}}%
\pgfpathlineto{\pgfqpoint{2.122016in}{2.740305in}}%
\pgfpathlineto{\pgfqpoint{2.122347in}{2.740206in}}%
\pgfpathlineto{\pgfqpoint{2.122347in}{2.740206in}}%
\pgfpathlineto{\pgfqpoint{2.122449in}{2.740283in}}%
\pgfpathlineto{\pgfqpoint{2.122368in}{2.740316in}}%
\pgfpathlineto{\pgfqpoint{2.122368in}{2.740316in}}%
\pgfpathlineto{\pgfqpoint{2.121883in}{2.740283in}}%
\pgfpathlineto{\pgfqpoint{2.122366in}{2.740305in}}%
\pgfpathlineto{\pgfqpoint{2.122366in}{2.740305in}}%
\pgfpathlineto{\pgfqpoint{2.122398in}{2.740298in}}%
\pgfpathlineto{\pgfqpoint{2.122368in}{2.740287in}}%
\pgfpathlineto{\pgfqpoint{2.122368in}{2.740287in}}%
\pgfpathlineto{\pgfqpoint{2.121761in}{2.740306in}}%
\pgfpathlineto{\pgfqpoint{2.122352in}{2.740443in}}%
\pgfpathlineto{\pgfqpoint{2.122352in}{2.740443in}}%
\pgfpathlineto{\pgfqpoint{2.122352in}{2.740356in}}%
\pgfpathlineto{\pgfqpoint{2.122247in}{2.740304in}}%
\pgfpathlineto{\pgfqpoint{2.122247in}{2.740304in}}%
\pgfpathlineto{\pgfqpoint{2.121614in}{2.740346in}}%
\pgfpathlineto{\pgfqpoint{2.122181in}{2.740618in}}%
\pgfpathlineto{\pgfqpoint{2.122181in}{2.740618in}}%
\pgfpathlineto{\pgfqpoint{2.122349in}{2.740542in}}%
\pgfpathlineto{\pgfqpoint{2.122226in}{2.740406in}}%
\pgfpathlineto{\pgfqpoint{2.122226in}{2.740406in}}%
\pgfpathlineto{\pgfqpoint{2.121430in}{2.740425in}}%
\pgfpathlineto{\pgfqpoint{2.122069in}{2.740726in}}%
\pgfpathlineto{\pgfqpoint{2.122069in}{2.740726in}}%
\pgfpathlineto{\pgfqpoint{2.122314in}{2.740709in}}%
\pgfpathlineto{\pgfqpoint{2.122120in}{2.740556in}}%
\pgfpathlineto{\pgfqpoint{2.122120in}{2.740556in}}%
\pgfpathlineto{\pgfqpoint{2.121274in}{2.740532in}}%
\pgfpathlineto{\pgfqpoint{2.122025in}{2.740804in}}%
\pgfpathlineto{\pgfqpoint{2.122025in}{2.740804in}}%
\pgfpathlineto{\pgfqpoint{2.122233in}{2.740848in}}%
\pgfpathlineto{\pgfqpoint{2.122046in}{2.740777in}}%
\pgfpathlineto{\pgfqpoint{2.122046in}{2.740777in}}%
\pgfpathlineto{\pgfqpoint{2.121173in}{2.740669in}}%
\pgfpathlineto{\pgfqpoint{2.122009in}{2.740900in}}%
\pgfpathlineto{\pgfqpoint{2.122009in}{2.740900in}}%
\pgfpathlineto{\pgfqpoint{2.122102in}{2.740991in}}%
\pgfpathlineto{\pgfqpoint{2.121962in}{2.741005in}}%
\pgfpathlineto{\pgfqpoint{2.121962in}{2.741005in}}%
\pgfpathlineto{\pgfqpoint{2.119223in}{2.741733in}}%
\pgfpathlineto{\pgfqpoint{2.119974in}{2.742054in}}%
\pgfpathlineto{\pgfqpoint{2.119010in}{2.742067in}}%
\pgfpathlineto{\pgfqpoint{2.119094in}{2.742189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595371in}{0.471913in}}{\pgfqpoint{1.750104in}{3.150187in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539450in}{2.857242in}}%
\pgfpathlineto{\pgfqpoint{1.555501in}{2.908696in}}%
\pgfpathlineto{\pgfqpoint{1.556825in}{2.912703in}}%
\pgfpathlineto{\pgfqpoint{1.567723in}{2.932485in}}%
\pgfpathlineto{\pgfqpoint{1.570728in}{2.932302in}}%
\pgfpathlineto{\pgfqpoint{1.570672in}{2.931780in}}%
\pgfpathlineto{\pgfqpoint{1.572295in}{2.920060in}}%
\pgfpathlineto{\pgfqpoint{1.571197in}{2.897288in}}%
\pgfpathlineto{\pgfqpoint{1.571024in}{2.893056in}}%
\pgfpathlineto{\pgfqpoint{1.566850in}{2.863747in}}%
\pgfpathlineto{\pgfqpoint{1.565548in}{2.855503in}}%
\pgfpathlineto{\pgfqpoint{1.564960in}{2.850745in}}%
\pgfpathlineto{\pgfqpoint{1.554486in}{2.803199in}}%
\pgfpathlineto{\pgfqpoint{1.550989in}{2.790303in}}%
\pgfpathlineto{\pgfqpoint{1.549636in}{2.786627in}}%
\pgfpathlineto{\pgfqpoint{1.547886in}{2.780917in}}%
\pgfpathlineto{\pgfqpoint{1.541794in}{2.767193in}}%
\pgfpathlineto{\pgfqpoint{1.540404in}{2.764804in}}%
\pgfpathlineto{\pgfqpoint{1.538428in}{2.760882in}}%
\pgfpathlineto{\pgfqpoint{1.535278in}{2.756139in}}%
\pgfpathlineto{\pgfqpoint{1.534036in}{2.754675in}}%
\pgfpathlineto{\pgfqpoint{1.532336in}{2.753433in}}%
\pgfpathlineto{\pgfqpoint{1.528369in}{2.753377in}}%
\pgfpathlineto{\pgfqpoint{1.526440in}{2.756996in}}%
\pgfpathlineto{\pgfqpoint{1.525668in}{2.765389in}}%
\pgfpathlineto{\pgfqpoint{1.525420in}{2.767413in}}%
\pgfpathlineto{\pgfqpoint{1.526036in}{2.776699in}}%
\pgfpathlineto{\pgfqpoint{1.526869in}{2.787396in}}%
\pgfpathlineto{\pgfqpoint{1.527975in}{2.796559in}}%
\pgfpathlineto{\pgfqpoint{1.530668in}{2.814099in}}%
\pgfpathlineto{\pgfqpoint{1.533220in}{2.827382in}}%
\pgfpathlineto{\pgfqpoint{1.534071in}{2.831569in}}%
\pgfpathlineto{\pgfqpoint{1.536608in}{2.845252in}}%
\pgfpathlineto{\pgfqpoint{1.538161in}{2.852066in}}%
\pgfpathlineto{\pgfqpoint{1.539725in}{2.857906in}}%
\pgfpathlineto{\pgfqpoint{1.554374in}{2.898207in}}%
\pgfpathlineto{\pgfqpoint{1.558206in}{2.900858in}}%
\pgfpathlineto{\pgfqpoint{1.559059in}{2.900520in}}%
\pgfpathlineto{\pgfqpoint{1.559113in}{2.899968in}}%
\pgfpathlineto{\pgfqpoint{1.559956in}{2.898327in}}%
\pgfpathlineto{\pgfqpoint{1.560607in}{2.895900in}}%
\pgfpathlineto{\pgfqpoint{1.561269in}{2.891222in}}%
\pgfpathlineto{\pgfqpoint{1.561113in}{2.889465in}}%
\pgfpathlineto{\pgfqpoint{1.561145in}{2.885004in}}%
\pgfpathlineto{\pgfqpoint{1.560873in}{2.881426in}}%
\pgfpathlineto{\pgfqpoint{1.558824in}{2.861945in}}%
\pgfpathlineto{\pgfqpoint{1.558203in}{2.855956in}}%
\pgfpathlineto{\pgfqpoint{1.557113in}{2.850797in}}%
\pgfpathlineto{\pgfqpoint{1.556694in}{2.847676in}}%
\pgfpathlineto{\pgfqpoint{1.539722in}{2.787256in}}%
\pgfpathlineto{\pgfqpoint{1.537569in}{2.782921in}}%
\pgfpathlineto{\pgfqpoint{1.536715in}{2.781601in}}%
\pgfpathlineto{\pgfqpoint{1.533138in}{2.780158in}}%
\pgfpathlineto{\pgfqpoint{1.533211in}{2.780254in}}%
\pgfpathlineto{\pgfqpoint{1.531034in}{2.793158in}}%
\pgfpathlineto{\pgfqpoint{1.530987in}{2.794968in}}%
\pgfpathlineto{\pgfqpoint{1.531223in}{2.798621in}}%
\pgfpathlineto{\pgfqpoint{1.531472in}{2.802212in}}%
\pgfpathlineto{\pgfqpoint{1.532571in}{2.812697in}}%
\pgfpathlineto{\pgfqpoint{1.533173in}{2.816085in}}%
\pgfpathlineto{\pgfqpoint{1.533791in}{2.819988in}}%
\pgfpathlineto{\pgfqpoint{1.534573in}{2.825770in}}%
\pgfpathlineto{\pgfqpoint{1.534848in}{2.828388in}}%
\pgfpathlineto{\pgfqpoint{1.541299in}{2.854177in}}%
\pgfpathlineto{\pgfqpoint{1.550613in}{2.878063in}}%
\pgfpathlineto{\pgfqpoint{1.553128in}{2.880124in}}%
\pgfpathlineto{\pgfqpoint{1.553196in}{2.879878in}}%
\pgfpathlineto{\pgfqpoint{1.554003in}{2.878555in}}%
\pgfpathlineto{\pgfqpoint{1.554731in}{2.875629in}}%
\pgfpathlineto{\pgfqpoint{1.554645in}{2.872158in}}%
\pgfpathlineto{\pgfqpoint{1.554339in}{2.869591in}}%
\pgfpathlineto{\pgfqpoint{1.554305in}{2.866526in}}%
\pgfpathlineto{\pgfqpoint{1.553647in}{2.860568in}}%
\pgfpathlineto{\pgfqpoint{1.553208in}{2.854739in}}%
\pgfpathlineto{\pgfqpoint{1.552707in}{2.852617in}}%
\pgfpathlineto{\pgfqpoint{1.550921in}{2.842150in}}%
\pgfpathlineto{\pgfqpoint{1.550112in}{2.837371in}}%
\pgfpathlineto{\pgfqpoint{1.547926in}{2.827999in}}%
\pgfpathlineto{\pgfqpoint{1.539783in}{2.802965in}}%
\pgfpathlineto{\pgfqpoint{1.537900in}{2.800428in}}%
\pgfpathlineto{\pgfqpoint{1.536321in}{2.799428in}}%
\pgfpathlineto{\pgfqpoint{1.535112in}{2.800224in}}%
\pgfpathlineto{\pgfqpoint{1.535108in}{2.800419in}}%
\pgfpathlineto{\pgfqpoint{1.535054in}{2.801203in}}%
\pgfpathlineto{\pgfqpoint{1.534650in}{2.801487in}}%
\pgfpathlineto{\pgfqpoint{1.534713in}{2.803191in}}%
\pgfpathlineto{\pgfqpoint{1.534323in}{2.806983in}}%
\pgfpathlineto{\pgfqpoint{1.534128in}{2.809543in}}%
\pgfpathlineto{\pgfqpoint{1.534461in}{2.812108in}}%
\pgfpathlineto{\pgfqpoint{1.535199in}{2.817334in}}%
\pgfpathlineto{\pgfqpoint{1.535478in}{2.820920in}}%
\pgfpathlineto{\pgfqpoint{1.536407in}{2.826974in}}%
\pgfpathlineto{\pgfqpoint{1.537018in}{2.830560in}}%
\pgfpathlineto{\pgfqpoint{1.538556in}{2.837950in}}%
\pgfpathlineto{\pgfqpoint{1.540642in}{2.845754in}}%
\pgfpathlineto{\pgfqpoint{1.541288in}{2.848787in}}%
\pgfpathlineto{\pgfqpoint{1.541804in}{2.850978in}}%
\pgfpathlineto{\pgfqpoint{1.542648in}{2.853493in}}%
\pgfpathlineto{\pgfqpoint{1.543456in}{2.855904in}}%
\pgfpathlineto{\pgfqpoint{1.546538in}{2.862657in}}%
\pgfpathlineto{\pgfqpoint{1.548878in}{2.865024in}}%
\pgfpathlineto{\pgfqpoint{1.549337in}{2.864208in}}%
\pgfpathlineto{\pgfqpoint{1.550065in}{2.862687in}}%
\pgfpathlineto{\pgfqpoint{1.550018in}{2.859954in}}%
\pgfpathlineto{\pgfqpoint{1.549904in}{2.858796in}}%
\pgfpathlineto{\pgfqpoint{1.549946in}{2.857317in}}%
\pgfpathlineto{\pgfqpoint{1.549710in}{2.854090in}}%
\pgfpathlineto{\pgfqpoint{1.549570in}{2.851923in}}%
\pgfpathlineto{\pgfqpoint{1.549370in}{2.849533in}}%
\pgfpathlineto{\pgfqpoint{1.548936in}{2.846986in}}%
\pgfpathlineto{\pgfqpoint{1.548582in}{2.845437in}}%
\pgfpathlineto{\pgfqpoint{1.546573in}{2.834925in}}%
\pgfpathlineto{\pgfqpoint{1.546241in}{2.832426in}}%
\pgfpathlineto{\pgfqpoint{1.545763in}{2.830095in}}%
\pgfpathlineto{\pgfqpoint{1.545018in}{2.827258in}}%
\pgfpathlineto{\pgfqpoint{1.544389in}{2.826152in}}%
\pgfpathlineto{\pgfqpoint{1.542793in}{2.820531in}}%
\pgfpathlineto{\pgfqpoint{1.541622in}{2.817229in}}%
\pgfpathlineto{\pgfqpoint{1.540991in}{2.815456in}}%
\pgfpathlineto{\pgfqpoint{1.539991in}{2.813440in}}%
\pgfpathlineto{\pgfqpoint{1.540173in}{2.813308in}}%
\pgfpathlineto{\pgfqpoint{1.539891in}{2.813103in}}%
\pgfpathlineto{\pgfqpoint{1.539891in}{2.813103in}}%
\pgfpathlineto{\pgfqpoint{1.537025in}{2.811368in}}%
\pgfpathlineto{\pgfqpoint{1.536712in}{2.812513in}}%
\pgfpathlineto{\pgfqpoint{1.537819in}{2.829142in}}%
\pgfpathlineto{\pgfqpoint{1.538343in}{2.833244in}}%
\pgfpathlineto{\pgfqpoint{1.539069in}{2.836368in}}%
\pgfpathlineto{\pgfqpoint{1.539638in}{2.838754in}}%
\pgfpathlineto{\pgfqpoint{1.544237in}{2.852601in}}%
\pgfpathlineto{\pgfqpoint{1.544363in}{2.852745in}}%
\pgfpathlineto{\pgfqpoint{1.544137in}{2.852848in}}%
\pgfpathlineto{\pgfqpoint{1.544137in}{2.852848in}}%
\pgfpathlineto{\pgfqpoint{1.544104in}{2.852920in}}%
\pgfpathlineto{\pgfqpoint{1.544274in}{2.853089in}}%
\pgfpathlineto{\pgfqpoint{1.544274in}{2.853089in}}%
\pgfpathlineto{\pgfqpoint{1.546668in}{2.854939in}}%
\pgfpathlineto{\pgfqpoint{1.547083in}{2.853991in}}%
\pgfpathlineto{\pgfqpoint{1.547118in}{2.853980in}}%
\pgfpathlineto{\pgfqpoint{1.547083in}{2.853935in}}%
\pgfpathlineto{\pgfqpoint{1.547083in}{2.853935in}}%
\pgfpathlineto{\pgfqpoint{1.546794in}{2.852334in}}%
\pgfpathlineto{\pgfqpoint{1.545690in}{2.840302in}}%
\pgfpathlineto{\pgfqpoint{1.545350in}{2.838139in}}%
\pgfpathlineto{\pgfqpoint{1.544253in}{2.832817in}}%
\pgfpathlineto{\pgfqpoint{1.543826in}{2.831216in}}%
\pgfpathlineto{\pgfqpoint{1.544008in}{2.831075in}}%
\pgfpathlineto{\pgfqpoint{1.543560in}{2.829734in}}%
\pgfpathlineto{\pgfqpoint{1.542814in}{2.827839in}}%
\pgfpathlineto{\pgfqpoint{1.542935in}{2.827708in}}%
\pgfpathlineto{\pgfqpoint{1.542422in}{2.826389in}}%
\pgfpathlineto{\pgfqpoint{1.541411in}{2.823289in}}%
\pgfpathlineto{\pgfqpoint{1.540908in}{2.821578in}}%
\pgfpathlineto{\pgfqpoint{1.539468in}{2.819728in}}%
\pgfpathlineto{\pgfqpoint{1.538365in}{2.819172in}}%
\pgfpathlineto{\pgfqpoint{1.538316in}{2.820089in}}%
\pgfpathlineto{\pgfqpoint{1.537821in}{2.821160in}}%
\pgfpathlineto{\pgfqpoint{1.537965in}{2.821296in}}%
\pgfpathlineto{\pgfqpoint{1.537805in}{2.822882in}}%
\pgfpathlineto{\pgfqpoint{1.537952in}{2.825149in}}%
\pgfpathlineto{\pgfqpoint{1.538512in}{2.830658in}}%
\pgfpathlineto{\pgfqpoint{1.538848in}{2.832837in}}%
\pgfpathlineto{\pgfqpoint{1.539235in}{2.834381in}}%
\pgfpathlineto{\pgfqpoint{1.540341in}{2.837916in}}%
\pgfpathlineto{\pgfqpoint{1.540677in}{2.840238in}}%
\pgfpathlineto{\pgfqpoint{1.540620in}{2.840271in}}%
\pgfpathlineto{\pgfqpoint{1.540833in}{2.841418in}}%
\pgfpathlineto{\pgfqpoint{1.540845in}{2.841435in}}%
\pgfpathlineto{\pgfqpoint{1.541790in}{2.844399in}}%
\pgfpathlineto{\pgfqpoint{1.542639in}{2.846350in}}%
\pgfpathlineto{\pgfqpoint{1.543560in}{2.848034in}}%
\pgfpathlineto{\pgfqpoint{1.543470in}{2.848078in}}%
\pgfpathlineto{\pgfqpoint{1.543285in}{2.848055in}}%
\pgfpathlineto{\pgfqpoint{1.543484in}{2.848152in}}%
\pgfpathlineto{\pgfqpoint{1.543484in}{2.848152in}}%
\pgfpathlineto{\pgfqpoint{1.544918in}{2.848382in}}%
\pgfpathlineto{\pgfqpoint{1.544865in}{2.847562in}}%
\pgfpathlineto{\pgfqpoint{1.545002in}{2.847562in}}%
\pgfpathlineto{\pgfqpoint{1.544867in}{2.847487in}}%
\pgfpathlineto{\pgfqpoint{1.544867in}{2.847487in}}%
\pgfpathlineto{\pgfqpoint{1.544669in}{2.846162in}}%
\pgfpathlineto{\pgfqpoint{1.544811in}{2.846050in}}%
\pgfpathlineto{\pgfqpoint{1.544839in}{2.844693in}}%
\pgfpathlineto{\pgfqpoint{1.544680in}{2.844594in}}%
\pgfpathlineto{\pgfqpoint{1.544594in}{2.843123in}}%
\pgfpathlineto{\pgfqpoint{1.544710in}{2.843056in}}%
\pgfpathlineto{\pgfqpoint{1.544855in}{2.842240in}}%
\pgfpathlineto{\pgfqpoint{1.544486in}{2.841958in}}%
\pgfpathlineto{\pgfqpoint{1.544120in}{2.840186in}}%
\pgfpathlineto{\pgfqpoint{1.543357in}{2.834232in}}%
\pgfpathlineto{\pgfqpoint{1.543194in}{2.833367in}}%
\pgfpathlineto{\pgfqpoint{1.542868in}{2.833149in}}%
\pgfpathlineto{\pgfqpoint{1.542251in}{2.831341in}}%
\pgfpathlineto{\pgfqpoint{1.539636in}{2.824837in}}%
\pgfpathlineto{\pgfqpoint{1.538617in}{2.825770in}}%
\pgfpathlineto{\pgfqpoint{1.538619in}{2.825779in}}%
\pgfpathlineto{\pgfqpoint{1.539720in}{2.834976in}}%
\pgfpathlineto{\pgfqpoint{1.540101in}{2.835703in}}%
\pgfpathlineto{\pgfqpoint{1.539933in}{2.836140in}}%
\pgfpathlineto{\pgfqpoint{1.540768in}{2.839291in}}%
\pgfpathlineto{\pgfqpoint{1.540763in}{2.839292in}}%
\pgfpathlineto{\pgfqpoint{1.540877in}{2.840525in}}%
\pgfpathlineto{\pgfqpoint{1.541029in}{2.840575in}}%
\pgfpathlineto{\pgfqpoint{1.541776in}{2.841964in}}%
\pgfpathlineto{\pgfqpoint{1.541570in}{2.842126in}}%
\pgfpathlineto{\pgfqpoint{1.542436in}{2.843555in}}%
\pgfpathlineto{\pgfqpoint{1.542394in}{2.843643in}}%
\pgfpathlineto{\pgfqpoint{1.542261in}{2.843650in}}%
\pgfpathlineto{\pgfqpoint{1.542261in}{2.843650in}}%
\pgfpathlineto{\pgfqpoint{1.542135in}{2.843595in}}%
\pgfpathlineto{\pgfqpoint{1.542240in}{2.843656in}}%
\pgfpathlineto{\pgfqpoint{1.542240in}{2.843656in}}%
\pgfpathlineto{\pgfqpoint{1.543521in}{2.844165in}}%
\pgfpathlineto{\pgfqpoint{1.543171in}{2.842786in}}%
\pgfpathlineto{\pgfqpoint{1.542599in}{2.835759in}}%
\pgfpathlineto{\pgfqpoint{1.541489in}{2.832378in}}%
\pgfpathlineto{\pgfqpoint{1.540679in}{2.829803in}}%
\pgfpathlineto{\pgfqpoint{1.540999in}{2.829677in}}%
\pgfpathlineto{\pgfqpoint{1.539585in}{2.828016in}}%
\pgfpathlineto{\pgfqpoint{1.539450in}{2.828214in}}%
\pgfpathlineto{\pgfqpoint{1.539342in}{2.828203in}}%
\pgfpathlineto{\pgfqpoint{1.539440in}{2.828256in}}%
\pgfpathlineto{\pgfqpoint{1.539440in}{2.828256in}}%
\pgfpathlineto{\pgfqpoint{1.539711in}{2.828400in}}%
\pgfpathlineto{\pgfqpoint{1.539351in}{2.828405in}}%
\pgfpathlineto{\pgfqpoint{1.539351in}{2.828405in}}%
\pgfpathlineto{\pgfqpoint{1.539284in}{2.828361in}}%
\pgfpathlineto{\pgfqpoint{1.539349in}{2.828401in}}%
\pgfpathlineto{\pgfqpoint{1.539349in}{2.828401in}}%
\pgfpathlineto{\pgfqpoint{1.539611in}{2.828592in}}%
\pgfpathlineto{\pgfqpoint{1.539277in}{2.828574in}}%
\pgfpathlineto{\pgfqpoint{1.539277in}{2.828574in}}%
\pgfpathlineto{\pgfqpoint{1.539230in}{2.828552in}}%
\pgfpathlineto{\pgfqpoint{1.539267in}{2.828588in}}%
\pgfpathlineto{\pgfqpoint{1.539267in}{2.828588in}}%
\pgfpathlineto{\pgfqpoint{1.539169in}{2.829942in}}%
\pgfpathlineto{\pgfqpoint{1.539158in}{2.830098in}}%
\pgfpathlineto{\pgfqpoint{1.539361in}{2.830073in}}%
\pgfpathlineto{\pgfqpoint{1.539361in}{2.830073in}}%
\pgfpathlineto{\pgfqpoint{1.539365in}{2.830063in}}%
\pgfpathlineto{\pgfqpoint{1.539356in}{2.830065in}}%
\pgfpathlineto{\pgfqpoint{1.539356in}{2.830065in}}%
\pgfpathlineto{\pgfqpoint{1.539195in}{2.830954in}}%
\pgfpathlineto{\pgfqpoint{1.539538in}{2.831185in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{2.831264in}}%
\pgfpathlineto{\pgfqpoint{1.539485in}{2.831346in}}%
\pgfpathlineto{\pgfqpoint{1.539485in}{2.831346in}}%
\pgfpathlineto{\pgfqpoint{1.539221in}{2.831379in}}%
\pgfpathlineto{\pgfqpoint{1.539582in}{2.831662in}}%
\pgfpathlineto{\pgfqpoint{1.539582in}{2.831662in}}%
\pgfpathlineto{\pgfqpoint{1.539599in}{2.831805in}}%
\pgfpathlineto{\pgfqpoint{1.539421in}{2.831858in}}%
\pgfpathlineto{\pgfqpoint{1.539421in}{2.831858in}}%
\pgfpathlineto{\pgfqpoint{1.539267in}{2.831851in}}%
\pgfpathlineto{\pgfqpoint{1.539410in}{2.831999in}}%
\pgfpathlineto{\pgfqpoint{1.539410in}{2.831999in}}%
\pgfpathlineto{\pgfqpoint{1.539596in}{2.833431in}}%
\pgfpathlineto{\pgfqpoint{1.540410in}{2.836638in}}%
\pgfpathlineto{\pgfqpoint{1.540124in}{2.836667in}}%
\pgfpathlineto{\pgfqpoint{1.540115in}{2.836668in}}%
\pgfpathlineto{\pgfqpoint{1.540124in}{2.836677in}}%
\pgfpathlineto{\pgfqpoint{1.540124in}{2.836677in}}%
\pgfpathlineto{\pgfqpoint{1.540588in}{2.838182in}}%
\pgfpathlineto{\pgfqpoint{1.541631in}{2.840412in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{2.840457in}}%
\pgfpathlineto{\pgfqpoint{1.541264in}{2.840435in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{2.840499in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{2.840499in}}%
\pgfpathlineto{\pgfqpoint{1.542504in}{2.841375in}}%
\pgfpathlineto{\pgfqpoint{1.542371in}{2.839822in}}%
\pgfpathlineto{\pgfqpoint{1.542462in}{2.838717in}}%
\pgfpathlineto{\pgfqpoint{1.542070in}{2.838465in}}%
\pgfpathlineto{\pgfqpoint{1.542088in}{2.838350in}}%
\pgfpathlineto{\pgfqpoint{1.542270in}{2.838374in}}%
\pgfpathlineto{\pgfqpoint{1.542270in}{2.838374in}}%
\pgfpathlineto{\pgfqpoint{1.542361in}{2.838407in}}%
\pgfpathlineto{\pgfqpoint{1.542272in}{2.838382in}}%
\pgfpathlineto{\pgfqpoint{1.542272in}{2.838382in}}%
\pgfpathlineto{\pgfqpoint{1.541736in}{2.836905in}}%
\pgfpathlineto{\pgfqpoint{1.541789in}{2.836854in}}%
\pgfpathlineto{\pgfqpoint{1.541855in}{2.835605in}}%
\pgfpathlineto{\pgfqpoint{1.541838in}{2.835573in}}%
\pgfpathlineto{\pgfqpoint{1.541075in}{2.833713in}}%
\pgfpathlineto{\pgfqpoint{1.541050in}{2.833673in}}%
\pgfpathlineto{\pgfqpoint{1.541122in}{2.833678in}}%
\pgfpathlineto{\pgfqpoint{1.541122in}{2.833678in}}%
\pgfpathlineto{\pgfqpoint{1.541285in}{2.833729in}}%
\pgfpathlineto{\pgfqpoint{1.541148in}{2.833567in}}%
\pgfpathlineto{\pgfqpoint{1.541148in}{2.833567in}}%
\pgfpathlineto{\pgfqpoint{1.539645in}{2.830509in}}%
\pgfpathlineto{\pgfqpoint{1.539676in}{2.833375in}}%
\pgfpathlineto{\pgfqpoint{1.539501in}{2.833334in}}%
\pgfpathlineto{\pgfqpoint{1.539645in}{2.833456in}}%
\pgfpathlineto{\pgfqpoint{1.539645in}{2.833456in}}%
\pgfpathlineto{\pgfqpoint{1.539804in}{2.833671in}}%
\pgfpathlineto{\pgfqpoint{1.539524in}{2.833619in}}%
\pgfpathlineto{\pgfqpoint{1.539524in}{2.833619in}}%
\pgfpathlineto{\pgfqpoint{1.539482in}{2.833638in}}%
\pgfpathlineto{\pgfqpoint{1.539533in}{2.833676in}}%
\pgfpathlineto{\pgfqpoint{1.539533in}{2.833676in}}%
\pgfpathlineto{\pgfqpoint{1.540114in}{2.835138in}}%
\pgfpathlineto{\pgfqpoint{1.539895in}{2.835266in}}%
\pgfpathlineto{\pgfqpoint{1.540998in}{2.838511in}}%
\pgfpathlineto{\pgfqpoint{1.541104in}{2.838538in}}%
\pgfpathlineto{\pgfqpoint{1.540999in}{2.838553in}}%
\pgfpathlineto{\pgfqpoint{1.540999in}{2.838553in}}%
\pgfpathlineto{\pgfqpoint{1.540768in}{2.838575in}}%
\pgfpathlineto{\pgfqpoint{1.541017in}{2.838690in}}%
\pgfpathlineto{\pgfqpoint{1.541017in}{2.838690in}}%
\pgfpathlineto{\pgfqpoint{1.541190in}{2.838804in}}%
\pgfpathlineto{\pgfqpoint{1.540985in}{2.838840in}}%
\pgfpathlineto{\pgfqpoint{1.540985in}{2.838840in}}%
\pgfpathlineto{\pgfqpoint{1.540837in}{2.838794in}}%
\pgfpathlineto{\pgfqpoint{1.540978in}{2.838852in}}%
\pgfpathlineto{\pgfqpoint{1.540978in}{2.838852in}}%
\pgfpathlineto{\pgfqpoint{1.541227in}{2.839048in}}%
\pgfpathlineto{\pgfqpoint{1.540924in}{2.839008in}}%
\pgfpathlineto{\pgfqpoint{1.540924in}{2.839008in}}%
\pgfpathlineto{\pgfqpoint{1.540922in}{2.838969in}}%
\pgfpathlineto{\pgfqpoint{1.540950in}{2.838993in}}%
\pgfpathlineto{\pgfqpoint{1.540950in}{2.838993in}}%
\pgfpathlineto{\pgfqpoint{1.541759in}{2.839500in}}%
\pgfpathlineto{\pgfqpoint{1.541698in}{2.838110in}}%
\pgfpathlineto{\pgfqpoint{1.541451in}{2.838076in}}%
\pgfpathlineto{\pgfqpoint{1.541729in}{2.838055in}}%
\pgfpathlineto{\pgfqpoint{1.541729in}{2.838055in}}%
\pgfpathlineto{\pgfqpoint{1.541794in}{2.838024in}}%
\pgfpathlineto{\pgfqpoint{1.541715in}{2.837977in}}%
\pgfpathlineto{\pgfqpoint{1.541715in}{2.837977in}}%
\pgfpathlineto{\pgfqpoint{1.541425in}{2.837889in}}%
\pgfpathlineto{\pgfqpoint{1.541740in}{2.837884in}}%
\pgfpathlineto{\pgfqpoint{1.541740in}{2.837884in}}%
\pgfpathlineto{\pgfqpoint{1.541787in}{2.837899in}}%
\pgfpathlineto{\pgfqpoint{1.541743in}{2.837895in}}%
\pgfpathlineto{\pgfqpoint{1.541743in}{2.837895in}}%
\pgfpathlineto{\pgfqpoint{1.541160in}{2.836746in}}%
\pgfpathlineto{\pgfqpoint{1.541155in}{2.836723in}}%
\pgfpathlineto{\pgfqpoint{1.541195in}{2.836712in}}%
\pgfpathlineto{\pgfqpoint{1.541195in}{2.836712in}}%
\pgfpathlineto{\pgfqpoint{1.541374in}{2.836724in}}%
\pgfpathlineto{\pgfqpoint{1.541197in}{2.836583in}}%
\pgfpathlineto{\pgfqpoint{1.541197in}{2.836583in}}%
\pgfpathlineto{\pgfqpoint{1.540987in}{2.835273in}}%
\pgfpathlineto{\pgfqpoint{1.541132in}{2.835249in}}%
\pgfpathlineto{\pgfqpoint{1.541325in}{2.835231in}}%
\pgfpathlineto{\pgfqpoint{1.541117in}{2.835171in}}%
\pgfpathlineto{\pgfqpoint{1.541117in}{2.835171in}}%
\pgfpathlineto{\pgfqpoint{1.540921in}{2.835059in}}%
\pgfpathlineto{\pgfqpoint{1.541155in}{2.835028in}}%
\pgfpathlineto{\pgfqpoint{1.541155in}{2.835028in}}%
\pgfpathlineto{\pgfqpoint{1.541251in}{2.835081in}}%
\pgfpathlineto{\pgfqpoint{1.541141in}{2.835066in}}%
\pgfpathlineto{\pgfqpoint{1.541141in}{2.835066in}}%
\pgfpathlineto{\pgfqpoint{1.540492in}{2.833718in}}%
\pgfpathlineto{\pgfqpoint{1.539939in}{2.832077in}}%
\pgfpathlineto{\pgfqpoint{1.539804in}{2.833714in}}%
\pgfpathlineto{\pgfqpoint{1.539804in}{2.833714in}}%
\pgfpathlineto{\pgfqpoint{1.539951in}{2.833916in}}%
\pgfpathlineto{\pgfqpoint{1.539704in}{2.833875in}}%
\pgfpathlineto{\pgfqpoint{1.539704in}{2.833875in}}%
\pgfpathlineto{\pgfqpoint{1.539645in}{2.833819in}}%
\pgfpathlineto{\pgfqpoint{1.539692in}{2.833872in}}%
\pgfpathlineto{\pgfqpoint{1.539692in}{2.833872in}}%
\pgfpathlineto{\pgfqpoint{1.540296in}{2.835726in}}%
\pgfpathlineto{\pgfqpoint{1.540035in}{2.835756in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.835744in}}%
\pgfpathlineto{\pgfqpoint{1.540024in}{2.835763in}}%
\pgfpathlineto{\pgfqpoint{1.540024in}{2.835763in}}%
\pgfpathlineto{\pgfqpoint{1.540350in}{2.837181in}}%
\pgfpathlineto{\pgfqpoint{1.541187in}{2.838281in}}%
\pgfpathlineto{\pgfqpoint{1.540917in}{2.837049in}}%
\pgfpathlineto{\pgfqpoint{1.540917in}{2.837049in}}%
\pgfpathlineto{\pgfqpoint{1.540917in}{2.836977in}}%
\pgfpathlineto{\pgfqpoint{1.541010in}{2.836984in}}%
\pgfpathlineto{\pgfqpoint{1.541010in}{2.836984in}}%
\pgfpathlineto{\pgfqpoint{1.541209in}{2.837103in}}%
\pgfpathlineto{\pgfqpoint{1.540991in}{2.837033in}}%
\pgfpathlineto{\pgfqpoint{1.540991in}{2.837033in}}%
\pgfpathlineto{\pgfqpoint{1.540884in}{2.836836in}}%
\pgfpathlineto{\pgfqpoint{1.541113in}{2.836941in}}%
\pgfpathlineto{\pgfqpoint{1.541113in}{2.836941in}}%
\pgfpathlineto{\pgfqpoint{1.541129in}{2.836997in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{2.836979in}}%
\pgfpathlineto{\pgfqpoint{1.541076in}{2.836979in}}%
\pgfpathlineto{\pgfqpoint{1.540711in}{2.835714in}}%
\pgfpathlineto{\pgfqpoint{1.540928in}{2.835652in}}%
\pgfpathlineto{\pgfqpoint{1.540397in}{2.833803in}}%
\pgfpathlineto{\pgfqpoint{1.540229in}{2.833792in}}%
\pgfpathlineto{\pgfqpoint{1.540182in}{2.833811in}}%
\pgfpathlineto{\pgfqpoint{1.540238in}{2.833831in}}%
\pgfpathlineto{\pgfqpoint{1.540238in}{2.833831in}}%
\pgfpathlineto{\pgfqpoint{1.540492in}{2.833811in}}%
\pgfpathlineto{\pgfqpoint{1.540271in}{2.833760in}}%
\pgfpathlineto{\pgfqpoint{1.540271in}{2.833760in}}%
\pgfpathlineto{\pgfqpoint{1.540135in}{2.833717in}}%
\pgfpathlineto{\pgfqpoint{1.540266in}{2.833732in}}%
\pgfpathlineto{\pgfqpoint{1.540266in}{2.833732in}}%
\pgfpathlineto{\pgfqpoint{1.540460in}{2.833790in}}%
\pgfpathlineto{\pgfqpoint{1.540249in}{2.833781in}}%
\pgfpathlineto{\pgfqpoint{1.540249in}{2.833781in}}%
\pgfpathlineto{\pgfqpoint{1.540086in}{2.833650in}}%
\pgfpathlineto{\pgfqpoint{1.540268in}{2.833693in}}%
\pgfpathlineto{\pgfqpoint{1.540268in}{2.833693in}}%
\pgfpathlineto{\pgfqpoint{1.540385in}{2.833773in}}%
\pgfpathlineto{\pgfqpoint{1.540243in}{2.833791in}}%
\pgfpathlineto{\pgfqpoint{1.540243in}{2.833791in}}%
\pgfpathlineto{\pgfqpoint{1.540035in}{2.833572in}}%
\pgfpathlineto{\pgfqpoint{1.540277in}{2.833719in}}%
\pgfpathlineto{\pgfqpoint{1.540277in}{2.833719in}}%
\pgfpathlineto{\pgfqpoint{1.540271in}{2.833771in}}%
\pgfpathlineto{\pgfqpoint{1.540206in}{2.833745in}}%
\pgfpathlineto{\pgfqpoint{1.540206in}{2.833745in}}%
\pgfpathlineto{\pgfqpoint{1.539582in}{2.833501in}}%
\pgfpathlineto{\pgfqpoint{1.539981in}{2.834037in}}%
\pgfpathlineto{\pgfqpoint{1.539981in}{2.834037in}}%
\pgfpathlineto{\pgfqpoint{1.540016in}{2.834042in}}%
\pgfpathlineto{\pgfqpoint{1.539982in}{2.834043in}}%
\pgfpathlineto{\pgfqpoint{1.539982in}{2.834043in}}%
\pgfpathlineto{\pgfqpoint{1.539690in}{2.834054in}}%
\pgfpathlineto{\pgfqpoint{1.539988in}{2.834198in}}%
\pgfpathlineto{\pgfqpoint{1.539988in}{2.834198in}}%
\pgfpathlineto{\pgfqpoint{1.540028in}{2.834256in}}%
\pgfpathlineto{\pgfqpoint{1.539954in}{2.834288in}}%
\pgfpathlineto{\pgfqpoint{1.539954in}{2.834288in}}%
\pgfpathlineto{\pgfqpoint{1.539692in}{2.834214in}}%
\pgfpathlineto{\pgfqpoint{1.539953in}{2.834358in}}%
\pgfpathlineto{\pgfqpoint{1.539953in}{2.834358in}}%
\pgfpathlineto{\pgfqpoint{1.540009in}{2.834458in}}%
\pgfpathlineto{\pgfqpoint{1.539895in}{2.834495in}}%
\pgfpathlineto{\pgfqpoint{1.539895in}{2.834495in}}%
\pgfpathlineto{\pgfqpoint{1.539692in}{2.834357in}}%
\pgfpathlineto{\pgfqpoint{1.539886in}{2.834496in}}%
\pgfpathlineto{\pgfqpoint{1.539886in}{2.834496in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.834647in}}%
\pgfpathlineto{\pgfqpoint{1.539814in}{2.834598in}}%
\pgfpathlineto{\pgfqpoint{1.539814in}{2.834598in}}%
\pgfpathlineto{\pgfqpoint{1.539664in}{2.834495in}}%
\pgfpathlineto{\pgfqpoint{1.539806in}{2.834593in}}%
\pgfpathlineto{\pgfqpoint{1.539806in}{2.834593in}}%
\pgfpathlineto{\pgfqpoint{1.539926in}{2.834788in}}%
\pgfpathlineto{\pgfqpoint{1.539750in}{2.834664in}}%
\pgfpathlineto{\pgfqpoint{1.539750in}{2.834664in}}%
\pgfpathlineto{\pgfqpoint{1.539646in}{2.834621in}}%
\pgfpathlineto{\pgfqpoint{1.539732in}{2.834676in}}%
\pgfpathlineto{\pgfqpoint{1.539732in}{2.834676in}}%
\pgfpathlineto{\pgfqpoint{1.539893in}{2.834899in}}%
\pgfpathlineto{\pgfqpoint{1.539667in}{2.834775in}}%
\pgfpathlineto{\pgfqpoint{1.539667in}{2.834775in}}%
\pgfpathlineto{\pgfqpoint{1.539646in}{2.834764in}}%
\pgfpathlineto{\pgfqpoint{1.539666in}{2.834767in}}%
\pgfpathlineto{\pgfqpoint{1.539666in}{2.834767in}}%
\pgfpathlineto{\pgfqpoint{1.540247in}{2.836048in}}%
\pgfpathlineto{\pgfqpoint{1.540238in}{2.836095in}}%
\pgfpathlineto{\pgfqpoint{1.540171in}{2.836108in}}%
\pgfpathlineto{\pgfqpoint{1.540171in}{2.836108in}}%
\pgfpathlineto{\pgfqpoint{1.539944in}{2.835961in}}%
\pgfpathlineto{\pgfqpoint{1.540168in}{2.836113in}}%
\pgfpathlineto{\pgfqpoint{1.540168in}{2.836113in}}%
\pgfpathlineto{\pgfqpoint{1.540210in}{2.836260in}}%
\pgfpathlineto{\pgfqpoint{1.540075in}{2.836176in}}%
\pgfpathlineto{\pgfqpoint{1.540075in}{2.836176in}}%
\pgfpathlineto{\pgfqpoint{1.539940in}{2.836087in}}%
\pgfpathlineto{\pgfqpoint{1.540066in}{2.836174in}}%
\pgfpathlineto{\pgfqpoint{1.540066in}{2.836174in}}%
\pgfpathlineto{\pgfqpoint{1.540196in}{2.836377in}}%
\pgfpathlineto{\pgfqpoint{1.540010in}{2.836243in}}%
\pgfpathlineto{\pgfqpoint{1.540010in}{2.836243in}}%
\pgfpathlineto{\pgfqpoint{1.539937in}{2.836213in}}%
\pgfpathlineto{\pgfqpoint{1.540003in}{2.836241in}}%
\pgfpathlineto{\pgfqpoint{1.540003in}{2.836241in}}%
\pgfpathlineto{\pgfqpoint{1.540859in}{2.837387in}}%
\pgfpathlineto{\pgfqpoint{1.540448in}{2.835615in}}%
\pgfpathlineto{\pgfqpoint{1.540448in}{2.835615in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{2.835686in}}%
\pgfpathlineto{\pgfqpoint{1.540480in}{2.835719in}}%
\pgfpathlineto{\pgfqpoint{1.540480in}{2.835719in}}%
\pgfpathlineto{\pgfqpoint{1.540623in}{2.835552in}}%
\pgfpathlineto{\pgfqpoint{1.540378in}{2.835517in}}%
\pgfpathlineto{\pgfqpoint{1.540378in}{2.835517in}}%
\pgfpathlineto{\pgfqpoint{1.540378in}{2.835545in}}%
\pgfpathlineto{\pgfqpoint{1.540431in}{2.835570in}}%
\pgfpathlineto{\pgfqpoint{1.540431in}{2.835570in}}%
\pgfpathlineto{\pgfqpoint{1.540672in}{2.835500in}}%
\pgfpathlineto{\pgfqpoint{1.540457in}{2.835412in}}%
\pgfpathlineto{\pgfqpoint{1.540457in}{2.835412in}}%
\pgfpathlineto{\pgfqpoint{1.540348in}{2.835411in}}%
\pgfpathlineto{\pgfqpoint{1.540455in}{2.835426in}}%
\pgfpathlineto{\pgfqpoint{1.540455in}{2.835426in}}%
\pgfpathlineto{\pgfqpoint{1.540679in}{2.835440in}}%
\pgfpathlineto{\pgfqpoint{1.540476in}{2.835405in}}%
\pgfpathlineto{\pgfqpoint{1.540476in}{2.835405in}}%
\pgfpathlineto{\pgfqpoint{1.540313in}{2.835335in}}%
\pgfpathlineto{\pgfqpoint{1.540476in}{2.835342in}}%
\pgfpathlineto{\pgfqpoint{1.540476in}{2.835342in}}%
\pgfpathlineto{\pgfqpoint{1.540637in}{2.835415in}}%
\pgfpathlineto{\pgfqpoint{1.540455in}{2.835411in}}%
\pgfpathlineto{\pgfqpoint{1.540455in}{2.835411in}}%
\pgfpathlineto{\pgfqpoint{1.540296in}{2.835220in}}%
\pgfpathlineto{\pgfqpoint{1.540497in}{2.835308in}}%
\pgfpathlineto{\pgfqpoint{1.540497in}{2.835308in}}%
\pgfpathlineto{\pgfqpoint{1.540567in}{2.835367in}}%
\pgfpathlineto{\pgfqpoint{1.540459in}{2.835372in}}%
\pgfpathlineto{\pgfqpoint{1.540459in}{2.835372in}}%
\pgfpathlineto{\pgfqpoint{1.539601in}{2.834154in}}%
\pgfpathlineto{\pgfqpoint{1.540170in}{2.835900in}}%
\pgfpathlineto{\pgfqpoint{1.540170in}{2.835900in}}%
\pgfpathlineto{\pgfqpoint{1.540180in}{2.835949in}}%
\pgfpathlineto{\pgfqpoint{1.540133in}{2.835962in}}%
\pgfpathlineto{\pgfqpoint{1.540133in}{2.835962in}}%
\pgfpathlineto{\pgfqpoint{1.539879in}{2.835817in}}%
\pgfpathlineto{\pgfqpoint{1.540136in}{2.835990in}}%
\pgfpathlineto{\pgfqpoint{1.540136in}{2.835990in}}%
\pgfpathlineto{\pgfqpoint{1.540150in}{2.836058in}}%
\pgfpathlineto{\pgfqpoint{1.540063in}{2.836073in}}%
\pgfpathlineto{\pgfqpoint{1.540063in}{2.836073in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{2.835892in}}%
\pgfpathlineto{\pgfqpoint{1.540073in}{2.836038in}}%
\pgfpathlineto{\pgfqpoint{1.540073in}{2.836038in}}%
\pgfpathlineto{\pgfqpoint{1.540100in}{2.836151in}}%
\pgfpathlineto{\pgfqpoint{1.540009in}{2.836107in}}%
\pgfpathlineto{\pgfqpoint{1.540009in}{2.836107in}}%
\pgfpathlineto{\pgfqpoint{1.539839in}{2.835972in}}%
\pgfpathlineto{\pgfqpoint{1.540037in}{2.836073in}}%
\pgfpathlineto{\pgfqpoint{1.540037in}{2.836073in}}%
\pgfpathlineto{\pgfqpoint{1.540058in}{2.836211in}}%
\pgfpathlineto{\pgfqpoint{1.539954in}{2.836152in}}%
\pgfpathlineto{\pgfqpoint{1.539954in}{2.836152in}}%
\pgfpathlineto{\pgfqpoint{1.539856in}{2.836069in}}%
\pgfpathlineto{\pgfqpoint{1.540014in}{2.836082in}}%
\pgfpathlineto{\pgfqpoint{1.540014in}{2.836082in}}%
\pgfpathlineto{\pgfqpoint{1.540024in}{2.836269in}}%
\pgfpathlineto{\pgfqpoint{1.539918in}{2.836187in}}%
\pgfpathlineto{\pgfqpoint{1.539918in}{2.836187in}}%
\pgfpathlineto{\pgfqpoint{1.540051in}{2.836102in}}%
\pgfpathlineto{\pgfqpoint{1.540024in}{2.836183in}}%
\pgfpathlineto{\pgfqpoint{1.540024in}{2.836183in}}%
\pgfpathlineto{\pgfqpoint{1.540021in}{2.836329in}}%
\pgfpathlineto{\pgfqpoint{1.540084in}{2.836200in}}%
\pgfpathlineto{\pgfqpoint{1.540084in}{2.836200in}}%
\pgfpathlineto{\pgfqpoint{1.540128in}{2.836132in}}%
\pgfpathlineto{\pgfqpoint{1.540054in}{2.836169in}}%
\pgfpathlineto{\pgfqpoint{1.540054in}{2.836169in}}%
\pgfpathlineto{\pgfqpoint{1.540023in}{2.836318in}}%
\pgfpathlineto{\pgfqpoint{1.540135in}{2.836312in}}%
\pgfpathlineto{\pgfqpoint{1.540135in}{2.836312in}}%
\pgfpathlineto{\pgfqpoint{1.540233in}{2.836195in}}%
\pgfpathlineto{\pgfqpoint{1.540080in}{2.836214in}}%
\pgfpathlineto{\pgfqpoint{1.540080in}{2.836214in}}%
\pgfpathlineto{\pgfqpoint{1.540047in}{2.836316in}}%
\pgfpathlineto{\pgfqpoint{1.540187in}{2.836369in}}%
\pgfpathlineto{\pgfqpoint{1.540187in}{2.836369in}}%
\pgfpathlineto{\pgfqpoint{1.540347in}{2.836299in}}%
\pgfpathlineto{\pgfqpoint{1.540185in}{2.836255in}}%
\pgfpathlineto{\pgfqpoint{1.540185in}{2.836255in}}%
\pgfpathlineto{\pgfqpoint{1.540066in}{2.836322in}}%
\pgfpathlineto{\pgfqpoint{1.540212in}{2.836401in}}%
\pgfpathlineto{\pgfqpoint{1.540212in}{2.836401in}}%
\pgfpathlineto{\pgfqpoint{1.540420in}{2.836402in}}%
\pgfpathlineto{\pgfqpoint{1.540215in}{2.836375in}}%
\pgfpathlineto{\pgfqpoint{1.540215in}{2.836375in}}%
\pgfpathlineto{\pgfqpoint{1.540087in}{2.836390in}}%
\pgfpathlineto{\pgfqpoint{1.540226in}{2.836449in}}%
\pgfpathlineto{\pgfqpoint{1.540226in}{2.836449in}}%
\pgfpathlineto{\pgfqpoint{1.540450in}{2.836544in}}%
\pgfpathlineto{\pgfqpoint{1.540196in}{2.836533in}}%
\pgfpathlineto{\pgfqpoint{1.540196in}{2.836533in}}%
\pgfpathlineto{\pgfqpoint{1.540107in}{2.836482in}}%
\pgfpathlineto{\pgfqpoint{1.540196in}{2.836510in}}%
\pgfpathlineto{\pgfqpoint{1.540196in}{2.836510in}}%
\pgfpathlineto{\pgfqpoint{1.540445in}{2.836678in}}%
\pgfpathlineto{\pgfqpoint{1.540138in}{2.836602in}}%
\pgfpathlineto{\pgfqpoint{1.540138in}{2.836602in}}%
\pgfpathlineto{\pgfqpoint{1.540131in}{2.836548in}}%
\pgfpathlineto{\pgfqpoint{1.540171in}{2.836573in}}%
\pgfpathlineto{\pgfqpoint{1.540171in}{2.836573in}}%
\pgfpathlineto{\pgfqpoint{1.540415in}{2.836765in}}%
\pgfpathlineto{\pgfqpoint{1.540147in}{2.836624in}}%
\pgfpathlineto{\pgfqpoint{1.540147in}{2.836624in}}%
\pgfpathlineto{\pgfqpoint{1.540112in}{2.836593in}}%
\pgfpathlineto{\pgfqpoint{1.540154in}{2.836614in}}%
\pgfpathlineto{\pgfqpoint{1.540154in}{2.836614in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{2.836802in}}%
\pgfpathlineto{\pgfqpoint{1.540133in}{2.836656in}}%
\pgfpathlineto{\pgfqpoint{1.540133in}{2.836656in}}%
\pgfpathlineto{\pgfqpoint{1.540084in}{2.836618in}}%
\pgfpathlineto{\pgfqpoint{1.540138in}{2.836636in}}%
\pgfpathlineto{\pgfqpoint{1.540138in}{2.836636in}}%
\pgfpathlineto{\pgfqpoint{1.540329in}{2.836821in}}%
\pgfpathlineto{\pgfqpoint{1.540114in}{2.836693in}}%
\pgfpathlineto{\pgfqpoint{1.540114in}{2.836693in}}%
\pgfpathlineto{\pgfqpoint{1.540075in}{2.836651in}}%
\pgfpathlineto{\pgfqpoint{1.540159in}{2.836657in}}%
\pgfpathlineto{\pgfqpoint{1.540159in}{2.836657in}}%
\pgfpathlineto{\pgfqpoint{1.540289in}{2.836799in}}%
\pgfpathlineto{\pgfqpoint{1.540140in}{2.836758in}}%
\pgfpathlineto{\pgfqpoint{1.540140in}{2.836758in}}%
\pgfpathlineto{\pgfqpoint{1.540124in}{2.836679in}}%
\pgfpathlineto{\pgfqpoint{1.540271in}{2.836682in}}%
\pgfpathlineto{\pgfqpoint{1.540271in}{2.836682in}}%
\pgfpathlineto{\pgfqpoint{1.540233in}{2.836843in}}%
\pgfpathlineto{\pgfqpoint{1.540242in}{2.836683in}}%
\pgfpathlineto{\pgfqpoint{1.540242in}{2.836683in}}%
\pgfpathlineto{\pgfqpoint{1.540310in}{2.836619in}}%
\pgfpathlineto{\pgfqpoint{1.540242in}{2.836680in}}%
\pgfpathlineto{\pgfqpoint{1.540242in}{2.836680in}}%
\pgfpathlineto{\pgfqpoint{1.540256in}{2.836828in}}%
\pgfpathlineto{\pgfqpoint{1.540362in}{2.836686in}}%
\pgfpathlineto{\pgfqpoint{1.540362in}{2.836686in}}%
\pgfpathlineto{\pgfqpoint{1.540380in}{2.836597in}}%
\pgfpathlineto{\pgfqpoint{1.540266in}{2.836633in}}%
\pgfpathlineto{\pgfqpoint{1.540266in}{2.836633in}}%
\pgfpathlineto{\pgfqpoint{1.540263in}{2.836768in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{2.836746in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{2.836746in}}%
\pgfpathlineto{\pgfqpoint{1.540499in}{2.836634in}}%
\pgfpathlineto{\pgfqpoint{1.540338in}{2.836598in}}%
\pgfpathlineto{\pgfqpoint{1.540338in}{2.836598in}}%
\pgfpathlineto{\pgfqpoint{1.540252in}{2.836679in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{2.836736in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{2.836736in}}%
\pgfpathlineto{\pgfqpoint{1.540585in}{2.836674in}}%
\pgfpathlineto{\pgfqpoint{1.540392in}{2.836622in}}%
\pgfpathlineto{\pgfqpoint{1.540392in}{2.836622in}}%
\pgfpathlineto{\pgfqpoint{1.540266in}{2.836654in}}%
\pgfpathlineto{\pgfqpoint{1.540389in}{2.836700in}}%
\pgfpathlineto{\pgfqpoint{1.540389in}{2.836700in}}%
\pgfpathlineto{\pgfqpoint{1.540627in}{2.836737in}}%
\pgfpathlineto{\pgfqpoint{1.540399in}{2.836705in}}%
\pgfpathlineto{\pgfqpoint{1.540399in}{2.836705in}}%
\pgfpathlineto{\pgfqpoint{1.540270in}{2.836676in}}%
\pgfpathlineto{\pgfqpoint{1.540397in}{2.836699in}}%
\pgfpathlineto{\pgfqpoint{1.540397in}{2.836699in}}%
\pgfpathlineto{\pgfqpoint{1.540625in}{2.836819in}}%
\pgfpathlineto{\pgfqpoint{1.540368in}{2.836788in}}%
\pgfpathlineto{\pgfqpoint{1.540368in}{2.836788in}}%
\pgfpathlineto{\pgfqpoint{1.540285in}{2.836705in}}%
\pgfpathlineto{\pgfqpoint{1.540387in}{2.836721in}}%
\pgfpathlineto{\pgfqpoint{1.540387in}{2.836721in}}%
\pgfpathlineto{\pgfqpoint{1.540593in}{2.836858in}}%
\pgfpathlineto{\pgfqpoint{1.540357in}{2.836808in}}%
\pgfpathlineto{\pgfqpoint{1.540357in}{2.836808in}}%
\pgfpathlineto{\pgfqpoint{1.540278in}{2.836674in}}%
\pgfpathlineto{\pgfqpoint{1.540410in}{2.836737in}}%
\pgfpathlineto{\pgfqpoint{1.540410in}{2.836737in}}%
\pgfpathlineto{\pgfqpoint{1.540548in}{2.836858in}}%
\pgfpathlineto{\pgfqpoint{1.540375in}{2.836817in}}%
\pgfpathlineto{\pgfqpoint{1.540375in}{2.836817in}}%
\pgfpathlineto{\pgfqpoint{1.540243in}{2.836633in}}%
\pgfpathlineto{\pgfqpoint{1.540455in}{2.836752in}}%
\pgfpathlineto{\pgfqpoint{1.540455in}{2.836752in}}%
\pgfpathlineto{\pgfqpoint{1.540487in}{2.836827in}}%
\pgfpathlineto{\pgfqpoint{1.540408in}{2.836813in}}%
\pgfpathlineto{\pgfqpoint{1.540408in}{2.836813in}}%
\pgfpathlineto{\pgfqpoint{1.540203in}{2.835611in}}%
\pgfpathlineto{\pgfqpoint{1.540432in}{2.835504in}}%
\pgfpathlineto{\pgfqpoint{1.540191in}{2.835507in}}%
\pgfpathlineto{\pgfqpoint{1.540341in}{2.835575in}}%
\pgfpathlineto{\pgfqpoint{1.540341in}{2.835575in}}%
\pgfpathlineto{\pgfqpoint{1.540501in}{2.835501in}}%
\pgfpathlineto{\pgfqpoint{1.540312in}{2.835424in}}%
\pgfpathlineto{\pgfqpoint{1.540312in}{2.835424in}}%
\pgfpathlineto{\pgfqpoint{1.540164in}{2.835448in}}%
\pgfpathlineto{\pgfqpoint{1.540305in}{2.835483in}}%
\pgfpathlineto{\pgfqpoint{1.540305in}{2.835483in}}%
\pgfpathlineto{\pgfqpoint{1.540515in}{2.835493in}}%
\pgfpathlineto{\pgfqpoint{1.540324in}{2.835445in}}%
\pgfpathlineto{\pgfqpoint{1.540324in}{2.835445in}}%
\pgfpathlineto{\pgfqpoint{1.540142in}{2.835402in}}%
\pgfpathlineto{\pgfqpoint{1.540322in}{2.835429in}}%
\pgfpathlineto{\pgfqpoint{1.540322in}{2.835429in}}%
\pgfpathlineto{\pgfqpoint{1.540487in}{2.835507in}}%
\pgfpathlineto{\pgfqpoint{1.540308in}{2.835490in}}%
\pgfpathlineto{\pgfqpoint{1.540308in}{2.835490in}}%
\pgfpathlineto{\pgfqpoint{1.540133in}{2.835370in}}%
\pgfpathlineto{\pgfqpoint{1.540319in}{2.835414in}}%
\pgfpathlineto{\pgfqpoint{1.540319in}{2.835414in}}%
\pgfpathlineto{\pgfqpoint{1.540429in}{2.835495in}}%
\pgfpathlineto{\pgfqpoint{1.540301in}{2.835486in}}%
\pgfpathlineto{\pgfqpoint{1.540301in}{2.835486in}}%
\pgfpathlineto{\pgfqpoint{1.540103in}{2.835284in}}%
\pgfpathlineto{\pgfqpoint{1.540317in}{2.835385in}}%
\pgfpathlineto{\pgfqpoint{1.540317in}{2.835385in}}%
\pgfpathlineto{\pgfqpoint{1.540355in}{2.835443in}}%
\pgfpathlineto{\pgfqpoint{1.540270in}{2.835445in}}%
\pgfpathlineto{\pgfqpoint{1.540270in}{2.835445in}}%
\pgfpathlineto{\pgfqpoint{1.539624in}{2.834639in}}%
\pgfpathlineto{\pgfqpoint{1.540140in}{2.835815in}}%
\pgfpathlineto{\pgfqpoint{1.540140in}{2.835815in}}%
\pgfpathlineto{\pgfqpoint{1.540145in}{2.835837in}}%
\pgfpathlineto{\pgfqpoint{1.540115in}{2.835851in}}%
\pgfpathlineto{\pgfqpoint{1.540115in}{2.835851in}}%
\pgfpathlineto{\pgfqpoint{1.539848in}{2.835711in}}%
\pgfpathlineto{\pgfqpoint{1.540110in}{2.835891in}}%
\pgfpathlineto{\pgfqpoint{1.540110in}{2.835891in}}%
\pgfpathlineto{\pgfqpoint{1.540093in}{2.835929in}}%
\pgfpathlineto{\pgfqpoint{1.540009in}{2.835926in}}%
\pgfpathlineto{\pgfqpoint{1.540009in}{2.835926in}}%
\pgfpathlineto{\pgfqpoint{1.539818in}{2.835758in}}%
\pgfpathlineto{\pgfqpoint{1.540019in}{2.835879in}}%
\pgfpathlineto{\pgfqpoint{1.540019in}{2.835879in}}%
\pgfpathlineto{\pgfqpoint{1.540063in}{2.835972in}}%
\pgfpathlineto{\pgfqpoint{1.539958in}{2.835968in}}%
\pgfpathlineto{\pgfqpoint{1.539958in}{2.835968in}}%
\pgfpathlineto{\pgfqpoint{1.539779in}{2.835804in}}%
\pgfpathlineto{\pgfqpoint{1.539995in}{2.835907in}}%
\pgfpathlineto{\pgfqpoint{1.539995in}{2.835907in}}%
\pgfpathlineto{\pgfqpoint{1.540009in}{2.836008in}}%
\pgfpathlineto{\pgfqpoint{1.539914in}{2.836002in}}%
\pgfpathlineto{\pgfqpoint{1.539914in}{2.836002in}}%
\pgfpathlineto{\pgfqpoint{1.539774in}{2.835872in}}%
\pgfpathlineto{\pgfqpoint{1.539970in}{2.835888in}}%
\pgfpathlineto{\pgfqpoint{1.539970in}{2.835888in}}%
\pgfpathlineto{\pgfqpoint{1.539935in}{2.836057in}}%
\pgfpathlineto{\pgfqpoint{1.539846in}{2.836009in}}%
\pgfpathlineto{\pgfqpoint{1.539846in}{2.836009in}}%
\pgfpathlineto{\pgfqpoint{1.539834in}{2.835925in}}%
\pgfpathlineto{\pgfqpoint{1.539939in}{2.835878in}}%
\pgfpathlineto{\pgfqpoint{1.539939in}{2.835878in}}%
\pgfpathlineto{\pgfqpoint{1.539996in}{2.835886in}}%
\pgfpathlineto{\pgfqpoint{1.539953in}{2.835965in}}%
\pgfpathlineto{\pgfqpoint{1.539953in}{2.835965in}}%
\pgfpathlineto{\pgfqpoint{1.539902in}{2.836094in}}%
\pgfpathlineto{\pgfqpoint{1.539944in}{2.835967in}}%
\pgfpathlineto{\pgfqpoint{1.539944in}{2.835967in}}%
\pgfpathlineto{\pgfqpoint{1.540051in}{2.835881in}}%
\pgfpathlineto{\pgfqpoint{1.539942in}{2.835954in}}%
\pgfpathlineto{\pgfqpoint{1.539942in}{2.835954in}}%
\pgfpathlineto{\pgfqpoint{1.539940in}{2.836107in}}%
\pgfpathlineto{\pgfqpoint{1.540066in}{2.836010in}}%
\pgfpathlineto{\pgfqpoint{1.540066in}{2.836010in}}%
\pgfpathlineto{\pgfqpoint{1.540131in}{2.835908in}}%
\pgfpathlineto{\pgfqpoint{1.540012in}{2.835920in}}%
\pgfpathlineto{\pgfqpoint{1.540012in}{2.835920in}}%
\pgfpathlineto{\pgfqpoint{1.539928in}{2.836052in}}%
\pgfpathlineto{\pgfqpoint{1.540103in}{2.836077in}}%
\pgfpathlineto{\pgfqpoint{1.540103in}{2.836077in}}%
\pgfpathlineto{\pgfqpoint{1.540229in}{2.835982in}}%
\pgfpathlineto{\pgfqpoint{1.540079in}{2.835950in}}%
\pgfpathlineto{\pgfqpoint{1.540079in}{2.835950in}}%
\pgfpathlineto{\pgfqpoint{1.539940in}{2.836026in}}%
\pgfpathlineto{\pgfqpoint{1.540096in}{2.836105in}}%
\pgfpathlineto{\pgfqpoint{1.540096in}{2.836105in}}%
\pgfpathlineto{\pgfqpoint{1.540301in}{2.836080in}}%
\pgfpathlineto{\pgfqpoint{1.540107in}{2.836038in}}%
\pgfpathlineto{\pgfqpoint{1.540107in}{2.836038in}}%
\pgfpathlineto{\pgfqpoint{1.539953in}{2.836060in}}%
\pgfpathlineto{\pgfqpoint{1.540096in}{2.836126in}}%
\pgfpathlineto{\pgfqpoint{1.540096in}{2.836126in}}%
\pgfpathlineto{\pgfqpoint{1.540324in}{2.836199in}}%
\pgfpathlineto{\pgfqpoint{1.540089in}{2.836179in}}%
\pgfpathlineto{\pgfqpoint{1.540089in}{2.836179in}}%
\pgfpathlineto{\pgfqpoint{1.539965in}{2.836140in}}%
\pgfpathlineto{\pgfqpoint{1.540087in}{2.836181in}}%
\pgfpathlineto{\pgfqpoint{1.540087in}{2.836181in}}%
\pgfpathlineto{\pgfqpoint{1.540313in}{2.836317in}}%
\pgfpathlineto{\pgfqpoint{1.540049in}{2.836282in}}%
\pgfpathlineto{\pgfqpoint{1.540049in}{2.836282in}}%
\pgfpathlineto{\pgfqpoint{1.539984in}{2.836218in}}%
\pgfpathlineto{\pgfqpoint{1.540065in}{2.836236in}}%
\pgfpathlineto{\pgfqpoint{1.540065in}{2.836236in}}%
\pgfpathlineto{\pgfqpoint{1.540277in}{2.836396in}}%
\pgfpathlineto{\pgfqpoint{1.540031in}{2.836332in}}%
\pgfpathlineto{\pgfqpoint{1.540031in}{2.836332in}}%
\pgfpathlineto{\pgfqpoint{1.539986in}{2.836237in}}%
\pgfpathlineto{\pgfqpoint{1.540096in}{2.836292in}}%
\pgfpathlineto{\pgfqpoint{1.540096in}{2.836292in}}%
\pgfpathlineto{\pgfqpoint{1.540235in}{2.836428in}}%
\pgfpathlineto{\pgfqpoint{1.540049in}{2.836367in}}%
\pgfpathlineto{\pgfqpoint{1.540049in}{2.836367in}}%
\pgfpathlineto{\pgfqpoint{1.539940in}{2.836246in}}%
\pgfpathlineto{\pgfqpoint{1.540114in}{2.836322in}}%
\pgfpathlineto{\pgfqpoint{1.540114in}{2.836322in}}%
\pgfpathlineto{\pgfqpoint{1.540184in}{2.836437in}}%
\pgfpathlineto{\pgfqpoint{1.540049in}{2.836404in}}%
\pgfpathlineto{\pgfqpoint{1.540049in}{2.836404in}}%
\pgfpathlineto{\pgfqpoint{1.539916in}{2.836265in}}%
\pgfpathlineto{\pgfqpoint{1.540103in}{2.836308in}}%
\pgfpathlineto{\pgfqpoint{1.540103in}{2.836308in}}%
\pgfpathlineto{\pgfqpoint{1.540145in}{2.836399in}}%
\pgfpathlineto{\pgfqpoint{1.540044in}{2.836438in}}%
\pgfpathlineto{\pgfqpoint{1.540044in}{2.836438in}}%
\pgfpathlineto{\pgfqpoint{1.539937in}{2.836286in}}%
\pgfpathlineto{\pgfqpoint{1.540086in}{2.836381in}}%
\pgfpathlineto{\pgfqpoint{1.540086in}{2.836381in}}%
\pgfpathlineto{\pgfqpoint{1.540033in}{2.836450in}}%
\pgfpathlineto{\pgfqpoint{1.539984in}{2.836362in}}%
\pgfpathlineto{\pgfqpoint{1.539984in}{2.836362in}}%
\pgfpathlineto{\pgfqpoint{1.540147in}{2.836220in}}%
\pgfpathlineto{\pgfqpoint{1.540044in}{2.836360in}}%
\pgfpathlineto{\pgfqpoint{1.540044in}{2.836360in}}%
\pgfpathlineto{\pgfqpoint{1.540045in}{2.836434in}}%
\pgfpathlineto{\pgfqpoint{1.540066in}{2.836364in}}%
\pgfpathlineto{\pgfqpoint{1.540066in}{2.836364in}}%
\pgfpathlineto{\pgfqpoint{1.540215in}{2.836198in}}%
\pgfpathlineto{\pgfqpoint{1.540031in}{2.836321in}}%
\pgfpathlineto{\pgfqpoint{1.540031in}{2.836321in}}%
\pgfpathlineto{\pgfqpoint{1.540086in}{2.836391in}}%
\pgfpathlineto{\pgfqpoint{1.540287in}{2.836264in}}%
\pgfpathlineto{\pgfqpoint{1.540287in}{2.836264in}}%
\pgfpathlineto{\pgfqpoint{1.540282in}{2.836187in}}%
\pgfpathlineto{\pgfqpoint{1.540145in}{2.836193in}}%
\pgfpathlineto{\pgfqpoint{1.540145in}{2.836193in}}%
\pgfpathlineto{\pgfqpoint{1.540044in}{2.836282in}}%
\pgfpathlineto{\pgfqpoint{1.540171in}{2.836343in}}%
\pgfpathlineto{\pgfqpoint{1.540171in}{2.836343in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{2.836261in}}%
\pgfpathlineto{\pgfqpoint{1.540142in}{2.836206in}}%
\pgfpathlineto{\pgfqpoint{1.540142in}{2.836206in}}%
\pgfpathlineto{\pgfqpoint{1.540058in}{2.836250in}}%
\pgfpathlineto{\pgfqpoint{1.540159in}{2.836300in}}%
\pgfpathlineto{\pgfqpoint{1.540159in}{2.836300in}}%
\pgfpathlineto{\pgfqpoint{1.540422in}{2.836319in}}%
\pgfpathlineto{\pgfqpoint{1.540178in}{2.836275in}}%
\pgfpathlineto{\pgfqpoint{1.540178in}{2.836275in}}%
\pgfpathlineto{\pgfqpoint{1.540056in}{2.836261in}}%
\pgfpathlineto{\pgfqpoint{1.540175in}{2.836297in}}%
\pgfpathlineto{\pgfqpoint{1.540175in}{2.836297in}}%
\pgfpathlineto{\pgfqpoint{1.540422in}{2.836401in}}%
\pgfpathlineto{\pgfqpoint{1.540154in}{2.836366in}}%
\pgfpathlineto{\pgfqpoint{1.540154in}{2.836366in}}%
\pgfpathlineto{\pgfqpoint{1.540061in}{2.836308in}}%
\pgfpathlineto{\pgfqpoint{1.540168in}{2.836314in}}%
\pgfpathlineto{\pgfqpoint{1.540168in}{2.836314in}}%
\pgfpathlineto{\pgfqpoint{1.540383in}{2.836458in}}%
\pgfpathlineto{\pgfqpoint{1.540133in}{2.836398in}}%
\pgfpathlineto{\pgfqpoint{1.540133in}{2.836398in}}%
\pgfpathlineto{\pgfqpoint{1.540080in}{2.836300in}}%
\pgfpathlineto{\pgfqpoint{1.540154in}{2.836328in}}%
\pgfpathlineto{\pgfqpoint{1.540154in}{2.836328in}}%
\pgfpathlineto{\pgfqpoint{1.540336in}{2.836467in}}%
\pgfpathlineto{\pgfqpoint{1.540110in}{2.836387in}}%
\pgfpathlineto{\pgfqpoint{1.540110in}{2.836387in}}%
\pgfpathlineto{\pgfqpoint{1.540044in}{2.836269in}}%
\pgfpathlineto{\pgfqpoint{1.540198in}{2.836337in}}%
\pgfpathlineto{\pgfqpoint{1.540198in}{2.836337in}}%
\pgfpathlineto{\pgfqpoint{1.540280in}{2.836446in}}%
\pgfpathlineto{\pgfqpoint{1.540157in}{2.836419in}}%
\pgfpathlineto{\pgfqpoint{1.540157in}{2.836419in}}%
\pgfpathlineto{\pgfqpoint{1.539995in}{2.836235in}}%
\pgfpathlineto{\pgfqpoint{1.540231in}{2.836358in}}%
\pgfpathlineto{\pgfqpoint{1.540231in}{2.836358in}}%
\pgfpathlineto{\pgfqpoint{1.540208in}{2.836400in}}%
\pgfpathlineto{\pgfqpoint{1.540149in}{2.836399in}}%
\pgfpathlineto{\pgfqpoint{1.540149in}{2.836399in}}%
\pgfpathlineto{\pgfqpoint{1.539970in}{2.836220in}}%
\pgfpathlineto{\pgfqpoint{1.540277in}{2.836094in}}%
\pgfpathlineto{\pgfqpoint{1.540277in}{2.836094in}}%
\pgfpathlineto{\pgfqpoint{1.540354in}{2.835991in}}%
\pgfpathlineto{\pgfqpoint{1.540231in}{2.835949in}}%
\pgfpathlineto{\pgfqpoint{1.540231in}{2.835949in}}%
\pgfpathlineto{\pgfqpoint{1.540056in}{2.836002in}}%
\pgfpathlineto{\pgfqpoint{1.540229in}{2.836068in}}%
\pgfpathlineto{\pgfqpoint{1.540229in}{2.836068in}}%
\pgfpathlineto{\pgfqpoint{1.540410in}{2.836021in}}%
\pgfpathlineto{\pgfqpoint{1.540242in}{2.835959in}}%
\pgfpathlineto{\pgfqpoint{1.540242in}{2.835959in}}%
\pgfpathlineto{\pgfqpoint{1.540051in}{2.835963in}}%
\pgfpathlineto{\pgfqpoint{1.540235in}{2.836024in}}%
\pgfpathlineto{\pgfqpoint{1.540235in}{2.836024in}}%
\pgfpathlineto{\pgfqpoint{1.540417in}{2.836056in}}%
\pgfpathlineto{\pgfqpoint{1.540236in}{2.836029in}}%
\pgfpathlineto{\pgfqpoint{1.540236in}{2.836029in}}%
\pgfpathlineto{\pgfqpoint{1.540044in}{2.835965in}}%
\pgfpathlineto{\pgfqpoint{1.540236in}{2.836018in}}%
\pgfpathlineto{\pgfqpoint{1.540236in}{2.836018in}}%
\pgfpathlineto{\pgfqpoint{1.540385in}{2.836101in}}%
\pgfpathlineto{\pgfqpoint{1.540228in}{2.836085in}}%
\pgfpathlineto{\pgfqpoint{1.540228in}{2.836085in}}%
\pgfpathlineto{\pgfqpoint{1.540042in}{2.835964in}}%
\pgfpathlineto{\pgfqpoint{1.540247in}{2.836022in}}%
\pgfpathlineto{\pgfqpoint{1.540247in}{2.836022in}}%
\pgfpathlineto{\pgfqpoint{1.540331in}{2.836092in}}%
\pgfpathlineto{\pgfqpoint{1.540229in}{2.836097in}}%
\pgfpathlineto{\pgfqpoint{1.540229in}{2.836097in}}%
\pgfpathlineto{\pgfqpoint{1.540030in}{2.835904in}}%
\pgfpathlineto{\pgfqpoint{1.540259in}{2.836027in}}%
\pgfpathlineto{\pgfqpoint{1.540259in}{2.836027in}}%
\pgfpathlineto{\pgfqpoint{1.540256in}{2.836067in}}%
\pgfpathlineto{\pgfqpoint{1.540185in}{2.836058in}}%
\pgfpathlineto{\pgfqpoint{1.540185in}{2.836058in}}%
\pgfpathlineto{\pgfqpoint{1.539657in}{2.834884in}}%
\pgfpathlineto{\pgfqpoint{1.539897in}{2.834747in}}%
\pgfpathlineto{\pgfqpoint{1.539902in}{2.834730in}}%
\pgfpathlineto{\pgfqpoint{1.539865in}{2.834733in}}%
\pgfpathlineto{\pgfqpoint{1.539865in}{2.834733in}}%
\pgfpathlineto{\pgfqpoint{1.539723in}{2.834893in}}%
\pgfpathlineto{\pgfqpoint{1.539883in}{2.834860in}}%
\pgfpathlineto{\pgfqpoint{1.539883in}{2.834860in}}%
\pgfpathlineto{\pgfqpoint{1.539970in}{2.834724in}}%
\pgfpathlineto{\pgfqpoint{1.539813in}{2.834728in}}%
\pgfpathlineto{\pgfqpoint{1.539813in}{2.834728in}}%
\pgfpathlineto{\pgfqpoint{1.539720in}{2.834819in}}%
\pgfpathlineto{\pgfqpoint{1.539844in}{2.834875in}}%
\pgfpathlineto{\pgfqpoint{1.539844in}{2.834875in}}%
\pgfpathlineto{\pgfqpoint{1.540047in}{2.834778in}}%
\pgfpathlineto{\pgfqpoint{1.539807in}{2.834734in}}%
\pgfpathlineto{\pgfqpoint{1.539807in}{2.834734in}}%
\pgfpathlineto{\pgfqpoint{1.539716in}{2.834777in}}%
\pgfpathlineto{\pgfqpoint{1.539827in}{2.834843in}}%
\pgfpathlineto{\pgfqpoint{1.539827in}{2.834843in}}%
\pgfpathlineto{\pgfqpoint{1.540080in}{2.834849in}}%
\pgfpathlineto{\pgfqpoint{1.539846in}{2.834806in}}%
\pgfpathlineto{\pgfqpoint{1.539846in}{2.834806in}}%
\pgfpathlineto{\pgfqpoint{1.539709in}{2.834796in}}%
\pgfpathlineto{\pgfqpoint{1.539835in}{2.834851in}}%
\pgfpathlineto{\pgfqpoint{1.539835in}{2.834851in}}%
\pgfpathlineto{\pgfqpoint{1.540072in}{2.834939in}}%
\pgfpathlineto{\pgfqpoint{1.539811in}{2.834913in}}%
\pgfpathlineto{\pgfqpoint{1.539811in}{2.834913in}}%
\pgfpathlineto{\pgfqpoint{1.539708in}{2.834859in}}%
\pgfpathlineto{\pgfqpoint{1.539813in}{2.834885in}}%
\pgfpathlineto{\pgfqpoint{1.539813in}{2.834885in}}%
\pgfpathlineto{\pgfqpoint{1.540024in}{2.835020in}}%
\pgfpathlineto{\pgfqpoint{1.539778in}{2.834975in}}%
\pgfpathlineto{\pgfqpoint{1.539778in}{2.834975in}}%
\pgfpathlineto{\pgfqpoint{1.539718in}{2.834900in}}%
\pgfpathlineto{\pgfqpoint{1.539802in}{2.834927in}}%
\pgfpathlineto{\pgfqpoint{1.539802in}{2.834927in}}%
\pgfpathlineto{\pgfqpoint{1.539965in}{2.835066in}}%
\pgfpathlineto{\pgfqpoint{1.539755in}{2.835004in}}%
\pgfpathlineto{\pgfqpoint{1.539755in}{2.835004in}}%
\pgfpathlineto{\pgfqpoint{1.539683in}{2.834907in}}%
\pgfpathlineto{\pgfqpoint{1.539802in}{2.834952in}}%
\pgfpathlineto{\pgfqpoint{1.539802in}{2.834952in}}%
\pgfpathlineto{\pgfqpoint{1.539909in}{2.835086in}}%
\pgfpathlineto{\pgfqpoint{1.539764in}{2.835042in}}%
\pgfpathlineto{\pgfqpoint{1.539764in}{2.835042in}}%
\pgfpathlineto{\pgfqpoint{1.539631in}{2.834908in}}%
\pgfpathlineto{\pgfqpoint{1.539807in}{2.834972in}}%
\pgfpathlineto{\pgfqpoint{1.539807in}{2.834972in}}%
\pgfpathlineto{\pgfqpoint{1.539856in}{2.835077in}}%
\pgfpathlineto{\pgfqpoint{1.539741in}{2.835074in}}%
\pgfpathlineto{\pgfqpoint{1.539741in}{2.835074in}}%
\pgfpathlineto{\pgfqpoint{1.539604in}{2.834934in}}%
\pgfpathlineto{\pgfqpoint{1.539807in}{2.834966in}}%
\pgfpathlineto{\pgfqpoint{1.539807in}{2.834966in}}%
\pgfpathlineto{\pgfqpoint{1.539809in}{2.835057in}}%
\pgfpathlineto{\pgfqpoint{1.539729in}{2.835106in}}%
\pgfpathlineto{\pgfqpoint{1.539729in}{2.835106in}}%
\pgfpathlineto{\pgfqpoint{1.539622in}{2.834992in}}%
\pgfpathlineto{\pgfqpoint{1.539737in}{2.834909in}}%
\pgfpathlineto{\pgfqpoint{1.539737in}{2.834909in}}%
\pgfpathlineto{\pgfqpoint{1.539806in}{2.834921in}}%
\pgfpathlineto{\pgfqpoint{1.539757in}{2.835028in}}%
\pgfpathlineto{\pgfqpoint{1.539757in}{2.835028in}}%
\pgfpathlineto{\pgfqpoint{1.539688in}{2.835119in}}%
\pgfpathlineto{\pgfqpoint{1.539704in}{2.835007in}}%
\pgfpathlineto{\pgfqpoint{1.539704in}{2.835007in}}%
\pgfpathlineto{\pgfqpoint{1.539839in}{2.834891in}}%
\pgfpathlineto{\pgfqpoint{1.539716in}{2.835013in}}%
\pgfpathlineto{\pgfqpoint{1.539716in}{2.835013in}}%
\pgfpathlineto{\pgfqpoint{1.539702in}{2.835112in}}%
\pgfpathlineto{\pgfqpoint{1.539785in}{2.835047in}}%
\pgfpathlineto{\pgfqpoint{1.539785in}{2.835047in}}%
\pgfpathlineto{\pgfqpoint{1.539904in}{2.834899in}}%
\pgfpathlineto{\pgfqpoint{1.539720in}{2.834973in}}%
\pgfpathlineto{\pgfqpoint{1.539720in}{2.834973in}}%
\pgfpathlineto{\pgfqpoint{1.539734in}{2.835097in}}%
\pgfpathlineto{\pgfqpoint{1.539858in}{2.835071in}}%
\pgfpathlineto{\pgfqpoint{1.539858in}{2.835071in}}%
\pgfpathlineto{\pgfqpoint{1.539995in}{2.834962in}}%
\pgfpathlineto{\pgfqpoint{1.539814in}{2.834937in}}%
\pgfpathlineto{\pgfqpoint{1.539814in}{2.834937in}}%
\pgfpathlineto{\pgfqpoint{1.539704in}{2.835015in}}%
\pgfpathlineto{\pgfqpoint{1.539828in}{2.835088in}}%
\pgfpathlineto{\pgfqpoint{1.539828in}{2.835088in}}%
\pgfpathlineto{\pgfqpoint{1.540059in}{2.835051in}}%
\pgfpathlineto{\pgfqpoint{1.539837in}{2.835003in}}%
\pgfpathlineto{\pgfqpoint{1.539837in}{2.835003in}}%
\pgfpathlineto{\pgfqpoint{1.539708in}{2.835029in}}%
\pgfpathlineto{\pgfqpoint{1.539830in}{2.835100in}}%
\pgfpathlineto{\pgfqpoint{1.539830in}{2.835100in}}%
\pgfpathlineto{\pgfqpoint{1.540077in}{2.835156in}}%
\pgfpathlineto{\pgfqpoint{1.539828in}{2.835133in}}%
\pgfpathlineto{\pgfqpoint{1.539828in}{2.835133in}}%
\pgfpathlineto{\pgfqpoint{1.539711in}{2.835102in}}%
\pgfpathlineto{\pgfqpoint{1.539821in}{2.835153in}}%
\pgfpathlineto{\pgfqpoint{1.539821in}{2.835153in}}%
\pgfpathlineto{\pgfqpoint{1.540059in}{2.835280in}}%
\pgfpathlineto{\pgfqpoint{1.539778in}{2.835239in}}%
\pgfpathlineto{\pgfqpoint{1.539778in}{2.835239in}}%
\pgfpathlineto{\pgfqpoint{1.539722in}{2.835195in}}%
\pgfpathlineto{\pgfqpoint{1.539786in}{2.835212in}}%
\pgfpathlineto{\pgfqpoint{1.539786in}{2.835212in}}%
\pgfpathlineto{\pgfqpoint{1.540009in}{2.835369in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{2.835297in}}%
\pgfpathlineto{\pgfqpoint{1.539753in}{2.835297in}}%
\pgfpathlineto{\pgfqpoint{1.539729in}{2.835248in}}%
\pgfpathlineto{\pgfqpoint{1.539778in}{2.835267in}}%
\pgfpathlineto{\pgfqpoint{1.539778in}{2.835267in}}%
\pgfpathlineto{\pgfqpoint{1.539960in}{2.835433in}}%
\pgfpathlineto{\pgfqpoint{1.539748in}{2.835342in}}%
\pgfpathlineto{\pgfqpoint{1.539748in}{2.835342in}}%
\pgfpathlineto{\pgfqpoint{1.539692in}{2.835274in}}%
\pgfpathlineto{\pgfqpoint{1.539779in}{2.835307in}}%
\pgfpathlineto{\pgfqpoint{1.539779in}{2.835307in}}%
\pgfpathlineto{\pgfqpoint{1.539921in}{2.835448in}}%
\pgfpathlineto{\pgfqpoint{1.539751in}{2.835412in}}%
\pgfpathlineto{\pgfqpoint{1.539751in}{2.835412in}}%
\pgfpathlineto{\pgfqpoint{1.539650in}{2.835312in}}%
\pgfpathlineto{\pgfqpoint{1.539785in}{2.835330in}}%
\pgfpathlineto{\pgfqpoint{1.539785in}{2.835330in}}%
\pgfpathlineto{\pgfqpoint{1.539883in}{2.835461in}}%
\pgfpathlineto{\pgfqpoint{1.539730in}{2.835476in}}%
\pgfpathlineto{\pgfqpoint{1.539730in}{2.835476in}}%
\pgfpathlineto{\pgfqpoint{1.539653in}{2.835364in}}%
\pgfpathlineto{\pgfqpoint{1.539827in}{2.835339in}}%
\pgfpathlineto{\pgfqpoint{1.539827in}{2.835339in}}%
\pgfpathlineto{\pgfqpoint{1.539834in}{2.835465in}}%
\pgfpathlineto{\pgfqpoint{1.539729in}{2.835530in}}%
\pgfpathlineto{\pgfqpoint{1.539729in}{2.835530in}}%
\pgfpathlineto{\pgfqpoint{1.539699in}{2.835439in}}%
\pgfpathlineto{\pgfqpoint{1.539813in}{2.835342in}}%
\pgfpathlineto{\pgfqpoint{1.539813in}{2.835342in}}%
\pgfpathlineto{\pgfqpoint{1.539869in}{2.835334in}}%
\pgfpathlineto{\pgfqpoint{1.539827in}{2.835400in}}%
\pgfpathlineto{\pgfqpoint{1.539827in}{2.835400in}}%
\pgfpathlineto{\pgfqpoint{1.539746in}{2.835559in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{2.835420in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{2.835420in}}%
\pgfpathlineto{\pgfqpoint{1.539932in}{2.835340in}}%
\pgfpathlineto{\pgfqpoint{1.539834in}{2.835384in}}%
\pgfpathlineto{\pgfqpoint{1.539834in}{2.835384in}}%
\pgfpathlineto{\pgfqpoint{1.539774in}{2.835559in}}%
\pgfpathlineto{\pgfqpoint{1.539932in}{2.835495in}}%
\pgfpathlineto{\pgfqpoint{1.539932in}{2.835495in}}%
\pgfpathlineto{\pgfqpoint{1.540012in}{2.835377in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{2.835392in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{2.835392in}}%
\pgfpathlineto{\pgfqpoint{1.539772in}{2.835498in}}%
\pgfpathlineto{\pgfqpoint{1.539911in}{2.835554in}}%
\pgfpathlineto{\pgfqpoint{1.539911in}{2.835554in}}%
\pgfpathlineto{\pgfqpoint{1.540101in}{2.835472in}}%
\pgfpathlineto{\pgfqpoint{1.539895in}{2.835433in}}%
\pgfpathlineto{\pgfqpoint{1.539895in}{2.835433in}}%
\pgfpathlineto{\pgfqpoint{1.539785in}{2.835485in}}%
\pgfpathlineto{\pgfqpoint{1.539904in}{2.835570in}}%
\pgfpathlineto{\pgfqpoint{1.539904in}{2.835570in}}%
\pgfpathlineto{\pgfqpoint{1.540156in}{2.835572in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{2.835540in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{2.835540in}}%
\pgfpathlineto{\pgfqpoint{1.539788in}{2.835540in}}%
\pgfpathlineto{\pgfqpoint{1.539902in}{2.835604in}}%
\pgfpathlineto{\pgfqpoint{1.539902in}{2.835604in}}%
\pgfpathlineto{\pgfqpoint{1.540159in}{2.835700in}}%
\pgfpathlineto{\pgfqpoint{1.539900in}{2.835680in}}%
\pgfpathlineto{\pgfqpoint{1.539900in}{2.835680in}}%
\pgfpathlineto{\pgfqpoint{1.539802in}{2.835635in}}%
\pgfpathlineto{\pgfqpoint{1.539897in}{2.835671in}}%
\pgfpathlineto{\pgfqpoint{1.539897in}{2.835671in}}%
\pgfpathlineto{\pgfqpoint{1.540126in}{2.835815in}}%
\pgfpathlineto{\pgfqpoint{1.539869in}{2.835764in}}%
\pgfpathlineto{\pgfqpoint{1.539869in}{2.835764in}}%
\pgfpathlineto{\pgfqpoint{1.539821in}{2.835720in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{2.835736in}}%
\pgfpathlineto{\pgfqpoint{1.539877in}{2.835736in}}%
\pgfpathlineto{\pgfqpoint{1.540079in}{2.835897in}}%
\pgfpathlineto{\pgfqpoint{1.539839in}{2.835793in}}%
\pgfpathlineto{\pgfqpoint{1.539839in}{2.835793in}}%
\pgfpathlineto{\pgfqpoint{1.539811in}{2.835756in}}%
\pgfpathlineto{\pgfqpoint{1.539851in}{2.835767in}}%
\pgfpathlineto{\pgfqpoint{1.539851in}{2.835767in}}%
\pgfpathlineto{\pgfqpoint{1.540042in}{2.835923in}}%
\pgfpathlineto{\pgfqpoint{1.539834in}{2.835843in}}%
\pgfpathlineto{\pgfqpoint{1.539834in}{2.835843in}}%
\pgfpathlineto{\pgfqpoint{1.539767in}{2.835780in}}%
\pgfpathlineto{\pgfqpoint{1.539856in}{2.835795in}}%
\pgfpathlineto{\pgfqpoint{1.539856in}{2.835795in}}%
\pgfpathlineto{\pgfqpoint{1.540003in}{2.835950in}}%
\pgfpathlineto{\pgfqpoint{1.539816in}{2.835909in}}%
\pgfpathlineto{\pgfqpoint{1.539816in}{2.835909in}}%
\pgfpathlineto{\pgfqpoint{1.539746in}{2.835825in}}%
\pgfpathlineto{\pgfqpoint{1.539865in}{2.835802in}}%
\pgfpathlineto{\pgfqpoint{1.539865in}{2.835802in}}%
\pgfpathlineto{\pgfqpoint{1.539972in}{2.835933in}}%
\pgfpathlineto{\pgfqpoint{1.539807in}{2.835964in}}%
\pgfpathlineto{\pgfqpoint{1.539807in}{2.835964in}}%
\pgfpathlineto{\pgfqpoint{1.539788in}{2.835857in}}%
\pgfpathlineto{\pgfqpoint{1.539958in}{2.835810in}}%
\pgfpathlineto{\pgfqpoint{1.539958in}{2.835810in}}%
\pgfpathlineto{\pgfqpoint{1.540296in}{2.836243in}}%
\pgfpathlineto{\pgfqpoint{1.539942in}{2.835824in}}%
\pgfpathlineto{\pgfqpoint{1.539942in}{2.835824in}}%
\pgfpathlineto{\pgfqpoint{1.539900in}{2.835773in}}%
\pgfpathlineto{\pgfqpoint{1.539967in}{2.835783in}}%
\pgfpathlineto{\pgfqpoint{1.539967in}{2.835783in}}%
\pgfpathlineto{\pgfqpoint{1.540119in}{2.835899in}}%
\pgfpathlineto{\pgfqpoint{1.539958in}{2.835840in}}%
\pgfpathlineto{\pgfqpoint{1.539958in}{2.835840in}}%
\pgfpathlineto{\pgfqpoint{1.539835in}{2.835731in}}%
\pgfpathlineto{\pgfqpoint{1.540014in}{2.835741in}}%
\pgfpathlineto{\pgfqpoint{1.540014in}{2.835741in}}%
\pgfpathlineto{\pgfqpoint{1.540063in}{2.835842in}}%
\pgfpathlineto{\pgfqpoint{1.539939in}{2.835833in}}%
\pgfpathlineto{\pgfqpoint{1.539939in}{2.835833in}}%
\pgfpathlineto{\pgfqpoint{1.539827in}{2.835693in}}%
\pgfpathlineto{\pgfqpoint{1.540021in}{2.835675in}}%
\pgfpathlineto{\pgfqpoint{1.540021in}{2.835675in}}%
\pgfpathlineto{\pgfqpoint{1.539942in}{2.835807in}}%
\pgfpathlineto{\pgfqpoint{1.539846in}{2.835680in}}%
\pgfpathlineto{\pgfqpoint{1.539846in}{2.835680in}}%
\pgfpathlineto{\pgfqpoint{1.540012in}{2.835559in}}%
\pgfpathlineto{\pgfqpoint{1.539918in}{2.835719in}}%
\pgfpathlineto{\pgfqpoint{1.539918in}{2.835719in}}%
\pgfpathlineto{\pgfqpoint{1.539863in}{2.835740in}}%
\pgfpathlineto{\pgfqpoint{1.539876in}{2.835691in}}%
\pgfpathlineto{\pgfqpoint{1.539876in}{2.835691in}}%
\pgfpathlineto{\pgfqpoint{1.539916in}{2.834927in}}%
\pgfpathlineto{\pgfqpoint{1.539659in}{2.835552in}}%
\pgfpathlineto{\pgfqpoint{1.539659in}{2.835552in}}%
\pgfpathlineto{\pgfqpoint{1.539550in}{2.835468in}}%
\pgfpathlineto{\pgfqpoint{1.539671in}{2.835368in}}%
\pgfpathlineto{\pgfqpoint{1.539671in}{2.835368in}}%
\pgfpathlineto{\pgfqpoint{1.539744in}{2.835359in}}%
\pgfpathlineto{\pgfqpoint{1.539709in}{2.835446in}}%
\pgfpathlineto{\pgfqpoint{1.539709in}{2.835446in}}%
\pgfpathlineto{\pgfqpoint{1.539613in}{2.835569in}}%
\pgfpathlineto{\pgfqpoint{1.539683in}{2.835447in}}%
\pgfpathlineto{\pgfqpoint{1.539683in}{2.835447in}}%
\pgfpathlineto{\pgfqpoint{1.539795in}{2.835348in}}%
\pgfpathlineto{\pgfqpoint{1.539681in}{2.835435in}}%
\pgfpathlineto{\pgfqpoint{1.539681in}{2.835435in}}%
\pgfpathlineto{\pgfqpoint{1.539639in}{2.835568in}}%
\pgfpathlineto{\pgfqpoint{1.539762in}{2.835495in}}%
\pgfpathlineto{\pgfqpoint{1.539762in}{2.835495in}}%
\pgfpathlineto{\pgfqpoint{1.539874in}{2.835369in}}%
\pgfpathlineto{\pgfqpoint{1.539716in}{2.835396in}}%
\pgfpathlineto{\pgfqpoint{1.539716in}{2.835396in}}%
\pgfpathlineto{\pgfqpoint{1.539676in}{2.835545in}}%
\pgfpathlineto{\pgfqpoint{1.539779in}{2.835540in}}%
\pgfpathlineto{\pgfqpoint{1.539779in}{2.835540in}}%
\pgfpathlineto{\pgfqpoint{1.539967in}{2.835439in}}%
\pgfpathlineto{\pgfqpoint{1.539755in}{2.835411in}}%
\pgfpathlineto{\pgfqpoint{1.539755in}{2.835411in}}%
\pgfpathlineto{\pgfqpoint{1.539664in}{2.835458in}}%
\pgfpathlineto{\pgfqpoint{1.539778in}{2.835552in}}%
\pgfpathlineto{\pgfqpoint{1.539778in}{2.835552in}}%
\pgfpathlineto{\pgfqpoint{1.540031in}{2.835530in}}%
\pgfpathlineto{\pgfqpoint{1.539788in}{2.835489in}}%
\pgfpathlineto{\pgfqpoint{1.539788in}{2.835489in}}%
\pgfpathlineto{\pgfqpoint{1.539667in}{2.835492in}}%
\pgfpathlineto{\pgfqpoint{1.539778in}{2.835574in}}%
\pgfpathlineto{\pgfqpoint{1.539778in}{2.835574in}}%
\pgfpathlineto{\pgfqpoint{1.540051in}{2.835637in}}%
\pgfpathlineto{\pgfqpoint{1.539767in}{2.835612in}}%
\pgfpathlineto{\pgfqpoint{1.539767in}{2.835612in}}%
\pgfpathlineto{\pgfqpoint{1.539674in}{2.835568in}}%
\pgfpathlineto{\pgfqpoint{1.539764in}{2.835623in}}%
\pgfpathlineto{\pgfqpoint{1.539764in}{2.835623in}}%
\pgfpathlineto{\pgfqpoint{1.540023in}{2.835742in}}%
\pgfpathlineto{\pgfqpoint{1.539736in}{2.835692in}}%
\pgfpathlineto{\pgfqpoint{1.539736in}{2.835692in}}%
\pgfpathlineto{\pgfqpoint{1.539702in}{2.835650in}}%
\pgfpathlineto{\pgfqpoint{1.539739in}{2.835678in}}%
\pgfpathlineto{\pgfqpoint{1.539739in}{2.835678in}}%
\pgfpathlineto{\pgfqpoint{1.539979in}{2.835810in}}%
\pgfpathlineto{\pgfqpoint{1.539722in}{2.835718in}}%
\pgfpathlineto{\pgfqpoint{1.539722in}{2.835718in}}%
\pgfpathlineto{\pgfqpoint{1.539690in}{2.835705in}}%
\pgfpathlineto{\pgfqpoint{1.539720in}{2.835709in}}%
\pgfpathlineto{\pgfqpoint{1.539720in}{2.835709in}}%
\pgfpathlineto{\pgfqpoint{1.539932in}{2.835837in}}%
\pgfpathlineto{\pgfqpoint{1.539708in}{2.835758in}}%
\pgfpathlineto{\pgfqpoint{1.539708in}{2.835758in}}%
\pgfpathlineto{\pgfqpoint{1.539652in}{2.835719in}}%
\pgfpathlineto{\pgfqpoint{1.539713in}{2.835720in}}%
\pgfpathlineto{\pgfqpoint{1.539713in}{2.835720in}}%
\pgfpathlineto{\pgfqpoint{1.539888in}{2.835857in}}%
\pgfpathlineto{\pgfqpoint{1.539697in}{2.835814in}}%
\pgfpathlineto{\pgfqpoint{1.539697in}{2.835814in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{2.835746in}}%
\pgfpathlineto{\pgfqpoint{1.539729in}{2.835722in}}%
\pgfpathlineto{\pgfqpoint{1.539729in}{2.835722in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{2.835824in}}%
\pgfpathlineto{\pgfqpoint{1.539722in}{2.835878in}}%
\pgfpathlineto{\pgfqpoint{1.539722in}{2.835878in}}%
\pgfpathlineto{\pgfqpoint{1.539627in}{2.835797in}}%
\pgfpathlineto{\pgfqpoint{1.539744in}{2.835717in}}%
\pgfpathlineto{\pgfqpoint{1.539744in}{2.835717in}}%
\pgfpathlineto{\pgfqpoint{1.539835in}{2.835732in}}%
\pgfpathlineto{\pgfqpoint{1.539792in}{2.835882in}}%
\pgfpathlineto{\pgfqpoint{1.539792in}{2.835882in}}%
\pgfpathlineto{\pgfqpoint{1.539690in}{2.835899in}}%
\pgfpathlineto{\pgfqpoint{1.539699in}{2.835811in}}%
\pgfpathlineto{\pgfqpoint{1.539699in}{2.835811in}}%
\pgfpathlineto{\pgfqpoint{1.539867in}{2.835693in}}%
\pgfpathlineto{\pgfqpoint{1.539769in}{2.835863in}}%
\pgfpathlineto{\pgfqpoint{1.539769in}{2.835863in}}%
\pgfpathlineto{\pgfqpoint{1.539723in}{2.835911in}}%
\pgfpathlineto{\pgfqpoint{1.539762in}{2.835865in}}%
\pgfpathlineto{\pgfqpoint{1.539762in}{2.835865in}}%
\pgfpathlineto{\pgfqpoint{1.539942in}{2.835696in}}%
\pgfpathlineto{\pgfqpoint{1.539769in}{2.835869in}}%
\pgfpathlineto{\pgfqpoint{1.539769in}{2.835869in}}%
\pgfpathlineto{\pgfqpoint{1.539774in}{2.835899in}}%
\pgfpathlineto{\pgfqpoint{1.539851in}{2.835872in}}%
\pgfpathlineto{\pgfqpoint{1.539851in}{2.835872in}}%
\pgfpathlineto{\pgfqpoint{1.540031in}{2.835730in}}%
\pgfpathlineto{\pgfqpoint{1.539802in}{2.835746in}}%
\pgfpathlineto{\pgfqpoint{1.539802in}{2.835746in}}%
\pgfpathlineto{\pgfqpoint{1.539807in}{2.835861in}}%
\pgfpathlineto{\pgfqpoint{1.539890in}{2.835873in}}%
\pgfpathlineto{\pgfqpoint{1.539890in}{2.835873in}}%
\pgfpathlineto{\pgfqpoint{1.540119in}{2.835796in}}%
\pgfpathlineto{\pgfqpoint{1.539879in}{2.835759in}}%
\pgfpathlineto{\pgfqpoint{1.539879in}{2.835759in}}%
\pgfpathlineto{\pgfqpoint{1.539781in}{2.835788in}}%
\pgfpathlineto{\pgfqpoint{1.539881in}{2.835870in}}%
\pgfpathlineto{\pgfqpoint{1.539881in}{2.835870in}}%
\pgfpathlineto{\pgfqpoint{1.540166in}{2.835888in}}%
\pgfpathlineto{\pgfqpoint{1.539895in}{2.835859in}}%
\pgfpathlineto{\pgfqpoint{1.539895in}{2.835859in}}%
\pgfpathlineto{\pgfqpoint{1.539781in}{2.835831in}}%
\pgfpathlineto{\pgfqpoint{1.539879in}{2.835891in}}%
\pgfpathlineto{\pgfqpoint{1.539879in}{2.835891in}}%
\pgfpathlineto{\pgfqpoint{1.540157in}{2.835997in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{2.835955in}}%
\pgfpathlineto{\pgfqpoint{1.539860in}{2.835955in}}%
\pgfpathlineto{\pgfqpoint{1.539799in}{2.835900in}}%
\pgfpathlineto{\pgfqpoint{1.539865in}{2.835942in}}%
\pgfpathlineto{\pgfqpoint{1.539865in}{2.835942in}}%
\pgfpathlineto{\pgfqpoint{1.540128in}{2.836060in}}%
\pgfpathlineto{\pgfqpoint{1.539844in}{2.836005in}}%
\pgfpathlineto{\pgfqpoint{1.539844in}{2.836005in}}%
\pgfpathlineto{\pgfqpoint{1.539814in}{2.835960in}}%
\pgfpathlineto{\pgfqpoint{1.539858in}{2.835980in}}%
\pgfpathlineto{\pgfqpoint{1.539858in}{2.835980in}}%
\pgfpathlineto{\pgfqpoint{1.540068in}{2.836094in}}%
\pgfpathlineto{\pgfqpoint{1.539851in}{2.836025in}}%
\pgfpathlineto{\pgfqpoint{1.539851in}{2.836025in}}%
\pgfpathlineto{\pgfqpoint{1.539778in}{2.835977in}}%
\pgfpathlineto{\pgfqpoint{1.539893in}{2.835994in}}%
\pgfpathlineto{\pgfqpoint{1.539893in}{2.835994in}}%
\pgfpathlineto{\pgfqpoint{1.540021in}{2.836105in}}%
\pgfpathlineto{\pgfqpoint{1.539872in}{2.836067in}}%
\pgfpathlineto{\pgfqpoint{1.539872in}{2.836067in}}%
\pgfpathlineto{\pgfqpoint{1.539736in}{2.835977in}}%
\pgfpathlineto{\pgfqpoint{1.539925in}{2.835994in}}%
\pgfpathlineto{\pgfqpoint{1.539925in}{2.835994in}}%
\pgfpathlineto{\pgfqpoint{1.539970in}{2.836106in}}%
\pgfpathlineto{\pgfqpoint{1.539867in}{2.836097in}}%
\pgfpathlineto{\pgfqpoint{1.539867in}{2.836097in}}%
\pgfpathlineto{\pgfqpoint{1.539718in}{2.835992in}}%
\pgfpathlineto{\pgfqpoint{1.539904in}{2.835951in}}%
\pgfpathlineto{\pgfqpoint{1.539904in}{2.835951in}}%
\pgfpathlineto{\pgfqpoint{1.539942in}{2.836066in}}%
\pgfpathlineto{\pgfqpoint{1.539855in}{2.836116in}}%
\pgfpathlineto{\pgfqpoint{1.539855in}{2.836116in}}%
\pgfpathlineto{\pgfqpoint{1.539744in}{2.836032in}}%
\pgfpathlineto{\pgfqpoint{1.539858in}{2.835931in}}%
\pgfpathlineto{\pgfqpoint{1.539858in}{2.835931in}}%
\pgfpathlineto{\pgfqpoint{1.539946in}{2.835912in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{2.836016in}}%
\pgfpathlineto{\pgfqpoint{1.539905in}{2.836016in}}%
\pgfpathlineto{\pgfqpoint{1.539825in}{2.836110in}}%
\pgfpathlineto{\pgfqpoint{1.539849in}{2.836009in}}%
\pgfpathlineto{\pgfqpoint{1.539849in}{2.836009in}}%
\pgfpathlineto{\pgfqpoint{1.539996in}{2.835876in}}%
\pgfpathlineto{\pgfqpoint{1.539863in}{2.836014in}}%
\pgfpathlineto{\pgfqpoint{1.539863in}{2.836014in}}%
\pgfpathlineto{\pgfqpoint{1.539846in}{2.836082in}}%
\pgfpathlineto{\pgfqpoint{1.539918in}{2.836032in}}%
\pgfpathlineto{\pgfqpoint{1.539918in}{2.836032in}}%
\pgfpathlineto{\pgfqpoint{1.540079in}{2.835869in}}%
\pgfpathlineto{\pgfqpoint{1.539867in}{2.835942in}}%
\pgfpathlineto{\pgfqpoint{1.539867in}{2.835942in}}%
\pgfpathlineto{\pgfqpoint{1.539881in}{2.836032in}}%
\pgfpathlineto{\pgfqpoint{1.539930in}{2.836036in}}%
\pgfpathlineto{\pgfqpoint{1.539930in}{2.836036in}}%
\pgfpathlineto{\pgfqpoint{1.540168in}{2.835909in}}%
\pgfpathlineto{\pgfqpoint{1.539886in}{2.835895in}}%
\pgfpathlineto{\pgfqpoint{1.539886in}{2.835895in}}%
\pgfpathlineto{\pgfqpoint{1.539867in}{2.835926in}}%
\pgfpathlineto{\pgfqpoint{1.539925in}{2.835993in}}%
\pgfpathlineto{\pgfqpoint{1.539925in}{2.835993in}}%
\pgfpathlineto{\pgfqpoint{1.540228in}{2.835975in}}%
\pgfpathlineto{\pgfqpoint{1.540030in}{2.835920in}}%
\pgfpathlineto{\pgfqpoint{1.540030in}{2.835920in}}%
\pgfpathlineto{\pgfqpoint{1.539858in}{2.835918in}}%
\pgfpathlineto{\pgfqpoint{1.540026in}{2.836007in}}%
\pgfpathlineto{\pgfqpoint{1.540026in}{2.836007in}}%
\pgfpathlineto{\pgfqpoint{1.540247in}{2.836042in}}%
\pgfpathlineto{\pgfqpoint{1.540023in}{2.836026in}}%
\pgfpathlineto{\pgfqpoint{1.540023in}{2.836026in}}%
\pgfpathlineto{\pgfqpoint{1.539856in}{2.835960in}}%
\pgfpathlineto{\pgfqpoint{1.540009in}{2.836032in}}%
\pgfpathlineto{\pgfqpoint{1.540009in}{2.836032in}}%
\pgfpathlineto{\pgfqpoint{1.540219in}{2.836115in}}%
\pgfpathlineto{\pgfqpoint{1.539993in}{2.836101in}}%
\pgfpathlineto{\pgfqpoint{1.539993in}{2.836101in}}%
\pgfpathlineto{\pgfqpoint{1.539863in}{2.836006in}}%
\pgfpathlineto{\pgfqpoint{1.540010in}{2.836060in}}%
\pgfpathlineto{\pgfqpoint{1.540010in}{2.836060in}}%
\pgfpathlineto{\pgfqpoint{1.540163in}{2.836140in}}%
\pgfpathlineto{\pgfqpoint{1.539998in}{2.836140in}}%
\pgfpathlineto{\pgfqpoint{1.539998in}{2.836140in}}%
\pgfpathlineto{\pgfqpoint{1.539853in}{2.836021in}}%
\pgfpathlineto{\pgfqpoint{1.540016in}{2.836059in}}%
\pgfpathlineto{\pgfqpoint{1.540016in}{2.836059in}}%
\pgfpathlineto{\pgfqpoint{1.540098in}{2.836139in}}%
\pgfpathlineto{\pgfqpoint{1.539991in}{2.836143in}}%
\pgfpathlineto{\pgfqpoint{1.539991in}{2.836143in}}%
\pgfpathlineto{\pgfqpoint{1.539800in}{2.835998in}}%
\pgfpathlineto{\pgfqpoint{1.540040in}{2.836086in}}%
\pgfpathlineto{\pgfqpoint{1.540040in}{2.836086in}}%
\pgfpathlineto{\pgfqpoint{1.540016in}{2.836133in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.836120in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.836120in}}%
\pgfpathlineto{\pgfqpoint{1.539858in}{2.835823in}}%
\pgfpathlineto{\pgfqpoint{1.540163in}{2.835859in}}%
\pgfpathlineto{\pgfqpoint{1.540163in}{2.835859in}}%
\pgfpathlineto{\pgfqpoint{1.540189in}{2.835809in}}%
\pgfpathlineto{\pgfqpoint{1.540140in}{2.835783in}}%
\pgfpathlineto{\pgfqpoint{1.540140in}{2.835783in}}%
\pgfpathlineto{\pgfqpoint{1.539851in}{2.835795in}}%
\pgfpathlineto{\pgfqpoint{1.540108in}{2.835878in}}%
\pgfpathlineto{\pgfqpoint{1.540108in}{2.835878in}}%
\pgfpathlineto{\pgfqpoint{1.540229in}{2.835869in}}%
\pgfpathlineto{\pgfqpoint{1.540115in}{2.835846in}}%
\pgfpathlineto{\pgfqpoint{1.540115in}{2.835846in}}%
\pgfpathlineto{\pgfqpoint{1.539834in}{2.835797in}}%
\pgfpathlineto{\pgfqpoint{1.540107in}{2.835895in}}%
\pgfpathlineto{\pgfqpoint{1.540107in}{2.835895in}}%
\pgfpathlineto{\pgfqpoint{1.540219in}{2.835931in}}%
\pgfpathlineto{\pgfqpoint{1.540094in}{2.835939in}}%
\pgfpathlineto{\pgfqpoint{1.540094in}{2.835939in}}%
\pgfpathlineto{\pgfqpoint{1.539832in}{2.835827in}}%
\pgfpathlineto{\pgfqpoint{1.540087in}{2.835917in}}%
\pgfpathlineto{\pgfqpoint{1.540087in}{2.835917in}}%
\pgfpathlineto{\pgfqpoint{1.540166in}{2.835969in}}%
\pgfpathlineto{\pgfqpoint{1.540066in}{2.835980in}}%
\pgfpathlineto{\pgfqpoint{1.540066in}{2.835980in}}%
\pgfpathlineto{\pgfqpoint{1.539839in}{2.835840in}}%
\pgfpathlineto{\pgfqpoint{1.540080in}{2.835919in}}%
\pgfpathlineto{\pgfqpoint{1.540080in}{2.835919in}}%
\pgfpathlineto{\pgfqpoint{1.540103in}{2.835958in}}%
\pgfpathlineto{\pgfqpoint{1.540040in}{2.835977in}}%
\pgfpathlineto{\pgfqpoint{1.540040in}{2.835977in}}%
\pgfpathlineto{\pgfqpoint{1.539718in}{2.835761in}}%
\pgfpathlineto{\pgfqpoint{1.540066in}{2.835599in}}%
\pgfpathlineto{\pgfqpoint{1.540066in}{2.835599in}}%
\pgfpathlineto{\pgfqpoint{1.540115in}{2.835503in}}%
\pgfpathlineto{\pgfqpoint{1.540016in}{2.835480in}}%
\pgfpathlineto{\pgfqpoint{1.540016in}{2.835480in}}%
\pgfpathlineto{\pgfqpoint{1.539825in}{2.835535in}}%
\pgfpathlineto{\pgfqpoint{1.540026in}{2.835598in}}%
\pgfpathlineto{\pgfqpoint{1.540026in}{2.835598in}}%
\pgfpathlineto{\pgfqpoint{1.540182in}{2.835556in}}%
\pgfpathlineto{\pgfqpoint{1.540012in}{2.835505in}}%
\pgfpathlineto{\pgfqpoint{1.540012in}{2.835505in}}%
\pgfpathlineto{\pgfqpoint{1.539816in}{2.835497in}}%
\pgfpathlineto{\pgfqpoint{1.539991in}{2.835583in}}%
\pgfpathlineto{\pgfqpoint{1.539991in}{2.835583in}}%
\pgfpathlineto{\pgfqpoint{1.540189in}{2.835604in}}%
\pgfpathlineto{\pgfqpoint{1.540005in}{2.835585in}}%
\pgfpathlineto{\pgfqpoint{1.540005in}{2.835585in}}%
\pgfpathlineto{\pgfqpoint{1.539800in}{2.835514in}}%
\pgfpathlineto{\pgfqpoint{1.540002in}{2.835593in}}%
\pgfpathlineto{\pgfqpoint{1.540002in}{2.835593in}}%
\pgfpathlineto{\pgfqpoint{1.540157in}{2.835653in}}%
\pgfpathlineto{\pgfqpoint{1.539986in}{2.835648in}}%
\pgfpathlineto{\pgfqpoint{1.539986in}{2.835648in}}%
\pgfpathlineto{\pgfqpoint{1.539807in}{2.835537in}}%
\pgfpathlineto{\pgfqpoint{1.539991in}{2.835598in}}%
\pgfpathlineto{\pgfqpoint{1.539991in}{2.835598in}}%
\pgfpathlineto{\pgfqpoint{1.540094in}{2.835658in}}%
\pgfpathlineto{\pgfqpoint{1.539974in}{2.835663in}}%
\pgfpathlineto{\pgfqpoint{1.539974in}{2.835663in}}%
\pgfpathlineto{\pgfqpoint{1.539785in}{2.835526in}}%
\pgfpathlineto{\pgfqpoint{1.539984in}{2.835580in}}%
\pgfpathlineto{\pgfqpoint{1.539984in}{2.835580in}}%
\pgfpathlineto{\pgfqpoint{1.540028in}{2.835630in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.835654in}}%
\pgfpathlineto{\pgfqpoint{1.539963in}{2.835654in}}%
\pgfpathlineto{\pgfqpoint{1.539487in}{2.835255in}}%
\pgfpathlineto{\pgfqpoint{1.539452in}{2.835780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595371in}{0.471913in}}{\pgfqpoint{1.750104in}{3.150187in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.691268in}{2.485665in}}%
\pgfpathlineto{\pgfqpoint{1.683134in}{2.476653in}}%
\pgfpathlineto{\pgfqpoint{1.677290in}{2.474876in}}%
\pgfpathlineto{\pgfqpoint{1.674592in}{2.476039in}}%
\pgfpathlineto{\pgfqpoint{1.671352in}{2.482891in}}%
\pgfpathlineto{\pgfqpoint{1.669049in}{2.493019in}}%
\pgfpathlineto{\pgfqpoint{1.667618in}{2.503846in}}%
\pgfpathlineto{\pgfqpoint{1.667114in}{2.535839in}}%
\pgfpathlineto{\pgfqpoint{1.668697in}{2.563650in}}%
\pgfpathlineto{\pgfqpoint{1.670150in}{2.580284in}}%
\pgfpathlineto{\pgfqpoint{1.671914in}{2.604208in}}%
\pgfpathlineto{\pgfqpoint{1.673755in}{2.621082in}}%
\pgfpathlineto{\pgfqpoint{1.676433in}{2.641126in}}%
\pgfpathlineto{\pgfqpoint{1.687717in}{2.703547in}}%
\pgfpathlineto{\pgfqpoint{1.702053in}{2.761977in}}%
\pgfpathlineto{\pgfqpoint{1.718572in}{2.804754in}}%
\pgfpathlineto{\pgfqpoint{1.722144in}{2.807557in}}%
\pgfpathlineto{\pgfqpoint{1.724237in}{2.805812in}}%
\pgfpathlineto{\pgfqpoint{1.725567in}{2.800029in}}%
\pgfpathlineto{\pgfqpoint{1.726836in}{2.782188in}}%
\pgfpathlineto{\pgfqpoint{1.726670in}{2.776480in}}%
\pgfpathlineto{\pgfqpoint{1.725215in}{2.760741in}}%
\pgfpathlineto{\pgfqpoint{1.720332in}{2.719003in}}%
\pgfpathlineto{\pgfqpoint{1.718376in}{2.706145in}}%
\pgfpathlineto{\pgfqpoint{1.716437in}{2.695651in}}%
\pgfpathlineto{\pgfqpoint{1.711540in}{2.673459in}}%
\pgfpathlineto{\pgfqpoint{1.703271in}{2.638085in}}%
\pgfpathlineto{\pgfqpoint{1.698047in}{2.620033in}}%
\pgfpathlineto{\pgfqpoint{1.695241in}{2.610806in}}%
\pgfpathlineto{\pgfqpoint{1.692494in}{2.602942in}}%
\pgfpathlineto{\pgfqpoint{1.690294in}{2.596362in}}%
\pgfpathlineto{\pgfqpoint{1.681235in}{2.583367in}}%
\pgfpathlineto{\pgfqpoint{1.679557in}{2.585289in}}%
\pgfpathlineto{\pgfqpoint{1.678456in}{2.588485in}}%
\pgfpathlineto{\pgfqpoint{1.678277in}{2.590442in}}%
\pgfpathlineto{\pgfqpoint{1.677187in}{2.596597in}}%
\pgfpathlineto{\pgfqpoint{1.676477in}{2.606590in}}%
\pgfpathlineto{\pgfqpoint{1.676421in}{2.614769in}}%
\pgfpathlineto{\pgfqpoint{1.677278in}{2.635393in}}%
\pgfpathlineto{\pgfqpoint{1.677745in}{2.642793in}}%
\pgfpathlineto{\pgfqpoint{1.679061in}{2.652885in}}%
\pgfpathlineto{\pgfqpoint{1.679825in}{2.659537in}}%
\pgfpathlineto{\pgfqpoint{1.680934in}{2.669547in}}%
\pgfpathlineto{\pgfqpoint{1.682579in}{2.678622in}}%
\pgfpathlineto{\pgfqpoint{1.687936in}{2.707870in}}%
\pgfpathlineto{\pgfqpoint{1.697781in}{2.743249in}}%
\pgfpathlineto{\pgfqpoint{1.699466in}{2.748117in}}%
\pgfpathlineto{\pgfqpoint{1.704996in}{2.762206in}}%
\pgfpathlineto{\pgfqpoint{1.709688in}{2.767537in}}%
\pgfpathlineto{\pgfqpoint{1.709832in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{1.710791in}{2.765932in}}%
\pgfpathlineto{\pgfqpoint{1.711862in}{2.759284in}}%
\pgfpathlineto{\pgfqpoint{1.711857in}{2.753516in}}%
\pgfpathlineto{\pgfqpoint{1.711704in}{2.744249in}}%
\pgfpathlineto{\pgfqpoint{1.710436in}{2.731836in}}%
\pgfpathlineto{\pgfqpoint{1.709757in}{2.725670in}}%
\pgfpathlineto{\pgfqpoint{1.707656in}{2.712170in}}%
\pgfpathlineto{\pgfqpoint{1.705299in}{2.698809in}}%
\pgfpathlineto{\pgfqpoint{1.702228in}{2.680683in}}%
\pgfpathlineto{\pgfqpoint{1.701237in}{2.677348in}}%
\pgfpathlineto{\pgfqpoint{1.698519in}{2.665312in}}%
\pgfpathlineto{\pgfqpoint{1.697030in}{2.660090in}}%
\pgfpathlineto{\pgfqpoint{1.693384in}{2.647721in}}%
\pgfpathlineto{\pgfqpoint{1.686384in}{2.635879in}}%
\pgfpathlineto{\pgfqpoint{1.686155in}{2.636145in}}%
\pgfpathlineto{\pgfqpoint{1.684728in}{2.638036in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{2.643880in}}%
\pgfpathlineto{\pgfqpoint{1.683671in}{2.646492in}}%
\pgfpathlineto{\pgfqpoint{1.683428in}{2.656222in}}%
\pgfpathlineto{\pgfqpoint{1.683605in}{2.660673in}}%
\pgfpathlineto{\pgfqpoint{1.684298in}{2.669350in}}%
\pgfpathlineto{\pgfqpoint{1.693101in}{2.715938in}}%
\pgfpathlineto{\pgfqpoint{1.694405in}{2.721026in}}%
\pgfpathlineto{\pgfqpoint{1.702130in}{2.739942in}}%
\pgfpathlineto{\pgfqpoint{1.703323in}{2.739265in}}%
\pgfpathlineto{\pgfqpoint{1.703167in}{2.738949in}}%
\pgfpathlineto{\pgfqpoint{1.703659in}{2.736982in}}%
\pgfpathlineto{\pgfqpoint{1.703759in}{2.726997in}}%
\pgfpathlineto{\pgfqpoint{1.703267in}{2.717526in}}%
\pgfpathlineto{\pgfqpoint{1.702497in}{2.711185in}}%
\pgfpathlineto{\pgfqpoint{1.701288in}{2.703616in}}%
\pgfpathlineto{\pgfqpoint{1.700178in}{2.697059in}}%
\pgfpathlineto{\pgfqpoint{1.698489in}{2.688594in}}%
\pgfpathlineto{\pgfqpoint{1.697474in}{2.683843in}}%
\pgfpathlineto{\pgfqpoint{1.696009in}{2.677898in}}%
\pgfpathlineto{\pgfqpoint{1.695150in}{2.674186in}}%
\pgfpathlineto{\pgfqpoint{1.692695in}{2.667687in}}%
\pgfpathlineto{\pgfqpoint{1.688554in}{2.661736in}}%
\pgfpathlineto{\pgfqpoint{1.688610in}{2.661917in}}%
\pgfpathlineto{\pgfqpoint{1.687723in}{2.662982in}}%
\pgfpathlineto{\pgfqpoint{1.687810in}{2.663247in}}%
\pgfpathlineto{\pgfqpoint{1.688916in}{2.687763in}}%
\pgfpathlineto{\pgfqpoint{1.691219in}{2.700756in}}%
\pgfpathlineto{\pgfqpoint{1.691925in}{2.703440in}}%
\pgfpathlineto{\pgfqpoint{1.692793in}{2.706500in}}%
\pgfpathlineto{\pgfqpoint{1.693192in}{2.708582in}}%
\pgfpathlineto{\pgfqpoint{1.693850in}{2.711136in}}%
\pgfpathlineto{\pgfqpoint{1.694753in}{2.714697in}}%
\pgfpathlineto{\pgfqpoint{1.695862in}{2.717890in}}%
\pgfpathlineto{\pgfqpoint{1.698460in}{2.721507in}}%
\pgfpathlineto{\pgfqpoint{1.699095in}{2.719951in}}%
\pgfpathlineto{\pgfqpoint{1.699223in}{2.717695in}}%
\pgfpathlineto{\pgfqpoint{1.699396in}{2.716270in}}%
\pgfpathlineto{\pgfqpoint{1.699541in}{2.714627in}}%
\pgfpathlineto{\pgfqpoint{1.699254in}{2.712296in}}%
\pgfpathlineto{\pgfqpoint{1.698943in}{2.709742in}}%
\pgfpathlineto{\pgfqpoint{1.697947in}{2.701555in}}%
\pgfpathlineto{\pgfqpoint{1.697480in}{2.699065in}}%
\pgfpathlineto{\pgfqpoint{1.697077in}{2.696634in}}%
\pgfpathlineto{\pgfqpoint{1.696874in}{2.694394in}}%
\pgfpathlineto{\pgfqpoint{1.696041in}{2.691498in}}%
\pgfpathlineto{\pgfqpoint{1.695250in}{2.688356in}}%
\pgfpathlineto{\pgfqpoint{1.691762in}{2.677160in}}%
\pgfpathlineto{\pgfqpoint{1.689723in}{2.676344in}}%
\pgfpathlineto{\pgfqpoint{1.689560in}{2.677295in}}%
\pgfpathlineto{\pgfqpoint{1.689524in}{2.681787in}}%
\pgfpathlineto{\pgfqpoint{1.693960in}{2.706327in}}%
\pgfpathlineto{\pgfqpoint{1.694422in}{2.707845in}}%
\pgfpathlineto{\pgfqpoint{1.696209in}{2.710942in}}%
\pgfpathlineto{\pgfqpoint{1.696318in}{2.710842in}}%
\pgfpathlineto{\pgfqpoint{1.696395in}{2.710831in}}%
\pgfpathlineto{\pgfqpoint{1.696323in}{2.710846in}}%
\pgfpathlineto{\pgfqpoint{1.696323in}{2.710846in}}%
\pgfpathlineto{\pgfqpoint{1.696064in}{2.710743in}}%
\pgfpathlineto{\pgfqpoint{1.696368in}{2.710651in}}%
\pgfpathlineto{\pgfqpoint{1.696368in}{2.710651in}}%
\pgfpathlineto{\pgfqpoint{1.696510in}{2.710638in}}%
\pgfpathlineto{\pgfqpoint{1.696367in}{2.710615in}}%
\pgfpathlineto{\pgfqpoint{1.696367in}{2.710615in}}%
\pgfpathlineto{\pgfqpoint{1.696193in}{2.710509in}}%
\pgfpathlineto{\pgfqpoint{1.696458in}{2.710367in}}%
\pgfpathlineto{\pgfqpoint{1.696458in}{2.710367in}}%
\pgfpathlineto{\pgfqpoint{1.696577in}{2.710369in}}%
\pgfpathlineto{\pgfqpoint{1.696459in}{2.710351in}}%
\pgfpathlineto{\pgfqpoint{1.696459in}{2.710351in}}%
\pgfpathlineto{\pgfqpoint{1.696472in}{2.709183in}}%
\pgfpathlineto{\pgfqpoint{1.696524in}{2.709162in}}%
\pgfpathlineto{\pgfqpoint{1.696533in}{2.706795in}}%
\pgfpathlineto{\pgfqpoint{1.695427in}{2.698365in}}%
\pgfpathlineto{\pgfqpoint{1.695029in}{2.696469in}}%
\pgfpathlineto{\pgfqpoint{1.694686in}{2.693805in}}%
\pgfpathlineto{\pgfqpoint{1.694214in}{2.692371in}}%
\pgfpathlineto{\pgfqpoint{1.693762in}{2.690251in}}%
\pgfpathlineto{\pgfqpoint{1.693400in}{2.688917in}}%
\pgfpathlineto{\pgfqpoint{1.691849in}{2.685083in}}%
\pgfpathlineto{\pgfqpoint{1.692030in}{2.685047in}}%
\pgfpathlineto{\pgfqpoint{1.692096in}{2.684962in}}%
\pgfpathlineto{\pgfqpoint{1.691951in}{2.684900in}}%
\pgfpathlineto{\pgfqpoint{1.691951in}{2.684900in}}%
\pgfpathlineto{\pgfqpoint{1.691669in}{2.684776in}}%
\pgfpathlineto{\pgfqpoint{1.691991in}{2.684730in}}%
\pgfpathlineto{\pgfqpoint{1.691991in}{2.684730in}}%
\pgfpathlineto{\pgfqpoint{1.692007in}{2.684698in}}%
\pgfpathlineto{\pgfqpoint{1.691954in}{2.684680in}}%
\pgfpathlineto{\pgfqpoint{1.691954in}{2.684680in}}%
\pgfpathlineto{\pgfqpoint{1.690589in}{2.685381in}}%
\pgfpathlineto{\pgfqpoint{1.690728in}{2.685593in}}%
\pgfpathlineto{\pgfqpoint{1.690509in}{2.686717in}}%
\pgfpathlineto{\pgfqpoint{1.690827in}{2.686969in}}%
\pgfpathlineto{\pgfqpoint{1.690918in}{2.687014in}}%
\pgfpathlineto{\pgfqpoint{1.690770in}{2.687095in}}%
\pgfpathlineto{\pgfqpoint{1.690770in}{2.687095in}}%
\pgfpathlineto{\pgfqpoint{1.690512in}{2.687221in}}%
\pgfpathlineto{\pgfqpoint{1.690820in}{2.687452in}}%
\pgfpathlineto{\pgfqpoint{1.690820in}{2.687452in}}%
\pgfpathlineto{\pgfqpoint{1.690959in}{2.687552in}}%
\pgfpathlineto{\pgfqpoint{1.690680in}{2.687719in}}%
\pgfpathlineto{\pgfqpoint{1.690680in}{2.687719in}}%
\pgfpathlineto{\pgfqpoint{1.690570in}{2.687822in}}%
\pgfpathlineto{\pgfqpoint{1.690766in}{2.687952in}}%
\pgfpathlineto{\pgfqpoint{1.690766in}{2.687952in}}%
\pgfpathlineto{\pgfqpoint{1.690992in}{2.689329in}}%
\pgfpathlineto{\pgfqpoint{1.691342in}{2.694323in}}%
\pgfpathlineto{\pgfqpoint{1.692231in}{2.698386in}}%
\pgfpathlineto{\pgfqpoint{1.692504in}{2.699671in}}%
\pgfpathlineto{\pgfqpoint{1.693134in}{2.702342in}}%
\pgfpathlineto{\pgfqpoint{1.693178in}{2.702362in}}%
\pgfpathlineto{\pgfqpoint{1.693099in}{2.702439in}}%
\pgfpathlineto{\pgfqpoint{1.693099in}{2.702439in}}%
\pgfpathlineto{\pgfqpoint{1.693344in}{2.703430in}}%
\pgfpathlineto{\pgfqpoint{1.693503in}{2.703524in}}%
\pgfpathlineto{\pgfqpoint{1.694833in}{2.704291in}}%
\pgfpathlineto{\pgfqpoint{1.694877in}{2.702905in}}%
\pgfpathlineto{\pgfqpoint{1.694958in}{2.702888in}}%
\pgfpathlineto{\pgfqpoint{1.694868in}{2.702868in}}%
\pgfpathlineto{\pgfqpoint{1.694868in}{2.702868in}}%
\pgfpathlineto{\pgfqpoint{1.694545in}{2.701437in}}%
\pgfpathlineto{\pgfqpoint{1.694546in}{2.701434in}}%
\pgfpathlineto{\pgfqpoint{1.693437in}{2.694447in}}%
\pgfpathlineto{\pgfqpoint{1.691421in}{2.689182in}}%
\pgfpathlineto{\pgfqpoint{1.691379in}{2.689202in}}%
\pgfpathlineto{\pgfqpoint{1.691419in}{2.689232in}}%
\pgfpathlineto{\pgfqpoint{1.691419in}{2.689232in}}%
\pgfpathlineto{\pgfqpoint{1.691650in}{2.689273in}}%
\pgfpathlineto{\pgfqpoint{1.691431in}{2.689218in}}%
\pgfpathlineto{\pgfqpoint{1.691431in}{2.689218in}}%
\pgfpathlineto{\pgfqpoint{1.691305in}{2.689233in}}%
\pgfpathlineto{\pgfqpoint{1.691403in}{2.689285in}}%
\pgfpathlineto{\pgfqpoint{1.691403in}{2.689285in}}%
\pgfpathlineto{\pgfqpoint{1.691674in}{2.689324in}}%
\pgfpathlineto{\pgfqpoint{1.691410in}{2.689293in}}%
\pgfpathlineto{\pgfqpoint{1.691410in}{2.689293in}}%
\pgfpathlineto{\pgfqpoint{1.691258in}{2.689306in}}%
\pgfpathlineto{\pgfqpoint{1.691400in}{2.689358in}}%
\pgfpathlineto{\pgfqpoint{1.691400in}{2.689358in}}%
\pgfpathlineto{\pgfqpoint{1.691667in}{2.689400in}}%
\pgfpathlineto{\pgfqpoint{1.691401in}{2.689401in}}%
\pgfpathlineto{\pgfqpoint{1.691401in}{2.689401in}}%
\pgfpathlineto{\pgfqpoint{1.691249in}{2.689411in}}%
\pgfpathlineto{\pgfqpoint{1.691394in}{2.689453in}}%
\pgfpathlineto{\pgfqpoint{1.691394in}{2.689453in}}%
\pgfpathlineto{\pgfqpoint{1.691638in}{2.689491in}}%
\pgfpathlineto{\pgfqpoint{1.691382in}{2.689539in}}%
\pgfpathlineto{\pgfqpoint{1.691382in}{2.689539in}}%
\pgfpathlineto{\pgfqpoint{1.691226in}{2.689545in}}%
\pgfpathlineto{\pgfqpoint{1.691380in}{2.689567in}}%
\pgfpathlineto{\pgfqpoint{1.691380in}{2.689567in}}%
\pgfpathlineto{\pgfqpoint{1.691590in}{2.689621in}}%
\pgfpathlineto{\pgfqpoint{1.691365in}{2.689713in}}%
\pgfpathlineto{\pgfqpoint{1.691365in}{2.689713in}}%
\pgfpathlineto{\pgfqpoint{1.691204in}{2.689706in}}%
\pgfpathlineto{\pgfqpoint{1.691359in}{2.689709in}}%
\pgfpathlineto{\pgfqpoint{1.691359in}{2.689709in}}%
\pgfpathlineto{\pgfqpoint{1.691522in}{2.689783in}}%
\pgfpathlineto{\pgfqpoint{1.691354in}{2.689916in}}%
\pgfpathlineto{\pgfqpoint{1.691354in}{2.689916in}}%
\pgfpathlineto{\pgfqpoint{1.691193in}{2.689913in}}%
\pgfpathlineto{\pgfqpoint{1.691344in}{2.689903in}}%
\pgfpathlineto{\pgfqpoint{1.691344in}{2.689903in}}%
\pgfpathlineto{\pgfqpoint{1.691421in}{2.690019in}}%
\pgfpathlineto{\pgfqpoint{1.691289in}{2.690161in}}%
\pgfpathlineto{\pgfqpoint{1.691289in}{2.690161in}}%
\pgfpathlineto{\pgfqpoint{1.691106in}{2.691413in}}%
\pgfpathlineto{\pgfqpoint{1.691128in}{2.691451in}}%
\pgfpathlineto{\pgfqpoint{1.691657in}{2.693711in}}%
\pgfpathlineto{\pgfqpoint{1.691473in}{2.693780in}}%
\pgfpathlineto{\pgfqpoint{1.691386in}{2.693831in}}%
\pgfpathlineto{\pgfqpoint{1.691512in}{2.693893in}}%
\pgfpathlineto{\pgfqpoint{1.691512in}{2.693893in}}%
\pgfpathlineto{\pgfqpoint{1.691806in}{2.694965in}}%
\pgfpathlineto{\pgfqpoint{1.691681in}{2.695150in}}%
\pgfpathlineto{\pgfqpoint{1.691632in}{2.695169in}}%
\pgfpathlineto{\pgfqpoint{1.691697in}{2.695187in}}%
\pgfpathlineto{\pgfqpoint{1.691697in}{2.695187in}}%
\pgfpathlineto{\pgfqpoint{1.691802in}{2.696302in}}%
\pgfpathlineto{\pgfqpoint{1.691788in}{2.696342in}}%
\pgfpathlineto{\pgfqpoint{1.692894in}{2.699594in}}%
\pgfpathlineto{\pgfqpoint{1.693726in}{2.701225in}}%
\pgfpathlineto{\pgfqpoint{1.693587in}{2.699109in}}%
\pgfpathlineto{\pgfqpoint{1.693587in}{2.699109in}}%
\pgfpathlineto{\pgfqpoint{1.693421in}{2.699007in}}%
\pgfpathlineto{\pgfqpoint{1.693733in}{2.698904in}}%
\pgfpathlineto{\pgfqpoint{1.693733in}{2.698904in}}%
\pgfpathlineto{\pgfqpoint{1.693803in}{2.698867in}}%
\pgfpathlineto{\pgfqpoint{1.693717in}{2.698853in}}%
\pgfpathlineto{\pgfqpoint{1.693717in}{2.698853in}}%
\pgfpathlineto{\pgfqpoint{1.693314in}{2.697670in}}%
\pgfpathlineto{\pgfqpoint{1.691694in}{2.691926in}}%
\pgfpathlineto{\pgfqpoint{1.692403in}{2.698040in}}%
\pgfpathlineto{\pgfqpoint{1.692403in}{2.698040in}}%
\pgfpathlineto{\pgfqpoint{1.693302in}{2.699131in}}%
\pgfpathlineto{\pgfqpoint{1.693528in}{2.697864in}}%
\pgfpathlineto{\pgfqpoint{1.693475in}{2.696562in}}%
\pgfpathlineto{\pgfqpoint{1.693398in}{2.696526in}}%
\pgfpathlineto{\pgfqpoint{1.693264in}{2.696473in}}%
\pgfpathlineto{\pgfqpoint{1.693454in}{2.696373in}}%
\pgfpathlineto{\pgfqpoint{1.693454in}{2.696373in}}%
\pgfpathlineto{\pgfqpoint{1.693461in}{2.696368in}}%
\pgfpathlineto{\pgfqpoint{1.693456in}{2.696366in}}%
\pgfpathlineto{\pgfqpoint{1.693456in}{2.696366in}}%
\pgfpathlineto{\pgfqpoint{1.693236in}{2.696256in}}%
\pgfpathlineto{\pgfqpoint{1.693449in}{2.696173in}}%
\pgfpathlineto{\pgfqpoint{1.693449in}{2.696173in}}%
\pgfpathlineto{\pgfqpoint{1.693461in}{2.696178in}}%
\pgfpathlineto{\pgfqpoint{1.693451in}{2.696180in}}%
\pgfpathlineto{\pgfqpoint{1.693451in}{2.696180in}}%
\pgfpathlineto{\pgfqpoint{1.693237in}{2.696048in}}%
\pgfpathlineto{\pgfqpoint{1.693428in}{2.695966in}}%
\pgfpathlineto{\pgfqpoint{1.693428in}{2.695966in}}%
\pgfpathlineto{\pgfqpoint{1.693460in}{2.695979in}}%
\pgfpathlineto{\pgfqpoint{1.693430in}{2.695980in}}%
\pgfpathlineto{\pgfqpoint{1.693430in}{2.695980in}}%
\pgfpathlineto{\pgfqpoint{1.692464in}{2.693828in}}%
\pgfpathlineto{\pgfqpoint{1.692249in}{2.696251in}}%
\pgfpathlineto{\pgfqpoint{1.692214in}{2.696264in}}%
\pgfpathlineto{\pgfqpoint{1.692261in}{2.696303in}}%
\pgfpathlineto{\pgfqpoint{1.692261in}{2.696303in}}%
\pgfpathlineto{\pgfqpoint{1.692509in}{2.696351in}}%
\pgfpathlineto{\pgfqpoint{1.692243in}{2.696353in}}%
\pgfpathlineto{\pgfqpoint{1.692243in}{2.696353in}}%
\pgfpathlineto{\pgfqpoint{1.692229in}{2.696356in}}%
\pgfpathlineto{\pgfqpoint{1.692243in}{2.696365in}}%
\pgfpathlineto{\pgfqpoint{1.692243in}{2.696365in}}%
\pgfpathlineto{\pgfqpoint{1.692522in}{2.697008in}}%
\pgfpathlineto{\pgfqpoint{1.692142in}{2.696792in}}%
\pgfpathlineto{\pgfqpoint{1.692142in}{2.696792in}}%
\pgfpathlineto{\pgfqpoint{1.692175in}{2.696703in}}%
\pgfpathlineto{\pgfqpoint{1.692208in}{2.696725in}}%
\pgfpathlineto{\pgfqpoint{1.692208in}{2.696725in}}%
\pgfpathlineto{\pgfqpoint{1.692212in}{2.696749in}}%
\pgfpathlineto{\pgfqpoint{1.692128in}{2.696814in}}%
\pgfpathlineto{\pgfqpoint{1.692128in}{2.696814in}}%
\pgfpathlineto{\pgfqpoint{1.692116in}{2.696804in}}%
\pgfpathlineto{\pgfqpoint{1.692105in}{2.696744in}}%
\pgfpathlineto{\pgfqpoint{1.692105in}{2.696744in}}%
\pgfpathlineto{\pgfqpoint{1.692147in}{2.696683in}}%
\pgfpathlineto{\pgfqpoint{1.692081in}{2.696731in}}%
\pgfpathlineto{\pgfqpoint{1.692081in}{2.696731in}}%
\pgfpathlineto{\pgfqpoint{1.692061in}{2.696759in}}%
\pgfpathlineto{\pgfqpoint{1.692084in}{2.696742in}}%
\pgfpathlineto{\pgfqpoint{1.692084in}{2.696742in}}%
\pgfpathlineto{\pgfqpoint{1.691946in}{2.695323in}}%
\pgfpathlineto{\pgfqpoint{1.691629in}{2.695234in}}%
\pgfpathlineto{\pgfqpoint{1.691576in}{2.695240in}}%
\pgfpathlineto{\pgfqpoint{1.691627in}{2.695236in}}%
\pgfpathlineto{\pgfqpoint{1.691627in}{2.695236in}}%
\pgfpathlineto{\pgfqpoint{1.691998in}{2.695243in}}%
\pgfpathlineto{\pgfqpoint{1.691643in}{2.695162in}}%
\pgfpathlineto{\pgfqpoint{1.691643in}{2.695162in}}%
\pgfpathlineto{\pgfqpoint{1.691569in}{2.695151in}}%
\pgfpathlineto{\pgfqpoint{1.691639in}{2.695142in}}%
\pgfpathlineto{\pgfqpoint{1.691639in}{2.695142in}}%
\pgfpathlineto{\pgfqpoint{1.692012in}{2.695141in}}%
\pgfpathlineto{\pgfqpoint{1.691646in}{2.695084in}}%
\pgfpathlineto{\pgfqpoint{1.691646in}{2.695084in}}%
\pgfpathlineto{\pgfqpoint{1.691589in}{2.695054in}}%
\pgfpathlineto{\pgfqpoint{1.691653in}{2.695027in}}%
\pgfpathlineto{\pgfqpoint{1.691653in}{2.695027in}}%
\pgfpathlineto{\pgfqpoint{1.692000in}{2.695026in}}%
\pgfpathlineto{\pgfqpoint{1.691648in}{2.695006in}}%
\pgfpathlineto{\pgfqpoint{1.691648in}{2.695006in}}%
\pgfpathlineto{\pgfqpoint{1.691578in}{2.694947in}}%
\pgfpathlineto{\pgfqpoint{1.691660in}{2.694900in}}%
\pgfpathlineto{\pgfqpoint{1.691660in}{2.694900in}}%
\pgfpathlineto{\pgfqpoint{1.691970in}{2.694910in}}%
\pgfpathlineto{\pgfqpoint{1.691664in}{2.694943in}}%
\pgfpathlineto{\pgfqpoint{1.691664in}{2.694943in}}%
\pgfpathlineto{\pgfqpoint{1.691557in}{2.694863in}}%
\pgfpathlineto{\pgfqpoint{1.691694in}{2.694781in}}%
\pgfpathlineto{\pgfqpoint{1.691694in}{2.694781in}}%
\pgfpathlineto{\pgfqpoint{1.691905in}{2.694814in}}%
\pgfpathlineto{\pgfqpoint{1.691711in}{2.694889in}}%
\pgfpathlineto{\pgfqpoint{1.691711in}{2.694889in}}%
\pgfpathlineto{\pgfqpoint{1.691548in}{2.694797in}}%
\pgfpathlineto{\pgfqpoint{1.691706in}{2.694679in}}%
\pgfpathlineto{\pgfqpoint{1.691706in}{2.694679in}}%
\pgfpathlineto{\pgfqpoint{1.691807in}{2.694744in}}%
\pgfpathlineto{\pgfqpoint{1.691711in}{2.694810in}}%
\pgfpathlineto{\pgfqpoint{1.691711in}{2.694810in}}%
\pgfpathlineto{\pgfqpoint{1.691548in}{2.694775in}}%
\pgfpathlineto{\pgfqpoint{1.691625in}{2.694622in}}%
\pgfpathlineto{\pgfqpoint{1.691625in}{2.694622in}}%
\pgfpathlineto{\pgfqpoint{1.691706in}{2.694687in}}%
\pgfpathlineto{\pgfqpoint{1.691596in}{2.694764in}}%
\pgfpathlineto{\pgfqpoint{1.691596in}{2.694764in}}%
\pgfpathlineto{\pgfqpoint{1.691526in}{2.694750in}}%
\pgfpathlineto{\pgfqpoint{1.691522in}{2.694637in}}%
\pgfpathlineto{\pgfqpoint{1.691522in}{2.694637in}}%
\pgfpathlineto{\pgfqpoint{1.691594in}{2.694610in}}%
\pgfpathlineto{\pgfqpoint{1.691555in}{2.694676in}}%
\pgfpathlineto{\pgfqpoint{1.691555in}{2.694676in}}%
\pgfpathlineto{\pgfqpoint{1.691484in}{2.694721in}}%
\pgfpathlineto{\pgfqpoint{1.691513in}{2.694616in}}%
\pgfpathlineto{\pgfqpoint{1.691513in}{2.694616in}}%
\pgfpathlineto{\pgfqpoint{1.691541in}{2.694590in}}%
\pgfpathlineto{\pgfqpoint{1.691517in}{2.694619in}}%
\pgfpathlineto{\pgfqpoint{1.691517in}{2.694619in}}%
\pgfpathlineto{\pgfqpoint{1.691435in}{2.694683in}}%
\pgfpathlineto{\pgfqpoint{1.691513in}{2.694616in}}%
\pgfpathlineto{\pgfqpoint{1.691513in}{2.694616in}}%
\pgfpathlineto{\pgfqpoint{1.691529in}{2.694590in}}%
\pgfpathlineto{\pgfqpoint{1.691499in}{2.694598in}}%
\pgfpathlineto{\pgfqpoint{1.691499in}{2.694598in}}%
\pgfpathlineto{\pgfqpoint{1.691379in}{2.694634in}}%
\pgfpathlineto{\pgfqpoint{1.691501in}{2.694637in}}%
\pgfpathlineto{\pgfqpoint{1.691501in}{2.694637in}}%
\pgfpathlineto{\pgfqpoint{1.691545in}{2.694590in}}%
\pgfpathlineto{\pgfqpoint{1.691468in}{2.694586in}}%
\pgfpathlineto{\pgfqpoint{1.691468in}{2.694586in}}%
\pgfpathlineto{\pgfqpoint{1.691340in}{2.694586in}}%
\pgfpathlineto{\pgfqpoint{1.691452in}{2.694644in}}%
\pgfpathlineto{\pgfqpoint{1.691452in}{2.694644in}}%
\pgfpathlineto{\pgfqpoint{1.691590in}{2.694602in}}%
\pgfpathlineto{\pgfqpoint{1.691485in}{2.694580in}}%
\pgfpathlineto{\pgfqpoint{1.691485in}{2.694580in}}%
\pgfpathlineto{\pgfqpoint{1.691319in}{2.694554in}}%
\pgfpathlineto{\pgfqpoint{1.691466in}{2.694620in}}%
\pgfpathlineto{\pgfqpoint{1.691466in}{2.694620in}}%
\pgfpathlineto{\pgfqpoint{1.691650in}{2.694595in}}%
\pgfpathlineto{\pgfqpoint{1.691491in}{2.694571in}}%
\pgfpathlineto{\pgfqpoint{1.691491in}{2.694571in}}%
\pgfpathlineto{\pgfqpoint{1.691302in}{2.694537in}}%
\pgfpathlineto{\pgfqpoint{1.691480in}{2.694584in}}%
\pgfpathlineto{\pgfqpoint{1.691480in}{2.694584in}}%
\pgfpathlineto{\pgfqpoint{1.691704in}{2.694586in}}%
\pgfpathlineto{\pgfqpoint{1.691503in}{2.694560in}}%
\pgfpathlineto{\pgfqpoint{1.691503in}{2.694560in}}%
\pgfpathlineto{\pgfqpoint{1.691309in}{2.694528in}}%
\pgfpathlineto{\pgfqpoint{1.691498in}{2.694555in}}%
\pgfpathlineto{\pgfqpoint{1.691498in}{2.694555in}}%
\pgfpathlineto{\pgfqpoint{1.691727in}{2.694562in}}%
\pgfpathlineto{\pgfqpoint{1.691503in}{2.694547in}}%
\pgfpathlineto{\pgfqpoint{1.691503in}{2.694547in}}%
\pgfpathlineto{\pgfqpoint{1.691331in}{2.694514in}}%
\pgfpathlineto{\pgfqpoint{1.691499in}{2.694508in}}%
\pgfpathlineto{\pgfqpoint{1.691499in}{2.694508in}}%
\pgfpathlineto{\pgfqpoint{1.691730in}{2.694536in}}%
\pgfpathlineto{\pgfqpoint{1.691503in}{2.694551in}}%
\pgfpathlineto{\pgfqpoint{1.691503in}{2.694551in}}%
\pgfpathlineto{\pgfqpoint{1.691337in}{2.694504in}}%
\pgfpathlineto{\pgfqpoint{1.691512in}{2.694471in}}%
\pgfpathlineto{\pgfqpoint{1.691512in}{2.694471in}}%
\pgfpathlineto{\pgfqpoint{1.691716in}{2.694517in}}%
\pgfpathlineto{\pgfqpoint{1.691506in}{2.694564in}}%
\pgfpathlineto{\pgfqpoint{1.691506in}{2.694564in}}%
\pgfpathlineto{\pgfqpoint{1.691345in}{2.694511in}}%
\pgfpathlineto{\pgfqpoint{1.691498in}{2.694443in}}%
\pgfpathlineto{\pgfqpoint{1.691498in}{2.694443in}}%
\pgfpathlineto{\pgfqpoint{1.691676in}{2.694498in}}%
\pgfpathlineto{\pgfqpoint{1.691505in}{2.694588in}}%
\pgfpathlineto{\pgfqpoint{1.691505in}{2.694588in}}%
\pgfpathlineto{\pgfqpoint{1.691354in}{2.694532in}}%
\pgfpathlineto{\pgfqpoint{1.691471in}{2.694438in}}%
\pgfpathlineto{\pgfqpoint{1.691471in}{2.694438in}}%
\pgfpathlineto{\pgfqpoint{1.691606in}{2.694507in}}%
\pgfpathlineto{\pgfqpoint{1.691489in}{2.694610in}}%
\pgfpathlineto{\pgfqpoint{1.691489in}{2.694610in}}%
\pgfpathlineto{\pgfqpoint{1.691379in}{2.694597in}}%
\pgfpathlineto{\pgfqpoint{1.691424in}{2.694476in}}%
\pgfpathlineto{\pgfqpoint{1.691424in}{2.694476in}}%
\pgfpathlineto{\pgfqpoint{1.691527in}{2.694533in}}%
\pgfpathlineto{\pgfqpoint{1.691464in}{2.694614in}}%
\pgfpathlineto{\pgfqpoint{1.691464in}{2.694614in}}%
\pgfpathlineto{\pgfqpoint{1.691382in}{2.694656in}}%
\pgfpathlineto{\pgfqpoint{1.691405in}{2.694540in}}%
\pgfpathlineto{\pgfqpoint{1.691405in}{2.694540in}}%
\pgfpathlineto{\pgfqpoint{1.691456in}{2.694568in}}%
\pgfpathlineto{\pgfqpoint{1.691435in}{2.694615in}}%
\pgfpathlineto{\pgfqpoint{1.691435in}{2.694615in}}%
\pgfpathlineto{\pgfqpoint{1.691589in}{2.695961in}}%
\pgfpathlineto{\pgfqpoint{1.691606in}{2.695972in}}%
\pgfpathlineto{\pgfqpoint{1.691771in}{2.695972in}}%
\pgfpathlineto{\pgfqpoint{1.691639in}{2.695942in}}%
\pgfpathlineto{\pgfqpoint{1.691639in}{2.695942in}}%
\pgfpathlineto{\pgfqpoint{1.691592in}{2.695957in}}%
\pgfpathlineto{\pgfqpoint{1.691601in}{2.696021in}}%
\pgfpathlineto{\pgfqpoint{1.691601in}{2.696021in}}%
\pgfpathlineto{\pgfqpoint{1.692583in}{2.697190in}}%
\pgfpathlineto{\pgfqpoint{1.692791in}{2.695920in}}%
\pgfpathlineto{\pgfqpoint{1.692842in}{2.695981in}}%
\pgfpathlineto{\pgfqpoint{1.692782in}{2.695961in}}%
\pgfpathlineto{\pgfqpoint{1.692782in}{2.695961in}}%
\pgfpathlineto{\pgfqpoint{1.692642in}{2.695871in}}%
\pgfpathlineto{\pgfqpoint{1.692858in}{2.695843in}}%
\pgfpathlineto{\pgfqpoint{1.692858in}{2.695843in}}%
\pgfpathlineto{\pgfqpoint{1.692882in}{2.695902in}}%
\pgfpathlineto{\pgfqpoint{1.692817in}{2.695888in}}%
\pgfpathlineto{\pgfqpoint{1.692817in}{2.695888in}}%
\pgfpathlineto{\pgfqpoint{1.692684in}{2.695821in}}%
\pgfpathlineto{\pgfqpoint{1.692873in}{2.695770in}}%
\pgfpathlineto{\pgfqpoint{1.692873in}{2.695770in}}%
\pgfpathlineto{\pgfqpoint{1.692835in}{2.695823in}}%
\pgfpathlineto{\pgfqpoint{1.692723in}{2.695770in}}%
\pgfpathlineto{\pgfqpoint{1.692723in}{2.695770in}}%
\pgfpathlineto{\pgfqpoint{1.692847in}{2.695700in}}%
\pgfpathlineto{\pgfqpoint{1.692725in}{2.695769in}}%
\pgfpathlineto{\pgfqpoint{1.692725in}{2.695769in}}%
\pgfpathlineto{\pgfqpoint{1.692693in}{2.695748in}}%
\pgfpathlineto{\pgfqpoint{1.692723in}{2.695726in}}%
\pgfpathlineto{\pgfqpoint{1.692723in}{2.695726in}}%
\pgfpathlineto{\pgfqpoint{1.692807in}{2.695645in}}%
\pgfpathlineto{\pgfqpoint{1.692719in}{2.695711in}}%
\pgfpathlineto{\pgfqpoint{1.692719in}{2.695711in}}%
\pgfpathlineto{\pgfqpoint{1.692653in}{2.695728in}}%
\pgfpathlineto{\pgfqpoint{1.692707in}{2.695688in}}%
\pgfpathlineto{\pgfqpoint{1.692707in}{2.695688in}}%
\pgfpathlineto{\pgfqpoint{1.692760in}{2.695630in}}%
\pgfpathlineto{\pgfqpoint{1.692700in}{2.695622in}}%
\pgfpathlineto{\pgfqpoint{1.692700in}{2.695622in}}%
\pgfpathlineto{\pgfqpoint{1.692590in}{2.695683in}}%
\pgfpathlineto{\pgfqpoint{1.692700in}{2.695623in}}%
\pgfpathlineto{\pgfqpoint{1.692700in}{2.695623in}}%
\pgfpathlineto{\pgfqpoint{1.692646in}{2.695581in}}%
\pgfpathlineto{\pgfqpoint{1.692534in}{2.695620in}}%
\pgfpathlineto{\pgfqpoint{1.692534in}{2.695620in}}%
\pgfpathlineto{\pgfqpoint{1.692525in}{2.695635in}}%
\pgfpathlineto{\pgfqpoint{1.692537in}{2.695624in}}%
\pgfpathlineto{\pgfqpoint{1.692537in}{2.695624in}}%
\pgfpathlineto{\pgfqpoint{1.692649in}{2.695588in}}%
\pgfpathlineto{\pgfqpoint{1.692523in}{2.695539in}}%
\pgfpathlineto{\pgfqpoint{1.692523in}{2.695539in}}%
\pgfpathlineto{\pgfqpoint{1.692464in}{2.695577in}}%
\pgfpathlineto{\pgfqpoint{1.692522in}{2.695554in}}%
\pgfpathlineto{\pgfqpoint{1.692522in}{2.695554in}}%
\pgfpathlineto{\pgfqpoint{1.692625in}{2.695539in}}%
\pgfpathlineto{\pgfqpoint{1.692487in}{2.695491in}}%
\pgfpathlineto{\pgfqpoint{1.692487in}{2.695491in}}%
\pgfpathlineto{\pgfqpoint{1.692418in}{2.695506in}}%
\pgfpathlineto{\pgfqpoint{1.692485in}{2.695491in}}%
\pgfpathlineto{\pgfqpoint{1.692485in}{2.695491in}}%
\pgfpathlineto{\pgfqpoint{1.692609in}{2.695479in}}%
\pgfpathlineto{\pgfqpoint{1.692476in}{2.695454in}}%
\pgfpathlineto{\pgfqpoint{1.692476in}{2.695454in}}%
\pgfpathlineto{\pgfqpoint{1.692376in}{2.695443in}}%
\pgfpathlineto{\pgfqpoint{1.692473in}{2.695422in}}%
\pgfpathlineto{\pgfqpoint{1.692473in}{2.695422in}}%
\pgfpathlineto{\pgfqpoint{1.692597in}{2.695426in}}%
\pgfpathlineto{\pgfqpoint{1.692474in}{2.695432in}}%
\pgfpathlineto{\pgfqpoint{1.692474in}{2.695432in}}%
\pgfpathlineto{\pgfqpoint{1.692355in}{2.695379in}}%
\pgfpathlineto{\pgfqpoint{1.692490in}{2.695349in}}%
\pgfpathlineto{\pgfqpoint{1.692490in}{2.695349in}}%
\pgfpathlineto{\pgfqpoint{1.692579in}{2.695388in}}%
\pgfpathlineto{\pgfqpoint{1.692494in}{2.695410in}}%
\pgfpathlineto{\pgfqpoint{1.692494in}{2.695410in}}%
\pgfpathlineto{\pgfqpoint{1.692354in}{2.695313in}}%
\pgfpathlineto{\pgfqpoint{1.692516in}{2.695307in}}%
\pgfpathlineto{\pgfqpoint{1.692516in}{2.695307in}}%
\pgfpathlineto{\pgfqpoint{1.692555in}{2.695348in}}%
\pgfpathlineto{\pgfqpoint{1.692488in}{2.695379in}}%
\pgfpathlineto{\pgfqpoint{1.692488in}{2.695379in}}%
\pgfpathlineto{\pgfqpoint{1.692352in}{2.695267in}}%
\pgfpathlineto{\pgfqpoint{1.692513in}{2.695294in}}%
\pgfpathlineto{\pgfqpoint{1.692513in}{2.695294in}}%
\pgfpathlineto{\pgfqpoint{1.692494in}{2.695346in}}%
\pgfpathlineto{\pgfqpoint{1.692401in}{2.695300in}}%
\pgfpathlineto{\pgfqpoint{1.692401in}{2.695300in}}%
\pgfpathlineto{\pgfqpoint{1.692361in}{2.695223in}}%
\pgfpathlineto{\pgfqpoint{1.692473in}{2.695244in}}%
\pgfpathlineto{\pgfqpoint{1.692473in}{2.695244in}}%
\pgfpathlineto{\pgfqpoint{1.692420in}{2.695311in}}%
\pgfpathlineto{\pgfqpoint{1.692334in}{2.695246in}}%
\pgfpathlineto{\pgfqpoint{1.692334in}{2.695246in}}%
\pgfpathlineto{\pgfqpoint{1.692345in}{2.695221in}}%
\pgfpathlineto{\pgfqpoint{1.692425in}{2.695195in}}%
\pgfpathlineto{\pgfqpoint{1.692425in}{2.695195in}}%
\pgfpathlineto{\pgfqpoint{1.692429in}{2.695255in}}%
\pgfpathlineto{\pgfqpoint{1.692359in}{2.695279in}}%
\pgfpathlineto{\pgfqpoint{1.692359in}{2.695279in}}%
\pgfpathlineto{\pgfqpoint{1.692326in}{2.695248in}}%
\pgfpathlineto{\pgfqpoint{1.692371in}{2.695207in}}%
\pgfpathlineto{\pgfqpoint{1.692371in}{2.695207in}}%
\pgfpathlineto{\pgfqpoint{1.692408in}{2.695184in}}%
\pgfpathlineto{\pgfqpoint{1.692376in}{2.695212in}}%
\pgfpathlineto{\pgfqpoint{1.692376in}{2.695212in}}%
\pgfpathlineto{\pgfqpoint{1.692305in}{2.695273in}}%
\pgfpathlineto{\pgfqpoint{1.692371in}{2.695207in}}%
\pgfpathlineto{\pgfqpoint{1.692371in}{2.695207in}}%
\pgfpathlineto{\pgfqpoint{1.692383in}{2.695193in}}%
\pgfpathlineto{\pgfqpoint{1.692352in}{2.695168in}}%
\pgfpathlineto{\pgfqpoint{1.692352in}{2.695168in}}%
\pgfpathlineto{\pgfqpoint{1.690439in}{2.696234in}}%
\pgfpathlineto{\pgfqpoint{1.691246in}{2.696354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595371in}{0.471913in}}{\pgfqpoint{1.750104in}{3.150187in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481037in}{2.829490in}}%
\pgfpathlineto{\pgfqpoint{1.484067in}{2.836433in}}%
\pgfpathlineto{\pgfqpoint{1.498433in}{2.872789in}}%
\pgfpathlineto{\pgfqpoint{1.511619in}{2.890947in}}%
\pgfpathlineto{\pgfqpoint{1.517761in}{2.890388in}}%
\pgfpathlineto{\pgfqpoint{1.519575in}{2.887184in}}%
\pgfpathlineto{\pgfqpoint{1.523546in}{2.871264in}}%
\pgfpathlineto{\pgfqpoint{1.522485in}{2.789599in}}%
\pgfpathlineto{\pgfqpoint{1.521172in}{2.778427in}}%
\pgfpathlineto{\pgfqpoint{1.520066in}{2.759563in}}%
\pgfpathlineto{\pgfqpoint{1.519056in}{2.747260in}}%
\pgfpathlineto{\pgfqpoint{1.518411in}{2.734394in}}%
\pgfpathlineto{\pgfqpoint{1.513754in}{2.682131in}}%
\pgfpathlineto{\pgfqpoint{1.508230in}{2.617930in}}%
\pgfpathlineto{\pgfqpoint{1.506384in}{2.603039in}}%
\pgfpathlineto{\pgfqpoint{1.498953in}{2.528224in}}%
\pgfpathlineto{\pgfqpoint{1.497446in}{2.511188in}}%
\pgfpathlineto{\pgfqpoint{1.495931in}{2.494121in}}%
\pgfpathlineto{\pgfqpoint{1.493032in}{2.469911in}}%
\pgfpathlineto{\pgfqpoint{1.491893in}{2.455566in}}%
\pgfpathlineto{\pgfqpoint{1.484775in}{2.389705in}}%
\pgfpathlineto{\pgfqpoint{1.482574in}{2.368158in}}%
\pgfpathlineto{\pgfqpoint{1.479163in}{2.335433in}}%
\pgfpathlineto{\pgfqpoint{1.476067in}{2.310655in}}%
\pgfpathlineto{\pgfqpoint{1.473762in}{2.288986in}}%
\pgfpathlineto{\pgfqpoint{1.470239in}{2.260040in}}%
\pgfpathlineto{\pgfqpoint{1.468114in}{2.242733in}}%
\pgfpathlineto{\pgfqpoint{1.463828in}{2.208481in}}%
\pgfpathlineto{\pgfqpoint{1.461914in}{2.192169in}}%
\pgfpathlineto{\pgfqpoint{1.458972in}{2.167345in}}%
\pgfpathlineto{\pgfqpoint{1.455232in}{2.141024in}}%
\pgfpathlineto{\pgfqpoint{1.453069in}{2.123523in}}%
\pgfpathlineto{\pgfqpoint{1.448083in}{2.091113in}}%
\pgfpathlineto{\pgfqpoint{1.442143in}{2.052593in}}%
\pgfpathlineto{\pgfqpoint{1.440213in}{2.039424in}}%
\pgfpathlineto{\pgfqpoint{1.436520in}{2.019940in}}%
\pgfpathlineto{\pgfqpoint{1.428772in}{1.978800in}}%
\pgfpathlineto{\pgfqpoint{1.425988in}{1.963755in}}%
\pgfpathlineto{\pgfqpoint{1.421432in}{1.944414in}}%
\pgfpathlineto{\pgfqpoint{1.420058in}{1.937227in}}%
\pgfpathlineto{\pgfqpoint{1.418324in}{1.930904in}}%
\pgfpathlineto{\pgfqpoint{1.407176in}{1.891752in}}%
\pgfpathlineto{\pgfqpoint{1.405737in}{1.886726in}}%
\pgfpathlineto{\pgfqpoint{1.403103in}{1.877977in}}%
\pgfpathlineto{\pgfqpoint{1.400830in}{1.872057in}}%
\pgfpathlineto{\pgfqpoint{1.397531in}{1.863562in}}%
\pgfpathlineto{\pgfqpoint{1.382585in}{1.834898in}}%
\pgfpathlineto{\pgfqpoint{1.374566in}{1.826157in}}%
\pgfpathlineto{\pgfqpoint{1.364414in}{1.822559in}}%
\pgfpathlineto{\pgfqpoint{1.360910in}{1.823107in}}%
\pgfpathlineto{\pgfqpoint{1.356183in}{1.825396in}}%
\pgfpathlineto{\pgfqpoint{1.349674in}{1.833864in}}%
\pgfpathlineto{\pgfqpoint{1.341438in}{1.851344in}}%
\pgfpathlineto{\pgfqpoint{1.338491in}{1.863456in}}%
\pgfpathlineto{\pgfqpoint{1.336750in}{1.868563in}}%
\pgfpathlineto{\pgfqpoint{1.335598in}{1.874115in}}%
\pgfpathlineto{\pgfqpoint{1.330964in}{1.906704in}}%
\pgfpathlineto{\pgfqpoint{1.329282in}{1.927250in}}%
\pgfpathlineto{\pgfqpoint{1.329062in}{1.939758in}}%
\pgfpathlineto{\pgfqpoint{1.328069in}{1.953629in}}%
\pgfpathlineto{\pgfqpoint{1.328115in}{2.008046in}}%
\pgfpathlineto{\pgfqpoint{1.328663in}{2.016833in}}%
\pgfpathlineto{\pgfqpoint{1.329291in}{2.027602in}}%
\pgfpathlineto{\pgfqpoint{1.335331in}{2.125622in}}%
\pgfpathlineto{\pgfqpoint{1.343456in}{2.200671in}}%
\pgfpathlineto{\pgfqpoint{1.345009in}{2.214243in}}%
\pgfpathlineto{\pgfqpoint{1.350273in}{2.257266in}}%
\pgfpathlineto{\pgfqpoint{1.351337in}{2.265121in}}%
\pgfpathlineto{\pgfqpoint{1.357147in}{2.305359in}}%
\pgfpathlineto{\pgfqpoint{1.358311in}{2.313718in}}%
\pgfpathlineto{\pgfqpoint{1.360863in}{2.328832in}}%
\pgfpathlineto{\pgfqpoint{1.369641in}{2.380409in}}%
\pgfpathlineto{\pgfqpoint{1.371545in}{2.391871in}}%
\pgfpathlineto{\pgfqpoint{1.382041in}{2.447786in}}%
\pgfpathlineto{\pgfqpoint{1.392323in}{2.499446in}}%
\pgfpathlineto{\pgfqpoint{1.395805in}{2.515416in}}%
\pgfpathlineto{\pgfqpoint{1.399516in}{2.533893in}}%
\pgfpathlineto{\pgfqpoint{1.402309in}{2.546598in}}%
\pgfpathlineto{\pgfqpoint{1.407463in}{2.569639in}}%
\pgfpathlineto{\pgfqpoint{1.410029in}{2.581489in}}%
\pgfpathlineto{\pgfqpoint{1.412710in}{2.594020in}}%
\pgfpathlineto{\pgfqpoint{1.418839in}{2.618713in}}%
\pgfpathlineto{\pgfqpoint{1.433903in}{2.679577in}}%
\pgfpathlineto{\pgfqpoint{1.438415in}{2.696291in}}%
\pgfpathlineto{\pgfqpoint{1.440519in}{2.705072in}}%
\pgfpathlineto{\pgfqpoint{1.450169in}{2.739105in}}%
\pgfpathlineto{\pgfqpoint{1.454978in}{2.756340in}}%
\pgfpathlineto{\pgfqpoint{1.458195in}{2.767259in}}%
\pgfpathlineto{\pgfqpoint{1.462521in}{2.780709in}}%
\pgfpathlineto{\pgfqpoint{1.472323in}{2.810588in}}%
\pgfpathlineto{\pgfqpoint{1.475090in}{2.819165in}}%
\pgfpathlineto{\pgfqpoint{1.479460in}{2.832126in}}%
\pgfpathlineto{\pgfqpoint{1.481470in}{2.837213in}}%
\pgfpathlineto{\pgfqpoint{1.494744in}{2.866853in}}%
\pgfpathlineto{\pgfqpoint{1.505752in}{2.881710in}}%
\pgfpathlineto{\pgfqpoint{1.511531in}{2.882318in}}%
\pgfpathlineto{\pgfqpoint{1.515185in}{2.878439in}}%
\pgfpathlineto{\pgfqpoint{1.517016in}{2.874136in}}%
\pgfpathlineto{\pgfqpoint{1.517397in}{2.871867in}}%
\pgfpathlineto{\pgfqpoint{1.519912in}{2.856486in}}%
\pgfpathlineto{\pgfqpoint{1.521361in}{2.824451in}}%
\pgfpathlineto{\pgfqpoint{1.520966in}{2.810652in}}%
\pgfpathlineto{\pgfqpoint{1.521092in}{2.802709in}}%
\pgfpathlineto{\pgfqpoint{1.520707in}{2.786242in}}%
\pgfpathlineto{\pgfqpoint{1.520464in}{2.779968in}}%
\pgfpathlineto{\pgfqpoint{1.519729in}{2.770415in}}%
\pgfpathlineto{\pgfqpoint{1.519715in}{2.757904in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{2.751903in}}%
\pgfpathlineto{\pgfqpoint{1.518187in}{2.742293in}}%
\pgfpathlineto{\pgfqpoint{1.514571in}{2.690362in}}%
\pgfpathlineto{\pgfqpoint{1.513180in}{2.676582in}}%
\pgfpathlineto{\pgfqpoint{1.500141in}{2.543956in}}%
\pgfpathlineto{\pgfqpoint{1.498085in}{2.525758in}}%
\pgfpathlineto{\pgfqpoint{1.493860in}{2.493432in}}%
\pgfpathlineto{\pgfqpoint{1.483281in}{2.399946in}}%
\pgfpathlineto{\pgfqpoint{1.481214in}{2.380857in}}%
\pgfpathlineto{\pgfqpoint{1.476063in}{2.340588in}}%
\pgfpathlineto{\pgfqpoint{1.452644in}{2.152800in}}%
\pgfpathlineto{\pgfqpoint{1.450008in}{2.130778in}}%
\pgfpathlineto{\pgfqpoint{1.447533in}{2.112546in}}%
\pgfpathlineto{\pgfqpoint{1.444366in}{2.094019in}}%
\pgfpathlineto{\pgfqpoint{1.439308in}{2.059340in}}%
\pgfpathlineto{\pgfqpoint{1.437577in}{2.046128in}}%
\pgfpathlineto{\pgfqpoint{1.435706in}{2.032764in}}%
\pgfpathlineto{\pgfqpoint{1.430422in}{2.003344in}}%
\pgfpathlineto{\pgfqpoint{1.427428in}{1.985628in}}%
\pgfpathlineto{\pgfqpoint{1.424084in}{1.969892in}}%
\pgfpathlineto{\pgfqpoint{1.420918in}{1.952239in}}%
\pgfpathlineto{\pgfqpoint{1.416653in}{1.933288in}}%
\pgfpathlineto{\pgfqpoint{1.413238in}{1.917383in}}%
\pgfpathlineto{\pgfqpoint{1.395014in}{1.858823in}}%
\pgfpathlineto{\pgfqpoint{1.393987in}{1.855372in}}%
\pgfpathlineto{\pgfqpoint{1.391365in}{1.848540in}}%
\pgfpathlineto{\pgfqpoint{1.386761in}{1.841238in}}%
\pgfpathlineto{\pgfqpoint{1.379591in}{1.831242in}}%
\pgfpathlineto{\pgfqpoint{1.377254in}{1.827656in}}%
\pgfpathlineto{\pgfqpoint{1.376250in}{1.827056in}}%
\pgfpathlineto{\pgfqpoint{1.376122in}{1.827080in}}%
\pgfpathlineto{\pgfqpoint{1.374104in}{1.826224in}}%
\pgfpathlineto{\pgfqpoint{1.369381in}{1.823306in}}%
\pgfpathlineto{\pgfqpoint{1.364255in}{1.823885in}}%
\pgfpathlineto{\pgfqpoint{1.361706in}{1.824608in}}%
\pgfpathlineto{\pgfqpoint{1.354757in}{1.830234in}}%
\pgfpathlineto{\pgfqpoint{1.344226in}{1.848455in}}%
\pgfpathlineto{\pgfqpoint{1.342672in}{1.853181in}}%
\pgfpathlineto{\pgfqpoint{1.332453in}{1.894585in}}%
\pgfpathlineto{\pgfqpoint{1.328572in}{1.933708in}}%
\pgfpathlineto{\pgfqpoint{1.327791in}{1.938444in}}%
\pgfpathlineto{\pgfqpoint{1.326528in}{1.955679in}}%
\pgfpathlineto{\pgfqpoint{1.326018in}{1.967909in}}%
\pgfpathlineto{\pgfqpoint{1.325801in}{1.977137in}}%
\pgfpathlineto{\pgfqpoint{1.325751in}{1.989973in}}%
\pgfpathlineto{\pgfqpoint{1.325660in}{2.000014in}}%
\pgfpathlineto{\pgfqpoint{1.325992in}{2.020707in}}%
\pgfpathlineto{\pgfqpoint{1.327653in}{2.055726in}}%
\pgfpathlineto{\pgfqpoint{1.327985in}{2.063342in}}%
\pgfpathlineto{\pgfqpoint{1.330199in}{2.093256in}}%
\pgfpathlineto{\pgfqpoint{1.332880in}{2.124246in}}%
\pgfpathlineto{\pgfqpoint{1.335122in}{2.149142in}}%
\pgfpathlineto{\pgfqpoint{1.337226in}{2.164727in}}%
\pgfpathlineto{\pgfqpoint{1.339617in}{2.182552in}}%
\pgfpathlineto{\pgfqpoint{1.340474in}{2.192057in}}%
\pgfpathlineto{\pgfqpoint{1.345133in}{2.225540in}}%
\pgfpathlineto{\pgfqpoint{1.346477in}{2.235938in}}%
\pgfpathlineto{\pgfqpoint{1.355765in}{2.293062in}}%
\pgfpathlineto{\pgfqpoint{1.360595in}{2.320805in}}%
\pgfpathlineto{\pgfqpoint{1.362702in}{2.337009in}}%
\pgfpathlineto{\pgfqpoint{1.368387in}{2.366828in}}%
\pgfpathlineto{\pgfqpoint{1.371507in}{2.385552in}}%
\pgfpathlineto{\pgfqpoint{1.378191in}{2.420423in}}%
\pgfpathlineto{\pgfqpoint{1.386708in}{2.464800in}}%
\pgfpathlineto{\pgfqpoint{1.389871in}{2.478766in}}%
\pgfpathlineto{\pgfqpoint{1.392902in}{2.495220in}}%
\pgfpathlineto{\pgfqpoint{1.416775in}{2.601619in}}%
\pgfpathlineto{\pgfqpoint{1.419539in}{2.613955in}}%
\pgfpathlineto{\pgfqpoint{1.428039in}{2.647619in}}%
\pgfpathlineto{\pgfqpoint{1.438231in}{2.686733in}}%
\pgfpathlineto{\pgfqpoint{1.451273in}{2.734512in}}%
\pgfpathlineto{\pgfqpoint{1.454275in}{2.745967in}}%
\pgfpathlineto{\pgfqpoint{1.463697in}{2.777341in}}%
\pgfpathlineto{\pgfqpoint{1.468963in}{2.793727in}}%
\pgfpathlineto{\pgfqpoint{1.471639in}{2.802115in}}%
\pgfpathlineto{\pgfqpoint{1.481281in}{2.827733in}}%
\pgfpathlineto{\pgfqpoint{1.483841in}{2.834930in}}%
\pgfpathlineto{\pgfqpoint{1.503208in}{2.874859in}}%
\pgfpathlineto{\pgfqpoint{1.504312in}{2.876763in}}%
\pgfpathlineto{\pgfqpoint{1.511200in}{2.882496in}}%
\pgfpathlineto{\pgfqpoint{1.514910in}{2.881609in}}%
\pgfpathlineto{\pgfqpoint{1.518624in}{2.873619in}}%
\pgfpathlineto{\pgfqpoint{1.519876in}{2.863258in}}%
\pgfpathlineto{\pgfqpoint{1.521293in}{2.843364in}}%
\pgfpathlineto{\pgfqpoint{1.521102in}{2.838830in}}%
\pgfpathlineto{\pgfqpoint{1.519578in}{2.792332in}}%
\pgfpathlineto{\pgfqpoint{1.519837in}{2.785474in}}%
\pgfpathlineto{\pgfqpoint{1.519636in}{2.775393in}}%
\pgfpathlineto{\pgfqpoint{1.518353in}{2.759543in}}%
\pgfpathlineto{\pgfqpoint{1.517163in}{2.744580in}}%
\pgfpathlineto{\pgfqpoint{1.507163in}{2.621587in}}%
\pgfpathlineto{\pgfqpoint{1.505586in}{2.603470in}}%
\pgfpathlineto{\pgfqpoint{1.500803in}{2.550529in}}%
\pgfpathlineto{\pgfqpoint{1.497145in}{2.518493in}}%
\pgfpathlineto{\pgfqpoint{1.491286in}{2.457686in}}%
\pgfpathlineto{\pgfqpoint{1.488895in}{2.438900in}}%
\pgfpathlineto{\pgfqpoint{1.479394in}{2.352123in}}%
\pgfpathlineto{\pgfqpoint{1.478048in}{2.341695in}}%
\pgfpathlineto{\pgfqpoint{1.463011in}{2.217987in}}%
\pgfpathlineto{\pgfqpoint{1.457999in}{2.179344in}}%
\pgfpathlineto{\pgfqpoint{1.454828in}{2.155226in}}%
\pgfpathlineto{\pgfqpoint{1.446110in}{2.098269in}}%
\pgfpathlineto{\pgfqpoint{1.445137in}{2.088404in}}%
\pgfpathlineto{\pgfqpoint{1.444138in}{2.080081in}}%
\pgfpathlineto{\pgfqpoint{1.437864in}{2.044171in}}%
\pgfpathlineto{\pgfqpoint{1.435666in}{2.031439in}}%
\pgfpathlineto{\pgfqpoint{1.431914in}{2.011253in}}%
\pgfpathlineto{\pgfqpoint{1.428165in}{1.989691in}}%
\pgfpathlineto{\pgfqpoint{1.424831in}{1.975087in}}%
\pgfpathlineto{\pgfqpoint{1.410277in}{1.910548in}}%
\pgfpathlineto{\pgfqpoint{1.405974in}{1.892248in}}%
\pgfpathlineto{\pgfqpoint{1.402298in}{1.882286in}}%
\pgfpathlineto{\pgfqpoint{1.387582in}{1.843743in}}%
\pgfpathlineto{\pgfqpoint{1.384761in}{1.839570in}}%
\pgfpathlineto{\pgfqpoint{1.379949in}{1.831087in}}%
\pgfpathlineto{\pgfqpoint{1.374878in}{1.825512in}}%
\pgfpathlineto{\pgfqpoint{1.372503in}{1.823362in}}%
\pgfpathlineto{\pgfqpoint{1.363864in}{1.819815in}}%
\pgfpathlineto{\pgfqpoint{1.358600in}{1.820546in}}%
\pgfpathlineto{\pgfqpoint{1.356155in}{1.821384in}}%
\pgfpathlineto{\pgfqpoint{1.354391in}{1.822739in}}%
\pgfpathlineto{\pgfqpoint{1.349802in}{1.826547in}}%
\pgfpathlineto{\pgfqpoint{1.342168in}{1.839748in}}%
\pgfpathlineto{\pgfqpoint{1.340012in}{1.845476in}}%
\pgfpathlineto{\pgfqpoint{1.338696in}{1.848835in}}%
\pgfpathlineto{\pgfqpoint{1.333729in}{1.868021in}}%
\pgfpathlineto{\pgfqpoint{1.332009in}{1.875170in}}%
\pgfpathlineto{\pgfqpoint{1.331594in}{1.878301in}}%
\pgfpathlineto{\pgfqpoint{1.328727in}{1.896399in}}%
\pgfpathlineto{\pgfqpoint{1.328292in}{1.902142in}}%
\pgfpathlineto{\pgfqpoint{1.325950in}{1.934837in}}%
\pgfpathlineto{\pgfqpoint{1.325871in}{1.942131in}}%
\pgfpathlineto{\pgfqpoint{1.325352in}{1.955761in}}%
\pgfpathlineto{\pgfqpoint{1.325397in}{1.969044in}}%
\pgfpathlineto{\pgfqpoint{1.325000in}{1.979365in}}%
\pgfpathlineto{\pgfqpoint{1.325541in}{1.992871in}}%
\pgfpathlineto{\pgfqpoint{1.325749in}{2.005034in}}%
\pgfpathlineto{\pgfqpoint{1.326981in}{2.034758in}}%
\pgfpathlineto{\pgfqpoint{1.327737in}{2.042756in}}%
\pgfpathlineto{\pgfqpoint{1.328003in}{2.049601in}}%
\pgfpathlineto{\pgfqpoint{1.328869in}{2.063320in}}%
\pgfpathlineto{\pgfqpoint{1.330457in}{2.085670in}}%
\pgfpathlineto{\pgfqpoint{1.339741in}{2.174109in}}%
\pgfpathlineto{\pgfqpoint{1.340940in}{2.186399in}}%
\pgfpathlineto{\pgfqpoint{1.347935in}{2.242590in}}%
\pgfpathlineto{\pgfqpoint{1.351006in}{2.260681in}}%
\pgfpathlineto{\pgfqpoint{1.355240in}{2.290723in}}%
\pgfpathlineto{\pgfqpoint{1.357979in}{2.309524in}}%
\pgfpathlineto{\pgfqpoint{1.360817in}{2.327391in}}%
\pgfpathlineto{\pgfqpoint{1.374946in}{2.408250in}}%
\pgfpathlineto{\pgfqpoint{1.379739in}{2.437244in}}%
\pgfpathlineto{\pgfqpoint{1.384974in}{2.462248in}}%
\pgfpathlineto{\pgfqpoint{1.420513in}{2.626627in}}%
\pgfpathlineto{\pgfqpoint{1.450783in}{2.743620in}}%
\pgfpathlineto{\pgfqpoint{1.455799in}{2.761428in}}%
\pgfpathlineto{\pgfqpoint{1.481340in}{2.836501in}}%
\pgfpathlineto{\pgfqpoint{1.487149in}{2.850306in}}%
\pgfpathlineto{\pgfqpoint{1.489781in}{2.857370in}}%
\pgfpathlineto{\pgfqpoint{1.505301in}{2.882854in}}%
\pgfpathlineto{\pgfqpoint{1.512728in}{2.885628in}}%
\pgfpathlineto{\pgfqpoint{1.515852in}{2.882564in}}%
\pgfpathlineto{\pgfqpoint{1.516449in}{2.880252in}}%
\pgfpathlineto{\pgfqpoint{1.519370in}{2.870772in}}%
\pgfpathlineto{\pgfqpoint{1.521456in}{2.856987in}}%
\pgfpathlineto{\pgfqpoint{1.521963in}{2.852791in}}%
\pgfpathlineto{\pgfqpoint{1.522387in}{2.842617in}}%
\pgfpathlineto{\pgfqpoint{1.522443in}{2.833419in}}%
\pgfpathlineto{\pgfqpoint{1.522635in}{2.821689in}}%
\pgfpathlineto{\pgfqpoint{1.522198in}{2.809485in}}%
\pgfpathlineto{\pgfqpoint{1.521613in}{2.793119in}}%
\pgfpathlineto{\pgfqpoint{1.517901in}{2.726889in}}%
\pgfpathlineto{\pgfqpoint{1.512679in}{2.673123in}}%
\pgfpathlineto{\pgfqpoint{1.510721in}{2.652636in}}%
\pgfpathlineto{\pgfqpoint{1.469602in}{2.275809in}}%
\pgfpathlineto{\pgfqpoint{1.468356in}{2.263750in}}%
\pgfpathlineto{\pgfqpoint{1.465656in}{2.242860in}}%
\pgfpathlineto{\pgfqpoint{1.463863in}{2.226907in}}%
\pgfpathlineto{\pgfqpoint{1.457906in}{2.181127in}}%
\pgfpathlineto{\pgfqpoint{1.448921in}{2.112299in}}%
\pgfpathlineto{\pgfqpoint{1.428468in}{1.981920in}}%
\pgfpathlineto{\pgfqpoint{1.423324in}{1.955051in}}%
\pgfpathlineto{\pgfqpoint{1.421679in}{1.946753in}}%
\pgfpathlineto{\pgfqpoint{1.418949in}{1.937068in}}%
\pgfpathlineto{\pgfqpoint{1.415114in}{1.916142in}}%
\pgfpathlineto{\pgfqpoint{1.411870in}{1.906526in}}%
\pgfpathlineto{\pgfqpoint{1.410583in}{1.902165in}}%
\pgfpathlineto{\pgfqpoint{1.409360in}{1.897254in}}%
\pgfpathlineto{\pgfqpoint{1.396294in}{1.856983in}}%
\pgfpathlineto{\pgfqpoint{1.394909in}{1.853689in}}%
\pgfpathlineto{\pgfqpoint{1.386649in}{1.836957in}}%
\pgfpathlineto{\pgfqpoint{1.385083in}{1.833795in}}%
\pgfpathlineto{\pgfqpoint{1.383362in}{1.831303in}}%
\pgfpathlineto{\pgfqpoint{1.380074in}{1.828017in}}%
\pgfpathlineto{\pgfqpoint{1.375355in}{1.823343in}}%
\pgfpathlineto{\pgfqpoint{1.368831in}{1.820332in}}%
\pgfpathlineto{\pgfqpoint{1.366633in}{1.820142in}}%
\pgfpathlineto{\pgfqpoint{1.360919in}{1.822112in}}%
\pgfpathlineto{\pgfqpoint{1.358308in}{1.823242in}}%
\pgfpathlineto{\pgfqpoint{1.356537in}{1.824756in}}%
\pgfpathlineto{\pgfqpoint{1.353017in}{1.828974in}}%
\pgfpathlineto{\pgfqpoint{1.350844in}{1.832017in}}%
\pgfpathlineto{\pgfqpoint{1.342410in}{1.850424in}}%
\pgfpathlineto{\pgfqpoint{1.338444in}{1.864587in}}%
\pgfpathlineto{\pgfqpoint{1.335752in}{1.878644in}}%
\pgfpathlineto{\pgfqpoint{1.328435in}{1.936993in}}%
\pgfpathlineto{\pgfqpoint{1.328439in}{1.944812in}}%
\pgfpathlineto{\pgfqpoint{1.326962in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{1.326759in}{1.993095in}}%
\pgfpathlineto{\pgfqpoint{1.327114in}{2.013387in}}%
\pgfpathlineto{\pgfqpoint{1.327422in}{2.026561in}}%
\pgfpathlineto{\pgfqpoint{1.330471in}{2.093374in}}%
\pgfpathlineto{\pgfqpoint{1.333540in}{2.131253in}}%
\pgfpathlineto{\pgfqpoint{1.336489in}{2.160476in}}%
\pgfpathlineto{\pgfqpoint{1.338386in}{2.177358in}}%
\pgfpathlineto{\pgfqpoint{1.343316in}{2.217782in}}%
\pgfpathlineto{\pgfqpoint{1.344907in}{2.228957in}}%
\pgfpathlineto{\pgfqpoint{1.349079in}{2.259923in}}%
\pgfpathlineto{\pgfqpoint{1.369871in}{2.382397in}}%
\pgfpathlineto{\pgfqpoint{1.371460in}{2.392979in}}%
\pgfpathlineto{\pgfqpoint{1.373873in}{2.406310in}}%
\pgfpathlineto{\pgfqpoint{1.385644in}{2.466003in}}%
\pgfpathlineto{\pgfqpoint{1.387783in}{2.477796in}}%
\pgfpathlineto{\pgfqpoint{1.393698in}{2.504606in}}%
\pgfpathlineto{\pgfqpoint{1.396182in}{2.517714in}}%
\pgfpathlineto{\pgfqpoint{1.405548in}{2.559189in}}%
\pgfpathlineto{\pgfqpoint{1.408987in}{2.573950in}}%
\pgfpathlineto{\pgfqpoint{1.413079in}{2.593034in}}%
\pgfpathlineto{\pgfqpoint{1.443750in}{2.712028in}}%
\pgfpathlineto{\pgfqpoint{1.447675in}{2.725388in}}%
\pgfpathlineto{\pgfqpoint{1.453044in}{2.744863in}}%
\pgfpathlineto{\pgfqpoint{1.457946in}{2.761839in}}%
\pgfpathlineto{\pgfqpoint{1.461518in}{2.772960in}}%
\pgfpathlineto{\pgfqpoint{1.464000in}{2.781447in}}%
\pgfpathlineto{\pgfqpoint{1.467997in}{2.793130in}}%
\pgfpathlineto{\pgfqpoint{1.486722in}{2.844564in}}%
\pgfpathlineto{\pgfqpoint{1.504247in}{2.878451in}}%
\pgfpathlineto{\pgfqpoint{1.511815in}{2.881828in}}%
\pgfpathlineto{\pgfqpoint{1.513969in}{2.879807in}}%
\pgfpathlineto{\pgfqpoint{1.515514in}{2.877110in}}%
\pgfpathlineto{\pgfqpoint{1.517541in}{2.869810in}}%
\pgfpathlineto{\pgfqpoint{1.518388in}{2.864957in}}%
\pgfpathlineto{\pgfqpoint{1.519242in}{2.859271in}}%
\pgfpathlineto{\pgfqpoint{1.519645in}{2.852487in}}%
\pgfpathlineto{\pgfqpoint{1.520233in}{2.844717in}}%
\pgfpathlineto{\pgfqpoint{1.520313in}{2.839042in}}%
\pgfpathlineto{\pgfqpoint{1.519690in}{2.785510in}}%
\pgfpathlineto{\pgfqpoint{1.519323in}{2.776950in}}%
\pgfpathlineto{\pgfqpoint{1.518218in}{2.752169in}}%
\pgfpathlineto{\pgfqpoint{1.517264in}{2.740930in}}%
\pgfpathlineto{\pgfqpoint{1.516305in}{2.724858in}}%
\pgfpathlineto{\pgfqpoint{1.515362in}{2.712886in}}%
\pgfpathlineto{\pgfqpoint{1.513937in}{2.692000in}}%
\pgfpathlineto{\pgfqpoint{1.513486in}{2.682668in}}%
\pgfpathlineto{\pgfqpoint{1.511603in}{2.666796in}}%
\pgfpathlineto{\pgfqpoint{1.505505in}{2.599518in}}%
\pgfpathlineto{\pgfqpoint{1.504744in}{2.587247in}}%
\pgfpathlineto{\pgfqpoint{1.502726in}{2.567596in}}%
\pgfpathlineto{\pgfqpoint{1.497467in}{2.516744in}}%
\pgfpathlineto{\pgfqpoint{1.495955in}{2.500428in}}%
\pgfpathlineto{\pgfqpoint{1.494163in}{2.486984in}}%
\pgfpathlineto{\pgfqpoint{1.493073in}{2.475848in}}%
\pgfpathlineto{\pgfqpoint{1.491839in}{2.464263in}}%
\pgfpathlineto{\pgfqpoint{1.489424in}{2.443518in}}%
\pgfpathlineto{\pgfqpoint{1.488573in}{2.434229in}}%
\pgfpathlineto{\pgfqpoint{1.486956in}{2.421602in}}%
\pgfpathlineto{\pgfqpoint{1.485427in}{2.407102in}}%
\pgfpathlineto{\pgfqpoint{1.482189in}{2.379481in}}%
\pgfpathlineto{\pgfqpoint{1.479746in}{2.358817in}}%
\pgfpathlineto{\pgfqpoint{1.478668in}{2.348156in}}%
\pgfpathlineto{\pgfqpoint{1.474028in}{2.314193in}}%
\pgfpathlineto{\pgfqpoint{1.471041in}{2.289643in}}%
\pgfpathlineto{\pgfqpoint{1.468398in}{2.271569in}}%
\pgfpathlineto{\pgfqpoint{1.463452in}{2.233427in}}%
\pgfpathlineto{\pgfqpoint{1.461769in}{2.221053in}}%
\pgfpathlineto{\pgfqpoint{1.456235in}{2.180553in}}%
\pgfpathlineto{\pgfqpoint{1.455169in}{2.169889in}}%
\pgfpathlineto{\pgfqpoint{1.452168in}{2.147946in}}%
\pgfpathlineto{\pgfqpoint{1.443517in}{2.089915in}}%
\pgfpathlineto{\pgfqpoint{1.441676in}{2.077189in}}%
\pgfpathlineto{\pgfqpoint{1.439693in}{2.059885in}}%
\pgfpathlineto{\pgfqpoint{1.437635in}{2.049156in}}%
\pgfpathlineto{\pgfqpoint{1.434148in}{2.026102in}}%
\pgfpathlineto{\pgfqpoint{1.432481in}{2.016435in}}%
\pgfpathlineto{\pgfqpoint{1.428914in}{1.999222in}}%
\pgfpathlineto{\pgfqpoint{1.424353in}{1.971534in}}%
\pgfpathlineto{\pgfqpoint{1.415337in}{1.930184in}}%
\pgfpathlineto{\pgfqpoint{1.412953in}{1.919759in}}%
\pgfpathlineto{\pgfqpoint{1.410582in}{1.909143in}}%
\pgfpathlineto{\pgfqpoint{1.404685in}{1.888069in}}%
\pgfpathlineto{\pgfqpoint{1.401318in}{1.877780in}}%
\pgfpathlineto{\pgfqpoint{1.387421in}{1.844410in}}%
\pgfpathlineto{\pgfqpoint{1.383133in}{1.838645in}}%
\pgfpathlineto{\pgfqpoint{1.379633in}{1.833036in}}%
\pgfpathlineto{\pgfqpoint{1.373520in}{1.827488in}}%
\pgfpathlineto{\pgfqpoint{1.370592in}{1.826135in}}%
\pgfpathlineto{\pgfqpoint{1.368660in}{1.825945in}}%
\pgfpathlineto{\pgfqpoint{1.365007in}{1.825127in}}%
\pgfpathlineto{\pgfqpoint{1.355714in}{1.829309in}}%
\pgfpathlineto{\pgfqpoint{1.349321in}{1.837050in}}%
\pgfpathlineto{\pgfqpoint{1.344349in}{1.846087in}}%
\pgfpathlineto{\pgfqpoint{1.340075in}{1.857971in}}%
\pgfpathlineto{\pgfqpoint{1.339372in}{1.859769in}}%
\pgfpathlineto{\pgfqpoint{1.337791in}{1.863905in}}%
\pgfpathlineto{\pgfqpoint{1.331116in}{1.892184in}}%
\pgfpathlineto{\pgfqpoint{1.330754in}{1.897364in}}%
\pgfpathlineto{\pgfqpoint{1.329503in}{1.905301in}}%
\pgfpathlineto{\pgfqpoint{1.326067in}{1.943284in}}%
\pgfpathlineto{\pgfqpoint{1.325964in}{1.949281in}}%
\pgfpathlineto{\pgfqpoint{1.325640in}{1.955526in}}%
\pgfpathlineto{\pgfqpoint{1.325311in}{1.968508in}}%
\pgfpathlineto{\pgfqpoint{1.326419in}{2.014142in}}%
\pgfpathlineto{\pgfqpoint{1.326545in}{2.032372in}}%
\pgfpathlineto{\pgfqpoint{1.327567in}{2.040644in}}%
\pgfpathlineto{\pgfqpoint{1.328118in}{2.047151in}}%
\pgfpathlineto{\pgfqpoint{1.328010in}{2.060012in}}%
\pgfpathlineto{\pgfqpoint{1.330640in}{2.085513in}}%
\pgfpathlineto{\pgfqpoint{1.333435in}{2.115017in}}%
\pgfpathlineto{\pgfqpoint{1.334156in}{2.126918in}}%
\pgfpathlineto{\pgfqpoint{1.336150in}{2.142917in}}%
\pgfpathlineto{\pgfqpoint{1.344111in}{2.208755in}}%
\pgfpathlineto{\pgfqpoint{1.345317in}{2.218405in}}%
\pgfpathlineto{\pgfqpoint{1.351607in}{2.262525in}}%
\pgfpathlineto{\pgfqpoint{1.355676in}{2.286407in}}%
\pgfpathlineto{\pgfqpoint{1.359363in}{2.310769in}}%
\pgfpathlineto{\pgfqpoint{1.361257in}{2.320083in}}%
\pgfpathlineto{\pgfqpoint{1.366202in}{2.349508in}}%
\pgfpathlineto{\pgfqpoint{1.367466in}{2.356499in}}%
\pgfpathlineto{\pgfqpoint{1.373320in}{2.388530in}}%
\pgfpathlineto{\pgfqpoint{1.374811in}{2.397523in}}%
\pgfpathlineto{\pgfqpoint{1.377874in}{2.418098in}}%
\pgfpathlineto{\pgfqpoint{1.391736in}{2.487807in}}%
\pgfpathlineto{\pgfqpoint{1.396278in}{2.507561in}}%
\pgfpathlineto{\pgfqpoint{1.418072in}{2.605509in}}%
\pgfpathlineto{\pgfqpoint{1.420251in}{2.613011in}}%
\pgfpathlineto{\pgfqpoint{1.422274in}{2.626265in}}%
\pgfpathlineto{\pgfqpoint{1.425429in}{2.637790in}}%
\pgfpathlineto{\pgfqpoint{1.428300in}{2.646449in}}%
\pgfpathlineto{\pgfqpoint{1.434042in}{2.670563in}}%
\pgfpathlineto{\pgfqpoint{1.436110in}{2.678500in}}%
\pgfpathlineto{\pgfqpoint{1.437981in}{2.687654in}}%
\pgfpathlineto{\pgfqpoint{1.441532in}{2.699306in}}%
\pgfpathlineto{\pgfqpoint{1.443995in}{2.707991in}}%
\pgfpathlineto{\pgfqpoint{1.449570in}{2.728613in}}%
\pgfpathlineto{\pgfqpoint{1.452101in}{2.738081in}}%
\pgfpathlineto{\pgfqpoint{1.454913in}{2.747815in}}%
\pgfpathlineto{\pgfqpoint{1.469098in}{2.794520in}}%
\pgfpathlineto{\pgfqpoint{1.471889in}{2.801811in}}%
\pgfpathlineto{\pgfqpoint{1.478661in}{2.821569in}}%
\pgfpathlineto{\pgfqpoint{1.483529in}{2.834909in}}%
\pgfpathlineto{\pgfqpoint{1.490337in}{2.851252in}}%
\pgfpathlineto{\pgfqpoint{1.503661in}{2.874154in}}%
\pgfpathlineto{\pgfqpoint{1.504856in}{2.876413in}}%
\pgfpathlineto{\pgfqpoint{1.505735in}{2.877188in}}%
\pgfpathlineto{\pgfqpoint{1.510586in}{2.880220in}}%
\pgfpathlineto{\pgfqpoint{1.514849in}{2.878710in}}%
\pgfpathlineto{\pgfqpoint{1.516031in}{2.877228in}}%
\pgfpathlineto{\pgfqpoint{1.517952in}{2.873699in}}%
\pgfpathlineto{\pgfqpoint{1.519830in}{2.865925in}}%
\pgfpathlineto{\pgfqpoint{1.520675in}{2.858226in}}%
\pgfpathlineto{\pgfqpoint{1.521771in}{2.842120in}}%
\pgfpathlineto{\pgfqpoint{1.521955in}{2.829928in}}%
\pgfpathlineto{\pgfqpoint{1.518699in}{2.762120in}}%
\pgfpathlineto{\pgfqpoint{1.515047in}{2.711602in}}%
\pgfpathlineto{\pgfqpoint{1.513167in}{2.693075in}}%
\pgfpathlineto{\pgfqpoint{1.512047in}{2.674236in}}%
\pgfpathlineto{\pgfqpoint{1.502340in}{2.576335in}}%
\pgfpathlineto{\pgfqpoint{1.500964in}{2.556754in}}%
\pgfpathlineto{\pgfqpoint{1.499480in}{2.545744in}}%
\pgfpathlineto{\pgfqpoint{1.497982in}{2.532682in}}%
\pgfpathlineto{\pgfqpoint{1.491114in}{2.464836in}}%
\pgfpathlineto{\pgfqpoint{1.489446in}{2.451117in}}%
\pgfpathlineto{\pgfqpoint{1.484096in}{2.395123in}}%
\pgfpathlineto{\pgfqpoint{1.480811in}{2.372757in}}%
\pgfpathlineto{\pgfqpoint{1.479485in}{2.358686in}}%
\pgfpathlineto{\pgfqpoint{1.477980in}{2.342290in}}%
\pgfpathlineto{\pgfqpoint{1.463632in}{2.224537in}}%
\pgfpathlineto{\pgfqpoint{1.461678in}{2.210095in}}%
\pgfpathlineto{\pgfqpoint{1.457280in}{2.175176in}}%
\pgfpathlineto{\pgfqpoint{1.455367in}{2.161065in}}%
\pgfpathlineto{\pgfqpoint{1.451068in}{2.129362in}}%
\pgfpathlineto{\pgfqpoint{1.448909in}{2.113521in}}%
\pgfpathlineto{\pgfqpoint{1.446040in}{2.094245in}}%
\pgfpathlineto{\pgfqpoint{1.439280in}{2.050896in}}%
\pgfpathlineto{\pgfqpoint{1.437619in}{2.040996in}}%
\pgfpathlineto{\pgfqpoint{1.434847in}{2.025904in}}%
\pgfpathlineto{\pgfqpoint{1.417571in}{1.936593in}}%
\pgfpathlineto{\pgfqpoint{1.414049in}{1.922296in}}%
\pgfpathlineto{\pgfqpoint{1.409903in}{1.905488in}}%
\pgfpathlineto{\pgfqpoint{1.398831in}{1.870725in}}%
\pgfpathlineto{\pgfqpoint{1.386504in}{1.842269in}}%
\pgfpathlineto{\pgfqpoint{1.384575in}{1.838551in}}%
\pgfpathlineto{\pgfqpoint{1.383030in}{1.837135in}}%
\pgfpathlineto{\pgfqpoint{1.381026in}{1.834166in}}%
\pgfpathlineto{\pgfqpoint{1.373499in}{1.826577in}}%
\pgfpathlineto{\pgfqpoint{1.370004in}{1.824046in}}%
\pgfpathlineto{\pgfqpoint{1.368411in}{1.823697in}}%
\pgfpathlineto{\pgfqpoint{1.366773in}{1.823404in}}%
\pgfpathlineto{\pgfqpoint{1.364708in}{1.822897in}}%
\pgfpathlineto{\pgfqpoint{1.361859in}{1.823221in}}%
\pgfpathlineto{\pgfqpoint{1.359664in}{1.824509in}}%
\pgfpathlineto{\pgfqpoint{1.356705in}{1.825540in}}%
\pgfpathlineto{\pgfqpoint{1.354879in}{1.827799in}}%
\pgfpathlineto{\pgfqpoint{1.344083in}{1.844520in}}%
\pgfpathlineto{\pgfqpoint{1.341711in}{1.850410in}}%
\pgfpathlineto{\pgfqpoint{1.340301in}{1.854802in}}%
\pgfpathlineto{\pgfqpoint{1.335170in}{1.877734in}}%
\pgfpathlineto{\pgfqpoint{1.334212in}{1.882454in}}%
\pgfpathlineto{\pgfqpoint{1.332427in}{1.891521in}}%
\pgfpathlineto{\pgfqpoint{1.331160in}{1.904794in}}%
\pgfpathlineto{\pgfqpoint{1.330070in}{1.914056in}}%
\pgfpathlineto{\pgfqpoint{1.329445in}{1.921268in}}%
\pgfpathlineto{\pgfqpoint{1.328780in}{1.932937in}}%
\pgfpathlineto{\pgfqpoint{1.328530in}{1.939438in}}%
\pgfpathlineto{\pgfqpoint{1.327879in}{1.946654in}}%
\pgfpathlineto{\pgfqpoint{1.327786in}{1.953913in}}%
\pgfpathlineto{\pgfqpoint{1.327490in}{1.973376in}}%
\pgfpathlineto{\pgfqpoint{1.327378in}{1.981415in}}%
\pgfpathlineto{\pgfqpoint{1.330926in}{2.076865in}}%
\pgfpathlineto{\pgfqpoint{1.332180in}{2.091466in}}%
\pgfpathlineto{\pgfqpoint{1.333621in}{2.109742in}}%
\pgfpathlineto{\pgfqpoint{1.336244in}{2.137025in}}%
\pgfpathlineto{\pgfqpoint{1.347251in}{2.230551in}}%
\pgfpathlineto{\pgfqpoint{1.347989in}{2.238131in}}%
\pgfpathlineto{\pgfqpoint{1.350201in}{2.256783in}}%
\pgfpathlineto{\pgfqpoint{1.353782in}{2.279858in}}%
\pgfpathlineto{\pgfqpoint{1.357443in}{2.306049in}}%
\pgfpathlineto{\pgfqpoint{1.359281in}{2.315963in}}%
\pgfpathlineto{\pgfqpoint{1.361369in}{2.331717in}}%
\pgfpathlineto{\pgfqpoint{1.397960in}{2.527642in}}%
\pgfpathlineto{\pgfqpoint{1.403894in}{2.553493in}}%
\pgfpathlineto{\pgfqpoint{1.410702in}{2.585162in}}%
\pgfpathlineto{\pgfqpoint{1.416173in}{2.608199in}}%
\pgfpathlineto{\pgfqpoint{1.421525in}{2.631602in}}%
\pgfpathlineto{\pgfqpoint{1.424519in}{2.642230in}}%
\pgfpathlineto{\pgfqpoint{1.429281in}{2.663157in}}%
\pgfpathlineto{\pgfqpoint{1.435108in}{2.684000in}}%
\pgfpathlineto{\pgfqpoint{1.442372in}{2.711792in}}%
\pgfpathlineto{\pgfqpoint{1.459852in}{2.772433in}}%
\pgfpathlineto{\pgfqpoint{1.462880in}{2.781497in}}%
\pgfpathlineto{\pgfqpoint{1.466709in}{2.793813in}}%
\pgfpathlineto{\pgfqpoint{1.468911in}{2.800613in}}%
\pgfpathlineto{\pgfqpoint{1.479991in}{2.831574in}}%
\pgfpathlineto{\pgfqpoint{1.481879in}{2.836834in}}%
\pgfpathlineto{\pgfqpoint{1.489088in}{2.854317in}}%
\pgfpathlineto{\pgfqpoint{1.497987in}{2.869825in}}%
\pgfpathlineto{\pgfqpoint{1.505812in}{2.877868in}}%
\pgfpathlineto{\pgfqpoint{1.511953in}{2.877725in}}%
\pgfpathlineto{\pgfqpoint{1.514634in}{2.873371in}}%
\pgfpathlineto{\pgfqpoint{1.516400in}{2.868207in}}%
\pgfpathlineto{\pgfqpoint{1.517516in}{2.860598in}}%
\pgfpathlineto{\pgfqpoint{1.519506in}{2.837937in}}%
\pgfpathlineto{\pgfqpoint{1.519853in}{2.834534in}}%
\pgfpathlineto{\pgfqpoint{1.519909in}{2.815559in}}%
\pgfpathlineto{\pgfqpoint{1.516143in}{2.723700in}}%
\pgfpathlineto{\pgfqpoint{1.514751in}{2.701397in}}%
\pgfpathlineto{\pgfqpoint{1.510896in}{2.658602in}}%
\pgfpathlineto{\pgfqpoint{1.509818in}{2.649305in}}%
\pgfpathlineto{\pgfqpoint{1.507646in}{2.623679in}}%
\pgfpathlineto{\pgfqpoint{1.502079in}{2.568225in}}%
\pgfpathlineto{\pgfqpoint{1.501235in}{2.559471in}}%
\pgfpathlineto{\pgfqpoint{1.492903in}{2.487841in}}%
\pgfpathlineto{\pgfqpoint{1.489924in}{2.464014in}}%
\pgfpathlineto{\pgfqpoint{1.487168in}{2.436195in}}%
\pgfpathlineto{\pgfqpoint{1.485215in}{2.421000in}}%
\pgfpathlineto{\pgfqpoint{1.471776in}{2.308912in}}%
\pgfpathlineto{\pgfqpoint{1.470383in}{2.293340in}}%
\pgfpathlineto{\pgfqpoint{1.467355in}{2.268306in}}%
\pgfpathlineto{\pgfqpoint{1.463788in}{2.237040in}}%
\pgfpathlineto{\pgfqpoint{1.461100in}{2.217199in}}%
\pgfpathlineto{\pgfqpoint{1.458114in}{2.194354in}}%
\pgfpathlineto{\pgfqpoint{1.455704in}{2.175948in}}%
\pgfpathlineto{\pgfqpoint{1.452325in}{2.150982in}}%
\pgfpathlineto{\pgfqpoint{1.448335in}{2.122256in}}%
\pgfpathlineto{\pgfqpoint{1.444425in}{2.091891in}}%
\pgfpathlineto{\pgfqpoint{1.442383in}{2.079829in}}%
\pgfpathlineto{\pgfqpoint{1.440671in}{2.071323in}}%
\pgfpathlineto{\pgfqpoint{1.426355in}{1.984674in}}%
\pgfpathlineto{\pgfqpoint{1.413914in}{1.924936in}}%
\pgfpathlineto{\pgfqpoint{1.410762in}{1.911564in}}%
\pgfpathlineto{\pgfqpoint{1.408779in}{1.904780in}}%
\pgfpathlineto{\pgfqpoint{1.398424in}{1.871717in}}%
\pgfpathlineto{\pgfqpoint{1.385056in}{1.841815in}}%
\pgfpathlineto{\pgfqpoint{1.382557in}{1.838600in}}%
\pgfpathlineto{\pgfqpoint{1.375968in}{1.831881in}}%
\pgfpathlineto{\pgfqpoint{1.370898in}{1.828006in}}%
\pgfpathlineto{\pgfqpoint{1.360459in}{1.829171in}}%
\pgfpathlineto{\pgfqpoint{1.351047in}{1.839068in}}%
\pgfpathlineto{\pgfqpoint{1.345611in}{1.849758in}}%
\pgfpathlineto{\pgfqpoint{1.342079in}{1.858800in}}%
\pgfpathlineto{\pgfqpoint{1.340527in}{1.863295in}}%
\pgfpathlineto{\pgfqpoint{1.338642in}{1.871780in}}%
\pgfpathlineto{\pgfqpoint{1.334772in}{1.889425in}}%
\pgfpathlineto{\pgfqpoint{1.330353in}{1.917071in}}%
\pgfpathlineto{\pgfqpoint{1.329596in}{1.924461in}}%
\pgfpathlineto{\pgfqpoint{1.329125in}{1.934032in}}%
\pgfpathlineto{\pgfqpoint{1.327564in}{1.950966in}}%
\pgfpathlineto{\pgfqpoint{1.326662in}{1.970992in}}%
\pgfpathlineto{\pgfqpoint{1.326382in}{1.979670in}}%
\pgfpathlineto{\pgfqpoint{1.328120in}{2.057532in}}%
\pgfpathlineto{\pgfqpoint{1.330133in}{2.089482in}}%
\pgfpathlineto{\pgfqpoint{1.332347in}{2.116958in}}%
\pgfpathlineto{\pgfqpoint{1.334547in}{2.138157in}}%
\pgfpathlineto{\pgfqpoint{1.336060in}{2.154642in}}%
\pgfpathlineto{\pgfqpoint{1.341878in}{2.198730in}}%
\pgfpathlineto{\pgfqpoint{1.343399in}{2.208779in}}%
\pgfpathlineto{\pgfqpoint{1.347133in}{2.237157in}}%
\pgfpathlineto{\pgfqpoint{1.348978in}{2.250126in}}%
\pgfpathlineto{\pgfqpoint{1.353131in}{2.276699in}}%
\pgfpathlineto{\pgfqpoint{1.354592in}{2.286662in}}%
\pgfpathlineto{\pgfqpoint{1.356876in}{2.302335in}}%
\pgfpathlineto{\pgfqpoint{1.360765in}{2.324112in}}%
\pgfpathlineto{\pgfqpoint{1.363803in}{2.343433in}}%
\pgfpathlineto{\pgfqpoint{1.380226in}{2.431366in}}%
\pgfpathlineto{\pgfqpoint{1.383814in}{2.450246in}}%
\pgfpathlineto{\pgfqpoint{1.390189in}{2.481259in}}%
\pgfpathlineto{\pgfqpoint{1.394257in}{2.499992in}}%
\pgfpathlineto{\pgfqpoint{1.397382in}{2.513335in}}%
\pgfpathlineto{\pgfqpoint{1.402570in}{2.538964in}}%
\pgfpathlineto{\pgfqpoint{1.407183in}{2.559615in}}%
\pgfpathlineto{\pgfqpoint{1.411257in}{2.577057in}}%
\pgfpathlineto{\pgfqpoint{1.425380in}{2.636098in}}%
\pgfpathlineto{\pgfqpoint{1.428464in}{2.648275in}}%
\pgfpathlineto{\pgfqpoint{1.447010in}{2.718984in}}%
\pgfpathlineto{\pgfqpoint{1.451819in}{2.735075in}}%
\pgfpathlineto{\pgfqpoint{1.456121in}{2.750058in}}%
\pgfpathlineto{\pgfqpoint{1.459964in}{2.763348in}}%
\pgfpathlineto{\pgfqpoint{1.463020in}{2.773194in}}%
\pgfpathlineto{\pgfqpoint{1.474046in}{2.807160in}}%
\pgfpathlineto{\pgfqpoint{1.476693in}{2.813588in}}%
\pgfpathlineto{\pgfqpoint{1.500701in}{2.868463in}}%
\pgfpathlineto{\pgfqpoint{1.510810in}{2.878332in}}%
\pgfpathlineto{\pgfqpoint{1.514240in}{2.876935in}}%
\pgfpathlineto{\pgfqpoint{1.516633in}{2.872957in}}%
\pgfpathlineto{\pgfqpoint{1.518507in}{2.863819in}}%
\pgfpathlineto{\pgfqpoint{1.519307in}{2.857154in}}%
\pgfpathlineto{\pgfqpoint{1.519447in}{2.848292in}}%
\pgfpathlineto{\pgfqpoint{1.520245in}{2.842599in}}%
\pgfpathlineto{\pgfqpoint{1.520231in}{2.838315in}}%
\pgfpathlineto{\pgfqpoint{1.520173in}{2.828408in}}%
\pgfpathlineto{\pgfqpoint{1.520219in}{2.820210in}}%
\pgfpathlineto{\pgfqpoint{1.516372in}{2.739591in}}%
\pgfpathlineto{\pgfqpoint{1.510281in}{2.660391in}}%
\pgfpathlineto{\pgfqpoint{1.508075in}{2.633830in}}%
\pgfpathlineto{\pgfqpoint{1.506349in}{2.618492in}}%
\pgfpathlineto{\pgfqpoint{1.505670in}{2.606860in}}%
\pgfpathlineto{\pgfqpoint{1.484667in}{2.402783in}}%
\pgfpathlineto{\pgfqpoint{1.482861in}{2.387601in}}%
\pgfpathlineto{\pgfqpoint{1.480764in}{2.364889in}}%
\pgfpathlineto{\pgfqpoint{1.474028in}{2.311214in}}%
\pgfpathlineto{\pgfqpoint{1.470348in}{2.278482in}}%
\pgfpathlineto{\pgfqpoint{1.466587in}{2.251492in}}%
\pgfpathlineto{\pgfqpoint{1.460416in}{2.204079in}}%
\pgfpathlineto{\pgfqpoint{1.458993in}{2.192187in}}%
\pgfpathlineto{\pgfqpoint{1.433062in}{2.024442in}}%
\pgfpathlineto{\pgfqpoint{1.430433in}{2.008362in}}%
\pgfpathlineto{\pgfqpoint{1.428373in}{1.996430in}}%
\pgfpathlineto{\pgfqpoint{1.421835in}{1.963136in}}%
\pgfpathlineto{\pgfqpoint{1.411429in}{1.918217in}}%
\pgfpathlineto{\pgfqpoint{1.409064in}{1.909312in}}%
\pgfpathlineto{\pgfqpoint{1.403555in}{1.889109in}}%
\pgfpathlineto{\pgfqpoint{1.400420in}{1.878314in}}%
\pgfpathlineto{\pgfqpoint{1.395391in}{1.864843in}}%
\pgfpathlineto{\pgfqpoint{1.391896in}{1.855180in}}%
\pgfpathlineto{\pgfqpoint{1.389174in}{1.848649in}}%
\pgfpathlineto{\pgfqpoint{1.374829in}{1.826548in}}%
\pgfpathlineto{\pgfqpoint{1.365851in}{1.821352in}}%
\pgfpathlineto{\pgfqpoint{1.362886in}{1.821361in}}%
\pgfpathlineto{\pgfqpoint{1.358276in}{1.821598in}}%
\pgfpathlineto{\pgfqpoint{1.353819in}{1.824561in}}%
\pgfpathlineto{\pgfqpoint{1.351694in}{1.825931in}}%
\pgfpathlineto{\pgfqpoint{1.350373in}{1.827844in}}%
\pgfpathlineto{\pgfqpoint{1.349326in}{1.829143in}}%
\pgfpathlineto{\pgfqpoint{1.344029in}{1.837657in}}%
\pgfpathlineto{\pgfqpoint{1.335238in}{1.861284in}}%
\pgfpathlineto{\pgfqpoint{1.328708in}{1.897082in}}%
\pgfpathlineto{\pgfqpoint{1.328069in}{1.908731in}}%
\pgfpathlineto{\pgfqpoint{1.326155in}{1.932368in}}%
\pgfpathlineto{\pgfqpoint{1.325168in}{1.944979in}}%
\pgfpathlineto{\pgfqpoint{1.325506in}{1.960413in}}%
\pgfpathlineto{\pgfqpoint{1.325271in}{1.966884in}}%
\pgfpathlineto{\pgfqpoint{1.324860in}{1.977543in}}%
\pgfpathlineto{\pgfqpoint{1.325357in}{1.989292in}}%
\pgfpathlineto{\pgfqpoint{1.326048in}{2.015343in}}%
\pgfpathlineto{\pgfqpoint{1.326703in}{2.026000in}}%
\pgfpathlineto{\pgfqpoint{1.327373in}{2.039646in}}%
\pgfpathlineto{\pgfqpoint{1.328605in}{2.060860in}}%
\pgfpathlineto{\pgfqpoint{1.334757in}{2.130952in}}%
\pgfpathlineto{\pgfqpoint{1.336129in}{2.139815in}}%
\pgfpathlineto{\pgfqpoint{1.339246in}{2.168504in}}%
\pgfpathlineto{\pgfqpoint{1.340313in}{2.180119in}}%
\pgfpathlineto{\pgfqpoint{1.341990in}{2.196909in}}%
\pgfpathlineto{\pgfqpoint{1.345278in}{2.220037in}}%
\pgfpathlineto{\pgfqpoint{1.347879in}{2.239288in}}%
\pgfpathlineto{\pgfqpoint{1.350311in}{2.254947in}}%
\pgfpathlineto{\pgfqpoint{1.353385in}{2.278464in}}%
\pgfpathlineto{\pgfqpoint{1.356680in}{2.297891in}}%
\pgfpathlineto{\pgfqpoint{1.366586in}{2.359934in}}%
\pgfpathlineto{\pgfqpoint{1.369185in}{2.376006in}}%
\pgfpathlineto{\pgfqpoint{1.371696in}{2.391171in}}%
\pgfpathlineto{\pgfqpoint{1.375226in}{2.409203in}}%
\pgfpathlineto{\pgfqpoint{1.386665in}{2.470983in}}%
\pgfpathlineto{\pgfqpoint{1.391789in}{2.496113in}}%
\pgfpathlineto{\pgfqpoint{1.403754in}{2.552088in}}%
\pgfpathlineto{\pgfqpoint{1.406112in}{2.563428in}}%
\pgfpathlineto{\pgfqpoint{1.409138in}{2.577110in}}%
\pgfpathlineto{\pgfqpoint{1.412262in}{2.590236in}}%
\pgfpathlineto{\pgfqpoint{1.418714in}{2.617398in}}%
\pgfpathlineto{\pgfqpoint{1.421294in}{2.628538in}}%
\pgfpathlineto{\pgfqpoint{1.425484in}{2.646969in}}%
\pgfpathlineto{\pgfqpoint{1.428763in}{2.659193in}}%
\pgfpathlineto{\pgfqpoint{1.433802in}{2.679199in}}%
\pgfpathlineto{\pgfqpoint{1.445073in}{2.721015in}}%
\pgfpathlineto{\pgfqpoint{1.448141in}{2.732611in}}%
\pgfpathlineto{\pgfqpoint{1.452682in}{2.747448in}}%
\pgfpathlineto{\pgfqpoint{1.454903in}{2.755805in}}%
\pgfpathlineto{\pgfqpoint{1.460327in}{2.773359in}}%
\pgfpathlineto{\pgfqpoint{1.462222in}{2.779730in}}%
\pgfpathlineto{\pgfqpoint{1.467551in}{2.795857in}}%
\pgfpathlineto{\pgfqpoint{1.470213in}{2.803142in}}%
\pgfpathlineto{\pgfqpoint{1.473808in}{2.813841in}}%
\pgfpathlineto{\pgfqpoint{1.489874in}{2.853502in}}%
\pgfpathlineto{\pgfqpoint{1.492093in}{2.858090in}}%
\pgfpathlineto{\pgfqpoint{1.496424in}{2.866060in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{2.878928in}}%
\pgfpathlineto{\pgfqpoint{1.512467in}{2.881030in}}%
\pgfpathlineto{\pgfqpoint{1.517735in}{2.873795in}}%
\pgfpathlineto{\pgfqpoint{1.517705in}{2.871321in}}%
\pgfpathlineto{\pgfqpoint{1.518232in}{2.869290in}}%
\pgfpathlineto{\pgfqpoint{1.520063in}{2.862923in}}%
\pgfpathlineto{\pgfqpoint{1.520264in}{2.857448in}}%
\pgfpathlineto{\pgfqpoint{1.521808in}{2.840021in}}%
\pgfpathlineto{\pgfqpoint{1.521839in}{2.831893in}}%
\pgfpathlineto{\pgfqpoint{1.520756in}{2.781602in}}%
\pgfpathlineto{\pgfqpoint{1.520530in}{2.774334in}}%
\pgfpathlineto{\pgfqpoint{1.518916in}{2.753345in}}%
\pgfpathlineto{\pgfqpoint{1.518866in}{2.746427in}}%
\pgfpathlineto{\pgfqpoint{1.516661in}{2.722658in}}%
\pgfpathlineto{\pgfqpoint{1.515367in}{2.706222in}}%
\pgfpathlineto{\pgfqpoint{1.511631in}{2.664874in}}%
\pgfpathlineto{\pgfqpoint{1.506328in}{2.613651in}}%
\pgfpathlineto{\pgfqpoint{1.492754in}{2.484597in}}%
\pgfpathlineto{\pgfqpoint{1.490836in}{2.461475in}}%
\pgfpathlineto{\pgfqpoint{1.489522in}{2.448606in}}%
\pgfpathlineto{\pgfqpoint{1.485976in}{2.422115in}}%
\pgfpathlineto{\pgfqpoint{1.476597in}{2.338384in}}%
\pgfpathlineto{\pgfqpoint{1.474026in}{2.316545in}}%
\pgfpathlineto{\pgfqpoint{1.455262in}{2.163844in}}%
\pgfpathlineto{\pgfqpoint{1.451152in}{2.132473in}}%
\pgfpathlineto{\pgfqpoint{1.448667in}{2.114798in}}%
\pgfpathlineto{\pgfqpoint{1.445879in}{2.096506in}}%
\pgfpathlineto{\pgfqpoint{1.443195in}{2.077133in}}%
\pgfpathlineto{\pgfqpoint{1.438898in}{2.050309in}}%
\pgfpathlineto{\pgfqpoint{1.424950in}{1.969839in}}%
\pgfpathlineto{\pgfqpoint{1.416114in}{1.926731in}}%
\pgfpathlineto{\pgfqpoint{1.409609in}{1.900544in}}%
\pgfpathlineto{\pgfqpoint{1.408504in}{1.893668in}}%
\pgfpathlineto{\pgfqpoint{1.406938in}{1.888701in}}%
\pgfpathlineto{\pgfqpoint{1.403228in}{1.878570in}}%
\pgfpathlineto{\pgfqpoint{1.398866in}{1.863834in}}%
\pgfpathlineto{\pgfqpoint{1.392927in}{1.849120in}}%
\pgfpathlineto{\pgfqpoint{1.390804in}{1.845066in}}%
\pgfpathlineto{\pgfqpoint{1.386140in}{1.836830in}}%
\pgfpathlineto{\pgfqpoint{1.382809in}{1.831523in}}%
\pgfpathlineto{\pgfqpoint{1.373495in}{1.822250in}}%
\pgfpathlineto{\pgfqpoint{1.370296in}{1.820524in}}%
\pgfpathlineto{\pgfqpoint{1.366778in}{1.819611in}}%
\pgfpathlineto{\pgfqpoint{1.361551in}{1.820694in}}%
\pgfpathlineto{\pgfqpoint{1.354578in}{1.826199in}}%
\pgfpathlineto{\pgfqpoint{1.347835in}{1.835368in}}%
\pgfpathlineto{\pgfqpoint{1.340835in}{1.853417in}}%
\pgfpathlineto{\pgfqpoint{1.339044in}{1.858878in}}%
\pgfpathlineto{\pgfqpoint{1.336844in}{1.868757in}}%
\pgfpathlineto{\pgfqpoint{1.333768in}{1.882612in}}%
\pgfpathlineto{\pgfqpoint{1.333188in}{1.887106in}}%
\pgfpathlineto{\pgfqpoint{1.332574in}{1.893768in}}%
\pgfpathlineto{\pgfqpoint{1.330360in}{1.903947in}}%
\pgfpathlineto{\pgfqpoint{1.330374in}{1.911549in}}%
\pgfpathlineto{\pgfqpoint{1.329056in}{1.922235in}}%
\pgfpathlineto{\pgfqpoint{1.328047in}{1.927971in}}%
\pgfpathlineto{\pgfqpoint{1.326743in}{1.999675in}}%
\pgfpathlineto{\pgfqpoint{1.326340in}{2.010040in}}%
\pgfpathlineto{\pgfqpoint{1.326489in}{2.018181in}}%
\pgfpathlineto{\pgfqpoint{1.327364in}{2.040032in}}%
\pgfpathlineto{\pgfqpoint{1.327604in}{2.050302in}}%
\pgfpathlineto{\pgfqpoint{1.328864in}{2.071116in}}%
\pgfpathlineto{\pgfqpoint{1.332819in}{2.126412in}}%
\pgfpathlineto{\pgfqpoint{1.338983in}{2.184142in}}%
\pgfpathlineto{\pgfqpoint{1.343801in}{2.222708in}}%
\pgfpathlineto{\pgfqpoint{1.351764in}{2.278295in}}%
\pgfpathlineto{\pgfqpoint{1.354137in}{2.292144in}}%
\pgfpathlineto{\pgfqpoint{1.381210in}{2.442825in}}%
\pgfpathlineto{\pgfqpoint{1.384010in}{2.456887in}}%
\pgfpathlineto{\pgfqpoint{1.386092in}{2.469349in}}%
\pgfpathlineto{\pgfqpoint{1.414386in}{2.594192in}}%
\pgfpathlineto{\pgfqpoint{1.416443in}{2.605344in}}%
\pgfpathlineto{\pgfqpoint{1.419264in}{2.617200in}}%
\pgfpathlineto{\pgfqpoint{1.432355in}{2.669738in}}%
\pgfpathlineto{\pgfqpoint{1.435067in}{2.679508in}}%
\pgfpathlineto{\pgfqpoint{1.465206in}{2.782591in}}%
\pgfpathlineto{\pgfqpoint{1.468589in}{2.793045in}}%
\pgfpathlineto{\pgfqpoint{1.471434in}{2.801899in}}%
\pgfpathlineto{\pgfqpoint{1.477229in}{2.818338in}}%
\pgfpathlineto{\pgfqpoint{1.486860in}{2.842954in}}%
\pgfpathlineto{\pgfqpoint{1.504235in}{2.875360in}}%
\pgfpathlineto{\pgfqpoint{1.506836in}{2.878064in}}%
\pgfpathlineto{\pgfqpoint{1.509854in}{2.878980in}}%
\pgfpathlineto{\pgfqpoint{1.513601in}{2.876247in}}%
\pgfpathlineto{\pgfqpoint{1.515045in}{2.873432in}}%
\pgfpathlineto{\pgfqpoint{1.516253in}{2.870091in}}%
\pgfpathlineto{\pgfqpoint{1.517112in}{2.866279in}}%
\pgfpathlineto{\pgfqpoint{1.518412in}{2.860940in}}%
\pgfpathlineto{\pgfqpoint{1.518321in}{2.855080in}}%
\pgfpathlineto{\pgfqpoint{1.519146in}{2.850720in}}%
\pgfpathlineto{\pgfqpoint{1.520016in}{2.845086in}}%
\pgfpathlineto{\pgfqpoint{1.519368in}{2.839504in}}%
\pgfpathlineto{\pgfqpoint{1.519996in}{2.827286in}}%
\pgfpathlineto{\pgfqpoint{1.519610in}{2.822293in}}%
\pgfpathlineto{\pgfqpoint{1.519477in}{2.795591in}}%
\pgfpathlineto{\pgfqpoint{1.518465in}{2.771964in}}%
\pgfpathlineto{\pgfqpoint{1.513551in}{2.700782in}}%
\pgfpathlineto{\pgfqpoint{1.508850in}{2.640108in}}%
\pgfpathlineto{\pgfqpoint{1.507732in}{2.627980in}}%
\pgfpathlineto{\pgfqpoint{1.505687in}{2.604019in}}%
\pgfpathlineto{\pgfqpoint{1.503115in}{2.577329in}}%
\pgfpathlineto{\pgfqpoint{1.493701in}{2.488971in}}%
\pgfpathlineto{\pgfqpoint{1.492854in}{2.479509in}}%
\pgfpathlineto{\pgfqpoint{1.490808in}{2.458986in}}%
\pgfpathlineto{\pgfqpoint{1.483741in}{2.397267in}}%
\pgfpathlineto{\pgfqpoint{1.479264in}{2.357386in}}%
\pgfpathlineto{\pgfqpoint{1.476301in}{2.336062in}}%
\pgfpathlineto{\pgfqpoint{1.466676in}{2.258884in}}%
\pgfpathlineto{\pgfqpoint{1.464492in}{2.243542in}}%
\pgfpathlineto{\pgfqpoint{1.442489in}{2.088944in}}%
\pgfpathlineto{\pgfqpoint{1.440986in}{2.076022in}}%
\pgfpathlineto{\pgfqpoint{1.439051in}{2.060877in}}%
\pgfpathlineto{\pgfqpoint{1.435045in}{2.038564in}}%
\pgfpathlineto{\pgfqpoint{1.431544in}{2.016005in}}%
\pgfpathlineto{\pgfqpoint{1.427073in}{1.990454in}}%
\pgfpathlineto{\pgfqpoint{1.425246in}{1.979490in}}%
\pgfpathlineto{\pgfqpoint{1.419943in}{1.953866in}}%
\pgfpathlineto{\pgfqpoint{1.417482in}{1.941386in}}%
\pgfpathlineto{\pgfqpoint{1.408558in}{1.903525in}}%
\pgfpathlineto{\pgfqpoint{1.390650in}{1.851509in}}%
\pgfpathlineto{\pgfqpoint{1.377643in}{1.829788in}}%
\pgfpathlineto{\pgfqpoint{1.373359in}{1.825721in}}%
\pgfpathlineto{\pgfqpoint{1.371512in}{1.824683in}}%
\pgfpathlineto{\pgfqpoint{1.363971in}{1.822514in}}%
\pgfpathlineto{\pgfqpoint{1.360448in}{1.823180in}}%
\pgfpathlineto{\pgfqpoint{1.357963in}{1.824322in}}%
\pgfpathlineto{\pgfqpoint{1.353484in}{1.827541in}}%
\pgfpathlineto{\pgfqpoint{1.350012in}{1.831589in}}%
\pgfpathlineto{\pgfqpoint{1.343210in}{1.843384in}}%
\pgfpathlineto{\pgfqpoint{1.341043in}{1.847685in}}%
\pgfpathlineto{\pgfqpoint{1.339328in}{1.852456in}}%
\pgfpathlineto{\pgfqpoint{1.335826in}{1.862841in}}%
\pgfpathlineto{\pgfqpoint{1.334412in}{1.867970in}}%
\pgfpathlineto{\pgfqpoint{1.330976in}{1.883205in}}%
\pgfpathlineto{\pgfqpoint{1.330234in}{1.889984in}}%
\pgfpathlineto{\pgfqpoint{1.325360in}{1.940611in}}%
\pgfpathlineto{\pgfqpoint{1.324608in}{1.996369in}}%
\pgfpathlineto{\pgfqpoint{1.325716in}{2.029872in}}%
\pgfpathlineto{\pgfqpoint{1.326857in}{2.046784in}}%
\pgfpathlineto{\pgfqpoint{1.327964in}{2.063986in}}%
\pgfpathlineto{\pgfqpoint{1.331363in}{2.102561in}}%
\pgfpathlineto{\pgfqpoint{1.332777in}{2.116199in}}%
\pgfpathlineto{\pgfqpoint{1.333666in}{2.127382in}}%
\pgfpathlineto{\pgfqpoint{1.336510in}{2.150337in}}%
\pgfpathlineto{\pgfqpoint{1.340859in}{2.185940in}}%
\pgfpathlineto{\pgfqpoint{1.357296in}{2.302310in}}%
\pgfpathlineto{\pgfqpoint{1.361493in}{2.328025in}}%
\pgfpathlineto{\pgfqpoint{1.363565in}{2.339202in}}%
\pgfpathlineto{\pgfqpoint{1.368364in}{2.369430in}}%
\pgfpathlineto{\pgfqpoint{1.377790in}{2.418479in}}%
\pgfpathlineto{\pgfqpoint{1.381596in}{2.437888in}}%
\pgfpathlineto{\pgfqpoint{1.386505in}{2.463280in}}%
\pgfpathlineto{\pgfqpoint{1.397038in}{2.515849in}}%
\pgfpathlineto{\pgfqpoint{1.399773in}{2.528285in}}%
\pgfpathlineto{\pgfqpoint{1.402237in}{2.538756in}}%
\pgfpathlineto{\pgfqpoint{1.406056in}{2.558453in}}%
\pgfpathlineto{\pgfqpoint{1.413063in}{2.589272in}}%
\pgfpathlineto{\pgfqpoint{1.415613in}{2.598929in}}%
\pgfpathlineto{\pgfqpoint{1.418231in}{2.608109in}}%
\pgfpathlineto{\pgfqpoint{1.421747in}{2.627356in}}%
\pgfpathlineto{\pgfqpoint{1.428903in}{2.654822in}}%
\pgfpathlineto{\pgfqpoint{1.431606in}{2.664336in}}%
\pgfpathlineto{\pgfqpoint{1.434943in}{2.677398in}}%
\pgfpathlineto{\pgfqpoint{1.461685in}{2.771416in}}%
\pgfpathlineto{\pgfqpoint{1.464613in}{2.780970in}}%
\pgfpathlineto{\pgfqpoint{1.467343in}{2.790108in}}%
\pgfpathlineto{\pgfqpoint{1.473489in}{2.808028in}}%
\pgfpathlineto{\pgfqpoint{1.476587in}{2.815634in}}%
\pgfpathlineto{\pgfqpoint{1.478109in}{2.820719in}}%
\pgfpathlineto{\pgfqpoint{1.480157in}{2.826742in}}%
\pgfpathlineto{\pgfqpoint{1.486242in}{2.841667in}}%
\pgfpathlineto{\pgfqpoint{1.490633in}{2.851429in}}%
\pgfpathlineto{\pgfqpoint{1.495490in}{2.860896in}}%
\pgfpathlineto{\pgfqpoint{1.501907in}{2.871039in}}%
\pgfpathlineto{\pgfqpoint{1.503407in}{2.873206in}}%
\pgfpathlineto{\pgfqpoint{1.504242in}{2.874241in}}%
\pgfpathlineto{\pgfqpoint{1.509679in}{2.877572in}}%
\pgfpathlineto{\pgfqpoint{1.513264in}{2.876521in}}%
\pgfpathlineto{\pgfqpoint{1.515322in}{2.873818in}}%
\pgfpathlineto{\pgfqpoint{1.517375in}{2.868271in}}%
\pgfpathlineto{\pgfqpoint{1.519398in}{2.857838in}}%
\pgfpathlineto{\pgfqpoint{1.520789in}{2.844161in}}%
\pgfpathlineto{\pgfqpoint{1.521129in}{2.833235in}}%
\pgfpathlineto{\pgfqpoint{1.521080in}{2.824033in}}%
\pgfpathlineto{\pgfqpoint{1.519988in}{2.787826in}}%
\pgfpathlineto{\pgfqpoint{1.518675in}{2.768134in}}%
\pgfpathlineto{\pgfqpoint{1.517431in}{2.755626in}}%
\pgfpathlineto{\pgfqpoint{1.516431in}{2.738164in}}%
\pgfpathlineto{\pgfqpoint{1.514501in}{2.717581in}}%
\pgfpathlineto{\pgfqpoint{1.493482in}{2.499417in}}%
\pgfpathlineto{\pgfqpoint{1.491814in}{2.480284in}}%
\pgfpathlineto{\pgfqpoint{1.490112in}{2.462588in}}%
\pgfpathlineto{\pgfqpoint{1.483143in}{2.399334in}}%
\pgfpathlineto{\pgfqpoint{1.480986in}{2.381154in}}%
\pgfpathlineto{\pgfqpoint{1.462257in}{2.221986in}}%
\pgfpathlineto{\pgfqpoint{1.459952in}{2.201235in}}%
\pgfpathlineto{\pgfqpoint{1.455472in}{2.169656in}}%
\pgfpathlineto{\pgfqpoint{1.452815in}{2.144811in}}%
\pgfpathlineto{\pgfqpoint{1.449917in}{2.127026in}}%
\pgfpathlineto{\pgfqpoint{1.445529in}{2.093582in}}%
\pgfpathlineto{\pgfqpoint{1.435447in}{2.031448in}}%
\pgfpathlineto{\pgfqpoint{1.432076in}{2.012302in}}%
\pgfpathlineto{\pgfqpoint{1.427010in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{1.406663in}{1.895088in}}%
\pgfpathlineto{\pgfqpoint{1.404248in}{1.886279in}}%
\pgfpathlineto{\pgfqpoint{1.392310in}{1.852312in}}%
\pgfpathlineto{\pgfqpoint{1.380811in}{1.832252in}}%
\pgfpathlineto{\pgfqpoint{1.373031in}{1.824291in}}%
\pgfpathlineto{\pgfqpoint{1.364123in}{1.820823in}}%
\pgfpathlineto{\pgfqpoint{1.355261in}{1.824693in}}%
\pgfpathlineto{\pgfqpoint{1.352860in}{1.826783in}}%
\pgfpathlineto{\pgfqpoint{1.349373in}{1.831696in}}%
\pgfpathlineto{\pgfqpoint{1.340448in}{1.850883in}}%
\pgfpathlineto{\pgfqpoint{1.334069in}{1.876745in}}%
\pgfpathlineto{\pgfqpoint{1.329739in}{1.906209in}}%
\pgfpathlineto{\pgfqpoint{1.328376in}{1.917430in}}%
\pgfpathlineto{\pgfqpoint{1.327690in}{1.924138in}}%
\pgfpathlineto{\pgfqpoint{1.325842in}{1.990591in}}%
\pgfpathlineto{\pgfqpoint{1.330485in}{2.099467in}}%
\pgfpathlineto{\pgfqpoint{1.331629in}{2.115768in}}%
\pgfpathlineto{\pgfqpoint{1.334487in}{2.142792in}}%
\pgfpathlineto{\pgfqpoint{1.335227in}{2.153106in}}%
\pgfpathlineto{\pgfqpoint{1.336274in}{2.163589in}}%
\pgfpathlineto{\pgfqpoint{1.345212in}{2.238765in}}%
\pgfpathlineto{\pgfqpoint{1.347886in}{2.257203in}}%
\pgfpathlineto{\pgfqpoint{1.354123in}{2.299640in}}%
\pgfpathlineto{\pgfqpoint{1.357664in}{2.321475in}}%
\pgfpathlineto{\pgfqpoint{1.386939in}{2.480183in}}%
\pgfpathlineto{\pgfqpoint{1.397703in}{2.531384in}}%
\pgfpathlineto{\pgfqpoint{1.401794in}{2.550641in}}%
\pgfpathlineto{\pgfqpoint{1.408032in}{2.578574in}}%
\pgfpathlineto{\pgfqpoint{1.419012in}{2.625078in}}%
\pgfpathlineto{\pgfqpoint{1.423387in}{2.642915in}}%
\pgfpathlineto{\pgfqpoint{1.428681in}{2.664375in}}%
\pgfpathlineto{\pgfqpoint{1.436102in}{2.692554in}}%
\pgfpathlineto{\pgfqpoint{1.457715in}{2.768507in}}%
\pgfpathlineto{\pgfqpoint{1.460843in}{2.779137in}}%
\pgfpathlineto{\pgfqpoint{1.466027in}{2.794830in}}%
\pgfpathlineto{\pgfqpoint{1.470428in}{2.807283in}}%
\pgfpathlineto{\pgfqpoint{1.482989in}{2.839877in}}%
\pgfpathlineto{\pgfqpoint{1.497948in}{2.868597in}}%
\pgfpathlineto{\pgfqpoint{1.505299in}{2.874864in}}%
\pgfpathlineto{\pgfqpoint{1.510236in}{2.872485in}}%
\pgfpathlineto{\pgfqpoint{1.512915in}{2.866986in}}%
\pgfpathlineto{\pgfqpoint{1.514905in}{2.859744in}}%
\pgfpathlineto{\pgfqpoint{1.515905in}{2.853284in}}%
\pgfpathlineto{\pgfqpoint{1.516620in}{2.847251in}}%
\pgfpathlineto{\pgfqpoint{1.516871in}{2.841742in}}%
\pgfpathlineto{\pgfqpoint{1.517966in}{2.821247in}}%
\pgfpathlineto{\pgfqpoint{1.515670in}{2.746250in}}%
\pgfpathlineto{\pgfqpoint{1.512891in}{2.704372in}}%
\pgfpathlineto{\pgfqpoint{1.510836in}{2.679384in}}%
\pgfpathlineto{\pgfqpoint{1.510099in}{2.662880in}}%
\pgfpathlineto{\pgfqpoint{1.508206in}{2.646749in}}%
\pgfpathlineto{\pgfqpoint{1.497959in}{2.539316in}}%
\pgfpathlineto{\pgfqpoint{1.495714in}{2.515542in}}%
\pgfpathlineto{\pgfqpoint{1.491011in}{2.472853in}}%
\pgfpathlineto{\pgfqpoint{1.482938in}{2.405583in}}%
\pgfpathlineto{\pgfqpoint{1.479326in}{2.372664in}}%
\pgfpathlineto{\pgfqpoint{1.476462in}{2.352702in}}%
\pgfpathlineto{\pgfqpoint{1.474600in}{2.336072in}}%
\pgfpathlineto{\pgfqpoint{1.473256in}{2.322842in}}%
\pgfpathlineto{\pgfqpoint{1.468417in}{2.285120in}}%
\pgfpathlineto{\pgfqpoint{1.466534in}{2.269122in}}%
\pgfpathlineto{\pgfqpoint{1.462014in}{2.233346in}}%
\pgfpathlineto{\pgfqpoint{1.457857in}{2.203666in}}%
\pgfpathlineto{\pgfqpoint{1.456149in}{2.187610in}}%
\pgfpathlineto{\pgfqpoint{1.451555in}{2.155377in}}%
\pgfpathlineto{\pgfqpoint{1.447519in}{2.123819in}}%
\pgfpathlineto{\pgfqpoint{1.444654in}{2.106810in}}%
\pgfpathlineto{\pgfqpoint{1.443091in}{2.093293in}}%
\pgfpathlineto{\pgfqpoint{1.438417in}{2.065036in}}%
\pgfpathlineto{\pgfqpoint{1.420592in}{1.958590in}}%
\pgfpathlineto{\pgfqpoint{1.416280in}{1.940833in}}%
\pgfpathlineto{\pgfqpoint{1.412503in}{1.922297in}}%
\pgfpathlineto{\pgfqpoint{1.395490in}{1.867236in}}%
\pgfpathlineto{\pgfqpoint{1.393140in}{1.860862in}}%
\pgfpathlineto{\pgfqpoint{1.388737in}{1.851486in}}%
\pgfpathlineto{\pgfqpoint{1.385256in}{1.844433in}}%
\pgfpathlineto{\pgfqpoint{1.384155in}{1.842413in}}%
\pgfpathlineto{\pgfqpoint{1.372729in}{1.831509in}}%
\pgfpathlineto{\pgfqpoint{1.362538in}{1.829550in}}%
\pgfpathlineto{\pgfqpoint{1.354492in}{1.834871in}}%
\pgfpathlineto{\pgfqpoint{1.348155in}{1.843584in}}%
\pgfpathlineto{\pgfqpoint{1.343110in}{1.854519in}}%
\pgfpathlineto{\pgfqpoint{1.340042in}{1.862121in}}%
\pgfpathlineto{\pgfqpoint{1.338532in}{1.866127in}}%
\pgfpathlineto{\pgfqpoint{1.334723in}{1.880940in}}%
\pgfpathlineto{\pgfqpoint{1.333813in}{1.887647in}}%
\pgfpathlineto{\pgfqpoint{1.331967in}{1.895117in}}%
\pgfpathlineto{\pgfqpoint{1.330150in}{1.909216in}}%
\pgfpathlineto{\pgfqpoint{1.328967in}{1.915246in}}%
\pgfpathlineto{\pgfqpoint{1.327532in}{1.933458in}}%
\pgfpathlineto{\pgfqpoint{1.326302in}{1.944980in}}%
\pgfpathlineto{\pgfqpoint{1.325943in}{1.960362in}}%
\pgfpathlineto{\pgfqpoint{1.325499in}{1.970537in}}%
\pgfpathlineto{\pgfqpoint{1.328213in}{2.058592in}}%
\pgfpathlineto{\pgfqpoint{1.328790in}{2.068333in}}%
\pgfpathlineto{\pgfqpoint{1.329573in}{2.082636in}}%
\pgfpathlineto{\pgfqpoint{1.331507in}{2.099045in}}%
\pgfpathlineto{\pgfqpoint{1.333409in}{2.123253in}}%
\pgfpathlineto{\pgfqpoint{1.335436in}{2.141554in}}%
\pgfpathlineto{\pgfqpoint{1.336685in}{2.155770in}}%
\pgfpathlineto{\pgfqpoint{1.346712in}{2.231743in}}%
\pgfpathlineto{\pgfqpoint{1.353028in}{2.274090in}}%
\pgfpathlineto{\pgfqpoint{1.367242in}{2.360581in}}%
\pgfpathlineto{\pgfqpoint{1.372450in}{2.390778in}}%
\pgfpathlineto{\pgfqpoint{1.375529in}{2.405174in}}%
\pgfpathlineto{\pgfqpoint{1.377865in}{2.417652in}}%
\pgfpathlineto{\pgfqpoint{1.381572in}{2.438623in}}%
\pgfpathlineto{\pgfqpoint{1.387013in}{2.465372in}}%
\pgfpathlineto{\pgfqpoint{1.390998in}{2.485310in}}%
\pgfpathlineto{\pgfqpoint{1.394990in}{2.506170in}}%
\pgfpathlineto{\pgfqpoint{1.409008in}{2.569882in}}%
\pgfpathlineto{\pgfqpoint{1.410575in}{2.578130in}}%
\pgfpathlineto{\pgfqpoint{1.420165in}{2.618080in}}%
\pgfpathlineto{\pgfqpoint{1.423049in}{2.628806in}}%
\pgfpathlineto{\pgfqpoint{1.426723in}{2.645751in}}%
\pgfpathlineto{\pgfqpoint{1.433177in}{2.670153in}}%
\pgfpathlineto{\pgfqpoint{1.436628in}{2.683168in}}%
\pgfpathlineto{\pgfqpoint{1.440279in}{2.697364in}}%
\pgfpathlineto{\pgfqpoint{1.462932in}{2.774818in}}%
\pgfpathlineto{\pgfqpoint{1.466882in}{2.786974in}}%
\pgfpathlineto{\pgfqpoint{1.470549in}{2.797679in}}%
\pgfpathlineto{\pgfqpoint{1.489362in}{2.846650in}}%
\pgfpathlineto{\pgfqpoint{1.505211in}{2.872217in}}%
\pgfpathlineto{\pgfqpoint{1.508727in}{2.873674in}}%
\pgfpathlineto{\pgfqpoint{1.510731in}{2.873351in}}%
\pgfpathlineto{\pgfqpoint{1.514191in}{2.869293in}}%
\pgfpathlineto{\pgfqpoint{1.516689in}{2.861492in}}%
\pgfpathlineto{\pgfqpoint{1.518218in}{2.849824in}}%
\pgfpathlineto{\pgfqpoint{1.517133in}{2.791201in}}%
\pgfpathlineto{\pgfqpoint{1.516780in}{2.778492in}}%
\pgfpathlineto{\pgfqpoint{1.514986in}{2.750799in}}%
\pgfpathlineto{\pgfqpoint{1.511543in}{2.705883in}}%
\pgfpathlineto{\pgfqpoint{1.510742in}{2.695381in}}%
\pgfpathlineto{\pgfqpoint{1.509427in}{2.680691in}}%
\pgfpathlineto{\pgfqpoint{1.508104in}{2.665636in}}%
\pgfpathlineto{\pgfqpoint{1.505894in}{2.640748in}}%
\pgfpathlineto{\pgfqpoint{1.504704in}{2.623812in}}%
\pgfpathlineto{\pgfqpoint{1.502168in}{2.598785in}}%
\pgfpathlineto{\pgfqpoint{1.499249in}{2.566516in}}%
\pgfpathlineto{\pgfqpoint{1.494282in}{2.518395in}}%
\pgfpathlineto{\pgfqpoint{1.492751in}{2.504151in}}%
\pgfpathlineto{\pgfqpoint{1.489777in}{2.474289in}}%
\pgfpathlineto{\pgfqpoint{1.482770in}{2.410861in}}%
\pgfpathlineto{\pgfqpoint{1.475885in}{2.353468in}}%
\pgfpathlineto{\pgfqpoint{1.474429in}{2.339219in}}%
\pgfpathlineto{\pgfqpoint{1.472047in}{2.317240in}}%
\pgfpathlineto{\pgfqpoint{1.469012in}{2.294521in}}%
\pgfpathlineto{\pgfqpoint{1.467003in}{2.275319in}}%
\pgfpathlineto{\pgfqpoint{1.457309in}{2.204405in}}%
\pgfpathlineto{\pgfqpoint{1.454696in}{2.182493in}}%
\pgfpathlineto{\pgfqpoint{1.450244in}{2.151886in}}%
\pgfpathlineto{\pgfqpoint{1.447402in}{2.130272in}}%
\pgfpathlineto{\pgfqpoint{1.439667in}{2.078057in}}%
\pgfpathlineto{\pgfqpoint{1.418095in}{1.956465in}}%
\pgfpathlineto{\pgfqpoint{1.395625in}{1.868615in}}%
\pgfpathlineto{\pgfqpoint{1.384122in}{1.840565in}}%
\pgfpathlineto{\pgfqpoint{1.371271in}{1.823184in}}%
\pgfpathlineto{\pgfqpoint{1.369018in}{1.821887in}}%
\pgfpathlineto{\pgfqpoint{1.365278in}{1.820085in}}%
\pgfpathlineto{\pgfqpoint{1.362994in}{1.819956in}}%
\pgfpathlineto{\pgfqpoint{1.359764in}{1.820457in}}%
\pgfpathlineto{\pgfqpoint{1.356272in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.352802in}{1.824327in}}%
\pgfpathlineto{\pgfqpoint{1.351080in}{1.826210in}}%
\pgfpathlineto{\pgfqpoint{1.341974in}{1.842711in}}%
\pgfpathlineto{\pgfqpoint{1.331960in}{1.883284in}}%
\pgfpathlineto{\pgfqpoint{1.328405in}{1.913736in}}%
\pgfpathlineto{\pgfqpoint{1.327718in}{1.926120in}}%
\pgfpathlineto{\pgfqpoint{1.325924in}{1.970037in}}%
\pgfpathlineto{\pgfqpoint{1.325968in}{1.991438in}}%
\pgfpathlineto{\pgfqpoint{1.326106in}{2.000648in}}%
\pgfpathlineto{\pgfqpoint{1.326689in}{2.011102in}}%
\pgfpathlineto{\pgfqpoint{1.329998in}{2.077244in}}%
\pgfpathlineto{\pgfqpoint{1.331064in}{2.092887in}}%
\pgfpathlineto{\pgfqpoint{1.333687in}{2.123518in}}%
\pgfpathlineto{\pgfqpoint{1.342433in}{2.205675in}}%
\pgfpathlineto{\pgfqpoint{1.345934in}{2.231754in}}%
\pgfpathlineto{\pgfqpoint{1.349538in}{2.257227in}}%
\pgfpathlineto{\pgfqpoint{1.352490in}{2.280213in}}%
\pgfpathlineto{\pgfqpoint{1.355396in}{2.297969in}}%
\pgfpathlineto{\pgfqpoint{1.356876in}{2.308694in}}%
\pgfpathlineto{\pgfqpoint{1.359969in}{2.329824in}}%
\pgfpathlineto{\pgfqpoint{1.365261in}{2.360574in}}%
\pgfpathlineto{\pgfqpoint{1.370011in}{2.388568in}}%
\pgfpathlineto{\pgfqpoint{1.372415in}{2.402438in}}%
\pgfpathlineto{\pgfqpoint{1.376561in}{2.424455in}}%
\pgfpathlineto{\pgfqpoint{1.379237in}{2.439657in}}%
\pgfpathlineto{\pgfqpoint{1.383194in}{2.458195in}}%
\pgfpathlineto{\pgfqpoint{1.400252in}{2.540054in}}%
\pgfpathlineto{\pgfqpoint{1.428368in}{2.659143in}}%
\pgfpathlineto{\pgfqpoint{1.430386in}{2.665993in}}%
\pgfpathlineto{\pgfqpoint{1.436124in}{2.688797in}}%
\pgfpathlineto{\pgfqpoint{1.439569in}{2.701971in}}%
\pgfpathlineto{\pgfqpoint{1.451291in}{2.742980in}}%
\pgfpathlineto{\pgfqpoint{1.454499in}{2.754140in}}%
\pgfpathlineto{\pgfqpoint{1.460951in}{2.776117in}}%
\pgfpathlineto{\pgfqpoint{1.465895in}{2.790459in}}%
\pgfpathlineto{\pgfqpoint{1.489018in}{2.852539in}}%
\pgfpathlineto{\pgfqpoint{1.491291in}{2.857332in}}%
\pgfpathlineto{\pgfqpoint{1.494536in}{2.863474in}}%
\pgfpathlineto{\pgfqpoint{1.501527in}{2.873492in}}%
\pgfpathlineto{\pgfqpoint{1.507691in}{2.876590in}}%
\pgfpathlineto{\pgfqpoint{1.510670in}{2.875464in}}%
\pgfpathlineto{\pgfqpoint{1.513278in}{2.871802in}}%
\pgfpathlineto{\pgfqpoint{1.517040in}{2.856352in}}%
\pgfpathlineto{\pgfqpoint{1.519044in}{2.828335in}}%
\pgfpathlineto{\pgfqpoint{1.513363in}{2.700144in}}%
\pgfpathlineto{\pgfqpoint{1.512186in}{2.688622in}}%
\pgfpathlineto{\pgfqpoint{1.509434in}{2.656373in}}%
\pgfpathlineto{\pgfqpoint{1.507385in}{2.632510in}}%
\pgfpathlineto{\pgfqpoint{1.503299in}{2.591997in}}%
\pgfpathlineto{\pgfqpoint{1.481083in}{2.396713in}}%
\pgfpathlineto{\pgfqpoint{1.478715in}{2.374902in}}%
\pgfpathlineto{\pgfqpoint{1.460589in}{2.230927in}}%
\pgfpathlineto{\pgfqpoint{1.453533in}{2.176188in}}%
\pgfpathlineto{\pgfqpoint{1.444054in}{2.106297in}}%
\pgfpathlineto{\pgfqpoint{1.441590in}{2.087776in}}%
\pgfpathlineto{\pgfqpoint{1.434794in}{2.043184in}}%
\pgfpathlineto{\pgfqpoint{1.432129in}{2.027090in}}%
\pgfpathlineto{\pgfqpoint{1.430433in}{2.016553in}}%
\pgfpathlineto{\pgfqpoint{1.425391in}{1.988990in}}%
\pgfpathlineto{\pgfqpoint{1.420592in}{1.962626in}}%
\pgfpathlineto{\pgfqpoint{1.417992in}{1.949523in}}%
\pgfpathlineto{\pgfqpoint{1.414938in}{1.935595in}}%
\pgfpathlineto{\pgfqpoint{1.404418in}{1.893866in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.858272in}}%
\pgfpathlineto{\pgfqpoint{1.377694in}{1.829821in}}%
\pgfpathlineto{\pgfqpoint{1.364787in}{1.821100in}}%
\pgfpathlineto{\pgfqpoint{1.356570in}{1.822418in}}%
\pgfpathlineto{\pgfqpoint{1.354363in}{1.824077in}}%
\pgfpathlineto{\pgfqpoint{1.352525in}{1.825176in}}%
\pgfpathlineto{\pgfqpoint{1.350091in}{1.827934in}}%
\pgfpathlineto{\pgfqpoint{1.336935in}{1.855095in}}%
\pgfpathlineto{\pgfqpoint{1.330096in}{1.882476in}}%
\pgfpathlineto{\pgfqpoint{1.328363in}{1.892485in}}%
\pgfpathlineto{\pgfqpoint{1.325766in}{1.911338in}}%
\pgfpathlineto{\pgfqpoint{1.324592in}{1.925816in}}%
\pgfpathlineto{\pgfqpoint{1.322676in}{1.959721in}}%
\pgfpathlineto{\pgfqpoint{1.322623in}{1.973082in}}%
\pgfpathlineto{\pgfqpoint{1.323729in}{2.014380in}}%
\pgfpathlineto{\pgfqpoint{1.328267in}{2.083277in}}%
\pgfpathlineto{\pgfqpoint{1.329219in}{2.096064in}}%
\pgfpathlineto{\pgfqpoint{1.330047in}{2.106320in}}%
\pgfpathlineto{\pgfqpoint{1.334076in}{2.143988in}}%
\pgfpathlineto{\pgfqpoint{1.335640in}{2.153583in}}%
\pgfpathlineto{\pgfqpoint{1.337709in}{2.172886in}}%
\pgfpathlineto{\pgfqpoint{1.356587in}{2.301917in}}%
\pgfpathlineto{\pgfqpoint{1.371588in}{2.388280in}}%
\pgfpathlineto{\pgfqpoint{1.382914in}{2.447493in}}%
\pgfpathlineto{\pgfqpoint{1.386308in}{2.464627in}}%
\pgfpathlineto{\pgfqpoint{1.391397in}{2.489405in}}%
\pgfpathlineto{\pgfqpoint{1.419782in}{2.614019in}}%
\pgfpathlineto{\pgfqpoint{1.421868in}{2.622462in}}%
\pgfpathlineto{\pgfqpoint{1.435893in}{2.678735in}}%
\pgfpathlineto{\pgfqpoint{1.438065in}{2.687135in}}%
\pgfpathlineto{\pgfqpoint{1.440272in}{2.697213in}}%
\pgfpathlineto{\pgfqpoint{1.461814in}{2.770961in}}%
\pgfpathlineto{\pgfqpoint{1.467983in}{2.790734in}}%
\pgfpathlineto{\pgfqpoint{1.470850in}{2.798804in}}%
\pgfpathlineto{\pgfqpoint{1.492437in}{2.854486in}}%
\pgfpathlineto{\pgfqpoint{1.505208in}{2.874873in}}%
\pgfpathlineto{\pgfqpoint{1.512723in}{2.878712in}}%
\pgfpathlineto{\pgfqpoint{1.514037in}{2.877636in}}%
\pgfpathlineto{\pgfqpoint{1.519282in}{2.862287in}}%
\pgfpathlineto{\pgfqpoint{1.520387in}{2.823565in}}%
\pgfpathlineto{\pgfqpoint{1.518962in}{2.787820in}}%
\pgfpathlineto{\pgfqpoint{1.514469in}{2.724388in}}%
\pgfpathlineto{\pgfqpoint{1.509779in}{2.666095in}}%
\pgfpathlineto{\pgfqpoint{1.505553in}{2.617405in}}%
\pgfpathlineto{\pgfqpoint{1.503694in}{2.600526in}}%
\pgfpathlineto{\pgfqpoint{1.494275in}{2.504028in}}%
\pgfpathlineto{\pgfqpoint{1.491750in}{2.481787in}}%
\pgfpathlineto{\pgfqpoint{1.489853in}{2.462406in}}%
\pgfpathlineto{\pgfqpoint{1.485693in}{2.425551in}}%
\pgfpathlineto{\pgfqpoint{1.481072in}{2.381968in}}%
\pgfpathlineto{\pgfqpoint{1.481072in}{2.381968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.595371in}{0.471913in}}{\pgfqpoint{1.750104in}{3.150187in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882038in}{2.616315in}}%
\pgfpathlineto{\pgfqpoint{0.895689in}{2.699568in}}%
\pgfpathlineto{\pgfqpoint{0.915640in}{2.800776in}}%
\pgfpathlineto{\pgfqpoint{0.939966in}{2.906990in}}%
\pgfpathlineto{\pgfqpoint{0.971468in}{3.027275in}}%
\pgfpathlineto{\pgfqpoint{1.016271in}{3.174686in}}%
\pgfpathlineto{\pgfqpoint{1.028872in}{3.211736in}}%
\pgfpathlineto{\pgfqpoint{1.046373in}{3.260616in}}%
\pgfpathlineto{\pgfqpoint{1.060024in}{3.296073in}}%
\pgfpathlineto{\pgfqpoint{1.082600in}{3.349924in}}%
\pgfpathlineto{\pgfqpoint{1.092750in}{3.371678in}}%
\pgfpathlineto{\pgfqpoint{1.105351in}{3.396442in}}%
\pgfpathlineto{\pgfqpoint{1.122152in}{3.423586in}}%
\pgfpathlineto{\pgfqpoint{1.131778in}{3.434454in}}%
\pgfpathlineto{\pgfqpoint{1.137378in}{3.438287in}}%
\pgfpathlineto{\pgfqpoint{1.142278in}{3.439319in}}%
\pgfpathlineto{\pgfqpoint{1.145954in}{3.437884in}}%
\pgfpathlineto{\pgfqpoint{1.149104in}{3.434226in}}%
\pgfpathlineto{\pgfqpoint{1.152429in}{3.425161in}}%
\pgfpathlineto{\pgfqpoint{1.154179in}{3.416130in}}%
\pgfpathlineto{\pgfqpoint{1.155579in}{3.395584in}}%
\pgfpathlineto{\pgfqpoint{1.154529in}{3.350467in}}%
\pgfpathlineto{\pgfqpoint{1.150154in}{3.298051in}}%
\pgfpathlineto{\pgfqpoint{1.141928in}{3.227819in}}%
\pgfpathlineto{\pgfqpoint{1.124952in}{3.107115in}}%
\pgfpathlineto{\pgfqpoint{1.098526in}{2.940207in}}%
\pgfpathlineto{\pgfqpoint{1.050573in}{2.679599in}}%
\pgfpathlineto{\pgfqpoint{1.027997in}{2.574891in}}%
\pgfpathlineto{\pgfqpoint{1.005945in}{2.484900in}}%
\pgfpathlineto{\pgfqpoint{0.982319in}{2.403363in}}%
\pgfpathlineto{\pgfqpoint{0.957992in}{2.338417in}}%
\pgfpathlineto{\pgfqpoint{0.949067in}{2.319305in}}%
\pgfpathlineto{\pgfqpoint{0.928066in}{2.286368in}}%
\pgfpathlineto{\pgfqpoint{0.918615in}{2.276935in}}%
\pgfpathlineto{\pgfqpoint{0.909515in}{2.271563in}}%
\pgfpathlineto{\pgfqpoint{0.904089in}{2.270215in}}%
\pgfpathlineto{\pgfqpoint{0.897614in}{2.270740in}}%
\pgfpathlineto{\pgfqpoint{0.892539in}{2.272945in}}%
\pgfpathlineto{\pgfqpoint{0.886413in}{2.278335in}}%
\pgfpathlineto{\pgfqpoint{0.881688in}{2.284951in}}%
\pgfpathlineto{\pgfqpoint{0.873112in}{2.306215in}}%
\pgfpathlineto{\pgfqpoint{0.869087in}{2.323121in}}%
\pgfpathlineto{\pgfqpoint{0.863662in}{2.376289in}}%
\pgfpathlineto{\pgfqpoint{0.863137in}{2.395102in}}%
\pgfpathlineto{\pgfqpoint{0.864187in}{2.447273in}}%
\pgfpathlineto{\pgfqpoint{0.870487in}{2.526028in}}%
\pgfpathlineto{\pgfqpoint{0.881688in}{2.614005in}}%
\pgfpathlineto{\pgfqpoint{0.895339in}{2.697083in}}%
\pgfpathlineto{\pgfqpoint{0.915990in}{2.802194in}}%
\pgfpathlineto{\pgfqpoint{0.940316in}{2.908513in}}%
\pgfpathlineto{\pgfqpoint{0.973043in}{3.032963in}}%
\pgfpathlineto{\pgfqpoint{1.016796in}{3.176191in}}%
\pgfpathlineto{\pgfqpoint{1.036922in}{3.234575in}}%
\pgfpathlineto{\pgfqpoint{1.055648in}{3.284838in}}%
\pgfpathlineto{\pgfqpoint{1.078400in}{3.340596in}}%
\pgfpathlineto{\pgfqpoint{1.105701in}{3.397299in}}%
\pgfpathlineto{\pgfqpoint{1.122502in}{3.424181in}}%
\pgfpathlineto{\pgfqpoint{1.132128in}{3.434857in}}%
\pgfpathlineto{\pgfqpoint{1.137728in}{3.438567in}}%
\pgfpathlineto{\pgfqpoint{1.142628in}{3.439459in}}%
\pgfpathlineto{\pgfqpoint{1.146129in}{3.437884in}}%
\pgfpathlineto{\pgfqpoint{1.149279in}{3.434121in}}%
\pgfpathlineto{\pgfqpoint{1.152604in}{3.424881in}}%
\pgfpathlineto{\pgfqpoint{1.154179in}{3.415728in}}%
\pgfpathlineto{\pgfqpoint{1.155054in}{3.407852in}}%
\pgfpathlineto{\pgfqpoint{1.155754in}{3.390894in}}%
\pgfpathlineto{\pgfqpoint{1.154704in}{3.352287in}}%
\pgfpathlineto{\pgfqpoint{1.150329in}{3.300256in}}%
\pgfpathlineto{\pgfqpoint{1.141228in}{3.222411in}}%
\pgfpathlineto{\pgfqpoint{1.125477in}{3.110055in}}%
\pgfpathlineto{\pgfqpoint{1.097476in}{2.933592in}}%
\pgfpathlineto{\pgfqpoint{1.049523in}{2.673789in}}%
\pgfpathlineto{\pgfqpoint{1.026947in}{2.569798in}}%
\pgfpathlineto{\pgfqpoint{1.004895in}{2.480612in}}%
\pgfpathlineto{\pgfqpoint{0.981094in}{2.399985in}}%
\pgfpathlineto{\pgfqpoint{0.974093in}{2.379071in}}%
\pgfpathlineto{\pgfqpoint{0.950292in}{2.321633in}}%
\pgfpathlineto{\pgfqpoint{0.928591in}{2.286771in}}%
\pgfpathlineto{\pgfqpoint{0.918965in}{2.277145in}}%
\pgfpathlineto{\pgfqpoint{0.914415in}{2.273873in}}%
\pgfpathlineto{\pgfqpoint{0.906889in}{2.270565in}}%
\pgfpathlineto{\pgfqpoint{0.899714in}{2.270145in}}%
\pgfpathlineto{\pgfqpoint{0.893939in}{2.271983in}}%
\pgfpathlineto{\pgfqpoint{0.887638in}{2.276760in}}%
\pgfpathlineto{\pgfqpoint{0.876963in}{2.294629in}}%
\pgfpathlineto{\pgfqpoint{0.870662in}{2.315245in}}%
\pgfpathlineto{\pgfqpoint{0.863662in}{2.376901in}}%
\pgfpathlineto{\pgfqpoint{0.863137in}{2.395767in}}%
\pgfpathlineto{\pgfqpoint{0.864187in}{2.448113in}}%
\pgfpathlineto{\pgfqpoint{0.870837in}{2.530123in}}%
\pgfpathlineto{\pgfqpoint{0.880813in}{2.608300in}}%
\pgfpathlineto{\pgfqpoint{0.896214in}{2.702158in}}%
\pgfpathlineto{\pgfqpoint{0.914590in}{2.795596in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{2.909983in}}%
\pgfpathlineto{\pgfqpoint{0.971118in}{3.026190in}}%
\pgfpathlineto{\pgfqpoint{1.017321in}{3.177521in}}%
\pgfpathlineto{\pgfqpoint{1.037447in}{3.235817in}}%
\pgfpathlineto{\pgfqpoint{1.057223in}{3.289125in}}%
\pgfpathlineto{\pgfqpoint{1.078750in}{3.341541in}}%
\pgfpathlineto{\pgfqpoint{1.106051in}{3.397947in}}%
\pgfpathlineto{\pgfqpoint{1.122852in}{3.424601in}}%
\pgfpathlineto{\pgfqpoint{1.132478in}{3.435084in}}%
\pgfpathlineto{\pgfqpoint{1.137903in}{3.438672in}}%
\pgfpathlineto{\pgfqpoint{1.142803in}{3.439459in}}%
\pgfpathlineto{\pgfqpoint{1.146304in}{3.437779in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{3.433894in}}%
\pgfpathlineto{\pgfqpoint{1.152779in}{3.424496in}}%
\pgfpathlineto{\pgfqpoint{1.155579in}{3.398227in}}%
\pgfpathlineto{\pgfqpoint{1.154529in}{3.351359in}}%
\pgfpathlineto{\pgfqpoint{1.149979in}{3.295706in}}%
\pgfpathlineto{\pgfqpoint{1.142103in}{3.229027in}}%
\pgfpathlineto{\pgfqpoint{1.124602in}{3.103877in}}%
\pgfpathlineto{\pgfqpoint{1.100451in}{2.951320in}}%
\pgfpathlineto{\pgfqpoint{1.049173in}{2.672249in}}%
\pgfpathlineto{\pgfqpoint{1.027472in}{2.572143in}}%
\pgfpathlineto{\pgfqpoint{1.005420in}{2.482555in}}%
\pgfpathlineto{\pgfqpoint{0.981619in}{2.401473in}}%
\pgfpathlineto{\pgfqpoint{0.974443in}{2.380419in}}%
\pgfpathlineto{\pgfqpoint{0.966743in}{2.359295in}}%
\pgfpathlineto{\pgfqpoint{0.943292in}{2.308560in}}%
\pgfpathlineto{\pgfqpoint{0.934016in}{2.293719in}}%
\pgfpathlineto{\pgfqpoint{0.916165in}{2.274923in}}%
\pgfpathlineto{\pgfqpoint{0.907239in}{2.270600in}}%
\pgfpathlineto{\pgfqpoint{0.900064in}{2.270040in}}%
\pgfpathlineto{\pgfqpoint{0.894289in}{2.271755in}}%
\pgfpathlineto{\pgfqpoint{0.888513in}{2.275885in}}%
\pgfpathlineto{\pgfqpoint{0.883613in}{2.281661in}}%
\pgfpathlineto{\pgfqpoint{0.873812in}{2.303379in}}%
\pgfpathlineto{\pgfqpoint{0.869437in}{2.321108in}}%
\pgfpathlineto{\pgfqpoint{0.863487in}{2.377549in}}%
\pgfpathlineto{\pgfqpoint{0.864537in}{2.454151in}}%
\pgfpathlineto{\pgfqpoint{0.870312in}{2.524995in}}%
\pgfpathlineto{\pgfqpoint{0.881513in}{2.612868in}}%
\pgfpathlineto{\pgfqpoint{0.895689in}{2.699620in}}%
\pgfpathlineto{\pgfqpoint{0.915640in}{2.800899in}}%
\pgfpathlineto{\pgfqpoint{0.938041in}{2.898905in}}%
\pgfpathlineto{\pgfqpoint{0.972693in}{3.031668in}}%
\pgfpathlineto{\pgfqpoint{1.017671in}{3.178781in}}%
\pgfpathlineto{\pgfqpoint{1.036572in}{3.233490in}}%
\pgfpathlineto{\pgfqpoint{1.054073in}{3.280655in}}%
\pgfpathlineto{\pgfqpoint{1.076825in}{3.337096in}}%
\pgfpathlineto{\pgfqpoint{1.103426in}{3.392994in}}%
\pgfpathlineto{\pgfqpoint{1.118827in}{3.418966in}}%
\pgfpathlineto{\pgfqpoint{1.128103in}{3.430936in}}%
\pgfpathlineto{\pgfqpoint{1.136853in}{3.438217in}}%
\pgfpathlineto{\pgfqpoint{1.141753in}{3.439582in}}%
\pgfpathlineto{\pgfqpoint{1.145604in}{3.438444in}}%
\pgfpathlineto{\pgfqpoint{1.148754in}{3.435084in}}%
\pgfpathlineto{\pgfqpoint{1.152254in}{3.426439in}}%
\pgfpathlineto{\pgfqpoint{1.154004in}{3.417706in}}%
\pgfpathlineto{\pgfqpoint{1.155754in}{3.395689in}}%
\pgfpathlineto{\pgfqpoint{1.154704in}{3.353232in}}%
\pgfpathlineto{\pgfqpoint{1.150154in}{3.298016in}}%
\pgfpathlineto{\pgfqpoint{1.141928in}{3.227732in}}%
\pgfpathlineto{\pgfqpoint{1.123727in}{3.097752in}}%
\pgfpathlineto{\pgfqpoint{1.102551in}{2.964271in}}%
\pgfpathlineto{\pgfqpoint{1.084350in}{2.857760in}}%
\pgfpathlineto{\pgfqpoint{1.078400in}{2.824385in}}%
\pgfpathlineto{\pgfqpoint{1.050573in}{2.679354in}}%
\pgfpathlineto{\pgfqpoint{1.027997in}{2.574646in}}%
\pgfpathlineto{\pgfqpoint{1.005945in}{2.484655in}}%
\pgfpathlineto{\pgfqpoint{0.982144in}{2.403118in}}%
\pgfpathlineto{\pgfqpoint{0.975143in}{2.381907in}}%
\pgfpathlineto{\pgfqpoint{0.950467in}{2.322018in}}%
\pgfpathlineto{\pgfqpoint{0.941541in}{2.305620in}}%
\pgfpathlineto{\pgfqpoint{0.932266in}{2.291444in}}%
\pgfpathlineto{\pgfqpoint{0.922640in}{2.280243in}}%
\pgfpathlineto{\pgfqpoint{0.913365in}{2.273138in}}%
\pgfpathlineto{\pgfqpoint{0.905139in}{2.270145in}}%
\pgfpathlineto{\pgfqpoint{0.899189in}{2.270145in}}%
\pgfpathlineto{\pgfqpoint{0.893064in}{2.272403in}}%
\pgfpathlineto{\pgfqpoint{0.886938in}{2.277565in}}%
\pgfpathlineto{\pgfqpoint{0.881688in}{2.284741in}}%
\pgfpathlineto{\pgfqpoint{0.873112in}{2.306040in}}%
\pgfpathlineto{\pgfqpoint{0.869087in}{2.322963in}}%
\pgfpathlineto{\pgfqpoint{0.863662in}{2.376166in}}%
\pgfpathlineto{\pgfqpoint{0.863137in}{2.394980in}}%
\pgfpathlineto{\pgfqpoint{0.864187in}{2.447185in}}%
\pgfpathlineto{\pgfqpoint{0.871012in}{2.532100in}}%
\pgfpathlineto{\pgfqpoint{0.880113in}{2.603662in}}%
\pgfpathlineto{\pgfqpoint{0.897264in}{2.708406in}}%
\pgfpathlineto{\pgfqpoint{0.913365in}{2.790206in}}%
\pgfpathlineto{\pgfqpoint{0.940316in}{2.908565in}}%
\pgfpathlineto{\pgfqpoint{0.973043in}{3.033033in}}%
\pgfpathlineto{\pgfqpoint{1.016796in}{3.176279in}}%
\pgfpathlineto{\pgfqpoint{1.036922in}{3.234680in}}%
\pgfpathlineto{\pgfqpoint{1.055648in}{3.284925in}}%
\pgfpathlineto{\pgfqpoint{1.076124in}{3.335293in}}%
\pgfpathlineto{\pgfqpoint{1.101676in}{3.389756in}}%
\pgfpathlineto{\pgfqpoint{1.117252in}{3.416725in}}%
\pgfpathlineto{\pgfqpoint{1.133003in}{3.435574in}}%
\pgfpathlineto{\pgfqpoint{1.138953in}{3.439162in}}%
\pgfpathlineto{\pgfqpoint{1.143678in}{3.439337in}}%
\pgfpathlineto{\pgfqpoint{1.147179in}{3.437132in}}%
\pgfpathlineto{\pgfqpoint{1.149629in}{3.433491in}}%
\pgfpathlineto{\pgfqpoint{1.151379in}{3.429204in}}%
\pgfpathlineto{\pgfqpoint{1.153654in}{3.419998in}}%
\pgfpathlineto{\pgfqpoint{1.155754in}{3.397019in}}%
\pgfpathlineto{\pgfqpoint{1.154704in}{3.352357in}}%
\pgfpathlineto{\pgfqpoint{1.150329in}{3.300309in}}%
\pgfpathlineto{\pgfqpoint{1.140878in}{3.218404in}}%
\pgfpathlineto{\pgfqpoint{1.136853in}{3.189457in}}%
\pgfpathlineto{\pgfqpoint{1.128278in}{3.128221in}}%
\pgfpathlineto{\pgfqpoint{1.092575in}{2.904418in}}%
\pgfpathlineto{\pgfqpoint{1.052148in}{2.686530in}}%
\pgfpathlineto{\pgfqpoint{1.031147in}{2.588576in}}%
\pgfpathlineto{\pgfqpoint{1.009096in}{2.496398in}}%
\pgfpathlineto{\pgfqpoint{0.985994in}{2.414861in}}%
\pgfpathlineto{\pgfqpoint{0.960793in}{2.344664in}}%
\pgfpathlineto{\pgfqpoint{0.952392in}{2.326078in}}%
\pgfpathlineto{\pgfqpoint{0.943642in}{2.308962in}}%
\pgfpathlineto{\pgfqpoint{0.922990in}{2.280646in}}%
\pgfpathlineto{\pgfqpoint{0.913190in}{2.272998in}}%
\pgfpathlineto{\pgfqpoint{0.904964in}{2.270075in}}%
\pgfpathlineto{\pgfqpoint{0.899014in}{2.270145in}}%
\pgfpathlineto{\pgfqpoint{0.892889in}{2.272473in}}%
\pgfpathlineto{\pgfqpoint{0.887113in}{2.277180in}}%
\pgfpathlineto{\pgfqpoint{0.876613in}{2.295504in}}%
\pgfpathlineto{\pgfqpoint{0.870487in}{2.316470in}}%
\pgfpathlineto{\pgfqpoint{0.867512in}{2.332326in}}%
\pgfpathlineto{\pgfqpoint{0.863487in}{2.376796in}}%
\pgfpathlineto{\pgfqpoint{0.864537in}{2.453206in}}%
\pgfpathlineto{\pgfqpoint{0.870487in}{2.526955in}}%
\pgfpathlineto{\pgfqpoint{0.880813in}{2.608195in}}%
\pgfpathlineto{\pgfqpoint{0.896214in}{2.702053in}}%
\pgfpathlineto{\pgfqpoint{0.914590in}{2.795491in}}%
\pgfpathlineto{\pgfqpoint{0.940666in}{2.909895in}}%
\pgfpathlineto{\pgfqpoint{0.971118in}{3.026120in}}%
\pgfpathlineto{\pgfqpoint{1.015921in}{3.173706in}}%
\pgfpathlineto{\pgfqpoint{1.028522in}{3.210843in}}%
\pgfpathlineto{\pgfqpoint{1.046198in}{3.259829in}}%
\pgfpathlineto{\pgfqpoint{1.067024in}{3.313522in}}%
\pgfpathlineto{\pgfqpoint{1.092400in}{3.371258in}}%
\pgfpathlineto{\pgfqpoint{1.104126in}{3.394272in}}%
\pgfpathlineto{\pgfqpoint{1.120227in}{3.421101in}}%
\pgfpathlineto{\pgfqpoint{1.129328in}{3.432336in}}%
\pgfpathlineto{\pgfqpoint{1.137903in}{3.438759in}}%
\pgfpathlineto{\pgfqpoint{1.142803in}{3.439547in}}%
\pgfpathlineto{\pgfqpoint{1.146304in}{3.437884in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{3.433999in}}%
\pgfpathlineto{\pgfqpoint{1.152779in}{3.424618in}}%
\pgfpathlineto{\pgfqpoint{1.155579in}{3.398349in}}%
\pgfpathlineto{\pgfqpoint{1.155754in}{3.386046in}}%
\pgfpathlineto{\pgfqpoint{1.154704in}{3.351482in}}%
\pgfpathlineto{\pgfqpoint{1.150329in}{3.299223in}}%
\pgfpathlineto{\pgfqpoint{1.141228in}{3.221151in}}%
\pgfpathlineto{\pgfqpoint{1.126702in}{3.117703in}}%
\pgfpathlineto{\pgfqpoint{1.095551in}{2.922251in}}%
\pgfpathlineto{\pgfqpoint{1.050923in}{2.680824in}}%
\pgfpathlineto{\pgfqpoint{1.028347in}{2.575941in}}%
\pgfpathlineto{\pgfqpoint{1.006295in}{2.485723in}}%
\pgfpathlineto{\pgfqpoint{0.982494in}{2.403940in}}%
\pgfpathlineto{\pgfqpoint{0.958342in}{2.338749in}}%
\pgfpathlineto{\pgfqpoint{0.935416in}{2.295731in}}%
\pgfpathlineto{\pgfqpoint{0.925616in}{2.283236in}}%
\pgfpathlineto{\pgfqpoint{0.916165in}{2.274870in}}%
\pgfpathlineto{\pgfqpoint{0.907239in}{2.270547in}}%
\pgfpathlineto{\pgfqpoint{0.900064in}{2.269987in}}%
\pgfpathlineto{\pgfqpoint{0.894814in}{2.271423in}}%
\pgfpathlineto{\pgfqpoint{0.889038in}{2.275343in}}%
\pgfpathlineto{\pgfqpoint{0.883613in}{2.281591in}}%
\pgfpathlineto{\pgfqpoint{0.874163in}{2.302154in}}%
\pgfpathlineto{\pgfqpoint{0.869437in}{2.321003in}}%
\pgfpathlineto{\pgfqpoint{0.863487in}{2.377426in}}%
\pgfpathlineto{\pgfqpoint{0.864537in}{2.454028in}}%
\pgfpathlineto{\pgfqpoint{0.870312in}{2.524873in}}%
\pgfpathlineto{\pgfqpoint{0.881513in}{2.612728in}}%
\pgfpathlineto{\pgfqpoint{0.895689in}{2.699498in}}%
\pgfpathlineto{\pgfqpoint{0.915640in}{2.800776in}}%
\pgfpathlineto{\pgfqpoint{0.939966in}{2.907078in}}%
\pgfpathlineto{\pgfqpoint{0.971468in}{3.027432in}}%
\pgfpathlineto{\pgfqpoint{1.015221in}{3.171133in}}%
\pgfpathlineto{\pgfqpoint{1.035172in}{3.229902in}}%
\pgfpathlineto{\pgfqpoint{1.048998in}{3.267564in}}%
\pgfpathlineto{\pgfqpoint{1.068599in}{3.317390in}}%
\pgfpathlineto{\pgfqpoint{1.094851in}{3.376473in}}%
\pgfpathlineto{\pgfqpoint{1.123202in}{3.425038in}}%
\pgfpathlineto{\pgfqpoint{1.133353in}{3.435977in}}%
\pgfpathlineto{\pgfqpoint{1.138778in}{3.439109in}}%
\pgfpathlineto{\pgfqpoint{1.143503in}{3.439407in}}%
\pgfpathlineto{\pgfqpoint{1.147004in}{3.437324in}}%
\pgfpathlineto{\pgfqpoint{1.149629in}{3.433789in}}%
\pgfpathlineto{\pgfqpoint{1.152604in}{3.425406in}}%
\pgfpathlineto{\pgfqpoint{1.155579in}{3.399644in}}%
\pgfpathlineto{\pgfqpoint{1.154529in}{3.350607in}}%
\pgfpathlineto{\pgfqpoint{1.150154in}{3.298156in}}%
\pgfpathlineto{\pgfqpoint{1.141053in}{3.219856in}}%
\pgfpathlineto{\pgfqpoint{1.127753in}{3.125333in}}%
\pgfpathlineto{\pgfqpoint{1.093626in}{2.910998in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{2.679459in}}%
\pgfpathlineto{\pgfqpoint{1.029747in}{2.582293in}}%
\pgfpathlineto{\pgfqpoint{1.007695in}{2.491078in}}%
\pgfpathlineto{\pgfqpoint{0.983894in}{2.408123in}}%
\pgfpathlineto{\pgfqpoint{0.959568in}{2.341689in}}%
\pgfpathlineto{\pgfqpoint{0.952042in}{2.325063in}}%
\pgfpathlineto{\pgfqpoint{0.939441in}{2.301997in}}%
\pgfpathlineto{\pgfqpoint{0.939441in}{2.301997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595371in}{3.622100in}}%
\pgfpathlineto{\pgfqpoint{2.345475in}{3.622100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345475in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.345475in}{3.622100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595371in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.345475in}{0.471913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595371in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{0.595371in}{3.622100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595371in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595371in}{3.622100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.595371in,y=0.416358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont −1.40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470423in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.470423in}{3.622100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.470423in,y=0.416358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont −1.35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345475in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345475in}{3.622100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.345475in,y=0.416358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont −1.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.470423in,y=0.223457in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont \(\displaystyle u_{pV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595371in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345475in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.539815in,y=0.471913in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595371in}{0.821934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345475in}{0.821934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.539815in,y=0.821934in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595371in}{1.171955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345475in}{1.171955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.539815in,y=1.171955in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595371in}{1.521976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345475in}{1.521976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.539815in,y=1.521976in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595371in}{1.871996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345475in}{1.871996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.539815in,y=1.871996in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595371in}{2.222017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345475in}{2.222017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.539815in,y=2.222017in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595371in}{2.572038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345475in}{2.572038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.539815in,y=2.572038in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595371in}{2.922059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345475in}{2.922059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.539815in,y=2.922059in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595371in}{3.272079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345475in}{3.272079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.539815in,y=3.272079in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.595371in}{3.622100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.345475in}{3.622100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.539815in,y=3.622100in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.223457in,y=2.047007in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont \(\displaystyle u_{pH}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_250_BB_vpr_upr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.758504in}{1.704491in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.758504in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.758504in}{1.704491in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.704491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435926in}{0.381913in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{0.381913in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{1.694491in}}%
\pgfpathlineto{\pgfqpoint{0.435926in}{1.694491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.099044in}{1.029317in}}%
\pgfpathlineto{\pgfqpoint{1.108157in}{1.014445in}}%
\pgfpathlineto{\pgfqpoint{1.144617in}{0.968280in}}%
\pgfpathlineto{\pgfqpoint{1.157201in}{0.954295in}}%
\pgfpathlineto{\pgfqpoint{1.170462in}{0.940041in}}%
\pgfpathlineto{\pgfqpoint{1.181906in}{0.927633in}}%
\pgfpathlineto{\pgfqpoint{1.245132in}{0.863589in}}%
\pgfpathlineto{\pgfqpoint{1.351966in}{0.764470in}}%
\pgfpathlineto{\pgfqpoint{1.332464in}{0.780246in}}%
\pgfpathlineto{\pgfqpoint{1.327849in}{0.784398in}}%
\pgfpathlineto{\pgfqpoint{1.318334in}{0.792313in}}%
\pgfpathlineto{\pgfqpoint{1.303332in}{0.805009in}}%
\pgfpathlineto{\pgfqpoint{1.293653in}{0.811924in}}%
\pgfpathlineto{\pgfqpoint{1.209264in}{0.874917in}}%
\pgfpathlineto{\pgfqpoint{1.202050in}{0.880032in}}%
\pgfpathlineto{\pgfqpoint{1.194976in}{0.886764in}}%
\pgfpathlineto{\pgfqpoint{1.188446in}{0.892685in}}%
\pgfpathlineto{\pgfqpoint{1.163506in}{0.915909in}}%
\pgfpathlineto{\pgfqpoint{1.155183in}{0.924969in}}%
\pgfpathlineto{\pgfqpoint{1.144774in}{0.936468in}}%
\pgfpathlineto{\pgfqpoint{1.086256in}{1.008925in}}%
\pgfpathlineto{\pgfqpoint{1.057203in}{1.045757in}}%
\pgfpathlineto{\pgfqpoint{0.965007in}{1.154200in}}%
\pgfpathlineto{\pgfqpoint{0.941951in}{1.175989in}}%
\pgfpathlineto{\pgfqpoint{0.936816in}{1.180424in}}%
\pgfpathlineto{\pgfqpoint{0.928691in}{1.184717in}}%
\pgfpathlineto{\pgfqpoint{0.914483in}{1.190575in}}%
\pgfpathlineto{\pgfqpoint{0.911390in}{1.190421in}}%
\pgfpathlineto{\pgfqpoint{0.904088in}{1.184900in}}%
\pgfpathlineto{\pgfqpoint{0.901289in}{1.164964in}}%
\pgfpathlineto{\pgfqpoint{0.902301in}{1.158052in}}%
\pgfpathlineto{\pgfqpoint{0.904746in}{1.144953in}}%
\pgfpathlineto{\pgfqpoint{0.911100in}{1.120690in}}%
\pgfpathlineto{\pgfqpoint{0.916313in}{1.108231in}}%
\pgfpathlineto{\pgfqpoint{0.920309in}{1.099935in}}%
\pgfpathlineto{\pgfqpoint{0.922386in}{1.096676in}}%
\pgfpathlineto{\pgfqpoint{0.929357in}{1.089626in}}%
\pgfpathlineto{\pgfqpoint{0.929387in}{1.089664in}}%
\pgfpathlineto{\pgfqpoint{0.932616in}{1.094328in}}%
\pgfpathlineto{\pgfqpoint{0.931846in}{1.104279in}}%
\pgfpathlineto{\pgfqpoint{0.928217in}{1.117391in}}%
\pgfpathlineto{\pgfqpoint{0.926754in}{1.121972in}}%
\pgfpathlineto{\pgfqpoint{0.918368in}{1.142234in}}%
\pgfpathlineto{\pgfqpoint{0.908922in}{1.157391in}}%
\pgfpathlineto{\pgfqpoint{0.901343in}{1.165674in}}%
\pgfpathlineto{\pgfqpoint{0.891844in}{1.172510in}}%
\pgfpathlineto{\pgfqpoint{0.881799in}{1.176344in}}%
\pgfpathlineto{\pgfqpoint{0.875698in}{1.175422in}}%
\pgfpathlineto{\pgfqpoint{0.869316in}{1.173004in}}%
\pgfpathlineto{\pgfqpoint{0.860895in}{1.164115in}}%
\pgfpathlineto{\pgfqpoint{0.855705in}{1.155776in}}%
\pgfpathlineto{\pgfqpoint{0.853797in}{1.148232in}}%
\pgfpathlineto{\pgfqpoint{0.851901in}{1.141832in}}%
\pgfpathlineto{\pgfqpoint{0.849595in}{1.129743in}}%
\pgfpathlineto{\pgfqpoint{0.848267in}{1.116997in}}%
\pgfpathlineto{\pgfqpoint{0.848593in}{1.086544in}}%
\pgfpathlineto{\pgfqpoint{0.850046in}{1.071290in}}%
\pgfpathlineto{\pgfqpoint{0.851802in}{1.059946in}}%
\pgfpathlineto{\pgfqpoint{0.857416in}{1.029978in}}%
\pgfpathlineto{\pgfqpoint{0.860409in}{1.017415in}}%
\pgfpathlineto{\pgfqpoint{0.870184in}{0.983481in}}%
\pgfpathlineto{\pgfqpoint{0.883210in}{0.947776in}}%
\pgfpathlineto{\pgfqpoint{0.890408in}{0.929011in}}%
\pgfpathlineto{\pgfqpoint{0.897803in}{0.911441in}}%
\pgfpathlineto{\pgfqpoint{0.915045in}{0.876903in}}%
\pgfpathlineto{\pgfqpoint{0.929675in}{0.848313in}}%
\pgfpathlineto{\pgfqpoint{0.938790in}{0.834791in}}%
\pgfpathlineto{\pgfqpoint{0.969739in}{0.791279in}}%
\pgfpathlineto{\pgfqpoint{0.986155in}{0.775678in}}%
\pgfpathlineto{\pgfqpoint{1.003461in}{0.765768in}}%
\pgfpathlineto{\pgfqpoint{1.013978in}{0.763799in}}%
\pgfpathlineto{\pgfqpoint{1.021736in}{0.764699in}}%
\pgfpathlineto{\pgfqpoint{1.039736in}{0.774376in}}%
\pgfpathlineto{\pgfqpoint{1.053046in}{0.787054in}}%
\pgfpathlineto{\pgfqpoint{1.064647in}{0.802057in}}%
\pgfpathlineto{\pgfqpoint{1.129299in}{0.908870in}}%
\pgfpathlineto{\pgfqpoint{1.139783in}{0.923394in}}%
\pgfpathlineto{\pgfqpoint{1.143963in}{0.928102in}}%
\pgfpathlineto{\pgfqpoint{1.149560in}{0.933890in}}%
\pgfpathlineto{\pgfqpoint{1.154726in}{0.938854in}}%
\pgfpathlineto{\pgfqpoint{1.161379in}{0.945550in}}%
\pgfpathlineto{\pgfqpoint{1.172360in}{0.950903in}}%
\pgfpathlineto{\pgfqpoint{1.175036in}{0.952360in}}%
\pgfpathlineto{\pgfqpoint{1.176785in}{0.952152in}}%
\pgfpathlineto{\pgfqpoint{1.179720in}{0.950350in}}%
\pgfpathlineto{\pgfqpoint{1.176849in}{0.942385in}}%
\pgfpathlineto{\pgfqpoint{1.167704in}{0.936353in}}%
\pgfpathlineto{\pgfqpoint{1.165585in}{0.935171in}}%
\pgfpathlineto{\pgfqpoint{1.148933in}{0.929218in}}%
\pgfpathlineto{\pgfqpoint{1.127232in}{0.916775in}}%
\pgfpathlineto{\pgfqpoint{1.118575in}{0.905083in}}%
\pgfpathlineto{\pgfqpoint{1.109606in}{0.887092in}}%
\pgfpathlineto{\pgfqpoint{1.103713in}{0.870491in}}%
\pgfpathlineto{\pgfqpoint{1.097771in}{0.850399in}}%
\pgfpathlineto{\pgfqpoint{1.082892in}{0.798785in}}%
\pgfpathlineto{\pgfqpoint{1.074222in}{0.768562in}}%
\pgfpathlineto{\pgfqpoint{1.064716in}{0.739599in}}%
\pgfpathlineto{\pgfqpoint{1.057978in}{0.719404in}}%
\pgfpathlineto{\pgfqpoint{1.045148in}{0.685159in}}%
\pgfpathlineto{\pgfqpoint{1.036118in}{0.665588in}}%
\pgfpathlineto{\pgfqpoint{1.029880in}{0.652626in}}%
\pgfpathlineto{\pgfqpoint{1.024204in}{0.642749in}}%
\pgfpathlineto{\pgfqpoint{0.999645in}{0.604663in}}%
\pgfpathlineto{\pgfqpoint{0.979552in}{0.586920in}}%
\pgfpathlineto{\pgfqpoint{0.970999in}{0.583188in}}%
\pgfpathlineto{\pgfqpoint{0.963741in}{0.581983in}}%
\pgfpathlineto{\pgfqpoint{0.952475in}{0.585147in}}%
\pgfpathlineto{\pgfqpoint{0.948821in}{0.587595in}}%
\pgfpathlineto{\pgfqpoint{0.938336in}{0.599326in}}%
\pgfpathlineto{\pgfqpoint{0.932296in}{0.613147in}}%
\pgfpathlineto{\pgfqpoint{0.922567in}{0.646116in}}%
\pgfpathlineto{\pgfqpoint{0.918805in}{0.674316in}}%
\pgfpathlineto{\pgfqpoint{0.914073in}{0.737091in}}%
\pgfpathlineto{\pgfqpoint{0.914873in}{0.818186in}}%
\pgfpathlineto{\pgfqpoint{0.917321in}{0.855128in}}%
\pgfpathlineto{\pgfqpoint{0.921096in}{0.892211in}}%
\pgfpathlineto{\pgfqpoint{0.925336in}{0.920861in}}%
\pgfpathlineto{\pgfqpoint{0.930616in}{0.945443in}}%
\pgfpathlineto{\pgfqpoint{0.944917in}{0.993998in}}%
\pgfpathlineto{\pgfqpoint{0.958600in}{1.024954in}}%
\pgfpathlineto{\pgfqpoint{0.974248in}{1.051012in}}%
\pgfpathlineto{\pgfqpoint{0.988898in}{1.069418in}}%
\pgfpathlineto{\pgfqpoint{1.000810in}{1.081772in}}%
\pgfpathlineto{\pgfqpoint{1.017519in}{1.097062in}}%
\pgfpathlineto{\pgfqpoint{1.115483in}{1.174408in}}%
\pgfpathlineto{\pgfqpoint{1.146614in}{1.202071in}}%
\pgfpathlineto{\pgfqpoint{1.162504in}{1.219213in}}%
\pgfpathlineto{\pgfqpoint{1.196553in}{1.261010in}}%
\pgfpathlineto{\pgfqpoint{1.210057in}{1.281061in}}%
\pgfpathlineto{\pgfqpoint{1.245293in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{1.250718in}{1.357026in}}%
\pgfpathlineto{\pgfqpoint{1.252935in}{1.362624in}}%
\pgfpathlineto{\pgfqpoint{1.262620in}{1.385907in}}%
\pgfpathlineto{\pgfqpoint{1.278648in}{1.410854in}}%
\pgfpathlineto{\pgfqpoint{1.283732in}{1.412957in}}%
\pgfpathlineto{\pgfqpoint{1.286045in}{1.413415in}}%
\pgfpathlineto{\pgfqpoint{1.287821in}{1.412749in}}%
\pgfpathlineto{\pgfqpoint{1.291855in}{1.409984in}}%
\pgfpathlineto{\pgfqpoint{1.301512in}{1.393329in}}%
\pgfpathlineto{\pgfqpoint{1.305860in}{1.380422in}}%
\pgfpathlineto{\pgfqpoint{1.310406in}{1.355234in}}%
\pgfpathlineto{\pgfqpoint{1.312273in}{1.310297in}}%
\pgfpathlineto{\pgfqpoint{1.310671in}{1.293656in}}%
\pgfpathlineto{\pgfqpoint{1.309240in}{1.278857in}}%
\pgfpathlineto{\pgfqpoint{1.301447in}{1.240595in}}%
\pgfpathlineto{\pgfqpoint{1.295268in}{1.220401in}}%
\pgfpathlineto{\pgfqpoint{1.291622in}{1.208686in}}%
\pgfpathlineto{\pgfqpoint{1.284699in}{1.192966in}}%
\pgfpathlineto{\pgfqpoint{1.264266in}{1.153238in}}%
\pgfpathlineto{\pgfqpoint{1.247698in}{1.127570in}}%
\pgfpathlineto{\pgfqpoint{1.233112in}{1.108575in}}%
\pgfpathlineto{\pgfqpoint{1.210959in}{1.086801in}}%
\pgfpathlineto{\pgfqpoint{1.165424in}{1.051525in}}%
\pgfpathlineto{\pgfqpoint{1.114435in}{1.021407in}}%
\pgfpathlineto{\pgfqpoint{1.107380in}{1.014785in}}%
\pgfpathlineto{\pgfqpoint{1.103781in}{1.003032in}}%
\pgfpathlineto{\pgfqpoint{1.104800in}{0.995117in}}%
\pgfpathlineto{\pgfqpoint{1.114646in}{0.960507in}}%
\pgfpathlineto{\pgfqpoint{1.118017in}{0.950662in}}%
\pgfpathlineto{\pgfqpoint{1.136584in}{0.874951in}}%
\pgfpathlineto{\pgfqpoint{1.139111in}{0.854776in}}%
\pgfpathlineto{\pgfqpoint{1.141254in}{0.817526in}}%
\pgfpathlineto{\pgfqpoint{1.141159in}{0.793839in}}%
\pgfpathlineto{\pgfqpoint{1.135653in}{0.739417in}}%
\pgfpathlineto{\pgfqpoint{1.129242in}{0.711397in}}%
\pgfpathlineto{\pgfqpoint{1.118989in}{0.678515in}}%
\pgfpathlineto{\pgfqpoint{1.111997in}{0.662584in}}%
\pgfpathlineto{\pgfqpoint{1.102088in}{0.645296in}}%
\pgfpathlineto{\pgfqpoint{1.094412in}{0.634648in}}%
\pgfpathlineto{\pgfqpoint{1.076724in}{0.619312in}}%
\pgfpathlineto{\pgfqpoint{1.072549in}{0.617791in}}%
\pgfpathlineto{\pgfqpoint{1.065461in}{0.619104in}}%
\pgfpathlineto{\pgfqpoint{1.062381in}{0.622008in}}%
\pgfpathlineto{\pgfqpoint{1.060286in}{0.626661in}}%
\pgfpathlineto{\pgfqpoint{1.059103in}{0.632521in}}%
\pgfpathlineto{\pgfqpoint{1.063694in}{0.663078in}}%
\pgfpathlineto{\pgfqpoint{1.072627in}{0.686626in}}%
\pgfpathlineto{\pgfqpoint{1.106093in}{0.755163in}}%
\pgfpathlineto{\pgfqpoint{1.121990in}{0.784355in}}%
\pgfpathlineto{\pgfqpoint{1.131905in}{0.802371in}}%
\pgfpathlineto{\pgfqpoint{1.151466in}{0.840878in}}%
\pgfpathlineto{\pgfqpoint{1.171993in}{0.897013in}}%
\pgfpathlineto{\pgfqpoint{1.181025in}{0.946125in}}%
\pgfpathlineto{\pgfqpoint{1.181651in}{0.966425in}}%
\pgfpathlineto{\pgfqpoint{1.179797in}{0.992391in}}%
\pgfpathlineto{\pgfqpoint{1.170183in}{1.034895in}}%
\pgfpathlineto{\pgfqpoint{1.151986in}{1.077099in}}%
\pgfpathlineto{\pgfqpoint{1.140632in}{1.096796in}}%
\pgfpathlineto{\pgfqpoint{1.111703in}{1.138520in}}%
\pgfpathlineto{\pgfqpoint{1.066013in}{1.199487in}}%
\pgfpathlineto{\pgfqpoint{1.046565in}{1.233908in}}%
\pgfpathlineto{\pgfqpoint{1.043404in}{1.246641in}}%
\pgfpathlineto{\pgfqpoint{1.042870in}{1.259674in}}%
\pgfpathlineto{\pgfqpoint{1.044945in}{1.268114in}}%
\pgfpathlineto{\pgfqpoint{1.050894in}{1.281496in}}%
\pgfpathlineto{\pgfqpoint{1.068672in}{1.309286in}}%
\pgfpathlineto{\pgfqpoint{1.071323in}{1.313224in}}%
\pgfpathlineto{\pgfqpoint{1.083104in}{1.334449in}}%
\pgfpathlineto{\pgfqpoint{1.088518in}{1.352080in}}%
\pgfpathlineto{\pgfqpoint{1.088278in}{1.360793in}}%
\pgfpathlineto{\pgfqpoint{1.086566in}{1.366414in}}%
\pgfpathlineto{\pgfqpoint{1.083327in}{1.370958in}}%
\pgfpathlineto{\pgfqpoint{1.074039in}{1.376861in}}%
\pgfpathlineto{\pgfqpoint{1.064097in}{1.379310in}}%
\pgfpathlineto{\pgfqpoint{1.058875in}{1.379772in}}%
\pgfpathlineto{\pgfqpoint{1.050382in}{1.379567in}}%
\pgfpathlineto{\pgfqpoint{1.035040in}{1.378013in}}%
\pgfpathlineto{\pgfqpoint{1.009038in}{1.370988in}}%
\pgfpathlineto{\pgfqpoint{0.988850in}{1.362327in}}%
\pgfpathlineto{\pgfqpoint{0.975121in}{1.354638in}}%
\pgfpathlineto{\pgfqpoint{0.948056in}{1.331932in}}%
\pgfpathlineto{\pgfqpoint{0.943192in}{1.325252in}}%
\pgfpathlineto{\pgfqpoint{0.937523in}{1.312003in}}%
\pgfpathlineto{\pgfqpoint{0.936182in}{1.299832in}}%
\pgfpathlineto{\pgfqpoint{0.937855in}{1.292625in}}%
\pgfpathlineto{\pgfqpoint{0.945901in}{1.279445in}}%
\pgfpathlineto{\pgfqpoint{0.956536in}{1.268287in}}%
\pgfpathlineto{\pgfqpoint{0.968677in}{1.259686in}}%
\pgfpathlineto{\pgfqpoint{1.027059in}{1.226705in}}%
\pgfpathlineto{\pgfqpoint{1.041845in}{1.218453in}}%
\pgfpathlineto{\pgfqpoint{1.068537in}{1.203512in}}%
\pgfpathlineto{\pgfqpoint{1.077335in}{1.198315in}}%
\pgfpathlineto{\pgfqpoint{1.099998in}{1.182810in}}%
\pgfpathlineto{\pgfqpoint{1.118149in}{1.169073in}}%
\pgfpathlineto{\pgfqpoint{1.128724in}{1.159257in}}%
\pgfpathlineto{\pgfqpoint{1.145527in}{1.141665in}}%
\pgfpathlineto{\pgfqpoint{1.154212in}{1.129739in}}%
\pgfpathlineto{\pgfqpoint{1.168943in}{1.103373in}}%
\pgfpathlineto{\pgfqpoint{1.175332in}{1.086745in}}%
\pgfpathlineto{\pgfqpoint{1.179526in}{1.069640in}}%
\pgfpathlineto{\pgfqpoint{1.182688in}{1.044635in}}%
\pgfpathlineto{\pgfqpoint{1.183095in}{1.017822in}}%
\pgfpathlineto{\pgfqpoint{1.181669in}{0.996868in}}%
\pgfpathlineto{\pgfqpoint{1.176888in}{0.969861in}}%
\pgfpathlineto{\pgfqpoint{1.155993in}{0.898436in}}%
\pgfpathlineto{\pgfqpoint{1.148110in}{0.879650in}}%
\pgfpathlineto{\pgfqpoint{1.142722in}{0.867260in}}%
\pgfpathlineto{\pgfqpoint{1.135562in}{0.847225in}}%
\pgfpathlineto{\pgfqpoint{1.135230in}{0.839422in}}%
\pgfpathlineto{\pgfqpoint{1.135835in}{0.836301in}}%
\pgfpathlineto{\pgfqpoint{1.138065in}{0.833785in}}%
\pgfpathlineto{\pgfqpoint{1.145033in}{0.833582in}}%
\pgfpathlineto{\pgfqpoint{1.150849in}{0.835058in}}%
\pgfpathlineto{\pgfqpoint{1.204115in}{0.853665in}}%
\pgfpathlineto{\pgfqpoint{1.227292in}{0.861134in}}%
\pgfpathlineto{\pgfqpoint{1.246412in}{0.865614in}}%
\pgfpathlineto{\pgfqpoint{1.257773in}{0.867325in}}%
\pgfpathlineto{\pgfqpoint{1.267248in}{0.867845in}}%
\pgfpathlineto{\pgfqpoint{1.278341in}{0.866648in}}%
\pgfpathlineto{\pgfqpoint{1.286054in}{0.863223in}}%
\pgfpathlineto{\pgfqpoint{1.290682in}{0.858212in}}%
\pgfpathlineto{\pgfqpoint{1.292075in}{0.850250in}}%
\pgfpathlineto{\pgfqpoint{1.290066in}{0.840387in}}%
\pgfpathlineto{\pgfqpoint{1.282076in}{0.826645in}}%
\pgfpathlineto{\pgfqpoint{1.276569in}{0.819626in}}%
\pgfpathlineto{\pgfqpoint{1.267050in}{0.809723in}}%
\pgfpathlineto{\pgfqpoint{1.247334in}{0.793361in}}%
\pgfpathlineto{\pgfqpoint{1.222390in}{0.778368in}}%
\pgfpathlineto{\pgfqpoint{1.185846in}{0.762558in}}%
\pgfpathlineto{\pgfqpoint{1.161653in}{0.759751in}}%
\pgfpathlineto{\pgfqpoint{1.150510in}{0.761504in}}%
\pgfpathlineto{\pgfqpoint{1.140684in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{1.132641in}{0.770976in}}%
\pgfpathlineto{\pgfqpoint{1.127374in}{0.777507in}}%
\pgfpathlineto{\pgfqpoint{1.122368in}{0.788668in}}%
\pgfpathlineto{\pgfqpoint{1.119113in}{0.800883in}}%
\pgfpathlineto{\pgfqpoint{1.117663in}{0.815652in}}%
\pgfpathlineto{\pgfqpoint{1.118948in}{0.849676in}}%
\pgfpathlineto{\pgfqpoint{1.123111in}{0.878186in}}%
\pgfpathlineto{\pgfqpoint{1.131811in}{0.928075in}}%
\pgfpathlineto{\pgfqpoint{1.147023in}{1.005060in}}%
\pgfpathlineto{\pgfqpoint{1.152577in}{1.046952in}}%
\pgfpathlineto{\pgfqpoint{1.154211in}{1.057170in}}%
\pgfpathlineto{\pgfqpoint{1.155783in}{1.071253in}}%
\pgfpathlineto{\pgfqpoint{1.156216in}{1.085384in}}%
\pgfpathlineto{\pgfqpoint{1.154460in}{1.098416in}}%
\pgfpathlineto{\pgfqpoint{1.150929in}{1.113040in}}%
\pgfpathlineto{\pgfqpoint{1.144266in}{1.124676in}}%
\pgfpathlineto{\pgfqpoint{1.136862in}{1.129446in}}%
\pgfpathlineto{\pgfqpoint{1.124177in}{1.134276in}}%
\pgfpathlineto{\pgfqpoint{1.114446in}{1.134230in}}%
\pgfpathlineto{\pgfqpoint{1.099868in}{1.132095in}}%
\pgfpathlineto{\pgfqpoint{1.083300in}{1.127290in}}%
\pgfpathlineto{\pgfqpoint{1.045161in}{1.111552in}}%
\pgfpathlineto{\pgfqpoint{0.947949in}{1.058475in}}%
\pgfpathlineto{\pgfqpoint{0.944669in}{1.058681in}}%
\pgfpathlineto{\pgfqpoint{0.943210in}{1.060482in}}%
\pgfpathlineto{\pgfqpoint{0.943269in}{1.063546in}}%
\pgfpathlineto{\pgfqpoint{0.945057in}{1.070109in}}%
\pgfpathlineto{\pgfqpoint{0.966359in}{1.112566in}}%
\pgfpathlineto{\pgfqpoint{0.990453in}{1.153931in}}%
\pgfpathlineto{\pgfqpoint{0.995538in}{1.163652in}}%
\pgfpathlineto{\pgfqpoint{1.030111in}{1.228553in}}%
\pgfpathlineto{\pgfqpoint{1.029285in}{1.230579in}}%
\pgfpathlineto{\pgfqpoint{1.027884in}{1.229889in}}%
\pgfpathlineto{\pgfqpoint{1.009846in}{1.200791in}}%
\pgfpathlineto{\pgfqpoint{0.997491in}{1.178916in}}%
\pgfpathlineto{\pgfqpoint{0.989360in}{1.164331in}}%
\pgfpathlineto{\pgfqpoint{0.949105in}{1.081466in}}%
\pgfpathlineto{\pgfqpoint{0.927756in}{1.026234in}}%
\pgfpathlineto{\pgfqpoint{0.917851in}{0.991029in}}%
\pgfpathlineto{\pgfqpoint{0.915668in}{0.972356in}}%
\pgfpathlineto{\pgfqpoint{0.917202in}{0.957998in}}%
\pgfpathlineto{\pgfqpoint{0.925111in}{0.947462in}}%
\pgfpathlineto{\pgfqpoint{0.934175in}{0.944208in}}%
\pgfpathlineto{\pgfqpoint{0.942022in}{0.944405in}}%
\pgfpathlineto{\pgfqpoint{0.951146in}{0.946818in}}%
\pgfpathlineto{\pgfqpoint{0.972177in}{0.954517in}}%
\pgfpathlineto{\pgfqpoint{0.990422in}{0.963162in}}%
\pgfpathlineto{\pgfqpoint{1.021491in}{0.980345in}}%
\pgfpathlineto{\pgfqpoint{1.044805in}{0.994585in}}%
\pgfpathlineto{\pgfqpoint{1.145806in}{1.062981in}}%
\pgfpathlineto{\pgfqpoint{1.214698in}{1.105895in}}%
\pgfpathlineto{\pgfqpoint{1.227890in}{1.112373in}}%
\pgfpathlineto{\pgfqpoint{1.238142in}{1.115950in}}%
\pgfpathlineto{\pgfqpoint{1.249705in}{1.117542in}}%
\pgfpathlineto{\pgfqpoint{1.252865in}{1.115813in}}%
\pgfpathlineto{\pgfqpoint{1.255390in}{1.108903in}}%
\pgfpathlineto{\pgfqpoint{1.253829in}{1.100321in}}%
\pgfpathlineto{\pgfqpoint{1.249866in}{1.089796in}}%
\pgfpathlineto{\pgfqpoint{1.235254in}{1.063261in}}%
\pgfpathlineto{\pgfqpoint{1.227431in}{1.051072in}}%
\pgfpathlineto{\pgfqpoint{1.214240in}{1.030970in}}%
\pgfpathlineto{\pgfqpoint{1.197980in}{1.008195in}}%
\pgfpathlineto{\pgfqpoint{1.168165in}{0.971085in}}%
\pgfpathlineto{\pgfqpoint{1.136135in}{0.934876in}}%
\pgfpathlineto{\pgfqpoint{1.127134in}{0.924718in}}%
\pgfpathlineto{\pgfqpoint{1.119331in}{0.916088in}}%
\pgfpathlineto{\pgfqpoint{1.094882in}{0.893764in}}%
\pgfpathlineto{\pgfqpoint{1.091264in}{0.890528in}}%
\pgfpathlineto{\pgfqpoint{1.084169in}{0.886088in}}%
\pgfpathlineto{\pgfqpoint{1.077369in}{0.884848in}}%
\pgfpathlineto{\pgfqpoint{1.075346in}{0.888172in}}%
\pgfpathlineto{\pgfqpoint{1.075546in}{0.895602in}}%
\pgfpathlineto{\pgfqpoint{1.081306in}{0.914206in}}%
\pgfpathlineto{\pgfqpoint{1.102807in}{0.961811in}}%
\pgfpathlineto{\pgfqpoint{1.142752in}{1.040173in}}%
\pgfpathlineto{\pgfqpoint{1.150028in}{1.056252in}}%
\pgfpathlineto{\pgfqpoint{1.155063in}{1.074172in}}%
\pgfpathlineto{\pgfqpoint{1.152680in}{1.075784in}}%
\pgfpathlineto{\pgfqpoint{1.147429in}{1.073081in}}%
\pgfpathlineto{\pgfqpoint{1.112309in}{1.040004in}}%
\pgfpathlineto{\pgfqpoint{1.017504in}{0.938258in}}%
\pgfpathlineto{\pgfqpoint{1.001513in}{0.927276in}}%
\pgfpathlineto{\pgfqpoint{0.999850in}{0.928352in}}%
\pgfpathlineto{\pgfqpoint{0.999508in}{0.932011in}}%
\pgfpathlineto{\pgfqpoint{1.004480in}{0.945747in}}%
\pgfpathlineto{\pgfqpoint{1.010205in}{0.958355in}}%
\pgfpathlineto{\pgfqpoint{1.031598in}{0.998914in}}%
\pgfpathlineto{\pgfqpoint{1.061686in}{1.049902in}}%
\pgfpathlineto{\pgfqpoint{1.090555in}{1.096640in}}%
\pgfpathlineto{\pgfqpoint{1.140141in}{1.180819in}}%
\pgfpathlineto{\pgfqpoint{1.158829in}{1.212146in}}%
\pgfpathlineto{\pgfqpoint{1.144476in}{1.190306in}}%
\pgfpathlineto{\pgfqpoint{1.126907in}{1.161211in}}%
\pgfpathlineto{\pgfqpoint{1.105287in}{1.126450in}}%
\pgfpathlineto{\pgfqpoint{1.094374in}{1.107580in}}%
\pgfpathlineto{\pgfqpoint{1.055843in}{1.041029in}}%
\pgfpathlineto{\pgfqpoint{1.017268in}{0.972360in}}%
\pgfpathlineto{\pgfqpoint{0.996154in}{0.933459in}}%
\pgfpathlineto{\pgfqpoint{0.984223in}{0.906135in}}%
\pgfpathlineto{\pgfqpoint{0.983341in}{0.900253in}}%
\pgfpathlineto{\pgfqpoint{0.983795in}{0.896000in}}%
\pgfpathlineto{\pgfqpoint{0.984246in}{0.896077in}}%
\pgfpathlineto{\pgfqpoint{0.989831in}{0.897355in}}%
\pgfpathlineto{\pgfqpoint{1.031438in}{0.936095in}}%
\pgfpathlineto{\pgfqpoint{1.066643in}{0.975697in}}%
\pgfpathlineto{\pgfqpoint{1.101002in}{1.015315in}}%
\pgfpathlineto{\pgfqpoint{1.169193in}{1.094171in}}%
\pgfpathlineto{\pgfqpoint{1.169050in}{1.095148in}}%
\pgfpathlineto{\pgfqpoint{1.168270in}{1.094780in}}%
\pgfpathlineto{\pgfqpoint{1.165375in}{1.091251in}}%
\pgfpathlineto{\pgfqpoint{1.144067in}{1.066890in}}%
\pgfpathlineto{\pgfqpoint{1.124878in}{1.046377in}}%
\pgfpathlineto{\pgfqpoint{1.094060in}{1.012423in}}%
\pgfpathlineto{\pgfqpoint{1.071351in}{0.987842in}}%
\pgfpathlineto{\pgfqpoint{1.046339in}{0.961629in}}%
\pgfpathlineto{\pgfqpoint{1.050474in}{0.967260in}}%
\pgfpathlineto{\pgfqpoint{1.059467in}{0.978986in}}%
\pgfpathlineto{\pgfqpoint{1.083045in}{1.005457in}}%
\pgfpathlineto{\pgfqpoint{1.156603in}{1.092375in}}%
\pgfpathlineto{\pgfqpoint{1.195850in}{1.139357in}}%
\pgfpathlineto{\pgfqpoint{1.209288in}{1.155765in}}%
\pgfpathlineto{\pgfqpoint{1.210827in}{1.158542in}}%
\pgfpathlineto{\pgfqpoint{1.208925in}{1.157623in}}%
\pgfpathlineto{\pgfqpoint{1.181276in}{1.131636in}}%
\pgfpathlineto{\pgfqpoint{1.164597in}{1.115097in}}%
\pgfpathlineto{\pgfqpoint{1.104742in}{1.054255in}}%
\pgfpathlineto{\pgfqpoint{0.970010in}{0.918648in}}%
\pgfpathlineto{\pgfqpoint{0.946988in}{0.897457in}}%
\pgfpathlineto{\pgfqpoint{0.942983in}{0.894827in}}%
\pgfpathlineto{\pgfqpoint{0.941513in}{0.894245in}}%
\pgfpathlineto{\pgfqpoint{0.941841in}{0.895297in}}%
\pgfpathlineto{\pgfqpoint{0.952112in}{0.909462in}}%
\pgfpathlineto{\pgfqpoint{0.987067in}{0.950245in}}%
\pgfpathlineto{\pgfqpoint{1.013997in}{0.979741in}}%
\pgfpathlineto{\pgfqpoint{1.164534in}{1.139779in}}%
\pgfpathlineto{\pgfqpoint{1.176512in}{1.151560in}}%
\pgfpathlineto{\pgfqpoint{1.175008in}{1.148472in}}%
\pgfpathlineto{\pgfqpoint{1.169162in}{1.140798in}}%
\pgfpathlineto{\pgfqpoint{1.156769in}{1.126148in}}%
\pgfpathlineto{\pgfqpoint{1.122659in}{1.085479in}}%
\pgfpathlineto{\pgfqpoint{1.070037in}{1.024936in}}%
\pgfpathlineto{\pgfqpoint{1.050543in}{1.002399in}}%
\pgfpathlineto{\pgfqpoint{1.047278in}{0.998072in}}%
\pgfpathlineto{\pgfqpoint{1.046876in}{0.996721in}}%
\pgfpathlineto{\pgfqpoint{1.048024in}{0.997185in}}%
\pgfpathlineto{\pgfqpoint{1.051361in}{0.999863in}}%
\pgfpathlineto{\pgfqpoint{1.062850in}{1.013416in}}%
\pgfpathlineto{\pgfqpoint{1.168864in}{1.137598in}}%
\pgfpathlineto{\pgfqpoint{1.173261in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{1.173942in}{1.142664in}}%
\pgfpathlineto{\pgfqpoint{1.173123in}{1.141416in}}%
\pgfpathlineto{\pgfqpoint{1.153687in}{1.122063in}}%
\pgfpathlineto{\pgfqpoint{1.140582in}{1.108277in}}%
\pgfpathlineto{\pgfqpoint{1.130628in}{1.097521in}}%
\pgfpathlineto{\pgfqpoint{1.105164in}{1.069382in}}%
\pgfpathlineto{\pgfqpoint{1.052981in}{1.012006in}}%
\pgfpathlineto{\pgfqpoint{0.982825in}{0.932602in}}%
\pgfpathlineto{\pgfqpoint{0.959208in}{0.903680in}}%
\pgfpathlineto{\pgfqpoint{0.960579in}{0.904296in}}%
\pgfpathlineto{\pgfqpoint{0.966233in}{0.909242in}}%
\pgfpathlineto{\pgfqpoint{1.033062in}{0.976362in}}%
\pgfpathlineto{\pgfqpoint{1.211126in}{1.160743in}}%
\pgfpathlineto{\pgfqpoint{1.218633in}{1.167579in}}%
\pgfpathlineto{\pgfqpoint{1.216691in}{1.164420in}}%
\pgfpathlineto{\pgfqpoint{1.210759in}{1.157247in}}%
\pgfpathlineto{\pgfqpoint{1.199562in}{1.144442in}}%
\pgfpathlineto{\pgfqpoint{1.156777in}{1.096252in}}%
\pgfpathlineto{\pgfqpoint{1.138622in}{1.075740in}}%
\pgfpathlineto{\pgfqpoint{1.083608in}{1.013959in}}%
\pgfpathlineto{\pgfqpoint{1.044749in}{0.970915in}}%
\pgfpathlineto{\pgfqpoint{1.032958in}{0.956335in}}%
\pgfpathlineto{\pgfqpoint{1.034918in}{0.957534in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{0.961575in}}%
\pgfpathlineto{\pgfqpoint{1.046880in}{0.970060in}}%
\pgfpathlineto{\pgfqpoint{1.075668in}{1.000510in}}%
\pgfpathlineto{\pgfqpoint{1.108020in}{1.035434in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{1.087660in}}%
\pgfpathlineto{\pgfqpoint{1.108622in}{1.035417in}}%
\pgfpathlineto{\pgfqpoint{1.108622in}{1.035417in}}%
\pgfpathlineto{\pgfqpoint{1.074571in}{0.997211in}}%
\pgfpathlineto{\pgfqpoint{1.016950in}{0.930353in}}%
\pgfpathlineto{\pgfqpoint{0.986882in}{0.889367in}}%
\pgfpathlineto{\pgfqpoint{0.985803in}{0.885573in}}%
\pgfpathlineto{\pgfqpoint{0.986319in}{0.885524in}}%
\pgfpathlineto{\pgfqpoint{1.001294in}{0.897224in}}%
\pgfpathlineto{\pgfqpoint{1.027877in}{0.923790in}}%
\pgfpathlineto{\pgfqpoint{1.149413in}{1.056023in}}%
\pgfpathlineto{\pgfqpoint{1.174696in}{1.084820in}}%
\pgfpathlineto{\pgfqpoint{1.196102in}{1.109877in}}%
\pgfpathlineto{\pgfqpoint{1.232759in}{1.157902in}}%
\pgfpathlineto{\pgfqpoint{1.235795in}{1.166443in}}%
\pgfpathlineto{\pgfqpoint{1.235748in}{1.166457in}}%
\pgfpathlineto{\pgfqpoint{1.232774in}{1.166572in}}%
\pgfpathlineto{\pgfqpoint{1.230120in}{1.165106in}}%
\pgfpathlineto{\pgfqpoint{1.191619in}{1.137063in}}%
\pgfpathlineto{\pgfqpoint{1.098472in}{1.057638in}}%
\pgfpathlineto{\pgfqpoint{0.987798in}{0.959035in}}%
\pgfpathlineto{\pgfqpoint{0.992725in}{0.962676in}}%
\pgfpathlineto{\pgfqpoint{0.999576in}{0.968062in}}%
\pgfpathlineto{\pgfqpoint{1.010867in}{0.978116in}}%
\pgfpathlineto{\pgfqpoint{1.039609in}{1.002823in}}%
\pgfpathlineto{\pgfqpoint{1.109767in}{1.061516in}}%
\pgfpathlineto{\pgfqpoint{1.134292in}{1.081091in}}%
\pgfpathlineto{\pgfqpoint{1.148478in}{1.093179in}}%
\pgfpathlineto{\pgfqpoint{1.149283in}{1.094162in}}%
\pgfpathlineto{\pgfqpoint{1.148486in}{1.093178in}}%
\pgfpathlineto{\pgfqpoint{1.148486in}{1.093178in}}%
\pgfpathlineto{\pgfqpoint{1.137505in}{1.082006in}}%
\pgfpathlineto{\pgfqpoint{1.093360in}{1.040637in}}%
\pgfpathlineto{\pgfqpoint{1.057675in}{1.006617in}}%
\pgfpathlineto{\pgfqpoint{1.032942in}{0.982792in}}%
\pgfpathlineto{\pgfqpoint{1.011071in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{0.995799in}{0.943517in}}%
\pgfpathlineto{\pgfqpoint{0.995834in}{0.943493in}}%
\pgfpathlineto{\pgfqpoint{0.997432in}{0.942882in}}%
\pgfpathlineto{\pgfqpoint{1.002348in}{0.946951in}}%
\pgfpathlineto{\pgfqpoint{1.008634in}{0.952346in}}%
\pgfpathlineto{\pgfqpoint{1.055631in}{0.989671in}}%
\pgfpathlineto{\pgfqpoint{1.147037in}{1.068324in}}%
\pgfpathlineto{\pgfqpoint{1.176759in}{1.093620in}}%
\pgfpathlineto{\pgfqpoint{1.228011in}{1.137558in}}%
\pgfpathlineto{\pgfqpoint{1.233135in}{1.141424in}}%
\pgfpathlineto{\pgfqpoint{1.238186in}{1.145286in}}%
\pgfpathlineto{\pgfqpoint{1.236181in}{1.141924in}}%
\pgfpathlineto{\pgfqpoint{1.232680in}{1.139438in}}%
\pgfpathlineto{\pgfqpoint{1.227565in}{1.134776in}}%
\pgfpathlineto{\pgfqpoint{1.215007in}{1.123700in}}%
\pgfpathlineto{\pgfqpoint{1.191344in}{1.103202in}}%
\pgfpathlineto{\pgfqpoint{1.105453in}{1.029217in}}%
\pgfpathlineto{\pgfqpoint{0.974015in}{0.919255in}}%
\pgfpathlineto{\pgfqpoint{0.967406in}{0.915872in}}%
\pgfpathlineto{\pgfqpoint{0.969362in}{0.918325in}}%
\pgfpathlineto{\pgfqpoint{0.980127in}{0.930530in}}%
\pgfpathlineto{\pgfqpoint{1.146252in}{1.092892in}}%
\pgfpathlineto{\pgfqpoint{1.158741in}{1.105384in}}%
\pgfpathlineto{\pgfqpoint{1.165970in}{1.112830in}}%
\pgfpathlineto{\pgfqpoint{1.167402in}{1.113975in}}%
\pgfpathlineto{\pgfqpoint{1.166080in}{1.112684in}}%
\pgfpathlineto{\pgfqpoint{1.166080in}{1.112684in}}%
\pgfpathlineto{\pgfqpoint{1.158592in}{1.104825in}}%
\pgfpathlineto{\pgfqpoint{1.057403in}{0.996772in}}%
\pgfpathlineto{\pgfqpoint{1.039063in}{0.973166in}}%
\pgfpathlineto{\pgfqpoint{1.038731in}{0.972187in}}%
\pgfpathlineto{\pgfqpoint{1.039536in}{0.972783in}}%
\pgfpathlineto{\pgfqpoint{1.039536in}{0.972783in}}%
\pgfpathlineto{\pgfqpoint{1.085817in}{1.013592in}}%
\pgfpathlineto{\pgfqpoint{1.117425in}{1.043794in}}%
\pgfpathlineto{\pgfqpoint{1.151475in}{1.076941in}}%
\pgfpathlineto{\pgfqpoint{1.218722in}{1.143991in}}%
\pgfpathlineto{\pgfqpoint{1.225410in}{1.150678in}}%
\pgfpathlineto{\pgfqpoint{1.229285in}{1.155647in}}%
\pgfpathlineto{\pgfqpoint{1.229250in}{1.155698in}}%
\pgfpathlineto{\pgfqpoint{1.229372in}{1.155699in}}%
\pgfpathlineto{\pgfqpoint{1.229372in}{1.155699in}}%
\pgfpathlineto{\pgfqpoint{1.228853in}{1.155122in}}%
\pgfpathlineto{\pgfqpoint{1.228447in}{1.155052in}}%
\pgfpathlineto{\pgfqpoint{1.207326in}{1.135901in}}%
\pgfpathlineto{\pgfqpoint{1.201020in}{1.130673in}}%
\pgfpathlineto{\pgfqpoint{1.186915in}{1.118602in}}%
\pgfpathlineto{\pgfqpoint{1.059733in}{0.999625in}}%
\pgfpathlineto{\pgfqpoint{0.969955in}{0.913409in}}%
\pgfpathlineto{\pgfqpoint{0.969987in}{0.913390in}}%
\pgfpathlineto{\pgfqpoint{0.971035in}{0.913979in}}%
\pgfpathlineto{\pgfqpoint{0.976009in}{0.918714in}}%
\pgfpathlineto{\pgfqpoint{1.022125in}{0.962979in}}%
\pgfpathlineto{\pgfqpoint{1.035762in}{0.975951in}}%
\pgfpathlineto{\pgfqpoint{1.187745in}{1.123373in}}%
\pgfpathlineto{\pgfqpoint{1.035808in}{0.975997in}}%
\pgfpathlineto{\pgfqpoint{1.035808in}{0.975997in}}%
\pgfpathlineto{\pgfqpoint{1.026125in}{0.968241in}}%
\pgfpathlineto{\pgfqpoint{1.025341in}{0.968657in}}%
\pgfpathlineto{\pgfqpoint{1.026021in}{0.969363in}}%
\pgfpathlineto{\pgfqpoint{1.028254in}{0.970790in}}%
\pgfpathlineto{\pgfqpoint{1.045718in}{0.986103in}}%
\pgfpathlineto{\pgfqpoint{1.063720in}{1.004166in}}%
\pgfpathlineto{\pgfqpoint{1.097337in}{1.036584in}}%
\pgfpathlineto{\pgfqpoint{1.153194in}{1.087107in}}%
\pgfpathlineto{\pgfqpoint{1.167075in}{1.099881in}}%
\pgfpathlineto{\pgfqpoint{1.201467in}{1.131561in}}%
\pgfpathlineto{\pgfqpoint{1.203534in}{1.132249in}}%
\pgfpathlineto{\pgfqpoint{1.202969in}{1.131099in}}%
\pgfpathlineto{\pgfqpoint{1.199134in}{1.126525in}}%
\pgfpathlineto{\pgfqpoint{1.191904in}{1.118930in}}%
\pgfpathlineto{\pgfqpoint{1.180312in}{1.106322in}}%
\pgfpathlineto{\pgfqpoint{1.008665in}{0.934233in}}%
\pgfpathlineto{\pgfqpoint{0.997589in}{0.923454in}}%
\pgfpathlineto{\pgfqpoint{1.007819in}{0.934972in}}%
\pgfpathlineto{\pgfqpoint{1.189253in}{1.130665in}}%
\pgfpathlineto{\pgfqpoint{1.201031in}{1.143488in}}%
\pgfpathlineto{\pgfqpoint{1.217606in}{1.162580in}}%
\pgfpathlineto{\pgfqpoint{1.215718in}{1.161642in}}%
\pgfpathlineto{\pgfqpoint{1.210470in}{1.156284in}}%
\pgfpathlineto{\pgfqpoint{1.138640in}{1.088824in}}%
\pgfpathlineto{\pgfqpoint{0.996219in}{0.954828in}}%
\pgfpathlineto{\pgfqpoint{0.995208in}{0.954590in}}%
\pgfpathlineto{\pgfqpoint{0.995931in}{0.955337in}}%
\pgfpathlineto{\pgfqpoint{0.995931in}{0.955337in}}%
\pgfpathlineto{\pgfqpoint{1.008905in}{0.967165in}}%
\pgfpathlineto{\pgfqpoint{1.100171in}{1.053475in}}%
\pgfpathlineto{\pgfqpoint{1.150108in}{1.099961in}}%
\pgfpathlineto{\pgfqpoint{1.099580in}{1.054166in}}%
\pgfpathlineto{\pgfqpoint{1.099580in}{1.054166in}}%
\pgfpathlineto{\pgfqpoint{0.999311in}{0.959088in}}%
\pgfpathlineto{\pgfqpoint{0.990984in}{0.948349in}}%
\pgfpathlineto{\pgfqpoint{0.987063in}{0.944233in}}%
\pgfpathlineto{\pgfqpoint{0.984110in}{0.942233in}}%
\pgfpathlineto{\pgfqpoint{0.987548in}{0.943267in}}%
\pgfpathlineto{\pgfqpoint{0.987548in}{0.943267in}}%
\pgfpathlineto{\pgfqpoint{0.995795in}{0.949850in}}%
\pgfpathlineto{\pgfqpoint{1.021603in}{0.972157in}}%
\pgfpathlineto{\pgfqpoint{1.044076in}{0.992453in}}%
\pgfpathlineto{\pgfqpoint{1.149531in}{1.091291in}}%
\pgfpathlineto{\pgfqpoint{1.199688in}{1.138178in}}%
\pgfpathlineto{\pgfqpoint{1.224207in}{1.162376in}}%
\pgfpathlineto{\pgfqpoint{1.235686in}{1.173062in}}%
\pgfpathlineto{\pgfqpoint{1.239169in}{1.177245in}}%
\pgfpathlineto{\pgfqpoint{1.240897in}{1.178981in}}%
\pgfpathlineto{\pgfqpoint{1.238767in}{1.177841in}}%
\pgfpathlineto{\pgfqpoint{1.238767in}{1.177841in}}%
\pgfpathlineto{\pgfqpoint{1.236010in}{1.176196in}}%
\pgfpathlineto{\pgfqpoint{1.228017in}{1.169450in}}%
\pgfpathlineto{\pgfqpoint{1.212340in}{1.156138in}}%
\pgfpathlineto{\pgfqpoint{1.182645in}{1.131252in}}%
\pgfpathlineto{\pgfqpoint{1.125584in}{1.082134in}}%
\pgfpathlineto{\pgfqpoint{1.077753in}{1.041613in}}%
\pgfpathlineto{\pgfqpoint{0.974272in}{0.950673in}}%
\pgfpathlineto{\pgfqpoint{0.973636in}{0.949747in}}%
\pgfpathlineto{\pgfqpoint{0.974488in}{0.950577in}}%
\pgfpathlineto{\pgfqpoint{0.974488in}{0.950577in}}%
\pgfpathlineto{\pgfqpoint{0.978424in}{0.953577in}}%
\pgfpathlineto{\pgfqpoint{0.996373in}{0.966178in}}%
\pgfpathlineto{\pgfqpoint{1.016722in}{0.982815in}}%
\pgfpathlineto{\pgfqpoint{1.040520in}{1.000650in}}%
\pgfpathlineto{\pgfqpoint{1.079270in}{1.030083in}}%
\pgfpathlineto{\pgfqpoint{1.136325in}{1.071816in}}%
\pgfpathlineto{\pgfqpoint{1.163258in}{1.088156in}}%
\pgfpathlineto{\pgfqpoint{1.173934in}{1.091804in}}%
\pgfpathlineto{\pgfqpoint{1.174082in}{1.091166in}}%
\pgfpathlineto{\pgfqpoint{1.173978in}{1.089203in}}%
\pgfpathlineto{\pgfqpoint{1.171437in}{1.084785in}}%
\pgfpathlineto{\pgfqpoint{1.158780in}{1.070022in}}%
\pgfpathlineto{\pgfqpoint{1.121139in}{1.032408in}}%
\pgfpathlineto{\pgfqpoint{1.042480in}{0.962759in}}%
\pgfpathlineto{\pgfqpoint{1.031531in}{0.953663in}}%
\pgfpathlineto{\pgfqpoint{1.040817in}{0.962898in}}%
\pgfpathlineto{\pgfqpoint{1.079203in}{0.998181in}}%
\pgfpathlineto{\pgfqpoint{1.194364in}{1.098589in}}%
\pgfpathlineto{\pgfqpoint{1.223992in}{1.122017in}}%
\pgfpathlineto{\pgfqpoint{1.239728in}{1.134969in}}%
\pgfpathlineto{\pgfqpoint{1.237089in}{1.130630in}}%
\pgfpathlineto{\pgfqpoint{1.143552in}{1.053003in}}%
\pgfpathlineto{\pgfqpoint{1.114173in}{1.029272in}}%
\pgfpathlineto{\pgfqpoint{1.070943in}{0.994763in}}%
\pgfpathlineto{\pgfqpoint{1.043019in}{0.972575in}}%
\pgfpathlineto{\pgfqpoint{0.991524in}{0.932086in}}%
\pgfpathlineto{\pgfqpoint{0.966395in}{0.914536in}}%
\pgfpathlineto{\pgfqpoint{0.959810in}{0.912455in}}%
\pgfpathlineto{\pgfqpoint{0.959685in}{0.912766in}}%
\pgfpathlineto{\pgfqpoint{0.960246in}{0.916894in}}%
\pgfpathlineto{\pgfqpoint{0.963210in}{0.921646in}}%
\pgfpathlineto{\pgfqpoint{1.004190in}{0.972644in}}%
\pgfpathlineto{\pgfqpoint{1.031522in}{1.002830in}}%
\pgfpathlineto{\pgfqpoint{1.063877in}{1.039139in}}%
\pgfpathlineto{\pgfqpoint{1.130267in}{1.112022in}}%
\pgfpathlineto{\pgfqpoint{1.161587in}{1.143543in}}%
\pgfpathlineto{\pgfqpoint{1.164939in}{1.145277in}}%
\pgfpathlineto{\pgfqpoint{1.164462in}{1.144194in}}%
\pgfpathlineto{\pgfqpoint{1.161986in}{1.140781in}}%
\pgfpathlineto{\pgfqpoint{1.152263in}{1.128660in}}%
\pgfpathlineto{\pgfqpoint{1.145623in}{1.120926in}}%
\pgfpathlineto{\pgfqpoint{1.087239in}{1.053394in}}%
\pgfpathlineto{\pgfqpoint{1.048324in}{1.008628in}}%
\pgfpathlineto{\pgfqpoint{1.029884in}{0.983904in}}%
\pgfpathlineto{\pgfqpoint{1.030738in}{0.984203in}}%
\pgfpathlineto{\pgfqpoint{1.033206in}{0.986017in}}%
\pgfpathlineto{\pgfqpoint{1.039333in}{0.990714in}}%
\pgfpathlineto{\pgfqpoint{1.067662in}{1.016733in}}%
\pgfpathlineto{\pgfqpoint{1.115506in}{1.061560in}}%
\pgfpathlineto{\pgfqpoint{1.176771in}{1.113996in}}%
\pgfpathlineto{\pgfqpoint{1.193520in}{1.125573in}}%
\pgfpathlineto{\pgfqpoint{1.197455in}{1.126835in}}%
\pgfpathlineto{\pgfqpoint{1.198587in}{1.125098in}}%
\pgfpathlineto{\pgfqpoint{1.197482in}{1.122030in}}%
\pgfpathlineto{\pgfqpoint{1.195602in}{1.118196in}}%
\pgfpathlineto{\pgfqpoint{1.192857in}{1.114490in}}%
\pgfpathlineto{\pgfqpoint{1.187762in}{1.107749in}}%
\pgfpathlineto{\pgfqpoint{1.175239in}{1.091595in}}%
\pgfpathlineto{\pgfqpoint{1.130251in}{1.039333in}}%
\pgfpathlineto{\pgfqpoint{1.058690in}{0.961017in}}%
\pgfpathlineto{\pgfqpoint{1.042752in}{0.943985in}}%
\pgfpathlineto{\pgfqpoint{0.997288in}{0.898120in}}%
\pgfpathlineto{\pgfqpoint{0.984969in}{0.888373in}}%
\pgfpathlineto{\pgfqpoint{0.984961in}{0.888442in}}%
\pgfpathlineto{\pgfqpoint{0.984862in}{0.889932in}}%
\pgfpathlineto{\pgfqpoint{0.984926in}{0.889995in}}%
\pgfpathlineto{\pgfqpoint{0.987540in}{0.893512in}}%
\pgfpathlineto{\pgfqpoint{1.021047in}{0.938103in}}%
\pgfpathlineto{\pgfqpoint{1.083172in}{1.015496in}}%
\pgfpathlineto{\pgfqpoint{1.127808in}{1.069810in}}%
\pgfpathlineto{\pgfqpoint{1.158261in}{1.106898in}}%
\pgfpathlineto{\pgfqpoint{1.167463in}{1.118510in}}%
\pgfpathlineto{\pgfqpoint{1.199780in}{1.161351in}}%
\pgfpathlineto{\pgfqpoint{1.200002in}{1.162804in}}%
\pgfpathlineto{\pgfqpoint{1.199026in}{1.162396in}}%
\pgfpathlineto{\pgfqpoint{1.196957in}{1.160615in}}%
\pgfpathlineto{\pgfqpoint{1.180258in}{1.145191in}}%
\pgfpathlineto{\pgfqpoint{1.079591in}{1.041589in}}%
\pgfpathlineto{\pgfqpoint{1.007904in}{0.964607in}}%
\pgfpathlineto{\pgfqpoint{1.079589in}{1.041405in}}%
\pgfpathlineto{\pgfqpoint{1.079589in}{1.041405in}}%
\pgfpathlineto{\pgfqpoint{1.120273in}{1.086508in}}%
\pgfpathlineto{\pgfqpoint{1.129332in}{1.096496in}}%
\pgfpathlineto{\pgfqpoint{1.148923in}{1.117302in}}%
\pgfpathlineto{\pgfqpoint{1.149246in}{1.117893in}}%
\pgfpathlineto{\pgfqpoint{1.148474in}{1.117586in}}%
\pgfpathlineto{\pgfqpoint{1.148474in}{1.117586in}}%
\pgfpathlineto{\pgfqpoint{1.131965in}{1.100731in}}%
\pgfpathlineto{\pgfqpoint{1.110878in}{1.079410in}}%
\pgfpathlineto{\pgfqpoint{1.093334in}{1.061489in}}%
\pgfpathlineto{\pgfqpoint{1.052239in}{1.019923in}}%
\pgfpathlineto{\pgfqpoint{0.974196in}{0.935178in}}%
\pgfpathlineto{\pgfqpoint{0.975601in}{0.936084in}}%
\pgfpathlineto{\pgfqpoint{0.977633in}{0.938196in}}%
\pgfpathlineto{\pgfqpoint{1.048330in}{1.002779in}}%
\pgfpathlineto{\pgfqpoint{1.199544in}{1.144715in}}%
\pgfpathlineto{\pgfqpoint{1.224402in}{1.162098in}}%
\pgfpathlineto{\pgfqpoint{1.224735in}{1.160769in}}%
\pgfpathlineto{\pgfqpoint{1.224687in}{1.160697in}}%
\pgfpathlineto{\pgfqpoint{1.219824in}{1.154031in}}%
\pgfpathlineto{\pgfqpoint{1.212494in}{1.145404in}}%
\pgfpathlineto{\pgfqpoint{1.198867in}{1.128243in}}%
\pgfpathlineto{\pgfqpoint{1.178484in}{1.106848in}}%
\pgfpathlineto{\pgfqpoint{1.161804in}{1.089934in}}%
\pgfpathlineto{\pgfqpoint{1.128586in}{1.054221in}}%
\pgfpathlineto{\pgfqpoint{1.111319in}{1.036102in}}%
\pgfpathlineto{\pgfqpoint{1.052654in}{0.976651in}}%
\pgfpathlineto{\pgfqpoint{1.028551in}{0.952340in}}%
\pgfpathlineto{\pgfqpoint{0.999304in}{0.923259in}}%
\pgfpathlineto{\pgfqpoint{0.994527in}{0.919872in}}%
\pgfpathlineto{\pgfqpoint{0.995213in}{0.921230in}}%
\pgfpathlineto{\pgfqpoint{0.996489in}{0.922841in}}%
\pgfpathlineto{\pgfqpoint{1.071757in}{1.006582in}}%
\pgfpathlineto{\pgfqpoint{1.115814in}{1.054794in}}%
\pgfpathlineto{\pgfqpoint{1.130735in}{1.070399in}}%
\pgfpathlineto{\pgfqpoint{1.147868in}{1.089275in}}%
\pgfpathlineto{\pgfqpoint{1.157598in}{1.100279in}}%
\pgfpathlineto{\pgfqpoint{1.157403in}{1.099401in}}%
\pgfpathlineto{\pgfqpoint{1.155271in}{1.096325in}}%
\pgfpathlineto{\pgfqpoint{1.120364in}{1.060876in}}%
\pgfpathlineto{\pgfqpoint{1.043439in}{0.977006in}}%
\pgfpathlineto{\pgfqpoint{1.031517in}{0.964739in}}%
\pgfpathlineto{\pgfqpoint{1.012394in}{0.945393in}}%
\pgfpathlineto{\pgfqpoint{1.012269in}{0.945342in}}%
\pgfpathlineto{\pgfqpoint{1.012361in}{0.945426in}}%
\pgfpathlineto{\pgfqpoint{1.012361in}{0.945426in}}%
\pgfpathlineto{\pgfqpoint{1.016445in}{0.949105in}}%
\pgfpathlineto{\pgfqpoint{1.169687in}{1.110096in}}%
\pgfpathlineto{\pgfqpoint{1.202060in}{1.146870in}}%
\pgfpathlineto{\pgfqpoint{1.203980in}{1.151155in}}%
\pgfpathlineto{\pgfqpoint{1.202253in}{1.149702in}}%
\pgfpathlineto{\pgfqpoint{1.160748in}{1.113051in}}%
\pgfpathlineto{\pgfqpoint{1.088245in}{1.045003in}}%
\pgfpathlineto{\pgfqpoint{1.057354in}{1.015027in}}%
\pgfpathlineto{\pgfqpoint{1.031384in}{0.989128in}}%
\pgfpathlineto{\pgfqpoint{0.959773in}{0.919208in}}%
\pgfpathlineto{\pgfqpoint{0.951041in}{0.910838in}}%
\pgfpathlineto{\pgfqpoint{0.946003in}{0.907201in}}%
\pgfpathlineto{\pgfqpoint{0.947617in}{0.909296in}}%
\pgfpathlineto{\pgfqpoint{0.985302in}{0.949976in}}%
\pgfpathlineto{\pgfqpoint{0.999179in}{0.964888in}}%
\pgfpathlineto{\pgfqpoint{1.055428in}{1.023883in}}%
\pgfpathlineto{\pgfqpoint{1.089070in}{1.058363in}}%
\pgfpathlineto{\pgfqpoint{1.114602in}{1.084574in}}%
\pgfpathlineto{\pgfqpoint{1.163926in}{1.133081in}}%
\pgfpathlineto{\pgfqpoint{1.165397in}{1.133547in}}%
\pgfpathlineto{\pgfqpoint{1.164549in}{1.132202in}}%
\pgfpathlineto{\pgfqpoint{1.164549in}{1.132202in}}%
\pgfpathlineto{\pgfqpoint{1.160496in}{1.127833in}}%
\pgfpathlineto{\pgfqpoint{1.155659in}{1.123088in}}%
\pgfpathlineto{\pgfqpoint{1.116766in}{1.081939in}}%
\pgfpathlineto{\pgfqpoint{1.082357in}{1.047065in}}%
\pgfpathlineto{\pgfqpoint{1.052277in}{1.017455in}}%
\pgfpathlineto{\pgfqpoint{1.025101in}{0.990357in}}%
\pgfpathlineto{\pgfqpoint{1.018693in}{0.984522in}}%
\pgfpathlineto{\pgfqpoint{1.024999in}{0.990458in}}%
\pgfpathlineto{\pgfqpoint{1.024999in}{0.990458in}}%
\pgfpathlineto{\pgfqpoint{1.034611in}{1.000093in}}%
\pgfpathlineto{\pgfqpoint{1.068873in}{1.031605in}}%
\pgfpathlineto{\pgfqpoint{1.105523in}{1.065408in}}%
\pgfpathlineto{\pgfqpoint{1.168753in}{1.123031in}}%
\pgfpathlineto{\pgfqpoint{1.195694in}{1.143690in}}%
\pgfpathlineto{\pgfqpoint{1.195714in}{1.143039in}}%
\pgfpathlineto{\pgfqpoint{1.191721in}{1.137044in}}%
\pgfpathlineto{\pgfqpoint{1.181740in}{1.126061in}}%
\pgfpathlineto{\pgfqpoint{1.137015in}{1.075731in}}%
\pgfpathlineto{\pgfqpoint{1.118742in}{1.055992in}}%
\pgfpathlineto{\pgfqpoint{1.088004in}{1.023421in}}%
\pgfpathlineto{\pgfqpoint{0.974504in}{0.902508in}}%
\pgfpathlineto{\pgfqpoint{1.039129in}{0.970221in}}%
\pgfpathlineto{\pgfqpoint{1.060069in}{0.991861in}}%
\pgfpathlineto{\pgfqpoint{1.195586in}{1.139288in}}%
\pgfpathlineto{\pgfqpoint{1.199203in}{1.143519in}}%
\pgfpathlineto{\pgfqpoint{1.200724in}{1.147117in}}%
\pgfpathlineto{\pgfqpoint{1.199564in}{1.148147in}}%
\pgfpathlineto{\pgfqpoint{1.199496in}{1.148128in}}%
\pgfpathlineto{\pgfqpoint{1.196894in}{1.146471in}}%
\pgfpathlineto{\pgfqpoint{1.189813in}{1.140403in}}%
\pgfpathlineto{\pgfqpoint{1.179310in}{1.132964in}}%
\pgfpathlineto{\pgfqpoint{1.164462in}{1.120763in}}%
\pgfpathlineto{\pgfqpoint{1.133920in}{1.093144in}}%
\pgfpathlineto{\pgfqpoint{1.026640in}{0.998244in}}%
\pgfpathlineto{\pgfqpoint{1.001976in}{0.977935in}}%
\pgfpathlineto{\pgfqpoint{1.001877in}{0.977956in}}%
\pgfpathlineto{\pgfqpoint{1.002073in}{0.978044in}}%
\pgfpathlineto{\pgfqpoint{1.002073in}{0.978044in}}%
\pgfpathlineto{\pgfqpoint{1.004741in}{0.981129in}}%
\pgfpathlineto{\pgfqpoint{1.017326in}{0.996726in}}%
\pgfpathlineto{\pgfqpoint{1.071988in}{1.049781in}}%
\pgfpathlineto{\pgfqpoint{1.128898in}{1.105399in}}%
\pgfpathlineto{\pgfqpoint{1.141463in}{1.117510in}}%
\pgfpathlineto{\pgfqpoint{1.148645in}{1.127228in}}%
\pgfpathlineto{\pgfqpoint{1.142345in}{1.120613in}}%
\pgfpathlineto{\pgfqpoint{1.116539in}{1.096092in}}%
\pgfpathlineto{\pgfqpoint{1.097193in}{1.077767in}}%
\pgfpathlineto{\pgfqpoint{1.075882in}{1.057982in}}%
\pgfpathlineto{\pgfqpoint{1.004570in}{0.989815in}}%
\pgfpathlineto{\pgfqpoint{0.980487in}{0.966139in}}%
\pgfpathlineto{\pgfqpoint{0.963406in}{0.948877in}}%
\pgfpathlineto{\pgfqpoint{0.957833in}{0.942883in}}%
\pgfpathlineto{\pgfqpoint{0.957828in}{0.942603in}}%
\pgfpathlineto{\pgfqpoint{0.958270in}{0.942581in}}%
\pgfpathlineto{\pgfqpoint{0.958270in}{0.942581in}}%
\pgfpathlineto{\pgfqpoint{0.960279in}{0.943420in}}%
\pgfpathlineto{\pgfqpoint{0.968476in}{0.950423in}}%
\pgfpathlineto{\pgfqpoint{0.987519in}{0.966478in}}%
\pgfpathlineto{\pgfqpoint{1.088971in}{1.052051in}}%
\pgfpathlineto{\pgfqpoint{1.150553in}{1.105449in}}%
\pgfpathlineto{\pgfqpoint{1.169219in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{1.198231in}{1.146903in}}%
\pgfpathlineto{\pgfqpoint{1.207606in}{1.154618in}}%
\pgfpathlineto{\pgfqpoint{1.229250in}{1.170387in}}%
\pgfpathlineto{\pgfqpoint{1.228523in}{1.168924in}}%
\pgfpathlineto{\pgfqpoint{1.221752in}{1.160263in}}%
\pgfpathlineto{\pgfqpoint{1.216562in}{1.153788in}}%
\pgfpathlineto{\pgfqpoint{1.185478in}{1.119648in}}%
\pgfpathlineto{\pgfqpoint{1.172990in}{1.105723in}}%
\pgfpathlineto{\pgfqpoint{1.008889in}{0.934530in}}%
\pgfpathlineto{\pgfqpoint{1.008550in}{0.934542in}}%
\pgfpathlineto{\pgfqpoint{1.008853in}{0.934776in}}%
\pgfpathlineto{\pgfqpoint{1.008853in}{0.934776in}}%
\pgfpathlineto{\pgfqpoint{1.009802in}{0.935809in}}%
\pgfpathlineto{\pgfqpoint{1.026272in}{0.953151in}}%
\pgfpathlineto{\pgfqpoint{1.036550in}{0.963409in}}%
\pgfpathlineto{\pgfqpoint{1.082131in}{1.012876in}}%
\pgfpathlineto{\pgfqpoint{1.111099in}{1.042496in}}%
\pgfpathlineto{\pgfqpoint{1.139765in}{1.073922in}}%
\pgfpathlineto{\pgfqpoint{1.148027in}{1.084492in}}%
\pgfpathlineto{\pgfqpoint{1.151257in}{1.091661in}}%
\pgfpathlineto{\pgfqpoint{1.151127in}{1.091669in}}%
\pgfpathlineto{\pgfqpoint{1.143304in}{1.087842in}}%
\pgfpathlineto{\pgfqpoint{1.132735in}{1.080128in}}%
\pgfpathlineto{\pgfqpoint{1.120000in}{1.069513in}}%
\pgfpathlineto{\pgfqpoint{1.008105in}{0.970862in}}%
\pgfpathlineto{\pgfqpoint{1.003392in}{0.967031in}}%
\pgfpathlineto{\pgfqpoint{0.985796in}{0.953535in}}%
\pgfpathlineto{\pgfqpoint{0.983642in}{0.953040in}}%
\pgfpathlineto{\pgfqpoint{0.983998in}{0.953797in}}%
\pgfpathlineto{\pgfqpoint{0.987090in}{0.958825in}}%
\pgfpathlineto{\pgfqpoint{1.022178in}{0.997972in}}%
\pgfpathlineto{\pgfqpoint{1.040066in}{1.017329in}}%
\pgfpathlineto{\pgfqpoint{1.091758in}{1.073004in}}%
\pgfpathlineto{\pgfqpoint{1.126529in}{1.109082in}}%
\pgfpathlineto{\pgfqpoint{1.138780in}{1.122083in}}%
\pgfpathlineto{\pgfqpoint{1.197624in}{1.189723in}}%
\pgfpathlineto{\pgfqpoint{1.198066in}{1.190674in}}%
\pgfpathlineto{\pgfqpoint{1.196585in}{1.189901in}}%
\pgfpathlineto{\pgfqpoint{1.193264in}{1.187221in}}%
\pgfpathlineto{\pgfqpoint{1.184195in}{1.179008in}}%
\pgfpathlineto{\pgfqpoint{1.171952in}{1.167611in}}%
\pgfpathlineto{\pgfqpoint{1.156665in}{1.151706in}}%
\pgfpathlineto{\pgfqpoint{1.141169in}{1.135559in}}%
\pgfpathlineto{\pgfqpoint{0.969232in}{0.946331in}}%
\pgfpathlineto{\pgfqpoint{0.960229in}{0.930104in}}%
\pgfpathlineto{\pgfqpoint{0.960486in}{0.929981in}}%
\pgfpathlineto{\pgfqpoint{0.963509in}{0.930205in}}%
\pgfpathlineto{\pgfqpoint{0.968907in}{0.933053in}}%
\pgfpathlineto{\pgfqpoint{1.004306in}{0.956403in}}%
\pgfpathlineto{\pgfqpoint{1.088362in}{1.022325in}}%
\pgfpathlineto{\pgfqpoint{1.140478in}{1.064830in}}%
\pgfpathlineto{\pgfqpoint{1.173639in}{1.092355in}}%
\pgfpathlineto{\pgfqpoint{1.174581in}{1.093489in}}%
\pgfpathlineto{\pgfqpoint{1.173540in}{1.092538in}}%
\pgfpathlineto{\pgfqpoint{1.173540in}{1.092538in}}%
\pgfpathlineto{\pgfqpoint{1.166862in}{1.087927in}}%
\pgfpathlineto{\pgfqpoint{1.160654in}{1.083499in}}%
\pgfpathlineto{\pgfqpoint{1.021597in}{0.972776in}}%
\pgfpathlineto{\pgfqpoint{1.016895in}{0.971307in}}%
\pgfpathlineto{\pgfqpoint{1.018019in}{0.972557in}}%
\pgfpathlineto{\pgfqpoint{1.123345in}{1.066962in}}%
\pgfpathlineto{\pgfqpoint{1.146966in}{1.088005in}}%
\pgfpathlineto{\pgfqpoint{1.168059in}{1.107022in}}%
\pgfpathlineto{\pgfqpoint{1.214375in}{1.147203in}}%
\pgfpathlineto{\pgfqpoint{1.167988in}{1.107470in}}%
\pgfpathlineto{\pgfqpoint{1.167988in}{1.107470in}}%
\pgfpathlineto{\pgfqpoint{1.113873in}{1.062203in}}%
\pgfpathlineto{\pgfqpoint{1.061150in}{1.018045in}}%
\pgfpathlineto{\pgfqpoint{0.958185in}{0.935526in}}%
\pgfpathlineto{\pgfqpoint{0.947371in}{0.928071in}}%
\pgfpathlineto{\pgfqpoint{0.941020in}{0.924254in}}%
\pgfpathlineto{\pgfqpoint{0.941207in}{0.925108in}}%
\pgfpathlineto{\pgfqpoint{0.944647in}{0.928892in}}%
\pgfpathlineto{\pgfqpoint{0.948217in}{0.932307in}}%
\pgfpathlineto{\pgfqpoint{1.002883in}{0.980197in}}%
\pgfpathlineto{\pgfqpoint{1.188104in}{1.128800in}}%
\pgfpathlineto{\pgfqpoint{1.200389in}{1.135333in}}%
\pgfpathlineto{\pgfqpoint{1.200315in}{1.134139in}}%
\pgfpathlineto{\pgfqpoint{1.198153in}{1.130474in}}%
\pgfpathlineto{\pgfqpoint{1.191962in}{1.123191in}}%
\pgfpathlineto{\pgfqpoint{1.185694in}{1.115700in}}%
\pgfpathlineto{\pgfqpoint{1.170488in}{1.099406in}}%
\pgfpathlineto{\pgfqpoint{1.122334in}{1.050771in}}%
\pgfpathlineto{\pgfqpoint{1.099508in}{1.027657in}}%
\pgfpathlineto{\pgfqpoint{1.073649in}{1.002574in}}%
\pgfpathlineto{\pgfqpoint{1.053629in}{0.984409in}}%
\pgfpathlineto{\pgfqpoint{1.046189in}{0.978310in}}%
\pgfpathlineto{\pgfqpoint{1.048180in}{0.981370in}}%
\pgfpathlineto{\pgfqpoint{1.053444in}{0.987225in}}%
\pgfpathlineto{\pgfqpoint{1.092301in}{1.029837in}}%
\pgfpathlineto{\pgfqpoint{1.136309in}{1.076214in}}%
\pgfpathlineto{\pgfqpoint{1.172010in}{1.112876in}}%
\pgfpathlineto{\pgfqpoint{1.183226in}{1.126773in}}%
\pgfpathlineto{\pgfqpoint{1.186993in}{1.131363in}}%
\pgfpathlineto{\pgfqpoint{1.184033in}{1.130151in}}%
\pgfpathlineto{\pgfqpoint{1.173602in}{1.123218in}}%
\pgfpathlineto{\pgfqpoint{1.155761in}{1.106861in}}%
\pgfpathlineto{\pgfqpoint{1.141509in}{1.094041in}}%
\pgfpathlineto{\pgfqpoint{0.956302in}{0.923568in}}%
\pgfpathlineto{\pgfqpoint{0.940967in}{0.910525in}}%
\pgfpathlineto{\pgfqpoint{0.940524in}{0.910246in}}%
\pgfpathlineto{\pgfqpoint{0.940807in}{0.910627in}}%
\pgfpathlineto{\pgfqpoint{0.940807in}{0.910627in}}%
\pgfpathlineto{\pgfqpoint{0.943936in}{0.915719in}}%
\pgfpathlineto{\pgfqpoint{0.950441in}{0.922333in}}%
\pgfpathlineto{\pgfqpoint{0.956198in}{0.928145in}}%
\pgfpathlineto{\pgfqpoint{0.971281in}{0.943884in}}%
\pgfpathlineto{\pgfqpoint{1.112032in}{1.082949in}}%
\pgfpathlineto{\pgfqpoint{1.134315in}{1.104783in}}%
\pgfpathlineto{\pgfqpoint{1.173246in}{1.142514in}}%
\pgfpathlineto{\pgfqpoint{1.192555in}{1.160196in}}%
\pgfpathlineto{\pgfqpoint{1.191443in}{1.157914in}}%
\pgfpathlineto{\pgfqpoint{1.188008in}{1.154544in}}%
\pgfpathlineto{\pgfqpoint{1.184211in}{1.150897in}}%
\pgfpathlineto{\pgfqpoint{1.060260in}{1.010823in}}%
\pgfpathlineto{\pgfqpoint{1.049225in}{0.997894in}}%
\pgfpathlineto{\pgfqpoint{1.026955in}{0.972434in}}%
\pgfpathlineto{\pgfqpoint{1.020994in}{0.965507in}}%
\pgfpathlineto{\pgfqpoint{1.018408in}{0.960843in}}%
\pgfpathlineto{\pgfqpoint{1.020003in}{0.961540in}}%
\pgfpathlineto{\pgfqpoint{1.022794in}{0.963709in}}%
\pgfpathlineto{\pgfqpoint{1.123784in}{1.064925in}}%
\pgfpathlineto{\pgfqpoint{1.149750in}{1.094080in}}%
\pgfpathlineto{\pgfqpoint{1.157659in}{1.106784in}}%
\pgfpathlineto{\pgfqpoint{1.156872in}{1.109207in}}%
\pgfpathlineto{\pgfqpoint{1.154309in}{1.109450in}}%
\pgfpathlineto{\pgfqpoint{1.151130in}{1.108010in}}%
\pgfpathlineto{\pgfqpoint{1.128094in}{1.091522in}}%
\pgfpathlineto{\pgfqpoint{1.105316in}{1.073422in}}%
\pgfpathlineto{\pgfqpoint{1.059324in}{1.033994in}}%
\pgfpathlineto{\pgfqpoint{0.962293in}{0.946703in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{0.946471in}}%
\pgfpathlineto{\pgfqpoint{0.962061in}{0.947191in}}%
\pgfpathlineto{\pgfqpoint{0.962061in}{0.947191in}}%
\pgfpathlineto{\pgfqpoint{0.968940in}{0.953678in}}%
\pgfpathlineto{\pgfqpoint{0.980214in}{0.964589in}}%
\pgfpathlineto{\pgfqpoint{1.037874in}{1.020015in}}%
\pgfpathlineto{\pgfqpoint{1.074790in}{1.054149in}}%
\pgfpathlineto{\pgfqpoint{1.199112in}{1.172639in}}%
\pgfpathlineto{\pgfqpoint{1.210916in}{1.183671in}}%
\pgfpathlineto{\pgfqpoint{1.200409in}{1.172307in}}%
\pgfpathlineto{\pgfqpoint{1.189067in}{1.160270in}}%
\pgfpathlineto{\pgfqpoint{1.159242in}{1.129412in}}%
\pgfpathlineto{\pgfqpoint{1.124768in}{1.093945in}}%
\pgfpathlineto{\pgfqpoint{1.105413in}{1.073950in}}%
\pgfpathlineto{\pgfqpoint{1.022225in}{0.987925in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{0.954808in}}%
\pgfpathlineto{\pgfqpoint{0.988571in}{0.946522in}}%
\pgfpathlineto{\pgfqpoint{0.988992in}{0.945217in}}%
\pgfpathlineto{\pgfqpoint{0.989441in}{0.945213in}}%
\pgfpathlineto{\pgfqpoint{0.996122in}{0.947918in}}%
\pgfpathlineto{\pgfqpoint{1.008436in}{0.956290in}}%
\pgfpathlineto{\pgfqpoint{1.042377in}{0.982024in}}%
\pgfpathlineto{\pgfqpoint{1.059803in}{0.995031in}}%
\pgfpathlineto{\pgfqpoint{1.121240in}{1.045669in}}%
\pgfpathlineto{\pgfqpoint{1.154369in}{1.072886in}}%
\pgfpathlineto{\pgfqpoint{1.167395in}{1.081313in}}%
\pgfpathlineto{\pgfqpoint{1.167688in}{1.081088in}}%
\pgfpathlineto{\pgfqpoint{1.167473in}{1.080601in}}%
\pgfpathlineto{\pgfqpoint{1.167473in}{1.080601in}}%
\pgfpathlineto{\pgfqpoint{1.165729in}{1.078036in}}%
\pgfpathlineto{\pgfqpoint{1.161932in}{1.073565in}}%
\pgfpathlineto{\pgfqpoint{1.156948in}{1.067923in}}%
\pgfpathlineto{\pgfqpoint{1.146589in}{1.058223in}}%
\pgfpathlineto{\pgfqpoint{1.096945in}{1.011694in}}%
\pgfpathlineto{\pgfqpoint{1.020224in}{0.937317in}}%
\pgfpathlineto{\pgfqpoint{1.020960in}{0.937266in}}%
\pgfpathlineto{\pgfqpoint{1.022113in}{0.937992in}}%
\pgfpathlineto{\pgfqpoint{1.029160in}{0.943884in}}%
\pgfpathlineto{\pgfqpoint{1.049199in}{0.961018in}}%
\pgfpathlineto{\pgfqpoint{1.075863in}{0.984778in}}%
\pgfpathlineto{\pgfqpoint{1.103026in}{1.010685in}}%
\pgfpathlineto{\pgfqpoint{1.141435in}{1.046121in}}%
\pgfpathlineto{\pgfqpoint{1.180861in}{1.084782in}}%
\pgfpathlineto{\pgfqpoint{1.193997in}{1.097821in}}%
\pgfpathlineto{\pgfqpoint{1.223215in}{1.128008in}}%
\pgfpathlineto{\pgfqpoint{1.240683in}{1.149805in}}%
\pgfpathlineto{\pgfqpoint{1.240882in}{1.152531in}}%
\pgfpathlineto{\pgfqpoint{1.240824in}{1.152550in}}%
\pgfpathlineto{\pgfqpoint{1.238716in}{1.152103in}}%
\pgfpathlineto{\pgfqpoint{1.211178in}{1.134509in}}%
\pgfpathlineto{\pgfqpoint{1.172963in}{1.105669in}}%
\pgfpathlineto{\pgfqpoint{1.048625in}{1.007499in}}%
\pgfpathlineto{\pgfqpoint{1.013737in}{0.979207in}}%
\pgfpathlineto{\pgfqpoint{0.949858in}{0.929085in}}%
\pgfpathlineto{\pgfqpoint{0.950794in}{0.930705in}}%
\pgfpathlineto{\pgfqpoint{0.958017in}{0.936903in}}%
\pgfpathlineto{\pgfqpoint{0.968299in}{0.946042in}}%
\pgfpathlineto{\pgfqpoint{0.982058in}{0.958310in}}%
\pgfpathlineto{\pgfqpoint{1.119575in}{1.075076in}}%
\pgfpathlineto{\pgfqpoint{1.149666in}{1.098285in}}%
\pgfpathlineto{\pgfqpoint{1.160789in}{1.107268in}}%
\pgfpathlineto{\pgfqpoint{1.172495in}{1.115129in}}%
\pgfpathlineto{\pgfqpoint{1.172714in}{1.114794in}}%
\pgfpathlineto{\pgfqpoint{1.172272in}{1.114111in}}%
\pgfpathlineto{\pgfqpoint{1.172272in}{1.114111in}}%
\pgfpathlineto{\pgfqpoint{1.164834in}{1.106218in}}%
\pgfpathlineto{\pgfqpoint{1.143372in}{1.084422in}}%
\pgfpathlineto{\pgfqpoint{1.035879in}{0.991477in}}%
\pgfpathlineto{\pgfqpoint{1.029458in}{0.987527in}}%
\pgfpathlineto{\pgfqpoint{1.029672in}{0.988600in}}%
\pgfpathlineto{\pgfqpoint{1.031258in}{0.991475in}}%
\pgfpathlineto{\pgfqpoint{1.038139in}{0.999254in}}%
\pgfpathlineto{\pgfqpoint{1.071242in}{1.032786in}}%
\pgfpathlineto{\pgfqpoint{1.111958in}{1.070767in}}%
\pgfpathlineto{\pgfqpoint{1.202493in}{1.151700in}}%
\pgfpathlineto{\pgfqpoint{1.206214in}{1.154720in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.150966in}}%
\pgfpathlineto{\pgfqpoint{1.203123in}{1.150966in}}%
\pgfpathlineto{\pgfqpoint{1.185865in}{1.134130in}}%
\pgfpathlineto{\pgfqpoint{1.165782in}{1.115649in}}%
\pgfpathlineto{\pgfqpoint{1.155780in}{1.105925in}}%
\pgfpathlineto{\pgfqpoint{1.099126in}{1.053174in}}%
\pgfpathlineto{\pgfqpoint{1.026107in}{0.985943in}}%
\pgfpathlineto{\pgfqpoint{0.999254in}{0.961578in}}%
\pgfpathlineto{\pgfqpoint{0.971312in}{0.937124in}}%
\pgfpathlineto{\pgfqpoint{0.955839in}{0.922778in}}%
\pgfpathlineto{\pgfqpoint{0.950986in}{0.919524in}}%
\pgfpathlineto{\pgfqpoint{0.951612in}{0.920699in}}%
\pgfpathlineto{\pgfqpoint{0.955485in}{0.924720in}}%
\pgfpathlineto{\pgfqpoint{1.068869in}{1.033990in}}%
\pgfpathlineto{\pgfqpoint{1.146805in}{1.108691in}}%
\pgfpathlineto{\pgfqpoint{1.162420in}{1.124299in}}%
\pgfpathlineto{\pgfqpoint{1.181736in}{1.140142in}}%
\pgfpathlineto{\pgfqpoint{1.189544in}{1.148319in}}%
\pgfpathlineto{\pgfqpoint{1.193083in}{1.151421in}}%
\pgfpathlineto{\pgfqpoint{1.194864in}{1.153167in}}%
\pgfpathlineto{\pgfqpoint{1.193438in}{1.151112in}}%
\pgfpathlineto{\pgfqpoint{1.193438in}{1.151112in}}%
\pgfpathlineto{\pgfqpoint{1.150060in}{1.105569in}}%
\pgfpathlineto{\pgfqpoint{1.129493in}{1.083840in}}%
\pgfpathlineto{\pgfqpoint{1.115359in}{1.069169in}}%
\pgfpathlineto{\pgfqpoint{1.026673in}{0.971566in}}%
\pgfpathlineto{\pgfqpoint{1.026505in}{0.970676in}}%
\pgfpathlineto{\pgfqpoint{1.027831in}{0.971333in}}%
\pgfpathlineto{\pgfqpoint{1.032472in}{0.975196in}}%
\pgfpathlineto{\pgfqpoint{1.037305in}{0.978819in}}%
\pgfpathlineto{\pgfqpoint{1.053544in}{0.992479in}}%
\pgfpathlineto{\pgfqpoint{1.078190in}{1.015186in}}%
\pgfpathlineto{\pgfqpoint{1.122982in}{1.055266in}}%
\pgfpathlineto{\pgfqpoint{1.170168in}{1.094812in}}%
\pgfpathlineto{\pgfqpoint{1.174831in}{1.096143in}}%
\pgfpathlineto{\pgfqpoint{1.174957in}{1.096005in}}%
\pgfpathlineto{\pgfqpoint{1.174910in}{1.095796in}}%
\pgfpathlineto{\pgfqpoint{1.174910in}{1.095796in}}%
\pgfpathlineto{\pgfqpoint{1.141154in}{1.056786in}}%
\pgfpathlineto{\pgfqpoint{1.097979in}{1.013314in}}%
\pgfpathlineto{\pgfqpoint{1.074876in}{0.990781in}}%
\pgfpathlineto{\pgfqpoint{1.050095in}{0.967208in}}%
\pgfpathlineto{\pgfqpoint{1.007161in}{0.926532in}}%
\pgfpathlineto{\pgfqpoint{0.996622in}{0.917195in}}%
\pgfpathlineto{\pgfqpoint{0.973100in}{0.898297in}}%
\pgfpathlineto{\pgfqpoint{0.975006in}{0.901292in}}%
\pgfpathlineto{\pgfqpoint{0.986942in}{0.915215in}}%
\pgfpathlineto{\pgfqpoint{1.071264in}{1.006744in}}%
\pgfpathlineto{\pgfqpoint{1.108904in}{1.045919in}}%
\pgfpathlineto{\pgfqpoint{1.178556in}{1.120154in}}%
\pgfpathlineto{\pgfqpoint{1.201420in}{1.144104in}}%
\pgfpathlineto{\pgfqpoint{1.220706in}{1.164159in}}%
\pgfpathlineto{\pgfqpoint{1.231760in}{1.175678in}}%
\pgfpathlineto{\pgfqpoint{1.232722in}{1.176709in}}%
\pgfpathlineto{\pgfqpoint{1.231550in}{1.176031in}}%
\pgfpathlineto{\pgfqpoint{1.231550in}{1.176031in}}%
\pgfpathlineto{\pgfqpoint{1.224121in}{1.167980in}}%
\pgfpathlineto{\pgfqpoint{1.201684in}{1.145710in}}%
\pgfpathlineto{\pgfqpoint{1.188549in}{1.132095in}}%
\pgfpathlineto{\pgfqpoint{1.089080in}{1.028822in}}%
\pgfpathlineto{\pgfqpoint{1.037960in}{0.974293in}}%
\pgfpathlineto{\pgfqpoint{1.025606in}{0.960887in}}%
\pgfpathlineto{\pgfqpoint{1.017778in}{0.950720in}}%
\pgfpathlineto{\pgfqpoint{1.019545in}{0.951975in}}%
\pgfpathlineto{\pgfqpoint{1.023315in}{0.955510in}}%
\pgfpathlineto{\pgfqpoint{1.056252in}{0.988680in}}%
\pgfpathlineto{\pgfqpoint{1.147071in}{1.085911in}}%
\pgfpathlineto{\pgfqpoint{1.145843in}{1.085278in}}%
\pgfpathlineto{\pgfqpoint{1.141519in}{1.082335in}}%
\pgfpathlineto{\pgfqpoint{1.123631in}{1.067183in}}%
\pgfpathlineto{\pgfqpoint{0.992721in}{0.944456in}}%
\pgfpathlineto{\pgfqpoint{0.980451in}{0.934771in}}%
\pgfpathlineto{\pgfqpoint{0.980981in}{0.935323in}}%
\pgfpathlineto{\pgfqpoint{0.984579in}{0.939781in}}%
\pgfpathlineto{\pgfqpoint{0.999903in}{0.956351in}}%
\pgfpathlineto{\pgfqpoint{1.010619in}{0.967279in}}%
\pgfpathlineto{\pgfqpoint{1.033181in}{0.990116in}}%
\pgfpathlineto{\pgfqpoint{1.082603in}{1.039681in}}%
\pgfpathlineto{\pgfqpoint{1.124291in}{1.081236in}}%
\pgfpathlineto{\pgfqpoint{1.154063in}{1.110252in}}%
\pgfpathlineto{\pgfqpoint{1.188170in}{1.143696in}}%
\pgfpathlineto{\pgfqpoint{1.225772in}{1.180853in}}%
\pgfpathlineto{\pgfqpoint{1.227214in}{1.181414in}}%
\pgfpathlineto{\pgfqpoint{1.227258in}{1.181340in}}%
\pgfpathlineto{\pgfqpoint{1.226699in}{1.180500in}}%
\pgfpathlineto{\pgfqpoint{1.226580in}{1.180434in}}%
\pgfpathlineto{\pgfqpoint{1.211705in}{1.166085in}}%
\pgfpathlineto{\pgfqpoint{1.204795in}{1.159070in}}%
\pgfpathlineto{\pgfqpoint{1.186328in}{1.141470in}}%
\pgfpathlineto{\pgfqpoint{1.173971in}{1.130246in}}%
\pgfpathlineto{\pgfqpoint{1.149150in}{1.105376in}}%
\pgfpathlineto{\pgfqpoint{1.123300in}{1.079471in}}%
\pgfpathlineto{\pgfqpoint{1.000210in}{0.958976in}}%
\pgfpathlineto{\pgfqpoint{0.972963in}{0.930353in}}%
\pgfpathlineto{\pgfqpoint{0.980629in}{0.936958in}}%
\pgfpathlineto{\pgfqpoint{0.991826in}{0.946964in}}%
\pgfpathlineto{\pgfqpoint{1.041294in}{0.994497in}}%
\pgfpathlineto{\pgfqpoint{1.140862in}{1.090943in}}%
\pgfpathlineto{\pgfqpoint{1.156275in}{1.105316in}}%
\pgfpathlineto{\pgfqpoint{1.159153in}{1.107593in}}%
\pgfpathlineto{\pgfqpoint{1.156364in}{1.105188in}}%
\pgfpathlineto{\pgfqpoint{1.156364in}{1.105188in}}%
\pgfpathlineto{\pgfqpoint{1.142244in}{1.089373in}}%
\pgfpathlineto{\pgfqpoint{1.134307in}{1.081067in}}%
\pgfpathlineto{\pgfqpoint{1.094895in}{1.040180in}}%
\pgfpathlineto{\pgfqpoint{1.042263in}{0.983938in}}%
\pgfpathlineto{\pgfqpoint{1.036807in}{0.976652in}}%
\pgfpathlineto{\pgfqpoint{1.037442in}{0.976727in}}%
\pgfpathlineto{\pgfqpoint{1.039984in}{0.978509in}}%
\pgfpathlineto{\pgfqpoint{1.043907in}{0.981747in}}%
\pgfpathlineto{\pgfqpoint{1.060391in}{0.996590in}}%
\pgfpathlineto{\pgfqpoint{1.172909in}{1.101230in}}%
\pgfpathlineto{\pgfqpoint{1.200373in}{1.127387in}}%
\pgfpathlineto{\pgfqpoint{1.216096in}{1.139869in}}%
\pgfpathlineto{\pgfqpoint{1.226478in}{1.149114in}}%
\pgfpathlineto{\pgfqpoint{1.233864in}{1.156063in}}%
\pgfpathlineto{\pgfqpoint{1.238269in}{1.157495in}}%
\pgfpathlineto{\pgfqpoint{1.237054in}{1.156357in}}%
\pgfpathlineto{\pgfqpoint{1.234280in}{1.152920in}}%
\pgfpathlineto{\pgfqpoint{1.200630in}{1.118314in}}%
\pgfpathlineto{\pgfqpoint{0.983316in}{0.913000in}}%
\pgfpathlineto{\pgfqpoint{0.959608in}{0.892194in}}%
\pgfpathlineto{\pgfqpoint{0.952016in}{0.887450in}}%
\pgfpathlineto{\pgfqpoint{0.951949in}{0.888179in}}%
\pgfpathlineto{\pgfqpoint{0.957246in}{0.896413in}}%
\pgfpathlineto{\pgfqpoint{1.023739in}{0.972181in}}%
\pgfpathlineto{\pgfqpoint{1.053861in}{1.005363in}}%
\pgfpathlineto{\pgfqpoint{1.105068in}{1.062318in}}%
\pgfpathlineto{\pgfqpoint{1.166736in}{1.128263in}}%
\pgfpathlineto{\pgfqpoint{1.161095in}{1.120723in}}%
\pgfpathlineto{\pgfqpoint{1.155772in}{1.114683in}}%
\pgfpathlineto{\pgfqpoint{1.143695in}{1.102020in}}%
\pgfpathlineto{\pgfqpoint{1.105247in}{1.059845in}}%
\pgfpathlineto{\pgfqpoint{1.087489in}{1.040512in}}%
\pgfpathlineto{\pgfqpoint{1.054374in}{1.000451in}}%
\pgfpathlineto{\pgfqpoint{1.049047in}{0.992976in}}%
\pgfpathlineto{\pgfqpoint{1.051940in}{0.995015in}}%
\pgfpathlineto{\pgfqpoint{1.061908in}{1.002637in}}%
\pgfpathlineto{\pgfqpoint{1.074907in}{1.013291in}}%
\pgfpathlineto{\pgfqpoint{1.109676in}{1.046122in}}%
\pgfpathlineto{\pgfqpoint{1.173574in}{1.108039in}}%
\pgfpathlineto{\pgfqpoint{1.192824in}{1.126852in}}%
\pgfpathlineto{\pgfqpoint{1.202992in}{1.138738in}}%
\pgfpathlineto{\pgfqpoint{1.211137in}{1.145525in}}%
\pgfpathlineto{\pgfqpoint{1.217791in}{1.151265in}}%
\pgfpathlineto{\pgfqpoint{1.218736in}{1.152761in}}%
\pgfpathlineto{\pgfqpoint{1.218399in}{1.151215in}}%
\pgfpathlineto{\pgfqpoint{1.218399in}{1.151215in}}%
\pgfpathlineto{\pgfqpoint{1.216421in}{1.147526in}}%
\pgfpathlineto{\pgfqpoint{1.188870in}{1.117820in}}%
\pgfpathlineto{\pgfqpoint{1.138085in}{1.062076in}}%
\pgfpathlineto{\pgfqpoint{1.030683in}{0.945566in}}%
\pgfpathlineto{\pgfqpoint{1.017767in}{0.930252in}}%
\pgfpathlineto{\pgfqpoint{0.987533in}{0.896071in}}%
\pgfpathlineto{\pgfqpoint{0.985897in}{0.893486in}}%
\pgfpathlineto{\pgfqpoint{0.988036in}{0.895665in}}%
\pgfpathlineto{\pgfqpoint{0.988036in}{0.895665in}}%
\pgfpathlineto{\pgfqpoint{1.001265in}{0.910068in}}%
\pgfpathlineto{\pgfqpoint{1.016557in}{0.926679in}}%
\pgfpathlineto{\pgfqpoint{1.178634in}{1.108568in}}%
\pgfpathlineto{\pgfqpoint{1.196685in}{1.131489in}}%
\pgfpathlineto{\pgfqpoint{1.198315in}{1.135532in}}%
\pgfpathlineto{\pgfqpoint{1.197438in}{1.135539in}}%
\pgfpathlineto{\pgfqpoint{1.194016in}{1.133802in}}%
\pgfpathlineto{\pgfqpoint{1.179772in}{1.123453in}}%
\pgfpathlineto{\pgfqpoint{1.167206in}{1.112741in}}%
\pgfpathlineto{\pgfqpoint{1.001811in}{0.970054in}}%
\pgfpathlineto{\pgfqpoint{1.004011in}{0.973066in}}%
\pgfpathlineto{\pgfqpoint{1.013253in}{0.982726in}}%
\pgfpathlineto{\pgfqpoint{1.021375in}{0.989944in}}%
\pgfpathlineto{\pgfqpoint{1.049439in}{1.017037in}}%
\pgfpathlineto{\pgfqpoint{1.074113in}{1.040002in}}%
\pgfpathlineto{\pgfqpoint{1.109057in}{1.073865in}}%
\pgfpathlineto{\pgfqpoint{1.156924in}{1.117530in}}%
\pgfpathlineto{\pgfqpoint{1.149313in}{1.109921in}}%
\pgfpathlineto{\pgfqpoint{1.143224in}{1.102988in}}%
\pgfpathlineto{\pgfqpoint{1.032418in}{0.988315in}}%
\pgfpathlineto{\pgfqpoint{0.973446in}{0.921735in}}%
\pgfpathlineto{\pgfqpoint{0.969574in}{0.915265in}}%
\pgfpathlineto{\pgfqpoint{0.967720in}{0.912614in}}%
\pgfpathlineto{\pgfqpoint{0.969023in}{0.912569in}}%
\pgfpathlineto{\pgfqpoint{0.980830in}{0.919466in}}%
\pgfpathlineto{\pgfqpoint{1.009908in}{0.943716in}}%
\pgfpathlineto{\pgfqpoint{1.021550in}{0.953257in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{1.098118in}}%
\pgfpathlineto{\pgfqpoint{1.236260in}{1.148994in}}%
\pgfpathlineto{\pgfqpoint{1.217534in}{1.132859in}}%
\pgfpathlineto{\pgfqpoint{1.202658in}{1.120601in}}%
\pgfpathlineto{\pgfqpoint{1.160760in}{1.083930in}}%
\pgfpathlineto{\pgfqpoint{1.048850in}{0.985947in}}%
\pgfpathlineto{\pgfqpoint{1.027620in}{0.966116in}}%
\pgfpathlineto{\pgfqpoint{1.004280in}{0.945316in}}%
\pgfpathlineto{\pgfqpoint{1.027509in}{0.965917in}}%
\pgfpathlineto{\pgfqpoint{1.027509in}{0.965917in}}%
\pgfpathlineto{\pgfqpoint{1.063720in}{0.999826in}}%
\pgfpathlineto{\pgfqpoint{1.143793in}{1.076315in}}%
\pgfpathlineto{\pgfqpoint{1.143793in}{1.076315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.121277in}{1.017227in}}%
\pgfpathlineto{\pgfqpoint{1.159110in}{0.992238in}}%
\pgfpathlineto{\pgfqpoint{1.187026in}{0.974940in}}%
\pgfpathlineto{\pgfqpoint{1.224750in}{0.951856in}}%
\pgfpathlineto{\pgfqpoint{1.239416in}{0.942722in}}%
\pgfpathlineto{\pgfqpoint{1.262101in}{0.928209in}}%
\pgfpathlineto{\pgfqpoint{1.276368in}{0.918462in}}%
\pgfpathlineto{\pgfqpoint{1.294325in}{0.902981in}}%
\pgfpathlineto{\pgfqpoint{1.302661in}{0.893126in}}%
\pgfpathlineto{\pgfqpoint{1.305894in}{0.884790in}}%
\pgfpathlineto{\pgfqpoint{1.303895in}{0.875715in}}%
\pgfpathlineto{\pgfqpoint{1.292922in}{0.865978in}}%
\pgfpathlineto{\pgfqpoint{1.278567in}{0.859488in}}%
\pgfpathlineto{\pgfqpoint{1.262857in}{0.854541in}}%
\pgfpathlineto{\pgfqpoint{1.251221in}{0.851587in}}%
\pgfpathlineto{\pgfqpoint{1.244756in}{0.849863in}}%
\pgfpathlineto{\pgfqpoint{1.216096in}{0.843861in}}%
\pgfpathlineto{\pgfqpoint{1.167610in}{0.834445in}}%
\pgfpathlineto{\pgfqpoint{1.163062in}{0.837954in}}%
\pgfpathlineto{\pgfqpoint{1.163891in}{0.891151in}}%
\pgfpathlineto{\pgfqpoint{1.160632in}{0.920463in}}%
\pgfpathlineto{\pgfqpoint{1.151892in}{0.951373in}}%
\pgfpathlineto{\pgfqpoint{1.141980in}{0.973788in}}%
\pgfpathlineto{\pgfqpoint{1.127554in}{0.999707in}}%
\pgfpathlineto{\pgfqpoint{1.116302in}{1.014431in}}%
\pgfpathlineto{\pgfqpoint{1.091942in}{1.039031in}}%
\pgfpathlineto{\pgfqpoint{1.080292in}{1.048459in}}%
\pgfpathlineto{\pgfqpoint{1.064438in}{1.058961in}}%
\pgfpathlineto{\pgfqpoint{1.049784in}{1.066584in}}%
\pgfpathlineto{\pgfqpoint{1.031444in}{1.072616in}}%
\pgfpathlineto{\pgfqpoint{1.014721in}{1.075343in}}%
\pgfpathlineto{\pgfqpoint{1.000163in}{1.074587in}}%
\pgfpathlineto{\pgfqpoint{0.985814in}{1.071798in}}%
\pgfpathlineto{\pgfqpoint{0.975831in}{1.067837in}}%
\pgfpathlineto{\pgfqpoint{0.959001in}{1.056467in}}%
\pgfpathlineto{\pgfqpoint{0.947804in}{1.045868in}}%
\pgfpathlineto{\pgfqpoint{0.939973in}{1.032756in}}%
\pgfpathlineto{\pgfqpoint{0.933349in}{1.018289in}}%
\pgfpathlineto{\pgfqpoint{0.931976in}{0.996761in}}%
\pgfpathlineto{\pgfqpoint{0.934155in}{0.992604in}}%
\pgfpathlineto{\pgfqpoint{0.939937in}{0.986531in}}%
\pgfpathlineto{\pgfqpoint{0.943728in}{0.986243in}}%
\pgfpathlineto{\pgfqpoint{0.947981in}{0.987096in}}%
\pgfpathlineto{\pgfqpoint{0.952450in}{0.990153in}}%
\pgfpathlineto{\pgfqpoint{0.974033in}{1.010954in}}%
\pgfpathlineto{\pgfqpoint{0.987577in}{1.032038in}}%
\pgfpathlineto{\pgfqpoint{0.994628in}{1.047283in}}%
\pgfpathlineto{\pgfqpoint{1.011567in}{1.093299in}}%
\pgfpathlineto{\pgfqpoint{1.017201in}{1.123338in}}%
\pgfpathlineto{\pgfqpoint{1.018585in}{1.163562in}}%
\pgfpathlineto{\pgfqpoint{1.017483in}{1.176774in}}%
\pgfpathlineto{\pgfqpoint{1.012142in}{1.191816in}}%
\pgfpathlineto{\pgfqpoint{1.006218in}{1.202043in}}%
\pgfpathlineto{\pgfqpoint{1.001523in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{0.988489in}{1.212188in}}%
\pgfpathlineto{\pgfqpoint{0.978037in}{1.211031in}}%
\pgfpathlineto{\pgfqpoint{0.968313in}{1.208064in}}%
\pgfpathlineto{\pgfqpoint{0.956213in}{1.199903in}}%
\pgfpathlineto{\pgfqpoint{0.943666in}{1.187434in}}%
\pgfpathlineto{\pgfqpoint{0.932654in}{1.173632in}}%
\pgfpathlineto{\pgfqpoint{0.923321in}{1.158868in}}%
\pgfpathlineto{\pgfqpoint{0.913985in}{1.141563in}}%
\pgfpathlineto{\pgfqpoint{0.907923in}{1.126820in}}%
\pgfpathlineto{\pgfqpoint{0.893114in}{1.082635in}}%
\pgfpathlineto{\pgfqpoint{0.887629in}{1.055564in}}%
\pgfpathlineto{\pgfqpoint{0.885971in}{1.038316in}}%
\pgfpathlineto{\pgfqpoint{0.885145in}{1.012894in}}%
\pgfpathlineto{\pgfqpoint{0.889094in}{0.984644in}}%
\pgfpathlineto{\pgfqpoint{0.891841in}{0.976542in}}%
\pgfpathlineto{\pgfqpoint{0.902323in}{0.955137in}}%
\pgfpathlineto{\pgfqpoint{0.911566in}{0.945423in}}%
\pgfpathlineto{\pgfqpoint{0.921178in}{0.939040in}}%
\pgfpathlineto{\pgfqpoint{0.931713in}{0.934167in}}%
\pgfpathlineto{\pgfqpoint{0.941332in}{0.932199in}}%
\pgfpathlineto{\pgfqpoint{0.959699in}{0.931002in}}%
\pgfpathlineto{\pgfqpoint{0.976209in}{0.933147in}}%
\pgfpathlineto{\pgfqpoint{0.992510in}{0.937581in}}%
\pgfpathlineto{\pgfqpoint{1.018253in}{0.947735in}}%
\pgfpathlineto{\pgfqpoint{1.048217in}{0.963080in}}%
\pgfpathlineto{\pgfqpoint{1.077962in}{0.985497in}}%
\pgfpathlineto{\pgfqpoint{1.105469in}{1.012866in}}%
\pgfpathlineto{\pgfqpoint{1.107126in}{1.018258in}}%
\pgfpathlineto{\pgfqpoint{1.105329in}{1.019439in}}%
\pgfpathlineto{\pgfqpoint{1.101945in}{1.018685in}}%
\pgfpathlineto{\pgfqpoint{1.093006in}{1.014460in}}%
\pgfpathlineto{\pgfqpoint{1.074536in}{1.001924in}}%
\pgfpathlineto{\pgfqpoint{1.054368in}{0.985082in}}%
\pgfpathlineto{\pgfqpoint{1.045270in}{0.975836in}}%
\pgfpathlineto{\pgfqpoint{1.036507in}{0.966333in}}%
\pgfpathlineto{\pgfqpoint{1.013819in}{0.938151in}}%
\pgfpathlineto{\pgfqpoint{1.006802in}{0.925717in}}%
\pgfpathlineto{\pgfqpoint{1.004017in}{0.915447in}}%
\pgfpathlineto{\pgfqpoint{1.004837in}{0.911807in}}%
\pgfpathlineto{\pgfqpoint{1.007196in}{0.909173in}}%
\pgfpathlineto{\pgfqpoint{1.011078in}{0.908303in}}%
\pgfpathlineto{\pgfqpoint{1.024134in}{0.908994in}}%
\pgfpathlineto{\pgfqpoint{1.036555in}{0.913162in}}%
\pgfpathlineto{\pgfqpoint{1.074637in}{0.930965in}}%
\pgfpathlineto{\pgfqpoint{1.126584in}{0.962209in}}%
\pgfpathlineto{\pgfqpoint{1.186402in}{1.004106in}}%
\pgfpathlineto{\pgfqpoint{1.217307in}{1.028330in}}%
\pgfpathlineto{\pgfqpoint{1.234682in}{1.044466in}}%
\pgfpathlineto{\pgfqpoint{1.248963in}{1.062699in}}%
\pgfpathlineto{\pgfqpoint{1.251382in}{1.070086in}}%
\pgfpathlineto{\pgfqpoint{1.250239in}{1.074315in}}%
\pgfpathlineto{\pgfqpoint{1.246463in}{1.077313in}}%
\pgfpathlineto{\pgfqpoint{1.239389in}{1.078968in}}%
\pgfpathlineto{\pgfqpoint{1.229859in}{1.079310in}}%
\pgfpathlineto{\pgfqpoint{1.214308in}{1.077826in}}%
\pgfpathlineto{\pgfqpoint{1.162820in}{1.066902in}}%
\pgfpathlineto{\pgfqpoint{1.094742in}{1.047392in}}%
\pgfpathlineto{\pgfqpoint{0.982671in}{1.012958in}}%
\pgfpathlineto{\pgfqpoint{0.960715in}{1.007503in}}%
\pgfpathlineto{\pgfqpoint{0.941520in}{1.006023in}}%
\pgfpathlineto{\pgfqpoint{0.940972in}{1.007278in}}%
\pgfpathlineto{\pgfqpoint{0.941142in}{1.007525in}}%
\pgfpathlineto{\pgfqpoint{0.948540in}{1.015165in}}%
\pgfpathlineto{\pgfqpoint{0.958888in}{1.022395in}}%
\pgfpathlineto{\pgfqpoint{0.972142in}{1.030285in}}%
\pgfpathlineto{\pgfqpoint{1.013101in}{1.054080in}}%
\pgfpathlineto{\pgfqpoint{1.081888in}{1.089896in}}%
\pgfpathlineto{\pgfqpoint{1.111204in}{1.104578in}}%
\pgfpathlineto{\pgfqpoint{1.150331in}{1.123340in}}%
\pgfpathlineto{\pgfqpoint{1.217163in}{1.149979in}}%
\pgfpathlineto{\pgfqpoint{1.223661in}{1.149042in}}%
\pgfpathlineto{\pgfqpoint{1.222435in}{1.142812in}}%
\pgfpathlineto{\pgfqpoint{1.206080in}{1.124859in}}%
\pgfpathlineto{\pgfqpoint{1.179157in}{1.100375in}}%
\pgfpathlineto{\pgfqpoint{1.164088in}{1.087266in}}%
\pgfpathlineto{\pgfqpoint{1.129706in}{1.059496in}}%
\pgfpathlineto{\pgfqpoint{1.044940in}{0.986799in}}%
\pgfpathlineto{\pgfqpoint{1.044241in}{0.984314in}}%
\pgfpathlineto{\pgfqpoint{1.044429in}{0.984208in}}%
\pgfpathlineto{\pgfqpoint{1.050988in}{0.987064in}}%
\pgfpathlineto{\pgfqpoint{1.058159in}{0.991373in}}%
\pgfpathlineto{\pgfqpoint{1.077016in}{1.003697in}}%
\pgfpathlineto{\pgfqpoint{1.167856in}{1.065986in}}%
\pgfpathlineto{\pgfqpoint{1.191254in}{1.081669in}}%
\pgfpathlineto{\pgfqpoint{1.214829in}{1.097656in}}%
\pgfpathlineto{\pgfqpoint{1.212652in}{1.094316in}}%
\pgfpathlineto{\pgfqpoint{1.152318in}{1.048040in}}%
\pgfpathlineto{\pgfqpoint{1.092514in}{1.003131in}}%
\pgfpathlineto{\pgfqpoint{1.053950in}{0.974744in}}%
\pgfpathlineto{\pgfqpoint{1.020239in}{0.949344in}}%
\pgfpathlineto{\pgfqpoint{0.961601in}{0.907002in}}%
\pgfpathlineto{\pgfqpoint{0.965128in}{0.911001in}}%
\pgfpathlineto{\pgfqpoint{0.979441in}{0.925382in}}%
\pgfpathlineto{\pgfqpoint{0.994518in}{0.938782in}}%
\pgfpathlineto{\pgfqpoint{1.021103in}{0.963043in}}%
\pgfpathlineto{\pgfqpoint{1.067139in}{1.006199in}}%
\pgfpathlineto{\pgfqpoint{1.113500in}{1.048833in}}%
\pgfpathlineto{\pgfqpoint{1.146063in}{1.080422in}}%
\pgfpathlineto{\pgfqpoint{1.174025in}{1.106789in}}%
\pgfpathlineto{\pgfqpoint{1.202159in}{1.135042in}}%
\pgfpathlineto{\pgfqpoint{1.214018in}{1.153054in}}%
\pgfpathlineto{\pgfqpoint{1.213860in}{1.153155in}}%
\pgfpathlineto{\pgfqpoint{1.210781in}{1.153756in}}%
\pgfpathlineto{\pgfqpoint{1.206416in}{1.152076in}}%
\pgfpathlineto{\pgfqpoint{1.186224in}{1.140531in}}%
\pgfpathlineto{\pgfqpoint{1.176995in}{1.134925in}}%
\pgfpathlineto{\pgfqpoint{1.065972in}{1.056602in}}%
\pgfpathlineto{\pgfqpoint{1.027249in}{1.026206in}}%
\pgfpathlineto{\pgfqpoint{0.991986in}{0.995300in}}%
\pgfpathlineto{\pgfqpoint{0.993647in}{0.995042in}}%
\pgfpathlineto{\pgfqpoint{1.001220in}{0.999357in}}%
\pgfpathlineto{\pgfqpoint{1.011865in}{1.005484in}}%
\pgfpathlineto{\pgfqpoint{1.025664in}{1.013039in}}%
\pgfpathlineto{\pgfqpoint{1.059881in}{1.033855in}}%
\pgfpathlineto{\pgfqpoint{1.123275in}{1.073256in}}%
\pgfpathlineto{\pgfqpoint{1.148634in}{1.089347in}}%
\pgfpathlineto{\pgfqpoint{1.159046in}{1.095468in}}%
\pgfpathlineto{\pgfqpoint{1.160341in}{1.095155in}}%
\pgfpathlineto{\pgfqpoint{1.159836in}{1.094475in}}%
\pgfpathlineto{\pgfqpoint{1.151140in}{1.087343in}}%
\pgfpathlineto{\pgfqpoint{0.978256in}{0.956353in}}%
\pgfpathlineto{\pgfqpoint{0.957173in}{0.937408in}}%
\pgfpathlineto{\pgfqpoint{0.956309in}{0.935480in}}%
\pgfpathlineto{\pgfqpoint{0.956317in}{0.935469in}}%
\pgfpathlineto{\pgfqpoint{0.957665in}{0.935192in}}%
\pgfpathlineto{\pgfqpoint{0.975261in}{0.944770in}}%
\pgfpathlineto{\pgfqpoint{1.011756in}{0.968352in}}%
\pgfpathlineto{\pgfqpoint{1.053913in}{0.997159in}}%
\pgfpathlineto{\pgfqpoint{1.116149in}{1.040792in}}%
\pgfpathlineto{\pgfqpoint{1.250227in}{1.136111in}}%
\pgfpathlineto{\pgfqpoint{1.254972in}{1.140034in}}%
\pgfpathlineto{\pgfqpoint{1.249895in}{1.136593in}}%
\pgfpathlineto{\pgfqpoint{1.249895in}{1.136593in}}%
\pgfpathlineto{\pgfqpoint{1.216078in}{1.116036in}}%
\pgfpathlineto{\pgfqpoint{1.203617in}{1.107859in}}%
\pgfpathlineto{\pgfqpoint{1.098142in}{1.039455in}}%
\pgfpathlineto{\pgfqpoint{0.968804in}{0.958105in}}%
\pgfpathlineto{\pgfqpoint{0.967883in}{0.958109in}}%
\pgfpathlineto{\pgfqpoint{0.967959in}{0.959015in}}%
\pgfpathlineto{\pgfqpoint{0.970430in}{0.960193in}}%
\pgfpathlineto{\pgfqpoint{0.984227in}{0.970145in}}%
\pgfpathlineto{\pgfqpoint{1.047508in}{1.013452in}}%
\pgfpathlineto{\pgfqpoint{1.152358in}{1.081180in}}%
\pgfpathlineto{\pgfqpoint{1.148290in}{1.077214in}}%
\pgfpathlineto{\pgfqpoint{1.141744in}{1.071530in}}%
\pgfpathlineto{\pgfqpoint{1.127363in}{1.060081in}}%
\pgfpathlineto{\pgfqpoint{1.009567in}{0.968058in}}%
\pgfpathlineto{\pgfqpoint{0.999590in}{0.957973in}}%
\pgfpathlineto{\pgfqpoint{1.002916in}{0.959575in}}%
\pgfpathlineto{\pgfqpoint{1.024036in}{0.972962in}}%
\pgfpathlineto{\pgfqpoint{1.045742in}{0.988551in}}%
\pgfpathlineto{\pgfqpoint{1.084930in}{1.017296in}}%
\pgfpathlineto{\pgfqpoint{1.142774in}{1.059355in}}%
\pgfpathlineto{\pgfqpoint{1.250508in}{1.137410in}}%
\pgfpathlineto{\pgfqpoint{1.235330in}{1.124912in}}%
\pgfpathlineto{\pgfqpoint{1.220084in}{1.114312in}}%
\pgfpathlineto{\pgfqpoint{1.189742in}{1.093693in}}%
\pgfpathlineto{\pgfqpoint{1.152242in}{1.066443in}}%
\pgfpathlineto{\pgfqpoint{1.120656in}{1.044646in}}%
\pgfpathlineto{\pgfqpoint{1.049946in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{0.954347in}{0.934233in}}%
\pgfpathlineto{\pgfqpoint{0.943451in}{0.930222in}}%
\pgfpathlineto{\pgfqpoint{0.942984in}{0.930685in}}%
\pgfpathlineto{\pgfqpoint{0.943392in}{0.931361in}}%
\pgfpathlineto{\pgfqpoint{0.958705in}{0.947588in}}%
\pgfpathlineto{\pgfqpoint{0.972845in}{0.959968in}}%
\pgfpathlineto{\pgfqpoint{0.998673in}{0.981707in}}%
\pgfpathlineto{\pgfqpoint{1.036980in}{1.012569in}}%
\pgfpathlineto{\pgfqpoint{1.094313in}{1.057347in}}%
\pgfpathlineto{\pgfqpoint{1.115113in}{1.072738in}}%
\pgfpathlineto{\pgfqpoint{1.142667in}{1.092850in}}%
\pgfpathlineto{\pgfqpoint{1.159787in}{1.104393in}}%
\pgfpathlineto{\pgfqpoint{1.169410in}{1.109243in}}%
\pgfpathlineto{\pgfqpoint{1.168326in}{1.107595in}}%
\pgfpathlineto{\pgfqpoint{1.162999in}{1.099593in}}%
\pgfpathlineto{\pgfqpoint{1.151828in}{1.088661in}}%
\pgfpathlineto{\pgfqpoint{1.113635in}{1.052541in}}%
\pgfpathlineto{\pgfqpoint{1.046329in}{0.992711in}}%
\pgfpathlineto{\pgfqpoint{1.036539in}{0.984135in}}%
\pgfpathlineto{\pgfqpoint{1.030549in}{0.979696in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{0.978729in}}%
\pgfpathlineto{\pgfqpoint{1.030336in}{0.979973in}}%
\pgfpathlineto{\pgfqpoint{1.030336in}{0.979973in}}%
\pgfpathlineto{\pgfqpoint{1.038069in}{0.986870in}}%
\pgfpathlineto{\pgfqpoint{1.119390in}{1.062717in}}%
\pgfpathlineto{\pgfqpoint{1.152658in}{1.091950in}}%
\pgfpathlineto{\pgfqpoint{1.163621in}{1.101805in}}%
\pgfpathlineto{\pgfqpoint{1.192220in}{1.125542in}}%
\pgfpathlineto{\pgfqpoint{1.204623in}{1.135881in}}%
\pgfpathlineto{\pgfqpoint{1.208808in}{1.137819in}}%
\pgfpathlineto{\pgfqpoint{1.207160in}{1.135813in}}%
\pgfpathlineto{\pgfqpoint{1.196151in}{1.124553in}}%
\pgfpathlineto{\pgfqpoint{1.190694in}{1.119760in}}%
\pgfpathlineto{\pgfqpoint{1.166018in}{1.097176in}}%
\pgfpathlineto{\pgfqpoint{1.133202in}{1.066816in}}%
\pgfpathlineto{\pgfqpoint{1.107998in}{1.043583in}}%
\pgfpathlineto{\pgfqpoint{1.058336in}{0.999380in}}%
\pgfpathlineto{\pgfqpoint{0.958306in}{0.911435in}}%
\pgfpathlineto{\pgfqpoint{0.947554in}{0.903918in}}%
\pgfpathlineto{\pgfqpoint{0.949099in}{0.906756in}}%
\pgfpathlineto{\pgfqpoint{0.955066in}{0.913858in}}%
\pgfpathlineto{\pgfqpoint{0.977698in}{0.938299in}}%
\pgfpathlineto{\pgfqpoint{1.000297in}{0.961622in}}%
\pgfpathlineto{\pgfqpoint{1.015012in}{0.976733in}}%
\pgfpathlineto{\pgfqpoint{1.105656in}{1.068306in}}%
\pgfpathlineto{\pgfqpoint{1.143728in}{1.105117in}}%
\pgfpathlineto{\pgfqpoint{1.158475in}{1.119517in}}%
\pgfpathlineto{\pgfqpoint{1.188707in}{1.149730in}}%
\pgfpathlineto{\pgfqpoint{1.198485in}{1.158414in}}%
\pgfpathlineto{\pgfqpoint{1.194948in}{1.153327in}}%
\pgfpathlineto{\pgfqpoint{1.155617in}{1.111656in}}%
\pgfpathlineto{\pgfqpoint{1.056548in}{1.006897in}}%
\pgfpathlineto{\pgfqpoint{1.032534in}{0.980399in}}%
\pgfpathlineto{\pgfqpoint{1.037342in}{0.983838in}}%
\pgfpathlineto{\pgfqpoint{1.043449in}{0.988218in}}%
\pgfpathlineto{\pgfqpoint{1.067279in}{1.008126in}}%
\pgfpathlineto{\pgfqpoint{1.150109in}{1.080390in}}%
\pgfpathlineto{\pgfqpoint{1.177647in}{1.099271in}}%
\pgfpathlineto{\pgfqpoint{1.182116in}{1.099848in}}%
\pgfpathlineto{\pgfqpoint{1.182835in}{1.098718in}}%
\pgfpathlineto{\pgfqpoint{1.182794in}{1.098591in}}%
\pgfpathlineto{\pgfqpoint{1.179039in}{1.091147in}}%
\pgfpathlineto{\pgfqpoint{1.158312in}{1.064462in}}%
\pgfpathlineto{\pgfqpoint{1.103826in}{1.006112in}}%
\pgfpathlineto{\pgfqpoint{1.071170in}{0.972584in}}%
\pgfpathlineto{\pgfqpoint{1.049980in}{0.951140in}}%
\pgfpathlineto{\pgfqpoint{1.021218in}{0.924017in}}%
\pgfpathlineto{\pgfqpoint{0.986732in}{0.896150in}}%
\pgfpathlineto{\pgfqpoint{0.986107in}{0.897400in}}%
\pgfpathlineto{\pgfqpoint{0.987317in}{0.899820in}}%
\pgfpathlineto{\pgfqpoint{0.992971in}{0.907790in}}%
\pgfpathlineto{\pgfqpoint{1.005068in}{0.923765in}}%
\pgfpathlineto{\pgfqpoint{1.017735in}{0.939188in}}%
\pgfpathlineto{\pgfqpoint{1.171726in}{1.117779in}}%
\pgfpathlineto{\pgfqpoint{1.206430in}{1.156586in}}%
\pgfpathlineto{\pgfqpoint{1.215868in}{1.168114in}}%
\pgfpathlineto{\pgfqpoint{1.210587in}{1.164253in}}%
\pgfpathlineto{\pgfqpoint{1.136090in}{1.090705in}}%
\pgfpathlineto{\pgfqpoint{1.118375in}{1.073088in}}%
\pgfpathlineto{\pgfqpoint{1.098113in}{1.052455in}}%
\pgfpathlineto{\pgfqpoint{0.993141in}{0.945159in}}%
\pgfpathlineto{\pgfqpoint{1.007438in}{0.961294in}}%
\pgfpathlineto{\pgfqpoint{1.032186in}{0.988970in}}%
\pgfpathlineto{\pgfqpoint{1.056172in}{1.016034in}}%
\pgfpathlineto{\pgfqpoint{1.093627in}{1.059976in}}%
\pgfpathlineto{\pgfqpoint{1.118905in}{1.088559in}}%
\pgfpathlineto{\pgfqpoint{1.127975in}{1.099302in}}%
\pgfpathlineto{\pgfqpoint{1.130395in}{1.102544in}}%
\pgfpathlineto{\pgfqpoint{1.127054in}{1.099882in}}%
\pgfpathlineto{\pgfqpoint{1.116977in}{1.090380in}}%
\pgfpathlineto{\pgfqpoint{1.030904in}{1.000670in}}%
\pgfpathlineto{\pgfqpoint{0.977337in}{0.941208in}}%
\pgfpathlineto{\pgfqpoint{0.977402in}{0.941158in}}%
\pgfpathlineto{\pgfqpoint{0.978562in}{0.941660in}}%
\pgfpathlineto{\pgfqpoint{0.995552in}{0.956908in}}%
\pgfpathlineto{\pgfqpoint{1.015901in}{0.976298in}}%
\pgfpathlineto{\pgfqpoint{1.043361in}{1.003322in}}%
\pgfpathlineto{\pgfqpoint{1.112557in}{1.071825in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{1.102440in}}%
\pgfpathlineto{\pgfqpoint{1.216826in}{1.168598in}}%
\pgfpathlineto{\pgfqpoint{1.218726in}{1.168148in}}%
\pgfpathlineto{\pgfqpoint{1.218618in}{1.166538in}}%
\pgfpathlineto{\pgfqpoint{1.217216in}{1.165068in}}%
\pgfpathlineto{\pgfqpoint{1.205643in}{1.150001in}}%
\pgfpathlineto{\pgfqpoint{1.198886in}{1.140883in}}%
\pgfpathlineto{\pgfqpoint{1.189607in}{1.130801in}}%
\pgfpathlineto{\pgfqpoint{1.171245in}{1.110863in}}%
\pgfpathlineto{\pgfqpoint{1.147115in}{1.082646in}}%
\pgfpathlineto{\pgfqpoint{1.041561in}{0.962387in}}%
\pgfpathlineto{\pgfqpoint{1.023149in}{0.941031in}}%
\pgfpathlineto{\pgfqpoint{0.992747in}{0.902863in}}%
\pgfpathlineto{\pgfqpoint{1.003288in}{0.913999in}}%
\pgfpathlineto{\pgfqpoint{1.021581in}{0.933480in}}%
\pgfpathlineto{\pgfqpoint{1.042392in}{0.957255in}}%
\pgfpathlineto{\pgfqpoint{1.079089in}{0.999651in}}%
\pgfpathlineto{\pgfqpoint{1.136075in}{1.067033in}}%
\pgfpathlineto{\pgfqpoint{1.162924in}{1.103540in}}%
\pgfpathlineto{\pgfqpoint{1.162628in}{1.103540in}}%
\pgfpathlineto{\pgfqpoint{1.161146in}{1.102769in}}%
\pgfpathlineto{\pgfqpoint{1.153912in}{1.096909in}}%
\pgfpathlineto{\pgfqpoint{1.143616in}{1.086963in}}%
\pgfpathlineto{\pgfqpoint{1.129368in}{1.073686in}}%
\pgfpathlineto{\pgfqpoint{1.097585in}{1.042130in}}%
\pgfpathlineto{\pgfqpoint{1.031452in}{0.972717in}}%
\pgfpathlineto{\pgfqpoint{1.053200in}{0.997222in}}%
\pgfpathlineto{\pgfqpoint{1.114929in}{1.067044in}}%
\pgfpathlineto{\pgfqpoint{1.172676in}{1.129586in}}%
\pgfpathlineto{\pgfqpoint{1.183932in}{1.141913in}}%
\pgfpathlineto{\pgfqpoint{1.209296in}{1.172039in}}%
\pgfpathlineto{\pgfqpoint{1.187093in}{1.147270in}}%
\pgfpathlineto{\pgfqpoint{1.169993in}{1.129388in}}%
\pgfpathlineto{\pgfqpoint{1.141547in}{1.099097in}}%
\pgfpathlineto{\pgfqpoint{1.104770in}{1.059853in}}%
\pgfpathlineto{\pgfqpoint{0.958014in}{0.901688in}}%
\pgfpathlineto{\pgfqpoint{0.957777in}{0.901483in}}%
\pgfpathlineto{\pgfqpoint{0.957743in}{0.901532in}}%
\pgfpathlineto{\pgfqpoint{0.957743in}{0.901532in}}%
\pgfpathlineto{\pgfqpoint{0.957776in}{0.901702in}}%
\pgfpathlineto{\pgfqpoint{0.957827in}{0.901735in}}%
\pgfpathlineto{\pgfqpoint{0.957827in}{0.901735in}}%
\pgfpathlineto{\pgfqpoint{0.962285in}{0.905735in}}%
\pgfpathlineto{\pgfqpoint{0.978208in}{0.921829in}}%
\pgfpathlineto{\pgfqpoint{0.992843in}{0.936399in}}%
\pgfpathlineto{\pgfqpoint{1.029339in}{0.974261in}}%
\pgfpathlineto{\pgfqpoint{1.067238in}{1.012159in}}%
\pgfpathlineto{\pgfqpoint{1.152262in}{1.096871in}}%
\pgfpathlineto{\pgfqpoint{1.190363in}{1.133298in}}%
\pgfpathlineto{\pgfqpoint{1.196304in}{1.137551in}}%
\pgfpathlineto{\pgfqpoint{1.196092in}{1.136996in}}%
\pgfpathlineto{\pgfqpoint{1.190821in}{1.129206in}}%
\pgfpathlineto{\pgfqpoint{1.180882in}{1.117428in}}%
\pgfpathlineto{\pgfqpoint{1.168387in}{1.103322in}}%
\pgfpathlineto{\pgfqpoint{1.137668in}{1.069168in}}%
\pgfpathlineto{\pgfqpoint{1.058382in}{0.984173in}}%
\pgfpathlineto{\pgfqpoint{1.056950in}{0.985064in}}%
\pgfpathlineto{\pgfqpoint{1.057010in}{0.985244in}}%
\pgfpathlineto{\pgfqpoint{1.059178in}{0.988750in}}%
\pgfpathlineto{\pgfqpoint{1.068461in}{1.001746in}}%
\pgfpathlineto{\pgfqpoint{1.131293in}{1.078209in}}%
\pgfpathlineto{\pgfqpoint{1.182185in}{1.146723in}}%
\pgfpathlineto{\pgfqpoint{1.185567in}{1.153912in}}%
\pgfpathlineto{\pgfqpoint{1.184961in}{1.154000in}}%
\pgfpathlineto{\pgfqpoint{1.182076in}{1.152605in}}%
\pgfpathlineto{\pgfqpoint{1.175503in}{1.145917in}}%
\pgfpathlineto{\pgfqpoint{1.167727in}{1.138552in}}%
\pgfpathlineto{\pgfqpoint{1.137241in}{1.108028in}}%
\pgfpathlineto{\pgfqpoint{1.063236in}{1.027284in}}%
\pgfpathlineto{\pgfqpoint{1.013864in}{0.971656in}}%
\pgfpathlineto{\pgfqpoint{0.971462in}{0.921303in}}%
\pgfpathlineto{\pgfqpoint{0.979227in}{0.929161in}}%
\pgfpathlineto{\pgfqpoint{0.998783in}{0.949489in}}%
\pgfpathlineto{\pgfqpoint{1.017638in}{0.970195in}}%
\pgfpathlineto{\pgfqpoint{1.043928in}{0.999233in}}%
\pgfpathlineto{\pgfqpoint{1.151536in}{1.116403in}}%
\pgfpathlineto{\pgfqpoint{1.175493in}{1.141985in}}%
\pgfpathlineto{\pgfqpoint{1.192532in}{1.159781in}}%
\pgfpathlineto{\pgfqpoint{1.199759in}{1.166187in}}%
\pgfpathlineto{\pgfqpoint{1.200116in}{1.166274in}}%
\pgfpathlineto{\pgfqpoint{1.199750in}{1.165709in}}%
\pgfpathlineto{\pgfqpoint{1.199750in}{1.165709in}}%
\pgfpathlineto{\pgfqpoint{1.197701in}{1.162800in}}%
\pgfpathlineto{\pgfqpoint{1.192148in}{1.156147in}}%
\pgfpathlineto{\pgfqpoint{1.117571in}{1.068642in}}%
\pgfpathlineto{\pgfqpoint{1.025574in}{0.965708in}}%
\pgfpathlineto{\pgfqpoint{1.009102in}{0.943709in}}%
\pgfpathlineto{\pgfqpoint{1.008829in}{0.941891in}}%
\pgfpathlineto{\pgfqpoint{1.009409in}{0.941744in}}%
\pgfpathlineto{\pgfqpoint{1.015263in}{0.946238in}}%
\pgfpathlineto{\pgfqpoint{1.028119in}{0.958120in}}%
\pgfpathlineto{\pgfqpoint{1.038170in}{0.968011in}}%
\pgfpathlineto{\pgfqpoint{1.050818in}{0.980886in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{1.088898in}}%
\pgfpathlineto{\pgfqpoint{1.058929in}{0.987674in}}%
\pgfpathlineto{\pgfqpoint{0.998479in}{0.917581in}}%
\pgfpathlineto{\pgfqpoint{0.990241in}{0.902310in}}%
\pgfpathlineto{\pgfqpoint{0.990501in}{0.902192in}}%
\pgfpathlineto{\pgfqpoint{0.991815in}{0.902884in}}%
\pgfpathlineto{\pgfqpoint{0.997091in}{0.907528in}}%
\pgfpathlineto{\pgfqpoint{1.006595in}{0.915371in}}%
\pgfpathlineto{\pgfqpoint{1.022266in}{0.930175in}}%
\pgfpathlineto{\pgfqpoint{1.042078in}{0.949708in}}%
\pgfpathlineto{\pgfqpoint{1.091144in}{0.999649in}}%
\pgfpathlineto{\pgfqpoint{1.126303in}{1.036594in}}%
\pgfpathlineto{\pgfqpoint{1.218775in}{1.140607in}}%
\pgfpathlineto{\pgfqpoint{1.227577in}{1.155630in}}%
\pgfpathlineto{\pgfqpoint{1.227103in}{1.156977in}}%
\pgfpathlineto{\pgfqpoint{1.226698in}{1.156962in}}%
\pgfpathlineto{\pgfqpoint{1.222968in}{1.156051in}}%
\pgfpathlineto{\pgfqpoint{1.218752in}{1.154046in}}%
\pgfpathlineto{\pgfqpoint{1.185267in}{1.130606in}}%
\pgfpathlineto{\pgfqpoint{1.167480in}{1.116516in}}%
\pgfpathlineto{\pgfqpoint{1.139587in}{1.093591in}}%
\pgfpathlineto{\pgfqpoint{1.109208in}{1.068429in}}%
\pgfpathlineto{\pgfqpoint{1.043656in}{1.012946in}}%
\pgfpathlineto{\pgfqpoint{0.991170in}{0.966430in}}%
\pgfpathlineto{\pgfqpoint{0.993597in}{0.968106in}}%
\pgfpathlineto{\pgfqpoint{1.001489in}{0.974131in}}%
\pgfpathlineto{\pgfqpoint{1.011004in}{0.981646in}}%
\pgfpathlineto{\pgfqpoint{1.035724in}{1.002173in}}%
\pgfpathlineto{\pgfqpoint{1.138084in}{1.087029in}}%
\pgfpathlineto{\pgfqpoint{1.151992in}{1.097941in}}%
\pgfpathlineto{\pgfqpoint{1.166752in}{1.108860in}}%
\pgfpathlineto{\pgfqpoint{1.172603in}{1.112381in}}%
\pgfpathlineto{\pgfqpoint{1.171088in}{1.110221in}}%
\pgfpathlineto{\pgfqpoint{1.161692in}{1.100255in}}%
\pgfpathlineto{\pgfqpoint{1.078752in}{1.024570in}}%
\pgfpathlineto{\pgfqpoint{1.012654in}{0.964818in}}%
\pgfpathlineto{\pgfqpoint{0.994474in}{0.947748in}}%
\pgfpathlineto{\pgfqpoint{1.005718in}{0.956466in}}%
\pgfpathlineto{\pgfqpoint{1.023492in}{0.972057in}}%
\pgfpathlineto{\pgfqpoint{1.047700in}{0.993295in}}%
\pgfpathlineto{\pgfqpoint{1.072963in}{1.015990in}}%
\pgfpathlineto{\pgfqpoint{1.097275in}{1.037535in}}%
\pgfpathlineto{\pgfqpoint{1.134900in}{1.070688in}}%
\pgfpathlineto{\pgfqpoint{1.220140in}{1.144687in}}%
\pgfpathlineto{\pgfqpoint{1.198413in}{1.124411in}}%
\pgfpathlineto{\pgfqpoint{1.174580in}{1.103724in}}%
\pgfpathlineto{\pgfqpoint{1.096473in}{1.033227in}}%
\pgfpathlineto{\pgfqpoint{1.006713in}{0.952923in}}%
\pgfpathlineto{\pgfqpoint{0.978828in}{0.925840in}}%
\pgfpathlineto{\pgfqpoint{0.979142in}{0.925729in}}%
\pgfpathlineto{\pgfqpoint{0.980818in}{0.926871in}}%
\pgfpathlineto{\pgfqpoint{1.001230in}{0.945214in}}%
\pgfpathlineto{\pgfqpoint{1.011877in}{0.954987in}}%
\pgfpathlineto{\pgfqpoint{1.036629in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{1.069450in}{1.007941in}}%
\pgfpathlineto{\pgfqpoint{1.114200in}{1.048488in}}%
\pgfpathlineto{\pgfqpoint{1.165955in}{1.097519in}}%
\pgfpathlineto{\pgfqpoint{1.185698in}{1.118508in}}%
\pgfpathlineto{\pgfqpoint{1.183528in}{1.117691in}}%
\pgfpathlineto{\pgfqpoint{1.176373in}{1.112815in}}%
\pgfpathlineto{\pgfqpoint{1.047157in}{1.001608in}}%
\pgfpathlineto{\pgfqpoint{1.010218in}{0.967865in}}%
\pgfpathlineto{\pgfqpoint{1.026769in}{0.981704in}}%
\pgfpathlineto{\pgfqpoint{1.047856in}{1.000746in}}%
\pgfpathlineto{\pgfqpoint{1.187815in}{1.123014in}}%
\pgfpathlineto{\pgfqpoint{1.202699in}{1.135988in}}%
\pgfpathlineto{\pgfqpoint{1.212616in}{1.144397in}}%
\pgfpathlineto{\pgfqpoint{1.203144in}{1.135723in}}%
\pgfpathlineto{\pgfqpoint{1.203144in}{1.135723in}}%
\pgfpathlineto{\pgfqpoint{1.178772in}{1.114025in}}%
\pgfpathlineto{\pgfqpoint{1.096076in}{1.042707in}}%
\pgfpathlineto{\pgfqpoint{0.993405in}{0.954482in}}%
\pgfpathlineto{\pgfqpoint{0.973991in}{0.938876in}}%
\pgfpathlineto{\pgfqpoint{0.974741in}{0.939855in}}%
\pgfpathlineto{\pgfqpoint{0.979678in}{0.944712in}}%
\pgfpathlineto{\pgfqpoint{0.986546in}{0.951001in}}%
\pgfpathlineto{\pgfqpoint{1.056350in}{1.015422in}}%
\pgfpathlineto{\pgfqpoint{1.098686in}{1.054291in}}%
\pgfpathlineto{\pgfqpoint{1.168961in}{1.115936in}}%
\pgfpathlineto{\pgfqpoint{1.177612in}{1.123938in}}%
\pgfpathlineto{\pgfqpoint{1.190425in}{1.133573in}}%
\pgfpathlineto{\pgfqpoint{1.191814in}{1.133629in}}%
\pgfpathlineto{\pgfqpoint{1.191014in}{1.132603in}}%
\pgfpathlineto{\pgfqpoint{1.176159in}{1.115614in}}%
\pgfpathlineto{\pgfqpoint{1.162268in}{1.100891in}}%
\pgfpathlineto{\pgfqpoint{1.079440in}{1.015804in}}%
\pgfpathlineto{\pgfqpoint{1.046747in}{0.980532in}}%
\pgfpathlineto{\pgfqpoint{1.025112in}{0.956891in}}%
\pgfpathlineto{\pgfqpoint{1.010630in}{0.938113in}}%
\pgfpathlineto{\pgfqpoint{1.008938in}{0.933073in}}%
\pgfpathlineto{\pgfqpoint{1.009045in}{0.933057in}}%
\pgfpathlineto{\pgfqpoint{1.010949in}{0.933554in}}%
\pgfpathlineto{\pgfqpoint{1.019822in}{0.940632in}}%
\pgfpathlineto{\pgfqpoint{1.064499in}{0.979384in}}%
\pgfpathlineto{\pgfqpoint{1.083279in}{0.997756in}}%
\pgfpathlineto{\pgfqpoint{1.140360in}{1.053552in}}%
\pgfpathlineto{\pgfqpoint{1.167123in}{1.081358in}}%
\pgfpathlineto{\pgfqpoint{1.189437in}{1.107720in}}%
\pgfpathlineto{\pgfqpoint{1.189342in}{1.107783in}}%
\pgfpathlineto{\pgfqpoint{1.187532in}{1.108207in}}%
\pgfpathlineto{\pgfqpoint{1.185178in}{1.106690in}}%
\pgfpathlineto{\pgfqpoint{1.179514in}{1.101833in}}%
\pgfpathlineto{\pgfqpoint{1.160131in}{1.085971in}}%
\pgfpathlineto{\pgfqpoint{1.120942in}{1.052929in}}%
\pgfpathlineto{\pgfqpoint{1.094429in}{1.028967in}}%
\pgfpathlineto{\pgfqpoint{0.988772in}{0.933493in}}%
\pgfpathlineto{\pgfqpoint{0.996079in}{0.940573in}}%
\pgfpathlineto{\pgfqpoint{1.014392in}{0.959172in}}%
\pgfpathlineto{\pgfqpoint{1.063266in}{1.006819in}}%
\pgfpathlineto{\pgfqpoint{1.211021in}{1.154814in}}%
\pgfpathlineto{\pgfqpoint{1.209742in}{1.153722in}}%
\pgfpathlineto{\pgfqpoint{1.204851in}{1.150225in}}%
\pgfpathlineto{\pgfqpoint{1.194583in}{1.142426in}}%
\pgfpathlineto{\pgfqpoint{1.158731in}{1.110576in}}%
\pgfpathlineto{\pgfqpoint{1.128759in}{1.085393in}}%
\pgfpathlineto{\pgfqpoint{0.998700in}{0.974164in}}%
\pgfpathlineto{\pgfqpoint{0.985476in}{0.962845in}}%
\pgfpathlineto{\pgfqpoint{0.978168in}{0.957454in}}%
\pgfpathlineto{\pgfqpoint{0.977346in}{0.957680in}}%
\pgfpathlineto{\pgfqpoint{0.978196in}{0.958470in}}%
\pgfpathlineto{\pgfqpoint{0.978196in}{0.958470in}}%
\pgfpathlineto{\pgfqpoint{1.002717in}{0.983691in}}%
\pgfpathlineto{\pgfqpoint{1.019313in}{1.000612in}}%
\pgfpathlineto{\pgfqpoint{1.032244in}{1.012856in}}%
\pgfpathlineto{\pgfqpoint{1.054011in}{1.031940in}}%
\pgfpathlineto{\pgfqpoint{1.158573in}{1.122767in}}%
\pgfpathlineto{\pgfqpoint{1.165312in}{1.124903in}}%
\pgfpathlineto{\pgfqpoint{1.165321in}{1.124862in}}%
\pgfpathlineto{\pgfqpoint{1.164698in}{1.122676in}}%
\pgfpathlineto{\pgfqpoint{1.158891in}{1.113714in}}%
\pgfpathlineto{\pgfqpoint{1.124268in}{1.072245in}}%
\pgfpathlineto{\pgfqpoint{1.046668in}{0.985818in}}%
\pgfpathlineto{\pgfqpoint{1.027700in}{0.964755in}}%
\pgfpathlineto{\pgfqpoint{1.012038in}{0.945931in}}%
\pgfpathlineto{\pgfqpoint{1.008173in}{0.940062in}}%
\pgfpathlineto{\pgfqpoint{1.009417in}{0.940457in}}%
\pgfpathlineto{\pgfqpoint{1.010996in}{0.941286in}}%
\pgfpathlineto{\pgfqpoint{1.015501in}{0.945019in}}%
\pgfpathlineto{\pgfqpoint{1.021229in}{0.949994in}}%
\pgfpathlineto{\pgfqpoint{1.028334in}{0.956116in}}%
\pgfpathlineto{\pgfqpoint{1.051546in}{0.976816in}}%
\pgfpathlineto{\pgfqpoint{1.146792in}{1.067152in}}%
\pgfpathlineto{\pgfqpoint{1.163282in}{1.082991in}}%
\pgfpathlineto{\pgfqpoint{1.222038in}{1.140430in}}%
\pgfpathlineto{\pgfqpoint{1.211650in}{1.132050in}}%
\pgfpathlineto{\pgfqpoint{1.195083in}{1.119111in}}%
\pgfpathlineto{\pgfqpoint{1.182351in}{1.106377in}}%
\pgfpathlineto{\pgfqpoint{1.133640in}{1.062934in}}%
\pgfpathlineto{\pgfqpoint{1.051524in}{0.988975in}}%
\pgfpathlineto{\pgfqpoint{1.011256in}{0.952422in}}%
\pgfpathlineto{\pgfqpoint{0.969225in}{0.918032in}}%
\pgfpathlineto{\pgfqpoint{0.969560in}{0.918830in}}%
\pgfpathlineto{\pgfqpoint{0.972558in}{0.924252in}}%
\pgfpathlineto{\pgfqpoint{0.995995in}{0.951445in}}%
\pgfpathlineto{\pgfqpoint{1.010164in}{0.967415in}}%
\pgfpathlineto{\pgfqpoint{1.035505in}{0.994527in}}%
\pgfpathlineto{\pgfqpoint{1.072929in}{1.034476in}}%
\pgfpathlineto{\pgfqpoint{1.102387in}{1.065720in}}%
\pgfpathlineto{\pgfqpoint{1.135792in}{1.102739in}}%
\pgfpathlineto{\pgfqpoint{1.147802in}{1.118543in}}%
\pgfpathlineto{\pgfqpoint{1.146784in}{1.118462in}}%
\pgfpathlineto{\pgfqpoint{1.143931in}{1.116066in}}%
\pgfpathlineto{\pgfqpoint{1.129892in}{1.103582in}}%
\pgfpathlineto{\pgfqpoint{1.095656in}{1.070708in}}%
\pgfpathlineto{\pgfqpoint{1.064226in}{1.040632in}}%
\pgfpathlineto{\pgfqpoint{1.029398in}{1.007709in}}%
\pgfpathlineto{\pgfqpoint{1.008509in}{0.988098in}}%
\pgfpathlineto{\pgfqpoint{0.994776in}{0.975904in}}%
\pgfpathlineto{\pgfqpoint{0.987402in}{0.970441in}}%
\pgfpathlineto{\pgfqpoint{0.992918in}{0.975742in}}%
\pgfpathlineto{\pgfqpoint{1.001711in}{0.985358in}}%
\pgfpathlineto{\pgfqpoint{1.045070in}{1.027942in}}%
\pgfpathlineto{\pgfqpoint{1.161147in}{1.135018in}}%
\pgfpathlineto{\pgfqpoint{1.186486in}{1.155664in}}%
\pgfpathlineto{\pgfqpoint{1.194635in}{1.158689in}}%
\pgfpathlineto{\pgfqpoint{1.194617in}{1.158186in}}%
\pgfpathlineto{\pgfqpoint{1.194195in}{1.156234in}}%
\pgfpathlineto{\pgfqpoint{1.187130in}{1.143408in}}%
\pgfpathlineto{\pgfqpoint{1.183315in}{1.137849in}}%
\pgfpathlineto{\pgfqpoint{1.166618in}{1.116157in}}%
\pgfpathlineto{\pgfqpoint{1.104148in}{1.037672in}}%
\pgfpathlineto{\pgfqpoint{0.992669in}{0.898333in}}%
\pgfpathlineto{\pgfqpoint{0.992897in}{0.898207in}}%
\pgfpathlineto{\pgfqpoint{0.994652in}{0.898382in}}%
\pgfpathlineto{\pgfqpoint{0.998775in}{0.901650in}}%
\pgfpathlineto{\pgfqpoint{1.012304in}{0.914276in}}%
\pgfpathlineto{\pgfqpoint{1.022498in}{0.924952in}}%
\pgfpathlineto{\pgfqpoint{1.047522in}{0.951172in}}%
\pgfpathlineto{\pgfqpoint{1.168448in}{1.086050in}}%
\pgfpathlineto{\pgfqpoint{1.198796in}{1.125155in}}%
\pgfpathlineto{\pgfqpoint{1.199103in}{1.126544in}}%
\pgfpathlineto{\pgfqpoint{1.197845in}{1.125927in}}%
\pgfpathlineto{\pgfqpoint{1.192879in}{1.121767in}}%
\pgfpathlineto{\pgfqpoint{1.184451in}{1.114466in}}%
\pgfpathlineto{\pgfqpoint{1.177032in}{1.107661in}}%
\pgfpathlineto{\pgfqpoint{1.150052in}{1.083073in}}%
\pgfpathlineto{\pgfqpoint{1.076878in}{1.011365in}}%
\pgfpathlineto{\pgfqpoint{1.042278in}{0.977568in}}%
\pgfpathlineto{\pgfqpoint{1.033635in}{0.968745in}}%
\pgfpathlineto{\pgfqpoint{1.033658in}{0.968435in}}%
\pgfpathlineto{\pgfqpoint{1.033885in}{0.968654in}}%
\pgfpathlineto{\pgfqpoint{1.033885in}{0.968654in}}%
\pgfpathlineto{\pgfqpoint{1.037014in}{0.971948in}}%
\pgfpathlineto{\pgfqpoint{1.110539in}{1.044982in}}%
\pgfpathlineto{\pgfqpoint{1.136077in}{1.070311in}}%
\pgfpathlineto{\pgfqpoint{1.194922in}{1.130794in}}%
\pgfpathlineto{\pgfqpoint{1.200824in}{1.137631in}}%
\pgfpathlineto{\pgfqpoint{1.201990in}{1.138926in}}%
\pgfpathlineto{\pgfqpoint{1.200568in}{1.138027in}}%
\pgfpathlineto{\pgfqpoint{1.200568in}{1.138027in}}%
\pgfpathlineto{\pgfqpoint{1.186731in}{1.126078in}}%
\pgfpathlineto{\pgfqpoint{1.146200in}{1.088419in}}%
\pgfpathlineto{\pgfqpoint{1.093142in}{1.040266in}}%
\pgfpathlineto{\pgfqpoint{0.987631in}{0.943726in}}%
\pgfpathlineto{\pgfqpoint{0.972738in}{0.930183in}}%
\pgfpathlineto{\pgfqpoint{0.963497in}{0.922092in}}%
\pgfpathlineto{\pgfqpoint{0.963648in}{0.922083in}}%
\pgfpathlineto{\pgfqpoint{0.964294in}{0.923388in}}%
\pgfpathlineto{\pgfqpoint{0.968063in}{0.929467in}}%
\pgfpathlineto{\pgfqpoint{1.001570in}{0.963502in}}%
\pgfpathlineto{\pgfqpoint{1.021466in}{0.983569in}}%
\pgfpathlineto{\pgfqpoint{1.076111in}{1.037169in}}%
\pgfpathlineto{\pgfqpoint{1.169554in}{1.130251in}}%
\pgfpathlineto{\pgfqpoint{1.193212in}{1.153351in}}%
\pgfpathlineto{\pgfqpoint{1.178888in}{1.137805in}}%
\pgfpathlineto{\pgfqpoint{1.154342in}{1.111405in}}%
\pgfpathlineto{\pgfqpoint{1.124011in}{1.080643in}}%
\pgfpathlineto{\pgfqpoint{1.101768in}{1.057931in}}%
\pgfpathlineto{\pgfqpoint{1.021412in}{0.971441in}}%
\pgfpathlineto{\pgfqpoint{1.017442in}{0.966176in}}%
\pgfpathlineto{\pgfqpoint{1.018633in}{0.966345in}}%
\pgfpathlineto{\pgfqpoint{1.021740in}{0.968202in}}%
\pgfpathlineto{\pgfqpoint{1.038052in}{0.982181in}}%
\pgfpathlineto{\pgfqpoint{1.185988in}{1.115759in}}%
\pgfpathlineto{\pgfqpoint{1.187821in}{1.117401in}}%
\pgfpathlineto{\pgfqpoint{1.186158in}{1.115615in}}%
\pgfpathlineto{\pgfqpoint{1.186158in}{1.115615in}}%
\pgfpathlineto{\pgfqpoint{1.181224in}{1.109595in}}%
\pgfpathlineto{\pgfqpoint{1.171661in}{1.099117in}}%
\pgfpathlineto{\pgfqpoint{1.153518in}{1.080756in}}%
\pgfpathlineto{\pgfqpoint{1.135262in}{1.062173in}}%
\pgfpathlineto{\pgfqpoint{1.021364in}{0.947472in}}%
\pgfpathlineto{\pgfqpoint{1.014472in}{0.940369in}}%
\pgfpathlineto{\pgfqpoint{0.994635in}{0.918867in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{0.930279in}}%
\pgfpathlineto{\pgfqpoint{1.027064in}{0.950632in}}%
\pgfpathlineto{\pgfqpoint{1.192052in}{1.120513in}}%
\pgfpathlineto{\pgfqpoint{1.211127in}{1.141618in}}%
\pgfpathlineto{\pgfqpoint{1.220906in}{1.153260in}}%
\pgfpathlineto{\pgfqpoint{1.222655in}{1.157414in}}%
\pgfpathlineto{\pgfqpoint{1.220543in}{1.155825in}}%
\pgfpathlineto{\pgfqpoint{1.207887in}{1.146563in}}%
\pgfpathlineto{\pgfqpoint{1.199806in}{1.139946in}}%
\pgfpathlineto{\pgfqpoint{1.067620in}{1.022534in}}%
\pgfpathlineto{\pgfqpoint{0.979391in}{0.941976in}}%
\pgfpathlineto{\pgfqpoint{0.987876in}{0.947848in}}%
\pgfpathlineto{\pgfqpoint{0.995123in}{0.955025in}}%
\pgfpathlineto{\pgfqpoint{1.005231in}{0.963991in}}%
\pgfpathlineto{\pgfqpoint{1.045799in}{1.000008in}}%
\pgfpathlineto{\pgfqpoint{1.113569in}{1.061151in}}%
\pgfpathlineto{\pgfqpoint{1.150904in}{1.092128in}}%
\pgfpathlineto{\pgfqpoint{1.152156in}{1.092395in}}%
\pgfpathlineto{\pgfqpoint{1.151765in}{1.091355in}}%
\pgfpathlineto{\pgfqpoint{1.151705in}{1.090916in}}%
\pgfpathlineto{\pgfqpoint{1.151439in}{1.090358in}}%
\pgfpathlineto{\pgfqpoint{1.148288in}{1.086349in}}%
\pgfpathlineto{\pgfqpoint{1.138952in}{1.076397in}}%
\pgfpathlineto{\pgfqpoint{1.125146in}{1.062693in}}%
\pgfpathlineto{\pgfqpoint{1.097572in}{1.035210in}}%
\pgfpathlineto{\pgfqpoint{1.065946in}{1.004118in}}%
\pgfpathlineto{\pgfqpoint{1.016604in}{0.955615in}}%
\pgfpathlineto{\pgfqpoint{1.008305in}{0.947374in}}%
\pgfpathlineto{\pgfqpoint{1.002154in}{0.941805in}}%
\pgfpathlineto{\pgfqpoint{1.002975in}{0.941612in}}%
\pgfpathlineto{\pgfqpoint{1.006618in}{0.944353in}}%
\pgfpathlineto{\pgfqpoint{1.011132in}{0.949621in}}%
\pgfpathlineto{\pgfqpoint{1.021092in}{0.960385in}}%
\pgfpathlineto{\pgfqpoint{1.027406in}{0.966033in}}%
\pgfpathlineto{\pgfqpoint{1.092239in}{1.029014in}}%
\pgfpathlineto{\pgfqpoint{1.121236in}{1.057668in}}%
\pgfpathlineto{\pgfqpoint{1.193305in}{1.127872in}}%
\pgfpathlineto{\pgfqpoint{1.223359in}{1.157929in}}%
\pgfpathlineto{\pgfqpoint{1.235505in}{1.170668in}}%
\pgfpathlineto{\pgfqpoint{1.235423in}{1.170747in}}%
\pgfpathlineto{\pgfqpoint{1.235212in}{1.170553in}}%
\pgfpathlineto{\pgfqpoint{1.235212in}{1.170553in}}%
\pgfpathlineto{\pgfqpoint{1.231225in}{1.167310in}}%
\pgfpathlineto{\pgfqpoint{1.220675in}{1.158115in}}%
\pgfpathlineto{\pgfqpoint{1.206246in}{1.144952in}}%
\pgfpathlineto{\pgfqpoint{1.153998in}{1.096634in}}%
\pgfpathlineto{\pgfqpoint{1.061705in}{1.011518in}}%
\pgfpathlineto{\pgfqpoint{1.026295in}{0.979081in}}%
\pgfpathlineto{\pgfqpoint{0.986677in}{0.944717in}}%
\pgfpathlineto{\pgfqpoint{0.981248in}{0.941629in}}%
\pgfpathlineto{\pgfqpoint{0.981303in}{0.942123in}}%
\pgfpathlineto{\pgfqpoint{0.982099in}{0.943636in}}%
\pgfpathlineto{\pgfqpoint{1.000655in}{0.965807in}}%
\pgfpathlineto{\pgfqpoint{1.065973in}{1.036602in}}%
\pgfpathlineto{\pgfqpoint{1.119686in}{1.093852in}}%
\pgfpathlineto{\pgfqpoint{1.142523in}{1.117645in}}%
\pgfpathlineto{\pgfqpoint{1.152955in}{1.128142in}}%
\pgfpathlineto{\pgfqpoint{1.164284in}{1.139734in}}%
\pgfpathlineto{\pgfqpoint{1.152882in}{1.128343in}}%
\pgfpathlineto{\pgfqpoint{1.152882in}{1.128343in}}%
\pgfpathlineto{\pgfqpoint{1.140470in}{1.115822in}}%
\pgfpathlineto{\pgfqpoint{1.118314in}{1.091159in}}%
\pgfpathlineto{\pgfqpoint{1.024954in}{0.993053in}}%
\pgfpathlineto{\pgfqpoint{1.020698in}{0.988272in}}%
\pgfpathlineto{\pgfqpoint{1.016258in}{0.982537in}}%
\pgfpathlineto{\pgfqpoint{1.016058in}{0.982030in}}%
\pgfpathlineto{\pgfqpoint{1.016726in}{0.982615in}}%
\pgfpathlineto{\pgfqpoint{1.016726in}{0.982615in}}%
\pgfpathlineto{\pgfqpoint{1.022384in}{0.987392in}}%
\pgfpathlineto{\pgfqpoint{1.030785in}{0.995315in}}%
\pgfpathlineto{\pgfqpoint{1.064254in}{1.026754in}}%
\pgfpathlineto{\pgfqpoint{1.130426in}{1.089252in}}%
\pgfpathlineto{\pgfqpoint{1.195906in}{1.147679in}}%
\pgfpathlineto{\pgfqpoint{1.198329in}{1.148186in}}%
\pgfpathlineto{\pgfqpoint{1.198347in}{1.148026in}}%
\pgfpathlineto{\pgfqpoint{1.195725in}{1.143971in}}%
\pgfpathlineto{\pgfqpoint{1.181906in}{1.126659in}}%
\pgfpathlineto{\pgfqpoint{1.140518in}{1.081480in}}%
\pgfpathlineto{\pgfqpoint{1.107905in}{1.046489in}}%
\pgfpathlineto{\pgfqpoint{0.967481in}{0.899387in}}%
\pgfpathlineto{\pgfqpoint{1.107110in}{1.046523in}}%
\pgfpathlineto{\pgfqpoint{1.107110in}{1.046523in}}%
\pgfpathlineto{\pgfqpoint{1.196288in}{1.142286in}}%
\pgfpathlineto{\pgfqpoint{1.162791in}{1.108426in}}%
\pgfpathlineto{\pgfqpoint{1.140805in}{1.086966in}}%
\pgfpathlineto{\pgfqpoint{1.107231in}{1.051346in}}%
\pgfpathlineto{\pgfqpoint{1.080274in}{1.023578in}}%
\pgfpathlineto{\pgfqpoint{1.031965in}{0.974313in}}%
\pgfpathlineto{\pgfqpoint{1.031056in}{0.972773in}}%
\pgfpathlineto{\pgfqpoint{1.032495in}{0.973943in}}%
\pgfpathlineto{\pgfqpoint{1.032495in}{0.973943in}}%
\pgfpathlineto{\pgfqpoint{1.059867in}{1.000423in}}%
\pgfpathlineto{\pgfqpoint{1.165653in}{1.101617in}}%
\pgfpathlineto{\pgfqpoint{1.172902in}{1.108571in}}%
\pgfpathlineto{\pgfqpoint{1.183462in}{1.117686in}}%
\pgfpathlineto{\pgfqpoint{1.178820in}{1.112046in}}%
\pgfpathlineto{\pgfqpoint{1.169393in}{1.101915in}}%
\pgfpathlineto{\pgfqpoint{1.141608in}{1.073226in}}%
\pgfpathlineto{\pgfqpoint{1.123863in}{1.054354in}}%
\pgfpathlineto{\pgfqpoint{1.057059in}{0.984853in}}%
\pgfpathlineto{\pgfqpoint{0.990971in}{0.919698in}}%
\pgfpathlineto{\pgfqpoint{0.984633in}{0.913410in}}%
\pgfpathlineto{\pgfqpoint{0.976545in}{0.906138in}}%
\pgfpathlineto{\pgfqpoint{0.975665in}{0.906367in}}%
\pgfpathlineto{\pgfqpoint{0.976193in}{0.907167in}}%
\pgfpathlineto{\pgfqpoint{0.978268in}{0.909530in}}%
\pgfpathlineto{\pgfqpoint{1.004033in}{0.939642in}}%
\pgfpathlineto{\pgfqpoint{1.059701in}{1.001371in}}%
\pgfpathlineto{\pgfqpoint{1.222527in}{1.181046in}}%
\pgfpathlineto{\pgfqpoint{1.217520in}{1.177614in}}%
\pgfpathlineto{\pgfqpoint{1.207787in}{1.168471in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.136605in}}%
\pgfpathlineto{\pgfqpoint{1.158735in}{1.121393in}}%
\pgfpathlineto{\pgfqpoint{1.106194in}{1.071045in}}%
\pgfpathlineto{\pgfqpoint{1.020329in}{0.987604in}}%
\pgfpathlineto{\pgfqpoint{1.012240in}{0.979266in}}%
\pgfpathlineto{\pgfqpoint{1.012106in}{0.978847in}}%
\pgfpathlineto{\pgfqpoint{1.012618in}{0.979136in}}%
\pgfpathlineto{\pgfqpoint{1.012618in}{0.979136in}}%
\pgfpathlineto{\pgfqpoint{1.019610in}{0.985736in}}%
\pgfpathlineto{\pgfqpoint{1.032046in}{0.997237in}}%
\pgfpathlineto{\pgfqpoint{1.090086in}{1.053560in}}%
\pgfpathlineto{\pgfqpoint{1.151217in}{1.110158in}}%
\pgfpathlineto{\pgfqpoint{1.151657in}{1.110090in}}%
\pgfpathlineto{\pgfqpoint{1.151276in}{1.109459in}}%
\pgfpathlineto{\pgfqpoint{1.151276in}{1.109459in}}%
\pgfpathlineto{\pgfqpoint{1.147729in}{1.104857in}}%
\pgfpathlineto{\pgfqpoint{1.125592in}{1.078734in}}%
\pgfpathlineto{\pgfqpoint{0.998339in}{0.930264in}}%
\pgfpathlineto{\pgfqpoint{0.993367in}{0.920366in}}%
\pgfpathlineto{\pgfqpoint{0.994143in}{0.919932in}}%
\pgfpathlineto{\pgfqpoint{0.994724in}{0.920402in}}%
\pgfpathlineto{\pgfqpoint{1.017746in}{0.938578in}}%
\pgfpathlineto{\pgfqpoint{1.036537in}{0.955153in}}%
\pgfpathlineto{\pgfqpoint{1.076390in}{0.993578in}}%
\pgfpathlineto{\pgfqpoint{1.230125in}{1.148165in}}%
\pgfpathlineto{\pgfqpoint{1.238316in}{1.158741in}}%
\pgfpathlineto{\pgfqpoint{1.237625in}{1.158672in}}%
\pgfpathlineto{\pgfqpoint{1.232817in}{1.155646in}}%
\pgfpathlineto{\pgfqpoint{1.209143in}{1.136148in}}%
\pgfpathlineto{\pgfqpoint{1.079620in}{1.021227in}}%
\pgfpathlineto{\pgfqpoint{0.982833in}{0.937414in}}%
\pgfpathlineto{\pgfqpoint{0.983865in}{0.938863in}}%
\pgfpathlineto{\pgfqpoint{1.029912in}{0.988871in}}%
\pgfpathlineto{\pgfqpoint{1.061480in}{1.021165in}}%
\pgfpathlineto{\pgfqpoint{1.145490in}{1.107860in}}%
\pgfpathlineto{\pgfqpoint{1.106077in}{1.068976in}}%
\pgfpathlineto{\pgfqpoint{1.001551in}{0.969643in}}%
\pgfpathlineto{\pgfqpoint{0.999746in}{0.969578in}}%
\pgfpathlineto{\pgfqpoint{1.000056in}{0.970472in}}%
\pgfpathlineto{\pgfqpoint{1.042543in}{1.014501in}}%
\pgfpathlineto{\pgfqpoint{1.077424in}{1.047932in}}%
\pgfpathlineto{\pgfqpoint{1.126414in}{1.095137in}}%
\pgfpathlineto{\pgfqpoint{1.216822in}{1.176546in}}%
\pgfpathlineto{\pgfqpoint{1.220182in}{1.178121in}}%
\pgfpathlineto{\pgfqpoint{1.220226in}{1.177434in}}%
\pgfpathlineto{\pgfqpoint{1.216737in}{1.171752in}}%
\pgfpathlineto{\pgfqpoint{1.212222in}{1.166207in}}%
\pgfpathlineto{\pgfqpoint{1.196754in}{1.147362in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{1.112724in}}%
\pgfpathlineto{\pgfqpoint{1.138051in}{1.082650in}}%
\pgfpathlineto{\pgfqpoint{1.106682in}{1.048118in}}%
\pgfpathlineto{\pgfqpoint{0.976032in}{0.906183in}}%
\pgfpathlineto{\pgfqpoint{0.991713in}{0.921316in}}%
\pgfpathlineto{\pgfqpoint{0.997902in}{0.928096in}}%
\pgfpathlineto{\pgfqpoint{1.139770in}{1.077970in}}%
\pgfpathlineto{\pgfqpoint{1.172367in}{1.114947in}}%
\pgfpathlineto{\pgfqpoint{1.163402in}{1.106897in}}%
\pgfpathlineto{\pgfqpoint{1.151712in}{1.094255in}}%
\pgfpathlineto{\pgfqpoint{1.137912in}{1.080050in}}%
\pgfpathlineto{\pgfqpoint{1.116348in}{1.058017in}}%
\pgfpathlineto{\pgfqpoint{1.045877in}{0.984023in}}%
\pgfpathlineto{\pgfqpoint{1.035916in}{0.972605in}}%
\pgfpathlineto{\pgfqpoint{1.046225in}{0.983541in}}%
\pgfpathlineto{\pgfqpoint{1.046225in}{0.983541in}}%
\pgfpathlineto{\pgfqpoint{1.077920in}{1.016825in}}%
\pgfpathlineto{\pgfqpoint{1.155359in}{1.098973in}}%
\pgfpathlineto{\pgfqpoint{1.176719in}{1.121420in}}%
\pgfpathlineto{\pgfqpoint{1.213127in}{1.158589in}}%
\pgfpathlineto{\pgfqpoint{1.214555in}{1.159543in}}%
\pgfpathlineto{\pgfqpoint{1.213046in}{1.158799in}}%
\pgfpathlineto{\pgfqpoint{1.213046in}{1.158799in}}%
\pgfpathlineto{\pgfqpoint{1.210621in}{1.155635in}}%
\pgfpathlineto{\pgfqpoint{1.200946in}{1.144825in}}%
\pgfpathlineto{\pgfqpoint{1.191268in}{1.134692in}}%
\pgfpathlineto{\pgfqpoint{1.163939in}{1.105501in}}%
\pgfpathlineto{\pgfqpoint{1.051312in}{0.989084in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{0.968419in}}%
\pgfpathlineto{\pgfqpoint{0.992534in}{0.932445in}}%
\pgfpathlineto{\pgfqpoint{0.974390in}{0.919698in}}%
\pgfpathlineto{\pgfqpoint{0.973965in}{0.920899in}}%
\pgfpathlineto{\pgfqpoint{0.974005in}{0.920968in}}%
\pgfpathlineto{\pgfqpoint{0.975240in}{0.924654in}}%
\pgfpathlineto{\pgfqpoint{0.978099in}{0.929173in}}%
\pgfpathlineto{\pgfqpoint{1.013458in}{0.975560in}}%
\pgfpathlineto{\pgfqpoint{1.038962in}{1.005712in}}%
\pgfpathlineto{\pgfqpoint{1.100204in}{1.077063in}}%
\pgfpathlineto{\pgfqpoint{1.139213in}{1.120397in}}%
\pgfpathlineto{\pgfqpoint{1.156993in}{1.139538in}}%
\pgfpathlineto{\pgfqpoint{1.175509in}{1.157287in}}%
\pgfpathlineto{\pgfqpoint{1.175130in}{1.156643in}}%
\pgfpathlineto{\pgfqpoint{1.173509in}{1.153077in}}%
\pgfpathlineto{\pgfqpoint{1.169477in}{1.147864in}}%
\pgfpathlineto{\pgfqpoint{1.134560in}{1.103854in}}%
\pgfpathlineto{\pgfqpoint{1.118871in}{1.084356in}}%
\pgfpathlineto{\pgfqpoint{1.070064in}{1.025398in}}%
\pgfpathlineto{\pgfqpoint{1.013084in}{0.957540in}}%
\pgfpathlineto{\pgfqpoint{1.070153in}{1.025216in}}%
\pgfpathlineto{\pgfqpoint{1.070153in}{1.025216in}}%
\pgfpathlineto{\pgfqpoint{1.142379in}{1.111276in}}%
\pgfpathlineto{\pgfqpoint{1.149935in}{1.121310in}}%
\pgfpathlineto{\pgfqpoint{1.152204in}{1.122401in}}%
\pgfpathlineto{\pgfqpoint{1.151877in}{1.121233in}}%
\pgfpathlineto{\pgfqpoint{1.150304in}{1.119397in}}%
\pgfpathlineto{\pgfqpoint{1.121642in}{1.083987in}}%
\pgfpathlineto{\pgfqpoint{0.999009in}{0.931597in}}%
\pgfpathlineto{\pgfqpoint{0.987757in}{0.917049in}}%
\pgfpathlineto{\pgfqpoint{0.974810in}{0.898995in}}%
\pgfpathlineto{\pgfqpoint{0.980065in}{0.904596in}}%
\pgfpathlineto{\pgfqpoint{0.987108in}{0.911541in}}%
\pgfpathlineto{\pgfqpoint{0.992235in}{0.916561in}}%
\pgfpathlineto{\pgfqpoint{1.007951in}{0.934248in}}%
\pgfpathlineto{\pgfqpoint{1.039731in}{0.970223in}}%
\pgfpathlineto{\pgfqpoint{1.067018in}{1.000719in}}%
\pgfpathlineto{\pgfqpoint{1.194567in}{1.149004in}}%
\pgfpathlineto{\pgfqpoint{1.212624in}{1.173312in}}%
\pgfpathlineto{\pgfqpoint{1.209459in}{1.171331in}}%
\pgfpathlineto{\pgfqpoint{1.198053in}{1.159715in}}%
\pgfpathlineto{\pgfqpoint{1.182435in}{1.143508in}}%
\pgfpathlineto{\pgfqpoint{1.158931in}{1.117492in}}%
\pgfpathlineto{\pgfqpoint{1.110572in}{1.063607in}}%
\pgfpathlineto{\pgfqpoint{1.079441in}{1.028471in}}%
\pgfpathlineto{\pgfqpoint{1.058812in}{1.006179in}}%
\pgfpathlineto{\pgfqpoint{1.040923in}{0.986068in}}%
\pgfpathlineto{\pgfqpoint{1.015868in}{0.955425in}}%
\pgfpathlineto{\pgfqpoint{1.030518in}{0.971329in}}%
\pgfpathlineto{\pgfqpoint{1.038382in}{0.979525in}}%
\pgfpathlineto{\pgfqpoint{1.066684in}{1.009626in}}%
\pgfpathlineto{\pgfqpoint{1.148191in}{1.097391in}}%
\pgfpathlineto{\pgfqpoint{1.155065in}{1.105328in}}%
\pgfpathlineto{\pgfqpoint{1.155198in}{1.105279in}}%
\pgfpathlineto{\pgfqpoint{1.155110in}{1.105195in}}%
\pgfpathlineto{\pgfqpoint{1.155110in}{1.105195in}}%
\pgfpathlineto{\pgfqpoint{1.154308in}{1.104213in}}%
\pgfpathlineto{\pgfqpoint{0.998315in}{0.936540in}}%
\pgfpathlineto{\pgfqpoint{0.992908in}{0.930151in}}%
\pgfpathlineto{\pgfqpoint{0.988846in}{0.927205in}}%
\pgfpathlineto{\pgfqpoint{0.993449in}{0.929357in}}%
\pgfpathlineto{\pgfqpoint{0.993449in}{0.929357in}}%
\pgfpathlineto{\pgfqpoint{1.004898in}{0.941852in}}%
\pgfpathlineto{\pgfqpoint{1.206353in}{1.153510in}}%
\pgfpathlineto{\pgfqpoint{1.217024in}{1.164636in}}%
\pgfpathlineto{\pgfqpoint{1.220485in}{1.167894in}}%
\pgfpathlineto{\pgfqpoint{1.217073in}{1.164647in}}%
\pgfpathlineto{\pgfqpoint{1.217073in}{1.164647in}}%
\pgfpathlineto{\pgfqpoint{1.209850in}{1.156394in}}%
\pgfpathlineto{\pgfqpoint{1.194976in}{1.141844in}}%
\pgfpathlineto{\pgfqpoint{1.184086in}{1.129820in}}%
\pgfpathlineto{\pgfqpoint{1.172093in}{1.116480in}}%
\pgfpathlineto{\pgfqpoint{1.150020in}{1.092890in}}%
\pgfpathlineto{\pgfqpoint{1.068770in}{1.007347in}}%
\pgfpathlineto{\pgfqpoint{1.009252in}{0.944242in}}%
\pgfpathlineto{\pgfqpoint{0.998598in}{0.932349in}}%
\pgfpathlineto{\pgfqpoint{0.983379in}{0.915618in}}%
\pgfpathlineto{\pgfqpoint{0.997345in}{0.929178in}}%
\pgfpathlineto{\pgfqpoint{1.028121in}{0.959421in}}%
\pgfpathlineto{\pgfqpoint{1.095518in}{1.025767in}}%
\pgfpathlineto{\pgfqpoint{1.130585in}{1.058638in}}%
\pgfpathlineto{\pgfqpoint{1.157475in}{1.084924in}}%
\pgfpathlineto{\pgfqpoint{1.156276in}{1.083146in}}%
\pgfpathlineto{\pgfqpoint{1.135549in}{1.061082in}}%
\pgfpathlineto{\pgfqpoint{1.042922in}{0.969186in}}%
\pgfpathlineto{\pgfqpoint{1.031436in}{0.958591in}}%
\pgfpathlineto{\pgfqpoint{1.021408in}{0.950324in}}%
\pgfpathlineto{\pgfqpoint{1.025358in}{0.954984in}}%
\pgfpathlineto{\pgfqpoint{1.031090in}{0.961729in}}%
\pgfpathlineto{\pgfqpoint{1.116481in}{1.048326in}}%
\pgfpathlineto{\pgfqpoint{1.228063in}{1.159555in}}%
\pgfpathlineto{\pgfqpoint{1.188119in}{1.121135in}}%
\pgfpathlineto{\pgfqpoint{1.136816in}{1.073016in}}%
\pgfpathlineto{\pgfqpoint{1.113693in}{1.050607in}}%
\pgfpathlineto{\pgfqpoint{1.037575in}{0.981152in}}%
\pgfpathlineto{\pgfqpoint{1.007841in}{0.954770in}}%
\pgfpathlineto{\pgfqpoint{0.986528in}{0.935213in}}%
\pgfpathlineto{\pgfqpoint{0.968015in}{0.922550in}}%
\pgfpathlineto{\pgfqpoint{0.967996in}{0.922589in}}%
\pgfpathlineto{\pgfqpoint{0.967917in}{0.924390in}}%
\pgfpathlineto{\pgfqpoint{0.982062in}{0.943675in}}%
\pgfpathlineto{\pgfqpoint{0.990823in}{0.954112in}}%
\pgfpathlineto{\pgfqpoint{1.016631in}{0.983234in}}%
\pgfpathlineto{\pgfqpoint{1.032570in}{1.000144in}}%
\pgfpathlineto{\pgfqpoint{1.088593in}{1.060683in}}%
\pgfpathlineto{\pgfqpoint{1.161825in}{1.133947in}}%
\pgfpathlineto{\pgfqpoint{1.172212in}{1.140799in}}%
\pgfpathlineto{\pgfqpoint{1.172045in}{1.139490in}}%
\pgfpathlineto{\pgfqpoint{1.169335in}{1.136005in}}%
\pgfpathlineto{\pgfqpoint{1.164337in}{1.130648in}}%
\pgfpathlineto{\pgfqpoint{1.140166in}{1.099889in}}%
\pgfpathlineto{\pgfqpoint{1.122541in}{1.080839in}}%
\pgfpathlineto{\pgfqpoint{1.038104in}{0.981269in}}%
\pgfpathlineto{\pgfqpoint{1.045644in}{0.987217in}}%
\pgfpathlineto{\pgfqpoint{1.054005in}{0.994695in}}%
\pgfpathlineto{\pgfqpoint{1.085640in}{1.025148in}}%
\pgfpathlineto{\pgfqpoint{1.183079in}{1.118828in}}%
\pgfpathlineto{\pgfqpoint{1.200261in}{1.133476in}}%
\pgfpathlineto{\pgfqpoint{1.213334in}{1.145384in}}%
\pgfpathlineto{\pgfqpoint{1.217987in}{1.146224in}}%
\pgfpathlineto{\pgfqpoint{1.217869in}{1.145925in}}%
\pgfpathlineto{\pgfqpoint{1.215491in}{1.141867in}}%
\pgfpathlineto{\pgfqpoint{1.168565in}{1.084108in}}%
\pgfpathlineto{\pgfqpoint{1.125791in}{1.035996in}}%
\pgfpathlineto{\pgfqpoint{1.020719in}{0.921898in}}%
\pgfpathlineto{\pgfqpoint{0.992490in}{0.894285in}}%
\pgfpathlineto{\pgfqpoint{0.992296in}{0.894551in}}%
\pgfpathlineto{\pgfqpoint{0.992579in}{0.895680in}}%
\pgfpathlineto{\pgfqpoint{0.996487in}{0.900379in}}%
\pgfpathlineto{\pgfqpoint{1.005060in}{0.911997in}}%
\pgfpathlineto{\pgfqpoint{1.012329in}{0.921251in}}%
\pgfpathlineto{\pgfqpoint{1.056746in}{0.975375in}}%
\pgfpathlineto{\pgfqpoint{1.075242in}{0.997589in}}%
\pgfpathlineto{\pgfqpoint{1.154235in}{1.093647in}}%
\pgfpathlineto{\pgfqpoint{1.168937in}{1.111629in}}%
\pgfpathlineto{\pgfqpoint{1.186961in}{1.134144in}}%
\pgfpathlineto{\pgfqpoint{1.198576in}{1.151020in}}%
\pgfpathlineto{\pgfqpoint{1.198281in}{1.152085in}}%
\pgfpathlineto{\pgfqpoint{1.197786in}{1.152052in}}%
\pgfpathlineto{\pgfqpoint{1.195765in}{1.150529in}}%
\pgfpathlineto{\pgfqpoint{1.187826in}{1.143569in}}%
\pgfpathlineto{\pgfqpoint{1.178806in}{1.135815in}}%
\pgfpathlineto{\pgfqpoint{1.103712in}{1.062393in}}%
\pgfpathlineto{\pgfqpoint{1.022794in}{0.981291in}}%
\pgfpathlineto{\pgfqpoint{1.020518in}{0.980073in}}%
\pgfpathlineto{\pgfqpoint{1.021267in}{0.981777in}}%
\pgfpathlineto{\pgfqpoint{1.025580in}{0.986757in}}%
\pgfpathlineto{\pgfqpoint{1.035121in}{0.997624in}}%
\pgfpathlineto{\pgfqpoint{1.063197in}{1.029300in}}%
\pgfpathlineto{\pgfqpoint{1.118330in}{1.089330in}}%
\pgfpathlineto{\pgfqpoint{1.158257in}{1.131783in}}%
\pgfpathlineto{\pgfqpoint{1.118245in}{1.089449in}}%
\pgfpathlineto{\pgfqpoint{1.118245in}{1.089449in}}%
\pgfpathlineto{\pgfqpoint{1.097708in}{1.068002in}}%
\pgfpathlineto{\pgfqpoint{0.965497in}{0.928166in}}%
\pgfpathlineto{\pgfqpoint{0.966420in}{0.928865in}}%
\pgfpathlineto{\pgfqpoint{0.971193in}{0.932801in}}%
\pgfpathlineto{\pgfqpoint{0.979937in}{0.941092in}}%
\pgfpathlineto{\pgfqpoint{1.024593in}{0.982772in}}%
\pgfpathlineto{\pgfqpoint{1.067339in}{1.024285in}}%
\pgfpathlineto{\pgfqpoint{1.205669in}{1.149604in}}%
\pgfpathlineto{\pgfqpoint{1.226610in}{1.164981in}}%
\pgfpathlineto{\pgfqpoint{1.226996in}{1.163677in}}%
\pgfpathlineto{\pgfqpoint{1.223924in}{1.157375in}}%
\pgfpathlineto{\pgfqpoint{1.208705in}{1.138372in}}%
\pgfpathlineto{\pgfqpoint{1.195531in}{1.122009in}}%
\pgfpathlineto{\pgfqpoint{1.090622in}{1.007695in}}%
\pgfpathlineto{\pgfqpoint{1.058747in}{0.973544in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{0.940813in}}%
\pgfpathlineto{\pgfqpoint{1.015627in}{0.929047in}}%
\pgfpathlineto{\pgfqpoint{1.011274in}{0.925505in}}%
\pgfpathlineto{\pgfqpoint{1.007803in}{0.923375in}}%
\pgfpathlineto{\pgfqpoint{1.008383in}{0.925077in}}%
\pgfpathlineto{\pgfqpoint{1.013362in}{0.933234in}}%
\pgfpathlineto{\pgfqpoint{1.061582in}{0.996944in}}%
\pgfpathlineto{\pgfqpoint{1.078056in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{1.117927in}{1.071051in}}%
\pgfpathlineto{\pgfqpoint{1.134086in}{1.097668in}}%
\pgfpathlineto{\pgfqpoint{1.133734in}{1.099493in}}%
\pgfpathlineto{\pgfqpoint{1.133038in}{1.099261in}}%
\pgfpathlineto{\pgfqpoint{1.126847in}{1.095918in}}%
\pgfpathlineto{\pgfqpoint{1.111854in}{1.084127in}}%
\pgfpathlineto{\pgfqpoint{1.088102in}{1.062883in}}%
\pgfpathlineto{\pgfqpoint{1.059262in}{1.034358in}}%
\pgfpathlineto{\pgfqpoint{1.043740in}{1.019104in}}%
\pgfpathlineto{\pgfqpoint{0.971166in}{0.946882in}}%
\pgfpathlineto{\pgfqpoint{0.971271in}{0.946920in}}%
\pgfpathlineto{\pgfqpoint{0.971349in}{0.947088in}}%
\pgfpathlineto{\pgfqpoint{0.971349in}{0.947088in}}%
\pgfpathlineto{\pgfqpoint{0.971599in}{0.948195in}}%
\pgfpathlineto{\pgfqpoint{0.974695in}{0.951820in}}%
\pgfpathlineto{\pgfqpoint{0.981351in}{0.959490in}}%
\pgfpathlineto{\pgfqpoint{1.011883in}{0.992467in}}%
\pgfpathlineto{\pgfqpoint{1.041981in}{1.023494in}}%
\pgfpathlineto{\pgfqpoint{1.103381in}{1.088159in}}%
\pgfpathlineto{\pgfqpoint{1.134993in}{1.121400in}}%
\pgfpathlineto{\pgfqpoint{1.161527in}{1.148446in}}%
\pgfpathlineto{\pgfqpoint{1.182463in}{1.169000in}}%
\pgfpathlineto{\pgfqpoint{1.193791in}{1.178079in}}%
\pgfpathlineto{\pgfqpoint{1.193852in}{1.177627in}}%
\pgfpathlineto{\pgfqpoint{1.190844in}{1.171461in}}%
\pgfpathlineto{\pgfqpoint{1.184453in}{1.163237in}}%
\pgfpathlineto{\pgfqpoint{1.170626in}{1.144771in}}%
\pgfpathlineto{\pgfqpoint{1.136136in}{1.101489in}}%
\pgfpathlineto{\pgfqpoint{1.113758in}{1.074169in}}%
\pgfpathlineto{\pgfqpoint{1.079090in}{1.032199in}}%
\pgfpathlineto{\pgfqpoint{0.992726in}{0.926232in}}%
\pgfpathlineto{\pgfqpoint{0.991545in}{0.924039in}}%
\pgfpathlineto{\pgfqpoint{0.993494in}{0.925280in}}%
\pgfpathlineto{\pgfqpoint{1.004040in}{0.933509in}}%
\pgfpathlineto{\pgfqpoint{1.186018in}{1.101323in}}%
\pgfpathlineto{\pgfqpoint{1.187006in}{1.102045in}}%
\pgfpathlineto{\pgfqpoint{1.187006in}{1.102056in}}%
\pgfpathlineto{\pgfqpoint{1.187019in}{1.102052in}}%
\pgfpathlineto{\pgfqpoint{1.187019in}{1.102052in}}%
\pgfpathlineto{\pgfqpoint{1.187077in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{1.186782in}{1.101332in}}%
\pgfpathlineto{\pgfqpoint{1.186782in}{1.101332in}}%
\pgfpathlineto{\pgfqpoint{1.182350in}{1.094847in}}%
\pgfpathlineto{\pgfqpoint{1.163162in}{1.072425in}}%
\pgfpathlineto{\pgfqpoint{1.143439in}{1.050261in}}%
\pgfpathlineto{\pgfqpoint{1.023183in}{0.927534in}}%
\pgfpathlineto{\pgfqpoint{1.022100in}{0.927012in}}%
\pgfpathlineto{\pgfqpoint{1.023112in}{0.928656in}}%
\pgfpathlineto{\pgfqpoint{1.052667in}{0.963725in}}%
\pgfpathlineto{\pgfqpoint{1.083953in}{1.000078in}}%
\pgfpathlineto{\pgfqpoint{1.109748in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.169108in}{1.101664in}}%
\pgfpathlineto{\pgfqpoint{1.188579in}{1.128807in}}%
\pgfpathlineto{\pgfqpoint{1.191376in}{1.135778in}}%
\pgfpathlineto{\pgfqpoint{1.190272in}{1.136517in}}%
\pgfpathlineto{\pgfqpoint{1.190042in}{1.136438in}}%
\pgfpathlineto{\pgfqpoint{1.184481in}{1.134240in}}%
\pgfpathlineto{\pgfqpoint{1.154542in}{1.111340in}}%
\pgfpathlineto{\pgfqpoint{1.093019in}{1.056448in}}%
\pgfpathlineto{\pgfqpoint{0.956383in}{0.926843in}}%
\pgfpathlineto{\pgfqpoint{0.956992in}{0.926611in}}%
\pgfpathlineto{\pgfqpoint{0.959786in}{0.928666in}}%
\pgfpathlineto{\pgfqpoint{0.986364in}{0.954043in}}%
\pgfpathlineto{\pgfqpoint{1.003589in}{0.969671in}}%
\pgfpathlineto{\pgfqpoint{1.188741in}{1.139439in}}%
\pgfpathlineto{\pgfqpoint{1.187641in}{1.138052in}}%
\pgfpathlineto{\pgfqpoint{1.185006in}{1.135213in}}%
\pgfpathlineto{\pgfqpoint{1.161474in}{1.111708in}}%
\pgfpathlineto{\pgfqpoint{1.144179in}{1.093188in}}%
\pgfpathlineto{\pgfqpoint{1.053723in}{1.006818in}}%
\pgfpathlineto{\pgfqpoint{1.017803in}{0.970510in}}%
\pgfpathlineto{\pgfqpoint{1.018976in}{0.970536in}}%
\pgfpathlineto{\pgfqpoint{1.022994in}{0.972233in}}%
\pgfpathlineto{\pgfqpoint{1.023917in}{0.972824in}}%
\pgfpathlineto{\pgfqpoint{1.023917in}{0.972824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.032424in}{0.976397in}}%
\pgfpathlineto{\pgfqpoint{0.993841in}{0.938944in}}%
\pgfpathlineto{\pgfqpoint{0.993375in}{0.940382in}}%
\pgfpathlineto{\pgfqpoint{0.994480in}{0.942152in}}%
\pgfpathlineto{\pgfqpoint{1.004147in}{0.952386in}}%
\pgfpathlineto{\pgfqpoint{1.008972in}{0.957667in}}%
\pgfpathlineto{\pgfqpoint{1.021130in}{0.970727in}}%
\pgfpathlineto{\pgfqpoint{1.033244in}{0.983200in}}%
\pgfpathlineto{\pgfqpoint{1.042567in}{0.990521in}}%
\pgfpathlineto{\pgfqpoint{1.045173in}{0.992529in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{0.990808in}}%
\pgfpathlineto{\pgfqpoint{1.044623in}{0.986818in}}%
\pgfpathlineto{\pgfqpoint{1.039910in}{0.978408in}}%
\pgfpathlineto{\pgfqpoint{1.003647in}{0.930497in}}%
\pgfpathlineto{\pgfqpoint{0.993852in}{0.919583in}}%
\pgfpathlineto{\pgfqpoint{0.969257in}{0.891461in}}%
\pgfpathlineto{\pgfqpoint{0.954474in}{0.875698in}}%
\pgfpathlineto{\pgfqpoint{0.948646in}{0.869170in}}%
\pgfpathlineto{\pgfqpoint{0.944530in}{0.864757in}}%
\pgfpathlineto{\pgfqpoint{0.930738in}{0.849819in}}%
\pgfpathlineto{\pgfqpoint{0.929048in}{0.847959in}}%
\pgfpathlineto{\pgfqpoint{0.924776in}{0.840980in}}%
\pgfpathlineto{\pgfqpoint{0.920381in}{0.834521in}}%
\pgfpathlineto{\pgfqpoint{0.917819in}{0.830191in}}%
\pgfpathlineto{\pgfqpoint{0.883638in}{0.771623in}}%
\pgfpathlineto{\pgfqpoint{0.883909in}{0.771511in}}%
\pgfpathlineto{\pgfqpoint{0.883929in}{0.771436in}}%
\pgfpathlineto{\pgfqpoint{0.883865in}{0.771409in}}%
\pgfpathlineto{\pgfqpoint{0.883865in}{0.771409in}}%
\pgfpathlineto{\pgfqpoint{0.884677in}{0.772654in}}%
\pgfpathlineto{\pgfqpoint{0.888688in}{0.777958in}}%
\pgfpathlineto{\pgfqpoint{0.912851in}{0.809553in}}%
\pgfpathlineto{\pgfqpoint{0.924218in}{0.825609in}}%
\pgfpathlineto{\pgfqpoint{0.961396in}{0.874227in}}%
\pgfpathlineto{\pgfqpoint{0.984248in}{0.904528in}}%
\pgfpathlineto{\pgfqpoint{1.091906in}{1.045476in}}%
\pgfpathlineto{\pgfqpoint{1.161428in}{1.134635in}}%
\pgfpathlineto{\pgfqpoint{1.213623in}{1.196791in}}%
\pgfpathlineto{\pgfqpoint{1.218010in}{1.199115in}}%
\pgfpathlineto{\pgfqpoint{1.218030in}{1.198857in}}%
\pgfpathlineto{\pgfqpoint{1.215539in}{1.189015in}}%
\pgfpathlineto{\pgfqpoint{1.214444in}{1.182063in}}%
\pgfpathlineto{\pgfqpoint{1.215324in}{1.182056in}}%
\pgfpathlineto{\pgfqpoint{1.219770in}{1.185480in}}%
\pgfpathlineto{\pgfqpoint{1.237321in}{1.206963in}}%
\pgfpathlineto{\pgfqpoint{1.251676in}{1.227852in}}%
\pgfpathlineto{\pgfqpoint{1.253761in}{1.231441in}}%
\pgfpathlineto{\pgfqpoint{1.257669in}{1.238250in}}%
\pgfpathlineto{\pgfqpoint{1.262253in}{1.245952in}}%
\pgfpathlineto{\pgfqpoint{1.264249in}{1.249112in}}%
\pgfpathlineto{\pgfqpoint{1.268552in}{1.255859in}}%
\pgfpathlineto{\pgfqpoint{1.270251in}{1.258457in}}%
\pgfpathlineto{\pgfqpoint{1.272782in}{1.262731in}}%
\pgfpathlineto{\pgfqpoint{1.283053in}{1.276673in}}%
\pgfpathlineto{\pgfqpoint{1.286009in}{1.280041in}}%
\pgfpathlineto{\pgfqpoint{1.293115in}{1.286511in}}%
\pgfpathlineto{\pgfqpoint{1.295490in}{1.288145in}}%
\pgfpathlineto{\pgfqpoint{1.300670in}{1.291340in}}%
\pgfpathlineto{\pgfqpoint{1.325495in}{1.301108in}}%
\pgfpathlineto{\pgfqpoint{1.329483in}{1.300399in}}%
\pgfpathlineto{\pgfqpoint{1.329726in}{1.297461in}}%
\pgfpathlineto{\pgfqpoint{1.328973in}{1.295813in}}%
\pgfpathlineto{\pgfqpoint{1.326242in}{1.291287in}}%
\pgfpathlineto{\pgfqpoint{1.314656in}{1.277462in}}%
\pgfpathlineto{\pgfqpoint{1.304086in}{1.265710in}}%
\pgfpathlineto{\pgfqpoint{1.300493in}{1.262013in}}%
\pgfpathlineto{\pgfqpoint{1.292616in}{1.253566in}}%
\pgfpathlineto{\pgfqpoint{1.280402in}{1.240608in}}%
\pgfpathlineto{\pgfqpoint{1.177952in}{1.135266in}}%
\pgfpathlineto{\pgfqpoint{1.156101in}{1.113009in}}%
\pgfpathlineto{\pgfqpoint{1.101877in}{1.056152in}}%
\pgfpathlineto{\pgfqpoint{1.055706in}{1.006092in}}%
\pgfpathlineto{\pgfqpoint{1.015191in}{0.958861in}}%
\pgfpathlineto{\pgfqpoint{1.008826in}{0.951530in}}%
\pgfpathlineto{\pgfqpoint{1.006667in}{0.947411in}}%
\pgfpathlineto{\pgfqpoint{1.006765in}{0.944366in}}%
\pgfpathlineto{\pgfqpoint{1.006801in}{0.944360in}}%
\pgfpathlineto{\pgfqpoint{1.015166in}{0.943466in}}%
\pgfpathlineto{\pgfqpoint{1.027262in}{0.946280in}}%
\pgfpathlineto{\pgfqpoint{1.028506in}{0.943843in}}%
\pgfpathlineto{\pgfqpoint{1.024699in}{0.933452in}}%
\pgfpathlineto{\pgfqpoint{1.019840in}{0.927758in}}%
\pgfpathlineto{\pgfqpoint{1.013476in}{0.919990in}}%
\pgfpathlineto{\pgfqpoint{0.972630in}{0.879001in}}%
\pgfpathlineto{\pgfqpoint{0.955904in}{0.863336in}}%
\pgfpathlineto{\pgfqpoint{0.949919in}{0.858111in}}%
\pgfpathlineto{\pgfqpoint{0.941951in}{0.851827in}}%
\pgfpathlineto{\pgfqpoint{0.917319in}{0.830426in}}%
\pgfpathlineto{\pgfqpoint{0.906837in}{0.821169in}}%
\pgfpathlineto{\pgfqpoint{0.868803in}{0.781774in}}%
\pgfpathlineto{\pgfqpoint{0.863748in}{0.771623in}}%
\pgfpathlineto{\pgfqpoint{0.862851in}{0.763267in}}%
\pgfpathlineto{\pgfqpoint{0.869021in}{0.754792in}}%
\pgfpathlineto{\pgfqpoint{0.871995in}{0.753459in}}%
\pgfpathlineto{\pgfqpoint{0.882913in}{0.751380in}}%
\pgfpathlineto{\pgfqpoint{0.897881in}{0.754831in}}%
\pgfpathlineto{\pgfqpoint{0.902281in}{0.756617in}}%
\pgfpathlineto{\pgfqpoint{0.912626in}{0.763525in}}%
\pgfpathlineto{\pgfqpoint{0.920629in}{0.771316in}}%
\pgfpathlineto{\pgfqpoint{0.955164in}{0.818981in}}%
\pgfpathlineto{\pgfqpoint{0.974708in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{0.986066in}{0.871183in}}%
\pgfpathlineto{\pgfqpoint{0.992242in}{0.881771in}}%
\pgfpathlineto{\pgfqpoint{1.018589in}{0.928114in}}%
\pgfpathlineto{\pgfqpoint{1.028980in}{0.945355in}}%
\pgfpathlineto{\pgfqpoint{1.041210in}{0.965422in}}%
\pgfpathlineto{\pgfqpoint{1.087832in}{1.040731in}}%
\pgfpathlineto{\pgfqpoint{1.130277in}{1.099380in}}%
\pgfpathlineto{\pgfqpoint{1.146488in}{1.117397in}}%
\pgfpathlineto{\pgfqpoint{1.162551in}{1.131089in}}%
\pgfpathlineto{\pgfqpoint{1.174555in}{1.136201in}}%
\pgfpathlineto{\pgfqpoint{1.178864in}{1.136379in}}%
\pgfpathlineto{\pgfqpoint{1.182995in}{1.134193in}}%
\pgfpathlineto{\pgfqpoint{1.187981in}{1.126633in}}%
\pgfpathlineto{\pgfqpoint{1.189709in}{1.119617in}}%
\pgfpathlineto{\pgfqpoint{1.191893in}{1.103582in}}%
\pgfpathlineto{\pgfqpoint{1.190727in}{1.091886in}}%
\pgfpathlineto{\pgfqpoint{1.185490in}{1.041401in}}%
\pgfpathlineto{\pgfqpoint{1.184633in}{1.033207in}}%
\pgfpathlineto{\pgfqpoint{1.183601in}{1.029771in}}%
\pgfpathlineto{\pgfqpoint{1.183371in}{1.029853in}}%
\pgfpathlineto{\pgfqpoint{1.182767in}{1.032287in}}%
\pgfpathlineto{\pgfqpoint{1.183913in}{1.062346in}}%
\pgfpathlineto{\pgfqpoint{1.185170in}{1.081494in}}%
\pgfpathlineto{\pgfqpoint{1.186214in}{1.107569in}}%
\pgfpathlineto{\pgfqpoint{1.187040in}{1.121092in}}%
\pgfpathlineto{\pgfqpoint{1.187381in}{1.140734in}}%
\pgfpathlineto{\pgfqpoint{1.187607in}{1.155385in}}%
\pgfpathlineto{\pgfqpoint{1.190307in}{1.233447in}}%
\pgfpathlineto{\pgfqpoint{1.192599in}{1.254067in}}%
\pgfpathlineto{\pgfqpoint{1.193576in}{1.262734in}}%
\pgfpathlineto{\pgfqpoint{1.194363in}{1.263432in}}%
\pgfpathlineto{\pgfqpoint{1.194590in}{1.262516in}}%
\pgfpathlineto{\pgfqpoint{1.194590in}{1.262516in}}%
\pgfpathlineto{\pgfqpoint{1.193199in}{1.235920in}}%
\pgfpathlineto{\pgfqpoint{1.192016in}{1.220528in}}%
\pgfpathlineto{\pgfqpoint{1.189407in}{1.187471in}}%
\pgfpathlineto{\pgfqpoint{1.186576in}{1.163427in}}%
\pgfpathlineto{\pgfqpoint{1.177911in}{1.099711in}}%
\pgfpathlineto{\pgfqpoint{1.171607in}{1.068328in}}%
\pgfpathlineto{\pgfqpoint{1.169255in}{1.056100in}}%
\pgfpathlineto{\pgfqpoint{1.165401in}{1.039902in}}%
\pgfpathlineto{\pgfqpoint{1.156543in}{1.013606in}}%
\pgfpathlineto{\pgfqpoint{1.150171in}{1.002838in}}%
\pgfpathlineto{\pgfqpoint{1.142996in}{0.996912in}}%
\pgfpathlineto{\pgfqpoint{1.137426in}{0.996827in}}%
\pgfpathlineto{\pgfqpoint{1.133257in}{0.999099in}}%
\pgfpathlineto{\pgfqpoint{1.127181in}{1.005336in}}%
\pgfpathlineto{\pgfqpoint{1.119649in}{1.016839in}}%
\pgfpathlineto{\pgfqpoint{1.112956in}{1.030741in}}%
\pgfpathlineto{\pgfqpoint{1.100740in}{1.061449in}}%
\pgfpathlineto{\pgfqpoint{1.081552in}{1.122442in}}%
\pgfpathlineto{\pgfqpoint{1.076275in}{1.133936in}}%
\pgfpathlineto{\pgfqpoint{1.075513in}{1.132244in}}%
\pgfpathlineto{\pgfqpoint{1.073603in}{1.113168in}}%
\pgfpathlineto{\pgfqpoint{1.073389in}{1.090861in}}%
\pgfpathlineto{\pgfqpoint{1.073972in}{1.050993in}}%
\pgfpathlineto{\pgfqpoint{1.080255in}{0.813793in}}%
\pgfpathlineto{\pgfqpoint{1.080186in}{0.802742in}}%
\pgfpathlineto{\pgfqpoint{1.080295in}{0.789703in}}%
\pgfpathlineto{\pgfqpoint{1.079765in}{0.782707in}}%
\pgfpathlineto{\pgfqpoint{1.079673in}{0.782740in}}%
\pgfpathlineto{\pgfqpoint{1.079635in}{0.782919in}}%
\pgfpathlineto{\pgfqpoint{1.079635in}{0.782919in}}%
\pgfpathlineto{\pgfqpoint{1.075576in}{0.807900in}}%
\pgfpathlineto{\pgfqpoint{1.074810in}{0.819409in}}%
\pgfpathlineto{\pgfqpoint{1.072596in}{0.839240in}}%
\pgfpathlineto{\pgfqpoint{1.069873in}{0.873254in}}%
\pgfpathlineto{\pgfqpoint{1.068544in}{0.893941in}}%
\pgfpathlineto{\pgfqpoint{1.061247in}{0.999650in}}%
\pgfpathlineto{\pgfqpoint{1.060036in}{1.096590in}}%
\pgfpathlineto{\pgfqpoint{1.062222in}{1.129503in}}%
\pgfpathlineto{\pgfqpoint{1.065499in}{1.152775in}}%
\pgfpathlineto{\pgfqpoint{1.068622in}{1.160285in}}%
\pgfpathlineto{\pgfqpoint{1.072924in}{1.162268in}}%
\pgfpathlineto{\pgfqpoint{1.075057in}{1.160229in}}%
\pgfpathlineto{\pgfqpoint{1.080765in}{1.147487in}}%
\pgfpathlineto{\pgfqpoint{1.088866in}{1.121711in}}%
\pgfpathlineto{\pgfqpoint{1.106119in}{1.052032in}}%
\pgfpathlineto{\pgfqpoint{1.112451in}{1.025563in}}%
\pgfpathlineto{\pgfqpoint{1.124369in}{0.981206in}}%
\pgfpathlineto{\pgfqpoint{1.128425in}{0.975500in}}%
\pgfpathlineto{\pgfqpoint{1.131189in}{0.977274in}}%
\pgfpathlineto{\pgfqpoint{1.131944in}{0.982159in}}%
\pgfpathlineto{\pgfqpoint{1.132612in}{0.992515in}}%
\pgfpathlineto{\pgfqpoint{1.131904in}{1.014006in}}%
\pgfpathlineto{\pgfqpoint{1.126642in}{1.073562in}}%
\pgfpathlineto{\pgfqpoint{1.125501in}{1.091854in}}%
\pgfpathlineto{\pgfqpoint{1.122540in}{1.172250in}}%
\pgfpathlineto{\pgfqpoint{1.124355in}{1.174081in}}%
\pgfpathlineto{\pgfqpoint{1.124541in}{1.173921in}}%
\pgfpathlineto{\pgfqpoint{1.126696in}{1.170823in}}%
\pgfpathlineto{\pgfqpoint{1.128799in}{1.166280in}}%
\pgfpathlineto{\pgfqpoint{1.132166in}{1.156787in}}%
\pgfpathlineto{\pgfqpoint{1.141067in}{1.124979in}}%
\pgfpathlineto{\pgfqpoint{1.148613in}{1.095468in}}%
\pgfpathlineto{\pgfqpoint{1.157918in}{1.055770in}}%
\pgfpathlineto{\pgfqpoint{1.163419in}{1.032446in}}%
\pgfpathlineto{\pgfqpoint{1.182987in}{0.953120in}}%
\pgfpathlineto{\pgfqpoint{1.192998in}{0.919140in}}%
\pgfpathlineto{\pgfqpoint{1.202127in}{0.896070in}}%
\pgfpathlineto{\pgfqpoint{1.202474in}{0.896816in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.901600in}}%
\pgfpathlineto{\pgfqpoint{1.201239in}{0.908435in}}%
\pgfpathlineto{\pgfqpoint{1.195841in}{0.931701in}}%
\pgfpathlineto{\pgfqpoint{1.191612in}{0.947917in}}%
\pgfpathlineto{\pgfqpoint{1.184050in}{0.974747in}}%
\pgfpathlineto{\pgfqpoint{1.143108in}{1.094775in}}%
\pgfpathlineto{\pgfqpoint{1.122284in}{1.140479in}}%
\pgfpathlineto{\pgfqpoint{1.109685in}{1.159794in}}%
\pgfpathlineto{\pgfqpoint{1.105562in}{1.162457in}}%
\pgfpathlineto{\pgfqpoint{1.101757in}{1.162884in}}%
\pgfpathlineto{\pgfqpoint{1.097343in}{1.160680in}}%
\pgfpathlineto{\pgfqpoint{1.093213in}{1.154870in}}%
\pgfpathlineto{\pgfqpoint{1.084525in}{1.130176in}}%
\pgfpathlineto{\pgfqpoint{1.080114in}{1.110207in}}%
\pgfpathlineto{\pgfqpoint{1.063878in}{1.001640in}}%
\pgfpathlineto{\pgfqpoint{1.057905in}{0.958520in}}%
\pgfpathlineto{\pgfqpoint{1.053019in}{0.941270in}}%
\pgfpathlineto{\pgfqpoint{1.051080in}{0.940281in}}%
\pgfpathlineto{\pgfqpoint{1.048426in}{0.940704in}}%
\pgfpathlineto{\pgfqpoint{1.047025in}{0.942443in}}%
\pgfpathlineto{\pgfqpoint{1.043863in}{0.950041in}}%
\pgfpathlineto{\pgfqpoint{1.042888in}{0.956101in}}%
\pgfpathlineto{\pgfqpoint{1.040321in}{0.974609in}}%
\pgfpathlineto{\pgfqpoint{1.030316in}{1.078983in}}%
\pgfpathlineto{\pgfqpoint{1.032220in}{1.155716in}}%
\pgfpathlineto{\pgfqpoint{1.037349in}{1.168462in}}%
\pgfpathlineto{\pgfqpoint{1.038867in}{1.168364in}}%
\pgfpathlineto{\pgfqpoint{1.041097in}{1.165392in}}%
\pgfpathlineto{\pgfqpoint{1.045150in}{1.157496in}}%
\pgfpathlineto{\pgfqpoint{1.051207in}{1.139610in}}%
\pgfpathlineto{\pgfqpoint{1.054191in}{1.128306in}}%
\pgfpathlineto{\pgfqpoint{1.078536in}{1.008060in}}%
\pgfpathlineto{\pgfqpoint{1.084212in}{0.978539in}}%
\pgfpathlineto{\pgfqpoint{1.087405in}{0.962099in}}%
\pgfpathlineto{\pgfqpoint{1.096184in}{0.917086in}}%
\pgfpathlineto{\pgfqpoint{1.099780in}{0.900420in}}%
\pgfpathlineto{\pgfqpoint{1.102414in}{0.892091in}}%
\pgfpathlineto{\pgfqpoint{1.105663in}{0.885172in}}%
\pgfpathlineto{\pgfqpoint{1.107692in}{0.882909in}}%
\pgfpathlineto{\pgfqpoint{1.108041in}{0.883432in}}%
\pgfpathlineto{\pgfqpoint{1.109428in}{0.889189in}}%
\pgfpathlineto{\pgfqpoint{1.110437in}{0.906300in}}%
\pgfpathlineto{\pgfqpoint{1.110256in}{0.943264in}}%
\pgfpathlineto{\pgfqpoint{1.097452in}{1.169524in}}%
\pgfpathlineto{\pgfqpoint{1.097205in}{1.202733in}}%
\pgfpathlineto{\pgfqpoint{1.097995in}{1.205277in}}%
\pgfpathlineto{\pgfqpoint{1.098604in}{1.204196in}}%
\pgfpathlineto{\pgfqpoint{1.100262in}{1.198140in}}%
\pgfpathlineto{\pgfqpoint{1.102263in}{1.185372in}}%
\pgfpathlineto{\pgfqpoint{1.104188in}{1.172406in}}%
\pgfpathlineto{\pgfqpoint{1.107231in}{1.148808in}}%
\pgfpathlineto{\pgfqpoint{1.114496in}{1.081776in}}%
\pgfpathlineto{\pgfqpoint{1.118053in}{1.047819in}}%
\pgfpathlineto{\pgfqpoint{1.123506in}{1.008923in}}%
\pgfpathlineto{\pgfqpoint{1.137757in}{0.934575in}}%
\pgfpathlineto{\pgfqpoint{1.139185in}{0.931057in}}%
\pgfpathlineto{\pgfqpoint{1.139683in}{0.932169in}}%
\pgfpathlineto{\pgfqpoint{1.139198in}{0.934983in}}%
\pgfpathlineto{\pgfqpoint{1.138599in}{0.940604in}}%
\pgfpathlineto{\pgfqpoint{1.136004in}{0.958590in}}%
\pgfpathlineto{\pgfqpoint{1.129689in}{0.996290in}}%
\pgfpathlineto{\pgfqpoint{1.119701in}{1.047863in}}%
\pgfpathlineto{\pgfqpoint{1.111129in}{1.088746in}}%
\pgfpathlineto{\pgfqpoint{1.107948in}{1.106119in}}%
\pgfpathlineto{\pgfqpoint{1.103228in}{1.127976in}}%
\pgfpathlineto{\pgfqpoint{1.097290in}{1.151481in}}%
\pgfpathlineto{\pgfqpoint{1.097433in}{1.146118in}}%
\pgfpathlineto{\pgfqpoint{1.097163in}{1.134271in}}%
\pgfpathlineto{\pgfqpoint{1.100330in}{1.094461in}}%
\pgfpathlineto{\pgfqpoint{1.101168in}{1.076130in}}%
\pgfpathlineto{\pgfqpoint{1.103456in}{1.033694in}}%
\pgfpathlineto{\pgfqpoint{1.108420in}{0.962019in}}%
\pgfpathlineto{\pgfqpoint{1.109515in}{0.916991in}}%
\pgfpathlineto{\pgfqpoint{1.108684in}{0.913902in}}%
\pgfpathlineto{\pgfqpoint{1.108048in}{0.914451in}}%
\pgfpathlineto{\pgfqpoint{1.107450in}{0.915990in}}%
\pgfpathlineto{\pgfqpoint{1.105754in}{0.921836in}}%
\pgfpathlineto{\pgfqpoint{1.102929in}{0.932860in}}%
\pgfpathlineto{\pgfqpoint{1.093805in}{0.983749in}}%
\pgfpathlineto{\pgfqpoint{1.091211in}{1.001001in}}%
\pgfpathlineto{\pgfqpoint{1.088539in}{1.019912in}}%
\pgfpathlineto{\pgfqpoint{1.081103in}{1.081459in}}%
\pgfpathlineto{\pgfqpoint{1.075740in}{1.143129in}}%
\pgfpathlineto{\pgfqpoint{1.078545in}{1.185170in}}%
\pgfpathlineto{\pgfqpoint{1.080443in}{1.185843in}}%
\pgfpathlineto{\pgfqpoint{1.080607in}{1.185539in}}%
\pgfpathlineto{\pgfqpoint{1.085530in}{1.176259in}}%
\pgfpathlineto{\pgfqpoint{1.101239in}{1.111937in}}%
\pgfpathlineto{\pgfqpoint{1.105442in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{1.113125in}{1.042698in}}%
\pgfpathlineto{\pgfqpoint{1.128178in}{0.943358in}}%
\pgfpathlineto{\pgfqpoint{1.131500in}{0.917354in}}%
\pgfpathlineto{\pgfqpoint{1.135279in}{0.878688in}}%
\pgfpathlineto{\pgfqpoint{1.134708in}{0.866885in}}%
\pgfpathlineto{\pgfqpoint{1.133790in}{0.868138in}}%
\pgfpathlineto{\pgfqpoint{1.130948in}{0.874588in}}%
\pgfpathlineto{\pgfqpoint{1.112306in}{0.928942in}}%
\pgfpathlineto{\pgfqpoint{1.081507in}{1.039732in}}%
\pgfpathlineto{\pgfqpoint{1.070224in}{1.087963in}}%
\pgfpathlineto{\pgfqpoint{1.062058in}{1.125086in}}%
\pgfpathlineto{\pgfqpoint{1.060911in}{1.134573in}}%
\pgfpathlineto{\pgfqpoint{1.060857in}{1.142283in}}%
\pgfpathlineto{\pgfqpoint{1.061582in}{1.146492in}}%
\pgfpathlineto{\pgfqpoint{1.061900in}{1.146532in}}%
\pgfpathlineto{\pgfqpoint{1.062152in}{1.146269in}}%
\pgfpathlineto{\pgfqpoint{1.062152in}{1.146269in}}%
\pgfpathlineto{\pgfqpoint{1.066203in}{1.141174in}}%
\pgfpathlineto{\pgfqpoint{1.072906in}{1.129595in}}%
\pgfpathlineto{\pgfqpoint{1.091787in}{1.086705in}}%
\pgfpathlineto{\pgfqpoint{1.108102in}{1.044874in}}%
\pgfpathlineto{\pgfqpoint{1.138710in}{0.967953in}}%
\pgfpathlineto{\pgfqpoint{1.144605in}{0.955815in}}%
\pgfpathlineto{\pgfqpoint{1.144813in}{0.956131in}}%
\pgfpathlineto{\pgfqpoint{1.145436in}{0.959708in}}%
\pgfpathlineto{\pgfqpoint{1.129134in}{1.018377in}}%
\pgfpathlineto{\pgfqpoint{1.117863in}{1.055795in}}%
\pgfpathlineto{\pgfqpoint{1.110622in}{1.080499in}}%
\pgfpathlineto{\pgfqpoint{1.101883in}{1.110706in}}%
\pgfpathlineto{\pgfqpoint{1.086583in}{1.170579in}}%
\pgfpathlineto{\pgfqpoint{1.084867in}{1.183619in}}%
\pgfpathlineto{\pgfqpoint{1.085566in}{1.181853in}}%
\pgfpathlineto{\pgfqpoint{1.088556in}{1.176791in}}%
\pgfpathlineto{\pgfqpoint{1.092035in}{1.166167in}}%
\pgfpathlineto{\pgfqpoint{1.133046in}{1.017390in}}%
\pgfpathlineto{\pgfqpoint{1.162742in}{0.889802in}}%
\pgfpathlineto{\pgfqpoint{1.161447in}{0.888558in}}%
\pgfpathlineto{\pgfqpoint{1.161377in}{0.888660in}}%
\pgfpathlineto{\pgfqpoint{1.159682in}{0.890555in}}%
\pgfpathlineto{\pgfqpoint{1.156774in}{0.895879in}}%
\pgfpathlineto{\pgfqpoint{1.150896in}{0.907165in}}%
\pgfpathlineto{\pgfqpoint{1.141679in}{0.925390in}}%
\pgfpathlineto{\pgfqpoint{1.130442in}{0.948516in}}%
\pgfpathlineto{\pgfqpoint{1.120617in}{0.969067in}}%
\pgfpathlineto{\pgfqpoint{1.101989in}{1.009536in}}%
\pgfpathlineto{\pgfqpoint{1.073380in}{1.070115in}}%
\pgfpathlineto{\pgfqpoint{1.038360in}{1.149856in}}%
\pgfpathlineto{\pgfqpoint{1.050476in}{1.118921in}}%
\pgfpathlineto{\pgfqpoint{1.071086in}{1.070083in}}%
\pgfpathlineto{\pgfqpoint{1.088287in}{1.029169in}}%
\pgfpathlineto{\pgfqpoint{1.110367in}{0.979507in}}%
\pgfpathlineto{\pgfqpoint{1.132538in}{0.937055in}}%
\pgfpathlineto{\pgfqpoint{1.133273in}{0.936602in}}%
\pgfpathlineto{\pgfqpoint{1.133560in}{0.937513in}}%
\pgfpathlineto{\pgfqpoint{1.133532in}{0.940713in}}%
\pgfpathlineto{\pgfqpoint{1.131702in}{0.950044in}}%
\pgfpathlineto{\pgfqpoint{1.127699in}{0.965981in}}%
\pgfpathlineto{\pgfqpoint{1.118560in}{0.998090in}}%
\pgfpathlineto{\pgfqpoint{1.108712in}{1.028907in}}%
\pgfpathlineto{\pgfqpoint{1.094426in}{1.074032in}}%
\pgfpathlineto{\pgfqpoint{1.078585in}{1.128740in}}%
\pgfpathlineto{\pgfqpoint{1.072711in}{1.162021in}}%
\pgfpathlineto{\pgfqpoint{1.073222in}{1.169964in}}%
\pgfpathlineto{\pgfqpoint{1.076051in}{1.169743in}}%
\pgfpathlineto{\pgfqpoint{1.077854in}{1.168394in}}%
\pgfpathlineto{\pgfqpoint{1.083209in}{1.160124in}}%
\pgfpathlineto{\pgfqpoint{1.093000in}{1.143299in}}%
\pgfpathlineto{\pgfqpoint{1.098417in}{1.130666in}}%
\pgfpathlineto{\pgfqpoint{1.105052in}{1.116319in}}%
\pgfpathlineto{\pgfqpoint{1.114542in}{1.094892in}}%
\pgfpathlineto{\pgfqpoint{1.174393in}{0.944753in}}%
\pgfpathlineto{\pgfqpoint{1.183019in}{0.917805in}}%
\pgfpathlineto{\pgfqpoint{1.182678in}{0.917046in}}%
\pgfpathlineto{\pgfqpoint{1.181914in}{0.917557in}}%
\pgfpathlineto{\pgfqpoint{1.179535in}{0.920611in}}%
\pgfpathlineto{\pgfqpoint{1.169995in}{0.934507in}}%
\pgfpathlineto{\pgfqpoint{1.161719in}{0.948868in}}%
\pgfpathlineto{\pgfqpoint{1.152156in}{0.965394in}}%
\pgfpathlineto{\pgfqpoint{1.124160in}{1.013785in}}%
\pgfpathlineto{\pgfqpoint{1.099464in}{1.057518in}}%
\pgfpathlineto{\pgfqpoint{1.070570in}{1.109296in}}%
\pgfpathlineto{\pgfqpoint{1.053631in}{1.142051in}}%
\pgfpathlineto{\pgfqpoint{1.041966in}{1.164216in}}%
\pgfpathlineto{\pgfqpoint{1.041984in}{1.163855in}}%
\pgfpathlineto{\pgfqpoint{1.041969in}{1.163856in}}%
\pgfpathlineto{\pgfqpoint{1.041978in}{1.163851in}}%
\pgfpathlineto{\pgfqpoint{1.041978in}{1.163851in}}%
\pgfpathlineto{\pgfqpoint{1.043981in}{1.158173in}}%
\pgfpathlineto{\pgfqpoint{1.047274in}{1.151840in}}%
\pgfpathlineto{\pgfqpoint{1.109543in}{1.020416in}}%
\pgfpathlineto{\pgfqpoint{1.119591in}{0.999803in}}%
\pgfpathlineto{\pgfqpoint{1.128529in}{0.982073in}}%
\pgfpathlineto{\pgfqpoint{1.137717in}{0.963110in}}%
\pgfpathlineto{\pgfqpoint{1.147414in}{0.942632in}}%
\pgfpathlineto{\pgfqpoint{1.139202in}{0.957557in}}%
\pgfpathlineto{\pgfqpoint{1.113810in}{1.001664in}}%
\pgfpathlineto{\pgfqpoint{1.106628in}{1.014549in}}%
\pgfpathlineto{\pgfqpoint{1.086704in}{1.051225in}}%
\pgfpathlineto{\pgfqpoint{1.050126in}{1.119903in}}%
\pgfpathlineto{\pgfqpoint{1.039797in}{1.142492in}}%
\pgfpathlineto{\pgfqpoint{1.034689in}{1.157300in}}%
\pgfpathlineto{\pgfqpoint{1.034913in}{1.159811in}}%
\pgfpathlineto{\pgfqpoint{1.035961in}{1.159373in}}%
\pgfpathlineto{\pgfqpoint{1.039232in}{1.155832in}}%
\pgfpathlineto{\pgfqpoint{1.050313in}{1.141732in}}%
\pgfpathlineto{\pgfqpoint{1.088325in}{1.081330in}}%
\pgfpathlineto{\pgfqpoint{1.110363in}{1.046345in}}%
\pgfpathlineto{\pgfqpoint{1.138277in}{1.001668in}}%
\pgfpathlineto{\pgfqpoint{1.177098in}{0.938250in}}%
\pgfpathlineto{\pgfqpoint{1.182757in}{0.929515in}}%
\pgfpathlineto{\pgfqpoint{1.186846in}{0.923983in}}%
\pgfpathlineto{\pgfqpoint{1.182853in}{0.929571in}}%
\pgfpathlineto{\pgfqpoint{1.182853in}{0.929571in}}%
\pgfpathlineto{\pgfqpoint{1.176992in}{0.939172in}}%
\pgfpathlineto{\pgfqpoint{1.167712in}{0.955100in}}%
\pgfpathlineto{\pgfqpoint{1.133204in}{1.006212in}}%
\pgfpathlineto{\pgfqpoint{1.096748in}{1.061350in}}%
\pgfpathlineto{\pgfqpoint{1.067526in}{1.105746in}}%
\pgfpathlineto{\pgfqpoint{1.052848in}{1.128986in}}%
\pgfpathlineto{\pgfqpoint{1.037683in}{1.152541in}}%
\pgfpathlineto{\pgfqpoint{1.033727in}{1.158371in}}%
\pgfpathlineto{\pgfqpoint{1.032894in}{1.159565in}}%
\pgfpathlineto{\pgfqpoint{1.033116in}{1.158035in}}%
\pgfpathlineto{\pgfqpoint{1.033116in}{1.158035in}}%
\pgfpathlineto{\pgfqpoint{1.035882in}{1.152673in}}%
\pgfpathlineto{\pgfqpoint{1.074243in}{1.082421in}}%
\pgfpathlineto{\pgfqpoint{1.119397in}{1.002354in}}%
\pgfpathlineto{\pgfqpoint{1.130562in}{0.983353in}}%
\pgfpathlineto{\pgfqpoint{1.142259in}{0.965096in}}%
\pgfpathlineto{\pgfqpoint{1.158635in}{0.941250in}}%
\pgfpathlineto{\pgfqpoint{1.166333in}{0.932144in}}%
\pgfpathlineto{\pgfqpoint{1.164682in}{0.935966in}}%
\pgfpathlineto{\pgfqpoint{1.158793in}{0.947312in}}%
\pgfpathlineto{\pgfqpoint{1.058727in}{1.102362in}}%
\pgfpathlineto{\pgfqpoint{1.047512in}{1.119556in}}%
\pgfpathlineto{\pgfqpoint{1.041169in}{1.129345in}}%
\pgfpathlineto{\pgfqpoint{1.035001in}{1.138304in}}%
\pgfpathlineto{\pgfqpoint{1.041033in}{1.129265in}}%
\pgfpathlineto{\pgfqpoint{1.041033in}{1.129265in}}%
\pgfpathlineto{\pgfqpoint{1.048803in}{1.117035in}}%
\pgfpathlineto{\pgfqpoint{1.070573in}{1.082775in}}%
\pgfpathlineto{\pgfqpoint{1.087180in}{1.057240in}}%
\pgfpathlineto{\pgfqpoint{1.149950in}{0.968011in}}%
\pgfpathlineto{\pgfqpoint{1.168920in}{0.944689in}}%
\pgfpathlineto{\pgfqpoint{1.174335in}{0.938929in}}%
\pgfpathlineto{\pgfqpoint{1.178485in}{0.936231in}}%
\pgfpathlineto{\pgfqpoint{1.179007in}{0.937710in}}%
\pgfpathlineto{\pgfqpoint{1.160861in}{0.974334in}}%
\pgfpathlineto{\pgfqpoint{1.077479in}{1.109338in}}%
\pgfpathlineto{\pgfqpoint{1.051304in}{1.151020in}}%
\pgfpathlineto{\pgfqpoint{1.026860in}{1.191028in}}%
\pgfpathlineto{\pgfqpoint{1.030425in}{1.181912in}}%
\pgfpathlineto{\pgfqpoint{1.033586in}{1.175841in}}%
\pgfpathlineto{\pgfqpoint{1.043184in}{1.160039in}}%
\pgfpathlineto{\pgfqpoint{1.062055in}{1.126957in}}%
\pgfpathlineto{\pgfqpoint{1.092189in}{1.074590in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{0.937104in}}%
\pgfpathlineto{\pgfqpoint{1.176706in}{0.930809in}}%
\pgfpathlineto{\pgfqpoint{1.176376in}{0.930015in}}%
\pgfpathlineto{\pgfqpoint{1.175606in}{0.930769in}}%
\pgfpathlineto{\pgfqpoint{1.174307in}{0.933758in}}%
\pgfpathlineto{\pgfqpoint{1.170865in}{0.940054in}}%
\pgfpathlineto{\pgfqpoint{1.152720in}{0.965783in}}%
\pgfpathlineto{\pgfqpoint{1.136083in}{0.990510in}}%
\pgfpathlineto{\pgfqpoint{1.127079in}{1.004606in}}%
\pgfpathlineto{\pgfqpoint{1.056057in}{1.106243in}}%
\pgfpathlineto{\pgfqpoint{1.042451in}{1.125623in}}%
\pgfpathlineto{\pgfqpoint{1.034097in}{1.139285in}}%
\pgfpathlineto{\pgfqpoint{1.042388in}{1.125661in}}%
\pgfpathlineto{\pgfqpoint{1.042388in}{1.125661in}}%
\pgfpathlineto{\pgfqpoint{1.054814in}{1.106256in}}%
\pgfpathlineto{\pgfqpoint{1.073107in}{1.080696in}}%
\pgfpathlineto{\pgfqpoint{1.095129in}{1.047081in}}%
\pgfpathlineto{\pgfqpoint{1.125011in}{1.003617in}}%
\pgfpathlineto{\pgfqpoint{1.150348in}{0.969735in}}%
\pgfpathlineto{\pgfqpoint{1.159394in}{0.959566in}}%
\pgfpathlineto{\pgfqpoint{1.163689in}{0.957533in}}%
\pgfpathlineto{\pgfqpoint{1.163699in}{0.957566in}}%
\pgfpathlineto{\pgfqpoint{1.163396in}{0.958944in}}%
\pgfpathlineto{\pgfqpoint{1.161370in}{0.964115in}}%
\pgfpathlineto{\pgfqpoint{1.155577in}{0.975034in}}%
\pgfpathlineto{\pgfqpoint{1.132463in}{1.014171in}}%
\pgfpathlineto{\pgfqpoint{1.112303in}{1.047057in}}%
\pgfpathlineto{\pgfqpoint{1.030793in}{1.185072in}}%
\pgfpathlineto{\pgfqpoint{1.024260in}{1.201132in}}%
\pgfpathlineto{\pgfqpoint{1.024876in}{1.200719in}}%
\pgfpathlineto{\pgfqpoint{1.030852in}{1.194539in}}%
\pgfpathlineto{\pgfqpoint{1.038510in}{1.184011in}}%
\pgfpathlineto{\pgfqpoint{1.043860in}{1.176060in}}%
\pgfpathlineto{\pgfqpoint{1.096768in}{1.094456in}}%
\pgfpathlineto{\pgfqpoint{1.137513in}{1.026794in}}%
\pgfpathlineto{\pgfqpoint{1.164949in}{0.981084in}}%
\pgfpathlineto{\pgfqpoint{1.184053in}{0.945215in}}%
\pgfpathlineto{\pgfqpoint{1.191808in}{0.927159in}}%
\pgfpathlineto{\pgfqpoint{1.192035in}{0.922723in}}%
\pgfpathlineto{\pgfqpoint{1.190441in}{0.920424in}}%
\pgfpathlineto{\pgfqpoint{1.190251in}{0.920489in}}%
\pgfpathlineto{\pgfqpoint{1.182136in}{0.924910in}}%
\pgfpathlineto{\pgfqpoint{1.156747in}{0.947397in}}%
\pgfpathlineto{\pgfqpoint{1.144066in}{0.960248in}}%
\pgfpathlineto{\pgfqpoint{1.118216in}{0.986562in}}%
\pgfpathlineto{\pgfqpoint{1.067451in}{1.040922in}}%
\pgfpathlineto{\pgfqpoint{1.024043in}{1.088954in}}%
\pgfpathlineto{\pgfqpoint{1.008580in}{1.106667in}}%
\pgfpathlineto{\pgfqpoint{1.013370in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{1.020132in}{1.090720in}}%
\pgfpathlineto{\pgfqpoint{1.035060in}{1.071967in}}%
\pgfpathlineto{\pgfqpoint{1.052989in}{1.048987in}}%
\pgfpathlineto{\pgfqpoint{1.117413in}{0.968310in}}%
\pgfpathlineto{\pgfqpoint{1.157837in}{0.921796in}}%
\pgfpathlineto{\pgfqpoint{1.153595in}{0.928945in}}%
\pgfpathlineto{\pgfqpoint{1.149411in}{0.935383in}}%
\pgfpathlineto{\pgfqpoint{1.133039in}{0.958138in}}%
\pgfpathlineto{\pgfqpoint{1.124503in}{0.969590in}}%
\pgfpathlineto{\pgfqpoint{1.107105in}{0.991481in}}%
\pgfpathlineto{\pgfqpoint{1.088687in}{1.016270in}}%
\pgfpathlineto{\pgfqpoint{1.060180in}{1.055561in}}%
\pgfpathlineto{\pgfqpoint{1.023142in}{1.108493in}}%
\pgfpathlineto{\pgfqpoint{1.005918in}{1.139656in}}%
\pgfpathlineto{\pgfqpoint{1.006747in}{1.142714in}}%
\pgfpathlineto{\pgfqpoint{1.009683in}{1.142441in}}%
\pgfpathlineto{\pgfqpoint{1.035585in}{1.120880in}}%
\pgfpathlineto{\pgfqpoint{1.051503in}{1.104355in}}%
\pgfpathlineto{\pgfqpoint{1.071202in}{1.084886in}}%
\pgfpathlineto{\pgfqpoint{1.185716in}{0.961491in}}%
\pgfpathlineto{\pgfqpoint{1.202911in}{0.942474in}}%
\pgfpathlineto{\pgfqpoint{1.210604in}{0.934729in}}%
\pgfpathlineto{\pgfqpoint{1.210651in}{0.933941in}}%
\pgfpathlineto{\pgfqpoint{1.209682in}{0.934523in}}%
\pgfpathlineto{\pgfqpoint{1.209682in}{0.934523in}}%
\pgfpathlineto{\pgfqpoint{1.207276in}{0.938222in}}%
\pgfpathlineto{\pgfqpoint{1.199492in}{0.947275in}}%
\pgfpathlineto{\pgfqpoint{1.157376in}{0.992413in}}%
\pgfpathlineto{\pgfqpoint{1.135126in}{1.017260in}}%
\pgfpathlineto{\pgfqpoint{1.047928in}{1.110702in}}%
\pgfpathlineto{\pgfqpoint{1.034665in}{1.125861in}}%
\pgfpathlineto{\pgfqpoint{1.005636in}{1.160092in}}%
\pgfpathlineto{\pgfqpoint{0.996345in}{1.175389in}}%
\pgfpathlineto{\pgfqpoint{0.998897in}{1.172768in}}%
\pgfpathlineto{\pgfqpoint{1.002283in}{1.169938in}}%
\pgfpathlineto{\pgfqpoint{1.010540in}{1.161707in}}%
\pgfpathlineto{\pgfqpoint{1.017525in}{1.154627in}}%
\pgfpathlineto{\pgfqpoint{1.026378in}{1.145237in}}%
\pgfpathlineto{\pgfqpoint{1.095707in}{1.068790in}}%
\pgfpathlineto{\pgfqpoint{1.168023in}{0.982383in}}%
\pgfpathlineto{\pgfqpoint{1.167865in}{0.982395in}}%
\pgfpathlineto{\pgfqpoint{1.148964in}{0.996565in}}%
\pgfpathlineto{\pgfqpoint{1.121371in}{1.023515in}}%
\pgfpathlineto{\pgfqpoint{1.096154in}{1.049017in}}%
\pgfpathlineto{\pgfqpoint{1.062840in}{1.082632in}}%
\pgfpathlineto{\pgfqpoint{1.016663in}{1.130485in}}%
\pgfpathlineto{\pgfqpoint{1.049172in}{1.094791in}}%
\pgfpathlineto{\pgfqpoint{1.130628in}{1.006497in}}%
\pgfpathlineto{\pgfqpoint{1.208522in}{0.917325in}}%
\pgfpathlineto{\pgfqpoint{1.210406in}{0.913403in}}%
\pgfpathlineto{\pgfqpoint{1.209380in}{0.914016in}}%
\pgfpathlineto{\pgfqpoint{1.192537in}{0.928280in}}%
\pgfpathlineto{\pgfqpoint{1.167669in}{0.950918in}}%
\pgfpathlineto{\pgfqpoint{1.130197in}{0.986085in}}%
\pgfpathlineto{\pgfqpoint{1.107226in}{1.008427in}}%
\pgfpathlineto{\pgfqpoint{0.965907in}{1.144762in}}%
\pgfpathlineto{\pgfqpoint{0.965899in}{1.144749in}}%
\pgfpathlineto{\pgfqpoint{0.966232in}{1.143483in}}%
\pgfpathlineto{\pgfqpoint{1.051583in}{1.052500in}}%
\pgfpathlineto{\pgfqpoint{1.161891in}{0.939802in}}%
\pgfpathlineto{\pgfqpoint{1.167161in}{0.937518in}}%
\pgfpathlineto{\pgfqpoint{1.167172in}{0.937713in}}%
\pgfpathlineto{\pgfqpoint{1.165362in}{0.941026in}}%
\pgfpathlineto{\pgfqpoint{1.143625in}{0.971193in}}%
\pgfpathlineto{\pgfqpoint{1.096401in}{1.031026in}}%
\pgfpathlineto{\pgfqpoint{1.059167in}{1.078849in}}%
\pgfpathlineto{\pgfqpoint{1.041067in}{1.104566in}}%
\pgfpathlineto{\pgfqpoint{1.037644in}{1.111929in}}%
\pgfpathlineto{\pgfqpoint{1.036782in}{1.114461in}}%
\pgfpathlineto{\pgfqpoint{1.038023in}{1.114497in}}%
\pgfpathlineto{\pgfqpoint{1.044741in}{1.109978in}}%
\pgfpathlineto{\pgfqpoint{1.094598in}{1.062883in}}%
\pgfpathlineto{\pgfqpoint{1.147097in}{1.008842in}}%
\pgfpathlineto{\pgfqpoint{1.189977in}{0.965540in}}%
\pgfpathlineto{\pgfqpoint{1.204301in}{0.951658in}}%
\pgfpathlineto{\pgfqpoint{1.208722in}{0.947949in}}%
\pgfpathlineto{\pgfqpoint{1.213446in}{0.945527in}}%
\pgfpathlineto{\pgfqpoint{1.213434in}{0.946159in}}%
\pgfpathlineto{\pgfqpoint{1.211880in}{0.948076in}}%
\pgfpathlineto{\pgfqpoint{1.207463in}{0.951959in}}%
\pgfpathlineto{\pgfqpoint{1.181011in}{0.984031in}}%
\pgfpathlineto{\pgfqpoint{0.989397in}{1.184398in}}%
\pgfpathlineto{\pgfqpoint{0.989355in}{1.184298in}}%
\pgfpathlineto{\pgfqpoint{0.989761in}{1.183017in}}%
\pgfpathlineto{\pgfqpoint{0.991750in}{1.178744in}}%
\pgfpathlineto{\pgfqpoint{1.027817in}{1.129576in}}%
\pgfpathlineto{\pgfqpoint{1.046549in}{1.104070in}}%
\pgfpathlineto{\pgfqpoint{1.080380in}{1.059542in}}%
\pgfpathlineto{\pgfqpoint{1.126173in}{0.999198in}}%
\pgfpathlineto{\pgfqpoint{1.169525in}{0.940152in}}%
\pgfpathlineto{\pgfqpoint{1.180558in}{0.922403in}}%
\pgfpathlineto{\pgfqpoint{1.178907in}{0.922346in}}%
\pgfpathlineto{\pgfqpoint{1.172317in}{0.926176in}}%
\pgfpathlineto{\pgfqpoint{1.155566in}{0.944379in}}%
\pgfpathlineto{\pgfqpoint{1.131485in}{0.969695in}}%
\pgfpathlineto{\pgfqpoint{1.119377in}{0.983237in}}%
\pgfpathlineto{\pgfqpoint{1.090163in}{1.016012in}}%
\pgfpathlineto{\pgfqpoint{1.030644in}{1.087889in}}%
\pgfpathlineto{\pgfqpoint{1.022414in}{1.100386in}}%
\pgfpathlineto{\pgfqpoint{1.021371in}{1.103564in}}%
\pgfpathlineto{\pgfqpoint{1.022299in}{1.103368in}}%
\pgfpathlineto{\pgfqpoint{1.028432in}{1.098335in}}%
\pgfpathlineto{\pgfqpoint{1.041223in}{1.087067in}}%
\pgfpathlineto{\pgfqpoint{1.052156in}{1.077159in}}%
\pgfpathlineto{\pgfqpoint{1.079720in}{1.050170in}}%
\pgfpathlineto{\pgfqpoint{1.146375in}{0.982999in}}%
\pgfpathlineto{\pgfqpoint{1.177108in}{0.951262in}}%
\pgfpathlineto{\pgfqpoint{1.181355in}{0.947376in}}%
\pgfpathlineto{\pgfqpoint{1.181425in}{0.947458in}}%
\pgfpathlineto{\pgfqpoint{1.181786in}{0.949006in}}%
\pgfpathlineto{\pgfqpoint{1.179986in}{0.951105in}}%
\pgfpathlineto{\pgfqpoint{1.167249in}{0.964307in}}%
\pgfpathlineto{\pgfqpoint{1.160289in}{0.972910in}}%
\pgfpathlineto{\pgfqpoint{0.985731in}{1.162560in}}%
\pgfpathlineto{\pgfqpoint{0.990319in}{1.156583in}}%
\pgfpathlineto{\pgfqpoint{0.998043in}{1.147724in}}%
\pgfpathlineto{\pgfqpoint{1.012878in}{1.130864in}}%
\pgfpathlineto{\pgfqpoint{1.106160in}{1.025695in}}%
\pgfpathlineto{\pgfqpoint{1.179568in}{0.946971in}}%
\pgfpathlineto{\pgfqpoint{1.208987in}{0.919485in}}%
\pgfpathlineto{\pgfqpoint{1.214014in}{0.916775in}}%
\pgfpathlineto{\pgfqpoint{1.213902in}{0.917654in}}%
\pgfpathlineto{\pgfqpoint{1.211861in}{0.921482in}}%
\pgfpathlineto{\pgfqpoint{1.203059in}{0.933566in}}%
\pgfpathlineto{\pgfqpoint{1.184687in}{0.955486in}}%
\pgfpathlineto{\pgfqpoint{1.113795in}{1.035890in}}%
\pgfpathlineto{\pgfqpoint{1.016426in}{1.139857in}}%
\pgfpathlineto{\pgfqpoint{1.014400in}{1.140692in}}%
\pgfpathlineto{\pgfqpoint{1.014603in}{1.139455in}}%
\pgfpathlineto{\pgfqpoint{1.026083in}{1.121810in}}%
\pgfpathlineto{\pgfqpoint{1.118201in}{1.004215in}}%
\pgfpathlineto{\pgfqpoint{1.149535in}{0.966726in}}%
\pgfpathlineto{\pgfqpoint{1.144262in}{0.975488in}}%
\pgfpathlineto{\pgfqpoint{1.120026in}{1.006660in}}%
\pgfpathlineto{\pgfqpoint{1.069486in}{1.070750in}}%
\pgfpathlineto{\pgfqpoint{1.041993in}{1.106075in}}%
\pgfpathlineto{\pgfqpoint{1.007446in}{1.153962in}}%
\pgfpathlineto{\pgfqpoint{1.008592in}{1.153928in}}%
\pgfpathlineto{\pgfqpoint{1.010364in}{1.152626in}}%
\pgfpathlineto{\pgfqpoint{1.015336in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{1.030436in}{1.130726in}}%
\pgfpathlineto{\pgfqpoint{1.075706in}{1.077773in}}%
\pgfpathlineto{\pgfqpoint{1.156827in}{0.978233in}}%
\pgfpathlineto{\pgfqpoint{1.222066in}{0.895017in}}%
\pgfpathlineto{\pgfqpoint{1.222469in}{0.893619in}}%
\pgfpathlineto{\pgfqpoint{1.221108in}{0.894504in}}%
\pgfpathlineto{\pgfqpoint{1.217127in}{0.897672in}}%
\pgfpathlineto{\pgfqpoint{1.212666in}{0.902000in}}%
\pgfpathlineto{\pgfqpoint{1.192462in}{0.923425in}}%
\pgfpathlineto{\pgfqpoint{1.137929in}{0.983119in}}%
\pgfpathlineto{\pgfqpoint{1.115090in}{1.008155in}}%
\pgfpathlineto{\pgfqpoint{1.059588in}{1.070926in}}%
\pgfpathlineto{\pgfqpoint{1.003800in}{1.139240in}}%
\pgfpathlineto{\pgfqpoint{1.002704in}{1.141957in}}%
\pgfpathlineto{\pgfqpoint{1.003640in}{1.141391in}}%
\pgfpathlineto{\pgfqpoint{1.015243in}{1.131327in}}%
\pgfpathlineto{\pgfqpoint{1.030278in}{1.116177in}}%
\pgfpathlineto{\pgfqpoint{1.075819in}{1.070938in}}%
\pgfpathlineto{\pgfqpoint{1.120900in}{1.025424in}}%
\pgfpathlineto{\pgfqpoint{1.163827in}{0.980501in}}%
\pgfpathlineto{\pgfqpoint{1.153055in}{0.990862in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{1.006594in}}%
\pgfpathlineto{\pgfqpoint{1.107214in}{1.033153in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{1.134500in}}%
\pgfpathlineto{\pgfqpoint{1.004697in}{1.130848in}}%
\pgfpathlineto{\pgfqpoint{1.014720in}{1.121394in}}%
\pgfpathlineto{\pgfqpoint{1.047509in}{1.089382in}}%
\pgfpathlineto{\pgfqpoint{1.073085in}{1.064661in}}%
\pgfpathlineto{\pgfqpoint{1.212220in}{0.929520in}}%
\pgfpathlineto{\pgfqpoint{1.159400in}{0.979093in}}%
\pgfpathlineto{\pgfqpoint{1.024399in}{1.107177in}}%
\pgfpathlineto{\pgfqpoint{0.990638in}{1.138748in}}%
\pgfpathlineto{\pgfqpoint{0.970082in}{1.157869in}}%
\pgfpathlineto{\pgfqpoint{0.967998in}{1.160481in}}%
\pgfpathlineto{\pgfqpoint{0.969971in}{1.157877in}}%
\pgfpathlineto{\pgfqpoint{0.969971in}{1.157877in}}%
\pgfpathlineto{\pgfqpoint{0.986937in}{1.142397in}}%
\pgfpathlineto{\pgfqpoint{1.166467in}{0.974289in}}%
\pgfpathlineto{\pgfqpoint{1.182369in}{0.960296in}}%
\pgfpathlineto{\pgfqpoint{1.186863in}{0.956420in}}%
\pgfpathlineto{\pgfqpoint{1.186985in}{0.956445in}}%
\pgfpathlineto{\pgfqpoint{1.186961in}{0.956526in}}%
\pgfpathlineto{\pgfqpoint{1.186961in}{0.956526in}}%
\pgfpathlineto{\pgfqpoint{1.160915in}{0.984146in}}%
\pgfpathlineto{\pgfqpoint{1.086600in}{1.061770in}}%
\pgfpathlineto{\pgfqpoint{1.066020in}{1.083713in}}%
\pgfpathlineto{\pgfqpoint{1.056378in}{1.093693in}}%
\pgfpathlineto{\pgfqpoint{1.040619in}{1.110579in}}%
\pgfpathlineto{\pgfqpoint{1.049968in}{1.102314in}}%
\pgfpathlineto{\pgfqpoint{1.060218in}{1.091798in}}%
\pgfpathlineto{\pgfqpoint{1.092721in}{1.059414in}}%
\pgfpathlineto{\pgfqpoint{1.122502in}{1.028694in}}%
\pgfpathlineto{\pgfqpoint{1.172206in}{0.978438in}}%
\pgfpathlineto{\pgfqpoint{1.191953in}{0.958729in}}%
\pgfpathlineto{\pgfqpoint{1.207835in}{0.941568in}}%
\pgfpathlineto{\pgfqpoint{1.211484in}{0.939552in}}%
\pgfpathlineto{\pgfqpoint{1.208281in}{0.942400in}}%
\pgfpathlineto{\pgfqpoint{1.208281in}{0.942400in}}%
\pgfpathlineto{\pgfqpoint{1.194532in}{0.956759in}}%
\pgfpathlineto{\pgfqpoint{1.169532in}{0.982056in}}%
\pgfpathlineto{\pgfqpoint{1.122761in}{1.028388in}}%
\pgfpathlineto{\pgfqpoint{1.087477in}{1.062951in}}%
\pgfpathlineto{\pgfqpoint{1.052472in}{1.097010in}}%
\pgfpathlineto{\pgfqpoint{1.009962in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{0.978885in}{1.163031in}}%
\pgfpathlineto{\pgfqpoint{0.975969in}{1.164937in}}%
\pgfpathlineto{\pgfqpoint{0.976195in}{1.163002in}}%
\pgfpathlineto{\pgfqpoint{0.989267in}{1.144596in}}%
\pgfpathlineto{\pgfqpoint{1.056649in}{1.065042in}}%
\pgfpathlineto{\pgfqpoint{1.091663in}{1.025591in}}%
\pgfpathlineto{\pgfqpoint{1.173592in}{0.937274in}}%
\pgfpathlineto{\pgfqpoint{1.186630in}{0.926115in}}%
\pgfpathlineto{\pgfqpoint{1.187426in}{0.925899in}}%
\pgfpathlineto{\pgfqpoint{1.187203in}{0.927036in}}%
\pgfpathlineto{\pgfqpoint{1.185516in}{0.930351in}}%
\pgfpathlineto{\pgfqpoint{1.178946in}{0.939614in}}%
\pgfpathlineto{\pgfqpoint{1.148972in}{0.977181in}}%
\pgfpathlineto{\pgfqpoint{1.102975in}{1.031934in}}%
\pgfpathlineto{\pgfqpoint{1.025912in}{1.122448in}}%
\pgfpathlineto{\pgfqpoint{1.103585in}{1.032600in}}%
\pgfpathlineto{\pgfqpoint{1.103585in}{1.032600in}}%
\pgfpathlineto{\pgfqpoint{1.171361in}{0.960027in}}%
\pgfpathlineto{\pgfqpoint{1.175680in}{0.958307in}}%
\pgfpathlineto{\pgfqpoint{1.175829in}{0.958661in}}%
\pgfpathlineto{\pgfqpoint{1.175332in}{0.960442in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.985394in}}%
\pgfpathlineto{\pgfqpoint{1.046436in}{1.125592in}}%
\pgfpathlineto{\pgfqpoint{1.017896in}{1.161869in}}%
\pgfpathlineto{\pgfqpoint{1.004381in}{1.181341in}}%
\pgfpathlineto{\pgfqpoint{1.014742in}{1.168700in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{1.155850in}}%
\pgfpathlineto{\pgfqpoint{1.168642in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{1.190931in}{0.940105in}}%
\pgfpathlineto{\pgfqpoint{1.197871in}{0.932149in}}%
\pgfpathlineto{\pgfqpoint{1.204077in}{0.924430in}}%
\pgfpathlineto{\pgfqpoint{1.206636in}{0.917862in}}%
\pgfpathlineto{\pgfqpoint{1.206801in}{0.916915in}}%
\pgfpathlineto{\pgfqpoint{1.206456in}{0.917772in}}%
\pgfpathlineto{\pgfqpoint{1.206456in}{0.917772in}}%
\pgfpathlineto{\pgfqpoint{1.204302in}{0.920011in}}%
\pgfpathlineto{\pgfqpoint{1.182801in}{0.939970in}}%
\pgfpathlineto{\pgfqpoint{1.168064in}{0.955600in}}%
\pgfpathlineto{\pgfqpoint{1.140158in}{0.983631in}}%
\pgfpathlineto{\pgfqpoint{1.065291in}{1.064539in}}%
\pgfpathlineto{\pgfqpoint{1.007214in}{1.131097in}}%
\pgfpathlineto{\pgfqpoint{1.016254in}{1.122368in}}%
\pgfpathlineto{\pgfqpoint{1.023634in}{1.115780in}}%
\pgfpathlineto{\pgfqpoint{1.040610in}{1.098268in}}%
\pgfpathlineto{\pgfqpoint{1.094434in}{1.040898in}}%
\pgfpathlineto{\pgfqpoint{1.152887in}{0.980944in}}%
\pgfpathlineto{\pgfqpoint{1.168989in}{0.965588in}}%
\pgfpathlineto{\pgfqpoint{1.165345in}{0.971360in}}%
\pgfpathlineto{\pgfqpoint{1.148509in}{0.990639in}}%
\pgfpathlineto{\pgfqpoint{1.087135in}{1.058598in}}%
\pgfpathlineto{\pgfqpoint{1.048550in}{1.102255in}}%
\pgfpathlineto{\pgfqpoint{1.019067in}{1.140001in}}%
\pgfpathlineto{\pgfqpoint{1.016788in}{1.144838in}}%
\pgfpathlineto{\pgfqpoint{1.017969in}{1.144804in}}%
\pgfpathlineto{\pgfqpoint{1.020155in}{1.143930in}}%
\pgfpathlineto{\pgfqpoint{1.028045in}{1.137089in}}%
\pgfpathlineto{\pgfqpoint{1.034616in}{1.130634in}}%
\pgfpathlineto{\pgfqpoint{1.053530in}{1.114081in}}%
\pgfpathlineto{\pgfqpoint{1.085129in}{1.082491in}}%
\pgfpathlineto{\pgfqpoint{1.105431in}{1.061196in}}%
\pgfpathlineto{\pgfqpoint{1.222447in}{0.934436in}}%
\pgfpathlineto{\pgfqpoint{1.229224in}{0.923859in}}%
\pgfpathlineto{\pgfqpoint{1.229184in}{0.923846in}}%
\pgfpathlineto{\pgfqpoint{1.226993in}{0.924370in}}%
\pgfpathlineto{\pgfqpoint{1.216888in}{0.931263in}}%
\pgfpathlineto{\pgfqpoint{1.184674in}{0.956779in}}%
\pgfpathlineto{\pgfqpoint{1.157698in}{0.979860in}}%
\pgfpathlineto{\pgfqpoint{1.104365in}{1.025486in}}%
\pgfpathlineto{\pgfqpoint{1.018976in}{1.100693in}}%
\pgfpathlineto{\pgfqpoint{0.976425in}{1.138242in}}%
\pgfpathlineto{\pgfqpoint{0.979349in}{1.134896in}}%
\pgfpathlineto{\pgfqpoint{0.984203in}{1.129968in}}%
\pgfpathlineto{\pgfqpoint{1.008895in}{1.105407in}}%
\pgfpathlineto{\pgfqpoint{1.024981in}{1.090014in}}%
\pgfpathlineto{\pgfqpoint{1.086994in}{1.033190in}}%
\pgfpathlineto{\pgfqpoint{1.157144in}{0.970959in}}%
\pgfpathlineto{\pgfqpoint{1.166281in}{0.966170in}}%
\pgfpathlineto{\pgfqpoint{1.170502in}{0.965423in}}%
\pgfpathlineto{\pgfqpoint{1.170189in}{0.966149in}}%
\pgfpathlineto{\pgfqpoint{1.169014in}{0.967809in}}%
\pgfpathlineto{\pgfqpoint{1.162809in}{0.975050in}}%
\pgfpathlineto{\pgfqpoint{1.142962in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{1.127702in}{1.011710in}}%
\pgfpathlineto{\pgfqpoint{1.094547in}{1.043238in}}%
\pgfpathlineto{\pgfqpoint{1.010020in}{1.118764in}}%
\pgfpathlineto{\pgfqpoint{0.999528in}{1.125672in}}%
\pgfpathlineto{\pgfqpoint{0.999542in}{1.125651in}}%
\pgfpathlineto{\pgfqpoint{1.002129in}{1.120309in}}%
\pgfpathlineto{\pgfqpoint{1.083710in}{1.030981in}}%
\pgfpathlineto{\pgfqpoint{1.110120in}{1.002912in}}%
\pgfpathlineto{\pgfqpoint{1.127422in}{0.985219in}}%
\pgfpathlineto{\pgfqpoint{1.158931in}{0.954158in}}%
\pgfpathlineto{\pgfqpoint{1.183259in}{0.930558in}}%
\pgfpathlineto{\pgfqpoint{1.182721in}{0.931558in}}%
\pgfpathlineto{\pgfqpoint{1.180376in}{0.934556in}}%
\pgfpathlineto{\pgfqpoint{1.164672in}{0.952706in}}%
\pgfpathlineto{\pgfqpoint{1.138793in}{0.981248in}}%
\pgfpathlineto{\pgfqpoint{1.077419in}{1.047854in}}%
\pgfpathlineto{\pgfqpoint{1.045910in}{1.082675in}}%
\pgfpathlineto{\pgfqpoint{0.978548in}{1.160135in}}%
\pgfpathlineto{\pgfqpoint{0.988633in}{1.150545in}}%
\pgfpathlineto{\pgfqpoint{1.005827in}{1.132411in}}%
\pgfpathlineto{\pgfqpoint{1.023853in}{1.112784in}}%
\pgfpathlineto{\pgfqpoint{1.048945in}{1.086016in}}%
\pgfpathlineto{\pgfqpoint{1.197160in}{0.925464in}}%
\pgfpathlineto{\pgfqpoint{1.172367in}{0.950213in}}%
\pgfpathlineto{\pgfqpoint{1.161691in}{0.960781in}}%
\pgfpathlineto{\pgfqpoint{1.146597in}{0.975283in}}%
\pgfpathlineto{\pgfqpoint{1.123105in}{0.998664in}}%
\pgfpathlineto{\pgfqpoint{1.074542in}{1.049620in}}%
\pgfpathlineto{\pgfqpoint{1.043087in}{1.080340in}}%
\pgfpathlineto{\pgfqpoint{1.031101in}{1.091780in}}%
\pgfpathlineto{\pgfqpoint{1.017160in}{1.103736in}}%
\pgfpathlineto{\pgfqpoint{1.017102in}{1.103447in}}%
\pgfpathlineto{\pgfqpoint{1.018184in}{1.102121in}}%
\pgfpathlineto{\pgfqpoint{1.022053in}{1.097965in}}%
\pgfpathlineto{\pgfqpoint{1.032102in}{1.086351in}}%
\pgfpathlineto{\pgfqpoint{1.090062in}{1.025898in}}%
\pgfpathlineto{\pgfqpoint{1.110927in}{1.004355in}}%
\pgfpathlineto{\pgfqpoint{1.132117in}{0.983857in}}%
\pgfpathlineto{\pgfqpoint{1.152013in}{0.964969in}}%
\pgfpathlineto{\pgfqpoint{1.168173in}{0.950455in}}%
\pgfpathlineto{\pgfqpoint{1.178033in}{0.943408in}}%
\pgfpathlineto{\pgfqpoint{1.177756in}{0.944683in}}%
\pgfpathlineto{\pgfqpoint{1.171160in}{0.952721in}}%
\pgfpathlineto{\pgfqpoint{1.145263in}{0.981442in}}%
\pgfpathlineto{\pgfqpoint{1.055877in}{1.069229in}}%
\pgfpathlineto{\pgfqpoint{0.982517in}{1.139857in}}%
\pgfpathlineto{\pgfqpoint{0.988941in}{1.132820in}}%
\pgfpathlineto{\pgfqpoint{0.998255in}{1.122863in}}%
\pgfpathlineto{\pgfqpoint{1.024942in}{1.095049in}}%
\pgfpathlineto{\pgfqpoint{1.038730in}{1.080570in}}%
\pgfpathlineto{\pgfqpoint{1.182345in}{0.937379in}}%
\pgfpathlineto{\pgfqpoint{1.192392in}{0.927397in}}%
\pgfpathlineto{\pgfqpoint{1.203783in}{0.916418in}}%
\pgfpathlineto{\pgfqpoint{1.211635in}{0.910245in}}%
\pgfpathlineto{\pgfqpoint{1.213077in}{0.909528in}}%
\pgfpathlineto{\pgfqpoint{1.211956in}{0.911240in}}%
\pgfpathlineto{\pgfqpoint{1.206103in}{0.919397in}}%
\pgfpathlineto{\pgfqpoint{1.199988in}{0.926620in}}%
\pgfpathlineto{\pgfqpoint{1.168479in}{0.962416in}}%
\pgfpathlineto{\pgfqpoint{1.145559in}{0.988192in}}%
\pgfpathlineto{\pgfqpoint{1.102844in}{1.036061in}}%
\pgfpathlineto{\pgfqpoint{1.014159in}{1.139357in}}%
\pgfpathlineto{\pgfqpoint{1.011033in}{1.143474in}}%
\pgfpathlineto{\pgfqpoint{1.013812in}{1.142171in}}%
\pgfpathlineto{\pgfqpoint{1.020255in}{1.137227in}}%
\pgfpathlineto{\pgfqpoint{1.049627in}{1.107004in}}%
\pgfpathlineto{\pgfqpoint{1.070205in}{1.086125in}}%
\pgfpathlineto{\pgfqpoint{1.101452in}{1.053912in}}%
\pgfpathlineto{\pgfqpoint{1.164103in}{0.987237in}}%
\pgfpathlineto{\pgfqpoint{1.174393in}{0.973368in}}%
\pgfpathlineto{\pgfqpoint{1.174816in}{0.971742in}}%
\pgfpathlineto{\pgfqpoint{1.173376in}{0.973046in}}%
\pgfpathlineto{\pgfqpoint{1.169560in}{0.975864in}}%
\pgfpathlineto{\pgfqpoint{1.148600in}{0.993141in}}%
\pgfpathlineto{\pgfqpoint{1.122635in}{1.016576in}}%
\pgfpathlineto{\pgfqpoint{1.065621in}{1.067663in}}%
\pgfpathlineto{\pgfqpoint{1.024613in}{1.104822in}}%
\pgfpathlineto{\pgfqpoint{1.004367in}{1.122634in}}%
\pgfpathlineto{\pgfqpoint{0.992247in}{1.131904in}}%
\pgfpathlineto{\pgfqpoint{0.995045in}{1.128411in}}%
\pgfpathlineto{\pgfqpoint{0.998613in}{1.123630in}}%
\pgfpathlineto{\pgfqpoint{1.025524in}{1.096933in}}%
\pgfpathlineto{\pgfqpoint{1.097256in}{1.025063in}}%
\pgfpathlineto{\pgfqpoint{1.132336in}{0.990683in}}%
\pgfpathlineto{\pgfqpoint{1.147648in}{0.976007in}}%
\pgfpathlineto{\pgfqpoint{1.205873in}{0.922282in}}%
\pgfpathlineto{\pgfqpoint{1.205461in}{0.923408in}}%
\pgfpathlineto{\pgfqpoint{1.173356in}{0.956565in}}%
\pgfpathlineto{\pgfqpoint{1.080373in}{1.048512in}}%
\pgfpathlineto{\pgfqpoint{0.971232in}{1.159198in}}%
\pgfpathlineto{\pgfqpoint{0.970722in}{1.160778in}}%
\pgfpathlineto{\pgfqpoint{0.972240in}{1.159655in}}%
\pgfpathlineto{\pgfqpoint{0.975118in}{1.157116in}}%
\pgfpathlineto{\pgfqpoint{0.988491in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{0.996985in}{1.138138in}}%
\pgfpathlineto{\pgfqpoint{1.008590in}{1.126964in}}%
\pgfpathlineto{\pgfqpoint{1.016537in}{1.119790in}}%
\pgfpathlineto{\pgfqpoint{1.046361in}{1.092225in}}%
\pgfpathlineto{\pgfqpoint{1.118141in}{1.022826in}}%
\pgfpathlineto{\pgfqpoint{1.141520in}{1.000794in}}%
\pgfpathlineto{\pgfqpoint{1.158776in}{0.984841in}}%
\pgfpathlineto{\pgfqpoint{1.169683in}{0.974401in}}%
\pgfpathlineto{\pgfqpoint{1.172368in}{0.971666in}}%
\pgfpathlineto{\pgfqpoint{1.169320in}{0.973922in}}%
\pgfpathlineto{\pgfqpoint{1.169320in}{0.973922in}}%
\pgfpathlineto{\pgfqpoint{1.144442in}{0.997105in}}%
\pgfpathlineto{\pgfqpoint{1.066615in}{1.072063in}}%
\pgfpathlineto{\pgfqpoint{1.033995in}{1.103493in}}%
\pgfpathlineto{\pgfqpoint{1.026032in}{1.111314in}}%
\pgfpathlineto{\pgfqpoint{1.022639in}{1.113724in}}%
\pgfpathlineto{\pgfqpoint{1.023593in}{1.111655in}}%
\pgfpathlineto{\pgfqpoint{1.026669in}{1.108082in}}%
\pgfpathlineto{\pgfqpoint{1.054937in}{1.076792in}}%
\pgfpathlineto{\pgfqpoint{1.166066in}{0.960684in}}%
\pgfpathlineto{\pgfqpoint{1.200786in}{0.925300in}}%
\pgfpathlineto{\pgfqpoint{1.209882in}{0.916674in}}%
\pgfpathlineto{\pgfqpoint{1.211257in}{0.915928in}}%
\pgfpathlineto{\pgfqpoint{1.210042in}{0.916837in}}%
\pgfpathlineto{\pgfqpoint{1.210042in}{0.916837in}}%
\pgfpathlineto{\pgfqpoint{1.205851in}{0.921452in}}%
\pgfpathlineto{\pgfqpoint{1.193759in}{0.933883in}}%
\pgfpathlineto{\pgfqpoint{1.148998in}{0.979510in}}%
\pgfpathlineto{\pgfqpoint{1.105110in}{1.023361in}}%
\pgfpathlineto{\pgfqpoint{1.002741in}{1.124792in}}%
\pgfpathlineto{\pgfqpoint{0.992259in}{1.134919in}}%
\pgfpathlineto{\pgfqpoint{0.966242in}{1.157960in}}%
\pgfpathlineto{\pgfqpoint{0.966103in}{1.157438in}}%
\pgfpathlineto{\pgfqpoint{0.967116in}{1.155548in}}%
\pgfpathlineto{\pgfqpoint{0.971305in}{1.150858in}}%
\pgfpathlineto{\pgfqpoint{1.014980in}{1.101570in}}%
\pgfpathlineto{\pgfqpoint{1.055481in}{1.057139in}}%
\pgfpathlineto{\pgfqpoint{1.168160in}{0.936155in}}%
\pgfpathlineto{\pgfqpoint{1.140243in}{0.968566in}}%
\pgfpathlineto{\pgfqpoint{1.091587in}{1.027318in}}%
\pgfpathlineto{\pgfqpoint{1.040903in}{1.090678in}}%
\pgfpathlineto{\pgfqpoint{1.021876in}{1.121603in}}%
\pgfpathlineto{\pgfqpoint{1.023432in}{1.122141in}}%
\pgfpathlineto{\pgfqpoint{1.030604in}{1.118537in}}%
\pgfpathlineto{\pgfqpoint{1.041443in}{1.109658in}}%
\pgfpathlineto{\pgfqpoint{1.143124in}{1.010096in}}%
\pgfpathlineto{\pgfqpoint{1.185707in}{0.965892in}}%
\pgfpathlineto{\pgfqpoint{1.197753in}{0.952449in}}%
\pgfpathlineto{\pgfqpoint{1.199664in}{0.949960in}}%
\pgfpathlineto{\pgfqpoint{1.197238in}{0.952156in}}%
\pgfpathlineto{\pgfqpoint{1.197238in}{0.952156in}}%
\pgfpathlineto{\pgfqpoint{1.111982in}{1.033835in}}%
\pgfpathlineto{\pgfqpoint{0.987668in}{1.161974in}}%
\pgfpathlineto{\pgfqpoint{0.985730in}{1.164105in}}%
\pgfpathlineto{\pgfqpoint{0.988270in}{1.162299in}}%
\pgfpathlineto{\pgfqpoint{0.988270in}{1.162299in}}%
\pgfpathlineto{\pgfqpoint{0.994032in}{1.156746in}}%
\pgfpathlineto{\pgfqpoint{1.021256in}{1.129015in}}%
\pgfpathlineto{\pgfqpoint{1.069199in}{1.077923in}}%
\pgfpathlineto{\pgfqpoint{1.103343in}{1.041197in}}%
\pgfpathlineto{\pgfqpoint{1.136523in}{1.004227in}}%
\pgfpathlineto{\pgfqpoint{1.207400in}{0.925648in}}%
\pgfpathlineto{\pgfqpoint{1.207732in}{0.924731in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.925357in}}%
\pgfpathlineto{\pgfqpoint{1.206984in}{0.925357in}}%
\pgfpathlineto{\pgfqpoint{1.201638in}{0.930182in}}%
\pgfpathlineto{\pgfqpoint{1.113701in}{1.019069in}}%
\pgfpathlineto{\pgfqpoint{1.050180in}{1.086050in}}%
\pgfpathlineto{\pgfqpoint{1.024838in}{1.113478in}}%
\pgfpathlineto{\pgfqpoint{1.022286in}{1.116775in}}%
\pgfpathlineto{\pgfqpoint{1.025396in}{1.114086in}}%
\pgfpathlineto{\pgfqpoint{1.025396in}{1.114086in}}%
\pgfpathlineto{\pgfqpoint{1.029786in}{1.110105in}}%
\pgfpathlineto{\pgfqpoint{1.044667in}{1.095058in}}%
\pgfpathlineto{\pgfqpoint{1.061663in}{1.078276in}}%
\pgfpathlineto{\pgfqpoint{1.153527in}{0.992495in}}%
\pgfpathlineto{\pgfqpoint{1.186852in}{0.965605in}}%
\pgfpathlineto{\pgfqpoint{1.188614in}{0.964581in}}%
\pgfpathlineto{\pgfqpoint{1.189437in}{0.964589in}}%
\pgfpathlineto{\pgfqpoint{1.189554in}{0.965229in}}%
\pgfpathlineto{\pgfqpoint{1.189164in}{0.967253in}}%
\pgfpathlineto{\pgfqpoint{1.163005in}{1.000384in}}%
\pgfpathlineto{\pgfqpoint{1.103292in}{1.062263in}}%
\pgfpathlineto{\pgfqpoint{1.075333in}{1.091402in}}%
\pgfpathlineto{\pgfqpoint{1.056255in}{1.110615in}}%
\pgfpathlineto{\pgfqpoint{1.024564in}{1.140780in}}%
\pgfpathlineto{\pgfqpoint{1.007545in}{1.156624in}}%
\pgfpathlineto{\pgfqpoint{1.005455in}{1.158156in}}%
\pgfpathlineto{\pgfqpoint{1.004064in}{1.157565in}}%
\pgfpathlineto{\pgfqpoint{1.004162in}{1.157338in}}%
\pgfpathlineto{\pgfqpoint{1.013581in}{1.144929in}}%
\pgfpathlineto{\pgfqpoint{1.026660in}{1.128579in}}%
\pgfpathlineto{\pgfqpoint{1.042017in}{1.110320in}}%
\pgfpathlineto{\pgfqpoint{1.131424in}{1.006631in}}%
\pgfpathlineto{\pgfqpoint{1.158183in}{0.974866in}}%
\pgfpathlineto{\pgfqpoint{1.197888in}{0.928574in}}%
\pgfpathlineto{\pgfqpoint{1.202785in}{0.921682in}}%
\pgfpathlineto{\pgfqpoint{1.206884in}{0.914445in}}%
\pgfpathlineto{\pgfqpoint{1.205454in}{0.915548in}}%
\pgfpathlineto{\pgfqpoint{1.201919in}{0.917829in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.922735in}}%
\pgfpathlineto{\pgfqpoint{1.176315in}{0.941709in}}%
\pgfpathlineto{\pgfqpoint{1.093589in}{1.023687in}}%
\pgfpathlineto{\pgfqpoint{1.016199in}{1.106333in}}%
\pgfpathlineto{\pgfqpoint{0.999758in}{1.126922in}}%
\pgfpathlineto{\pgfqpoint{0.994824in}{1.135544in}}%
\pgfpathlineto{\pgfqpoint{0.995176in}{1.135567in}}%
\pgfpathlineto{\pgfqpoint{1.003555in}{1.130189in}}%
\pgfpathlineto{\pgfqpoint{1.018209in}{1.117054in}}%
\pgfpathlineto{\pgfqpoint{1.038971in}{1.098722in}}%
\pgfpathlineto{\pgfqpoint{1.089803in}{1.048238in}}%
\pgfpathlineto{\pgfqpoint{1.149328in}{0.987296in}}%
\pgfpathlineto{\pgfqpoint{1.166443in}{0.966906in}}%
\pgfpathlineto{\pgfqpoint{1.167619in}{0.963877in}}%
\pgfpathlineto{\pgfqpoint{1.166630in}{0.964390in}}%
\pgfpathlineto{\pgfqpoint{1.158403in}{0.969996in}}%
\pgfpathlineto{\pgfqpoint{1.070343in}{1.048649in}}%
\pgfpathlineto{\pgfqpoint{1.024960in}{1.090949in}}%
\pgfpathlineto{\pgfqpoint{1.001854in}{1.114265in}}%
\pgfpathlineto{\pgfqpoint{0.990483in}{1.126545in}}%
\pgfpathlineto{\pgfqpoint{0.991624in}{1.125932in}}%
\pgfpathlineto{\pgfqpoint{0.997306in}{1.121708in}}%
\pgfpathlineto{\pgfqpoint{1.005148in}{1.115148in}}%
\pgfpathlineto{\pgfqpoint{1.018744in}{1.102650in}}%
\pgfpathlineto{\pgfqpoint{1.031299in}{1.091151in}}%
\pgfpathlineto{\pgfqpoint{1.048620in}{1.076372in}}%
\pgfpathlineto{\pgfqpoint{1.073814in}{1.055095in}}%
\pgfpathlineto{\pgfqpoint{1.143825in}{0.993569in}}%
\pgfpathlineto{\pgfqpoint{1.180922in}{0.961695in}}%
\pgfpathlineto{\pgfqpoint{1.206776in}{0.941879in}}%
\pgfpathlineto{\pgfqpoint{1.212934in}{0.937442in}}%
\pgfpathlineto{\pgfqpoint{1.216799in}{0.935779in}}%
\pgfpathlineto{\pgfqpoint{1.216821in}{0.936619in}}%
\pgfpathlineto{\pgfqpoint{1.215253in}{0.938204in}}%
\pgfpathlineto{\pgfqpoint{1.208187in}{0.945428in}}%
\pgfpathlineto{\pgfqpoint{1.196915in}{0.956799in}}%
\pgfpathlineto{\pgfqpoint{1.143011in}{1.006636in}}%
\pgfpathlineto{\pgfqpoint{1.008690in}{1.122372in}}%
\pgfpathlineto{\pgfqpoint{0.981673in}{1.141365in}}%
\pgfpathlineto{\pgfqpoint{0.980544in}{1.140390in}}%
\pgfpathlineto{\pgfqpoint{0.981311in}{1.138770in}}%
\pgfpathlineto{\pgfqpoint{0.987622in}{1.130778in}}%
\pgfpathlineto{\pgfqpoint{0.993986in}{1.122300in}}%
\pgfpathlineto{\pgfqpoint{0.999558in}{1.115623in}}%
\pgfpathlineto{\pgfqpoint{1.030407in}{1.083072in}}%
\pgfpathlineto{\pgfqpoint{1.045177in}{1.066870in}}%
\pgfpathlineto{\pgfqpoint{1.112747in}{0.996976in}}%
\pgfpathlineto{\pgfqpoint{1.168898in}{0.944182in}}%
\pgfpathlineto{\pgfqpoint{1.170825in}{0.943180in}}%
\pgfpathlineto{\pgfqpoint{1.170201in}{0.944667in}}%
\pgfpathlineto{\pgfqpoint{1.143665in}{0.977348in}}%
\pgfpathlineto{\pgfqpoint{1.133743in}{0.989455in}}%
\pgfpathlineto{\pgfqpoint{1.079152in}{1.051361in}}%
\pgfpathlineto{\pgfqpoint{1.049707in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{1.011781in}{1.133790in}}%
\pgfpathlineto{\pgfqpoint{1.012310in}{1.136074in}}%
\pgfpathlineto{\pgfqpoint{1.012330in}{1.136069in}}%
\pgfpathlineto{\pgfqpoint{1.014010in}{1.135017in}}%
\pgfpathlineto{\pgfqpoint{1.029466in}{1.119132in}}%
\pgfpathlineto{\pgfqpoint{1.060672in}{1.087177in}}%
\pgfpathlineto{\pgfqpoint{1.096880in}{1.047620in}}%
\pgfpathlineto{\pgfqpoint{1.141338in}{0.997204in}}%
\pgfpathlineto{\pgfqpoint{1.162397in}{0.972849in}}%
\pgfpathlineto{\pgfqpoint{1.185349in}{0.944364in}}%
\pgfpathlineto{\pgfqpoint{1.192463in}{0.933560in}}%
\pgfpathlineto{\pgfqpoint{1.192622in}{0.932704in}}%
\pgfpathlineto{\pgfqpoint{1.191606in}{0.932802in}}%
\pgfpathlineto{\pgfqpoint{1.185371in}{0.937048in}}%
\pgfpathlineto{\pgfqpoint{1.167373in}{0.953941in}}%
\pgfpathlineto{\pgfqpoint{1.136766in}{0.984039in}}%
\pgfpathlineto{\pgfqpoint{1.099697in}{1.021869in}}%
\pgfpathlineto{\pgfqpoint{1.040980in}{1.084747in}}%
\pgfpathlineto{\pgfqpoint{1.009212in}{1.120953in}}%
\pgfpathlineto{\pgfqpoint{0.996304in}{1.134314in}}%
\pgfpathlineto{\pgfqpoint{0.985914in}{1.147408in}}%
\pgfpathlineto{\pgfqpoint{0.983784in}{1.151298in}}%
\pgfpathlineto{\pgfqpoint{0.985248in}{1.151083in}}%
\pgfpathlineto{\pgfqpoint{0.989121in}{1.148367in}}%
\pgfpathlineto{\pgfqpoint{0.995948in}{1.143205in}}%
\pgfpathlineto{\pgfqpoint{1.011650in}{1.128263in}}%
\pgfpathlineto{\pgfqpoint{1.033005in}{1.108269in}}%
\pgfpathlineto{\pgfqpoint{1.087754in}{1.056177in}}%
\pgfpathlineto{\pgfqpoint{1.166735in}{0.980253in}}%
\pgfpathlineto{\pgfqpoint{1.194139in}{0.953469in}}%
\pgfpathlineto{\pgfqpoint{1.199664in}{0.947257in}}%
\pgfpathlineto{\pgfqpoint{1.202413in}{0.945985in}}%
\pgfpathlineto{\pgfqpoint{1.199958in}{0.947868in}}%
\pgfpathlineto{\pgfqpoint{1.199958in}{0.947868in}}%
\pgfpathlineto{\pgfqpoint{1.192835in}{0.953013in}}%
\pgfpathlineto{\pgfqpoint{1.153355in}{0.989077in}}%
\pgfpathlineto{\pgfqpoint{1.135732in}{1.004552in}}%
\pgfpathlineto{\pgfqpoint{1.094713in}{1.041353in}}%
\pgfpathlineto{\pgfqpoint{1.005850in}{1.116253in}}%
\pgfpathlineto{\pgfqpoint{0.995264in}{1.120762in}}%
\pgfpathlineto{\pgfqpoint{0.996064in}{1.119287in}}%
\pgfpathlineto{\pgfqpoint{1.009550in}{1.099223in}}%
\pgfpathlineto{\pgfqpoint{1.116173in}{0.988202in}}%
\pgfpathlineto{\pgfqpoint{1.146853in}{0.959817in}}%
\pgfpathlineto{\pgfqpoint{1.164220in}{0.944898in}}%
\pgfpathlineto{\pgfqpoint{1.163925in}{0.947388in}}%
\pgfpathlineto{\pgfqpoint{1.156515in}{0.959061in}}%
\pgfpathlineto{\pgfqpoint{1.126836in}{0.990127in}}%
\pgfpathlineto{\pgfqpoint{1.086516in}{1.035002in}}%
\pgfpathlineto{\pgfqpoint{1.050055in}{1.072380in}}%
\pgfpathlineto{\pgfqpoint{1.004557in}{1.117936in}}%
\pgfpathlineto{\pgfqpoint{0.989931in}{1.132107in}}%
\pgfpathlineto{\pgfqpoint{0.967323in}{1.150950in}}%
\pgfpathlineto{\pgfqpoint{0.966969in}{1.150640in}}%
\pgfpathlineto{\pgfqpoint{0.967152in}{1.150220in}}%
\pgfpathlineto{\pgfqpoint{0.967152in}{1.150220in}}%
\pgfpathlineto{\pgfqpoint{0.973452in}{1.141844in}}%
\pgfpathlineto{\pgfqpoint{1.018750in}{1.093430in}}%
\pgfpathlineto{\pgfqpoint{1.060576in}{1.050830in}}%
\pgfpathlineto{\pgfqpoint{1.169025in}{0.943781in}}%
\pgfpathlineto{\pgfqpoint{1.191482in}{0.925292in}}%
\pgfpathlineto{\pgfqpoint{1.194150in}{0.923756in}}%
\pgfpathlineto{\pgfqpoint{1.193761in}{0.925107in}}%
\pgfpathlineto{\pgfqpoint{1.189031in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{1.179979in}{0.944933in}}%
\pgfpathlineto{\pgfqpoint{1.156834in}{0.972979in}}%
\pgfpathlineto{\pgfqpoint{1.134816in}{0.999125in}}%
\pgfpathlineto{\pgfqpoint{1.119745in}{1.016992in}}%
\pgfpathlineto{\pgfqpoint{1.095701in}{1.044884in}}%
\pgfpathlineto{\pgfqpoint{1.014799in}{1.137762in}}%
\pgfpathlineto{\pgfqpoint{1.094948in}{1.044840in}}%
\pgfpathlineto{\pgfqpoint{1.094948in}{1.044840in}}%
\pgfpathlineto{\pgfqpoint{1.138100in}{0.993854in}}%
\pgfpathlineto{\pgfqpoint{1.178909in}{0.943385in}}%
\pgfpathlineto{\pgfqpoint{1.177395in}{0.944283in}}%
\pgfpathlineto{\pgfqpoint{1.170390in}{0.950501in}}%
\pgfpathlineto{\pgfqpoint{1.154115in}{0.966435in}}%
\pgfpathlineto{\pgfqpoint{1.122678in}{0.998768in}}%
\pgfpathlineto{\pgfqpoint{1.002116in}{1.120615in}}%
\pgfpathlineto{\pgfqpoint{0.985280in}{1.135270in}}%
\pgfpathlineto{\pgfqpoint{0.985523in}{1.133316in}}%
\pgfpathlineto{\pgfqpoint{1.016673in}{1.096137in}}%
\pgfpathlineto{\pgfqpoint{1.102472in}{1.001448in}}%
\pgfpathlineto{\pgfqpoint{1.154559in}{0.946901in}}%
\pgfpathlineto{\pgfqpoint{1.169426in}{0.931088in}}%
\pgfpathlineto{\pgfqpoint{1.182878in}{0.917865in}}%
\pgfpathlineto{\pgfqpoint{1.186546in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{1.183612in}{0.918600in}}%
\pgfpathlineto{\pgfqpoint{1.183612in}{0.918600in}}%
\pgfpathlineto{\pgfqpoint{1.176786in}{0.927366in}}%
\pgfpathlineto{\pgfqpoint{1.024521in}{1.105685in}}%
\pgfpathlineto{\pgfqpoint{1.008118in}{1.126840in}}%
\pgfpathlineto{\pgfqpoint{1.004099in}{1.132849in}}%
\pgfpathlineto{\pgfqpoint{1.004192in}{1.132889in}}%
\pgfpathlineto{\pgfqpoint{1.008166in}{1.131029in}}%
\pgfpathlineto{\pgfqpoint{1.018340in}{1.121383in}}%
\pgfpathlineto{\pgfqpoint{1.033729in}{1.106321in}}%
\pgfpathlineto{\pgfqpoint{1.120320in}{1.016284in}}%
\pgfpathlineto{\pgfqpoint{1.176911in}{0.954537in}}%
\pgfpathlineto{\pgfqpoint{1.184905in}{0.945256in}}%
\pgfpathlineto{\pgfqpoint{1.187800in}{0.941280in}}%
\pgfpathlineto{\pgfqpoint{1.184358in}{0.944187in}}%
\pgfpathlineto{\pgfqpoint{1.177156in}{0.951365in}}%
\pgfpathlineto{\pgfqpoint{1.170933in}{0.957755in}}%
\pgfpathlineto{\pgfqpoint{1.146967in}{0.982825in}}%
\pgfpathlineto{\pgfqpoint{1.065619in}{1.069977in}}%
\pgfpathlineto{\pgfqpoint{1.005459in}{1.137407in}}%
\pgfpathlineto{\pgfqpoint{1.015390in}{1.128155in}}%
\pgfpathlineto{\pgfqpoint{1.130411in}{1.011913in}}%
\pgfpathlineto{\pgfqpoint{1.180308in}{0.960969in}}%
\pgfpathlineto{\pgfqpoint{1.188860in}{0.951989in}}%
\pgfpathlineto{\pgfqpoint{1.204805in}{0.934673in}}%
\pgfpathlineto{\pgfqpoint{1.194680in}{0.943708in}}%
\pgfpathlineto{\pgfqpoint{0.997118in}{1.134325in}}%
\pgfpathlineto{\pgfqpoint{0.997118in}{1.134325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.147228in}{0.912683in}}%
\pgfpathlineto{\pgfqpoint{1.184764in}{0.840527in}}%
\pgfpathlineto{\pgfqpoint{1.193309in}{0.832621in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.832340in}}%
\pgfpathlineto{\pgfqpoint{1.203280in}{0.834707in}}%
\pgfpathlineto{\pgfqpoint{1.205400in}{0.835607in}}%
\pgfpathlineto{\pgfqpoint{1.206784in}{0.836290in}}%
\pgfpathlineto{\pgfqpoint{1.208218in}{0.837740in}}%
\pgfpathlineto{\pgfqpoint{1.210185in}{0.838660in}}%
\pgfpathlineto{\pgfqpoint{1.213641in}{0.839987in}}%
\pgfpathlineto{\pgfqpoint{1.215752in}{0.840574in}}%
\pgfpathlineto{\pgfqpoint{1.218095in}{0.840878in}}%
\pgfpathlineto{\pgfqpoint{1.221317in}{0.841042in}}%
\pgfpathlineto{\pgfqpoint{1.223300in}{0.840631in}}%
\pgfpathlineto{\pgfqpoint{1.228254in}{0.839102in}}%
\pgfpathlineto{\pgfqpoint{1.233145in}{0.836564in}}%
\pgfpathlineto{\pgfqpoint{1.236647in}{0.833796in}}%
\pgfpathlineto{\pgfqpoint{1.238952in}{0.831875in}}%
\pgfpathlineto{\pgfqpoint{1.239079in}{0.832177in}}%
\pgfpathlineto{\pgfqpoint{1.239136in}{0.832576in}}%
\pgfpathlineto{\pgfqpoint{1.238635in}{0.832399in}}%
\pgfpathlineto{\pgfqpoint{1.238635in}{0.832399in}}%
\pgfpathlineto{\pgfqpoint{1.237955in}{0.832728in}}%
\pgfpathlineto{\pgfqpoint{1.237768in}{0.833100in}}%
\pgfpathlineto{\pgfqpoint{1.230802in}{0.842201in}}%
\pgfpathlineto{\pgfqpoint{1.217224in}{0.861859in}}%
\pgfpathlineto{\pgfqpoint{1.206643in}{0.879189in}}%
\pgfpathlineto{\pgfqpoint{1.200354in}{0.890793in}}%
\pgfpathlineto{\pgfqpoint{1.191176in}{0.909596in}}%
\pgfpathlineto{\pgfqpoint{1.186757in}{0.919342in}}%
\pgfpathlineto{\pgfqpoint{1.178875in}{0.941409in}}%
\pgfpathlineto{\pgfqpoint{1.173939in}{0.966833in}}%
\pgfpathlineto{\pgfqpoint{1.173995in}{0.978001in}}%
\pgfpathlineto{\pgfqpoint{1.175007in}{0.982247in}}%
\pgfpathlineto{\pgfqpoint{1.179619in}{0.991295in}}%
\pgfpathlineto{\pgfqpoint{1.186031in}{0.995373in}}%
\pgfpathlineto{\pgfqpoint{1.191065in}{0.996787in}}%
\pgfpathlineto{\pgfqpoint{1.196723in}{0.996840in}}%
\pgfpathlineto{\pgfqpoint{1.218749in}{0.992587in}}%
\pgfpathlineto{\pgfqpoint{1.232296in}{0.986908in}}%
\pgfpathlineto{\pgfqpoint{1.244572in}{0.979805in}}%
\pgfpathlineto{\pgfqpoint{1.255880in}{0.970594in}}%
\pgfpathlineto{\pgfqpoint{1.250643in}{0.973318in}}%
\pgfpathlineto{\pgfqpoint{1.241408in}{0.978554in}}%
\pgfpathlineto{\pgfqpoint{1.218260in}{0.993487in}}%
\pgfpathlineto{\pgfqpoint{1.195984in}{1.009790in}}%
\pgfpathlineto{\pgfqpoint{1.160136in}{1.035429in}}%
\pgfpathlineto{\pgfqpoint{0.975200in}{1.176030in}}%
\pgfpathlineto{\pgfqpoint{0.948913in}{1.196776in}}%
\pgfpathlineto{\pgfqpoint{0.928118in}{1.212756in}}%
\pgfpathlineto{\pgfqpoint{0.914387in}{1.223406in}}%
\pgfpathlineto{\pgfqpoint{0.895959in}{1.237308in}}%
\pgfpathlineto{\pgfqpoint{0.888599in}{1.242635in}}%
\pgfpathlineto{\pgfqpoint{0.895714in}{1.236974in}}%
\pgfpathlineto{\pgfqpoint{0.895714in}{1.236974in}}%
\pgfpathlineto{\pgfqpoint{0.897934in}{1.234845in}}%
\pgfpathlineto{\pgfqpoint{0.906926in}{1.228275in}}%
\pgfpathlineto{\pgfqpoint{0.936564in}{1.204661in}}%
\pgfpathlineto{\pgfqpoint{1.007689in}{1.143148in}}%
\pgfpathlineto{\pgfqpoint{1.037271in}{1.108373in}}%
\pgfpathlineto{\pgfqpoint{1.043183in}{1.094888in}}%
\pgfpathlineto{\pgfqpoint{1.043144in}{1.087670in}}%
\pgfpathlineto{\pgfqpoint{1.041038in}{1.085220in}}%
\pgfpathlineto{\pgfqpoint{1.033533in}{1.079798in}}%
\pgfpathlineto{\pgfqpoint{1.024707in}{1.078107in}}%
\pgfpathlineto{\pgfqpoint{1.010218in}{1.077545in}}%
\pgfpathlineto{\pgfqpoint{0.993364in}{1.078593in}}%
\pgfpathlineto{\pgfqpoint{0.981447in}{1.078803in}}%
\pgfpathlineto{\pgfqpoint{0.975262in}{1.078957in}}%
\pgfpathlineto{\pgfqpoint{0.971063in}{1.078257in}}%
\pgfpathlineto{\pgfqpoint{0.967256in}{1.076351in}}%
\pgfpathlineto{\pgfqpoint{0.965447in}{1.070242in}}%
\pgfpathlineto{\pgfqpoint{0.967510in}{1.065060in}}%
\pgfpathlineto{\pgfqpoint{0.975751in}{1.053010in}}%
\pgfpathlineto{\pgfqpoint{1.004234in}{1.023951in}}%
\pgfpathlineto{\pgfqpoint{1.047641in}{0.982834in}}%
\pgfpathlineto{\pgfqpoint{1.148708in}{0.889306in}}%
\pgfpathlineto{\pgfqpoint{1.179937in}{0.851806in}}%
\pgfpathlineto{\pgfqpoint{1.184969in}{0.843167in}}%
\pgfpathlineto{\pgfqpoint{1.191306in}{0.828108in}}%
\pgfpathlineto{\pgfqpoint{1.191163in}{0.820309in}}%
\pgfpathlineto{\pgfqpoint{1.189303in}{0.817907in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{0.816906in}}%
\pgfpathlineto{\pgfqpoint{1.174808in}{0.815753in}}%
\pgfpathlineto{\pgfqpoint{1.167860in}{0.816856in}}%
\pgfpathlineto{\pgfqpoint{1.144163in}{0.825249in}}%
\pgfpathlineto{\pgfqpoint{1.128465in}{0.832423in}}%
\pgfpathlineto{\pgfqpoint{1.096234in}{0.850373in}}%
\pgfpathlineto{\pgfqpoint{1.079953in}{0.861037in}}%
\pgfpathlineto{\pgfqpoint{1.048154in}{0.883194in}}%
\pgfpathlineto{\pgfqpoint{1.008945in}{0.914018in}}%
\pgfpathlineto{\pgfqpoint{0.984800in}{0.935318in}}%
\pgfpathlineto{\pgfqpoint{0.972983in}{0.946611in}}%
\pgfpathlineto{\pgfqpoint{0.934399in}{0.988232in}}%
\pgfpathlineto{\pgfqpoint{0.920891in}{1.006820in}}%
\pgfpathlineto{\pgfqpoint{0.910711in}{1.025692in}}%
\pgfpathlineto{\pgfqpoint{0.906000in}{1.039855in}}%
\pgfpathlineto{\pgfqpoint{0.905395in}{1.053697in}}%
\pgfpathlineto{\pgfqpoint{0.907542in}{1.062826in}}%
\pgfpathlineto{\pgfqpoint{0.912772in}{1.071344in}}%
\pgfpathlineto{\pgfqpoint{0.920515in}{1.079509in}}%
\pgfpathlineto{\pgfqpoint{0.935573in}{1.088879in}}%
\pgfpathlineto{\pgfqpoint{0.950065in}{1.094957in}}%
\pgfpathlineto{\pgfqpoint{0.962899in}{1.098735in}}%
\pgfpathlineto{\pgfqpoint{0.976634in}{1.101596in}}%
\pgfpathlineto{\pgfqpoint{1.013361in}{1.106961in}}%
\pgfpathlineto{\pgfqpoint{1.102246in}{1.112150in}}%
\pgfpathlineto{\pgfqpoint{1.186209in}{1.108794in}}%
\pgfpathlineto{\pgfqpoint{1.208688in}{1.104787in}}%
\pgfpathlineto{\pgfqpoint{1.209143in}{1.102754in}}%
\pgfpathlineto{\pgfqpoint{1.202689in}{1.100177in}}%
\pgfpathlineto{\pgfqpoint{1.181152in}{1.094981in}}%
\pgfpathlineto{\pgfqpoint{1.126964in}{1.087623in}}%
\pgfpathlineto{\pgfqpoint{1.042217in}{1.072654in}}%
\pgfpathlineto{\pgfqpoint{1.041858in}{1.071414in}}%
\pgfpathlineto{\pgfqpoint{1.042315in}{1.071152in}}%
\pgfpathlineto{\pgfqpoint{1.047308in}{1.070022in}}%
\pgfpathlineto{\pgfqpoint{1.086287in}{1.070811in}}%
\pgfpathlineto{\pgfqpoint{1.135530in}{1.073798in}}%
\pgfpathlineto{\pgfqpoint{1.206670in}{1.079749in}}%
\pgfpathlineto{\pgfqpoint{1.191618in}{1.077163in}}%
\pgfpathlineto{\pgfqpoint{1.072673in}{1.058824in}}%
\pgfpathlineto{\pgfqpoint{1.047900in}{1.054365in}}%
\pgfpathlineto{\pgfqpoint{0.984092in}{1.043524in}}%
\pgfpathlineto{\pgfqpoint{0.950930in}{1.037070in}}%
\pgfpathlineto{\pgfqpoint{0.922676in}{1.030882in}}%
\pgfpathlineto{\pgfqpoint{0.886120in}{1.022445in}}%
\pgfpathlineto{\pgfqpoint{0.853241in}{1.012081in}}%
\pgfpathlineto{\pgfqpoint{0.848228in}{1.008399in}}%
\pgfpathlineto{\pgfqpoint{0.848128in}{1.004749in}}%
\pgfpathlineto{\pgfqpoint{0.853181in}{1.001522in}}%
\pgfpathlineto{\pgfqpoint{0.862984in}{0.999199in}}%
\pgfpathlineto{\pgfqpoint{0.873739in}{0.997805in}}%
\pgfpathlineto{\pgfqpoint{0.886980in}{0.996825in}}%
\pgfpathlineto{\pgfqpoint{0.916625in}{0.995669in}}%
\pgfpathlineto{\pgfqpoint{0.952940in}{0.995388in}}%
\pgfpathlineto{\pgfqpoint{0.997876in}{0.995994in}}%
\pgfpathlineto{\pgfqpoint{1.128000in}{1.000985in}}%
\pgfpathlineto{\pgfqpoint{1.219894in}{1.007200in}}%
\pgfpathlineto{\pgfqpoint{1.281917in}{1.014413in}}%
\pgfpathlineto{\pgfqpoint{1.299743in}{1.018721in}}%
\pgfpathlineto{\pgfqpoint{1.305604in}{1.023118in}}%
\pgfpathlineto{\pgfqpoint{1.302417in}{1.026654in}}%
\pgfpathlineto{\pgfqpoint{1.284373in}{1.030932in}}%
\pgfpathlineto{\pgfqpoint{1.208014in}{1.038351in}}%
\pgfpathlineto{\pgfqpoint{1.165606in}{1.041196in}}%
\pgfpathlineto{\pgfqpoint{1.111164in}{1.044245in}}%
\pgfpathlineto{\pgfqpoint{1.081591in}{1.047146in}}%
\pgfpathlineto{\pgfqpoint{1.058760in}{1.048793in}}%
\pgfpathlineto{\pgfqpoint{1.053043in}{1.049501in}}%
\pgfpathlineto{\pgfqpoint{1.058719in}{1.048971in}}%
\pgfpathlineto{\pgfqpoint{1.058719in}{1.048971in}}%
\pgfpathlineto{\pgfqpoint{1.082445in}{1.047030in}}%
\pgfpathlineto{\pgfqpoint{1.106548in}{1.045946in}}%
\pgfpathlineto{\pgfqpoint{1.166389in}{1.046024in}}%
\pgfpathlineto{\pgfqpoint{1.170706in}{1.047792in}}%
\pgfpathlineto{\pgfqpoint{1.169465in}{1.048717in}}%
\pgfpathlineto{\pgfqpoint{1.164334in}{1.051098in}}%
\pgfpathlineto{\pgfqpoint{1.156304in}{1.053529in}}%
\pgfpathlineto{\pgfqpoint{1.127819in}{1.059695in}}%
\pgfpathlineto{\pgfqpoint{1.078957in}{1.069850in}}%
\pgfpathlineto{\pgfqpoint{1.031392in}{1.078860in}}%
\pgfpathlineto{\pgfqpoint{0.922563in}{1.103728in}}%
\pgfpathlineto{\pgfqpoint{0.909344in}{1.108603in}}%
\pgfpathlineto{\pgfqpoint{0.905990in}{1.112295in}}%
\pgfpathlineto{\pgfqpoint{0.906962in}{1.113571in}}%
\pgfpathlineto{\pgfqpoint{0.916450in}{1.114982in}}%
\pgfpathlineto{\pgfqpoint{0.953747in}{1.114214in}}%
\pgfpathlineto{\pgfqpoint{1.037829in}{1.104560in}}%
\pgfpathlineto{\pgfqpoint{1.208739in}{1.076806in}}%
\pgfpathlineto{\pgfqpoint{1.279418in}{1.059384in}}%
\pgfpathlineto{\pgfqpoint{1.293713in}{1.053145in}}%
\pgfpathlineto{\pgfqpoint{1.298605in}{1.048913in}}%
\pgfpathlineto{\pgfqpoint{1.298652in}{1.045152in}}%
\pgfpathlineto{\pgfqpoint{1.290291in}{1.038738in}}%
\pgfpathlineto{\pgfqpoint{1.275680in}{1.033529in}}%
\pgfpathlineto{\pgfqpoint{1.263838in}{1.030523in}}%
\pgfpathlineto{\pgfqpoint{1.194045in}{1.017792in}}%
\pgfpathlineto{\pgfqpoint{1.115828in}{1.007852in}}%
\pgfpathlineto{\pgfqpoint{1.003533in}{0.998098in}}%
\pgfpathlineto{\pgfqpoint{0.973073in}{0.999195in}}%
\pgfpathlineto{\pgfqpoint{0.973545in}{1.000190in}}%
\pgfpathlineto{\pgfqpoint{0.975805in}{1.001294in}}%
\pgfpathlineto{\pgfqpoint{0.987272in}{1.003840in}}%
\pgfpathlineto{\pgfqpoint{1.004769in}{1.007408in}}%
\pgfpathlineto{\pgfqpoint{1.144984in}{1.035001in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{1.037169in}}%
\pgfpathlineto{\pgfqpoint{1.146373in}{1.037323in}}%
\pgfpathlineto{\pgfqpoint{1.143215in}{1.038052in}}%
\pgfpathlineto{\pgfqpoint{1.136361in}{1.038729in}}%
\pgfpathlineto{\pgfqpoint{1.127315in}{1.039328in}}%
\pgfpathlineto{\pgfqpoint{1.111464in}{1.039696in}}%
\pgfpathlineto{\pgfqpoint{0.994933in}{1.041291in}}%
\pgfpathlineto{\pgfqpoint{0.972355in}{1.043419in}}%
\pgfpathlineto{\pgfqpoint{0.959239in}{1.045806in}}%
\pgfpathlineto{\pgfqpoint{0.950429in}{1.049436in}}%
\pgfpathlineto{\pgfqpoint{0.947948in}{1.052412in}}%
\pgfpathlineto{\pgfqpoint{0.951375in}{1.058864in}}%
\pgfpathlineto{\pgfqpoint{0.962395in}{1.065131in}}%
\pgfpathlineto{\pgfqpoint{0.973988in}{1.069537in}}%
\pgfpathlineto{\pgfqpoint{0.992395in}{1.075500in}}%
\pgfpathlineto{\pgfqpoint{1.087799in}{1.098005in}}%
\pgfpathlineto{\pgfqpoint{1.268413in}{1.135486in}}%
\pgfpathlineto{\pgfqpoint{1.259682in}{1.132520in}}%
\pgfpathlineto{\pgfqpoint{1.253116in}{1.130309in}}%
\pgfpathlineto{\pgfqpoint{1.144109in}{1.095487in}}%
\pgfpathlineto{\pgfqpoint{0.996175in}{1.040870in}}%
\pgfpathlineto{\pgfqpoint{0.954915in}{1.021728in}}%
\pgfpathlineto{\pgfqpoint{0.948204in}{1.014853in}}%
\pgfpathlineto{\pgfqpoint{0.946948in}{1.009497in}}%
\pgfpathlineto{\pgfqpoint{0.949369in}{1.007572in}}%
\pgfpathlineto{\pgfqpoint{0.961995in}{1.003006in}}%
\pgfpathlineto{\pgfqpoint{0.995682in}{0.999191in}}%
\pgfpathlineto{\pgfqpoint{1.062858in}{0.999016in}}%
\pgfpathlineto{\pgfqpoint{1.133167in}{1.001814in}}%
\pgfpathlineto{\pgfqpoint{1.174510in}{1.005780in}}%
\pgfpathlineto{\pgfqpoint{1.182173in}{1.008634in}}%
\pgfpathlineto{\pgfqpoint{1.182158in}{1.008881in}}%
\pgfpathlineto{\pgfqpoint{1.181602in}{1.008880in}}%
\pgfpathlineto{\pgfqpoint{1.181602in}{1.008880in}}%
\pgfpathlineto{\pgfqpoint{1.141361in}{1.012707in}}%
\pgfpathlineto{\pgfqpoint{1.086290in}{1.013830in}}%
\pgfpathlineto{\pgfqpoint{1.031932in}{1.015756in}}%
\pgfpathlineto{\pgfqpoint{1.004870in}{1.019230in}}%
\pgfpathlineto{\pgfqpoint{0.997535in}{1.022536in}}%
\pgfpathlineto{\pgfqpoint{1.001310in}{1.026340in}}%
\pgfpathlineto{\pgfqpoint{1.013719in}{1.030073in}}%
\pgfpathlineto{\pgfqpoint{1.024016in}{1.032395in}}%
\pgfpathlineto{\pgfqpoint{1.072499in}{1.041011in}}%
\pgfpathlineto{\pgfqpoint{1.177181in}{1.057271in}}%
\pgfpathlineto{\pgfqpoint{1.248771in}{1.071827in}}%
\pgfpathlineto{\pgfqpoint{1.265990in}{1.079936in}}%
\pgfpathlineto{\pgfqpoint{1.267024in}{1.081932in}}%
\pgfpathlineto{\pgfqpoint{1.266932in}{1.082019in}}%
\pgfpathlineto{\pgfqpoint{1.264160in}{1.084266in}}%
\pgfpathlineto{\pgfqpoint{1.257804in}{1.085813in}}%
\pgfpathlineto{\pgfqpoint{1.195746in}{1.090531in}}%
\pgfpathlineto{\pgfqpoint{1.157570in}{1.090342in}}%
\pgfpathlineto{\pgfqpoint{1.106198in}{1.089059in}}%
\pgfpathlineto{\pgfqpoint{1.067924in}{1.087964in}}%
\pgfpathlineto{\pgfqpoint{1.021273in}{1.086529in}}%
\pgfpathlineto{\pgfqpoint{0.954145in}{1.082865in}}%
\pgfpathlineto{\pgfqpoint{0.900660in}{1.077224in}}%
\pgfpathlineto{\pgfqpoint{0.899401in}{1.076105in}}%
\pgfpathlineto{\pgfqpoint{0.899928in}{1.075837in}}%
\pgfpathlineto{\pgfqpoint{0.903191in}{1.074538in}}%
\pgfpathlineto{\pgfqpoint{0.910858in}{1.072957in}}%
\pgfpathlineto{\pgfqpoint{0.959730in}{1.064945in}}%
\pgfpathlineto{\pgfqpoint{1.009882in}{1.058690in}}%
\pgfpathlineto{\pgfqpoint{1.124952in}{1.045456in}}%
\pgfpathlineto{\pgfqpoint{1.211471in}{1.035675in}}%
\pgfpathlineto{\pgfqpoint{1.211457in}{1.035608in}}%
\pgfpathlineto{\pgfqpoint{1.209659in}{1.035236in}}%
\pgfpathlineto{\pgfqpoint{1.182315in}{1.033856in}}%
\pgfpathlineto{\pgfqpoint{1.164919in}{1.033538in}}%
\pgfpathlineto{\pgfqpoint{1.127163in}{1.034769in}}%
\pgfpathlineto{\pgfqpoint{1.093028in}{1.036116in}}%
\pgfpathlineto{\pgfqpoint{1.052140in}{1.039056in}}%
\pgfpathlineto{\pgfqpoint{1.025733in}{1.043342in}}%
\pgfpathlineto{\pgfqpoint{1.026108in}{1.043778in}}%
\pgfpathlineto{\pgfqpoint{1.029350in}{1.044474in}}%
\pgfpathlineto{\pgfqpoint{1.180930in}{1.051188in}}%
\pgfpathlineto{\pgfqpoint{1.213377in}{1.052909in}}%
\pgfpathlineto{\pgfqpoint{1.231460in}{1.055837in}}%
\pgfpathlineto{\pgfqpoint{1.231760in}{1.056720in}}%
\pgfpathlineto{\pgfqpoint{1.231277in}{1.057012in}}%
\pgfpathlineto{\pgfqpoint{1.227670in}{1.057808in}}%
\pgfpathlineto{\pgfqpoint{1.224713in}{1.058123in}}%
\pgfpathlineto{\pgfqpoint{1.219413in}{1.058955in}}%
\pgfpathlineto{\pgfqpoint{1.101757in}{1.068560in}}%
\pgfpathlineto{\pgfqpoint{1.030645in}{1.073631in}}%
\pgfpathlineto{\pgfqpoint{1.003075in}{1.076150in}}%
\pgfpathlineto{\pgfqpoint{0.912621in}{1.087315in}}%
\pgfpathlineto{\pgfqpoint{0.909357in}{1.087934in}}%
\pgfpathlineto{\pgfqpoint{0.909228in}{1.087991in}}%
\pgfpathlineto{\pgfqpoint{0.909157in}{1.088134in}}%
\pgfpathlineto{\pgfqpoint{0.909157in}{1.088134in}}%
\pgfpathlineto{\pgfqpoint{0.910478in}{1.088803in}}%
\pgfpathlineto{\pgfqpoint{0.934508in}{1.087177in}}%
\pgfpathlineto{\pgfqpoint{0.974343in}{1.081913in}}%
\pgfpathlineto{\pgfqpoint{1.109930in}{1.060193in}}%
\pgfpathlineto{\pgfqpoint{1.181731in}{1.048254in}}%
\pgfpathlineto{\pgfqpoint{1.208240in}{1.042508in}}%
\pgfpathlineto{\pgfqpoint{1.251349in}{1.030844in}}%
\pgfpathlineto{\pgfqpoint{1.257198in}{1.026925in}}%
\pgfpathlineto{\pgfqpoint{1.257973in}{1.024474in}}%
\pgfpathlineto{\pgfqpoint{1.255159in}{1.021924in}}%
\pgfpathlineto{\pgfqpoint{1.238259in}{1.015677in}}%
\pgfpathlineto{\pgfqpoint{1.215409in}{1.010840in}}%
\pgfpathlineto{\pgfqpoint{1.202422in}{1.008182in}}%
\pgfpathlineto{\pgfqpoint{1.166529in}{1.003039in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{0.997305in}}%
\pgfpathlineto{\pgfqpoint{1.006458in}{0.991569in}}%
\pgfpathlineto{\pgfqpoint{1.004146in}{0.992668in}}%
\pgfpathlineto{\pgfqpoint{1.004234in}{0.992943in}}%
\pgfpathlineto{\pgfqpoint{1.007723in}{0.994927in}}%
\pgfpathlineto{\pgfqpoint{1.078675in}{1.013981in}}%
\pgfpathlineto{\pgfqpoint{1.156598in}{1.031642in}}%
\pgfpathlineto{\pgfqpoint{1.183987in}{1.041882in}}%
\pgfpathlineto{\pgfqpoint{1.189517in}{1.046925in}}%
\pgfpathlineto{\pgfqpoint{1.187035in}{1.048944in}}%
\pgfpathlineto{\pgfqpoint{1.179730in}{1.051031in}}%
\pgfpathlineto{\pgfqpoint{1.124762in}{1.053242in}}%
\pgfpathlineto{\pgfqpoint{1.036961in}{1.051338in}}%
\pgfpathlineto{\pgfqpoint{1.015242in}{1.051106in}}%
\pgfpathlineto{\pgfqpoint{0.961906in}{1.051789in}}%
\pgfpathlineto{\pgfqpoint{0.943402in}{1.054192in}}%
\pgfpathlineto{\pgfqpoint{0.937975in}{1.057564in}}%
\pgfpathlineto{\pgfqpoint{0.938781in}{1.059057in}}%
\pgfpathlineto{\pgfqpoint{0.955035in}{1.065327in}}%
\pgfpathlineto{\pgfqpoint{0.968205in}{1.068564in}}%
\pgfpathlineto{\pgfqpoint{1.036437in}{1.081012in}}%
\pgfpathlineto{\pgfqpoint{1.071296in}{1.086260in}}%
\pgfpathlineto{\pgfqpoint{1.206194in}{1.104349in}}%
\pgfpathlineto{\pgfqpoint{1.246071in}{1.109184in}}%
\pgfpathlineto{\pgfqpoint{1.271065in}{1.112286in}}%
\pgfpathlineto{\pgfqpoint{1.289181in}{1.113812in}}%
\pgfpathlineto{\pgfqpoint{1.294698in}{1.113248in}}%
\pgfpathlineto{\pgfqpoint{1.295298in}{1.111722in}}%
\pgfpathlineto{\pgfqpoint{1.295204in}{1.111634in}}%
\pgfpathlineto{\pgfqpoint{1.291926in}{1.109692in}}%
\pgfpathlineto{\pgfqpoint{1.259633in}{1.098774in}}%
\pgfpathlineto{\pgfqpoint{1.225844in}{1.087588in}}%
\pgfpathlineto{\pgfqpoint{1.127489in}{1.057790in}}%
\pgfpathlineto{\pgfqpoint{1.075212in}{1.042233in}}%
\pgfpathlineto{\pgfqpoint{1.004046in}{1.021116in}}%
\pgfpathlineto{\pgfqpoint{0.974734in}{1.012262in}}%
\pgfpathlineto{\pgfqpoint{0.967645in}{1.009750in}}%
\pgfpathlineto{\pgfqpoint{0.962952in}{1.006473in}}%
\pgfpathlineto{\pgfqpoint{0.964213in}{1.006049in}}%
\pgfpathlineto{\pgfqpoint{0.971238in}{1.006012in}}%
\pgfpathlineto{\pgfqpoint{0.983141in}{1.007504in}}%
\pgfpathlineto{\pgfqpoint{1.101665in}{1.029895in}}%
\pgfpathlineto{\pgfqpoint{1.164366in}{1.043601in}}%
\pgfpathlineto{\pgfqpoint{1.162979in}{1.043465in}}%
\pgfpathlineto{\pgfqpoint{1.152325in}{1.042382in}}%
\pgfpathlineto{\pgfqpoint{1.146099in}{1.041012in}}%
\pgfpathlineto{\pgfqpoint{1.121969in}{1.036083in}}%
\pgfpathlineto{\pgfqpoint{0.993225in}{1.010952in}}%
\pgfpathlineto{\pgfqpoint{0.964972in}{1.007986in}}%
\pgfpathlineto{\pgfqpoint{0.964875in}{1.008263in}}%
\pgfpathlineto{\pgfqpoint{0.965711in}{1.008781in}}%
\pgfpathlineto{\pgfqpoint{0.975204in}{1.013685in}}%
\pgfpathlineto{\pgfqpoint{0.981369in}{1.015626in}}%
\pgfpathlineto{\pgfqpoint{0.997855in}{1.021296in}}%
\pgfpathlineto{\pgfqpoint{1.008237in}{1.024928in}}%
\pgfpathlineto{\pgfqpoint{1.108072in}{1.053295in}}%
\pgfpathlineto{\pgfqpoint{1.144294in}{1.063631in}}%
\pgfpathlineto{\pgfqpoint{1.167903in}{1.070210in}}%
\pgfpathlineto{\pgfqpoint{1.190887in}{1.076788in}}%
\pgfpathlineto{\pgfqpoint{1.250778in}{1.094970in}}%
\pgfpathlineto{\pgfqpoint{1.242647in}{1.093849in}}%
\pgfpathlineto{\pgfqpoint{1.230141in}{1.091803in}}%
\pgfpathlineto{\pgfqpoint{1.217459in}{1.089098in}}%
\pgfpathlineto{\pgfqpoint{1.201911in}{1.085060in}}%
\pgfpathlineto{\pgfqpoint{0.920695in}{1.007604in}}%
\pgfpathlineto{\pgfqpoint{0.916114in}{1.004573in}}%
\pgfpathlineto{\pgfqpoint{0.917436in}{1.004331in}}%
\pgfpathlineto{\pgfqpoint{0.921151in}{1.004310in}}%
\pgfpathlineto{\pgfqpoint{0.965430in}{1.010400in}}%
\pgfpathlineto{\pgfqpoint{1.012212in}{1.017646in}}%
\pgfpathlineto{\pgfqpoint{1.093930in}{1.033624in}}%
\pgfpathlineto{\pgfqpoint{1.215961in}{1.056568in}}%
\pgfpathlineto{\pgfqpoint{1.214552in}{1.055492in}}%
\pgfpathlineto{\pgfqpoint{1.207481in}{1.052927in}}%
\pgfpathlineto{\pgfqpoint{1.087028in}{1.017779in}}%
\pgfpathlineto{\pgfqpoint{1.031713in}{1.004649in}}%
\pgfpathlineto{\pgfqpoint{1.031635in}{1.004786in}}%
\pgfpathlineto{\pgfqpoint{1.031989in}{1.004945in}}%
\pgfpathlineto{\pgfqpoint{1.031989in}{1.004945in}}%
\pgfpathlineto{\pgfqpoint{1.037067in}{1.005961in}}%
\pgfpathlineto{\pgfqpoint{1.068395in}{1.015070in}}%
\pgfpathlineto{\pgfqpoint{1.136848in}{1.034980in}}%
\pgfpathlineto{\pgfqpoint{1.167590in}{1.043749in}}%
\pgfpathlineto{\pgfqpoint{1.188446in}{1.049913in}}%
\pgfpathlineto{\pgfqpoint{1.250334in}{1.068899in}}%
\pgfpathlineto{\pgfqpoint{1.250529in}{1.069022in}}%
\pgfpathlineto{\pgfqpoint{1.250312in}{1.068936in}}%
\pgfpathlineto{\pgfqpoint{1.250312in}{1.068936in}}%
\pgfpathlineto{\pgfqpoint{1.248777in}{1.068239in}}%
\pgfpathlineto{\pgfqpoint{1.222098in}{1.062446in}}%
\pgfpathlineto{\pgfqpoint{1.190190in}{1.053922in}}%
\pgfpathlineto{\pgfqpoint{1.162175in}{1.046809in}}%
\pgfpathlineto{\pgfqpoint{1.131873in}{1.039526in}}%
\pgfpathlineto{\pgfqpoint{1.099841in}{1.031910in}}%
\pgfpathlineto{\pgfqpoint{1.015659in}{1.009887in}}%
\pgfpathlineto{\pgfqpoint{0.927696in}{0.987982in}}%
\pgfpathlineto{\pgfqpoint{0.918517in}{0.986373in}}%
\pgfpathlineto{\pgfqpoint{0.906836in}{0.985140in}}%
\pgfpathlineto{\pgfqpoint{0.906525in}{0.986104in}}%
\pgfpathlineto{\pgfqpoint{0.906934in}{0.986522in}}%
\pgfpathlineto{\pgfqpoint{0.909742in}{0.988548in}}%
\pgfpathlineto{\pgfqpoint{0.923216in}{0.994317in}}%
\pgfpathlineto{\pgfqpoint{1.223592in}{1.100057in}}%
\pgfpathlineto{\pgfqpoint{1.233548in}{1.103428in}}%
\pgfpathlineto{\pgfqpoint{1.223700in}{1.099925in}}%
\pgfpathlineto{\pgfqpoint{1.223700in}{1.099925in}}%
\pgfpathlineto{\pgfqpoint{1.165547in}{1.078286in}}%
\pgfpathlineto{\pgfqpoint{1.148619in}{1.071654in}}%
\pgfpathlineto{\pgfqpoint{1.039217in}{1.030268in}}%
\pgfpathlineto{\pgfqpoint{1.024693in}{1.024642in}}%
\pgfpathlineto{\pgfqpoint{1.009838in}{1.018671in}}%
\pgfpathlineto{\pgfqpoint{1.010449in}{1.019687in}}%
\pgfpathlineto{\pgfqpoint{1.014520in}{1.021061in}}%
\pgfpathlineto{\pgfqpoint{1.097120in}{1.055011in}}%
\pgfpathlineto{\pgfqpoint{1.175878in}{1.086437in}}%
\pgfpathlineto{\pgfqpoint{1.189537in}{1.092148in}}%
\pgfpathlineto{\pgfqpoint{1.197408in}{1.096839in}}%
\pgfpathlineto{\pgfqpoint{1.195774in}{1.097459in}}%
\pgfpathlineto{\pgfqpoint{1.193270in}{1.096937in}}%
\pgfpathlineto{\pgfqpoint{1.185964in}{1.093951in}}%
\pgfpathlineto{\pgfqpoint{1.151385in}{1.081036in}}%
\pgfpathlineto{\pgfqpoint{1.120717in}{1.069854in}}%
\pgfpathlineto{\pgfqpoint{1.069413in}{1.050129in}}%
\pgfpathlineto{\pgfqpoint{0.996937in}{1.022242in}}%
\pgfpathlineto{\pgfqpoint{0.936147in}{1.001642in}}%
\pgfpathlineto{\pgfqpoint{0.925569in}{0.999572in}}%
\pgfpathlineto{\pgfqpoint{0.925588in}{0.999632in}}%
\pgfpathlineto{\pgfqpoint{0.925816in}{1.000104in}}%
\pgfpathlineto{\pgfqpoint{0.926415in}{1.000317in}}%
\pgfpathlineto{\pgfqpoint{0.931315in}{1.002636in}}%
\pgfpathlineto{\pgfqpoint{0.977631in}{1.020441in}}%
\pgfpathlineto{\pgfqpoint{1.007372in}{1.031958in}}%
\pgfpathlineto{\pgfqpoint{1.123594in}{1.074163in}}%
\pgfpathlineto{\pgfqpoint{1.230048in}{1.111311in}}%
\pgfpathlineto{\pgfqpoint{1.239290in}{1.114589in}}%
\pgfpathlineto{\pgfqpoint{1.248740in}{1.116742in}}%
\pgfpathlineto{\pgfqpoint{1.257499in}{1.115708in}}%
\pgfpathlineto{\pgfqpoint{1.256754in}{1.114287in}}%
\pgfpathlineto{\pgfqpoint{1.252451in}{1.111248in}}%
\pgfpathlineto{\pgfqpoint{1.200998in}{1.079377in}}%
\pgfpathlineto{\pgfqpoint{1.111687in}{1.030961in}}%
\pgfpathlineto{\pgfqpoint{1.052029in}{1.000422in}}%
\pgfpathlineto{\pgfqpoint{0.988157in}{0.969652in}}%
\pgfpathlineto{\pgfqpoint{0.984865in}{0.969799in}}%
\pgfpathlineto{\pgfqpoint{0.984839in}{0.969952in}}%
\pgfpathlineto{\pgfqpoint{0.986183in}{0.971595in}}%
\pgfpathlineto{\pgfqpoint{0.988741in}{0.973802in}}%
\pgfpathlineto{\pgfqpoint{0.998177in}{0.980234in}}%
\pgfpathlineto{\pgfqpoint{1.023337in}{0.997314in}}%
\pgfpathlineto{\pgfqpoint{1.132088in}{1.063178in}}%
\pgfpathlineto{\pgfqpoint{1.146832in}{1.071956in}}%
\pgfpathlineto{\pgfqpoint{1.150453in}{1.074173in}}%
\pgfpathlineto{\pgfqpoint{1.146717in}{1.072225in}}%
\pgfpathlineto{\pgfqpoint{1.146717in}{1.072225in}}%
\pgfpathlineto{\pgfqpoint{1.133045in}{1.063492in}}%
\pgfpathlineto{\pgfqpoint{1.099469in}{1.043544in}}%
\pgfpathlineto{\pgfqpoint{1.007184in}{0.991473in}}%
\pgfpathlineto{\pgfqpoint{0.975537in}{0.975264in}}%
\pgfpathlineto{\pgfqpoint{0.946393in}{0.962819in}}%
\pgfpathlineto{\pgfqpoint{0.937877in}{0.961637in}}%
\pgfpathlineto{\pgfqpoint{0.937856in}{0.961736in}}%
\pgfpathlineto{\pgfqpoint{0.938226in}{0.963490in}}%
\pgfpathlineto{\pgfqpoint{0.940060in}{0.966284in}}%
\pgfpathlineto{\pgfqpoint{0.945229in}{0.971859in}}%
\pgfpathlineto{\pgfqpoint{1.000189in}{1.011179in}}%
\pgfpathlineto{\pgfqpoint{1.070280in}{1.056753in}}%
\pgfpathlineto{\pgfqpoint{1.102436in}{1.077401in}}%
\pgfpathlineto{\pgfqpoint{1.229579in}{1.154090in}}%
\pgfpathlineto{\pgfqpoint{1.230281in}{1.153269in}}%
\pgfpathlineto{\pgfqpoint{1.230139in}{1.153010in}}%
\pgfpathlineto{\pgfqpoint{1.229365in}{1.151804in}}%
\pgfpathlineto{\pgfqpoint{1.225616in}{1.148129in}}%
\pgfpathlineto{\pgfqpoint{1.201704in}{1.127168in}}%
\pgfpathlineto{\pgfqpoint{1.134918in}{1.072248in}}%
\pgfpathlineto{\pgfqpoint{1.093001in}{1.038120in}}%
\pgfpathlineto{\pgfqpoint{1.027472in}{0.984662in}}%
\pgfpathlineto{\pgfqpoint{1.006246in}{0.967371in}}%
\pgfpathlineto{\pgfqpoint{0.988127in}{0.950966in}}%
\pgfpathlineto{\pgfqpoint{0.988077in}{0.949990in}}%
\pgfpathlineto{\pgfqpoint{0.989198in}{0.950751in}}%
\pgfpathlineto{\pgfqpoint{0.993403in}{0.953756in}}%
\pgfpathlineto{\pgfqpoint{1.000736in}{0.958840in}}%
\pgfpathlineto{\pgfqpoint{1.033080in}{0.982292in}}%
\pgfpathlineto{\pgfqpoint{1.070143in}{1.011838in}}%
\pgfpathlineto{\pgfqpoint{1.101508in}{1.036629in}}%
\pgfpathlineto{\pgfqpoint{1.134680in}{1.064779in}}%
\pgfpathlineto{\pgfqpoint{1.162743in}{1.093231in}}%
\pgfpathlineto{\pgfqpoint{1.164822in}{1.098188in}}%
\pgfpathlineto{\pgfqpoint{1.163424in}{1.099779in}}%
\pgfpathlineto{\pgfqpoint{1.161133in}{1.099774in}}%
\pgfpathlineto{\pgfqpoint{1.141282in}{1.092510in}}%
\pgfpathlineto{\pgfqpoint{1.122083in}{1.083455in}}%
\pgfpathlineto{\pgfqpoint{1.085164in}{1.062525in}}%
\pgfpathlineto{\pgfqpoint{1.051165in}{1.042730in}}%
\pgfpathlineto{\pgfqpoint{1.024949in}{1.026934in}}%
\pgfpathlineto{\pgfqpoint{0.995059in}{1.010543in}}%
\pgfpathlineto{\pgfqpoint{0.964357in}{0.996351in}}%
\pgfpathlineto{\pgfqpoint{0.963620in}{0.996569in}}%
\pgfpathlineto{\pgfqpoint{0.963798in}{0.997370in}}%
\pgfpathlineto{\pgfqpoint{0.970893in}{1.006398in}}%
\pgfpathlineto{\pgfqpoint{0.981950in}{1.014893in}}%
\pgfpathlineto{\pgfqpoint{1.186005in}{1.171635in}}%
\pgfpathlineto{\pgfqpoint{1.181790in}{1.166852in}}%
\pgfpathlineto{\pgfqpoint{1.175157in}{1.160948in}}%
\pgfpathlineto{\pgfqpoint{1.149444in}{1.136758in}}%
\pgfpathlineto{\pgfqpoint{1.119500in}{1.108492in}}%
\pgfpathlineto{\pgfqpoint{1.090660in}{1.080840in}}%
\pgfpathlineto{\pgfqpoint{1.057468in}{1.049059in}}%
\pgfpathlineto{\pgfqpoint{1.040005in}{1.031894in}}%
\pgfpathlineto{\pgfqpoint{0.967267in}{0.955632in}}%
\pgfpathlineto{\pgfqpoint{0.960835in}{0.944373in}}%
\pgfpathlineto{\pgfqpoint{0.961504in}{0.942108in}}%
\pgfpathlineto{\pgfqpoint{0.965051in}{0.941024in}}%
\pgfpathlineto{\pgfqpoint{0.972161in}{0.943191in}}%
\pgfpathlineto{\pgfqpoint{1.004663in}{0.955384in}}%
\pgfpathlineto{\pgfqpoint{1.040031in}{0.974525in}}%
\pgfpathlineto{\pgfqpoint{1.106020in}{1.010880in}}%
\pgfpathlineto{\pgfqpoint{1.166514in}{1.045491in}}%
\pgfpathlineto{\pgfqpoint{1.189192in}{1.058314in}}%
\pgfpathlineto{\pgfqpoint{1.205428in}{1.067528in}}%
\pgfpathlineto{\pgfqpoint{1.207414in}{1.067848in}}%
\pgfpathlineto{\pgfqpoint{1.205801in}{1.066492in}}%
\pgfpathlineto{\pgfqpoint{1.184673in}{1.051900in}}%
\pgfpathlineto{\pgfqpoint{1.135845in}{1.020014in}}%
\pgfpathlineto{\pgfqpoint{1.093637in}{0.994394in}}%
\pgfpathlineto{\pgfqpoint{1.030621in}{0.960091in}}%
\pgfpathlineto{\pgfqpoint{1.021245in}{0.957483in}}%
\pgfpathlineto{\pgfqpoint{1.017744in}{0.958295in}}%
\pgfpathlineto{\pgfqpoint{1.016869in}{0.959632in}}%
\pgfpathlineto{\pgfqpoint{1.016881in}{0.959664in}}%
\pgfpathlineto{\pgfqpoint{1.018439in}{0.963679in}}%
\pgfpathlineto{\pgfqpoint{1.035285in}{0.982965in}}%
\pgfpathlineto{\pgfqpoint{1.055068in}{1.002192in}}%
\pgfpathlineto{\pgfqpoint{1.086821in}{1.031205in}}%
\pgfpathlineto{\pgfqpoint{1.168658in}{1.103287in}}%
\pgfpathlineto{\pgfqpoint{1.205140in}{1.137826in}}%
\pgfpathlineto{\pgfqpoint{1.205219in}{1.138472in}}%
\pgfpathlineto{\pgfqpoint{1.204067in}{1.138429in}}%
\pgfpathlineto{\pgfqpoint{1.200355in}{1.136444in}}%
\pgfpathlineto{\pgfqpoint{1.172977in}{1.118730in}}%
\pgfpathlineto{\pgfqpoint{1.002386in}{0.995757in}}%
\pgfpathlineto{\pgfqpoint{0.972125in}{0.974347in}}%
\pgfpathlineto{\pgfqpoint{0.937680in}{0.951649in}}%
\pgfpathlineto{\pgfqpoint{0.934848in}{0.951116in}}%
\pgfpathlineto{\pgfqpoint{0.936585in}{0.952341in}}%
\pgfpathlineto{\pgfqpoint{0.941555in}{0.957078in}}%
\pgfpathlineto{\pgfqpoint{1.005867in}{1.007083in}}%
\pgfpathlineto{\pgfqpoint{1.070057in}{1.054996in}}%
\pgfpathlineto{\pgfqpoint{1.137073in}{1.104610in}}%
\pgfpathlineto{\pgfqpoint{1.149115in}{1.113725in}}%
\pgfpathlineto{\pgfqpoint{1.185725in}{1.139153in}}%
\pgfpathlineto{\pgfqpoint{1.191902in}{1.143193in}}%
\pgfpathlineto{\pgfqpoint{1.197327in}{1.144423in}}%
\pgfpathlineto{\pgfqpoint{1.197332in}{1.144149in}}%
\pgfpathlineto{\pgfqpoint{1.196348in}{1.141400in}}%
\pgfpathlineto{\pgfqpoint{1.183245in}{1.124691in}}%
\pgfpathlineto{\pgfqpoint{1.133422in}{1.071996in}}%
\pgfpathlineto{\pgfqpoint{1.103391in}{1.040551in}}%
\pgfpathlineto{\pgfqpoint{1.036941in}{0.968505in}}%
\pgfpathlineto{\pgfqpoint{1.038132in}{0.968232in}}%
\pgfpathlineto{\pgfqpoint{1.043934in}{0.971502in}}%
\pgfpathlineto{\pgfqpoint{1.053756in}{0.979209in}}%
\pgfpathlineto{\pgfqpoint{1.097769in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{1.118370in}{1.033704in}}%
\pgfpathlineto{\pgfqpoint{1.151027in}{1.062310in}}%
\pgfpathlineto{\pgfqpoint{1.172115in}{1.080718in}}%
\pgfpathlineto{\pgfqpoint{1.198123in}{1.104442in}}%
\pgfpathlineto{\pgfqpoint{1.200674in}{1.107621in}}%
\pgfpathlineto{\pgfqpoint{1.197416in}{1.105442in}}%
\pgfpathlineto{\pgfqpoint{1.160569in}{1.073942in}}%
\pgfpathlineto{\pgfqpoint{0.981718in}{0.920454in}}%
\pgfpathlineto{\pgfqpoint{0.968748in}{0.910395in}}%
\pgfpathlineto{\pgfqpoint{0.964668in}{0.908254in}}%
\pgfpathlineto{\pgfqpoint{0.964315in}{0.909675in}}%
\pgfpathlineto{\pgfqpoint{0.965831in}{0.911697in}}%
\pgfpathlineto{\pgfqpoint{0.986562in}{0.934796in}}%
\pgfpathlineto{\pgfqpoint{0.998683in}{0.946626in}}%
\pgfpathlineto{\pgfqpoint{1.016063in}{0.963862in}}%
\pgfpathlineto{\pgfqpoint{1.054736in}{1.002993in}}%
\pgfpathlineto{\pgfqpoint{1.121025in}{1.069789in}}%
\pgfpathlineto{\pgfqpoint{1.161228in}{1.111624in}}%
\pgfpathlineto{\pgfqpoint{1.183444in}{1.135300in}}%
\pgfpathlineto{\pgfqpoint{1.190299in}{1.142710in}}%
\pgfpathlineto{\pgfqpoint{1.209026in}{1.166347in}}%
\pgfpathlineto{\pgfqpoint{1.208523in}{1.166772in}}%
\pgfpathlineto{\pgfqpoint{1.207901in}{1.166282in}}%
\pgfpathlineto{\pgfqpoint{1.187504in}{1.150430in}}%
\pgfpathlineto{\pgfqpoint{1.026297in}{1.002040in}}%
\pgfpathlineto{\pgfqpoint{1.002293in}{0.976584in}}%
\pgfpathlineto{\pgfqpoint{0.999060in}{0.971701in}}%
\pgfpathlineto{\pgfqpoint{1.001012in}{0.972647in}}%
\pgfpathlineto{\pgfqpoint{1.034887in}{0.997157in}}%
\pgfpathlineto{\pgfqpoint{1.058234in}{1.014478in}}%
\pgfpathlineto{\pgfqpoint{1.082050in}{1.033464in}}%
\pgfpathlineto{\pgfqpoint{1.163673in}{1.099385in}}%
\pgfpathlineto{\pgfqpoint{1.160036in}{1.094905in}}%
\pgfpathlineto{\pgfqpoint{1.149094in}{1.083980in}}%
\pgfpathlineto{\pgfqpoint{1.123614in}{1.059792in}}%
\pgfpathlineto{\pgfqpoint{1.045553in}{0.986462in}}%
\pgfpathlineto{\pgfqpoint{0.995454in}{0.936491in}}%
\pgfpathlineto{\pgfqpoint{0.984916in}{0.923364in}}%
\pgfpathlineto{\pgfqpoint{0.985137in}{0.923492in}}%
\pgfpathlineto{\pgfqpoint{0.994938in}{0.929021in}}%
\pgfpathlineto{\pgfqpoint{1.012571in}{0.943304in}}%
\pgfpathlineto{\pgfqpoint{1.027494in}{0.955934in}}%
\pgfpathlineto{\pgfqpoint{1.068373in}{0.989128in}}%
\pgfpathlineto{\pgfqpoint{1.165415in}{1.073633in}}%
\pgfpathlineto{\pgfqpoint{1.183493in}{1.089564in}}%
\pgfpathlineto{\pgfqpoint{1.219777in}{1.122608in}}%
\pgfpathlineto{\pgfqpoint{1.240252in}{1.143233in}}%
\pgfpathlineto{\pgfqpoint{1.238927in}{1.143111in}}%
\pgfpathlineto{\pgfqpoint{1.226674in}{1.135343in}}%
\pgfpathlineto{\pgfqpoint{1.188544in}{1.107029in}}%
\pgfpathlineto{\pgfqpoint{1.139859in}{1.070863in}}%
\pgfpathlineto{\pgfqpoint{1.078832in}{1.025091in}}%
\pgfpathlineto{\pgfqpoint{1.008547in}{0.973522in}}%
\pgfpathlineto{\pgfqpoint{0.993677in}{0.963632in}}%
\pgfpathlineto{\pgfqpoint{0.975610in}{0.951477in}}%
\pgfpathlineto{\pgfqpoint{0.971985in}{0.949856in}}%
\pgfpathlineto{\pgfqpoint{0.972604in}{0.951979in}}%
\pgfpathlineto{\pgfqpoint{0.977037in}{0.959130in}}%
\pgfpathlineto{\pgfqpoint{1.116524in}{1.080867in}}%
\pgfpathlineto{\pgfqpoint{1.152906in}{1.109271in}}%
\pgfpathlineto{\pgfqpoint{1.152948in}{1.109224in}}%
\pgfpathlineto{\pgfqpoint{1.152863in}{1.109083in}}%
\pgfpathlineto{\pgfqpoint{1.152863in}{1.109083in}}%
\pgfpathlineto{\pgfqpoint{1.151119in}{1.106971in}}%
\pgfpathlineto{\pgfqpoint{1.146412in}{1.102577in}}%
\pgfpathlineto{\pgfqpoint{1.018925in}{0.977919in}}%
\pgfpathlineto{\pgfqpoint{1.007914in}{0.967488in}}%
\pgfpathlineto{\pgfqpoint{0.997500in}{0.955255in}}%
\pgfpathlineto{\pgfqpoint{0.998687in}{0.955661in}}%
\pgfpathlineto{\pgfqpoint{1.000028in}{0.956382in}}%
\pgfpathlineto{\pgfqpoint{1.025460in}{0.975977in}}%
\pgfpathlineto{\pgfqpoint{1.053557in}{0.998984in}}%
\pgfpathlineto{\pgfqpoint{1.104792in}{1.041560in}}%
\pgfpathlineto{\pgfqpoint{1.219568in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{1.214859in}{1.133136in}}%
\pgfpathlineto{\pgfqpoint{1.192225in}{1.111066in}}%
\pgfpathlineto{\pgfqpoint{1.086769in}{1.014868in}}%
\pgfpathlineto{\pgfqpoint{1.046039in}{0.977686in}}%
\pgfpathlineto{\pgfqpoint{0.964137in}{0.901785in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{0.951360in}}%
\pgfpathlineto{\pgfqpoint{1.055301in}{0.988687in}}%
\pgfpathlineto{\pgfqpoint{1.097393in}{1.028396in}}%
\pgfpathlineto{\pgfqpoint{1.181199in}{1.111766in}}%
\pgfpathlineto{\pgfqpoint{1.193729in}{1.127116in}}%
\pgfpathlineto{\pgfqpoint{1.193682in}{1.128694in}}%
\pgfpathlineto{\pgfqpoint{1.193073in}{1.128702in}}%
\pgfpathlineto{\pgfqpoint{1.190732in}{1.127249in}}%
\pgfpathlineto{\pgfqpoint{1.164355in}{1.107476in}}%
\pgfpathlineto{\pgfqpoint{1.062681in}{1.021491in}}%
\pgfpathlineto{\pgfqpoint{1.043282in}{1.003213in}}%
\pgfpathlineto{\pgfqpoint{1.040112in}{0.999494in}}%
\pgfpathlineto{\pgfqpoint{1.042832in}{1.001297in}}%
\pgfpathlineto{\pgfqpoint{1.056641in}{1.012156in}}%
\pgfpathlineto{\pgfqpoint{1.072492in}{1.025849in}}%
\pgfpathlineto{\pgfqpoint{1.132314in}{1.078773in}}%
\pgfpathlineto{\pgfqpoint{1.190925in}{1.137108in}}%
\pgfpathlineto{\pgfqpoint{1.202429in}{1.152533in}}%
\pgfpathlineto{\pgfqpoint{1.201739in}{1.152850in}}%
\pgfpathlineto{\pgfqpoint{1.201224in}{1.152441in}}%
\pgfpathlineto{\pgfqpoint{1.190383in}{1.144999in}}%
\pgfpathlineto{\pgfqpoint{1.185577in}{1.141756in}}%
\pgfpathlineto{\pgfqpoint{1.112790in}{1.082007in}}%
\pgfpathlineto{\pgfqpoint{1.055328in}{1.031148in}}%
\pgfpathlineto{\pgfqpoint{0.953891in}{0.935676in}}%
\pgfpathlineto{\pgfqpoint{0.938490in}{0.915371in}}%
\pgfpathlineto{\pgfqpoint{0.940135in}{0.914699in}}%
\pgfpathlineto{\pgfqpoint{0.954110in}{0.921672in}}%
\pgfpathlineto{\pgfqpoint{0.982099in}{0.939415in}}%
\pgfpathlineto{\pgfqpoint{1.021124in}{0.967151in}}%
\pgfpathlineto{\pgfqpoint{1.041023in}{0.981087in}}%
\pgfpathlineto{\pgfqpoint{1.058810in}{0.993962in}}%
\pgfpathlineto{\pgfqpoint{1.167955in}{1.075396in}}%
\pgfpathlineto{\pgfqpoint{1.220341in}{1.115755in}}%
\pgfpathlineto{\pgfqpoint{1.181062in}{1.086916in}}%
\pgfpathlineto{\pgfqpoint{1.157670in}{1.070403in}}%
\pgfpathlineto{\pgfqpoint{1.045925in}{0.995191in}}%
\pgfpathlineto{\pgfqpoint{1.027342in}{0.985542in}}%
\pgfpathlineto{\pgfqpoint{1.016296in}{0.982720in}}%
\pgfpathlineto{\pgfqpoint{1.015549in}{0.984680in}}%
\pgfpathlineto{\pgfqpoint{1.019765in}{0.990951in}}%
\pgfpathlineto{\pgfqpoint{1.024651in}{0.996748in}}%
\pgfpathlineto{\pgfqpoint{1.031238in}{1.003711in}}%
\pgfpathlineto{\pgfqpoint{1.043463in}{1.015675in}}%
\pgfpathlineto{\pgfqpoint{1.061643in}{1.032191in}}%
\pgfpathlineto{\pgfqpoint{1.111971in}{1.075684in}}%
\pgfpathlineto{\pgfqpoint{1.126658in}{1.088597in}}%
\pgfpathlineto{\pgfqpoint{1.151873in}{1.108877in}}%
\pgfpathlineto{\pgfqpoint{1.162764in}{1.116146in}}%
\pgfpathlineto{\pgfqpoint{1.156759in}{1.111297in}}%
\pgfpathlineto{\pgfqpoint{1.137599in}{1.093452in}}%
\pgfpathlineto{\pgfqpoint{0.987323in}{0.970466in}}%
\pgfpathlineto{\pgfqpoint{0.960533in}{0.950670in}}%
\pgfpathlineto{\pgfqpoint{0.952890in}{0.945056in}}%
\pgfpathlineto{\pgfqpoint{0.947417in}{0.941204in}}%
\pgfpathlineto{\pgfqpoint{0.938092in}{0.936737in}}%
\pgfpathlineto{\pgfqpoint{0.936938in}{0.938115in}}%
\pgfpathlineto{\pgfqpoint{0.939029in}{0.940933in}}%
\pgfpathlineto{\pgfqpoint{0.951897in}{0.953733in}}%
\pgfpathlineto{\pgfqpoint{1.002429in}{0.997838in}}%
\pgfpathlineto{\pgfqpoint{1.034937in}{1.025198in}}%
\pgfpathlineto{\pgfqpoint{1.158718in}{1.124451in}}%
\pgfpathlineto{\pgfqpoint{1.187681in}{1.147019in}}%
\pgfpathlineto{\pgfqpoint{1.206279in}{1.161581in}}%
\pgfpathlineto{\pgfqpoint{1.216770in}{1.167357in}}%
\pgfpathlineto{\pgfqpoint{1.226001in}{1.170974in}}%
\pgfpathlineto{\pgfqpoint{1.226013in}{1.170482in}}%
\pgfpathlineto{\pgfqpoint{1.223994in}{1.164338in}}%
\pgfpathlineto{\pgfqpoint{1.210789in}{1.146975in}}%
\pgfpathlineto{\pgfqpoint{1.196904in}{1.129401in}}%
\pgfpathlineto{\pgfqpoint{1.187388in}{1.118473in}}%
\pgfpathlineto{\pgfqpoint{1.161656in}{1.088774in}}%
\pgfpathlineto{\pgfqpoint{1.145110in}{1.069822in}}%
\pgfpathlineto{\pgfqpoint{1.030352in}{0.942019in}}%
\pgfpathlineto{\pgfqpoint{1.083193in}{1.003377in}}%
\pgfpathlineto{\pgfqpoint{1.142510in}{1.078400in}}%
\pgfpathlineto{\pgfqpoint{1.148733in}{1.089615in}}%
\pgfpathlineto{\pgfqpoint{1.149974in}{1.094357in}}%
\pgfpathlineto{\pgfqpoint{1.148801in}{1.095694in}}%
\pgfpathlineto{\pgfqpoint{1.145401in}{1.095462in}}%
\pgfpathlineto{\pgfqpoint{1.141790in}{1.093078in}}%
\pgfpathlineto{\pgfqpoint{1.137185in}{1.089043in}}%
\pgfpathlineto{\pgfqpoint{1.127446in}{1.081012in}}%
\pgfpathlineto{\pgfqpoint{1.111199in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{1.084353in}{1.044774in}}%
\pgfpathlineto{\pgfqpoint{0.977489in}{0.943696in}}%
\pgfpathlineto{\pgfqpoint{0.958743in}{0.925348in}}%
\pgfpathlineto{\pgfqpoint{0.959268in}{0.926012in}}%
\pgfpathlineto{\pgfqpoint{0.960081in}{0.926951in}}%
\pgfpathlineto{\pgfqpoint{0.974491in}{0.941145in}}%
\pgfpathlineto{\pgfqpoint{1.054311in}{1.020622in}}%
\pgfpathlineto{\pgfqpoint{1.081163in}{1.047049in}}%
\pgfpathlineto{\pgfqpoint{1.202692in}{1.174276in}}%
\pgfpathlineto{\pgfqpoint{1.187251in}{1.159046in}}%
\pgfpathlineto{\pgfqpoint{1.178149in}{1.148921in}}%
\pgfpathlineto{\pgfqpoint{1.163264in}{1.133719in}}%
\pgfpathlineto{\pgfqpoint{1.145726in}{1.115350in}}%
\pgfpathlineto{\pgfqpoint{1.005271in}{0.962422in}}%
\pgfpathlineto{\pgfqpoint{0.988615in}{0.941380in}}%
\pgfpathlineto{\pgfqpoint{0.989868in}{0.941399in}}%
\pgfpathlineto{\pgfqpoint{0.994856in}{0.944726in}}%
\pgfpathlineto{\pgfqpoint{1.001767in}{0.951694in}}%
\pgfpathlineto{\pgfqpoint{1.011556in}{0.959569in}}%
\pgfpathlineto{\pgfqpoint{1.026493in}{0.972743in}}%
\pgfpathlineto{\pgfqpoint{1.049118in}{0.993516in}}%
\pgfpathlineto{\pgfqpoint{1.147808in}{1.083739in}}%
\pgfpathlineto{\pgfqpoint{1.158318in}{1.091106in}}%
\pgfpathlineto{\pgfqpoint{1.155959in}{1.088109in}}%
\pgfpathlineto{\pgfqpoint{1.148549in}{1.079943in}}%
\pgfpathlineto{\pgfqpoint{1.036096in}{0.976343in}}%
\pgfpathlineto{\pgfqpoint{1.011344in}{0.956054in}}%
\pgfpathlineto{\pgfqpoint{0.997245in}{0.947739in}}%
\pgfpathlineto{\pgfqpoint{0.995563in}{0.948263in}}%
\pgfpathlineto{\pgfqpoint{0.995590in}{0.948619in}}%
\pgfpathlineto{\pgfqpoint{0.999682in}{0.956119in}}%
\pgfpathlineto{\pgfqpoint{1.049282in}{1.013977in}}%
\pgfpathlineto{\pgfqpoint{1.143078in}{1.111573in}}%
\pgfpathlineto{\pgfqpoint{1.179375in}{1.148538in}}%
\pgfpathlineto{\pgfqpoint{1.191568in}{1.160198in}}%
\pgfpathlineto{\pgfqpoint{1.210030in}{1.175394in}}%
\pgfpathlineto{\pgfqpoint{1.208191in}{1.172142in}}%
\pgfpathlineto{\pgfqpoint{1.174811in}{1.131409in}}%
\pgfpathlineto{\pgfqpoint{1.122394in}{1.071555in}}%
\pgfpathlineto{\pgfqpoint{1.100346in}{1.047197in}}%
\pgfpathlineto{\pgfqpoint{1.052519in}{0.994637in}}%
\pgfpathlineto{\pgfqpoint{0.991941in}{0.929093in}}%
\pgfpathlineto{\pgfqpoint{0.971488in}{0.907944in}}%
\pgfpathlineto{\pgfqpoint{0.981485in}{0.920042in}}%
\pgfpathlineto{\pgfqpoint{1.010720in}{0.953066in}}%
\pgfpathlineto{\pgfqpoint{1.039457in}{0.984093in}}%
\pgfpathlineto{\pgfqpoint{1.079874in}{1.030818in}}%
\pgfpathlineto{\pgfqpoint{1.113593in}{1.067811in}}%
\pgfpathlineto{\pgfqpoint{1.129717in}{1.085679in}}%
\pgfpathlineto{\pgfqpoint{1.157263in}{1.115939in}}%
\pgfpathlineto{\pgfqpoint{1.154420in}{1.111958in}}%
\pgfpathlineto{\pgfqpoint{1.147170in}{1.102358in}}%
\pgfpathlineto{\pgfqpoint{1.099598in}{1.042831in}}%
\pgfpathlineto{\pgfqpoint{1.065748in}{1.001150in}}%
\pgfpathlineto{\pgfqpoint{1.029936in}{0.954004in}}%
\pgfpathlineto{\pgfqpoint{1.030433in}{0.953606in}}%
\pgfpathlineto{\pgfqpoint{1.031095in}{0.953841in}}%
\pgfpathlineto{\pgfqpoint{1.033653in}{0.955559in}}%
\pgfpathlineto{\pgfqpoint{1.153027in}{1.082352in}}%
\pgfpathlineto{\pgfqpoint{1.176849in}{1.109301in}}%
\pgfpathlineto{\pgfqpoint{1.206095in}{1.143271in}}%
\pgfpathlineto{\pgfqpoint{1.209074in}{1.146610in}}%
\pgfpathlineto{\pgfqpoint{1.209380in}{1.147336in}}%
\pgfpathlineto{\pgfqpoint{1.208842in}{1.146974in}}%
\pgfpathlineto{\pgfqpoint{1.208842in}{1.146974in}}%
\pgfpathlineto{\pgfqpoint{1.205897in}{1.144755in}}%
\pgfpathlineto{\pgfqpoint{1.199082in}{1.137797in}}%
\pgfpathlineto{\pgfqpoint{1.150931in}{1.087284in}}%
\pgfpathlineto{\pgfqpoint{1.132084in}{1.067294in}}%
\pgfpathlineto{\pgfqpoint{1.094140in}{1.026626in}}%
\pgfpathlineto{\pgfqpoint{0.977758in}{0.907425in}}%
\pgfpathlineto{\pgfqpoint{0.977150in}{0.908315in}}%
\pgfpathlineto{\pgfqpoint{0.977580in}{0.908760in}}%
\pgfpathlineto{\pgfqpoint{0.984986in}{0.918414in}}%
\pgfpathlineto{\pgfqpoint{1.018769in}{0.959598in}}%
\pgfpathlineto{\pgfqpoint{1.041571in}{0.986608in}}%
\pgfpathlineto{\pgfqpoint{1.169986in}{1.135028in}}%
\pgfpathlineto{\pgfqpoint{1.180676in}{1.147638in}}%
\pgfpathlineto{\pgfqpoint{1.192466in}{1.161045in}}%
\pgfpathlineto{\pgfqpoint{1.194828in}{1.163466in}}%
\pgfpathlineto{\pgfqpoint{1.192387in}{1.161239in}}%
\pgfpathlineto{\pgfqpoint{1.192387in}{1.161239in}}%
\pgfpathlineto{\pgfqpoint{1.189295in}{1.157826in}}%
\pgfpathlineto{\pgfqpoint{1.185467in}{1.154441in}}%
\pgfpathlineto{\pgfqpoint{1.176996in}{1.145027in}}%
\pgfpathlineto{\pgfqpoint{1.169569in}{1.136053in}}%
\pgfpathlineto{\pgfqpoint{1.154244in}{1.118968in}}%
\pgfpathlineto{\pgfqpoint{1.092189in}{1.051063in}}%
\pgfpathlineto{\pgfqpoint{1.030654in}{0.985668in}}%
\pgfpathlineto{\pgfqpoint{1.057570in}{1.016035in}}%
\pgfpathlineto{\pgfqpoint{1.073476in}{1.034017in}}%
\pgfpathlineto{\pgfqpoint{1.146073in}{1.112522in}}%
\pgfpathlineto{\pgfqpoint{1.169548in}{1.135929in}}%
\pgfpathlineto{\pgfqpoint{1.165849in}{1.130659in}}%
\pgfpathlineto{\pgfqpoint{1.161895in}{1.125754in}}%
\pgfpathlineto{\pgfqpoint{1.155070in}{1.117818in}}%
\pgfpathlineto{\pgfqpoint{1.139870in}{1.099059in}}%
\pgfpathlineto{\pgfqpoint{1.080965in}{1.029797in}}%
\pgfpathlineto{\pgfqpoint{1.035183in}{0.976456in}}%
\pgfpathlineto{\pgfqpoint{0.982905in}{0.909322in}}%
\pgfpathlineto{\pgfqpoint{0.983636in}{0.909557in}}%
\pgfpathlineto{\pgfqpoint{0.988723in}{0.913835in}}%
\pgfpathlineto{\pgfqpoint{1.048312in}{0.974748in}}%
\pgfpathlineto{\pgfqpoint{1.098907in}{1.028591in}}%
\pgfpathlineto{\pgfqpoint{1.156491in}{1.090777in}}%
\pgfpathlineto{\pgfqpoint{1.217534in}{1.160865in}}%
\pgfpathlineto{\pgfqpoint{1.217405in}{1.161231in}}%
\pgfpathlineto{\pgfqpoint{1.217171in}{1.161061in}}%
\pgfpathlineto{\pgfqpoint{1.217171in}{1.161061in}}%
\pgfpathlineto{\pgfqpoint{1.212516in}{1.156879in}}%
\pgfpathlineto{\pgfqpoint{1.186799in}{1.131117in}}%
\pgfpathlineto{\pgfqpoint{1.103570in}{1.045305in}}%
\pgfpathlineto{\pgfqpoint{1.059277in}{0.999167in}}%
\pgfpathlineto{\pgfqpoint{1.034577in}{0.972959in}}%
\pgfpathlineto{\pgfqpoint{1.018435in}{0.956190in}}%
\pgfpathlineto{\pgfqpoint{1.006076in}{0.942912in}}%
\pgfpathlineto{\pgfqpoint{1.001273in}{0.937024in}}%
\pgfpathlineto{\pgfqpoint{1.006283in}{0.941318in}}%
\pgfpathlineto{\pgfqpoint{1.022071in}{0.956404in}}%
\pgfpathlineto{\pgfqpoint{1.041440in}{0.975281in}}%
\pgfpathlineto{\pgfqpoint{1.073656in}{1.006926in}}%
\pgfpathlineto{\pgfqpoint{1.112506in}{1.045292in}}%
\pgfpathlineto{\pgfqpoint{1.154544in}{1.086513in}}%
\pgfpathlineto{\pgfqpoint{1.154976in}{1.086632in}}%
\pgfpathlineto{\pgfqpoint{1.154709in}{1.086073in}}%
\pgfpathlineto{\pgfqpoint{1.154709in}{1.086073in}}%
\pgfpathlineto{\pgfqpoint{1.133632in}{1.064069in}}%
\pgfpathlineto{\pgfqpoint{1.039290in}{0.971864in}}%
\pgfpathlineto{\pgfqpoint{1.011364in}{0.946117in}}%
\pgfpathlineto{\pgfqpoint{1.000875in}{0.936691in}}%
\pgfpathlineto{\pgfqpoint{0.990157in}{0.928288in}}%
\pgfpathlineto{\pgfqpoint{0.992421in}{0.931611in}}%
\pgfpathlineto{\pgfqpoint{0.999496in}{0.939682in}}%
\pgfpathlineto{\pgfqpoint{1.061221in}{1.002387in}}%
\pgfpathlineto{\pgfqpoint{1.191694in}{1.128329in}}%
\pgfpathlineto{\pgfqpoint{1.199161in}{1.135807in}}%
\pgfpathlineto{\pgfqpoint{1.209374in}{1.144962in}}%
\pgfpathlineto{\pgfqpoint{1.218196in}{1.151282in}}%
\pgfpathlineto{\pgfqpoint{1.218575in}{1.151575in}}%
\pgfpathlineto{\pgfqpoint{1.218406in}{1.151864in}}%
\pgfpathlineto{\pgfqpoint{1.218406in}{1.151864in}}%
\pgfpathlineto{\pgfqpoint{1.216802in}{1.151149in}}%
\pgfpathlineto{\pgfqpoint{1.215551in}{1.149890in}}%
\pgfpathlineto{\pgfqpoint{1.213349in}{1.146372in}}%
\pgfpathlineto{\pgfqpoint{1.204038in}{1.135505in}}%
\pgfpathlineto{\pgfqpoint{1.157907in}{1.088601in}}%
\pgfpathlineto{\pgfqpoint{1.131902in}{1.062442in}}%
\pgfpathlineto{\pgfqpoint{1.088634in}{1.020769in}}%
\pgfpathlineto{\pgfqpoint{0.973848in}{0.907172in}}%
\pgfpathlineto{\pgfqpoint{0.984622in}{0.919295in}}%
\pgfpathlineto{\pgfqpoint{0.997692in}{0.933379in}}%
\pgfpathlineto{\pgfqpoint{1.165400in}{1.111327in}}%
\pgfpathlineto{\pgfqpoint{1.165796in}{1.111353in}}%
\pgfpathlineto{\pgfqpoint{1.165663in}{1.110984in}}%
\pgfpathlineto{\pgfqpoint{1.165663in}{1.110984in}}%
\pgfpathlineto{\pgfqpoint{1.163636in}{1.108613in}}%
\pgfpathlineto{\pgfqpoint{1.158078in}{1.102348in}}%
\pgfpathlineto{\pgfqpoint{1.131843in}{1.072955in}}%
\pgfpathlineto{\pgfqpoint{1.056230in}{0.989385in}}%
\pgfpathlineto{\pgfqpoint{1.039664in}{0.971534in}}%
\pgfpathlineto{\pgfqpoint{1.030187in}{0.960892in}}%
\pgfpathlineto{\pgfqpoint{1.037772in}{0.967818in}}%
\pgfpathlineto{\pgfqpoint{1.046120in}{0.976000in}}%
\pgfpathlineto{\pgfqpoint{1.105383in}{1.035645in}}%
\pgfpathlineto{\pgfqpoint{1.132756in}{1.062921in}}%
\pgfpathlineto{\pgfqpoint{1.181583in}{1.110347in}}%
\pgfpathlineto{\pgfqpoint{1.190505in}{1.118164in}}%
\pgfpathlineto{\pgfqpoint{1.204216in}{1.130561in}}%
\pgfpathlineto{\pgfqpoint{1.212139in}{1.139208in}}%
\pgfpathlineto{\pgfqpoint{1.215334in}{1.140620in}}%
\pgfpathlineto{\pgfqpoint{1.216989in}{1.140387in}}%
\pgfpathlineto{\pgfqpoint{1.216428in}{1.139631in}}%
\pgfpathlineto{\pgfqpoint{1.213922in}{1.136955in}}%
\pgfpathlineto{\pgfqpoint{1.209676in}{1.131570in}}%
\pgfpathlineto{\pgfqpoint{1.204058in}{1.124353in}}%
\pgfpathlineto{\pgfqpoint{1.197874in}{1.117098in}}%
\pgfpathlineto{\pgfqpoint{1.172969in}{1.091529in}}%
\pgfpathlineto{\pgfqpoint{0.991969in}{0.905544in}}%
\pgfpathlineto{\pgfqpoint{0.969993in}{0.886640in}}%
\pgfpathlineto{\pgfqpoint{0.975327in}{0.895865in}}%
\pgfpathlineto{\pgfqpoint{0.982180in}{0.904451in}}%
\pgfpathlineto{\pgfqpoint{0.988257in}{0.912200in}}%
\pgfpathlineto{\pgfqpoint{0.999437in}{0.926253in}}%
\pgfpathlineto{\pgfqpoint{1.020521in}{0.952225in}}%
\pgfpathlineto{\pgfqpoint{1.055212in}{0.994390in}}%
\pgfpathlineto{\pgfqpoint{1.177646in}{1.145928in}}%
\pgfpathlineto{\pgfqpoint{1.180152in}{1.150584in}}%
\pgfpathlineto{\pgfqpoint{1.178852in}{1.150214in}}%
\pgfpathlineto{\pgfqpoint{1.174186in}{1.146128in}}%
\pgfpathlineto{\pgfqpoint{1.130085in}{1.101093in}}%
\pgfpathlineto{\pgfqpoint{1.097662in}{1.067554in}}%
\pgfpathlineto{\pgfqpoint{1.081745in}{1.051109in}}%
\pgfpathlineto{\pgfqpoint{1.024666in}{0.989960in}}%
\pgfpathlineto{\pgfqpoint{1.081675in}{1.051035in}}%
\pgfpathlineto{\pgfqpoint{1.081675in}{1.051035in}}%
\pgfpathlineto{\pgfqpoint{1.115210in}{1.087011in}}%
\pgfpathlineto{\pgfqpoint{1.128334in}{1.100703in}}%
\pgfpathlineto{\pgfqpoint{1.166056in}{1.137406in}}%
\pgfpathlineto{\pgfqpoint{1.165967in}{1.136734in}}%
\pgfpathlineto{\pgfqpoint{1.163479in}{1.133574in}}%
\pgfpathlineto{\pgfqpoint{1.161441in}{1.130946in}}%
\pgfpathlineto{\pgfqpoint{1.152772in}{1.120725in}}%
\pgfpathlineto{\pgfqpoint{1.143873in}{1.110564in}}%
\pgfpathlineto{\pgfqpoint{1.117797in}{1.080851in}}%
\pgfpathlineto{\pgfqpoint{1.086289in}{1.044524in}}%
\pgfpathlineto{\pgfqpoint{1.011871in}{0.960256in}}%
\pgfpathlineto{\pgfqpoint{0.991081in}{0.937282in}}%
\pgfpathlineto{\pgfqpoint{0.978836in}{0.922034in}}%
\pgfpathlineto{\pgfqpoint{0.966045in}{0.906768in}}%
\pgfpathlineto{\pgfqpoint{0.960859in}{0.898870in}}%
\pgfpathlineto{\pgfqpoint{0.962499in}{0.899652in}}%
\pgfpathlineto{\pgfqpoint{0.967040in}{0.903747in}}%
\pgfpathlineto{\pgfqpoint{0.977250in}{0.914188in}}%
\pgfpathlineto{\pgfqpoint{0.994338in}{0.930708in}}%
\pgfpathlineto{\pgfqpoint{1.022958in}{0.960247in}}%
\pgfpathlineto{\pgfqpoint{1.043557in}{0.981408in}}%
\pgfpathlineto{\pgfqpoint{1.083532in}{1.022603in}}%
\pgfpathlineto{\pgfqpoint{1.113548in}{1.053430in}}%
\pgfpathlineto{\pgfqpoint{1.220568in}{1.162484in}}%
\pgfpathlineto{\pgfqpoint{1.219105in}{1.160144in}}%
\pgfpathlineto{\pgfqpoint{1.217378in}{1.157625in}}%
\pgfpathlineto{\pgfqpoint{1.211914in}{1.151507in}}%
\pgfpathlineto{\pgfqpoint{1.197379in}{1.134389in}}%
\pgfpathlineto{\pgfqpoint{1.185195in}{1.120751in}}%
\pgfpathlineto{\pgfqpoint{1.071761in}{0.996892in}}%
\pgfpathlineto{\pgfqpoint{1.053507in}{0.977949in}}%
\pgfpathlineto{\pgfqpoint{1.036423in}{0.958616in}}%
\pgfpathlineto{\pgfqpoint{1.035172in}{0.957064in}}%
\pgfpathlineto{\pgfqpoint{1.036136in}{0.958746in}}%
\pgfpathlineto{\pgfqpoint{1.036136in}{0.958746in}}%
\pgfpathlineto{\pgfqpoint{1.041352in}{0.965501in}}%
\pgfpathlineto{\pgfqpoint{1.058439in}{0.982971in}}%
\pgfpathlineto{\pgfqpoint{1.088106in}{1.014972in}}%
\pgfpathlineto{\pgfqpoint{1.144630in}{1.076459in}}%
\pgfpathlineto{\pgfqpoint{1.168643in}{1.102151in}}%
\pgfpathlineto{\pgfqpoint{1.170508in}{1.104655in}}%
\pgfpathlineto{\pgfqpoint{1.170004in}{1.104434in}}%
\pgfpathlineto{\pgfqpoint{1.167495in}{1.101925in}}%
\pgfpathlineto{\pgfqpoint{1.158051in}{1.091623in}}%
\pgfpathlineto{\pgfqpoint{1.139733in}{1.073527in}}%
\pgfpathlineto{\pgfqpoint{1.125650in}{1.059443in}}%
\pgfpathlineto{\pgfqpoint{1.020219in}{0.950618in}}%
\pgfpathlineto{\pgfqpoint{1.000302in}{0.929426in}}%
\pgfpathlineto{\pgfqpoint{0.990365in}{0.919554in}}%
\pgfpathlineto{\pgfqpoint{0.999339in}{0.930009in}}%
\pgfpathlineto{\pgfqpoint{1.008476in}{0.940063in}}%
\pgfpathlineto{\pgfqpoint{1.092795in}{1.031695in}}%
\pgfpathlineto{\pgfqpoint{1.147079in}{1.091628in}}%
\pgfpathlineto{\pgfqpoint{1.168683in}{1.114859in}}%
\pgfpathlineto{\pgfqpoint{1.216873in}{1.169277in}}%
\pgfpathlineto{\pgfqpoint{1.215336in}{1.168415in}}%
\pgfpathlineto{\pgfqpoint{1.211209in}{1.164626in}}%
\pgfpathlineto{\pgfqpoint{1.199116in}{1.153770in}}%
\pgfpathlineto{\pgfqpoint{1.176577in}{1.132319in}}%
\pgfpathlineto{\pgfqpoint{1.160780in}{1.117078in}}%
\pgfpathlineto{\pgfqpoint{1.111455in}{1.068915in}}%
\pgfpathlineto{\pgfqpoint{1.089853in}{1.047416in}}%
\pgfpathlineto{\pgfqpoint{1.025249in}{0.983969in}}%
\pgfpathlineto{\pgfqpoint{1.010818in}{0.969259in}}%
\pgfpathlineto{\pgfqpoint{0.992214in}{0.950099in}}%
\pgfpathlineto{\pgfqpoint{0.983146in}{0.940702in}}%
\pgfpathlineto{\pgfqpoint{0.975868in}{0.932533in}}%
\pgfpathlineto{\pgfqpoint{0.981462in}{0.936965in}}%
\pgfpathlineto{\pgfqpoint{0.985298in}{0.940544in}}%
\pgfpathlineto{\pgfqpoint{0.993565in}{0.948226in}}%
\pgfpathlineto{\pgfqpoint{1.035302in}{0.988520in}}%
\pgfpathlineto{\pgfqpoint{1.057532in}{1.010493in}}%
\pgfpathlineto{\pgfqpoint{1.148617in}{1.105912in}}%
\pgfpathlineto{\pgfqpoint{1.146188in}{1.104640in}}%
\pgfpathlineto{\pgfqpoint{1.143263in}{1.101963in}}%
\pgfpathlineto{\pgfqpoint{1.073019in}{1.032787in}}%
\pgfpathlineto{\pgfqpoint{0.998492in}{0.954829in}}%
\pgfpathlineto{\pgfqpoint{0.998504in}{0.954835in}}%
\pgfpathlineto{\pgfqpoint{1.000056in}{0.955485in}}%
\pgfpathlineto{\pgfqpoint{1.008246in}{0.962615in}}%
\pgfpathlineto{\pgfqpoint{1.033098in}{0.985796in}}%
\pgfpathlineto{\pgfqpoint{1.059782in}{1.011146in}}%
\pgfpathlineto{\pgfqpoint{1.103312in}{1.051295in}}%
\pgfpathlineto{\pgfqpoint{1.191257in}{1.135844in}}%
\pgfpathlineto{\pgfqpoint{1.202287in}{1.145793in}}%
\pgfpathlineto{\pgfqpoint{1.205676in}{1.149484in}}%
\pgfpathlineto{\pgfqpoint{1.207355in}{1.151062in}}%
\pgfpathlineto{\pgfqpoint{1.205804in}{1.149423in}}%
\pgfpathlineto{\pgfqpoint{1.205804in}{1.149423in}}%
\pgfpathlineto{\pgfqpoint{1.201070in}{1.144692in}}%
\pgfpathlineto{\pgfqpoint{1.126214in}{1.072085in}}%
\pgfpathlineto{\pgfqpoint{1.040295in}{0.990439in}}%
\pgfpathlineto{\pgfqpoint{0.995352in}{0.947189in}}%
\pgfpathlineto{\pgfqpoint{0.977458in}{0.931023in}}%
\pgfpathlineto{\pgfqpoint{0.957173in}{0.913408in}}%
\pgfpathlineto{\pgfqpoint{0.956101in}{0.913046in}}%
\pgfpathlineto{\pgfqpoint{0.957103in}{0.913540in}}%
\pgfpathlineto{\pgfqpoint{0.957103in}{0.913540in}}%
\pgfpathlineto{\pgfqpoint{0.959602in}{0.916831in}}%
\pgfpathlineto{\pgfqpoint{0.965437in}{0.924755in}}%
\pgfpathlineto{\pgfqpoint{0.981340in}{0.940398in}}%
\pgfpathlineto{\pgfqpoint{1.074012in}{1.037000in}}%
\pgfpathlineto{\pgfqpoint{1.175047in}{1.137181in}}%
\pgfpathlineto{\pgfqpoint{1.171376in}{1.132405in}}%
\pgfpathlineto{\pgfqpoint{1.168964in}{1.129226in}}%
\pgfpathlineto{\pgfqpoint{1.130671in}{1.090693in}}%
\pgfpathlineto{\pgfqpoint{1.104747in}{1.061759in}}%
\pgfpathlineto{\pgfqpoint{1.040610in}{0.991805in}}%
\pgfpathlineto{\pgfqpoint{1.037034in}{0.984928in}}%
\pgfpathlineto{\pgfqpoint{1.037276in}{0.984910in}}%
\pgfpathlineto{\pgfqpoint{1.041150in}{0.986512in}}%
\pgfpathlineto{\pgfqpoint{1.062258in}{1.003844in}}%
\pgfpathlineto{\pgfqpoint{1.097657in}{1.034011in}}%
\pgfpathlineto{\pgfqpoint{1.182294in}{1.110205in}}%
\pgfpathlineto{\pgfqpoint{1.203962in}{1.130716in}}%
\pgfpathlineto{\pgfqpoint{1.208935in}{1.134750in}}%
\pgfpathlineto{\pgfqpoint{1.209769in}{1.135663in}}%
\pgfpathlineto{\pgfqpoint{1.208864in}{1.134807in}}%
\pgfpathlineto{\pgfqpoint{1.208864in}{1.134807in}}%
\pgfpathlineto{\pgfqpoint{1.201268in}{1.126831in}}%
\pgfpathlineto{\pgfqpoint{1.087926in}{1.013964in}}%
\pgfpathlineto{\pgfqpoint{1.007291in}{0.933060in}}%
\pgfpathlineto{\pgfqpoint{0.981249in}{0.906428in}}%
\pgfpathlineto{\pgfqpoint{0.972286in}{0.896674in}}%
\pgfpathlineto{\pgfqpoint{0.977762in}{0.900564in}}%
\pgfpathlineto{\pgfqpoint{0.991920in}{0.913705in}}%
\pgfpathlineto{\pgfqpoint{1.005529in}{0.926911in}}%
\pgfpathlineto{\pgfqpoint{1.065154in}{0.984736in}}%
\pgfpathlineto{\pgfqpoint{1.171559in}{1.091659in}}%
\pgfpathlineto{\pgfqpoint{1.194233in}{1.115439in}}%
\pgfpathlineto{\pgfqpoint{1.213150in}{1.136438in}}%
\pgfpathlineto{\pgfqpoint{1.214391in}{1.139159in}}%
\pgfpathlineto{\pgfqpoint{1.213489in}{1.138985in}}%
\pgfpathlineto{\pgfqpoint{1.210021in}{1.136802in}}%
\pgfpathlineto{\pgfqpoint{1.204233in}{1.133372in}}%
\pgfpathlineto{\pgfqpoint{1.175602in}{1.111744in}}%
\pgfpathlineto{\pgfqpoint{1.092054in}{1.046051in}}%
\pgfpathlineto{\pgfqpoint{1.040972in}{1.005984in}}%
\pgfpathlineto{\pgfqpoint{1.008124in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{1.008519in}{0.983566in}}%
\pgfpathlineto{\pgfqpoint{1.016313in}{0.990107in}}%
\pgfpathlineto{\pgfqpoint{1.030907in}{1.003962in}}%
\pgfpathlineto{\pgfqpoint{1.055613in}{1.025455in}}%
\pgfpathlineto{\pgfqpoint{1.151092in}{1.104037in}}%
\pgfpathlineto{\pgfqpoint{1.167917in}{1.117682in}}%
\pgfpathlineto{\pgfqpoint{1.160821in}{1.110846in}}%
\pgfpathlineto{\pgfqpoint{1.144241in}{1.095325in}}%
\pgfpathlineto{\pgfqpoint{1.069210in}{1.028058in}}%
\pgfpathlineto{\pgfqpoint{1.030212in}{0.992243in}}%
\pgfpathlineto{\pgfqpoint{0.968073in}{0.933974in}}%
\pgfpathlineto{\pgfqpoint{0.965862in}{0.929632in}}%
\pgfpathlineto{\pgfqpoint{0.965555in}{0.929113in}}%
\pgfpathlineto{\pgfqpoint{0.966229in}{0.929471in}}%
\pgfpathlineto{\pgfqpoint{0.966229in}{0.929471in}}%
\pgfpathlineto{\pgfqpoint{0.984190in}{0.941492in}}%
\pgfpathlineto{\pgfqpoint{1.001490in}{0.954708in}}%
\pgfpathlineto{\pgfqpoint{1.121742in}{1.048872in}}%
\pgfpathlineto{\pgfqpoint{1.171529in}{1.089173in}}%
\pgfpathlineto{\pgfqpoint{1.184761in}{1.099141in}}%
\pgfpathlineto{\pgfqpoint{1.202164in}{1.113058in}}%
\pgfpathlineto{\pgfqpoint{1.236487in}{1.141765in}}%
\pgfpathlineto{\pgfqpoint{1.201575in}{1.113784in}}%
\pgfpathlineto{\pgfqpoint{1.201575in}{1.113784in}}%
\pgfpathlineto{\pgfqpoint{1.159550in}{1.080665in}}%
\pgfpathlineto{\pgfqpoint{1.115380in}{1.045273in}}%
\pgfpathlineto{\pgfqpoint{0.998916in}{0.956935in}}%
\pgfpathlineto{\pgfqpoint{0.984447in}{0.947938in}}%
\pgfpathlineto{\pgfqpoint{0.983185in}{0.948889in}}%
\pgfpathlineto{\pgfqpoint{0.983204in}{0.949061in}}%
\pgfpathlineto{\pgfqpoint{0.985610in}{0.953048in}}%
\pgfpathlineto{\pgfqpoint{0.991257in}{0.959409in}}%
\pgfpathlineto{\pgfqpoint{1.029619in}{0.996428in}}%
\pgfpathlineto{\pgfqpoint{1.140875in}{1.092684in}}%
\pgfpathlineto{\pgfqpoint{1.150514in}{1.099267in}}%
\pgfpathlineto{\pgfqpoint{1.148435in}{1.096604in}}%
\pgfpathlineto{\pgfqpoint{1.141956in}{1.089989in}}%
\pgfpathlineto{\pgfqpoint{1.126976in}{1.075850in}}%
\pgfpathlineto{\pgfqpoint{1.097451in}{1.049389in}}%
\pgfpathlineto{\pgfqpoint{1.063373in}{1.020497in}}%
\pgfpathlineto{\pgfqpoint{1.017169in}{0.983049in}}%
\pgfpathlineto{\pgfqpoint{0.993725in}{0.966135in}}%
\pgfpathlineto{\pgfqpoint{0.990146in}{0.965541in}}%
\pgfpathlineto{\pgfqpoint{0.989106in}{0.966151in}}%
\pgfpathlineto{\pgfqpoint{0.989571in}{0.966888in}}%
\pgfpathlineto{\pgfqpoint{0.991615in}{0.969809in}}%
\pgfpathlineto{\pgfqpoint{0.999048in}{0.979023in}}%
\pgfpathlineto{\pgfqpoint{1.008432in}{0.989393in}}%
\pgfpathlineto{\pgfqpoint{1.028156in}{1.008725in}}%
\pgfpathlineto{\pgfqpoint{1.067460in}{1.045227in}}%
\pgfpathlineto{\pgfqpoint{1.098830in}{1.073998in}}%
\pgfpathlineto{\pgfqpoint{1.189748in}{1.154976in}}%
\pgfpathlineto{\pgfqpoint{1.225891in}{1.183796in}}%
\pgfpathlineto{\pgfqpoint{1.226196in}{1.183496in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{1.182704in}}%
\pgfpathlineto{\pgfqpoint{1.217704in}{1.171891in}}%
\pgfpathlineto{\pgfqpoint{1.206669in}{1.159240in}}%
\pgfpathlineto{\pgfqpoint{1.199103in}{1.150947in}}%
\pgfpathlineto{\pgfqpoint{1.163024in}{1.111903in}}%
\pgfpathlineto{\pgfqpoint{0.984252in}{0.921332in}}%
\pgfpathlineto{\pgfqpoint{0.986049in}{0.922276in}}%
\pgfpathlineto{\pgfqpoint{0.990249in}{0.926361in}}%
\pgfpathlineto{\pgfqpoint{0.998521in}{0.934133in}}%
\pgfpathlineto{\pgfqpoint{1.051558in}{0.986447in}}%
\pgfpathlineto{\pgfqpoint{1.114427in}{1.051181in}}%
\pgfpathlineto{\pgfqpoint{1.160519in}{1.101276in}}%
\pgfpathlineto{\pgfqpoint{1.165483in}{1.108255in}}%
\pgfpathlineto{\pgfqpoint{1.161763in}{1.105660in}}%
\pgfpathlineto{\pgfqpoint{1.121934in}{1.071009in}}%
\pgfpathlineto{\pgfqpoint{1.047761in}{1.001894in}}%
\pgfpathlineto{\pgfqpoint{1.033782in}{0.988585in}}%
\pgfpathlineto{\pgfqpoint{1.009496in}{0.966461in}}%
\pgfpathlineto{\pgfqpoint{1.033923in}{0.988247in}}%
\pgfpathlineto{\pgfqpoint{1.033923in}{0.988247in}}%
\pgfpathlineto{\pgfqpoint{1.086469in}{1.037679in}}%
\pgfpathlineto{\pgfqpoint{1.189739in}{1.134055in}}%
\pgfpathlineto{\pgfqpoint{1.196049in}{1.141813in}}%
\pgfpathlineto{\pgfqpoint{1.196182in}{1.142287in}}%
\pgfpathlineto{\pgfqpoint{1.195618in}{1.142074in}}%
\pgfpathlineto{\pgfqpoint{1.195618in}{1.142074in}}%
\pgfpathlineto{\pgfqpoint{1.193867in}{1.140863in}}%
\pgfpathlineto{\pgfqpoint{1.172532in}{1.122863in}}%
\pgfpathlineto{\pgfqpoint{1.172532in}{1.122863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.014286in}}%
\pgfpathlineto{\pgfqpoint{1.063020in}{1.017825in}}%
\pgfpathlineto{\pgfqpoint{1.077092in}{1.036556in}}%
\pgfpathlineto{\pgfqpoint{1.081896in}{1.046140in}}%
\pgfpathlineto{\pgfqpoint{1.083100in}{1.051247in}}%
\pgfpathlineto{\pgfqpoint{1.081958in}{1.055750in}}%
\pgfpathlineto{\pgfqpoint{1.078846in}{1.058015in}}%
\pgfpathlineto{\pgfqpoint{1.074235in}{1.058397in}}%
\pgfpathlineto{\pgfqpoint{1.065974in}{1.057039in}}%
\pgfpathlineto{\pgfqpoint{1.056681in}{1.053683in}}%
\pgfpathlineto{\pgfqpoint{1.041560in}{1.046798in}}%
\pgfpathlineto{\pgfqpoint{1.016863in}{1.033323in}}%
\pgfpathlineto{\pgfqpoint{0.980459in}{1.008995in}}%
\pgfpathlineto{\pgfqpoint{0.942396in}{0.980659in}}%
\pgfpathlineto{\pgfqpoint{0.889017in}{0.940151in}}%
\pgfpathlineto{\pgfqpoint{0.879929in}{0.933474in}}%
\pgfpathlineto{\pgfqpoint{0.862953in}{0.920655in}}%
\pgfpathlineto{\pgfqpoint{0.821195in}{0.894822in}}%
\pgfpathlineto{\pgfqpoint{0.808353in}{0.891525in}}%
\pgfpathlineto{\pgfqpoint{0.801907in}{0.892690in}}%
\pgfpathlineto{\pgfqpoint{0.799527in}{0.894347in}}%
\pgfpathlineto{\pgfqpoint{0.797189in}{0.899545in}}%
\pgfpathlineto{\pgfqpoint{0.798353in}{0.916416in}}%
\pgfpathlineto{\pgfqpoint{0.801539in}{0.928751in}}%
\pgfpathlineto{\pgfqpoint{0.816128in}{0.965469in}}%
\pgfpathlineto{\pgfqpoint{0.826477in}{0.987611in}}%
\pgfpathlineto{\pgfqpoint{0.837094in}{1.007440in}}%
\pgfpathlineto{\pgfqpoint{0.842171in}{1.016447in}}%
\pgfpathlineto{\pgfqpoint{0.862021in}{1.046216in}}%
\pgfpathlineto{\pgfqpoint{0.867949in}{1.053866in}}%
\pgfpathlineto{\pgfqpoint{0.876804in}{1.064169in}}%
\pgfpathlineto{\pgfqpoint{0.894134in}{1.077635in}}%
\pgfpathlineto{\pgfqpoint{0.901079in}{1.081551in}}%
\pgfpathlineto{\pgfqpoint{0.905970in}{1.083486in}}%
\pgfpathlineto{\pgfqpoint{0.914853in}{1.085154in}}%
\pgfpathlineto{\pgfqpoint{0.920953in}{1.086004in}}%
\pgfpathlineto{\pgfqpoint{0.941093in}{1.086177in}}%
\pgfpathlineto{\pgfqpoint{0.954190in}{1.084271in}}%
\pgfpathlineto{\pgfqpoint{0.988977in}{1.074938in}}%
\pgfpathlineto{\pgfqpoint{1.056272in}{1.056458in}}%
\pgfpathlineto{\pgfqpoint{1.077335in}{1.051850in}}%
\pgfpathlineto{\pgfqpoint{1.108608in}{1.047925in}}%
\pgfpathlineto{\pgfqpoint{1.131233in}{1.047682in}}%
\pgfpathlineto{\pgfqpoint{1.147760in}{1.049048in}}%
\pgfpathlineto{\pgfqpoint{1.167642in}{1.053110in}}%
\pgfpathlineto{\pgfqpoint{1.185956in}{1.059002in}}%
\pgfpathlineto{\pgfqpoint{1.203746in}{1.067840in}}%
\pgfpathlineto{\pgfqpoint{1.213284in}{1.075309in}}%
\pgfpathlineto{\pgfqpoint{1.226765in}{1.089893in}}%
\pgfpathlineto{\pgfqpoint{1.231704in}{1.098209in}}%
\pgfpathlineto{\pgfqpoint{1.238893in}{1.121232in}}%
\pgfpathlineto{\pgfqpoint{1.238899in}{1.137934in}}%
\pgfpathlineto{\pgfqpoint{1.237567in}{1.143920in}}%
\pgfpathlineto{\pgfqpoint{1.232652in}{1.157864in}}%
\pgfpathlineto{\pgfqpoint{1.231097in}{1.158728in}}%
\pgfpathlineto{\pgfqpoint{1.232113in}{1.157586in}}%
\pgfpathlineto{\pgfqpoint{1.232113in}{1.157586in}}%
\pgfpathlineto{\pgfqpoint{1.232429in}{1.154980in}}%
\pgfpathlineto{\pgfqpoint{1.233482in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{1.242550in}{1.130734in}}%
\pgfpathlineto{\pgfqpoint{1.257490in}{1.106547in}}%
\pgfpathlineto{\pgfqpoint{1.285971in}{1.068568in}}%
\pgfpathlineto{\pgfqpoint{1.303547in}{1.050120in}}%
\pgfpathlineto{\pgfqpoint{1.325102in}{1.033293in}}%
\pgfpathlineto{\pgfqpoint{1.345431in}{1.024682in}}%
\pgfpathlineto{\pgfqpoint{1.352937in}{1.024105in}}%
\pgfpathlineto{\pgfqpoint{1.358520in}{1.025572in}}%
\pgfpathlineto{\pgfqpoint{1.365003in}{1.030175in}}%
\pgfpathlineto{\pgfqpoint{1.368140in}{1.035438in}}%
\pgfpathlineto{\pgfqpoint{1.369809in}{1.040039in}}%
\pgfpathlineto{\pgfqpoint{1.371620in}{1.052584in}}%
\pgfpathlineto{\pgfqpoint{1.368684in}{1.073569in}}%
\pgfpathlineto{\pgfqpoint{1.352956in}{1.117113in}}%
\pgfpathlineto{\pgfqpoint{1.349009in}{1.124852in}}%
\pgfpathlineto{\pgfqpoint{1.345917in}{1.130699in}}%
\pgfpathlineto{\pgfqpoint{1.324069in}{1.166469in}}%
\pgfpathlineto{\pgfqpoint{1.300633in}{1.196917in}}%
\pgfpathlineto{\pgfqpoint{1.285033in}{1.213754in}}%
\pgfpathlineto{\pgfqpoint{1.256650in}{1.241184in}}%
\pgfpathlineto{\pgfqpoint{1.231562in}{1.260162in}}%
\pgfpathlineto{\pgfqpoint{1.218544in}{1.268443in}}%
\pgfpathlineto{\pgfqpoint{1.189822in}{1.281422in}}%
\pgfpathlineto{\pgfqpoint{1.166751in}{1.286016in}}%
\pgfpathlineto{\pgfqpoint{1.151240in}{1.284560in}}%
\pgfpathlineto{\pgfqpoint{1.140335in}{1.281619in}}%
\pgfpathlineto{\pgfqpoint{1.131260in}{1.277216in}}%
\pgfpathlineto{\pgfqpoint{1.117520in}{1.266970in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{1.248272in}}%
\pgfpathlineto{\pgfqpoint{1.090583in}{1.232432in}}%
\pgfpathlineto{\pgfqpoint{1.062857in}{1.175607in}}%
\pgfpathlineto{\pgfqpoint{1.054929in}{1.157227in}}%
\pgfpathlineto{\pgfqpoint{1.046824in}{1.136488in}}%
\pgfpathlineto{\pgfqpoint{1.033043in}{1.101999in}}%
\pgfpathlineto{\pgfqpoint{1.026109in}{1.085197in}}%
\pgfpathlineto{\pgfqpoint{1.018683in}{1.070211in}}%
\pgfpathlineto{\pgfqpoint{0.999245in}{1.040541in}}%
\pgfpathlineto{\pgfqpoint{0.994017in}{1.036449in}}%
\pgfpathlineto{\pgfqpoint{0.990062in}{1.034724in}}%
\pgfpathlineto{\pgfqpoint{0.985265in}{1.034460in}}%
\pgfpathlineto{\pgfqpoint{0.978650in}{1.040565in}}%
\pgfpathlineto{\pgfqpoint{0.974474in}{1.055386in}}%
\pgfpathlineto{\pgfqpoint{0.974042in}{1.076007in}}%
\pgfpathlineto{\pgfqpoint{0.980373in}{1.102062in}}%
\pgfpathlineto{\pgfqpoint{0.983943in}{1.105419in}}%
\pgfpathlineto{\pgfqpoint{0.986080in}{1.103724in}}%
\pgfpathlineto{\pgfqpoint{0.987758in}{1.082634in}}%
\pgfpathlineto{\pgfqpoint{0.985731in}{1.065743in}}%
\pgfpathlineto{\pgfqpoint{0.976586in}{1.029015in}}%
\pgfpathlineto{\pgfqpoint{0.968411in}{1.010466in}}%
\pgfpathlineto{\pgfqpoint{0.961396in}{0.999168in}}%
\pgfpathlineto{\pgfqpoint{0.948949in}{0.985314in}}%
\pgfpathlineto{\pgfqpoint{0.939748in}{0.981983in}}%
\pgfpathlineto{\pgfqpoint{0.935048in}{0.983076in}}%
\pgfpathlineto{\pgfqpoint{0.927844in}{0.988400in}}%
\pgfpathlineto{\pgfqpoint{0.922676in}{0.995952in}}%
\pgfpathlineto{\pgfqpoint{0.918992in}{1.006176in}}%
\pgfpathlineto{\pgfqpoint{0.915160in}{1.023468in}}%
\pgfpathlineto{\pgfqpoint{0.912177in}{1.056320in}}%
\pgfpathlineto{\pgfqpoint{0.915906in}{1.111751in}}%
\pgfpathlineto{\pgfqpoint{0.919985in}{1.137136in}}%
\pgfpathlineto{\pgfqpoint{0.926403in}{1.169342in}}%
\pgfpathlineto{\pgfqpoint{0.947418in}{1.241371in}}%
\pgfpathlineto{\pgfqpoint{0.959415in}{1.271151in}}%
\pgfpathlineto{\pgfqpoint{0.976912in}{1.303185in}}%
\pgfpathlineto{\pgfqpoint{0.994084in}{1.323736in}}%
\pgfpathlineto{\pgfqpoint{1.003599in}{1.330077in}}%
\pgfpathlineto{\pgfqpoint{1.010863in}{1.332232in}}%
\pgfpathlineto{\pgfqpoint{1.016612in}{1.332107in}}%
\pgfpathlineto{\pgfqpoint{1.026962in}{1.329046in}}%
\pgfpathlineto{\pgfqpoint{1.030559in}{1.326663in}}%
\pgfpathlineto{\pgfqpoint{1.036804in}{1.320620in}}%
\pgfpathlineto{\pgfqpoint{1.044261in}{1.312482in}}%
\pgfpathlineto{\pgfqpoint{1.057396in}{1.288963in}}%
\pgfpathlineto{\pgfqpoint{1.063022in}{1.276187in}}%
\pgfpathlineto{\pgfqpoint{1.070897in}{1.255895in}}%
\pgfpathlineto{\pgfqpoint{1.084137in}{1.212784in}}%
\pgfpathlineto{\pgfqpoint{1.092005in}{1.178649in}}%
\pgfpathlineto{\pgfqpoint{1.101470in}{1.124636in}}%
\pgfpathlineto{\pgfqpoint{1.106193in}{1.085197in}}%
\pgfpathlineto{\pgfqpoint{1.108483in}{1.038043in}}%
\pgfpathlineto{\pgfqpoint{1.107189in}{0.993749in}}%
\pgfpathlineto{\pgfqpoint{1.103224in}{0.964437in}}%
\pgfpathlineto{\pgfqpoint{1.097634in}{0.944835in}}%
\pgfpathlineto{\pgfqpoint{1.090812in}{0.935811in}}%
\pgfpathlineto{\pgfqpoint{1.086873in}{0.934877in}}%
\pgfpathlineto{\pgfqpoint{1.084302in}{0.936174in}}%
\pgfpathlineto{\pgfqpoint{1.079640in}{0.943197in}}%
\pgfpathlineto{\pgfqpoint{1.077489in}{0.949013in}}%
\pgfpathlineto{\pgfqpoint{1.076070in}{0.954677in}}%
\pgfpathlineto{\pgfqpoint{1.075836in}{0.963821in}}%
\pgfpathlineto{\pgfqpoint{1.076899in}{0.965862in}}%
\pgfpathlineto{\pgfqpoint{1.076916in}{0.965858in}}%
\pgfpathlineto{\pgfqpoint{1.079736in}{0.965798in}}%
\pgfpathlineto{\pgfqpoint{1.082863in}{0.963735in}}%
\pgfpathlineto{\pgfqpoint{1.086000in}{0.960080in}}%
\pgfpathlineto{\pgfqpoint{1.093127in}{0.948123in}}%
\pgfpathlineto{\pgfqpoint{1.100758in}{0.932667in}}%
\pgfpathlineto{\pgfqpoint{1.111074in}{0.899645in}}%
\pgfpathlineto{\pgfqpoint{1.113151in}{0.890831in}}%
\pgfpathlineto{\pgfqpoint{1.114901in}{0.877685in}}%
\pgfpathlineto{\pgfqpoint{1.115545in}{0.863593in}}%
\pgfpathlineto{\pgfqpoint{1.114624in}{0.849540in}}%
\pgfpathlineto{\pgfqpoint{1.113775in}{0.843947in}}%
\pgfpathlineto{\pgfqpoint{1.112334in}{0.838570in}}%
\pgfpathlineto{\pgfqpoint{1.102631in}{0.822321in}}%
\pgfpathlineto{\pgfqpoint{1.089006in}{0.814831in}}%
\pgfpathlineto{\pgfqpoint{1.078950in}{0.813127in}}%
\pgfpathlineto{\pgfqpoint{1.068662in}{0.813490in}}%
\pgfpathlineto{\pgfqpoint{1.059057in}{0.815022in}}%
\pgfpathlineto{\pgfqpoint{1.023893in}{0.828703in}}%
\pgfpathlineto{\pgfqpoint{1.001058in}{0.841283in}}%
\pgfpathlineto{\pgfqpoint{0.945478in}{0.879412in}}%
\pgfpathlineto{\pgfqpoint{0.933465in}{0.888947in}}%
\pgfpathlineto{\pgfqpoint{0.898264in}{0.916579in}}%
\pgfpathlineto{\pgfqpoint{0.894478in}{0.920022in}}%
\pgfpathlineto{\pgfqpoint{0.890578in}{0.922094in}}%
\pgfpathlineto{\pgfqpoint{0.888561in}{0.923333in}}%
\pgfpathlineto{\pgfqpoint{0.890574in}{0.922252in}}%
\pgfpathlineto{\pgfqpoint{0.890574in}{0.922252in}}%
\pgfpathlineto{\pgfqpoint{0.904779in}{0.912577in}}%
\pgfpathlineto{\pgfqpoint{0.931333in}{0.898999in}}%
\pgfpathlineto{\pgfqpoint{0.969137in}{0.885916in}}%
\pgfpathlineto{\pgfqpoint{0.984838in}{0.882266in}}%
\pgfpathlineto{\pgfqpoint{0.998383in}{0.880270in}}%
\pgfpathlineto{\pgfqpoint{1.020769in}{0.879464in}}%
\pgfpathlineto{\pgfqpoint{1.048564in}{0.883609in}}%
\pgfpathlineto{\pgfqpoint{1.065570in}{0.890988in}}%
\pgfpathlineto{\pgfqpoint{1.082641in}{0.903349in}}%
\pgfpathlineto{\pgfqpoint{1.090759in}{0.912344in}}%
\pgfpathlineto{\pgfqpoint{1.101362in}{0.930408in}}%
\pgfpathlineto{\pgfqpoint{1.106110in}{0.940415in}}%
\pgfpathlineto{\pgfqpoint{1.110619in}{0.953504in}}%
\pgfpathlineto{\pgfqpoint{1.115521in}{0.977785in}}%
\pgfpathlineto{\pgfqpoint{1.117115in}{0.999413in}}%
\pgfpathlineto{\pgfqpoint{1.117891in}{1.046400in}}%
\pgfpathlineto{\pgfqpoint{1.116890in}{1.074551in}}%
\pgfpathlineto{\pgfqpoint{1.113530in}{1.119505in}}%
\pgfpathlineto{\pgfqpoint{1.114790in}{1.123000in}}%
\pgfpathlineto{\pgfqpoint{1.114915in}{1.122902in}}%
\pgfpathlineto{\pgfqpoint{1.118176in}{1.120201in}}%
\pgfpathlineto{\pgfqpoint{1.124188in}{1.112590in}}%
\pgfpathlineto{\pgfqpoint{1.133212in}{1.098096in}}%
\pgfpathlineto{\pgfqpoint{1.140149in}{1.089413in}}%
\pgfpathlineto{\pgfqpoint{1.167462in}{1.054862in}}%
\pgfpathlineto{\pgfqpoint{1.176065in}{1.046255in}}%
\pgfpathlineto{\pgfqpoint{1.196055in}{1.027647in}}%
\pgfpathlineto{\pgfqpoint{1.204870in}{1.022139in}}%
\pgfpathlineto{\pgfqpoint{1.216643in}{1.017235in}}%
\pgfpathlineto{\pgfqpoint{1.223782in}{1.016620in}}%
\pgfpathlineto{\pgfqpoint{1.232279in}{1.019112in}}%
\pgfpathlineto{\pgfqpoint{1.242425in}{1.028584in}}%
\pgfpathlineto{\pgfqpoint{1.246694in}{1.038248in}}%
\pgfpathlineto{\pgfqpoint{1.251333in}{1.058401in}}%
\pgfpathlineto{\pgfqpoint{1.252183in}{1.074046in}}%
\pgfpathlineto{\pgfqpoint{1.251786in}{1.091699in}}%
\pgfpathlineto{\pgfqpoint{1.250090in}{1.113400in}}%
\pgfpathlineto{\pgfqpoint{1.245314in}{1.144277in}}%
\pgfpathlineto{\pgfqpoint{1.242799in}{1.155703in}}%
\pgfpathlineto{\pgfqpoint{1.230124in}{1.189813in}}%
\pgfpathlineto{\pgfqpoint{1.226405in}{1.192135in}}%
\pgfpathlineto{\pgfqpoint{1.224537in}{1.191047in}}%
\pgfpathlineto{\pgfqpoint{1.222353in}{1.186238in}}%
\pgfpathlineto{\pgfqpoint{1.218189in}{1.166481in}}%
\pgfpathlineto{\pgfqpoint{1.215511in}{1.127543in}}%
\pgfpathlineto{\pgfqpoint{1.214490in}{1.110633in}}%
\pgfpathlineto{\pgfqpoint{1.213939in}{1.098794in}}%
\pgfpathlineto{\pgfqpoint{1.212966in}{1.084527in}}%
\pgfpathlineto{\pgfqpoint{1.211675in}{1.060300in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{1.041663in}}%
\pgfpathlineto{\pgfqpoint{1.202658in}{0.920737in}}%
\pgfpathlineto{\pgfqpoint{1.190992in}{0.865694in}}%
\pgfpathlineto{\pgfqpoint{1.183840in}{0.850053in}}%
\pgfpathlineto{\pgfqpoint{1.179684in}{0.845478in}}%
\pgfpathlineto{\pgfqpoint{1.168812in}{0.840570in}}%
\pgfpathlineto{\pgfqpoint{1.163294in}{0.840930in}}%
\pgfpathlineto{\pgfqpoint{1.153797in}{0.845020in}}%
\pgfpathlineto{\pgfqpoint{1.142969in}{0.853669in}}%
\pgfpathlineto{\pgfqpoint{1.117641in}{0.881936in}}%
\pgfpathlineto{\pgfqpoint{1.098446in}{0.910249in}}%
\pgfpathlineto{\pgfqpoint{1.084244in}{0.934548in}}%
\pgfpathlineto{\pgfqpoint{1.025504in}{1.051460in}}%
\pgfpathlineto{\pgfqpoint{1.008047in}{1.089504in}}%
\pgfpathlineto{\pgfqpoint{1.008008in}{1.089260in}}%
\pgfpathlineto{\pgfqpoint{1.008215in}{1.087766in}}%
\pgfpathlineto{\pgfqpoint{1.021243in}{1.052129in}}%
\pgfpathlineto{\pgfqpoint{1.030167in}{1.032781in}}%
\pgfpathlineto{\pgfqpoint{1.036054in}{1.019292in}}%
\pgfpathlineto{\pgfqpoint{1.050660in}{0.986414in}}%
\pgfpathlineto{\pgfqpoint{1.055229in}{0.979312in}}%
\pgfpathlineto{\pgfqpoint{1.066973in}{0.966536in}}%
\pgfpathlineto{\pgfqpoint{1.069842in}{0.967726in}}%
\pgfpathlineto{\pgfqpoint{1.070641in}{0.970675in}}%
\pgfpathlineto{\pgfqpoint{1.069912in}{0.977831in}}%
\pgfpathlineto{\pgfqpoint{1.061246in}{1.021680in}}%
\pgfpathlineto{\pgfqpoint{1.050169in}{1.065250in}}%
\pgfpathlineto{\pgfqpoint{1.010960in}{1.187494in}}%
\pgfpathlineto{\pgfqpoint{1.020443in}{1.164108in}}%
\pgfpathlineto{\pgfqpoint{1.028234in}{1.144467in}}%
\pgfpathlineto{\pgfqpoint{1.037869in}{1.120294in}}%
\pgfpathlineto{\pgfqpoint{1.087463in}{1.003729in}}%
\pgfpathlineto{\pgfqpoint{1.139117in}{0.894657in}}%
\pgfpathlineto{\pgfqpoint{1.162200in}{0.855682in}}%
\pgfpathlineto{\pgfqpoint{1.166748in}{0.850809in}}%
\pgfpathlineto{\pgfqpoint{1.171536in}{0.850509in}}%
\pgfpathlineto{\pgfqpoint{1.171574in}{0.850699in}}%
\pgfpathlineto{\pgfqpoint{1.172450in}{0.861748in}}%
\pgfpathlineto{\pgfqpoint{1.170674in}{0.876640in}}%
\pgfpathlineto{\pgfqpoint{1.164119in}{0.903442in}}%
\pgfpathlineto{\pgfqpoint{1.147014in}{0.967586in}}%
\pgfpathlineto{\pgfqpoint{1.130465in}{1.024583in}}%
\pgfpathlineto{\pgfqpoint{1.111794in}{1.083079in}}%
\pgfpathlineto{\pgfqpoint{1.077720in}{1.193680in}}%
\pgfpathlineto{\pgfqpoint{1.071869in}{1.211021in}}%
\pgfpathlineto{\pgfqpoint{1.067350in}{1.221018in}}%
\pgfpathlineto{\pgfqpoint{1.067709in}{1.216902in}}%
\pgfpathlineto{\pgfqpoint{1.068289in}{1.210613in}}%
\pgfpathlineto{\pgfqpoint{1.074787in}{1.170881in}}%
\pgfpathlineto{\pgfqpoint{1.096129in}{1.029143in}}%
\pgfpathlineto{\pgfqpoint{1.096714in}{1.005617in}}%
\pgfpathlineto{\pgfqpoint{1.095752in}{0.995241in}}%
\pgfpathlineto{\pgfqpoint{1.094040in}{0.992756in}}%
\pgfpathlineto{\pgfqpoint{1.091616in}{0.993727in}}%
\pgfpathlineto{\pgfqpoint{1.088306in}{0.997777in}}%
\pgfpathlineto{\pgfqpoint{1.081724in}{1.011420in}}%
\pgfpathlineto{\pgfqpoint{1.069420in}{1.043717in}}%
\pgfpathlineto{\pgfqpoint{1.058469in}{1.073558in}}%
\pgfpathlineto{\pgfqpoint{1.043698in}{1.113462in}}%
\pgfpathlineto{\pgfqpoint{1.040343in}{1.123702in}}%
\pgfpathlineto{\pgfqpoint{1.039073in}{1.125580in}}%
\pgfpathlineto{\pgfqpoint{1.038741in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{1.039934in}{1.115971in}}%
\pgfpathlineto{\pgfqpoint{1.059704in}{1.021219in}}%
\pgfpathlineto{\pgfqpoint{1.083809in}{0.917989in}}%
\pgfpathlineto{\pgfqpoint{1.102243in}{0.817848in}}%
\pgfpathlineto{\pgfqpoint{1.102010in}{0.817967in}}%
\pgfpathlineto{\pgfqpoint{1.101729in}{0.818360in}}%
\pgfpathlineto{\pgfqpoint{1.101729in}{0.818360in}}%
\pgfpathlineto{\pgfqpoint{1.098906in}{0.826833in}}%
\pgfpathlineto{\pgfqpoint{1.097115in}{0.833241in}}%
\pgfpathlineto{\pgfqpoint{1.087711in}{0.873744in}}%
\pgfpathlineto{\pgfqpoint{1.056611in}{1.028200in}}%
\pgfpathlineto{\pgfqpoint{1.038334in}{1.129114in}}%
\pgfpathlineto{\pgfqpoint{1.030427in}{1.191510in}}%
\pgfpathlineto{\pgfqpoint{1.029697in}{1.226685in}}%
\pgfpathlineto{\pgfqpoint{1.034051in}{1.235019in}}%
\pgfpathlineto{\pgfqpoint{1.037971in}{1.233758in}}%
\pgfpathlineto{\pgfqpoint{1.043284in}{1.228685in}}%
\pgfpathlineto{\pgfqpoint{1.055286in}{1.211582in}}%
\pgfpathlineto{\pgfqpoint{1.099489in}{1.119986in}}%
\pgfpathlineto{\pgfqpoint{1.148252in}{1.001835in}}%
\pgfpathlineto{\pgfqpoint{1.160362in}{0.963324in}}%
\pgfpathlineto{\pgfqpoint{1.159764in}{0.959915in}}%
\pgfpathlineto{\pgfqpoint{1.159514in}{0.959958in}}%
\pgfpathlineto{\pgfqpoint{1.156084in}{0.962778in}}%
\pgfpathlineto{\pgfqpoint{1.151909in}{0.968043in}}%
\pgfpathlineto{\pgfqpoint{1.126363in}{1.009282in}}%
\pgfpathlineto{\pgfqpoint{1.103784in}{1.051183in}}%
\pgfpathlineto{\pgfqpoint{1.079262in}{1.094597in}}%
\pgfpathlineto{\pgfqpoint{1.075145in}{1.100064in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{1.096782in}}%
\pgfpathlineto{\pgfqpoint{1.084360in}{1.077583in}}%
\pgfpathlineto{\pgfqpoint{1.089069in}{1.066051in}}%
\pgfpathlineto{\pgfqpoint{1.122372in}{0.992787in}}%
\pgfpathlineto{\pgfqpoint{1.144113in}{0.938266in}}%
\pgfpathlineto{\pgfqpoint{1.147752in}{0.926301in}}%
\pgfpathlineto{\pgfqpoint{1.151392in}{0.915324in}}%
\pgfpathlineto{\pgfqpoint{1.153220in}{0.908995in}}%
\pgfpathlineto{\pgfqpoint{1.152223in}{0.903181in}}%
\pgfpathlineto{\pgfqpoint{1.152196in}{0.903202in}}%
\pgfpathlineto{\pgfqpoint{1.148603in}{0.905244in}}%
\pgfpathlineto{\pgfqpoint{1.139636in}{0.917974in}}%
\pgfpathlineto{\pgfqpoint{1.106361in}{0.967786in}}%
\pgfpathlineto{\pgfqpoint{1.074155in}{1.022953in}}%
\pgfpathlineto{\pgfqpoint{0.971462in}{1.199986in}}%
\pgfpathlineto{\pgfqpoint{0.970804in}{1.202537in}}%
\pgfpathlineto{\pgfqpoint{0.972378in}{1.200758in}}%
\pgfpathlineto{\pgfqpoint{0.976667in}{1.194670in}}%
\pgfpathlineto{\pgfqpoint{0.983491in}{1.184661in}}%
\pgfpathlineto{\pgfqpoint{0.990973in}{1.174046in}}%
\pgfpathlineto{\pgfqpoint{1.000974in}{1.159626in}}%
\pgfpathlineto{\pgfqpoint{1.158935in}{0.926241in}}%
\pgfpathlineto{\pgfqpoint{1.188601in}{0.887527in}}%
\pgfpathlineto{\pgfqpoint{1.189990in}{0.887088in}}%
\pgfpathlineto{\pgfqpoint{1.189988in}{0.888163in}}%
\pgfpathlineto{\pgfqpoint{1.188562in}{0.891161in}}%
\pgfpathlineto{\pgfqpoint{1.186645in}{0.896334in}}%
\pgfpathlineto{\pgfqpoint{1.182653in}{0.905067in}}%
\pgfpathlineto{\pgfqpoint{1.176739in}{0.915927in}}%
\pgfpathlineto{\pgfqpoint{1.171377in}{0.926968in}}%
\pgfpathlineto{\pgfqpoint{1.109471in}{1.035911in}}%
\pgfpathlineto{\pgfqpoint{1.064463in}{1.108396in}}%
\pgfpathlineto{\pgfqpoint{1.063267in}{1.108584in}}%
\pgfpathlineto{\pgfqpoint{1.063530in}{1.107671in}}%
\pgfpathlineto{\pgfqpoint{1.065141in}{1.103751in}}%
\pgfpathlineto{\pgfqpoint{1.069013in}{1.094006in}}%
\pgfpathlineto{\pgfqpoint{1.090639in}{1.049776in}}%
\pgfpathlineto{\pgfqpoint{1.131180in}{0.973866in}}%
\pgfpathlineto{\pgfqpoint{1.136650in}{0.966104in}}%
\pgfpathlineto{\pgfqpoint{1.135538in}{0.970026in}}%
\pgfpathlineto{\pgfqpoint{1.128210in}{0.986064in}}%
\pgfpathlineto{\pgfqpoint{1.102097in}{1.033048in}}%
\pgfpathlineto{\pgfqpoint{1.049763in}{1.123333in}}%
\pgfpathlineto{\pgfqpoint{1.013782in}{1.186846in}}%
\pgfpathlineto{\pgfqpoint{1.007808in}{1.196735in}}%
\pgfpathlineto{\pgfqpoint{1.003608in}{1.203886in}}%
\pgfpathlineto{\pgfqpoint{1.001801in}{1.206496in}}%
\pgfpathlineto{\pgfqpoint{1.001312in}{1.206774in}}%
\pgfpathlineto{\pgfqpoint{1.001780in}{1.206326in}}%
\pgfpathlineto{\pgfqpoint{1.001780in}{1.206326in}}%
\pgfpathlineto{\pgfqpoint{1.002829in}{1.204882in}}%
\pgfpathlineto{\pgfqpoint{1.013474in}{1.183856in}}%
\pgfpathlineto{\pgfqpoint{1.023851in}{1.165070in}}%
\pgfpathlineto{\pgfqpoint{1.053509in}{1.113367in}}%
\pgfpathlineto{\pgfqpoint{1.083844in}{1.058019in}}%
\pgfpathlineto{\pgfqpoint{1.158031in}{0.925577in}}%
\pgfpathlineto{\pgfqpoint{1.172712in}{0.898796in}}%
\pgfpathlineto{\pgfqpoint{1.193497in}{0.860317in}}%
\pgfpathlineto{\pgfqpoint{1.172513in}{0.898441in}}%
\pgfpathlineto{\pgfqpoint{1.172513in}{0.898441in}}%
\pgfpathlineto{\pgfqpoint{1.164751in}{0.912949in}}%
\pgfpathlineto{\pgfqpoint{1.035805in}{1.158456in}}%
\pgfpathlineto{\pgfqpoint{1.089799in}{1.057544in}}%
\pgfpathlineto{\pgfqpoint{1.104401in}{1.029523in}}%
\pgfpathlineto{\pgfqpoint{1.124320in}{0.991537in}}%
\pgfpathlineto{\pgfqpoint{1.111158in}{1.013920in}}%
\pgfpathlineto{\pgfqpoint{1.064002in}{1.086549in}}%
\pgfpathlineto{\pgfqpoint{1.025054in}{1.142562in}}%
\pgfpathlineto{\pgfqpoint{1.015941in}{1.152226in}}%
\pgfpathlineto{\pgfqpoint{1.012330in}{1.154846in}}%
\pgfpathlineto{\pgfqpoint{1.012453in}{1.152878in}}%
\pgfpathlineto{\pgfqpoint{1.013237in}{1.150222in}}%
\pgfpathlineto{\pgfqpoint{1.042999in}{1.088667in}}%
\pgfpathlineto{\pgfqpoint{1.060548in}{1.056876in}}%
\pgfpathlineto{\pgfqpoint{1.075434in}{1.030026in}}%
\pgfpathlineto{\pgfqpoint{1.105684in}{0.977927in}}%
\pgfpathlineto{\pgfqpoint{1.117929in}{0.956759in}}%
\pgfpathlineto{\pgfqpoint{1.137110in}{0.922520in}}%
\pgfpathlineto{\pgfqpoint{1.149945in}{0.902546in}}%
\pgfpathlineto{\pgfqpoint{1.169774in}{0.872424in}}%
\pgfpathlineto{\pgfqpoint{1.169886in}{0.872607in}}%
\pgfpathlineto{\pgfqpoint{1.168246in}{0.878141in}}%
\pgfpathlineto{\pgfqpoint{1.164307in}{0.885704in}}%
\pgfpathlineto{\pgfqpoint{1.157786in}{0.897808in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{0.967434in}}%
\pgfpathlineto{\pgfqpoint{1.079325in}{1.047992in}}%
\pgfpathlineto{\pgfqpoint{1.005938in}{1.191108in}}%
\pgfpathlineto{\pgfqpoint{1.001787in}{1.203577in}}%
\pgfpathlineto{\pgfqpoint{1.002418in}{1.203297in}}%
\pgfpathlineto{\pgfqpoint{1.004746in}{1.201127in}}%
\pgfpathlineto{\pgfqpoint{1.012276in}{1.191643in}}%
\pgfpathlineto{\pgfqpoint{1.051806in}{1.131180in}}%
\pgfpathlineto{\pgfqpoint{1.079229in}{1.086570in}}%
\pgfpathlineto{\pgfqpoint{1.102920in}{1.047356in}}%
\pgfpathlineto{\pgfqpoint{1.132166in}{0.994902in}}%
\pgfpathlineto{\pgfqpoint{1.153453in}{0.950559in}}%
\pgfpathlineto{\pgfqpoint{1.155614in}{0.939551in}}%
\pgfpathlineto{\pgfqpoint{1.153011in}{0.939519in}}%
\pgfpathlineto{\pgfqpoint{1.150193in}{0.941031in}}%
\pgfpathlineto{\pgfqpoint{1.144841in}{0.945618in}}%
\pgfpathlineto{\pgfqpoint{1.127230in}{0.965953in}}%
\pgfpathlineto{\pgfqpoint{1.119847in}{0.975396in}}%
\pgfpathlineto{\pgfqpoint{1.104908in}{0.994079in}}%
\pgfpathlineto{\pgfqpoint{1.071384in}{1.040785in}}%
\pgfpathlineto{\pgfqpoint{1.059194in}{1.060806in}}%
\pgfpathlineto{\pgfqpoint{1.052075in}{1.073020in}}%
\pgfpathlineto{\pgfqpoint{1.054596in}{1.071635in}}%
\pgfpathlineto{\pgfqpoint{1.074558in}{1.047631in}}%
\pgfpathlineto{\pgfqpoint{1.131769in}{0.969355in}}%
\pgfpathlineto{\pgfqpoint{1.149469in}{0.943701in}}%
\pgfpathlineto{\pgfqpoint{1.161369in}{0.924729in}}%
\pgfpathlineto{\pgfqpoint{1.177529in}{0.894897in}}%
\pgfpathlineto{\pgfqpoint{1.177567in}{0.892049in}}%
\pgfpathlineto{\pgfqpoint{1.177077in}{0.892082in}}%
\pgfpathlineto{\pgfqpoint{1.170912in}{0.896271in}}%
\pgfpathlineto{\pgfqpoint{1.108470in}{0.972556in}}%
\pgfpathlineto{\pgfqpoint{1.069789in}{1.025124in}}%
\pgfpathlineto{\pgfqpoint{1.042135in}{1.064537in}}%
\pgfpathlineto{\pgfqpoint{0.977172in}{1.158504in}}%
\pgfpathlineto{\pgfqpoint{0.962210in}{1.185117in}}%
\pgfpathlineto{\pgfqpoint{0.961563in}{1.188704in}}%
\pgfpathlineto{\pgfqpoint{0.963010in}{1.187904in}}%
\pgfpathlineto{\pgfqpoint{0.967830in}{1.185793in}}%
\pgfpathlineto{\pgfqpoint{0.973499in}{1.181319in}}%
\pgfpathlineto{\pgfqpoint{0.981700in}{1.172505in}}%
\pgfpathlineto{\pgfqpoint{0.990196in}{1.164246in}}%
\pgfpathlineto{\pgfqpoint{1.006234in}{1.148770in}}%
\pgfpathlineto{\pgfqpoint{1.033830in}{1.118827in}}%
\pgfpathlineto{\pgfqpoint{1.184619in}{0.951291in}}%
\pgfpathlineto{\pgfqpoint{1.197223in}{0.935862in}}%
\pgfpathlineto{\pgfqpoint{1.189244in}{0.943964in}}%
\pgfpathlineto{\pgfqpoint{1.157342in}{0.978248in}}%
\pgfpathlineto{\pgfqpoint{1.122792in}{1.017341in}}%
\pgfpathlineto{\pgfqpoint{1.092137in}{1.049631in}}%
\pgfpathlineto{\pgfqpoint{1.041114in}{1.104857in}}%
\pgfpathlineto{\pgfqpoint{1.051041in}{1.092227in}}%
\pgfpathlineto{\pgfqpoint{1.064258in}{1.076026in}}%
\pgfpathlineto{\pgfqpoint{1.087338in}{1.049322in}}%
\pgfpathlineto{\pgfqpoint{1.139413in}{0.987245in}}%
\pgfpathlineto{\pgfqpoint{1.163196in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{1.169939in}{0.944963in}}%
\pgfpathlineto{\pgfqpoint{1.169555in}{0.944596in}}%
\pgfpathlineto{\pgfqpoint{1.168790in}{0.945020in}}%
\pgfpathlineto{\pgfqpoint{1.164475in}{0.948102in}}%
\pgfpathlineto{\pgfqpoint{1.154687in}{0.957785in}}%
\pgfpathlineto{\pgfqpoint{1.134695in}{0.977264in}}%
\pgfpathlineto{\pgfqpoint{1.087570in}{1.025752in}}%
\pgfpathlineto{\pgfqpoint{1.061016in}{1.053751in}}%
\pgfpathlineto{\pgfqpoint{0.977157in}{1.144501in}}%
\pgfpathlineto{\pgfqpoint{0.981597in}{1.140179in}}%
\pgfpathlineto{\pgfqpoint{0.988403in}{1.133636in}}%
\pgfpathlineto{\pgfqpoint{1.019297in}{1.101831in}}%
\pgfpathlineto{\pgfqpoint{1.047366in}{1.073747in}}%
\pgfpathlineto{\pgfqpoint{1.105686in}{1.014174in}}%
\pgfpathlineto{\pgfqpoint{1.143069in}{0.975946in}}%
\pgfpathlineto{\pgfqpoint{1.200392in}{0.917052in}}%
\pgfpathlineto{\pgfqpoint{1.212291in}{0.904076in}}%
\pgfpathlineto{\pgfqpoint{1.218191in}{0.898604in}}%
\pgfpathlineto{\pgfqpoint{1.215250in}{0.903055in}}%
\pgfpathlineto{\pgfqpoint{1.209156in}{0.910756in}}%
\pgfpathlineto{\pgfqpoint{1.194177in}{0.927582in}}%
\pgfpathlineto{\pgfqpoint{1.144029in}{0.987259in}}%
\pgfpathlineto{\pgfqpoint{1.101608in}{1.037976in}}%
\pgfpathlineto{\pgfqpoint{1.034026in}{1.119106in}}%
\pgfpathlineto{\pgfqpoint{1.017465in}{1.137388in}}%
\pgfpathlineto{\pgfqpoint{1.002181in}{1.155974in}}%
\pgfpathlineto{\pgfqpoint{1.017123in}{1.137418in}}%
\pgfpathlineto{\pgfqpoint{1.017123in}{1.137418in}}%
\pgfpathlineto{\pgfqpoint{1.033416in}{1.119283in}}%
\pgfpathlineto{\pgfqpoint{1.050622in}{1.098693in}}%
\pgfpathlineto{\pgfqpoint{1.076158in}{1.066676in}}%
\pgfpathlineto{\pgfqpoint{1.107800in}{1.026456in}}%
\pgfpathlineto{\pgfqpoint{1.127399in}{1.002084in}}%
\pgfpathlineto{\pgfqpoint{1.136180in}{0.987500in}}%
\pgfpathlineto{\pgfqpoint{1.135785in}{0.987265in}}%
\pgfpathlineto{\pgfqpoint{1.135134in}{0.987797in}}%
\pgfpathlineto{\pgfqpoint{1.131589in}{0.990013in}}%
\pgfpathlineto{\pgfqpoint{0.992103in}{1.127435in}}%
\pgfpathlineto{\pgfqpoint{0.990398in}{1.128119in}}%
\pgfpathlineto{\pgfqpoint{0.990866in}{1.127020in}}%
\pgfpathlineto{\pgfqpoint{0.994049in}{1.122303in}}%
\pgfpathlineto{\pgfqpoint{1.002302in}{1.112940in}}%
\pgfpathlineto{\pgfqpoint{1.038472in}{1.071181in}}%
\pgfpathlineto{\pgfqpoint{1.061941in}{1.044389in}}%
\pgfpathlineto{\pgfqpoint{1.138679in}{0.958045in}}%
\pgfpathlineto{\pgfqpoint{1.161971in}{0.931113in}}%
\pgfpathlineto{\pgfqpoint{1.200563in}{0.883729in}}%
\pgfpathlineto{\pgfqpoint{1.199235in}{0.884266in}}%
\pgfpathlineto{\pgfqpoint{1.196923in}{0.887382in}}%
\pgfpathlineto{\pgfqpoint{1.190003in}{0.895808in}}%
\pgfpathlineto{\pgfqpoint{1.172384in}{0.915404in}}%
\pgfpathlineto{\pgfqpoint{1.129190in}{0.967964in}}%
\pgfpathlineto{\pgfqpoint{1.058032in}{1.057771in}}%
\pgfpathlineto{\pgfqpoint{1.019663in}{1.105999in}}%
\pgfpathlineto{\pgfqpoint{0.996952in}{1.136212in}}%
\pgfpathlineto{\pgfqpoint{0.980316in}{1.162180in}}%
\pgfpathlineto{\pgfqpoint{0.979897in}{1.166281in}}%
\pgfpathlineto{\pgfqpoint{0.981948in}{1.166160in}}%
\pgfpathlineto{\pgfqpoint{0.991607in}{1.160196in}}%
\pgfpathlineto{\pgfqpoint{1.004537in}{1.149717in}}%
\pgfpathlineto{\pgfqpoint{1.025407in}{1.131678in}}%
\pgfpathlineto{\pgfqpoint{1.082157in}{1.078784in}}%
\pgfpathlineto{\pgfqpoint{1.105124in}{1.056922in}}%
\pgfpathlineto{\pgfqpoint{1.181028in}{0.980838in}}%
\pgfpathlineto{\pgfqpoint{1.180399in}{0.980384in}}%
\pgfpathlineto{\pgfqpoint{1.179889in}{0.980610in}}%
\pgfpathlineto{\pgfqpoint{1.170559in}{0.986620in}}%
\pgfpathlineto{\pgfqpoint{1.162345in}{0.993336in}}%
\pgfpathlineto{\pgfqpoint{1.110437in}{1.034706in}}%
\pgfpathlineto{\pgfqpoint{1.072887in}{1.064238in}}%
\pgfpathlineto{\pgfqpoint{1.050450in}{1.080826in}}%
\pgfpathlineto{\pgfqpoint{1.029085in}{1.091613in}}%
\pgfpathlineto{\pgfqpoint{1.028941in}{1.089738in}}%
\pgfpathlineto{\pgfqpoint{1.031795in}{1.084281in}}%
\pgfpathlineto{\pgfqpoint{1.044329in}{1.069152in}}%
\pgfpathlineto{\pgfqpoint{1.071304in}{1.040306in}}%
\pgfpathlineto{\pgfqpoint{1.145442in}{0.966092in}}%
\pgfpathlineto{\pgfqpoint{1.194670in}{0.917184in}}%
\pgfpathlineto{\pgfqpoint{1.199018in}{0.912540in}}%
\pgfpathlineto{\pgfqpoint{1.206615in}{0.903553in}}%
\pgfpathlineto{\pgfqpoint{1.204434in}{0.904421in}}%
\pgfpathlineto{\pgfqpoint{1.188530in}{0.917965in}}%
\pgfpathlineto{\pgfqpoint{1.119974in}{0.979410in}}%
\pgfpathlineto{\pgfqpoint{1.078368in}{1.018280in}}%
\pgfpathlineto{\pgfqpoint{1.020578in}{1.071750in}}%
\pgfpathlineto{\pgfqpoint{0.941736in}{1.148933in}}%
\pgfpathlineto{\pgfqpoint{0.941937in}{1.148934in}}%
\pgfpathlineto{\pgfqpoint{0.947148in}{1.147619in}}%
\pgfpathlineto{\pgfqpoint{0.963898in}{1.135959in}}%
\pgfpathlineto{\pgfqpoint{0.994205in}{1.113540in}}%
\pgfpathlineto{\pgfqpoint{1.024413in}{1.090277in}}%
\pgfpathlineto{\pgfqpoint{1.070738in}{1.053203in}}%
\pgfpathlineto{\pgfqpoint{1.146975in}{0.990895in}}%
\pgfpathlineto{\pgfqpoint{1.177800in}{0.964027in}}%
\pgfpathlineto{\pgfqpoint{1.189072in}{0.954292in}}%
\pgfpathlineto{\pgfqpoint{1.181606in}{0.962265in}}%
\pgfpathlineto{\pgfqpoint{1.163784in}{0.978359in}}%
\pgfpathlineto{\pgfqpoint{1.140588in}{0.999664in}}%
\pgfpathlineto{\pgfqpoint{1.111137in}{1.026949in}}%
\pgfpathlineto{\pgfqpoint{1.046907in}{1.086547in}}%
\pgfpathlineto{\pgfqpoint{1.039117in}{1.094197in}}%
\pgfpathlineto{\pgfqpoint{1.029307in}{1.104633in}}%
\pgfpathlineto{\pgfqpoint{1.029104in}{1.105365in}}%
\pgfpathlineto{\pgfqpoint{1.030070in}{1.104907in}}%
\pgfpathlineto{\pgfqpoint{1.030070in}{1.104907in}}%
\pgfpathlineto{\pgfqpoint{1.040239in}{1.098029in}}%
\pgfpathlineto{\pgfqpoint{1.060656in}{1.082553in}}%
\pgfpathlineto{\pgfqpoint{1.090662in}{1.058811in}}%
\pgfpathlineto{\pgfqpoint{1.158124in}{1.004223in}}%
\pgfpathlineto{\pgfqpoint{1.175453in}{0.990211in}}%
\pgfpathlineto{\pgfqpoint{1.187969in}{0.981029in}}%
\pgfpathlineto{\pgfqpoint{1.175513in}{0.990285in}}%
\pgfpathlineto{\pgfqpoint{1.175513in}{0.990285in}}%
\pgfpathlineto{\pgfqpoint{1.138482in}{1.019300in}}%
\pgfpathlineto{\pgfqpoint{1.068872in}{1.073845in}}%
\pgfpathlineto{\pgfqpoint{1.003611in}{1.124680in}}%
\pgfpathlineto{\pgfqpoint{0.980861in}{1.141470in}}%
\pgfpathlineto{\pgfqpoint{0.960730in}{1.155454in}}%
\pgfpathlineto{\pgfqpoint{0.934585in}{1.171939in}}%
\pgfpathlineto{\pgfqpoint{0.932221in}{1.171588in}}%
\pgfpathlineto{\pgfqpoint{0.932200in}{1.171399in}}%
\pgfpathlineto{\pgfqpoint{0.932248in}{1.169078in}}%
\pgfpathlineto{\pgfqpoint{0.938415in}{1.162623in}}%
\pgfpathlineto{\pgfqpoint{0.946215in}{1.153584in}}%
\pgfpathlineto{\pgfqpoint{0.984680in}{1.117524in}}%
\pgfpathlineto{\pgfqpoint{1.128441in}{0.988837in}}%
\pgfpathlineto{\pgfqpoint{1.182637in}{0.942174in}}%
\pgfpathlineto{\pgfqpoint{1.207370in}{0.921045in}}%
\pgfpathlineto{\pgfqpoint{1.220396in}{0.909979in}}%
\pgfpathlineto{\pgfqpoint{1.223848in}{0.907595in}}%
\pgfpathlineto{\pgfqpoint{1.223411in}{0.908340in}}%
\pgfpathlineto{\pgfqpoint{1.221332in}{0.910076in}}%
\pgfpathlineto{\pgfqpoint{1.218844in}{0.912821in}}%
\pgfpathlineto{\pgfqpoint{1.205563in}{0.925540in}}%
\pgfpathlineto{\pgfqpoint{1.197017in}{0.933888in}}%
\pgfpathlineto{\pgfqpoint{1.159452in}{0.969620in}}%
\pgfpathlineto{\pgfqpoint{1.126041in}{1.000251in}}%
\pgfpathlineto{\pgfqpoint{1.056741in}{1.065315in}}%
\pgfpathlineto{\pgfqpoint{1.024988in}{1.090292in}}%
\pgfpathlineto{\pgfqpoint{1.024285in}{1.089671in}}%
\pgfpathlineto{\pgfqpoint{1.024288in}{1.089343in}}%
\pgfpathlineto{\pgfqpoint{1.028932in}{1.083731in}}%
\pgfpathlineto{\pgfqpoint{1.035879in}{1.075663in}}%
\pgfpathlineto{\pgfqpoint{1.055772in}{1.054214in}}%
\pgfpathlineto{\pgfqpoint{1.116628in}{0.990380in}}%
\pgfpathlineto{\pgfqpoint{1.124547in}{0.982376in}}%
\pgfpathlineto{\pgfqpoint{1.134859in}{0.971271in}}%
\pgfpathlineto{\pgfqpoint{1.142223in}{0.961970in}}%
\pgfpathlineto{\pgfqpoint{1.142957in}{0.959120in}}%
\pgfpathlineto{\pgfqpoint{1.142543in}{0.959232in}}%
\pgfpathlineto{\pgfqpoint{1.140152in}{0.961970in}}%
\pgfpathlineto{\pgfqpoint{1.131738in}{0.969931in}}%
\pgfpathlineto{\pgfqpoint{1.124213in}{0.976356in}}%
\pgfpathlineto{\pgfqpoint{1.104059in}{0.993499in}}%
\pgfpathlineto{\pgfqpoint{1.000159in}{1.089663in}}%
\pgfpathlineto{\pgfqpoint{0.967099in}{1.118102in}}%
\pgfpathlineto{\pgfqpoint{0.963516in}{1.120855in}}%
\pgfpathlineto{\pgfqpoint{0.962667in}{1.121009in}}%
\pgfpathlineto{\pgfqpoint{0.963188in}{1.120160in}}%
\pgfpathlineto{\pgfqpoint{0.963188in}{1.120160in}}%
\pgfpathlineto{\pgfqpoint{0.969032in}{1.112468in}}%
\pgfpathlineto{\pgfqpoint{0.980695in}{1.101246in}}%
\pgfpathlineto{\pgfqpoint{0.995125in}{1.087689in}}%
\pgfpathlineto{\pgfqpoint{1.023813in}{1.060076in}}%
\pgfpathlineto{\pgfqpoint{1.138447in}{0.952753in}}%
\pgfpathlineto{\pgfqpoint{1.156335in}{0.935696in}}%
\pgfpathlineto{\pgfqpoint{1.172324in}{0.920835in}}%
\pgfpathlineto{\pgfqpoint{1.217208in}{0.880179in}}%
\pgfpathlineto{\pgfqpoint{1.225018in}{0.876025in}}%
\pgfpathlineto{\pgfqpoint{1.225039in}{0.876447in}}%
\pgfpathlineto{\pgfqpoint{1.224579in}{0.879171in}}%
\pgfpathlineto{\pgfqpoint{1.222411in}{0.883265in}}%
\pgfpathlineto{\pgfqpoint{1.215161in}{0.891911in}}%
\pgfpathlineto{\pgfqpoint{1.210252in}{0.899199in}}%
\pgfpathlineto{\pgfqpoint{1.191489in}{0.925030in}}%
\pgfpathlineto{\pgfqpoint{1.163845in}{0.959700in}}%
\pgfpathlineto{\pgfqpoint{1.139550in}{0.992076in}}%
\pgfpathlineto{\pgfqpoint{1.099243in}{1.044517in}}%
\pgfpathlineto{\pgfqpoint{1.021855in}{1.147092in}}%
\pgfpathlineto{\pgfqpoint{1.012045in}{1.165610in}}%
\pgfpathlineto{\pgfqpoint{1.013435in}{1.165491in}}%
\pgfpathlineto{\pgfqpoint{1.017611in}{1.163492in}}%
\pgfpathlineto{\pgfqpoint{1.026357in}{1.156736in}}%
\pgfpathlineto{\pgfqpoint{1.057157in}{1.127207in}}%
\pgfpathlineto{\pgfqpoint{1.106798in}{1.073864in}}%
\pgfpathlineto{\pgfqpoint{1.155555in}{1.015002in}}%
\pgfpathlineto{\pgfqpoint{1.159350in}{1.006584in}}%
\pgfpathlineto{\pgfqpoint{1.158073in}{1.005183in}}%
\pgfpathlineto{\pgfqpoint{1.155611in}{1.004519in}}%
\pgfpathlineto{\pgfqpoint{1.150496in}{1.006441in}}%
\pgfpathlineto{\pgfqpoint{1.142871in}{1.011325in}}%
\pgfpathlineto{\pgfqpoint{1.121447in}{1.027292in}}%
\pgfpathlineto{\pgfqpoint{1.093949in}{1.049341in}}%
\pgfpathlineto{\pgfqpoint{1.066792in}{1.072036in}}%
\pgfpathlineto{\pgfqpoint{1.046143in}{1.089035in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{1.098010in}}%
\pgfpathlineto{\pgfqpoint{1.006818in}{1.118722in}}%
\pgfpathlineto{\pgfqpoint{1.006193in}{1.118721in}}%
\pgfpathlineto{\pgfqpoint{1.006148in}{1.117832in}}%
\pgfpathlineto{\pgfqpoint{1.008476in}{1.114172in}}%
\pgfpathlineto{\pgfqpoint{1.020897in}{1.099405in}}%
\pgfpathlineto{\pgfqpoint{1.049939in}{1.066684in}}%
\pgfpathlineto{\pgfqpoint{1.081732in}{1.031342in}}%
\pgfpathlineto{\pgfqpoint{1.178086in}{0.925718in}}%
\pgfpathlineto{\pgfqpoint{1.194450in}{0.906441in}}%
\pgfpathlineto{\pgfqpoint{1.201274in}{0.897651in}}%
\pgfpathlineto{\pgfqpoint{1.202564in}{0.894058in}}%
\pgfpathlineto{\pgfqpoint{1.200971in}{0.894758in}}%
\pgfpathlineto{\pgfqpoint{1.194677in}{0.899412in}}%
\pgfpathlineto{\pgfqpoint{1.129999in}{0.961419in}}%
\pgfpathlineto{\pgfqpoint{0.948729in}{1.150564in}}%
\pgfpathlineto{\pgfqpoint{0.942863in}{1.157962in}}%
\pgfpathlineto{\pgfqpoint{0.937839in}{1.164715in}}%
\pgfpathlineto{\pgfqpoint{0.939254in}{1.166017in}}%
\pgfpathlineto{\pgfqpoint{0.941327in}{1.165066in}}%
\pgfpathlineto{\pgfqpoint{0.946977in}{1.161587in}}%
\pgfpathlineto{\pgfqpoint{1.025339in}{1.102009in}}%
\pgfpathlineto{\pgfqpoint{1.180533in}{0.976210in}}%
\pgfpathlineto{\pgfqpoint{1.187342in}{0.971896in}}%
\pgfpathlineto{\pgfqpoint{1.188457in}{0.972174in}}%
\pgfpathlineto{\pgfqpoint{1.187952in}{0.972911in}}%
\pgfpathlineto{\pgfqpoint{1.183101in}{0.977860in}}%
\pgfpathlineto{\pgfqpoint{1.166252in}{0.994395in}}%
\pgfpathlineto{\pgfqpoint{1.139951in}{1.019209in}}%
\pgfpathlineto{\pgfqpoint{1.127057in}{1.030982in}}%
\pgfpathlineto{\pgfqpoint{1.067042in}{1.083117in}}%
\pgfpathlineto{\pgfqpoint{1.062583in}{1.086402in}}%
\pgfpathlineto{\pgfqpoint{1.064852in}{1.083256in}}%
\pgfpathlineto{\pgfqpoint{1.073119in}{1.075329in}}%
\pgfpathlineto{\pgfqpoint{1.091524in}{1.058455in}}%
\pgfpathlineto{\pgfqpoint{1.157704in}{0.994517in}}%
\pgfpathlineto{\pgfqpoint{1.184456in}{0.969235in}}%
\pgfpathlineto{\pgfqpoint{1.217557in}{0.939328in}}%
\pgfpathlineto{\pgfqpoint{1.226877in}{0.929193in}}%
\pgfpathlineto{\pgfqpoint{1.235331in}{0.923336in}}%
\pgfpathlineto{\pgfqpoint{1.234024in}{0.925146in}}%
\pgfpathlineto{\pgfqpoint{1.231329in}{0.928508in}}%
\pgfpathlineto{\pgfqpoint{1.079889in}{1.071570in}}%
\pgfpathlineto{\pgfqpoint{1.027971in}{1.118684in}}%
\pgfpathlineto{\pgfqpoint{1.008038in}{1.136430in}}%
\pgfpathlineto{\pgfqpoint{0.968956in}{1.168259in}}%
\pgfpathlineto{\pgfqpoint{0.961978in}{1.171228in}}%
\pgfpathlineto{\pgfqpoint{0.961738in}{1.169677in}}%
\pgfpathlineto{\pgfqpoint{0.964017in}{1.165366in}}%
\pgfpathlineto{\pgfqpoint{1.005644in}{1.115999in}}%
\pgfpathlineto{\pgfqpoint{1.029093in}{1.089989in}}%
\pgfpathlineto{\pgfqpoint{1.055638in}{1.061149in}}%
\pgfpathlineto{\pgfqpoint{1.150783in}{0.961852in}}%
\pgfpathlineto{\pgfqpoint{1.188378in}{0.926183in}}%
\pgfpathlineto{\pgfqpoint{1.188475in}{0.926846in}}%
\pgfpathlineto{\pgfqpoint{1.186519in}{0.929646in}}%
\pgfpathlineto{\pgfqpoint{1.159808in}{0.961863in}}%
\pgfpathlineto{\pgfqpoint{1.050717in}{1.085983in}}%
\pgfpathlineto{\pgfqpoint{1.044141in}{1.093404in}}%
\pgfpathlineto{\pgfqpoint{1.035170in}{1.104005in}}%
\pgfpathlineto{\pgfqpoint{1.036495in}{1.103565in}}%
\pgfpathlineto{\pgfqpoint{1.043157in}{1.097669in}}%
\pgfpathlineto{\pgfqpoint{1.056250in}{1.082669in}}%
\pgfpathlineto{\pgfqpoint{1.104669in}{1.033227in}}%
\pgfpathlineto{\pgfqpoint{1.142226in}{0.992780in}}%
\pgfpathlineto{\pgfqpoint{1.151913in}{0.983329in}}%
\pgfpathlineto{\pgfqpoint{1.161628in}{0.972678in}}%
\pgfpathlineto{\pgfqpoint{1.161762in}{0.971618in}}%
\pgfpathlineto{\pgfqpoint{1.160868in}{0.972233in}}%
\pgfpathlineto{\pgfqpoint{1.160868in}{0.972233in}}%
\pgfpathlineto{\pgfqpoint{1.157617in}{0.976991in}}%
\pgfpathlineto{\pgfqpoint{1.144730in}{0.993280in}}%
\pgfpathlineto{\pgfqpoint{1.130797in}{1.008037in}}%
\pgfpathlineto{\pgfqpoint{1.117190in}{1.022983in}}%
\pgfpathlineto{\pgfqpoint{1.015311in}{1.137964in}}%
\pgfpathlineto{\pgfqpoint{0.996691in}{1.160083in}}%
\pgfpathlineto{\pgfqpoint{0.968711in}{1.193940in}}%
\pgfpathlineto{\pgfqpoint{0.962579in}{1.203550in}}%
\pgfpathlineto{\pgfqpoint{0.964895in}{1.202463in}}%
\pgfpathlineto{\pgfqpoint{0.970438in}{1.198608in}}%
\pgfpathlineto{\pgfqpoint{0.975812in}{1.192961in}}%
\pgfpathlineto{\pgfqpoint{1.027329in}{1.138800in}}%
\pgfpathlineto{\pgfqpoint{1.158498in}{0.992989in}}%
\pgfpathlineto{\pgfqpoint{1.182114in}{0.965789in}}%
\pgfpathlineto{\pgfqpoint{1.210889in}{0.931062in}}%
\pgfpathlineto{\pgfqpoint{1.221507in}{0.915786in}}%
\pgfpathlineto{\pgfqpoint{1.222516in}{0.911519in}}%
\pgfpathlineto{\pgfqpoint{1.222419in}{0.911512in}}%
\pgfpathlineto{\pgfqpoint{1.220627in}{0.912400in}}%
\pgfpathlineto{\pgfqpoint{1.201909in}{0.925687in}}%
\pgfpathlineto{\pgfqpoint{1.184655in}{0.940607in}}%
\pgfpathlineto{\pgfqpoint{1.092923in}{1.022607in}}%
\pgfpathlineto{\pgfqpoint{1.008014in}{1.101844in}}%
\pgfpathlineto{\pgfqpoint{1.017859in}{1.094049in}}%
\pgfpathlineto{\pgfqpoint{1.032822in}{1.082578in}}%
\pgfpathlineto{\pgfqpoint{1.086258in}{1.039114in}}%
\pgfpathlineto{\pgfqpoint{1.125928in}{1.008696in}}%
\pgfpathlineto{\pgfqpoint{1.138167in}{0.999558in}}%
\pgfpathlineto{\pgfqpoint{1.143309in}{0.996151in}}%
\pgfpathlineto{\pgfqpoint{1.152253in}{0.993325in}}%
\pgfpathlineto{\pgfqpoint{1.152302in}{0.993457in}}%
\pgfpathlineto{\pgfqpoint{1.152153in}{0.995937in}}%
\pgfpathlineto{\pgfqpoint{1.141943in}{1.010835in}}%
\pgfpathlineto{\pgfqpoint{1.098541in}{1.059153in}}%
\pgfpathlineto{\pgfqpoint{1.063676in}{1.094846in}}%
\pgfpathlineto{\pgfqpoint{1.042277in}{1.116006in}}%
\pgfpathlineto{\pgfqpoint{0.998446in}{1.159861in}}%
\pgfpathlineto{\pgfqpoint{0.989082in}{1.169022in}}%
\pgfpathlineto{\pgfqpoint{0.982004in}{1.176468in}}%
\pgfpathlineto{\pgfqpoint{0.981723in}{1.176974in}}%
\pgfpathlineto{\pgfqpoint{0.982513in}{1.176801in}}%
\pgfpathlineto{\pgfqpoint{0.982513in}{1.176801in}}%
\pgfpathlineto{\pgfqpoint{0.990036in}{1.170911in}}%
\pgfpathlineto{\pgfqpoint{1.001410in}{1.160858in}}%
\pgfpathlineto{\pgfqpoint{1.038982in}{1.127500in}}%
\pgfpathlineto{\pgfqpoint{1.051814in}{1.116015in}}%
\pgfpathlineto{\pgfqpoint{1.104972in}{1.066662in}}%
\pgfpathlineto{\pgfqpoint{1.133081in}{1.040713in}}%
\pgfpathlineto{\pgfqpoint{1.217952in}{0.963476in}}%
\pgfpathlineto{\pgfqpoint{1.229195in}{0.953185in}}%
\pgfpathlineto{\pgfqpoint{1.246429in}{0.934990in}}%
\pgfpathlineto{\pgfqpoint{1.243485in}{0.936517in}}%
\pgfpathlineto{\pgfqpoint{1.230093in}{0.944804in}}%
\pgfpathlineto{\pgfqpoint{1.217972in}{0.955047in}}%
\pgfpathlineto{\pgfqpoint{1.202508in}{0.966158in}}%
\pgfpathlineto{\pgfqpoint{1.140826in}{1.012043in}}%
\pgfpathlineto{\pgfqpoint{1.085139in}{1.054318in}}%
\pgfpathlineto{\pgfqpoint{0.993869in}{1.119936in}}%
\pgfpathlineto{\pgfqpoint{0.989541in}{1.120303in}}%
\pgfpathlineto{\pgfqpoint{0.989564in}{1.119908in}}%
\pgfpathlineto{\pgfqpoint{0.991208in}{1.116983in}}%
\pgfpathlineto{\pgfqpoint{0.995163in}{1.111237in}}%
\pgfpathlineto{\pgfqpoint{1.002172in}{1.103394in}}%
\pgfpathlineto{\pgfqpoint{1.137426in}{0.958916in}}%
\pgfpathlineto{\pgfqpoint{1.143936in}{0.950797in}}%
\pgfpathlineto{\pgfqpoint{1.138280in}{0.956055in}}%
\pgfpathlineto{\pgfqpoint{1.132276in}{0.961278in}}%
\pgfpathlineto{\pgfqpoint{1.080924in}{1.009543in}}%
\pgfpathlineto{\pgfqpoint{1.009681in}{1.082856in}}%
\pgfpathlineto{\pgfqpoint{1.004522in}{1.088186in}}%
\pgfpathlineto{\pgfqpoint{0.995026in}{1.099004in}}%
\pgfpathlineto{\pgfqpoint{0.992689in}{1.103078in}}%
\pgfpathlineto{\pgfqpoint{0.993152in}{1.103146in}}%
\pgfpathlineto{\pgfqpoint{0.996865in}{1.101300in}}%
\pgfpathlineto{\pgfqpoint{1.001778in}{1.097865in}}%
\pgfpathlineto{\pgfqpoint{1.031220in}{1.073459in}}%
\pgfpathlineto{\pgfqpoint{1.057724in}{1.050545in}}%
\pgfpathlineto{\pgfqpoint{1.079385in}{1.031903in}}%
\pgfpathlineto{\pgfqpoint{1.131303in}{0.986149in}}%
\pgfpathlineto{\pgfqpoint{1.164871in}{0.957564in}}%
\pgfpathlineto{\pgfqpoint{1.179955in}{0.944391in}}%
\pgfpathlineto{\pgfqpoint{1.209980in}{0.920032in}}%
\pgfpathlineto{\pgfqpoint{1.219425in}{0.915606in}}%
\pgfpathlineto{\pgfqpoint{1.219046in}{0.916688in}}%
\pgfpathlineto{\pgfqpoint{1.216761in}{0.920737in}}%
\pgfpathlineto{\pgfqpoint{1.204305in}{0.936213in}}%
\pgfpathlineto{\pgfqpoint{1.189538in}{0.952755in}}%
\pgfpathlineto{\pgfqpoint{1.103400in}{1.042895in}}%
\pgfpathlineto{\pgfqpoint{1.031923in}{1.115091in}}%
\pgfpathlineto{\pgfqpoint{1.015545in}{1.131522in}}%
\pgfpathlineto{\pgfqpoint{0.977273in}{1.169842in}}%
\pgfpathlineto{\pgfqpoint{1.015138in}{1.131209in}}%
\pgfpathlineto{\pgfqpoint{1.015138in}{1.131209in}}%
\pgfpathlineto{\pgfqpoint{1.058548in}{1.087394in}}%
\pgfpathlineto{\pgfqpoint{1.121428in}{1.025034in}}%
\pgfpathlineto{\pgfqpoint{1.195852in}{0.953224in}}%
\pgfpathlineto{\pgfqpoint{1.195856in}{0.953230in}}%
\pgfpathlineto{\pgfqpoint{1.195787in}{0.954537in}}%
\pgfpathlineto{\pgfqpoint{1.194019in}{0.957204in}}%
\pgfpathlineto{\pgfqpoint{1.092944in}{1.063615in}}%
\pgfpathlineto{\pgfqpoint{1.064732in}{1.091689in}}%
\pgfpathlineto{\pgfqpoint{1.050157in}{1.104866in}}%
\pgfpathlineto{\pgfqpoint{1.046342in}{1.107585in}}%
\pgfpathlineto{\pgfqpoint{1.046945in}{1.106655in}}%
\pgfpathlineto{\pgfqpoint{1.057679in}{1.093372in}}%
\pgfpathlineto{\pgfqpoint{1.062797in}{1.087770in}}%
\pgfpathlineto{\pgfqpoint{1.159813in}{0.979693in}}%
\pgfpathlineto{\pgfqpoint{1.206010in}{0.932783in}}%
\pgfpathlineto{\pgfqpoint{1.199966in}{0.939970in}}%
\pgfpathlineto{\pgfqpoint{1.194914in}{0.945499in}}%
\pgfpathlineto{\pgfqpoint{1.177329in}{0.965125in}}%
\pgfpathlineto{\pgfqpoint{1.161148in}{0.982896in}}%
\pgfpathlineto{\pgfqpoint{1.110612in}{1.034546in}}%
\pgfpathlineto{\pgfqpoint{1.070257in}{1.075963in}}%
\pgfpathlineto{\pgfqpoint{1.013022in}{1.132455in}}%
\pgfpathlineto{\pgfqpoint{0.979716in}{1.160425in}}%
\pgfpathlineto{\pgfqpoint{0.978226in}{1.160095in}}%
\pgfpathlineto{\pgfqpoint{0.978227in}{1.159996in}}%
\pgfpathlineto{\pgfqpoint{0.977989in}{1.157491in}}%
\pgfpathlineto{\pgfqpoint{0.981584in}{1.150753in}}%
\pgfpathlineto{\pgfqpoint{0.990096in}{1.137628in}}%
\pgfpathlineto{\pgfqpoint{1.022156in}{1.093622in}}%
\pgfpathlineto{\pgfqpoint{1.103459in}{0.991391in}}%
\pgfpathlineto{\pgfqpoint{1.175475in}{0.899437in}}%
\pgfpathlineto{\pgfqpoint{1.173054in}{0.901821in}}%
\pgfpathlineto{\pgfqpoint{1.171021in}{0.903595in}}%
\pgfpathlineto{\pgfqpoint{1.138308in}{0.943240in}}%
\pgfpathlineto{\pgfqpoint{1.060190in}{1.042433in}}%
\pgfpathlineto{\pgfqpoint{1.017722in}{1.100457in}}%
\pgfpathlineto{\pgfqpoint{1.008311in}{1.115096in}}%
\pgfpathlineto{\pgfqpoint{1.006719in}{1.120005in}}%
\pgfpathlineto{\pgfqpoint{1.007556in}{1.120264in}}%
\pgfpathlineto{\pgfqpoint{1.009635in}{1.119208in}}%
\pgfpathlineto{\pgfqpoint{1.023540in}{1.106985in}}%
\pgfpathlineto{\pgfqpoint{1.045840in}{1.084643in}}%
\pgfpathlineto{\pgfqpoint{1.065182in}{1.063219in}}%
\pgfpathlineto{\pgfqpoint{1.115715in}{1.007912in}}%
\pgfpathlineto{\pgfqpoint{1.156617in}{0.960893in}}%
\pgfpathlineto{\pgfqpoint{1.141414in}{0.976875in}}%
\pgfpathlineto{\pgfqpoint{1.120832in}{0.999003in}}%
\pgfpathlineto{\pgfqpoint{1.100286in}{1.021303in}}%
\pgfpathlineto{\pgfqpoint{1.024578in}{1.104697in}}%
\pgfpathlineto{\pgfqpoint{0.989806in}{1.144060in}}%
\pgfpathlineto{\pgfqpoint{0.983838in}{1.150462in}}%
\pgfpathlineto{\pgfqpoint{0.980180in}{1.156168in}}%
\pgfpathlineto{\pgfqpoint{0.984824in}{1.150948in}}%
\pgfpathlineto{\pgfqpoint{1.011304in}{1.123077in}}%
\pgfpathlineto{\pgfqpoint{1.127959in}{0.993630in}}%
\pgfpathlineto{\pgfqpoint{1.165962in}{0.950770in}}%
\pgfpathlineto{\pgfqpoint{1.189697in}{0.922845in}}%
\pgfpathlineto{\pgfqpoint{1.204296in}{0.903482in}}%
\pgfpathlineto{\pgfqpoint{1.204218in}{0.903308in}}%
\pgfpathlineto{\pgfqpoint{1.203905in}{0.903418in}}%
\pgfpathlineto{\pgfqpoint{1.203905in}{0.903418in}}%
\pgfpathlineto{\pgfqpoint{1.201916in}{0.904787in}}%
\pgfpathlineto{\pgfqpoint{1.185555in}{0.920794in}}%
\pgfpathlineto{\pgfqpoint{1.092701in}{1.024090in}}%
\pgfpathlineto{\pgfqpoint{1.036075in}{1.089991in}}%
\pgfpathlineto{\pgfqpoint{1.007727in}{1.126913in}}%
\pgfpathlineto{\pgfqpoint{1.004903in}{1.130491in}}%
\pgfpathlineto{\pgfqpoint{1.003241in}{1.134886in}}%
\pgfpathlineto{\pgfqpoint{1.004318in}{1.136777in}}%
\pgfpathlineto{\pgfqpoint{1.006254in}{1.136087in}}%
\pgfpathlineto{\pgfqpoint{1.027922in}{1.117669in}}%
\pgfpathlineto{\pgfqpoint{1.068391in}{1.077374in}}%
\pgfpathlineto{\pgfqpoint{1.112623in}{1.031841in}}%
\pgfpathlineto{\pgfqpoint{1.160720in}{0.977081in}}%
\pgfpathlineto{\pgfqpoint{1.171592in}{0.960779in}}%
\pgfpathlineto{\pgfqpoint{1.170113in}{0.960346in}}%
\pgfpathlineto{\pgfqpoint{1.166022in}{0.962531in}}%
\pgfpathlineto{\pgfqpoint{1.146176in}{0.978272in}}%
\pgfpathlineto{\pgfqpoint{1.113059in}{1.007685in}}%
\pgfpathlineto{\pgfqpoint{1.040210in}{1.075804in}}%
\pgfpathlineto{\pgfqpoint{1.002264in}{1.113725in}}%
\pgfpathlineto{\pgfqpoint{1.004125in}{1.112556in}}%
\pgfpathlineto{\pgfqpoint{1.008533in}{1.108574in}}%
\pgfpathlineto{\pgfqpoint{1.025232in}{1.091340in}}%
\pgfpathlineto{\pgfqpoint{1.080537in}{1.039856in}}%
\pgfpathlineto{\pgfqpoint{1.225732in}{0.904494in}}%
\pgfpathlineto{\pgfqpoint{1.225715in}{0.904566in}}%
\pgfpathlineto{\pgfqpoint{1.225983in}{0.905258in}}%
\pgfpathlineto{\pgfqpoint{1.225532in}{0.905689in}}%
\pgfpathlineto{\pgfqpoint{1.214570in}{0.918026in}}%
\pgfpathlineto{\pgfqpoint{1.200677in}{0.933261in}}%
\pgfpathlineto{\pgfqpoint{1.190397in}{0.943838in}}%
\pgfpathlineto{\pgfqpoint{1.171932in}{0.963191in}}%
\pgfpathlineto{\pgfqpoint{1.153019in}{0.983286in}}%
\pgfpathlineto{\pgfqpoint{1.125730in}{1.012283in}}%
\pgfpathlineto{\pgfqpoint{1.006633in}{1.137280in}}%
\pgfpathlineto{\pgfqpoint{0.993308in}{1.155784in}}%
\pgfpathlineto{\pgfqpoint{0.993374in}{1.155795in}}%
\pgfpathlineto{\pgfqpoint{0.995600in}{1.154346in}}%
\pgfpathlineto{\pgfqpoint{1.002422in}{1.149312in}}%
\pgfpathlineto{\pgfqpoint{1.009037in}{1.144477in}}%
\pgfpathlineto{\pgfqpoint{1.090557in}{1.068698in}}%
\pgfpathlineto{\pgfqpoint{1.116715in}{1.043739in}}%
\pgfpathlineto{\pgfqpoint{1.136056in}{1.025207in}}%
\pgfpathlineto{\pgfqpoint{1.176866in}{0.984678in}}%
\pgfpathlineto{\pgfqpoint{1.182853in}{0.978107in}}%
\pgfpathlineto{\pgfqpoint{1.176702in}{0.983182in}}%
\pgfpathlineto{\pgfqpoint{1.163810in}{0.994367in}}%
\pgfpathlineto{\pgfqpoint{1.151132in}{1.007134in}}%
\pgfpathlineto{\pgfqpoint{1.130106in}{1.029030in}}%
\pgfpathlineto{\pgfqpoint{1.050053in}{1.108122in}}%
\pgfpathlineto{\pgfqpoint{1.029144in}{1.131013in}}%
\pgfpathlineto{\pgfqpoint{1.029482in}{1.131043in}}%
\pgfpathlineto{\pgfqpoint{1.030739in}{1.130175in}}%
\pgfpathlineto{\pgfqpoint{1.044679in}{1.115722in}}%
\pgfpathlineto{\pgfqpoint{1.166676in}{0.990658in}}%
\pgfpathlineto{\pgfqpoint{1.181411in}{0.974608in}}%
\pgfpathlineto{\pgfqpoint{1.212928in}{0.940388in}}%
\pgfpathlineto{\pgfqpoint{1.215059in}{0.937019in}}%
\pgfpathlineto{\pgfqpoint{1.213258in}{0.937847in}}%
\pgfpathlineto{\pgfqpoint{1.209876in}{0.940287in}}%
\pgfpathlineto{\pgfqpoint{1.204298in}{0.944174in}}%
\pgfpathlineto{\pgfqpoint{1.190801in}{0.955967in}}%
\pgfpathlineto{\pgfqpoint{1.134685in}{1.005643in}}%
\pgfpathlineto{\pgfqpoint{1.063112in}{1.069459in}}%
\pgfpathlineto{\pgfqpoint{0.981919in}{1.142031in}}%
\pgfpathlineto{\pgfqpoint{0.973477in}{1.149597in}}%
\pgfpathlineto{\pgfqpoint{0.961517in}{1.159384in}}%
\pgfpathlineto{\pgfqpoint{0.957466in}{1.162164in}}%
\pgfpathlineto{\pgfqpoint{0.958212in}{1.160510in}}%
\pgfpathlineto{\pgfqpoint{0.963414in}{1.154705in}}%
\pgfpathlineto{\pgfqpoint{0.971899in}{1.145033in}}%
\pgfpathlineto{\pgfqpoint{0.979569in}{1.137271in}}%
\pgfpathlineto{\pgfqpoint{1.004379in}{1.112055in}}%
\pgfpathlineto{\pgfqpoint{1.023697in}{1.092176in}}%
\pgfpathlineto{\pgfqpoint{1.171197in}{0.948004in}}%
\pgfpathlineto{\pgfqpoint{1.176156in}{0.945406in}}%
\pgfpathlineto{\pgfqpoint{1.174155in}{0.948104in}}%
\pgfpathlineto{\pgfqpoint{1.169548in}{0.954535in}}%
\pgfpathlineto{\pgfqpoint{1.155937in}{0.969916in}}%
\pgfpathlineto{\pgfqpoint{1.146922in}{0.980049in}}%
\pgfpathlineto{\pgfqpoint{1.125097in}{1.004929in}}%
\pgfpathlineto{\pgfqpoint{1.078126in}{1.058840in}}%
\pgfpathlineto{\pgfqpoint{1.056349in}{1.084753in}}%
\pgfpathlineto{\pgfqpoint{1.043050in}{1.099709in}}%
\pgfpathlineto{\pgfqpoint{1.036919in}{1.106984in}}%
\pgfpathlineto{\pgfqpoint{1.033312in}{1.112616in}}%
\pgfpathlineto{\pgfqpoint{1.033370in}{1.112639in}}%
\pgfpathlineto{\pgfqpoint{1.034572in}{1.112442in}}%
\pgfpathlineto{\pgfqpoint{1.037228in}{1.110109in}}%
\pgfpathlineto{\pgfqpoint{1.041458in}{1.105936in}}%
\pgfpathlineto{\pgfqpoint{1.055114in}{1.092381in}}%
\pgfpathlineto{\pgfqpoint{1.128204in}{1.019507in}}%
\pgfpathlineto{\pgfqpoint{1.156152in}{0.991440in}}%
\pgfpathlineto{\pgfqpoint{1.177894in}{0.968944in}}%
\pgfpathlineto{\pgfqpoint{1.199517in}{0.947628in}}%
\pgfpathlineto{\pgfqpoint{1.204079in}{0.944150in}}%
\pgfpathlineto{\pgfqpoint{1.200941in}{0.948057in}}%
\pgfpathlineto{\pgfqpoint{1.188348in}{0.961976in}}%
\pgfpathlineto{\pgfqpoint{1.174279in}{0.977226in}}%
\pgfpathlineto{\pgfqpoint{1.140756in}{1.012435in}}%
\pgfpathlineto{\pgfqpoint{1.102584in}{1.050808in}}%
\pgfpathlineto{\pgfqpoint{1.027054in}{1.128767in}}%
\pgfpathlineto{\pgfqpoint{0.980000in}{1.172393in}}%
\pgfpathlineto{\pgfqpoint{0.977065in}{1.173903in}}%
\pgfpathlineto{\pgfqpoint{0.977323in}{1.172610in}}%
\pgfpathlineto{\pgfqpoint{0.981004in}{1.166915in}}%
\pgfpathlineto{\pgfqpoint{0.997588in}{1.146201in}}%
\pgfpathlineto{\pgfqpoint{1.015404in}{1.122977in}}%
\pgfpathlineto{\pgfqpoint{1.056157in}{1.076527in}}%
\pgfpathlineto{\pgfqpoint{1.164350in}{0.954061in}}%
\pgfpathlineto{\pgfqpoint{1.188225in}{0.930561in}}%
\pgfpathlineto{\pgfqpoint{1.187871in}{0.931682in}}%
\pgfpathlineto{\pgfqpoint{1.185630in}{0.934726in}}%
\pgfpathlineto{\pgfqpoint{1.182672in}{0.938151in}}%
\pgfpathlineto{\pgfqpoint{1.156469in}{0.968093in}}%
\pgfpathlineto{\pgfqpoint{1.129428in}{0.999092in}}%
\pgfpathlineto{\pgfqpoint{1.087820in}{1.044249in}}%
\pgfpathlineto{\pgfqpoint{1.016245in}{1.121082in}}%
\pgfpathlineto{\pgfqpoint{1.016632in}{1.119528in}}%
\pgfpathlineto{\pgfqpoint{1.018588in}{1.115885in}}%
\pgfpathlineto{\pgfqpoint{1.024519in}{1.109517in}}%
\pgfpathlineto{\pgfqpoint{1.030502in}{1.103005in}}%
\pgfpathlineto{\pgfqpoint{1.074053in}{1.049843in}}%
\pgfpathlineto{\pgfqpoint{1.093198in}{1.027145in}}%
\pgfpathlineto{\pgfqpoint{1.133299in}{0.981559in}}%
\pgfpathlineto{\pgfqpoint{1.139710in}{0.973821in}}%
\pgfpathlineto{\pgfqpoint{1.153273in}{0.957349in}}%
\pgfpathlineto{\pgfqpoint{1.139328in}{0.973480in}}%
\pgfpathlineto{\pgfqpoint{1.139328in}{0.973480in}}%
\pgfpathlineto{\pgfqpoint{1.128892in}{0.985814in}}%
\pgfpathlineto{\pgfqpoint{1.019358in}{1.114878in}}%
\pgfpathlineto{\pgfqpoint{1.005584in}{1.132553in}}%
\pgfpathlineto{\pgfqpoint{0.967930in}{1.184559in}}%
\pgfpathlineto{\pgfqpoint{0.969074in}{1.185465in}}%
\pgfpathlineto{\pgfqpoint{0.969328in}{1.185356in}}%
\pgfpathlineto{\pgfqpoint{0.973908in}{1.181633in}}%
\pgfpathlineto{\pgfqpoint{0.981500in}{1.174582in}}%
\pgfpathlineto{\pgfqpoint{0.992615in}{1.163189in}}%
\pgfpathlineto{\pgfqpoint{1.008920in}{1.146308in}}%
\pgfpathlineto{\pgfqpoint{1.057895in}{1.092207in}}%
\pgfpathlineto{\pgfqpoint{1.109696in}{1.033007in}}%
\pgfpathlineto{\pgfqpoint{1.182590in}{0.948493in}}%
\pgfpathlineto{\pgfqpoint{1.203188in}{0.919236in}}%
\pgfpathlineto{\pgfqpoint{1.202916in}{0.918153in}}%
\pgfpathlineto{\pgfqpoint{1.202160in}{0.918216in}}%
\pgfpathlineto{\pgfqpoint{1.197531in}{0.920660in}}%
\pgfpathlineto{\pgfqpoint{1.189776in}{0.927410in}}%
\pgfpathlineto{\pgfqpoint{1.094454in}{1.015422in}}%
\pgfpathlineto{\pgfqpoint{1.001677in}{1.107443in}}%
\pgfpathlineto{\pgfqpoint{1.006036in}{1.103630in}}%
\pgfpathlineto{\pgfqpoint{1.012706in}{1.097813in}}%
\pgfpathlineto{\pgfqpoint{1.041982in}{1.070774in}}%
\pgfpathlineto{\pgfqpoint{1.051174in}{1.061679in}}%
\pgfpathlineto{\pgfqpoint{1.095613in}{1.020999in}}%
\pgfpathlineto{\pgfqpoint{1.148415in}{0.974958in}}%
\pgfpathlineto{\pgfqpoint{1.162692in}{0.965140in}}%
\pgfpathlineto{\pgfqpoint{1.161265in}{0.967844in}}%
\pgfpathlineto{\pgfqpoint{1.135904in}{0.996629in}}%
\pgfpathlineto{\pgfqpoint{1.086074in}{1.048254in}}%
\pgfpathlineto{\pgfqpoint{1.030864in}{1.104508in}}%
\pgfpathlineto{\pgfqpoint{1.014882in}{1.120923in}}%
\pgfpathlineto{\pgfqpoint{1.001196in}{1.135371in}}%
\pgfpathlineto{\pgfqpoint{0.994483in}{1.143729in}}%
\pgfpathlineto{\pgfqpoint{0.996304in}{1.142434in}}%
\pgfpathlineto{\pgfqpoint{1.005353in}{1.135236in}}%
\pgfpathlineto{\pgfqpoint{1.028946in}{1.113973in}}%
\pgfpathlineto{\pgfqpoint{1.160186in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{1.204109in}{0.951288in}}%
\pgfpathlineto{\pgfqpoint{1.221557in}{0.936022in}}%
\pgfpathlineto{\pgfqpoint{1.236191in}{0.923893in}}%
\pgfpathlineto{\pgfqpoint{1.241608in}{0.919696in}}%
\pgfpathlineto{\pgfqpoint{1.241576in}{0.919847in}}%
\pgfpathlineto{\pgfqpoint{1.240400in}{0.921328in}}%
\pgfpathlineto{\pgfqpoint{1.230834in}{0.932040in}}%
\pgfpathlineto{\pgfqpoint{1.178935in}{0.982427in}}%
\pgfpathlineto{\pgfqpoint{1.128834in}{1.027448in}}%
\pgfpathlineto{\pgfqpoint{1.088947in}{1.064441in}}%
\pgfpathlineto{\pgfqpoint{1.028842in}{1.119493in}}%
\pgfpathlineto{\pgfqpoint{0.992500in}{1.149733in}}%
\pgfpathlineto{\pgfqpoint{0.979321in}{1.157438in}}%
\pgfpathlineto{\pgfqpoint{0.979459in}{1.156595in}}%
\pgfpathlineto{\pgfqpoint{0.987670in}{1.143815in}}%
\pgfpathlineto{\pgfqpoint{0.993008in}{1.137081in}}%
\pgfpathlineto{\pgfqpoint{1.122296in}{0.992998in}}%
\pgfpathlineto{\pgfqpoint{1.128343in}{0.985494in}}%
\pgfpathlineto{\pgfqpoint{1.133151in}{0.978621in}}%
\pgfpathlineto{\pgfqpoint{1.130101in}{0.981464in}}%
\pgfpathlineto{\pgfqpoint{1.114241in}{0.995753in}}%
\pgfpathlineto{\pgfqpoint{1.101605in}{1.007664in}}%
\pgfpathlineto{\pgfqpoint{1.082476in}{1.026304in}}%
\pgfpathlineto{\pgfqpoint{1.064150in}{1.044020in}}%
\pgfpathlineto{\pgfqpoint{1.038406in}{1.068696in}}%
\pgfpathlineto{\pgfqpoint{1.023044in}{1.084131in}}%
\pgfpathlineto{\pgfqpoint{1.003960in}{1.102174in}}%
\pgfpathlineto{\pgfqpoint{0.999634in}{1.106128in}}%
\pgfpathlineto{\pgfqpoint{0.998296in}{1.106586in}}%
\pgfpathlineto{\pgfqpoint{0.998283in}{1.105872in}}%
\pgfpathlineto{\pgfqpoint{0.999548in}{1.104430in}}%
\pgfpathlineto{\pgfqpoint{1.006902in}{1.095771in}}%
\pgfpathlineto{\pgfqpoint{1.014932in}{1.087164in}}%
\pgfpathlineto{\pgfqpoint{1.027772in}{1.074070in}}%
\pgfpathlineto{\pgfqpoint{1.059846in}{1.040786in}}%
\pgfpathlineto{\pgfqpoint{1.095737in}{1.003079in}}%
\pgfpathlineto{\pgfqpoint{1.157527in}{0.941284in}}%
\pgfpathlineto{\pgfqpoint{1.198889in}{0.902985in}}%
\pgfpathlineto{\pgfqpoint{1.199859in}{0.902653in}}%
\pgfpathlineto{\pgfqpoint{1.199961in}{0.903745in}}%
\pgfpathlineto{\pgfqpoint{1.198389in}{0.905780in}}%
\pgfpathlineto{\pgfqpoint{1.181619in}{0.926314in}}%
\pgfpathlineto{\pgfqpoint{1.165393in}{0.945541in}}%
\pgfpathlineto{\pgfqpoint{1.133223in}{0.982332in}}%
\pgfpathlineto{\pgfqpoint{1.069448in}{1.053238in}}%
\pgfpathlineto{\pgfqpoint{1.036099in}{1.090936in}}%
\pgfpathlineto{\pgfqpoint{0.999634in}{1.131687in}}%
\pgfpathlineto{\pgfqpoint{0.982842in}{1.150102in}}%
\pgfpathlineto{\pgfqpoint{0.964965in}{1.171689in}}%
\pgfpathlineto{\pgfqpoint{0.961209in}{1.176583in}}%
\pgfpathlineto{\pgfqpoint{0.964693in}{1.173724in}}%
\pgfpathlineto{\pgfqpoint{0.977039in}{1.162638in}}%
\pgfpathlineto{\pgfqpoint{1.143332in}{0.997548in}}%
\pgfpathlineto{\pgfqpoint{1.161559in}{0.979946in}}%
\pgfpathlineto{\pgfqpoint{1.181258in}{0.961093in}}%
\pgfpathlineto{\pgfqpoint{1.200102in}{0.944577in}}%
\pgfpathlineto{\pgfqpoint{1.194177in}{0.950926in}}%
\pgfpathlineto{\pgfqpoint{1.174203in}{0.973494in}}%
\pgfpathlineto{\pgfqpoint{1.133586in}{1.014361in}}%
\pgfpathlineto{\pgfqpoint{1.074254in}{1.073179in}}%
\pgfpathlineto{\pgfqpoint{1.059391in}{1.085216in}}%
\pgfpathlineto{\pgfqpoint{1.059340in}{1.085128in}}%
\pgfpathlineto{\pgfqpoint{1.060425in}{1.083289in}}%
\pgfpathlineto{\pgfqpoint{1.065773in}{1.076941in}}%
\pgfpathlineto{\pgfqpoint{1.074705in}{1.066396in}}%
\pgfpathlineto{\pgfqpoint{1.101141in}{1.036193in}}%
\pgfpathlineto{\pgfqpoint{1.161980in}{0.974218in}}%
\pgfpathlineto{\pgfqpoint{1.170847in}{0.964984in}}%
\pgfpathlineto{\pgfqpoint{1.196115in}{0.944792in}}%
\pgfpathlineto{\pgfqpoint{1.197417in}{0.944722in}}%
\pgfpathlineto{\pgfqpoint{1.197065in}{0.945616in}}%
\pgfpathlineto{\pgfqpoint{1.189763in}{0.955066in}}%
\pgfpathlineto{\pgfqpoint{1.138932in}{1.012780in}}%
\pgfpathlineto{\pgfqpoint{1.096399in}{1.057133in}}%
\pgfpathlineto{\pgfqpoint{1.034522in}{1.121800in}}%
\pgfpathlineto{\pgfqpoint{1.018565in}{1.138203in}}%
\pgfpathlineto{\pgfqpoint{1.005957in}{1.150906in}}%
\pgfpathlineto{\pgfqpoint{0.987163in}{1.166761in}}%
\pgfpathlineto{\pgfqpoint{0.973855in}{1.178045in}}%
\pgfpathlineto{\pgfqpoint{0.974177in}{1.177100in}}%
\pgfpathlineto{\pgfqpoint{0.979092in}{1.169459in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{1.157890in}}%
\pgfpathlineto{\pgfqpoint{0.997935in}{1.145552in}}%
\pgfpathlineto{\pgfqpoint{1.045380in}{1.089855in}}%
\pgfpathlineto{\pgfqpoint{1.119550in}{1.004323in}}%
\pgfpathlineto{\pgfqpoint{1.181078in}{0.933452in}}%
\pgfpathlineto{\pgfqpoint{1.202532in}{0.908887in}}%
\pgfpathlineto{\pgfqpoint{1.208499in}{0.902812in}}%
\pgfpathlineto{\pgfqpoint{1.209985in}{0.898692in}}%
\pgfpathlineto{\pgfqpoint{1.208478in}{0.902773in}}%
\pgfpathlineto{\pgfqpoint{1.208478in}{0.902773in}}%
\pgfpathlineto{\pgfqpoint{1.204666in}{0.906629in}}%
\pgfpathlineto{\pgfqpoint{1.200494in}{0.910829in}}%
\pgfpathlineto{\pgfqpoint{1.172701in}{0.943768in}}%
\pgfpathlineto{\pgfqpoint{1.054908in}{1.086951in}}%
\pgfpathlineto{\pgfqpoint{1.028217in}{1.123605in}}%
\pgfpathlineto{\pgfqpoint{1.027661in}{1.125293in}}%
\pgfpathlineto{\pgfqpoint{1.028515in}{1.123709in}}%
\pgfpathlineto{\pgfqpoint{1.028515in}{1.123709in}}%
\pgfpathlineto{\pgfqpoint{1.030781in}{1.121516in}}%
\pgfpathlineto{\pgfqpoint{1.037478in}{1.115479in}}%
\pgfpathlineto{\pgfqpoint{1.067291in}{1.079918in}}%
\pgfpathlineto{\pgfqpoint{1.096424in}{1.045131in}}%
\pgfpathlineto{\pgfqpoint{1.131450in}{1.002668in}}%
\pgfpathlineto{\pgfqpoint{1.137922in}{0.994649in}}%
\pgfpathlineto{\pgfqpoint{1.149160in}{0.979919in}}%
\pgfpathlineto{\pgfqpoint{1.148419in}{0.980353in}}%
\pgfpathlineto{\pgfqpoint{1.146554in}{0.982414in}}%
\pgfpathlineto{\pgfqpoint{1.138428in}{0.990561in}}%
\pgfpathlineto{\pgfqpoint{1.094267in}{1.040015in}}%
\pgfpathlineto{\pgfqpoint{1.059972in}{1.079863in}}%
\pgfpathlineto{\pgfqpoint{0.998749in}{1.150398in}}%
\pgfpathlineto{\pgfqpoint{1.058893in}{1.079506in}}%
\pgfpathlineto{\pgfqpoint{1.058893in}{1.079506in}}%
\pgfpathlineto{\pgfqpoint{1.192845in}{0.921599in}}%
\pgfpathlineto{\pgfqpoint{1.208940in}{0.902314in}}%
\pgfpathlineto{\pgfqpoint{1.226878in}{0.881118in}}%
\pgfpathlineto{\pgfqpoint{1.234170in}{0.872146in}}%
\pgfpathlineto{\pgfqpoint{1.226790in}{0.880965in}}%
\pgfpathlineto{\pgfqpoint{1.226790in}{0.880965in}}%
\pgfpathlineto{\pgfqpoint{1.205046in}{0.906146in}}%
\pgfpathlineto{\pgfqpoint{1.138680in}{0.983420in}}%
\pgfpathlineto{\pgfqpoint{1.090010in}{1.040795in}}%
\pgfpathlineto{\pgfqpoint{1.010504in}{1.136628in}}%
\pgfpathlineto{\pgfqpoint{0.992895in}{1.159044in}}%
\pgfpathlineto{\pgfqpoint{1.001654in}{1.149728in}}%
\pgfpathlineto{\pgfqpoint{1.013345in}{1.136855in}}%
\pgfpathlineto{\pgfqpoint{1.048469in}{1.094315in}}%
\pgfpathlineto{\pgfqpoint{1.061042in}{1.078808in}}%
\pgfpathlineto{\pgfqpoint{1.141577in}{0.978359in}}%
\pgfpathlineto{\pgfqpoint{1.139923in}{0.979422in}}%
\pgfpathlineto{\pgfqpoint{1.128115in}{0.990753in}}%
\pgfpathlineto{\pgfqpoint{1.017454in}{1.107235in}}%
\pgfpathlineto{\pgfqpoint{1.016370in}{1.108294in}}%
\pgfpathlineto{\pgfqpoint{1.017323in}{1.107001in}}%
\pgfpathlineto{\pgfqpoint{1.017323in}{1.107001in}}%
\pgfpathlineto{\pgfqpoint{1.029940in}{1.091129in}}%
\pgfpathlineto{\pgfqpoint{1.058975in}{1.056817in}}%
\pgfpathlineto{\pgfqpoint{1.079634in}{1.032925in}}%
\pgfpathlineto{\pgfqpoint{1.118386in}{0.989300in}}%
\pgfpathlineto{\pgfqpoint{1.151677in}{0.951701in}}%
\pgfpathlineto{\pgfqpoint{1.197230in}{0.902610in}}%
\pgfpathlineto{\pgfqpoint{1.208724in}{0.893545in}}%
\pgfpathlineto{\pgfqpoint{1.207874in}{0.895534in}}%
\pgfpathlineto{\pgfqpoint{1.200292in}{0.906577in}}%
\pgfpathlineto{\pgfqpoint{1.149749in}{0.970135in}}%
\pgfpathlineto{\pgfqpoint{1.135263in}{0.988325in}}%
\pgfpathlineto{\pgfqpoint{1.095515in}{1.036812in}}%
\pgfpathlineto{\pgfqpoint{0.974556in}{1.179305in}}%
\pgfpathlineto{\pgfqpoint{0.967116in}{1.187737in}}%
\pgfpathlineto{\pgfqpoint{0.973878in}{1.178620in}}%
\pgfpathlineto{\pgfqpoint{0.973878in}{1.178620in}}%
\pgfpathlineto{\pgfqpoint{1.003102in}{1.144401in}}%
\pgfpathlineto{\pgfqpoint{1.036170in}{1.103947in}}%
\pgfpathlineto{\pgfqpoint{1.080104in}{1.054417in}}%
\pgfpathlineto{\pgfqpoint{1.111348in}{1.018393in}}%
\pgfpathlineto{\pgfqpoint{1.171772in}{0.950882in}}%
\pgfpathlineto{\pgfqpoint{1.174074in}{0.949050in}}%
\pgfpathlineto{\pgfqpoint{1.175276in}{0.949665in}}%
\pgfpathlineto{\pgfqpoint{1.175289in}{0.949917in}}%
\pgfpathlineto{\pgfqpoint{1.173820in}{0.952655in}}%
\pgfpathlineto{\pgfqpoint{1.157588in}{0.974205in}}%
\pgfpathlineto{\pgfqpoint{1.136034in}{1.000041in}}%
\pgfpathlineto{\pgfqpoint{1.125189in}{1.013199in}}%
\pgfpathlineto{\pgfqpoint{1.054510in}{1.101819in}}%
\pgfpathlineto{\pgfqpoint{1.065277in}{1.089648in}}%
\pgfpathlineto{\pgfqpoint{1.087023in}{1.065069in}}%
\pgfpathlineto{\pgfqpoint{1.087023in}{1.065069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.084348in}{1.051002in}}%
\pgfpathlineto{\pgfqpoint{1.073696in}{1.063361in}}%
\pgfpathlineto{\pgfqpoint{1.064115in}{1.072337in}}%
\pgfpathlineto{\pgfqpoint{1.032072in}{1.103126in}}%
\pgfpathlineto{\pgfqpoint{1.018578in}{1.123511in}}%
\pgfpathlineto{\pgfqpoint{1.014218in}{1.132642in}}%
\pgfpathlineto{\pgfqpoint{1.010300in}{1.143357in}}%
\pgfpathlineto{\pgfqpoint{1.001773in}{1.171339in}}%
\pgfpathlineto{\pgfqpoint{0.996744in}{1.198425in}}%
\pgfpathlineto{\pgfqpoint{0.995453in}{1.213009in}}%
\pgfpathlineto{\pgfqpoint{0.994491in}{1.239132in}}%
\pgfpathlineto{\pgfqpoint{0.996868in}{1.296357in}}%
\pgfpathlineto{\pgfqpoint{0.999125in}{1.312629in}}%
\pgfpathlineto{\pgfqpoint{1.009302in}{1.363463in}}%
\pgfpathlineto{\pgfqpoint{1.023181in}{1.399630in}}%
\pgfpathlineto{\pgfqpoint{1.028429in}{1.409124in}}%
\pgfpathlineto{\pgfqpoint{1.036510in}{1.419313in}}%
\pgfpathlineto{\pgfqpoint{1.044931in}{1.423924in}}%
\pgfpathlineto{\pgfqpoint{1.048434in}{1.423283in}}%
\pgfpathlineto{\pgfqpoint{1.051426in}{1.421925in}}%
\pgfpathlineto{\pgfqpoint{1.060629in}{1.409618in}}%
\pgfpathlineto{\pgfqpoint{1.065737in}{1.394729in}}%
\pgfpathlineto{\pgfqpoint{1.069493in}{1.372733in}}%
\pgfpathlineto{\pgfqpoint{1.070216in}{1.341263in}}%
\pgfpathlineto{\pgfqpoint{1.069123in}{1.330095in}}%
\pgfpathlineto{\pgfqpoint{1.067883in}{1.318921in}}%
\pgfpathlineto{\pgfqpoint{1.057157in}{1.270811in}}%
\pgfpathlineto{\pgfqpoint{1.051094in}{1.255967in}}%
\pgfpathlineto{\pgfqpoint{1.005166in}{1.151587in}}%
\pgfpathlineto{\pgfqpoint{0.994625in}{1.107947in}}%
\pgfpathlineto{\pgfqpoint{0.993326in}{1.096951in}}%
\pgfpathlineto{\pgfqpoint{0.991911in}{1.069469in}}%
\pgfpathlineto{\pgfqpoint{0.992766in}{1.047690in}}%
\pgfpathlineto{\pgfqpoint{0.996058in}{1.020196in}}%
\pgfpathlineto{\pgfqpoint{1.000667in}{0.997104in}}%
\pgfpathlineto{\pgfqpoint{1.011696in}{0.951579in}}%
\pgfpathlineto{\pgfqpoint{1.019152in}{0.925935in}}%
\pgfpathlineto{\pgfqpoint{1.024277in}{0.907578in}}%
\pgfpathlineto{\pgfqpoint{1.038472in}{0.856842in}}%
\pgfpathlineto{\pgfqpoint{1.046102in}{0.801213in}}%
\pgfpathlineto{\pgfqpoint{1.045740in}{0.787951in}}%
\pgfpathlineto{\pgfqpoint{1.043977in}{0.771497in}}%
\pgfpathlineto{\pgfqpoint{1.037933in}{0.749329in}}%
\pgfpathlineto{\pgfqpoint{1.024542in}{0.729196in}}%
\pgfpathlineto{\pgfqpoint{1.003126in}{0.712517in}}%
\pgfpathlineto{\pgfqpoint{0.989237in}{0.705955in}}%
\pgfpathlineto{\pgfqpoint{0.980929in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{0.976932in}{0.702153in}}%
\pgfpathlineto{\pgfqpoint{0.944817in}{0.698249in}}%
\pgfpathlineto{\pgfqpoint{0.930331in}{0.700429in}}%
\pgfpathlineto{\pgfqpoint{0.925924in}{0.701859in}}%
\pgfpathlineto{\pgfqpoint{0.921939in}{0.704179in}}%
\pgfpathlineto{\pgfqpoint{0.919730in}{0.706775in}}%
\pgfpathlineto{\pgfqpoint{0.918587in}{0.709873in}}%
\pgfpathlineto{\pgfqpoint{0.918408in}{0.714411in}}%
\pgfpathlineto{\pgfqpoint{0.922327in}{0.722070in}}%
\pgfpathlineto{\pgfqpoint{0.940462in}{0.741644in}}%
\pgfpathlineto{\pgfqpoint{0.963565in}{0.760532in}}%
\pgfpathlineto{\pgfqpoint{1.056005in}{0.832506in}}%
\pgfpathlineto{\pgfqpoint{1.101620in}{0.876159in}}%
\pgfpathlineto{\pgfqpoint{1.108308in}{0.885404in}}%
\pgfpathlineto{\pgfqpoint{1.121709in}{0.908237in}}%
\pgfpathlineto{\pgfqpoint{1.126063in}{0.921374in}}%
\pgfpathlineto{\pgfqpoint{1.128153in}{0.936055in}}%
\pgfpathlineto{\pgfqpoint{1.127896in}{0.948724in}}%
\pgfpathlineto{\pgfqpoint{1.123502in}{0.972421in}}%
\pgfpathlineto{\pgfqpoint{1.118431in}{0.988521in}}%
\pgfpathlineto{\pgfqpoint{1.112940in}{1.001617in}}%
\pgfpathlineto{\pgfqpoint{1.096869in}{1.033837in}}%
\pgfpathlineto{\pgfqpoint{1.056610in}{1.113646in}}%
\pgfpathlineto{\pgfqpoint{1.046839in}{1.144522in}}%
\pgfpathlineto{\pgfqpoint{1.042436in}{1.166198in}}%
\pgfpathlineto{\pgfqpoint{1.039870in}{1.190843in}}%
\pgfpathlineto{\pgfqpoint{1.039895in}{1.208327in}}%
\pgfpathlineto{\pgfqpoint{1.042734in}{1.227791in}}%
\pgfpathlineto{\pgfqpoint{1.053133in}{1.261105in}}%
\pgfpathlineto{\pgfqpoint{1.058049in}{1.276595in}}%
\pgfpathlineto{\pgfqpoint{1.058083in}{1.285819in}}%
\pgfpathlineto{\pgfqpoint{1.048552in}{1.301375in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.311823in}}%
\pgfpathlineto{\pgfqpoint{1.028549in}{1.315586in}}%
\pgfpathlineto{\pgfqpoint{1.021682in}{1.319190in}}%
\pgfpathlineto{\pgfqpoint{1.005106in}{1.327464in}}%
\pgfpathlineto{\pgfqpoint{0.998362in}{1.330178in}}%
\pgfpathlineto{\pgfqpoint{0.989881in}{1.333665in}}%
\pgfpathlineto{\pgfqpoint{0.980116in}{1.337717in}}%
\pgfpathlineto{\pgfqpoint{0.912533in}{1.362997in}}%
\pgfpathlineto{\pgfqpoint{0.892888in}{1.370095in}}%
\pgfpathlineto{\pgfqpoint{0.885371in}{1.372594in}}%
\pgfpathlineto{\pgfqpoint{0.863285in}{1.378954in}}%
\pgfpathlineto{\pgfqpoint{0.863752in}{1.378089in}}%
\pgfpathlineto{\pgfqpoint{0.888552in}{1.361506in}}%
\pgfpathlineto{\pgfqpoint{0.893793in}{1.357297in}}%
\pgfpathlineto{\pgfqpoint{0.902707in}{1.351222in}}%
\pgfpathlineto{\pgfqpoint{0.911827in}{1.344920in}}%
\pgfpathlineto{\pgfqpoint{0.933946in}{1.329479in}}%
\pgfpathlineto{\pgfqpoint{0.963608in}{1.306895in}}%
\pgfpathlineto{\pgfqpoint{1.018624in}{1.260556in}}%
\pgfpathlineto{\pgfqpoint{1.050004in}{1.228196in}}%
\pgfpathlineto{\pgfqpoint{1.057937in}{1.218244in}}%
\pgfpathlineto{\pgfqpoint{1.076755in}{1.188638in}}%
\pgfpathlineto{\pgfqpoint{1.082832in}{1.172172in}}%
\pgfpathlineto{\pgfqpoint{1.089005in}{1.144325in}}%
\pgfpathlineto{\pgfqpoint{1.089632in}{1.127763in}}%
\pgfpathlineto{\pgfqpoint{1.088468in}{1.110134in}}%
\pgfpathlineto{\pgfqpoint{1.084416in}{1.086348in}}%
\pgfpathlineto{\pgfqpoint{1.076062in}{1.053519in}}%
\pgfpathlineto{\pgfqpoint{1.065829in}{1.020775in}}%
\pgfpathlineto{\pgfqpoint{1.044908in}{0.950550in}}%
\pgfpathlineto{\pgfqpoint{1.036445in}{0.914756in}}%
\pgfpathlineto{\pgfqpoint{1.032407in}{0.887806in}}%
\pgfpathlineto{\pgfqpoint{1.030310in}{0.853411in}}%
\pgfpathlineto{\pgfqpoint{1.030706in}{0.838230in}}%
\pgfpathlineto{\pgfqpoint{1.033331in}{0.809834in}}%
\pgfpathlineto{\pgfqpoint{1.038283in}{0.787813in}}%
\pgfpathlineto{\pgfqpoint{1.041876in}{0.774689in}}%
\pgfpathlineto{\pgfqpoint{1.052016in}{0.747983in}}%
\pgfpathlineto{\pgfqpoint{1.056428in}{0.738275in}}%
\pgfpathlineto{\pgfqpoint{1.060390in}{0.730252in}}%
\pgfpathlineto{\pgfqpoint{1.067535in}{0.716716in}}%
\pgfpathlineto{\pgfqpoint{1.069460in}{0.712608in}}%
\pgfpathlineto{\pgfqpoint{1.072387in}{0.704867in}}%
\pgfpathlineto{\pgfqpoint{1.072014in}{0.695548in}}%
\pgfpathlineto{\pgfqpoint{1.066881in}{0.691681in}}%
\pgfpathlineto{\pgfqpoint{1.065445in}{0.691069in}}%
\pgfpathlineto{\pgfqpoint{1.061305in}{0.690142in}}%
\pgfpathlineto{\pgfqpoint{1.059235in}{0.689419in}}%
\pgfpathlineto{\pgfqpoint{1.056628in}{0.689131in}}%
\pgfpathlineto{\pgfqpoint{1.053415in}{0.689299in}}%
\pgfpathlineto{\pgfqpoint{1.049910in}{0.689221in}}%
\pgfpathlineto{\pgfqpoint{1.046674in}{0.689810in}}%
\pgfpathlineto{\pgfqpoint{1.040875in}{0.690689in}}%
\pgfpathlineto{\pgfqpoint{1.035696in}{0.691360in}}%
\pgfpathlineto{\pgfqpoint{1.031456in}{0.692769in}}%
\pgfpathlineto{\pgfqpoint{1.007914in}{0.704043in}}%
\pgfpathlineto{\pgfqpoint{0.995354in}{0.719474in}}%
\pgfpathlineto{\pgfqpoint{0.992700in}{0.724929in}}%
\pgfpathlineto{\pgfqpoint{0.989124in}{0.734686in}}%
\pgfpathlineto{\pgfqpoint{0.988735in}{0.745129in}}%
\pgfpathlineto{\pgfqpoint{0.991570in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.789962in}}%
\pgfpathlineto{\pgfqpoint{1.003676in}{0.806266in}}%
\pgfpathlineto{\pgfqpoint{1.019019in}{0.835046in}}%
\pgfpathlineto{\pgfqpoint{1.053904in}{0.890012in}}%
\pgfpathlineto{\pgfqpoint{1.089831in}{0.942568in}}%
\pgfpathlineto{\pgfqpoint{1.103701in}{0.968805in}}%
\pgfpathlineto{\pgfqpoint{1.105550in}{0.978286in}}%
\pgfpathlineto{\pgfqpoint{1.103616in}{0.984196in}}%
\pgfpathlineto{\pgfqpoint{1.100153in}{0.988782in}}%
\pgfpathlineto{\pgfqpoint{1.095954in}{0.992471in}}%
\pgfpathlineto{\pgfqpoint{1.040069in}{1.024854in}}%
\pgfpathlineto{\pgfqpoint{1.028804in}{1.035560in}}%
\pgfpathlineto{\pgfqpoint{1.013450in}{1.055215in}}%
\pgfpathlineto{\pgfqpoint{0.999319in}{1.084967in}}%
\pgfpathlineto{\pgfqpoint{0.994877in}{1.101346in}}%
\pgfpathlineto{\pgfqpoint{0.992017in}{1.117410in}}%
\pgfpathlineto{\pgfqpoint{0.990427in}{1.132714in}}%
\pgfpathlineto{\pgfqpoint{0.990113in}{1.155487in}}%
\pgfpathlineto{\pgfqpoint{0.991741in}{1.176997in}}%
\pgfpathlineto{\pgfqpoint{1.001236in}{1.230317in}}%
\pgfpathlineto{\pgfqpoint{1.005806in}{1.247988in}}%
\pgfpathlineto{\pgfqpoint{1.014528in}{1.277817in}}%
\pgfpathlineto{\pgfqpoint{1.026030in}{1.314387in}}%
\pgfpathlineto{\pgfqpoint{1.029952in}{1.340198in}}%
\pgfpathlineto{\pgfqpoint{1.027930in}{1.343593in}}%
\pgfpathlineto{\pgfqpoint{1.025631in}{1.344083in}}%
\pgfpathlineto{\pgfqpoint{1.018724in}{1.343175in}}%
\pgfpathlineto{\pgfqpoint{1.013413in}{1.341027in}}%
\pgfpathlineto{\pgfqpoint{0.988978in}{1.327088in}}%
\pgfpathlineto{\pgfqpoint{0.963810in}{1.309053in}}%
\pgfpathlineto{\pgfqpoint{0.930427in}{1.280879in}}%
\pgfpathlineto{\pgfqpoint{0.926895in}{1.277439in}}%
\pgfpathlineto{\pgfqpoint{0.918916in}{1.270066in}}%
\pgfpathlineto{\pgfqpoint{0.910615in}{1.260213in}}%
\pgfpathlineto{\pgfqpoint{0.903606in}{1.252512in}}%
\pgfpathlineto{\pgfqpoint{0.899018in}{1.244217in}}%
\pgfpathlineto{\pgfqpoint{0.896626in}{1.239118in}}%
\pgfpathlineto{\pgfqpoint{0.894176in}{1.230802in}}%
\pgfpathlineto{\pgfqpoint{0.896134in}{1.218603in}}%
\pgfpathlineto{\pgfqpoint{0.900137in}{1.212401in}}%
\pgfpathlineto{\pgfqpoint{0.910368in}{1.202437in}}%
\pgfpathlineto{\pgfqpoint{0.915577in}{1.198741in}}%
\pgfpathlineto{\pgfqpoint{0.933612in}{1.188023in}}%
\pgfpathlineto{\pgfqpoint{0.992639in}{1.160600in}}%
\pgfpathlineto{\pgfqpoint{1.031807in}{1.142697in}}%
\pgfpathlineto{\pgfqpoint{1.055829in}{1.130395in}}%
\pgfpathlineto{\pgfqpoint{1.086481in}{1.112109in}}%
\pgfpathlineto{\pgfqpoint{1.109332in}{1.091753in}}%
\pgfpathlineto{\pgfqpoint{1.121142in}{1.071695in}}%
\pgfpathlineto{\pgfqpoint{1.123796in}{1.060930in}}%
\pgfpathlineto{\pgfqpoint{1.124916in}{1.050871in}}%
\pgfpathlineto{\pgfqpoint{1.124400in}{1.040814in}}%
\pgfpathlineto{\pgfqpoint{1.122213in}{1.028976in}}%
\pgfpathlineto{\pgfqpoint{1.116357in}{1.009310in}}%
\pgfpathlineto{\pgfqpoint{1.101722in}{0.975703in}}%
\pgfpathlineto{\pgfqpoint{1.070044in}{0.905690in}}%
\pgfpathlineto{\pgfqpoint{1.066172in}{0.889965in}}%
\pgfpathlineto{\pgfqpoint{1.065068in}{0.879613in}}%
\pgfpathlineto{\pgfqpoint{1.064731in}{0.869376in}}%
\pgfpathlineto{\pgfqpoint{1.065250in}{0.863447in}}%
\pgfpathlineto{\pgfqpoint{1.069061in}{0.854781in}}%
\pgfpathlineto{\pgfqpoint{1.072258in}{0.849371in}}%
\pgfpathlineto{\pgfqpoint{1.082837in}{0.841017in}}%
\pgfpathlineto{\pgfqpoint{1.095303in}{0.836749in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.833561in}}%
\pgfpathlineto{\pgfqpoint{1.146473in}{0.835722in}}%
\pgfpathlineto{\pgfqpoint{1.174915in}{0.840708in}}%
\pgfpathlineto{\pgfqpoint{1.189400in}{0.844499in}}%
\pgfpathlineto{\pgfqpoint{1.224682in}{0.854703in}}%
\pgfpathlineto{\pgfqpoint{1.295614in}{0.880634in}}%
\pgfpathlineto{\pgfqpoint{1.322763in}{0.892485in}}%
\pgfpathlineto{\pgfqpoint{1.310360in}{0.888407in}}%
\pgfpathlineto{\pgfqpoint{1.306129in}{0.886823in}}%
\pgfpathlineto{\pgfqpoint{1.267902in}{0.873339in}}%
\pgfpathlineto{\pgfqpoint{1.192883in}{0.851048in}}%
\pgfpathlineto{\pgfqpoint{1.153920in}{0.843821in}}%
\pgfpathlineto{\pgfqpoint{1.133902in}{0.843344in}}%
\pgfpathlineto{\pgfqpoint{1.118501in}{0.844878in}}%
\pgfpathlineto{\pgfqpoint{1.104894in}{0.850591in}}%
\pgfpathlineto{\pgfqpoint{1.098899in}{0.856353in}}%
\pgfpathlineto{\pgfqpoint{1.095158in}{0.862845in}}%
\pgfpathlineto{\pgfqpoint{1.091910in}{0.875652in}}%
\pgfpathlineto{\pgfqpoint{1.090971in}{0.887361in}}%
\pgfpathlineto{\pgfqpoint{1.092834in}{0.907872in}}%
\pgfpathlineto{\pgfqpoint{1.100463in}{0.941845in}}%
\pgfpathlineto{\pgfqpoint{1.105601in}{0.961744in}}%
\pgfpathlineto{\pgfqpoint{1.115504in}{0.995848in}}%
\pgfpathlineto{\pgfqpoint{1.123590in}{1.022462in}}%
\pgfpathlineto{\pgfqpoint{1.135486in}{1.067143in}}%
\pgfpathlineto{\pgfqpoint{1.139385in}{1.093062in}}%
\pgfpathlineto{\pgfqpoint{1.139340in}{1.110794in}}%
\pgfpathlineto{\pgfqpoint{1.134118in}{1.129619in}}%
\pgfpathlineto{\pgfqpoint{1.128753in}{1.136417in}}%
\pgfpathlineto{\pgfqpoint{1.119593in}{1.142714in}}%
\pgfpathlineto{\pgfqpoint{1.105660in}{1.146647in}}%
\pgfpathlineto{\pgfqpoint{1.095414in}{1.146834in}}%
\pgfpathlineto{\pgfqpoint{1.083408in}{1.145420in}}%
\pgfpathlineto{\pgfqpoint{1.068303in}{1.142232in}}%
\pgfpathlineto{\pgfqpoint{1.035685in}{1.132499in}}%
\pgfpathlineto{\pgfqpoint{1.006028in}{1.120665in}}%
\pgfpathlineto{\pgfqpoint{0.986553in}{1.111627in}}%
\pgfpathlineto{\pgfqpoint{0.957473in}{1.096587in}}%
\pgfpathlineto{\pgfqpoint{0.946661in}{1.090924in}}%
\pgfpathlineto{\pgfqpoint{0.926984in}{1.080976in}}%
\pgfpathlineto{\pgfqpoint{0.896158in}{1.063058in}}%
\pgfpathlineto{\pgfqpoint{0.899758in}{1.066401in}}%
\pgfpathlineto{\pgfqpoint{0.905882in}{1.071856in}}%
\pgfpathlineto{\pgfqpoint{0.916980in}{1.080164in}}%
\pgfpathlineto{\pgfqpoint{1.019590in}{1.153189in}}%
\pgfpathlineto{\pgfqpoint{1.049938in}{1.173612in}}%
\pgfpathlineto{\pgfqpoint{1.071605in}{1.188496in}}%
\pgfpathlineto{\pgfqpoint{1.103694in}{1.205678in}}%
\pgfpathlineto{\pgfqpoint{1.109679in}{1.205290in}}%
\pgfpathlineto{\pgfqpoint{1.109797in}{1.203456in}}%
\pgfpathlineto{\pgfqpoint{1.109124in}{1.197709in}}%
\pgfpathlineto{\pgfqpoint{1.103077in}{1.185840in}}%
\pgfpathlineto{\pgfqpoint{1.061588in}{1.124074in}}%
\pgfpathlineto{\pgfqpoint{1.032110in}{1.081341in}}%
\pgfpathlineto{\pgfqpoint{1.011504in}{1.051390in}}%
\pgfpathlineto{\pgfqpoint{1.001617in}{1.035775in}}%
\pgfpathlineto{\pgfqpoint{0.965232in}{0.968485in}}%
\pgfpathlineto{\pgfqpoint{0.960943in}{0.950621in}}%
\pgfpathlineto{\pgfqpoint{0.961982in}{0.938551in}}%
\pgfpathlineto{\pgfqpoint{0.966466in}{0.932985in}}%
\pgfpathlineto{\pgfqpoint{0.971651in}{0.930195in}}%
\pgfpathlineto{\pgfqpoint{0.977358in}{0.929089in}}%
\pgfpathlineto{\pgfqpoint{0.991394in}{0.928808in}}%
\pgfpathlineto{\pgfqpoint{1.011068in}{0.931939in}}%
\pgfpathlineto{\pgfqpoint{1.028507in}{0.937105in}}%
\pgfpathlineto{\pgfqpoint{1.084634in}{0.957765in}}%
\pgfpathlineto{\pgfqpoint{1.100981in}{0.965295in}}%
\pgfpathlineto{\pgfqpoint{1.158987in}{0.993099in}}%
\pgfpathlineto{\pgfqpoint{1.215484in}{1.020857in}}%
\pgfpathlineto{\pgfqpoint{1.237189in}{1.031051in}}%
\pgfpathlineto{\pgfqpoint{1.258732in}{1.041658in}}%
\pgfpathlineto{\pgfqpoint{1.270423in}{1.047000in}}%
\pgfpathlineto{\pgfqpoint{1.271631in}{1.047054in}}%
\pgfpathlineto{\pgfqpoint{1.270592in}{1.046310in}}%
\pgfpathlineto{\pgfqpoint{1.270592in}{1.046310in}}%
\pgfpathlineto{\pgfqpoint{1.268564in}{1.045502in}}%
\pgfpathlineto{\pgfqpoint{1.242882in}{1.031978in}}%
\pgfpathlineto{\pgfqpoint{1.234630in}{1.027443in}}%
\pgfpathlineto{\pgfqpoint{1.220807in}{1.020552in}}%
\pgfpathlineto{\pgfqpoint{1.199491in}{1.010379in}}%
\pgfpathlineto{\pgfqpoint{1.159998in}{0.991985in}}%
\pgfpathlineto{\pgfqpoint{1.135744in}{0.980390in}}%
\pgfpathlineto{\pgfqpoint{1.090403in}{0.960459in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{0.942336in}}%
\pgfpathlineto{\pgfqpoint{1.022916in}{0.942769in}}%
\pgfpathlineto{\pgfqpoint{1.020933in}{0.945366in}}%
\pgfpathlineto{\pgfqpoint{1.022019in}{0.950672in}}%
\pgfpathlineto{\pgfqpoint{1.026472in}{0.958689in}}%
\pgfpathlineto{\pgfqpoint{1.038731in}{0.973526in}}%
\pgfpathlineto{\pgfqpoint{1.073956in}{1.006299in}}%
\pgfpathlineto{\pgfqpoint{1.108190in}{1.036298in}}%
\pgfpathlineto{\pgfqpoint{1.138269in}{1.061378in}}%
\pgfpathlineto{\pgfqpoint{1.164938in}{1.086813in}}%
\pgfpathlineto{\pgfqpoint{1.163360in}{1.086517in}}%
\pgfpathlineto{\pgfqpoint{1.156719in}{1.083581in}}%
\pgfpathlineto{\pgfqpoint{1.144482in}{1.076197in}}%
\pgfpathlineto{\pgfqpoint{1.124771in}{1.065354in}}%
\pgfpathlineto{\pgfqpoint{1.100907in}{1.052114in}}%
\pgfpathlineto{\pgfqpoint{1.053173in}{1.024376in}}%
\pgfpathlineto{\pgfqpoint{0.954874in}{0.969611in}}%
\pgfpathlineto{\pgfqpoint{0.915314in}{0.953597in}}%
\pgfpathlineto{\pgfqpoint{0.914017in}{0.954421in}}%
\pgfpathlineto{\pgfqpoint{0.912932in}{0.957250in}}%
\pgfpathlineto{\pgfqpoint{0.916266in}{0.960175in}}%
\pgfpathlineto{\pgfqpoint{0.925394in}{0.969926in}}%
\pgfpathlineto{\pgfqpoint{0.932246in}{0.975839in}}%
\pgfpathlineto{\pgfqpoint{0.953716in}{0.994183in}}%
\pgfpathlineto{\pgfqpoint{0.965075in}{1.003740in}}%
\pgfpathlineto{\pgfqpoint{0.996242in}{1.026077in}}%
\pgfpathlineto{\pgfqpoint{1.079461in}{1.083906in}}%
\pgfpathlineto{\pgfqpoint{1.125775in}{1.114638in}}%
\pgfpathlineto{\pgfqpoint{1.203932in}{1.160671in}}%
\pgfpathlineto{\pgfqpoint{1.211542in}{1.163026in}}%
\pgfpathlineto{\pgfqpoint{1.216159in}{1.163032in}}%
\pgfpathlineto{\pgfqpoint{1.216992in}{1.160920in}}%
\pgfpathlineto{\pgfqpoint{1.216089in}{1.157030in}}%
\pgfpathlineto{\pgfqpoint{1.213129in}{1.151490in}}%
\pgfpathlineto{\pgfqpoint{1.200288in}{1.134932in}}%
\pgfpathlineto{\pgfqpoint{1.182921in}{1.114910in}}%
\pgfpathlineto{\pgfqpoint{1.140368in}{1.069984in}}%
\pgfpathlineto{\pgfqpoint{1.092402in}{1.020629in}}%
\pgfpathlineto{\pgfqpoint{1.045091in}{0.971910in}}%
\pgfpathlineto{\pgfqpoint{1.032860in}{0.959502in}}%
\pgfpathlineto{\pgfqpoint{1.019823in}{0.947047in}}%
\pgfpathlineto{\pgfqpoint{1.021220in}{0.947019in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.949483in}}%
\pgfpathlineto{\pgfqpoint{1.040647in}{0.964949in}}%
\pgfpathlineto{\pgfqpoint{1.057808in}{0.981205in}}%
\pgfpathlineto{\pgfqpoint{1.076656in}{0.998738in}}%
\pgfpathlineto{\pgfqpoint{1.169689in}{1.094599in}}%
\pgfpathlineto{\pgfqpoint{1.171671in}{1.099761in}}%
\pgfpathlineto{\pgfqpoint{1.171493in}{1.099741in}}%
\pgfpathlineto{\pgfqpoint{1.170647in}{1.098550in}}%
\pgfpathlineto{\pgfqpoint{1.161417in}{1.090820in}}%
\pgfpathlineto{\pgfqpoint{1.097848in}{1.036073in}}%
\pgfpathlineto{\pgfqpoint{0.999654in}{0.952957in}}%
\pgfpathlineto{\pgfqpoint{0.981930in}{0.941527in}}%
\pgfpathlineto{\pgfqpoint{0.981713in}{0.942168in}}%
\pgfpathlineto{\pgfqpoint{0.982452in}{0.943615in}}%
\pgfpathlineto{\pgfqpoint{1.032725in}{0.995851in}}%
\pgfpathlineto{\pgfqpoint{1.057253in}{1.019570in}}%
\pgfpathlineto{\pgfqpoint{1.090001in}{1.050719in}}%
\pgfpathlineto{\pgfqpoint{1.179282in}{1.133036in}}%
\pgfpathlineto{\pgfqpoint{1.213944in}{1.161465in}}%
\pgfpathlineto{\pgfqpoint{1.213365in}{1.160419in}}%
\pgfpathlineto{\pgfqpoint{1.209173in}{1.154485in}}%
\pgfpathlineto{\pgfqpoint{1.192482in}{1.135500in}}%
\pgfpathlineto{\pgfqpoint{1.174636in}{1.116366in}}%
\pgfpathlineto{\pgfqpoint{1.127550in}{1.066300in}}%
\pgfpathlineto{\pgfqpoint{1.089579in}{1.027013in}}%
\pgfpathlineto{\pgfqpoint{1.016950in}{0.951067in}}%
\pgfpathlineto{\pgfqpoint{1.007729in}{0.941436in}}%
\pgfpathlineto{\pgfqpoint{0.985117in}{0.916014in}}%
\pgfpathlineto{\pgfqpoint{0.987251in}{0.917264in}}%
\pgfpathlineto{\pgfqpoint{0.997788in}{0.927565in}}%
\pgfpathlineto{\pgfqpoint{1.004286in}{0.934070in}}%
\pgfpathlineto{\pgfqpoint{1.025081in}{0.955477in}}%
\pgfpathlineto{\pgfqpoint{1.069141in}{1.001009in}}%
\pgfpathlineto{\pgfqpoint{1.101629in}{1.035141in}}%
\pgfpathlineto{\pgfqpoint{1.148135in}{1.086805in}}%
\pgfpathlineto{\pgfqpoint{1.163438in}{1.106623in}}%
\pgfpathlineto{\pgfqpoint{1.163637in}{1.108923in}}%
\pgfpathlineto{\pgfqpoint{1.163333in}{1.108929in}}%
\pgfpathlineto{\pgfqpoint{1.157937in}{1.105555in}}%
\pgfpathlineto{\pgfqpoint{1.149399in}{1.098622in}}%
\pgfpathlineto{\pgfqpoint{1.115433in}{1.066947in}}%
\pgfpathlineto{\pgfqpoint{1.080128in}{1.032630in}}%
\pgfpathlineto{\pgfqpoint{1.015733in}{0.965443in}}%
\pgfpathlineto{\pgfqpoint{1.016635in}{0.965929in}}%
\pgfpathlineto{\pgfqpoint{1.027546in}{0.975169in}}%
\pgfpathlineto{\pgfqpoint{1.105876in}{1.051128in}}%
\pgfpathlineto{\pgfqpoint{1.154083in}{1.099933in}}%
\pgfpathlineto{\pgfqpoint{1.183057in}{1.130128in}}%
\pgfpathlineto{\pgfqpoint{1.195052in}{1.144380in}}%
\pgfpathlineto{\pgfqpoint{1.212142in}{1.165799in}}%
\pgfpathlineto{\pgfqpoint{1.211028in}{1.165381in}}%
\pgfpathlineto{\pgfqpoint{1.208792in}{1.163814in}}%
\pgfpathlineto{\pgfqpoint{1.199553in}{1.156223in}}%
\pgfpathlineto{\pgfqpoint{1.191617in}{1.148794in}}%
\pgfpathlineto{\pgfqpoint{1.058227in}{1.017305in}}%
\pgfpathlineto{\pgfqpoint{1.013665in}{0.971469in}}%
\pgfpathlineto{\pgfqpoint{0.989785in}{0.946240in}}%
\pgfpathlineto{\pgfqpoint{0.967858in}{0.921108in}}%
\pgfpathlineto{\pgfqpoint{0.961697in}{0.913038in}}%
\pgfpathlineto{\pgfqpoint{0.960793in}{0.909327in}}%
\pgfpathlineto{\pgfqpoint{0.961980in}{0.909765in}}%
\pgfpathlineto{\pgfqpoint{0.969944in}{0.914773in}}%
\pgfpathlineto{\pgfqpoint{0.987917in}{0.929028in}}%
\pgfpathlineto{\pgfqpoint{1.007740in}{0.945719in}}%
\pgfpathlineto{\pgfqpoint{1.087422in}{1.014698in}}%
\pgfpathlineto{\pgfqpoint{1.162819in}{1.081739in}}%
\pgfpathlineto{\pgfqpoint{1.178686in}{1.096382in}}%
\pgfpathlineto{\pgfqpoint{1.200987in}{1.118694in}}%
\pgfpathlineto{\pgfqpoint{1.199875in}{1.118710in}}%
\pgfpathlineto{\pgfqpoint{1.199805in}{1.118674in}}%
\pgfpathlineto{\pgfqpoint{1.192666in}{1.113589in}}%
\pgfpathlineto{\pgfqpoint{1.188239in}{1.109921in}}%
\pgfpathlineto{\pgfqpoint{1.173682in}{1.099412in}}%
\pgfpathlineto{\pgfqpoint{1.114851in}{1.051524in}}%
\pgfpathlineto{\pgfqpoint{1.038488in}{0.990809in}}%
\pgfpathlineto{\pgfqpoint{1.027081in}{0.983444in}}%
\pgfpathlineto{\pgfqpoint{1.027579in}{0.984758in}}%
\pgfpathlineto{\pgfqpoint{1.039742in}{0.998863in}}%
\pgfpathlineto{\pgfqpoint{1.185144in}{1.141359in}}%
\pgfpathlineto{\pgfqpoint{1.183619in}{1.140478in}}%
\pgfpathlineto{\pgfqpoint{1.172908in}{1.131351in}}%
\pgfpathlineto{\pgfqpoint{1.145674in}{1.107858in}}%
\pgfpathlineto{\pgfqpoint{0.951626in}{0.938506in}}%
\pgfpathlineto{\pgfqpoint{0.949424in}{0.937175in}}%
\pgfpathlineto{\pgfqpoint{0.951311in}{0.938999in}}%
\pgfpathlineto{\pgfqpoint{0.951311in}{0.938999in}}%
\pgfpathlineto{\pgfqpoint{0.958339in}{0.945667in}}%
\pgfpathlineto{\pgfqpoint{1.041518in}{1.017741in}}%
\pgfpathlineto{\pgfqpoint{1.156890in}{1.111979in}}%
\pgfpathlineto{\pgfqpoint{1.218294in}{1.157387in}}%
\pgfpathlineto{\pgfqpoint{1.224941in}{1.158991in}}%
\pgfpathlineto{\pgfqpoint{1.224961in}{1.158940in}}%
\pgfpathlineto{\pgfqpoint{1.224824in}{1.156878in}}%
\pgfpathlineto{\pgfqpoint{1.220455in}{1.149612in}}%
\pgfpathlineto{\pgfqpoint{1.214189in}{1.141778in}}%
\pgfpathlineto{\pgfqpoint{1.206048in}{1.131731in}}%
\pgfpathlineto{\pgfqpoint{1.095554in}{1.016884in}}%
\pgfpathlineto{\pgfqpoint{1.040619in}{0.965013in}}%
\pgfpathlineto{\pgfqpoint{1.032985in}{0.960356in}}%
\pgfpathlineto{\pgfqpoint{1.028056in}{0.958867in}}%
\pgfpathlineto{\pgfqpoint{1.026913in}{0.960455in}}%
\pgfpathlineto{\pgfqpoint{1.038123in}{0.980802in}}%
\pgfpathlineto{\pgfqpoint{1.046001in}{0.992280in}}%
\pgfpathlineto{\pgfqpoint{1.065159in}{1.017629in}}%
\pgfpathlineto{\pgfqpoint{1.099912in}{1.062327in}}%
\pgfpathlineto{\pgfqpoint{1.134768in}{1.111109in}}%
\pgfpathlineto{\pgfqpoint{1.140990in}{1.123464in}}%
\pgfpathlineto{\pgfqpoint{1.140508in}{1.125241in}}%
\pgfpathlineto{\pgfqpoint{1.140440in}{1.125231in}}%
\pgfpathlineto{\pgfqpoint{1.138879in}{1.124694in}}%
\pgfpathlineto{\pgfqpoint{1.131428in}{1.119937in}}%
\pgfpathlineto{\pgfqpoint{1.095048in}{1.085599in}}%
\pgfpathlineto{\pgfqpoint{1.064669in}{1.055249in}}%
\pgfpathlineto{\pgfqpoint{1.043418in}{1.034738in}}%
\pgfpathlineto{\pgfqpoint{1.013831in}{1.004984in}}%
\pgfpathlineto{\pgfqpoint{0.968832in}{0.958260in}}%
\pgfpathlineto{\pgfqpoint{0.955488in}{0.943929in}}%
\pgfpathlineto{\pgfqpoint{0.958793in}{0.946648in}}%
\pgfpathlineto{\pgfqpoint{0.965563in}{0.953032in}}%
\pgfpathlineto{\pgfqpoint{0.970971in}{0.958339in}}%
\pgfpathlineto{\pgfqpoint{1.119955in}{1.101753in}}%
\pgfpathlineto{\pgfqpoint{1.167654in}{1.146732in}}%
\pgfpathlineto{\pgfqpoint{1.194447in}{1.171771in}}%
\pgfpathlineto{\pgfqpoint{1.211037in}{1.182929in}}%
\pgfpathlineto{\pgfqpoint{1.210845in}{1.181110in}}%
\pgfpathlineto{\pgfqpoint{1.201898in}{1.166241in}}%
\pgfpathlineto{\pgfqpoint{1.183312in}{1.140060in}}%
\pgfpathlineto{\pgfqpoint{1.167530in}{1.118718in}}%
\pgfpathlineto{\pgfqpoint{1.017766in}{0.922002in}}%
\pgfpathlineto{\pgfqpoint{1.015513in}{0.917129in}}%
\pgfpathlineto{\pgfqpoint{1.016546in}{0.917368in}}%
\pgfpathlineto{\pgfqpoint{1.017987in}{0.918491in}}%
\pgfpathlineto{\pgfqpoint{1.024318in}{0.923182in}}%
\pgfpathlineto{\pgfqpoint{1.032359in}{0.930708in}}%
\pgfpathlineto{\pgfqpoint{1.049394in}{0.947997in}}%
\pgfpathlineto{\pgfqpoint{1.071980in}{0.971682in}}%
\pgfpathlineto{\pgfqpoint{1.152194in}{1.061779in}}%
\pgfpathlineto{\pgfqpoint{1.166051in}{1.080436in}}%
\pgfpathlineto{\pgfqpoint{1.165043in}{1.080320in}}%
\pgfpathlineto{\pgfqpoint{1.132919in}{1.054782in}}%
\pgfpathlineto{\pgfqpoint{1.122821in}{1.046450in}}%
\pgfpathlineto{\pgfqpoint{1.007074in}{0.948199in}}%
\pgfpathlineto{\pgfqpoint{1.003228in}{0.947438in}}%
\pgfpathlineto{\pgfqpoint{1.003540in}{0.948391in}}%
\pgfpathlineto{\pgfqpoint{1.009516in}{0.956893in}}%
\pgfpathlineto{\pgfqpoint{1.016067in}{0.965040in}}%
\pgfpathlineto{\pgfqpoint{1.033138in}{0.985486in}}%
\pgfpathlineto{\pgfqpoint{1.205128in}{1.179791in}}%
\pgfpathlineto{\pgfqpoint{1.215014in}{1.193417in}}%
\pgfpathlineto{\pgfqpoint{1.212384in}{1.191824in}}%
\pgfpathlineto{\pgfqpoint{1.208113in}{1.188266in}}%
\pgfpathlineto{\pgfqpoint{1.180037in}{1.161069in}}%
\pgfpathlineto{\pgfqpoint{1.139788in}{1.119221in}}%
\pgfpathlineto{\pgfqpoint{1.114479in}{1.092392in}}%
\pgfpathlineto{\pgfqpoint{1.026499in}{0.994649in}}%
\pgfpathlineto{\pgfqpoint{0.971580in}{0.928469in}}%
\pgfpathlineto{\pgfqpoint{0.966860in}{0.918120in}}%
\pgfpathlineto{\pgfqpoint{0.969625in}{0.918670in}}%
\pgfpathlineto{\pgfqpoint{0.983958in}{0.927474in}}%
\pgfpathlineto{\pgfqpoint{1.024268in}{0.960635in}}%
\pgfpathlineto{\pgfqpoint{1.045941in}{0.978675in}}%
\pgfpathlineto{\pgfqpoint{1.094756in}{1.022100in}}%
\pgfpathlineto{\pgfqpoint{1.177973in}{1.099976in}}%
\pgfpathlineto{\pgfqpoint{1.177137in}{1.099262in}}%
\pgfpathlineto{\pgfqpoint{1.174877in}{1.097641in}}%
\pgfpathlineto{\pgfqpoint{1.170133in}{1.093418in}}%
\pgfpathlineto{\pgfqpoint{1.162777in}{1.088182in}}%
\pgfpathlineto{\pgfqpoint{1.140188in}{1.068887in}}%
\pgfpathlineto{\pgfqpoint{1.130149in}{1.059532in}}%
\pgfpathlineto{\pgfqpoint{1.101691in}{1.034716in}}%
\pgfpathlineto{\pgfqpoint{1.038236in}{0.983183in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{0.982476in}}%
\pgfpathlineto{\pgfqpoint{1.037176in}{0.983984in}}%
\pgfpathlineto{\pgfqpoint{1.039411in}{0.986530in}}%
\pgfpathlineto{\pgfqpoint{1.115454in}{1.061471in}}%
\pgfpathlineto{\pgfqpoint{1.133407in}{1.078606in}}%
\pgfpathlineto{\pgfqpoint{1.214401in}{1.155035in}}%
\pgfpathlineto{\pgfqpoint{1.205333in}{1.147953in}}%
\pgfpathlineto{\pgfqpoint{1.131752in}{1.083308in}}%
\pgfpathlineto{\pgfqpoint{1.109779in}{1.063726in}}%
\pgfpathlineto{\pgfqpoint{1.066341in}{1.025438in}}%
\pgfpathlineto{\pgfqpoint{1.001694in}{0.969353in}}%
\pgfpathlineto{\pgfqpoint{0.968775in}{0.940935in}}%
\pgfpathlineto{\pgfqpoint{0.949013in}{0.924300in}}%
\pgfpathlineto{\pgfqpoint{0.934934in}{0.914150in}}%
\pgfpathlineto{\pgfqpoint{0.934871in}{0.914540in}}%
\pgfpathlineto{\pgfqpoint{0.936522in}{0.916244in}}%
\pgfpathlineto{\pgfqpoint{0.940470in}{0.920354in}}%
\pgfpathlineto{\pgfqpoint{0.948344in}{0.927932in}}%
\pgfpathlineto{\pgfqpoint{0.974730in}{0.951788in}}%
\pgfpathlineto{\pgfqpoint{1.005917in}{0.979240in}}%
\pgfpathlineto{\pgfqpoint{1.126392in}{1.081816in}}%
\pgfpathlineto{\pgfqpoint{1.152086in}{1.103215in}}%
\pgfpathlineto{\pgfqpoint{1.195339in}{1.137895in}}%
\pgfpathlineto{\pgfqpoint{1.206160in}{1.144691in}}%
\pgfpathlineto{\pgfqpoint{1.213934in}{1.149107in}}%
\pgfpathlineto{\pgfqpoint{1.214539in}{1.147711in}}%
\pgfpathlineto{\pgfqpoint{1.212922in}{1.144498in}}%
\pgfpathlineto{\pgfqpoint{1.188927in}{1.115549in}}%
\pgfpathlineto{\pgfqpoint{1.146237in}{1.068532in}}%
\pgfpathlineto{\pgfqpoint{1.081510in}{1.002814in}}%
\pgfpathlineto{\pgfqpoint{1.068365in}{0.990032in}}%
\pgfpathlineto{\pgfqpoint{1.068391in}{0.990039in}}%
\pgfpathlineto{\pgfqpoint{1.068423in}{0.990068in}}%
\pgfpathlineto{\pgfqpoint{1.068418in}{0.990073in}}%
\pgfpathlineto{\pgfqpoint{1.068418in}{0.990073in}}%
\pgfpathlineto{\pgfqpoint{1.068406in}{0.990076in}}%
\pgfpathlineto{\pgfqpoint{1.068415in}{0.990080in}}%
\pgfpathlineto{\pgfqpoint{1.068415in}{0.990080in}}%
\pgfpathlineto{\pgfqpoint{1.068544in}{0.990061in}}%
\pgfpathlineto{\pgfqpoint{1.068710in}{0.990282in}}%
\pgfpathlineto{\pgfqpoint{1.068710in}{0.990282in}}%
\pgfpathlineto{\pgfqpoint{1.071374in}{0.994461in}}%
\pgfpathlineto{\pgfqpoint{1.079972in}{1.005083in}}%
\pgfpathlineto{\pgfqpoint{1.098654in}{1.025173in}}%
\pgfpathlineto{\pgfqpoint{1.120963in}{1.047604in}}%
\pgfpathlineto{\pgfqpoint{1.174239in}{1.101081in}}%
\pgfpathlineto{\pgfqpoint{1.182981in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{1.192385in}{1.120003in}}%
\pgfpathlineto{\pgfqpoint{1.182823in}{1.110748in}}%
\pgfpathlineto{\pgfqpoint{1.182823in}{1.110748in}}%
\pgfpathlineto{\pgfqpoint{1.172614in}{1.100088in}}%
\pgfpathlineto{\pgfqpoint{1.042548in}{0.974358in}}%
\pgfpathlineto{\pgfqpoint{1.020525in}{0.952804in}}%
\pgfpathlineto{\pgfqpoint{0.987048in}{0.921414in}}%
\pgfpathlineto{\pgfqpoint{0.973103in}{0.910198in}}%
\pgfpathlineto{\pgfqpoint{0.972165in}{0.909781in}}%
\pgfpathlineto{\pgfqpoint{0.972884in}{0.910801in}}%
\pgfpathlineto{\pgfqpoint{0.972884in}{0.910801in}}%
\pgfpathlineto{\pgfqpoint{0.979270in}{0.920185in}}%
\pgfpathlineto{\pgfqpoint{1.001383in}{0.945284in}}%
\pgfpathlineto{\pgfqpoint{1.013140in}{0.958669in}}%
\pgfpathlineto{\pgfqpoint{1.038105in}{0.986785in}}%
\pgfpathlineto{\pgfqpoint{1.084127in}{1.037942in}}%
\pgfpathlineto{\pgfqpoint{1.116285in}{1.073248in}}%
\pgfpathlineto{\pgfqpoint{1.171686in}{1.134720in}}%
\pgfpathlineto{\pgfqpoint{1.206252in}{1.172856in}}%
\pgfpathlineto{\pgfqpoint{1.216541in}{1.184285in}}%
\pgfpathlineto{\pgfqpoint{1.220808in}{1.189124in}}%
\pgfpathlineto{\pgfqpoint{1.216017in}{1.184818in}}%
\pgfpathlineto{\pgfqpoint{1.216017in}{1.184818in}}%
\pgfpathlineto{\pgfqpoint{1.080303in}{1.044019in}}%
\pgfpathlineto{\pgfqpoint{1.023543in}{0.984635in}}%
\pgfpathlineto{\pgfqpoint{0.996376in}{0.952997in}}%
\pgfpathlineto{\pgfqpoint{0.996725in}{0.951983in}}%
\pgfpathlineto{\pgfqpoint{0.997406in}{0.952331in}}%
\pgfpathlineto{\pgfqpoint{1.005421in}{0.957756in}}%
\pgfpathlineto{\pgfqpoint{1.082482in}{1.022812in}}%
\pgfpathlineto{\pgfqpoint{1.135401in}{1.067480in}}%
\pgfpathlineto{\pgfqpoint{1.133747in}{1.065545in}}%
\pgfpathlineto{\pgfqpoint{1.104002in}{1.034359in}}%
\pgfpathlineto{\pgfqpoint{1.071366in}{1.001038in}}%
\pgfpathlineto{\pgfqpoint{1.040103in}{0.969514in}}%
\pgfpathlineto{\pgfqpoint{1.023484in}{0.953015in}}%
\pgfpathlineto{\pgfqpoint{0.995801in}{0.919894in}}%
\pgfpathlineto{\pgfqpoint{0.995836in}{0.919876in}}%
\pgfpathlineto{\pgfqpoint{0.998647in}{0.920133in}}%
\pgfpathlineto{\pgfqpoint{1.005392in}{0.924102in}}%
\pgfpathlineto{\pgfqpoint{1.013444in}{0.930655in}}%
\pgfpathlineto{\pgfqpoint{1.023668in}{0.938862in}}%
\pgfpathlineto{\pgfqpoint{1.036585in}{0.949791in}}%
\pgfpathlineto{\pgfqpoint{1.119619in}{1.022583in}}%
\pgfpathlineto{\pgfqpoint{1.250773in}{1.147443in}}%
\pgfpathlineto{\pgfqpoint{1.256317in}{1.153330in}}%
\pgfpathlineto{\pgfqpoint{1.261931in}{1.159537in}}%
\pgfpathlineto{\pgfqpoint{1.261599in}{1.161227in}}%
\pgfpathlineto{\pgfqpoint{1.260722in}{1.160993in}}%
\pgfpathlineto{\pgfqpoint{1.248441in}{1.152765in}}%
\pgfpathlineto{\pgfqpoint{1.227383in}{1.138996in}}%
\pgfpathlineto{\pgfqpoint{1.214423in}{1.129835in}}%
\pgfpathlineto{\pgfqpoint{1.145414in}{1.076885in}}%
\pgfpathlineto{\pgfqpoint{1.125744in}{1.062159in}}%
\pgfpathlineto{\pgfqpoint{1.077406in}{1.025214in}}%
\pgfpathlineto{\pgfqpoint{1.005489in}{0.969077in}}%
\pgfpathlineto{\pgfqpoint{0.993171in}{0.960172in}}%
\pgfpathlineto{\pgfqpoint{0.965003in}{0.940436in}}%
\pgfpathlineto{\pgfqpoint{0.968668in}{0.944519in}}%
\pgfpathlineto{\pgfqpoint{0.999414in}{0.973105in}}%
\pgfpathlineto{\pgfqpoint{1.039281in}{1.006778in}}%
\pgfpathlineto{\pgfqpoint{1.105358in}{1.061936in}}%
\pgfpathlineto{\pgfqpoint{1.154511in}{1.098339in}}%
\pgfpathlineto{\pgfqpoint{1.157933in}{1.099013in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.098864in}}%
\pgfpathlineto{\pgfqpoint{1.154870in}{1.094447in}}%
\pgfpathlineto{\pgfqpoint{1.150692in}{1.089254in}}%
\pgfpathlineto{\pgfqpoint{1.133826in}{1.069880in}}%
\pgfpathlineto{\pgfqpoint{1.113147in}{1.048112in}}%
\pgfpathlineto{\pgfqpoint{1.067084in}{1.000723in}}%
\pgfpathlineto{\pgfqpoint{1.037176in}{0.965279in}}%
\pgfpathlineto{\pgfqpoint{1.037452in}{0.961435in}}%
\pgfpathlineto{\pgfqpoint{1.037546in}{0.961451in}}%
\pgfpathlineto{\pgfqpoint{1.040835in}{0.961744in}}%
\pgfpathlineto{\pgfqpoint{1.053198in}{0.969049in}}%
\pgfpathlineto{\pgfqpoint{1.123546in}{1.023012in}}%
\pgfpathlineto{\pgfqpoint{1.145474in}{1.041104in}}%
\pgfpathlineto{\pgfqpoint{1.233279in}{1.112307in}}%
\pgfpathlineto{\pgfqpoint{1.238958in}{1.116765in}}%
\pgfpathlineto{\pgfqpoint{1.253665in}{1.126589in}}%
\pgfpathlineto{\pgfqpoint{1.252733in}{1.125161in}}%
\pgfpathlineto{\pgfqpoint{1.244418in}{1.116812in}}%
\pgfpathlineto{\pgfqpoint{1.195037in}{1.074774in}}%
\pgfpathlineto{\pgfqpoint{1.161009in}{1.046206in}}%
\pgfpathlineto{\pgfqpoint{0.990991in}{0.911697in}}%
\pgfpathlineto{\pgfqpoint{0.964093in}{0.895046in}}%
\pgfpathlineto{\pgfqpoint{0.962630in}{0.895318in}}%
\pgfpathlineto{\pgfqpoint{0.962623in}{0.895947in}}%
\pgfpathlineto{\pgfqpoint{0.963190in}{0.898023in}}%
\pgfpathlineto{\pgfqpoint{0.986689in}{0.931067in}}%
\pgfpathlineto{\pgfqpoint{1.011279in}{0.960493in}}%
\pgfpathlineto{\pgfqpoint{1.049581in}{1.004448in}}%
\pgfpathlineto{\pgfqpoint{1.163003in}{1.129278in}}%
\pgfpathlineto{\pgfqpoint{1.146241in}{1.111423in}}%
\pgfpathlineto{\pgfqpoint{1.029282in}{0.986470in}}%
\pgfpathlineto{\pgfqpoint{1.029471in}{0.986103in}}%
\pgfpathlineto{\pgfqpoint{1.030295in}{0.986491in}}%
\pgfpathlineto{\pgfqpoint{1.030295in}{0.986491in}}%
\pgfpathlineto{\pgfqpoint{1.036842in}{0.992367in}}%
\pgfpathlineto{\pgfqpoint{1.050035in}{1.004888in}}%
\pgfpathlineto{\pgfqpoint{1.060472in}{1.015199in}}%
\pgfpathlineto{\pgfqpoint{1.114519in}{1.066509in}}%
\pgfpathlineto{\pgfqpoint{1.147991in}{1.096890in}}%
\pgfpathlineto{\pgfqpoint{1.180657in}{1.128049in}}%
\pgfpathlineto{\pgfqpoint{1.196398in}{1.138250in}}%
\pgfpathlineto{\pgfqpoint{1.198648in}{1.136957in}}%
\pgfpathlineto{\pgfqpoint{1.198587in}{1.136693in}}%
\pgfpathlineto{\pgfqpoint{1.197028in}{1.133964in}}%
\pgfpathlineto{\pgfqpoint{1.192522in}{1.127754in}}%
\pgfpathlineto{\pgfqpoint{1.150074in}{1.076878in}}%
\pgfpathlineto{\pgfqpoint{1.103661in}{1.025000in}}%
\pgfpathlineto{\pgfqpoint{0.986027in}{0.896419in}}%
\pgfpathlineto{\pgfqpoint{1.012472in}{0.926978in}}%
\pgfpathlineto{\pgfqpoint{1.176439in}{1.126097in}}%
\pgfpathlineto{\pgfqpoint{1.198216in}{1.154331in}}%
\pgfpathlineto{\pgfqpoint{1.200885in}{1.158393in}}%
\pgfpathlineto{\pgfqpoint{1.202222in}{1.162180in}}%
\pgfpathlineto{\pgfqpoint{1.201340in}{1.161952in}}%
\pgfpathlineto{\pgfqpoint{1.197410in}{1.158852in}}%
\pgfpathlineto{\pgfqpoint{1.168187in}{1.131710in}}%
\pgfpathlineto{\pgfqpoint{1.132467in}{1.095014in}}%
\pgfpathlineto{\pgfqpoint{1.113810in}{1.075579in}}%
\pgfpathlineto{\pgfqpoint{1.096998in}{1.057276in}}%
\pgfpathlineto{\pgfqpoint{1.037305in}{0.989266in}}%
\pgfpathlineto{\pgfqpoint{1.017612in}{0.964038in}}%
\pgfpathlineto{\pgfqpoint{1.019476in}{0.964997in}}%
\pgfpathlineto{\pgfqpoint{1.024560in}{0.969471in}}%
\pgfpathlineto{\pgfqpoint{1.030240in}{0.974759in}}%
\pgfpathlineto{\pgfqpoint{1.057457in}{1.001753in}}%
\pgfpathlineto{\pgfqpoint{1.078990in}{1.023781in}}%
\pgfpathlineto{\pgfqpoint{1.152382in}{1.098778in}}%
\pgfpathlineto{\pgfqpoint{1.132999in}{1.077909in}}%
\pgfpathlineto{\pgfqpoint{1.120572in}{1.064115in}}%
\pgfpathlineto{\pgfqpoint{1.065293in}{1.006277in}}%
\pgfpathlineto{\pgfqpoint{1.020520in}{0.959047in}}%
\pgfpathlineto{\pgfqpoint{0.979648in}{0.912498in}}%
\pgfpathlineto{\pgfqpoint{0.994801in}{0.927864in}}%
\pgfpathlineto{\pgfqpoint{1.014605in}{0.948533in}}%
\pgfpathlineto{\pgfqpoint{1.044059in}{0.979326in}}%
\pgfpathlineto{\pgfqpoint{1.076603in}{1.013225in}}%
\pgfpathlineto{\pgfqpoint{1.203216in}{1.146536in}}%
\pgfpathlineto{\pgfqpoint{1.213025in}{1.157799in}}%
\pgfpathlineto{\pgfqpoint{1.221206in}{1.166432in}}%
\pgfpathlineto{\pgfqpoint{1.225296in}{1.171970in}}%
\pgfpathlineto{\pgfqpoint{1.222194in}{1.169269in}}%
\pgfpathlineto{\pgfqpoint{1.214717in}{1.162587in}}%
\pgfpathlineto{\pgfqpoint{1.203752in}{1.152341in}}%
\pgfpathlineto{\pgfqpoint{1.163320in}{1.114051in}}%
\pgfpathlineto{\pgfqpoint{1.120997in}{1.073232in}}%
\pgfpathlineto{\pgfqpoint{0.983828in}{0.939083in}}%
\pgfpathlineto{\pgfqpoint{0.983858in}{0.939129in}}%
\pgfpathlineto{\pgfqpoint{0.984227in}{0.940356in}}%
\pgfpathlineto{\pgfqpoint{0.986625in}{0.943544in}}%
\pgfpathlineto{\pgfqpoint{0.996765in}{0.955591in}}%
\pgfpathlineto{\pgfqpoint{1.044780in}{1.009690in}}%
\pgfpathlineto{\pgfqpoint{1.080771in}{1.050727in}}%
\pgfpathlineto{\pgfqpoint{1.118901in}{1.094701in}}%
\pgfpathlineto{\pgfqpoint{1.128376in}{1.105772in}}%
\pgfpathlineto{\pgfqpoint{1.118514in}{1.095154in}}%
\pgfpathlineto{\pgfqpoint{1.118514in}{1.095154in}}%
\pgfpathlineto{\pgfqpoint{1.107260in}{1.082402in}}%
\pgfpathlineto{\pgfqpoint{1.087011in}{1.060578in}}%
\pgfpathlineto{\pgfqpoint{1.001591in}{0.966575in}}%
\pgfpathlineto{\pgfqpoint{0.994901in}{0.958008in}}%
\pgfpathlineto{\pgfqpoint{0.998848in}{0.961169in}}%
\pgfpathlineto{\pgfqpoint{1.004433in}{0.966071in}}%
\pgfpathlineto{\pgfqpoint{1.037082in}{0.997104in}}%
\pgfpathlineto{\pgfqpoint{1.058873in}{1.019582in}}%
\pgfpathlineto{\pgfqpoint{1.083243in}{1.043719in}}%
\pgfpathlineto{\pgfqpoint{1.173145in}{1.132340in}}%
\pgfpathlineto{\pgfqpoint{1.213200in}{1.171714in}}%
\pgfpathlineto{\pgfqpoint{1.216602in}{1.173972in}}%
\pgfpathlineto{\pgfqpoint{1.215035in}{1.171565in}}%
\pgfpathlineto{\pgfqpoint{1.212341in}{1.168322in}}%
\pgfpathlineto{\pgfqpoint{1.192857in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.157698in}{1.107776in}}%
\pgfpathlineto{\pgfqpoint{1.106846in}{1.051957in}}%
\pgfpathlineto{\pgfqpoint{0.995749in}{0.927618in}}%
\pgfpathlineto{\pgfqpoint{0.982787in}{0.911384in}}%
\pgfpathlineto{\pgfqpoint{0.976221in}{0.902822in}}%
\pgfpathlineto{\pgfqpoint{0.978869in}{0.904314in}}%
\pgfpathlineto{\pgfqpoint{0.982832in}{0.907952in}}%
\pgfpathlineto{\pgfqpoint{1.011207in}{0.936181in}}%
\pgfpathlineto{\pgfqpoint{1.046380in}{0.974541in}}%
\pgfpathlineto{\pgfqpoint{1.157677in}{1.097538in}}%
\pgfpathlineto{\pgfqpoint{1.172591in}{1.116739in}}%
\pgfpathlineto{\pgfqpoint{1.176915in}{1.123850in}}%
\pgfpathlineto{\pgfqpoint{1.175641in}{1.123203in}}%
\pgfpathlineto{\pgfqpoint{1.171914in}{1.120896in}}%
\pgfpathlineto{\pgfqpoint{1.144344in}{1.097032in}}%
\pgfpathlineto{\pgfqpoint{1.090067in}{1.047190in}}%
\pgfpathlineto{\pgfqpoint{1.036643in}{0.996073in}}%
\pgfpathlineto{\pgfqpoint{1.034434in}{0.993521in}}%
\pgfpathlineto{\pgfqpoint{1.036595in}{0.996058in}}%
\pgfpathlineto{\pgfqpoint{1.036595in}{0.996058in}}%
\pgfpathlineto{\pgfqpoint{1.054732in}{1.012986in}}%
\pgfpathlineto{\pgfqpoint{1.065939in}{1.023173in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{1.131570in}}%
\pgfpathlineto{\pgfqpoint{1.216960in}{1.160152in}}%
\pgfpathlineto{\pgfqpoint{1.216008in}{1.157726in}}%
\pgfpathlineto{\pgfqpoint{1.200626in}{1.140486in}}%
\pgfpathlineto{\pgfqpoint{1.180166in}{1.118954in}}%
\pgfpathlineto{\pgfqpoint{1.137809in}{1.075674in}}%
\pgfpathlineto{\pgfqpoint{1.012896in}{0.953062in}}%
\pgfpathlineto{\pgfqpoint{0.989304in}{0.932323in}}%
\pgfpathlineto{\pgfqpoint{0.977364in}{0.920310in}}%
\pgfpathlineto{\pgfqpoint{0.973555in}{0.917531in}}%
\pgfpathlineto{\pgfqpoint{0.976544in}{0.921009in}}%
\pgfpathlineto{\pgfqpoint{0.976544in}{0.921009in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{0.985303in}}%
\pgfpathlineto{\pgfqpoint{1.124149in}{1.074100in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.157549in}}%
\pgfpathlineto{\pgfqpoint{1.204045in}{1.155131in}}%
\pgfpathlineto{\pgfqpoint{1.198659in}{1.148056in}}%
\pgfpathlineto{\pgfqpoint{1.189279in}{1.137222in}}%
\pgfpathlineto{\pgfqpoint{1.173689in}{1.119316in}}%
\pgfpathlineto{\pgfqpoint{1.123729in}{1.062267in}}%
\pgfpathlineto{\pgfqpoint{1.071001in}{0.998120in}}%
\pgfpathlineto{\pgfqpoint{1.057497in}{0.980804in}}%
\pgfpathlineto{\pgfqpoint{1.052411in}{0.973696in}}%
\pgfpathlineto{\pgfqpoint{1.052944in}{0.973806in}}%
\pgfpathlineto{\pgfqpoint{1.054029in}{0.974515in}}%
\pgfpathlineto{\pgfqpoint{1.060490in}{0.980123in}}%
\pgfpathlineto{\pgfqpoint{1.126401in}{1.048704in}}%
\pgfpathlineto{\pgfqpoint{1.156021in}{1.080893in}}%
\pgfpathlineto{\pgfqpoint{1.180644in}{1.108598in}}%
\pgfpathlineto{\pgfqpoint{1.179153in}{1.108603in}}%
\pgfpathlineto{\pgfqpoint{1.166960in}{1.097448in}}%
\pgfpathlineto{\pgfqpoint{1.133513in}{1.065626in}}%
\pgfpathlineto{\pgfqpoint{0.970995in}{0.909786in}}%
\pgfpathlineto{\pgfqpoint{0.967288in}{0.907662in}}%
\pgfpathlineto{\pgfqpoint{0.967697in}{0.908506in}}%
\pgfpathlineto{\pgfqpoint{0.975584in}{0.919008in}}%
\pgfpathlineto{\pgfqpoint{0.990128in}{0.936400in}}%
\pgfpathlineto{\pgfqpoint{0.998359in}{0.944957in}}%
\pgfpathlineto{\pgfqpoint{1.011131in}{0.958867in}}%
\pgfpathlineto{\pgfqpoint{1.029241in}{0.980553in}}%
\pgfpathlineto{\pgfqpoint{1.131798in}{1.099330in}}%
\pgfpathlineto{\pgfqpoint{1.178413in}{1.153826in}}%
\pgfpathlineto{\pgfqpoint{1.206207in}{1.190377in}}%
\pgfpathlineto{\pgfqpoint{1.206030in}{1.190489in}}%
\pgfpathlineto{\pgfqpoint{1.202651in}{1.189914in}}%
\pgfpathlineto{\pgfqpoint{1.199034in}{1.187266in}}%
\pgfpathlineto{\pgfqpoint{1.190977in}{1.179375in}}%
\pgfpathlineto{\pgfqpoint{1.166286in}{1.155608in}}%
\pgfpathlineto{\pgfqpoint{1.041655in}{1.018665in}}%
\pgfpathlineto{\pgfqpoint{1.009076in}{0.977367in}}%
\pgfpathlineto{\pgfqpoint{1.000531in}{0.963450in}}%
\pgfpathlineto{\pgfqpoint{0.999066in}{0.958594in}}%
\pgfpathlineto{\pgfqpoint{1.002294in}{0.956371in}}%
\pgfpathlineto{\pgfqpoint{1.010499in}{0.960123in}}%
\pgfpathlineto{\pgfqpoint{1.082681in}{1.016730in}}%
\pgfpathlineto{\pgfqpoint{1.111518in}{1.040821in}}%
\pgfpathlineto{\pgfqpoint{1.130876in}{1.057033in}}%
\pgfpathlineto{\pgfqpoint{1.155400in}{1.078752in}}%
\pgfpathlineto{\pgfqpoint{1.130555in}{1.057532in}}%
\pgfpathlineto{\pgfqpoint{1.130555in}{1.057532in}}%
\pgfpathlineto{\pgfqpoint{1.051017in}{0.985843in}}%
\pgfpathlineto{\pgfqpoint{1.011482in}{0.948768in}}%
\pgfpathlineto{\pgfqpoint{0.994498in}{0.929516in}}%
\pgfpathlineto{\pgfqpoint{0.994758in}{0.929556in}}%
\pgfpathlineto{\pgfqpoint{1.005284in}{0.935795in}}%
\pgfpathlineto{\pgfqpoint{1.042710in}{0.964647in}}%
\pgfpathlineto{\pgfqpoint{1.068459in}{0.987324in}}%
\pgfpathlineto{\pgfqpoint{1.093617in}{1.008976in}}%
\pgfpathlineto{\pgfqpoint{1.220365in}{1.119092in}}%
\pgfpathlineto{\pgfqpoint{1.233194in}{1.130581in}}%
\pgfpathlineto{\pgfqpoint{1.251742in}{1.148606in}}%
\pgfpathlineto{\pgfqpoint{1.253235in}{1.150576in}}%
\pgfpathlineto{\pgfqpoint{1.250937in}{1.149535in}}%
\pgfpathlineto{\pgfqpoint{1.236594in}{1.140177in}}%
\pgfpathlineto{\pgfqpoint{1.214626in}{1.124550in}}%
\pgfpathlineto{\pgfqpoint{1.152196in}{1.079050in}}%
\pgfpathlineto{\pgfqpoint{1.124488in}{1.059025in}}%
\pgfpathlineto{\pgfqpoint{0.991882in}{0.961597in}}%
\pgfpathlineto{\pgfqpoint{0.977763in}{0.951938in}}%
\pgfpathlineto{\pgfqpoint{0.956069in}{0.938097in}}%
\pgfpathlineto{\pgfqpoint{0.959888in}{0.942043in}}%
\pgfpathlineto{\pgfqpoint{0.964056in}{0.946073in}}%
\pgfpathlineto{\pgfqpoint{0.972788in}{0.954044in}}%
\pgfpathlineto{\pgfqpoint{0.978677in}{0.958775in}}%
\pgfpathlineto{\pgfqpoint{0.989724in}{0.967769in}}%
\pgfpathlineto{\pgfqpoint{1.010533in}{0.985696in}}%
\pgfpathlineto{\pgfqpoint{1.111893in}{1.067291in}}%
\pgfpathlineto{\pgfqpoint{1.145653in}{1.091922in}}%
\pgfpathlineto{\pgfqpoint{1.150185in}{1.094450in}}%
\pgfpathlineto{\pgfqpoint{1.149810in}{1.092536in}}%
\pgfpathlineto{\pgfqpoint{1.145438in}{1.086431in}}%
\pgfpathlineto{\pgfqpoint{1.135767in}{1.076740in}}%
\pgfpathlineto{\pgfqpoint{1.100314in}{1.043455in}}%
\pgfpathlineto{\pgfqpoint{1.039238in}{0.985576in}}%
\pgfpathlineto{\pgfqpoint{1.016521in}{0.959224in}}%
\pgfpathlineto{\pgfqpoint{1.012994in}{0.951359in}}%
\pgfpathlineto{\pgfqpoint{1.013733in}{0.951243in}}%
\pgfpathlineto{\pgfqpoint{1.016023in}{0.951740in}}%
\pgfpathlineto{\pgfqpoint{1.026777in}{0.956956in}}%
\pgfpathlineto{\pgfqpoint{1.068310in}{0.984973in}}%
\pgfpathlineto{\pgfqpoint{1.104742in}{1.012973in}}%
\pgfpathlineto{\pgfqpoint{1.185182in}{1.075438in}}%
\pgfpathlineto{\pgfqpoint{1.203597in}{1.090420in}}%
\pgfpathlineto{\pgfqpoint{1.221702in}{1.105082in}}%
\pgfpathlineto{\pgfqpoint{1.252872in}{1.133661in}}%
\pgfpathlineto{\pgfqpoint{1.245212in}{1.130235in}}%
\pgfpathlineto{\pgfqpoint{1.226924in}{1.117999in}}%
\pgfpathlineto{\pgfqpoint{1.221953in}{1.114553in}}%
\pgfpathlineto{\pgfqpoint{1.125833in}{1.047511in}}%
\pgfpathlineto{\pgfqpoint{1.082451in}{1.015430in}}%
\pgfpathlineto{\pgfqpoint{1.029824in}{0.977469in}}%
\pgfpathlineto{\pgfqpoint{0.999624in}{0.954629in}}%
\pgfpathlineto{\pgfqpoint{0.976389in}{0.935924in}}%
\pgfpathlineto{\pgfqpoint{0.969018in}{0.930470in}}%
\pgfpathlineto{\pgfqpoint{0.969000in}{0.929400in}}%
\pgfpathlineto{\pgfqpoint{0.969678in}{0.929492in}}%
\pgfpathlineto{\pgfqpoint{0.970652in}{0.930788in}}%
\pgfpathlineto{\pgfqpoint{0.983557in}{0.941571in}}%
\pgfpathlineto{\pgfqpoint{0.994394in}{0.950019in}}%
\pgfpathlineto{\pgfqpoint{1.025363in}{0.975443in}}%
\pgfpathlineto{\pgfqpoint{1.157398in}{1.086057in}}%
\pgfpathlineto{\pgfqpoint{1.186029in}{1.111814in}}%
\pgfpathlineto{\pgfqpoint{1.183479in}{1.110691in}}%
\pgfpathlineto{\pgfqpoint{1.179375in}{1.107957in}}%
\pgfpathlineto{\pgfqpoint{1.063162in}{1.022740in}}%
\pgfpathlineto{\pgfqpoint{1.013804in}{0.983743in}}%
\pgfpathlineto{\pgfqpoint{1.016048in}{0.984539in}}%
\pgfpathlineto{\pgfqpoint{1.020446in}{0.987442in}}%
\pgfpathlineto{\pgfqpoint{1.030870in}{0.994080in}}%
\pgfpathlineto{\pgfqpoint{1.048428in}{1.006165in}}%
\pgfpathlineto{\pgfqpoint{1.088650in}{1.034681in}}%
\pgfpathlineto{\pgfqpoint{1.215398in}{1.123450in}}%
\pgfpathlineto{\pgfqpoint{1.216452in}{1.123959in}}%
\pgfpathlineto{\pgfqpoint{1.215783in}{1.122444in}}%
\pgfpathlineto{\pgfqpoint{1.209112in}{1.115338in}}%
\pgfpathlineto{\pgfqpoint{1.154891in}{1.067149in}}%
\pgfpathlineto{\pgfqpoint{1.010409in}{0.945573in}}%
\pgfpathlineto{\pgfqpoint{0.991572in}{0.928093in}}%
\pgfpathlineto{\pgfqpoint{0.971176in}{0.906266in}}%
\pgfpathlineto{\pgfqpoint{0.971157in}{0.905407in}}%
\pgfpathlineto{\pgfqpoint{0.972219in}{0.905696in}}%
\pgfpathlineto{\pgfqpoint{0.985554in}{0.914899in}}%
\pgfpathlineto{\pgfqpoint{1.020057in}{0.942682in}}%
\pgfpathlineto{\pgfqpoint{1.054359in}{0.971741in}}%
\pgfpathlineto{\pgfqpoint{1.195556in}{1.095477in}}%
\pgfpathlineto{\pgfqpoint{1.219794in}{1.122488in}}%
\pgfpathlineto{\pgfqpoint{1.219691in}{1.122533in}}%
\pgfpathlineto{\pgfqpoint{1.218071in}{1.122477in}}%
\pgfpathlineto{\pgfqpoint{1.214063in}{1.120838in}}%
\pgfpathlineto{\pgfqpoint{1.188005in}{1.105313in}}%
\pgfpathlineto{\pgfqpoint{1.102034in}{1.047575in}}%
\pgfpathlineto{\pgfqpoint{1.009467in}{0.983168in}}%
\pgfpathlineto{\pgfqpoint{1.101459in}{1.048183in}}%
\pgfpathlineto{\pgfqpoint{1.101459in}{1.048183in}}%
\pgfpathlineto{\pgfqpoint{1.175553in}{1.096748in}}%
\pgfpathlineto{\pgfqpoint{1.175326in}{1.095494in}}%
\pgfpathlineto{\pgfqpoint{1.172907in}{1.091439in}}%
\pgfpathlineto{\pgfqpoint{1.166410in}{1.084656in}}%
\pgfpathlineto{\pgfqpoint{1.157696in}{1.077121in}}%
\pgfpathlineto{\pgfqpoint{1.076751in}{1.010284in}}%
\pgfpathlineto{\pgfqpoint{1.049022in}{0.987061in}}%
\pgfpathlineto{\pgfqpoint{0.965742in}{0.911962in}}%
\pgfpathlineto{\pgfqpoint{0.962670in}{0.907443in}}%
\pgfpathlineto{\pgfqpoint{0.964158in}{0.907678in}}%
\pgfpathlineto{\pgfqpoint{0.967309in}{0.909011in}}%
\pgfpathlineto{\pgfqpoint{0.978970in}{0.916010in}}%
\pgfpathlineto{\pgfqpoint{1.076426in}{0.989995in}}%
\pgfpathlineto{\pgfqpoint{1.237207in}{1.120769in}}%
\pgfpathlineto{\pgfqpoint{1.248448in}{1.133671in}}%
\pgfpathlineto{\pgfqpoint{1.247875in}{1.134296in}}%
\pgfpathlineto{\pgfqpoint{1.247429in}{1.134309in}}%
\pgfpathlineto{\pgfqpoint{1.241356in}{1.132829in}}%
\pgfpathlineto{\pgfqpoint{1.232717in}{1.128836in}}%
\pgfpathlineto{\pgfqpoint{1.219828in}{1.122214in}}%
\pgfpathlineto{\pgfqpoint{1.153136in}{1.083518in}}%
\pgfpathlineto{\pgfqpoint{1.063994in}{1.028173in}}%
\pgfpathlineto{\pgfqpoint{1.006662in}{0.991379in}}%
\pgfpathlineto{\pgfqpoint{1.000225in}{0.987617in}}%
\pgfpathlineto{\pgfqpoint{0.991450in}{0.983040in}}%
\pgfpathlineto{\pgfqpoint{0.992208in}{0.984225in}}%
\pgfpathlineto{\pgfqpoint{0.995026in}{0.986887in}}%
\pgfpathlineto{\pgfqpoint{1.041502in}{1.022904in}}%
\pgfpathlineto{\pgfqpoint{1.070969in}{1.045111in}}%
\pgfpathlineto{\pgfqpoint{1.157125in}{1.109054in}}%
\pgfpathlineto{\pgfqpoint{1.155334in}{1.107331in}}%
\pgfpathlineto{\pgfqpoint{1.147124in}{1.100900in}}%
\pgfpathlineto{\pgfqpoint{1.105907in}{1.069523in}}%
\pgfpathlineto{\pgfqpoint{1.078104in}{1.047773in}}%
\pgfpathlineto{\pgfqpoint{0.981569in}{0.973005in}}%
\pgfpathlineto{\pgfqpoint{0.967015in}{0.960519in}}%
\pgfpathlineto{\pgfqpoint{0.971722in}{0.962859in}}%
\pgfpathlineto{\pgfqpoint{0.979506in}{0.967749in}}%
\pgfpathlineto{\pgfqpoint{1.008794in}{0.987656in}}%
\pgfpathlineto{\pgfqpoint{1.027116in}{1.000539in}}%
\pgfpathlineto{\pgfqpoint{1.169023in}{1.096661in}}%
\pgfpathlineto{\pgfqpoint{1.229677in}{1.133185in}}%
\pgfpathlineto{\pgfqpoint{1.237286in}{1.135268in}}%
\pgfpathlineto{\pgfqpoint{1.238211in}{1.134557in}}%
\pgfpathlineto{\pgfqpoint{1.238111in}{1.134129in}}%
\pgfpathlineto{\pgfqpoint{1.236778in}{1.132232in}}%
\pgfpathlineto{\pgfqpoint{1.234326in}{1.129095in}}%
\pgfpathlineto{\pgfqpoint{1.227659in}{1.122339in}}%
\pgfpathlineto{\pgfqpoint{1.208875in}{1.105217in}}%
\pgfpathlineto{\pgfqpoint{1.152825in}{1.058697in}}%
\pgfpathlineto{\pgfqpoint{1.123194in}{1.036429in}}%
\pgfpathlineto{\pgfqpoint{1.037162in}{0.970810in}}%
\pgfpathlineto{\pgfqpoint{1.018245in}{0.957232in}}%
\pgfpathlineto{\pgfqpoint{0.974612in}{0.927073in}}%
\pgfpathlineto{\pgfqpoint{0.964676in}{0.922860in}}%
\pgfpathlineto{\pgfqpoint{0.964373in}{0.923930in}}%
\pgfpathlineto{\pgfqpoint{0.964493in}{0.924094in}}%
\pgfpathlineto{\pgfqpoint{0.971352in}{0.932975in}}%
\pgfpathlineto{\pgfqpoint{1.055474in}{1.013155in}}%
\pgfpathlineto{\pgfqpoint{1.133935in}{1.081391in}}%
\pgfpathlineto{\pgfqpoint{1.159899in}{1.101228in}}%
\pgfpathlineto{\pgfqpoint{1.159919in}{1.101131in}}%
\pgfpathlineto{\pgfqpoint{1.159644in}{1.098471in}}%
\pgfpathlineto{\pgfqpoint{1.156374in}{1.094020in}}%
\pgfpathlineto{\pgfqpoint{1.140897in}{1.079231in}}%
\pgfpathlineto{\pgfqpoint{1.105959in}{1.043548in}}%
\pgfpathlineto{\pgfqpoint{1.036412in}{0.977434in}}%
\pgfpathlineto{\pgfqpoint{1.028461in}{0.969705in}}%
\pgfpathlineto{\pgfqpoint{1.027959in}{0.969894in}}%
\pgfpathlineto{\pgfqpoint{1.028346in}{0.970798in}}%
\pgfpathlineto{\pgfqpoint{1.201041in}{1.131685in}}%
\pgfpathlineto{\pgfqpoint{1.235285in}{1.159832in}}%
\pgfpathlineto{\pgfqpoint{1.230058in}{1.154463in}}%
\pgfpathlineto{\pgfqpoint{1.183084in}{1.110112in}}%
\pgfpathlineto{\pgfqpoint{1.167836in}{1.096611in}}%
\pgfpathlineto{\pgfqpoint{1.072853in}{1.007907in}}%
\pgfpathlineto{\pgfqpoint{1.031270in}{0.969766in}}%
\pgfpathlineto{\pgfqpoint{0.968045in}{0.913578in}}%
\pgfpathlineto{\pgfqpoint{0.962863in}{0.910993in}}%
\pgfpathlineto{\pgfqpoint{0.964566in}{0.913343in}}%
\pgfpathlineto{\pgfqpoint{0.993489in}{0.946044in}}%
\pgfpathlineto{\pgfqpoint{1.085127in}{1.043783in}}%
\pgfpathlineto{\pgfqpoint{1.117415in}{1.078171in}}%
\pgfpathlineto{\pgfqpoint{1.158689in}{1.120925in}}%
\pgfpathlineto{\pgfqpoint{1.165336in}{1.128055in}}%
\pgfpathlineto{\pgfqpoint{1.175681in}{1.138382in}}%
\pgfpathlineto{\pgfqpoint{1.171959in}{1.132808in}}%
\pgfpathlineto{\pgfqpoint{1.169573in}{1.130518in}}%
\pgfpathlineto{\pgfqpoint{1.161088in}{1.121114in}}%
\pgfpathlineto{\pgfqpoint{1.058652in}{1.001842in}}%
\pgfpathlineto{\pgfqpoint{1.045104in}{0.981856in}}%
\pgfpathlineto{\pgfqpoint{1.043875in}{0.976874in}}%
\pgfpathlineto{\pgfqpoint{1.045610in}{0.976097in}}%
\pgfpathlineto{\pgfqpoint{1.049301in}{0.977101in}}%
\pgfpathlineto{\pgfqpoint{1.056283in}{0.981045in}}%
\pgfpathlineto{\pgfqpoint{1.087187in}{1.004715in}}%
\pgfpathlineto{\pgfqpoint{1.162940in}{1.070181in}}%
\pgfpathlineto{\pgfqpoint{1.177969in}{1.083593in}}%
\pgfpathlineto{\pgfqpoint{1.198607in}{1.101129in}}%
\pgfpathlineto{\pgfqpoint{1.208754in}{1.110158in}}%
\pgfpathlineto{\pgfqpoint{1.212767in}{1.113815in}}%
\pgfpathlineto{\pgfqpoint{1.209146in}{1.109828in}}%
\pgfpathlineto{\pgfqpoint{1.209146in}{1.109828in}}%
\pgfpathlineto{\pgfqpoint{1.205662in}{1.105838in}}%
\pgfpathlineto{\pgfqpoint{1.091172in}{0.994205in}}%
\pgfpathlineto{\pgfqpoint{1.055513in}{0.958649in}}%
\pgfpathlineto{\pgfqpoint{1.027240in}{0.930983in}}%
\pgfpathlineto{\pgfqpoint{0.979906in}{0.885196in}}%
\pgfpathlineto{\pgfqpoint{0.982892in}{0.888898in}}%
\pgfpathlineto{\pgfqpoint{0.989701in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{1.008680in}{0.917903in}}%
\pgfpathlineto{\pgfqpoint{1.029715in}{0.940734in}}%
\pgfpathlineto{\pgfqpoint{1.192836in}{1.127836in}}%
\pgfpathlineto{\pgfqpoint{1.203738in}{1.142875in}}%
\pgfpathlineto{\pgfqpoint{1.211568in}{1.156060in}}%
\pgfpathlineto{\pgfqpoint{1.210540in}{1.157332in}}%
\pgfpathlineto{\pgfqpoint{1.208226in}{1.157505in}}%
\pgfpathlineto{\pgfqpoint{1.187760in}{1.146056in}}%
\pgfpathlineto{\pgfqpoint{1.154107in}{1.121635in}}%
\pgfpathlineto{\pgfqpoint{1.010545in}{1.011626in}}%
\pgfpathlineto{\pgfqpoint{1.003763in}{1.006294in}}%
\pgfpathlineto{\pgfqpoint{0.995192in}{1.002306in}}%
\pgfpathlineto{\pgfqpoint{0.997847in}{1.004426in}}%
\pgfpathlineto{\pgfqpoint{1.006389in}{1.012833in}}%
\pgfpathlineto{\pgfqpoint{1.018562in}{1.023467in}}%
\pgfpathlineto{\pgfqpoint{1.037232in}{1.039349in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{1.133374in}}%
\pgfpathlineto{\pgfqpoint{1.132108in}{1.121902in}}%
\pgfpathlineto{\pgfqpoint{1.122037in}{1.111304in}}%
\pgfpathlineto{\pgfqpoint{1.042219in}{1.031887in}}%
\pgfpathlineto{\pgfqpoint{0.994095in}{0.982472in}}%
\pgfpathlineto{\pgfqpoint{0.980644in}{0.967789in}}%
\pgfpathlineto{\pgfqpoint{0.964367in}{0.946490in}}%
\pgfpathlineto{\pgfqpoint{0.964069in}{0.942902in}}%
\pgfpathlineto{\pgfqpoint{0.964981in}{0.942989in}}%
\pgfpathlineto{\pgfqpoint{0.968459in}{0.943754in}}%
\pgfpathlineto{\pgfqpoint{0.973407in}{0.946093in}}%
\pgfpathlineto{\pgfqpoint{0.985150in}{0.953112in}}%
\pgfpathlineto{\pgfqpoint{0.996401in}{0.960775in}}%
\pgfpathlineto{\pgfqpoint{1.008593in}{0.968407in}}%
\pgfpathlineto{\pgfqpoint{1.025943in}{0.980191in}}%
\pgfpathlineto{\pgfqpoint{1.086376in}{1.026267in}}%
\pgfpathlineto{\pgfqpoint{1.128105in}{1.057596in}}%
\pgfpathlineto{\pgfqpoint{1.248334in}{1.144575in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{1.143028in}}%
\pgfpathlineto{\pgfqpoint{1.236541in}{1.132873in}}%
\pgfpathlineto{\pgfqpoint{1.219856in}{1.117218in}}%
\pgfpathlineto{\pgfqpoint{1.154429in}{1.061527in}}%
\pgfpathlineto{\pgfqpoint{1.081633in}{1.002208in}}%
\pgfpathlineto{\pgfqpoint{0.993898in}{0.933592in}}%
\pgfpathlineto{\pgfqpoint{0.982186in}{0.927677in}}%
\pgfpathlineto{\pgfqpoint{0.981891in}{0.928503in}}%
\pgfpathlineto{\pgfqpoint{0.982512in}{0.930535in}}%
\pgfpathlineto{\pgfqpoint{0.993428in}{0.944112in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.967614in}}%
\pgfpathlineto{\pgfqpoint{1.047338in}{1.000527in}}%
\pgfpathlineto{\pgfqpoint{1.061665in}{1.016072in}}%
\pgfpathlineto{\pgfqpoint{1.086884in}{1.042671in}}%
\pgfpathlineto{\pgfqpoint{1.134917in}{1.094560in}}%
\pgfpathlineto{\pgfqpoint{1.135544in}{1.097229in}}%
\pgfpathlineto{\pgfqpoint{1.134981in}{1.098491in}}%
\pgfpathlineto{\pgfqpoint{1.134507in}{1.098373in}}%
\pgfpathlineto{\pgfqpoint{1.132546in}{1.097521in}}%
\pgfpathlineto{\pgfqpoint{1.125816in}{1.093163in}}%
\pgfpathlineto{\pgfqpoint{1.114918in}{1.085257in}}%
\pgfpathlineto{\pgfqpoint{1.099701in}{1.072355in}}%
\pgfpathlineto{\pgfqpoint{1.063046in}{1.039972in}}%
\pgfpathlineto{\pgfqpoint{1.029876in}{1.010785in}}%
\pgfpathlineto{\pgfqpoint{0.988388in}{0.972062in}}%
\pgfpathlineto{\pgfqpoint{0.987278in}{0.971983in}}%
\pgfpathlineto{\pgfqpoint{0.987587in}{0.973024in}}%
\pgfpathlineto{\pgfqpoint{0.992552in}{0.978379in}}%
\pgfpathlineto{\pgfqpoint{1.004341in}{0.990401in}}%
\pgfpathlineto{\pgfqpoint{1.030063in}{1.014919in}}%
\pgfpathlineto{\pgfqpoint{1.057195in}{1.042402in}}%
\pgfpathlineto{\pgfqpoint{1.126653in}{1.109953in}}%
\pgfpathlineto{\pgfqpoint{1.144417in}{1.127549in}}%
\pgfpathlineto{\pgfqpoint{1.201748in}{1.185969in}}%
\pgfpathlineto{\pgfqpoint{1.169324in}{1.151500in}}%
\pgfpathlineto{\pgfqpoint{1.095880in}{1.070061in}}%
\pgfpathlineto{\pgfqpoint{0.989580in}{0.949574in}}%
\pgfpathlineto{\pgfqpoint{0.977984in}{0.933477in}}%
\pgfpathlineto{\pgfqpoint{0.968580in}{0.915542in}}%
\pgfpathlineto{\pgfqpoint{0.970215in}{0.914968in}}%
\pgfpathlineto{\pgfqpoint{0.973683in}{0.916010in}}%
\pgfpathlineto{\pgfqpoint{0.994346in}{0.929203in}}%
\pgfpathlineto{\pgfqpoint{1.022149in}{0.949874in}}%
\pgfpathlineto{\pgfqpoint{1.048096in}{0.970952in}}%
\pgfpathlineto{\pgfqpoint{1.100780in}{1.015708in}}%
\pgfpathlineto{\pgfqpoint{1.180743in}{1.088424in}}%
\pgfpathlineto{\pgfqpoint{1.184798in}{1.093286in}}%
\pgfpathlineto{\pgfqpoint{1.182266in}{1.092336in}}%
\pgfpathlineto{\pgfqpoint{1.175238in}{1.087228in}}%
\pgfpathlineto{\pgfqpoint{1.103132in}{1.032964in}}%
\pgfpathlineto{\pgfqpoint{1.049114in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{1.027202in}{0.979276in}}%
\pgfpathlineto{\pgfqpoint{1.022801in}{0.979066in}}%
\pgfpathlineto{\pgfqpoint{1.023551in}{0.984116in}}%
\pgfpathlineto{\pgfqpoint{1.030024in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{1.136995in}{1.105170in}}%
\pgfpathlineto{\pgfqpoint{1.157254in}{1.125187in}}%
\pgfpathlineto{\pgfqpoint{1.182987in}{1.150566in}}%
\pgfpathlineto{\pgfqpoint{1.189993in}{1.157981in}}%
\pgfpathlineto{\pgfqpoint{1.189218in}{1.157418in}}%
\pgfpathlineto{\pgfqpoint{1.186487in}{1.155101in}}%
\pgfpathlineto{\pgfqpoint{1.175657in}{1.146125in}}%
\pgfpathlineto{\pgfqpoint{1.160181in}{1.132543in}}%
\pgfpathlineto{\pgfqpoint{1.130619in}{1.105184in}}%
\pgfpathlineto{\pgfqpoint{1.053653in}{1.034950in}}%
\pgfpathlineto{\pgfqpoint{0.983291in}{0.970386in}}%
\pgfpathlineto{\pgfqpoint{0.930362in}{0.922537in}}%
\pgfpathlineto{\pgfqpoint{0.932578in}{0.923937in}}%
\pgfpathlineto{\pgfqpoint{0.940152in}{0.929775in}}%
\pgfpathlineto{\pgfqpoint{0.959275in}{0.945277in}}%
\pgfpathlineto{\pgfqpoint{0.975953in}{0.957889in}}%
\pgfpathlineto{\pgfqpoint{1.008122in}{0.984986in}}%
\pgfpathlineto{\pgfqpoint{1.038687in}{1.010235in}}%
\pgfpathlineto{\pgfqpoint{1.120148in}{1.075952in}}%
\pgfpathlineto{\pgfqpoint{1.164829in}{1.112672in}}%
\pgfpathlineto{\pgfqpoint{1.191636in}{1.133981in}}%
\pgfpathlineto{\pgfqpoint{1.198849in}{1.138895in}}%
\pgfpathlineto{\pgfqpoint{1.200741in}{1.139013in}}%
\pgfpathlineto{\pgfqpoint{1.200775in}{1.138822in}}%
\pgfpathlineto{\pgfqpoint{1.198769in}{1.135393in}}%
\pgfpathlineto{\pgfqpoint{1.189937in}{1.123567in}}%
\pgfpathlineto{\pgfqpoint{1.179996in}{1.112587in}}%
\pgfpathlineto{\pgfqpoint{1.153837in}{1.082561in}}%
\pgfpathlineto{\pgfqpoint{1.058550in}{0.969381in}}%
\pgfpathlineto{\pgfqpoint{1.057812in}{0.966415in}}%
\pgfpathlineto{\pgfqpoint{1.058298in}{0.966323in}}%
\pgfpathlineto{\pgfqpoint{1.061618in}{0.968455in}}%
\pgfpathlineto{\pgfqpoint{1.065825in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{1.091380in}{0.996430in}}%
\pgfpathlineto{\pgfqpoint{1.110506in}{1.015759in}}%
\pgfpathlineto{\pgfqpoint{1.147267in}{1.053317in}}%
\pgfpathlineto{\pgfqpoint{1.171589in}{1.079323in}}%
\pgfpathlineto{\pgfqpoint{1.186902in}{1.097716in}}%
\pgfpathlineto{\pgfqpoint{1.195596in}{1.110545in}}%
\pgfpathlineto{\pgfqpoint{1.195556in}{1.110569in}}%
\pgfpathlineto{\pgfqpoint{1.193619in}{1.110085in}}%
\pgfpathlineto{\pgfqpoint{1.123722in}{1.053892in}}%
\pgfpathlineto{\pgfqpoint{1.055092in}{0.992690in}}%
\pgfpathlineto{\pgfqpoint{1.022146in}{0.964725in}}%
\pgfpathlineto{\pgfqpoint{0.958460in}{0.914472in}}%
\pgfpathlineto{\pgfqpoint{0.957010in}{0.914053in}}%
\pgfpathlineto{\pgfqpoint{0.956719in}{0.914999in}}%
\pgfpathlineto{\pgfqpoint{0.957480in}{0.917796in}}%
\pgfpathlineto{\pgfqpoint{0.968861in}{0.931092in}}%
\pgfpathlineto{\pgfqpoint{1.048445in}{1.013996in}}%
\pgfpathlineto{\pgfqpoint{1.214617in}{1.178020in}}%
\pgfpathlineto{\pgfqpoint{1.215314in}{1.177859in}}%
\pgfpathlineto{\pgfqpoint{1.214432in}{1.176933in}}%
\pgfpathlineto{\pgfqpoint{1.208377in}{1.170294in}}%
\pgfpathlineto{\pgfqpoint{1.203106in}{1.164311in}}%
\pgfpathlineto{\pgfqpoint{1.146318in}{1.103792in}}%
\pgfpathlineto{\pgfqpoint{1.115730in}{1.071595in}}%
\pgfpathlineto{\pgfqpoint{1.011716in}{0.959023in}}%
\pgfpathlineto{\pgfqpoint{1.077958in}{1.032222in}}%
\pgfpathlineto{\pgfqpoint{1.129197in}{1.092472in}}%
\pgfpathlineto{\pgfqpoint{1.132117in}{1.098110in}}%
\pgfpathlineto{\pgfqpoint{1.131987in}{1.098177in}}%
\pgfpathlineto{\pgfqpoint{1.130271in}{1.097645in}}%
\pgfpathlineto{\pgfqpoint{1.123063in}{1.092560in}}%
\pgfpathlineto{\pgfqpoint{1.090598in}{1.062478in}}%
\pgfpathlineto{\pgfqpoint{1.090598in}{1.062478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.344770in}{1.145741in}}%
\pgfpathlineto{\pgfqpoint{1.380708in}{1.163693in}}%
\pgfpathlineto{\pgfqpoint{1.399933in}{1.174396in}}%
\pgfpathlineto{\pgfqpoint{1.435067in}{1.197091in}}%
\pgfpathlineto{\pgfqpoint{1.452811in}{1.212478in}}%
\pgfpathlineto{\pgfqpoint{1.467836in}{1.232418in}}%
\pgfpathlineto{\pgfqpoint{1.470495in}{1.242583in}}%
\pgfpathlineto{\pgfqpoint{1.470241in}{1.250021in}}%
\pgfpathlineto{\pgfqpoint{1.469015in}{1.253048in}}%
\pgfpathlineto{\pgfqpoint{1.466974in}{1.258532in}}%
\pgfpathlineto{\pgfqpoint{1.459929in}{1.264673in}}%
\pgfpathlineto{\pgfqpoint{1.446398in}{1.270814in}}%
\pgfpathlineto{\pgfqpoint{1.429524in}{1.273956in}}%
\pgfpathlineto{\pgfqpoint{1.415063in}{1.274178in}}%
\pgfpathlineto{\pgfqpoint{1.390734in}{1.270555in}}%
\pgfpathlineto{\pgfqpoint{1.379783in}{1.267708in}}%
\pgfpathlineto{\pgfqpoint{1.362580in}{1.262769in}}%
\pgfpathlineto{\pgfqpoint{1.325847in}{1.248429in}}%
\pgfpathlineto{\pgfqpoint{1.299018in}{1.234978in}}%
\pgfpathlineto{\pgfqpoint{1.279777in}{1.224935in}}%
\pgfpathlineto{\pgfqpoint{1.254260in}{1.210221in}}%
\pgfpathlineto{\pgfqpoint{1.223730in}{1.191092in}}%
\pgfpathlineto{\pgfqpoint{1.198271in}{1.174420in}}%
\pgfpathlineto{\pgfqpoint{1.160614in}{1.148356in}}%
\pgfpathlineto{\pgfqpoint{1.103252in}{1.106995in}}%
\pgfpathlineto{\pgfqpoint{0.951933in}{0.991507in}}%
\pgfpathlineto{\pgfqpoint{0.934740in}{0.978869in}}%
\pgfpathlineto{\pgfqpoint{0.926887in}{0.973316in}}%
\pgfpathlineto{\pgfqpoint{0.921246in}{0.970038in}}%
\pgfpathlineto{\pgfqpoint{0.920112in}{0.970211in}}%
\pgfpathlineto{\pgfqpoint{0.921070in}{0.971235in}}%
\pgfpathlineto{\pgfqpoint{0.922662in}{0.971733in}}%
\pgfpathlineto{\pgfqpoint{0.923976in}{0.973457in}}%
\pgfpathlineto{\pgfqpoint{0.926342in}{0.975786in}}%
\pgfpathlineto{\pgfqpoint{0.929277in}{0.977906in}}%
\pgfpathlineto{\pgfqpoint{0.931521in}{0.978988in}}%
\pgfpathlineto{\pgfqpoint{0.935374in}{0.976908in}}%
\pgfpathlineto{\pgfqpoint{0.934921in}{0.972711in}}%
\pgfpathlineto{\pgfqpoint{0.932881in}{0.966118in}}%
\pgfpathlineto{\pgfqpoint{0.931710in}{0.963347in}}%
\pgfpathlineto{\pgfqpoint{0.928088in}{0.955904in}}%
\pgfpathlineto{\pgfqpoint{0.922806in}{0.944323in}}%
\pgfpathlineto{\pgfqpoint{0.913414in}{0.926303in}}%
\pgfpathlineto{\pgfqpoint{0.910548in}{0.922104in}}%
\pgfpathlineto{\pgfqpoint{0.901350in}{0.908309in}}%
\pgfpathlineto{\pgfqpoint{0.897991in}{0.904337in}}%
\pgfpathlineto{\pgfqpoint{0.882135in}{0.885190in}}%
\pgfpathlineto{\pgfqpoint{0.869884in}{0.873005in}}%
\pgfpathlineto{\pgfqpoint{0.849043in}{0.859403in}}%
\pgfpathlineto{\pgfqpoint{0.831613in}{0.853345in}}%
\pgfpathlineto{\pgfqpoint{0.813988in}{0.852438in}}%
\pgfpathlineto{\pgfqpoint{0.801693in}{0.854570in}}%
\pgfpathlineto{\pgfqpoint{0.799512in}{0.854828in}}%
\pgfpathlineto{\pgfqpoint{0.795193in}{0.856203in}}%
\pgfpathlineto{\pgfqpoint{0.786179in}{0.859579in}}%
\pgfpathlineto{\pgfqpoint{0.774220in}{0.865762in}}%
\pgfpathlineto{\pgfqpoint{0.757912in}{0.877273in}}%
\pgfpathlineto{\pgfqpoint{0.747085in}{0.889573in}}%
\pgfpathlineto{\pgfqpoint{0.748798in}{0.892489in}}%
\pgfpathlineto{\pgfqpoint{0.751620in}{0.894314in}}%
\pgfpathlineto{\pgfqpoint{0.756483in}{0.895139in}}%
\pgfpathlineto{\pgfqpoint{0.765056in}{0.895458in}}%
\pgfpathlineto{\pgfqpoint{0.770682in}{0.896255in}}%
\pgfpathlineto{\pgfqpoint{0.776165in}{0.896613in}}%
\pgfpathlineto{\pgfqpoint{0.832398in}{0.902322in}}%
\pgfpathlineto{\pgfqpoint{0.855959in}{0.906120in}}%
\pgfpathlineto{\pgfqpoint{0.903668in}{0.916099in}}%
\pgfpathlineto{\pgfqpoint{0.922574in}{0.921459in}}%
\pgfpathlineto{\pgfqpoint{0.985143in}{0.940490in}}%
\pgfpathlineto{\pgfqpoint{1.027453in}{0.956448in}}%
\pgfpathlineto{\pgfqpoint{1.097373in}{0.989140in}}%
\pgfpathlineto{\pgfqpoint{1.145028in}{1.016068in}}%
\pgfpathlineto{\pgfqpoint{1.171794in}{1.035797in}}%
\pgfpathlineto{\pgfqpoint{1.186492in}{1.048519in}}%
\pgfpathlineto{\pgfqpoint{1.205653in}{1.068723in}}%
\pgfpathlineto{\pgfqpoint{1.212517in}{1.079490in}}%
\pgfpathlineto{\pgfqpoint{1.220844in}{1.099650in}}%
\pgfpathlineto{\pgfqpoint{1.221915in}{1.107973in}}%
\pgfpathlineto{\pgfqpoint{1.221063in}{1.122430in}}%
\pgfpathlineto{\pgfqpoint{1.216806in}{1.135378in}}%
\pgfpathlineto{\pgfqpoint{1.210021in}{1.146085in}}%
\pgfpathlineto{\pgfqpoint{1.193162in}{1.166521in}}%
\pgfpathlineto{\pgfqpoint{1.188741in}{1.172365in}}%
\pgfpathlineto{\pgfqpoint{1.188877in}{1.177423in}}%
\pgfpathlineto{\pgfqpoint{1.191310in}{1.177056in}}%
\pgfpathlineto{\pgfqpoint{1.196645in}{1.176426in}}%
\pgfpathlineto{\pgfqpoint{1.208202in}{1.172344in}}%
\pgfpathlineto{\pgfqpoint{1.275992in}{1.140516in}}%
\pgfpathlineto{\pgfqpoint{1.293515in}{1.132017in}}%
\pgfpathlineto{\pgfqpoint{1.307108in}{1.126300in}}%
\pgfpathlineto{\pgfqpoint{1.314425in}{1.124171in}}%
\pgfpathlineto{\pgfqpoint{1.332938in}{1.117910in}}%
\pgfpathlineto{\pgfqpoint{1.338767in}{1.118060in}}%
\pgfpathlineto{\pgfqpoint{1.343370in}{1.119546in}}%
\pgfpathlineto{\pgfqpoint{1.348548in}{1.124569in}}%
\pgfpathlineto{\pgfqpoint{1.349849in}{1.128831in}}%
\pgfpathlineto{\pgfqpoint{1.349516in}{1.131890in}}%
\pgfpathlineto{\pgfqpoint{1.347531in}{1.139726in}}%
\pgfpathlineto{\pgfqpoint{1.342383in}{1.152320in}}%
\pgfpathlineto{\pgfqpoint{1.331678in}{1.170634in}}%
\pgfpathlineto{\pgfqpoint{1.323044in}{1.183345in}}%
\pgfpathlineto{\pgfqpoint{1.315302in}{1.194096in}}%
\pgfpathlineto{\pgfqpoint{1.303279in}{1.208637in}}%
\pgfpathlineto{\pgfqpoint{1.298109in}{1.214977in}}%
\pgfpathlineto{\pgfqpoint{1.286738in}{1.227824in}}%
\pgfpathlineto{\pgfqpoint{1.275915in}{1.239231in}}%
\pgfpathlineto{\pgfqpoint{1.270332in}{1.244229in}}%
\pgfpathlineto{\pgfqpoint{1.251654in}{1.257327in}}%
\pgfpathlineto{\pgfqpoint{1.246092in}{1.258683in}}%
\pgfpathlineto{\pgfqpoint{1.240063in}{1.256001in}}%
\pgfpathlineto{\pgfqpoint{1.236799in}{1.249540in}}%
\pgfpathlineto{\pgfqpoint{1.234453in}{1.233619in}}%
\pgfpathlineto{\pgfqpoint{1.233569in}{1.195995in}}%
\pgfpathlineto{\pgfqpoint{1.233610in}{1.172078in}}%
\pgfpathlineto{\pgfqpoint{1.233231in}{1.156164in}}%
\pgfpathlineto{\pgfqpoint{1.229277in}{1.098772in}}%
\pgfpathlineto{\pgfqpoint{1.224292in}{1.071675in}}%
\pgfpathlineto{\pgfqpoint{1.214274in}{1.038512in}}%
\pgfpathlineto{\pgfqpoint{1.206043in}{1.023484in}}%
\pgfpathlineto{\pgfqpoint{1.196606in}{1.011190in}}%
\pgfpathlineto{\pgfqpoint{1.185783in}{1.001710in}}%
\pgfpathlineto{\pgfqpoint{1.176439in}{0.996842in}}%
\pgfpathlineto{\pgfqpoint{1.165378in}{0.992947in}}%
\pgfpathlineto{\pgfqpoint{1.151386in}{0.990284in}}%
\pgfpathlineto{\pgfqpoint{1.138904in}{0.989550in}}%
\pgfpathlineto{\pgfqpoint{1.115541in}{0.991403in}}%
\pgfpathlineto{\pgfqpoint{1.091428in}{0.996678in}}%
\pgfpathlineto{\pgfqpoint{1.063766in}{1.004312in}}%
\pgfpathlineto{\pgfqpoint{1.017667in}{1.019939in}}%
\pgfpathlineto{\pgfqpoint{1.004634in}{1.024320in}}%
\pgfpathlineto{\pgfqpoint{0.985946in}{1.026676in}}%
\pgfpathlineto{\pgfqpoint{0.981399in}{1.025517in}}%
\pgfpathlineto{\pgfqpoint{0.979061in}{1.021922in}}%
\pgfpathlineto{\pgfqpoint{0.978363in}{1.018334in}}%
\pgfpathlineto{\pgfqpoint{0.982242in}{1.003640in}}%
\pgfpathlineto{\pgfqpoint{0.989008in}{0.989030in}}%
\pgfpathlineto{\pgfqpoint{1.005057in}{0.963460in}}%
\pgfpathlineto{\pgfqpoint{1.078061in}{0.869603in}}%
\pgfpathlineto{\pgfqpoint{1.097212in}{0.846610in}}%
\pgfpathlineto{\pgfqpoint{1.102778in}{0.840619in}}%
\pgfpathlineto{\pgfqpoint{1.105048in}{0.838388in}}%
\pgfpathlineto{\pgfqpoint{1.103087in}{0.841068in}}%
\pgfpathlineto{\pgfqpoint{1.103087in}{0.841068in}}%
\pgfpathlineto{\pgfqpoint{1.098908in}{0.846407in}}%
\pgfpathlineto{\pgfqpoint{1.049689in}{0.906931in}}%
\pgfpathlineto{\pgfqpoint{1.023438in}{0.940033in}}%
\pgfpathlineto{\pgfqpoint{0.977949in}{1.002979in}}%
\pgfpathlineto{\pgfqpoint{0.961680in}{1.031083in}}%
\pgfpathlineto{\pgfqpoint{0.959835in}{1.038100in}}%
\pgfpathlineto{\pgfqpoint{0.961287in}{1.046489in}}%
\pgfpathlineto{\pgfqpoint{0.963694in}{1.048180in}}%
\pgfpathlineto{\pgfqpoint{0.970447in}{1.049065in}}%
\pgfpathlineto{\pgfqpoint{0.980425in}{1.047328in}}%
\pgfpathlineto{\pgfqpoint{1.003254in}{1.040185in}}%
\pgfpathlineto{\pgfqpoint{1.026657in}{1.029915in}}%
\pgfpathlineto{\pgfqpoint{1.092771in}{0.999149in}}%
\pgfpathlineto{\pgfqpoint{1.131090in}{0.980582in}}%
\pgfpathlineto{\pgfqpoint{1.152787in}{0.970455in}}%
\pgfpathlineto{\pgfqpoint{1.205276in}{0.949365in}}%
\pgfpathlineto{\pgfqpoint{1.224928in}{0.943396in}}%
\pgfpathlineto{\pgfqpoint{1.240501in}{0.940360in}}%
\pgfpathlineto{\pgfqpoint{1.254667in}{0.940924in}}%
\pgfpathlineto{\pgfqpoint{1.261322in}{0.943199in}}%
\pgfpathlineto{\pgfqpoint{1.265517in}{0.947849in}}%
\pgfpathlineto{\pgfqpoint{1.267281in}{0.953599in}}%
\pgfpathlineto{\pgfqpoint{1.266933in}{0.959834in}}%
\pgfpathlineto{\pgfqpoint{1.265214in}{0.967809in}}%
\pgfpathlineto{\pgfqpoint{1.259764in}{0.980311in}}%
\pgfpathlineto{\pgfqpoint{1.251117in}{0.996384in}}%
\pgfpathlineto{\pgfqpoint{1.239776in}{1.014636in}}%
\pgfpathlineto{\pgfqpoint{1.203501in}{1.061141in}}%
\pgfpathlineto{\pgfqpoint{1.122884in}{1.147188in}}%
\pgfpathlineto{\pgfqpoint{1.074024in}{1.187449in}}%
\pgfpathlineto{\pgfqpoint{1.064681in}{1.193469in}}%
\pgfpathlineto{\pgfqpoint{1.058580in}{1.195860in}}%
\pgfpathlineto{\pgfqpoint{1.049866in}{1.195634in}}%
\pgfpathlineto{\pgfqpoint{1.048716in}{1.193216in}}%
\pgfpathlineto{\pgfqpoint{1.047840in}{1.187810in}}%
\pgfpathlineto{\pgfqpoint{1.055516in}{1.155638in}}%
\pgfpathlineto{\pgfqpoint{1.069491in}{1.121905in}}%
\pgfpathlineto{\pgfqpoint{1.074767in}{1.109749in}}%
\pgfpathlineto{\pgfqpoint{1.083448in}{1.090456in}}%
\pgfpathlineto{\pgfqpoint{1.099129in}{1.056421in}}%
\pgfpathlineto{\pgfqpoint{1.104631in}{1.044454in}}%
\pgfpathlineto{\pgfqpoint{1.110379in}{1.029303in}}%
\pgfpathlineto{\pgfqpoint{1.109603in}{1.027979in}}%
\pgfpathlineto{\pgfqpoint{1.109461in}{1.027996in}}%
\pgfpathlineto{\pgfqpoint{1.106939in}{1.029674in}}%
\pgfpathlineto{\pgfqpoint{1.101982in}{1.034723in}}%
\pgfpathlineto{\pgfqpoint{1.092998in}{1.045589in}}%
\pgfpathlineto{\pgfqpoint{1.061809in}{1.085634in}}%
\pgfpathlineto{\pgfqpoint{1.025750in}{1.135665in}}%
\pgfpathlineto{\pgfqpoint{1.016651in}{1.148363in}}%
\pgfpathlineto{\pgfqpoint{0.992090in}{1.179895in}}%
\pgfpathlineto{\pgfqpoint{0.992545in}{1.177429in}}%
\pgfpathlineto{\pgfqpoint{0.994266in}{1.174148in}}%
\pgfpathlineto{\pgfqpoint{0.998964in}{1.164379in}}%
\pgfpathlineto{\pgfqpoint{1.004469in}{1.155813in}}%
\pgfpathlineto{\pgfqpoint{1.011074in}{1.145387in}}%
\pgfpathlineto{\pgfqpoint{1.177677in}{0.866884in}}%
\pgfpathlineto{\pgfqpoint{1.181325in}{0.859656in}}%
\pgfpathlineto{\pgfqpoint{1.177468in}{0.864898in}}%
\pgfpathlineto{\pgfqpoint{1.171030in}{0.873317in}}%
\pgfpathlineto{\pgfqpoint{1.166167in}{0.879874in}}%
\pgfpathlineto{\pgfqpoint{1.160724in}{0.887374in}}%
\pgfpathlineto{\pgfqpoint{1.138315in}{0.922241in}}%
\pgfpathlineto{\pgfqpoint{1.127278in}{0.938234in}}%
\pgfpathlineto{\pgfqpoint{1.105284in}{0.970908in}}%
\pgfpathlineto{\pgfqpoint{1.037443in}{1.078808in}}%
\pgfpathlineto{\pgfqpoint{1.013559in}{1.120098in}}%
\pgfpathlineto{\pgfqpoint{0.998383in}{1.152330in}}%
\pgfpathlineto{\pgfqpoint{0.998654in}{1.158043in}}%
\pgfpathlineto{\pgfqpoint{1.001065in}{1.157760in}}%
\pgfpathlineto{\pgfqpoint{1.015356in}{1.145382in}}%
\pgfpathlineto{\pgfqpoint{1.030017in}{1.129212in}}%
\pgfpathlineto{\pgfqpoint{1.085592in}{1.062227in}}%
\pgfpathlineto{\pgfqpoint{1.142210in}{0.992618in}}%
\pgfpathlineto{\pgfqpoint{1.167895in}{0.965259in}}%
\pgfpathlineto{\pgfqpoint{1.168529in}{0.966904in}}%
\pgfpathlineto{\pgfqpoint{1.167400in}{0.970135in}}%
\pgfpathlineto{\pgfqpoint{1.149485in}{0.995768in}}%
\pgfpathlineto{\pgfqpoint{1.129149in}{1.024215in}}%
\pgfpathlineto{\pgfqpoint{1.112389in}{1.047363in}}%
\pgfpathlineto{\pgfqpoint{1.094000in}{1.073388in}}%
\pgfpathlineto{\pgfqpoint{1.073233in}{1.102668in}}%
\pgfpathlineto{\pgfqpoint{1.071929in}{1.106738in}}%
\pgfpathlineto{\pgfqpoint{1.072814in}{1.106410in}}%
\pgfpathlineto{\pgfqpoint{1.074756in}{1.105324in}}%
\pgfpathlineto{\pgfqpoint{1.078388in}{1.101319in}}%
\pgfpathlineto{\pgfqpoint{1.087746in}{1.091612in}}%
\pgfpathlineto{\pgfqpoint{1.100431in}{1.077808in}}%
\pgfpathlineto{\pgfqpoint{1.112712in}{1.064659in}}%
\pgfpathlineto{\pgfqpoint{1.131613in}{1.043920in}}%
\pgfpathlineto{\pgfqpoint{1.242322in}{0.924881in}}%
\pgfpathlineto{\pgfqpoint{1.253672in}{0.918479in}}%
\pgfpathlineto{\pgfqpoint{1.253710in}{0.919318in}}%
\pgfpathlineto{\pgfqpoint{1.251515in}{0.924122in}}%
\pgfpathlineto{\pgfqpoint{1.229300in}{0.953811in}}%
\pgfpathlineto{\pgfqpoint{1.152019in}{1.042406in}}%
\pgfpathlineto{\pgfqpoint{1.034042in}{1.163126in}}%
\pgfpathlineto{\pgfqpoint{1.001418in}{1.192147in}}%
\pgfpathlineto{\pgfqpoint{0.986610in}{1.200240in}}%
\pgfpathlineto{\pgfqpoint{0.982737in}{1.200135in}}%
\pgfpathlineto{\pgfqpoint{0.980800in}{1.196635in}}%
\pgfpathlineto{\pgfqpoint{0.981705in}{1.188341in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{1.172127in}}%
\pgfpathlineto{\pgfqpoint{1.002645in}{1.139473in}}%
\pgfpathlineto{\pgfqpoint{1.034408in}{1.081611in}}%
\pgfpathlineto{\pgfqpoint{1.070466in}{1.021808in}}%
\pgfpathlineto{\pgfqpoint{1.114383in}{0.957206in}}%
\pgfpathlineto{\pgfqpoint{1.128558in}{0.942104in}}%
\pgfpathlineto{\pgfqpoint{1.128681in}{0.942732in}}%
\pgfpathlineto{\pgfqpoint{1.126442in}{0.949828in}}%
\pgfpathlineto{\pgfqpoint{1.123705in}{0.956148in}}%
\pgfpathlineto{\pgfqpoint{1.111613in}{0.978309in}}%
\pgfpathlineto{\pgfqpoint{1.078915in}{1.034523in}}%
\pgfpathlineto{\pgfqpoint{1.049067in}{1.088380in}}%
\pgfpathlineto{\pgfqpoint{1.039603in}{1.105596in}}%
\pgfpathlineto{\pgfqpoint{1.036719in}{1.112652in}}%
\pgfpathlineto{\pgfqpoint{1.037557in}{1.113103in}}%
\pgfpathlineto{\pgfqpoint{1.038013in}{1.112773in}}%
\pgfpathlineto{\pgfqpoint{1.042766in}{1.108140in}}%
\pgfpathlineto{\pgfqpoint{1.053142in}{1.095236in}}%
\pgfpathlineto{\pgfqpoint{1.068674in}{1.075081in}}%
\pgfpathlineto{\pgfqpoint{1.105142in}{1.026235in}}%
\pgfpathlineto{\pgfqpoint{1.150585in}{0.967706in}}%
\pgfpathlineto{\pgfqpoint{1.170419in}{0.945092in}}%
\pgfpathlineto{\pgfqpoint{1.174936in}{0.941834in}}%
\pgfpathlineto{\pgfqpoint{1.174935in}{0.942605in}}%
\pgfpathlineto{\pgfqpoint{1.174568in}{0.945064in}}%
\pgfpathlineto{\pgfqpoint{1.168941in}{0.958079in}}%
\pgfpathlineto{\pgfqpoint{1.160406in}{0.973168in}}%
\pgfpathlineto{\pgfqpoint{1.148366in}{0.992869in}}%
\pgfpathlineto{\pgfqpoint{1.017368in}{1.208092in}}%
\pgfpathlineto{\pgfqpoint{1.007842in}{1.225672in}}%
\pgfpathlineto{\pgfqpoint{1.016576in}{1.212036in}}%
\pgfpathlineto{\pgfqpoint{1.023984in}{1.198957in}}%
\pgfpathlineto{\pgfqpoint{1.037409in}{1.175591in}}%
\pgfpathlineto{\pgfqpoint{1.076759in}{1.103925in}}%
\pgfpathlineto{\pgfqpoint{1.160508in}{0.945337in}}%
\pgfpathlineto{\pgfqpoint{1.173496in}{0.917529in}}%
\pgfpathlineto{\pgfqpoint{1.177803in}{0.904031in}}%
\pgfpathlineto{\pgfqpoint{1.179207in}{0.894508in}}%
\pgfpathlineto{\pgfqpoint{1.178918in}{0.894613in}}%
\pgfpathlineto{\pgfqpoint{1.175767in}{0.895657in}}%
\pgfpathlineto{\pgfqpoint{1.172964in}{0.897615in}}%
\pgfpathlineto{\pgfqpoint{1.154088in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{1.098692in}{0.983581in}}%
\pgfpathlineto{\pgfqpoint{1.034968in}{1.072076in}}%
\pgfpathlineto{\pgfqpoint{1.030213in}{1.081517in}}%
\pgfpathlineto{\pgfqpoint{1.031286in}{1.082849in}}%
\pgfpathlineto{\pgfqpoint{1.035598in}{1.081734in}}%
\pgfpathlineto{\pgfqpoint{1.041602in}{1.076580in}}%
\pgfpathlineto{\pgfqpoint{1.053057in}{1.065102in}}%
\pgfpathlineto{\pgfqpoint{1.145905in}{0.978130in}}%
\pgfpathlineto{\pgfqpoint{1.162304in}{0.964588in}}%
\pgfpathlineto{\pgfqpoint{1.166914in}{0.963758in}}%
\pgfpathlineto{\pgfqpoint{1.166820in}{0.964466in}}%
\pgfpathlineto{\pgfqpoint{1.161634in}{0.977129in}}%
\pgfpathlineto{\pgfqpoint{1.131135in}{1.020447in}}%
\pgfpathlineto{\pgfqpoint{1.008181in}{1.184857in}}%
\pgfpathlineto{\pgfqpoint{1.001843in}{1.196542in}}%
\pgfpathlineto{\pgfqpoint{1.002863in}{1.196182in}}%
\pgfpathlineto{\pgfqpoint{1.004156in}{1.195402in}}%
\pgfpathlineto{\pgfqpoint{1.011251in}{1.188237in}}%
\pgfpathlineto{\pgfqpoint{1.027230in}{1.171488in}}%
\pgfpathlineto{\pgfqpoint{1.037858in}{1.158274in}}%
\pgfpathlineto{\pgfqpoint{1.048035in}{1.146358in}}%
\pgfpathlineto{\pgfqpoint{1.077789in}{1.110667in}}%
\pgfpathlineto{\pgfqpoint{1.108839in}{1.072769in}}%
\pgfpathlineto{\pgfqpoint{1.163272in}{1.005820in}}%
\pgfpathlineto{\pgfqpoint{1.178957in}{0.986439in}}%
\pgfpathlineto{\pgfqpoint{1.222046in}{0.928659in}}%
\pgfpathlineto{\pgfqpoint{1.224891in}{0.921851in}}%
\pgfpathlineto{\pgfqpoint{1.224181in}{0.919517in}}%
\pgfpathlineto{\pgfqpoint{1.221319in}{0.919869in}}%
\pgfpathlineto{\pgfqpoint{1.207500in}{0.927747in}}%
\pgfpathlineto{\pgfqpoint{1.151291in}{0.971601in}}%
\pgfpathlineto{\pgfqpoint{1.104386in}{1.011362in}}%
\pgfpathlineto{\pgfqpoint{1.005032in}{1.098223in}}%
\pgfpathlineto{\pgfqpoint{0.996386in}{1.105820in}}%
\pgfpathlineto{\pgfqpoint{0.991270in}{1.111695in}}%
\pgfpathlineto{\pgfqpoint{0.991279in}{1.111707in}}%
\pgfpathlineto{\pgfqpoint{0.991264in}{1.111714in}}%
\pgfpathlineto{\pgfqpoint{0.991264in}{1.111714in}}%
\pgfpathlineto{\pgfqpoint{0.991036in}{1.111598in}}%
\pgfpathlineto{\pgfqpoint{0.990941in}{1.110704in}}%
\pgfpathlineto{\pgfqpoint{0.993593in}{1.107758in}}%
\pgfpathlineto{\pgfqpoint{0.997400in}{1.103754in}}%
\pgfpathlineto{\pgfqpoint{1.018586in}{1.081432in}}%
\pgfpathlineto{\pgfqpoint{1.032443in}{1.066992in}}%
\pgfpathlineto{\pgfqpoint{1.056176in}{1.042503in}}%
\pgfpathlineto{\pgfqpoint{1.078416in}{1.019851in}}%
\pgfpathlineto{\pgfqpoint{1.128698in}{0.969274in}}%
\pgfpathlineto{\pgfqpoint{1.135753in}{0.962459in}}%
\pgfpathlineto{\pgfqpoint{1.140088in}{0.958466in}}%
\pgfpathlineto{\pgfqpoint{1.136190in}{0.962964in}}%
\pgfpathlineto{\pgfqpoint{1.136190in}{0.962964in}}%
\pgfpathlineto{\pgfqpoint{1.129108in}{0.969995in}}%
\pgfpathlineto{\pgfqpoint{1.103644in}{0.994771in}}%
\pgfpathlineto{\pgfqpoint{1.082092in}{1.016127in}}%
\pgfpathlineto{\pgfqpoint{1.018551in}{1.081807in}}%
\pgfpathlineto{\pgfqpoint{0.980169in}{1.126279in}}%
\pgfpathlineto{\pgfqpoint{0.980664in}{1.126171in}}%
\pgfpathlineto{\pgfqpoint{0.983868in}{1.124938in}}%
\pgfpathlineto{\pgfqpoint{0.995868in}{1.116307in}}%
\pgfpathlineto{\pgfqpoint{1.008863in}{1.105925in}}%
\pgfpathlineto{\pgfqpoint{1.026927in}{1.091023in}}%
\pgfpathlineto{\pgfqpoint{1.040037in}{1.079472in}}%
\pgfpathlineto{\pgfqpoint{1.079896in}{1.045194in}}%
\pgfpathlineto{\pgfqpoint{1.198406in}{0.943719in}}%
\pgfpathlineto{\pgfqpoint{1.209604in}{0.934410in}}%
\pgfpathlineto{\pgfqpoint{1.225238in}{0.924380in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{0.926322in}}%
\pgfpathlineto{\pgfqpoint{1.217950in}{0.936082in}}%
\pgfpathlineto{\pgfqpoint{1.175226in}{0.981675in}}%
\pgfpathlineto{\pgfqpoint{1.117242in}{1.038337in}}%
\pgfpathlineto{\pgfqpoint{1.032459in}{1.120995in}}%
\pgfpathlineto{\pgfqpoint{1.013628in}{1.139169in}}%
\pgfpathlineto{\pgfqpoint{0.996734in}{1.158058in}}%
\pgfpathlineto{\pgfqpoint{0.984396in}{1.168752in}}%
\pgfpathlineto{\pgfqpoint{0.974978in}{1.177089in}}%
\pgfpathlineto{\pgfqpoint{0.979101in}{1.171523in}}%
\pgfpathlineto{\pgfqpoint{1.001249in}{1.146538in}}%
\pgfpathlineto{\pgfqpoint{1.035836in}{1.108166in}}%
\pgfpathlineto{\pgfqpoint{1.056175in}{1.085254in}}%
\pgfpathlineto{\pgfqpoint{1.075026in}{1.063420in}}%
\pgfpathlineto{\pgfqpoint{1.104018in}{1.030639in}}%
\pgfpathlineto{\pgfqpoint{1.142431in}{0.985407in}}%
\pgfpathlineto{\pgfqpoint{1.145376in}{0.980806in}}%
\pgfpathlineto{\pgfqpoint{1.142913in}{0.982802in}}%
\pgfpathlineto{\pgfqpoint{1.138130in}{0.986499in}}%
\pgfpathlineto{\pgfqpoint{1.128892in}{0.995104in}}%
\pgfpathlineto{\pgfqpoint{1.017361in}{1.104572in}}%
\pgfpathlineto{\pgfqpoint{1.020802in}{1.099241in}}%
\pgfpathlineto{\pgfqpoint{1.026649in}{1.092596in}}%
\pgfpathlineto{\pgfqpoint{1.166687in}{0.947640in}}%
\pgfpathlineto{\pgfqpoint{1.223146in}{0.892650in}}%
\pgfpathlineto{\pgfqpoint{1.222799in}{0.893404in}}%
\pgfpathlineto{\pgfqpoint{1.220150in}{0.897168in}}%
\pgfpathlineto{\pgfqpoint{1.214174in}{0.904089in}}%
\pgfpathlineto{\pgfqpoint{1.190737in}{0.930306in}}%
\pgfpathlineto{\pgfqpoint{1.112914in}{1.012631in}}%
\pgfpathlineto{\pgfqpoint{1.059820in}{1.068093in}}%
\pgfpathlineto{\pgfqpoint{0.966111in}{1.162499in}}%
\pgfpathlineto{\pgfqpoint{0.966912in}{1.160389in}}%
\pgfpathlineto{\pgfqpoint{0.967816in}{1.158954in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.151822in}}%
\pgfpathlineto{\pgfqpoint{0.992359in}{1.131238in}}%
\pgfpathlineto{\pgfqpoint{1.015879in}{1.104591in}}%
\pgfpathlineto{\pgfqpoint{1.064443in}{1.050139in}}%
\pgfpathlineto{\pgfqpoint{1.116818in}{0.991305in}}%
\pgfpathlineto{\pgfqpoint{1.169757in}{0.932155in}}%
\pgfpathlineto{\pgfqpoint{1.152139in}{0.953472in}}%
\pgfpathlineto{\pgfqpoint{1.143310in}{0.963306in}}%
\pgfpathlineto{\pgfqpoint{1.130232in}{0.979491in}}%
\pgfpathlineto{\pgfqpoint{1.102787in}{1.011986in}}%
\pgfpathlineto{\pgfqpoint{1.062819in}{1.060289in}}%
\pgfpathlineto{\pgfqpoint{1.038859in}{1.091094in}}%
\pgfpathlineto{\pgfqpoint{1.044252in}{1.086553in}}%
\pgfpathlineto{\pgfqpoint{1.064277in}{1.065403in}}%
\pgfpathlineto{\pgfqpoint{1.121884in}{1.003599in}}%
\pgfpathlineto{\pgfqpoint{1.184019in}{0.934073in}}%
\pgfpathlineto{\pgfqpoint{1.121693in}{1.003110in}}%
\pgfpathlineto{\pgfqpoint{1.121693in}{1.003110in}}%
\pgfpathlineto{\pgfqpoint{1.087608in}{1.040175in}}%
\pgfpathlineto{\pgfqpoint{1.003426in}{1.132617in}}%
\pgfpathlineto{\pgfqpoint{0.983106in}{1.155150in}}%
\pgfpathlineto{\pgfqpoint{0.969163in}{1.169695in}}%
\pgfpathlineto{\pgfqpoint{0.962797in}{1.175745in}}%
\pgfpathlineto{\pgfqpoint{0.962887in}{1.175104in}}%
\pgfpathlineto{\pgfqpoint{0.968506in}{1.167548in}}%
\pgfpathlineto{\pgfqpoint{0.990687in}{1.141494in}}%
\pgfpathlineto{\pgfqpoint{1.204904in}{0.898067in}}%
\pgfpathlineto{\pgfqpoint{1.158827in}{0.948402in}}%
\pgfpathlineto{\pgfqpoint{1.140358in}{0.969156in}}%
\pgfpathlineto{\pgfqpoint{1.093429in}{1.021227in}}%
\pgfpathlineto{\pgfqpoint{1.062524in}{1.056722in}}%
\pgfpathlineto{\pgfqpoint{1.043851in}{1.078455in}}%
\pgfpathlineto{\pgfqpoint{1.028822in}{1.095272in}}%
\pgfpathlineto{\pgfqpoint{1.043072in}{1.078037in}}%
\pgfpathlineto{\pgfqpoint{1.043072in}{1.078037in}}%
\pgfpathlineto{\pgfqpoint{1.079750in}{1.037302in}}%
\pgfpathlineto{\pgfqpoint{1.097995in}{1.016368in}}%
\pgfpathlineto{\pgfqpoint{1.138787in}{0.969495in}}%
\pgfpathlineto{\pgfqpoint{1.097364in}{1.015817in}}%
\pgfpathlineto{\pgfqpoint{1.097364in}{1.015817in}}%
\pgfpathlineto{\pgfqpoint{1.064820in}{1.051690in}}%
\pgfpathlineto{\pgfqpoint{1.050827in}{1.066340in}}%
\pgfpathlineto{\pgfqpoint{0.960003in}{1.163432in}}%
\pgfpathlineto{\pgfqpoint{0.960036in}{1.163141in}}%
\pgfpathlineto{\pgfqpoint{0.960813in}{1.162340in}}%
\pgfpathlineto{\pgfqpoint{0.964016in}{1.157885in}}%
\pgfpathlineto{\pgfqpoint{0.992069in}{1.126974in}}%
\pgfpathlineto{\pgfqpoint{1.121097in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{1.163141in}{0.942132in}}%
\pgfpathlineto{\pgfqpoint{1.187050in}{0.916568in}}%
\pgfpathlineto{\pgfqpoint{1.211580in}{0.892419in}}%
\pgfpathlineto{\pgfqpoint{1.220642in}{0.883289in}}%
\pgfpathlineto{\pgfqpoint{1.225153in}{0.880926in}}%
\pgfpathlineto{\pgfqpoint{1.224864in}{0.881402in}}%
\pgfpathlineto{\pgfqpoint{1.217754in}{0.892548in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{0.908599in}}%
\pgfpathlineto{\pgfqpoint{1.195307in}{0.923142in}}%
\pgfpathlineto{\pgfqpoint{1.143909in}{0.989197in}}%
\pgfpathlineto{\pgfqpoint{1.015071in}{1.153401in}}%
\pgfpathlineto{\pgfqpoint{1.010626in}{1.158816in}}%
\pgfpathlineto{\pgfqpoint{1.010020in}{1.159480in}}%
\pgfpathlineto{\pgfqpoint{1.010212in}{1.158381in}}%
\pgfpathlineto{\pgfqpoint{1.010212in}{1.158381in}}%
\pgfpathlineto{\pgfqpoint{1.012302in}{1.155586in}}%
\pgfpathlineto{\pgfqpoint{1.021579in}{1.141825in}}%
\pgfpathlineto{\pgfqpoint{1.030151in}{1.129984in}}%
\pgfpathlineto{\pgfqpoint{1.034980in}{1.122851in}}%
\pgfpathlineto{\pgfqpoint{1.053364in}{1.096100in}}%
\pgfpathlineto{\pgfqpoint{1.070041in}{1.071232in}}%
\pgfpathlineto{\pgfqpoint{1.108337in}{1.010439in}}%
\pgfpathlineto{\pgfqpoint{1.113543in}{0.997210in}}%
\pgfpathlineto{\pgfqpoint{1.111749in}{0.997131in}}%
\pgfpathlineto{\pgfqpoint{1.103946in}{1.001828in}}%
\pgfpathlineto{\pgfqpoint{1.097925in}{1.006965in}}%
\pgfpathlineto{\pgfqpoint{1.083147in}{1.022180in}}%
\pgfpathlineto{\pgfqpoint{1.035253in}{1.074269in}}%
\pgfpathlineto{\pgfqpoint{1.018480in}{1.092490in}}%
\pgfpathlineto{\pgfqpoint{0.994276in}{1.117942in}}%
\pgfpathlineto{\pgfqpoint{0.984751in}{1.123822in}}%
\pgfpathlineto{\pgfqpoint{0.984641in}{1.122530in}}%
\pgfpathlineto{\pgfqpoint{0.988444in}{1.112738in}}%
\pgfpathlineto{\pgfqpoint{0.995767in}{1.101993in}}%
\pgfpathlineto{\pgfqpoint{1.034236in}{1.048236in}}%
\pgfpathlineto{\pgfqpoint{1.103410in}{0.955672in}}%
\pgfpathlineto{\pgfqpoint{1.118991in}{0.935595in}}%
\pgfpathlineto{\pgfqpoint{1.143750in}{0.903478in}}%
\pgfpathlineto{\pgfqpoint{1.170376in}{0.871723in}}%
\pgfpathlineto{\pgfqpoint{1.172318in}{0.871210in}}%
\pgfpathlineto{\pgfqpoint{1.172512in}{0.871634in}}%
\pgfpathlineto{\pgfqpoint{1.171752in}{0.872667in}}%
\pgfpathlineto{\pgfqpoint{1.156487in}{0.897965in}}%
\pgfpathlineto{\pgfqpoint{1.133189in}{0.936602in}}%
\pgfpathlineto{\pgfqpoint{1.093169in}{0.997552in}}%
\pgfpathlineto{\pgfqpoint{0.998784in}{1.149026in}}%
\pgfpathlineto{\pgfqpoint{0.990000in}{1.172770in}}%
\pgfpathlineto{\pgfqpoint{0.990065in}{1.172774in}}%
\pgfpathlineto{\pgfqpoint{0.994785in}{1.171850in}}%
\pgfpathlineto{\pgfqpoint{0.999983in}{1.168587in}}%
\pgfpathlineto{\pgfqpoint{1.046305in}{1.125689in}}%
\pgfpathlineto{\pgfqpoint{1.136501in}{1.030250in}}%
\pgfpathlineto{\pgfqpoint{1.192951in}{0.965148in}}%
\pgfpathlineto{\pgfqpoint{1.192782in}{0.965021in}}%
\pgfpathlineto{\pgfqpoint{1.192485in}{0.964870in}}%
\pgfpathlineto{\pgfqpoint{1.191798in}{0.965526in}}%
\pgfpathlineto{\pgfqpoint{1.166223in}{0.991696in}}%
\pgfpathlineto{\pgfqpoint{1.112281in}{1.050629in}}%
\pgfpathlineto{\pgfqpoint{1.064004in}{1.102749in}}%
\pgfpathlineto{\pgfqpoint{1.060015in}{1.106404in}}%
\pgfpathlineto{\pgfqpoint{1.061888in}{1.103109in}}%
\pgfpathlineto{\pgfqpoint{1.075192in}{1.084845in}}%
\pgfpathlineto{\pgfqpoint{1.191875in}{0.936286in}}%
\pgfpathlineto{\pgfqpoint{1.196243in}{0.929629in}}%
\pgfpathlineto{\pgfqpoint{1.198311in}{0.924899in}}%
\pgfpathlineto{\pgfqpoint{1.198094in}{0.924487in}}%
\pgfpathlineto{\pgfqpoint{1.197255in}{0.924699in}}%
\pgfpathlineto{\pgfqpoint{1.189797in}{0.930221in}}%
\pgfpathlineto{\pgfqpoint{1.111684in}{1.006868in}}%
\pgfpathlineto{\pgfqpoint{1.024114in}{1.097096in}}%
\pgfpathlineto{\pgfqpoint{0.948593in}{1.169051in}}%
\pgfpathlineto{\pgfqpoint{0.947447in}{1.167733in}}%
\pgfpathlineto{\pgfqpoint{0.947673in}{1.167438in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{1.162393in}}%
\pgfpathlineto{\pgfqpoint{0.958160in}{1.155278in}}%
\pgfpathlineto{\pgfqpoint{0.970389in}{1.141018in}}%
\pgfpathlineto{\pgfqpoint{1.037427in}{1.069821in}}%
\pgfpathlineto{\pgfqpoint{1.187407in}{0.917626in}}%
\pgfpathlineto{\pgfqpoint{1.199847in}{0.908757in}}%
\pgfpathlineto{\pgfqpoint{1.199862in}{0.910161in}}%
\pgfpathlineto{\pgfqpoint{1.193180in}{0.923318in}}%
\pgfpathlineto{\pgfqpoint{1.174610in}{0.950490in}}%
\pgfpathlineto{\pgfqpoint{1.137878in}{0.998829in}}%
\pgfpathlineto{\pgfqpoint{1.119375in}{1.023948in}}%
\pgfpathlineto{\pgfqpoint{1.076980in}{1.082386in}}%
\pgfpathlineto{\pgfqpoint{1.066782in}{1.096424in}}%
\pgfpathlineto{\pgfqpoint{1.059247in}{1.107974in}}%
\pgfpathlineto{\pgfqpoint{1.058610in}{1.109312in}}%
\pgfpathlineto{\pgfqpoint{1.059804in}{1.108317in}}%
\pgfpathlineto{\pgfqpoint{1.059804in}{1.108317in}}%
\pgfpathlineto{\pgfqpoint{1.069425in}{1.098341in}}%
\pgfpathlineto{\pgfqpoint{1.076554in}{1.089929in}}%
\pgfpathlineto{\pgfqpoint{1.129274in}{1.025998in}}%
\pgfpathlineto{\pgfqpoint{1.164859in}{0.981194in}}%
\pgfpathlineto{\pgfqpoint{1.172842in}{0.969960in}}%
\pgfpathlineto{\pgfqpoint{1.178943in}{0.960927in}}%
\pgfpathlineto{\pgfqpoint{1.178073in}{0.961254in}}%
\pgfpathlineto{\pgfqpoint{1.174118in}{0.965188in}}%
\pgfpathlineto{\pgfqpoint{1.171370in}{0.968356in}}%
\pgfpathlineto{\pgfqpoint{1.152064in}{0.990146in}}%
\pgfpathlineto{\pgfqpoint{1.096611in}{1.054353in}}%
\pgfpathlineto{\pgfqpoint{1.016545in}{1.145349in}}%
\pgfpathlineto{\pgfqpoint{1.008865in}{1.153937in}}%
\pgfpathlineto{\pgfqpoint{0.994832in}{1.168146in}}%
\pgfpathlineto{\pgfqpoint{0.992847in}{1.169737in}}%
\pgfpathlineto{\pgfqpoint{0.993194in}{1.168160in}}%
\pgfpathlineto{\pgfqpoint{1.002892in}{1.153158in}}%
\pgfpathlineto{\pgfqpoint{1.012891in}{1.139713in}}%
\pgfpathlineto{\pgfqpoint{1.054109in}{1.083005in}}%
\pgfpathlineto{\pgfqpoint{1.093478in}{1.031078in}}%
\pgfpathlineto{\pgfqpoint{1.118448in}{0.998309in}}%
\pgfpathlineto{\pgfqpoint{1.141210in}{0.968270in}}%
\pgfpathlineto{\pgfqpoint{1.172120in}{0.927008in}}%
\pgfpathlineto{\pgfqpoint{1.196097in}{0.893908in}}%
\pgfpathlineto{\pgfqpoint{1.208964in}{0.876149in}}%
\pgfpathlineto{\pgfqpoint{1.208618in}{0.875951in}}%
\pgfpathlineto{\pgfqpoint{1.206806in}{0.876219in}}%
\pgfpathlineto{\pgfqpoint{1.199700in}{0.885280in}}%
\pgfpathlineto{\pgfqpoint{1.193554in}{0.891559in}}%
\pgfpathlineto{\pgfqpoint{1.168187in}{0.921231in}}%
\pgfpathlineto{\pgfqpoint{1.153454in}{0.938724in}}%
\pgfpathlineto{\pgfqpoint{1.031675in}{1.085777in}}%
\pgfpathlineto{\pgfqpoint{1.009430in}{1.116073in}}%
\pgfpathlineto{\pgfqpoint{0.993903in}{1.139345in}}%
\pgfpathlineto{\pgfqpoint{0.995802in}{1.138178in}}%
\pgfpathlineto{\pgfqpoint{1.003327in}{1.132036in}}%
\pgfpathlineto{\pgfqpoint{1.019177in}{1.112974in}}%
\pgfpathlineto{\pgfqpoint{1.027413in}{1.104702in}}%
\pgfpathlineto{\pgfqpoint{1.050618in}{1.080245in}}%
\pgfpathlineto{\pgfqpoint{1.099254in}{1.025063in}}%
\pgfpathlineto{\pgfqpoint{1.136696in}{0.985689in}}%
\pgfpathlineto{\pgfqpoint{1.136590in}{0.985851in}}%
\pgfpathlineto{\pgfqpoint{1.134771in}{0.988499in}}%
\pgfpathlineto{\pgfqpoint{1.123101in}{1.002614in}}%
\pgfpathlineto{\pgfqpoint{1.112872in}{1.014988in}}%
\pgfpathlineto{\pgfqpoint{1.095179in}{1.036460in}}%
\pgfpathlineto{\pgfqpoint{1.045148in}{1.097768in}}%
\pgfpathlineto{\pgfqpoint{1.017941in}{1.132057in}}%
\pgfpathlineto{\pgfqpoint{1.011043in}{1.140385in}}%
\pgfpathlineto{\pgfqpoint{1.008743in}{1.145187in}}%
\pgfpathlineto{\pgfqpoint{1.010744in}{1.143424in}}%
\pgfpathlineto{\pgfqpoint{1.044125in}{1.107802in}}%
\pgfpathlineto{\pgfqpoint{1.098982in}{1.046572in}}%
\pgfpathlineto{\pgfqpoint{1.189266in}{0.943047in}}%
\pgfpathlineto{\pgfqpoint{1.217851in}{0.905887in}}%
\pgfpathlineto{\pgfqpoint{1.217987in}{0.904303in}}%
\pgfpathlineto{\pgfqpoint{1.217090in}{0.904820in}}%
\pgfpathlineto{\pgfqpoint{1.211310in}{0.909062in}}%
\pgfpathlineto{\pgfqpoint{1.202168in}{0.917687in}}%
\pgfpathlineto{\pgfqpoint{1.177151in}{0.941551in}}%
\pgfpathlineto{\pgfqpoint{1.157307in}{0.961237in}}%
\pgfpathlineto{\pgfqpoint{1.138319in}{0.980777in}}%
\pgfpathlineto{\pgfqpoint{1.104725in}{1.015363in}}%
\pgfpathlineto{\pgfqpoint{1.009996in}{1.114180in}}%
\pgfpathlineto{\pgfqpoint{0.988399in}{1.136667in}}%
\pgfpathlineto{\pgfqpoint{0.975626in}{1.150465in}}%
\pgfpathlineto{\pgfqpoint{0.960858in}{1.165810in}}%
\pgfpathlineto{\pgfqpoint{0.957382in}{1.169984in}}%
\pgfpathlineto{\pgfqpoint{0.960599in}{1.165568in}}%
\pgfpathlineto{\pgfqpoint{0.960599in}{1.165568in}}%
\pgfpathlineto{\pgfqpoint{0.986131in}{1.137309in}}%
\pgfpathlineto{\pgfqpoint{1.089445in}{1.022820in}}%
\pgfpathlineto{\pgfqpoint{1.146169in}{0.957490in}}%
\pgfpathlineto{\pgfqpoint{1.107475in}{1.000725in}}%
\pgfpathlineto{\pgfqpoint{1.082510in}{1.027679in}}%
\pgfpathlineto{\pgfqpoint{1.052240in}{1.060787in}}%
\pgfpathlineto{\pgfqpoint{1.032969in}{1.082686in}}%
\pgfpathlineto{\pgfqpoint{1.022954in}{1.096355in}}%
\pgfpathlineto{\pgfqpoint{1.025920in}{1.094454in}}%
\pgfpathlineto{\pgfqpoint{1.039254in}{1.083641in}}%
\pgfpathlineto{\pgfqpoint{1.095513in}{1.033392in}}%
\pgfpathlineto{\pgfqpoint{1.215114in}{0.927919in}}%
\pgfpathlineto{\pgfqpoint{1.218594in}{0.926549in}}%
\pgfpathlineto{\pgfqpoint{1.217803in}{0.927793in}}%
\pgfpathlineto{\pgfqpoint{1.211740in}{0.935919in}}%
\pgfpathlineto{\pgfqpoint{1.180836in}{0.970550in}}%
\pgfpathlineto{\pgfqpoint{0.973579in}{1.183839in}}%
\pgfpathlineto{\pgfqpoint{0.973827in}{1.184254in}}%
\pgfpathlineto{\pgfqpoint{0.974419in}{1.183874in}}%
\pgfpathlineto{\pgfqpoint{0.974419in}{1.183874in}}%
\pgfpathlineto{\pgfqpoint{0.977661in}{1.179217in}}%
\pgfpathlineto{\pgfqpoint{0.996143in}{1.160799in}}%
\pgfpathlineto{\pgfqpoint{1.007811in}{1.147464in}}%
\pgfpathlineto{\pgfqpoint{1.020982in}{1.132915in}}%
\pgfpathlineto{\pgfqpoint{1.056081in}{1.095975in}}%
\pgfpathlineto{\pgfqpoint{1.094424in}{1.054240in}}%
\pgfpathlineto{\pgfqpoint{1.145860in}{0.997422in}}%
\pgfpathlineto{\pgfqpoint{1.172163in}{0.967124in}}%
\pgfpathlineto{\pgfqpoint{1.191887in}{0.944558in}}%
\pgfpathlineto{\pgfqpoint{1.196600in}{0.938602in}}%
\pgfpathlineto{\pgfqpoint{1.198016in}{0.935100in}}%
\pgfpathlineto{\pgfqpoint{1.196629in}{0.935836in}}%
\pgfpathlineto{\pgfqpoint{1.181071in}{0.949052in}}%
\pgfpathlineto{\pgfqpoint{1.150946in}{0.977768in}}%
\pgfpathlineto{\pgfqpoint{1.137545in}{0.990713in}}%
\pgfpathlineto{\pgfqpoint{1.043472in}{1.086597in}}%
\pgfpathlineto{\pgfqpoint{1.053919in}{1.077215in}}%
\pgfpathlineto{\pgfqpoint{1.122962in}{1.012299in}}%
\pgfpathlineto{\pgfqpoint{1.155673in}{0.979612in}}%
\pgfpathlineto{\pgfqpoint{1.195917in}{0.941518in}}%
\pgfpathlineto{\pgfqpoint{1.156064in}{0.979541in}}%
\pgfpathlineto{\pgfqpoint{1.156064in}{0.979541in}}%
\pgfpathlineto{\pgfqpoint{1.104043in}{1.030972in}}%
\pgfpathlineto{\pgfqpoint{1.081719in}{1.052819in}}%
\pgfpathlineto{\pgfqpoint{1.037693in}{1.094397in}}%
\pgfpathlineto{\pgfqpoint{0.978781in}{1.150194in}}%
\pgfpathlineto{\pgfqpoint{0.975386in}{1.152714in}}%
\pgfpathlineto{\pgfqpoint{0.975314in}{1.152595in}}%
\pgfpathlineto{\pgfqpoint{0.975108in}{1.151070in}}%
\pgfpathlineto{\pgfqpoint{0.977145in}{1.149330in}}%
\pgfpathlineto{\pgfqpoint{0.983312in}{1.144385in}}%
\pgfpathlineto{\pgfqpoint{0.987928in}{1.139591in}}%
\pgfpathlineto{\pgfqpoint{1.007589in}{1.117682in}}%
\pgfpathlineto{\pgfqpoint{1.105546in}{1.019798in}}%
\pgfpathlineto{\pgfqpoint{1.192855in}{0.930525in}}%
\pgfpathlineto{\pgfqpoint{1.208626in}{0.914815in}}%
\pgfpathlineto{\pgfqpoint{1.216522in}{0.906293in}}%
\pgfpathlineto{\pgfqpoint{1.207897in}{0.914069in}}%
\pgfpathlineto{\pgfqpoint{1.207897in}{0.914069in}}%
\pgfpathlineto{\pgfqpoint{1.176462in}{0.945231in}}%
\pgfpathlineto{\pgfqpoint{1.130790in}{0.991321in}}%
\pgfpathlineto{\pgfqpoint{1.042892in}{1.080846in}}%
\pgfpathlineto{\pgfqpoint{1.002738in}{1.125029in}}%
\pgfpathlineto{\pgfqpoint{1.003387in}{1.125306in}}%
\pgfpathlineto{\pgfqpoint{1.004572in}{1.124911in}}%
\pgfpathlineto{\pgfqpoint{1.011118in}{1.118945in}}%
\pgfpathlineto{\pgfqpoint{1.017220in}{1.113213in}}%
\pgfpathlineto{\pgfqpoint{1.032758in}{1.098460in}}%
\pgfpathlineto{\pgfqpoint{1.060376in}{1.071895in}}%
\pgfpathlineto{\pgfqpoint{1.094925in}{1.037563in}}%
\pgfpathlineto{\pgfqpoint{1.144299in}{0.986032in}}%
\pgfpathlineto{\pgfqpoint{1.144713in}{0.985399in}}%
\pgfpathlineto{\pgfqpoint{1.143749in}{0.985895in}}%
\pgfpathlineto{\pgfqpoint{1.143749in}{0.985895in}}%
\pgfpathlineto{\pgfqpoint{1.141403in}{0.988048in}}%
\pgfpathlineto{\pgfqpoint{1.123740in}{1.002885in}}%
\pgfpathlineto{\pgfqpoint{1.113107in}{1.012458in}}%
\pgfpathlineto{\pgfqpoint{1.100506in}{1.023649in}}%
\pgfpathlineto{\pgfqpoint{1.044836in}{1.073664in}}%
\pgfpathlineto{\pgfqpoint{1.020749in}{1.096265in}}%
\pgfpathlineto{\pgfqpoint{0.993735in}{1.120990in}}%
\pgfpathlineto{\pgfqpoint{0.964449in}{1.150076in}}%
\pgfpathlineto{\pgfqpoint{0.994335in}{1.121942in}}%
\pgfpathlineto{\pgfqpoint{1.010850in}{1.105854in}}%
\pgfpathlineto{\pgfqpoint{1.039199in}{1.078456in}}%
\pgfpathlineto{\pgfqpoint{1.114121in}{1.006126in}}%
\pgfpathlineto{\pgfqpoint{1.154953in}{0.966558in}}%
\pgfpathlineto{\pgfqpoint{1.191039in}{0.931600in}}%
\pgfpathlineto{\pgfqpoint{1.209215in}{0.914139in}}%
\pgfpathlineto{\pgfqpoint{1.210196in}{0.912955in}}%
\pgfpathlineto{\pgfqpoint{1.209092in}{0.913989in}}%
\pgfpathlineto{\pgfqpoint{1.209092in}{0.913989in}}%
\pgfpathlineto{\pgfqpoint{1.189119in}{0.933087in}}%
\pgfpathlineto{\pgfqpoint{1.161518in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{1.031659in}{1.088330in}}%
\pgfpathlineto{\pgfqpoint{1.016805in}{1.102688in}}%
\pgfpathlineto{\pgfqpoint{0.988885in}{1.133058in}}%
\pgfpathlineto{\pgfqpoint{0.990264in}{1.132901in}}%
\pgfpathlineto{\pgfqpoint{0.995601in}{1.129689in}}%
\pgfpathlineto{\pgfqpoint{1.001578in}{1.124712in}}%
\pgfpathlineto{\pgfqpoint{1.052251in}{1.080919in}}%
\pgfpathlineto{\pgfqpoint{1.087835in}{1.050274in}}%
\pgfpathlineto{\pgfqpoint{1.124263in}{1.017589in}}%
\pgfpathlineto{\pgfqpoint{1.169343in}{0.976686in}}%
\pgfpathlineto{\pgfqpoint{1.176333in}{0.969726in}}%
\pgfpathlineto{\pgfqpoint{1.187102in}{0.957724in}}%
\pgfpathlineto{\pgfqpoint{1.183647in}{0.960015in}}%
\pgfpathlineto{\pgfqpoint{1.180032in}{0.962507in}}%
\pgfpathlineto{\pgfqpoint{1.171394in}{0.969680in}}%
\pgfpathlineto{\pgfqpoint{1.152271in}{0.985561in}}%
\pgfpathlineto{\pgfqpoint{1.016537in}{1.098305in}}%
\pgfpathlineto{\pgfqpoint{1.018211in}{1.095909in}}%
\pgfpathlineto{\pgfqpoint{1.020815in}{1.092965in}}%
\pgfpathlineto{\pgfqpoint{1.029287in}{1.083479in}}%
\pgfpathlineto{\pgfqpoint{1.046164in}{1.065101in}}%
\pgfpathlineto{\pgfqpoint{1.076084in}{1.036018in}}%
\pgfpathlineto{\pgfqpoint{1.190042in}{0.922181in}}%
\pgfpathlineto{\pgfqpoint{1.206656in}{0.901614in}}%
\pgfpathlineto{\pgfqpoint{1.205111in}{0.902328in}}%
\pgfpathlineto{\pgfqpoint{1.174709in}{0.926439in}}%
\pgfpathlineto{\pgfqpoint{1.145587in}{0.952240in}}%
\pgfpathlineto{\pgfqpoint{1.104128in}{0.988879in}}%
\pgfpathlineto{\pgfqpoint{1.036719in}{1.051314in}}%
\pgfpathlineto{\pgfqpoint{0.971644in}{1.112487in}}%
\pgfpathlineto{\pgfqpoint{0.937978in}{1.148638in}}%
\pgfpathlineto{\pgfqpoint{0.938639in}{1.148755in}}%
\pgfpathlineto{\pgfqpoint{0.944496in}{1.145584in}}%
\pgfpathlineto{\pgfqpoint{0.948289in}{1.143049in}}%
\pgfpathlineto{\pgfqpoint{0.966815in}{1.129433in}}%
\pgfpathlineto{\pgfqpoint{0.981791in}{1.117761in}}%
\pgfpathlineto{\pgfqpoint{1.036913in}{1.074366in}}%
\pgfpathlineto{\pgfqpoint{1.127016in}{1.003744in}}%
\pgfpathlineto{\pgfqpoint{1.175260in}{0.968381in}}%
\pgfpathlineto{\pgfqpoint{1.177499in}{0.967826in}}%
\pgfpathlineto{\pgfqpoint{1.176889in}{0.969080in}}%
\pgfpathlineto{\pgfqpoint{1.173230in}{0.973320in}}%
\pgfpathlineto{\pgfqpoint{1.116472in}{1.030257in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{1.083841in}}%
\pgfpathlineto{\pgfqpoint{1.023216in}{1.119848in}}%
\pgfpathlineto{\pgfqpoint{1.023706in}{1.119552in}}%
\pgfpathlineto{\pgfqpoint{1.026368in}{1.117259in}}%
\pgfpathlineto{\pgfqpoint{1.037181in}{1.108115in}}%
\pgfpathlineto{\pgfqpoint{1.057008in}{1.090077in}}%
\pgfpathlineto{\pgfqpoint{1.079605in}{1.069836in}}%
\pgfpathlineto{\pgfqpoint{1.105407in}{1.046115in}}%
\pgfpathlineto{\pgfqpoint{1.167701in}{0.988883in}}%
\pgfpathlineto{\pgfqpoint{1.204966in}{0.952706in}}%
\pgfpathlineto{\pgfqpoint{1.205300in}{0.952268in}}%
\pgfpathlineto{\pgfqpoint{1.204720in}{0.952453in}}%
\pgfpathlineto{\pgfqpoint{1.204720in}{0.952453in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{0.955586in}}%
\pgfpathlineto{\pgfqpoint{1.180598in}{0.971146in}}%
\pgfpathlineto{\pgfqpoint{1.171596in}{0.978713in}}%
\pgfpathlineto{\pgfqpoint{1.157008in}{0.990985in}}%
\pgfpathlineto{\pgfqpoint{1.135733in}{1.008952in}}%
\pgfpathlineto{\pgfqpoint{0.980944in}{1.140367in}}%
\pgfpathlineto{\pgfqpoint{0.974018in}{1.145977in}}%
\pgfpathlineto{\pgfqpoint{0.963770in}{1.154211in}}%
\pgfpathlineto{\pgfqpoint{0.965556in}{1.151836in}}%
\pgfpathlineto{\pgfqpoint{0.992063in}{1.126201in}}%
\pgfpathlineto{\pgfqpoint{1.000628in}{1.118377in}}%
\pgfpathlineto{\pgfqpoint{1.168846in}{0.965770in}}%
\pgfpathlineto{\pgfqpoint{1.194801in}{0.944302in}}%
\pgfpathlineto{\pgfqpoint{1.211361in}{0.929495in}}%
\pgfpathlineto{\pgfqpoint{1.216395in}{0.925986in}}%
\pgfpathlineto{\pgfqpoint{1.216989in}{0.925828in}}%
\pgfpathlineto{\pgfqpoint{1.216442in}{0.926321in}}%
\pgfpathlineto{\pgfqpoint{1.216442in}{0.926321in}}%
\pgfpathlineto{\pgfqpoint{1.210656in}{0.932290in}}%
\pgfpathlineto{\pgfqpoint{1.201632in}{0.941565in}}%
\pgfpathlineto{\pgfqpoint{1.185051in}{0.956703in}}%
\pgfpathlineto{\pgfqpoint{1.062758in}{1.068261in}}%
\pgfpathlineto{\pgfqpoint{1.023100in}{1.103056in}}%
\pgfpathlineto{\pgfqpoint{1.023202in}{1.101754in}}%
\pgfpathlineto{\pgfqpoint{1.024188in}{1.099615in}}%
\pgfpathlineto{\pgfqpoint{1.027338in}{1.096481in}}%
\pgfpathlineto{\pgfqpoint{1.043915in}{1.080669in}}%
\pgfpathlineto{\pgfqpoint{1.057262in}{1.068561in}}%
\pgfpathlineto{\pgfqpoint{1.074747in}{1.051966in}}%
\pgfpathlineto{\pgfqpoint{1.134271in}{0.997659in}}%
\pgfpathlineto{\pgfqpoint{1.180283in}{0.959097in}}%
\pgfpathlineto{\pgfqpoint{1.181074in}{0.959033in}}%
\pgfpathlineto{\pgfqpoint{1.180334in}{0.959749in}}%
\pgfpathlineto{\pgfqpoint{1.180334in}{0.959749in}}%
\pgfpathlineto{\pgfqpoint{1.164151in}{0.976046in}}%
\pgfpathlineto{\pgfqpoint{1.139265in}{1.000025in}}%
\pgfpathlineto{\pgfqpoint{1.093541in}{1.040751in}}%
\pgfpathlineto{\pgfqpoint{1.067187in}{1.064878in}}%
\pgfpathlineto{\pgfqpoint{1.042314in}{1.087782in}}%
\pgfpathlineto{\pgfqpoint{1.011314in}{1.115437in}}%
\pgfpathlineto{\pgfqpoint{0.992958in}{1.128988in}}%
\pgfpathlineto{\pgfqpoint{0.984953in}{1.134797in}}%
\pgfpathlineto{\pgfqpoint{0.983235in}{1.135593in}}%
\pgfpathlineto{\pgfqpoint{0.983917in}{1.134175in}}%
\pgfpathlineto{\pgfqpoint{0.994505in}{1.122044in}}%
\pgfpathlineto{\pgfqpoint{1.012582in}{1.104446in}}%
\pgfpathlineto{\pgfqpoint{1.146803in}{0.976970in}}%
\pgfpathlineto{\pgfqpoint{1.166490in}{0.958610in}}%
\pgfpathlineto{\pgfqpoint{1.216182in}{0.911765in}}%
\pgfpathlineto{\pgfqpoint{1.167314in}{0.958863in}}%
\pgfpathlineto{\pgfqpoint{1.167314in}{0.958863in}}%
\pgfpathlineto{\pgfqpoint{0.989978in}{1.132921in}}%
\pgfpathlineto{\pgfqpoint{0.980898in}{1.142381in}}%
\pgfpathlineto{\pgfqpoint{0.976108in}{1.148512in}}%
\pgfpathlineto{\pgfqpoint{0.976296in}{1.148509in}}%
\pgfpathlineto{\pgfqpoint{0.977641in}{1.147362in}}%
\pgfpathlineto{\pgfqpoint{1.021334in}{1.105466in}}%
\pgfpathlineto{\pgfqpoint{1.037208in}{1.090946in}}%
\pgfpathlineto{\pgfqpoint{1.066071in}{1.063233in}}%
\pgfpathlineto{\pgfqpoint{1.147757in}{0.979371in}}%
\pgfpathlineto{\pgfqpoint{1.150576in}{0.974174in}}%
\pgfpathlineto{\pgfqpoint{1.149553in}{0.974599in}}%
\pgfpathlineto{\pgfqpoint{1.144234in}{0.977426in}}%
\pgfpathlineto{\pgfqpoint{1.139479in}{0.980950in}}%
\pgfpathlineto{\pgfqpoint{1.126816in}{0.991262in}}%
\pgfpathlineto{\pgfqpoint{1.094873in}{1.018379in}}%
\pgfpathlineto{\pgfqpoint{0.986467in}{1.113996in}}%
\pgfpathlineto{\pgfqpoint{1.017026in}{1.085302in}}%
\pgfpathlineto{\pgfqpoint{1.037670in}{1.066707in}}%
\pgfpathlineto{\pgfqpoint{1.062591in}{1.044507in}}%
\pgfpathlineto{\pgfqpoint{1.203346in}{0.918566in}}%
\pgfpathlineto{\pgfqpoint{1.203338in}{0.918583in}}%
\pgfpathlineto{\pgfqpoint{1.203410in}{0.918634in}}%
\pgfpathlineto{\pgfqpoint{1.203352in}{0.918759in}}%
\pgfpathlineto{\pgfqpoint{1.203352in}{0.918759in}}%
\pgfpathlineto{\pgfqpoint{1.196148in}{0.926557in}}%
\pgfpathlineto{\pgfqpoint{1.191899in}{0.931229in}}%
\pgfpathlineto{\pgfqpoint{1.178066in}{0.945852in}}%
\pgfpathlineto{\pgfqpoint{1.063025in}{1.066514in}}%
\pgfpathlineto{\pgfqpoint{0.977983in}{1.159929in}}%
\pgfpathlineto{\pgfqpoint{0.976310in}{1.163493in}}%
\pgfpathlineto{\pgfqpoint{0.977051in}{1.163563in}}%
\pgfpathlineto{\pgfqpoint{0.980854in}{1.161976in}}%
\pgfpathlineto{\pgfqpoint{0.984389in}{1.159534in}}%
\pgfpathlineto{\pgfqpoint{1.022933in}{1.126835in}}%
\pgfpathlineto{\pgfqpoint{1.044390in}{1.107800in}}%
\pgfpathlineto{\pgfqpoint{1.108378in}{1.049738in}}%
\pgfpathlineto{\pgfqpoint{1.163050in}{0.998652in}}%
\pgfpathlineto{\pgfqpoint{1.173475in}{0.989033in}}%
\pgfpathlineto{\pgfqpoint{1.202358in}{0.960922in}}%
\pgfpathlineto{\pgfqpoint{1.198176in}{0.963816in}}%
\pgfpathlineto{\pgfqpoint{1.193529in}{0.967598in}}%
\pgfpathlineto{\pgfqpoint{1.046481in}{1.091367in}}%
\pgfpathlineto{\pgfqpoint{1.029584in}{1.102393in}}%
\pgfpathlineto{\pgfqpoint{1.029578in}{1.101934in}}%
\pgfpathlineto{\pgfqpoint{1.032021in}{1.098294in}}%
\pgfpathlineto{\pgfqpoint{1.045494in}{1.084730in}}%
\pgfpathlineto{\pgfqpoint{1.071050in}{1.060222in}}%
\pgfpathlineto{\pgfqpoint{1.108699in}{1.024477in}}%
\pgfpathlineto{\pgfqpoint{1.168122in}{0.971170in}}%
\pgfpathlineto{\pgfqpoint{1.191780in}{0.951109in}}%
\pgfpathlineto{\pgfqpoint{1.204467in}{0.940788in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.946081in}}%
\pgfpathlineto{\pgfqpoint{1.196595in}{0.949754in}}%
\pgfpathlineto{\pgfqpoint{1.180639in}{0.964843in}}%
\pgfpathlineto{\pgfqpoint{1.162495in}{0.981957in}}%
\pgfpathlineto{\pgfqpoint{1.100411in}{1.039781in}}%
\pgfpathlineto{\pgfqpoint{1.017943in}{1.112674in}}%
\pgfpathlineto{\pgfqpoint{0.957589in}{1.162713in}}%
\pgfpathlineto{\pgfqpoint{0.956245in}{1.162357in}}%
\pgfpathlineto{\pgfqpoint{0.956259in}{1.162023in}}%
\pgfpathlineto{\pgfqpoint{0.959056in}{1.158244in}}%
\pgfpathlineto{\pgfqpoint{0.966411in}{1.149803in}}%
\pgfpathlineto{\pgfqpoint{0.989595in}{1.126241in}}%
\pgfpathlineto{\pgfqpoint{1.048732in}{1.069202in}}%
\pgfpathlineto{\pgfqpoint{1.100920in}{1.020145in}}%
\pgfpathlineto{\pgfqpoint{1.205144in}{0.923304in}}%
\pgfpathlineto{\pgfqpoint{1.204866in}{0.924316in}}%
\pgfpathlineto{\pgfqpoint{1.201573in}{0.927667in}}%
\pgfpathlineto{\pgfqpoint{1.042590in}{1.095055in}}%
\pgfpathlineto{\pgfqpoint{1.030945in}{1.110273in}}%
\pgfpathlineto{\pgfqpoint{1.031597in}{1.110035in}}%
\pgfpathlineto{\pgfqpoint{1.035738in}{1.106678in}}%
\pgfpathlineto{\pgfqpoint{1.059409in}{1.084480in}}%
\pgfpathlineto{\pgfqpoint{1.120908in}{1.024519in}}%
\pgfpathlineto{\pgfqpoint{1.160655in}{0.980825in}}%
\pgfpathlineto{\pgfqpoint{1.169864in}{0.967223in}}%
\pgfpathlineto{\pgfqpoint{1.169617in}{0.967165in}}%
\pgfpathlineto{\pgfqpoint{1.166515in}{0.968716in}}%
\pgfpathlineto{\pgfqpoint{1.156159in}{0.974845in}}%
\pgfpathlineto{\pgfqpoint{1.124576in}{1.002011in}}%
\pgfpathlineto{\pgfqpoint{1.091670in}{1.031652in}}%
\pgfpathlineto{\pgfqpoint{1.013369in}{1.103201in}}%
\pgfpathlineto{\pgfqpoint{0.972693in}{1.141607in}}%
\pgfpathlineto{\pgfqpoint{0.957738in}{1.157142in}}%
\pgfpathlineto{\pgfqpoint{0.957610in}{1.157392in}}%
\pgfpathlineto{\pgfqpoint{0.957900in}{1.157176in}}%
\pgfpathlineto{\pgfqpoint{0.957900in}{1.157176in}}%
\pgfpathlineto{\pgfqpoint{0.972653in}{1.145414in}}%
\pgfpathlineto{\pgfqpoint{1.003123in}{1.119326in}}%
\pgfpathlineto{\pgfqpoint{1.018801in}{1.105719in}}%
\pgfpathlineto{\pgfqpoint{1.040165in}{1.086621in}}%
\pgfpathlineto{\pgfqpoint{1.221148in}{0.926911in}}%
\pgfpathlineto{\pgfqpoint{1.209161in}{0.938202in}}%
\pgfpathlineto{\pgfqpoint{1.202250in}{0.945332in}}%
\pgfpathlineto{\pgfqpoint{1.182291in}{0.961235in}}%
\pgfpathlineto{\pgfqpoint{1.171974in}{0.970269in}}%
\pgfpathlineto{\pgfqpoint{1.091623in}{1.042742in}}%
\pgfpathlineto{\pgfqpoint{0.997208in}{1.121800in}}%
\pgfpathlineto{\pgfqpoint{0.994404in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{0.995820in}{1.121203in}}%
\pgfpathlineto{\pgfqpoint{1.005998in}{1.109055in}}%
\pgfpathlineto{\pgfqpoint{1.017337in}{1.097259in}}%
\pgfpathlineto{\pgfqpoint{1.044435in}{1.070337in}}%
\pgfpathlineto{\pgfqpoint{1.061560in}{1.053517in}}%
\pgfpathlineto{\pgfqpoint{1.090684in}{1.024810in}}%
\pgfpathlineto{\pgfqpoint{1.156506in}{0.960137in}}%
\pgfpathlineto{\pgfqpoint{1.156560in}{0.960117in}}%
\pgfpathlineto{\pgfqpoint{1.156555in}{0.960097in}}%
\pgfpathlineto{\pgfqpoint{1.156555in}{0.960097in}}%
\pgfpathlineto{\pgfqpoint{1.156696in}{0.960047in}}%
\pgfpathlineto{\pgfqpoint{1.156685in}{0.960112in}}%
\pgfpathlineto{\pgfqpoint{1.156685in}{0.960112in}}%
\pgfpathlineto{\pgfqpoint{1.155775in}{0.961755in}}%
\pgfpathlineto{\pgfqpoint{1.151192in}{0.966309in}}%
\pgfpathlineto{\pgfqpoint{1.105515in}{1.011542in}}%
\pgfpathlineto{\pgfqpoint{1.024441in}{1.093229in}}%
\pgfpathlineto{\pgfqpoint{1.009535in}{1.107732in}}%
\pgfpathlineto{\pgfqpoint{0.998545in}{1.117888in}}%
\pgfpathlineto{\pgfqpoint{1.001499in}{1.113724in}}%
\pgfpathlineto{\pgfqpoint{1.005340in}{1.109351in}}%
\pgfpathlineto{\pgfqpoint{1.043327in}{1.070956in}}%
\pgfpathlineto{\pgfqpoint{1.073427in}{1.040410in}}%
\pgfpathlineto{\pgfqpoint{1.217849in}{0.896215in}}%
\pgfpathlineto{\pgfqpoint{1.202414in}{0.912952in}}%
\pgfpathlineto{\pgfqpoint{1.191332in}{0.924343in}}%
\pgfpathlineto{\pgfqpoint{1.163476in}{0.954327in}}%
\pgfpathlineto{\pgfqpoint{1.126563in}{0.994104in}}%
\pgfpathlineto{\pgfqpoint{0.989543in}{1.146484in}}%
\pgfpathlineto{\pgfqpoint{0.973986in}{1.168421in}}%
\pgfpathlineto{\pgfqpoint{0.974558in}{1.168514in}}%
\pgfpathlineto{\pgfqpoint{0.976673in}{1.167753in}}%
\pgfpathlineto{\pgfqpoint{0.994622in}{1.153004in}}%
\pgfpathlineto{\pgfqpoint{1.057078in}{1.093992in}}%
\pgfpathlineto{\pgfqpoint{1.088780in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{1.109686in}{1.042651in}}%
\pgfpathlineto{\pgfqpoint{1.131724in}{1.018404in}}%
\pgfpathlineto{\pgfqpoint{1.165897in}{0.979483in}}%
\pgfpathlineto{\pgfqpoint{1.158406in}{0.986035in}}%
\pgfpathlineto{\pgfqpoint{1.150310in}{0.992904in}}%
\pgfpathlineto{\pgfqpoint{1.115321in}{1.025914in}}%
\pgfpathlineto{\pgfqpoint{1.041253in}{1.099566in}}%
\pgfpathlineto{\pgfqpoint{1.021022in}{1.121772in}}%
\pgfpathlineto{\pgfqpoint{1.020394in}{1.122153in}}%
\pgfpathlineto{\pgfqpoint{1.020470in}{1.121609in}}%
\pgfpathlineto{\pgfqpoint{1.020470in}{1.121609in}}%
\pgfpathlineto{\pgfqpoint{1.022821in}{1.119661in}}%
\pgfpathlineto{\pgfqpoint{1.026727in}{1.116949in}}%
\pgfpathlineto{\pgfqpoint{1.044043in}{1.100288in}}%
\pgfpathlineto{\pgfqpoint{1.085379in}{1.058448in}}%
\pgfpathlineto{\pgfqpoint{1.125220in}{1.017991in}}%
\pgfpathlineto{\pgfqpoint{1.159465in}{0.983842in}}%
\pgfpathlineto{\pgfqpoint{1.177642in}{0.966087in}}%
\pgfpathlineto{\pgfqpoint{1.203671in}{0.939586in}}%
\pgfpathlineto{\pgfqpoint{1.202760in}{0.939885in}}%
\pgfpathlineto{\pgfqpoint{1.199983in}{0.941504in}}%
\pgfpathlineto{\pgfqpoint{1.193326in}{0.948651in}}%
\pgfpathlineto{\pgfqpoint{1.187953in}{0.953646in}}%
\pgfpathlineto{\pgfqpoint{1.157642in}{0.982172in}}%
\pgfpathlineto{\pgfqpoint{1.101966in}{1.034611in}}%
\pgfpathlineto{\pgfqpoint{1.029783in}{1.101165in}}%
\pgfpathlineto{\pgfqpoint{1.014304in}{1.115722in}}%
\pgfpathlineto{\pgfqpoint{0.985675in}{1.139496in}}%
\pgfpathlineto{\pgfqpoint{0.956534in}{1.160956in}}%
\pgfpathlineto{\pgfqpoint{0.955376in}{1.160769in}}%
\pgfpathlineto{\pgfqpoint{0.955685in}{1.159731in}}%
\pgfpathlineto{\pgfqpoint{0.964861in}{1.145959in}}%
\pgfpathlineto{\pgfqpoint{0.981015in}{1.126865in}}%
\pgfpathlineto{\pgfqpoint{1.100257in}{1.002247in}}%
\pgfpathlineto{\pgfqpoint{1.141100in}{0.962044in}}%
\pgfpathlineto{\pgfqpoint{1.176710in}{0.929702in}}%
\pgfpathlineto{\pgfqpoint{1.187702in}{0.921072in}}%
\pgfpathlineto{\pgfqpoint{1.193768in}{0.916650in}}%
\pgfpathlineto{\pgfqpoint{1.197761in}{0.916176in}}%
\pgfpathlineto{\pgfqpoint{1.197788in}{0.916292in}}%
\pgfpathlineto{\pgfqpoint{1.197668in}{0.917476in}}%
\pgfpathlineto{\pgfqpoint{1.196147in}{0.920962in}}%
\pgfpathlineto{\pgfqpoint{1.192753in}{0.926793in}}%
\pgfpathlineto{\pgfqpoint{1.166666in}{0.962262in}}%
\pgfpathlineto{\pgfqpoint{1.128371in}{1.010470in}}%
\pgfpathlineto{\pgfqpoint{1.111813in}{1.030567in}}%
\pgfpathlineto{\pgfqpoint{1.095790in}{1.049548in}}%
\pgfpathlineto{\pgfqpoint{1.052378in}{1.099798in}}%
\pgfpathlineto{\pgfqpoint{1.061452in}{1.088771in}}%
\pgfpathlineto{\pgfqpoint{1.083916in}{1.057888in}}%
\pgfpathlineto{\pgfqpoint{1.110074in}{1.025447in}}%
\pgfpathlineto{\pgfqpoint{1.145215in}{0.981696in}}%
\pgfpathlineto{\pgfqpoint{1.177025in}{0.938779in}}%
\pgfpathlineto{\pgfqpoint{1.176690in}{0.938861in}}%
\pgfpathlineto{\pgfqpoint{1.175564in}{0.939312in}}%
\pgfpathlineto{\pgfqpoint{1.172864in}{0.941888in}}%
\pgfpathlineto{\pgfqpoint{1.166616in}{0.949489in}}%
\pgfpathlineto{\pgfqpoint{1.159419in}{0.958220in}}%
\pgfpathlineto{\pgfqpoint{1.141282in}{0.977871in}}%
\pgfpathlineto{\pgfqpoint{1.086803in}{1.041787in}}%
\pgfpathlineto{\pgfqpoint{1.044551in}{1.091469in}}%
\pgfpathlineto{\pgfqpoint{0.983028in}{1.162213in}}%
\pgfpathlineto{\pgfqpoint{0.982433in}{1.162721in}}%
\pgfpathlineto{\pgfqpoint{0.983157in}{1.162410in}}%
\pgfpathlineto{\pgfqpoint{0.983157in}{1.162410in}}%
\pgfpathlineto{\pgfqpoint{0.985066in}{1.159864in}}%
\pgfpathlineto{\pgfqpoint{1.043367in}{1.089238in}}%
\pgfpathlineto{\pgfqpoint{1.201641in}{0.893524in}}%
\pgfpathlineto{\pgfqpoint{1.163129in}{0.939033in}}%
\pgfpathlineto{\pgfqpoint{1.142271in}{0.964554in}}%
\pgfpathlineto{\pgfqpoint{1.121456in}{0.990683in}}%
\pgfpathlineto{\pgfqpoint{1.088363in}{1.032779in}}%
\pgfpathlineto{\pgfqpoint{1.008843in}{1.134488in}}%
\pgfpathlineto{\pgfqpoint{1.003289in}{1.144215in}}%
\pgfpathlineto{\pgfqpoint{1.004535in}{1.143745in}}%
\pgfpathlineto{\pgfqpoint{1.023145in}{1.128298in}}%
\pgfpathlineto{\pgfqpoint{1.084944in}{1.065086in}}%
\pgfpathlineto{\pgfqpoint{1.119849in}{1.029557in}}%
\pgfpathlineto{\pgfqpoint{1.144664in}{1.004630in}}%
\pgfpathlineto{\pgfqpoint{1.153104in}{0.997023in}}%
\pgfpathlineto{\pgfqpoint{1.158588in}{0.994107in}}%
\pgfpathlineto{\pgfqpoint{1.158662in}{0.994251in}}%
\pgfpathlineto{\pgfqpoint{1.156765in}{0.997084in}}%
\pgfpathlineto{\pgfqpoint{1.154212in}{1.000670in}}%
\pgfpathlineto{\pgfqpoint{1.144993in}{1.013070in}}%
\pgfpathlineto{\pgfqpoint{1.102320in}{1.063459in}}%
\pgfpathlineto{\pgfqpoint{1.065642in}{1.106705in}}%
\pgfpathlineto{\pgfqpoint{1.051606in}{1.123286in}}%
\pgfpathlineto{\pgfqpoint{1.025056in}{1.153077in}}%
\pgfpathlineto{\pgfqpoint{1.021618in}{1.157723in}}%
\pgfpathlineto{\pgfqpoint{1.025348in}{1.153462in}}%
\pgfpathlineto{\pgfqpoint{1.025348in}{1.153462in}}%
\pgfpathlineto{\pgfqpoint{1.037882in}{1.139454in}}%
\pgfpathlineto{\pgfqpoint{1.046441in}{1.129948in}}%
\pgfpathlineto{\pgfqpoint{1.054156in}{1.120530in}}%
\pgfpathlineto{\pgfqpoint{1.066771in}{1.106591in}}%
\pgfpathlineto{\pgfqpoint{1.128676in}{1.036271in}}%
\pgfpathlineto{\pgfqpoint{1.164542in}{0.994275in}}%
\pgfpathlineto{\pgfqpoint{1.245676in}{0.900845in}}%
\pgfpathlineto{\pgfqpoint{1.240129in}{0.905398in}}%
\pgfpathlineto{\pgfqpoint{1.204973in}{0.939495in}}%
\pgfpathlineto{\pgfqpoint{1.194580in}{0.949583in}}%
\pgfpathlineto{\pgfqpoint{1.105981in}{1.036357in}}%
\pgfpathlineto{\pgfqpoint{1.013875in}{1.124532in}}%
\pgfpathlineto{\pgfqpoint{0.982121in}{1.152021in}}%
\pgfpathlineto{\pgfqpoint{0.980486in}{1.151052in}}%
\pgfpathlineto{\pgfqpoint{0.980995in}{1.149173in}}%
\pgfpathlineto{\pgfqpoint{0.994468in}{1.130875in}}%
\pgfpathlineto{\pgfqpoint{1.015010in}{1.105159in}}%
\pgfpathlineto{\pgfqpoint{1.047702in}{1.064986in}}%
\pgfpathlineto{\pgfqpoint{1.134939in}{0.965435in}}%
\pgfpathlineto{\pgfqpoint{1.144982in}{0.955426in}}%
\pgfpathlineto{\pgfqpoint{1.139782in}{0.962383in}}%
\pgfpathlineto{\pgfqpoint{1.106815in}{1.007297in}}%
\pgfpathlineto{\pgfqpoint{1.031757in}{1.105968in}}%
\pgfpathlineto{\pgfqpoint{1.030358in}{1.108985in}}%
\pgfpathlineto{\pgfqpoint{1.031272in}{1.109245in}}%
\pgfpathlineto{\pgfqpoint{1.032721in}{1.108821in}}%
\pgfpathlineto{\pgfqpoint{1.040568in}{1.101519in}}%
\pgfpathlineto{\pgfqpoint{1.083495in}{1.058237in}}%
\pgfpathlineto{\pgfqpoint{1.135312in}{1.002618in}}%
\pgfpathlineto{\pgfqpoint{1.172840in}{0.962584in}}%
\pgfpathlineto{\pgfqpoint{1.184570in}{0.950299in}}%
\pgfpathlineto{\pgfqpoint{1.200691in}{0.933504in}}%
\pgfpathlineto{\pgfqpoint{1.210782in}{0.923030in}}%
\pgfpathlineto{\pgfqpoint{1.215799in}{0.918485in}}%
\pgfpathlineto{\pgfqpoint{1.215810in}{0.918497in}}%
\pgfpathlineto{\pgfqpoint{1.215865in}{0.918489in}}%
\pgfpathlineto{\pgfqpoint{1.215846in}{0.918459in}}%
\pgfpathlineto{\pgfqpoint{1.215846in}{0.918459in}}%
\pgfpathlineto{\pgfqpoint{1.215744in}{0.918379in}}%
\pgfpathlineto{\pgfqpoint{1.215733in}{0.918512in}}%
\pgfpathlineto{\pgfqpoint{1.215733in}{0.918512in}}%
\pgfpathlineto{\pgfqpoint{1.205657in}{0.930491in}}%
\pgfpathlineto{\pgfqpoint{1.190803in}{0.948000in}}%
\pgfpathlineto{\pgfqpoint{1.106052in}{1.041097in}}%
\pgfpathlineto{\pgfqpoint{1.075943in}{1.074845in}}%
\pgfpathlineto{\pgfqpoint{1.001316in}{1.155725in}}%
\pgfpathlineto{\pgfqpoint{0.983563in}{1.174503in}}%
\pgfpathlineto{\pgfqpoint{0.975453in}{1.182850in}}%
\pgfpathlineto{\pgfqpoint{0.968569in}{1.189104in}}%
\pgfpathlineto{\pgfqpoint{0.968891in}{1.187388in}}%
\pgfpathlineto{\pgfqpoint{0.970540in}{1.184886in}}%
\pgfpathlineto{\pgfqpoint{0.972971in}{1.181561in}}%
\pgfpathlineto{\pgfqpoint{1.005745in}{1.139236in}}%
\pgfpathlineto{\pgfqpoint{1.023148in}{1.117486in}}%
\pgfpathlineto{\pgfqpoint{1.144439in}{0.968784in}}%
\pgfpathlineto{\pgfqpoint{1.169840in}{0.933186in}}%
\pgfpathlineto{\pgfqpoint{1.169467in}{0.933613in}}%
\pgfpathlineto{\pgfqpoint{1.168104in}{0.934459in}}%
\pgfpathlineto{\pgfqpoint{1.161419in}{0.940679in}}%
\pgfpathlineto{\pgfqpoint{1.153584in}{0.948280in}}%
\pgfpathlineto{\pgfqpoint{1.144134in}{0.958106in}}%
\pgfpathlineto{\pgfqpoint{1.057707in}{1.048086in}}%
\pgfpathlineto{\pgfqpoint{1.035637in}{1.070585in}}%
\pgfpathlineto{\pgfqpoint{1.018124in}{1.085590in}}%
\pgfpathlineto{\pgfqpoint{1.016072in}{1.086235in}}%
\pgfpathlineto{\pgfqpoint{1.016427in}{1.085387in}}%
\pgfpathlineto{\pgfqpoint{1.019336in}{1.081180in}}%
\pgfpathlineto{\pgfqpoint{1.044050in}{1.052898in}}%
\pgfpathlineto{\pgfqpoint{1.061570in}{1.033888in}}%
\pgfpathlineto{\pgfqpoint{1.121550in}{0.969691in}}%
\pgfpathlineto{\pgfqpoint{1.160930in}{0.932879in}}%
\pgfpathlineto{\pgfqpoint{1.160502in}{0.933982in}}%
\pgfpathlineto{\pgfqpoint{1.155257in}{0.942423in}}%
\pgfpathlineto{\pgfqpoint{1.146628in}{0.953803in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.995190in}}%
\pgfpathlineto{\pgfqpoint{1.041416in}{1.082669in}}%
\pgfpathlineto{\pgfqpoint{1.028868in}{1.098112in}}%
\pgfpathlineto{\pgfqpoint{0.973954in}{1.172083in}}%
\pgfpathlineto{\pgfqpoint{0.971224in}{1.178183in}}%
\pgfpathlineto{\pgfqpoint{0.972363in}{1.177973in}}%
\pgfpathlineto{\pgfqpoint{0.977741in}{1.174266in}}%
\pgfpathlineto{\pgfqpoint{0.986149in}{1.166758in}}%
\pgfpathlineto{\pgfqpoint{1.031899in}{1.120544in}}%
\pgfpathlineto{\pgfqpoint{1.173392in}{0.971968in}}%
\pgfpathlineto{\pgfqpoint{1.227745in}{0.911122in}}%
\pgfpathlineto{\pgfqpoint{1.206517in}{0.933416in}}%
\pgfpathlineto{\pgfqpoint{1.192363in}{0.948805in}}%
\pgfpathlineto{\pgfqpoint{1.176504in}{0.966429in}}%
\pgfpathlineto{\pgfqpoint{1.147609in}{0.996176in}}%
\pgfpathlineto{\pgfqpoint{1.114309in}{1.032770in}}%
\pgfpathlineto{\pgfqpoint{1.021142in}{1.131614in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{1.032950in}}%
\pgfpathlineto{\pgfqpoint{1.114406in}{1.032950in}}%
\pgfpathlineto{\pgfqpoint{1.149774in}{0.998754in}}%
\pgfpathlineto{\pgfqpoint{1.145395in}{1.004334in}}%
\pgfpathlineto{\pgfqpoint{1.137705in}{1.012823in}}%
\pgfpathlineto{\pgfqpoint{1.018128in}{1.133774in}}%
\pgfpathlineto{\pgfqpoint{0.997767in}{1.151557in}}%
\pgfpathlineto{\pgfqpoint{0.986967in}{1.159812in}}%
\pgfpathlineto{\pgfqpoint{0.987870in}{1.157733in}}%
\pgfpathlineto{\pgfqpoint{1.006138in}{1.133288in}}%
\pgfpathlineto{\pgfqpoint{1.063608in}{1.064359in}}%
\pgfpathlineto{\pgfqpoint{1.125654in}{0.995058in}}%
\pgfpathlineto{\pgfqpoint{1.160018in}{0.957398in}}%
\pgfpathlineto{\pgfqpoint{1.184099in}{0.930321in}}%
\pgfpathlineto{\pgfqpoint{1.208469in}{0.905900in}}%
\pgfpathlineto{\pgfqpoint{1.205903in}{0.909440in}}%
\pgfpathlineto{\pgfqpoint{1.190571in}{0.927167in}}%
\pgfpathlineto{\pgfqpoint{1.179546in}{0.939564in}}%
\pgfpathlineto{\pgfqpoint{1.133599in}{0.990363in}}%
\pgfpathlineto{\pgfqpoint{1.081004in}{1.046645in}}%
\pgfpathlineto{\pgfqpoint{0.976487in}{1.158105in}}%
\pgfpathlineto{\pgfqpoint{0.999519in}{1.132135in}}%
\pgfpathlineto{\pgfqpoint{1.016828in}{1.113121in}}%
\pgfpathlineto{\pgfqpoint{1.159510in}{0.959292in}}%
\pgfpathlineto{\pgfqpoint{1.160410in}{0.958472in}}%
\pgfpathlineto{\pgfqpoint{1.160240in}{0.959665in}}%
\pgfpathlineto{\pgfqpoint{1.160240in}{0.959665in}}%
\pgfpathlineto{\pgfqpoint{1.157755in}{0.963585in}}%
\pgfpathlineto{\pgfqpoint{1.149100in}{0.973371in}}%
\pgfpathlineto{\pgfqpoint{1.114339in}{1.014457in}}%
\pgfpathlineto{\pgfqpoint{1.114339in}{1.014457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435926in}{1.694491in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{1.694491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748504in}{0.381913in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{1.694491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435926in}{0.381913in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{0.381913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435926in}{0.381913in}}%
\pgfpathlineto{\pgfqpoint{0.435926in}{1.694491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567184in}{0.381913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567184in}{1.694491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.567184in,y=0.326358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829700in}{0.381913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829700in}{1.694491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.829700in,y=0.326358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont −0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092215in}{0.381913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092215in}{1.694491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.092215in,y=0.326358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354731in}{0.381913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354731in}{1.694491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.354731in,y=0.326358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617246in}{0.381913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617246in}{1.694491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.617246in,y=0.326358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.092215in,y=0.133457in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont \(\displaystyle v_{pr}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435926in}{0.513171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748504in}{0.513171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.380371in,y=0.513171in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435926in}{0.775687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748504in}{0.775687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.380371in,y=0.775687in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont −0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435926in}{1.038202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748504in}{1.038202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.380371in,y=1.038202in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435926in}{1.300718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748504in}{1.300718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.380371in,y=1.300718in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435926in}{1.563233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748504in}{1.563233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.380371in,y=1.563233in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.133457in,y=1.038202in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont \(\displaystyle u_{pr}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_250_CLI_vpr_upr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.758504in}{1.704491in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.758504in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.758504in}{1.704491in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.704491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435926in}{0.381913in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{0.381913in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{1.694491in}}%
\pgfpathlineto{\pgfqpoint{0.435926in}{1.694491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.024072in}{0.970814in}}%
\pgfpathlineto{\pgfqpoint{0.639297in}{0.595654in}}%
\pgfpathlineto{\pgfqpoint{0.639420in}{0.595684in}}%
\pgfpathlineto{\pgfqpoint{0.641517in}{0.597568in}}%
\pgfpathlineto{\pgfqpoint{0.653626in}{0.609024in}}%
\pgfpathlineto{\pgfqpoint{0.669829in}{0.624545in}}%
\pgfpathlineto{\pgfqpoint{0.689003in}{0.643197in}}%
\pgfpathlineto{\pgfqpoint{0.706548in}{0.659827in}}%
\pgfpathlineto{\pgfqpoint{0.721530in}{0.674082in}}%
\pgfpathlineto{\pgfqpoint{0.946249in}{0.890655in}}%
\pgfpathlineto{\pgfqpoint{1.068380in}{1.011592in}}%
\pgfpathlineto{\pgfqpoint{1.114202in}{1.055905in}}%
\pgfpathlineto{\pgfqpoint{1.134840in}{1.075726in}}%
\pgfpathlineto{\pgfqpoint{1.159549in}{1.098764in}}%
\pgfpathlineto{\pgfqpoint{1.172832in}{1.110462in}}%
\pgfpathlineto{\pgfqpoint{1.191685in}{1.126055in}}%
\pgfpathlineto{\pgfqpoint{1.250673in}{1.168032in}}%
\pgfpathlineto{\pgfqpoint{1.266847in}{1.181910in}}%
\pgfpathlineto{\pgfqpoint{1.287836in}{1.200946in}}%
\pgfpathlineto{\pgfqpoint{1.303236in}{1.215403in}}%
\pgfpathlineto{\pgfqpoint{1.505648in}{1.404535in}}%
\pgfpathlineto{\pgfqpoint{1.533812in}{1.425162in}}%
\pgfpathlineto{\pgfqpoint{1.536211in}{1.424440in}}%
\pgfpathlineto{\pgfqpoint{1.536145in}{1.424248in}}%
\pgfpathlineto{\pgfqpoint{1.533487in}{1.418619in}}%
\pgfpathlineto{\pgfqpoint{1.515356in}{1.394053in}}%
\pgfpathlineto{\pgfqpoint{1.442569in}{1.311210in}}%
\pgfpathlineto{\pgfqpoint{1.401753in}{1.270677in}}%
\pgfpathlineto{\pgfqpoint{1.380828in}{1.252245in}}%
\pgfpathlineto{\pgfqpoint{1.356106in}{1.233141in}}%
\pgfpathlineto{\pgfqpoint{1.327130in}{1.212796in}}%
\pgfpathlineto{\pgfqpoint{1.264722in}{1.172051in}}%
\pgfpathlineto{\pgfqpoint{1.155163in}{1.101244in}}%
\pgfpathlineto{\pgfqpoint{1.110944in}{1.071435in}}%
\pgfpathlineto{\pgfqpoint{1.059443in}{1.034206in}}%
\pgfpathlineto{\pgfqpoint{1.024665in}{1.005738in}}%
\pgfpathlineto{\pgfqpoint{1.005612in}{0.984105in}}%
\pgfpathlineto{\pgfqpoint{1.003487in}{0.978577in}}%
\pgfpathlineto{\pgfqpoint{1.003708in}{0.975639in}}%
\pgfpathlineto{\pgfqpoint{1.005435in}{0.972827in}}%
\pgfpathlineto{\pgfqpoint{1.009639in}{0.970257in}}%
\pgfpathlineto{\pgfqpoint{1.018237in}{0.968768in}}%
\pgfpathlineto{\pgfqpoint{1.026373in}{0.967816in}}%
\pgfpathlineto{\pgfqpoint{1.029648in}{0.965172in}}%
\pgfpathlineto{\pgfqpoint{1.027453in}{0.962547in}}%
\pgfpathlineto{\pgfqpoint{1.023296in}{0.959568in}}%
\pgfpathlineto{\pgfqpoint{1.011925in}{0.952866in}}%
\pgfpathlineto{\pgfqpoint{0.970102in}{0.931395in}}%
\pgfpathlineto{\pgfqpoint{0.955020in}{0.923629in}}%
\pgfpathlineto{\pgfqpoint{0.868052in}{0.875467in}}%
\pgfpathlineto{\pgfqpoint{0.822155in}{0.846059in}}%
\pgfpathlineto{\pgfqpoint{0.802902in}{0.832287in}}%
\pgfpathlineto{\pgfqpoint{0.785221in}{0.818403in}}%
\pgfpathlineto{\pgfqpoint{0.766934in}{0.802154in}}%
\pgfpathlineto{\pgfqpoint{0.748797in}{0.783153in}}%
\pgfpathlineto{\pgfqpoint{0.735415in}{0.763571in}}%
\pgfpathlineto{\pgfqpoint{0.729436in}{0.748254in}}%
\pgfpathlineto{\pgfqpoint{0.728631in}{0.740166in}}%
\pgfpathlineto{\pgfqpoint{0.730183in}{0.732234in}}%
\pgfpathlineto{\pgfqpoint{0.734159in}{0.725654in}}%
\pgfpathlineto{\pgfqpoint{0.740224in}{0.720221in}}%
\pgfpathlineto{\pgfqpoint{0.751257in}{0.715156in}}%
\pgfpathlineto{\pgfqpoint{0.758172in}{0.713477in}}%
\pgfpathlineto{\pgfqpoint{0.770184in}{0.711524in}}%
\pgfpathlineto{\pgfqpoint{0.792419in}{0.711314in}}%
\pgfpathlineto{\pgfqpoint{0.827519in}{0.715790in}}%
\pgfpathlineto{\pgfqpoint{0.858220in}{0.723637in}}%
\pgfpathlineto{\pgfqpoint{0.891771in}{0.736434in}}%
\pgfpathlineto{\pgfqpoint{0.920101in}{0.753225in}}%
\pgfpathlineto{\pgfqpoint{0.937679in}{0.769760in}}%
\pgfpathlineto{\pgfqpoint{0.947272in}{0.782933in}}%
\pgfpathlineto{\pgfqpoint{0.957061in}{0.802693in}}%
\pgfpathlineto{\pgfqpoint{0.962541in}{0.819130in}}%
\pgfpathlineto{\pgfqpoint{0.969704in}{0.845768in}}%
\pgfpathlineto{\pgfqpoint{0.976875in}{0.874611in}}%
\pgfpathlineto{\pgfqpoint{0.982580in}{0.893007in}}%
\pgfpathlineto{\pgfqpoint{0.992813in}{0.916447in}}%
\pgfpathlineto{\pgfqpoint{0.998665in}{0.926412in}}%
\pgfpathlineto{\pgfqpoint{1.008641in}{0.940098in}}%
\pgfpathlineto{\pgfqpoint{1.020173in}{0.951964in}}%
\pgfpathlineto{\pgfqpoint{1.033799in}{0.962161in}}%
\pgfpathlineto{\pgfqpoint{1.048929in}{0.970614in}}%
\pgfpathlineto{\pgfqpoint{1.061256in}{0.975346in}}%
\pgfpathlineto{\pgfqpoint{1.088901in}{0.981929in}}%
\pgfpathlineto{\pgfqpoint{1.106270in}{0.983331in}}%
\pgfpathlineto{\pgfqpoint{1.132222in}{0.982672in}}%
\pgfpathlineto{\pgfqpoint{1.148073in}{0.980279in}}%
\pgfpathlineto{\pgfqpoint{1.174953in}{0.972680in}}%
\pgfpathlineto{\pgfqpoint{1.194847in}{0.964337in}}%
\pgfpathlineto{\pgfqpoint{1.210439in}{0.956209in}}%
\pgfpathlineto{\pgfqpoint{1.223084in}{0.947918in}}%
\pgfpathlineto{\pgfqpoint{1.251012in}{0.924406in}}%
\pgfpathlineto{\pgfqpoint{1.270919in}{0.902338in}}%
\pgfpathlineto{\pgfqpoint{1.296217in}{0.871363in}}%
\pgfpathlineto{\pgfqpoint{1.306643in}{0.865317in}}%
\pgfpathlineto{\pgfqpoint{1.318093in}{0.867010in}}%
\pgfpathlineto{\pgfqpoint{1.323618in}{0.869860in}}%
\pgfpathlineto{\pgfqpoint{1.333595in}{0.877067in}}%
\pgfpathlineto{\pgfqpoint{1.341345in}{0.883172in}}%
\pgfpathlineto{\pgfqpoint{1.393808in}{0.924698in}}%
\pgfpathlineto{\pgfqpoint{1.423990in}{0.944353in}}%
\pgfpathlineto{\pgfqpoint{1.443867in}{0.955675in}}%
\pgfpathlineto{\pgfqpoint{1.489918in}{0.977262in}}%
\pgfpathlineto{\pgfqpoint{1.487061in}{0.977726in}}%
\pgfpathlineto{\pgfqpoint{1.380829in}{0.972340in}}%
\pgfpathlineto{\pgfqpoint{1.293141in}{0.972045in}}%
\pgfpathlineto{\pgfqpoint{1.256237in}{0.974675in}}%
\pgfpathlineto{\pgfqpoint{1.224405in}{0.980013in}}%
\pgfpathlineto{\pgfqpoint{1.204221in}{0.987276in}}%
\pgfpathlineto{\pgfqpoint{1.195163in}{0.993140in}}%
\pgfpathlineto{\pgfqpoint{1.188114in}{0.999769in}}%
\pgfpathlineto{\pgfqpoint{1.182995in}{1.007343in}}%
\pgfpathlineto{\pgfqpoint{1.178123in}{1.018155in}}%
\pgfpathlineto{\pgfqpoint{1.172327in}{1.036918in}}%
\pgfpathlineto{\pgfqpoint{1.167654in}{1.051367in}}%
\pgfpathlineto{\pgfqpoint{1.161797in}{1.065683in}}%
\pgfpathlineto{\pgfqpoint{1.153625in}{1.079877in}}%
\pgfpathlineto{\pgfqpoint{1.143502in}{1.091876in}}%
\pgfpathlineto{\pgfqpoint{1.131865in}{1.102074in}}%
\pgfpathlineto{\pgfqpoint{1.116484in}{1.111745in}}%
\pgfpathlineto{\pgfqpoint{1.102635in}{1.118211in}}%
\pgfpathlineto{\pgfqpoint{1.085701in}{1.123915in}}%
\pgfpathlineto{\pgfqpoint{1.062247in}{1.128412in}}%
\pgfpathlineto{\pgfqpoint{1.040140in}{1.130665in}}%
\pgfpathlineto{\pgfqpoint{0.995322in}{1.130192in}}%
\pgfpathlineto{\pgfqpoint{0.961188in}{1.126866in}}%
\pgfpathlineto{\pgfqpoint{0.842452in}{1.109728in}}%
\pgfpathlineto{\pgfqpoint{0.817080in}{1.108122in}}%
\pgfpathlineto{\pgfqpoint{0.781868in}{1.109211in}}%
\pgfpathlineto{\pgfqpoint{0.756216in}{1.114750in}}%
\pgfpathlineto{\pgfqpoint{0.742480in}{1.120734in}}%
\pgfpathlineto{\pgfqpoint{0.729417in}{1.128906in}}%
\pgfpathlineto{\pgfqpoint{0.719812in}{1.137099in}}%
\pgfpathlineto{\pgfqpoint{0.706056in}{1.155191in}}%
\pgfpathlineto{\pgfqpoint{0.700610in}{1.165550in}}%
\pgfpathlineto{\pgfqpoint{0.693274in}{1.186838in}}%
\pgfpathlineto{\pgfqpoint{0.689522in}{1.211812in}}%
\pgfpathlineto{\pgfqpoint{0.689496in}{1.218686in}}%
\pgfpathlineto{\pgfqpoint{0.689644in}{1.224765in}}%
\pgfpathlineto{\pgfqpoint{0.693797in}{1.246382in}}%
\pgfpathlineto{\pgfqpoint{0.701845in}{1.260288in}}%
\pgfpathlineto{\pgfqpoint{0.707166in}{1.264527in}}%
\pgfpathlineto{\pgfqpoint{0.712898in}{1.267142in}}%
\pgfpathlineto{\pgfqpoint{0.721703in}{1.268264in}}%
\pgfpathlineto{\pgfqpoint{0.733487in}{1.265987in}}%
\pgfpathlineto{\pgfqpoint{0.749467in}{1.258775in}}%
\pgfpathlineto{\pgfqpoint{0.772903in}{1.243473in}}%
\pgfpathlineto{\pgfqpoint{0.803507in}{1.218984in}}%
\pgfpathlineto{\pgfqpoint{0.916222in}{1.124941in}}%
\pgfpathlineto{\pgfqpoint{0.941209in}{1.109833in}}%
\pgfpathlineto{\pgfqpoint{0.964079in}{1.101963in}}%
\pgfpathlineto{\pgfqpoint{0.974701in}{1.101105in}}%
\pgfpathlineto{\pgfqpoint{0.985884in}{1.102909in}}%
\pgfpathlineto{\pgfqpoint{1.007949in}{1.112027in}}%
\pgfpathlineto{\pgfqpoint{1.035003in}{1.124688in}}%
\pgfpathlineto{\pgfqpoint{1.047606in}{1.128163in}}%
\pgfpathlineto{\pgfqpoint{1.062908in}{1.129929in}}%
\pgfpathlineto{\pgfqpoint{1.085802in}{1.127864in}}%
\pgfpathlineto{\pgfqpoint{1.103218in}{1.122942in}}%
\pgfpathlineto{\pgfqpoint{1.126969in}{1.113535in}}%
\pgfpathlineto{\pgfqpoint{1.137163in}{1.108693in}}%
\pgfpathlineto{\pgfqpoint{1.154452in}{1.100645in}}%
\pgfpathlineto{\pgfqpoint{1.166144in}{1.095455in}}%
\pgfpathlineto{\pgfqpoint{1.180575in}{1.091367in}}%
\pgfpathlineto{\pgfqpoint{1.188025in}{1.091827in}}%
\pgfpathlineto{\pgfqpoint{1.193260in}{1.094267in}}%
\pgfpathlineto{\pgfqpoint{1.197461in}{1.098526in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{1.105258in}}%
\pgfpathlineto{\pgfqpoint{1.206076in}{1.116691in}}%
\pgfpathlineto{\pgfqpoint{1.215850in}{1.156350in}}%
\pgfpathlineto{\pgfqpoint{1.225689in}{1.196544in}}%
\pgfpathlineto{\pgfqpoint{1.231367in}{1.216029in}}%
\pgfpathlineto{\pgfqpoint{1.240585in}{1.243505in}}%
\pgfpathlineto{\pgfqpoint{1.251299in}{1.268995in}}%
\pgfpathlineto{\pgfqpoint{1.265739in}{1.299092in}}%
\pgfpathlineto{\pgfqpoint{1.284580in}{1.330123in}}%
\pgfpathlineto{\pgfqpoint{1.311744in}{1.365983in}}%
\pgfpathlineto{\pgfqpoint{1.329865in}{1.385007in}}%
\pgfpathlineto{\pgfqpoint{1.351668in}{1.403991in}}%
\pgfpathlineto{\pgfqpoint{1.386152in}{1.426676in}}%
\pgfpathlineto{\pgfqpoint{1.402568in}{1.434647in}}%
\pgfpathlineto{\pgfqpoint{1.420258in}{1.440901in}}%
\pgfpathlineto{\pgfqpoint{1.434186in}{1.444352in}}%
\pgfpathlineto{\pgfqpoint{1.452927in}{1.446232in}}%
\pgfpathlineto{\pgfqpoint{1.466621in}{1.445503in}}%
\pgfpathlineto{\pgfqpoint{1.476672in}{1.443217in}}%
\pgfpathlineto{\pgfqpoint{1.489712in}{1.438498in}}%
\pgfpathlineto{\pgfqpoint{1.500613in}{1.431479in}}%
\pgfpathlineto{\pgfqpoint{1.508871in}{1.423560in}}%
\pgfpathlineto{\pgfqpoint{1.515845in}{1.414019in}}%
\pgfpathlineto{\pgfqpoint{1.521118in}{1.402890in}}%
\pgfpathlineto{\pgfqpoint{1.526275in}{1.382777in}}%
\pgfpathlineto{\pgfqpoint{1.527267in}{1.371680in}}%
\pgfpathlineto{\pgfqpoint{1.526539in}{1.352248in}}%
\pgfpathlineto{\pgfqpoint{1.519870in}{1.320749in}}%
\pgfpathlineto{\pgfqpoint{1.512604in}{1.301342in}}%
\pgfpathlineto{\pgfqpoint{1.500373in}{1.277582in}}%
\pgfpathlineto{\pgfqpoint{1.473740in}{1.240068in}}%
\pgfpathlineto{\pgfqpoint{1.461386in}{1.226921in}}%
\pgfpathlineto{\pgfqpoint{1.443285in}{1.210047in}}%
\pgfpathlineto{\pgfqpoint{1.407701in}{1.183370in}}%
\pgfpathlineto{\pgfqpoint{1.360891in}{1.156779in}}%
\pgfpathlineto{\pgfqpoint{1.309075in}{1.131886in}}%
\pgfpathlineto{\pgfqpoint{1.264216in}{1.111162in}}%
\pgfpathlineto{\pgfqpoint{1.216618in}{1.086390in}}%
\pgfpathlineto{\pgfqpoint{1.179478in}{1.062579in}}%
\pgfpathlineto{\pgfqpoint{1.158859in}{1.046283in}}%
\pgfpathlineto{\pgfqpoint{1.138489in}{1.027526in}}%
\pgfpathlineto{\pgfqpoint{1.124258in}{1.011571in}}%
\pgfpathlineto{\pgfqpoint{1.113306in}{0.996721in}}%
\pgfpathlineto{\pgfqpoint{1.099664in}{0.974701in}}%
\pgfpathlineto{\pgfqpoint{1.089151in}{0.953156in}}%
\pgfpathlineto{\pgfqpoint{1.082427in}{0.936030in}}%
\pgfpathlineto{\pgfqpoint{1.076738in}{0.916361in}}%
\pgfpathlineto{\pgfqpoint{1.073400in}{0.901155in}}%
\pgfpathlineto{\pgfqpoint{1.068657in}{0.867925in}}%
\pgfpathlineto{\pgfqpoint{1.067072in}{0.838434in}}%
\pgfpathlineto{\pgfqpoint{1.068404in}{0.760403in}}%
\pgfpathlineto{\pgfqpoint{1.068812in}{0.742940in}}%
\pgfpathlineto{\pgfqpoint{1.065968in}{0.686863in}}%
\pgfpathlineto{\pgfqpoint{1.058047in}{0.650857in}}%
\pgfpathlineto{\pgfqpoint{1.052437in}{0.634775in}}%
\pgfpathlineto{\pgfqpoint{1.046907in}{0.622574in}}%
\pgfpathlineto{\pgfqpoint{1.039354in}{0.609088in}}%
\pgfpathlineto{\pgfqpoint{1.029165in}{0.594826in}}%
\pgfpathlineto{\pgfqpoint{1.011202in}{0.576179in}}%
\pgfpathlineto{\pgfqpoint{0.994312in}{0.563849in}}%
\pgfpathlineto{\pgfqpoint{0.985122in}{0.559303in}}%
\pgfpathlineto{\pgfqpoint{0.974866in}{0.555275in}}%
\pgfpathlineto{\pgfqpoint{0.953818in}{0.550591in}}%
\pgfpathlineto{\pgfqpoint{0.937404in}{0.551406in}}%
\pgfpathlineto{\pgfqpoint{0.926673in}{0.554805in}}%
\pgfpathlineto{\pgfqpoint{0.916035in}{0.560635in}}%
\pgfpathlineto{\pgfqpoint{0.907496in}{0.569364in}}%
\pgfpathlineto{\pgfqpoint{0.902201in}{0.577504in}}%
\pgfpathlineto{\pgfqpoint{0.896133in}{0.592994in}}%
\pgfpathlineto{\pgfqpoint{0.894260in}{0.603421in}}%
\pgfpathlineto{\pgfqpoint{0.893419in}{0.620762in}}%
\pgfpathlineto{\pgfqpoint{0.895671in}{0.643012in}}%
\pgfpathlineto{\pgfqpoint{0.904539in}{0.679077in}}%
\pgfpathlineto{\pgfqpoint{0.913495in}{0.705028in}}%
\pgfpathlineto{\pgfqpoint{0.930857in}{0.745272in}}%
\pgfpathlineto{\pgfqpoint{0.943990in}{0.770734in}}%
\pgfpathlineto{\pgfqpoint{0.963685in}{0.806738in}}%
\pgfpathlineto{\pgfqpoint{0.990926in}{0.852690in}}%
\pgfpathlineto{\pgfqpoint{1.034776in}{0.928407in}}%
\pgfpathlineto{\pgfqpoint{1.044099in}{0.954442in}}%
\pgfpathlineto{\pgfqpoint{1.045448in}{0.963350in}}%
\pgfpathlineto{\pgfqpoint{1.045491in}{0.978125in}}%
\pgfpathlineto{\pgfqpoint{1.043555in}{0.991634in}}%
\pgfpathlineto{\pgfqpoint{1.040614in}{1.003658in}}%
\pgfpathlineto{\pgfqpoint{1.035495in}{1.019358in}}%
\pgfpathlineto{\pgfqpoint{1.010411in}{1.079385in}}%
\pgfpathlineto{\pgfqpoint{1.002257in}{1.095616in}}%
\pgfpathlineto{\pgfqpoint{0.992821in}{1.111938in}}%
\pgfpathlineto{\pgfqpoint{0.979829in}{1.130301in}}%
\pgfpathlineto{\pgfqpoint{0.955008in}{1.158096in}}%
\pgfpathlineto{\pgfqpoint{0.915953in}{1.188395in}}%
\pgfpathlineto{\pgfqpoint{0.864724in}{1.219842in}}%
\pgfpathlineto{\pgfqpoint{0.828656in}{1.239354in}}%
\pgfpathlineto{\pgfqpoint{0.797313in}{1.256079in}}%
\pgfpathlineto{\pgfqpoint{0.765584in}{1.272499in}}%
\pgfpathlineto{\pgfqpoint{0.685350in}{1.313582in}}%
\pgfpathlineto{\pgfqpoint{0.556911in}{1.385318in}}%
\pgfpathlineto{\pgfqpoint{0.534600in}{1.401630in}}%
\pgfpathlineto{\pgfqpoint{0.533835in}{1.403775in}}%
\pgfpathlineto{\pgfqpoint{0.534096in}{1.403927in}}%
\pgfpathlineto{\pgfqpoint{0.535865in}{1.404117in}}%
\pgfpathlineto{\pgfqpoint{0.540393in}{1.403165in}}%
\pgfpathlineto{\pgfqpoint{0.561438in}{1.395506in}}%
\pgfpathlineto{\pgfqpoint{0.582917in}{1.386104in}}%
\pgfpathlineto{\pgfqpoint{0.626756in}{1.365359in}}%
\pgfpathlineto{\pgfqpoint{0.649755in}{1.353986in}}%
\pgfpathlineto{\pgfqpoint{0.705872in}{1.325444in}}%
\pgfpathlineto{\pgfqpoint{0.839250in}{1.252941in}}%
\pgfpathlineto{\pgfqpoint{0.904328in}{1.213363in}}%
\pgfpathlineto{\pgfqpoint{0.963409in}{1.172540in}}%
\pgfpathlineto{\pgfqpoint{1.017104in}{1.128314in}}%
\pgfpathlineto{\pgfqpoint{1.107245in}{1.048079in}}%
\pgfpathlineto{\pgfqpoint{1.129806in}{1.029715in}}%
\pgfpathlineto{\pgfqpoint{1.163034in}{1.005140in}}%
\pgfpathlineto{\pgfqpoint{1.202754in}{0.978116in}}%
\pgfpathlineto{\pgfqpoint{1.233362in}{0.959205in}}%
\pgfpathlineto{\pgfqpoint{1.273251in}{0.936195in}}%
\pgfpathlineto{\pgfqpoint{1.364919in}{0.888496in}}%
\pgfpathlineto{\pgfqpoint{1.397514in}{0.872280in}}%
\pgfpathlineto{\pgfqpoint{1.504061in}{0.816554in}}%
\pgfpathlineto{\pgfqpoint{1.539314in}{0.792231in}}%
\pgfpathlineto{\pgfqpoint{1.549003in}{0.781732in}}%
\pgfpathlineto{\pgfqpoint{1.550791in}{0.776608in}}%
\pgfpathlineto{\pgfqpoint{1.550080in}{0.774130in}}%
\pgfpathlineto{\pgfqpoint{1.548022in}{0.772516in}}%
\pgfpathlineto{\pgfqpoint{1.543459in}{0.770574in}}%
\pgfpathlineto{\pgfqpoint{1.534206in}{0.770315in}}%
\pgfpathlineto{\pgfqpoint{1.499998in}{0.776124in}}%
\pgfpathlineto{\pgfqpoint{1.463896in}{0.787184in}}%
\pgfpathlineto{\pgfqpoint{1.402705in}{0.813366in}}%
\pgfpathlineto{\pgfqpoint{1.366836in}{0.832624in}}%
\pgfpathlineto{\pgfqpoint{1.303344in}{0.873877in}}%
\pgfpathlineto{\pgfqpoint{1.188068in}{0.959473in}}%
\pgfpathlineto{\pgfqpoint{1.175164in}{0.967323in}}%
\pgfpathlineto{\pgfqpoint{1.163223in}{0.973528in}}%
\pgfpathlineto{\pgfqpoint{1.153190in}{0.975641in}}%
\pgfpathlineto{\pgfqpoint{1.147646in}{0.974412in}}%
\pgfpathlineto{\pgfqpoint{1.144625in}{0.970430in}}%
\pgfpathlineto{\pgfqpoint{1.142324in}{0.963090in}}%
\pgfpathlineto{\pgfqpoint{1.142373in}{0.955742in}}%
\pgfpathlineto{\pgfqpoint{1.144716in}{0.939676in}}%
\pgfpathlineto{\pgfqpoint{1.150071in}{0.914143in}}%
\pgfpathlineto{\pgfqpoint{1.163794in}{0.855166in}}%
\pgfpathlineto{\pgfqpoint{1.167461in}{0.832494in}}%
\pgfpathlineto{\pgfqpoint{1.167824in}{0.805312in}}%
\pgfpathlineto{\pgfqpoint{1.165816in}{0.795486in}}%
\pgfpathlineto{\pgfqpoint{1.162677in}{0.785809in}}%
\pgfpathlineto{\pgfqpoint{1.158111in}{0.779003in}}%
\pgfpathlineto{\pgfqpoint{1.148751in}{0.771451in}}%
\pgfpathlineto{\pgfqpoint{1.136874in}{0.767670in}}%
\pgfpathlineto{\pgfqpoint{1.123728in}{0.767310in}}%
\pgfpathlineto{\pgfqpoint{1.110145in}{0.769396in}}%
\pgfpathlineto{\pgfqpoint{1.097496in}{0.772671in}}%
\pgfpathlineto{\pgfqpoint{1.083869in}{0.777464in}}%
\pgfpathlineto{\pgfqpoint{1.055876in}{0.790196in}}%
\pgfpathlineto{\pgfqpoint{1.018044in}{0.811218in}}%
\pgfpathlineto{\pgfqpoint{0.984722in}{0.832324in}}%
\pgfpathlineto{\pgfqpoint{0.966712in}{0.847351in}}%
\pgfpathlineto{\pgfqpoint{0.967941in}{0.847406in}}%
\pgfpathlineto{\pgfqpoint{0.970252in}{0.846950in}}%
\pgfpathlineto{\pgfqpoint{0.978886in}{0.844832in}}%
\pgfpathlineto{\pgfqpoint{0.986767in}{0.842763in}}%
\pgfpathlineto{\pgfqpoint{1.006725in}{0.837988in}}%
\pgfpathlineto{\pgfqpoint{1.049343in}{0.832673in}}%
\pgfpathlineto{\pgfqpoint{1.067999in}{0.834334in}}%
\pgfpathlineto{\pgfqpoint{1.077979in}{0.837652in}}%
\pgfpathlineto{\pgfqpoint{1.085367in}{0.842928in}}%
\pgfpathlineto{\pgfqpoint{1.088633in}{0.847155in}}%
\pgfpathlineto{\pgfqpoint{1.090914in}{0.852812in}}%
\pgfpathlineto{\pgfqpoint{1.091772in}{0.860340in}}%
\pgfpathlineto{\pgfqpoint{1.089030in}{0.876153in}}%
\pgfpathlineto{\pgfqpoint{1.084064in}{0.889139in}}%
\pgfpathlineto{\pgfqpoint{1.073699in}{0.907498in}}%
\pgfpathlineto{\pgfqpoint{1.063776in}{0.921425in}}%
\pgfpathlineto{\pgfqpoint{1.048729in}{0.937180in}}%
\pgfpathlineto{\pgfqpoint{1.036515in}{0.944804in}}%
\pgfpathlineto{\pgfqpoint{1.031544in}{0.945652in}}%
\pgfpathlineto{\pgfqpoint{1.028770in}{0.944706in}}%
\pgfpathlineto{\pgfqpoint{1.026827in}{0.942453in}}%
\pgfpathlineto{\pgfqpoint{1.026001in}{0.938884in}}%
\pgfpathlineto{\pgfqpoint{1.027064in}{0.928359in}}%
\pgfpathlineto{\pgfqpoint{1.032710in}{0.910845in}}%
\pgfpathlineto{\pgfqpoint{1.046098in}{0.881599in}}%
\pgfpathlineto{\pgfqpoint{1.071163in}{0.828283in}}%
\pgfpathlineto{\pgfqpoint{1.077958in}{0.808263in}}%
\pgfpathlineto{\pgfqpoint{1.080735in}{0.794240in}}%
\pgfpathlineto{\pgfqpoint{1.081177in}{0.781563in}}%
\pgfpathlineto{\pgfqpoint{1.078630in}{0.769225in}}%
\pgfpathlineto{\pgfqpoint{1.074101in}{0.760442in}}%
\pgfpathlineto{\pgfqpoint{1.069056in}{0.754743in}}%
\pgfpathlineto{\pgfqpoint{1.054791in}{0.744699in}}%
\pgfpathlineto{\pgfqpoint{1.037585in}{0.738327in}}%
\pgfpathlineto{\pgfqpoint{1.028505in}{0.736220in}}%
\pgfpathlineto{\pgfqpoint{1.006023in}{0.732688in}}%
\pgfpathlineto{\pgfqpoint{0.989809in}{0.731788in}}%
\pgfpathlineto{\pgfqpoint{0.976660in}{0.731238in}}%
\pgfpathlineto{\pgfqpoint{0.954796in}{0.731377in}}%
\pgfpathlineto{\pgfqpoint{0.891231in}{0.735853in}}%
\pgfpathlineto{\pgfqpoint{0.891293in}{0.737551in}}%
\pgfpathlineto{\pgfqpoint{0.891379in}{0.737577in}}%
\pgfpathlineto{\pgfqpoint{0.894457in}{0.738968in}}%
\pgfpathlineto{\pgfqpoint{0.897462in}{0.740267in}}%
\pgfpathlineto{\pgfqpoint{0.904248in}{0.742909in}}%
\pgfpathlineto{\pgfqpoint{0.955264in}{0.765986in}}%
\pgfpathlineto{\pgfqpoint{0.993610in}{0.789986in}}%
\pgfpathlineto{\pgfqpoint{1.007741in}{0.801359in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{0.817140in}}%
\pgfpathlineto{\pgfqpoint{1.041500in}{0.846419in}}%
\pgfpathlineto{\pgfqpoint{1.044232in}{0.856698in}}%
\pgfpathlineto{\pgfqpoint{1.045505in}{0.869021in}}%
\pgfpathlineto{\pgfqpoint{1.044163in}{0.883768in}}%
\pgfpathlineto{\pgfqpoint{1.040707in}{0.896321in}}%
\pgfpathlineto{\pgfqpoint{1.036379in}{0.906590in}}%
\pgfpathlineto{\pgfqpoint{1.032326in}{0.914702in}}%
\pgfpathlineto{\pgfqpoint{1.025068in}{0.927856in}}%
\pgfpathlineto{\pgfqpoint{1.003738in}{0.966834in}}%
\pgfpathlineto{\pgfqpoint{1.004492in}{0.973317in}}%
\pgfpathlineto{\pgfqpoint{1.007604in}{0.976533in}}%
\pgfpathlineto{\pgfqpoint{1.013181in}{0.977961in}}%
\pgfpathlineto{\pgfqpoint{1.021186in}{0.978481in}}%
\pgfpathlineto{\pgfqpoint{1.029044in}{0.977260in}}%
\pgfpathlineto{\pgfqpoint{1.050997in}{0.972187in}}%
\pgfpathlineto{\pgfqpoint{1.071047in}{0.965158in}}%
\pgfpathlineto{\pgfqpoint{1.083305in}{0.959592in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{0.949155in}}%
\pgfpathlineto{\pgfqpoint{1.125983in}{0.932352in}}%
\pgfpathlineto{\pgfqpoint{1.136526in}{0.921960in}}%
\pgfpathlineto{\pgfqpoint{1.144578in}{0.910555in}}%
\pgfpathlineto{\pgfqpoint{1.151736in}{0.894272in}}%
\pgfpathlineto{\pgfqpoint{1.153092in}{0.886437in}}%
\pgfpathlineto{\pgfqpoint{1.152595in}{0.873186in}}%
\pgfpathlineto{\pgfqpoint{1.149570in}{0.861649in}}%
\pgfpathlineto{\pgfqpoint{1.142827in}{0.847995in}}%
\pgfpathlineto{\pgfqpoint{1.135047in}{0.836507in}}%
\pgfpathlineto{\pgfqpoint{1.123662in}{0.823791in}}%
\pgfpathlineto{\pgfqpoint{1.097076in}{0.799652in}}%
\pgfpathlineto{\pgfqpoint{1.020522in}{0.738143in}}%
\pgfpathlineto{\pgfqpoint{1.010570in}{0.723828in}}%
\pgfpathlineto{\pgfqpoint{1.007512in}{0.712389in}}%
\pgfpathlineto{\pgfqpoint{1.008366in}{0.707936in}}%
\pgfpathlineto{\pgfqpoint{1.014789in}{0.698372in}}%
\pgfpathlineto{\pgfqpoint{1.024354in}{0.692782in}}%
\pgfpathlineto{\pgfqpoint{1.035649in}{0.689473in}}%
\pgfpathlineto{\pgfqpoint{1.054332in}{0.687876in}}%
\pgfpathlineto{\pgfqpoint{1.070270in}{0.688750in}}%
\pgfpathlineto{\pgfqpoint{1.086301in}{0.691597in}}%
\pgfpathlineto{\pgfqpoint{1.112871in}{0.699985in}}%
\pgfpathlineto{\pgfqpoint{1.133794in}{0.711295in}}%
\pgfpathlineto{\pgfqpoint{1.147872in}{0.722943in}}%
\pgfpathlineto{\pgfqpoint{1.156067in}{0.732356in}}%
\pgfpathlineto{\pgfqpoint{1.161742in}{0.741985in}}%
\pgfpathlineto{\pgfqpoint{1.165173in}{0.752486in}}%
\pgfpathlineto{\pgfqpoint{1.166781in}{0.763854in}}%
\pgfpathlineto{\pgfqpoint{1.166411in}{0.773973in}}%
\pgfpathlineto{\pgfqpoint{1.163279in}{0.789496in}}%
\pgfpathlineto{\pgfqpoint{1.157669in}{0.804981in}}%
\pgfpathlineto{\pgfqpoint{1.125676in}{0.860043in}}%
\pgfpathlineto{\pgfqpoint{1.099852in}{0.902044in}}%
\pgfpathlineto{\pgfqpoint{1.092683in}{0.921802in}}%
\pgfpathlineto{\pgfqpoint{1.092871in}{0.927391in}}%
\pgfpathlineto{\pgfqpoint{1.095210in}{0.932989in}}%
\pgfpathlineto{\pgfqpoint{1.099172in}{0.936787in}}%
\pgfpathlineto{\pgfqpoint{1.103602in}{0.939480in}}%
\pgfpathlineto{\pgfqpoint{1.110865in}{0.941870in}}%
\pgfpathlineto{\pgfqpoint{1.123844in}{0.943651in}}%
\pgfpathlineto{\pgfqpoint{1.135945in}{0.943971in}}%
\pgfpathlineto{\pgfqpoint{1.159426in}{0.942037in}}%
\pgfpathlineto{\pgfqpoint{1.180529in}{0.937942in}}%
\pgfpathlineto{\pgfqpoint{1.195681in}{0.933226in}}%
\pgfpathlineto{\pgfqpoint{1.212108in}{0.926028in}}%
\pgfpathlineto{\pgfqpoint{1.222357in}{0.918990in}}%
\pgfpathlineto{\pgfqpoint{1.230641in}{0.910167in}}%
\pgfpathlineto{\pgfqpoint{1.233830in}{0.903061in}}%
\pgfpathlineto{\pgfqpoint{1.236337in}{0.891706in}}%
\pgfpathlineto{\pgfqpoint{1.236279in}{0.883441in}}%
\pgfpathlineto{\pgfqpoint{1.234860in}{0.871772in}}%
\pgfpathlineto{\pgfqpoint{1.229375in}{0.841334in}}%
\pgfpathlineto{\pgfqpoint{1.227497in}{0.821904in}}%
\pgfpathlineto{\pgfqpoint{1.230100in}{0.791105in}}%
\pgfpathlineto{\pgfqpoint{1.233853in}{0.778411in}}%
\pgfpathlineto{\pgfqpoint{1.244749in}{0.753379in}}%
\pgfpathlineto{\pgfqpoint{1.255770in}{0.736833in}}%
\pgfpathlineto{\pgfqpoint{1.269909in}{0.721086in}}%
\pgfpathlineto{\pgfqpoint{1.280455in}{0.711274in}}%
\pgfpathlineto{\pgfqpoint{1.299290in}{0.698734in}}%
\pgfpathlineto{\pgfqpoint{1.314136in}{0.692963in}}%
\pgfpathlineto{\pgfqpoint{1.322505in}{0.692258in}}%
\pgfpathlineto{\pgfqpoint{1.332452in}{0.695444in}}%
\pgfpathlineto{\pgfqpoint{1.336824in}{0.700170in}}%
\pgfpathlineto{\pgfqpoint{1.339502in}{0.709029in}}%
\pgfpathlineto{\pgfqpoint{1.339961in}{0.716203in}}%
\pgfpathlineto{\pgfqpoint{1.336003in}{0.737898in}}%
\pgfpathlineto{\pgfqpoint{1.327546in}{0.760757in}}%
\pgfpathlineto{\pgfqpoint{1.314814in}{0.785679in}}%
\pgfpathlineto{\pgfqpoint{1.308429in}{0.795856in}}%
\pgfpathlineto{\pgfqpoint{1.290593in}{0.822553in}}%
\pgfpathlineto{\pgfqpoint{1.269749in}{0.846980in}}%
\pgfpathlineto{\pgfqpoint{1.254931in}{0.861515in}}%
\pgfpathlineto{\pgfqpoint{1.239091in}{0.874301in}}%
\pgfpathlineto{\pgfqpoint{1.223621in}{0.883877in}}%
\pgfpathlineto{\pgfqpoint{1.212374in}{0.888834in}}%
\pgfpathlineto{\pgfqpoint{1.193838in}{0.895164in}}%
\pgfpathlineto{\pgfqpoint{1.173186in}{0.897397in}}%
\pgfpathlineto{\pgfqpoint{1.112305in}{0.893276in}}%
\pgfpathlineto{\pgfqpoint{1.098167in}{0.895938in}}%
\pgfpathlineto{\pgfqpoint{1.090616in}{0.899806in}}%
\pgfpathlineto{\pgfqpoint{1.076626in}{0.910965in}}%
\pgfpathlineto{\pgfqpoint{1.067498in}{0.923790in}}%
\pgfpathlineto{\pgfqpoint{1.056011in}{0.946441in}}%
\pgfpathlineto{\pgfqpoint{1.046413in}{0.972208in}}%
\pgfpathlineto{\pgfqpoint{1.037374in}{1.005127in}}%
\pgfpathlineto{\pgfqpoint{1.008602in}{1.120262in}}%
\pgfpathlineto{\pgfqpoint{0.993169in}{1.163144in}}%
\pgfpathlineto{\pgfqpoint{0.983321in}{1.182116in}}%
\pgfpathlineto{\pgfqpoint{0.969087in}{1.201427in}}%
\pgfpathlineto{\pgfqpoint{0.957987in}{1.212077in}}%
\pgfpathlineto{\pgfqpoint{0.945982in}{1.220014in}}%
\pgfpathlineto{\pgfqpoint{0.932755in}{1.225768in}}%
\pgfpathlineto{\pgfqpoint{0.921882in}{1.228764in}}%
\pgfpathlineto{\pgfqpoint{0.895121in}{1.231324in}}%
\pgfpathlineto{\pgfqpoint{0.842565in}{1.225729in}}%
\pgfpathlineto{\pgfqpoint{0.789405in}{1.218016in}}%
\pgfpathlineto{\pgfqpoint{0.772475in}{1.219722in}}%
\pgfpathlineto{\pgfqpoint{0.766932in}{1.222028in}}%
\pgfpathlineto{\pgfqpoint{0.760844in}{1.228322in}}%
\pgfpathlineto{\pgfqpoint{0.759631in}{1.232774in}}%
\pgfpathlineto{\pgfqpoint{0.760603in}{1.241608in}}%
\pgfpathlineto{\pgfqpoint{0.765451in}{1.252080in}}%
\pgfpathlineto{\pgfqpoint{0.770891in}{1.259043in}}%
\pgfpathlineto{\pgfqpoint{0.784461in}{1.271863in}}%
\pgfpathlineto{\pgfqpoint{0.796304in}{1.279907in}}%
\pgfpathlineto{\pgfqpoint{0.811594in}{1.287282in}}%
\pgfpathlineto{\pgfqpoint{0.830136in}{1.292852in}}%
\pgfpathlineto{\pgfqpoint{0.849094in}{1.294566in}}%
\pgfpathlineto{\pgfqpoint{0.857833in}{1.293831in}}%
\pgfpathlineto{\pgfqpoint{0.867212in}{1.291706in}}%
\pgfpathlineto{\pgfqpoint{0.874597in}{1.288719in}}%
\pgfpathlineto{\pgfqpoint{0.881783in}{1.284554in}}%
\pgfpathlineto{\pgfqpoint{0.888318in}{1.279268in}}%
\pgfpathlineto{\pgfqpoint{0.894913in}{1.272524in}}%
\pgfpathlineto{\pgfqpoint{0.904064in}{1.258817in}}%
\pgfpathlineto{\pgfqpoint{0.908201in}{1.250359in}}%
\pgfpathlineto{\pgfqpoint{0.915698in}{1.231013in}}%
\pgfpathlineto{\pgfqpoint{0.918427in}{1.221499in}}%
\pgfpathlineto{\pgfqpoint{0.920160in}{1.214063in}}%
\pgfpathlineto{\pgfqpoint{0.929411in}{1.172345in}}%
\pgfpathlineto{\pgfqpoint{0.930908in}{1.164906in}}%
\pgfpathlineto{\pgfqpoint{0.933168in}{1.155791in}}%
\pgfpathlineto{\pgfqpoint{0.937262in}{1.142889in}}%
\pgfpathlineto{\pgfqpoint{0.945246in}{1.127998in}}%
\pgfpathlineto{\pgfqpoint{0.949669in}{1.125194in}}%
\pgfpathlineto{\pgfqpoint{0.955332in}{1.123848in}}%
\pgfpathlineto{\pgfqpoint{0.960381in}{1.124368in}}%
\pgfpathlineto{\pgfqpoint{0.966136in}{1.126651in}}%
\pgfpathlineto{\pgfqpoint{0.975990in}{1.133426in}}%
\pgfpathlineto{\pgfqpoint{1.000041in}{1.160152in}}%
\pgfpathlineto{\pgfqpoint{1.014191in}{1.184609in}}%
\pgfpathlineto{\pgfqpoint{1.021194in}{1.203853in}}%
\pgfpathlineto{\pgfqpoint{1.023352in}{1.217473in}}%
\pgfpathlineto{\pgfqpoint{1.022331in}{1.227521in}}%
\pgfpathlineto{\pgfqpoint{1.018623in}{1.237758in}}%
\pgfpathlineto{\pgfqpoint{1.011653in}{1.246081in}}%
\pgfpathlineto{\pgfqpoint{1.007116in}{1.249432in}}%
\pgfpathlineto{\pgfqpoint{0.991997in}{1.256182in}}%
\pgfpathlineto{\pgfqpoint{0.972419in}{1.259691in}}%
\pgfpathlineto{\pgfqpoint{0.954785in}{1.260764in}}%
\pgfpathlineto{\pgfqpoint{0.938715in}{1.260702in}}%
\pgfpathlineto{\pgfqpoint{0.914562in}{1.260517in}}%
\pgfpathlineto{\pgfqpoint{0.897431in}{1.260896in}}%
\pgfpathlineto{\pgfqpoint{0.884597in}{1.261711in}}%
\pgfpathlineto{\pgfqpoint{0.868141in}{1.264539in}}%
\pgfpathlineto{\pgfqpoint{0.858255in}{1.268316in}}%
\pgfpathlineto{\pgfqpoint{0.850378in}{1.273698in}}%
\pgfpathlineto{\pgfqpoint{0.846252in}{1.279052in}}%
\pgfpathlineto{\pgfqpoint{0.843961in}{1.287000in}}%
\pgfpathlineto{\pgfqpoint{0.844716in}{1.294039in}}%
\pgfpathlineto{\pgfqpoint{0.849094in}{1.304430in}}%
\pgfpathlineto{\pgfqpoint{0.855600in}{1.312573in}}%
\pgfpathlineto{\pgfqpoint{0.867719in}{1.322535in}}%
\pgfpathlineto{\pgfqpoint{0.879508in}{1.328972in}}%
\pgfpathlineto{\pgfqpoint{0.888042in}{1.332563in}}%
\pgfpathlineto{\pgfqpoint{0.899261in}{1.335904in}}%
\pgfpathlineto{\pgfqpoint{0.919613in}{1.338484in}}%
\pgfpathlineto{\pgfqpoint{0.938065in}{1.337385in}}%
\pgfpathlineto{\pgfqpoint{0.954152in}{1.333014in}}%
\pgfpathlineto{\pgfqpoint{0.970185in}{1.324601in}}%
\pgfpathlineto{\pgfqpoint{0.975980in}{1.319629in}}%
\pgfpathlineto{\pgfqpoint{0.982645in}{1.312964in}}%
\pgfpathlineto{\pgfqpoint{0.990977in}{1.301234in}}%
\pgfpathlineto{\pgfqpoint{0.996323in}{1.290218in}}%
\pgfpathlineto{\pgfqpoint{1.000534in}{1.276416in}}%
\pgfpathlineto{\pgfqpoint{1.004397in}{1.250601in}}%
\pgfpathlineto{\pgfqpoint{1.004855in}{1.235125in}}%
\pgfpathlineto{\pgfqpoint{1.004014in}{1.217900in}}%
\pgfpathlineto{\pgfqpoint{0.993217in}{1.152647in}}%
\pgfpathlineto{\pgfqpoint{0.991396in}{1.140688in}}%
\pgfpathlineto{\pgfqpoint{0.991890in}{1.132285in}}%
\pgfpathlineto{\pgfqpoint{0.991965in}{1.132289in}}%
\pgfpathlineto{\pgfqpoint{0.996071in}{1.133195in}}%
\pgfpathlineto{\pgfqpoint{0.999423in}{1.136230in}}%
\pgfpathlineto{\pgfqpoint{1.008370in}{1.145845in}}%
\pgfpathlineto{\pgfqpoint{1.025136in}{1.170668in}}%
\pgfpathlineto{\pgfqpoint{1.030518in}{1.182388in}}%
\pgfpathlineto{\pgfqpoint{1.035327in}{1.198696in}}%
\pgfpathlineto{\pgfqpoint{1.035746in}{1.210656in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{1.225920in}}%
\pgfpathlineto{\pgfqpoint{1.025753in}{1.233871in}}%
\pgfpathlineto{\pgfqpoint{1.022067in}{1.237427in}}%
\pgfpathlineto{\pgfqpoint{1.010096in}{1.246304in}}%
\pgfpathlineto{\pgfqpoint{1.000825in}{1.250980in}}%
\pgfpathlineto{\pgfqpoint{0.975128in}{1.261653in}}%
\pgfpathlineto{\pgfqpoint{0.949860in}{1.269585in}}%
\pgfpathlineto{\pgfqpoint{0.889181in}{1.288589in}}%
\pgfpathlineto{\pgfqpoint{0.871793in}{1.295892in}}%
\pgfpathlineto{\pgfqpoint{0.859063in}{1.302702in}}%
\pgfpathlineto{\pgfqpoint{0.839677in}{1.319105in}}%
\pgfpathlineto{\pgfqpoint{0.836384in}{1.324268in}}%
\pgfpathlineto{\pgfqpoint{0.833782in}{1.333763in}}%
\pgfpathlineto{\pgfqpoint{0.834259in}{1.338412in}}%
\pgfpathlineto{\pgfqpoint{0.836083in}{1.343857in}}%
\pgfpathlineto{\pgfqpoint{0.840513in}{1.349315in}}%
\pgfpathlineto{\pgfqpoint{0.846710in}{1.354308in}}%
\pgfpathlineto{\pgfqpoint{0.860953in}{1.360062in}}%
\pgfpathlineto{\pgfqpoint{0.874881in}{1.362294in}}%
\pgfpathlineto{\pgfqpoint{0.886628in}{1.362561in}}%
\pgfpathlineto{\pgfqpoint{0.906033in}{1.360892in}}%
\pgfpathlineto{\pgfqpoint{0.915226in}{1.359198in}}%
\pgfpathlineto{\pgfqpoint{0.940227in}{1.351607in}}%
\pgfpathlineto{\pgfqpoint{0.951883in}{1.347087in}}%
\pgfpathlineto{\pgfqpoint{0.964850in}{1.340543in}}%
\pgfpathlineto{\pgfqpoint{0.977786in}{1.332230in}}%
\pgfpathlineto{\pgfqpoint{0.986629in}{1.325438in}}%
\pgfpathlineto{\pgfqpoint{1.000258in}{1.312110in}}%
\pgfpathlineto{\pgfqpoint{1.009078in}{1.300378in}}%
\pgfpathlineto{\pgfqpoint{1.012957in}{1.293404in}}%
\pgfpathlineto{\pgfqpoint{1.020735in}{1.275474in}}%
\pgfpathlineto{\pgfqpoint{1.024484in}{1.257672in}}%
\pgfpathlineto{\pgfqpoint{1.026503in}{1.237321in}}%
\pgfpathlineto{\pgfqpoint{1.026575in}{1.219297in}}%
\pgfpathlineto{\pgfqpoint{1.025241in}{1.188468in}}%
\pgfpathlineto{\pgfqpoint{1.026465in}{1.142210in}}%
\pgfpathlineto{\pgfqpoint{1.031340in}{1.124320in}}%
\pgfpathlineto{\pgfqpoint{1.036213in}{1.114567in}}%
\pgfpathlineto{\pgfqpoint{1.043352in}{1.105780in}}%
\pgfpathlineto{\pgfqpoint{1.053772in}{1.097976in}}%
\pgfpathlineto{\pgfqpoint{1.064354in}{1.093544in}}%
\pgfpathlineto{\pgfqpoint{1.074404in}{1.091152in}}%
\pgfpathlineto{\pgfqpoint{1.085691in}{1.090389in}}%
\pgfpathlineto{\pgfqpoint{1.109388in}{1.092864in}}%
\pgfpathlineto{\pgfqpoint{1.122966in}{1.096191in}}%
\pgfpathlineto{\pgfqpoint{1.137193in}{1.101700in}}%
\pgfpathlineto{\pgfqpoint{1.158272in}{1.112083in}}%
\pgfpathlineto{\pgfqpoint{1.174577in}{1.123255in}}%
\pgfpathlineto{\pgfqpoint{1.189832in}{1.135510in}}%
\pgfpathlineto{\pgfqpoint{1.207635in}{1.154709in}}%
\pgfpathlineto{\pgfqpoint{1.228672in}{1.184818in}}%
\pgfpathlineto{\pgfqpoint{1.246238in}{1.224981in}}%
\pgfpathlineto{\pgfqpoint{1.254994in}{1.255778in}}%
\pgfpathlineto{\pgfqpoint{1.257316in}{1.263109in}}%
\pgfpathlineto{\pgfqpoint{1.264852in}{1.285214in}}%
\pgfpathlineto{\pgfqpoint{1.272811in}{1.298336in}}%
\pgfpathlineto{\pgfqpoint{1.278019in}{1.304043in}}%
\pgfpathlineto{\pgfqpoint{1.292541in}{1.312869in}}%
\pgfpathlineto{\pgfqpoint{1.306778in}{1.317874in}}%
\pgfpathlineto{\pgfqpoint{1.319443in}{1.320663in}}%
\pgfpathlineto{\pgfqpoint{1.347825in}{1.323554in}}%
\pgfpathlineto{\pgfqpoint{1.363079in}{1.323382in}}%
\pgfpathlineto{\pgfqpoint{1.385597in}{1.319852in}}%
\pgfpathlineto{\pgfqpoint{1.394915in}{1.315395in}}%
\pgfpathlineto{\pgfqpoint{1.399416in}{1.309855in}}%
\pgfpathlineto{\pgfqpoint{1.400114in}{1.304370in}}%
\pgfpathlineto{\pgfqpoint{1.399622in}{1.299816in}}%
\pgfpathlineto{\pgfqpoint{1.395862in}{1.291052in}}%
\pgfpathlineto{\pgfqpoint{1.384452in}{1.274877in}}%
\pgfpathlineto{\pgfqpoint{1.367097in}{1.255890in}}%
\pgfpathlineto{\pgfqpoint{1.346759in}{1.236405in}}%
\pgfpathlineto{\pgfqpoint{1.311043in}{1.205551in}}%
\pgfpathlineto{\pgfqpoint{1.280339in}{1.181169in}}%
\pgfpathlineto{\pgfqpoint{1.187901in}{1.114549in}}%
\pgfpathlineto{\pgfqpoint{1.151995in}{1.091751in}}%
\pgfpathlineto{\pgfqpoint{1.125536in}{1.075458in}}%
\pgfpathlineto{\pgfqpoint{1.125905in}{1.072441in}}%
\pgfpathlineto{\pgfqpoint{1.127512in}{1.069316in}}%
\pgfpathlineto{\pgfqpoint{1.128519in}{1.064102in}}%
\pgfpathlineto{\pgfqpoint{1.127256in}{1.053823in}}%
\pgfpathlineto{\pgfqpoint{1.121820in}{1.037976in}}%
\pgfpathlineto{\pgfqpoint{1.114677in}{1.023051in}}%
\pgfpathlineto{\pgfqpoint{1.101042in}{1.000727in}}%
\pgfpathlineto{\pgfqpoint{1.083786in}{0.976966in}}%
\pgfpathlineto{\pgfqpoint{1.053264in}{0.940703in}}%
\pgfpathlineto{\pgfqpoint{1.012322in}{0.898854in}}%
\pgfpathlineto{\pgfqpoint{0.962289in}{0.854460in}}%
\pgfpathlineto{\pgfqpoint{0.824599in}{0.748137in}}%
\pgfpathlineto{\pgfqpoint{0.815885in}{0.734073in}}%
\pgfpathlineto{\pgfqpoint{0.815277in}{0.728467in}}%
\pgfpathlineto{\pgfqpoint{0.816713in}{0.721805in}}%
\pgfpathlineto{\pgfqpoint{0.818396in}{0.718567in}}%
\pgfpathlineto{\pgfqpoint{0.826826in}{0.709690in}}%
\pgfpathlineto{\pgfqpoint{0.838169in}{0.703463in}}%
\pgfpathlineto{\pgfqpoint{0.851491in}{0.701400in}}%
\pgfpathlineto{\pgfqpoint{0.862126in}{0.703033in}}%
\pgfpathlineto{\pgfqpoint{0.872500in}{0.707699in}}%
\pgfpathlineto{\pgfqpoint{0.892284in}{0.724376in}}%
\pgfpathlineto{\pgfqpoint{0.921732in}{0.762995in}}%
\pgfpathlineto{\pgfqpoint{0.943481in}{0.799328in}}%
\pgfpathlineto{\pgfqpoint{0.961244in}{0.831889in}}%
\pgfpathlineto{\pgfqpoint{0.994940in}{0.896321in}}%
\pgfpathlineto{\pgfqpoint{1.015898in}{0.936621in}}%
\pgfpathlineto{\pgfqpoint{1.033253in}{0.965473in}}%
\pgfpathlineto{\pgfqpoint{1.039595in}{0.972226in}}%
\pgfpathlineto{\pgfqpoint{1.045348in}{0.973624in}}%
\pgfpathlineto{\pgfqpoint{1.047513in}{0.971752in}}%
\pgfpathlineto{\pgfqpoint{1.050861in}{0.965421in}}%
\pgfpathlineto{\pgfqpoint{1.065402in}{0.930310in}}%
\pgfpathlineto{\pgfqpoint{1.070420in}{0.925752in}}%
\pgfpathlineto{\pgfqpoint{1.077209in}{0.923193in}}%
\pgfpathlineto{\pgfqpoint{1.084418in}{0.923769in}}%
\pgfpathlineto{\pgfqpoint{1.090061in}{0.925682in}}%
\pgfpathlineto{\pgfqpoint{1.101383in}{0.933019in}}%
\pgfpathlineto{\pgfqpoint{1.111262in}{0.942557in}}%
\pgfpathlineto{\pgfqpoint{1.127240in}{0.961915in}}%
\pgfpathlineto{\pgfqpoint{1.144395in}{0.987599in}}%
\pgfpathlineto{\pgfqpoint{1.157183in}{1.009962in}}%
\pgfpathlineto{\pgfqpoint{1.180258in}{1.055111in}}%
\pgfpathlineto{\pgfqpoint{1.226965in}{1.159653in}}%
\pgfpathlineto{\pgfqpoint{1.239420in}{1.188590in}}%
\pgfpathlineto{\pgfqpoint{1.261574in}{1.230326in}}%
\pgfpathlineto{\pgfqpoint{1.266700in}{1.233593in}}%
\pgfpathlineto{\pgfqpoint{1.268287in}{1.232612in}}%
\pgfpathlineto{\pgfqpoint{1.270899in}{1.226997in}}%
\pgfpathlineto{\pgfqpoint{1.273115in}{1.214946in}}%
\pgfpathlineto{\pgfqpoint{1.280482in}{1.154392in}}%
\pgfpathlineto{\pgfqpoint{1.286710in}{1.138075in}}%
\pgfpathlineto{\pgfqpoint{1.293284in}{1.131553in}}%
\pgfpathlineto{\pgfqpoint{1.297834in}{1.130743in}}%
\pgfpathlineto{\pgfqpoint{1.301628in}{1.131857in}}%
\pgfpathlineto{\pgfqpoint{1.306646in}{1.135316in}}%
\pgfpathlineto{\pgfqpoint{1.311493in}{1.140793in}}%
\pgfpathlineto{\pgfqpoint{1.317802in}{1.150747in}}%
\pgfpathlineto{\pgfqpoint{1.330378in}{1.182886in}}%
\pgfpathlineto{\pgfqpoint{1.336586in}{1.206735in}}%
\pgfpathlineto{\pgfqpoint{1.337797in}{1.209962in}}%
\pgfpathlineto{\pgfqpoint{1.339846in}{1.218266in}}%
\pgfpathlineto{\pgfqpoint{1.339794in}{1.213651in}}%
\pgfpathlineto{\pgfqpoint{1.339464in}{1.208850in}}%
\pgfpathlineto{\pgfqpoint{1.337824in}{1.163569in}}%
\pgfpathlineto{\pgfqpoint{1.338922in}{1.126631in}}%
\pgfpathlineto{\pgfqpoint{1.341800in}{1.103051in}}%
\pgfpathlineto{\pgfqpoint{1.348938in}{1.071625in}}%
\pgfpathlineto{\pgfqpoint{1.355385in}{1.054214in}}%
\pgfpathlineto{\pgfqpoint{1.361962in}{1.041493in}}%
\pgfpathlineto{\pgfqpoint{1.370588in}{1.028832in}}%
\pgfpathlineto{\pgfqpoint{1.380167in}{1.019697in}}%
\pgfpathlineto{\pgfqpoint{1.385716in}{1.017311in}}%
\pgfpathlineto{\pgfqpoint{1.388397in}{1.018272in}}%
\pgfpathlineto{\pgfqpoint{1.387254in}{1.021912in}}%
\pgfpathlineto{\pgfqpoint{1.383423in}{1.027026in}}%
\pgfpathlineto{\pgfqpoint{1.377923in}{1.031718in}}%
\pgfpathlineto{\pgfqpoint{1.356358in}{1.043391in}}%
\pgfpathlineto{\pgfqpoint{1.336648in}{1.048205in}}%
\pgfpathlineto{\pgfqpoint{1.323186in}{1.048968in}}%
\pgfpathlineto{\pgfqpoint{1.311516in}{1.047672in}}%
\pgfpathlineto{\pgfqpoint{1.299909in}{1.044250in}}%
\pgfpathlineto{\pgfqpoint{1.286287in}{1.035999in}}%
\pgfpathlineto{\pgfqpoint{1.274933in}{1.022868in}}%
\pgfpathlineto{\pgfqpoint{1.269474in}{1.012705in}}%
\pgfpathlineto{\pgfqpoint{1.262206in}{0.985081in}}%
\pgfpathlineto{\pgfqpoint{1.260931in}{0.962414in}}%
\pgfpathlineto{\pgfqpoint{1.262334in}{0.928531in}}%
\pgfpathlineto{\pgfqpoint{1.264912in}{0.905024in}}%
\pgfpathlineto{\pgfqpoint{1.268787in}{0.876188in}}%
\pgfpathlineto{\pgfqpoint{1.270687in}{0.859183in}}%
\pgfpathlineto{\pgfqpoint{1.272130in}{0.834277in}}%
\pgfpathlineto{\pgfqpoint{1.270879in}{0.819758in}}%
\pgfpathlineto{\pgfqpoint{1.268223in}{0.810588in}}%
\pgfpathlineto{\pgfqpoint{1.264547in}{0.804583in}}%
\pgfpathlineto{\pgfqpoint{1.259254in}{0.800403in}}%
\pgfpathlineto{\pgfqpoint{1.248348in}{0.797374in}}%
\pgfpathlineto{\pgfqpoint{1.239703in}{0.797512in}}%
\pgfpathlineto{\pgfqpoint{1.220242in}{0.801589in}}%
\pgfpathlineto{\pgfqpoint{1.210598in}{0.804642in}}%
\pgfpathlineto{\pgfqpoint{1.193841in}{0.810977in}}%
\pgfpathlineto{\pgfqpoint{1.180688in}{0.816317in}}%
\pgfpathlineto{\pgfqpoint{1.171498in}{0.820111in}}%
\pgfpathlineto{\pgfqpoint{1.156007in}{0.826151in}}%
\pgfpathlineto{\pgfqpoint{1.137624in}{0.832375in}}%
\pgfpathlineto{\pgfqpoint{1.119861in}{0.835252in}}%
\pgfpathlineto{\pgfqpoint{1.116442in}{0.834499in}}%
\pgfpathlineto{\pgfqpoint{1.111313in}{0.831855in}}%
\pgfpathlineto{\pgfqpoint{1.109434in}{0.829279in}}%
\pgfpathlineto{\pgfqpoint{1.108213in}{0.826370in}}%
\pgfpathlineto{\pgfqpoint{1.107440in}{0.817685in}}%
\pgfpathlineto{\pgfqpoint{1.110686in}{0.798358in}}%
\pgfpathlineto{\pgfqpoint{1.113424in}{0.788380in}}%
\pgfpathlineto{\pgfqpoint{1.118745in}{0.759820in}}%
\pgfpathlineto{\pgfqpoint{1.115944in}{0.742297in}}%
\pgfpathlineto{\pgfqpoint{1.108802in}{0.733611in}}%
\pgfpathlineto{\pgfqpoint{1.094251in}{0.726928in}}%
\pgfpathlineto{\pgfqpoint{1.079403in}{0.725178in}}%
\pgfpathlineto{\pgfqpoint{1.057668in}{0.725925in}}%
\pgfpathlineto{\pgfqpoint{1.034219in}{0.728743in}}%
\pgfpathlineto{\pgfqpoint{1.007404in}{0.732952in}}%
\pgfpathlineto{\pgfqpoint{0.990052in}{0.736141in}}%
\pgfpathlineto{\pgfqpoint{0.973762in}{0.739039in}}%
\pgfpathlineto{\pgfqpoint{0.945071in}{0.742980in}}%
\pgfpathlineto{\pgfqpoint{0.918681in}{0.744616in}}%
\pgfpathlineto{\pgfqpoint{0.899324in}{0.742070in}}%
\pgfpathlineto{\pgfqpoint{0.897292in}{0.740381in}}%
\pgfpathlineto{\pgfqpoint{0.898333in}{0.739884in}}%
\pgfpathlineto{\pgfqpoint{0.900930in}{0.739638in}}%
\pgfpathlineto{\pgfqpoint{0.913418in}{0.741601in}}%
\pgfpathlineto{\pgfqpoint{0.927173in}{0.746585in}}%
\pgfpathlineto{\pgfqpoint{0.952070in}{0.760154in}}%
\pgfpathlineto{\pgfqpoint{0.976949in}{0.779280in}}%
\pgfpathlineto{\pgfqpoint{0.991199in}{0.793251in}}%
\pgfpathlineto{\pgfqpoint{1.006749in}{0.812993in}}%
\pgfpathlineto{\pgfqpoint{1.020701in}{0.838589in}}%
\pgfpathlineto{\pgfqpoint{1.026761in}{0.856965in}}%
\pgfpathlineto{\pgfqpoint{1.028425in}{0.870553in}}%
\pgfpathlineto{\pgfqpoint{1.027919in}{0.887635in}}%
\pgfpathlineto{\pgfqpoint{1.024699in}{0.901761in}}%
\pgfpathlineto{\pgfqpoint{1.020247in}{0.912625in}}%
\pgfpathlineto{\pgfqpoint{1.010218in}{0.927063in}}%
\pgfpathlineto{\pgfqpoint{1.003148in}{0.934666in}}%
\pgfpathlineto{\pgfqpoint{0.993817in}{0.943388in}}%
\pgfpathlineto{\pgfqpoint{0.961957in}{0.964622in}}%
\pgfpathlineto{\pgfqpoint{0.955698in}{0.968446in}}%
\pgfpathlineto{\pgfqpoint{0.950726in}{0.972595in}}%
\pgfpathlineto{\pgfqpoint{0.949405in}{0.976200in}}%
\pgfpathlineto{\pgfqpoint{0.951000in}{0.978962in}}%
\pgfpathlineto{\pgfqpoint{0.958278in}{0.982766in}}%
\pgfpathlineto{\pgfqpoint{0.974846in}{0.988809in}}%
\pgfpathlineto{\pgfqpoint{1.091585in}{1.024985in}}%
\pgfpathlineto{\pgfqpoint{1.107839in}{1.032931in}}%
\pgfpathlineto{\pgfqpoint{1.111908in}{1.037656in}}%
\pgfpathlineto{\pgfqpoint{1.110886in}{1.039132in}}%
\pgfpathlineto{\pgfqpoint{1.106305in}{1.040305in}}%
\pgfpathlineto{\pgfqpoint{1.089338in}{1.040274in}}%
\pgfpathlineto{\pgfqpoint{1.068304in}{1.037631in}}%
\pgfpathlineto{\pgfqpoint{1.031334in}{1.030370in}}%
\pgfpathlineto{\pgfqpoint{0.992314in}{1.019731in}}%
\pgfpathlineto{\pgfqpoint{0.954053in}{1.005796in}}%
\pgfpathlineto{\pgfqpoint{0.933014in}{0.995731in}}%
\pgfpathlineto{\pgfqpoint{0.921026in}{0.988811in}}%
\pgfpathlineto{\pgfqpoint{0.905811in}{0.976709in}}%
\pgfpathlineto{\pgfqpoint{0.902829in}{0.972127in}}%
\pgfpathlineto{\pgfqpoint{0.901135in}{0.965975in}}%
\pgfpathlineto{\pgfqpoint{0.902924in}{0.960563in}}%
\pgfpathlineto{\pgfqpoint{0.905843in}{0.957285in}}%
\pgfpathlineto{\pgfqpoint{0.911377in}{0.954265in}}%
\pgfpathlineto{\pgfqpoint{0.920814in}{0.951354in}}%
\pgfpathlineto{\pgfqpoint{0.931233in}{0.949400in}}%
\pgfpathlineto{\pgfqpoint{0.952027in}{0.948004in}}%
\pgfpathlineto{\pgfqpoint{0.986984in}{0.948616in}}%
\pgfpathlineto{\pgfqpoint{1.029616in}{0.953063in}}%
\pgfpathlineto{\pgfqpoint{1.122713in}{0.967900in}}%
\pgfpathlineto{\pgfqpoint{1.213626in}{0.988175in}}%
\pgfpathlineto{\pgfqpoint{1.254826in}{1.001657in}}%
\pgfpathlineto{\pgfqpoint{1.262358in}{1.006070in}}%
\pgfpathlineto{\pgfqpoint{1.265595in}{1.009615in}}%
\pgfpathlineto{\pgfqpoint{1.265989in}{1.012991in}}%
\pgfpathlineto{\pgfqpoint{1.263526in}{1.016527in}}%
\pgfpathlineto{\pgfqpoint{1.258542in}{1.019742in}}%
\pgfpathlineto{\pgfqpoint{1.246820in}{1.024646in}}%
\pgfpathlineto{\pgfqpoint{1.230593in}{1.029468in}}%
\pgfpathlineto{\pgfqpoint{1.196187in}{1.037789in}}%
\pgfpathlineto{\pgfqpoint{1.137898in}{1.048865in}}%
\pgfpathlineto{\pgfqpoint{1.096513in}{1.055544in}}%
\pgfpathlineto{\pgfqpoint{1.132400in}{1.048556in}}%
\pgfpathlineto{\pgfqpoint{1.201920in}{1.031122in}}%
\pgfpathlineto{\pgfqpoint{1.220135in}{1.024805in}}%
\pgfpathlineto{\pgfqpoint{1.242736in}{1.015723in}}%
\pgfpathlineto{\pgfqpoint{1.258367in}{1.006761in}}%
\pgfpathlineto{\pgfqpoint{1.266783in}{0.999692in}}%
\pgfpathlineto{\pgfqpoint{1.272078in}{0.992313in}}%
\pgfpathlineto{\pgfqpoint{1.272981in}{0.986044in}}%
\pgfpathlineto{\pgfqpoint{1.272101in}{0.980544in}}%
\pgfpathlineto{\pgfqpoint{1.265337in}{0.972269in}}%
\pgfpathlineto{\pgfqpoint{1.258225in}{0.966801in}}%
\pgfpathlineto{\pgfqpoint{1.243318in}{0.959491in}}%
\pgfpathlineto{\pgfqpoint{1.222594in}{0.951253in}}%
\pgfpathlineto{\pgfqpoint{1.177341in}{0.934343in}}%
\pgfpathlineto{\pgfqpoint{1.164879in}{0.926997in}}%
\pgfpathlineto{\pgfqpoint{1.160482in}{0.920777in}}%
\pgfpathlineto{\pgfqpoint{1.160650in}{0.916781in}}%
\pgfpathlineto{\pgfqpoint{1.163134in}{0.912989in}}%
\pgfpathlineto{\pgfqpoint{1.168403in}{0.908000in}}%
\pgfpathlineto{\pgfqpoint{1.176132in}{0.903007in}}%
\pgfpathlineto{\pgfqpoint{1.188929in}{0.896422in}}%
\pgfpathlineto{\pgfqpoint{1.215020in}{0.885299in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{0.866057in}}%
\pgfpathlineto{\pgfqpoint{1.282588in}{0.855476in}}%
\pgfpathlineto{\pgfqpoint{1.291578in}{0.850498in}}%
\pgfpathlineto{\pgfqpoint{1.309880in}{0.838836in}}%
\pgfpathlineto{\pgfqpoint{1.319977in}{0.829703in}}%
\pgfpathlineto{\pgfqpoint{1.327654in}{0.819529in}}%
\pgfpathlineto{\pgfqpoint{1.329561in}{0.811458in}}%
\pgfpathlineto{\pgfqpoint{1.328372in}{0.805349in}}%
\pgfpathlineto{\pgfqpoint{1.325048in}{0.799512in}}%
\pgfpathlineto{\pgfqpoint{1.311230in}{0.789403in}}%
\pgfpathlineto{\pgfqpoint{1.293683in}{0.782880in}}%
\pgfpathlineto{\pgfqpoint{1.270276in}{0.777549in}}%
\pgfpathlineto{\pgfqpoint{1.230147in}{0.772409in}}%
\pgfpathlineto{\pgfqpoint{1.152586in}{0.766234in}}%
\pgfpathlineto{\pgfqpoint{1.102429in}{0.765556in}}%
\pgfpathlineto{\pgfqpoint{1.099844in}{0.768655in}}%
\pgfpathlineto{\pgfqpoint{1.101363in}{0.775036in}}%
\pgfpathlineto{\pgfqpoint{1.131326in}{0.825062in}}%
\pgfpathlineto{\pgfqpoint{1.137100in}{0.838568in}}%
\pgfpathlineto{\pgfqpoint{1.141053in}{0.851971in}}%
\pgfpathlineto{\pgfqpoint{1.142308in}{0.862752in}}%
\pgfpathlineto{\pgfqpoint{1.141738in}{0.874791in}}%
\pgfpathlineto{\pgfqpoint{1.137819in}{0.884407in}}%
\pgfpathlineto{\pgfqpoint{1.132964in}{0.890880in}}%
\pgfpathlineto{\pgfqpoint{1.127417in}{0.895622in}}%
\pgfpathlineto{\pgfqpoint{1.120758in}{0.899198in}}%
\pgfpathlineto{\pgfqpoint{1.108560in}{0.904046in}}%
\pgfpathlineto{\pgfqpoint{1.095163in}{0.905988in}}%
\pgfpathlineto{\pgfqpoint{1.077833in}{0.907225in}}%
\pgfpathlineto{\pgfqpoint{1.068057in}{0.906615in}}%
\pgfpathlineto{\pgfqpoint{1.034106in}{0.901117in}}%
\pgfpathlineto{\pgfqpoint{0.997495in}{0.886967in}}%
\pgfpathlineto{\pgfqpoint{0.985585in}{0.878349in}}%
\pgfpathlineto{\pgfqpoint{0.979398in}{0.869856in}}%
\pgfpathlineto{\pgfqpoint{0.977852in}{0.861926in}}%
\pgfpathlineto{\pgfqpoint{0.980305in}{0.854986in}}%
\pgfpathlineto{\pgfqpoint{0.986545in}{0.847952in}}%
\pgfpathlineto{\pgfqpoint{1.002662in}{0.837374in}}%
\pgfpathlineto{\pgfqpoint{1.015981in}{0.831024in}}%
\pgfpathlineto{\pgfqpoint{1.052164in}{0.812002in}}%
\pgfpathlineto{\pgfqpoint{1.058608in}{0.805351in}}%
\pgfpathlineto{\pgfqpoint{1.060913in}{0.799643in}}%
\pgfpathlineto{\pgfqpoint{1.060602in}{0.793120in}}%
\pgfpathlineto{\pgfqpoint{1.058384in}{0.789117in}}%
\pgfpathlineto{\pgfqpoint{1.055217in}{0.784679in}}%
\pgfpathlineto{\pgfqpoint{1.045825in}{0.776082in}}%
\pgfpathlineto{\pgfqpoint{1.035906in}{0.770150in}}%
\pgfpathlineto{\pgfqpoint{0.997615in}{0.753507in}}%
\pgfpathlineto{\pgfqpoint{0.974665in}{0.747041in}}%
\pgfpathlineto{\pgfqpoint{0.954955in}{0.743390in}}%
\pgfpathlineto{\pgfqpoint{0.932753in}{0.742334in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{0.743317in}}%
\pgfpathlineto{\pgfqpoint{0.922161in}{0.745090in}}%
\pgfpathlineto{\pgfqpoint{0.919835in}{0.748266in}}%
\pgfpathlineto{\pgfqpoint{0.920618in}{0.752491in}}%
\pgfpathlineto{\pgfqpoint{0.923677in}{0.756499in}}%
\pgfpathlineto{\pgfqpoint{0.931834in}{0.764526in}}%
\pgfpathlineto{\pgfqpoint{0.961650in}{0.783865in}}%
\pgfpathlineto{\pgfqpoint{0.977230in}{0.791469in}}%
\pgfpathlineto{\pgfqpoint{1.017856in}{0.806205in}}%
\pgfpathlineto{\pgfqpoint{1.051171in}{0.811080in}}%
\pgfpathlineto{\pgfqpoint{1.080175in}{0.809714in}}%
\pgfpathlineto{\pgfqpoint{1.082316in}{0.810065in}}%
\pgfpathlineto{\pgfqpoint{1.082327in}{0.810221in}}%
\pgfpathlineto{\pgfqpoint{1.081145in}{0.812284in}}%
\pgfpathlineto{\pgfqpoint{1.065530in}{0.836022in}}%
\pgfpathlineto{\pgfqpoint{1.060390in}{0.851360in}}%
\pgfpathlineto{\pgfqpoint{1.060357in}{0.864560in}}%
\pgfpathlineto{\pgfqpoint{1.062915in}{0.870719in}}%
\pgfpathlineto{\pgfqpoint{1.066794in}{0.874772in}}%
\pgfpathlineto{\pgfqpoint{1.073359in}{0.877768in}}%
\pgfpathlineto{\pgfqpoint{1.082897in}{0.878721in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{0.877336in}}%
\pgfpathlineto{\pgfqpoint{1.130261in}{0.862756in}}%
\pgfpathlineto{\pgfqpoint{1.149076in}{0.851784in}}%
\pgfpathlineto{\pgfqpoint{1.173248in}{0.835430in}}%
\pgfpathlineto{\pgfqpoint{1.198989in}{0.815466in}}%
\pgfpathlineto{\pgfqpoint{1.213290in}{0.802937in}}%
\pgfpathlineto{\pgfqpoint{1.225809in}{0.791547in}}%
\pgfpathlineto{\pgfqpoint{1.241681in}{0.775606in}}%
\pgfpathlineto{\pgfqpoint{1.267485in}{0.745652in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.736680in}}%
\pgfpathlineto{\pgfqpoint{1.280218in}{0.726529in}}%
\pgfpathlineto{\pgfqpoint{1.283287in}{0.715478in}}%
\pgfpathlineto{\pgfqpoint{1.281569in}{0.715609in}}%
\pgfpathlineto{\pgfqpoint{1.275906in}{0.718991in}}%
\pgfpathlineto{\pgfqpoint{1.260589in}{0.735402in}}%
\pgfpathlineto{\pgfqpoint{1.253005in}{0.745587in}}%
\pgfpathlineto{\pgfqpoint{1.245300in}{0.757626in}}%
\pgfpathlineto{\pgfqpoint{1.232481in}{0.783923in}}%
\pgfpathlineto{\pgfqpoint{1.228811in}{0.797392in}}%
\pgfpathlineto{\pgfqpoint{1.227980in}{0.805602in}}%
\pgfpathlineto{\pgfqpoint{1.229318in}{0.819285in}}%
\pgfpathlineto{\pgfqpoint{1.232169in}{0.829102in}}%
\pgfpathlineto{\pgfqpoint{1.242520in}{0.850989in}}%
\pgfpathlineto{\pgfqpoint{1.250828in}{0.866808in}}%
\pgfpathlineto{\pgfqpoint{1.263214in}{0.898726in}}%
\pgfpathlineto{\pgfqpoint{1.265366in}{0.911406in}}%
\pgfpathlineto{\pgfqpoint{1.264935in}{0.927650in}}%
\pgfpathlineto{\pgfqpoint{1.261837in}{0.938386in}}%
\pgfpathlineto{\pgfqpoint{1.258709in}{0.944677in}}%
\pgfpathlineto{\pgfqpoint{1.248907in}{0.955752in}}%
\pgfpathlineto{\pgfqpoint{1.234469in}{0.962291in}}%
\pgfpathlineto{\pgfqpoint{1.228832in}{0.962360in}}%
\pgfpathlineto{\pgfqpoint{1.224111in}{0.960812in}}%
\pgfpathlineto{\pgfqpoint{1.218794in}{0.957478in}}%
\pgfpathlineto{\pgfqpoint{1.214993in}{0.952864in}}%
\pgfpathlineto{\pgfqpoint{1.211975in}{0.944124in}}%
\pgfpathlineto{\pgfqpoint{1.210973in}{0.935036in}}%
\pgfpathlineto{\pgfqpoint{1.211637in}{0.921173in}}%
\pgfpathlineto{\pgfqpoint{1.216609in}{0.898710in}}%
\pgfpathlineto{\pgfqpoint{1.225802in}{0.873254in}}%
\pgfpathlineto{\pgfqpoint{1.242022in}{0.839912in}}%
\pgfpathlineto{\pgfqpoint{1.261806in}{0.806533in}}%
\pgfpathlineto{\pgfqpoint{1.281755in}{0.777738in}}%
\pgfpathlineto{\pgfqpoint{1.308183in}{0.743548in}}%
\pgfpathlineto{\pgfqpoint{1.316757in}{0.733822in}}%
\pgfpathlineto{\pgfqpoint{1.320666in}{0.729948in}}%
\pgfpathlineto{\pgfqpoint{1.324122in}{0.726348in}}%
\pgfpathlineto{\pgfqpoint{1.320993in}{0.730250in}}%
\pgfpathlineto{\pgfqpoint{1.320993in}{0.730250in}}%
\pgfpathlineto{\pgfqpoint{1.276201in}{0.770638in}}%
\pgfpathlineto{\pgfqpoint{1.258948in}{0.783905in}}%
\pgfpathlineto{\pgfqpoint{1.234837in}{0.799498in}}%
\pgfpathlineto{\pgfqpoint{1.217106in}{0.809365in}}%
\pgfpathlineto{\pgfqpoint{1.201154in}{0.816415in}}%
\pgfpathlineto{\pgfqpoint{1.157444in}{0.830071in}}%
\pgfpathlineto{\pgfqpoint{1.137253in}{0.833278in}}%
\pgfpathlineto{\pgfqpoint{1.119137in}{0.834557in}}%
\pgfpathlineto{\pgfqpoint{1.088206in}{0.835953in}}%
\pgfpathlineto{\pgfqpoint{1.051634in}{0.841378in}}%
\pgfpathlineto{\pgfqpoint{1.040017in}{0.845994in}}%
\pgfpathlineto{\pgfqpoint{1.025473in}{0.853942in}}%
\pgfpathlineto{\pgfqpoint{1.000826in}{0.872567in}}%
\pgfpathlineto{\pgfqpoint{0.972216in}{0.894859in}}%
\pgfpathlineto{\pgfqpoint{0.952210in}{0.908023in}}%
\pgfpathlineto{\pgfqpoint{0.931278in}{0.918399in}}%
\pgfpathlineto{\pgfqpoint{0.910607in}{0.925294in}}%
\pgfpathlineto{\pgfqpoint{0.876757in}{0.930804in}}%
\pgfpathlineto{\pgfqpoint{0.859343in}{0.931063in}}%
\pgfpathlineto{\pgfqpoint{0.835505in}{0.928320in}}%
\pgfpathlineto{\pgfqpoint{0.795768in}{0.917187in}}%
\pgfpathlineto{\pgfqpoint{0.778687in}{0.910438in}}%
\pgfpathlineto{\pgfqpoint{0.752435in}{0.897496in}}%
\pgfpathlineto{\pgfqpoint{0.704451in}{0.866844in}}%
\pgfpathlineto{\pgfqpoint{0.687866in}{0.855699in}}%
\pgfpathlineto{\pgfqpoint{0.682833in}{0.853668in}}%
\pgfpathlineto{\pgfqpoint{0.682624in}{0.854390in}}%
\pgfpathlineto{\pgfqpoint{0.683775in}{0.857870in}}%
\pgfpathlineto{\pgfqpoint{0.696684in}{0.878215in}}%
\pgfpathlineto{\pgfqpoint{0.736105in}{0.939363in}}%
\pgfpathlineto{\pgfqpoint{0.757717in}{0.981071in}}%
\pgfpathlineto{\pgfqpoint{0.771385in}{1.011978in}}%
\pgfpathlineto{\pgfqpoint{0.778685in}{1.026590in}}%
\pgfpathlineto{\pgfqpoint{0.791214in}{1.043917in}}%
\pgfpathlineto{\pgfqpoint{0.800122in}{1.051619in}}%
\pgfpathlineto{\pgfqpoint{0.816503in}{1.060175in}}%
\pgfpathlineto{\pgfqpoint{0.828009in}{1.064231in}}%
\pgfpathlineto{\pgfqpoint{0.848309in}{1.069390in}}%
\pgfpathlineto{\pgfqpoint{0.905827in}{1.078640in}}%
\pgfpathlineto{\pgfqpoint{0.938344in}{1.083659in}}%
\pgfpathlineto{\pgfqpoint{0.985288in}{1.093433in}}%
\pgfpathlineto{\pgfqpoint{1.004440in}{1.099933in}}%
\pgfpathlineto{\pgfqpoint{1.017382in}{1.106258in}}%
\pgfpathlineto{\pgfqpoint{1.029229in}{1.114963in}}%
\pgfpathlineto{\pgfqpoint{1.034880in}{1.121606in}}%
\pgfpathlineto{\pgfqpoint{1.039083in}{1.129970in}}%
\pgfpathlineto{\pgfqpoint{1.040621in}{1.138277in}}%
\pgfpathlineto{\pgfqpoint{1.038870in}{1.152584in}}%
\pgfpathlineto{\pgfqpoint{1.035140in}{1.162803in}}%
\pgfpathlineto{\pgfqpoint{1.027146in}{1.177160in}}%
\pgfpathlineto{\pgfqpoint{1.020375in}{1.187171in}}%
\pgfpathlineto{\pgfqpoint{0.998571in}{1.214439in}}%
\pgfpathlineto{\pgfqpoint{0.960562in}{1.261838in}}%
\pgfpathlineto{\pgfqpoint{0.954584in}{1.272761in}}%
\pgfpathlineto{\pgfqpoint{0.951535in}{1.284568in}}%
\pgfpathlineto{\pgfqpoint{0.952462in}{1.291443in}}%
\pgfpathlineto{\pgfqpoint{0.956643in}{1.297845in}}%
\pgfpathlineto{\pgfqpoint{0.965343in}{1.303421in}}%
\pgfpathlineto{\pgfqpoint{0.976010in}{1.305993in}}%
\pgfpathlineto{\pgfqpoint{0.997806in}{1.308319in}}%
\pgfpathlineto{\pgfqpoint{1.012584in}{1.308367in}}%
\pgfpathlineto{\pgfqpoint{1.031763in}{1.307377in}}%
\pgfpathlineto{\pgfqpoint{1.050443in}{1.305828in}}%
\pgfpathlineto{\pgfqpoint{1.090080in}{1.300863in}}%
\pgfpathlineto{\pgfqpoint{1.206126in}{1.287284in}}%
\pgfpathlineto{\pgfqpoint{1.210484in}{1.287919in}}%
\pgfpathlineto{\pgfqpoint{1.206079in}{1.288352in}}%
\pgfpathlineto{\pgfqpoint{1.202780in}{1.288401in}}%
\pgfpathlineto{\pgfqpoint{1.181886in}{1.286714in}}%
\pgfpathlineto{\pgfqpoint{1.154204in}{1.280028in}}%
\pgfpathlineto{\pgfqpoint{1.137806in}{1.273474in}}%
\pgfpathlineto{\pgfqpoint{1.125874in}{1.266469in}}%
\pgfpathlineto{\pgfqpoint{1.114931in}{1.255618in}}%
\pgfpathlineto{\pgfqpoint{1.111092in}{1.246883in}}%
\pgfpathlineto{\pgfqpoint{1.110572in}{1.241146in}}%
\pgfpathlineto{\pgfqpoint{1.113619in}{1.228703in}}%
\pgfpathlineto{\pgfqpoint{1.120612in}{1.217817in}}%
\pgfpathlineto{\pgfqpoint{1.136190in}{1.202683in}}%
\pgfpathlineto{\pgfqpoint{1.153722in}{1.191278in}}%
\pgfpathlineto{\pgfqpoint{1.180466in}{1.179580in}}%
\pgfpathlineto{\pgfqpoint{1.196493in}{1.176118in}}%
\pgfpathlineto{\pgfqpoint{1.207218in}{1.176840in}}%
\pgfpathlineto{\pgfqpoint{1.213941in}{1.180154in}}%
\pgfpathlineto{\pgfqpoint{1.216203in}{1.183819in}}%
\pgfpathlineto{\pgfqpoint{1.216950in}{1.189985in}}%
\pgfpathlineto{\pgfqpoint{1.215298in}{1.197447in}}%
\pgfpathlineto{\pgfqpoint{1.204002in}{1.217732in}}%
\pgfpathlineto{\pgfqpoint{1.193606in}{1.231723in}}%
\pgfpathlineto{\pgfqpoint{1.124515in}{1.314312in}}%
\pgfpathlineto{\pgfqpoint{1.117409in}{1.326577in}}%
\pgfpathlineto{\pgfqpoint{1.112480in}{1.339541in}}%
\pgfpathlineto{\pgfqpoint{1.111289in}{1.349311in}}%
\pgfpathlineto{\pgfqpoint{1.112216in}{1.355732in}}%
\pgfpathlineto{\pgfqpoint{1.116956in}{1.364007in}}%
\pgfpathlineto{\pgfqpoint{1.124217in}{1.369116in}}%
\pgfpathlineto{\pgfqpoint{1.131771in}{1.371608in}}%
\pgfpathlineto{\pgfqpoint{1.154871in}{1.372475in}}%
\pgfpathlineto{\pgfqpoint{1.175350in}{1.367990in}}%
\pgfpathlineto{\pgfqpoint{1.190714in}{1.362684in}}%
\pgfpathlineto{\pgfqpoint{1.216643in}{1.349765in}}%
\pgfpathlineto{\pgfqpoint{1.237811in}{1.334326in}}%
\pgfpathlineto{\pgfqpoint{1.251575in}{1.318538in}}%
\pgfpathlineto{\pgfqpoint{1.256930in}{1.306525in}}%
\pgfpathlineto{\pgfqpoint{1.257279in}{1.299144in}}%
\pgfpathlineto{\pgfqpoint{1.255344in}{1.291029in}}%
\pgfpathlineto{\pgfqpoint{1.249249in}{1.281507in}}%
\pgfpathlineto{\pgfqpoint{1.238785in}{1.271864in}}%
\pgfpathlineto{\pgfqpoint{1.227563in}{1.264157in}}%
\pgfpathlineto{\pgfqpoint{1.213814in}{1.256421in}}%
\pgfpathlineto{\pgfqpoint{1.188185in}{1.243226in}}%
\pgfpathlineto{\pgfqpoint{1.150589in}{1.222280in}}%
\pgfpathlineto{\pgfqpoint{1.135427in}{1.209493in}}%
\pgfpathlineto{\pgfqpoint{1.130106in}{1.201893in}}%
\pgfpathlineto{\pgfqpoint{1.127580in}{1.195737in}}%
\pgfpathlineto{\pgfqpoint{1.127172in}{1.188036in}}%
\pgfpathlineto{\pgfqpoint{1.129368in}{1.179610in}}%
\pgfpathlineto{\pgfqpoint{1.132721in}{1.172132in}}%
\pgfpathlineto{\pgfqpoint{1.140034in}{1.162151in}}%
\pgfpathlineto{\pgfqpoint{1.145971in}{1.155314in}}%
\pgfpathlineto{\pgfqpoint{1.151725in}{1.150006in}}%
\pgfpathlineto{\pgfqpoint{1.178068in}{1.129530in}}%
\pgfpathlineto{\pgfqpoint{1.192623in}{1.120433in}}%
\pgfpathlineto{\pgfqpoint{1.224170in}{1.107057in}}%
\pgfpathlineto{\pgfqpoint{1.236871in}{1.105228in}}%
\pgfpathlineto{\pgfqpoint{1.244320in}{1.106019in}}%
\pgfpathlineto{\pgfqpoint{1.249751in}{1.108935in}}%
\pgfpathlineto{\pgfqpoint{1.253558in}{1.114217in}}%
\pgfpathlineto{\pgfqpoint{1.255738in}{1.125226in}}%
\pgfpathlineto{\pgfqpoint{1.254996in}{1.134065in}}%
\pgfpathlineto{\pgfqpoint{1.252792in}{1.145455in}}%
\pgfpathlineto{\pgfqpoint{1.243642in}{1.183840in}}%
\pgfpathlineto{\pgfqpoint{1.241685in}{1.209096in}}%
\pgfpathlineto{\pgfqpoint{1.244210in}{1.222875in}}%
\pgfpathlineto{\pgfqpoint{1.246353in}{1.226920in}}%
\pgfpathlineto{\pgfqpoint{1.252631in}{1.235591in}}%
\pgfpathlineto{\pgfqpoint{1.259837in}{1.241364in}}%
\pgfpathlineto{\pgfqpoint{1.271233in}{1.246816in}}%
\pgfpathlineto{\pgfqpoint{1.287938in}{1.250477in}}%
\pgfpathlineto{\pgfqpoint{1.305205in}{1.251150in}}%
\pgfpathlineto{\pgfqpoint{1.317430in}{1.250266in}}%
\pgfpathlineto{\pgfqpoint{1.341594in}{1.245789in}}%
\pgfpathlineto{\pgfqpoint{1.363931in}{1.238149in}}%
\pgfpathlineto{\pgfqpoint{1.387300in}{1.225337in}}%
\pgfpathlineto{\pgfqpoint{1.398149in}{1.214167in}}%
\pgfpathlineto{\pgfqpoint{1.398844in}{1.210252in}}%
\pgfpathlineto{\pgfqpoint{1.398182in}{1.207274in}}%
\pgfpathlineto{\pgfqpoint{1.394501in}{1.203974in}}%
\pgfpathlineto{\pgfqpoint{1.369279in}{1.200474in}}%
\pgfpathlineto{\pgfqpoint{1.358642in}{1.201180in}}%
\pgfpathlineto{\pgfqpoint{1.329845in}{1.204665in}}%
\pgfpathlineto{\pgfqpoint{1.249560in}{1.224562in}}%
\pgfpathlineto{\pgfqpoint{1.236293in}{1.228037in}}%
\pgfpathlineto{\pgfqpoint{1.207593in}{1.233212in}}%
\pgfpathlineto{\pgfqpoint{1.198906in}{1.231716in}}%
\pgfpathlineto{\pgfqpoint{1.194395in}{1.229171in}}%
\pgfpathlineto{\pgfqpoint{1.187040in}{1.220815in}}%
\pgfpathlineto{\pgfqpoint{1.178715in}{1.192355in}}%
\pgfpathlineto{\pgfqpoint{1.174095in}{1.168148in}}%
\pgfpathlineto{\pgfqpoint{1.172118in}{1.163930in}}%
\pgfpathlineto{\pgfqpoint{1.169451in}{1.162290in}}%
\pgfpathlineto{\pgfqpoint{1.169423in}{1.162319in}}%
\pgfpathlineto{\pgfqpoint{1.162670in}{1.171771in}}%
\pgfpathlineto{\pgfqpoint{1.156041in}{1.188115in}}%
\pgfpathlineto{\pgfqpoint{1.143390in}{1.231381in}}%
\pgfpathlineto{\pgfqpoint{1.134480in}{1.265244in}}%
\pgfpathlineto{\pgfqpoint{1.108654in}{1.375514in}}%
\pgfpathlineto{\pgfqpoint{1.104601in}{1.399971in}}%
\pgfpathlineto{\pgfqpoint{1.104401in}{1.419504in}}%
\pgfpathlineto{\pgfqpoint{1.105111in}{1.419965in}}%
\pgfpathlineto{\pgfqpoint{1.105670in}{1.419613in}}%
\pgfpathlineto{\pgfqpoint{1.107017in}{1.418371in}}%
\pgfpathlineto{\pgfqpoint{1.113706in}{1.406187in}}%
\pgfpathlineto{\pgfqpoint{1.121276in}{1.388483in}}%
\pgfpathlineto{\pgfqpoint{1.127645in}{1.372467in}}%
\pgfpathlineto{\pgfqpoint{1.149771in}{1.314605in}}%
\pgfpathlineto{\pgfqpoint{1.153768in}{1.295746in}}%
\pgfpathlineto{\pgfqpoint{1.154175in}{1.281358in}}%
\pgfpathlineto{\pgfqpoint{1.151277in}{1.264278in}}%
\pgfpathlineto{\pgfqpoint{1.146994in}{1.252058in}}%
\pgfpathlineto{\pgfqpoint{1.140553in}{1.237980in}}%
\pgfpathlineto{\pgfqpoint{1.134979in}{1.227076in}}%
\pgfpathlineto{\pgfqpoint{1.121392in}{1.200089in}}%
\pgfpathlineto{\pgfqpoint{1.115194in}{1.187507in}}%
\pgfpathlineto{\pgfqpoint{1.105648in}{1.162005in}}%
\pgfpathlineto{\pgfqpoint{1.103500in}{1.148880in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.137328in}}%
\pgfpathlineto{\pgfqpoint{1.106471in}{1.128803in}}%
\pgfpathlineto{\pgfqpoint{1.111988in}{1.121478in}}%
\pgfpathlineto{\pgfqpoint{1.120844in}{1.115876in}}%
\pgfpathlineto{\pgfqpoint{1.130511in}{1.113659in}}%
\pgfpathlineto{\pgfqpoint{1.143346in}{1.113082in}}%
\pgfpathlineto{\pgfqpoint{1.165785in}{1.116643in}}%
\pgfpathlineto{\pgfqpoint{1.193867in}{1.125503in}}%
\pgfpathlineto{\pgfqpoint{1.239501in}{1.146320in}}%
\pgfpathlineto{\pgfqpoint{1.255804in}{1.155064in}}%
\pgfpathlineto{\pgfqpoint{1.388955in}{1.233637in}}%
\pgfpathlineto{\pgfqpoint{1.398051in}{1.236130in}}%
\pgfpathlineto{\pgfqpoint{1.402247in}{1.235438in}}%
\pgfpathlineto{\pgfqpoint{1.403348in}{1.232523in}}%
\pgfpathlineto{\pgfqpoint{1.402971in}{1.229622in}}%
\pgfpathlineto{\pgfqpoint{1.399807in}{1.221404in}}%
\pgfpathlineto{\pgfqpoint{1.365445in}{1.172682in}}%
\pgfpathlineto{\pgfqpoint{1.308342in}{1.103132in}}%
\pgfpathlineto{\pgfqpoint{1.293895in}{1.085726in}}%
\pgfpathlineto{\pgfqpoint{1.259321in}{1.044605in}}%
\pgfpathlineto{\pgfqpoint{1.238370in}{1.023357in}}%
\pgfpathlineto{\pgfqpoint{1.236081in}{1.023649in}}%
\pgfpathlineto{\pgfqpoint{1.234289in}{1.025770in}}%
\pgfpathlineto{\pgfqpoint{1.231725in}{1.031452in}}%
\pgfpathlineto{\pgfqpoint{1.228611in}{1.031758in}}%
\pgfpathlineto{\pgfqpoint{1.216705in}{1.012925in}}%
\pgfpathlineto{\pgfqpoint{1.212220in}{1.002998in}}%
\pgfpathlineto{\pgfqpoint{1.201718in}{0.970331in}}%
\pgfpathlineto{\pgfqpoint{1.198939in}{0.954846in}}%
\pgfpathlineto{\pgfqpoint{1.199094in}{0.930435in}}%
\pgfpathlineto{\pgfqpoint{1.201297in}{0.918258in}}%
\pgfpathlineto{\pgfqpoint{1.208836in}{0.900286in}}%
\pgfpathlineto{\pgfqpoint{1.217563in}{0.888666in}}%
\pgfpathlineto{\pgfqpoint{1.233176in}{0.875991in}}%
\pgfpathlineto{\pgfqpoint{1.245200in}{0.869365in}}%
\pgfpathlineto{\pgfqpoint{1.264060in}{0.862584in}}%
\pgfpathlineto{\pgfqpoint{1.303142in}{0.854725in}}%
\pgfpathlineto{\pgfqpoint{1.324950in}{0.852627in}}%
\pgfpathlineto{\pgfqpoint{1.374217in}{0.851471in}}%
\pgfpathlineto{\pgfqpoint{1.462430in}{0.849328in}}%
\pgfpathlineto{\pgfqpoint{1.473280in}{0.847815in}}%
\pgfpathlineto{\pgfqpoint{1.490408in}{0.843308in}}%
\pgfpathlineto{\pgfqpoint{1.500456in}{0.835464in}}%
\pgfpathlineto{\pgfqpoint{1.501647in}{0.830533in}}%
\pgfpathlineto{\pgfqpoint{1.500162in}{0.824773in}}%
\pgfpathlineto{\pgfqpoint{1.494904in}{0.817235in}}%
\pgfpathlineto{\pgfqpoint{1.482827in}{0.807065in}}%
\pgfpathlineto{\pgfqpoint{1.448491in}{0.788969in}}%
\pgfpathlineto{\pgfqpoint{1.430949in}{0.782172in}}%
\pgfpathlineto{\pgfqpoint{1.393626in}{0.771793in}}%
\pgfpathlineto{\pgfqpoint{1.365402in}{0.767278in}}%
\pgfpathlineto{\pgfqpoint{1.345922in}{0.766016in}}%
\pgfpathlineto{\pgfqpoint{1.333282in}{0.766230in}}%
\pgfpathlineto{\pgfqpoint{1.318787in}{0.767549in}}%
\pgfpathlineto{\pgfqpoint{1.302708in}{0.770591in}}%
\pgfpathlineto{\pgfqpoint{1.285016in}{0.776097in}}%
\pgfpathlineto{\pgfqpoint{1.257763in}{0.789053in}}%
\pgfpathlineto{\pgfqpoint{1.230053in}{0.809264in}}%
\pgfpathlineto{\pgfqpoint{1.207315in}{0.831236in}}%
\pgfpathlineto{\pgfqpoint{1.164253in}{0.884256in}}%
\pgfpathlineto{\pgfqpoint{1.138398in}{0.921922in}}%
\pgfpathlineto{\pgfqpoint{1.104423in}{0.971497in}}%
\pgfpathlineto{\pgfqpoint{1.084865in}{0.996335in}}%
\pgfpathlineto{\pgfqpoint{1.069128in}{1.011545in}}%
\pgfpathlineto{\pgfqpoint{1.057922in}{1.018752in}}%
\pgfpathlineto{\pgfqpoint{1.044446in}{1.022750in}}%
\pgfpathlineto{\pgfqpoint{1.032141in}{1.021939in}}%
\pgfpathlineto{\pgfqpoint{1.020692in}{1.018463in}}%
\pgfpathlineto{\pgfqpoint{0.993341in}{1.007747in}}%
\pgfpathlineto{\pgfqpoint{0.976680in}{1.004880in}}%
\pgfpathlineto{\pgfqpoint{0.964356in}{1.005552in}}%
\pgfpathlineto{\pgfqpoint{0.952563in}{1.008495in}}%
\pgfpathlineto{\pgfqpoint{0.932335in}{1.017884in}}%
\pgfpathlineto{\pgfqpoint{0.911972in}{1.033716in}}%
\pgfpathlineto{\pgfqpoint{0.893349in}{1.052234in}}%
\pgfpathlineto{\pgfqpoint{0.855112in}{1.100121in}}%
\pgfpathlineto{\pgfqpoint{0.832227in}{1.131056in}}%
\pgfpathlineto{\pgfqpoint{0.804772in}{1.167378in}}%
\pgfpathlineto{\pgfqpoint{0.780805in}{1.195866in}}%
\pgfpathlineto{\pgfqpoint{0.748969in}{1.225730in}}%
\pgfpathlineto{\pgfqpoint{0.731506in}{1.237520in}}%
\pgfpathlineto{\pgfqpoint{0.715459in}{1.245469in}}%
\pgfpathlineto{\pgfqpoint{0.702013in}{1.250041in}}%
\pgfpathlineto{\pgfqpoint{0.691623in}{1.252104in}}%
\pgfpathlineto{\pgfqpoint{0.676347in}{1.252456in}}%
\pgfpathlineto{\pgfqpoint{0.658986in}{1.248840in}}%
\pgfpathlineto{\pgfqpoint{0.648414in}{1.244186in}}%
\pgfpathlineto{\pgfqpoint{0.635700in}{1.234906in}}%
\pgfpathlineto{\pgfqpoint{0.628533in}{1.227232in}}%
\pgfpathlineto{\pgfqpoint{0.621979in}{1.217800in}}%
\pgfpathlineto{\pgfqpoint{0.615874in}{1.204849in}}%
\pgfpathlineto{\pgfqpoint{0.612535in}{1.191441in}}%
\pgfpathlineto{\pgfqpoint{0.611525in}{1.178885in}}%
\pgfpathlineto{\pgfqpoint{0.614283in}{1.160928in}}%
\pgfpathlineto{\pgfqpoint{0.617630in}{1.152312in}}%
\pgfpathlineto{\pgfqpoint{0.622837in}{1.143835in}}%
\pgfpathlineto{\pgfqpoint{0.629149in}{1.135817in}}%
\pgfpathlineto{\pgfqpoint{0.648367in}{1.121327in}}%
\pgfpathlineto{\pgfqpoint{0.661103in}{1.115417in}}%
\pgfpathlineto{\pgfqpoint{0.681909in}{1.109555in}}%
\pgfpathlineto{\pgfqpoint{0.695847in}{1.106833in}}%
\pgfpathlineto{\pgfqpoint{0.731494in}{1.103317in}}%
\pgfpathlineto{\pgfqpoint{0.784219in}{1.102660in}}%
\pgfpathlineto{\pgfqpoint{0.831757in}{1.103612in}}%
\pgfpathlineto{\pgfqpoint{0.940143in}{1.101990in}}%
\pgfpathlineto{\pgfqpoint{0.968846in}{1.098700in}}%
\pgfpathlineto{\pgfqpoint{0.992715in}{1.094166in}}%
\pgfpathlineto{\pgfqpoint{1.017245in}{1.086549in}}%
\pgfpathlineto{\pgfqpoint{1.027912in}{1.081590in}}%
\pgfpathlineto{\pgfqpoint{1.045294in}{1.071097in}}%
\pgfpathlineto{\pgfqpoint{1.053645in}{1.063900in}}%
\pgfpathlineto{\pgfqpoint{1.063127in}{1.052700in}}%
\pgfpathlineto{\pgfqpoint{1.069946in}{1.041694in}}%
\pgfpathlineto{\pgfqpoint{1.075889in}{1.026876in}}%
\pgfpathlineto{\pgfqpoint{1.080443in}{1.011503in}}%
\pgfpathlineto{\pgfqpoint{1.083665in}{0.999468in}}%
\pgfpathlineto{\pgfqpoint{1.096357in}{0.968845in}}%
\pgfpathlineto{\pgfqpoint{1.104932in}{0.957524in}}%
\pgfpathlineto{\pgfqpoint{1.114436in}{0.948670in}}%
\pgfpathlineto{\pgfqpoint{1.128874in}{0.939009in}}%
\pgfpathlineto{\pgfqpoint{1.159582in}{0.923383in}}%
\pgfpathlineto{\pgfqpoint{1.216843in}{0.900588in}}%
\pgfpathlineto{\pgfqpoint{1.288188in}{0.867709in}}%
\pgfpathlineto{\pgfqpoint{1.305498in}{0.857702in}}%
\pgfpathlineto{\pgfqpoint{1.332087in}{0.839940in}}%
\pgfpathlineto{\pgfqpoint{1.347475in}{0.827813in}}%
\pgfpathlineto{\pgfqpoint{1.374629in}{0.802203in}}%
\pgfpathlineto{\pgfqpoint{1.395978in}{0.776341in}}%
\pgfpathlineto{\pgfqpoint{1.407990in}{0.758032in}}%
\pgfpathlineto{\pgfqpoint{1.421736in}{0.731884in}}%
\pgfpathlineto{\pgfqpoint{1.429134in}{0.712940in}}%
\pgfpathlineto{\pgfqpoint{1.433381in}{0.699816in}}%
\pgfpathlineto{\pgfqpoint{1.438943in}{0.674472in}}%
\pgfpathlineto{\pgfqpoint{1.440908in}{0.655977in}}%
\pgfpathlineto{\pgfqpoint{1.440833in}{0.640938in}}%
\pgfpathlineto{\pgfqpoint{1.438066in}{0.618437in}}%
\pgfpathlineto{\pgfqpoint{1.433830in}{0.603968in}}%
\pgfpathlineto{\pgfqpoint{1.429573in}{0.594133in}}%
\pgfpathlineto{\pgfqpoint{1.421220in}{0.581919in}}%
\pgfpathlineto{\pgfqpoint{1.410742in}{0.572257in}}%
\pgfpathlineto{\pgfqpoint{1.402712in}{0.567647in}}%
\pgfpathlineto{\pgfqpoint{1.390949in}{0.564104in}}%
\pgfpathlineto{\pgfqpoint{1.375707in}{0.564080in}}%
\pgfpathlineto{\pgfqpoint{1.368561in}{0.565596in}}%
\pgfpathlineto{\pgfqpoint{1.357130in}{0.570252in}}%
\pgfpathlineto{\pgfqpoint{1.347815in}{0.575781in}}%
\pgfpathlineto{\pgfqpoint{1.336823in}{0.584210in}}%
\pgfpathlineto{\pgfqpoint{1.324527in}{0.597533in}}%
\pgfpathlineto{\pgfqpoint{1.311569in}{0.614743in}}%
\pgfpathlineto{\pgfqpoint{1.296901in}{0.641867in}}%
\pgfpathlineto{\pgfqpoint{1.287161in}{0.665400in}}%
\pgfpathlineto{\pgfqpoint{1.274723in}{0.703619in}}%
\pgfpathlineto{\pgfqpoint{1.268374in}{0.727469in}}%
\pgfpathlineto{\pgfqpoint{1.261266in}{0.757824in}}%
\pgfpathlineto{\pgfqpoint{1.257612in}{0.772772in}}%
\pgfpathlineto{\pgfqpoint{1.233178in}{0.868281in}}%
\pgfpathlineto{\pgfqpoint{1.220037in}{0.903787in}}%
\pgfpathlineto{\pgfqpoint{1.209404in}{0.926350in}}%
\pgfpathlineto{\pgfqpoint{1.196053in}{0.948455in}}%
\pgfpathlineto{\pgfqpoint{1.181230in}{0.968605in}}%
\pgfpathlineto{\pgfqpoint{1.165540in}{0.985241in}}%
\pgfpathlineto{\pgfqpoint{1.153791in}{0.995352in}}%
\pgfpathlineto{\pgfqpoint{1.142190in}{1.003746in}}%
\pgfpathlineto{\pgfqpoint{1.123450in}{1.014639in}}%
\pgfpathlineto{\pgfqpoint{1.106394in}{1.021925in}}%
\pgfpathlineto{\pgfqpoint{1.092212in}{1.026496in}}%
\pgfpathlineto{\pgfqpoint{1.067673in}{1.031701in}}%
\pgfpathlineto{\pgfqpoint{1.045034in}{1.034164in}}%
\pgfpathlineto{\pgfqpoint{1.013603in}{1.034145in}}%
\pgfpathlineto{\pgfqpoint{0.973612in}{1.031175in}}%
\pgfpathlineto{\pgfqpoint{0.946601in}{1.029599in}}%
\pgfpathlineto{\pgfqpoint{0.910808in}{1.031554in}}%
\pgfpathlineto{\pgfqpoint{0.889274in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{0.871978in}{1.042490in}}%
\pgfpathlineto{\pgfqpoint{0.855391in}{1.050160in}}%
\pgfpathlineto{\pgfqpoint{0.840659in}{1.058408in}}%
\pgfpathlineto{\pgfqpoint{0.815300in}{1.074616in}}%
\pgfpathlineto{\pgfqpoint{0.764914in}{1.112267in}}%
\pgfpathlineto{\pgfqpoint{0.739257in}{1.132055in}}%
\pgfpathlineto{\pgfqpoint{0.722840in}{1.144688in}}%
\pgfpathlineto{\pgfqpoint{0.710199in}{1.153960in}}%
\pgfpathlineto{\pgfqpoint{0.653447in}{1.191314in}}%
\pgfpathlineto{\pgfqpoint{0.624223in}{1.205721in}}%
\pgfpathlineto{\pgfqpoint{0.614737in}{1.208886in}}%
\pgfpathlineto{\pgfqpoint{0.603876in}{1.211195in}}%
\pgfpathlineto{\pgfqpoint{0.594740in}{1.209747in}}%
\pgfpathlineto{\pgfqpoint{0.593184in}{1.206883in}}%
\pgfpathlineto{\pgfqpoint{0.593716in}{1.203238in}}%
\pgfpathlineto{\pgfqpoint{0.600371in}{1.193603in}}%
\pgfpathlineto{\pgfqpoint{0.619824in}{1.176039in}}%
\pgfpathlineto{\pgfqpoint{0.645366in}{1.157868in}}%
\pgfpathlineto{\pgfqpoint{0.682251in}{1.135432in}}%
\pgfpathlineto{\pgfqpoint{0.752051in}{1.098627in}}%
\pgfpathlineto{\pgfqpoint{0.774963in}{1.088187in}}%
\pgfpathlineto{\pgfqpoint{0.820412in}{1.069753in}}%
\pgfpathlineto{\pgfqpoint{0.856330in}{1.058697in}}%
\pgfpathlineto{\pgfqpoint{0.883430in}{1.053469in}}%
\pgfpathlineto{\pgfqpoint{0.905682in}{1.052031in}}%
\pgfpathlineto{\pgfqpoint{0.930570in}{1.054318in}}%
\pgfpathlineto{\pgfqpoint{0.947936in}{1.058281in}}%
\pgfpathlineto{\pgfqpoint{0.970477in}{1.065779in}}%
\pgfpathlineto{\pgfqpoint{0.998442in}{1.076773in}}%
\pgfpathlineto{\pgfqpoint{1.022897in}{1.085124in}}%
\pgfpathlineto{\pgfqpoint{1.039344in}{1.089517in}}%
\pgfpathlineto{\pgfqpoint{1.060876in}{1.093677in}}%
\pgfpathlineto{\pgfqpoint{1.077118in}{1.095552in}}%
\pgfpathlineto{\pgfqpoint{1.105628in}{1.096083in}}%
\pgfpathlineto{\pgfqpoint{1.130335in}{1.094476in}}%
\pgfpathlineto{\pgfqpoint{1.166305in}{1.088807in}}%
\pgfpathlineto{\pgfqpoint{1.224233in}{1.073144in}}%
\pgfpathlineto{\pgfqpoint{1.303191in}{1.043538in}}%
\pgfpathlineto{\pgfqpoint{1.335310in}{1.031098in}}%
\pgfpathlineto{\pgfqpoint{1.373926in}{1.017015in}}%
\pgfpathlineto{\pgfqpoint{1.405792in}{1.007031in}}%
\pgfpathlineto{\pgfqpoint{1.446141in}{0.997510in}}%
\pgfpathlineto{\pgfqpoint{1.473799in}{0.993283in}}%
\pgfpathlineto{\pgfqpoint{1.497272in}{0.990936in}}%
\pgfpathlineto{\pgfqpoint{1.522851in}{0.990894in}}%
\pgfpathlineto{\pgfqpoint{1.554684in}{0.994020in}}%
\pgfpathlineto{\pgfqpoint{1.589227in}{1.003173in}}%
\pgfpathlineto{\pgfqpoint{1.603467in}{1.009264in}}%
\pgfpathlineto{\pgfqpoint{1.619240in}{1.019222in}}%
\pgfpathlineto{\pgfqpoint{1.627506in}{1.027645in}}%
\pgfpathlineto{\pgfqpoint{1.631845in}{1.037261in}}%
\pgfpathlineto{\pgfqpoint{1.631632in}{1.044545in}}%
\pgfpathlineto{\pgfqpoint{1.628326in}{1.050319in}}%
\pgfpathlineto{\pgfqpoint{1.622977in}{1.054858in}}%
\pgfpathlineto{\pgfqpoint{1.611468in}{1.060487in}}%
\pgfpathlineto{\pgfqpoint{1.598646in}{1.064293in}}%
\pgfpathlineto{\pgfqpoint{1.580643in}{1.067205in}}%
\pgfpathlineto{\pgfqpoint{1.556801in}{1.068941in}}%
\pgfpathlineto{\pgfqpoint{1.531517in}{1.069073in}}%
\pgfpathlineto{\pgfqpoint{1.498686in}{1.067547in}}%
\pgfpathlineto{\pgfqpoint{1.457344in}{1.064085in}}%
\pgfpathlineto{\pgfqpoint{1.401404in}{1.057442in}}%
\pgfpathlineto{\pgfqpoint{1.315018in}{1.044482in}}%
\pgfpathlineto{\pgfqpoint{1.152878in}{1.017529in}}%
\pgfpathlineto{\pgfqpoint{1.131347in}{1.015414in}}%
\pgfpathlineto{\pgfqpoint{1.094723in}{1.013688in}}%
\pgfpathlineto{\pgfqpoint{1.050582in}{1.014916in}}%
\pgfpathlineto{\pgfqpoint{0.966080in}{1.014911in}}%
\pgfpathlineto{\pgfqpoint{0.917429in}{1.012536in}}%
\pgfpathlineto{\pgfqpoint{0.839390in}{1.005745in}}%
\pgfpathlineto{\pgfqpoint{0.697993in}{0.986528in}}%
\pgfpathlineto{\pgfqpoint{0.589386in}{0.969397in}}%
\pgfpathlineto{\pgfqpoint{0.454781in}{0.949202in}}%
\pgfpathlineto{\pgfqpoint{0.425926in}{0.946063in}}%
\pgfpathmoveto{\pgfqpoint{0.425926in}{0.954232in}}%
\pgfpathlineto{\pgfqpoint{0.471615in}{0.964666in}}%
\pgfpathlineto{\pgfqpoint{0.527843in}{0.975180in}}%
\pgfpathlineto{\pgfqpoint{0.630506in}{0.991248in}}%
\pgfpathlineto{\pgfqpoint{0.741361in}{1.005195in}}%
\pgfpathlineto{\pgfqpoint{0.835006in}{1.014162in}}%
\pgfpathlineto{\pgfqpoint{0.935344in}{1.021291in}}%
\pgfpathlineto{\pgfqpoint{1.045896in}{1.026301in}}%
\pgfpathlineto{\pgfqpoint{1.115240in}{1.028428in}}%
\pgfpathlineto{\pgfqpoint{1.297766in}{1.030956in}}%
\pgfpathlineto{\pgfqpoint{1.391723in}{1.031521in}}%
\pgfpathlineto{\pgfqpoint{1.475982in}{1.031848in}}%
\pgfpathlineto{\pgfqpoint{1.507181in}{1.032283in}}%
\pgfpathlineto{\pgfqpoint{1.558326in}{1.033968in}}%
\pgfpathlineto{\pgfqpoint{1.587244in}{1.035478in}}%
\pgfpathlineto{\pgfqpoint{1.604887in}{1.036554in}}%
\pgfpathlineto{\pgfqpoint{1.622551in}{1.038186in}}%
\pgfpathlineto{\pgfqpoint{1.633187in}{1.040866in}}%
\pgfpathlineto{\pgfqpoint{1.632947in}{1.041372in}}%
\pgfpathlineto{\pgfqpoint{1.632433in}{1.041652in}}%
\pgfpathlineto{\pgfqpoint{1.629497in}{1.042547in}}%
\pgfpathlineto{\pgfqpoint{1.621919in}{1.043478in}}%
\pgfpathlineto{\pgfqpoint{1.531628in}{1.046997in}}%
\pgfpathlineto{\pgfqpoint{1.364973in}{1.047625in}}%
\pgfpathlineto{\pgfqpoint{1.250236in}{1.042766in}}%
\pgfpathlineto{\pgfqpoint{1.169238in}{1.036140in}}%
\pgfpathlineto{\pgfqpoint{1.097768in}{1.033742in}}%
\pgfpathlineto{\pgfqpoint{1.048116in}{1.032711in}}%
\pgfpathlineto{\pgfqpoint{0.859370in}{1.030915in}}%
\pgfpathlineto{\pgfqpoint{0.648679in}{1.022230in}}%
\pgfpathlineto{\pgfqpoint{0.614279in}{1.019374in}}%
\pgfpathlineto{\pgfqpoint{0.587875in}{1.016667in}}%
\pgfpathlineto{\pgfqpoint{0.553244in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{0.535005in}{1.007154in}}%
\pgfpathlineto{\pgfqpoint{0.535032in}{1.007084in}}%
\pgfpathlineto{\pgfqpoint{0.536059in}{1.006468in}}%
\pgfpathlineto{\pgfqpoint{0.539984in}{1.005787in}}%
\pgfpathlineto{\pgfqpoint{0.557172in}{1.005336in}}%
\pgfpathlineto{\pgfqpoint{0.579333in}{1.005949in}}%
\pgfpathlineto{\pgfqpoint{0.714479in}{1.014071in}}%
\pgfpathlineto{\pgfqpoint{0.781298in}{1.018855in}}%
\pgfpathlineto{\pgfqpoint{0.966788in}{1.031891in}}%
\pgfpathlineto{\pgfqpoint{1.105727in}{1.038374in}}%
\pgfpathlineto{\pgfqpoint{1.142165in}{1.037692in}}%
\pgfpathlineto{\pgfqpoint{1.161777in}{1.034551in}}%
\pgfpathlineto{\pgfqpoint{1.180036in}{1.032074in}}%
\pgfpathlineto{\pgfqpoint{1.241519in}{1.029071in}}%
\pgfpathlineto{\pgfqpoint{1.617903in}{1.022754in}}%
\pgfpathlineto{\pgfqpoint{1.673807in}{1.018807in}}%
\pgfpathlineto{\pgfqpoint{1.717621in}{1.012150in}}%
\pgfpathlineto{\pgfqpoint{1.726170in}{1.008033in}}%
\pgfpathlineto{\pgfqpoint{1.725942in}{1.005987in}}%
\pgfpathlineto{\pgfqpoint{1.722862in}{1.004034in}}%
\pgfpathlineto{\pgfqpoint{1.712365in}{1.001093in}}%
\pgfpathlineto{\pgfqpoint{1.689527in}{0.997877in}}%
\pgfpathlineto{\pgfqpoint{1.663312in}{0.995630in}}%
\pgfpathlineto{\pgfqpoint{1.608561in}{0.993811in}}%
\pgfpathlineto{\pgfqpoint{1.586544in}{0.993564in}}%
\pgfpathlineto{\pgfqpoint{1.562088in}{0.994199in}}%
\pgfpathlineto{\pgfqpoint{1.504721in}{0.996567in}}%
\pgfpathlineto{\pgfqpoint{1.392630in}{1.005367in}}%
\pgfpathlineto{\pgfqpoint{1.351743in}{1.009486in}}%
\pgfpathlineto{\pgfqpoint{1.302194in}{1.015083in}}%
\pgfpathlineto{\pgfqpoint{1.058132in}{1.043427in}}%
\pgfpathlineto{\pgfqpoint{0.984752in}{1.049279in}}%
\pgfpathlineto{\pgfqpoint{0.944955in}{1.050131in}}%
\pgfpathlineto{\pgfqpoint{0.933950in}{1.049515in}}%
\pgfpathlineto{\pgfqpoint{0.933950in}{1.049515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{0.964931in}{0.956320in}}%
\pgfpathlineto{\pgfqpoint{0.832953in}{0.871332in}}%
\pgfpathlineto{\pgfqpoint{0.740110in}{0.806969in}}%
\pgfpathlineto{\pgfqpoint{0.725145in}{0.796372in}}%
\pgfpathlineto{\pgfqpoint{0.702840in}{0.777793in}}%
\pgfpathlineto{\pgfqpoint{0.694766in}{0.769309in}}%
\pgfpathlineto{\pgfqpoint{0.689940in}{0.760697in}}%
\pgfpathlineto{\pgfqpoint{0.690309in}{0.758823in}}%
\pgfpathlineto{\pgfqpoint{0.692040in}{0.757437in}}%
\pgfpathlineto{\pgfqpoint{0.694587in}{0.756712in}}%
\pgfpathlineto{\pgfqpoint{0.699836in}{0.756278in}}%
\pgfpathlineto{\pgfqpoint{0.709159in}{0.756737in}}%
\pgfpathlineto{\pgfqpoint{0.747787in}{0.761212in}}%
\pgfpathlineto{\pgfqpoint{0.787722in}{0.772571in}}%
\pgfpathlineto{\pgfqpoint{0.795595in}{0.776186in}}%
\pgfpathlineto{\pgfqpoint{0.837383in}{0.801111in}}%
\pgfpathlineto{\pgfqpoint{0.852974in}{0.811875in}}%
\pgfpathlineto{\pgfqpoint{0.885582in}{0.836113in}}%
\pgfpathlineto{\pgfqpoint{0.918435in}{0.861807in}}%
\pgfpathlineto{\pgfqpoint{0.932831in}{0.873536in}}%
\pgfpathlineto{\pgfqpoint{1.019209in}{0.942679in}}%
\pgfpathlineto{\pgfqpoint{1.082075in}{0.989751in}}%
\pgfpathlineto{\pgfqpoint{1.113870in}{1.009970in}}%
\pgfpathlineto{\pgfqpoint{1.133249in}{1.018603in}}%
\pgfpathlineto{\pgfqpoint{1.143194in}{1.020965in}}%
\pgfpathlineto{\pgfqpoint{1.150457in}{1.020675in}}%
\pgfpathlineto{\pgfqpoint{1.154676in}{1.018212in}}%
\pgfpathlineto{\pgfqpoint{1.157953in}{1.013952in}}%
\pgfpathlineto{\pgfqpoint{1.159201in}{1.009311in}}%
\pgfpathlineto{\pgfqpoint{1.159260in}{0.997994in}}%
\pgfpathlineto{\pgfqpoint{1.156324in}{0.977039in}}%
\pgfpathlineto{\pgfqpoint{1.154392in}{0.958338in}}%
\pgfpathlineto{\pgfqpoint{1.157265in}{0.953240in}}%
\pgfpathlineto{\pgfqpoint{1.162671in}{0.954980in}}%
\pgfpathlineto{\pgfqpoint{1.169129in}{0.960170in}}%
\pgfpathlineto{\pgfqpoint{1.176337in}{0.967957in}}%
\pgfpathlineto{\pgfqpoint{1.203478in}{1.001256in}}%
\pgfpathlineto{\pgfqpoint{1.281299in}{1.104049in}}%
\pgfpathlineto{\pgfqpoint{1.305298in}{1.131274in}}%
\pgfpathlineto{\pgfqpoint{1.324622in}{1.150240in}}%
\pgfpathlineto{\pgfqpoint{1.340090in}{1.162971in}}%
\pgfpathlineto{\pgfqpoint{1.355387in}{1.172598in}}%
\pgfpathlineto{\pgfqpoint{1.365759in}{1.176816in}}%
\pgfpathlineto{\pgfqpoint{1.374360in}{1.178590in}}%
\pgfpathlineto{\pgfqpoint{1.384076in}{1.177691in}}%
\pgfpathlineto{\pgfqpoint{1.390157in}{1.174744in}}%
\pgfpathlineto{\pgfqpoint{1.397025in}{1.167691in}}%
\pgfpathlineto{\pgfqpoint{1.401414in}{1.158101in}}%
\pgfpathlineto{\pgfqpoint{1.404958in}{1.139319in}}%
\pgfpathlineto{\pgfqpoint{1.404858in}{1.118205in}}%
\pgfpathlineto{\pgfqpoint{1.402167in}{1.095504in}}%
\pgfpathlineto{\pgfqpoint{1.391272in}{1.055140in}}%
\pgfpathlineto{\pgfqpoint{1.386191in}{1.043910in}}%
\pgfpathlineto{\pgfqpoint{1.380070in}{1.035441in}}%
\pgfpathlineto{\pgfqpoint{1.374580in}{1.032667in}}%
\pgfpathlineto{\pgfqpoint{1.369995in}{1.033629in}}%
\pgfpathlineto{\pgfqpoint{1.365584in}{1.036780in}}%
\pgfpathlineto{\pgfqpoint{1.355668in}{1.049743in}}%
\pgfpathlineto{\pgfqpoint{1.344074in}{1.068630in}}%
\pgfpathlineto{\pgfqpoint{1.338652in}{1.076852in}}%
\pgfpathlineto{\pgfqpoint{1.333172in}{1.084650in}}%
\pgfpathlineto{\pgfqpoint{1.318261in}{1.099545in}}%
\pgfpathlineto{\pgfqpoint{1.312844in}{1.101982in}}%
\pgfpathlineto{\pgfqpoint{1.304407in}{1.102169in}}%
\pgfpathlineto{\pgfqpoint{1.297213in}{1.098191in}}%
\pgfpathlineto{\pgfqpoint{1.294172in}{1.094933in}}%
\pgfpathlineto{\pgfqpoint{1.287852in}{1.086311in}}%
\pgfpathlineto{\pgfqpoint{1.282883in}{1.076557in}}%
\pgfpathlineto{\pgfqpoint{1.276630in}{1.060134in}}%
\pgfpathlineto{\pgfqpoint{1.269663in}{1.031238in}}%
\pgfpathlineto{\pgfqpoint{1.265846in}{0.984494in}}%
\pgfpathlineto{\pgfqpoint{1.267344in}{0.965299in}}%
\pgfpathlineto{\pgfqpoint{1.269271in}{0.956727in}}%
\pgfpathlineto{\pgfqpoint{1.272578in}{0.944779in}}%
\pgfpathlineto{\pgfqpoint{1.277312in}{0.935354in}}%
\pgfpathlineto{\pgfqpoint{1.283975in}{0.926903in}}%
\pgfpathlineto{\pgfqpoint{1.287833in}{0.924100in}}%
\pgfpathlineto{\pgfqpoint{1.295576in}{0.920840in}}%
\pgfpathlineto{\pgfqpoint{1.302141in}{0.920718in}}%
\pgfpathlineto{\pgfqpoint{1.309219in}{0.922056in}}%
\pgfpathlineto{\pgfqpoint{1.318931in}{0.927116in}}%
\pgfpathlineto{\pgfqpoint{1.325994in}{0.932779in}}%
\pgfpathlineto{\pgfqpoint{1.340981in}{0.950298in}}%
\pgfpathlineto{\pgfqpoint{1.347769in}{0.961052in}}%
\pgfpathlineto{\pgfqpoint{1.356267in}{0.976956in}}%
\pgfpathlineto{\pgfqpoint{1.362274in}{0.990796in}}%
\pgfpathlineto{\pgfqpoint{1.371880in}{1.016138in}}%
\pgfpathlineto{\pgfqpoint{1.371325in}{1.014079in}}%
\pgfpathlineto{\pgfqpoint{1.370344in}{1.010110in}}%
\pgfpathlineto{\pgfqpoint{1.366331in}{0.997396in}}%
\pgfpathlineto{\pgfqpoint{1.361298in}{0.981836in}}%
\pgfpathlineto{\pgfqpoint{1.347233in}{0.942632in}}%
\pgfpathlineto{\pgfqpoint{1.334462in}{0.911829in}}%
\pgfpathlineto{\pgfqpoint{1.327274in}{0.897492in}}%
\pgfpathlineto{\pgfqpoint{1.313317in}{0.879243in}}%
\pgfpathlineto{\pgfqpoint{1.309323in}{0.877535in}}%
\pgfpathlineto{\pgfqpoint{1.305119in}{0.877725in}}%
\pgfpathlineto{\pgfqpoint{1.300568in}{0.880306in}}%
\pgfpathlineto{\pgfqpoint{1.296383in}{0.885507in}}%
\pgfpathlineto{\pgfqpoint{1.289502in}{0.899174in}}%
\pgfpathlineto{\pgfqpoint{1.284114in}{0.913532in}}%
\pgfpathlineto{\pgfqpoint{1.281104in}{0.923150in}}%
\pgfpathlineto{\pgfqpoint{1.277271in}{0.936104in}}%
\pgfpathlineto{\pgfqpoint{1.273310in}{0.953329in}}%
\pgfpathlineto{\pgfqpoint{1.268725in}{0.976397in}}%
\pgfpathlineto{\pgfqpoint{1.266847in}{0.988122in}}%
\pgfpathlineto{\pgfqpoint{1.264744in}{1.007622in}}%
\pgfpathlineto{\pgfqpoint{1.264299in}{1.004662in}}%
\pgfpathlineto{\pgfqpoint{1.263119in}{0.996789in}}%
\pgfpathlineto{\pgfqpoint{1.261344in}{0.989097in}}%
\pgfpathlineto{\pgfqpoint{1.247961in}{0.948176in}}%
\pgfpathlineto{\pgfqpoint{1.242980in}{0.937577in}}%
\pgfpathlineto{\pgfqpoint{1.235184in}{0.922057in}}%
\pgfpathlineto{\pgfqpoint{1.226469in}{0.907608in}}%
\pgfpathlineto{\pgfqpoint{1.220921in}{0.900213in}}%
\pgfpathlineto{\pgfqpoint{1.215286in}{0.893948in}}%
\pgfpathlineto{\pgfqpoint{1.211092in}{0.892181in}}%
\pgfpathlineto{\pgfqpoint{1.210897in}{0.892809in}}%
\pgfpathlineto{\pgfqpoint{1.211305in}{0.894447in}}%
\pgfpathlineto{\pgfqpoint{1.221038in}{0.908402in}}%
\pgfpathlineto{\pgfqpoint{1.231227in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{1.239844in}{0.924943in}}%
\pgfpathlineto{\pgfqpoint{1.257224in}{0.936784in}}%
\pgfpathlineto{\pgfqpoint{1.273674in}{0.945431in}}%
\pgfpathlineto{\pgfqpoint{1.286039in}{0.950384in}}%
\pgfpathlineto{\pgfqpoint{1.312758in}{0.958125in}}%
\pgfpathlineto{\pgfqpoint{1.325768in}{0.959741in}}%
\pgfpathlineto{\pgfqpoint{1.347166in}{0.960669in}}%
\pgfpathlineto{\pgfqpoint{1.363668in}{0.958525in}}%
\pgfpathlineto{\pgfqpoint{1.380831in}{0.953354in}}%
\pgfpathlineto{\pgfqpoint{1.391874in}{0.948165in}}%
\pgfpathlineto{\pgfqpoint{1.404516in}{0.938949in}}%
\pgfpathlineto{\pgfqpoint{1.414400in}{0.927203in}}%
\pgfpathlineto{\pgfqpoint{1.419949in}{0.916497in}}%
\pgfpathlineto{\pgfqpoint{1.422740in}{0.902858in}}%
\pgfpathlineto{\pgfqpoint{1.421707in}{0.887565in}}%
\pgfpathlineto{\pgfqpoint{1.419107in}{0.878538in}}%
\pgfpathlineto{\pgfqpoint{1.412271in}{0.865429in}}%
\pgfpathlineto{\pgfqpoint{1.406359in}{0.857809in}}%
\pgfpathlineto{\pgfqpoint{1.395586in}{0.847356in}}%
\pgfpathlineto{\pgfqpoint{1.382712in}{0.838418in}}%
\pgfpathlineto{\pgfqpoint{1.363336in}{0.830112in}}%
\pgfpathlineto{\pgfqpoint{1.353246in}{0.828210in}}%
\pgfpathlineto{\pgfqpoint{1.338244in}{0.828661in}}%
\pgfpathlineto{\pgfqpoint{1.332422in}{0.830599in}}%
\pgfpathlineto{\pgfqpoint{1.327091in}{0.833058in}}%
\pgfpathlineto{\pgfqpoint{1.319470in}{0.840207in}}%
\pgfpathlineto{\pgfqpoint{1.316209in}{0.845605in}}%
\pgfpathlineto{\pgfqpoint{1.312101in}{0.854941in}}%
\pgfpathlineto{\pgfqpoint{1.306481in}{0.883013in}}%
\pgfpathlineto{\pgfqpoint{1.304786in}{0.898502in}}%
\pgfpathlineto{\pgfqpoint{1.299861in}{0.932575in}}%
\pgfpathlineto{\pgfqpoint{1.294341in}{0.952299in}}%
\pgfpathlineto{\pgfqpoint{1.287747in}{0.966395in}}%
\pgfpathlineto{\pgfqpoint{1.282118in}{0.974302in}}%
\pgfpathlineto{\pgfqpoint{1.273422in}{0.982635in}}%
\pgfpathlineto{\pgfqpoint{1.264735in}{0.987506in}}%
\pgfpathlineto{\pgfqpoint{1.254620in}{0.990721in}}%
\pgfpathlineto{\pgfqpoint{1.242795in}{0.992306in}}%
\pgfpathlineto{\pgfqpoint{1.232257in}{0.991965in}}%
\pgfpathlineto{\pgfqpoint{1.219325in}{0.989610in}}%
\pgfpathlineto{\pgfqpoint{1.207345in}{0.986168in}}%
\pgfpathlineto{\pgfqpoint{1.190153in}{0.979092in}}%
\pgfpathlineto{\pgfqpoint{1.169697in}{0.966052in}}%
\pgfpathlineto{\pgfqpoint{1.156285in}{0.954192in}}%
\pgfpathlineto{\pgfqpoint{1.143040in}{0.937133in}}%
\pgfpathlineto{\pgfqpoint{1.137347in}{0.924651in}}%
\pgfpathlineto{\pgfqpoint{1.134979in}{0.915260in}}%
\pgfpathlineto{\pgfqpoint{1.134402in}{0.905808in}}%
\pgfpathlineto{\pgfqpoint{1.135361in}{0.897254in}}%
\pgfpathlineto{\pgfqpoint{1.137090in}{0.890774in}}%
\pgfpathlineto{\pgfqpoint{1.141260in}{0.882278in}}%
\pgfpathlineto{\pgfqpoint{1.148779in}{0.873234in}}%
\pgfpathlineto{\pgfqpoint{1.157401in}{0.865686in}}%
\pgfpathlineto{\pgfqpoint{1.168698in}{0.859230in}}%
\pgfpathlineto{\pgfqpoint{1.187786in}{0.851454in}}%
\pgfpathlineto{\pgfqpoint{1.215164in}{0.845928in}}%
\pgfpathlineto{\pgfqpoint{1.261755in}{0.844281in}}%
\pgfpathlineto{\pgfqpoint{1.280800in}{0.844843in}}%
\pgfpathlineto{\pgfqpoint{1.281367in}{0.844253in}}%
\pgfpathlineto{\pgfqpoint{1.280633in}{0.843753in}}%
\pgfpathlineto{\pgfqpoint{1.276691in}{0.841041in}}%
\pgfpathlineto{\pgfqpoint{1.257065in}{0.830848in}}%
\pgfpathlineto{\pgfqpoint{1.243581in}{0.823445in}}%
\pgfpathlineto{\pgfqpoint{1.168030in}{0.776902in}}%
\pgfpathlineto{\pgfqpoint{1.130364in}{0.748105in}}%
\pgfpathlineto{\pgfqpoint{1.104447in}{0.725479in}}%
\pgfpathlineto{\pgfqpoint{1.093527in}{0.714764in}}%
\pgfpathlineto{\pgfqpoint{1.091735in}{0.713232in}}%
\pgfpathlineto{\pgfqpoint{1.092249in}{0.715242in}}%
\pgfpathlineto{\pgfqpoint{1.101822in}{0.734524in}}%
\pgfpathlineto{\pgfqpoint{1.108665in}{0.748406in}}%
\pgfpathlineto{\pgfqpoint{1.126773in}{0.788971in}}%
\pgfpathlineto{\pgfqpoint{1.146639in}{0.840712in}}%
\pgfpathlineto{\pgfqpoint{1.157871in}{0.880441in}}%
\pgfpathlineto{\pgfqpoint{1.161013in}{0.905380in}}%
\pgfpathlineto{\pgfqpoint{1.159836in}{0.917173in}}%
\pgfpathlineto{\pgfqpoint{1.157516in}{0.925272in}}%
\pgfpathlineto{\pgfqpoint{1.150709in}{0.935017in}}%
\pgfpathlineto{\pgfqpoint{1.141122in}{0.942693in}}%
\pgfpathlineto{\pgfqpoint{1.125230in}{0.949879in}}%
\pgfpathlineto{\pgfqpoint{1.101821in}{0.960536in}}%
\pgfpathlineto{\pgfqpoint{1.090844in}{0.966733in}}%
\pgfpathlineto{\pgfqpoint{1.081445in}{0.974444in}}%
\pgfpathlineto{\pgfqpoint{1.074130in}{0.984172in}}%
\pgfpathlineto{\pgfqpoint{1.070531in}{0.991955in}}%
\pgfpathlineto{\pgfqpoint{1.067842in}{1.003252in}}%
\pgfpathlineto{\pgfqpoint{1.067545in}{1.012760in}}%
\pgfpathlineto{\pgfqpoint{1.068865in}{1.022976in}}%
\pgfpathlineto{\pgfqpoint{1.073060in}{1.037940in}}%
\pgfpathlineto{\pgfqpoint{1.079006in}{1.051213in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.072133in}}%
\pgfpathlineto{\pgfqpoint{1.104124in}{1.088071in}}%
\pgfpathlineto{\pgfqpoint{1.121610in}{1.106860in}}%
\pgfpathlineto{\pgfqpoint{1.143281in}{1.126134in}}%
\pgfpathlineto{\pgfqpoint{1.164975in}{1.142367in}}%
\pgfpathlineto{\pgfqpoint{1.193696in}{1.160464in}}%
\pgfpathlineto{\pgfqpoint{1.223931in}{1.175869in}}%
\pgfpathlineto{\pgfqpoint{1.245887in}{1.184929in}}%
\pgfpathlineto{\pgfqpoint{1.258637in}{1.191246in}}%
\pgfpathlineto{\pgfqpoint{1.258183in}{1.191426in}}%
\pgfpathlineto{\pgfqpoint{1.237298in}{1.200098in}}%
\pgfpathlineto{\pgfqpoint{1.230764in}{1.203664in}}%
\pgfpathlineto{\pgfqpoint{1.218338in}{1.212481in}}%
\pgfpathlineto{\pgfqpoint{1.202972in}{1.229558in}}%
\pgfpathlineto{\pgfqpoint{1.194882in}{1.245513in}}%
\pgfpathlineto{\pgfqpoint{1.190841in}{1.260076in}}%
\pgfpathlineto{\pgfqpoint{1.189568in}{1.278343in}}%
\pgfpathlineto{\pgfqpoint{1.191622in}{1.293899in}}%
\pgfpathlineto{\pgfqpoint{1.195926in}{1.310894in}}%
\pgfpathlineto{\pgfqpoint{1.201863in}{1.324618in}}%
\pgfpathlineto{\pgfqpoint{1.209804in}{1.338208in}}%
\pgfpathlineto{\pgfqpoint{1.218740in}{1.350041in}}%
\pgfpathlineto{\pgfqpoint{1.227714in}{1.359905in}}%
\pgfpathlineto{\pgfqpoint{1.241798in}{1.371380in}}%
\pgfpathlineto{\pgfqpoint{1.254089in}{1.378327in}}%
\pgfpathlineto{\pgfqpoint{1.264255in}{1.381940in}}%
\pgfpathlineto{\pgfqpoint{1.272589in}{1.383129in}}%
\pgfpathlineto{\pgfqpoint{1.281681in}{1.382075in}}%
\pgfpathlineto{\pgfqpoint{1.289568in}{1.378183in}}%
\pgfpathlineto{\pgfqpoint{1.295208in}{1.371305in}}%
\pgfpathlineto{\pgfqpoint{1.297893in}{1.363490in}}%
\pgfpathlineto{\pgfqpoint{1.298627in}{1.354270in}}%
\pgfpathlineto{\pgfqpoint{1.297926in}{1.347594in}}%
\pgfpathlineto{\pgfqpoint{1.295635in}{1.336810in}}%
\pgfpathlineto{\pgfqpoint{1.286189in}{1.313741in}}%
\pgfpathlineto{\pgfqpoint{1.277024in}{1.298584in}}%
\pgfpathlineto{\pgfqpoint{1.266105in}{1.284343in}}%
\pgfpathlineto{\pgfqpoint{1.252328in}{1.270105in}}%
\pgfpathlineto{\pgfqpoint{1.234550in}{1.256174in}}%
\pgfpathlineto{\pgfqpoint{1.218743in}{1.246589in}}%
\pgfpathlineto{\pgfqpoint{1.199465in}{1.238455in}}%
\pgfpathlineto{\pgfqpoint{1.180576in}{1.233571in}}%
\pgfpathlineto{\pgfqpoint{1.153634in}{1.230210in}}%
\pgfpathlineto{\pgfqpoint{1.128676in}{1.229786in}}%
\pgfpathlineto{\pgfqpoint{1.107264in}{1.231182in}}%
\pgfpathlineto{\pgfqpoint{1.094481in}{1.232351in}}%
\pgfpathlineto{\pgfqpoint{1.079028in}{1.233105in}}%
\pgfpathlineto{\pgfqpoint{1.063839in}{1.233860in}}%
\pgfpathlineto{\pgfqpoint{1.051417in}{1.233247in}}%
\pgfpathlineto{\pgfqpoint{1.041797in}{1.231594in}}%
\pgfpathlineto{\pgfqpoint{1.028634in}{1.226494in}}%
\pgfpathlineto{\pgfqpoint{1.023502in}{1.222660in}}%
\pgfpathlineto{\pgfqpoint{1.018062in}{1.216852in}}%
\pgfpathlineto{\pgfqpoint{1.010845in}{1.204547in}}%
\pgfpathlineto{\pgfqpoint{1.004913in}{1.181768in}}%
\pgfpathlineto{\pgfqpoint{1.002925in}{1.163848in}}%
\pgfpathlineto{\pgfqpoint{1.000836in}{1.101739in}}%
\pgfpathlineto{\pgfqpoint{1.000042in}{1.070243in}}%
\pgfpathlineto{\pgfqpoint{0.998561in}{1.044898in}}%
\pgfpathlineto{\pgfqpoint{0.991173in}{1.001317in}}%
\pgfpathlineto{\pgfqpoint{0.984191in}{0.981520in}}%
\pgfpathlineto{\pgfqpoint{0.979352in}{0.972801in}}%
\pgfpathlineto{\pgfqpoint{0.968437in}{0.960079in}}%
\pgfpathlineto{\pgfqpoint{0.957069in}{0.952069in}}%
\pgfpathlineto{\pgfqpoint{0.949843in}{0.948952in}}%
\pgfpathlineto{\pgfqpoint{0.935939in}{0.945687in}}%
\pgfpathlineto{\pgfqpoint{0.922391in}{0.944796in}}%
\pgfpathlineto{\pgfqpoint{0.902257in}{0.947207in}}%
\pgfpathlineto{\pgfqpoint{0.874316in}{0.954322in}}%
\pgfpathlineto{\pgfqpoint{0.857442in}{0.960252in}}%
\pgfpathlineto{\pgfqpoint{0.841601in}{0.966562in}}%
\pgfpathlineto{\pgfqpoint{0.825151in}{0.973705in}}%
\pgfpathlineto{\pgfqpoint{0.810843in}{0.980285in}}%
\pgfpathlineto{\pgfqpoint{0.774527in}{0.995802in}}%
\pgfpathlineto{\pgfqpoint{0.748916in}{1.004515in}}%
\pgfpathlineto{\pgfqpoint{0.738453in}{1.006450in}}%
\pgfpathlineto{\pgfqpoint{0.729529in}{1.005722in}}%
\pgfpathlineto{\pgfqpoint{0.723914in}{1.002523in}}%
\pgfpathlineto{\pgfqpoint{0.721554in}{0.996256in}}%
\pgfpathlineto{\pgfqpoint{0.724003in}{0.982530in}}%
\pgfpathlineto{\pgfqpoint{0.729158in}{0.971657in}}%
\pgfpathlineto{\pgfqpoint{0.740091in}{0.953896in}}%
\pgfpathlineto{\pgfqpoint{0.768409in}{0.919171in}}%
\pgfpathlineto{\pgfqpoint{0.792404in}{0.894033in}}%
\pgfpathlineto{\pgfqpoint{0.824112in}{0.864548in}}%
\pgfpathlineto{\pgfqpoint{0.845697in}{0.846140in}}%
\pgfpathlineto{\pgfqpoint{0.900324in}{0.806958in}}%
\pgfpathlineto{\pgfqpoint{0.907883in}{0.803018in}}%
\pgfpathlineto{\pgfqpoint{0.920969in}{0.797246in}}%
\pgfpathlineto{\pgfqpoint{0.929849in}{0.794738in}}%
\pgfpathlineto{\pgfqpoint{0.939155in}{0.793924in}}%
\pgfpathlineto{\pgfqpoint{0.947024in}{0.795385in}}%
\pgfpathlineto{\pgfqpoint{0.952292in}{0.797969in}}%
\pgfpathlineto{\pgfqpoint{0.956189in}{0.800724in}}%
\pgfpathlineto{\pgfqpoint{0.964431in}{0.809739in}}%
\pgfpathlineto{\pgfqpoint{0.970988in}{0.821732in}}%
\pgfpathlineto{\pgfqpoint{0.985505in}{0.857276in}}%
\pgfpathlineto{\pgfqpoint{0.995404in}{0.882937in}}%
\pgfpathlineto{\pgfqpoint{1.010999in}{0.910318in}}%
\pgfpathlineto{\pgfqpoint{1.019418in}{0.920360in}}%
\pgfpathlineto{\pgfqpoint{1.030034in}{0.927941in}}%
\pgfpathlineto{\pgfqpoint{1.042441in}{0.933099in}}%
\pgfpathlineto{\pgfqpoint{1.056446in}{0.935297in}}%
\pgfpathlineto{\pgfqpoint{1.065309in}{0.934649in}}%
\pgfpathlineto{\pgfqpoint{1.084382in}{0.931648in}}%
\pgfpathlineto{\pgfqpoint{1.099028in}{0.927474in}}%
\pgfpathlineto{\pgfqpoint{1.113060in}{0.921822in}}%
\pgfpathlineto{\pgfqpoint{1.128923in}{0.914737in}}%
\pgfpathlineto{\pgfqpoint{1.149899in}{0.903685in}}%
\pgfpathlineto{\pgfqpoint{1.198391in}{0.873660in}}%
\pgfpathlineto{\pgfqpoint{1.220356in}{0.858792in}}%
\pgfpathlineto{\pgfqpoint{1.227186in}{0.854307in}}%
\pgfpathlineto{\pgfqpoint{1.235550in}{0.848638in}}%
\pgfpathlineto{\pgfqpoint{1.252888in}{0.841227in}}%
\pgfpathlineto{\pgfqpoint{1.255240in}{0.846569in}}%
\pgfpathlineto{\pgfqpoint{1.256933in}{0.852740in}}%
\pgfpathlineto{\pgfqpoint{1.261889in}{0.855726in}}%
\pgfpathlineto{\pgfqpoint{1.270167in}{0.854505in}}%
\pgfpathlineto{\pgfqpoint{1.278293in}{0.850881in}}%
\pgfpathlineto{\pgfqpoint{1.289764in}{0.844288in}}%
\pgfpathlineto{\pgfqpoint{1.315881in}{0.825716in}}%
\pgfpathlineto{\pgfqpoint{1.346840in}{0.799951in}}%
\pgfpathlineto{\pgfqpoint{1.389215in}{0.757815in}}%
\pgfpathlineto{\pgfqpoint{1.397199in}{0.743161in}}%
\pgfpathlineto{\pgfqpoint{1.396980in}{0.743088in}}%
\pgfpathlineto{\pgfqpoint{1.392772in}{0.743886in}}%
\pgfpathlineto{\pgfqpoint{1.385650in}{0.747820in}}%
\pgfpathlineto{\pgfqpoint{1.375460in}{0.754710in}}%
\pgfpathlineto{\pgfqpoint{1.364818in}{0.762665in}}%
\pgfpathlineto{\pgfqpoint{1.345200in}{0.778262in}}%
\pgfpathlineto{\pgfqpoint{1.296091in}{0.820876in}}%
\pgfpathlineto{\pgfqpoint{1.294298in}{0.830916in}}%
\pgfpathlineto{\pgfqpoint{1.294100in}{0.835636in}}%
\pgfpathlineto{\pgfqpoint{1.292507in}{0.843736in}}%
\pgfpathlineto{\pgfqpoint{1.282907in}{0.867283in}}%
\pgfpathlineto{\pgfqpoint{1.275478in}{0.880495in}}%
\pgfpathlineto{\pgfqpoint{1.260479in}{0.903430in}}%
\pgfpathlineto{\pgfqpoint{1.237885in}{0.933654in}}%
\pgfpathlineto{\pgfqpoint{1.173773in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{1.120070in}{1.056196in}}%
\pgfpathlineto{\pgfqpoint{1.096972in}{1.072293in}}%
\pgfpathlineto{\pgfqpoint{1.082891in}{1.079003in}}%
\pgfpathlineto{\pgfqpoint{1.077218in}{1.079767in}}%
\pgfpathlineto{\pgfqpoint{1.072228in}{1.077629in}}%
\pgfpathlineto{\pgfqpoint{1.069932in}{1.074181in}}%
\pgfpathlineto{\pgfqpoint{1.069124in}{1.069212in}}%
\pgfpathlineto{\pgfqpoint{1.070013in}{1.060225in}}%
\pgfpathlineto{\pgfqpoint{1.077107in}{1.038425in}}%
\pgfpathlineto{\pgfqpoint{1.088513in}{1.013861in}}%
\pgfpathlineto{\pgfqpoint{1.096784in}{0.998788in}}%
\pgfpathlineto{\pgfqpoint{1.088341in}{1.011884in}}%
\pgfpathlineto{\pgfqpoint{1.055457in}{1.057042in}}%
\pgfpathlineto{\pgfqpoint{1.027066in}{1.092173in}}%
\pgfpathlineto{\pgfqpoint{0.983288in}{1.142274in}}%
\pgfpathlineto{\pgfqpoint{0.924616in}{1.196959in}}%
\pgfpathlineto{\pgfqpoint{0.902640in}{1.211926in}}%
\pgfpathlineto{\pgfqpoint{0.889918in}{1.217824in}}%
\pgfpathlineto{\pgfqpoint{0.874668in}{1.220318in}}%
\pgfpathlineto{\pgfqpoint{0.868012in}{1.217555in}}%
\pgfpathlineto{\pgfqpoint{0.864784in}{1.213871in}}%
\pgfpathlineto{\pgfqpoint{0.862385in}{1.208471in}}%
\pgfpathlineto{\pgfqpoint{0.861412in}{1.198160in}}%
\pgfpathlineto{\pgfqpoint{0.863429in}{1.178520in}}%
\pgfpathlineto{\pgfqpoint{0.869174in}{1.157760in}}%
\pgfpathlineto{\pgfqpoint{0.876379in}{1.137249in}}%
\pgfpathlineto{\pgfqpoint{0.891482in}{1.102170in}}%
\pgfpathlineto{\pgfqpoint{0.920532in}{1.044530in}}%
\pgfpathlineto{\pgfqpoint{0.935724in}{1.018790in}}%
\pgfpathlineto{\pgfqpoint{0.950821in}{0.995968in}}%
\pgfpathlineto{\pgfqpoint{0.957292in}{0.988626in}}%
\pgfpathlineto{\pgfqpoint{0.961410in}{0.985696in}}%
\pgfpathlineto{\pgfqpoint{0.964467in}{0.986262in}}%
\pgfpathlineto{\pgfqpoint{0.966013in}{0.989488in}}%
\pgfpathlineto{\pgfqpoint{0.966320in}{0.993809in}}%
\pgfpathlineto{\pgfqpoint{0.966422in}{1.003287in}}%
\pgfpathlineto{\pgfqpoint{0.961393in}{1.046946in}}%
\pgfpathlineto{\pgfqpoint{0.953953in}{1.117412in}}%
\pgfpathlineto{\pgfqpoint{0.957011in}{1.123883in}}%
\pgfpathlineto{\pgfqpoint{0.959445in}{1.123573in}}%
\pgfpathlineto{\pgfqpoint{0.966918in}{1.116861in}}%
\pgfpathlineto{\pgfqpoint{0.978341in}{1.101371in}}%
\pgfpathlineto{\pgfqpoint{1.003730in}{1.060350in}}%
\pgfpathlineto{\pgfqpoint{1.030212in}{1.012384in}}%
\pgfpathlineto{\pgfqpoint{1.044747in}{0.982215in}}%
\pgfpathlineto{\pgfqpoint{1.049683in}{0.969719in}}%
\pgfpathlineto{\pgfqpoint{1.053596in}{0.957854in}}%
\pgfpathlineto{\pgfqpoint{1.053279in}{0.950449in}}%
\pgfpathlineto{\pgfqpoint{1.051525in}{0.950545in}}%
\pgfpathlineto{\pgfqpoint{1.048324in}{0.952187in}}%
\pgfpathlineto{\pgfqpoint{1.037666in}{0.962533in}}%
\pgfpathlineto{\pgfqpoint{1.011898in}{0.991573in}}%
\pgfpathlineto{\pgfqpoint{0.975340in}{1.030874in}}%
\pgfpathlineto{\pgfqpoint{0.961445in}{1.043034in}}%
\pgfpathlineto{\pgfqpoint{0.948336in}{1.052556in}}%
\pgfpathlineto{\pgfqpoint{0.936883in}{1.058084in}}%
\pgfpathlineto{\pgfqpoint{0.930801in}{1.059281in}}%
\pgfpathlineto{\pgfqpoint{0.923912in}{1.057992in}}%
\pgfpathlineto{\pgfqpoint{0.919749in}{1.054800in}}%
\pgfpathlineto{\pgfqpoint{0.917618in}{1.051120in}}%
\pgfpathlineto{\pgfqpoint{0.914090in}{1.032962in}}%
\pgfpathlineto{\pgfqpoint{0.915930in}{1.009988in}}%
\pgfpathlineto{\pgfqpoint{0.921273in}{0.984973in}}%
\pgfpathlineto{\pgfqpoint{0.930040in}{0.953827in}}%
\pgfpathlineto{\pgfqpoint{0.939349in}{0.925513in}}%
\pgfpathlineto{\pgfqpoint{0.957822in}{0.874138in}}%
\pgfpathlineto{\pgfqpoint{0.967879in}{0.846216in}}%
\pgfpathlineto{\pgfqpoint{0.976598in}{0.815879in}}%
\pgfpathlineto{\pgfqpoint{0.975088in}{0.810786in}}%
\pgfpathlineto{\pgfqpoint{0.974987in}{0.810797in}}%
\pgfpathlineto{\pgfqpoint{0.972967in}{0.812213in}}%
\pgfpathlineto{\pgfqpoint{0.965804in}{0.821409in}}%
\pgfpathlineto{\pgfqpoint{0.951805in}{0.846255in}}%
\pgfpathlineto{\pgfqpoint{0.944613in}{0.860745in}}%
\pgfpathlineto{\pgfqpoint{0.920066in}{0.919271in}}%
\pgfpathlineto{\pgfqpoint{0.919125in}{0.927441in}}%
\pgfpathlineto{\pgfqpoint{0.921216in}{0.929212in}}%
\pgfpathlineto{\pgfqpoint{0.925716in}{0.928366in}}%
\pgfpathlineto{\pgfqpoint{0.938330in}{0.920561in}}%
\pgfpathlineto{\pgfqpoint{0.953434in}{0.909557in}}%
\pgfpathlineto{\pgfqpoint{0.964610in}{0.901507in}}%
\pgfpathlineto{\pgfqpoint{0.982257in}{0.887497in}}%
\pgfpathlineto{\pgfqpoint{0.991758in}{0.880169in}}%
\pgfpathlineto{\pgfqpoint{1.007483in}{0.867895in}}%
\pgfpathlineto{\pgfqpoint{0.995326in}{0.878833in}}%
\pgfpathlineto{\pgfqpoint{0.984712in}{0.888158in}}%
\pgfpathlineto{\pgfqpoint{0.955211in}{0.913706in}}%
\pgfpathlineto{\pgfqpoint{0.938238in}{0.927326in}}%
\pgfpathlineto{\pgfqpoint{0.915199in}{0.943009in}}%
\pgfpathlineto{\pgfqpoint{0.902465in}{0.948852in}}%
\pgfpathlineto{\pgfqpoint{0.889129in}{0.948864in}}%
\pgfpathlineto{\pgfqpoint{0.885989in}{0.945395in}}%
\pgfpathlineto{\pgfqpoint{0.885053in}{0.938667in}}%
\pgfpathlineto{\pgfqpoint{0.885266in}{0.934348in}}%
\pgfpathlineto{\pgfqpoint{0.887188in}{0.926790in}}%
\pgfpathlineto{\pgfqpoint{0.892388in}{0.911780in}}%
\pgfpathlineto{\pgfqpoint{0.905368in}{0.884109in}}%
\pgfpathlineto{\pgfqpoint{0.910437in}{0.873907in}}%
\pgfpathlineto{\pgfqpoint{0.917731in}{0.860174in}}%
\pgfpathlineto{\pgfqpoint{0.930112in}{0.835325in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{0.817842in}}%
\pgfpathlineto{\pgfqpoint{0.932754in}{0.816179in}}%
\pgfpathlineto{\pgfqpoint{0.929405in}{0.816983in}}%
\pgfpathlineto{\pgfqpoint{0.914858in}{0.829420in}}%
\pgfpathlineto{\pgfqpoint{0.903531in}{0.843022in}}%
\pgfpathlineto{\pgfqpoint{0.883036in}{0.875496in}}%
\pgfpathlineto{\pgfqpoint{0.877133in}{0.885475in}}%
\pgfpathlineto{\pgfqpoint{0.870162in}{0.900752in}}%
\pgfpathlineto{\pgfqpoint{0.865625in}{0.910805in}}%
\pgfpathlineto{\pgfqpoint{0.860774in}{0.923842in}}%
\pgfpathlineto{\pgfqpoint{0.858291in}{0.934991in}}%
\pgfpathlineto{\pgfqpoint{0.858730in}{0.950955in}}%
\pgfpathlineto{\pgfqpoint{0.861837in}{0.953581in}}%
\pgfpathlineto{\pgfqpoint{0.866895in}{0.954520in}}%
\pgfpathlineto{\pgfqpoint{0.873098in}{0.952722in}}%
\pgfpathlineto{\pgfqpoint{0.885673in}{0.947075in}}%
\pgfpathlineto{\pgfqpoint{0.937078in}{0.912496in}}%
\pgfpathlineto{\pgfqpoint{0.942352in}{0.908680in}}%
\pgfpathlineto{\pgfqpoint{0.949937in}{0.903739in}}%
\pgfpathlineto{\pgfqpoint{0.950133in}{0.904741in}}%
\pgfpathlineto{\pgfqpoint{0.948531in}{0.907712in}}%
\pgfpathlineto{\pgfqpoint{0.908408in}{0.965003in}}%
\pgfpathlineto{\pgfqpoint{0.880644in}{0.998445in}}%
\pgfpathlineto{\pgfqpoint{0.870412in}{1.007706in}}%
\pgfpathlineto{\pgfqpoint{0.862679in}{1.012577in}}%
\pgfpathlineto{\pgfqpoint{0.854449in}{1.014476in}}%
\pgfpathlineto{\pgfqpoint{0.850601in}{1.013037in}}%
\pgfpathlineto{\pgfqpoint{0.846307in}{1.008909in}}%
\pgfpathlineto{\pgfqpoint{0.844186in}{1.002706in}}%
\pgfpathlineto{\pgfqpoint{0.842368in}{0.981040in}}%
\pgfpathlineto{\pgfqpoint{0.844249in}{0.957675in}}%
\pgfpathlineto{\pgfqpoint{0.848716in}{0.925421in}}%
\pgfpathlineto{\pgfqpoint{0.852682in}{0.879439in}}%
\pgfpathlineto{\pgfqpoint{0.850671in}{0.876750in}}%
\pgfpathlineto{\pgfqpoint{0.850139in}{0.877394in}}%
\pgfpathlineto{\pgfqpoint{0.848346in}{0.881706in}}%
\pgfpathlineto{\pgfqpoint{0.844499in}{0.922666in}}%
\pgfpathlineto{\pgfqpoint{0.844837in}{0.931437in}}%
\pgfpathlineto{\pgfqpoint{0.845393in}{0.942695in}}%
\pgfpathlineto{\pgfqpoint{0.846421in}{0.951119in}}%
\pgfpathlineto{\pgfqpoint{0.847786in}{0.963055in}}%
\pgfpathlineto{\pgfqpoint{0.849927in}{0.973353in}}%
\pgfpathlineto{\pgfqpoint{0.853515in}{0.985914in}}%
\pgfpathlineto{\pgfqpoint{0.859758in}{0.999867in}}%
\pgfpathlineto{\pgfqpoint{0.864637in}{1.005456in}}%
\pgfpathlineto{\pgfqpoint{0.871337in}{1.008055in}}%
\pgfpathlineto{\pgfqpoint{0.878777in}{1.006668in}}%
\pgfpathlineto{\pgfqpoint{0.886956in}{1.001276in}}%
\pgfpathlineto{\pgfqpoint{0.905688in}{0.982530in}}%
\pgfpathlineto{\pgfqpoint{0.943415in}{0.939876in}}%
\pgfpathlineto{\pgfqpoint{0.952485in}{0.932025in}}%
\pgfpathlineto{\pgfqpoint{0.961686in}{0.927792in}}%
\pgfpathlineto{\pgfqpoint{0.965650in}{0.929795in}}%
\pgfpathlineto{\pgfqpoint{0.967222in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{0.967812in}{0.937116in}}%
\pgfpathlineto{\pgfqpoint{0.967638in}{0.945401in}}%
\pgfpathlineto{\pgfqpoint{0.966563in}{0.953325in}}%
\pgfpathlineto{\pgfqpoint{0.956433in}{0.981861in}}%
\pgfpathlineto{\pgfqpoint{0.952566in}{0.988464in}}%
\pgfpathlineto{\pgfqpoint{0.936560in}{1.010574in}}%
\pgfpathlineto{\pgfqpoint{0.915821in}{1.025063in}}%
\pgfpathlineto{\pgfqpoint{0.902993in}{1.028912in}}%
\pgfpathlineto{\pgfqpoint{0.891565in}{1.029253in}}%
\pgfpathlineto{\pgfqpoint{0.882434in}{1.027374in}}%
\pgfpathlineto{\pgfqpoint{0.865778in}{1.019785in}}%
\pgfpathlineto{\pgfqpoint{0.851073in}{1.006980in}}%
\pgfpathlineto{\pgfqpoint{0.836037in}{0.986937in}}%
\pgfpathlineto{\pgfqpoint{0.829274in}{0.975323in}}%
\pgfpathlineto{\pgfqpoint{0.817317in}{0.946284in}}%
\pgfpathlineto{\pgfqpoint{0.809493in}{0.917250in}}%
\pgfpathlineto{\pgfqpoint{0.804667in}{0.886201in}}%
\pgfpathlineto{\pgfqpoint{0.803231in}{0.869482in}}%
\pgfpathlineto{\pgfqpoint{0.802270in}{0.855371in}}%
\pgfpathlineto{\pgfqpoint{0.801541in}{0.859784in}}%
\pgfpathlineto{\pgfqpoint{0.800998in}{0.864465in}}%
\pgfpathlineto{\pgfqpoint{0.799770in}{0.875426in}}%
\pgfpathlineto{\pgfqpoint{0.795214in}{0.907996in}}%
\pgfpathlineto{\pgfqpoint{0.793236in}{0.923282in}}%
\pgfpathlineto{\pgfqpoint{0.789231in}{0.976415in}}%
\pgfpathlineto{\pgfqpoint{0.790787in}{0.994756in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{1.005161in}}%
\pgfpathlineto{\pgfqpoint{0.799034in}{1.014996in}}%
\pgfpathlineto{\pgfqpoint{0.806771in}{1.022165in}}%
\pgfpathlineto{\pgfqpoint{0.813512in}{1.025445in}}%
\pgfpathlineto{\pgfqpoint{0.824353in}{1.028880in}}%
\pgfpathlineto{\pgfqpoint{0.847907in}{1.029897in}}%
\pgfpathlineto{\pgfqpoint{0.871433in}{1.026888in}}%
\pgfpathlineto{\pgfqpoint{0.905208in}{1.019179in}}%
\pgfpathlineto{\pgfqpoint{0.951742in}{1.003435in}}%
\pgfpathlineto{\pgfqpoint{0.977970in}{0.991972in}}%
\pgfpathlineto{\pgfqpoint{0.983357in}{0.989813in}}%
\pgfpathlineto{\pgfqpoint{0.982408in}{0.991239in}}%
\pgfpathlineto{\pgfqpoint{0.980068in}{0.993871in}}%
\pgfpathlineto{\pgfqpoint{0.972246in}{1.003915in}}%
\pgfpathlineto{\pgfqpoint{0.960141in}{1.023899in}}%
\pgfpathlineto{\pgfqpoint{0.954351in}{1.037555in}}%
\pgfpathlineto{\pgfqpoint{0.950045in}{1.052453in}}%
\pgfpathlineto{\pgfqpoint{0.947886in}{1.075117in}}%
\pgfpathlineto{\pgfqpoint{0.951653in}{1.093072in}}%
\pgfpathlineto{\pgfqpoint{0.956521in}{1.103698in}}%
\pgfpathlineto{\pgfqpoint{0.964767in}{1.113917in}}%
\pgfpathlineto{\pgfqpoint{0.974340in}{1.120866in}}%
\pgfpathlineto{\pgfqpoint{0.984576in}{1.124864in}}%
\pgfpathlineto{\pgfqpoint{0.994968in}{1.126575in}}%
\pgfpathlineto{\pgfqpoint{1.005796in}{1.125971in}}%
\pgfpathlineto{\pgfqpoint{1.016048in}{1.123286in}}%
\pgfpathlineto{\pgfqpoint{1.023993in}{1.119247in}}%
\pgfpathlineto{\pgfqpoint{1.031497in}{1.113553in}}%
\pgfpathlineto{\pgfqpoint{1.037976in}{1.106423in}}%
\pgfpathlineto{\pgfqpoint{1.043020in}{1.097925in}}%
\pgfpathlineto{\pgfqpoint{1.045510in}{1.090273in}}%
\pgfpathlineto{\pgfqpoint{1.046651in}{1.081851in}}%
\pgfpathlineto{\pgfqpoint{1.045381in}{1.067971in}}%
\pgfpathlineto{\pgfqpoint{1.041507in}{1.058193in}}%
\pgfpathlineto{\pgfqpoint{1.033397in}{1.046330in}}%
\pgfpathlineto{\pgfqpoint{1.024641in}{1.038002in}}%
\pgfpathlineto{\pgfqpoint{1.012765in}{1.030406in}}%
\pgfpathlineto{\pgfqpoint{0.999760in}{1.025084in}}%
\pgfpathlineto{\pgfqpoint{0.987139in}{1.021686in}}%
\pgfpathlineto{\pgfqpoint{0.975069in}{1.020128in}}%
\pgfpathlineto{\pgfqpoint{0.959718in}{1.020267in}}%
\pgfpathlineto{\pgfqpoint{0.944651in}{1.022131in}}%
\pgfpathlineto{\pgfqpoint{0.931376in}{1.025341in}}%
\pgfpathlineto{\pgfqpoint{0.913692in}{1.031878in}}%
\pgfpathlineto{\pgfqpoint{0.896752in}{1.040513in}}%
\pgfpathlineto{\pgfqpoint{0.877055in}{1.053965in}}%
\pgfpathlineto{\pgfqpoint{0.861325in}{1.068003in}}%
\pgfpathlineto{\pgfqpoint{0.844864in}{1.087684in}}%
\pgfpathlineto{\pgfqpoint{0.831683in}{1.109175in}}%
\pgfpathlineto{\pgfqpoint{0.827643in}{1.118820in}}%
\pgfpathlineto{\pgfqpoint{0.824105in}{1.129613in}}%
\pgfpathlineto{\pgfqpoint{0.822055in}{1.138671in}}%
\pgfpathlineto{\pgfqpoint{0.821199in}{1.153637in}}%
\pgfpathlineto{\pgfqpoint{0.823190in}{1.163839in}}%
\pgfpathlineto{\pgfqpoint{0.826608in}{1.171044in}}%
\pgfpathlineto{\pgfqpoint{0.831311in}{1.176277in}}%
\pgfpathlineto{\pgfqpoint{0.835831in}{1.178434in}}%
\pgfpathlineto{\pgfqpoint{0.842184in}{1.180040in}}%
\pgfpathlineto{\pgfqpoint{0.852802in}{1.178922in}}%
\pgfpathlineto{\pgfqpoint{0.860706in}{1.175326in}}%
\pgfpathlineto{\pgfqpoint{0.874668in}{1.164951in}}%
\pgfpathlineto{\pgfqpoint{0.881881in}{1.157763in}}%
\pgfpathlineto{\pgfqpoint{0.893082in}{1.142165in}}%
\pgfpathlineto{\pgfqpoint{0.900905in}{1.128161in}}%
\pgfpathlineto{\pgfqpoint{0.904384in}{1.120073in}}%
\pgfpathlineto{\pgfqpoint{0.916163in}{1.075287in}}%
\pgfpathlineto{\pgfqpoint{0.918146in}{1.049398in}}%
\pgfpathlineto{\pgfqpoint{0.917727in}{1.040301in}}%
\pgfpathlineto{\pgfqpoint{0.913951in}{1.010593in}}%
\pgfpathlineto{\pgfqpoint{0.910944in}{1.000238in}}%
\pgfpathlineto{\pgfqpoint{0.902440in}{0.978461in}}%
\pgfpathlineto{\pgfqpoint{0.893751in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.887854in}{0.957836in}}%
\pgfpathlineto{\pgfqpoint{0.877310in}{0.949082in}}%
\pgfpathlineto{\pgfqpoint{0.869848in}{0.947224in}}%
\pgfpathlineto{\pgfqpoint{0.863561in}{0.947319in}}%
\pgfpathlineto{\pgfqpoint{0.858418in}{0.950522in}}%
\pgfpathlineto{\pgfqpoint{0.854034in}{0.956838in}}%
\pgfpathlineto{\pgfqpoint{0.853103in}{0.960843in}}%
\pgfpathlineto{\pgfqpoint{0.853702in}{0.982568in}}%
\pgfpathlineto{\pgfqpoint{0.856666in}{0.992779in}}%
\pgfpathlineto{\pgfqpoint{0.862399in}{1.006764in}}%
\pgfpathlineto{\pgfqpoint{0.868532in}{1.018220in}}%
\pgfpathlineto{\pgfqpoint{0.877878in}{1.031869in}}%
\pgfpathlineto{\pgfqpoint{0.891577in}{1.046845in}}%
\pgfpathlineto{\pgfqpoint{0.902559in}{1.056206in}}%
\pgfpathlineto{\pgfqpoint{0.917851in}{1.066142in}}%
\pgfpathlineto{\pgfqpoint{0.925655in}{1.069473in}}%
\pgfpathlineto{\pgfqpoint{0.937305in}{1.072913in}}%
\pgfpathlineto{\pgfqpoint{0.949247in}{1.074368in}}%
\pgfpathlineto{\pgfqpoint{0.959938in}{1.073521in}}%
\pgfpathlineto{\pgfqpoint{0.971146in}{1.069894in}}%
\pgfpathlineto{\pgfqpoint{0.977285in}{1.066361in}}%
\pgfpathlineto{\pgfqpoint{0.987524in}{1.057388in}}%
\pgfpathlineto{\pgfqpoint{0.992983in}{1.049916in}}%
\pgfpathlineto{\pgfqpoint{0.996883in}{1.041621in}}%
\pgfpathlineto{\pgfqpoint{0.999838in}{1.028246in}}%
\pgfpathlineto{\pgfqpoint{0.999625in}{1.021936in}}%
\pgfpathlineto{\pgfqpoint{0.996423in}{1.014213in}}%
\pgfpathlineto{\pgfqpoint{0.992837in}{1.011658in}}%
\pgfpathlineto{\pgfqpoint{0.986592in}{1.011116in}}%
\pgfpathlineto{\pgfqpoint{0.980737in}{1.013325in}}%
\pgfpathlineto{\pgfqpoint{0.971483in}{1.019905in}}%
\pgfpathlineto{\pgfqpoint{0.962061in}{1.030134in}}%
\pgfpathlineto{\pgfqpoint{0.952029in}{1.044522in}}%
\pgfpathlineto{\pgfqpoint{0.939494in}{1.066590in}}%
\pgfpathlineto{\pgfqpoint{0.912292in}{1.128626in}}%
\pgfpathlineto{\pgfqpoint{0.882569in}{1.212546in}}%
\pgfpathlineto{\pgfqpoint{0.878246in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{0.859198in}{1.273192in}}%
\pgfpathlineto{\pgfqpoint{0.854911in}{1.281931in}}%
\pgfpathlineto{\pgfqpoint{0.849716in}{1.290501in}}%
\pgfpathlineto{\pgfqpoint{0.842720in}{1.298075in}}%
\pgfpathlineto{\pgfqpoint{0.838144in}{1.299797in}}%
\pgfpathlineto{\pgfqpoint{0.834649in}{1.298244in}}%
\pgfpathlineto{\pgfqpoint{0.831262in}{1.293780in}}%
\pgfpathlineto{\pgfqpoint{0.827754in}{1.285579in}}%
\pgfpathlineto{\pgfqpoint{0.826719in}{1.280694in}}%
\pgfpathlineto{\pgfqpoint{0.824386in}{1.268905in}}%
\pgfpathlineto{\pgfqpoint{0.823424in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{0.820998in}{1.228190in}}%
\pgfpathlineto{\pgfqpoint{0.820911in}{1.168936in}}%
\pgfpathlineto{\pgfqpoint{0.825667in}{1.133036in}}%
\pgfpathlineto{\pgfqpoint{0.835215in}{1.112584in}}%
\pgfpathlineto{\pgfqpoint{0.842480in}{1.105923in}}%
\pgfpathlineto{\pgfqpoint{0.854228in}{1.100433in}}%
\pgfpathlineto{\pgfqpoint{0.863537in}{1.098077in}}%
\pgfpathlineto{\pgfqpoint{0.909325in}{1.095203in}}%
\pgfpathlineto{\pgfqpoint{0.956484in}{1.093445in}}%
\pgfpathlineto{\pgfqpoint{0.972999in}{1.091376in}}%
\pgfpathlineto{\pgfqpoint{0.995397in}{1.085630in}}%
\pgfpathlineto{\pgfqpoint{1.007098in}{1.080398in}}%
\pgfpathlineto{\pgfqpoint{1.018765in}{1.072382in}}%
\pgfpathlineto{\pgfqpoint{1.027055in}{1.063922in}}%
\pgfpathlineto{\pgfqpoint{1.032641in}{1.055395in}}%
\pgfpathlineto{\pgfqpoint{1.036222in}{1.046345in}}%
\pgfpathlineto{\pgfqpoint{1.037980in}{1.037709in}}%
\pgfpathlineto{\pgfqpoint{1.038531in}{1.020181in}}%
\pgfpathlineto{\pgfqpoint{1.035265in}{1.000541in}}%
\pgfpathlineto{\pgfqpoint{1.027485in}{0.973418in}}%
\pgfpathlineto{\pgfqpoint{1.010262in}{0.922667in}}%
\pgfpathlineto{\pgfqpoint{1.009655in}{0.912873in}}%
\pgfpathlineto{\pgfqpoint{1.011448in}{0.906466in}}%
\pgfpathlineto{\pgfqpoint{1.018819in}{0.899631in}}%
\pgfpathlineto{\pgfqpoint{1.027670in}{0.896369in}}%
\pgfpathlineto{\pgfqpoint{1.039629in}{0.894301in}}%
\pgfpathlineto{\pgfqpoint{1.066563in}{0.891863in}}%
\pgfpathlineto{\pgfqpoint{1.086658in}{0.889658in}}%
\pgfpathlineto{\pgfqpoint{1.115277in}{0.881173in}}%
\pgfpathlineto{\pgfqpoint{1.127648in}{0.872719in}}%
\pgfpathlineto{\pgfqpoint{1.135073in}{0.863202in}}%
\pgfpathlineto{\pgfqpoint{1.139919in}{0.851023in}}%
\pgfpathlineto{\pgfqpoint{1.141371in}{0.837845in}}%
\pgfpathlineto{\pgfqpoint{1.138901in}{0.814786in}}%
\pgfpathlineto{\pgfqpoint{1.133848in}{0.794199in}}%
\pgfpathlineto{\pgfqpoint{1.123897in}{0.768083in}}%
\pgfpathlineto{\pgfqpoint{1.103102in}{0.722290in}}%
\pgfpathlineto{\pgfqpoint{1.087969in}{0.693797in}}%
\pgfpathlineto{\pgfqpoint{1.042288in}{0.601034in}}%
\pgfpathlineto{\pgfqpoint{1.039139in}{0.587140in}}%
\pgfpathlineto{\pgfqpoint{1.040285in}{0.580951in}}%
\pgfpathlineto{\pgfqpoint{1.043713in}{0.578977in}}%
\pgfpathlineto{\pgfqpoint{1.049602in}{0.580023in}}%
\pgfpathlineto{\pgfqpoint{1.058303in}{0.584830in}}%
\pgfpathlineto{\pgfqpoint{1.065911in}{0.590593in}}%
\pgfpathlineto{\pgfqpoint{1.095413in}{0.618835in}}%
\pgfpathlineto{\pgfqpoint{1.143529in}{0.674149in}}%
\pgfpathlineto{\pgfqpoint{1.184267in}{0.726413in}}%
\pgfpathlineto{\pgfqpoint{1.222225in}{0.784604in}}%
\pgfpathlineto{\pgfqpoint{1.228675in}{0.798222in}}%
\pgfpathlineto{\pgfqpoint{1.235613in}{0.818233in}}%
\pgfpathlineto{\pgfqpoint{1.238140in}{0.837698in}}%
\pgfpathlineto{\pgfqpoint{1.236857in}{0.852341in}}%
\pgfpathlineto{\pgfqpoint{1.233225in}{0.864956in}}%
\pgfpathlineto{\pgfqpoint{1.228560in}{0.875881in}}%
\pgfpathlineto{\pgfqpoint{1.216590in}{0.894642in}}%
\pgfpathlineto{\pgfqpoint{1.149881in}{0.976651in}}%
\pgfpathlineto{\pgfqpoint{1.139786in}{0.996257in}}%
\pgfpathlineto{\pgfqpoint{1.135110in}{1.011767in}}%
\pgfpathlineto{\pgfqpoint{1.133623in}{1.030263in}}%
\pgfpathlineto{\pgfqpoint{1.134733in}{1.042224in}}%
\pgfpathlineto{\pgfqpoint{1.142013in}{1.064564in}}%
\pgfpathlineto{\pgfqpoint{1.151833in}{1.083371in}}%
\pgfpathlineto{\pgfqpoint{1.162776in}{1.099259in}}%
\pgfpathlineto{\pgfqpoint{1.177769in}{1.118344in}}%
\pgfpathlineto{\pgfqpoint{1.210918in}{1.159075in}}%
\pgfpathlineto{\pgfqpoint{1.220218in}{1.172558in}}%
\pgfpathlineto{\pgfqpoint{1.229784in}{1.190449in}}%
\pgfpathlineto{\pgfqpoint{1.235457in}{1.208042in}}%
\pgfpathlineto{\pgfqpoint{1.237608in}{1.220883in}}%
\pgfpathlineto{\pgfqpoint{1.237661in}{1.239446in}}%
\pgfpathlineto{\pgfqpoint{1.235039in}{1.258458in}}%
\pgfpathlineto{\pgfqpoint{1.227300in}{1.287587in}}%
\pgfpathlineto{\pgfqpoint{1.213408in}{1.336718in}}%
\pgfpathlineto{\pgfqpoint{1.208373in}{1.367683in}}%
\pgfpathlineto{\pgfqpoint{1.208624in}{1.400316in}}%
\pgfpathlineto{\pgfqpoint{1.211411in}{1.417244in}}%
\pgfpathlineto{\pgfqpoint{1.220720in}{1.443388in}}%
\pgfpathlineto{\pgfqpoint{1.227291in}{1.456213in}}%
\pgfpathlineto{\pgfqpoint{1.237332in}{1.469697in}}%
\pgfpathlineto{\pgfqpoint{1.244192in}{1.477126in}}%
\pgfpathlineto{\pgfqpoint{1.252712in}{1.484520in}}%
\pgfpathlineto{\pgfqpoint{1.265604in}{1.491680in}}%
\pgfpathlineto{\pgfqpoint{1.282977in}{1.493660in}}%
\pgfpathlineto{\pgfqpoint{1.288012in}{1.491727in}}%
\pgfpathlineto{\pgfqpoint{1.292805in}{1.487928in}}%
\pgfpathlineto{\pgfqpoint{1.296376in}{1.482381in}}%
\pgfpathlineto{\pgfqpoint{1.300466in}{1.469029in}}%
\pgfpathlineto{\pgfqpoint{1.301228in}{1.459268in}}%
\pgfpathlineto{\pgfqpoint{1.300172in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.297393in}{1.425707in}}%
\pgfpathlineto{\pgfqpoint{1.278694in}{1.369120in}}%
\pgfpathlineto{\pgfqpoint{1.264056in}{1.338732in}}%
\pgfpathlineto{\pgfqpoint{1.228533in}{1.280920in}}%
\pgfpathlineto{\pgfqpoint{1.187015in}{1.233300in}}%
\pgfpathlineto{\pgfqpoint{1.177376in}{1.225331in}}%
\pgfpathlineto{\pgfqpoint{1.147948in}{1.203579in}}%
\pgfpathlineto{\pgfqpoint{1.125723in}{1.191181in}}%
\pgfpathlineto{\pgfqpoint{1.078388in}{1.166202in}}%
\pgfpathlineto{\pgfqpoint{1.065897in}{1.156992in}}%
\pgfpathlineto{\pgfqpoint{1.057255in}{1.149704in}}%
\pgfpathlineto{\pgfqpoint{1.040863in}{1.131052in}}%
\pgfpathlineto{\pgfqpoint{1.031329in}{1.115413in}}%
\pgfpathlineto{\pgfqpoint{1.023452in}{1.098432in}}%
\pgfpathlineto{\pgfqpoint{1.013066in}{1.065744in}}%
\pgfpathlineto{\pgfqpoint{1.007446in}{1.042535in}}%
\pgfpathlineto{\pgfqpoint{1.003520in}{1.021305in}}%
\pgfpathlineto{\pgfqpoint{0.996019in}{0.973875in}}%
\pgfpathlineto{\pgfqpoint{0.984827in}{0.907623in}}%
\pgfpathlineto{\pgfqpoint{0.976648in}{0.873185in}}%
\pgfpathlineto{\pgfqpoint{0.967687in}{0.844379in}}%
\pgfpathlineto{\pgfqpoint{0.952689in}{0.809695in}}%
\pgfpathlineto{\pgfqpoint{0.938951in}{0.786011in}}%
\pgfpathlineto{\pgfqpoint{0.927591in}{0.770062in}}%
\pgfpathlineto{\pgfqpoint{0.915691in}{0.756217in}}%
\pgfpathlineto{\pgfqpoint{0.895217in}{0.736787in}}%
\pgfpathlineto{\pgfqpoint{0.875106in}{0.721443in}}%
\pgfpathlineto{\pgfqpoint{0.852636in}{0.707773in}}%
\pgfpathlineto{\pgfqpoint{0.811875in}{0.689707in}}%
\pgfpathlineto{\pgfqpoint{0.788783in}{0.682855in}}%
\pgfpathlineto{\pgfqpoint{0.744454in}{0.675407in}}%
\pgfpathlineto{\pgfqpoint{0.727610in}{0.676416in}}%
\pgfpathlineto{\pgfqpoint{0.722031in}{0.679673in}}%
\pgfpathlineto{\pgfqpoint{0.721900in}{0.682300in}}%
\pgfpathlineto{\pgfqpoint{0.723220in}{0.684368in}}%
\pgfpathlineto{\pgfqpoint{0.736050in}{0.694802in}}%
\pgfpathlineto{\pgfqpoint{0.765330in}{0.710090in}}%
\pgfpathlineto{\pgfqpoint{0.856075in}{0.752735in}}%
\pgfpathlineto{\pgfqpoint{0.872559in}{0.761150in}}%
\pgfpathlineto{\pgfqpoint{0.885373in}{0.767958in}}%
\pgfpathlineto{\pgfqpoint{0.915344in}{0.785810in}}%
\pgfpathlineto{\pgfqpoint{0.944891in}{0.806688in}}%
\pgfpathlineto{\pgfqpoint{0.961403in}{0.820161in}}%
\pgfpathlineto{\pgfqpoint{0.972520in}{0.830239in}}%
\pgfpathlineto{\pgfqpoint{0.993107in}{0.851856in}}%
\pgfpathlineto{\pgfqpoint{1.008121in}{0.869348in}}%
\pgfpathlineto{\pgfqpoint{1.030022in}{0.899582in}}%
\pgfpathlineto{\pgfqpoint{1.049470in}{0.932212in}}%
\pgfpathlineto{\pgfqpoint{1.086137in}{0.996090in}}%
\pgfpathlineto{\pgfqpoint{1.089894in}{0.997690in}}%
\pgfpathlineto{\pgfqpoint{1.092563in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{1.094917in}{0.994018in}}%
\pgfpathlineto{\pgfqpoint{1.099648in}{0.983260in}}%
\pgfpathlineto{\pgfqpoint{1.125668in}{0.902154in}}%
\pgfpathlineto{\pgfqpoint{1.137499in}{0.879103in}}%
\pgfpathlineto{\pgfqpoint{1.144577in}{0.870066in}}%
\pgfpathlineto{\pgfqpoint{1.152993in}{0.860675in}}%
\pgfpathlineto{\pgfqpoint{1.164043in}{0.852660in}}%
\pgfpathlineto{\pgfqpoint{1.177990in}{0.847492in}}%
\pgfpathlineto{\pgfqpoint{1.188363in}{0.846636in}}%
\pgfpathlineto{\pgfqpoint{1.200579in}{0.848733in}}%
\pgfpathlineto{\pgfqpoint{1.209867in}{0.852405in}}%
\pgfpathlineto{\pgfqpoint{1.237279in}{0.870673in}}%
\pgfpathlineto{\pgfqpoint{1.253788in}{0.882520in}}%
\pgfpathlineto{\pgfqpoint{1.256211in}{0.876690in}}%
\pgfpathlineto{\pgfqpoint{1.244784in}{0.824610in}}%
\pgfpathlineto{\pgfqpoint{1.234983in}{0.788965in}}%
\pgfpathlineto{\pgfqpoint{1.214830in}{0.723601in}}%
\pgfpathlineto{\pgfqpoint{1.210902in}{0.714715in}}%
\pgfpathlineto{\pgfqpoint{1.209823in}{0.716082in}}%
\pgfpathlineto{\pgfqpoint{1.210054in}{0.727222in}}%
\pgfpathlineto{\pgfqpoint{1.212246in}{0.752047in}}%
\pgfpathlineto{\pgfqpoint{1.214676in}{0.774416in}}%
\pgfpathlineto{\pgfqpoint{1.234363in}{0.904736in}}%
\pgfpathlineto{\pgfqpoint{1.240838in}{0.941532in}}%
\pgfpathlineto{\pgfqpoint{1.241546in}{0.957949in}}%
\pgfpathlineto{\pgfqpoint{1.239430in}{0.962869in}}%
\pgfpathlineto{\pgfqpoint{1.236415in}{0.964341in}}%
\pgfpathlineto{\pgfqpoint{1.233691in}{0.964454in}}%
\pgfpathlineto{\pgfqpoint{1.225686in}{0.962955in}}%
\pgfpathlineto{\pgfqpoint{1.213284in}{0.958495in}}%
\pgfpathlineto{\pgfqpoint{1.159567in}{0.940310in}}%
\pgfpathlineto{\pgfqpoint{1.138003in}{0.938399in}}%
\pgfpathlineto{\pgfqpoint{1.122938in}{0.942282in}}%
\pgfpathlineto{\pgfqpoint{1.118256in}{0.946517in}}%
\pgfpathlineto{\pgfqpoint{1.115594in}{0.951996in}}%
\pgfpathlineto{\pgfqpoint{1.114462in}{0.958382in}}%
\pgfpathlineto{\pgfqpoint{1.115083in}{0.965393in}}%
\pgfpathlineto{\pgfqpoint{1.119055in}{0.978492in}}%
\pgfpathlineto{\pgfqpoint{1.124662in}{0.989393in}}%
\pgfpathlineto{\pgfqpoint{1.134815in}{1.004577in}}%
\pgfpathlineto{\pgfqpoint{1.153822in}{1.026428in}}%
\pgfpathlineto{\pgfqpoint{1.191710in}{1.057712in}}%
\pgfpathlineto{\pgfqpoint{1.206787in}{1.067078in}}%
\pgfpathlineto{\pgfqpoint{1.228233in}{1.077145in}}%
\pgfpathlineto{\pgfqpoint{1.240066in}{1.080489in}}%
\pgfpathlineto{\pgfqpoint{1.248557in}{1.081625in}}%
\pgfpathlineto{\pgfqpoint{1.256939in}{1.080963in}}%
\pgfpathlineto{\pgfqpoint{1.263313in}{1.078095in}}%
\pgfpathlineto{\pgfqpoint{1.268488in}{1.073052in}}%
\pgfpathlineto{\pgfqpoint{1.270722in}{1.067796in}}%
\pgfpathlineto{\pgfqpoint{1.271851in}{1.059651in}}%
\pgfpathlineto{\pgfqpoint{1.270597in}{1.049837in}}%
\pgfpathlineto{\pgfqpoint{1.259612in}{1.019611in}}%
\pgfpathlineto{\pgfqpoint{1.253148in}{1.007256in}}%
\pgfpathlineto{\pgfqpoint{1.243638in}{0.991554in}}%
\pgfpathlineto{\pgfqpoint{1.226412in}{0.967102in}}%
\pgfpathlineto{\pgfqpoint{1.200578in}{0.937019in}}%
\pgfpathlineto{\pgfqpoint{1.204734in}{0.943218in}}%
\pgfpathlineto{\pgfqpoint{1.210455in}{0.950113in}}%
\pgfpathlineto{\pgfqpoint{1.237153in}{0.982482in}}%
\pgfpathlineto{\pgfqpoint{1.260293in}{1.009022in}}%
\pgfpathlineto{\pgfqpoint{1.287880in}{1.039765in}}%
\pgfpathlineto{\pgfqpoint{1.324281in}{1.076041in}}%
\pgfpathlineto{\pgfqpoint{1.327668in}{1.078064in}}%
\pgfpathlineto{\pgfqpoint{1.327390in}{1.077150in}}%
\pgfpathlineto{\pgfqpoint{1.322022in}{1.070946in}}%
\pgfpathlineto{\pgfqpoint{1.302921in}{1.051880in}}%
\pgfpathlineto{\pgfqpoint{1.256085in}{1.009194in}}%
\pgfpathlineto{\pgfqpoint{1.247413in}{1.001617in}}%
\pgfpathlineto{\pgfqpoint{1.214419in}{0.970347in}}%
\pgfpathlineto{\pgfqpoint{1.196101in}{0.953979in}}%
\pgfpathlineto{\pgfqpoint{1.195467in}{0.954078in}}%
\pgfpathlineto{\pgfqpoint{1.195403in}{0.954934in}}%
\pgfpathlineto{\pgfqpoint{1.198112in}{0.960786in}}%
\pgfpathlineto{\pgfqpoint{1.207035in}{0.974939in}}%
\pgfpathlineto{\pgfqpoint{1.215574in}{0.988703in}}%
\pgfpathlineto{\pgfqpoint{1.241550in}{1.025187in}}%
\pgfpathlineto{\pgfqpoint{1.260755in}{1.044140in}}%
\pgfpathlineto{\pgfqpoint{1.264621in}{1.043674in}}%
\pgfpathlineto{\pgfqpoint{1.265656in}{1.039523in}}%
\pgfpathlineto{\pgfqpoint{1.265637in}{1.035003in}}%
\pgfpathlineto{\pgfqpoint{1.256369in}{1.004120in}}%
\pgfpathlineto{\pgfqpoint{1.213412in}{0.899863in}}%
\pgfpathlineto{\pgfqpoint{1.204898in}{0.868731in}}%
\pgfpathlineto{\pgfqpoint{1.204640in}{0.857270in}}%
\pgfpathlineto{\pgfqpoint{1.206678in}{0.852688in}}%
\pgfpathlineto{\pgfqpoint{1.209712in}{0.850533in}}%
\pgfpathlineto{\pgfqpoint{1.216372in}{0.849978in}}%
\pgfpathlineto{\pgfqpoint{1.221168in}{0.851289in}}%
\pgfpathlineto{\pgfqpoint{1.227246in}{0.853892in}}%
\pgfpathlineto{\pgfqpoint{1.251700in}{0.870330in}}%
\pgfpathlineto{\pgfqpoint{1.265931in}{0.882161in}}%
\pgfpathlineto{\pgfqpoint{1.289957in}{0.903349in}}%
\pgfpathlineto{\pgfqpoint{1.299837in}{0.911688in}}%
\pgfpathlineto{\pgfqpoint{1.309680in}{0.918142in}}%
\pgfpathlineto{\pgfqpoint{1.309632in}{0.916952in}}%
\pgfpathlineto{\pgfqpoint{1.307215in}{0.913824in}}%
\pgfpathlineto{\pgfqpoint{1.301431in}{0.907424in}}%
\pgfpathlineto{\pgfqpoint{1.287606in}{0.894756in}}%
\pgfpathlineto{\pgfqpoint{1.255803in}{0.869711in}}%
\pgfpathlineto{\pgfqpoint{1.209184in}{0.839705in}}%
\pgfpathlineto{\pgfqpoint{1.190479in}{0.833440in}}%
\pgfpathlineto{\pgfqpoint{1.190851in}{0.837544in}}%
\pgfpathlineto{\pgfqpoint{1.195826in}{0.846588in}}%
\pgfpathlineto{\pgfqpoint{1.205441in}{0.860423in}}%
\pgfpathlineto{\pgfqpoint{1.251014in}{0.920157in}}%
\pgfpathlineto{\pgfqpoint{1.249509in}{0.919406in}}%
\pgfpathlineto{\pgfqpoint{1.246926in}{0.917222in}}%
\pgfpathlineto{\pgfqpoint{1.235797in}{0.906868in}}%
\pgfpathlineto{\pgfqpoint{1.223911in}{0.895459in}}%
\pgfpathlineto{\pgfqpoint{1.176517in}{0.842509in}}%
\pgfpathlineto{\pgfqpoint{1.168028in}{0.828983in}}%
\pgfpathlineto{\pgfqpoint{1.164172in}{0.818230in}}%
\pgfpathlineto{\pgfqpoint{1.164266in}{0.811772in}}%
\pgfpathlineto{\pgfqpoint{1.167285in}{0.806109in}}%
\pgfpathlineto{\pgfqpoint{1.170723in}{0.804546in}}%
\pgfpathlineto{\pgfqpoint{1.176981in}{0.802876in}}%
\pgfpathlineto{\pgfqpoint{1.190990in}{0.804460in}}%
\pgfpathlineto{\pgfqpoint{1.200635in}{0.807294in}}%
\pgfpathlineto{\pgfqpoint{1.221765in}{0.816002in}}%
\pgfpathlineto{\pgfqpoint{1.240876in}{0.825843in}}%
\pgfpathlineto{\pgfqpoint{1.248697in}{0.830450in}}%
\pgfpathlineto{\pgfqpoint{1.269275in}{0.843332in}}%
\pgfpathlineto{\pgfqpoint{1.310934in}{0.874139in}}%
\pgfpathlineto{\pgfqpoint{1.310816in}{0.874209in}}%
\pgfpathlineto{\pgfqpoint{1.310738in}{0.874147in}}%
\pgfpathlineto{\pgfqpoint{1.310738in}{0.874147in}}%
\pgfpathlineto{\pgfqpoint{1.308223in}{0.873561in}}%
\pgfpathlineto{\pgfqpoint{1.306236in}{0.872373in}}%
\pgfpathlineto{\pgfqpoint{1.296502in}{0.867794in}}%
\pgfpathlineto{\pgfqpoint{1.221218in}{0.834516in}}%
\pgfpathlineto{\pgfqpoint{1.207233in}{0.832367in}}%
\pgfpathlineto{\pgfqpoint{1.204226in}{0.835077in}}%
\pgfpathlineto{\pgfqpoint{1.204211in}{0.839057in}}%
\pgfpathlineto{\pgfqpoint{1.209311in}{0.854052in}}%
\pgfpathlineto{\pgfqpoint{1.226354in}{0.885266in}}%
\pgfpathlineto{\pgfqpoint{1.234872in}{0.899633in}}%
\pgfpathlineto{\pgfqpoint{1.265922in}{0.950766in}}%
\pgfpathlineto{\pgfqpoint{1.274305in}{0.962921in}}%
\pgfpathlineto{\pgfqpoint{1.266650in}{0.950418in}}%
\pgfpathlineto{\pgfqpoint{1.266650in}{0.950418in}}%
\pgfpathlineto{\pgfqpoint{1.250553in}{0.924599in}}%
\pgfpathlineto{\pgfqpoint{1.231172in}{0.889862in}}%
\pgfpathlineto{\pgfqpoint{1.225311in}{0.871788in}}%
\pgfpathlineto{\pgfqpoint{1.226605in}{0.867244in}}%
\pgfpathlineto{\pgfqpoint{1.229954in}{0.865654in}}%
\pgfpathlineto{\pgfqpoint{1.232886in}{0.865891in}}%
\pgfpathlineto{\pgfqpoint{1.238050in}{0.867969in}}%
\pgfpathlineto{\pgfqpoint{1.252044in}{0.875941in}}%
\pgfpathlineto{\pgfqpoint{1.262672in}{0.884431in}}%
\pgfpathlineto{\pgfqpoint{1.320905in}{0.936750in}}%
\pgfpathlineto{\pgfqpoint{1.333063in}{0.947411in}}%
\pgfpathlineto{\pgfqpoint{1.340841in}{0.953186in}}%
\pgfpathlineto{\pgfqpoint{1.353824in}{0.959651in}}%
\pgfpathlineto{\pgfqpoint{1.356748in}{0.958298in}}%
\pgfpathlineto{\pgfqpoint{1.356770in}{0.956414in}}%
\pgfpathlineto{\pgfqpoint{1.350445in}{0.942086in}}%
\pgfpathlineto{\pgfqpoint{1.345936in}{0.936436in}}%
\pgfpathlineto{\pgfqpoint{1.334372in}{0.922022in}}%
\pgfpathlineto{\pgfqpoint{1.322587in}{0.909709in}}%
\pgfpathlineto{\pgfqpoint{1.315090in}{0.902175in}}%
\pgfpathlineto{\pgfqpoint{1.281856in}{0.874656in}}%
\pgfpathlineto{\pgfqpoint{1.266669in}{0.865300in}}%
\pgfpathlineto{\pgfqpoint{1.253440in}{0.862223in}}%
\pgfpathlineto{\pgfqpoint{1.250903in}{0.863676in}}%
\pgfpathlineto{\pgfqpoint{1.248963in}{0.868919in}}%
\pgfpathlineto{\pgfqpoint{1.248892in}{0.877437in}}%
\pgfpathlineto{\pgfqpoint{1.251369in}{0.891639in}}%
\pgfpathlineto{\pgfqpoint{1.256807in}{0.911230in}}%
\pgfpathlineto{\pgfqpoint{1.260138in}{0.921653in}}%
\pgfpathlineto{\pgfqpoint{1.262379in}{0.929372in}}%
\pgfpathlineto{\pgfqpoint{1.273347in}{0.970810in}}%
\pgfpathlineto{\pgfqpoint{1.271543in}{0.971634in}}%
\pgfpathlineto{\pgfqpoint{1.268578in}{0.969357in}}%
\pgfpathlineto{\pgfqpoint{1.264727in}{0.965341in}}%
\pgfpathlineto{\pgfqpoint{1.256326in}{0.954658in}}%
\pgfpathlineto{\pgfqpoint{1.251347in}{0.948728in}}%
\pgfpathlineto{\pgfqpoint{1.235134in}{0.926547in}}%
\pgfpathlineto{\pgfqpoint{1.225384in}{0.912471in}}%
\pgfpathlineto{\pgfqpoint{1.219983in}{0.903616in}}%
\pgfpathlineto{\pgfqpoint{1.200321in}{0.865263in}}%
\pgfpathlineto{\pgfqpoint{1.197354in}{0.851431in}}%
\pgfpathlineto{\pgfqpoint{1.198817in}{0.844175in}}%
\pgfpathlineto{\pgfqpoint{1.203295in}{0.840127in}}%
\pgfpathlineto{\pgfqpoint{1.209072in}{0.838780in}}%
\pgfpathlineto{\pgfqpoint{1.216345in}{0.839578in}}%
\pgfpathlineto{\pgfqpoint{1.223272in}{0.841460in}}%
\pgfpathlineto{\pgfqpoint{1.255871in}{0.857353in}}%
\pgfpathlineto{\pgfqpoint{1.304316in}{0.888140in}}%
\pgfpathlineto{\pgfqpoint{1.317460in}{0.895951in}}%
\pgfpathlineto{\pgfqpoint{1.331324in}{0.900869in}}%
\pgfpathlineto{\pgfqpoint{1.331925in}{0.898606in}}%
\pgfpathlineto{\pgfqpoint{1.328695in}{0.893442in}}%
\pgfpathlineto{\pgfqpoint{1.323330in}{0.887663in}}%
\pgfpathlineto{\pgfqpoint{1.305336in}{0.872206in}}%
\pgfpathlineto{\pgfqpoint{1.288035in}{0.859825in}}%
\pgfpathlineto{\pgfqpoint{1.277009in}{0.852676in}}%
\pgfpathlineto{\pgfqpoint{1.253978in}{0.839556in}}%
\pgfpathlineto{\pgfqpoint{1.234255in}{0.830881in}}%
\pgfpathlineto{\pgfqpoint{1.217877in}{0.829195in}}%
\pgfpathlineto{\pgfqpoint{1.214906in}{0.832344in}}%
\pgfpathlineto{\pgfqpoint{1.213961in}{0.835462in}}%
\pgfpathlineto{\pgfqpoint{1.214155in}{0.839946in}}%
\pgfpathlineto{\pgfqpoint{1.215590in}{0.847208in}}%
\pgfpathlineto{\pgfqpoint{1.222322in}{0.867450in}}%
\pgfpathlineto{\pgfqpoint{1.233801in}{0.895299in}}%
\pgfpathlineto{\pgfqpoint{1.253594in}{0.945195in}}%
\pgfpathlineto{\pgfqpoint{1.254845in}{0.954720in}}%
\pgfpathlineto{\pgfqpoint{1.253197in}{0.955279in}}%
\pgfpathlineto{\pgfqpoint{1.250497in}{0.954552in}}%
\pgfpathlineto{\pgfqpoint{1.242458in}{0.948245in}}%
\pgfpathlineto{\pgfqpoint{1.229839in}{0.934690in}}%
\pgfpathlineto{\pgfqpoint{1.208600in}{0.908000in}}%
\pgfpathlineto{\pgfqpoint{1.193648in}{0.884071in}}%
\pgfpathlineto{\pgfqpoint{1.188593in}{0.868643in}}%
\pgfpathlineto{\pgfqpoint{1.189488in}{0.859792in}}%
\pgfpathlineto{\pgfqpoint{1.193363in}{0.855444in}}%
\pgfpathlineto{\pgfqpoint{1.200706in}{0.853238in}}%
\pgfpathlineto{\pgfqpoint{1.209853in}{0.853628in}}%
\pgfpathlineto{\pgfqpoint{1.241704in}{0.863605in}}%
\pgfpathlineto{\pgfqpoint{1.308737in}{0.897710in}}%
\pgfpathlineto{\pgfqpoint{1.318630in}{0.903088in}}%
\pgfpathlineto{\pgfqpoint{1.342213in}{0.912911in}}%
\pgfpathlineto{\pgfqpoint{1.348301in}{0.914136in}}%
\pgfpathlineto{\pgfqpoint{1.354934in}{0.913779in}}%
\pgfpathlineto{\pgfqpoint{1.356845in}{0.911784in}}%
\pgfpathlineto{\pgfqpoint{1.357297in}{0.909695in}}%
\pgfpathlineto{\pgfqpoint{1.356652in}{0.905750in}}%
\pgfpathlineto{\pgfqpoint{1.354260in}{0.900250in}}%
\pgfpathlineto{\pgfqpoint{1.346911in}{0.889352in}}%
\pgfpathlineto{\pgfqpoint{1.334500in}{0.875778in}}%
\pgfpathlineto{\pgfqpoint{1.316948in}{0.859727in}}%
\pgfpathlineto{\pgfqpoint{1.297281in}{0.844514in}}%
\pgfpathlineto{\pgfqpoint{1.280023in}{0.833387in}}%
\pgfpathlineto{\pgfqpoint{1.256922in}{0.824672in}}%
\pgfpathlineto{\pgfqpoint{1.251316in}{0.825340in}}%
\pgfpathlineto{\pgfqpoint{1.247897in}{0.827842in}}%
\pgfpathlineto{\pgfqpoint{1.244640in}{0.832987in}}%
\pgfpathlineto{\pgfqpoint{1.243222in}{0.839690in}}%
\pgfpathlineto{\pgfqpoint{1.242639in}{0.855988in}}%
\pgfpathlineto{\pgfqpoint{1.243607in}{0.873061in}}%
\pgfpathlineto{\pgfqpoint{1.245437in}{0.890998in}}%
\pgfpathlineto{\pgfqpoint{1.250250in}{0.940696in}}%
\pgfpathlineto{\pgfqpoint{1.249321in}{0.965486in}}%
\pgfpathlineto{\pgfqpoint{1.246511in}{0.969049in}}%
\pgfpathlineto{\pgfqpoint{1.241533in}{0.968895in}}%
\pgfpathlineto{\pgfqpoint{1.239505in}{0.967306in}}%
\pgfpathlineto{\pgfqpoint{1.234334in}{0.963099in}}%
\pgfpathlineto{\pgfqpoint{1.228933in}{0.958006in}}%
\pgfpathlineto{\pgfqpoint{1.215189in}{0.941208in}}%
\pgfpathlineto{\pgfqpoint{1.188658in}{0.902010in}}%
\pgfpathlineto{\pgfqpoint{1.180643in}{0.883563in}}%
\pgfpathlineto{\pgfqpoint{1.181855in}{0.877586in}}%
\pgfpathlineto{\pgfqpoint{1.185019in}{0.876719in}}%
\pgfpathlineto{\pgfqpoint{1.188268in}{0.877447in}}%
\pgfpathlineto{\pgfqpoint{1.195600in}{0.879983in}}%
\pgfpathlineto{\pgfqpoint{1.250364in}{0.909085in}}%
\pgfpathlineto{\pgfqpoint{1.259419in}{0.913100in}}%
\pgfpathlineto{\pgfqpoint{1.287720in}{0.924180in}}%
\pgfpathlineto{\pgfqpoint{1.301331in}{0.927665in}}%
\pgfpathlineto{\pgfqpoint{1.314737in}{0.929076in}}%
\pgfpathlineto{\pgfqpoint{1.327085in}{0.928957in}}%
\pgfpathlineto{\pgfqpoint{1.342631in}{0.924465in}}%
\pgfpathlineto{\pgfqpoint{1.350397in}{0.918856in}}%
\pgfpathlineto{\pgfqpoint{1.357978in}{0.909202in}}%
\pgfpathlineto{\pgfqpoint{1.362237in}{0.893795in}}%
\pgfpathlineto{\pgfqpoint{1.361412in}{0.878985in}}%
\pgfpathlineto{\pgfqpoint{1.357073in}{0.864713in}}%
\pgfpathlineto{\pgfqpoint{1.349814in}{0.850505in}}%
\pgfpathlineto{\pgfqpoint{1.339623in}{0.836859in}}%
\pgfpathlineto{\pgfqpoint{1.332173in}{0.828871in}}%
\pgfpathlineto{\pgfqpoint{1.316639in}{0.815827in}}%
\pgfpathlineto{\pgfqpoint{1.302109in}{0.806704in}}%
\pgfpathlineto{\pgfqpoint{1.283208in}{0.798666in}}%
\pgfpathlineto{\pgfqpoint{1.268707in}{0.796076in}}%
\pgfpathlineto{\pgfqpoint{1.258650in}{0.797572in}}%
\pgfpathlineto{\pgfqpoint{1.252073in}{0.801604in}}%
\pgfpathlineto{\pgfqpoint{1.248431in}{0.807653in}}%
\pgfpathlineto{\pgfqpoint{1.246472in}{0.815746in}}%
\pgfpathlineto{\pgfqpoint{1.248437in}{0.837288in}}%
\pgfpathlineto{\pgfqpoint{1.261881in}{0.897675in}}%
\pgfpathlineto{\pgfqpoint{1.260325in}{0.903745in}}%
\pgfpathlineto{\pgfqpoint{1.257014in}{0.907247in}}%
\pgfpathlineto{\pgfqpoint{1.252929in}{0.908751in}}%
\pgfpathlineto{\pgfqpoint{1.244784in}{0.908778in}}%
\pgfpathlineto{\pgfqpoint{1.228602in}{0.904005in}}%
\pgfpathlineto{\pgfqpoint{1.206182in}{0.893002in}}%
\pgfpathlineto{\pgfqpoint{1.182357in}{0.877590in}}%
\pgfpathlineto{\pgfqpoint{1.167232in}{0.865178in}}%
\pgfpathlineto{\pgfqpoint{1.146827in}{0.843904in}}%
\pgfpathlineto{\pgfqpoint{1.132505in}{0.818708in}}%
\pgfpathlineto{\pgfqpoint{1.130375in}{0.809244in}}%
\pgfpathlineto{\pgfqpoint{1.130479in}{0.800865in}}%
\pgfpathlineto{\pgfqpoint{1.132513in}{0.792745in}}%
\pgfpathlineto{\pgfqpoint{1.136218in}{0.785915in}}%
\pgfpathlineto{\pgfqpoint{1.140702in}{0.780985in}}%
\pgfpathlineto{\pgfqpoint{1.146825in}{0.776917in}}%
\pgfpathlineto{\pgfqpoint{1.159889in}{0.771586in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{0.769421in}}%
\pgfpathlineto{\pgfqpoint{1.181373in}{0.769382in}}%
\pgfpathlineto{\pgfqpoint{1.215524in}{0.775274in}}%
\pgfpathlineto{\pgfqpoint{1.239598in}{0.786635in}}%
\pgfpathlineto{\pgfqpoint{1.245525in}{0.792021in}}%
\pgfpathlineto{\pgfqpoint{1.245168in}{0.794300in}}%
\pgfpathlineto{\pgfqpoint{1.244989in}{0.794286in}}%
\pgfpathlineto{\pgfqpoint{1.238138in}{0.794833in}}%
\pgfpathlineto{\pgfqpoint{1.219990in}{0.791098in}}%
\pgfpathlineto{\pgfqpoint{1.209798in}{0.787841in}}%
\pgfpathlineto{\pgfqpoint{1.200995in}{0.784960in}}%
\pgfpathlineto{\pgfqpoint{1.141060in}{0.764674in}}%
\pgfpathlineto{\pgfqpoint{1.128368in}{0.763572in}}%
\pgfpathlineto{\pgfqpoint{1.126369in}{0.765333in}}%
\pgfpathlineto{\pgfqpoint{1.126411in}{0.768632in}}%
\pgfpathlineto{\pgfqpoint{1.133632in}{0.783272in}}%
\pgfpathlineto{\pgfqpoint{1.141054in}{0.794236in}}%
\pgfpathlineto{\pgfqpoint{1.169397in}{0.833847in}}%
\pgfpathlineto{\pgfqpoint{1.211389in}{0.885224in}}%
\pgfpathlineto{\pgfqpoint{1.225001in}{0.898039in}}%
\pgfpathlineto{\pgfqpoint{1.229851in}{0.899746in}}%
\pgfpathlineto{\pgfqpoint{1.229757in}{0.898977in}}%
\pgfpathlineto{\pgfqpoint{1.219099in}{0.884550in}}%
\pgfpathlineto{\pgfqpoint{1.214536in}{0.881237in}}%
\pgfpathlineto{\pgfqpoint{1.211196in}{0.878073in}}%
\pgfpathlineto{\pgfqpoint{1.206335in}{0.874307in}}%
\pgfpathlineto{\pgfqpoint{1.181964in}{0.858981in}}%
\pgfpathlineto{\pgfqpoint{1.163610in}{0.852428in}}%
\pgfpathlineto{\pgfqpoint{1.155388in}{0.852264in}}%
\pgfpathlineto{\pgfqpoint{1.150461in}{0.855238in}}%
\pgfpathlineto{\pgfqpoint{1.149019in}{0.860229in}}%
\pgfpathlineto{\pgfqpoint{1.151387in}{0.868277in}}%
\pgfpathlineto{\pgfqpoint{1.155624in}{0.875052in}}%
\pgfpathlineto{\pgfqpoint{1.164113in}{0.884823in}}%
\pgfpathlineto{\pgfqpoint{1.171837in}{0.891611in}}%
\pgfpathlineto{\pgfqpoint{1.196039in}{0.906830in}}%
\pgfpathlineto{\pgfqpoint{1.214807in}{0.913841in}}%
\pgfpathlineto{\pgfqpoint{1.236168in}{0.917893in}}%
\pgfpathlineto{\pgfqpoint{1.245554in}{0.918041in}}%
\pgfpathlineto{\pgfqpoint{1.268500in}{0.915108in}}%
\pgfpathlineto{\pgfqpoint{1.286377in}{0.907364in}}%
\pgfpathlineto{\pgfqpoint{1.299938in}{0.897335in}}%
\pgfpathlineto{\pgfqpoint{1.314681in}{0.878222in}}%
\pgfpathlineto{\pgfqpoint{1.323327in}{0.857208in}}%
\pgfpathlineto{\pgfqpoint{1.326515in}{0.839661in}}%
\pgfpathlineto{\pgfqpoint{1.326901in}{0.828193in}}%
\pgfpathlineto{\pgfqpoint{1.325261in}{0.811073in}}%
\pgfpathlineto{\pgfqpoint{1.319842in}{0.789181in}}%
\pgfpathlineto{\pgfqpoint{1.312051in}{0.771477in}}%
\pgfpathlineto{\pgfqpoint{1.300486in}{0.753537in}}%
\pgfpathlineto{\pgfqpoint{1.290620in}{0.743049in}}%
\pgfpathlineto{\pgfqpoint{1.280832in}{0.735830in}}%
\pgfpathlineto{\pgfqpoint{1.274905in}{0.733920in}}%
\pgfpathlineto{\pgfqpoint{1.271865in}{0.734137in}}%
\pgfpathlineto{\pgfqpoint{1.268484in}{0.736797in}}%
\pgfpathlineto{\pgfqpoint{1.267879in}{0.739215in}}%
\pgfpathlineto{\pgfqpoint{1.267935in}{0.743553in}}%
\pgfpathlineto{\pgfqpoint{1.269399in}{0.749692in}}%
\pgfpathlineto{\pgfqpoint{1.283930in}{0.779085in}}%
\pgfpathlineto{\pgfqpoint{1.296972in}{0.800632in}}%
\pgfpathlineto{\pgfqpoint{1.309342in}{0.821725in}}%
\pgfpathlineto{\pgfqpoint{1.323018in}{0.855021in}}%
\pgfpathlineto{\pgfqpoint{1.323894in}{0.866833in}}%
\pgfpathlineto{\pgfqpoint{1.322612in}{0.873072in}}%
\pgfpathlineto{\pgfqpoint{1.317628in}{0.882530in}}%
\pgfpathlineto{\pgfqpoint{1.314065in}{0.886420in}}%
\pgfpathlineto{\pgfqpoint{1.306594in}{0.891984in}}%
\pgfpathlineto{\pgfqpoint{1.298763in}{0.895938in}}%
\pgfpathlineto{\pgfqpoint{1.283350in}{0.900796in}}%
\pgfpathlineto{\pgfqpoint{1.272265in}{0.903218in}}%
\pgfpathlineto{\pgfqpoint{1.248617in}{0.905945in}}%
\pgfpathlineto{\pgfqpoint{1.229952in}{0.906365in}}%
\pgfpathlineto{\pgfqpoint{1.188845in}{0.902301in}}%
\pgfpathlineto{\pgfqpoint{1.162378in}{0.893583in}}%
\pgfpathlineto{\pgfqpoint{1.151497in}{0.884394in}}%
\pgfpathlineto{\pgfqpoint{1.151049in}{0.880405in}}%
\pgfpathlineto{\pgfqpoint{1.154045in}{0.876703in}}%
\pgfpathlineto{\pgfqpoint{1.158028in}{0.874966in}}%
\pgfpathlineto{\pgfqpoint{1.176697in}{0.874645in}}%
\pgfpathlineto{\pgfqpoint{1.205831in}{0.884826in}}%
\pgfpathlineto{\pgfqpoint{1.220897in}{0.894771in}}%
\pgfpathlineto{\pgfqpoint{1.228324in}{0.900991in}}%
\pgfpathlineto{\pgfqpoint{1.240418in}{0.915761in}}%
\pgfpathlineto{\pgfqpoint{1.243196in}{0.923128in}}%
\pgfpathlineto{\pgfqpoint{1.243280in}{0.930302in}}%
\pgfpathlineto{\pgfqpoint{1.240379in}{0.934299in}}%
\pgfpathlineto{\pgfqpoint{1.234862in}{0.935963in}}%
\pgfpathlineto{\pgfqpoint{1.228574in}{0.935174in}}%
\pgfpathlineto{\pgfqpoint{1.218660in}{0.931130in}}%
\pgfpathlineto{\pgfqpoint{1.207572in}{0.923481in}}%
\pgfpathlineto{\pgfqpoint{1.191418in}{0.908327in}}%
\pgfpathlineto{\pgfqpoint{1.170605in}{0.881120in}}%
\pgfpathlineto{\pgfqpoint{1.162657in}{0.867720in}}%
\pgfpathlineto{\pgfqpoint{1.152541in}{0.846273in}}%
\pgfpathlineto{\pgfqpoint{1.147865in}{0.833789in}}%
\pgfpathlineto{\pgfqpoint{1.143496in}{0.819479in}}%
\pgfpathlineto{\pgfqpoint{1.140623in}{0.805154in}}%
\pgfpathlineto{\pgfqpoint{1.138456in}{0.783622in}}%
\pgfpathlineto{\pgfqpoint{1.139549in}{0.767555in}}%
\pgfpathlineto{\pgfqpoint{1.143102in}{0.753792in}}%
\pgfpathlineto{\pgfqpoint{1.150362in}{0.740577in}}%
\pgfpathlineto{\pgfqpoint{1.162444in}{0.729239in}}%
\pgfpathlineto{\pgfqpoint{1.169132in}{0.726456in}}%
\pgfpathlineto{\pgfqpoint{1.179992in}{0.725026in}}%
\pgfpathlineto{\pgfqpoint{1.195298in}{0.728078in}}%
\pgfpathlineto{\pgfqpoint{1.210445in}{0.736126in}}%
\pgfpathlineto{\pgfqpoint{1.223063in}{0.745815in}}%
\pgfpathlineto{\pgfqpoint{1.230791in}{0.753713in}}%
\pgfpathlineto{\pgfqpoint{1.246931in}{0.774004in}}%
\pgfpathlineto{\pgfqpoint{1.257672in}{0.792120in}}%
\pgfpathlineto{\pgfqpoint{1.264370in}{0.808379in}}%
\pgfpathlineto{\pgfqpoint{1.267909in}{0.821705in}}%
\pgfpathlineto{\pgfqpoint{1.268637in}{0.835480in}}%
\pgfpathlineto{\pgfqpoint{1.267124in}{0.843115in}}%
\pgfpathlineto{\pgfqpoint{1.263041in}{0.850496in}}%
\pgfpathlineto{\pgfqpoint{1.257559in}{0.854947in}}%
\pgfpathlineto{\pgfqpoint{1.246615in}{0.859453in}}%
\pgfpathlineto{\pgfqpoint{1.232641in}{0.861730in}}%
\pgfpathlineto{\pgfqpoint{1.220240in}{0.862087in}}%
\pgfpathlineto{\pgfqpoint{1.195179in}{0.861708in}}%
\pgfpathlineto{\pgfqpoint{1.184935in}{0.861633in}}%
\pgfpathlineto{\pgfqpoint{1.157349in}{0.864309in}}%
\pgfpathlineto{\pgfqpoint{1.149359in}{0.867377in}}%
\pgfpathlineto{\pgfqpoint{1.142601in}{0.872560in}}%
\pgfpathlineto{\pgfqpoint{1.139799in}{0.878041in}}%
\pgfpathlineto{\pgfqpoint{1.138459in}{0.887157in}}%
\pgfpathlineto{\pgfqpoint{1.142343in}{0.903387in}}%
\pgfpathlineto{\pgfqpoint{1.150903in}{0.919065in}}%
\pgfpathlineto{\pgfqpoint{1.159862in}{0.932509in}}%
\pgfpathlineto{\pgfqpoint{1.173828in}{0.948732in}}%
\pgfpathlineto{\pgfqpoint{1.193841in}{0.967631in}}%
\pgfpathlineto{\pgfqpoint{1.217180in}{0.984077in}}%
\pgfpathlineto{\pgfqpoint{1.231946in}{0.990890in}}%
\pgfpathlineto{\pgfqpoint{1.240928in}{0.993798in}}%
\pgfpathlineto{\pgfqpoint{1.251615in}{0.995301in}}%
\pgfpathlineto{\pgfqpoint{1.264459in}{0.993358in}}%
\pgfpathlineto{\pgfqpoint{1.270589in}{0.990151in}}%
\pgfpathlineto{\pgfqpoint{1.275941in}{0.984842in}}%
\pgfpathlineto{\pgfqpoint{1.281125in}{0.976021in}}%
\pgfpathlineto{\pgfqpoint{1.283965in}{0.963119in}}%
\pgfpathlineto{\pgfqpoint{1.283798in}{0.948311in}}%
\pgfpathlineto{\pgfqpoint{1.278964in}{0.922182in}}%
\pgfpathlineto{\pgfqpoint{1.260115in}{0.874407in}}%
\pgfpathlineto{\pgfqpoint{1.240578in}{0.838614in}}%
\pgfpathlineto{\pgfqpoint{1.235099in}{0.828363in}}%
\pgfpathlineto{\pgfqpoint{1.232753in}{0.822207in}}%
\pgfpathlineto{\pgfqpoint{1.234419in}{0.822974in}}%
\pgfpathlineto{\pgfqpoint{1.236312in}{0.824421in}}%
\pgfpathlineto{\pgfqpoint{1.278013in}{0.865580in}}%
\pgfpathlineto{\pgfqpoint{1.320492in}{0.906973in}}%
\pgfpathlineto{\pgfqpoint{1.337416in}{0.922264in}}%
\pgfpathlineto{\pgfqpoint{1.340485in}{0.925931in}}%
\pgfpathlineto{\pgfqpoint{1.338539in}{0.925580in}}%
\pgfpathlineto{\pgfqpoint{1.334661in}{0.924241in}}%
\pgfpathlineto{\pgfqpoint{1.321266in}{0.918812in}}%
\pgfpathlineto{\pgfqpoint{1.239473in}{0.891185in}}%
\pgfpathlineto{\pgfqpoint{1.203019in}{0.883429in}}%
\pgfpathlineto{\pgfqpoint{1.194428in}{0.884190in}}%
\pgfpathlineto{\pgfqpoint{1.192615in}{0.887285in}}%
\pgfpathlineto{\pgfqpoint{1.192843in}{0.890448in}}%
\pgfpathlineto{\pgfqpoint{1.199788in}{0.902933in}}%
\pgfpathlineto{\pgfqpoint{1.205051in}{0.911416in}}%
\pgfpathlineto{\pgfqpoint{1.213876in}{0.923407in}}%
\pgfpathlineto{\pgfqpoint{1.221247in}{0.934812in}}%
\pgfpathlineto{\pgfqpoint{1.234944in}{0.961978in}}%
\pgfpathlineto{\pgfqpoint{1.235323in}{0.965954in}}%
\pgfpathlineto{\pgfqpoint{1.234259in}{0.969669in}}%
\pgfpathlineto{\pgfqpoint{1.231775in}{0.972012in}}%
\pgfpathlineto{\pgfqpoint{1.229188in}{0.972612in}}%
\pgfpathlineto{\pgfqpoint{1.225373in}{0.972331in}}%
\pgfpathlineto{\pgfqpoint{1.216054in}{0.969461in}}%
\pgfpathlineto{\pgfqpoint{1.206285in}{0.964302in}}%
\pgfpathlineto{\pgfqpoint{1.187557in}{0.950096in}}%
\pgfpathlineto{\pgfqpoint{1.171733in}{0.934056in}}%
\pgfpathlineto{\pgfqpoint{1.159224in}{0.917185in}}%
\pgfpathlineto{\pgfqpoint{1.148252in}{0.896611in}}%
\pgfpathlineto{\pgfqpoint{1.143478in}{0.881374in}}%
\pgfpathlineto{\pgfqpoint{1.141686in}{0.871453in}}%
\pgfpathlineto{\pgfqpoint{1.141270in}{0.853498in}}%
\pgfpathlineto{\pgfqpoint{1.143051in}{0.843038in}}%
\pgfpathlineto{\pgfqpoint{1.147587in}{0.830324in}}%
\pgfpathlineto{\pgfqpoint{1.152274in}{0.821868in}}%
\pgfpathlineto{\pgfqpoint{1.160389in}{0.811820in}}%
\pgfpathlineto{\pgfqpoint{1.168314in}{0.803733in}}%
\pgfpathlineto{\pgfqpoint{1.181643in}{0.794177in}}%
\pgfpathlineto{\pgfqpoint{1.192551in}{0.787996in}}%
\pgfpathlineto{\pgfqpoint{1.210151in}{0.781227in}}%
\pgfpathlineto{\pgfqpoint{1.232199in}{0.775989in}}%
\pgfpathlineto{\pgfqpoint{1.242920in}{0.774299in}}%
\pgfpathlineto{\pgfqpoint{1.284142in}{0.773494in}}%
\pgfpathlineto{\pgfqpoint{1.298852in}{0.774723in}}%
\pgfpathlineto{\pgfqpoint{1.326830in}{0.780215in}}%
\pgfpathlineto{\pgfqpoint{1.351215in}{0.787893in}}%
\pgfpathlineto{\pgfqpoint{1.362388in}{0.795045in}}%
\pgfpathlineto{\pgfqpoint{1.362195in}{0.796605in}}%
\pgfpathlineto{\pgfqpoint{1.361927in}{0.796680in}}%
\pgfpathlineto{\pgfqpoint{1.355809in}{0.797540in}}%
\pgfpathlineto{\pgfqpoint{1.328267in}{0.792839in}}%
\pgfpathlineto{\pgfqpoint{1.282617in}{0.781335in}}%
\pgfpathlineto{\pgfqpoint{1.239282in}{0.772365in}}%
\pgfpathlineto{\pgfqpoint{1.224484in}{0.771633in}}%
\pgfpathlineto{\pgfqpoint{1.212189in}{0.773101in}}%
\pgfpathlineto{\pgfqpoint{1.205866in}{0.775386in}}%
\pgfpathlineto{\pgfqpoint{1.196778in}{0.780956in}}%
\pgfpathlineto{\pgfqpoint{1.190754in}{0.787802in}}%
\pgfpathlineto{\pgfqpoint{1.186679in}{0.795104in}}%
\pgfpathlineto{\pgfqpoint{1.181469in}{0.815373in}}%
\pgfpathlineto{\pgfqpoint{1.179286in}{0.839679in}}%
\pgfpathlineto{\pgfqpoint{1.179860in}{0.853042in}}%
\pgfpathlineto{\pgfqpoint{1.182072in}{0.881411in}}%
\pgfpathlineto{\pgfqpoint{1.187121in}{0.912255in}}%
\pgfpathlineto{\pgfqpoint{1.195185in}{0.945724in}}%
\pgfpathlineto{\pgfqpoint{1.194145in}{0.944911in}}%
\pgfpathlineto{\pgfqpoint{1.192501in}{0.941696in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{0.937652in}}%
\pgfpathlineto{\pgfqpoint{1.173166in}{0.915723in}}%
\pgfpathlineto{\pgfqpoint{1.163874in}{0.906250in}}%
\pgfpathlineto{\pgfqpoint{1.142447in}{0.890712in}}%
\pgfpathlineto{\pgfqpoint{1.131843in}{0.886013in}}%
\pgfpathlineto{\pgfqpoint{1.122392in}{0.883731in}}%
\pgfpathlineto{\pgfqpoint{1.111181in}{0.884983in}}%
\pgfpathlineto{\pgfqpoint{1.108114in}{0.886966in}}%
\pgfpathlineto{\pgfqpoint{1.102815in}{0.894224in}}%
\pgfpathlineto{\pgfqpoint{1.101725in}{0.899111in}}%
\pgfpathlineto{\pgfqpoint{1.102132in}{0.906266in}}%
\pgfpathlineto{\pgfqpoint{1.104406in}{0.914253in}}%
\pgfpathlineto{\pgfqpoint{1.109695in}{0.923916in}}%
\pgfpathlineto{\pgfqpoint{1.118605in}{0.934664in}}%
\pgfpathlineto{\pgfqpoint{1.133377in}{0.945992in}}%
\pgfpathlineto{\pgfqpoint{1.148848in}{0.953874in}}%
\pgfpathlineto{\pgfqpoint{1.162312in}{0.957931in}}%
\pgfpathlineto{\pgfqpoint{1.175121in}{0.960047in}}%
\pgfpathlineto{\pgfqpoint{1.191784in}{0.960380in}}%
\pgfpathlineto{\pgfqpoint{1.212181in}{0.958461in}}%
\pgfpathlineto{\pgfqpoint{1.226827in}{0.954528in}}%
\pgfpathlineto{\pgfqpoint{1.239109in}{0.949943in}}%
\pgfpathlineto{\pgfqpoint{1.263789in}{0.936526in}}%
\pgfpathlineto{\pgfqpoint{1.279391in}{0.925058in}}%
\pgfpathlineto{\pgfqpoint{1.295689in}{0.909113in}}%
\pgfpathlineto{\pgfqpoint{1.307256in}{0.895470in}}%
\pgfpathlineto{\pgfqpoint{1.316614in}{0.881855in}}%
\pgfpathlineto{\pgfqpoint{1.323609in}{0.869875in}}%
\pgfpathlineto{\pgfqpoint{1.334987in}{0.844863in}}%
\pgfpathlineto{\pgfqpoint{1.343666in}{0.815046in}}%
\pgfpathlineto{\pgfqpoint{1.346422in}{0.796823in}}%
\pgfpathlineto{\pgfqpoint{1.346206in}{0.772642in}}%
\pgfpathlineto{\pgfqpoint{1.342617in}{0.754989in}}%
\pgfpathlineto{\pgfqpoint{1.340286in}{0.749556in}}%
\pgfpathlineto{\pgfqpoint{1.331893in}{0.737102in}}%
\pgfpathlineto{\pgfqpoint{1.324198in}{0.732999in}}%
\pgfpathlineto{\pgfqpoint{1.315943in}{0.734393in}}%
\pgfpathlineto{\pgfqpoint{1.310386in}{0.738316in}}%
\pgfpathlineto{\pgfqpoint{1.306345in}{0.744106in}}%
\pgfpathlineto{\pgfqpoint{1.300914in}{0.757485in}}%
\pgfpathlineto{\pgfqpoint{1.298511in}{0.775318in}}%
\pgfpathlineto{\pgfqpoint{1.298344in}{0.782527in}}%
\pgfpathlineto{\pgfqpoint{1.303104in}{0.822056in}}%
\pgfpathlineto{\pgfqpoint{1.309971in}{0.849846in}}%
\pgfpathlineto{\pgfqpoint{1.340441in}{0.941236in}}%
\pgfpathlineto{\pgfqpoint{1.341239in}{0.961106in}}%
\pgfpathlineto{\pgfqpoint{1.339309in}{0.966051in}}%
\pgfpathlineto{\pgfqpoint{1.335524in}{0.970401in}}%
\pgfpathlineto{\pgfqpoint{1.330747in}{0.972980in}}%
\pgfpathlineto{\pgfqpoint{1.322761in}{0.975518in}}%
\pgfpathlineto{\pgfqpoint{1.307838in}{0.976319in}}%
\pgfpathlineto{\pgfqpoint{1.279676in}{0.973818in}}%
\pgfpathlineto{\pgfqpoint{1.253104in}{0.969540in}}%
\pgfpathlineto{\pgfqpoint{1.229452in}{0.964547in}}%
\pgfpathlineto{\pgfqpoint{1.208273in}{0.959220in}}%
\pgfpathlineto{\pgfqpoint{1.188446in}{0.954415in}}%
\pgfpathlineto{\pgfqpoint{1.169328in}{0.949991in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{0.947356in}}%
\pgfpathlineto{\pgfqpoint{1.148536in}{0.947985in}}%
\pgfpathlineto{\pgfqpoint{1.145220in}{0.950019in}}%
\pgfpathlineto{\pgfqpoint{1.145084in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.147713in}{0.960169in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{0.968076in}}%
\pgfpathlineto{\pgfqpoint{1.187905in}{1.024527in}}%
\pgfpathlineto{\pgfqpoint{1.193553in}{1.041119in}}%
\pgfpathlineto{\pgfqpoint{1.192101in}{1.042032in}}%
\pgfpathlineto{\pgfqpoint{1.189694in}{1.041401in}}%
\pgfpathlineto{\pgfqpoint{1.171301in}{1.023610in}}%
\pgfpathlineto{\pgfqpoint{1.155519in}{1.001882in}}%
\pgfpathlineto{\pgfqpoint{1.137523in}{0.972261in}}%
\pgfpathlineto{\pgfqpoint{1.129070in}{0.954565in}}%
\pgfpathlineto{\pgfqpoint{1.117604in}{0.925907in}}%
\pgfpathlineto{\pgfqpoint{1.111668in}{0.905944in}}%
\pgfpathlineto{\pgfqpoint{1.106102in}{0.874056in}}%
\pgfpathlineto{\pgfqpoint{1.105866in}{0.856838in}}%
\pgfpathlineto{\pgfqpoint{1.108279in}{0.838502in}}%
\pgfpathlineto{\pgfqpoint{1.112380in}{0.824486in}}%
\pgfpathlineto{\pgfqpoint{1.119797in}{0.810143in}}%
\pgfpathlineto{\pgfqpoint{1.129030in}{0.798858in}}%
\pgfpathlineto{\pgfqpoint{1.138181in}{0.791685in}}%
\pgfpathlineto{\pgfqpoint{1.149530in}{0.786030in}}%
\pgfpathlineto{\pgfqpoint{1.161284in}{0.782915in}}%
\pgfpathlineto{\pgfqpoint{1.176574in}{0.781770in}}%
\pgfpathlineto{\pgfqpoint{1.197460in}{0.784538in}}%
\pgfpathlineto{\pgfqpoint{1.220798in}{0.793098in}}%
\pgfpathlineto{\pgfqpoint{1.236275in}{0.801783in}}%
\pgfpathlineto{\pgfqpoint{1.257310in}{0.816854in}}%
\pgfpathlineto{\pgfqpoint{1.278895in}{0.837583in}}%
\pgfpathlineto{\pgfqpoint{1.290914in}{0.851583in}}%
\pgfpathlineto{\pgfqpoint{1.301984in}{0.868335in}}%
\pgfpathlineto{\pgfqpoint{1.310367in}{0.886857in}}%
\pgfpathlineto{\pgfqpoint{1.311529in}{0.896219in}}%
\pgfpathlineto{\pgfqpoint{1.309916in}{0.902034in}}%
\pgfpathlineto{\pgfqpoint{1.306065in}{0.905590in}}%
\pgfpathlineto{\pgfqpoint{1.301726in}{0.906959in}}%
\pgfpathlineto{\pgfqpoint{1.294490in}{0.907343in}}%
\pgfpathlineto{\pgfqpoint{1.285272in}{0.905945in}}%
\pgfpathlineto{\pgfqpoint{1.264499in}{0.900030in}}%
\pgfpathlineto{\pgfqpoint{1.247858in}{0.894024in}}%
\pgfpathlineto{\pgfqpoint{1.230594in}{0.891041in}}%
\pgfpathlineto{\pgfqpoint{1.229828in}{0.893233in}}%
\pgfpathlineto{\pgfqpoint{1.233070in}{0.901335in}}%
\pgfpathlineto{\pgfqpoint{1.275066in}{0.954162in}}%
\pgfpathlineto{\pgfqpoint{1.301678in}{0.978472in}}%
\pgfpathlineto{\pgfqpoint{1.311222in}{0.985346in}}%
\pgfpathlineto{\pgfqpoint{1.324362in}{0.991658in}}%
\pgfpathlineto{\pgfqpoint{1.338175in}{0.992933in}}%
\pgfpathlineto{\pgfqpoint{1.342864in}{0.991447in}}%
\pgfpathlineto{\pgfqpoint{1.348662in}{0.987406in}}%
\pgfpathlineto{\pgfqpoint{1.354837in}{0.979189in}}%
\pgfpathlineto{\pgfqpoint{1.359812in}{0.964083in}}%
\pgfpathlineto{\pgfqpoint{1.361912in}{0.953222in}}%
\pgfpathlineto{\pgfqpoint{1.364103in}{0.921906in}}%
\pgfpathlineto{\pgfqpoint{1.365194in}{0.900805in}}%
\pgfpathlineto{\pgfqpoint{1.365801in}{0.894449in}}%
\pgfpathlineto{\pgfqpoint{1.368041in}{0.884347in}}%
\pgfpathlineto{\pgfqpoint{1.371659in}{0.881136in}}%
\pgfpathlineto{\pgfqpoint{1.371691in}{0.881172in}}%
\pgfpathlineto{\pgfqpoint{1.374398in}{0.884744in}}%
\pgfpathlineto{\pgfqpoint{1.376851in}{0.892879in}}%
\pgfpathlineto{\pgfqpoint{1.378796in}{0.908297in}}%
\pgfpathlineto{\pgfqpoint{1.377674in}{0.934443in}}%
\pgfpathlineto{\pgfqpoint{1.375163in}{0.951650in}}%
\pgfpathlineto{\pgfqpoint{1.373070in}{0.959425in}}%
\pgfpathlineto{\pgfqpoint{1.367131in}{0.978806in}}%
\pgfpathlineto{\pgfqpoint{1.361616in}{0.990756in}}%
\pgfpathlineto{\pgfqpoint{1.352806in}{1.003393in}}%
\pgfpathlineto{\pgfqpoint{1.344625in}{1.009886in}}%
\pgfpathlineto{\pgfqpoint{1.338865in}{1.011914in}}%
\pgfpathlineto{\pgfqpoint{1.329738in}{1.012152in}}%
\pgfpathlineto{\pgfqpoint{1.322483in}{1.010147in}}%
\pgfpathlineto{\pgfqpoint{1.314443in}{1.006096in}}%
\pgfpathlineto{\pgfqpoint{1.306978in}{1.000352in}}%
\pgfpathlineto{\pgfqpoint{1.290424in}{0.985315in}}%
\pgfpathlineto{\pgfqpoint{1.267153in}{0.961129in}}%
\pgfpathlineto{\pgfqpoint{1.249833in}{0.944382in}}%
\pgfpathlineto{\pgfqpoint{1.240405in}{0.937446in}}%
\pgfpathlineto{\pgfqpoint{1.233459in}{0.934935in}}%
\pgfpathlineto{\pgfqpoint{1.229488in}{0.935809in}}%
\pgfpathlineto{\pgfqpoint{1.227252in}{0.938129in}}%
\pgfpathlineto{\pgfqpoint{1.225293in}{0.943857in}}%
\pgfpathlineto{\pgfqpoint{1.224928in}{0.952142in}}%
\pgfpathlineto{\pgfqpoint{1.225850in}{0.960843in}}%
\pgfpathlineto{\pgfqpoint{1.229953in}{0.977452in}}%
\pgfpathlineto{\pgfqpoint{1.235069in}{0.989794in}}%
\pgfpathlineto{\pgfqpoint{1.240811in}{1.000419in}}%
\pgfpathlineto{\pgfqpoint{1.251766in}{1.014548in}}%
\pgfpathlineto{\pgfqpoint{1.263288in}{1.024006in}}%
\pgfpathlineto{\pgfqpoint{1.274043in}{1.029272in}}%
\pgfpathlineto{\pgfqpoint{1.285785in}{1.031524in}}%
\pgfpathlineto{\pgfqpoint{1.297816in}{1.030865in}}%
\pgfpathlineto{\pgfqpoint{1.305252in}{1.028927in}}%
\pgfpathlineto{\pgfqpoint{1.319488in}{1.022337in}}%
\pgfpathlineto{\pgfqpoint{1.332736in}{1.012353in}}%
\pgfpathlineto{\pgfqpoint{1.340373in}{1.004836in}}%
\pgfpathlineto{\pgfqpoint{1.345686in}{0.999172in}}%
\pgfpathlineto{\pgfqpoint{1.355892in}{0.985318in}}%
\pgfpathlineto{\pgfqpoint{1.375127in}{0.950388in}}%
\pgfpathlineto{\pgfqpoint{1.392627in}{0.900493in}}%
\pgfpathlineto{\pgfqpoint{1.397088in}{0.883383in}}%
\pgfpathlineto{\pgfqpoint{1.402920in}{0.863681in}}%
\pgfpathlineto{\pgfqpoint{1.403215in}{0.863576in}}%
\pgfpathlineto{\pgfqpoint{1.403667in}{0.864443in}}%
\pgfpathlineto{\pgfqpoint{1.404941in}{0.870860in}}%
\pgfpathlineto{\pgfqpoint{1.409441in}{0.928204in}}%
\pgfpathlineto{\pgfqpoint{1.410352in}{0.982646in}}%
\pgfpathlineto{\pgfqpoint{1.405317in}{1.013016in}}%
\pgfpathlineto{\pgfqpoint{1.396279in}{1.031818in}}%
\pgfpathlineto{\pgfqpoint{1.387004in}{1.041342in}}%
\pgfpathlineto{\pgfqpoint{1.377733in}{1.047191in}}%
\pgfpathlineto{\pgfqpoint{1.368281in}{1.051086in}}%
\pgfpathlineto{\pgfqpoint{1.353554in}{1.054505in}}%
\pgfpathlineto{\pgfqpoint{1.333242in}{1.056219in}}%
\pgfpathlineto{\pgfqpoint{1.301965in}{1.054643in}}%
\pgfpathlineto{\pgfqpoint{1.278632in}{1.051474in}}%
\pgfpathlineto{\pgfqpoint{1.234997in}{1.042649in}}%
\pgfpathlineto{\pgfqpoint{1.191287in}{1.031374in}}%
\pgfpathlineto{\pgfqpoint{1.183030in}{1.030750in}}%
\pgfpathlineto{\pgfqpoint{1.181897in}{1.032507in}}%
\pgfpathlineto{\pgfqpoint{1.183467in}{1.035916in}}%
\pgfpathlineto{\pgfqpoint{1.186304in}{1.040543in}}%
\pgfpathlineto{\pgfqpoint{1.196355in}{1.056764in}}%
\pgfpathlineto{\pgfqpoint{1.206992in}{1.083008in}}%
\pgfpathlineto{\pgfqpoint{1.208853in}{1.097026in}}%
\pgfpathlineto{\pgfqpoint{1.208381in}{1.105757in}}%
\pgfpathlineto{\pgfqpoint{1.206272in}{1.116738in}}%
\pgfpathlineto{\pgfqpoint{1.200769in}{1.128351in}}%
\pgfpathlineto{\pgfqpoint{1.192709in}{1.137761in}}%
\pgfpathlineto{\pgfqpoint{1.182989in}{1.145588in}}%
\pgfpathlineto{\pgfqpoint{1.168799in}{1.152414in}}%
\pgfpathlineto{\pgfqpoint{1.151828in}{1.156876in}}%
\pgfpathlineto{\pgfqpoint{1.138675in}{1.158336in}}%
\pgfpathlineto{\pgfqpoint{1.116700in}{1.157997in}}%
\pgfpathlineto{\pgfqpoint{1.084164in}{1.152097in}}%
\pgfpathlineto{\pgfqpoint{1.072246in}{1.148246in}}%
\pgfpathlineto{\pgfqpoint{1.052998in}{1.139630in}}%
\pgfpathlineto{\pgfqpoint{1.037715in}{1.129995in}}%
\pgfpathlineto{\pgfqpoint{1.026537in}{1.118869in}}%
\pgfpathlineto{\pgfqpoint{1.022387in}{1.111215in}}%
\pgfpathlineto{\pgfqpoint{1.022355in}{1.104564in}}%
\pgfpathlineto{\pgfqpoint{1.024837in}{1.101036in}}%
\pgfpathlineto{\pgfqpoint{1.029686in}{1.099102in}}%
\pgfpathlineto{\pgfqpoint{1.036251in}{1.098772in}}%
\pgfpathlineto{\pgfqpoint{1.044810in}{1.100247in}}%
\pgfpathlineto{\pgfqpoint{1.055749in}{1.104421in}}%
\pgfpathlineto{\pgfqpoint{1.067986in}{1.111804in}}%
\pgfpathlineto{\pgfqpoint{1.078159in}{1.120052in}}%
\pgfpathlineto{\pgfqpoint{1.091559in}{1.134068in}}%
\pgfpathlineto{\pgfqpoint{1.099081in}{1.144545in}}%
\pgfpathlineto{\pgfqpoint{1.108245in}{1.160835in}}%
\pgfpathlineto{\pgfqpoint{1.115778in}{1.180791in}}%
\pgfpathlineto{\pgfqpoint{1.119792in}{1.198516in}}%
\pgfpathlineto{\pgfqpoint{1.121260in}{1.216066in}}%
\pgfpathlineto{\pgfqpoint{1.120454in}{1.228433in}}%
\pgfpathlineto{\pgfqpoint{1.117258in}{1.246162in}}%
\pgfpathlineto{\pgfqpoint{1.109776in}{1.266042in}}%
\pgfpathlineto{\pgfqpoint{1.101730in}{1.280413in}}%
\pgfpathlineto{\pgfqpoint{1.093032in}{1.291567in}}%
\pgfpathlineto{\pgfqpoint{1.077953in}{1.306423in}}%
\pgfpathlineto{\pgfqpoint{1.063917in}{1.315761in}}%
\pgfpathlineto{\pgfqpoint{1.048865in}{1.323726in}}%
\pgfpathlineto{\pgfqpoint{1.024177in}{1.332049in}}%
\pgfpathlineto{\pgfqpoint{0.988190in}{1.336413in}}%
\pgfpathlineto{\pgfqpoint{0.970599in}{1.335777in}}%
\pgfpathlineto{\pgfqpoint{0.952431in}{1.333152in}}%
\pgfpathlineto{\pgfqpoint{0.934778in}{1.328845in}}%
\pgfpathlineto{\pgfqpoint{0.909984in}{1.319779in}}%
\pgfpathlineto{\pgfqpoint{0.891808in}{1.309990in}}%
\pgfpathlineto{\pgfqpoint{0.878766in}{1.300619in}}%
\pgfpathlineto{\pgfqpoint{0.870897in}{1.293595in}}%
\pgfpathlineto{\pgfqpoint{0.860982in}{1.282068in}}%
\pgfpathlineto{\pgfqpoint{0.854883in}{1.271507in}}%
\pgfpathlineto{\pgfqpoint{0.852169in}{1.261370in}}%
\pgfpathlineto{\pgfqpoint{0.852465in}{1.248431in}}%
\pgfpathlineto{\pgfqpoint{0.855581in}{1.240563in}}%
\pgfpathlineto{\pgfqpoint{0.862381in}{1.231646in}}%
\pgfpathlineto{\pgfqpoint{0.874280in}{1.222647in}}%
\pgfpathlineto{\pgfqpoint{0.888066in}{1.216339in}}%
\pgfpathlineto{\pgfqpoint{0.905130in}{1.211527in}}%
\pgfpathlineto{\pgfqpoint{0.924347in}{1.208714in}}%
\pgfpathlineto{\pgfqpoint{0.937665in}{1.207838in}}%
\pgfpathlineto{\pgfqpoint{0.963969in}{1.208811in}}%
\pgfpathlineto{\pgfqpoint{0.978670in}{1.210932in}}%
\pgfpathlineto{\pgfqpoint{0.995200in}{1.215659in}}%
\pgfpathlineto{\pgfqpoint{0.978937in}{1.210499in}}%
\pgfpathlineto{\pgfqpoint{0.978937in}{1.210499in}}%
\pgfpathlineto{\pgfqpoint{0.953342in}{1.198565in}}%
\pgfpathlineto{\pgfqpoint{0.935339in}{1.189130in}}%
\pgfpathlineto{\pgfqpoint{0.915836in}{1.178284in}}%
\pgfpathlineto{\pgfqpoint{0.904833in}{1.172287in}}%
\pgfpathlineto{\pgfqpoint{0.894618in}{1.166045in}}%
\pgfpathlineto{\pgfqpoint{0.860202in}{1.149120in}}%
\pgfpathlineto{\pgfqpoint{0.857167in}{1.149850in}}%
\pgfpathlineto{\pgfqpoint{0.857418in}{1.152365in}}%
\pgfpathlineto{\pgfqpoint{0.858966in}{1.156762in}}%
\pgfpathlineto{\pgfqpoint{0.860205in}{1.158631in}}%
\pgfpathlineto{\pgfqpoint{0.861835in}{1.162116in}}%
\pgfpathlineto{\pgfqpoint{0.868509in}{1.175539in}}%
\pgfpathlineto{\pgfqpoint{0.877728in}{1.204904in}}%
\pgfpathlineto{\pgfqpoint{0.876988in}{1.217824in}}%
\pgfpathlineto{\pgfqpoint{0.871225in}{1.229520in}}%
\pgfpathlineto{\pgfqpoint{0.866504in}{1.233592in}}%
\pgfpathlineto{\pgfqpoint{0.856255in}{1.237212in}}%
\pgfpathlineto{\pgfqpoint{0.846743in}{1.236515in}}%
\pgfpathlineto{\pgfqpoint{0.833133in}{1.229836in}}%
\pgfpathlineto{\pgfqpoint{0.829558in}{1.226485in}}%
\pgfpathlineto{\pgfqpoint{0.826106in}{1.222173in}}%
\pgfpathlineto{\pgfqpoint{0.821962in}{1.213399in}}%
\pgfpathlineto{\pgfqpoint{0.820507in}{1.196597in}}%
\pgfpathlineto{\pgfqpoint{0.822499in}{1.189919in}}%
\pgfpathlineto{\pgfqpoint{0.827509in}{1.180978in}}%
\pgfpathlineto{\pgfqpoint{0.833769in}{1.174678in}}%
\pgfpathlineto{\pgfqpoint{0.842963in}{1.169751in}}%
\pgfpathlineto{\pgfqpoint{0.853283in}{1.167573in}}%
\pgfpathlineto{\pgfqpoint{0.863524in}{1.167574in}}%
\pgfpathlineto{\pgfqpoint{0.875011in}{1.169887in}}%
\pgfpathlineto{\pgfqpoint{0.884327in}{1.173754in}}%
\pgfpathlineto{\pgfqpoint{0.895776in}{1.180492in}}%
\pgfpathlineto{\pgfqpoint{0.908926in}{1.191312in}}%
\pgfpathlineto{\pgfqpoint{0.918053in}{1.201338in}}%
\pgfpathlineto{\pgfqpoint{0.941886in}{1.235464in}}%
\pgfpathlineto{\pgfqpoint{0.955338in}{1.258410in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{1.286909in}}%
\pgfpathlineto{\pgfqpoint{0.983177in}{1.292898in}}%
\pgfpathlineto{\pgfqpoint{0.992960in}{1.295954in}}%
\pgfpathlineto{\pgfqpoint{0.997993in}{1.295867in}}%
\pgfpathlineto{\pgfqpoint{1.002954in}{1.294563in}}%
\pgfpathlineto{\pgfqpoint{1.014105in}{1.289144in}}%
\pgfpathlineto{\pgfqpoint{1.032962in}{1.273826in}}%
\pgfpathlineto{\pgfqpoint{1.046798in}{1.259530in}}%
\pgfpathlineto{\pgfqpoint{1.046798in}{1.259530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.083654in}{1.091595in}}%
\pgfpathlineto{\pgfqpoint{1.073792in}{1.147959in}}%
\pgfpathlineto{\pgfqpoint{1.087520in}{1.308951in}}%
\pgfpathlineto{\pgfqpoint{1.096524in}{1.361519in}}%
\pgfpathlineto{\pgfqpoint{1.108092in}{1.398712in}}%
\pgfpathlineto{\pgfqpoint{1.112438in}{1.406543in}}%
\pgfpathlineto{\pgfqpoint{1.115941in}{1.410060in}}%
\pgfpathlineto{\pgfqpoint{1.119205in}{1.411545in}}%
\pgfpathlineto{\pgfqpoint{1.123797in}{1.409666in}}%
\pgfpathlineto{\pgfqpoint{1.128264in}{1.403751in}}%
\pgfpathlineto{\pgfqpoint{1.130649in}{1.398118in}}%
\pgfpathlineto{\pgfqpoint{1.136901in}{1.372883in}}%
\pgfpathlineto{\pgfqpoint{1.138643in}{1.357804in}}%
\pgfpathlineto{\pgfqpoint{1.139990in}{1.335871in}}%
\pgfpathlineto{\pgfqpoint{1.138732in}{1.306587in}}%
\pgfpathlineto{\pgfqpoint{1.135223in}{1.287811in}}%
\pgfpathlineto{\pgfqpoint{1.129488in}{1.273518in}}%
\pgfpathlineto{\pgfqpoint{1.123361in}{1.265194in}}%
\pgfpathlineto{\pgfqpoint{1.113190in}{1.259454in}}%
\pgfpathlineto{\pgfqpoint{1.109545in}{1.258435in}}%
\pgfpathlineto{\pgfqpoint{1.106062in}{1.258010in}}%
\pgfpathlineto{\pgfqpoint{1.085211in}{1.255814in}}%
\pgfpathlineto{\pgfqpoint{1.079678in}{1.250742in}}%
\pgfpathlineto{\pgfqpoint{1.077985in}{1.246753in}}%
\pgfpathlineto{\pgfqpoint{1.076478in}{1.236671in}}%
\pgfpathlineto{\pgfqpoint{1.077248in}{1.211134in}}%
\pgfpathlineto{\pgfqpoint{1.079146in}{1.170339in}}%
\pgfpathlineto{\pgfqpoint{1.078133in}{1.155005in}}%
\pgfpathlineto{\pgfqpoint{1.075655in}{1.147734in}}%
\pgfpathlineto{\pgfqpoint{1.072245in}{1.145391in}}%
\pgfpathlineto{\pgfqpoint{1.069932in}{1.145691in}}%
\pgfpathlineto{\pgfqpoint{1.066153in}{1.147235in}}%
\pgfpathlineto{\pgfqpoint{1.057815in}{1.154421in}}%
\pgfpathlineto{\pgfqpoint{1.050290in}{1.164337in}}%
\pgfpathlineto{\pgfqpoint{1.040025in}{1.179459in}}%
\pgfpathlineto{\pgfqpoint{1.026292in}{1.202847in}}%
\pgfpathlineto{\pgfqpoint{0.993237in}{1.266959in}}%
\pgfpathlineto{\pgfqpoint{0.948003in}{1.363215in}}%
\pgfpathlineto{\pgfqpoint{0.924669in}{1.409157in}}%
\pgfpathlineto{\pgfqpoint{0.916608in}{1.418118in}}%
\pgfpathlineto{\pgfqpoint{0.915522in}{1.417186in}}%
\pgfpathlineto{\pgfqpoint{0.914801in}{1.412842in}}%
\pgfpathlineto{\pgfqpoint{0.915001in}{1.406396in}}%
\pgfpathlineto{\pgfqpoint{0.919953in}{1.374176in}}%
\pgfpathlineto{\pgfqpoint{0.966777in}{1.166150in}}%
\pgfpathlineto{\pgfqpoint{0.982558in}{1.116667in}}%
\pgfpathlineto{\pgfqpoint{0.990639in}{1.105753in}}%
\pgfpathlineto{\pgfqpoint{0.997487in}{1.101465in}}%
\pgfpathlineto{\pgfqpoint{1.014935in}{1.091328in}}%
\pgfpathlineto{\pgfqpoint{1.022252in}{1.084054in}}%
\pgfpathlineto{\pgfqpoint{1.026124in}{1.078032in}}%
\pgfpathlineto{\pgfqpoint{1.031453in}{1.067233in}}%
\pgfpathlineto{\pgfqpoint{1.040969in}{1.037768in}}%
\pgfpathlineto{\pgfqpoint{1.045749in}{1.010909in}}%
\pgfpathlineto{\pgfqpoint{1.046481in}{0.988820in}}%
\pgfpathlineto{\pgfqpoint{1.045083in}{0.971915in}}%
\pgfpathlineto{\pgfqpoint{1.040964in}{0.955713in}}%
\pgfpathlineto{\pgfqpoint{1.035244in}{0.943847in}}%
\pgfpathlineto{\pgfqpoint{1.029932in}{0.936989in}}%
\pgfpathlineto{\pgfqpoint{1.025111in}{0.932515in}}%
\pgfpathlineto{\pgfqpoint{1.018852in}{0.928810in}}%
\pgfpathlineto{\pgfqpoint{1.007332in}{0.924990in}}%
\pgfpathlineto{\pgfqpoint{0.992797in}{0.923795in}}%
\pgfpathlineto{\pgfqpoint{0.977826in}{0.925600in}}%
\pgfpathlineto{\pgfqpoint{0.919591in}{0.939814in}}%
\pgfpathlineto{\pgfqpoint{0.910205in}{0.941700in}}%
\pgfpathlineto{\pgfqpoint{0.893268in}{0.944162in}}%
\pgfpathlineto{\pgfqpoint{0.875811in}{0.944976in}}%
\pgfpathlineto{\pgfqpoint{0.861965in}{0.943356in}}%
\pgfpathlineto{\pgfqpoint{0.848021in}{0.939460in}}%
\pgfpathlineto{\pgfqpoint{0.836166in}{0.934322in}}%
\pgfpathlineto{\pgfqpoint{0.826771in}{0.928685in}}%
\pgfpathlineto{\pgfqpoint{0.811844in}{0.916668in}}%
\pgfpathlineto{\pgfqpoint{0.798000in}{0.900498in}}%
\pgfpathlineto{\pgfqpoint{0.782460in}{0.878144in}}%
\pgfpathlineto{\pgfqpoint{0.757776in}{0.824204in}}%
\pgfpathlineto{\pgfqpoint{0.750773in}{0.802191in}}%
\pgfpathlineto{\pgfqpoint{0.740373in}{0.758124in}}%
\pgfpathlineto{\pgfqpoint{0.737561in}{0.737309in}}%
\pgfpathlineto{\pgfqpoint{0.737279in}{0.709674in}}%
\pgfpathlineto{\pgfqpoint{0.739481in}{0.700708in}}%
\pgfpathlineto{\pgfqpoint{0.742456in}{0.696582in}}%
\pgfpathlineto{\pgfqpoint{0.746753in}{0.695480in}}%
\pgfpathlineto{\pgfqpoint{0.749897in}{0.696419in}}%
\pgfpathlineto{\pgfqpoint{0.757175in}{0.701373in}}%
\pgfpathlineto{\pgfqpoint{0.766751in}{0.711463in}}%
\pgfpathlineto{\pgfqpoint{0.779434in}{0.727952in}}%
\pgfpathlineto{\pgfqpoint{0.797441in}{0.755070in}}%
\pgfpathlineto{\pgfqpoint{0.834923in}{0.819805in}}%
\pgfpathlineto{\pgfqpoint{0.871619in}{0.885786in}}%
\pgfpathlineto{\pgfqpoint{0.883073in}{0.903019in}}%
\pgfpathlineto{\pgfqpoint{0.895871in}{0.919869in}}%
\pgfpathlineto{\pgfqpoint{0.905844in}{0.930362in}}%
\pgfpathlineto{\pgfqpoint{0.921922in}{0.943762in}}%
\pgfpathlineto{\pgfqpoint{0.933243in}{0.950996in}}%
\pgfpathlineto{\pgfqpoint{0.948840in}{0.959016in}}%
\pgfpathlineto{\pgfqpoint{0.969412in}{0.966710in}}%
\pgfpathlineto{\pgfqpoint{1.007171in}{0.976956in}}%
\pgfpathlineto{\pgfqpoint{1.037911in}{0.982987in}}%
\pgfpathlineto{\pgfqpoint{1.081760in}{0.994592in}}%
\pgfpathlineto{\pgfqpoint{1.085653in}{0.997545in}}%
\pgfpathlineto{\pgfqpoint{1.087105in}{1.000214in}}%
\pgfpathlineto{\pgfqpoint{1.087251in}{1.003216in}}%
\pgfpathlineto{\pgfqpoint{1.084457in}{1.007686in}}%
\pgfpathlineto{\pgfqpoint{1.077829in}{1.012884in}}%
\pgfpathlineto{\pgfqpoint{1.057773in}{1.024099in}}%
\pgfpathlineto{\pgfqpoint{1.003643in}{1.047376in}}%
\pgfpathlineto{\pgfqpoint{0.941789in}{1.072937in}}%
\pgfpathlineto{\pgfqpoint{0.911479in}{1.087975in}}%
\pgfpathlineto{\pgfqpoint{0.902912in}{1.095071in}}%
\pgfpathlineto{\pgfqpoint{0.902876in}{1.098259in}}%
\pgfpathlineto{\pgfqpoint{0.905684in}{1.099174in}}%
\pgfpathlineto{\pgfqpoint{0.914895in}{1.100359in}}%
\pgfpathlineto{\pgfqpoint{0.943164in}{1.098855in}}%
\pgfpathlineto{\pgfqpoint{0.954231in}{1.098219in}}%
\pgfpathlineto{\pgfqpoint{0.959478in}{1.099074in}}%
\pgfpathlineto{\pgfqpoint{0.959277in}{1.099297in}}%
\pgfpathlineto{\pgfqpoint{0.941669in}{1.106574in}}%
\pgfpathlineto{\pgfqpoint{0.895361in}{1.121216in}}%
\pgfpathlineto{\pgfqpoint{0.845943in}{1.136310in}}%
\pgfpathlineto{\pgfqpoint{0.824117in}{1.142837in}}%
\pgfpathlineto{\pgfqpoint{0.795898in}{1.152855in}}%
\pgfpathlineto{\pgfqpoint{0.801382in}{1.152234in}}%
\pgfpathlineto{\pgfqpoint{0.829337in}{1.147298in}}%
\pgfpathlineto{\pgfqpoint{0.848407in}{1.143557in}}%
\pgfpathlineto{\pgfqpoint{0.878663in}{1.137074in}}%
\pgfpathlineto{\pgfqpoint{0.954252in}{1.119424in}}%
\pgfpathlineto{\pgfqpoint{0.977929in}{1.112385in}}%
\pgfpathlineto{\pgfqpoint{0.977432in}{1.111657in}}%
\pgfpathlineto{\pgfqpoint{0.971935in}{1.110541in}}%
\pgfpathlineto{\pgfqpoint{0.966334in}{1.109952in}}%
\pgfpathlineto{\pgfqpoint{0.951862in}{1.108705in}}%
\pgfpathlineto{\pgfqpoint{0.946744in}{1.108223in}}%
\pgfpathlineto{\pgfqpoint{0.931101in}{1.106000in}}%
\pgfpathlineto{\pgfqpoint{0.925017in}{1.102837in}}%
\pgfpathlineto{\pgfqpoint{0.925589in}{1.102445in}}%
\pgfpathlineto{\pgfqpoint{0.931674in}{1.099464in}}%
\pgfpathlineto{\pgfqpoint{0.939279in}{1.097831in}}%
\pgfpathlineto{\pgfqpoint{0.972639in}{1.093151in}}%
\pgfpathlineto{\pgfqpoint{0.998412in}{1.091655in}}%
\pgfpathlineto{\pgfqpoint{1.042149in}{1.093123in}}%
\pgfpathlineto{\pgfqpoint{1.055048in}{1.095230in}}%
\pgfpathlineto{\pgfqpoint{1.064680in}{1.098098in}}%
\pgfpathlineto{\pgfqpoint{1.072658in}{1.102637in}}%
\pgfpathlineto{\pgfqpoint{1.075918in}{1.106923in}}%
\pgfpathlineto{\pgfqpoint{1.075982in}{1.110857in}}%
\pgfpathlineto{\pgfqpoint{1.074821in}{1.114458in}}%
\pgfpathlineto{\pgfqpoint{1.070028in}{1.120363in}}%
\pgfpathlineto{\pgfqpoint{1.057749in}{1.129644in}}%
\pgfpathlineto{\pgfqpoint{1.029179in}{1.144929in}}%
\pgfpathlineto{\pgfqpoint{0.981092in}{1.165280in}}%
\pgfpathlineto{\pgfqpoint{0.956023in}{1.175124in}}%
\pgfpathlineto{\pgfqpoint{0.888306in}{1.201666in}}%
\pgfpathlineto{\pgfqpoint{0.869959in}{1.210368in}}%
\pgfpathlineto{\pgfqpoint{0.859986in}{1.214909in}}%
\pgfpathlineto{\pgfqpoint{0.844910in}{1.224064in}}%
\pgfpathlineto{\pgfqpoint{0.837312in}{1.230666in}}%
\pgfpathlineto{\pgfqpoint{0.834054in}{1.236319in}}%
\pgfpathlineto{\pgfqpoint{0.834163in}{1.239306in}}%
\pgfpathlineto{\pgfqpoint{0.836176in}{1.242396in}}%
\pgfpathlineto{\pgfqpoint{0.839231in}{1.244403in}}%
\pgfpathlineto{\pgfqpoint{0.857037in}{1.248766in}}%
\pgfpathlineto{\pgfqpoint{0.881222in}{1.249689in}}%
\pgfpathlineto{\pgfqpoint{0.913684in}{1.248113in}}%
\pgfpathlineto{\pgfqpoint{0.947198in}{1.245076in}}%
\pgfpathlineto{\pgfqpoint{1.040837in}{1.232009in}}%
\pgfpathlineto{\pgfqpoint{1.080333in}{1.225716in}}%
\pgfpathlineto{\pgfqpoint{1.114114in}{1.219925in}}%
\pgfpathlineto{\pgfqpoint{1.165622in}{1.207989in}}%
\pgfpathlineto{\pgfqpoint{1.180789in}{1.199654in}}%
\pgfpathlineto{\pgfqpoint{1.181943in}{1.194874in}}%
\pgfpathlineto{\pgfqpoint{1.179981in}{1.190331in}}%
\pgfpathlineto{\pgfqpoint{1.172710in}{1.182362in}}%
\pgfpathlineto{\pgfqpoint{1.143865in}{1.161501in}}%
\pgfpathlineto{\pgfqpoint{1.125694in}{1.148108in}}%
\pgfpathlineto{\pgfqpoint{1.108261in}{1.133525in}}%
\pgfpathlineto{\pgfqpoint{1.100238in}{1.124662in}}%
\pgfpathlineto{\pgfqpoint{1.095263in}{1.115996in}}%
\pgfpathlineto{\pgfqpoint{1.094047in}{1.110089in}}%
\pgfpathlineto{\pgfqpoint{1.095258in}{1.103094in}}%
\pgfpathlineto{\pgfqpoint{1.098226in}{1.098484in}}%
\pgfpathlineto{\pgfqpoint{1.106865in}{1.090858in}}%
\pgfpathlineto{\pgfqpoint{1.117556in}{1.084966in}}%
\pgfpathlineto{\pgfqpoint{1.131750in}{1.079173in}}%
\pgfpathlineto{\pgfqpoint{1.150827in}{1.073089in}}%
\pgfpathlineto{\pgfqpoint{1.164082in}{1.069746in}}%
\pgfpathlineto{\pgfqpoint{1.203592in}{1.062182in}}%
\pgfpathlineto{\pgfqpoint{1.236016in}{1.059696in}}%
\pgfpathlineto{\pgfqpoint{1.247907in}{1.061437in}}%
\pgfpathlineto{\pgfqpoint{1.250564in}{1.063908in}}%
\pgfpathlineto{\pgfqpoint{1.250487in}{1.065954in}}%
\pgfpathlineto{\pgfqpoint{1.248987in}{1.068505in}}%
\pgfpathlineto{\pgfqpoint{1.240985in}{1.075092in}}%
\pgfpathlineto{\pgfqpoint{1.182675in}{1.113637in}}%
\pgfpathlineto{\pgfqpoint{1.165716in}{1.131764in}}%
\pgfpathlineto{\pgfqpoint{1.161937in}{1.142073in}}%
\pgfpathlineto{\pgfqpoint{1.162146in}{1.149383in}}%
\pgfpathlineto{\pgfqpoint{1.165289in}{1.156517in}}%
\pgfpathlineto{\pgfqpoint{1.170425in}{1.162779in}}%
\pgfpathlineto{\pgfqpoint{1.177051in}{1.168103in}}%
\pgfpathlineto{\pgfqpoint{1.193181in}{1.176977in}}%
\pgfpathlineto{\pgfqpoint{1.217536in}{1.187053in}}%
\pgfpathlineto{\pgfqpoint{1.238579in}{1.193585in}}%
\pgfpathlineto{\pgfqpoint{1.288784in}{1.206608in}}%
\pgfpathlineto{\pgfqpoint{1.320546in}{1.214081in}}%
\pgfpathlineto{\pgfqpoint{1.381892in}{1.229928in}}%
\pgfpathlineto{\pgfqpoint{1.402421in}{1.238677in}}%
\pgfpathlineto{\pgfqpoint{1.411295in}{1.244224in}}%
\pgfpathlineto{\pgfqpoint{1.417379in}{1.250939in}}%
\pgfpathlineto{\pgfqpoint{1.416900in}{1.257007in}}%
\pgfpathlineto{\pgfqpoint{1.414654in}{1.259715in}}%
\pgfpathlineto{\pgfqpoint{1.399788in}{1.268157in}}%
\pgfpathlineto{\pgfqpoint{1.384825in}{1.272787in}}%
\pgfpathlineto{\pgfqpoint{1.363152in}{1.277292in}}%
\pgfpathlineto{\pgfqpoint{1.321746in}{1.283189in}}%
\pgfpathlineto{\pgfqpoint{1.288213in}{1.287084in}}%
\pgfpathlineto{\pgfqpoint{1.227598in}{1.292382in}}%
\pgfpathlineto{\pgfqpoint{1.186258in}{1.289677in}}%
\pgfpathlineto{\pgfqpoint{1.169315in}{1.280496in}}%
\pgfpathlineto{\pgfqpoint{1.164675in}{1.274631in}}%
\pgfpathlineto{\pgfqpoint{1.157922in}{1.256763in}}%
\pgfpathlineto{\pgfqpoint{1.155877in}{1.244783in}}%
\pgfpathlineto{\pgfqpoint{1.146599in}{1.161988in}}%
\pgfpathlineto{\pgfqpoint{1.142664in}{1.149866in}}%
\pgfpathlineto{\pgfqpoint{1.137286in}{1.138674in}}%
\pgfpathlineto{\pgfqpoint{1.131625in}{1.131178in}}%
\pgfpathlineto{\pgfqpoint{1.125539in}{1.125138in}}%
\pgfpathlineto{\pgfqpoint{1.116518in}{1.119969in}}%
\pgfpathlineto{\pgfqpoint{1.108544in}{1.117609in}}%
\pgfpathlineto{\pgfqpoint{1.087126in}{1.116580in}}%
\pgfpathlineto{\pgfqpoint{1.067057in}{1.119734in}}%
\pgfpathlineto{\pgfqpoint{1.051525in}{1.123978in}}%
\pgfpathlineto{\pgfqpoint{0.947629in}{1.162860in}}%
\pgfpathlineto{\pgfqpoint{0.935548in}{1.164844in}}%
\pgfpathlineto{\pgfqpoint{0.921137in}{1.164492in}}%
\pgfpathlineto{\pgfqpoint{0.916331in}{1.162522in}}%
\pgfpathlineto{\pgfqpoint{0.910903in}{1.158532in}}%
\pgfpathlineto{\pgfqpoint{0.908035in}{1.155404in}}%
\pgfpathlineto{\pgfqpoint{0.905874in}{1.150681in}}%
\pgfpathlineto{\pgfqpoint{0.902972in}{1.138254in}}%
\pgfpathlineto{\pgfqpoint{0.902274in}{1.115211in}}%
\pgfpathlineto{\pgfqpoint{0.901716in}{1.110404in}}%
\pgfpathlineto{\pgfqpoint{0.899785in}{1.092358in}}%
\pgfpathlineto{\pgfqpoint{0.895504in}{1.086692in}}%
\pgfpathlineto{\pgfqpoint{0.890642in}{1.085352in}}%
\pgfpathlineto{\pgfqpoint{0.880793in}{1.087424in}}%
\pgfpathlineto{\pgfqpoint{0.867820in}{1.094517in}}%
\pgfpathlineto{\pgfqpoint{0.834870in}{1.118416in}}%
\pgfpathlineto{\pgfqpoint{0.814814in}{1.133994in}}%
\pgfpathlineto{\pgfqpoint{0.747308in}{1.183925in}}%
\pgfpathlineto{\pgfqpoint{0.729047in}{1.193504in}}%
\pgfpathlineto{\pgfqpoint{0.716154in}{1.197330in}}%
\pgfpathlineto{\pgfqpoint{0.710827in}{1.197293in}}%
\pgfpathlineto{\pgfqpoint{0.706539in}{1.196196in}}%
\pgfpathlineto{\pgfqpoint{0.701877in}{1.191263in}}%
\pgfpathlineto{\pgfqpoint{0.700498in}{1.187575in}}%
\pgfpathlineto{\pgfqpoint{0.700120in}{1.180882in}}%
\pgfpathlineto{\pgfqpoint{0.701446in}{1.170863in}}%
\pgfpathlineto{\pgfqpoint{0.707670in}{1.150681in}}%
\pgfpathlineto{\pgfqpoint{0.726488in}{1.110943in}}%
\pgfpathlineto{\pgfqpoint{0.744599in}{1.078418in}}%
\pgfpathlineto{\pgfqpoint{0.764396in}{1.046001in}}%
\pgfpathlineto{\pgfqpoint{0.791782in}{1.006059in}}%
\pgfpathlineto{\pgfqpoint{0.800870in}{0.995769in}}%
\pgfpathlineto{\pgfqpoint{0.811824in}{0.986067in}}%
\pgfpathlineto{\pgfqpoint{0.820937in}{0.981480in}}%
\pgfpathlineto{\pgfqpoint{0.832450in}{0.979902in}}%
\pgfpathlineto{\pgfqpoint{0.843845in}{0.982143in}}%
\pgfpathlineto{\pgfqpoint{0.871235in}{0.995651in}}%
\pgfpathlineto{\pgfqpoint{0.882083in}{1.002564in}}%
\pgfpathlineto{\pgfqpoint{0.919852in}{1.026030in}}%
\pgfpathlineto{\pgfqpoint{0.941642in}{1.037740in}}%
\pgfpathlineto{\pgfqpoint{0.962282in}{1.046922in}}%
\pgfpathlineto{\pgfqpoint{0.982253in}{1.053308in}}%
\pgfpathlineto{\pgfqpoint{0.998255in}{1.056355in}}%
\pgfpathlineto{\pgfqpoint{1.017646in}{1.056967in}}%
\pgfpathlineto{\pgfqpoint{1.030661in}{1.054978in}}%
\pgfpathlineto{\pgfqpoint{1.040261in}{1.051769in}}%
\pgfpathlineto{\pgfqpoint{1.048884in}{1.047348in}}%
\pgfpathlineto{\pgfqpoint{1.059648in}{1.039390in}}%
\pgfpathlineto{\pgfqpoint{1.069141in}{1.028498in}}%
\pgfpathlineto{\pgfqpoint{1.074155in}{1.020033in}}%
\pgfpathlineto{\pgfqpoint{1.079442in}{1.007510in}}%
\pgfpathlineto{\pgfqpoint{1.082356in}{0.994595in}}%
\pgfpathlineto{\pgfqpoint{1.083645in}{0.976197in}}%
\pgfpathlineto{\pgfqpoint{1.082278in}{0.959634in}}%
\pgfpathlineto{\pgfqpoint{1.077113in}{0.939756in}}%
\pgfpathlineto{\pgfqpoint{1.073196in}{0.932881in}}%
\pgfpathlineto{\pgfqpoint{1.073054in}{0.932997in}}%
\pgfpathlineto{\pgfqpoint{1.073579in}{0.937190in}}%
\pgfpathlineto{\pgfqpoint{1.077448in}{0.945521in}}%
\pgfpathlineto{\pgfqpoint{1.084419in}{0.956729in}}%
\pgfpathlineto{\pgfqpoint{1.098119in}{0.974126in}}%
\pgfpathlineto{\pgfqpoint{1.115947in}{0.990279in}}%
\pgfpathlineto{\pgfqpoint{1.127548in}{0.997980in}}%
\pgfpathlineto{\pgfqpoint{1.138137in}{1.002546in}}%
\pgfpathlineto{\pgfqpoint{1.148934in}{1.005104in}}%
\pgfpathlineto{\pgfqpoint{1.158485in}{1.005335in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.003114in}}%
\pgfpathlineto{\pgfqpoint{1.174595in}{0.999759in}}%
\pgfpathlineto{\pgfqpoint{1.184494in}{0.991651in}}%
\pgfpathlineto{\pgfqpoint{1.191258in}{0.982385in}}%
\pgfpathlineto{\pgfqpoint{1.195926in}{0.973715in}}%
\pgfpathlineto{\pgfqpoint{1.200207in}{0.960808in}}%
\pgfpathlineto{\pgfqpoint{1.206140in}{0.932821in}}%
\pgfpathlineto{\pgfqpoint{1.207534in}{0.916229in}}%
\pgfpathlineto{\pgfqpoint{1.207361in}{0.894772in}}%
\pgfpathlineto{\pgfqpoint{1.206358in}{0.873139in}}%
\pgfpathlineto{\pgfqpoint{1.200116in}{0.825822in}}%
\pgfpathlineto{\pgfqpoint{1.183021in}{0.754737in}}%
\pgfpathlineto{\pgfqpoint{1.159939in}{0.689099in}}%
\pgfpathlineto{\pgfqpoint{1.145704in}{0.658682in}}%
\pgfpathlineto{\pgfqpoint{1.136759in}{0.648322in}}%
\pgfpathlineto{\pgfqpoint{1.135176in}{0.650291in}}%
\pgfpathlineto{\pgfqpoint{1.134572in}{0.656281in}}%
\pgfpathlineto{\pgfqpoint{1.135885in}{0.669248in}}%
\pgfpathlineto{\pgfqpoint{1.142374in}{0.700826in}}%
\pgfpathlineto{\pgfqpoint{1.151023in}{0.736194in}}%
\pgfpathlineto{\pgfqpoint{1.181396in}{0.839493in}}%
\pgfpathlineto{\pgfqpoint{1.206239in}{0.910216in}}%
\pgfpathlineto{\pgfqpoint{1.219814in}{0.945827in}}%
\pgfpathlineto{\pgfqpoint{1.243688in}{1.001798in}}%
\pgfpathlineto{\pgfqpoint{1.257659in}{1.036338in}}%
\pgfpathlineto{\pgfqpoint{1.256779in}{1.036558in}}%
\pgfpathlineto{\pgfqpoint{1.256562in}{1.036458in}}%
\pgfpathlineto{\pgfqpoint{1.249156in}{1.031100in}}%
\pgfpathlineto{\pgfqpoint{1.218537in}{1.007748in}}%
\pgfpathlineto{\pgfqpoint{1.212871in}{1.006613in}}%
\pgfpathlineto{\pgfqpoint{1.210455in}{1.008076in}}%
\pgfpathlineto{\pgfqpoint{1.208400in}{1.011945in}}%
\pgfpathlineto{\pgfqpoint{1.209394in}{1.030491in}}%
\pgfpathlineto{\pgfqpoint{1.211665in}{1.040501in}}%
\pgfpathlineto{\pgfqpoint{1.220192in}{1.069715in}}%
\pgfpathlineto{\pgfqpoint{1.237920in}{1.110156in}}%
\pgfpathlineto{\pgfqpoint{1.245426in}{1.121596in}}%
\pgfpathlineto{\pgfqpoint{1.254670in}{1.130569in}}%
\pgfpathlineto{\pgfqpoint{1.261944in}{1.134952in}}%
\pgfpathlineto{\pgfqpoint{1.268544in}{1.136656in}}%
\pgfpathlineto{\pgfqpoint{1.276129in}{1.136081in}}%
\pgfpathlineto{\pgfqpoint{1.289783in}{1.130702in}}%
\pgfpathlineto{\pgfqpoint{1.307644in}{1.117794in}}%
\pgfpathlineto{\pgfqpoint{1.322855in}{1.105368in}}%
\pgfpathlineto{\pgfqpoint{1.369570in}{1.068062in}}%
\pgfpathlineto{\pgfqpoint{1.383823in}{1.059458in}}%
\pgfpathlineto{\pgfqpoint{1.400382in}{1.051190in}}%
\pgfpathlineto{\pgfqpoint{1.422929in}{1.043700in}}%
\pgfpathlineto{\pgfqpoint{1.444232in}{1.040598in}}%
\pgfpathlineto{\pgfqpoint{1.455207in}{1.040909in}}%
\pgfpathlineto{\pgfqpoint{1.469884in}{1.042872in}}%
\pgfpathlineto{\pgfqpoint{1.480756in}{1.046043in}}%
\pgfpathlineto{\pgfqpoint{1.493958in}{1.052526in}}%
\pgfpathlineto{\pgfqpoint{1.507356in}{1.063172in}}%
\pgfpathlineto{\pgfqpoint{1.516609in}{1.076195in}}%
\pgfpathlineto{\pgfqpoint{1.519010in}{1.082753in}}%
\pgfpathlineto{\pgfqpoint{1.521005in}{1.092866in}}%
\pgfpathlineto{\pgfqpoint{1.519659in}{1.107059in}}%
\pgfpathlineto{\pgfqpoint{1.514284in}{1.119849in}}%
\pgfpathlineto{\pgfqpoint{1.503799in}{1.133837in}}%
\pgfpathlineto{\pgfqpoint{1.493540in}{1.142899in}}%
\pgfpathlineto{\pgfqpoint{1.475217in}{1.154093in}}%
\pgfpathlineto{\pgfqpoint{1.461423in}{1.159995in}}%
\pgfpathlineto{\pgfqpoint{1.439243in}{1.165954in}}%
\pgfpathlineto{\pgfqpoint{1.417226in}{1.168527in}}%
\pgfpathlineto{\pgfqpoint{1.398621in}{1.168236in}}%
\pgfpathlineto{\pgfqpoint{1.380789in}{1.165797in}}%
\pgfpathlineto{\pgfqpoint{1.366649in}{1.162453in}}%
\pgfpathlineto{\pgfqpoint{1.348846in}{1.155931in}}%
\pgfpathlineto{\pgfqpoint{1.328005in}{1.144289in}}%
\pgfpathlineto{\pgfqpoint{1.314639in}{1.134493in}}%
\pgfpathlineto{\pgfqpoint{1.296908in}{1.117673in}}%
\pgfpathlineto{\pgfqpoint{1.272962in}{1.090396in}}%
\pgfpathlineto{\pgfqpoint{1.262185in}{1.077749in}}%
\pgfpathlineto{\pgfqpoint{1.248440in}{1.062980in}}%
\pgfpathlineto{\pgfqpoint{1.231971in}{1.048968in}}%
\pgfpathlineto{\pgfqpoint{1.219579in}{1.040677in}}%
\pgfpathlineto{\pgfqpoint{1.208970in}{1.035461in}}%
\pgfpathlineto{\pgfqpoint{1.192786in}{1.029968in}}%
\pgfpathlineto{\pgfqpoint{1.174622in}{1.026580in}}%
\pgfpathlineto{\pgfqpoint{1.153867in}{1.026080in}}%
\pgfpathlineto{\pgfqpoint{1.131309in}{1.028535in}}%
\pgfpathlineto{\pgfqpoint{1.110878in}{1.033024in}}%
\pgfpathlineto{\pgfqpoint{1.085450in}{1.040912in}}%
\pgfpathlineto{\pgfqpoint{1.062489in}{1.050184in}}%
\pgfpathlineto{\pgfqpoint{1.026001in}{1.068035in}}%
\pgfpathlineto{\pgfqpoint{0.980104in}{1.094828in}}%
\pgfpathlineto{\pgfqpoint{0.911882in}{1.136185in}}%
\pgfpathlineto{\pgfqpoint{0.898065in}{1.141040in}}%
\pgfpathlineto{\pgfqpoint{0.882774in}{1.142507in}}%
\pgfpathlineto{\pgfqpoint{0.869175in}{1.139075in}}%
\pgfpathlineto{\pgfqpoint{0.862000in}{1.135256in}}%
\pgfpathlineto{\pgfqpoint{0.838012in}{1.118190in}}%
\pgfpathlineto{\pgfqpoint{0.824402in}{1.107985in}}%
\pgfpathlineto{\pgfqpoint{0.797386in}{1.090980in}}%
\pgfpathlineto{\pgfqpoint{0.773446in}{1.081399in}}%
\pgfpathlineto{\pgfqpoint{0.761187in}{1.078050in}}%
\pgfpathlineto{\pgfqpoint{0.733381in}{1.074531in}}%
\pgfpathlineto{\pgfqpoint{0.716278in}{1.075354in}}%
\pgfpathlineto{\pgfqpoint{0.694822in}{1.079384in}}%
\pgfpathlineto{\pgfqpoint{0.683819in}{1.082834in}}%
\pgfpathlineto{\pgfqpoint{0.669608in}{1.090025in}}%
\pgfpathlineto{\pgfqpoint{0.656604in}{1.100776in}}%
\pgfpathlineto{\pgfqpoint{0.651622in}{1.110334in}}%
\pgfpathlineto{\pgfqpoint{0.652114in}{1.118675in}}%
\pgfpathlineto{\pgfqpoint{0.655487in}{1.124270in}}%
\pgfpathlineto{\pgfqpoint{0.662146in}{1.130393in}}%
\pgfpathlineto{\pgfqpoint{0.674374in}{1.136402in}}%
\pgfpathlineto{\pgfqpoint{0.686453in}{1.140173in}}%
\pgfpathlineto{\pgfqpoint{0.705154in}{1.143233in}}%
\pgfpathlineto{\pgfqpoint{0.740410in}{1.145427in}}%
\pgfpathlineto{\pgfqpoint{0.776516in}{1.143217in}}%
\pgfpathlineto{\pgfqpoint{0.815569in}{1.137450in}}%
\pgfpathlineto{\pgfqpoint{0.847575in}{1.129532in}}%
\pgfpathlineto{\pgfqpoint{0.872733in}{1.120871in}}%
\pgfpathlineto{\pgfqpoint{0.892504in}{1.111706in}}%
\pgfpathlineto{\pgfqpoint{0.913193in}{1.098605in}}%
\pgfpathlineto{\pgfqpoint{0.925623in}{1.087854in}}%
\pgfpathlineto{\pgfqpoint{0.938806in}{1.071739in}}%
\pgfpathlineto{\pgfqpoint{0.945972in}{1.059981in}}%
\pgfpathlineto{\pgfqpoint{0.954885in}{1.040311in}}%
\pgfpathlineto{\pgfqpoint{0.962938in}{1.018224in}}%
\pgfpathlineto{\pgfqpoint{0.974413in}{0.991303in}}%
\pgfpathlineto{\pgfqpoint{0.981897in}{0.979248in}}%
\pgfpathlineto{\pgfqpoint{0.988714in}{0.971012in}}%
\pgfpathlineto{\pgfqpoint{0.997918in}{0.962785in}}%
\pgfpathlineto{\pgfqpoint{1.006738in}{0.956819in}}%
\pgfpathlineto{\pgfqpoint{1.018340in}{0.951233in}}%
\pgfpathlineto{\pgfqpoint{1.032282in}{0.946367in}}%
\pgfpathlineto{\pgfqpoint{1.062282in}{0.941270in}}%
\pgfpathlineto{\pgfqpoint{1.090944in}{0.939997in}}%
\pgfpathlineto{\pgfqpoint{1.110950in}{0.940738in}}%
\pgfpathlineto{\pgfqpoint{1.145548in}{0.943936in}}%
\pgfpathlineto{\pgfqpoint{1.204661in}{0.952220in}}%
\pgfpathlineto{\pgfqpoint{1.269988in}{0.962199in}}%
\pgfpathlineto{\pgfqpoint{1.340058in}{0.968053in}}%
\pgfpathlineto{\pgfqpoint{1.372373in}{0.966478in}}%
\pgfpathlineto{\pgfqpoint{1.389217in}{0.963258in}}%
\pgfpathlineto{\pgfqpoint{1.409692in}{0.957519in}}%
\pgfpathlineto{\pgfqpoint{1.425834in}{0.949811in}}%
\pgfpathlineto{\pgfqpoint{1.436938in}{0.941853in}}%
\pgfpathlineto{\pgfqpoint{1.447092in}{0.931584in}}%
\pgfpathlineto{\pgfqpoint{1.453417in}{0.922131in}}%
\pgfpathlineto{\pgfqpoint{1.459676in}{0.908541in}}%
\pgfpathlineto{\pgfqpoint{1.463803in}{0.889039in}}%
\pgfpathlineto{\pgfqpoint{1.463997in}{0.875574in}}%
\pgfpathlineto{\pgfqpoint{1.463008in}{0.866364in}}%
\pgfpathlineto{\pgfqpoint{1.459791in}{0.851410in}}%
\pgfpathlineto{\pgfqpoint{1.451582in}{0.832653in}}%
\pgfpathlineto{\pgfqpoint{1.442727in}{0.820000in}}%
\pgfpathlineto{\pgfqpoint{1.436664in}{0.814213in}}%
\pgfpathlineto{\pgfqpoint{1.427872in}{0.808292in}}%
\pgfpathlineto{\pgfqpoint{1.419884in}{0.805900in}}%
\pgfpathlineto{\pgfqpoint{1.410110in}{0.805955in}}%
\pgfpathlineto{\pgfqpoint{1.404764in}{0.807299in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{0.811398in}}%
\pgfpathlineto{\pgfqpoint{1.385289in}{0.819991in}}%
\pgfpathlineto{\pgfqpoint{1.375789in}{0.830080in}}%
\pgfpathlineto{\pgfqpoint{1.368827in}{0.838835in}}%
\pgfpathlineto{\pgfqpoint{1.363514in}{0.846235in}}%
\pgfpathlineto{\pgfqpoint{1.352609in}{0.862640in}}%
\pgfpathlineto{\pgfqpoint{1.347627in}{0.870103in}}%
\pgfpathlineto{\pgfqpoint{1.312725in}{0.919268in}}%
\pgfpathlineto{\pgfqpoint{1.295012in}{0.935723in}}%
\pgfpathlineto{\pgfqpoint{1.284677in}{0.941710in}}%
\pgfpathlineto{\pgfqpoint{1.278552in}{0.944230in}}%
\pgfpathlineto{\pgfqpoint{1.269605in}{0.946082in}}%
\pgfpathlineto{\pgfqpoint{1.258582in}{0.946456in}}%
\pgfpathlineto{\pgfqpoint{1.242557in}{0.943066in}}%
\pgfpathlineto{\pgfqpoint{1.215722in}{0.927238in}}%
\pgfpathlineto{\pgfqpoint{1.199377in}{0.909058in}}%
\pgfpathlineto{\pgfqpoint{1.187447in}{0.884600in}}%
\pgfpathlineto{\pgfqpoint{1.185952in}{0.872468in}}%
\pgfpathlineto{\pgfqpoint{1.186556in}{0.865919in}}%
\pgfpathlineto{\pgfqpoint{1.189072in}{0.855555in}}%
\pgfpathlineto{\pgfqpoint{1.194443in}{0.846098in}}%
\pgfpathlineto{\pgfqpoint{1.202704in}{0.837190in}}%
\pgfpathlineto{\pgfqpoint{1.211795in}{0.830270in}}%
\pgfpathlineto{\pgfqpoint{1.227867in}{0.821079in}}%
\pgfpathlineto{\pgfqpoint{1.238468in}{0.815751in}}%
\pgfpathlineto{\pgfqpoint{1.248577in}{0.811585in}}%
\pgfpathlineto{\pgfqpoint{1.255220in}{0.808483in}}%
\pgfpathlineto{\pgfqpoint{1.275741in}{0.798136in}}%
\pgfpathlineto{\pgfqpoint{1.290474in}{0.788687in}}%
\pgfpathlineto{\pgfqpoint{1.299864in}{0.781014in}}%
\pgfpathlineto{\pgfqpoint{1.310167in}{0.767964in}}%
\pgfpathlineto{\pgfqpoint{1.315811in}{0.755493in}}%
\pgfpathlineto{\pgfqpoint{1.316764in}{0.749826in}}%
\pgfpathlineto{\pgfqpoint{1.317425in}{0.735925in}}%
\pgfpathlineto{\pgfqpoint{1.313801in}{0.719244in}}%
\pgfpathlineto{\pgfqpoint{1.305859in}{0.704633in}}%
\pgfpathlineto{\pgfqpoint{1.298858in}{0.695871in}}%
\pgfpathlineto{\pgfqpoint{1.292986in}{0.690719in}}%
\pgfpathlineto{\pgfqpoint{1.282744in}{0.684063in}}%
\pgfpathlineto{\pgfqpoint{1.274571in}{0.679906in}}%
\pgfpathlineto{\pgfqpoint{1.252934in}{0.675933in}}%
\pgfpathlineto{\pgfqpoint{1.246826in}{0.676712in}}%
\pgfpathlineto{\pgfqpoint{1.237916in}{0.678120in}}%
\pgfpathlineto{\pgfqpoint{1.224133in}{0.684330in}}%
\pgfpathlineto{\pgfqpoint{1.208541in}{0.696304in}}%
\pgfpathlineto{\pgfqpoint{1.200616in}{0.704968in}}%
\pgfpathlineto{\pgfqpoint{1.181631in}{0.739431in}}%
\pgfpathlineto{\pgfqpoint{1.172562in}{0.767283in}}%
\pgfpathlineto{\pgfqpoint{1.164771in}{0.810805in}}%
\pgfpathlineto{\pgfqpoint{1.161108in}{0.867507in}}%
\pgfpathlineto{\pgfqpoint{1.161653in}{0.902377in}}%
\pgfpathlineto{\pgfqpoint{1.166255in}{0.971682in}}%
\pgfpathlineto{\pgfqpoint{1.164638in}{0.976634in}}%
\pgfpathlineto{\pgfqpoint{1.161714in}{0.978982in}}%
\pgfpathlineto{\pgfqpoint{1.156835in}{0.981038in}}%
\pgfpathlineto{\pgfqpoint{1.150542in}{0.982729in}}%
\pgfpathlineto{\pgfqpoint{1.145524in}{0.985299in}}%
\pgfpathlineto{\pgfqpoint{1.141557in}{0.990061in}}%
\pgfpathlineto{\pgfqpoint{1.140509in}{0.993389in}}%
\pgfpathlineto{\pgfqpoint{1.140970in}{1.000224in}}%
\pgfpathlineto{\pgfqpoint{1.143209in}{1.005389in}}%
\pgfpathlineto{\pgfqpoint{1.147067in}{1.010465in}}%
\pgfpathlineto{\pgfqpoint{1.152325in}{1.015621in}}%
\pgfpathlineto{\pgfqpoint{1.165745in}{1.024314in}}%
\pgfpathlineto{\pgfqpoint{1.180806in}{1.030536in}}%
\pgfpathlineto{\pgfqpoint{1.200820in}{1.035532in}}%
\pgfpathlineto{\pgfqpoint{1.221545in}{1.037918in}}%
\pgfpathlineto{\pgfqpoint{1.245296in}{1.037959in}}%
\pgfpathlineto{\pgfqpoint{1.265097in}{1.036277in}}%
\pgfpathlineto{\pgfqpoint{1.297551in}{1.030551in}}%
\pgfpathlineto{\pgfqpoint{1.337169in}{1.019263in}}%
\pgfpathlineto{\pgfqpoint{1.376806in}{1.003765in}}%
\pgfpathlineto{\pgfqpoint{1.403309in}{0.991263in}}%
\pgfpathlineto{\pgfqpoint{1.438783in}{0.971514in}}%
\pgfpathlineto{\pgfqpoint{1.478193in}{0.946078in}}%
\pgfpathlineto{\pgfqpoint{1.524554in}{0.911613in}}%
\pgfpathlineto{\pgfqpoint{1.548111in}{0.891416in}}%
\pgfpathlineto{\pgfqpoint{1.577487in}{0.864186in}}%
\pgfpathlineto{\pgfqpoint{1.598605in}{0.842110in}}%
\pgfpathlineto{\pgfqpoint{1.607494in}{0.828761in}}%
\pgfpathlineto{\pgfqpoint{1.607435in}{0.828720in}}%
\pgfpathlineto{\pgfqpoint{1.605928in}{0.829154in}}%
\pgfpathlineto{\pgfqpoint{1.600404in}{0.832822in}}%
\pgfpathlineto{\pgfqpoint{1.594981in}{0.837167in}}%
\pgfpathlineto{\pgfqpoint{1.578022in}{0.852247in}}%
\pgfpathlineto{\pgfqpoint{1.495042in}{0.927841in}}%
\pgfpathlineto{\pgfqpoint{1.446731in}{0.966690in}}%
\pgfpathlineto{\pgfqpoint{1.403950in}{0.995852in}}%
\pgfpathlineto{\pgfqpoint{1.365121in}{1.018116in}}%
\pgfpathlineto{\pgfqpoint{1.331369in}{1.034577in}}%
\pgfpathlineto{\pgfqpoint{1.269078in}{1.059119in}}%
\pgfpathlineto{\pgfqpoint{1.233898in}{1.070774in}}%
\pgfpathlineto{\pgfqpoint{1.200878in}{1.080033in}}%
\pgfpathlineto{\pgfqpoint{1.158729in}{1.090539in}}%
\pgfpathlineto{\pgfqpoint{1.047577in}{1.112238in}}%
\pgfpathlineto{\pgfqpoint{1.023581in}{1.116861in}}%
\pgfpathlineto{\pgfqpoint{0.995170in}{1.123132in}}%
\pgfpathlineto{\pgfqpoint{0.967086in}{1.133573in}}%
\pgfpathlineto{\pgfqpoint{0.959467in}{1.139916in}}%
\pgfpathlineto{\pgfqpoint{0.957074in}{1.144666in}}%
\pgfpathlineto{\pgfqpoint{0.956463in}{1.147798in}}%
\pgfpathlineto{\pgfqpoint{0.957275in}{1.155852in}}%
\pgfpathlineto{\pgfqpoint{0.962153in}{1.168682in}}%
\pgfpathlineto{\pgfqpoint{0.967364in}{1.188081in}}%
\pgfpathlineto{\pgfqpoint{0.966685in}{1.195317in}}%
\pgfpathlineto{\pgfqpoint{0.964591in}{1.200337in}}%
\pgfpathlineto{\pgfqpoint{0.959085in}{1.207550in}}%
\pgfpathlineto{\pgfqpoint{0.946854in}{1.214985in}}%
\pgfpathlineto{\pgfqpoint{0.935975in}{1.218658in}}%
\pgfpathlineto{\pgfqpoint{0.916732in}{1.222274in}}%
\pgfpathlineto{\pgfqpoint{0.900783in}{1.223491in}}%
\pgfpathlineto{\pgfqpoint{0.885888in}{1.223604in}}%
\pgfpathlineto{\pgfqpoint{0.855407in}{1.222125in}}%
\pgfpathlineto{\pgfqpoint{0.816967in}{1.217571in}}%
\pgfpathlineto{\pgfqpoint{0.732966in}{1.207243in}}%
\pgfpathlineto{\pgfqpoint{0.719703in}{1.206868in}}%
\pgfpathlineto{\pgfqpoint{0.708477in}{1.208466in}}%
\pgfpathlineto{\pgfqpoint{0.701319in}{1.212186in}}%
\pgfpathlineto{\pgfqpoint{0.698960in}{1.217670in}}%
\pgfpathlineto{\pgfqpoint{0.699405in}{1.220862in}}%
\pgfpathlineto{\pgfqpoint{0.702574in}{1.228360in}}%
\pgfpathlineto{\pgfqpoint{0.708351in}{1.236676in}}%
\pgfpathlineto{\pgfqpoint{0.716503in}{1.246321in}}%
\pgfpathlineto{\pgfqpoint{0.726105in}{1.256420in}}%
\pgfpathlineto{\pgfqpoint{0.751369in}{1.279889in}}%
\pgfpathlineto{\pgfqpoint{0.757660in}{1.285228in}}%
\pgfpathlineto{\pgfqpoint{0.768706in}{1.293948in}}%
\pgfpathlineto{\pgfqpoint{0.795301in}{1.311697in}}%
\pgfpathlineto{\pgfqpoint{0.814055in}{1.319639in}}%
\pgfpathlineto{\pgfqpoint{0.829226in}{1.322257in}}%
\pgfpathlineto{\pgfqpoint{0.852473in}{1.318824in}}%
\pgfpathlineto{\pgfqpoint{0.862080in}{1.314278in}}%
\pgfpathlineto{\pgfqpoint{0.873103in}{1.307726in}}%
\pgfpathlineto{\pgfqpoint{0.883621in}{1.299381in}}%
\pgfpathlineto{\pgfqpoint{0.900904in}{1.282695in}}%
\pgfpathlineto{\pgfqpoint{0.919996in}{1.260509in}}%
\pgfpathlineto{\pgfqpoint{0.996697in}{1.156516in}}%
\pgfpathlineto{\pgfqpoint{1.032097in}{1.115636in}}%
\pgfpathlineto{\pgfqpoint{1.049164in}{1.102704in}}%
\pgfpathlineto{\pgfqpoint{1.064532in}{1.095824in}}%
\pgfpathlineto{\pgfqpoint{1.075777in}{1.094331in}}%
\pgfpathlineto{\pgfqpoint{1.084915in}{1.095207in}}%
\pgfpathlineto{\pgfqpoint{1.096028in}{1.099002in}}%
\pgfpathlineto{\pgfqpoint{1.117644in}{1.111488in}}%
\pgfpathlineto{\pgfqpoint{1.142203in}{1.126117in}}%
\pgfpathlineto{\pgfqpoint{1.161801in}{1.134044in}}%
\pgfpathlineto{\pgfqpoint{1.175373in}{1.136233in}}%
\pgfpathlineto{\pgfqpoint{1.185039in}{1.136064in}}%
\pgfpathlineto{\pgfqpoint{1.196549in}{1.133654in}}%
\pgfpathlineto{\pgfqpoint{1.210661in}{1.126941in}}%
\pgfpathlineto{\pgfqpoint{1.226829in}{1.114359in}}%
\pgfpathlineto{\pgfqpoint{1.242869in}{1.094459in}}%
\pgfpathlineto{\pgfqpoint{1.253709in}{1.077131in}}%
\pgfpathlineto{\pgfqpoint{1.266994in}{1.050778in}}%
\pgfpathlineto{\pgfqpoint{1.323004in}{0.907594in}}%
\pgfpathlineto{\pgfqpoint{1.330669in}{0.895192in}}%
\pgfpathlineto{\pgfqpoint{1.340291in}{0.882411in}}%
\pgfpathlineto{\pgfqpoint{1.349350in}{0.874005in}}%
\pgfpathlineto{\pgfqpoint{1.358569in}{0.868349in}}%
\pgfpathlineto{\pgfqpoint{1.366757in}{0.865338in}}%
\pgfpathlineto{\pgfqpoint{1.378613in}{0.863425in}}%
\pgfpathlineto{\pgfqpoint{1.388436in}{0.863762in}}%
\pgfpathlineto{\pgfqpoint{1.404375in}{0.867942in}}%
\pgfpathlineto{\pgfqpoint{1.414762in}{0.872141in}}%
\pgfpathlineto{\pgfqpoint{1.442218in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{1.469127in}{0.911590in}}%
\pgfpathlineto{\pgfqpoint{1.479706in}{0.923069in}}%
\pgfpathlineto{\pgfqpoint{1.485012in}{0.929675in}}%
\pgfpathlineto{\pgfqpoint{1.492895in}{0.943768in}}%
\pgfpathlineto{\pgfqpoint{1.493062in}{0.947231in}}%
\pgfpathlineto{\pgfqpoint{1.491724in}{0.950102in}}%
\pgfpathlineto{\pgfqpoint{1.487624in}{0.952000in}}%
\pgfpathlineto{\pgfqpoint{1.477174in}{0.952434in}}%
\pgfpathlineto{\pgfqpoint{1.464128in}{0.950942in}}%
\pgfpathlineto{\pgfqpoint{1.442334in}{0.946371in}}%
\pgfpathlineto{\pgfqpoint{1.341718in}{0.926638in}}%
\pgfpathlineto{\pgfqpoint{1.311198in}{0.923515in}}%
\pgfpathlineto{\pgfqpoint{1.290184in}{0.923801in}}%
\pgfpathlineto{\pgfqpoint{1.274965in}{0.926185in}}%
\pgfpathlineto{\pgfqpoint{1.263767in}{0.930190in}}%
\pgfpathlineto{\pgfqpoint{1.253340in}{0.936533in}}%
\pgfpathlineto{\pgfqpoint{1.244610in}{0.945481in}}%
\pgfpathlineto{\pgfqpoint{1.236990in}{0.957271in}}%
\pgfpathlineto{\pgfqpoint{1.228253in}{0.976965in}}%
\pgfpathlineto{\pgfqpoint{1.212983in}{1.018679in}}%
\pgfpathlineto{\pgfqpoint{1.195706in}{1.048463in}}%
\pgfpathlineto{\pgfqpoint{1.184458in}{1.058658in}}%
\pgfpathlineto{\pgfqpoint{1.173091in}{1.064452in}}%
\pgfpathlineto{\pgfqpoint{1.162376in}{1.066357in}}%
\pgfpathlineto{\pgfqpoint{1.152307in}{1.065664in}}%
\pgfpathlineto{\pgfqpoint{1.144192in}{1.063019in}}%
\pgfpathlineto{\pgfqpoint{1.137002in}{1.059109in}}%
\pgfpathlineto{\pgfqpoint{1.130467in}{1.053445in}}%
\pgfpathlineto{\pgfqpoint{1.125324in}{1.045434in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.040235in}}%
\pgfpathlineto{\pgfqpoint{1.125203in}{1.035926in}}%
\pgfpathlineto{\pgfqpoint{1.128956in}{1.030757in}}%
\pgfpathlineto{\pgfqpoint{1.134045in}{1.027905in}}%
\pgfpathlineto{\pgfqpoint{1.141181in}{1.026166in}}%
\pgfpathlineto{\pgfqpoint{1.153470in}{1.026029in}}%
\pgfpathlineto{\pgfqpoint{1.168943in}{1.028561in}}%
\pgfpathlineto{\pgfqpoint{1.193638in}{1.035693in}}%
\pgfpathlineto{\pgfqpoint{1.217812in}{1.045761in}}%
\pgfpathlineto{\pgfqpoint{1.259151in}{1.067068in}}%
\pgfpathlineto{\pgfqpoint{1.280590in}{1.079930in}}%
\pgfpathlineto{\pgfqpoint{1.386169in}{1.144528in}}%
\pgfpathlineto{\pgfqpoint{1.412441in}{1.155359in}}%
\pgfpathlineto{\pgfqpoint{1.427090in}{1.157801in}}%
\pgfpathlineto{\pgfqpoint{1.436306in}{1.156729in}}%
\pgfpathlineto{\pgfqpoint{1.443329in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{1.450850in}{1.143654in}}%
\pgfpathlineto{\pgfqpoint{1.453005in}{1.137581in}}%
\pgfpathlineto{\pgfqpoint{1.454513in}{1.128324in}}%
\pgfpathlineto{\pgfqpoint{1.454106in}{1.107636in}}%
\pgfpathlineto{\pgfqpoint{1.452773in}{1.096820in}}%
\pgfpathlineto{\pgfqpoint{1.447968in}{1.072400in}}%
\pgfpathlineto{\pgfqpoint{1.431796in}{1.020583in}}%
\pgfpathlineto{\pgfqpoint{1.414210in}{0.982149in}}%
\pgfpathlineto{\pgfqpoint{1.404169in}{0.966601in}}%
\pgfpathlineto{\pgfqpoint{1.395261in}{0.956694in}}%
\pgfpathlineto{\pgfqpoint{1.386259in}{0.950806in}}%
\pgfpathlineto{\pgfqpoint{1.377678in}{0.947860in}}%
\pgfpathlineto{\pgfqpoint{1.368697in}{0.947131in}}%
\pgfpathlineto{\pgfqpoint{1.359424in}{0.948230in}}%
\pgfpathlineto{\pgfqpoint{1.342734in}{0.953786in}}%
\pgfpathlineto{\pgfqpoint{1.307475in}{0.971989in}}%
\pgfpathlineto{\pgfqpoint{1.217470in}{1.023177in}}%
\pgfpathlineto{\pgfqpoint{1.193664in}{1.033097in}}%
\pgfpathlineto{\pgfqpoint{1.170790in}{1.039834in}}%
\pgfpathlineto{\pgfqpoint{1.157721in}{1.041924in}}%
\pgfpathlineto{\pgfqpoint{1.140730in}{1.042267in}}%
\pgfpathlineto{\pgfqpoint{1.128471in}{1.040437in}}%
\pgfpathlineto{\pgfqpoint{1.117227in}{1.036861in}}%
\pgfpathlineto{\pgfqpoint{1.105991in}{1.031194in}}%
\pgfpathlineto{\pgfqpoint{1.095751in}{1.023758in}}%
\pgfpathlineto{\pgfqpoint{1.082034in}{1.011157in}}%
\pgfpathlineto{\pgfqpoint{1.071188in}{1.000765in}}%
\pgfpathlineto{\pgfqpoint{1.065161in}{0.996851in}}%
\pgfpathlineto{\pgfqpoint{1.059292in}{0.994521in}}%
\pgfpathlineto{\pgfqpoint{1.054717in}{0.994441in}}%
\pgfpathlineto{\pgfqpoint{1.049146in}{0.995895in}}%
\pgfpathlineto{\pgfqpoint{1.041954in}{1.000343in}}%
\pgfpathlineto{\pgfqpoint{1.032820in}{1.008131in}}%
\pgfpathlineto{\pgfqpoint{1.016099in}{1.024870in}}%
\pgfpathlineto{\pgfqpoint{0.975480in}{1.065876in}}%
\pgfpathlineto{\pgfqpoint{0.958546in}{1.080841in}}%
\pgfpathlineto{\pgfqpoint{0.932986in}{1.099819in}}%
\pgfpathlineto{\pgfqpoint{0.912415in}{1.111614in}}%
\pgfpathlineto{\pgfqpoint{0.882224in}{1.124682in}}%
\pgfpathlineto{\pgfqpoint{0.861729in}{1.129681in}}%
\pgfpathlineto{\pgfqpoint{0.839796in}{1.132355in}}%
\pgfpathlineto{\pgfqpoint{0.819185in}{1.132743in}}%
\pgfpathlineto{\pgfqpoint{0.794770in}{1.130184in}}%
\pgfpathlineto{\pgfqpoint{0.767366in}{1.123581in}}%
\pgfpathlineto{\pgfqpoint{0.737720in}{1.113450in}}%
\pgfpathlineto{\pgfqpoint{0.691087in}{1.091068in}}%
\pgfpathlineto{\pgfqpoint{0.623118in}{1.051396in}}%
\pgfpathlineto{\pgfqpoint{0.606998in}{1.045733in}}%
\pgfpathlineto{\pgfqpoint{0.604188in}{1.046703in}}%
\pgfpathlineto{\pgfqpoint{0.603447in}{1.049313in}}%
\pgfpathlineto{\pgfqpoint{0.604707in}{1.053585in}}%
\pgfpathlineto{\pgfqpoint{0.609381in}{1.061187in}}%
\pgfpathlineto{\pgfqpoint{0.617587in}{1.070987in}}%
\pgfpathlineto{\pgfqpoint{0.637694in}{1.089245in}}%
\pgfpathlineto{\pgfqpoint{0.663557in}{1.107176in}}%
\pgfpathlineto{\pgfqpoint{0.694234in}{1.123281in}}%
\pgfpathlineto{\pgfqpoint{0.712077in}{1.130924in}}%
\pgfpathlineto{\pgfqpoint{0.739539in}{1.140277in}}%
\pgfpathlineto{\pgfqpoint{0.763062in}{1.145879in}}%
\pgfpathlineto{\pgfqpoint{0.802800in}{1.151317in}}%
\pgfpathlineto{\pgfqpoint{0.828973in}{1.152104in}}%
\pgfpathlineto{\pgfqpoint{0.861696in}{1.149758in}}%
\pgfpathlineto{\pgfqpoint{0.890313in}{1.145255in}}%
\pgfpathlineto{\pgfqpoint{0.906259in}{1.141407in}}%
\pgfpathlineto{\pgfqpoint{0.935314in}{1.132807in}}%
\pgfpathlineto{\pgfqpoint{0.985934in}{1.111373in}}%
\pgfpathlineto{\pgfqpoint{1.020039in}{1.094246in}}%
\pgfpathlineto{\pgfqpoint{1.060232in}{1.075281in}}%
\pgfpathlineto{\pgfqpoint{1.074020in}{1.072448in}}%
\pgfpathlineto{\pgfqpoint{1.081193in}{1.073132in}}%
\pgfpathlineto{\pgfqpoint{1.089052in}{1.076477in}}%
\pgfpathlineto{\pgfqpoint{1.095574in}{1.082259in}}%
\pgfpathlineto{\pgfqpoint{1.109055in}{1.099791in}}%
\pgfpathlineto{\pgfqpoint{1.130643in}{1.126805in}}%
\pgfpathlineto{\pgfqpoint{1.145873in}{1.141389in}}%
\pgfpathlineto{\pgfqpoint{1.176060in}{1.163689in}}%
\pgfpathlineto{\pgfqpoint{1.195525in}{1.174670in}}%
\pgfpathlineto{\pgfqpoint{1.221764in}{1.186850in}}%
\pgfpathlineto{\pgfqpoint{1.243834in}{1.195308in}}%
\pgfpathlineto{\pgfqpoint{1.282628in}{1.207469in}}%
\pgfpathlineto{\pgfqpoint{1.303155in}{1.213462in}}%
\pgfpathlineto{\pgfqpoint{1.352813in}{1.226799in}}%
\pgfpathlineto{\pgfqpoint{1.382722in}{1.234499in}}%
\pgfpathlineto{\pgfqpoint{1.419378in}{1.244946in}}%
\pgfpathlineto{\pgfqpoint{1.434247in}{1.250004in}}%
\pgfpathlineto{\pgfqpoint{1.491758in}{1.274263in}}%
\pgfpathlineto{\pgfqpoint{1.506541in}{1.283698in}}%
\pgfpathlineto{\pgfqpoint{1.522623in}{1.296421in}}%
\pgfpathlineto{\pgfqpoint{1.538322in}{1.316383in}}%
\pgfpathlineto{\pgfqpoint{1.541956in}{1.324687in}}%
\pgfpathlineto{\pgfqpoint{1.543647in}{1.332519in}}%
\pgfpathlineto{\pgfqpoint{1.543862in}{1.339140in}}%
\pgfpathlineto{\pgfqpoint{1.540943in}{1.351407in}}%
\pgfpathlineto{\pgfqpoint{1.538955in}{1.355567in}}%
\pgfpathlineto{\pgfqpoint{1.530077in}{1.366504in}}%
\pgfpathlineto{\pgfqpoint{1.516374in}{1.375572in}}%
\pgfpathlineto{\pgfqpoint{1.503668in}{1.380480in}}%
\pgfpathlineto{\pgfqpoint{1.484845in}{1.384250in}}%
\pgfpathlineto{\pgfqpoint{1.455468in}{1.384358in}}%
\pgfpathlineto{\pgfqpoint{1.438102in}{1.381869in}}%
\pgfpathlineto{\pgfqpoint{1.403620in}{1.371789in}}%
\pgfpathlineto{\pgfqpoint{1.377039in}{1.359668in}}%
\pgfpathlineto{\pgfqpoint{1.358453in}{1.348801in}}%
\pgfpathlineto{\pgfqpoint{1.334633in}{1.332359in}}%
\pgfpathlineto{\pgfqpoint{1.295520in}{1.297920in}}%
\pgfpathlineto{\pgfqpoint{1.263199in}{1.262367in}}%
\pgfpathlineto{\pgfqpoint{1.230535in}{1.221578in}}%
\pgfpathlineto{\pgfqpoint{1.168769in}{1.137367in}}%
\pgfpathlineto{\pgfqpoint{1.134878in}{1.098816in}}%
\pgfpathlineto{\pgfqpoint{1.123404in}{1.088823in}}%
\pgfpathlineto{\pgfqpoint{1.115751in}{1.083124in}}%
\pgfpathlineto{\pgfqpoint{1.099879in}{1.074033in}}%
\pgfpathlineto{\pgfqpoint{1.086122in}{1.068945in}}%
\pgfpathlineto{\pgfqpoint{1.066050in}{1.066445in}}%
\pgfpathlineto{\pgfqpoint{1.047420in}{1.068150in}}%
\pgfpathlineto{\pgfqpoint{1.020414in}{1.074250in}}%
\pgfpathlineto{\pgfqpoint{0.994614in}{1.082131in}}%
\pgfpathlineto{\pgfqpoint{0.974648in}{1.087335in}}%
\pgfpathlineto{\pgfqpoint{0.941480in}{1.094062in}}%
\pgfpathlineto{\pgfqpoint{0.907216in}{1.097218in}}%
\pgfpathlineto{\pgfqpoint{0.877675in}{1.096991in}}%
\pgfpathlineto{\pgfqpoint{0.812562in}{1.088987in}}%
\pgfpathlineto{\pgfqpoint{0.773123in}{1.080501in}}%
\pgfpathlineto{\pgfqpoint{0.727970in}{1.068604in}}%
\pgfpathlineto{\pgfqpoint{0.678837in}{1.053844in}}%
\pgfpathlineto{\pgfqpoint{0.560420in}{1.018881in}}%
\pgfpathlineto{\pgfqpoint{0.530298in}{1.013878in}}%
\pgfpathlineto{\pgfqpoint{0.525880in}{1.014938in}}%
\pgfpathlineto{\pgfqpoint{0.525828in}{1.016411in}}%
\pgfpathlineto{\pgfqpoint{0.529160in}{1.019884in}}%
\pgfpathlineto{\pgfqpoint{0.552070in}{1.030827in}}%
\pgfpathlineto{\pgfqpoint{0.588803in}{1.043286in}}%
\pgfpathlineto{\pgfqpoint{0.615319in}{1.050833in}}%
\pgfpathlineto{\pgfqpoint{0.661181in}{1.062088in}}%
\pgfpathlineto{\pgfqpoint{0.737621in}{1.075748in}}%
\pgfpathlineto{\pgfqpoint{0.778940in}{1.080075in}}%
\pgfpathlineto{\pgfqpoint{0.808833in}{1.081156in}}%
\pgfpathlineto{\pgfqpoint{0.838370in}{1.080722in}}%
\pgfpathlineto{\pgfqpoint{0.868725in}{1.078056in}}%
\pgfpathlineto{\pgfqpoint{0.895207in}{1.073964in}}%
\pgfpathlineto{\pgfqpoint{0.927134in}{1.067067in}}%
\pgfpathlineto{\pgfqpoint{0.985674in}{1.049381in}}%
\pgfpathlineto{\pgfqpoint{1.044460in}{1.027086in}}%
\pgfpathlineto{\pgfqpoint{1.085766in}{1.011501in}}%
\pgfpathlineto{\pgfqpoint{1.115615in}{1.001481in}}%
\pgfpathlineto{\pgfqpoint{1.145168in}{0.994538in}}%
\pgfpathlineto{\pgfqpoint{1.169530in}{0.991655in}}%
\pgfpathlineto{\pgfqpoint{1.188443in}{0.992187in}}%
\pgfpathlineto{\pgfqpoint{1.205524in}{0.994420in}}%
\pgfpathlineto{\pgfqpoint{1.283712in}{1.007157in}}%
\pgfpathlineto{\pgfqpoint{1.325139in}{1.007937in}}%
\pgfpathlineto{\pgfqpoint{1.353980in}{1.006249in}}%
\pgfpathlineto{\pgfqpoint{1.400271in}{1.000538in}}%
\pgfpathlineto{\pgfqpoint{1.479176in}{0.984743in}}%
\pgfpathlineto{\pgfqpoint{1.527978in}{0.973044in}}%
\pgfpathlineto{\pgfqpoint{1.571701in}{0.961822in}}%
\pgfpathlineto{\pgfqpoint{1.696467in}{0.930513in}}%
\pgfpathlineto{\pgfqpoint{1.721826in}{0.925850in}}%
\pgfpathlineto{\pgfqpoint{1.729344in}{0.926526in}}%
\pgfpathlineto{\pgfqpoint{1.727069in}{0.929074in}}%
\pgfpathlineto{\pgfqpoint{1.717760in}{0.933912in}}%
\pgfpathlineto{\pgfqpoint{1.703686in}{0.939906in}}%
\pgfpathlineto{\pgfqpoint{1.677755in}{0.949369in}}%
\pgfpathlineto{\pgfqpoint{1.655576in}{0.956590in}}%
\pgfpathlineto{\pgfqpoint{1.621901in}{0.967238in}}%
\pgfpathlineto{\pgfqpoint{1.597996in}{0.974394in}}%
\pgfpathlineto{\pgfqpoint{1.541296in}{0.990907in}}%
\pgfpathlineto{\pgfqpoint{1.437958in}{1.016550in}}%
\pgfpathlineto{\pgfqpoint{1.395757in}{1.024173in}}%
\pgfpathlineto{\pgfqpoint{1.343897in}{1.030498in}}%
\pgfpathlineto{\pgfqpoint{1.294190in}{1.032850in}}%
\pgfpathlineto{\pgfqpoint{1.261168in}{1.033143in}}%
\pgfpathlineto{\pgfqpoint{1.150565in}{1.025935in}}%
\pgfpathlineto{\pgfqpoint{1.103746in}{1.022029in}}%
\pgfpathlineto{\pgfqpoint{0.968243in}{1.012547in}}%
\pgfpathlineto{\pgfqpoint{0.912562in}{1.012661in}}%
\pgfpathlineto{\pgfqpoint{0.880006in}{1.014369in}}%
\pgfpathlineto{\pgfqpoint{0.828015in}{1.018893in}}%
\pgfpathlineto{\pgfqpoint{0.751352in}{1.026587in}}%
\pgfpathlineto{\pgfqpoint{0.700818in}{1.028756in}}%
\pgfpathlineto{\pgfqpoint{0.636044in}{1.026606in}}%
\pgfpathlineto{\pgfqpoint{0.599631in}{1.022557in}}%
\pgfpathlineto{\pgfqpoint{0.582662in}{1.019752in}}%
\pgfpathlineto{\pgfqpoint{0.553078in}{1.010276in}}%
\pgfpathlineto{\pgfqpoint{0.552159in}{1.007940in}}%
\pgfpathlineto{\pgfqpoint{0.554730in}{1.005786in}}%
\pgfpathlineto{\pgfqpoint{0.563956in}{1.003438in}}%
\pgfpathlineto{\pgfqpoint{0.627841in}{1.000017in}}%
\pgfpathlineto{\pgfqpoint{0.706174in}{1.001835in}}%
\pgfpathlineto{\pgfqpoint{0.855361in}{1.012835in}}%
\pgfpathlineto{\pgfqpoint{0.892986in}{1.018038in}}%
\pgfpathlineto{\pgfqpoint{0.934893in}{1.025721in}}%
\pgfpathlineto{\pgfqpoint{1.023185in}{1.050881in}}%
\pgfpathlineto{\pgfqpoint{1.053919in}{1.055036in}}%
\pgfpathlineto{\pgfqpoint{1.089627in}{1.056518in}}%
\pgfpathlineto{\pgfqpoint{1.157600in}{1.056406in}}%
\pgfpathlineto{\pgfqpoint{1.312357in}{1.054628in}}%
\pgfpathlineto{\pgfqpoint{1.356118in}{1.055796in}}%
\pgfpathlineto{\pgfqpoint{1.398743in}{1.057982in}}%
\pgfpathlineto{\pgfqpoint{1.476374in}{1.066288in}}%
\pgfpathlineto{\pgfqpoint{1.519999in}{1.073887in}}%
\pgfpathlineto{\pgfqpoint{1.571671in}{1.086588in}}%
\pgfpathlineto{\pgfqpoint{1.601188in}{1.096948in}}%
\pgfpathlineto{\pgfqpoint{1.628744in}{1.110911in}}%
\pgfpathlineto{\pgfqpoint{1.635007in}{1.117392in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{1.122060in}}%
\pgfpathlineto{\pgfqpoint{1.634656in}{1.124344in}}%
\pgfpathlineto{\pgfqpoint{1.631347in}{1.126095in}}%
\pgfpathlineto{\pgfqpoint{1.621138in}{1.128211in}}%
\pgfpathlineto{\pgfqpoint{1.604680in}{1.128558in}}%
\pgfpathlineto{\pgfqpoint{1.573487in}{1.125451in}}%
\pgfpathlineto{\pgfqpoint{1.487488in}{1.109833in}}%
\pgfpathlineto{\pgfqpoint{1.298423in}{1.069945in}}%
\pgfpathlineto{\pgfqpoint{1.213998in}{1.054618in}}%
\pgfpathlineto{\pgfqpoint{1.149268in}{1.045043in}}%
\pgfpathlineto{\pgfqpoint{1.103678in}{1.040934in}}%
\pgfpathlineto{\pgfqpoint{1.082957in}{1.040789in}}%
\pgfpathlineto{\pgfqpoint{1.069449in}{1.042519in}}%
\pgfpathlineto{\pgfqpoint{1.063568in}{1.045456in}}%
\pgfpathlineto{\pgfqpoint{1.061055in}{1.049781in}}%
\pgfpathlineto{\pgfqpoint{1.062182in}{1.054388in}}%
\pgfpathlineto{\pgfqpoint{1.068320in}{1.070212in}}%
\pgfpathlineto{\pgfqpoint{1.066344in}{1.074885in}}%
\pgfpathlineto{\pgfqpoint{1.063487in}{1.077401in}}%
\pgfpathlineto{\pgfqpoint{1.057379in}{1.080646in}}%
\pgfpathlineto{\pgfqpoint{1.047889in}{1.083599in}}%
\pgfpathlineto{\pgfqpoint{1.018168in}{1.088438in}}%
\pgfpathlineto{\pgfqpoint{0.986351in}{1.091203in}}%
\pgfpathlineto{\pgfqpoint{0.927672in}{1.095067in}}%
\pgfpathlineto{\pgfqpoint{0.798814in}{1.108324in}}%
\pgfpathlineto{\pgfqpoint{0.743553in}{1.119756in}}%
\pgfpathlineto{\pgfqpoint{0.719696in}{1.127536in}}%
\pgfpathlineto{\pgfqpoint{0.695788in}{1.138010in}}%
\pgfpathlineto{\pgfqpoint{0.684372in}{1.144442in}}%
\pgfpathlineto{\pgfqpoint{0.675465in}{1.150789in}}%
\pgfpathlineto{\pgfqpoint{0.667268in}{1.159008in}}%
\pgfpathlineto{\pgfqpoint{0.660538in}{1.169338in}}%
\pgfpathlineto{\pgfqpoint{0.658100in}{1.175953in}}%
\pgfpathlineto{\pgfqpoint{0.658116in}{1.192477in}}%
\pgfpathlineto{\pgfqpoint{0.661857in}{1.201384in}}%
\pgfpathlineto{\pgfqpoint{0.667169in}{1.208900in}}%
\pgfpathlineto{\pgfqpoint{0.685475in}{1.225598in}}%
\pgfpathlineto{\pgfqpoint{0.695295in}{1.231631in}}%
\pgfpathlineto{\pgfqpoint{0.708718in}{1.238686in}}%
\pgfpathlineto{\pgfqpoint{0.733522in}{1.248998in}}%
\pgfpathlineto{\pgfqpoint{0.770229in}{1.259388in}}%
\pgfpathlineto{\pgfqpoint{0.793650in}{1.263760in}}%
\pgfpathlineto{\pgfqpoint{0.821461in}{1.268020in}}%
\pgfpathlineto{\pgfqpoint{0.854086in}{1.269560in}}%
\pgfpathlineto{\pgfqpoint{0.886900in}{1.268526in}}%
\pgfpathlineto{\pgfqpoint{0.909103in}{1.265375in}}%
\pgfpathlineto{\pgfqpoint{0.938902in}{1.256739in}}%
\pgfpathlineto{\pgfqpoint{0.964582in}{1.243086in}}%
\pgfpathlineto{\pgfqpoint{0.979245in}{1.230045in}}%
\pgfpathlineto{\pgfqpoint{0.986383in}{1.221721in}}%
\pgfpathlineto{\pgfqpoint{0.996876in}{1.206546in}}%
\pgfpathlineto{\pgfqpoint{1.012521in}{1.173009in}}%
\pgfpathlineto{\pgfqpoint{1.031400in}{1.127678in}}%
\pgfpathlineto{\pgfqpoint{1.041073in}{1.110407in}}%
\pgfpathlineto{\pgfqpoint{1.051817in}{1.096697in}}%
\pgfpathlineto{\pgfqpoint{1.059809in}{1.089452in}}%
\pgfpathlineto{\pgfqpoint{1.069005in}{1.083346in}}%
\pgfpathlineto{\pgfqpoint{1.084088in}{1.077215in}}%
\pgfpathlineto{\pgfqpoint{1.097758in}{1.075002in}}%
\pgfpathlineto{\pgfqpoint{1.115909in}{1.074660in}}%
\pgfpathlineto{\pgfqpoint{1.128401in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{1.147376in}{1.080158in}}%
\pgfpathlineto{\pgfqpoint{1.167846in}{1.086543in}}%
\pgfpathlineto{\pgfqpoint{1.200557in}{1.099346in}}%
\pgfpathlineto{\pgfqpoint{1.253078in}{1.124629in}}%
\pgfpathlineto{\pgfqpoint{1.293703in}{1.145364in}}%
\pgfpathlineto{\pgfqpoint{1.341836in}{1.166413in}}%
\pgfpathlineto{\pgfqpoint{1.376599in}{1.175007in}}%
\pgfpathlineto{\pgfqpoint{1.400319in}{1.175212in}}%
\pgfpathlineto{\pgfqpoint{1.413979in}{1.172276in}}%
\pgfpathlineto{\pgfqpoint{1.425114in}{1.168492in}}%
\pgfpathlineto{\pgfqpoint{1.436709in}{1.162011in}}%
\pgfpathlineto{\pgfqpoint{1.457920in}{1.144274in}}%
\pgfpathlineto{\pgfqpoint{1.465501in}{1.135610in}}%
\pgfpathlineto{\pgfqpoint{1.481636in}{1.112467in}}%
\pgfpathlineto{\pgfqpoint{1.492069in}{1.093990in}}%
\pgfpathlineto{\pgfqpoint{1.496107in}{1.082349in}}%
\pgfpathlineto{\pgfqpoint{1.493931in}{1.077460in}}%
\pgfpathlineto{\pgfqpoint{1.491639in}{1.076639in}}%
\pgfpathlineto{\pgfqpoint{1.475339in}{1.077650in}}%
\pgfpathlineto{\pgfqpoint{1.451809in}{1.081343in}}%
\pgfpathlineto{\pgfqpoint{1.422356in}{1.085095in}}%
\pgfpathlineto{\pgfqpoint{1.370635in}{1.088500in}}%
\pgfpathlineto{\pgfqpoint{1.344579in}{1.088309in}}%
\pgfpathlineto{\pgfqpoint{1.309847in}{1.085926in}}%
\pgfpathlineto{\pgfqpoint{1.276090in}{1.081229in}}%
\pgfpathlineto{\pgfqpoint{1.256756in}{1.076623in}}%
\pgfpathlineto{\pgfqpoint{1.231527in}{1.068950in}}%
\pgfpathlineto{\pgfqpoint{1.216179in}{1.062140in}}%
\pgfpathlineto{\pgfqpoint{1.202761in}{1.054049in}}%
\pgfpathlineto{\pgfqpoint{1.192985in}{1.045974in}}%
\pgfpathlineto{\pgfqpoint{1.184087in}{1.033593in}}%
\pgfpathlineto{\pgfqpoint{1.179918in}{1.022699in}}%
\pgfpathlineto{\pgfqpoint{1.178165in}{1.008087in}}%
\pgfpathlineto{\pgfqpoint{1.179186in}{0.999284in}}%
\pgfpathlineto{\pgfqpoint{1.183005in}{0.975505in}}%
\pgfpathlineto{\pgfqpoint{1.183424in}{0.956521in}}%
\pgfpathlineto{\pgfqpoint{1.180988in}{0.949806in}}%
\pgfpathlineto{\pgfqpoint{1.175467in}{0.943102in}}%
\pgfpathlineto{\pgfqpoint{1.171149in}{0.940617in}}%
\pgfpathlineto{\pgfqpoint{1.163008in}{0.937081in}}%
\pgfpathlineto{\pgfqpoint{1.153344in}{0.935023in}}%
\pgfpathlineto{\pgfqpoint{1.123498in}{0.933713in}}%
\pgfpathlineto{\pgfqpoint{1.109287in}{0.933991in}}%
\pgfpathlineto{\pgfqpoint{1.090736in}{0.935618in}}%
\pgfpathlineto{\pgfqpoint{0.979374in}{0.948525in}}%
\pgfpathlineto{\pgfqpoint{0.940255in}{0.950751in}}%
\pgfpathlineto{\pgfqpoint{0.908980in}{0.949753in}}%
\pgfpathlineto{\pgfqpoint{0.887194in}{0.945608in}}%
\pgfpathlineto{\pgfqpoint{0.875650in}{0.941167in}}%
\pgfpathlineto{\pgfqpoint{0.867532in}{0.936289in}}%
\pgfpathlineto{\pgfqpoint{0.854392in}{0.921395in}}%
\pgfpathlineto{\pgfqpoint{0.851686in}{0.914376in}}%
\pgfpathlineto{\pgfqpoint{0.850193in}{0.906941in}}%
\pgfpathlineto{\pgfqpoint{0.851109in}{0.882949in}}%
\pgfpathlineto{\pgfqpoint{0.854568in}{0.868418in}}%
\pgfpathlineto{\pgfqpoint{0.859923in}{0.853894in}}%
\pgfpathlineto{\pgfqpoint{0.872721in}{0.826422in}}%
\pgfpathlineto{\pgfqpoint{0.918832in}{0.751990in}}%
\pgfpathlineto{\pgfqpoint{0.926329in}{0.740644in}}%
\pgfpathlineto{\pgfqpoint{0.919726in}{0.752452in}}%
\pgfpathlineto{\pgfqpoint{0.919726in}{0.752452in}}%
\pgfpathlineto{\pgfqpoint{0.904690in}{0.785741in}}%
\pgfpathlineto{\pgfqpoint{0.894494in}{0.815518in}}%
\pgfpathlineto{\pgfqpoint{0.885407in}{0.854663in}}%
\pgfpathlineto{\pgfqpoint{0.883771in}{0.866982in}}%
\pgfpathlineto{\pgfqpoint{0.883190in}{0.877692in}}%
\pgfpathlineto{\pgfqpoint{0.885387in}{0.898753in}}%
\pgfpathlineto{\pgfqpoint{0.890394in}{0.911806in}}%
\pgfpathlineto{\pgfqpoint{0.895917in}{0.917886in}}%
\pgfpathlineto{\pgfqpoint{0.904891in}{0.924479in}}%
\pgfpathlineto{\pgfqpoint{0.918553in}{0.929011in}}%
\pgfpathlineto{\pgfqpoint{0.935321in}{0.930605in}}%
\pgfpathlineto{\pgfqpoint{0.958807in}{0.929338in}}%
\pgfpathlineto{\pgfqpoint{0.984439in}{0.926120in}}%
\pgfpathlineto{\pgfqpoint{1.023039in}{0.923526in}}%
\pgfpathlineto{\pgfqpoint{1.028567in}{0.925265in}}%
\pgfpathlineto{\pgfqpoint{1.030963in}{0.927789in}}%
\pgfpathlineto{\pgfqpoint{1.031927in}{0.933233in}}%
\pgfpathlineto{\pgfqpoint{1.028944in}{0.941502in}}%
\pgfpathlineto{\pgfqpoint{1.024328in}{0.949470in}}%
\pgfpathlineto{\pgfqpoint{1.015626in}{0.961231in}}%
\pgfpathlineto{\pgfqpoint{1.005509in}{0.973190in}}%
\pgfpathlineto{\pgfqpoint{0.993083in}{0.985922in}}%
\pgfpathlineto{\pgfqpoint{0.973878in}{1.003748in}}%
\pgfpathlineto{\pgfqpoint{0.948387in}{1.022296in}}%
\pgfpathlineto{\pgfqpoint{0.929620in}{1.033048in}}%
\pgfpathlineto{\pgfqpoint{0.916529in}{1.038226in}}%
\pgfpathlineto{\pgfqpoint{0.903848in}{1.040279in}}%
\pgfpathlineto{\pgfqpoint{0.896336in}{1.039025in}}%
\pgfpathlineto{\pgfqpoint{0.889823in}{1.035319in}}%
\pgfpathlineto{\pgfqpoint{0.885648in}{1.029222in}}%
\pgfpathlineto{\pgfqpoint{0.883573in}{1.023425in}}%
\pgfpathlineto{\pgfqpoint{0.882394in}{1.004967in}}%
\pgfpathlineto{\pgfqpoint{0.883832in}{0.991693in}}%
\pgfpathlineto{\pgfqpoint{0.893411in}{0.951768in}}%
\pgfpathlineto{\pgfqpoint{0.915363in}{0.874260in}}%
\pgfpathlineto{\pgfqpoint{0.914904in}{0.866074in}}%
\pgfpathlineto{\pgfqpoint{0.912503in}{0.862818in}}%
\pgfpathlineto{\pgfqpoint{0.907869in}{0.862607in}}%
\pgfpathlineto{\pgfqpoint{0.901324in}{0.866621in}}%
\pgfpathlineto{\pgfqpoint{0.897665in}{0.869681in}}%
\pgfpathlineto{\pgfqpoint{0.892216in}{0.875104in}}%
\pgfpathlineto{\pgfqpoint{0.865583in}{0.912298in}}%
\pgfpathlineto{\pgfqpoint{0.844705in}{0.958063in}}%
\pgfpathlineto{\pgfqpoint{0.841264in}{0.974111in}}%
\pgfpathlineto{\pgfqpoint{0.843169in}{0.985265in}}%
\pgfpathlineto{\pgfqpoint{0.845047in}{0.987857in}}%
\pgfpathlineto{\pgfqpoint{0.849770in}{0.989460in}}%
\pgfpathlineto{\pgfqpoint{0.854549in}{0.989593in}}%
\pgfpathlineto{\pgfqpoint{0.862365in}{0.987503in}}%
\pgfpathlineto{\pgfqpoint{0.880917in}{0.980038in}}%
\pgfpathlineto{\pgfqpoint{0.898074in}{0.970728in}}%
\pgfpathlineto{\pgfqpoint{0.947207in}{0.940357in}}%
\pgfpathlineto{\pgfqpoint{0.967229in}{0.927907in}}%
\pgfpathlineto{\pgfqpoint{0.976556in}{0.923713in}}%
\pgfpathlineto{\pgfqpoint{0.977948in}{0.924698in}}%
\pgfpathlineto{\pgfqpoint{0.977675in}{0.927243in}}%
\pgfpathlineto{\pgfqpoint{0.976316in}{0.930772in}}%
\pgfpathlineto{\pgfqpoint{0.968116in}{0.945671in}}%
\pgfpathlineto{\pgfqpoint{0.955056in}{0.966110in}}%
\pgfpathlineto{\pgfqpoint{0.926974in}{1.003081in}}%
\pgfpathlineto{\pgfqpoint{0.914588in}{1.013903in}}%
\pgfpathlineto{\pgfqpoint{0.908475in}{1.016477in}}%
\pgfpathlineto{\pgfqpoint{0.904737in}{1.016471in}}%
\pgfpathlineto{\pgfqpoint{0.901325in}{1.014343in}}%
\pgfpathlineto{\pgfqpoint{0.898594in}{1.009112in}}%
\pgfpathlineto{\pgfqpoint{0.897234in}{1.001424in}}%
\pgfpathlineto{\pgfqpoint{0.897086in}{0.984772in}}%
\pgfpathlineto{\pgfqpoint{0.902607in}{0.934111in}}%
\pgfpathlineto{\pgfqpoint{0.903758in}{0.920789in}}%
\pgfpathlineto{\pgfqpoint{0.905849in}{0.894919in}}%
\pgfpathlineto{\pgfqpoint{0.905378in}{0.875271in}}%
\pgfpathlineto{\pgfqpoint{0.898287in}{0.851680in}}%
\pgfpathlineto{\pgfqpoint{0.893503in}{0.846280in}}%
\pgfpathlineto{\pgfqpoint{0.887677in}{0.843990in}}%
\pgfpathlineto{\pgfqpoint{0.883629in}{0.843767in}}%
\pgfpathlineto{\pgfqpoint{0.878056in}{0.844772in}}%
\pgfpathlineto{\pgfqpoint{0.869452in}{0.848728in}}%
\pgfpathlineto{\pgfqpoint{0.856339in}{0.859491in}}%
\pgfpathlineto{\pgfqpoint{0.848056in}{0.868969in}}%
\pgfpathlineto{\pgfqpoint{0.837306in}{0.884759in}}%
\pgfpathlineto{\pgfqpoint{0.821770in}{0.918276in}}%
\pgfpathlineto{\pgfqpoint{0.817133in}{0.936620in}}%
\pgfpathlineto{\pgfqpoint{0.816641in}{0.945064in}}%
\pgfpathlineto{\pgfqpoint{0.818757in}{0.952212in}}%
\pgfpathlineto{\pgfqpoint{0.822123in}{0.954994in}}%
\pgfpathlineto{\pgfqpoint{0.826138in}{0.955736in}}%
\pgfpathlineto{\pgfqpoint{0.835834in}{0.953653in}}%
\pgfpathlineto{\pgfqpoint{0.846640in}{0.948751in}}%
\pgfpathlineto{\pgfqpoint{0.857657in}{0.943025in}}%
\pgfpathlineto{\pgfqpoint{0.868773in}{0.936667in}}%
\pgfpathlineto{\pgfqpoint{0.880875in}{0.929786in}}%
\pgfpathlineto{\pgfqpoint{0.912648in}{0.912415in}}%
\pgfpathlineto{\pgfqpoint{0.922867in}{0.907377in}}%
\pgfpathlineto{\pgfqpoint{0.936217in}{0.902227in}}%
\pgfpathlineto{\pgfqpoint{0.950882in}{0.900480in}}%
\pgfpathlineto{\pgfqpoint{0.957120in}{0.902976in}}%
\pgfpathlineto{\pgfqpoint{0.960088in}{0.907323in}}%
\pgfpathlineto{\pgfqpoint{0.961469in}{0.912427in}}%
\pgfpathlineto{\pgfqpoint{0.961123in}{0.922645in}}%
\pgfpathlineto{\pgfqpoint{0.957398in}{0.938033in}}%
\pgfpathlineto{\pgfqpoint{0.952118in}{0.953085in}}%
\pgfpathlineto{\pgfqpoint{0.939313in}{0.977648in}}%
\pgfpathlineto{\pgfqpoint{0.929951in}{0.990398in}}%
\pgfpathlineto{\pgfqpoint{0.920994in}{0.998726in}}%
\pgfpathlineto{\pgfqpoint{0.915030in}{1.001730in}}%
\pgfpathlineto{\pgfqpoint{0.909308in}{1.001911in}}%
\pgfpathlineto{\pgfqpoint{0.906599in}{1.000304in}}%
\pgfpathlineto{\pgfqpoint{0.902875in}{0.995746in}}%
\pgfpathlineto{\pgfqpoint{0.899387in}{0.984934in}}%
\pgfpathlineto{\pgfqpoint{0.897634in}{0.969100in}}%
\pgfpathlineto{\pgfqpoint{0.898453in}{0.943631in}}%
\pgfpathlineto{\pgfqpoint{0.901392in}{0.910833in}}%
\pgfpathlineto{\pgfqpoint{0.903619in}{0.857965in}}%
\pgfpathlineto{\pgfqpoint{0.902177in}{0.848960in}}%
\pgfpathlineto{\pgfqpoint{0.900029in}{0.841868in}}%
\pgfpathlineto{\pgfqpoint{0.896997in}{0.837293in}}%
\pgfpathlineto{\pgfqpoint{0.892311in}{0.833600in}}%
\pgfpathlineto{\pgfqpoint{0.888479in}{0.832873in}}%
\pgfpathlineto{\pgfqpoint{0.883209in}{0.833250in}}%
\pgfpathlineto{\pgfqpoint{0.869328in}{0.839804in}}%
\pgfpathlineto{\pgfqpoint{0.854654in}{0.852344in}}%
\pgfpathlineto{\pgfqpoint{0.834152in}{0.876412in}}%
\pgfpathlineto{\pgfqpoint{0.814038in}{0.907767in}}%
\pgfpathlineto{\pgfqpoint{0.803603in}{0.932065in}}%
\pgfpathlineto{\pgfqpoint{0.803449in}{0.945497in}}%
\pgfpathlineto{\pgfqpoint{0.804771in}{0.947706in}}%
\pgfpathlineto{\pgfqpoint{0.809538in}{0.950856in}}%
\pgfpathlineto{\pgfqpoint{0.815202in}{0.951403in}}%
\pgfpathlineto{\pgfqpoint{0.864611in}{0.940227in}}%
\pgfpathlineto{\pgfqpoint{0.940193in}{0.918545in}}%
\pgfpathlineto{\pgfqpoint{0.960391in}{0.917164in}}%
\pgfpathlineto{\pgfqpoint{0.966764in}{0.920057in}}%
\pgfpathlineto{\pgfqpoint{0.969791in}{0.923372in}}%
\pgfpathlineto{\pgfqpoint{0.970714in}{0.926396in}}%
\pgfpathlineto{\pgfqpoint{0.970496in}{0.936838in}}%
\pgfpathlineto{\pgfqpoint{0.966782in}{0.953660in}}%
\pgfpathlineto{\pgfqpoint{0.956211in}{0.984976in}}%
\pgfpathlineto{\pgfqpoint{0.942371in}{1.025047in}}%
\pgfpathlineto{\pgfqpoint{0.939967in}{1.036006in}}%
\pgfpathlineto{\pgfqpoint{0.941075in}{1.034831in}}%
\pgfpathlineto{\pgfqpoint{0.942799in}{1.031257in}}%
\pgfpathlineto{\pgfqpoint{0.946087in}{1.020289in}}%
\pgfpathlineto{\pgfqpoint{0.949090in}{1.002339in}}%
\pgfpathlineto{\pgfqpoint{0.947660in}{0.970203in}}%
\pgfpathlineto{\pgfqpoint{0.938284in}{0.944002in}}%
\pgfpathlineto{\pgfqpoint{0.930813in}{0.932659in}}%
\pgfpathlineto{\pgfqpoint{0.922416in}{0.923714in}}%
\pgfpathlineto{\pgfqpoint{0.913860in}{0.916908in}}%
\pgfpathlineto{\pgfqpoint{0.902802in}{0.909873in}}%
\pgfpathlineto{\pgfqpoint{0.888513in}{0.903453in}}%
\pgfpathlineto{\pgfqpoint{0.860013in}{0.896808in}}%
\pgfpathlineto{\pgfqpoint{0.836933in}{0.895162in}}%
\pgfpathlineto{\pgfqpoint{0.814046in}{0.896791in}}%
\pgfpathlineto{\pgfqpoint{0.787580in}{0.900943in}}%
\pgfpathlineto{\pgfqpoint{0.764702in}{0.908106in}}%
\pgfpathlineto{\pgfqpoint{0.741571in}{0.917457in}}%
\pgfpathlineto{\pgfqpoint{0.716860in}{0.933037in}}%
\pgfpathlineto{\pgfqpoint{0.703837in}{0.944851in}}%
\pgfpathlineto{\pgfqpoint{0.699773in}{0.952057in}}%
\pgfpathlineto{\pgfqpoint{0.699706in}{0.958715in}}%
\pgfpathlineto{\pgfqpoint{0.702973in}{0.961083in}}%
\pgfpathlineto{\pgfqpoint{0.714266in}{0.961224in}}%
\pgfpathlineto{\pgfqpoint{0.730065in}{0.956418in}}%
\pgfpathlineto{\pgfqpoint{0.747809in}{0.948052in}}%
\pgfpathlineto{\pgfqpoint{0.764362in}{0.938694in}}%
\pgfpathlineto{\pgfqpoint{0.826817in}{0.895220in}}%
\pgfpathlineto{\pgfqpoint{0.842269in}{0.884589in}}%
\pgfpathlineto{\pgfqpoint{0.881937in}{0.863481in}}%
\pgfpathlineto{\pgfqpoint{0.907515in}{0.856382in}}%
\pgfpathlineto{\pgfqpoint{0.917997in}{0.855103in}}%
\pgfpathlineto{\pgfqpoint{0.931413in}{0.855149in}}%
\pgfpathlineto{\pgfqpoint{0.964325in}{0.862046in}}%
\pgfpathlineto{\pgfqpoint{1.007663in}{0.885188in}}%
\pgfpathlineto{\pgfqpoint{1.027958in}{0.900445in}}%
\pgfpathlineto{\pgfqpoint{1.057750in}{0.923168in}}%
\pgfpathlineto{\pgfqpoint{1.067639in}{0.928623in}}%
\pgfpathlineto{\pgfqpoint{1.073850in}{0.928104in}}%
\pgfpathlineto{\pgfqpoint{1.077418in}{0.922375in}}%
\pgfpathlineto{\pgfqpoint{1.079436in}{0.912921in}}%
\pgfpathlineto{\pgfqpoint{1.082297in}{0.865559in}}%
\pgfpathlineto{\pgfqpoint{1.083534in}{0.850071in}}%
\pgfpathlineto{\pgfqpoint{1.088347in}{0.815532in}}%
\pgfpathlineto{\pgfqpoint{1.096522in}{0.787798in}}%
\pgfpathlineto{\pgfqpoint{1.106278in}{0.769089in}}%
\pgfpathlineto{\pgfqpoint{1.112894in}{0.761933in}}%
\pgfpathlineto{\pgfqpoint{1.121748in}{0.755411in}}%
\pgfpathlineto{\pgfqpoint{1.131824in}{0.752115in}}%
\pgfpathlineto{\pgfqpoint{1.145893in}{0.753008in}}%
\pgfpathlineto{\pgfqpoint{1.156017in}{0.756960in}}%
\pgfpathlineto{\pgfqpoint{1.170567in}{0.766773in}}%
\pgfpathlineto{\pgfqpoint{1.180036in}{0.776223in}}%
\pgfpathlineto{\pgfqpoint{1.188587in}{0.786693in}}%
\pgfpathlineto{\pgfqpoint{1.200762in}{0.810547in}}%
\pgfpathlineto{\pgfqpoint{1.203318in}{0.821253in}}%
\pgfpathlineto{\pgfqpoint{1.201841in}{0.827877in}}%
\pgfpathlineto{\pgfqpoint{1.198968in}{0.830200in}}%
\pgfpathlineto{\pgfqpoint{1.195538in}{0.830248in}}%
\pgfpathlineto{\pgfqpoint{1.191144in}{0.828627in}}%
\pgfpathlineto{\pgfqpoint{1.183363in}{0.823450in}}%
\pgfpathlineto{\pgfqpoint{1.177411in}{0.818674in}}%
\pgfpathlineto{\pgfqpoint{1.168835in}{0.810138in}}%
\pgfpathlineto{\pgfqpoint{1.135688in}{0.765799in}}%
\pgfpathlineto{\pgfqpoint{1.126954in}{0.750026in}}%
\pgfpathlineto{\pgfqpoint{1.122251in}{0.737446in}}%
\pgfpathlineto{\pgfqpoint{1.122816in}{0.733539in}}%
\pgfpathlineto{\pgfqpoint{1.122900in}{0.733554in}}%
\pgfpathlineto{\pgfqpoint{1.127314in}{0.736147in}}%
\pgfpathlineto{\pgfqpoint{1.129640in}{0.738793in}}%
\pgfpathlineto{\pgfqpoint{1.135234in}{0.745954in}}%
\pgfpathlineto{\pgfqpoint{1.161587in}{0.791628in}}%
\pgfpathlineto{\pgfqpoint{1.170977in}{0.810514in}}%
\pgfpathlineto{\pgfqpoint{1.192908in}{0.857178in}}%
\pgfpathlineto{\pgfqpoint{1.218435in}{0.920770in}}%
\pgfpathlineto{\pgfqpoint{1.224401in}{0.947902in}}%
\pgfpathlineto{\pgfqpoint{1.223739in}{0.954661in}}%
\pgfpathlineto{\pgfqpoint{1.221553in}{0.960190in}}%
\pgfpathlineto{\pgfqpoint{1.216564in}{0.964229in}}%
\pgfpathlineto{\pgfqpoint{1.211626in}{0.965111in}}%
\pgfpathlineto{\pgfqpoint{1.204834in}{0.965260in}}%
\pgfpathlineto{\pgfqpoint{1.186493in}{0.960865in}}%
\pgfpathlineto{\pgfqpoint{1.170983in}{0.955527in}}%
\pgfpathlineto{\pgfqpoint{1.135046in}{0.941384in}}%
\pgfpathlineto{\pgfqpoint{1.112373in}{0.933576in}}%
\pgfpathlineto{\pgfqpoint{1.103868in}{0.932105in}}%
\pgfpathlineto{\pgfqpoint{1.098938in}{0.933225in}}%
\pgfpathlineto{\pgfqpoint{1.096336in}{0.935690in}}%
\pgfpathlineto{\pgfqpoint{1.096133in}{0.939365in}}%
\pgfpathlineto{\pgfqpoint{1.097911in}{0.946745in}}%
\pgfpathlineto{\pgfqpoint{1.100866in}{0.953456in}}%
\pgfpathlineto{\pgfqpoint{1.111885in}{0.972190in}}%
\pgfpathlineto{\pgfqpoint{1.133451in}{1.003368in}}%
\pgfpathlineto{\pgfqpoint{1.165965in}{1.045252in}}%
\pgfpathlineto{\pgfqpoint{1.194603in}{1.078903in}}%
\pgfpathlineto{\pgfqpoint{1.209128in}{1.094730in}}%
\pgfpathlineto{\pgfqpoint{1.229660in}{1.114700in}}%
\pgfpathlineto{\pgfqpoint{1.239948in}{1.122384in}}%
\pgfpathlineto{\pgfqpoint{1.242998in}{1.123092in}}%
\pgfpathlineto{\pgfqpoint{1.243695in}{1.121744in}}%
\pgfpathlineto{\pgfqpoint{1.242938in}{1.118632in}}%
\pgfpathlineto{\pgfqpoint{1.239590in}{1.111274in}}%
\pgfpathlineto{\pgfqpoint{1.226559in}{1.090333in}}%
\pgfpathlineto{\pgfqpoint{1.159936in}{0.995113in}}%
\pgfpathlineto{\pgfqpoint{1.156124in}{0.985327in}}%
\pgfpathlineto{\pgfqpoint{1.156673in}{0.983763in}}%
\pgfpathlineto{\pgfqpoint{1.157191in}{0.983850in}}%
\pgfpathlineto{\pgfqpoint{1.160368in}{0.984919in}}%
\pgfpathlineto{\pgfqpoint{1.177646in}{0.998158in}}%
\pgfpathlineto{\pgfqpoint{1.221730in}{1.041983in}}%
\pgfpathlineto{\pgfqpoint{1.255056in}{1.074825in}}%
\pgfpathlineto{\pgfqpoint{1.283863in}{1.100793in}}%
\pgfpathlineto{\pgfqpoint{1.298592in}{1.110376in}}%
\pgfpathlineto{\pgfqpoint{1.302854in}{1.110418in}}%
\pgfpathlineto{\pgfqpoint{1.303771in}{1.106559in}}%
\pgfpathlineto{\pgfqpoint{1.302612in}{1.102143in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{1.088146in}}%
\pgfpathlineto{\pgfqpoint{1.285473in}{1.071871in}}%
\pgfpathlineto{\pgfqpoint{1.271754in}{1.051862in}}%
\pgfpathlineto{\pgfqpoint{1.220983in}{0.976828in}}%
\pgfpathlineto{\pgfqpoint{1.211057in}{0.953833in}}%
\pgfpathlineto{\pgfqpoint{1.211718in}{0.951421in}}%
\pgfpathlineto{\pgfqpoint{1.213524in}{0.951105in}}%
\pgfpathlineto{\pgfqpoint{1.221289in}{0.955288in}}%
\pgfpathlineto{\pgfqpoint{1.237791in}{0.970665in}}%
\pgfpathlineto{\pgfqpoint{1.250902in}{0.984126in}}%
\pgfpathlineto{\pgfqpoint{1.281561in}{1.014239in}}%
\pgfpathlineto{\pgfqpoint{1.289357in}{1.018921in}}%
\pgfpathlineto{\pgfqpoint{1.292831in}{1.019024in}}%
\pgfpathlineto{\pgfqpoint{1.294858in}{1.016889in}}%
\pgfpathlineto{\pgfqpoint{1.294666in}{1.010915in}}%
\pgfpathlineto{\pgfqpoint{1.288028in}{0.987363in}}%
\pgfpathlineto{\pgfqpoint{1.234341in}{0.868990in}}%
\pgfpathlineto{\pgfqpoint{1.229191in}{0.848453in}}%
\pgfpathlineto{\pgfqpoint{1.229575in}{0.840977in}}%
\pgfpathlineto{\pgfqpoint{1.231593in}{0.836746in}}%
\pgfpathlineto{\pgfqpoint{1.234311in}{0.835233in}}%
\pgfpathlineto{\pgfqpoint{1.237745in}{0.835070in}}%
\pgfpathlineto{\pgfqpoint{1.241714in}{0.836084in}}%
\pgfpathlineto{\pgfqpoint{1.248388in}{0.839353in}}%
\pgfpathlineto{\pgfqpoint{1.253738in}{0.843120in}}%
\pgfpathlineto{\pgfqpoint{1.276724in}{0.864187in}}%
\pgfpathlineto{\pgfqpoint{1.304039in}{0.897338in}}%
\pgfpathlineto{\pgfqpoint{1.307921in}{0.905259in}}%
\pgfpathlineto{\pgfqpoint{1.307378in}{0.905329in}}%
\pgfpathlineto{\pgfqpoint{1.303340in}{0.903277in}}%
\pgfpathlineto{\pgfqpoint{1.203965in}{0.836802in}}%
\pgfpathlineto{\pgfqpoint{1.193557in}{0.830815in}}%
\pgfpathlineto{\pgfqpoint{1.182744in}{0.826720in}}%
\pgfpathlineto{\pgfqpoint{1.181864in}{0.827424in}}%
\pgfpathlineto{\pgfqpoint{1.182041in}{0.827849in}}%
\pgfpathlineto{\pgfqpoint{1.183401in}{0.831010in}}%
\pgfpathlineto{\pgfqpoint{1.186333in}{0.835348in}}%
\pgfpathlineto{\pgfqpoint{1.238585in}{0.886310in}}%
\pgfpathlineto{\pgfqpoint{1.256742in}{0.898038in}}%
\pgfpathlineto{\pgfqpoint{1.259313in}{0.897223in}}%
\pgfpathlineto{\pgfqpoint{1.259069in}{0.896045in}}%
\pgfpathlineto{\pgfqpoint{1.256681in}{0.890719in}}%
\pgfpathlineto{\pgfqpoint{1.238607in}{0.868762in}}%
\pgfpathlineto{\pgfqpoint{1.225530in}{0.855642in}}%
\pgfpathlineto{\pgfqpoint{1.219047in}{0.849086in}}%
\pgfpathlineto{\pgfqpoint{1.200856in}{0.831333in}}%
\pgfpathlineto{\pgfqpoint{1.171700in}{0.801437in}}%
\pgfpathlineto{\pgfqpoint{1.166262in}{0.793272in}}%
\pgfpathlineto{\pgfqpoint{1.165260in}{0.788327in}}%
\pgfpathlineto{\pgfqpoint{1.169154in}{0.787157in}}%
\pgfpathlineto{\pgfqpoint{1.178592in}{0.789683in}}%
\pgfpathlineto{\pgfqpoint{1.201699in}{0.802012in}}%
\pgfpathlineto{\pgfqpoint{1.233643in}{0.822645in}}%
\pgfpathlineto{\pgfqpoint{1.239680in}{0.826661in}}%
\pgfpathlineto{\pgfqpoint{1.253943in}{0.836871in}}%
\pgfpathlineto{\pgfqpoint{1.260732in}{0.841698in}}%
\pgfpathlineto{\pgfqpoint{1.268688in}{0.847832in}}%
\pgfpathlineto{\pgfqpoint{1.275535in}{0.853075in}}%
\pgfpathlineto{\pgfqpoint{1.280501in}{0.857792in}}%
\pgfpathlineto{\pgfqpoint{1.282601in}{0.861346in}}%
\pgfpathlineto{\pgfqpoint{1.281669in}{0.861374in}}%
\pgfpathlineto{\pgfqpoint{1.267642in}{0.859020in}}%
\pgfpathlineto{\pgfqpoint{1.245461in}{0.853334in}}%
\pgfpathlineto{\pgfqpoint{1.193038in}{0.841789in}}%
\pgfpathlineto{\pgfqpoint{1.165083in}{0.838344in}}%
\pgfpathlineto{\pgfqpoint{1.159484in}{0.841763in}}%
\pgfpathlineto{\pgfqpoint{1.161186in}{0.845407in}}%
\pgfpathlineto{\pgfqpoint{1.165085in}{0.849913in}}%
\pgfpathlineto{\pgfqpoint{1.172580in}{0.856981in}}%
\pgfpathlineto{\pgfqpoint{1.181255in}{0.864374in}}%
\pgfpathlineto{\pgfqpoint{1.202105in}{0.881554in}}%
\pgfpathlineto{\pgfqpoint{1.208285in}{0.886625in}}%
\pgfpathlineto{\pgfqpoint{1.217323in}{0.894098in}}%
\pgfpathlineto{\pgfqpoint{1.227520in}{0.902132in}}%
\pgfpathlineto{\pgfqpoint{1.253326in}{0.923273in}}%
\pgfpathlineto{\pgfqpoint{1.229415in}{0.902213in}}%
\pgfpathlineto{\pgfqpoint{1.208168in}{0.880384in}}%
\pgfpathlineto{\pgfqpoint{1.184613in}{0.846656in}}%
\pgfpathlineto{\pgfqpoint{1.179755in}{0.833311in}}%
\pgfpathlineto{\pgfqpoint{1.178404in}{0.823285in}}%
\pgfpathlineto{\pgfqpoint{1.179256in}{0.816490in}}%
\pgfpathlineto{\pgfqpoint{1.182084in}{0.810217in}}%
\pgfpathlineto{\pgfqpoint{1.186980in}{0.805420in}}%
\pgfpathlineto{\pgfqpoint{1.195343in}{0.800888in}}%
\pgfpathlineto{\pgfqpoint{1.201811in}{0.799487in}}%
\pgfpathlineto{\pgfqpoint{1.211794in}{0.799165in}}%
\pgfpathlineto{\pgfqpoint{1.230051in}{0.802320in}}%
\pgfpathlineto{\pgfqpoint{1.257978in}{0.813183in}}%
\pgfpathlineto{\pgfqpoint{1.286396in}{0.831971in}}%
\pgfpathlineto{\pgfqpoint{1.311428in}{0.855357in}}%
\pgfpathlineto{\pgfqpoint{1.318728in}{0.865295in}}%
\pgfpathlineto{\pgfqpoint{1.321203in}{0.872115in}}%
\pgfpathlineto{\pgfqpoint{1.320129in}{0.874392in}}%
\pgfpathlineto{\pgfqpoint{1.318200in}{0.874972in}}%
\pgfpathlineto{\pgfqpoint{1.310194in}{0.873296in}}%
\pgfpathlineto{\pgfqpoint{1.291430in}{0.863366in}}%
\pgfpathlineto{\pgfqpoint{1.250267in}{0.836095in}}%
\pgfpathlineto{\pgfqpoint{1.233298in}{0.825326in}}%
\pgfpathlineto{\pgfqpoint{1.227547in}{0.822426in}}%
\pgfpathlineto{\pgfqpoint{1.225541in}{0.822381in}}%
\pgfpathlineto{\pgfqpoint{1.223272in}{0.823697in}}%
\pgfpathlineto{\pgfqpoint{1.223421in}{0.826590in}}%
\pgfpathlineto{\pgfqpoint{1.224055in}{0.830110in}}%
\pgfpathlineto{\pgfqpoint{1.226457in}{0.837384in}}%
\pgfpathlineto{\pgfqpoint{1.239753in}{0.866144in}}%
\pgfpathlineto{\pgfqpoint{1.259318in}{0.902643in}}%
\pgfpathlineto{\pgfqpoint{1.279874in}{0.933990in}}%
\pgfpathlineto{\pgfqpoint{1.294786in}{0.948971in}}%
\pgfpathlineto{\pgfqpoint{1.300955in}{0.951146in}}%
\pgfpathlineto{\pgfqpoint{1.302975in}{0.949518in}}%
\pgfpathlineto{\pgfqpoint{1.303762in}{0.946879in}}%
\pgfpathlineto{\pgfqpoint{1.302277in}{0.937168in}}%
\pgfpathlineto{\pgfqpoint{1.289189in}{0.911160in}}%
\pgfpathlineto{\pgfqpoint{1.273450in}{0.891280in}}%
\pgfpathlineto{\pgfqpoint{1.261692in}{0.880675in}}%
\pgfpathlineto{\pgfqpoint{1.249149in}{0.872457in}}%
\pgfpathlineto{\pgfqpoint{1.243222in}{0.870251in}}%
\pgfpathlineto{\pgfqpoint{1.240015in}{0.870357in}}%
\pgfpathlineto{\pgfqpoint{1.236519in}{0.871688in}}%
\pgfpathlineto{\pgfqpoint{1.234317in}{0.875680in}}%
\pgfpathlineto{\pgfqpoint{1.234231in}{0.880853in}}%
\pgfpathlineto{\pgfqpoint{1.241234in}{0.898488in}}%
\pgfpathlineto{\pgfqpoint{1.250045in}{0.911199in}}%
\pgfpathlineto{\pgfqpoint{1.273505in}{0.934138in}}%
\pgfpathlineto{\pgfqpoint{1.289319in}{0.944191in}}%
\pgfpathlineto{\pgfqpoint{1.305289in}{0.950764in}}%
\pgfpathlineto{\pgfqpoint{1.324594in}{0.953618in}}%
\pgfpathlineto{\pgfqpoint{1.332801in}{0.952295in}}%
\pgfpathlineto{\pgfqpoint{1.341049in}{0.948963in}}%
\pgfpathlineto{\pgfqpoint{1.346292in}{0.945486in}}%
\pgfpathlineto{\pgfqpoint{1.352335in}{0.938769in}}%
\pgfpathlineto{\pgfqpoint{1.357727in}{0.925291in}}%
\pgfpathlineto{\pgfqpoint{1.358453in}{0.918310in}}%
\pgfpathlineto{\pgfqpoint{1.357963in}{0.905409in}}%
\pgfpathlineto{\pgfqpoint{1.356106in}{0.895107in}}%
\pgfpathlineto{\pgfqpoint{1.348941in}{0.876160in}}%
\pgfpathlineto{\pgfqpoint{1.339749in}{0.858846in}}%
\pgfpathlineto{\pgfqpoint{1.321875in}{0.834899in}}%
\pgfpathlineto{\pgfqpoint{1.306009in}{0.818421in}}%
\pgfpathlineto{\pgfqpoint{1.296778in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{1.288249in}{0.803536in}}%
\pgfpathlineto{\pgfqpoint{1.280233in}{0.799521in}}%
\pgfpathlineto{\pgfqpoint{1.279488in}{0.801073in}}%
\pgfpathlineto{\pgfqpoint{1.281488in}{0.805117in}}%
\pgfpathlineto{\pgfqpoint{1.286274in}{0.812329in}}%
\pgfpathlineto{\pgfqpoint{1.296866in}{0.827931in}}%
\pgfpathlineto{\pgfqpoint{1.313561in}{0.859040in}}%
\pgfpathlineto{\pgfqpoint{1.316648in}{0.869708in}}%
\pgfpathlineto{\pgfqpoint{1.317018in}{0.880891in}}%
\pgfpathlineto{\pgfqpoint{1.313862in}{0.888813in}}%
\pgfpathlineto{\pgfqpoint{1.308815in}{0.893644in}}%
\pgfpathlineto{\pgfqpoint{1.299969in}{0.897941in}}%
\pgfpathlineto{\pgfqpoint{1.289384in}{0.900401in}}%
\pgfpathlineto{\pgfqpoint{1.277956in}{0.901361in}}%
\pgfpathlineto{\pgfqpoint{1.238161in}{0.896896in}}%
\pgfpathlineto{\pgfqpoint{1.210242in}{0.889390in}}%
\pgfpathlineto{\pgfqpoint{1.182656in}{0.877819in}}%
\pgfpathlineto{\pgfqpoint{1.172583in}{0.872300in}}%
\pgfpathlineto{\pgfqpoint{1.161955in}{0.864878in}}%
\pgfpathlineto{\pgfqpoint{1.154899in}{0.858743in}}%
\pgfpathlineto{\pgfqpoint{1.145159in}{0.845634in}}%
\pgfpathlineto{\pgfqpoint{1.143668in}{0.841338in}}%
\pgfpathlineto{\pgfqpoint{1.143303in}{0.832830in}}%
\pgfpathlineto{\pgfqpoint{1.145364in}{0.829178in}}%
\pgfpathlineto{\pgfqpoint{1.150315in}{0.825550in}}%
\pgfpathlineto{\pgfqpoint{1.161174in}{0.823225in}}%
\pgfpathlineto{\pgfqpoint{1.167357in}{0.823794in}}%
\pgfpathlineto{\pgfqpoint{1.179895in}{0.826807in}}%
\pgfpathlineto{\pgfqpoint{1.198062in}{0.836167in}}%
\pgfpathlineto{\pgfqpoint{1.215342in}{0.850933in}}%
\pgfpathlineto{\pgfqpoint{1.223394in}{0.862208in}}%
\pgfpathlineto{\pgfqpoint{1.225197in}{0.870519in}}%
\pgfpathlineto{\pgfqpoint{1.221624in}{0.874804in}}%
\pgfpathlineto{\pgfqpoint{1.217930in}{0.875215in}}%
\pgfpathlineto{\pgfqpoint{1.212537in}{0.873976in}}%
\pgfpathlineto{\pgfqpoint{1.200361in}{0.868073in}}%
\pgfpathlineto{\pgfqpoint{1.179838in}{0.851256in}}%
\pgfpathlineto{\pgfqpoint{1.149887in}{0.816473in}}%
\pgfpathlineto{\pgfqpoint{1.133157in}{0.789841in}}%
\pgfpathlineto{\pgfqpoint{1.123046in}{0.767724in}}%
\pgfpathlineto{\pgfqpoint{1.119226in}{0.754566in}}%
\pgfpathlineto{\pgfqpoint{1.117615in}{0.742819in}}%
\pgfpathlineto{\pgfqpoint{1.118262in}{0.735628in}}%
\pgfpathlineto{\pgfqpoint{1.120683in}{0.729611in}}%
\pgfpathlineto{\pgfqpoint{1.123298in}{0.726596in}}%
\pgfpathlineto{\pgfqpoint{1.128561in}{0.724352in}}%
\pgfpathlineto{\pgfqpoint{1.132574in}{0.724537in}}%
\pgfpathlineto{\pgfqpoint{1.140539in}{0.726179in}}%
\pgfpathlineto{\pgfqpoint{1.163680in}{0.741223in}}%
\pgfpathlineto{\pgfqpoint{1.183433in}{0.760581in}}%
\pgfpathlineto{\pgfqpoint{1.197176in}{0.776965in}}%
\pgfpathlineto{\pgfqpoint{1.221657in}{0.813084in}}%
\pgfpathlineto{\pgfqpoint{1.228944in}{0.829010in}}%
\pgfpathlineto{\pgfqpoint{1.229270in}{0.832932in}}%
\pgfpathlineto{\pgfqpoint{1.228889in}{0.838242in}}%
\pgfpathlineto{\pgfqpoint{1.226860in}{0.839879in}}%
\pgfpathlineto{\pgfqpoint{1.221028in}{0.842397in}}%
\pgfpathlineto{\pgfqpoint{1.213891in}{0.842967in}}%
\pgfpathlineto{\pgfqpoint{1.205000in}{0.842782in}}%
\pgfpathlineto{\pgfqpoint{1.191510in}{0.841872in}}%
\pgfpathlineto{\pgfqpoint{1.184913in}{0.841389in}}%
\pgfpathlineto{\pgfqpoint{1.174270in}{0.840827in}}%
\pgfpathlineto{\pgfqpoint{1.128837in}{0.843196in}}%
\pgfpathlineto{\pgfqpoint{1.113788in}{0.847894in}}%
\pgfpathlineto{\pgfqpoint{1.104209in}{0.853315in}}%
\pgfpathlineto{\pgfqpoint{1.100062in}{0.857753in}}%
\pgfpathlineto{\pgfqpoint{1.096164in}{0.865117in}}%
\pgfpathlineto{\pgfqpoint{1.095537in}{0.873429in}}%
\pgfpathlineto{\pgfqpoint{1.097468in}{0.882084in}}%
\pgfpathlineto{\pgfqpoint{1.100883in}{0.888580in}}%
\pgfpathlineto{\pgfqpoint{1.106796in}{0.897098in}}%
\pgfpathlineto{\pgfqpoint{1.115531in}{0.905183in}}%
\pgfpathlineto{\pgfqpoint{1.129785in}{0.915477in}}%
\pgfpathlineto{\pgfqpoint{1.140680in}{0.920466in}}%
\pgfpathlineto{\pgfqpoint{1.156101in}{0.924834in}}%
\pgfpathlineto{\pgfqpoint{1.168965in}{0.925826in}}%
\pgfpathlineto{\pgfqpoint{1.176382in}{0.925495in}}%
\pgfpathlineto{\pgfqpoint{1.187279in}{0.922837in}}%
\pgfpathlineto{\pgfqpoint{1.196386in}{0.919104in}}%
\pgfpathlineto{\pgfqpoint{1.206472in}{0.911885in}}%
\pgfpathlineto{\pgfqpoint{1.215647in}{0.901193in}}%
\pgfpathlineto{\pgfqpoint{1.221117in}{0.891166in}}%
\pgfpathlineto{\pgfqpoint{1.226935in}{0.871323in}}%
\pgfpathlineto{\pgfqpoint{1.228870in}{0.854223in}}%
\pgfpathlineto{\pgfqpoint{1.226888in}{0.822556in}}%
\pgfpathlineto{\pgfqpoint{1.223232in}{0.805033in}}%
\pgfpathlineto{\pgfqpoint{1.221617in}{0.797623in}}%
\pgfpathlineto{\pgfqpoint{1.216259in}{0.779064in}}%
\pgfpathlineto{\pgfqpoint{1.188473in}{0.704362in}}%
\pgfpathlineto{\pgfqpoint{1.189455in}{0.699193in}}%
\pgfpathlineto{\pgfqpoint{1.193742in}{0.699305in}}%
\pgfpathlineto{\pgfqpoint{1.202626in}{0.703553in}}%
\pgfpathlineto{\pgfqpoint{1.224686in}{0.718965in}}%
\pgfpathlineto{\pgfqpoint{1.254543in}{0.742782in}}%
\pgfpathlineto{\pgfqpoint{1.275862in}{0.760743in}}%
\pgfpathlineto{\pgfqpoint{1.288208in}{0.772357in}}%
\pgfpathlineto{\pgfqpoint{1.317421in}{0.806682in}}%
\pgfpathlineto{\pgfqpoint{1.323446in}{0.818698in}}%
\pgfpathlineto{\pgfqpoint{1.325796in}{0.828874in}}%
\pgfpathlineto{\pgfqpoint{1.325103in}{0.841218in}}%
\pgfpathlineto{\pgfqpoint{1.322248in}{0.849131in}}%
\pgfpathlineto{\pgfqpoint{1.319625in}{0.854054in}}%
\pgfpathlineto{\pgfqpoint{1.311244in}{0.865565in}}%
\pgfpathlineto{\pgfqpoint{1.302851in}{0.874628in}}%
\pgfpathlineto{\pgfqpoint{1.283595in}{0.890300in}}%
\pgfpathlineto{\pgfqpoint{1.245179in}{0.915985in}}%
\pgfpathlineto{\pgfqpoint{1.166428in}{0.966920in}}%
\pgfpathlineto{\pgfqpoint{1.159302in}{0.973706in}}%
\pgfpathlineto{\pgfqpoint{1.155409in}{0.979356in}}%
\pgfpathlineto{\pgfqpoint{1.154624in}{0.985229in}}%
\pgfpathlineto{\pgfqpoint{1.157719in}{0.992483in}}%
\pgfpathlineto{\pgfqpoint{1.162109in}{0.997002in}}%
\pgfpathlineto{\pgfqpoint{1.192217in}{1.021724in}}%
\pgfpathlineto{\pgfqpoint{1.203023in}{1.035114in}}%
\pgfpathlineto{\pgfqpoint{1.209560in}{1.048586in}}%
\pgfpathlineto{\pgfqpoint{1.211687in}{1.060806in}}%
\pgfpathlineto{\pgfqpoint{1.210829in}{1.069274in}}%
\pgfpathlineto{\pgfqpoint{1.208254in}{1.080173in}}%
\pgfpathlineto{\pgfqpoint{1.203604in}{1.089243in}}%
\pgfpathlineto{\pgfqpoint{1.193592in}{1.102684in}}%
\pgfpathlineto{\pgfqpoint{1.185971in}{1.109937in}}%
\pgfpathlineto{\pgfqpoint{1.172847in}{1.120309in}}%
\pgfpathlineto{\pgfqpoint{1.156843in}{1.130134in}}%
\pgfpathlineto{\pgfqpoint{1.119115in}{1.146659in}}%
\pgfpathlineto{\pgfqpoint{1.084823in}{1.156781in}}%
\pgfpathlineto{\pgfqpoint{1.054248in}{1.162730in}}%
\pgfpathlineto{\pgfqpoint{1.030216in}{1.165705in}}%
\pgfpathlineto{\pgfqpoint{1.025293in}{1.167037in}}%
\pgfpathlineto{\pgfqpoint{1.026355in}{1.168070in}}%
\pgfpathlineto{\pgfqpoint{1.029209in}{1.169551in}}%
\pgfpathlineto{\pgfqpoint{1.049769in}{1.179401in}}%
\pgfpathlineto{\pgfqpoint{1.082966in}{1.200706in}}%
\pgfpathlineto{\pgfqpoint{1.097039in}{1.212896in}}%
\pgfpathlineto{\pgfqpoint{1.111468in}{1.227664in}}%
\pgfpathlineto{\pgfqpoint{1.123260in}{1.244796in}}%
\pgfpathlineto{\pgfqpoint{1.130539in}{1.258006in}}%
\pgfpathlineto{\pgfqpoint{1.139800in}{1.282427in}}%
\pgfpathlineto{\pgfqpoint{1.142661in}{1.298144in}}%
\pgfpathlineto{\pgfqpoint{1.143460in}{1.312048in}}%
\pgfpathlineto{\pgfqpoint{1.142186in}{1.329632in}}%
\pgfpathlineto{\pgfqpoint{1.137856in}{1.347355in}}%
\pgfpathlineto{\pgfqpoint{1.130893in}{1.364205in}}%
\pgfpathlineto{\pgfqpoint{1.119579in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{1.119579in}{1.382347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.109358in}{1.013038in}}%
\pgfpathlineto{\pgfqpoint{1.134614in}{0.981117in}}%
\pgfpathlineto{\pgfqpoint{1.178420in}{0.924161in}}%
\pgfpathlineto{\pgfqpoint{1.220101in}{0.866146in}}%
\pgfpathlineto{\pgfqpoint{1.243461in}{0.832477in}}%
\pgfpathlineto{\pgfqpoint{1.378286in}{0.632359in}}%
\pgfpathlineto{\pgfqpoint{1.366497in}{0.652347in}}%
\pgfpathlineto{\pgfqpoint{1.318500in}{0.739389in}}%
\pgfpathlineto{\pgfqpoint{1.305725in}{0.769349in}}%
\pgfpathlineto{\pgfqpoint{1.290802in}{0.815871in}}%
\pgfpathlineto{\pgfqpoint{1.286829in}{0.831137in}}%
\pgfpathlineto{\pgfqpoint{1.273879in}{0.863657in}}%
\pgfpathlineto{\pgfqpoint{1.251157in}{0.902880in}}%
\pgfpathlineto{\pgfqpoint{1.232689in}{0.930886in}}%
\pgfpathlineto{\pgfqpoint{1.209553in}{0.964934in}}%
\pgfpathlineto{\pgfqpoint{1.175473in}{1.014453in}}%
\pgfpathlineto{\pgfqpoint{1.146129in}{1.058866in}}%
\pgfpathlineto{\pgfqpoint{1.128332in}{1.089010in}}%
\pgfpathlineto{\pgfqpoint{1.118935in}{1.107941in}}%
\pgfpathlineto{\pgfqpoint{1.114061in}{1.120888in}}%
\pgfpathlineto{\pgfqpoint{1.109342in}{1.141638in}}%
\pgfpathlineto{\pgfqpoint{1.112287in}{1.158068in}}%
\pgfpathlineto{\pgfqpoint{1.115957in}{1.164460in}}%
\pgfpathlineto{\pgfqpoint{1.135476in}{1.189382in}}%
\pgfpathlineto{\pgfqpoint{1.141338in}{1.203607in}}%
\pgfpathlineto{\pgfqpoint{1.143282in}{1.218787in}}%
\pgfpathlineto{\pgfqpoint{1.142052in}{1.235361in}}%
\pgfpathlineto{\pgfqpoint{1.137202in}{1.257574in}}%
\pgfpathlineto{\pgfqpoint{1.119440in}{1.308331in}}%
\pgfpathlineto{\pgfqpoint{1.091459in}{1.372523in}}%
\pgfpathlineto{\pgfqpoint{1.082823in}{1.392481in}}%
\pgfpathlineto{\pgfqpoint{1.068596in}{1.425978in}}%
\pgfpathlineto{\pgfqpoint{1.049505in}{1.477495in}}%
\pgfpathlineto{\pgfqpoint{1.040257in}{1.513068in}}%
\pgfpathlineto{\pgfqpoint{1.039193in}{1.527605in}}%
\pgfpathlineto{\pgfqpoint{1.040333in}{1.538163in}}%
\pgfpathlineto{\pgfqpoint{1.042425in}{1.543290in}}%
\pgfpathlineto{\pgfqpoint{1.044814in}{1.545690in}}%
\pgfpathlineto{\pgfqpoint{1.049374in}{1.546830in}}%
\pgfpathlineto{\pgfqpoint{1.061882in}{1.541747in}}%
\pgfpathlineto{\pgfqpoint{1.068656in}{1.536509in}}%
\pgfpathlineto{\pgfqpoint{1.096459in}{1.505428in}}%
\pgfpathlineto{\pgfqpoint{1.107660in}{1.490048in}}%
\pgfpathlineto{\pgfqpoint{1.115465in}{1.477936in}}%
\pgfpathlineto{\pgfqpoint{1.128692in}{1.455836in}}%
\pgfpathlineto{\pgfqpoint{1.140494in}{1.431623in}}%
\pgfpathlineto{\pgfqpoint{1.150494in}{1.405958in}}%
\pgfpathlineto{\pgfqpoint{1.156093in}{1.379852in}}%
\pgfpathlineto{\pgfqpoint{1.157291in}{1.363819in}}%
\pgfpathlineto{\pgfqpoint{1.157379in}{1.350222in}}%
\pgfpathlineto{\pgfqpoint{1.155222in}{1.326594in}}%
\pgfpathlineto{\pgfqpoint{1.152008in}{1.310595in}}%
\pgfpathlineto{\pgfqpoint{1.136598in}{1.259864in}}%
\pgfpathlineto{\pgfqpoint{1.128567in}{1.238703in}}%
\pgfpathlineto{\pgfqpoint{1.103323in}{1.178616in}}%
\pgfpathlineto{\pgfqpoint{1.084261in}{1.134625in}}%
\pgfpathlineto{\pgfqpoint{1.068439in}{1.092114in}}%
\pgfpathlineto{\pgfqpoint{1.061888in}{1.067783in}}%
\pgfpathlineto{\pgfqpoint{1.059619in}{1.050749in}}%
\pgfpathlineto{\pgfqpoint{1.060261in}{1.037510in}}%
\pgfpathlineto{\pgfqpoint{1.062996in}{1.029219in}}%
\pgfpathlineto{\pgfqpoint{1.068361in}{1.021526in}}%
\pgfpathlineto{\pgfqpoint{1.074582in}{1.017523in}}%
\pgfpathlineto{\pgfqpoint{1.083479in}{1.013943in}}%
\pgfpathlineto{\pgfqpoint{1.095195in}{1.011825in}}%
\pgfpathlineto{\pgfqpoint{1.116223in}{1.008437in}}%
\pgfpathlineto{\pgfqpoint{1.126418in}{1.004550in}}%
\pgfpathlineto{\pgfqpoint{1.131620in}{0.999976in}}%
\pgfpathlineto{\pgfqpoint{1.134745in}{0.995026in}}%
\pgfpathlineto{\pgfqpoint{1.136399in}{0.989827in}}%
\pgfpathlineto{\pgfqpoint{1.137470in}{0.978662in}}%
\pgfpathlineto{\pgfqpoint{1.136045in}{0.967969in}}%
\pgfpathlineto{\pgfqpoint{1.130841in}{0.948913in}}%
\pgfpathlineto{\pgfqpoint{1.115257in}{0.911357in}}%
\pgfpathlineto{\pgfqpoint{1.097436in}{0.874824in}}%
\pgfpathlineto{\pgfqpoint{1.073563in}{0.827478in}}%
\pgfpathlineto{\pgfqpoint{1.047971in}{0.771503in}}%
\pgfpathlineto{\pgfqpoint{1.036794in}{0.739823in}}%
\pgfpathlineto{\pgfqpoint{1.031033in}{0.718063in}}%
\pgfpathlineto{\pgfqpoint{1.028059in}{0.695470in}}%
\pgfpathlineto{\pgfqpoint{1.028528in}{0.679808in}}%
\pgfpathlineto{\pgfqpoint{1.031990in}{0.665203in}}%
\pgfpathlineto{\pgfqpoint{1.036740in}{0.655725in}}%
\pgfpathlineto{\pgfqpoint{1.041239in}{0.649615in}}%
\pgfpathlineto{\pgfqpoint{1.048425in}{0.643260in}}%
\pgfpathlineto{\pgfqpoint{1.059565in}{0.637352in}}%
\pgfpathlineto{\pgfqpoint{1.070249in}{0.634332in}}%
\pgfpathlineto{\pgfqpoint{1.085535in}{0.633022in}}%
\pgfpathlineto{\pgfqpoint{1.101656in}{0.634058in}}%
\pgfpathlineto{\pgfqpoint{1.114774in}{0.636447in}}%
\pgfpathlineto{\pgfqpoint{1.134998in}{0.642145in}}%
\pgfpathlineto{\pgfqpoint{1.153902in}{0.649547in}}%
\pgfpathlineto{\pgfqpoint{1.175126in}{0.660036in}}%
\pgfpathlineto{\pgfqpoint{1.199567in}{0.675225in}}%
\pgfpathlineto{\pgfqpoint{1.207903in}{0.681527in}}%
\pgfpathlineto{\pgfqpoint{1.218558in}{0.690997in}}%
\pgfpathlineto{\pgfqpoint{1.227949in}{0.700917in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.709904in}}%
\pgfpathlineto{\pgfqpoint{1.238442in}{0.718315in}}%
\pgfpathlineto{\pgfqpoint{1.241160in}{0.728664in}}%
\pgfpathlineto{\pgfqpoint{1.241129in}{0.738651in}}%
\pgfpathlineto{\pgfqpoint{1.238847in}{0.747572in}}%
\pgfpathlineto{\pgfqpoint{1.228843in}{0.765708in}}%
\pgfpathlineto{\pgfqpoint{1.221092in}{0.775538in}}%
\pgfpathlineto{\pgfqpoint{1.207787in}{0.790259in}}%
\pgfpathlineto{\pgfqpoint{1.195627in}{0.802107in}}%
\pgfpathlineto{\pgfqpoint{1.171917in}{0.826929in}}%
\pgfpathlineto{\pgfqpoint{1.142270in}{0.865566in}}%
\pgfpathlineto{\pgfqpoint{1.134295in}{0.882586in}}%
\pgfpathlineto{\pgfqpoint{1.130295in}{0.898044in}}%
\pgfpathlineto{\pgfqpoint{1.129395in}{0.910565in}}%
\pgfpathlineto{\pgfqpoint{1.130825in}{0.925337in}}%
\pgfpathlineto{\pgfqpoint{1.134260in}{0.937911in}}%
\pgfpathlineto{\pgfqpoint{1.139772in}{0.950636in}}%
\pgfpathlineto{\pgfqpoint{1.151030in}{0.968099in}}%
\pgfpathlineto{\pgfqpoint{1.161958in}{0.981926in}}%
\pgfpathlineto{\pgfqpoint{1.168708in}{0.988175in}}%
\pgfpathlineto{\pgfqpoint{1.212540in}{1.025994in}}%
\pgfpathlineto{\pgfqpoint{1.229920in}{1.038933in}}%
\pgfpathlineto{\pgfqpoint{1.237651in}{1.047636in}}%
\pgfpathlineto{\pgfqpoint{1.236496in}{1.049303in}}%
\pgfpathlineto{\pgfqpoint{1.225535in}{1.051566in}}%
\pgfpathlineto{\pgfqpoint{1.211485in}{1.053306in}}%
\pgfpathlineto{\pgfqpoint{1.196876in}{1.059102in}}%
\pgfpathlineto{\pgfqpoint{1.195223in}{1.062361in}}%
\pgfpathlineto{\pgfqpoint{1.196164in}{1.065839in}}%
\pgfpathlineto{\pgfqpoint{1.198482in}{1.069202in}}%
\pgfpathlineto{\pgfqpoint{1.205198in}{1.075507in}}%
\pgfpathlineto{\pgfqpoint{1.235953in}{1.093052in}}%
\pgfpathlineto{\pgfqpoint{1.273972in}{1.108773in}}%
\pgfpathlineto{\pgfqpoint{1.314653in}{1.122797in}}%
\pgfpathlineto{\pgfqpoint{1.411600in}{1.148241in}}%
\pgfpathlineto{\pgfqpoint{1.467966in}{1.159304in}}%
\pgfpathlineto{\pgfqpoint{1.509257in}{1.165152in}}%
\pgfpathlineto{\pgfqpoint{1.546903in}{1.168559in}}%
\pgfpathlineto{\pgfqpoint{1.574467in}{1.168623in}}%
\pgfpathlineto{\pgfqpoint{1.587979in}{1.166003in}}%
\pgfpathlineto{\pgfqpoint{1.590900in}{1.163337in}}%
\pgfpathlineto{\pgfqpoint{1.588537in}{1.159267in}}%
\pgfpathlineto{\pgfqpoint{1.580227in}{1.154156in}}%
\pgfpathlineto{\pgfqpoint{1.566525in}{1.148646in}}%
\pgfpathlineto{\pgfqpoint{1.537881in}{1.139744in}}%
\pgfpathlineto{\pgfqpoint{1.508853in}{1.132163in}}%
\pgfpathlineto{\pgfqpoint{1.456697in}{1.121047in}}%
\pgfpathlineto{\pgfqpoint{1.370620in}{1.107557in}}%
\pgfpathlineto{\pgfqpoint{1.328365in}{1.104051in}}%
\pgfpathlineto{\pgfqpoint{1.287159in}{1.102229in}}%
\pgfpathlineto{\pgfqpoint{1.217113in}{1.105556in}}%
\pgfpathlineto{\pgfqpoint{1.114946in}{1.118448in}}%
\pgfpathlineto{\pgfqpoint{1.095286in}{1.117507in}}%
\pgfpathlineto{\pgfqpoint{1.075665in}{1.114210in}}%
\pgfpathlineto{\pgfqpoint{1.064947in}{1.112031in}}%
\pgfpathlineto{\pgfqpoint{1.039426in}{1.106110in}}%
\pgfpathlineto{\pgfqpoint{1.020914in}{1.101688in}}%
\pgfpathlineto{\pgfqpoint{1.004479in}{1.098819in}}%
\pgfpathlineto{\pgfqpoint{0.949607in}{1.093062in}}%
\pgfpathlineto{\pgfqpoint{0.900928in}{1.094269in}}%
\pgfpathlineto{\pgfqpoint{0.885877in}{1.095885in}}%
\pgfpathlineto{\pgfqpoint{0.861094in}{1.099892in}}%
\pgfpathlineto{\pgfqpoint{0.840125in}{1.104561in}}%
\pgfpathlineto{\pgfqpoint{0.801550in}{1.115703in}}%
\pgfpathlineto{\pgfqpoint{0.760378in}{1.131240in}}%
\pgfpathlineto{\pgfqpoint{0.724023in}{1.147286in}}%
\pgfpathlineto{\pgfqpoint{0.686073in}{1.166144in}}%
\pgfpathlineto{\pgfqpoint{0.601796in}{1.212080in}}%
\pgfpathlineto{\pgfqpoint{0.541724in}{1.243008in}}%
\pgfpathlineto{\pgfqpoint{0.513826in}{1.253643in}}%
\pgfpathlineto{\pgfqpoint{0.505392in}{1.254589in}}%
\pgfpathlineto{\pgfqpoint{0.500702in}{1.252579in}}%
\pgfpathlineto{\pgfqpoint{0.499951in}{1.249022in}}%
\pgfpathlineto{\pgfqpoint{0.501537in}{1.244929in}}%
\pgfpathlineto{\pgfqpoint{0.509881in}{1.233148in}}%
\pgfpathlineto{\pgfqpoint{0.529388in}{1.214785in}}%
\pgfpathlineto{\pgfqpoint{0.555376in}{1.194971in}}%
\pgfpathlineto{\pgfqpoint{0.576480in}{1.180669in}}%
\pgfpathlineto{\pgfqpoint{0.606295in}{1.163094in}}%
\pgfpathlineto{\pgfqpoint{0.654123in}{1.138510in}}%
\pgfpathlineto{\pgfqpoint{0.718444in}{1.111847in}}%
\pgfpathlineto{\pgfqpoint{0.759844in}{1.097840in}}%
\pgfpathlineto{\pgfqpoint{0.797848in}{1.086826in}}%
\pgfpathlineto{\pgfqpoint{0.889466in}{1.065812in}}%
\pgfpathlineto{\pgfqpoint{0.944177in}{1.056273in}}%
\pgfpathlineto{\pgfqpoint{1.069151in}{1.038043in}}%
\pgfpathlineto{\pgfqpoint{1.098865in}{1.033720in}}%
\pgfpathlineto{\pgfqpoint{1.172466in}{1.021989in}}%
\pgfpathlineto{\pgfqpoint{1.223573in}{1.009387in}}%
\pgfpathlineto{\pgfqpoint{1.245588in}{1.001044in}}%
\pgfpathlineto{\pgfqpoint{1.257982in}{0.994643in}}%
\pgfpathlineto{\pgfqpoint{1.270367in}{0.986112in}}%
\pgfpathlineto{\pgfqpoint{1.309135in}{0.952981in}}%
\pgfpathlineto{\pgfqpoint{1.326451in}{0.942835in}}%
\pgfpathlineto{\pgfqpoint{1.375465in}{0.925007in}}%
\pgfpathlineto{\pgfqpoint{1.462260in}{0.905682in}}%
\pgfpathlineto{\pgfqpoint{1.582186in}{0.883917in}}%
\pgfpathlineto{\pgfqpoint{1.611535in}{0.874733in}}%
\pgfpathlineto{\pgfqpoint{1.614750in}{0.872406in}}%
\pgfpathlineto{\pgfqpoint{1.615494in}{0.869597in}}%
\pgfpathlineto{\pgfqpoint{1.613573in}{0.867395in}}%
\pgfpathlineto{\pgfqpoint{1.604487in}{0.863785in}}%
\pgfpathlineto{\pgfqpoint{1.575997in}{0.858811in}}%
\pgfpathlineto{\pgfqpoint{1.505754in}{0.852096in}}%
\pgfpathlineto{\pgfqpoint{1.453183in}{0.850507in}}%
\pgfpathlineto{\pgfqpoint{1.424390in}{0.852913in}}%
\pgfpathlineto{\pgfqpoint{1.409235in}{0.855443in}}%
\pgfpathlineto{\pgfqpoint{1.383678in}{0.862229in}}%
\pgfpathlineto{\pgfqpoint{1.363987in}{0.869376in}}%
\pgfpathlineto{\pgfqpoint{1.295455in}{0.903996in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{0.924785in}}%
\pgfpathlineto{\pgfqpoint{1.201982in}{0.961566in}}%
\pgfpathlineto{\pgfqpoint{1.177127in}{0.977099in}}%
\pgfpathlineto{\pgfqpoint{1.137950in}{1.000232in}}%
\pgfpathlineto{\pgfqpoint{1.110173in}{1.014621in}}%
\pgfpathlineto{\pgfqpoint{1.084401in}{1.025700in}}%
\pgfpathlineto{\pgfqpoint{1.067021in}{1.030897in}}%
\pgfpathlineto{\pgfqpoint{1.052039in}{1.033253in}}%
\pgfpathlineto{\pgfqpoint{1.040256in}{1.032654in}}%
\pgfpathlineto{\pgfqpoint{1.030720in}{1.029892in}}%
\pgfpathlineto{\pgfqpoint{1.024390in}{1.026041in}}%
\pgfpathlineto{\pgfqpoint{1.017976in}{1.019499in}}%
\pgfpathlineto{\pgfqpoint{1.014704in}{1.014045in}}%
\pgfpathlineto{\pgfqpoint{1.009377in}{1.000913in}}%
\pgfpathlineto{\pgfqpoint{1.006233in}{0.989540in}}%
\pgfpathlineto{\pgfqpoint{0.996423in}{0.932566in}}%
\pgfpathlineto{\pgfqpoint{0.992580in}{0.924119in}}%
\pgfpathlineto{\pgfqpoint{0.988211in}{0.918916in}}%
\pgfpathlineto{\pgfqpoint{0.983573in}{0.916341in}}%
\pgfpathlineto{\pgfqpoint{0.978501in}{0.915357in}}%
\pgfpathlineto{\pgfqpoint{0.970168in}{0.917075in}}%
\pgfpathlineto{\pgfqpoint{0.960686in}{0.921454in}}%
\pgfpathlineto{\pgfqpoint{0.951365in}{0.927398in}}%
\pgfpathlineto{\pgfqpoint{0.940938in}{0.935739in}}%
\pgfpathlineto{\pgfqpoint{0.899587in}{0.975854in}}%
\pgfpathlineto{\pgfqpoint{0.858849in}{1.018888in}}%
\pgfpathlineto{\pgfqpoint{0.804947in}{1.070521in}}%
\pgfpathlineto{\pgfqpoint{0.782771in}{1.086736in}}%
\pgfpathlineto{\pgfqpoint{0.774982in}{1.090969in}}%
\pgfpathlineto{\pgfqpoint{0.761750in}{1.095679in}}%
\pgfpathlineto{\pgfqpoint{0.754843in}{1.096514in}}%
\pgfpathlineto{\pgfqpoint{0.750376in}{1.095912in}}%
\pgfpathlineto{\pgfqpoint{0.745828in}{1.093650in}}%
\pgfpathlineto{\pgfqpoint{0.741378in}{1.088988in}}%
\pgfpathlineto{\pgfqpoint{0.738591in}{1.082378in}}%
\pgfpathlineto{\pgfqpoint{0.737900in}{1.062684in}}%
\pgfpathlineto{\pgfqpoint{0.742763in}{1.042689in}}%
\pgfpathlineto{\pgfqpoint{0.755171in}{1.012067in}}%
\pgfpathlineto{\pgfqpoint{0.775716in}{0.978237in}}%
\pgfpathlineto{\pgfqpoint{0.786718in}{0.964104in}}%
\pgfpathlineto{\pgfqpoint{0.804252in}{0.948178in}}%
\pgfpathlineto{\pgfqpoint{0.812778in}{0.943921in}}%
\pgfpathlineto{\pgfqpoint{0.822076in}{0.941797in}}%
\pgfpathlineto{\pgfqpoint{0.829419in}{0.943055in}}%
\pgfpathlineto{\pgfqpoint{0.835484in}{0.945805in}}%
\pgfpathlineto{\pgfqpoint{0.841568in}{0.950733in}}%
\pgfpathlineto{\pgfqpoint{0.851001in}{0.960674in}}%
\pgfpathlineto{\pgfqpoint{0.887028in}{1.015836in}}%
\pgfpathlineto{\pgfqpoint{0.896384in}{1.025825in}}%
\pgfpathlineto{\pgfqpoint{0.903984in}{1.030123in}}%
\pgfpathlineto{\pgfqpoint{0.909004in}{1.030889in}}%
\pgfpathlineto{\pgfqpoint{0.914202in}{1.030036in}}%
\pgfpathlineto{\pgfqpoint{0.920101in}{1.026637in}}%
\pgfpathlineto{\pgfqpoint{0.929129in}{1.017550in}}%
\pgfpathlineto{\pgfqpoint{0.940946in}{0.998069in}}%
\pgfpathlineto{\pgfqpoint{0.947190in}{0.984191in}}%
\pgfpathlineto{\pgfqpoint{0.958067in}{0.954723in}}%
\pgfpathlineto{\pgfqpoint{0.967941in}{0.911592in}}%
\pgfpathlineto{\pgfqpoint{0.969620in}{0.893320in}}%
\pgfpathlineto{\pgfqpoint{0.969075in}{0.878363in}}%
\pgfpathlineto{\pgfqpoint{0.965667in}{0.867072in}}%
\pgfpathlineto{\pgfqpoint{0.961553in}{0.861038in}}%
\pgfpathlineto{\pgfqpoint{0.956215in}{0.858342in}}%
\pgfpathlineto{\pgfqpoint{0.946682in}{0.858499in}}%
\pgfpathlineto{\pgfqpoint{0.941662in}{0.860814in}}%
\pgfpathlineto{\pgfqpoint{0.926525in}{0.869457in}}%
\pgfpathlineto{\pgfqpoint{0.912245in}{0.880286in}}%
\pgfpathlineto{\pgfqpoint{0.866854in}{0.916492in}}%
\pgfpathlineto{\pgfqpoint{0.855367in}{0.919895in}}%
\pgfpathlineto{\pgfqpoint{0.850634in}{0.918332in}}%
\pgfpathlineto{\pgfqpoint{0.847450in}{0.914185in}}%
\pgfpathlineto{\pgfqpoint{0.845756in}{0.901447in}}%
\pgfpathlineto{\pgfqpoint{0.848975in}{0.885388in}}%
\pgfpathlineto{\pgfqpoint{0.853108in}{0.874680in}}%
\pgfpathlineto{\pgfqpoint{0.861300in}{0.858430in}}%
\pgfpathlineto{\pgfqpoint{0.883050in}{0.829991in}}%
\pgfpathlineto{\pgfqpoint{0.895038in}{0.819454in}}%
\pgfpathlineto{\pgfqpoint{0.903852in}{0.813853in}}%
\pgfpathlineto{\pgfqpoint{0.912433in}{0.809277in}}%
\pgfpathlineto{\pgfqpoint{0.920939in}{0.807208in}}%
\pgfpathlineto{\pgfqpoint{0.927188in}{0.807500in}}%
\pgfpathlineto{\pgfqpoint{0.937990in}{0.814220in}}%
\pgfpathlineto{\pgfqpoint{0.942593in}{0.824953in}}%
\pgfpathlineto{\pgfqpoint{0.944005in}{0.840645in}}%
\pgfpathlineto{\pgfqpoint{0.940793in}{0.865905in}}%
\pgfpathlineto{\pgfqpoint{0.930712in}{0.896664in}}%
\pgfpathlineto{\pgfqpoint{0.918852in}{0.918612in}}%
\pgfpathlineto{\pgfqpoint{0.907538in}{0.932513in}}%
\pgfpathlineto{\pgfqpoint{0.897288in}{0.939002in}}%
\pgfpathlineto{\pgfqpoint{0.892706in}{0.937562in}}%
\pgfpathlineto{\pgfqpoint{0.891203in}{0.933847in}}%
\pgfpathlineto{\pgfqpoint{0.891137in}{0.930154in}}%
\pgfpathlineto{\pgfqpoint{0.892090in}{0.922726in}}%
\pgfpathlineto{\pgfqpoint{0.894095in}{0.915888in}}%
\pgfpathlineto{\pgfqpoint{0.895641in}{0.911412in}}%
\pgfpathlineto{\pgfqpoint{0.899580in}{0.901088in}}%
\pgfpathlineto{\pgfqpoint{0.911668in}{0.874608in}}%
\pgfpathlineto{\pgfqpoint{0.919116in}{0.854585in}}%
\pgfpathlineto{\pgfqpoint{0.917749in}{0.846634in}}%
\pgfpathlineto{\pgfqpoint{0.911857in}{0.843929in}}%
\pgfpathlineto{\pgfqpoint{0.903002in}{0.845192in}}%
\pgfpathlineto{\pgfqpoint{0.886427in}{0.851124in}}%
\pgfpathlineto{\pgfqpoint{0.864061in}{0.862095in}}%
\pgfpathlineto{\pgfqpoint{0.790457in}{0.906369in}}%
\pgfpathlineto{\pgfqpoint{0.793415in}{0.905655in}}%
\pgfpathlineto{\pgfqpoint{0.801222in}{0.902979in}}%
\pgfpathlineto{\pgfqpoint{0.826660in}{0.893947in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.888469in}}%
\pgfpathlineto{\pgfqpoint{0.895147in}{0.870710in}}%
\pgfpathlineto{\pgfqpoint{0.904679in}{0.867554in}}%
\pgfpathlineto{\pgfqpoint{0.924175in}{0.861756in}}%
\pgfpathlineto{\pgfqpoint{0.945095in}{0.858848in}}%
\pgfpathlineto{\pgfqpoint{0.950420in}{0.862940in}}%
\pgfpathlineto{\pgfqpoint{0.951318in}{0.866490in}}%
\pgfpathlineto{\pgfqpoint{0.951710in}{0.878803in}}%
\pgfpathlineto{\pgfqpoint{0.949100in}{0.899155in}}%
\pgfpathlineto{\pgfqpoint{0.944635in}{0.972956in}}%
\pgfpathlineto{\pgfqpoint{0.946661in}{0.993476in}}%
\pgfpathlineto{\pgfqpoint{0.952104in}{1.016487in}}%
\pgfpathlineto{\pgfqpoint{0.957164in}{1.025194in}}%
\pgfpathlineto{\pgfqpoint{0.960428in}{1.025725in}}%
\pgfpathlineto{\pgfqpoint{0.962567in}{1.022803in}}%
\pgfpathlineto{\pgfqpoint{0.963751in}{1.018964in}}%
\pgfpathlineto{\pgfqpoint{0.963800in}{1.013613in}}%
\pgfpathlineto{\pgfqpoint{0.959670in}{0.985751in}}%
\pgfpathlineto{\pgfqpoint{0.954444in}{0.971144in}}%
\pgfpathlineto{\pgfqpoint{0.936502in}{0.943522in}}%
\pgfpathlineto{\pgfqpoint{0.928976in}{0.936047in}}%
\pgfpathlineto{\pgfqpoint{0.915310in}{0.926762in}}%
\pgfpathlineto{\pgfqpoint{0.902719in}{0.921444in}}%
\pgfpathlineto{\pgfqpoint{0.892984in}{0.918892in}}%
\pgfpathlineto{\pgfqpoint{0.873330in}{0.917175in}}%
\pgfpathlineto{\pgfqpoint{0.860022in}{0.918682in}}%
\pgfpathlineto{\pgfqpoint{0.846822in}{0.921642in}}%
\pgfpathlineto{\pgfqpoint{0.827745in}{0.928578in}}%
\pgfpathlineto{\pgfqpoint{0.797485in}{0.945939in}}%
\pgfpathlineto{\pgfqpoint{0.782251in}{0.957318in}}%
\pgfpathlineto{\pgfqpoint{0.763886in}{0.973610in}}%
\pgfpathlineto{\pgfqpoint{0.728312in}{1.015233in}}%
\pgfpathlineto{\pgfqpoint{0.720255in}{1.027244in}}%
\pgfpathlineto{\pgfqpoint{0.728476in}{1.015490in}}%
\pgfpathlineto{\pgfqpoint{0.728476in}{1.015490in}}%
\pgfpathlineto{\pgfqpoint{0.773817in}{0.955359in}}%
\pgfpathlineto{\pgfqpoint{0.786446in}{0.942265in}}%
\pgfpathlineto{\pgfqpoint{0.804507in}{0.927055in}}%
\pgfpathlineto{\pgfqpoint{0.824149in}{0.915796in}}%
\pgfpathlineto{\pgfqpoint{0.841957in}{0.910287in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{0.909201in}}%
\pgfpathlineto{\pgfqpoint{0.868262in}{0.909997in}}%
\pgfpathlineto{\pgfqpoint{0.880540in}{0.912805in}}%
\pgfpathlineto{\pgfqpoint{0.897794in}{0.919705in}}%
\pgfpathlineto{\pgfqpoint{0.915380in}{0.929725in}}%
\pgfpathlineto{\pgfqpoint{0.926472in}{0.937587in}}%
\pgfpathlineto{\pgfqpoint{0.947792in}{0.954903in}}%
\pgfpathlineto{\pgfqpoint{0.981386in}{0.990195in}}%
\pgfpathlineto{\pgfqpoint{1.004950in}{1.021977in}}%
\pgfpathlineto{\pgfqpoint{1.007454in}{1.025734in}}%
\pgfpathlineto{\pgfqpoint{1.005963in}{1.021506in}}%
\pgfpathlineto{\pgfqpoint{1.001580in}{1.002347in}}%
\pgfpathlineto{\pgfqpoint{1.000450in}{0.990171in}}%
\pgfpathlineto{\pgfqpoint{1.000683in}{0.981715in}}%
\pgfpathlineto{\pgfqpoint{1.001855in}{0.973310in}}%
\pgfpathlineto{\pgfqpoint{1.004339in}{0.963747in}}%
\pgfpathlineto{\pgfqpoint{1.012361in}{0.948265in}}%
\pgfpathlineto{\pgfqpoint{1.017721in}{0.942701in}}%
\pgfpathlineto{\pgfqpoint{1.026462in}{0.936827in}}%
\pgfpathlineto{\pgfqpoint{1.035764in}{0.933466in}}%
\pgfpathlineto{\pgfqpoint{1.043207in}{0.932520in}}%
\pgfpathlineto{\pgfqpoint{1.051627in}{0.932848in}}%
\pgfpathlineto{\pgfqpoint{1.064647in}{0.935884in}}%
\pgfpathlineto{\pgfqpoint{1.078208in}{0.942340in}}%
\pgfpathlineto{\pgfqpoint{1.091134in}{0.951745in}}%
\pgfpathlineto{\pgfqpoint{1.102098in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{1.113243in}{0.980663in}}%
\pgfpathlineto{\pgfqpoint{1.117285in}{0.991652in}}%
\pgfpathlineto{\pgfqpoint{1.119054in}{1.003785in}}%
\pgfpathlineto{\pgfqpoint{1.118767in}{1.014138in}}%
\pgfpathlineto{\pgfqpoint{1.116784in}{1.022811in}}%
\pgfpathlineto{\pgfqpoint{1.112839in}{1.030378in}}%
\pgfpathlineto{\pgfqpoint{1.107089in}{1.037491in}}%
\pgfpathlineto{\pgfqpoint{1.100035in}{1.042754in}}%
\pgfpathlineto{\pgfqpoint{1.091239in}{1.046652in}}%
\pgfpathlineto{\pgfqpoint{1.079717in}{1.049117in}}%
\pgfpathlineto{\pgfqpoint{1.062563in}{1.049273in}}%
\pgfpathlineto{\pgfqpoint{1.046797in}{1.046099in}}%
\pgfpathlineto{\pgfqpoint{1.031775in}{1.040498in}}%
\pgfpathlineto{\pgfqpoint{1.016740in}{1.032694in}}%
\pgfpathlineto{\pgfqpoint{1.005228in}{1.024734in}}%
\pgfpathlineto{\pgfqpoint{0.983904in}{1.005714in}}%
\pgfpathlineto{\pgfqpoint{0.972135in}{0.991477in}}%
\pgfpathlineto{\pgfqpoint{0.964056in}{0.979070in}}%
\pgfpathlineto{\pgfqpoint{0.954445in}{0.959446in}}%
\pgfpathlineto{\pgfqpoint{0.949721in}{0.944190in}}%
\pgfpathlineto{\pgfqpoint{0.947728in}{0.928688in}}%
\pgfpathlineto{\pgfqpoint{0.948947in}{0.915267in}}%
\pgfpathlineto{\pgfqpoint{0.954070in}{0.902296in}}%
\pgfpathlineto{\pgfqpoint{0.960919in}{0.894814in}}%
\pgfpathlineto{\pgfqpoint{0.967268in}{0.891288in}}%
\pgfpathlineto{\pgfqpoint{0.978146in}{0.889047in}}%
\pgfpathlineto{\pgfqpoint{0.992112in}{0.890751in}}%
\pgfpathlineto{\pgfqpoint{1.001339in}{0.894373in}}%
\pgfpathlineto{\pgfqpoint{1.015563in}{0.902940in}}%
\pgfpathlineto{\pgfqpoint{1.023437in}{0.909877in}}%
\pgfpathlineto{\pgfqpoint{1.036965in}{0.924838in}}%
\pgfpathlineto{\pgfqpoint{1.048346in}{0.941767in}}%
\pgfpathlineto{\pgfqpoint{1.056574in}{0.959385in}}%
\pgfpathlineto{\pgfqpoint{1.062190in}{0.976360in}}%
\pgfpathlineto{\pgfqpoint{1.065141in}{0.991785in}}%
\pgfpathlineto{\pgfqpoint{1.066567in}{1.013749in}}%
\pgfpathlineto{\pgfqpoint{1.065450in}{1.027362in}}%
\pgfpathlineto{\pgfqpoint{1.061230in}{1.046824in}}%
\pgfpathlineto{\pgfqpoint{1.054561in}{1.063704in}}%
\pgfpathlineto{\pgfqpoint{1.047004in}{1.076961in}}%
\pgfpathlineto{\pgfqpoint{1.036529in}{1.090412in}}%
\pgfpathlineto{\pgfqpoint{1.024890in}{1.101515in}}%
\pgfpathlineto{\pgfqpoint{1.013891in}{1.109870in}}%
\pgfpathlineto{\pgfqpoint{0.997972in}{1.118688in}}%
\pgfpathlineto{\pgfqpoint{0.982180in}{1.124972in}}%
\pgfpathlineto{\pgfqpoint{0.962796in}{1.129545in}}%
\pgfpathlineto{\pgfqpoint{0.950369in}{1.130609in}}%
\pgfpathlineto{\pgfqpoint{0.934052in}{1.131119in}}%
\pgfpathlineto{\pgfqpoint{0.911337in}{1.128286in}}%
\pgfpathlineto{\pgfqpoint{0.889106in}{1.120808in}}%
\pgfpathlineto{\pgfqpoint{0.874335in}{1.112548in}}%
\pgfpathlineto{\pgfqpoint{0.866165in}{1.105663in}}%
\pgfpathlineto{\pgfqpoint{0.859192in}{1.096500in}}%
\pgfpathlineto{\pgfqpoint{0.856184in}{1.085602in}}%
\pgfpathlineto{\pgfqpoint{0.857810in}{1.078586in}}%
\pgfpathlineto{\pgfqpoint{0.860655in}{1.073063in}}%
\pgfpathlineto{\pgfqpoint{0.864322in}{1.069358in}}%
\pgfpathlineto{\pgfqpoint{0.873230in}{1.063231in}}%
\pgfpathlineto{\pgfqpoint{0.883203in}{1.059306in}}%
\pgfpathlineto{\pgfqpoint{0.896544in}{1.056639in}}%
\pgfpathlineto{\pgfqpoint{0.916911in}{1.055946in}}%
\pgfpathlineto{\pgfqpoint{0.932389in}{1.057523in}}%
\pgfpathlineto{\pgfqpoint{0.950502in}{1.061543in}}%
\pgfpathlineto{\pgfqpoint{0.968043in}{1.067721in}}%
\pgfpathlineto{\pgfqpoint{0.983343in}{1.074955in}}%
\pgfpathlineto{\pgfqpoint{0.998444in}{1.084692in}}%
\pgfpathlineto{\pgfqpoint{1.015368in}{1.099841in}}%
\pgfpathlineto{\pgfqpoint{1.026239in}{1.114121in}}%
\pgfpathlineto{\pgfqpoint{1.031282in}{1.123195in}}%
\pgfpathlineto{\pgfqpoint{1.036338in}{1.139389in}}%
\pgfpathlineto{\pgfqpoint{1.037402in}{1.150382in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.160963in}}%
\pgfpathlineto{\pgfqpoint{1.031388in}{1.180630in}}%
\pgfpathlineto{\pgfqpoint{1.024899in}{1.191901in}}%
\pgfpathlineto{\pgfqpoint{1.015676in}{1.202579in}}%
\pgfpathlineto{\pgfqpoint{1.003668in}{1.211513in}}%
\pgfpathlineto{\pgfqpoint{0.979370in}{1.222822in}}%
\pgfpathlineto{\pgfqpoint{0.955432in}{1.226610in}}%
\pgfpathlineto{\pgfqpoint{0.935927in}{1.224401in}}%
\pgfpathlineto{\pgfqpoint{0.928058in}{1.221426in}}%
\pgfpathlineto{\pgfqpoint{0.921897in}{1.216183in}}%
\pgfpathlineto{\pgfqpoint{0.920290in}{1.211110in}}%
\pgfpathlineto{\pgfqpoint{0.921318in}{1.206331in}}%
\pgfpathlineto{\pgfqpoint{0.924872in}{1.202542in}}%
\pgfpathlineto{\pgfqpoint{0.933833in}{1.196822in}}%
\pgfpathlineto{\pgfqpoint{0.946358in}{1.193275in}}%
\pgfpathlineto{\pgfqpoint{0.964388in}{1.190848in}}%
\pgfpathlineto{\pgfqpoint{0.976624in}{1.191281in}}%
\pgfpathlineto{\pgfqpoint{0.997788in}{1.193876in}}%
\pgfpathlineto{\pgfqpoint{1.017004in}{1.198792in}}%
\pgfpathlineto{\pgfqpoint{1.033372in}{1.205117in}}%
\pgfpathlineto{\pgfqpoint{1.049552in}{1.213605in}}%
\pgfpathlineto{\pgfqpoint{1.060614in}{1.221026in}}%
\pgfpathlineto{\pgfqpoint{1.071329in}{1.229508in}}%
\pgfpathlineto{\pgfqpoint{1.079053in}{1.237199in}}%
\pgfpathlineto{\pgfqpoint{1.091544in}{1.253260in}}%
\pgfpathlineto{\pgfqpoint{1.099398in}{1.267968in}}%
\pgfpathlineto{\pgfqpoint{1.104016in}{1.281369in}}%
\pgfpathlineto{\pgfqpoint{1.106331in}{1.294877in}}%
\pgfpathlineto{\pgfqpoint{1.106203in}{1.312462in}}%
\pgfpathlineto{\pgfqpoint{1.103826in}{1.324563in}}%
\pgfpathlineto{\pgfqpoint{1.098289in}{1.338679in}}%
\pgfpathlineto{\pgfqpoint{1.091722in}{1.349453in}}%
\pgfpathlineto{\pgfqpoint{1.083262in}{1.359189in}}%
\pgfpathlineto{\pgfqpoint{1.066019in}{1.371809in}}%
\pgfpathlineto{\pgfqpoint{1.043989in}{1.380069in}}%
\pgfpathlineto{\pgfqpoint{1.033900in}{1.381291in}}%
\pgfpathlineto{\pgfqpoint{1.022107in}{1.381241in}}%
\pgfpathlineto{\pgfqpoint{1.009934in}{1.379084in}}%
\pgfpathlineto{\pgfqpoint{0.996998in}{1.373373in}}%
\pgfpathlineto{\pgfqpoint{0.989640in}{1.368303in}}%
\pgfpathlineto{\pgfqpoint{0.982144in}{1.359353in}}%
\pgfpathlineto{\pgfqpoint{0.978145in}{1.349673in}}%
\pgfpathlineto{\pgfqpoint{0.976896in}{1.339481in}}%
\pgfpathlineto{\pgfqpoint{0.979545in}{1.324900in}}%
\pgfpathlineto{\pgfqpoint{0.983881in}{1.315225in}}%
\pgfpathlineto{\pgfqpoint{0.994013in}{1.301235in}}%
\pgfpathlineto{\pgfqpoint{1.018062in}{1.281356in}}%
\pgfpathlineto{\pgfqpoint{1.032012in}{1.273875in}}%
\pgfpathlineto{\pgfqpoint{1.057141in}{1.264256in}}%
\pgfpathlineto{\pgfqpoint{1.080356in}{1.259558in}}%
\pgfpathlineto{\pgfqpoint{1.104114in}{1.259141in}}%
\pgfpathlineto{\pgfqpoint{1.108146in}{1.261034in}}%
\pgfpathlineto{\pgfqpoint{1.107695in}{1.261933in}}%
\pgfpathlineto{\pgfqpoint{1.107594in}{1.262008in}}%
\pgfpathlineto{\pgfqpoint{1.103021in}{1.263372in}}%
\pgfpathlineto{\pgfqpoint{1.079204in}{1.264370in}}%
\pgfpathlineto{\pgfqpoint{1.056910in}{1.262569in}}%
\pgfpathlineto{\pgfqpoint{1.025395in}{1.258712in}}%
\pgfpathlineto{\pgfqpoint{0.936618in}{1.246348in}}%
\pgfpathlineto{\pgfqpoint{0.925887in}{1.247883in}}%
\pgfpathlineto{\pgfqpoint{0.923946in}{1.250679in}}%
\pgfpathlineto{\pgfqpoint{0.925384in}{1.255023in}}%
\pgfpathlineto{\pgfqpoint{0.935072in}{1.264491in}}%
\pgfpathlineto{\pgfqpoint{0.948810in}{1.274792in}}%
\pgfpathlineto{\pgfqpoint{0.984604in}{1.301178in}}%
\pgfpathlineto{\pgfqpoint{0.988567in}{1.304238in}}%
\pgfpathlineto{\pgfqpoint{0.991782in}{1.307114in}}%
\pgfpathlineto{\pgfqpoint{0.993774in}{1.309487in}}%
\pgfpathlineto{\pgfqpoint{0.991153in}{1.308027in}}%
\pgfpathlineto{\pgfqpoint{0.986609in}{1.304254in}}%
\pgfpathlineto{\pgfqpoint{0.983035in}{1.300609in}}%
\pgfpathlineto{\pgfqpoint{0.962830in}{1.273977in}}%
\pgfpathlineto{\pgfqpoint{0.945158in}{1.240511in}}%
\pgfpathlineto{\pgfqpoint{0.934125in}{1.208505in}}%
\pgfpathlineto{\pgfqpoint{0.931287in}{1.193132in}}%
\pgfpathlineto{\pgfqpoint{0.931198in}{1.184228in}}%
\pgfpathlineto{\pgfqpoint{0.932814in}{1.173328in}}%
\pgfpathlineto{\pgfqpoint{0.936737in}{1.167005in}}%
\pgfpathlineto{\pgfqpoint{0.939841in}{1.164502in}}%
\pgfpathlineto{\pgfqpoint{0.946291in}{1.161792in}}%
\pgfpathlineto{\pgfqpoint{0.959322in}{1.162190in}}%
\pgfpathlineto{\pgfqpoint{0.975533in}{1.166824in}}%
\pgfpathlineto{\pgfqpoint{1.014895in}{1.185603in}}%
\pgfpathlineto{\pgfqpoint{1.033060in}{1.194148in}}%
\pgfpathlineto{\pgfqpoint{1.034374in}{1.193164in}}%
\pgfpathlineto{\pgfqpoint{1.034286in}{1.192897in}}%
\pgfpathlineto{\pgfqpoint{1.030612in}{1.187525in}}%
\pgfpathlineto{\pgfqpoint{1.025759in}{1.182557in}}%
\pgfpathlineto{\pgfqpoint{1.019255in}{1.176367in}}%
\pgfpathlineto{\pgfqpoint{0.996581in}{1.156750in}}%
\pgfpathlineto{\pgfqpoint{0.978665in}{1.143600in}}%
\pgfpathlineto{\pgfqpoint{0.950933in}{1.126529in}}%
\pgfpathlineto{\pgfqpoint{0.934409in}{1.118615in}}%
\pgfpathlineto{\pgfqpoint{0.908113in}{1.110865in}}%
\pgfpathlineto{\pgfqpoint{0.885866in}{1.109051in}}%
\pgfpathlineto{\pgfqpoint{0.875258in}{1.110779in}}%
\pgfpathlineto{\pgfqpoint{0.864303in}{1.115041in}}%
\pgfpathlineto{\pgfqpoint{0.857065in}{1.119386in}}%
\pgfpathlineto{\pgfqpoint{0.848383in}{1.128329in}}%
\pgfpathlineto{\pgfqpoint{0.840338in}{1.143289in}}%
\pgfpathlineto{\pgfqpoint{0.838240in}{1.151080in}}%
\pgfpathlineto{\pgfqpoint{0.836420in}{1.164487in}}%
\pgfpathlineto{\pgfqpoint{0.836874in}{1.179607in}}%
\pgfpathlineto{\pgfqpoint{0.839225in}{1.193567in}}%
\pgfpathlineto{\pgfqpoint{0.845282in}{1.213200in}}%
\pgfpathlineto{\pgfqpoint{0.855021in}{1.233655in}}%
\pgfpathlineto{\pgfqpoint{0.870069in}{1.256172in}}%
\pgfpathlineto{\pgfqpoint{0.892302in}{1.279532in}}%
\pgfpathlineto{\pgfqpoint{0.907566in}{1.289299in}}%
\pgfpathlineto{\pgfqpoint{0.917977in}{1.291504in}}%
\pgfpathlineto{\pgfqpoint{0.923937in}{1.288455in}}%
\pgfpathlineto{\pgfqpoint{0.926153in}{1.282171in}}%
\pgfpathlineto{\pgfqpoint{0.925872in}{1.274838in}}%
\pgfpathlineto{\pgfqpoint{0.921959in}{1.259234in}}%
\pgfpathlineto{\pgfqpoint{0.904199in}{1.219842in}}%
\pgfpathlineto{\pgfqpoint{0.891269in}{1.191745in}}%
\pgfpathlineto{\pgfqpoint{0.891052in}{1.185891in}}%
\pgfpathlineto{\pgfqpoint{0.892516in}{1.184501in}}%
\pgfpathlineto{\pgfqpoint{0.898403in}{1.183706in}}%
\pgfpathlineto{\pgfqpoint{0.914962in}{1.188138in}}%
\pgfpathlineto{\pgfqpoint{0.922690in}{1.190854in}}%
\pgfpathlineto{\pgfqpoint{0.954007in}{1.204061in}}%
\pgfpathlineto{\pgfqpoint{0.986036in}{1.219765in}}%
\pgfpathlineto{\pgfqpoint{1.006519in}{1.231925in}}%
\pgfpathlineto{\pgfqpoint{1.021287in}{1.243577in}}%
\pgfpathlineto{\pgfqpoint{1.026840in}{1.249359in}}%
\pgfpathlineto{\pgfqpoint{1.029656in}{1.253906in}}%
\pgfpathlineto{\pgfqpoint{1.030737in}{1.260427in}}%
\pgfpathlineto{\pgfqpoint{1.026240in}{1.265197in}}%
\pgfpathlineto{\pgfqpoint{1.018014in}{1.267855in}}%
\pgfpathlineto{\pgfqpoint{0.987183in}{1.266335in}}%
\pgfpathlineto{\pgfqpoint{0.978508in}{1.264196in}}%
\pgfpathlineto{\pgfqpoint{0.972202in}{1.262337in}}%
\pgfpathlineto{\pgfqpoint{0.961245in}{1.257165in}}%
\pgfpathlineto{\pgfqpoint{0.963032in}{1.256863in}}%
\pgfpathlineto{\pgfqpoint{0.965691in}{1.256874in}}%
\pgfpathlineto{\pgfqpoint{0.975287in}{1.258519in}}%
\pgfpathlineto{\pgfqpoint{0.982412in}{1.260267in}}%
\pgfpathlineto{\pgfqpoint{0.996367in}{1.264051in}}%
\pgfpathlineto{\pgfqpoint{1.034691in}{1.277909in}}%
\pgfpathlineto{\pgfqpoint{1.057294in}{1.288395in}}%
\pgfpathlineto{\pgfqpoint{1.078814in}{1.301338in}}%
\pgfpathlineto{\pgfqpoint{1.088228in}{1.309018in}}%
\pgfpathlineto{\pgfqpoint{1.096213in}{1.317480in}}%
\pgfpathlineto{\pgfqpoint{1.099221in}{1.324331in}}%
\pgfpathlineto{\pgfqpoint{1.098427in}{1.328072in}}%
\pgfpathlineto{\pgfqpoint{1.095176in}{1.329545in}}%
\pgfpathlineto{\pgfqpoint{1.090363in}{1.329486in}}%
\pgfpathlineto{\pgfqpoint{1.084079in}{1.327770in}}%
\pgfpathlineto{\pgfqpoint{1.072018in}{1.321913in}}%
\pgfpathlineto{\pgfqpoint{1.059915in}{1.314028in}}%
\pgfpathlineto{\pgfqpoint{1.033867in}{1.291703in}}%
\pgfpathlineto{\pgfqpoint{1.023000in}{1.280278in}}%
\pgfpathlineto{\pgfqpoint{1.008554in}{1.263870in}}%
\pgfpathlineto{\pgfqpoint{0.989885in}{1.234357in}}%
\pgfpathlineto{\pgfqpoint{0.989751in}{1.230284in}}%
\pgfpathlineto{\pgfqpoint{0.991263in}{1.228740in}}%
\pgfpathlineto{\pgfqpoint{0.992896in}{1.228829in}}%
\pgfpathlineto{\pgfqpoint{1.012366in}{1.236435in}}%
\pgfpathlineto{\pgfqpoint{1.020514in}{1.240843in}}%
\pgfpathlineto{\pgfqpoint{1.026653in}{1.243976in}}%
\pgfpathlineto{\pgfqpoint{1.051193in}{1.254743in}}%
\pgfpathlineto{\pgfqpoint{1.061809in}{1.257545in}}%
\pgfpathlineto{\pgfqpoint{1.068267in}{1.255568in}}%
\pgfpathlineto{\pgfqpoint{1.069662in}{1.252270in}}%
\pgfpathlineto{\pgfqpoint{1.069010in}{1.247069in}}%
\pgfpathlineto{\pgfqpoint{1.063574in}{1.235371in}}%
\pgfpathlineto{\pgfqpoint{1.055509in}{1.223617in}}%
\pgfpathlineto{\pgfqpoint{1.046932in}{1.212613in}}%
\pgfpathlineto{\pgfqpoint{1.036452in}{1.201488in}}%
\pgfpathlineto{\pgfqpoint{1.020770in}{1.187752in}}%
\pgfpathlineto{\pgfqpoint{1.007591in}{1.178331in}}%
\pgfpathlineto{\pgfqpoint{0.987880in}{1.167994in}}%
\pgfpathlineto{\pgfqpoint{0.972285in}{1.162964in}}%
\pgfpathlineto{\pgfqpoint{0.961867in}{1.161661in}}%
\pgfpathlineto{\pgfqpoint{0.951018in}{1.162129in}}%
\pgfpathlineto{\pgfqpoint{0.945067in}{1.163915in}}%
\pgfpathlineto{\pgfqpoint{0.931768in}{1.170481in}}%
\pgfpathlineto{\pgfqpoint{0.920755in}{1.182573in}}%
\pgfpathlineto{\pgfqpoint{0.914942in}{1.194861in}}%
\pgfpathlineto{\pgfqpoint{0.910390in}{1.217591in}}%
\pgfpathlineto{\pgfqpoint{0.912844in}{1.254940in}}%
\pgfpathlineto{\pgfqpoint{0.915729in}{1.266349in}}%
\pgfpathlineto{\pgfqpoint{0.929112in}{1.301456in}}%
\pgfpathlineto{\pgfqpoint{0.934309in}{1.309760in}}%
\pgfpathlineto{\pgfqpoint{0.929179in}{1.301597in}}%
\pgfpathlineto{\pgfqpoint{0.929179in}{1.301597in}}%
\pgfpathlineto{\pgfqpoint{0.923739in}{1.294010in}}%
\pgfpathlineto{\pgfqpoint{0.886010in}{1.251832in}}%
\pgfpathlineto{\pgfqpoint{0.858910in}{1.225869in}}%
\pgfpathlineto{\pgfqpoint{0.807990in}{1.180035in}}%
\pgfpathlineto{\pgfqpoint{0.801832in}{1.170232in}}%
\pgfpathlineto{\pgfqpoint{0.801539in}{1.166519in}}%
\pgfpathlineto{\pgfqpoint{0.804647in}{1.161756in}}%
\pgfpathlineto{\pgfqpoint{0.811075in}{1.158319in}}%
\pgfpathlineto{\pgfqpoint{0.843163in}{1.152232in}}%
\pgfpathlineto{\pgfqpoint{0.894061in}{1.147903in}}%
\pgfpathlineto{\pgfqpoint{0.908430in}{1.147033in}}%
\pgfpathlineto{\pgfqpoint{0.943644in}{1.141275in}}%
\pgfpathlineto{\pgfqpoint{0.946521in}{1.138404in}}%
\pgfpathlineto{\pgfqpoint{0.946496in}{1.136217in}}%
\pgfpathlineto{\pgfqpoint{0.943720in}{1.129637in}}%
\pgfpathlineto{\pgfqpoint{0.926018in}{1.106338in}}%
\pgfpathlineto{\pgfqpoint{0.911074in}{1.082437in}}%
\pgfpathlineto{\pgfqpoint{0.896959in}{1.048129in}}%
\pgfpathlineto{\pgfqpoint{0.894471in}{1.031419in}}%
\pgfpathlineto{\pgfqpoint{0.895853in}{1.018797in}}%
\pgfpathlineto{\pgfqpoint{0.899350in}{1.009121in}}%
\pgfpathlineto{\pgfqpoint{0.903152in}{1.004227in}}%
\pgfpathlineto{\pgfqpoint{0.909497in}{0.999859in}}%
\pgfpathlineto{\pgfqpoint{0.914911in}{0.998179in}}%
\pgfpathlineto{\pgfqpoint{0.922109in}{0.998593in}}%
\pgfpathlineto{\pgfqpoint{0.927923in}{1.001232in}}%
\pgfpathlineto{\pgfqpoint{0.934704in}{1.006494in}}%
\pgfpathlineto{\pgfqpoint{0.943660in}{1.019589in}}%
\pgfpathlineto{\pgfqpoint{0.948245in}{1.034018in}}%
\pgfpathlineto{\pgfqpoint{0.949857in}{1.047704in}}%
\pgfpathlineto{\pgfqpoint{0.949554in}{1.062419in}}%
\pgfpathlineto{\pgfqpoint{0.944909in}{1.083747in}}%
\pgfpathlineto{\pgfqpoint{0.936994in}{1.103412in}}%
\pgfpathlineto{\pgfqpoint{0.926887in}{1.119789in}}%
\pgfpathlineto{\pgfqpoint{0.919740in}{1.129394in}}%
\pgfpathlineto{\pgfqpoint{0.898343in}{1.149630in}}%
\pgfpathlineto{\pgfqpoint{0.885977in}{1.157592in}}%
\pgfpathlineto{\pgfqpoint{0.868915in}{1.165847in}}%
\pgfpathlineto{\pgfqpoint{0.850999in}{1.171692in}}%
\pgfpathlineto{\pgfqpoint{0.837005in}{1.174315in}}%
\pgfpathlineto{\pgfqpoint{0.820507in}{1.174813in}}%
\pgfpathlineto{\pgfqpoint{0.803013in}{1.173096in}}%
\pgfpathlineto{\pgfqpoint{0.787576in}{1.169195in}}%
\pgfpathlineto{\pgfqpoint{0.779139in}{1.165439in}}%
\pgfpathlineto{\pgfqpoint{0.762822in}{1.155596in}}%
\pgfpathlineto{\pgfqpoint{0.754201in}{1.147865in}}%
\pgfpathlineto{\pgfqpoint{0.746930in}{1.138843in}}%
\pgfpathlineto{\pgfqpoint{0.740906in}{1.128172in}}%
\pgfpathlineto{\pgfqpoint{0.738467in}{1.120525in}}%
\pgfpathlineto{\pgfqpoint{0.737071in}{1.106090in}}%
\pgfpathlineto{\pgfqpoint{0.739599in}{1.095400in}}%
\pgfpathlineto{\pgfqpoint{0.743771in}{1.088554in}}%
\pgfpathlineto{\pgfqpoint{0.749723in}{1.082961in}}%
\pgfpathlineto{\pgfqpoint{0.757857in}{1.078519in}}%
\pgfpathlineto{\pgfqpoint{0.767602in}{1.076561in}}%
\pgfpathlineto{\pgfqpoint{0.782713in}{1.077382in}}%
\pgfpathlineto{\pgfqpoint{0.791203in}{1.079695in}}%
\pgfpathlineto{\pgfqpoint{0.805313in}{1.085332in}}%
\pgfpathlineto{\pgfqpoint{0.827346in}{1.098491in}}%
\pgfpathlineto{\pgfqpoint{0.864175in}{1.129178in}}%
\pgfpathlineto{\pgfqpoint{0.878683in}{1.143240in}}%
\pgfpathlineto{\pgfqpoint{0.896163in}{1.161086in}}%
\pgfpathlineto{\pgfqpoint{0.912179in}{1.176686in}}%
\pgfpathlineto{\pgfqpoint{0.936226in}{1.194200in}}%
\pgfpathlineto{\pgfqpoint{0.941994in}{1.194487in}}%
\pgfpathlineto{\pgfqpoint{0.945855in}{1.192771in}}%
\pgfpathlineto{\pgfqpoint{0.955368in}{1.178667in}}%
\pgfpathlineto{\pgfqpoint{0.958616in}{1.166944in}}%
\pgfpathlineto{\pgfqpoint{0.961487in}{1.152445in}}%
\pgfpathlineto{\pgfqpoint{0.965318in}{1.122986in}}%
\pgfpathlineto{\pgfqpoint{0.967774in}{1.083750in}}%
\pgfpathlineto{\pgfqpoint{0.968805in}{1.043311in}}%
\pgfpathlineto{\pgfqpoint{0.968725in}{0.988811in}}%
\pgfpathlineto{\pgfqpoint{0.970109in}{0.990061in}}%
\pgfpathlineto{\pgfqpoint{0.971224in}{0.992317in}}%
\pgfpathlineto{\pgfqpoint{0.984246in}{1.017590in}}%
\pgfpathlineto{\pgfqpoint{1.010194in}{1.060549in}}%
\pgfpathlineto{\pgfqpoint{1.013897in}{1.062271in}}%
\pgfpathlineto{\pgfqpoint{1.013923in}{1.062062in}}%
\pgfpathlineto{\pgfqpoint{1.014390in}{1.058742in}}%
\pgfpathlineto{\pgfqpoint{1.012651in}{1.050355in}}%
\pgfpathlineto{\pgfqpoint{1.006482in}{1.032416in}}%
\pgfpathlineto{\pgfqpoint{0.984886in}{0.987751in}}%
\pgfpathlineto{\pgfqpoint{0.958321in}{0.946954in}}%
\pgfpathlineto{\pgfqpoint{0.947018in}{0.932373in}}%
\pgfpathlineto{\pgfqpoint{0.927357in}{0.911200in}}%
\pgfpathlineto{\pgfqpoint{0.911335in}{0.897022in}}%
\pgfpathlineto{\pgfqpoint{0.892258in}{0.885072in}}%
\pgfpathlineto{\pgfqpoint{0.873092in}{0.878694in}}%
\pgfpathlineto{\pgfqpoint{0.866284in}{0.877826in}}%
\pgfpathlineto{\pgfqpoint{0.857441in}{0.878331in}}%
\pgfpathlineto{\pgfqpoint{0.849352in}{0.880969in}}%
\pgfpathlineto{\pgfqpoint{0.841482in}{0.885402in}}%
\pgfpathlineto{\pgfqpoint{0.836480in}{0.890372in}}%
\pgfpathlineto{\pgfqpoint{0.830974in}{0.898448in}}%
\pgfpathlineto{\pgfqpoint{0.824883in}{0.913951in}}%
\pgfpathlineto{\pgfqpoint{0.821939in}{0.935063in}}%
\pgfpathlineto{\pgfqpoint{0.822005in}{0.953035in}}%
\pgfpathlineto{\pgfqpoint{0.824851in}{0.978073in}}%
\pgfpathlineto{\pgfqpoint{0.834994in}{1.021964in}}%
\pgfpathlineto{\pgfqpoint{0.846614in}{1.054869in}}%
\pgfpathlineto{\pgfqpoint{0.853263in}{1.069806in}}%
\pgfpathlineto{\pgfqpoint{0.865035in}{1.086662in}}%
\pgfpathlineto{\pgfqpoint{0.869224in}{1.088117in}}%
\pgfpathlineto{\pgfqpoint{0.871643in}{1.087492in}}%
\pgfpathlineto{\pgfqpoint{0.874284in}{1.085258in}}%
\pgfpathlineto{\pgfqpoint{0.881252in}{1.072123in}}%
\pgfpathlineto{\pgfqpoint{0.896472in}{1.033580in}}%
\pgfpathlineto{\pgfqpoint{0.901889in}{1.026038in}}%
\pgfpathlineto{\pgfqpoint{0.907829in}{1.023150in}}%
\pgfpathlineto{\pgfqpoint{0.911719in}{1.024120in}}%
\pgfpathlineto{\pgfqpoint{0.915338in}{1.026772in}}%
\pgfpathlineto{\pgfqpoint{0.924114in}{1.039370in}}%
\pgfpathlineto{\pgfqpoint{0.930483in}{1.052374in}}%
\pgfpathlineto{\pgfqpoint{0.947781in}{1.102181in}}%
\pgfpathlineto{\pgfqpoint{0.952576in}{1.120670in}}%
\pgfpathlineto{\pgfqpoint{0.960337in}{1.169860in}}%
\pgfpathlineto{\pgfqpoint{0.960268in}{1.182859in}}%
\pgfpathlineto{\pgfqpoint{0.958583in}{1.195536in}}%
\pgfpathlineto{\pgfqpoint{0.955012in}{1.205532in}}%
\pgfpathlineto{\pgfqpoint{0.951042in}{1.210570in}}%
\pgfpathlineto{\pgfqpoint{0.943531in}{1.214550in}}%
\pgfpathlineto{\pgfqpoint{0.935516in}{1.214595in}}%
\pgfpathlineto{\pgfqpoint{0.929495in}{1.212767in}}%
\pgfpathlineto{\pgfqpoint{0.917771in}{1.206729in}}%
\pgfpathlineto{\pgfqpoint{0.907756in}{1.199413in}}%
\pgfpathlineto{\pgfqpoint{0.895999in}{1.189538in}}%
\pgfpathlineto{\pgfqpoint{0.881018in}{1.175585in}}%
\pgfpathlineto{\pgfqpoint{0.873320in}{1.168292in}}%
\pgfpathlineto{\pgfqpoint{0.859497in}{1.156793in}}%
\pgfpathlineto{\pgfqpoint{0.854778in}{1.153361in}}%
\pgfpathlineto{\pgfqpoint{0.849076in}{1.150761in}}%
\pgfpathlineto{\pgfqpoint{0.844587in}{1.151409in}}%
\pgfpathlineto{\pgfqpoint{0.843301in}{1.154010in}}%
\pgfpathlineto{\pgfqpoint{0.843373in}{1.158047in}}%
\pgfpathlineto{\pgfqpoint{0.846942in}{1.169858in}}%
\pgfpathlineto{\pgfqpoint{0.867313in}{1.204537in}}%
\pgfpathlineto{\pgfqpoint{0.898628in}{1.238160in}}%
\pgfpathlineto{\pgfqpoint{0.916573in}{1.249183in}}%
\pgfpathlineto{\pgfqpoint{0.920513in}{1.249539in}}%
\pgfpathlineto{\pgfqpoint{0.924805in}{1.248020in}}%
\pgfpathlineto{\pgfqpoint{0.926888in}{1.244237in}}%
\pgfpathlineto{\pgfqpoint{0.927689in}{1.231992in}}%
\pgfpathlineto{\pgfqpoint{0.922344in}{1.207023in}}%
\pgfpathlineto{\pgfqpoint{0.917379in}{1.190501in}}%
\pgfpathlineto{\pgfqpoint{0.914015in}{1.181075in}}%
\pgfpathlineto{\pgfqpoint{0.887972in}{1.119925in}}%
\pgfpathlineto{\pgfqpoint{0.889493in}{1.121417in}}%
\pgfpathlineto{\pgfqpoint{0.902661in}{1.138160in}}%
\pgfpathlineto{\pgfqpoint{0.908549in}{1.145595in}}%
\pgfpathlineto{\pgfqpoint{0.922575in}{1.163279in}}%
\pgfpathlineto{\pgfqpoint{0.929235in}{1.171760in}}%
\pgfpathlineto{\pgfqpoint{0.947408in}{1.196197in}}%
\pgfpathlineto{\pgfqpoint{0.955129in}{1.210345in}}%
\pgfpathlineto{\pgfqpoint{0.954775in}{1.215054in}}%
\pgfpathlineto{\pgfqpoint{0.952372in}{1.215991in}}%
\pgfpathlineto{\pgfqpoint{0.945059in}{1.213734in}}%
\pgfpathlineto{\pgfqpoint{0.928878in}{1.204486in}}%
\pgfpathlineto{\pgfqpoint{0.911070in}{1.191696in}}%
\pgfpathlineto{\pgfqpoint{0.898578in}{1.182019in}}%
\pgfpathlineto{\pgfqpoint{0.850478in}{1.144893in}}%
\pgfpathlineto{\pgfqpoint{0.837050in}{1.137177in}}%
\pgfpathlineto{\pgfqpoint{0.835225in}{1.138659in}}%
\pgfpathlineto{\pgfqpoint{0.835428in}{1.140807in}}%
\pgfpathlineto{\pgfqpoint{0.845003in}{1.155303in}}%
\pgfpathlineto{\pgfqpoint{0.848983in}{1.159633in}}%
\pgfpathlineto{\pgfqpoint{0.856445in}{1.168232in}}%
\pgfpathlineto{\pgfqpoint{0.903231in}{1.216655in}}%
\pgfpathlineto{\pgfqpoint{0.915359in}{1.228609in}}%
\pgfpathlineto{\pgfqpoint{0.919608in}{1.232277in}}%
\pgfpathlineto{\pgfqpoint{0.925535in}{1.235936in}}%
\pgfpathlineto{\pgfqpoint{0.925510in}{1.229227in}}%
\pgfpathlineto{\pgfqpoint{0.917835in}{1.196470in}}%
\pgfpathlineto{\pgfqpoint{0.910564in}{1.151687in}}%
\pgfpathlineto{\pgfqpoint{0.907994in}{1.118586in}}%
\pgfpathlineto{\pgfqpoint{0.909444in}{1.100392in}}%
\pgfpathlineto{\pgfqpoint{0.912995in}{1.091668in}}%
\pgfpathlineto{\pgfqpoint{0.916028in}{1.090209in}}%
\pgfpathlineto{\pgfqpoint{0.919137in}{1.091066in}}%
\pgfpathlineto{\pgfqpoint{0.921674in}{1.093250in}}%
\pgfpathlineto{\pgfqpoint{0.932190in}{1.109980in}}%
\pgfpathlineto{\pgfqpoint{0.941649in}{1.137425in}}%
\pgfpathlineto{\pgfqpoint{0.943787in}{1.155068in}}%
\pgfpathlineto{\pgfqpoint{0.942161in}{1.163600in}}%
\pgfpathlineto{\pgfqpoint{0.937611in}{1.170160in}}%
\pgfpathlineto{\pgfqpoint{0.934256in}{1.171434in}}%
\pgfpathlineto{\pgfqpoint{0.926432in}{1.170975in}}%
\pgfpathlineto{\pgfqpoint{0.918829in}{1.167841in}}%
\pgfpathlineto{\pgfqpoint{0.904744in}{1.159142in}}%
\pgfpathlineto{\pgfqpoint{0.894817in}{1.150768in}}%
\pgfpathlineto{\pgfqpoint{0.883005in}{1.140304in}}%
\pgfpathlineto{\pgfqpoint{0.870879in}{1.128728in}}%
\pgfpathlineto{\pgfqpoint{0.823476in}{1.083319in}}%
\pgfpathlineto{\pgfqpoint{0.805726in}{1.068980in}}%
\pgfpathlineto{\pgfqpoint{0.791790in}{1.060687in}}%
\pgfpathlineto{\pgfqpoint{0.782184in}{1.057157in}}%
\pgfpathlineto{\pgfqpoint{0.773017in}{1.056934in}}%
\pgfpathlineto{\pgfqpoint{0.767801in}{1.059510in}}%
\pgfpathlineto{\pgfqpoint{0.763766in}{1.065426in}}%
\pgfpathlineto{\pgfqpoint{0.762267in}{1.076043in}}%
\pgfpathlineto{\pgfqpoint{0.763796in}{1.086847in}}%
\pgfpathlineto{\pgfqpoint{0.769930in}{1.104236in}}%
\pgfpathlineto{\pgfqpoint{0.775616in}{1.115469in}}%
\pgfpathlineto{\pgfqpoint{0.787875in}{1.133912in}}%
\pgfpathlineto{\pgfqpoint{0.795892in}{1.143570in}}%
\pgfpathlineto{\pgfqpoint{0.805855in}{1.153976in}}%
\pgfpathlineto{\pgfqpoint{0.816147in}{1.162488in}}%
\pgfpathlineto{\pgfqpoint{0.829317in}{1.170218in}}%
\pgfpathlineto{\pgfqpoint{0.840948in}{1.173585in}}%
\pgfpathlineto{\pgfqpoint{0.850068in}{1.173221in}}%
\pgfpathlineto{\pgfqpoint{0.856137in}{1.171214in}}%
\pgfpathlineto{\pgfqpoint{0.863242in}{1.167103in}}%
\pgfpathlineto{\pgfqpoint{0.867755in}{1.163034in}}%
\pgfpathlineto{\pgfqpoint{0.875004in}{1.154515in}}%
\pgfpathlineto{\pgfqpoint{0.881395in}{1.143924in}}%
\pgfpathlineto{\pgfqpoint{0.895567in}{1.114422in}}%
\pgfpathlineto{\pgfqpoint{0.903035in}{1.096852in}}%
\pgfpathlineto{\pgfqpoint{0.908963in}{1.082767in}}%
\pgfpathlineto{\pgfqpoint{0.911399in}{1.078439in}}%
\pgfpathlineto{\pgfqpoint{0.922732in}{1.062220in}}%
\pgfpathlineto{\pgfqpoint{0.928251in}{1.059525in}}%
\pgfpathlineto{\pgfqpoint{0.932959in}{1.060131in}}%
\pgfpathlineto{\pgfqpoint{0.939708in}{1.064496in}}%
\pgfpathlineto{\pgfqpoint{0.946320in}{1.073405in}}%
\pgfpathlineto{\pgfqpoint{0.951469in}{1.082185in}}%
\pgfpathlineto{\pgfqpoint{0.954443in}{1.088654in}}%
\pgfpathlineto{\pgfqpoint{0.958363in}{1.097394in}}%
\pgfpathlineto{\pgfqpoint{0.972140in}{1.144632in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{1.158819in}}%
\pgfpathlineto{\pgfqpoint{0.973505in}{1.174932in}}%
\pgfpathlineto{\pgfqpoint{0.971885in}{1.183017in}}%
\pgfpathlineto{\pgfqpoint{0.967421in}{1.193827in}}%
\pgfpathlineto{\pgfqpoint{0.960121in}{1.201759in}}%
\pgfpathlineto{\pgfqpoint{0.949492in}{1.207112in}}%
\pgfpathlineto{\pgfqpoint{0.939676in}{1.208720in}}%
\pgfpathlineto{\pgfqpoint{0.931078in}{1.208667in}}%
\pgfpathlineto{\pgfqpoint{0.914676in}{1.206357in}}%
\pgfpathlineto{\pgfqpoint{0.902979in}{1.203403in}}%
\pgfpathlineto{\pgfqpoint{0.875853in}{1.195140in}}%
\pgfpathlineto{\pgfqpoint{0.848230in}{1.186585in}}%
\pgfpathlineto{\pgfqpoint{0.825351in}{1.180856in}}%
\pgfpathlineto{\pgfqpoint{0.809267in}{1.179737in}}%
\pgfpathlineto{\pgfqpoint{0.797938in}{1.181793in}}%
\pgfpathlineto{\pgfqpoint{0.791000in}{1.185944in}}%
\pgfpathlineto{\pgfqpoint{0.787627in}{1.190214in}}%
\pgfpathlineto{\pgfqpoint{0.786133in}{1.197125in}}%
\pgfpathlineto{\pgfqpoint{0.787421in}{1.206976in}}%
\pgfpathlineto{\pgfqpoint{0.789959in}{1.212832in}}%
\pgfpathlineto{\pgfqpoint{0.793158in}{1.218201in}}%
\pgfpathlineto{\pgfqpoint{0.803323in}{1.230640in}}%
\pgfpathlineto{\pgfqpoint{0.815588in}{1.240641in}}%
\pgfpathlineto{\pgfqpoint{0.837832in}{1.253480in}}%
\pgfpathlineto{\pgfqpoint{0.860902in}{1.261239in}}%
\pgfpathlineto{\pgfqpoint{0.870282in}{1.263091in}}%
\pgfpathlineto{\pgfqpoint{0.882173in}{1.263842in}}%
\pgfpathlineto{\pgfqpoint{0.900907in}{1.261894in}}%
\pgfpathlineto{\pgfqpoint{0.914000in}{1.256776in}}%
\pgfpathlineto{\pgfqpoint{0.924649in}{1.249498in}}%
\pgfpathlineto{\pgfqpoint{0.935769in}{1.235818in}}%
\pgfpathlineto{\pgfqpoint{0.939802in}{1.228118in}}%
\pgfpathlineto{\pgfqpoint{0.947332in}{1.206150in}}%
\pgfpathlineto{\pgfqpoint{0.950827in}{1.186374in}}%
\pgfpathlineto{\pgfqpoint{0.957294in}{1.120560in}}%
\pgfpathlineto{\pgfqpoint{0.960092in}{1.113630in}}%
\pgfpathlineto{\pgfqpoint{0.962507in}{1.111172in}}%
\pgfpathlineto{\pgfqpoint{0.966378in}{1.110520in}}%
\pgfpathlineto{\pgfqpoint{0.970958in}{1.112223in}}%
\pgfpathlineto{\pgfqpoint{0.977874in}{1.118049in}}%
\pgfpathlineto{\pgfqpoint{0.985711in}{1.126490in}}%
\pgfpathlineto{\pgfqpoint{0.997124in}{1.143109in}}%
\pgfpathlineto{\pgfqpoint{1.005425in}{1.158544in}}%
\pgfpathlineto{\pgfqpoint{1.014764in}{1.182867in}}%
\pgfpathlineto{\pgfqpoint{1.018348in}{1.199212in}}%
\pgfpathlineto{\pgfqpoint{1.019628in}{1.214758in}}%
\pgfpathlineto{\pgfqpoint{1.018058in}{1.232864in}}%
\pgfpathlineto{\pgfqpoint{1.014832in}{1.243157in}}%
\pgfpathlineto{\pgfqpoint{1.009499in}{1.254883in}}%
\pgfpathlineto{\pgfqpoint{1.004769in}{1.261779in}}%
\pgfpathlineto{\pgfqpoint{0.989926in}{1.276194in}}%
\pgfpathlineto{\pgfqpoint{0.977750in}{1.283854in}}%
\pgfpathlineto{\pgfqpoint{0.967347in}{1.288786in}}%
\pgfpathlineto{\pgfqpoint{0.954607in}{1.293045in}}%
\pgfpathlineto{\pgfqpoint{0.923622in}{1.298959in}}%
\pgfpathlineto{\pgfqpoint{0.882998in}{1.300158in}}%
\pgfpathlineto{\pgfqpoint{0.825906in}{1.295292in}}%
\pgfpathlineto{\pgfqpoint{0.820195in}{1.295673in}}%
\pgfpathlineto{\pgfqpoint{0.819900in}{1.296159in}}%
\pgfpathlineto{\pgfqpoint{0.820260in}{1.296777in}}%
\pgfpathlineto{\pgfqpoint{0.823906in}{1.298796in}}%
\pgfpathlineto{\pgfqpoint{0.828139in}{1.300567in}}%
\pgfpathlineto{\pgfqpoint{0.847746in}{1.306542in}}%
\pgfpathlineto{\pgfqpoint{0.859557in}{1.309114in}}%
\pgfpathlineto{\pgfqpoint{0.880493in}{1.312415in}}%
\pgfpathlineto{\pgfqpoint{0.895570in}{1.313781in}}%
\pgfpathlineto{\pgfqpoint{0.923453in}{1.312736in}}%
\pgfpathlineto{\pgfqpoint{0.935832in}{1.310646in}}%
\pgfpathlineto{\pgfqpoint{0.959700in}{1.302115in}}%
\pgfpathlineto{\pgfqpoint{0.971708in}{1.294655in}}%
\pgfpathlineto{\pgfqpoint{0.987208in}{1.279950in}}%
\pgfpathlineto{\pgfqpoint{0.994067in}{1.270562in}}%
\pgfpathlineto{\pgfqpoint{1.005061in}{1.251196in}}%
\pgfpathlineto{\pgfqpoint{1.016501in}{1.219684in}}%
\pgfpathlineto{\pgfqpoint{1.027552in}{1.162246in}}%
\pgfpathlineto{\pgfqpoint{1.030444in}{1.133598in}}%
\pgfpathlineto{\pgfqpoint{1.031025in}{1.080457in}}%
\pgfpathlineto{\pgfqpoint{1.032607in}{1.084689in}}%
\pgfpathlineto{\pgfqpoint{1.045274in}{1.112459in}}%
\pgfpathlineto{\pgfqpoint{1.052210in}{1.121585in}}%
\pgfpathlineto{\pgfqpoint{1.061834in}{1.129667in}}%
\pgfpathlineto{\pgfqpoint{1.068723in}{1.132208in}}%
\pgfpathlineto{\pgfqpoint{1.073393in}{1.131730in}}%
\pgfpathlineto{\pgfqpoint{1.079971in}{1.128363in}}%
\pgfpathlineto{\pgfqpoint{1.084826in}{1.122659in}}%
\pgfpathlineto{\pgfqpoint{1.088132in}{1.114979in}}%
\pgfpathlineto{\pgfqpoint{1.090286in}{1.104673in}}%
\pgfpathlineto{\pgfqpoint{1.090338in}{1.086514in}}%
\pgfpathlineto{\pgfqpoint{1.087852in}{1.072615in}}%
\pgfpathlineto{\pgfqpoint{1.082711in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.077282in}{1.046672in}}%
\pgfpathlineto{\pgfqpoint{1.069555in}{1.035319in}}%
\pgfpathlineto{\pgfqpoint{1.058601in}{1.023859in}}%
\pgfpathlineto{\pgfqpoint{1.046818in}{1.014902in}}%
\pgfpathlineto{\pgfqpoint{1.038375in}{1.010413in}}%
\pgfpathlineto{\pgfqpoint{1.025882in}{1.005887in}}%
\pgfpathlineto{\pgfqpoint{1.013264in}{1.003490in}}%
\pgfpathlineto{\pgfqpoint{0.999584in}{1.002871in}}%
\pgfpathlineto{\pgfqpoint{0.984926in}{1.004376in}}%
\pgfpathlineto{\pgfqpoint{0.969618in}{1.008276in}}%
\pgfpathlineto{\pgfqpoint{0.953023in}{1.014623in}}%
\pgfpathlineto{\pgfqpoint{0.936038in}{1.023732in}}%
\pgfpathlineto{\pgfqpoint{0.923437in}{1.032194in}}%
\pgfpathlineto{\pgfqpoint{0.908547in}{1.044148in}}%
\pgfpathlineto{\pgfqpoint{0.888570in}{1.062158in}}%
\pgfpathlineto{\pgfqpoint{0.868829in}{1.084117in}}%
\pgfpathlineto{\pgfqpoint{0.844337in}{1.116069in}}%
\pgfpathlineto{\pgfqpoint{0.815029in}{1.163354in}}%
\pgfpathlineto{\pgfqpoint{0.781552in}{1.230955in}}%
\pgfpathlineto{\pgfqpoint{0.775126in}{1.243912in}}%
\pgfpathlineto{\pgfqpoint{0.773530in}{1.245296in}}%
\pgfpathlineto{\pgfqpoint{0.773526in}{1.244044in}}%
\pgfpathlineto{\pgfqpoint{0.774942in}{1.234220in}}%
\pgfpathlineto{\pgfqpoint{0.779939in}{1.206363in}}%
\pgfpathlineto{\pgfqpoint{0.782614in}{1.189484in}}%
\pgfpathlineto{\pgfqpoint{0.792636in}{1.122539in}}%
\pgfpathlineto{\pgfqpoint{0.805237in}{1.038616in}}%
\pgfpathlineto{\pgfqpoint{0.810336in}{1.019774in}}%
\pgfpathlineto{\pgfqpoint{0.815177in}{1.008111in}}%
\pgfpathlineto{\pgfqpoint{0.821354in}{0.998915in}}%
\pgfpathlineto{\pgfqpoint{0.828644in}{0.991975in}}%
\pgfpathlineto{\pgfqpoint{0.836964in}{0.987526in}}%
\pgfpathlineto{\pgfqpoint{0.846903in}{0.985019in}}%
\pgfpathlineto{\pgfqpoint{0.856764in}{0.984392in}}%
\pgfpathlineto{\pgfqpoint{0.877173in}{0.985919in}}%
\pgfpathlineto{\pgfqpoint{0.905845in}{0.992257in}}%
\pgfpathlineto{\pgfqpoint{0.981057in}{1.009487in}}%
\pgfpathlineto{\pgfqpoint{0.994354in}{1.009153in}}%
\pgfpathlineto{\pgfqpoint{1.005199in}{1.006133in}}%
\pgfpathlineto{\pgfqpoint{1.011153in}{1.001411in}}%
\pgfpathlineto{\pgfqpoint{1.014723in}{0.996474in}}%
\pgfpathlineto{\pgfqpoint{1.018386in}{0.984438in}}%
\pgfpathlineto{\pgfqpoint{1.019262in}{0.972993in}}%
\pgfpathlineto{\pgfqpoint{1.019867in}{0.954930in}}%
\pgfpathlineto{\pgfqpoint{1.023715in}{0.923056in}}%
\pgfpathlineto{\pgfqpoint{1.026961in}{0.914541in}}%
\pgfpathlineto{\pgfqpoint{1.031706in}{0.906616in}}%
\pgfpathlineto{\pgfqpoint{1.037689in}{0.900377in}}%
\pgfpathlineto{\pgfqpoint{1.043095in}{0.896794in}}%
\pgfpathlineto{\pgfqpoint{1.050976in}{0.893032in}}%
\pgfpathlineto{\pgfqpoint{1.057698in}{0.891594in}}%
\pgfpathlineto{\pgfqpoint{1.080958in}{0.891692in}}%
\pgfpathlineto{\pgfqpoint{1.109374in}{0.898932in}}%
\pgfpathlineto{\pgfqpoint{1.135818in}{0.910398in}}%
\pgfpathlineto{\pgfqpoint{1.170058in}{0.929173in}}%
\pgfpathlineto{\pgfqpoint{1.176834in}{0.932105in}}%
\pgfpathlineto{\pgfqpoint{1.179653in}{0.931219in}}%
\pgfpathlineto{\pgfqpoint{1.179765in}{0.928955in}}%
\pgfpathlineto{\pgfqpoint{1.176833in}{0.921153in}}%
\pgfpathlineto{\pgfqpoint{1.144378in}{0.838281in}}%
\pgfpathlineto{\pgfqpoint{1.133201in}{0.794858in}}%
\pgfpathlineto{\pgfqpoint{1.127960in}{0.752943in}}%
\pgfpathlineto{\pgfqpoint{1.127606in}{0.730232in}}%
\pgfpathlineto{\pgfqpoint{1.129030in}{0.710941in}}%
\pgfpathlineto{\pgfqpoint{1.132203in}{0.692552in}}%
\pgfpathlineto{\pgfqpoint{1.136490in}{0.678012in}}%
\pgfpathlineto{\pgfqpoint{1.144704in}{0.660094in}}%
\pgfpathlineto{\pgfqpoint{1.154369in}{0.646718in}}%
\pgfpathlineto{\pgfqpoint{1.163930in}{0.637960in}}%
\pgfpathlineto{\pgfqpoint{1.172795in}{0.632375in}}%
\pgfpathlineto{\pgfqpoint{1.183264in}{0.628166in}}%
\pgfpathlineto{\pgfqpoint{1.192146in}{0.626463in}}%
\pgfpathlineto{\pgfqpoint{1.201224in}{0.626174in}}%
\pgfpathlineto{\pgfqpoint{1.218262in}{0.629147in}}%
\pgfpathlineto{\pgfqpoint{1.235902in}{0.636847in}}%
\pgfpathlineto{\pgfqpoint{1.254322in}{0.649035in}}%
\pgfpathlineto{\pgfqpoint{1.277968in}{0.672131in}}%
\pgfpathlineto{\pgfqpoint{1.296667in}{0.696203in}}%
\pgfpathlineto{\pgfqpoint{1.311751in}{0.719817in}}%
\pgfpathlineto{\pgfqpoint{1.327639in}{0.749418in}}%
\pgfpathlineto{\pgfqpoint{1.338515in}{0.773038in}}%
\pgfpathlineto{\pgfqpoint{1.345205in}{0.789563in}}%
\pgfpathlineto{\pgfqpoint{1.363995in}{0.847280in}}%
\pgfpathlineto{\pgfqpoint{1.371435in}{0.881976in}}%
\pgfpathlineto{\pgfqpoint{1.374971in}{0.903586in}}%
\pgfpathlineto{\pgfqpoint{1.376979in}{0.930455in}}%
\pgfpathlineto{\pgfqpoint{1.375842in}{0.959720in}}%
\pgfpathlineto{\pgfqpoint{1.371906in}{0.982301in}}%
\pgfpathlineto{\pgfqpoint{1.366565in}{0.999510in}}%
\pgfpathlineto{\pgfqpoint{1.358058in}{1.017639in}}%
\pgfpathlineto{\pgfqpoint{1.348064in}{1.034105in}}%
\pgfpathlineto{\pgfqpoint{1.333970in}{1.052632in}}%
\pgfpathlineto{\pgfqpoint{1.327284in}{1.060613in}}%
\pgfpathlineto{\pgfqpoint{1.318699in}{1.070418in}}%
\pgfpathlineto{\pgfqpoint{1.310321in}{1.080452in}}%
\pgfpathlineto{\pgfqpoint{1.300845in}{1.092235in}}%
\pgfpathlineto{\pgfqpoint{1.292598in}{1.103851in}}%
\pgfpathlineto{\pgfqpoint{1.289054in}{1.110355in}}%
\pgfpathlineto{\pgfqpoint{1.280538in}{1.128945in}}%
\pgfpathlineto{\pgfqpoint{1.275699in}{1.150939in}}%
\pgfpathlineto{\pgfqpoint{1.275458in}{1.164063in}}%
\pgfpathlineto{\pgfqpoint{1.277197in}{1.177113in}}%
\pgfpathlineto{\pgfqpoint{1.283422in}{1.197931in}}%
\pgfpathlineto{\pgfqpoint{1.294068in}{1.220251in}}%
\pgfpathlineto{\pgfqpoint{1.300992in}{1.231468in}}%
\pgfpathlineto{\pgfqpoint{1.306456in}{1.240255in}}%
\pgfpathlineto{\pgfqpoint{1.310827in}{1.245976in}}%
\pgfpathlineto{\pgfqpoint{1.336506in}{1.280631in}}%
\pgfpathlineto{\pgfqpoint{1.352736in}{1.314172in}}%
\pgfpathlineto{\pgfqpoint{1.354895in}{1.324873in}}%
\pgfpathlineto{\pgfqpoint{1.355889in}{1.334311in}}%
\pgfpathlineto{\pgfqpoint{1.355533in}{1.348946in}}%
\pgfpathlineto{\pgfqpoint{1.348743in}{1.382447in}}%
\pgfpathlineto{\pgfqpoint{1.341644in}{1.402805in}}%
\pgfpathlineto{\pgfqpoint{1.338335in}{1.409653in}}%
\pgfpathlineto{\pgfqpoint{1.336213in}{1.413497in}}%
\pgfpathlineto{\pgfqpoint{1.328011in}{1.423230in}}%
\pgfpathlineto{\pgfqpoint{1.316583in}{1.426705in}}%
\pgfpathlineto{\pgfqpoint{1.303548in}{1.421710in}}%
\pgfpathlineto{\pgfqpoint{1.286393in}{1.406972in}}%
\pgfpathlineto{\pgfqpoint{1.268019in}{1.385223in}}%
\pgfpathlineto{\pgfqpoint{1.245219in}{1.353927in}}%
\pgfpathlineto{\pgfqpoint{1.218675in}{1.314185in}}%
\pgfpathlineto{\pgfqpoint{1.090900in}{1.105870in}}%
\pgfpathlineto{\pgfqpoint{1.084747in}{1.099058in}}%
\pgfpathlineto{\pgfqpoint{1.078327in}{1.096353in}}%
\pgfpathlineto{\pgfqpoint{1.070997in}{1.097292in}}%
\pgfpathlineto{\pgfqpoint{1.061358in}{1.092483in}}%
\pgfpathlineto{\pgfqpoint{1.052806in}{1.084425in}}%
\pgfpathlineto{\pgfqpoint{1.035443in}{1.061937in}}%
\pgfpathlineto{\pgfqpoint{1.021927in}{1.041576in}}%
\pgfpathlineto{\pgfqpoint{0.997821in}{1.000375in}}%
\pgfpathlineto{\pgfqpoint{0.979023in}{0.965184in}}%
\pgfpathlineto{\pgfqpoint{0.917367in}{0.849435in}}%
\pgfpathlineto{\pgfqpoint{0.880012in}{0.788917in}}%
\pgfpathlineto{\pgfqpoint{0.852764in}{0.753414in}}%
\pgfpathlineto{\pgfqpoint{0.818687in}{0.721670in}}%
\pgfpathlineto{\pgfqpoint{0.809429in}{0.715437in}}%
\pgfpathlineto{\pgfqpoint{0.799169in}{0.709767in}}%
\pgfpathlineto{\pgfqpoint{0.785432in}{0.705011in}}%
\pgfpathlineto{\pgfqpoint{0.774618in}{0.703745in}}%
\pgfpathlineto{\pgfqpoint{0.760947in}{0.707098in}}%
\pgfpathlineto{\pgfqpoint{0.755664in}{0.711588in}}%
\pgfpathlineto{\pgfqpoint{0.753909in}{0.715028in}}%
\pgfpathlineto{\pgfqpoint{0.753582in}{0.726189in}}%
\pgfpathlineto{\pgfqpoint{0.764613in}{0.744708in}}%
\pgfpathlineto{\pgfqpoint{0.773791in}{0.753852in}}%
\pgfpathlineto{\pgfqpoint{0.795485in}{0.771485in}}%
\pgfpathlineto{\pgfqpoint{0.811988in}{0.783465in}}%
\pgfpathlineto{\pgfqpoint{0.821249in}{0.790085in}}%
\pgfpathlineto{\pgfqpoint{0.929189in}{0.867632in}}%
\pgfpathlineto{\pgfqpoint{0.968469in}{0.899797in}}%
\pgfpathlineto{\pgfqpoint{0.985954in}{0.915734in}}%
\pgfpathlineto{\pgfqpoint{1.004049in}{0.933692in}}%
\pgfpathlineto{\pgfqpoint{1.022735in}{0.955608in}}%
\pgfpathlineto{\pgfqpoint{1.040373in}{0.984586in}}%
\pgfpathlineto{\pgfqpoint{1.042864in}{0.993719in}}%
\pgfpathlineto{\pgfqpoint{1.043070in}{1.001466in}}%
\pgfpathlineto{\pgfqpoint{1.041047in}{1.008133in}}%
\pgfpathlineto{\pgfqpoint{1.038000in}{1.013163in}}%
\pgfpathlineto{\pgfqpoint{1.031735in}{1.018346in}}%
\pgfpathlineto{\pgfqpoint{1.020727in}{1.023756in}}%
\pgfpathlineto{\pgfqpoint{0.997354in}{1.030978in}}%
\pgfpathlineto{\pgfqpoint{0.986180in}{1.035643in}}%
\pgfpathlineto{\pgfqpoint{0.978792in}{1.040527in}}%
\pgfpathlineto{\pgfqpoint{0.976200in}{1.044598in}}%
\pgfpathlineto{\pgfqpoint{0.975588in}{1.050835in}}%
\pgfpathlineto{\pgfqpoint{0.980779in}{1.062460in}}%
\pgfpathlineto{\pgfqpoint{0.993164in}{1.076918in}}%
\pgfpathlineto{\pgfqpoint{1.011011in}{1.093847in}}%
\pgfpathlineto{\pgfqpoint{1.099335in}{1.167726in}}%
\pgfpathlineto{\pgfqpoint{1.121114in}{1.188082in}}%
\pgfpathlineto{\pgfqpoint{1.140272in}{1.208284in}}%
\pgfpathlineto{\pgfqpoint{1.154085in}{1.226081in}}%
\pgfpathlineto{\pgfqpoint{1.163287in}{1.242106in}}%
\pgfpathlineto{\pgfqpoint{1.166835in}{1.252656in}}%
\pgfpathlineto{\pgfqpoint{1.168465in}{1.263063in}}%
\pgfpathlineto{\pgfqpoint{1.167284in}{1.271820in}}%
\pgfpathlineto{\pgfqpoint{1.163371in}{1.280774in}}%
\pgfpathlineto{\pgfqpoint{1.158633in}{1.286777in}}%
\pgfpathlineto{\pgfqpoint{1.145061in}{1.296202in}}%
\pgfpathlineto{\pgfqpoint{1.133756in}{1.301108in}}%
\pgfpathlineto{\pgfqpoint{1.109526in}{1.306983in}}%
\pgfpathlineto{\pgfqpoint{1.084223in}{1.309533in}}%
\pgfpathlineto{\pgfqpoint{1.070605in}{1.309644in}}%
\pgfpathlineto{\pgfqpoint{0.992588in}{1.303963in}}%
\pgfpathlineto{\pgfqpoint{0.949937in}{1.295823in}}%
\pgfpathlineto{\pgfqpoint{0.937377in}{1.290325in}}%
\pgfpathlineto{\pgfqpoint{0.939602in}{1.287751in}}%
\pgfpathlineto{\pgfqpoint{0.947311in}{1.285134in}}%
\pgfpathlineto{\pgfqpoint{0.952790in}{1.284105in}}%
\pgfpathlineto{\pgfqpoint{0.962059in}{1.282079in}}%
\pgfpathlineto{\pgfqpoint{1.047309in}{1.262504in}}%
\pgfpathlineto{\pgfqpoint{1.066677in}{1.254243in}}%
\pgfpathlineto{\pgfqpoint{1.076191in}{1.247270in}}%
\pgfpathlineto{\pgfqpoint{1.081185in}{1.240759in}}%
\pgfpathlineto{\pgfqpoint{1.082615in}{1.234699in}}%
\pgfpathlineto{\pgfqpoint{1.082026in}{1.228108in}}%
\pgfpathlineto{\pgfqpoint{1.077985in}{1.218369in}}%
\pgfpathlineto{\pgfqpoint{1.073774in}{1.212111in}}%
\pgfpathlineto{\pgfqpoint{1.068906in}{1.206014in}}%
\pgfpathlineto{\pgfqpoint{1.061587in}{1.198271in}}%
\pgfpathlineto{\pgfqpoint{1.042966in}{1.181141in}}%
\pgfpathlineto{\pgfqpoint{1.024939in}{1.165913in}}%
\pgfpathlineto{\pgfqpoint{0.990221in}{1.140277in}}%
\pgfpathlineto{\pgfqpoint{0.995733in}{1.142794in}}%
\pgfpathlineto{\pgfqpoint{1.007181in}{1.149017in}}%
\pgfpathlineto{\pgfqpoint{1.052075in}{1.174296in}}%
\pgfpathlineto{\pgfqpoint{1.076507in}{1.192442in}}%
\pgfpathlineto{\pgfqpoint{1.086835in}{1.203993in}}%
\pgfpathlineto{\pgfqpoint{1.090379in}{1.212440in}}%
\pgfpathlineto{\pgfqpoint{1.089886in}{1.218263in}}%
\pgfpathlineto{\pgfqpoint{1.087206in}{1.222406in}}%
\pgfpathlineto{\pgfqpoint{1.081498in}{1.227309in}}%
\pgfpathlineto{\pgfqpoint{1.066398in}{1.233591in}}%
\pgfpathlineto{\pgfqpoint{1.044231in}{1.238570in}}%
\pgfpathlineto{\pgfqpoint{1.008413in}{1.243527in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{1.245219in}}%
\pgfpathlineto{\pgfqpoint{0.980995in}{1.246516in}}%
\pgfpathlineto{\pgfqpoint{0.963455in}{1.249017in}}%
\pgfpathlineto{\pgfqpoint{0.946529in}{1.251367in}}%
\pgfpathlineto{\pgfqpoint{0.933615in}{1.254521in}}%
\pgfpathlineto{\pgfqpoint{0.912970in}{1.261163in}}%
\pgfpathlineto{\pgfqpoint{0.898593in}{1.271520in}}%
\pgfpathlineto{\pgfqpoint{0.897547in}{1.274398in}}%
\pgfpathlineto{\pgfqpoint{0.897072in}{1.282962in}}%
\pgfpathlineto{\pgfqpoint{0.898953in}{1.286462in}}%
\pgfpathlineto{\pgfqpoint{0.903719in}{1.292027in}}%
\pgfpathlineto{\pgfqpoint{0.912289in}{1.299053in}}%
\pgfpathlineto{\pgfqpoint{0.930407in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{0.971813in}{1.317943in}}%
\pgfpathlineto{\pgfqpoint{0.990487in}{1.320205in}}%
\pgfpathlineto{\pgfqpoint{1.006269in}{1.320829in}}%
\pgfpathlineto{\pgfqpoint{1.019753in}{1.320652in}}%
\pgfpathlineto{\pgfqpoint{1.044005in}{1.316353in}}%
\pgfpathlineto{\pgfqpoint{1.054316in}{1.310404in}}%
\pgfpathlineto{\pgfqpoint{1.057544in}{1.305901in}}%
\pgfpathlineto{\pgfqpoint{1.058892in}{1.299648in}}%
\pgfpathlineto{\pgfqpoint{1.057517in}{1.289126in}}%
\pgfpathlineto{\pgfqpoint{1.046911in}{1.265261in}}%
\pgfpathlineto{\pgfqpoint{1.019735in}{1.213888in}}%
\pgfpathlineto{\pgfqpoint{1.015477in}{1.199561in}}%
\pgfpathlineto{\pgfqpoint{1.015802in}{1.189083in}}%
\pgfpathlineto{\pgfqpoint{1.017725in}{1.184073in}}%
\pgfpathlineto{\pgfqpoint{1.021147in}{1.180677in}}%
\pgfpathlineto{\pgfqpoint{1.025688in}{1.178495in}}%
\pgfpathlineto{\pgfqpoint{1.031516in}{1.177156in}}%
\pgfpathlineto{\pgfqpoint{1.043975in}{1.176974in}}%
\pgfpathlineto{\pgfqpoint{1.065914in}{1.180699in}}%
\pgfpathlineto{\pgfqpoint{1.097452in}{1.192765in}}%
\pgfpathlineto{\pgfqpoint{1.116318in}{1.203217in}}%
\pgfpathlineto{\pgfqpoint{1.133277in}{1.217840in}}%
\pgfpathlineto{\pgfqpoint{1.139342in}{1.227205in}}%
\pgfpathlineto{\pgfqpoint{1.142643in}{1.236615in}}%
\pgfpathlineto{\pgfqpoint{1.142956in}{1.246599in}}%
\pgfpathlineto{\pgfqpoint{1.139358in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{1.133076in}{1.266226in}}%
\pgfpathlineto{\pgfqpoint{1.119692in}{1.278098in}}%
\pgfpathlineto{\pgfqpoint{1.107525in}{1.285947in}}%
\pgfpathlineto{\pgfqpoint{1.075559in}{1.302494in}}%
\pgfpathlineto{\pgfqpoint{1.046002in}{1.316771in}}%
\pgfpathlineto{\pgfqpoint{1.032684in}{1.324274in}}%
\pgfpathlineto{\pgfqpoint{1.018011in}{1.335161in}}%
\pgfpathlineto{\pgfqpoint{1.013674in}{1.340695in}}%
\pgfpathlineto{\pgfqpoint{1.011683in}{1.345553in}}%
\pgfpathlineto{\pgfqpoint{1.012134in}{1.353806in}}%
\pgfpathlineto{\pgfqpoint{1.015964in}{1.359583in}}%
\pgfpathlineto{\pgfqpoint{1.022003in}{1.364093in}}%
\pgfpathlineto{\pgfqpoint{1.031449in}{1.368213in}}%
\pgfpathlineto{\pgfqpoint{1.043052in}{1.371224in}}%
\pgfpathlineto{\pgfqpoint{1.052118in}{1.372180in}}%
\pgfpathlineto{\pgfqpoint{1.066305in}{1.372404in}}%
\pgfpathlineto{\pgfqpoint{1.076092in}{1.371110in}}%
\pgfpathlineto{\pgfqpoint{1.088451in}{1.368742in}}%
\pgfpathlineto{\pgfqpoint{1.111585in}{1.359587in}}%
\pgfpathlineto{\pgfqpoint{1.123727in}{1.350889in}}%
\pgfpathlineto{\pgfqpoint{1.131093in}{1.342230in}}%
\pgfpathlineto{\pgfqpoint{1.135263in}{1.334953in}}%
\pgfpathlineto{\pgfqpoint{1.138293in}{1.324604in}}%
\pgfpathlineto{\pgfqpoint{1.138683in}{1.316794in}}%
\pgfpathlineto{\pgfqpoint{1.137929in}{1.308407in}}%
\pgfpathlineto{\pgfqpoint{1.132666in}{1.290853in}}%
\pgfpathlineto{\pgfqpoint{1.122584in}{1.272152in}}%
\pgfpathlineto{\pgfqpoint{1.098696in}{1.240707in}}%
\pgfpathlineto{\pgfqpoint{1.070703in}{1.211321in}}%
\pgfpathlineto{\pgfqpoint{1.054403in}{1.195681in}}%
\pgfpathlineto{\pgfqpoint{1.047185in}{1.186798in}}%
\pgfpathlineto{\pgfqpoint{1.048076in}{1.185123in}}%
\pgfpathlineto{\pgfqpoint{1.050365in}{1.184822in}}%
\pgfpathlineto{\pgfqpoint{1.055176in}{1.185488in}}%
\pgfpathlineto{\pgfqpoint{1.070190in}{1.189498in}}%
\pgfpathlineto{\pgfqpoint{1.086073in}{1.195279in}}%
\pgfpathlineto{\pgfqpoint{1.110537in}{1.208323in}}%
\pgfpathlineto{\pgfqpoint{1.121744in}{1.218168in}}%
\pgfpathlineto{\pgfqpoint{1.128638in}{1.229063in}}%
\pgfpathlineto{\pgfqpoint{1.130817in}{1.240161in}}%
\pgfpathlineto{\pgfqpoint{1.129204in}{1.250303in}}%
\pgfpathlineto{\pgfqpoint{1.125970in}{1.258310in}}%
\pgfpathlineto{\pgfqpoint{1.119796in}{1.268382in}}%
\pgfpathlineto{\pgfqpoint{1.108129in}{1.283387in}}%
\pgfpathlineto{\pgfqpoint{1.097304in}{1.295216in}}%
\pgfpathlineto{\pgfqpoint{1.080890in}{1.311972in}}%
\pgfpathlineto{\pgfqpoint{1.035049in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{1.023912in}{1.376194in}}%
\pgfpathlineto{\pgfqpoint{1.013727in}{1.394310in}}%
\pgfpathlineto{\pgfqpoint{1.009854in}{1.406323in}}%
\pgfpathlineto{\pgfqpoint{1.009516in}{1.416921in}}%
\pgfpathlineto{\pgfqpoint{1.011926in}{1.422473in}}%
\pgfpathlineto{\pgfqpoint{1.016125in}{1.426329in}}%
\pgfpathlineto{\pgfqpoint{1.019983in}{1.427731in}}%
\pgfpathlineto{\pgfqpoint{1.037025in}{1.425526in}}%
\pgfpathlineto{\pgfqpoint{1.045421in}{1.421907in}}%
\pgfpathlineto{\pgfqpoint{1.065504in}{1.408008in}}%
\pgfpathlineto{\pgfqpoint{1.084502in}{1.389125in}}%
\pgfpathlineto{\pgfqpoint{1.094503in}{1.376634in}}%
\pgfpathlineto{\pgfqpoint{1.111966in}{1.348634in}}%
\pgfpathlineto{\pgfqpoint{1.118979in}{1.332545in}}%
\pgfpathlineto{\pgfqpoint{1.124636in}{1.313415in}}%
\pgfpathlineto{\pgfqpoint{1.126373in}{1.298834in}}%
\pgfpathlineto{\pgfqpoint{1.125857in}{1.281346in}}%
\pgfpathlineto{\pgfqpoint{1.123388in}{1.267852in}}%
\pgfpathlineto{\pgfqpoint{1.118842in}{1.253178in}}%
\pgfpathlineto{\pgfqpoint{1.113449in}{1.241780in}}%
\pgfpathlineto{\pgfqpoint{1.104291in}{1.224930in}}%
\pgfpathlineto{\pgfqpoint{1.088199in}{1.200141in}}%
\pgfpathlineto{\pgfqpoint{1.062329in}{1.156557in}}%
\pgfpathlineto{\pgfqpoint{1.055034in}{1.137851in}}%
\pgfpathlineto{\pgfqpoint{1.049741in}{1.112276in}}%
\pgfpathlineto{\pgfqpoint{1.050056in}{1.098181in}}%
\pgfpathlineto{\pgfqpoint{1.052908in}{1.084509in}}%
\pgfpathlineto{\pgfqpoint{1.058121in}{1.070595in}}%
\pgfpathlineto{\pgfqpoint{1.063062in}{1.062049in}}%
\pgfpathlineto{\pgfqpoint{1.072593in}{1.050050in}}%
\pgfpathlineto{\pgfqpoint{1.082754in}{1.040792in}}%
\pgfpathlineto{\pgfqpoint{1.092374in}{1.034523in}}%
\pgfpathlineto{\pgfqpoint{1.106524in}{1.028044in}}%
\pgfpathlineto{\pgfqpoint{1.118050in}{1.025232in}}%
\pgfpathlineto{\pgfqpoint{1.130099in}{1.024636in}}%
\pgfpathlineto{\pgfqpoint{1.142373in}{1.026972in}}%
\pgfpathlineto{\pgfqpoint{1.148353in}{1.029968in}}%
\pgfpathlineto{\pgfqpoint{1.154339in}{1.034970in}}%
\pgfpathlineto{\pgfqpoint{1.158133in}{1.041085in}}%
\pgfpathlineto{\pgfqpoint{1.159545in}{1.046760in}}%
\pgfpathlineto{\pgfqpoint{1.158376in}{1.052768in}}%
\pgfpathlineto{\pgfqpoint{1.154545in}{1.059571in}}%
\pgfpathlineto{\pgfqpoint{1.150145in}{1.061575in}}%
\pgfpathlineto{\pgfqpoint{1.147091in}{1.060962in}}%
\pgfpathlineto{\pgfqpoint{1.145313in}{1.058364in}}%
\pgfpathlineto{\pgfqpoint{1.145094in}{1.054850in}}%
\pgfpathlineto{\pgfqpoint{1.148626in}{1.046948in}}%
\pgfpathlineto{\pgfqpoint{1.155374in}{1.038263in}}%
\pgfpathlineto{\pgfqpoint{1.163957in}{1.030548in}}%
\pgfpathlineto{\pgfqpoint{1.173658in}{1.023592in}}%
\pgfpathlineto{\pgfqpoint{1.186518in}{1.016418in}}%
\pgfpathlineto{\pgfqpoint{1.200092in}{1.010186in}}%
\pgfpathlineto{\pgfqpoint{1.220486in}{1.002687in}}%
\pgfpathlineto{\pgfqpoint{1.247953in}{0.995385in}}%
\pgfpathlineto{\pgfqpoint{1.273743in}{0.991025in}}%
\pgfpathlineto{\pgfqpoint{1.304226in}{0.988146in}}%
\pgfpathlineto{\pgfqpoint{1.334878in}{0.987724in}}%
\pgfpathlineto{\pgfqpoint{1.370238in}{0.990050in}}%
\pgfpathlineto{\pgfqpoint{1.399655in}{0.994150in}}%
\pgfpathlineto{\pgfqpoint{1.435634in}{1.002335in}}%
\pgfpathlineto{\pgfqpoint{1.459693in}{1.009472in}}%
\pgfpathlineto{\pgfqpoint{1.486673in}{1.019500in}}%
\pgfpathlineto{\pgfqpoint{1.513160in}{1.031923in}}%
\pgfpathlineto{\pgfqpoint{1.535340in}{1.044750in}}%
\pgfpathlineto{\pgfqpoint{1.555162in}{1.059146in}}%
\pgfpathlineto{\pgfqpoint{1.574331in}{1.076947in}}%
\pgfpathlineto{\pgfqpoint{1.584280in}{1.088456in}}%
\pgfpathlineto{\pgfqpoint{1.595625in}{1.106568in}}%
\pgfpathlineto{\pgfqpoint{1.603320in}{1.129910in}}%
\pgfpathlineto{\pgfqpoint{1.604174in}{1.140955in}}%
\pgfpathlineto{\pgfqpoint{1.603327in}{1.149196in}}%
\pgfpathlineto{\pgfqpoint{1.596894in}{1.169274in}}%
\pgfpathlineto{\pgfqpoint{1.590132in}{1.179265in}}%
\pgfpathlineto{\pgfqpoint{1.581489in}{1.189156in}}%
\pgfpathlineto{\pgfqpoint{1.560536in}{1.205331in}}%
\pgfpathlineto{\pgfqpoint{1.540060in}{1.215914in}}%
\pgfpathlineto{\pgfqpoint{1.526127in}{1.221294in}}%
\pgfpathlineto{\pgfqpoint{1.497476in}{1.229620in}}%
\pgfpathlineto{\pgfqpoint{1.467683in}{1.234634in}}%
\pgfpathlineto{\pgfqpoint{1.437046in}{1.237117in}}%
\pgfpathlineto{\pgfqpoint{1.409040in}{1.236716in}}%
\pgfpathlineto{\pgfqpoint{1.376954in}{1.233879in}}%
\pgfpathlineto{\pgfqpoint{1.352351in}{1.229678in}}%
\pgfpathlineto{\pgfqpoint{1.325762in}{1.223163in}}%
\pgfpathlineto{\pgfqpoint{1.287680in}{1.210274in}}%
\pgfpathlineto{\pgfqpoint{1.262705in}{1.199765in}}%
\pgfpathlineto{\pgfqpoint{1.243213in}{1.190535in}}%
\pgfpathlineto{\pgfqpoint{1.139970in}{1.138695in}}%
\pgfpathlineto{\pgfqpoint{1.116213in}{1.131170in}}%
\pgfpathlineto{\pgfqpoint{1.094129in}{1.126718in}}%
\pgfpathlineto{\pgfqpoint{1.062319in}{1.126625in}}%
\pgfpathlineto{\pgfqpoint{1.041811in}{1.130506in}}%
\pgfpathlineto{\pgfqpoint{1.020705in}{1.137585in}}%
\pgfpathlineto{\pgfqpoint{0.992084in}{1.151519in}}%
\pgfpathlineto{\pgfqpoint{0.956205in}{1.175676in}}%
\pgfpathlineto{\pgfqpoint{0.876402in}{1.242045in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{1.256253in}}%
\pgfpathlineto{\pgfqpoint{0.842074in}{1.271410in}}%
\pgfpathlineto{\pgfqpoint{0.830010in}{1.281101in}}%
\pgfpathlineto{\pgfqpoint{0.810497in}{1.295651in}}%
\pgfpathlineto{\pgfqpoint{0.785772in}{1.311641in}}%
\pgfpathlineto{\pgfqpoint{0.763003in}{1.323267in}}%
\pgfpathlineto{\pgfqpoint{0.734520in}{1.333247in}}%
\pgfpathlineto{\pgfqpoint{0.720899in}{1.335651in}}%
\pgfpathlineto{\pgfqpoint{0.707161in}{1.335863in}}%
\pgfpathlineto{\pgfqpoint{0.688978in}{1.331946in}}%
\pgfpathlineto{\pgfqpoint{0.675013in}{1.325117in}}%
\pgfpathlineto{\pgfqpoint{0.666334in}{1.317731in}}%
\pgfpathlineto{\pgfqpoint{0.661627in}{1.312129in}}%
\pgfpathlineto{\pgfqpoint{0.652425in}{1.294242in}}%
\pgfpathlineto{\pgfqpoint{0.649357in}{1.281973in}}%
\pgfpathlineto{\pgfqpoint{0.648998in}{1.258837in}}%
\pgfpathlineto{\pgfqpoint{0.655185in}{1.236898in}}%
\pgfpathlineto{\pgfqpoint{0.671554in}{1.211848in}}%
\pgfpathlineto{\pgfqpoint{0.676549in}{1.207095in}}%
\pgfpathlineto{\pgfqpoint{0.687242in}{1.198191in}}%
\pgfpathlineto{\pgfqpoint{0.708887in}{1.184401in}}%
\pgfpathlineto{\pgfqpoint{0.724636in}{1.176495in}}%
\pgfpathlineto{\pgfqpoint{0.759552in}{1.161954in}}%
\pgfpathlineto{\pgfqpoint{0.808040in}{1.145187in}}%
\pgfpathlineto{\pgfqpoint{0.867829in}{1.125748in}}%
\pgfpathlineto{\pgfqpoint{0.897255in}{1.115961in}}%
\pgfpathlineto{\pgfqpoint{0.961538in}{1.092587in}}%
\pgfpathlineto{\pgfqpoint{0.987753in}{1.081072in}}%
\pgfpathlineto{\pgfqpoint{1.009023in}{1.070449in}}%
\pgfpathlineto{\pgfqpoint{1.027192in}{1.059242in}}%
\pgfpathlineto{\pgfqpoint{1.042258in}{1.047309in}}%
\pgfpathlineto{\pgfqpoint{1.051944in}{1.036099in}}%
\pgfpathlineto{\pgfqpoint{1.056927in}{1.025644in}}%
\pgfpathlineto{\pgfqpoint{1.058798in}{1.013954in}}%
\pgfpathlineto{\pgfqpoint{1.056566in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.051795in}{0.984905in}}%
\pgfpathlineto{\pgfqpoint{1.045691in}{0.963335in}}%
\pgfpathlineto{\pgfqpoint{1.045843in}{0.952664in}}%
\pgfpathlineto{\pgfqpoint{1.048054in}{0.945195in}}%
\pgfpathlineto{\pgfqpoint{1.053216in}{0.936309in}}%
\pgfpathlineto{\pgfqpoint{1.059544in}{0.929958in}}%
\pgfpathlineto{\pgfqpoint{1.080174in}{0.916438in}}%
\pgfpathlineto{\pgfqpoint{1.096312in}{0.908803in}}%
\pgfpathlineto{\pgfqpoint{1.170083in}{0.882746in}}%
\pgfpathlineto{\pgfqpoint{1.216232in}{0.867588in}}%
\pgfpathlineto{\pgfqpoint{1.271559in}{0.846337in}}%
\pgfpathlineto{\pgfqpoint{1.318609in}{0.821398in}}%
\pgfpathlineto{\pgfqpoint{1.333705in}{0.811085in}}%
\pgfpathlineto{\pgfqpoint{1.348993in}{0.797261in}}%
\pgfpathlineto{\pgfqpoint{1.357654in}{0.787879in}}%
\pgfpathlineto{\pgfqpoint{1.368296in}{0.771905in}}%
\pgfpathlineto{\pgfqpoint{1.373297in}{0.760470in}}%
\pgfpathlineto{\pgfqpoint{1.377099in}{0.740955in}}%
\pgfpathlineto{\pgfqpoint{1.376106in}{0.726300in}}%
\pgfpathlineto{\pgfqpoint{1.370444in}{0.709433in}}%
\pgfpathlineto{\pgfqpoint{1.364927in}{0.700190in}}%
\pgfpathlineto{\pgfqpoint{1.351442in}{0.684366in}}%
\pgfpathlineto{\pgfqpoint{1.330692in}{0.669496in}}%
\pgfpathlineto{\pgfqpoint{1.323580in}{0.665790in}}%
\pgfpathlineto{\pgfqpoint{1.309468in}{0.659704in}}%
\pgfpathlineto{\pgfqpoint{1.293494in}{0.655002in}}%
\pgfpathlineto{\pgfqpoint{1.273634in}{0.651783in}}%
\pgfpathlineto{\pgfqpoint{1.258847in}{0.651551in}}%
\pgfpathlineto{\pgfqpoint{1.247326in}{0.653292in}}%
\pgfpathlineto{\pgfqpoint{1.235166in}{0.656808in}}%
\pgfpathlineto{\pgfqpoint{1.225454in}{0.661746in}}%
\pgfpathlineto{\pgfqpoint{1.213377in}{0.673162in}}%
\pgfpathlineto{\pgfqpoint{1.205277in}{0.690086in}}%
\pgfpathlineto{\pgfqpoint{1.201345in}{0.707703in}}%
\pgfpathlineto{\pgfqpoint{1.199891in}{0.724819in}}%
\pgfpathlineto{\pgfqpoint{1.199296in}{0.755760in}}%
\pgfpathlineto{\pgfqpoint{1.196655in}{0.823740in}}%
\pgfpathlineto{\pgfqpoint{1.194221in}{0.837789in}}%
\pgfpathlineto{\pgfqpoint{1.188828in}{0.859499in}}%
\pgfpathlineto{\pgfqpoint{1.181383in}{0.877662in}}%
\pgfpathlineto{\pgfqpoint{1.173095in}{0.891248in}}%
\pgfpathlineto{\pgfqpoint{1.161325in}{0.904795in}}%
\pgfpathlineto{\pgfqpoint{1.147415in}{0.915330in}}%
\pgfpathlineto{\pgfqpoint{1.134198in}{0.922322in}}%
\pgfpathlineto{\pgfqpoint{1.123250in}{0.926008in}}%
\pgfpathlineto{\pgfqpoint{1.109523in}{0.928942in}}%
\pgfpathlineto{\pgfqpoint{1.091874in}{0.930498in}}%
\pgfpathlineto{\pgfqpoint{1.075387in}{0.929119in}}%
\pgfpathlineto{\pgfqpoint{1.050922in}{0.924020in}}%
\pgfpathlineto{\pgfqpoint{1.038201in}{0.918988in}}%
\pgfpathlineto{\pgfqpoint{1.014348in}{0.905361in}}%
\pgfpathlineto{\pgfqpoint{1.000403in}{0.893552in}}%
\pgfpathlineto{\pgfqpoint{0.989802in}{0.879804in}}%
\pgfpathlineto{\pgfqpoint{0.984201in}{0.872200in}}%
\pgfpathlineto{\pgfqpoint{0.980505in}{0.871347in}}%
\pgfpathlineto{\pgfqpoint{0.976108in}{0.872976in}}%
\pgfpathlineto{\pgfqpoint{0.958753in}{0.879345in}}%
\pgfpathlineto{\pgfqpoint{0.923926in}{0.885421in}}%
\pgfpathlineto{\pgfqpoint{0.905775in}{0.886171in}}%
\pgfpathlineto{\pgfqpoint{0.861328in}{0.882792in}}%
\pgfpathlineto{\pgfqpoint{0.837462in}{0.878497in}}%
\pgfpathlineto{\pgfqpoint{0.816667in}{0.873156in}}%
\pgfpathlineto{\pgfqpoint{0.788881in}{0.864484in}}%
\pgfpathlineto{\pgfqpoint{0.770874in}{0.857023in}}%
\pgfpathlineto{\pgfqpoint{0.750986in}{0.847230in}}%
\pgfpathlineto{\pgfqpoint{0.730366in}{0.834726in}}%
\pgfpathlineto{\pgfqpoint{0.711526in}{0.818233in}}%
\pgfpathlineto{\pgfqpoint{0.705562in}{0.810253in}}%
\pgfpathlineto{\pgfqpoint{0.702752in}{0.803550in}}%
\pgfpathlineto{\pgfqpoint{0.702883in}{0.796599in}}%
\pgfpathlineto{\pgfqpoint{0.704973in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{0.709994in}{0.788649in}}%
\pgfpathlineto{\pgfqpoint{0.719548in}{0.784961in}}%
\pgfpathlineto{\pgfqpoint{0.736391in}{0.783023in}}%
\pgfpathlineto{\pgfqpoint{0.752456in}{0.783501in}}%
\pgfpathlineto{\pgfqpoint{0.785376in}{0.787669in}}%
\pgfpathlineto{\pgfqpoint{0.834552in}{0.798985in}}%
\pgfpathlineto{\pgfqpoint{0.883014in}{0.816530in}}%
\pgfpathlineto{\pgfqpoint{0.898399in}{0.825252in}}%
\pgfpathlineto{\pgfqpoint{0.911350in}{0.834500in}}%
\pgfpathlineto{\pgfqpoint{0.926209in}{0.854111in}}%
\pgfpathlineto{\pgfqpoint{0.929932in}{0.864836in}}%
\pgfpathlineto{\pgfqpoint{0.931676in}{0.872391in}}%
\pgfpathlineto{\pgfqpoint{0.934394in}{0.897467in}}%
\pgfpathlineto{\pgfqpoint{0.935238in}{0.924893in}}%
\pgfpathlineto{\pgfqpoint{0.936039in}{0.943660in}}%
\pgfpathlineto{\pgfqpoint{0.938527in}{0.971085in}}%
\pgfpathlineto{\pgfqpoint{0.942352in}{0.994238in}}%
\pgfpathlineto{\pgfqpoint{0.948946in}{1.018946in}}%
\pgfpathlineto{\pgfqpoint{0.956349in}{1.037876in}}%
\pgfpathlineto{\pgfqpoint{0.970748in}{1.065339in}}%
\pgfpathlineto{\pgfqpoint{0.980604in}{1.079612in}}%
\pgfpathlineto{\pgfqpoint{1.004896in}{1.107238in}}%
\pgfpathlineto{\pgfqpoint{1.022783in}{1.122811in}}%
\pgfpathlineto{\pgfqpoint{1.036789in}{1.132915in}}%
\pgfpathlineto{\pgfqpoint{1.056839in}{1.144810in}}%
\pgfpathlineto{\pgfqpoint{1.085479in}{1.158331in}}%
\pgfpathlineto{\pgfqpoint{1.131472in}{1.176546in}}%
\pgfpathlineto{\pgfqpoint{1.138821in}{1.186872in}}%
\pgfpathlineto{\pgfqpoint{1.140030in}{1.193849in}}%
\pgfpathlineto{\pgfqpoint{1.138718in}{1.207002in}}%
\pgfpathlineto{\pgfqpoint{1.124668in}{1.277914in}}%
\pgfpathlineto{\pgfqpoint{1.120499in}{1.313116in}}%
\pgfpathlineto{\pgfqpoint{1.119311in}{1.353504in}}%
\pgfpathlineto{\pgfqpoint{1.120504in}{1.379795in}}%
\pgfpathlineto{\pgfqpoint{1.124849in}{1.411018in}}%
\pgfpathlineto{\pgfqpoint{1.129555in}{1.432055in}}%
\pgfpathlineto{\pgfqpoint{1.136251in}{1.452723in}}%
\pgfpathlineto{\pgfqpoint{1.148735in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.159738in}{1.497010in}}%
\pgfpathlineto{\pgfqpoint{1.169199in}{1.508247in}}%
\pgfpathlineto{\pgfqpoint{1.185214in}{1.521578in}}%
\pgfpathlineto{\pgfqpoint{1.198828in}{1.528366in}}%
\pgfpathlineto{\pgfqpoint{1.208299in}{1.530746in}}%
\pgfpathlineto{\pgfqpoint{1.216021in}{1.531387in}}%
\pgfpathlineto{\pgfqpoint{1.225669in}{1.530910in}}%
\pgfpathlineto{\pgfqpoint{1.238154in}{1.527318in}}%
\pgfpathlineto{\pgfqpoint{1.252403in}{1.519426in}}%
\pgfpathlineto{\pgfqpoint{1.262429in}{1.511628in}}%
\pgfpathlineto{\pgfqpoint{1.274237in}{1.498743in}}%
\pgfpathlineto{\pgfqpoint{1.286118in}{1.482135in}}%
\pgfpathlineto{\pgfqpoint{1.301459in}{1.450697in}}%
\pgfpathlineto{\pgfqpoint{1.307959in}{1.430662in}}%
\pgfpathlineto{\pgfqpoint{1.313742in}{1.405356in}}%
\pgfpathlineto{\pgfqpoint{1.316056in}{1.385168in}}%
\pgfpathlineto{\pgfqpoint{1.316559in}{1.362051in}}%
\pgfpathlineto{\pgfqpoint{1.314797in}{1.344182in}}%
\pgfpathlineto{\pgfqpoint{1.310440in}{1.322891in}}%
\pgfpathlineto{\pgfqpoint{1.305715in}{1.308012in}}%
\pgfpathlineto{\pgfqpoint{1.301078in}{1.297415in}}%
\pgfpathlineto{\pgfqpoint{1.284526in}{1.267673in}}%
\pgfpathlineto{\pgfqpoint{1.242544in}{1.212351in}}%
\pgfpathlineto{\pgfqpoint{1.235113in}{1.203207in}}%
\pgfpathlineto{\pgfqpoint{1.207096in}{1.166466in}}%
\pgfpathlineto{\pgfqpoint{1.190882in}{1.141473in}}%
\pgfpathlineto{\pgfqpoint{1.170103in}{1.099580in}}%
\pgfpathlineto{\pgfqpoint{1.161486in}{1.074007in}}%
\pgfpathlineto{\pgfqpoint{1.155598in}{1.048289in}}%
\pgfpathlineto{\pgfqpoint{1.153615in}{1.028591in}}%
\pgfpathlineto{\pgfqpoint{1.153055in}{1.009635in}}%
\pgfpathlineto{\pgfqpoint{1.154148in}{0.990965in}}%
\pgfpathlineto{\pgfqpoint{1.157652in}{0.965765in}}%
\pgfpathlineto{\pgfqpoint{1.165114in}{0.935939in}}%
\pgfpathlineto{\pgfqpoint{1.174247in}{0.909930in}}%
\pgfpathlineto{\pgfqpoint{1.193340in}{0.869667in}}%
\pgfpathlineto{\pgfqpoint{1.220748in}{0.820873in}}%
\pgfpathlineto{\pgfqpoint{1.232871in}{0.797597in}}%
\pgfpathlineto{\pgfqpoint{1.242024in}{0.777269in}}%
\pgfpathlineto{\pgfqpoint{1.250412in}{0.752995in}}%
\pgfpathlineto{\pgfqpoint{1.253654in}{0.737282in}}%
\pgfpathlineto{\pgfqpoint{1.255472in}{0.713026in}}%
\pgfpathlineto{\pgfqpoint{1.253629in}{0.693574in}}%
\pgfpathlineto{\pgfqpoint{1.250161in}{0.678213in}}%
\pgfpathlineto{\pgfqpoint{1.243082in}{0.658588in}}%
\pgfpathlineto{\pgfqpoint{1.231276in}{0.635681in}}%
\pgfpathlineto{\pgfqpoint{1.219952in}{0.618663in}}%
\pgfpathlineto{\pgfqpoint{1.205277in}{0.600695in}}%
\pgfpathlineto{\pgfqpoint{1.186614in}{0.582298in}}%
\pgfpathlineto{\pgfqpoint{1.163041in}{0.565147in}}%
\pgfpathlineto{\pgfqpoint{1.137126in}{0.555855in}}%
\pgfpathlineto{\pgfqpoint{1.123258in}{0.558756in}}%
\pgfpathlineto{\pgfqpoint{1.116999in}{0.564166in}}%
\pgfpathlineto{\pgfqpoint{1.112498in}{0.571989in}}%
\pgfpathlineto{\pgfqpoint{1.107983in}{0.586603in}}%
\pgfpathlineto{\pgfqpoint{1.106063in}{0.599323in}}%
\pgfpathlineto{\pgfqpoint{1.104770in}{0.615175in}}%
\pgfpathlineto{\pgfqpoint{1.104964in}{0.658507in}}%
\pgfpathlineto{\pgfqpoint{1.108713in}{0.720885in}}%
\pgfpathlineto{\pgfqpoint{1.113567in}{0.811015in}}%
\pgfpathlineto{\pgfqpoint{1.112851in}{0.848107in}}%
\pgfpathlineto{\pgfqpoint{1.109463in}{0.876354in}}%
\pgfpathlineto{\pgfqpoint{1.104885in}{0.893248in}}%
\pgfpathlineto{\pgfqpoint{1.099265in}{0.906482in}}%
\pgfpathlineto{\pgfqpoint{1.088046in}{0.922722in}}%
\pgfpathlineto{\pgfqpoint{1.079994in}{0.931021in}}%
\pgfpathlineto{\pgfqpoint{1.029626in}{0.979789in}}%
\pgfpathlineto{\pgfqpoint{1.017160in}{0.997487in}}%
\pgfpathlineto{\pgfqpoint{1.006178in}{1.017997in}}%
\pgfpathlineto{\pgfqpoint{0.997754in}{1.038509in}}%
\pgfpathlineto{\pgfqpoint{0.984260in}{1.082978in}}%
\pgfpathlineto{\pgfqpoint{0.958090in}{1.177203in}}%
\pgfpathlineto{\pgfqpoint{0.945773in}{1.204593in}}%
\pgfpathlineto{\pgfqpoint{0.933372in}{1.225132in}}%
\pgfpathlineto{\pgfqpoint{0.925812in}{1.235217in}}%
\pgfpathlineto{\pgfqpoint{0.914660in}{1.248226in}}%
\pgfpathlineto{\pgfqpoint{0.895710in}{1.266555in}}%
\pgfpathlineto{\pgfqpoint{0.878741in}{1.279739in}}%
\pgfpathlineto{\pgfqpoint{0.866316in}{1.288399in}}%
\pgfpathlineto{\pgfqpoint{0.837428in}{1.305742in}}%
\pgfpathlineto{\pgfqpoint{0.793837in}{1.326931in}}%
\pgfpathlineto{\pgfqpoint{0.711668in}{1.360913in}}%
\pgfpathlineto{\pgfqpoint{0.645538in}{1.387598in}}%
\pgfpathlineto{\pgfqpoint{0.634932in}{1.392557in}}%
\pgfpathlineto{\pgfqpoint{0.629842in}{1.395461in}}%
\pgfpathlineto{\pgfqpoint{0.627826in}{1.398056in}}%
\pgfpathlineto{\pgfqpoint{0.629404in}{1.398177in}}%
\pgfpathlineto{\pgfqpoint{0.634317in}{1.397242in}}%
\pgfpathlineto{\pgfqpoint{0.680721in}{1.381463in}}%
\pgfpathlineto{\pgfqpoint{0.702549in}{1.372908in}}%
\pgfpathlineto{\pgfqpoint{0.773042in}{1.341898in}}%
\pgfpathlineto{\pgfqpoint{0.870757in}{1.290916in}}%
\pgfpathlineto{\pgfqpoint{0.898778in}{1.273104in}}%
\pgfpathlineto{\pgfqpoint{0.918431in}{1.258201in}}%
\pgfpathlineto{\pgfqpoint{0.935530in}{1.243986in}}%
\pgfpathlineto{\pgfqpoint{0.962300in}{1.216452in}}%
\pgfpathlineto{\pgfqpoint{0.986058in}{1.184854in}}%
\pgfpathlineto{\pgfqpoint{0.999131in}{1.164278in}}%
\pgfpathlineto{\pgfqpoint{1.010299in}{1.144328in}}%
\pgfpathlineto{\pgfqpoint{1.054854in}{1.061731in}}%
\pgfpathlineto{\pgfqpoint{1.095890in}{0.998624in}}%
\pgfpathlineto{\pgfqpoint{1.118191in}{0.970764in}}%
\pgfpathlineto{\pgfqpoint{1.147779in}{0.939760in}}%
\pgfpathlineto{\pgfqpoint{1.178400in}{0.912740in}}%
\pgfpathlineto{\pgfqpoint{1.225154in}{0.876942in}}%
\pgfpathlineto{\pgfqpoint{1.243984in}{0.862700in}}%
\pgfpathlineto{\pgfqpoint{1.285337in}{0.828617in}}%
\pgfpathlineto{\pgfqpoint{1.319755in}{0.794077in}}%
\pgfpathlineto{\pgfqpoint{1.341229in}{0.768342in}}%
\pgfpathlineto{\pgfqpoint{1.361259in}{0.740968in}}%
\pgfpathlineto{\pgfqpoint{1.379576in}{0.712597in}}%
\pgfpathlineto{\pgfqpoint{1.393003in}{0.690052in}}%
\pgfpathlineto{\pgfqpoint{1.422189in}{0.630191in}}%
\pgfpathlineto{\pgfqpoint{1.431781in}{0.599156in}}%
\pgfpathlineto{\pgfqpoint{1.431578in}{0.593452in}}%
\pgfpathlineto{\pgfqpoint{1.429503in}{0.591232in}}%
\pgfpathlineto{\pgfqpoint{1.426898in}{0.591903in}}%
\pgfpathlineto{\pgfqpoint{1.414716in}{0.602377in}}%
\pgfpathlineto{\pgfqpoint{1.378296in}{0.650188in}}%
\pgfpathlineto{\pgfqpoint{1.366048in}{0.668566in}}%
\pgfpathlineto{\pgfqpoint{1.366048in}{0.668566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.098497in}{1.053790in}}%
\pgfpathlineto{\pgfqpoint{1.099858in}{1.062610in}}%
\pgfpathlineto{\pgfqpoint{1.099117in}{1.068284in}}%
\pgfpathlineto{\pgfqpoint{1.097932in}{1.074784in}}%
\pgfpathlineto{\pgfqpoint{1.101239in}{1.078040in}}%
\pgfpathlineto{\pgfqpoint{1.108333in}{1.083669in}}%
\pgfpathlineto{\pgfqpoint{1.247889in}{1.179377in}}%
\pgfpathlineto{\pgfqpoint{1.322518in}{1.231660in}}%
\pgfpathlineto{\pgfqpoint{1.337080in}{1.244474in}}%
\pgfpathlineto{\pgfqpoint{1.340951in}{1.251534in}}%
\pgfpathlineto{\pgfqpoint{1.338979in}{1.253746in}}%
\pgfpathlineto{\pgfqpoint{1.334996in}{1.254658in}}%
\pgfpathlineto{\pgfqpoint{1.330723in}{1.254890in}}%
\pgfpathlineto{\pgfqpoint{1.307484in}{1.253211in}}%
\pgfpathlineto{\pgfqpoint{1.291421in}{1.253432in}}%
\pgfpathlineto{\pgfqpoint{1.284977in}{1.255898in}}%
\pgfpathlineto{\pgfqpoint{1.285027in}{1.255995in}}%
\pgfpathlineto{\pgfqpoint{1.286956in}{1.258058in}}%
\pgfpathlineto{\pgfqpoint{1.292905in}{1.254700in}}%
\pgfpathlineto{\pgfqpoint{1.291091in}{1.244692in}}%
\pgfpathlineto{\pgfqpoint{1.288439in}{1.242286in}}%
\pgfpathlineto{\pgfqpoint{1.279575in}{1.238552in}}%
\pgfpathlineto{\pgfqpoint{1.276059in}{1.238452in}}%
\pgfpathlineto{\pgfqpoint{1.270388in}{1.238983in}}%
\pgfpathlineto{\pgfqpoint{1.261157in}{1.241971in}}%
\pgfpathlineto{\pgfqpoint{1.256001in}{1.245537in}}%
\pgfpathlineto{\pgfqpoint{1.244764in}{1.256918in}}%
\pgfpathlineto{\pgfqpoint{1.237134in}{1.270431in}}%
\pgfpathlineto{\pgfqpoint{1.232909in}{1.281536in}}%
\pgfpathlineto{\pgfqpoint{1.229558in}{1.292812in}}%
\pgfpathlineto{\pgfqpoint{1.224069in}{1.328835in}}%
\pgfpathlineto{\pgfqpoint{1.223539in}{1.388921in}}%
\pgfpathlineto{\pgfqpoint{1.223173in}{1.401876in}}%
\pgfpathlineto{\pgfqpoint{1.220701in}{1.407356in}}%
\pgfpathlineto{\pgfqpoint{1.219918in}{1.406975in}}%
\pgfpathlineto{\pgfqpoint{1.218430in}{1.406159in}}%
\pgfpathlineto{\pgfqpoint{1.214524in}{1.401115in}}%
\pgfpathlineto{\pgfqpoint{1.209545in}{1.392501in}}%
\pgfpathlineto{\pgfqpoint{1.149865in}{1.281593in}}%
\pgfpathlineto{\pgfqpoint{1.112061in}{1.227255in}}%
\pgfpathlineto{\pgfqpoint{1.098400in}{1.214819in}}%
\pgfpathlineto{\pgfqpoint{1.090236in}{1.208859in}}%
\pgfpathlineto{\pgfqpoint{1.075750in}{1.203007in}}%
\pgfpathlineto{\pgfqpoint{1.070678in}{1.202660in}}%
\pgfpathlineto{\pgfqpoint{1.053319in}{1.206700in}}%
\pgfpathlineto{\pgfqpoint{1.032178in}{1.215477in}}%
\pgfpathlineto{\pgfqpoint{1.026223in}{1.214300in}}%
\pgfpathlineto{\pgfqpoint{1.020873in}{1.209445in}}%
\pgfpathlineto{\pgfqpoint{1.014498in}{1.198613in}}%
\pgfpathlineto{\pgfqpoint{1.010287in}{1.188277in}}%
\pgfpathlineto{\pgfqpoint{1.005178in}{1.172202in}}%
\pgfpathlineto{\pgfqpoint{0.971158in}{1.047071in}}%
\pgfpathlineto{\pgfqpoint{0.959151in}{1.012904in}}%
\pgfpathlineto{\pgfqpoint{0.946828in}{0.985142in}}%
\pgfpathlineto{\pgfqpoint{0.929865in}{0.959209in}}%
\pgfpathlineto{\pgfqpoint{0.919721in}{0.949930in}}%
\pgfpathlineto{\pgfqpoint{0.910168in}{0.943937in}}%
\pgfpathlineto{\pgfqpoint{0.896568in}{0.941004in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.942484in}}%
\pgfpathlineto{\pgfqpoint{0.876552in}{0.945939in}}%
\pgfpathlineto{\pgfqpoint{0.864120in}{0.953228in}}%
\pgfpathlineto{\pgfqpoint{0.850293in}{0.965224in}}%
\pgfpathlineto{\pgfqpoint{0.824300in}{0.994241in}}%
\pgfpathlineto{\pgfqpoint{0.797840in}{1.024286in}}%
\pgfpathlineto{\pgfqpoint{0.786500in}{1.030489in}}%
\pgfpathlineto{\pgfqpoint{0.783996in}{1.029571in}}%
\pgfpathlineto{\pgfqpoint{0.781259in}{1.026547in}}%
\pgfpathlineto{\pgfqpoint{0.779315in}{1.021495in}}%
\pgfpathlineto{\pgfqpoint{0.778281in}{1.013068in}}%
\pgfpathlineto{\pgfqpoint{0.777913in}{1.003456in}}%
\pgfpathlineto{\pgfqpoint{0.780018in}{0.977163in}}%
\pgfpathlineto{\pgfqpoint{0.791435in}{0.920078in}}%
\pgfpathlineto{\pgfqpoint{0.805056in}{0.876992in}}%
\pgfpathlineto{\pgfqpoint{0.813572in}{0.863561in}}%
\pgfpathlineto{\pgfqpoint{0.817742in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{0.822455in}{0.861735in}}%
\pgfpathlineto{\pgfqpoint{0.825718in}{0.863020in}}%
\pgfpathlineto{\pgfqpoint{0.835705in}{0.873139in}}%
\pgfpathlineto{\pgfqpoint{0.845401in}{0.887822in}}%
\pgfpathlineto{\pgfqpoint{0.887826in}{0.956509in}}%
\pgfpathlineto{\pgfqpoint{0.910882in}{0.985714in}}%
\pgfpathlineto{\pgfqpoint{0.923989in}{0.992852in}}%
\pgfpathlineto{\pgfqpoint{0.931976in}{0.992319in}}%
\pgfpathlineto{\pgfqpoint{0.939332in}{0.988376in}}%
\pgfpathlineto{\pgfqpoint{0.943097in}{0.984549in}}%
\pgfpathlineto{\pgfqpoint{0.953587in}{0.972101in}}%
\pgfpathlineto{\pgfqpoint{0.965010in}{0.955119in}}%
\pgfpathlineto{\pgfqpoint{0.973879in}{0.942618in}}%
\pgfpathlineto{\pgfqpoint{0.990083in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{0.999752in}{0.915280in}}%
\pgfpathlineto{\pgfqpoint{1.004642in}{0.913562in}}%
\pgfpathlineto{\pgfqpoint{1.010635in}{0.914306in}}%
\pgfpathlineto{\pgfqpoint{1.013830in}{0.917148in}}%
\pgfpathlineto{\pgfqpoint{1.016864in}{0.924184in}}%
\pgfpathlineto{\pgfqpoint{1.017571in}{0.932002in}}%
\pgfpathlineto{\pgfqpoint{1.016620in}{0.944960in}}%
\pgfpathlineto{\pgfqpoint{1.012587in}{0.958055in}}%
\pgfpathlineto{\pgfqpoint{1.003215in}{0.977319in}}%
\pgfpathlineto{\pgfqpoint{0.997721in}{0.985268in}}%
\pgfpathlineto{\pgfqpoint{0.987233in}{0.996623in}}%
\pgfpathlineto{\pgfqpoint{0.974884in}{1.005606in}}%
\pgfpathlineto{\pgfqpoint{0.960620in}{1.013004in}}%
\pgfpathlineto{\pgfqpoint{0.947867in}{1.016922in}}%
\pgfpathlineto{\pgfqpoint{0.929502in}{1.018605in}}%
\pgfpathlineto{\pgfqpoint{0.910551in}{1.016921in}}%
\pgfpathlineto{\pgfqpoint{0.895381in}{1.013011in}}%
\pgfpathlineto{\pgfqpoint{0.872620in}{1.003943in}}%
\pgfpathlineto{\pgfqpoint{0.848271in}{0.989623in}}%
\pgfpathlineto{\pgfqpoint{0.826202in}{0.972772in}}%
\pgfpathlineto{\pgfqpoint{0.805768in}{0.953638in}}%
\pgfpathlineto{\pgfqpoint{0.788385in}{0.934473in}}%
\pgfpathlineto{\pgfqpoint{0.773362in}{0.916220in}}%
\pgfpathlineto{\pgfqpoint{0.734537in}{0.858510in}}%
\pgfpathlineto{\pgfqpoint{0.725788in}{0.842753in}}%
\pgfpathlineto{\pgfqpoint{0.719281in}{0.832369in}}%
\pgfpathlineto{\pgfqpoint{0.718851in}{0.831863in}}%
\pgfpathlineto{\pgfqpoint{0.718985in}{0.832718in}}%
\pgfpathlineto{\pgfqpoint{0.718985in}{0.832718in}}%
\pgfpathlineto{\pgfqpoint{0.719513in}{0.835790in}}%
\pgfpathlineto{\pgfqpoint{0.725083in}{0.854822in}}%
\pgfpathlineto{\pgfqpoint{0.728101in}{0.865262in}}%
\pgfpathlineto{\pgfqpoint{0.750055in}{0.937576in}}%
\pgfpathlineto{\pgfqpoint{0.761336in}{0.970528in}}%
\pgfpathlineto{\pgfqpoint{0.768477in}{0.988804in}}%
\pgfpathlineto{\pgfqpoint{0.774646in}{1.003105in}}%
\pgfpathlineto{\pgfqpoint{0.782741in}{1.018891in}}%
\pgfpathlineto{\pgfqpoint{0.800329in}{1.044835in}}%
\pgfpathlineto{\pgfqpoint{0.818425in}{1.063023in}}%
\pgfpathlineto{\pgfqpoint{0.835005in}{1.074572in}}%
\pgfpathlineto{\pgfqpoint{0.850894in}{1.082592in}}%
\pgfpathlineto{\pgfqpoint{0.870745in}{1.089408in}}%
\pgfpathlineto{\pgfqpoint{0.900819in}{1.095341in}}%
\pgfpathlineto{\pgfqpoint{0.941262in}{1.097600in}}%
\pgfpathlineto{\pgfqpoint{0.998685in}{1.095379in}}%
\pgfpathlineto{\pgfqpoint{1.029213in}{1.094575in}}%
\pgfpathlineto{\pgfqpoint{1.048020in}{1.096339in}}%
\pgfpathlineto{\pgfqpoint{1.055840in}{1.098982in}}%
\pgfpathlineto{\pgfqpoint{1.062761in}{1.104193in}}%
\pgfpathlineto{\pgfqpoint{1.065012in}{1.109167in}}%
\pgfpathlineto{\pgfqpoint{1.066113in}{1.115880in}}%
\pgfpathlineto{\pgfqpoint{1.065076in}{1.126825in}}%
\pgfpathlineto{\pgfqpoint{1.054193in}{1.185182in}}%
\pgfpathlineto{\pgfqpoint{1.054093in}{1.198240in}}%
\pgfpathlineto{\pgfqpoint{1.056107in}{1.211667in}}%
\pgfpathlineto{\pgfqpoint{1.059467in}{1.221862in}}%
\pgfpathlineto{\pgfqpoint{1.065011in}{1.232943in}}%
\pgfpathlineto{\pgfqpoint{1.070302in}{1.239916in}}%
\pgfpathlineto{\pgfqpoint{1.078596in}{1.247633in}}%
\pgfpathlineto{\pgfqpoint{1.084869in}{1.251897in}}%
\pgfpathlineto{\pgfqpoint{1.093889in}{1.256633in}}%
\pgfpathlineto{\pgfqpoint{1.110694in}{1.262147in}}%
\pgfpathlineto{\pgfqpoint{1.126187in}{1.264325in}}%
\pgfpathlineto{\pgfqpoint{1.150294in}{1.264815in}}%
\pgfpathlineto{\pgfqpoint{1.164577in}{1.263232in}}%
\pgfpathlineto{\pgfqpoint{1.203085in}{1.256349in}}%
\pgfpathlineto{\pgfqpoint{1.219425in}{1.251877in}}%
\pgfpathlineto{\pgfqpoint{1.232207in}{1.248124in}}%
\pgfpathlineto{\pgfqpoint{1.250710in}{1.242101in}}%
\pgfpathlineto{\pgfqpoint{1.294480in}{1.226832in}}%
\pgfpathlineto{\pgfqpoint{1.313529in}{1.221099in}}%
\pgfpathlineto{\pgfqpoint{1.323907in}{1.219530in}}%
\pgfpathlineto{\pgfqpoint{1.332040in}{1.222464in}}%
\pgfpathlineto{\pgfqpoint{1.333287in}{1.224769in}}%
\pgfpathlineto{\pgfqpoint{1.334230in}{1.230302in}}%
\pgfpathlineto{\pgfqpoint{1.333149in}{1.238923in}}%
\pgfpathlineto{\pgfqpoint{1.304371in}{1.316688in}}%
\pgfpathlineto{\pgfqpoint{1.301352in}{1.324860in}}%
\pgfpathlineto{\pgfqpoint{1.295691in}{1.347744in}}%
\pgfpathlineto{\pgfqpoint{1.296105in}{1.347270in}}%
\pgfpathlineto{\pgfqpoint{1.296930in}{1.345963in}}%
\pgfpathlineto{\pgfqpoint{1.303230in}{1.325232in}}%
\pgfpathlineto{\pgfqpoint{1.306225in}{1.312457in}}%
\pgfpathlineto{\pgfqpoint{1.308246in}{1.299895in}}%
\pgfpathlineto{\pgfqpoint{1.310785in}{1.284180in}}%
\pgfpathlineto{\pgfqpoint{1.312826in}{1.269043in}}%
\pgfpathlineto{\pgfqpoint{1.319478in}{1.177591in}}%
\pgfpathlineto{\pgfqpoint{1.316522in}{1.145453in}}%
\pgfpathlineto{\pgfqpoint{1.310675in}{1.131428in}}%
\pgfpathlineto{\pgfqpoint{1.305761in}{1.127336in}}%
\pgfpathlineto{\pgfqpoint{1.301983in}{1.125347in}}%
\pgfpathlineto{\pgfqpoint{1.293474in}{1.123707in}}%
\pgfpathlineto{\pgfqpoint{1.261468in}{1.127279in}}%
\pgfpathlineto{\pgfqpoint{1.235914in}{1.131561in}}%
\pgfpathlineto{\pgfqpoint{1.204564in}{1.133004in}}%
\pgfpathlineto{\pgfqpoint{1.181199in}{1.129252in}}%
\pgfpathlineto{\pgfqpoint{1.173007in}{1.126496in}}%
\pgfpathlineto{\pgfqpoint{1.162991in}{1.121104in}}%
\pgfpathlineto{\pgfqpoint{1.153947in}{1.114447in}}%
\pgfpathlineto{\pgfqpoint{1.145091in}{1.104604in}}%
\pgfpathlineto{\pgfqpoint{1.139461in}{1.095749in}}%
\pgfpathlineto{\pgfqpoint{1.134344in}{1.081482in}}%
\pgfpathlineto{\pgfqpoint{1.132525in}{1.071503in}}%
\pgfpathlineto{\pgfqpoint{1.131493in}{1.060166in}}%
\pgfpathlineto{\pgfqpoint{1.133512in}{1.038492in}}%
\pgfpathlineto{\pgfqpoint{1.138066in}{1.021882in}}%
\pgfpathlineto{\pgfqpoint{1.143804in}{1.008317in}}%
\pgfpathlineto{\pgfqpoint{1.150771in}{0.996478in}}%
\pgfpathlineto{\pgfqpoint{1.162212in}{0.982085in}}%
\pgfpathlineto{\pgfqpoint{1.173286in}{0.972001in}}%
\pgfpathlineto{\pgfqpoint{1.186542in}{0.963985in}}%
\pgfpathlineto{\pgfqpoint{1.198875in}{0.960667in}}%
\pgfpathlineto{\pgfqpoint{1.206853in}{0.960731in}}%
\pgfpathlineto{\pgfqpoint{1.214087in}{0.962783in}}%
\pgfpathlineto{\pgfqpoint{1.219659in}{0.966535in}}%
\pgfpathlineto{\pgfqpoint{1.224995in}{0.973219in}}%
\pgfpathlineto{\pgfqpoint{1.228180in}{0.982323in}}%
\pgfpathlineto{\pgfqpoint{1.228147in}{1.001365in}}%
\pgfpathlineto{\pgfqpoint{1.223306in}{1.016176in}}%
\pgfpathlineto{\pgfqpoint{1.217267in}{1.026971in}}%
\pgfpathlineto{\pgfqpoint{1.210657in}{1.034652in}}%
\pgfpathlineto{\pgfqpoint{1.199249in}{1.042352in}}%
\pgfpathlineto{\pgfqpoint{1.192238in}{1.043699in}}%
\pgfpathlineto{\pgfqpoint{1.184576in}{1.041964in}}%
\pgfpathlineto{\pgfqpoint{1.180521in}{1.038218in}}%
\pgfpathlineto{\pgfqpoint{1.176283in}{1.030106in}}%
\pgfpathlineto{\pgfqpoint{1.174449in}{1.021761in}}%
\pgfpathlineto{\pgfqpoint{1.173868in}{1.009451in}}%
\pgfpathlineto{\pgfqpoint{1.175761in}{0.993916in}}%
\pgfpathlineto{\pgfqpoint{1.178570in}{0.981311in}}%
\pgfpathlineto{\pgfqpoint{1.185904in}{0.959680in}}%
\pgfpathlineto{\pgfqpoint{1.196020in}{0.938263in}}%
\pgfpathlineto{\pgfqpoint{1.212010in}{0.912007in}}%
\pgfpathlineto{\pgfqpoint{1.228578in}{0.890050in}}%
\pgfpathlineto{\pgfqpoint{1.243546in}{0.874216in}}%
\pgfpathlineto{\pgfqpoint{1.261123in}{0.858905in}}%
\pgfpathlineto{\pgfqpoint{1.273771in}{0.849735in}}%
\pgfpathlineto{\pgfqpoint{1.296885in}{0.837298in}}%
\pgfpathlineto{\pgfqpoint{1.309420in}{0.833077in}}%
\pgfpathlineto{\pgfqpoint{1.322594in}{0.830285in}}%
\pgfpathlineto{\pgfqpoint{1.335146in}{0.830095in}}%
\pgfpathlineto{\pgfqpoint{1.348073in}{0.832556in}}%
\pgfpathlineto{\pgfqpoint{1.357464in}{0.837299in}}%
\pgfpathlineto{\pgfqpoint{1.365899in}{0.844026in}}%
\pgfpathlineto{\pgfqpoint{1.373276in}{0.854169in}}%
\pgfpathlineto{\pgfqpoint{1.378197in}{0.864944in}}%
\pgfpathlineto{\pgfqpoint{1.381518in}{0.876643in}}%
\pgfpathlineto{\pgfqpoint{1.383038in}{0.887534in}}%
\pgfpathlineto{\pgfqpoint{1.383445in}{0.899607in}}%
\pgfpathlineto{\pgfqpoint{1.382662in}{0.917781in}}%
\pgfpathlineto{\pgfqpoint{1.378562in}{0.944419in}}%
\pgfpathlineto{\pgfqpoint{1.373423in}{0.964598in}}%
\pgfpathlineto{\pgfqpoint{1.363627in}{0.996085in}}%
\pgfpathlineto{\pgfqpoint{1.348046in}{1.034465in}}%
\pgfpathlineto{\pgfqpoint{1.327205in}{1.076327in}}%
\pgfpathlineto{\pgfqpoint{1.300069in}{1.119876in}}%
\pgfpathlineto{\pgfqpoint{1.270454in}{1.157970in}}%
\pgfpathlineto{\pgfqpoint{1.262301in}{1.166568in}}%
\pgfpathlineto{\pgfqpoint{1.249368in}{1.177688in}}%
\pgfpathlineto{\pgfqpoint{1.227971in}{1.191769in}}%
\pgfpathlineto{\pgfqpoint{1.207698in}{1.199247in}}%
\pgfpathlineto{\pgfqpoint{1.186068in}{1.201335in}}%
\pgfpathlineto{\pgfqpoint{1.177546in}{1.200683in}}%
\pgfpathlineto{\pgfqpoint{1.144780in}{1.197754in}}%
\pgfpathlineto{\pgfqpoint{1.136571in}{1.200770in}}%
\pgfpathlineto{\pgfqpoint{1.132707in}{1.205411in}}%
\pgfpathlineto{\pgfqpoint{1.130158in}{1.212929in}}%
\pgfpathlineto{\pgfqpoint{1.128292in}{1.227769in}}%
\pgfpathlineto{\pgfqpoint{1.129410in}{1.261950in}}%
\pgfpathlineto{\pgfqpoint{1.134829in}{1.372468in}}%
\pgfpathlineto{\pgfqpoint{1.133200in}{1.389917in}}%
\pgfpathlineto{\pgfqpoint{1.123947in}{1.427226in}}%
\pgfpathlineto{\pgfqpoint{1.117251in}{1.439179in}}%
\pgfpathlineto{\pgfqpoint{1.110909in}{1.447028in}}%
\pgfpathlineto{\pgfqpoint{1.103991in}{1.453779in}}%
\pgfpathlineto{\pgfqpoint{1.097794in}{1.458786in}}%
\pgfpathlineto{\pgfqpoint{1.094555in}{1.461137in}}%
\pgfpathlineto{\pgfqpoint{1.093080in}{1.461539in}}%
\pgfpathlineto{\pgfqpoint{1.093012in}{1.460786in}}%
\pgfpathlineto{\pgfqpoint{1.093511in}{1.457992in}}%
\pgfpathlineto{\pgfqpoint{1.094683in}{1.453719in}}%
\pgfpathlineto{\pgfqpoint{1.097703in}{1.441525in}}%
\pgfpathlineto{\pgfqpoint{1.104695in}{1.400105in}}%
\pgfpathlineto{\pgfqpoint{1.109305in}{1.356268in}}%
\pgfpathlineto{\pgfqpoint{1.113495in}{1.270178in}}%
\pgfpathlineto{\pgfqpoint{1.111032in}{1.106151in}}%
\pgfpathlineto{\pgfqpoint{1.106562in}{1.056158in}}%
\pgfpathlineto{\pgfqpoint{1.102059in}{1.032544in}}%
\pgfpathlineto{\pgfqpoint{1.097957in}{1.020923in}}%
\pgfpathlineto{\pgfqpoint{1.093661in}{1.015134in}}%
\pgfpathlineto{\pgfqpoint{1.090302in}{1.013956in}}%
\pgfpathlineto{\pgfqpoint{1.085602in}{1.015191in}}%
\pgfpathlineto{\pgfqpoint{1.079547in}{1.019612in}}%
\pgfpathlineto{\pgfqpoint{1.072161in}{1.023360in}}%
\pgfpathlineto{\pgfqpoint{1.069352in}{1.021586in}}%
\pgfpathlineto{\pgfqpoint{1.067705in}{1.017937in}}%
\pgfpathlineto{\pgfqpoint{1.066244in}{1.006481in}}%
\pgfpathlineto{\pgfqpoint{1.066930in}{0.960136in}}%
\pgfpathlineto{\pgfqpoint{1.080779in}{0.830701in}}%
\pgfpathlineto{\pgfqpoint{1.091814in}{0.731720in}}%
\pgfpathlineto{\pgfqpoint{1.094880in}{0.685191in}}%
\pgfpathlineto{\pgfqpoint{1.094971in}{0.663152in}}%
\pgfpathlineto{\pgfqpoint{1.093513in}{0.642811in}}%
\pgfpathlineto{\pgfqpoint{1.089785in}{0.627385in}}%
\pgfpathlineto{\pgfqpoint{1.086345in}{0.620345in}}%
\pgfpathlineto{\pgfqpoint{1.081312in}{0.615601in}}%
\pgfpathlineto{\pgfqpoint{1.078183in}{0.614775in}}%
\pgfpathlineto{\pgfqpoint{1.069524in}{0.616718in}}%
\pgfpathlineto{\pgfqpoint{1.063449in}{0.621606in}}%
\pgfpathlineto{\pgfqpoint{1.052406in}{0.639780in}}%
\pgfpathlineto{\pgfqpoint{1.049967in}{0.650336in}}%
\pgfpathlineto{\pgfqpoint{1.048881in}{0.665909in}}%
\pgfpathlineto{\pgfqpoint{1.048976in}{0.676644in}}%
\pgfpathlineto{\pgfqpoint{1.051769in}{0.702269in}}%
\pgfpathlineto{\pgfqpoint{1.054553in}{0.718892in}}%
\pgfpathlineto{\pgfqpoint{1.066429in}{0.784383in}}%
\pgfpathlineto{\pgfqpoint{1.075263in}{0.848993in}}%
\pgfpathlineto{\pgfqpoint{1.077975in}{0.900747in}}%
\pgfpathlineto{\pgfqpoint{1.076784in}{0.920832in}}%
\pgfpathlineto{\pgfqpoint{1.073800in}{0.937458in}}%
\pgfpathlineto{\pgfqpoint{1.068901in}{0.951255in}}%
\pgfpathlineto{\pgfqpoint{1.063012in}{0.959056in}}%
\pgfpathlineto{\pgfqpoint{1.057900in}{0.962094in}}%
\pgfpathlineto{\pgfqpoint{1.052590in}{0.963313in}}%
\pgfpathlineto{\pgfqpoint{1.044516in}{0.961515in}}%
\pgfpathlineto{\pgfqpoint{1.036603in}{0.956972in}}%
\pgfpathlineto{\pgfqpoint{1.027893in}{0.949357in}}%
\pgfpathlineto{\pgfqpoint{1.014158in}{0.934514in}}%
\pgfpathlineto{\pgfqpoint{1.006211in}{0.923719in}}%
\pgfpathlineto{\pgfqpoint{0.963893in}{0.862523in}}%
\pgfpathlineto{\pgfqpoint{0.962881in}{0.863466in}}%
\pgfpathlineto{\pgfqpoint{0.963012in}{0.868404in}}%
\pgfpathlineto{\pgfqpoint{0.969400in}{0.893271in}}%
\pgfpathlineto{\pgfqpoint{0.986738in}{0.945717in}}%
\pgfpathlineto{\pgfqpoint{1.025164in}{1.057108in}}%
\pgfpathlineto{\pgfqpoint{1.045700in}{1.122554in}}%
\pgfpathlineto{\pgfqpoint{1.054088in}{1.154862in}}%
\pgfpathlineto{\pgfqpoint{1.059422in}{1.184417in}}%
\pgfpathlineto{\pgfqpoint{1.058834in}{1.194088in}}%
\pgfpathlineto{\pgfqpoint{1.057062in}{1.196461in}}%
\pgfpathlineto{\pgfqpoint{1.055079in}{1.196710in}}%
\pgfpathlineto{\pgfqpoint{1.051419in}{1.194302in}}%
\pgfpathlineto{\pgfqpoint{1.046966in}{1.189447in}}%
\pgfpathlineto{\pgfqpoint{1.034215in}{1.170072in}}%
\pgfpathlineto{\pgfqpoint{1.020675in}{1.145490in}}%
\pgfpathlineto{\pgfqpoint{1.012187in}{1.128634in}}%
\pgfpathlineto{\pgfqpoint{0.983712in}{1.068264in}}%
\pgfpathlineto{\pgfqpoint{0.973502in}{1.045160in}}%
\pgfpathlineto{\pgfqpoint{0.979789in}{1.057073in}}%
\pgfpathlineto{\pgfqpoint{0.984300in}{1.065933in}}%
\pgfpathlineto{\pgfqpoint{0.996293in}{1.090510in}}%
\pgfpathlineto{\pgfqpoint{1.016970in}{1.135197in}}%
\pgfpathlineto{\pgfqpoint{1.033379in}{1.177205in}}%
\pgfpathlineto{\pgfqpoint{1.039778in}{1.207050in}}%
\pgfpathlineto{\pgfqpoint{1.038392in}{1.214341in}}%
\pgfpathlineto{\pgfqpoint{1.035482in}{1.216983in}}%
\pgfpathlineto{\pgfqpoint{1.032172in}{1.217065in}}%
\pgfpathlineto{\pgfqpoint{1.028436in}{1.215904in}}%
\pgfpathlineto{\pgfqpoint{1.020081in}{1.210822in}}%
\pgfpathlineto{\pgfqpoint{1.010851in}{1.202938in}}%
\pgfpathlineto{\pgfqpoint{0.990193in}{1.181594in}}%
\pgfpathlineto{\pgfqpoint{0.970535in}{1.158644in}}%
\pgfpathlineto{\pgfqpoint{0.917781in}{1.093139in}}%
\pgfpathlineto{\pgfqpoint{0.886459in}{1.059614in}}%
\pgfpathlineto{\pgfqpoint{0.882228in}{1.058510in}}%
\pgfpathlineto{\pgfqpoint{0.882106in}{1.061825in}}%
\pgfpathlineto{\pgfqpoint{0.884043in}{1.067830in}}%
\pgfpathlineto{\pgfqpoint{0.897570in}{1.091772in}}%
\pgfpathlineto{\pgfqpoint{0.928802in}{1.136274in}}%
\pgfpathlineto{\pgfqpoint{0.970595in}{1.187202in}}%
\pgfpathlineto{\pgfqpoint{0.973219in}{1.188553in}}%
\pgfpathlineto{\pgfqpoint{0.973472in}{1.187281in}}%
\pgfpathlineto{\pgfqpoint{0.972996in}{1.183985in}}%
\pgfpathlineto{\pgfqpoint{0.972327in}{1.181142in}}%
\pgfpathlineto{\pgfqpoint{0.969448in}{1.173650in}}%
\pgfpathlineto{\pgfqpoint{0.958813in}{1.145992in}}%
\pgfpathlineto{\pgfqpoint{0.952040in}{1.129535in}}%
\pgfpathlineto{\pgfqpoint{0.945913in}{1.114381in}}%
\pgfpathlineto{\pgfqpoint{0.936524in}{1.091332in}}%
\pgfpathlineto{\pgfqpoint{0.929087in}{1.072997in}}%
\pgfpathlineto{\pgfqpoint{0.925745in}{1.063342in}}%
\pgfpathlineto{\pgfqpoint{0.920771in}{1.046659in}}%
\pgfpathlineto{\pgfqpoint{0.921527in}{1.046916in}}%
\pgfpathlineto{\pgfqpoint{0.924763in}{1.049687in}}%
\pgfpathlineto{\pgfqpoint{0.952922in}{1.088204in}}%
\pgfpathlineto{\pgfqpoint{0.963942in}{1.104646in}}%
\pgfpathlineto{\pgfqpoint{0.972025in}{1.116779in}}%
\pgfpathlineto{\pgfqpoint{0.995066in}{1.158866in}}%
\pgfpathlineto{\pgfqpoint{0.995627in}{1.165005in}}%
\pgfpathlineto{\pgfqpoint{0.992500in}{1.164904in}}%
\pgfpathlineto{\pgfqpoint{0.988752in}{1.162729in}}%
\pgfpathlineto{\pgfqpoint{0.964278in}{1.139596in}}%
\pgfpathlineto{\pgfqpoint{0.919678in}{1.090659in}}%
\pgfpathlineto{\pgfqpoint{0.883269in}{1.056534in}}%
\pgfpathlineto{\pgfqpoint{0.875004in}{1.052244in}}%
\pgfpathlineto{\pgfqpoint{0.869836in}{1.052082in}}%
\pgfpathlineto{\pgfqpoint{0.867832in}{1.054111in}}%
\pgfpathlineto{\pgfqpoint{0.867000in}{1.057672in}}%
\pgfpathlineto{\pgfqpoint{0.867557in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{0.873218in}{1.083655in}}%
\pgfpathlineto{\pgfqpoint{0.897239in}{1.130794in}}%
\pgfpathlineto{\pgfqpoint{0.902077in}{1.139949in}}%
\pgfpathlineto{\pgfqpoint{0.913954in}{1.159520in}}%
\pgfpathlineto{\pgfqpoint{0.937123in}{1.199119in}}%
\pgfpathlineto{\pgfqpoint{0.930616in}{1.185919in}}%
\pgfpathlineto{\pgfqpoint{0.921237in}{1.164721in}}%
\pgfpathlineto{\pgfqpoint{0.909446in}{1.134651in}}%
\pgfpathlineto{\pgfqpoint{0.904234in}{1.120420in}}%
\pgfpathlineto{\pgfqpoint{0.899226in}{1.104981in}}%
\pgfpathlineto{\pgfqpoint{0.897143in}{1.098599in}}%
\pgfpathlineto{\pgfqpoint{0.895499in}{1.084694in}}%
\pgfpathlineto{\pgfqpoint{0.897504in}{1.083628in}}%
\pgfpathlineto{\pgfqpoint{0.901828in}{1.086213in}}%
\pgfpathlineto{\pgfqpoint{0.907316in}{1.091765in}}%
\pgfpathlineto{\pgfqpoint{0.958498in}{1.155203in}}%
\pgfpathlineto{\pgfqpoint{0.972337in}{1.175024in}}%
\pgfpathlineto{\pgfqpoint{0.981737in}{1.194773in}}%
\pgfpathlineto{\pgfqpoint{0.980451in}{1.195070in}}%
\pgfpathlineto{\pgfqpoint{0.980361in}{1.195008in}}%
\pgfpathlineto{\pgfqpoint{0.971219in}{1.188822in}}%
\pgfpathlineto{\pgfqpoint{0.899144in}{1.116881in}}%
\pgfpathlineto{\pgfqpoint{0.884331in}{1.106927in}}%
\pgfpathlineto{\pgfqpoint{0.878658in}{1.105464in}}%
\pgfpathlineto{\pgfqpoint{0.875179in}{1.106900in}}%
\pgfpathlineto{\pgfqpoint{0.873705in}{1.109231in}}%
\pgfpathlineto{\pgfqpoint{0.873399in}{1.115285in}}%
\pgfpathlineto{\pgfqpoint{0.874083in}{1.119531in}}%
\pgfpathlineto{\pgfqpoint{0.878037in}{1.132481in}}%
\pgfpathlineto{\pgfqpoint{0.899007in}{1.172949in}}%
\pgfpathlineto{\pgfqpoint{0.915787in}{1.198757in}}%
\pgfpathlineto{\pgfqpoint{0.944407in}{1.239075in}}%
\pgfpathlineto{\pgfqpoint{0.936475in}{1.225319in}}%
\pgfpathlineto{\pgfqpoint{0.891654in}{1.141637in}}%
\pgfpathlineto{\pgfqpoint{0.887735in}{1.131530in}}%
\pgfpathlineto{\pgfqpoint{0.888193in}{1.127566in}}%
\pgfpathlineto{\pgfqpoint{0.888299in}{1.127562in}}%
\pgfpathlineto{\pgfqpoint{0.891105in}{1.128388in}}%
\pgfpathlineto{\pgfqpoint{0.917810in}{1.148869in}}%
\pgfpathlineto{\pgfqpoint{0.946631in}{1.172629in}}%
\pgfpathlineto{\pgfqpoint{0.955902in}{1.180108in}}%
\pgfpathlineto{\pgfqpoint{0.975967in}{1.197160in}}%
\pgfpathlineto{\pgfqpoint{0.986980in}{1.206410in}}%
\pgfpathlineto{\pgfqpoint{0.991086in}{1.210566in}}%
\pgfpathlineto{\pgfqpoint{0.992258in}{1.212109in}}%
\pgfpathlineto{\pgfqpoint{0.990542in}{1.210935in}}%
\pgfpathlineto{\pgfqpoint{0.990542in}{1.210935in}}%
\pgfpathlineto{\pgfqpoint{0.979971in}{1.202106in}}%
\pgfpathlineto{\pgfqpoint{0.964162in}{1.187734in}}%
\pgfpathlineto{\pgfqpoint{0.912461in}{1.144077in}}%
\pgfpathlineto{\pgfqpoint{0.898683in}{1.135677in}}%
\pgfpathlineto{\pgfqpoint{0.893334in}{1.134583in}}%
\pgfpathlineto{\pgfqpoint{0.891654in}{1.135990in}}%
\pgfpathlineto{\pgfqpoint{0.891175in}{1.138679in}}%
\pgfpathlineto{\pgfqpoint{0.900155in}{1.157056in}}%
\pgfpathlineto{\pgfqpoint{0.908331in}{1.169656in}}%
\pgfpathlineto{\pgfqpoint{0.926657in}{1.193990in}}%
\pgfpathlineto{\pgfqpoint{0.943600in}{1.215872in}}%
\pgfpathlineto{\pgfqpoint{0.948808in}{1.222751in}}%
\pgfpathlineto{\pgfqpoint{0.963963in}{1.243912in}}%
\pgfpathlineto{\pgfqpoint{0.971647in}{1.258425in}}%
\pgfpathlineto{\pgfqpoint{0.970972in}{1.260935in}}%
\pgfpathlineto{\pgfqpoint{0.970574in}{1.260863in}}%
\pgfpathlineto{\pgfqpoint{0.967044in}{1.259986in}}%
\pgfpathlineto{\pgfqpoint{0.959444in}{1.253974in}}%
\pgfpathlineto{\pgfqpoint{0.930413in}{1.220422in}}%
\pgfpathlineto{\pgfqpoint{0.921251in}{1.207556in}}%
\pgfpathlineto{\pgfqpoint{0.910497in}{1.190570in}}%
\pgfpathlineto{\pgfqpoint{0.898274in}{1.168664in}}%
\pgfpathlineto{\pgfqpoint{0.894871in}{1.161956in}}%
\pgfpathlineto{\pgfqpoint{0.892934in}{1.156997in}}%
\pgfpathlineto{\pgfqpoint{0.891357in}{1.148682in}}%
\pgfpathlineto{\pgfqpoint{0.893028in}{1.145934in}}%
\pgfpathlineto{\pgfqpoint{0.895436in}{1.145846in}}%
\pgfpathlineto{\pgfqpoint{0.903430in}{1.147980in}}%
\pgfpathlineto{\pgfqpoint{0.917381in}{1.156220in}}%
\pgfpathlineto{\pgfqpoint{0.945295in}{1.175247in}}%
\pgfpathlineto{\pgfqpoint{0.987058in}{1.207844in}}%
\pgfpathlineto{\pgfqpoint{0.975173in}{1.196844in}}%
\pgfpathlineto{\pgfqpoint{0.954120in}{1.176013in}}%
\pgfpathlineto{\pgfqpoint{0.943257in}{1.164970in}}%
\pgfpathlineto{\pgfqpoint{0.932218in}{1.154231in}}%
\pgfpathlineto{\pgfqpoint{0.896643in}{1.122332in}}%
\pgfpathlineto{\pgfqpoint{0.880860in}{1.112941in}}%
\pgfpathlineto{\pgfqpoint{0.874758in}{1.111918in}}%
\pgfpathlineto{\pgfqpoint{0.871354in}{1.113369in}}%
\pgfpathlineto{\pgfqpoint{0.870185in}{1.115851in}}%
\pgfpathlineto{\pgfqpoint{0.869896in}{1.122122in}}%
\pgfpathlineto{\pgfqpoint{0.872168in}{1.131427in}}%
\pgfpathlineto{\pgfqpoint{0.876255in}{1.141844in}}%
\pgfpathlineto{\pgfqpoint{0.883351in}{1.156827in}}%
\pgfpathlineto{\pgfqpoint{0.902413in}{1.189996in}}%
\pgfpathlineto{\pgfqpoint{0.928883in}{1.234447in}}%
\pgfpathlineto{\pgfqpoint{0.929179in}{1.236259in}}%
\pgfpathlineto{\pgfqpoint{0.927953in}{1.235169in}}%
\pgfpathlineto{\pgfqpoint{0.925604in}{1.231998in}}%
\pgfpathlineto{\pgfqpoint{0.916069in}{1.216490in}}%
\pgfpathlineto{\pgfqpoint{0.890895in}{1.164995in}}%
\pgfpathlineto{\pgfqpoint{0.887633in}{1.157843in}}%
\pgfpathlineto{\pgfqpoint{0.880500in}{1.138314in}}%
\pgfpathlineto{\pgfqpoint{0.878784in}{1.132675in}}%
\pgfpathlineto{\pgfqpoint{0.877291in}{1.125505in}}%
\pgfpathlineto{\pgfqpoint{0.877762in}{1.121214in}}%
\pgfpathlineto{\pgfqpoint{0.879287in}{1.119865in}}%
\pgfpathlineto{\pgfqpoint{0.881307in}{1.119956in}}%
\pgfpathlineto{\pgfqpoint{0.898396in}{1.131055in}}%
\pgfpathlineto{\pgfqpoint{0.906460in}{1.138125in}}%
\pgfpathlineto{\pgfqpoint{0.922700in}{1.151821in}}%
\pgfpathlineto{\pgfqpoint{0.944720in}{1.171049in}}%
\pgfpathlineto{\pgfqpoint{0.978201in}{1.198835in}}%
\pgfpathlineto{\pgfqpoint{0.981457in}{1.200331in}}%
\pgfpathlineto{\pgfqpoint{0.981732in}{1.199630in}}%
\pgfpathlineto{\pgfqpoint{0.980673in}{1.198084in}}%
\pgfpathlineto{\pgfqpoint{0.972718in}{1.187358in}}%
\pgfpathlineto{\pgfqpoint{0.932100in}{1.145376in}}%
\pgfpathlineto{\pgfqpoint{0.910782in}{1.128760in}}%
\pgfpathlineto{\pgfqpoint{0.899836in}{1.122976in}}%
\pgfpathlineto{\pgfqpoint{0.890890in}{1.121285in}}%
\pgfpathlineto{\pgfqpoint{0.885160in}{1.123890in}}%
\pgfpathlineto{\pgfqpoint{0.883180in}{1.127701in}}%
\pgfpathlineto{\pgfqpoint{0.883874in}{1.146146in}}%
\pgfpathlineto{\pgfqpoint{0.887775in}{1.156846in}}%
\pgfpathlineto{\pgfqpoint{0.906942in}{1.196143in}}%
\pgfpathlineto{\pgfqpoint{0.944145in}{1.254615in}}%
\pgfpathlineto{\pgfqpoint{0.946239in}{1.258258in}}%
\pgfpathlineto{\pgfqpoint{0.950255in}{1.265570in}}%
\pgfpathlineto{\pgfqpoint{0.950487in}{1.267259in}}%
\pgfpathlineto{\pgfqpoint{0.950206in}{1.267317in}}%
\pgfpathlineto{\pgfqpoint{0.948060in}{1.266008in}}%
\pgfpathlineto{\pgfqpoint{0.944663in}{1.262526in}}%
\pgfpathlineto{\pgfqpoint{0.938366in}{1.255868in}}%
\pgfpathlineto{\pgfqpoint{0.931955in}{1.248339in}}%
\pgfpathlineto{\pgfqpoint{0.905366in}{1.212795in}}%
\pgfpathlineto{\pgfqpoint{0.884924in}{1.180247in}}%
\pgfpathlineto{\pgfqpoint{0.880806in}{1.165593in}}%
\pgfpathlineto{\pgfqpoint{0.882764in}{1.164322in}}%
\pgfpathlineto{\pgfqpoint{0.887690in}{1.163840in}}%
\pgfpathlineto{\pgfqpoint{0.913676in}{1.171599in}}%
\pgfpathlineto{\pgfqpoint{0.929722in}{1.177975in}}%
\pgfpathlineto{\pgfqpoint{1.011720in}{1.210071in}}%
\pgfpathlineto{\pgfqpoint{1.010588in}{1.208718in}}%
\pgfpathlineto{\pgfqpoint{1.007642in}{1.206271in}}%
\pgfpathlineto{\pgfqpoint{1.002306in}{1.201940in}}%
\pgfpathlineto{\pgfqpoint{0.990610in}{1.192794in}}%
\pgfpathlineto{\pgfqpoint{0.972591in}{1.178833in}}%
\pgfpathlineto{\pgfqpoint{0.922877in}{1.138842in}}%
\pgfpathlineto{\pgfqpoint{0.921231in}{1.138174in}}%
\pgfpathlineto{\pgfqpoint{0.920010in}{1.137640in}}%
\pgfpathlineto{\pgfqpoint{0.921042in}{1.139093in}}%
\pgfpathlineto{\pgfqpoint{0.921042in}{1.139093in}}%
\pgfpathlineto{\pgfqpoint{0.925060in}{1.143315in}}%
\pgfpathlineto{\pgfqpoint{0.929688in}{1.148489in}}%
\pgfpathlineto{\pgfqpoint{0.939577in}{1.159055in}}%
\pgfpathlineto{\pgfqpoint{0.967023in}{1.192887in}}%
\pgfpathlineto{\pgfqpoint{0.983234in}{1.220309in}}%
\pgfpathlineto{\pgfqpoint{0.987647in}{1.231807in}}%
\pgfpathlineto{\pgfqpoint{0.990712in}{1.245883in}}%
\pgfpathlineto{\pgfqpoint{0.990371in}{1.257841in}}%
\pgfpathlineto{\pgfqpoint{0.988346in}{1.262385in}}%
\pgfpathlineto{\pgfqpoint{0.981688in}{1.270981in}}%
\pgfpathlineto{\pgfqpoint{0.975569in}{1.274507in}}%
\pgfpathlineto{\pgfqpoint{0.967264in}{1.276282in}}%
\pgfpathlineto{\pgfqpoint{0.955786in}{1.276484in}}%
\pgfpathlineto{\pgfqpoint{0.940005in}{1.272497in}}%
\pgfpathlineto{\pgfqpoint{0.926810in}{1.266041in}}%
\pgfpathlineto{\pgfqpoint{0.919439in}{1.261974in}}%
\pgfpathlineto{\pgfqpoint{0.902636in}{1.249251in}}%
\pgfpathlineto{\pgfqpoint{0.881374in}{1.227013in}}%
\pgfpathlineto{\pgfqpoint{0.863844in}{1.198795in}}%
\pgfpathlineto{\pgfqpoint{0.860844in}{1.188079in}}%
\pgfpathlineto{\pgfqpoint{0.861616in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{0.863272in}{1.180702in}}%
\pgfpathlineto{\pgfqpoint{0.869055in}{1.179831in}}%
\pgfpathlineto{\pgfqpoint{0.882481in}{1.185161in}}%
\pgfpathlineto{\pgfqpoint{0.885913in}{1.187591in}}%
\pgfpathlineto{\pgfqpoint{0.909713in}{1.204978in}}%
\pgfpathlineto{\pgfqpoint{0.938763in}{1.229426in}}%
\pgfpathlineto{\pgfqpoint{0.942968in}{1.231273in}}%
\pgfpathlineto{\pgfqpoint{0.942996in}{1.230596in}}%
\pgfpathlineto{\pgfqpoint{0.942095in}{1.225958in}}%
\pgfpathlineto{\pgfqpoint{0.937810in}{1.217754in}}%
\pgfpathlineto{\pgfqpoint{0.933691in}{1.209160in}}%
\pgfpathlineto{\pgfqpoint{0.905292in}{1.161077in}}%
\pgfpathlineto{\pgfqpoint{0.893548in}{1.143334in}}%
\pgfpathlineto{\pgfqpoint{0.889889in}{1.138057in}}%
\pgfpathlineto{\pgfqpoint{0.860601in}{1.106828in}}%
\pgfpathlineto{\pgfqpoint{0.853002in}{1.102203in}}%
\pgfpathlineto{\pgfqpoint{0.847185in}{1.100716in}}%
\pgfpathlineto{\pgfqpoint{0.842628in}{1.101211in}}%
\pgfpathlineto{\pgfqpoint{0.838145in}{1.105135in}}%
\pgfpathlineto{\pgfqpoint{0.836577in}{1.114216in}}%
\pgfpathlineto{\pgfqpoint{0.837225in}{1.120777in}}%
\pgfpathlineto{\pgfqpoint{0.842257in}{1.136459in}}%
\pgfpathlineto{\pgfqpoint{0.854975in}{1.157781in}}%
\pgfpathlineto{\pgfqpoint{0.865944in}{1.170396in}}%
\pgfpathlineto{\pgfqpoint{0.879869in}{1.181457in}}%
\pgfpathlineto{\pgfqpoint{0.887143in}{1.184708in}}%
\pgfpathlineto{\pgfqpoint{0.893887in}{1.185537in}}%
\pgfpathlineto{\pgfqpoint{0.897666in}{1.184276in}}%
\pgfpathlineto{\pgfqpoint{0.900475in}{1.181703in}}%
\pgfpathlineto{\pgfqpoint{0.903494in}{1.167188in}}%
\pgfpathlineto{\pgfqpoint{0.901797in}{1.154472in}}%
\pgfpathlineto{\pgfqpoint{0.893993in}{1.131286in}}%
\pgfpathlineto{\pgfqpoint{0.883456in}{1.110446in}}%
\pgfpathlineto{\pgfqpoint{0.875961in}{1.098970in}}%
\pgfpathlineto{\pgfqpoint{0.869359in}{1.090050in}}%
\pgfpathlineto{\pgfqpoint{0.855351in}{1.077803in}}%
\pgfpathlineto{\pgfqpoint{0.847077in}{1.075139in}}%
\pgfpathlineto{\pgfqpoint{0.844358in}{1.076381in}}%
\pgfpathlineto{\pgfqpoint{0.841621in}{1.081136in}}%
\pgfpathlineto{\pgfqpoint{0.841133in}{1.088973in}}%
\pgfpathlineto{\pgfqpoint{0.846638in}{1.110605in}}%
\pgfpathlineto{\pgfqpoint{0.853541in}{1.126652in}}%
\pgfpathlineto{\pgfqpoint{0.865037in}{1.148051in}}%
\pgfpathlineto{\pgfqpoint{0.914193in}{1.227528in}}%
\pgfpathlineto{\pgfqpoint{0.913845in}{1.230102in}}%
\pgfpathlineto{\pgfqpoint{0.912282in}{1.230609in}}%
\pgfpathlineto{\pgfqpoint{0.910568in}{1.229641in}}%
\pgfpathlineto{\pgfqpoint{0.898151in}{1.219766in}}%
\pgfpathlineto{\pgfqpoint{0.893215in}{1.215116in}}%
\pgfpathlineto{\pgfqpoint{0.873184in}{1.190806in}}%
\pgfpathlineto{\pgfqpoint{0.862471in}{1.169624in}}%
\pgfpathlineto{\pgfqpoint{0.862569in}{1.165250in}}%
\pgfpathlineto{\pgfqpoint{0.865687in}{1.162934in}}%
\pgfpathlineto{\pgfqpoint{0.874011in}{1.163076in}}%
\pgfpathlineto{\pgfqpoint{0.887890in}{1.167337in}}%
\pgfpathlineto{\pgfqpoint{0.907453in}{1.175941in}}%
\pgfpathlineto{\pgfqpoint{0.919402in}{1.182206in}}%
\pgfpathlineto{\pgfqpoint{0.940101in}{1.193508in}}%
\pgfpathlineto{\pgfqpoint{0.967275in}{1.210829in}}%
\pgfpathlineto{\pgfqpoint{0.994853in}{1.233425in}}%
\pgfpathlineto{\pgfqpoint{1.003706in}{1.244100in}}%
\pgfpathlineto{\pgfqpoint{1.004698in}{1.247685in}}%
\pgfpathlineto{\pgfqpoint{1.003231in}{1.249271in}}%
\pgfpathlineto{\pgfqpoint{0.999842in}{1.248492in}}%
\pgfpathlineto{\pgfqpoint{0.993003in}{1.244464in}}%
\pgfpathlineto{\pgfqpoint{0.982939in}{1.235889in}}%
\pgfpathlineto{\pgfqpoint{0.973952in}{1.226439in}}%
\pgfpathlineto{\pgfqpoint{0.962086in}{1.211821in}}%
\pgfpathlineto{\pgfqpoint{0.953932in}{1.200302in}}%
\pgfpathlineto{\pgfqpoint{0.935040in}{1.165839in}}%
\pgfpathlineto{\pgfqpoint{0.932099in}{1.153925in}}%
\pgfpathlineto{\pgfqpoint{0.933291in}{1.151997in}}%
\pgfpathlineto{\pgfqpoint{0.935231in}{1.152338in}}%
\pgfpathlineto{\pgfqpoint{0.938209in}{1.155125in}}%
\pgfpathlineto{\pgfqpoint{0.942945in}{1.160802in}}%
\pgfpathlineto{\pgfqpoint{0.948646in}{1.170299in}}%
\pgfpathlineto{\pgfqpoint{0.956333in}{1.185062in}}%
\pgfpathlineto{\pgfqpoint{0.961711in}{1.199908in}}%
\pgfpathlineto{\pgfqpoint{0.965668in}{1.213047in}}%
\pgfpathlineto{\pgfqpoint{0.968104in}{1.239832in}}%
\pgfpathlineto{\pgfqpoint{0.966263in}{1.250105in}}%
\pgfpathlineto{\pgfqpoint{0.963376in}{1.257088in}}%
\pgfpathlineto{\pgfqpoint{0.958950in}{1.263385in}}%
\pgfpathlineto{\pgfqpoint{0.946726in}{1.270432in}}%
\pgfpathlineto{\pgfqpoint{0.939133in}{1.271350in}}%
\pgfpathlineto{\pgfqpoint{0.932706in}{1.271085in}}%
\pgfpathlineto{\pgfqpoint{0.924969in}{1.269642in}}%
\pgfpathlineto{\pgfqpoint{0.915194in}{1.266560in}}%
\pgfpathlineto{\pgfqpoint{0.905038in}{1.261738in}}%
\pgfpathlineto{\pgfqpoint{0.891636in}{1.253473in}}%
\pgfpathlineto{\pgfqpoint{0.857542in}{1.224686in}}%
\pgfpathlineto{\pgfqpoint{0.840157in}{1.205735in}}%
\pgfpathlineto{\pgfqpoint{0.812938in}{1.168275in}}%
\pgfpathlineto{\pgfqpoint{0.813059in}{1.165051in}}%
\pgfpathlineto{\pgfqpoint{0.813167in}{1.165025in}}%
\pgfpathlineto{\pgfqpoint{0.826505in}{1.172140in}}%
\pgfpathlineto{\pgfqpoint{0.832983in}{1.176681in}}%
\pgfpathlineto{\pgfqpoint{0.846729in}{1.184699in}}%
\pgfpathlineto{\pgfqpoint{0.875244in}{1.199258in}}%
\pgfpathlineto{\pgfqpoint{0.889266in}{1.203895in}}%
\pgfpathlineto{\pgfqpoint{0.912845in}{1.205597in}}%
\pgfpathlineto{\pgfqpoint{0.922639in}{1.203305in}}%
\pgfpathlineto{\pgfqpoint{0.932068in}{1.196791in}}%
\pgfpathlineto{\pgfqpoint{0.937616in}{1.190129in}}%
\pgfpathlineto{\pgfqpoint{0.940613in}{1.183968in}}%
\pgfpathlineto{\pgfqpoint{0.947239in}{1.163403in}}%
\pgfpathlineto{\pgfqpoint{0.949016in}{1.145234in}}%
\pgfpathlineto{\pgfqpoint{0.948687in}{1.126085in}}%
\pgfpathlineto{\pgfqpoint{0.943568in}{1.093893in}}%
\pgfpathlineto{\pgfqpoint{0.938683in}{1.078832in}}%
\pgfpathlineto{\pgfqpoint{0.929280in}{1.061765in}}%
\pgfpathlineto{\pgfqpoint{0.923928in}{1.057056in}}%
\pgfpathlineto{\pgfqpoint{0.919962in}{1.055533in}}%
\pgfpathlineto{\pgfqpoint{0.915721in}{1.056097in}}%
\pgfpathlineto{\pgfqpoint{0.911135in}{1.059990in}}%
\pgfpathlineto{\pgfqpoint{0.906238in}{1.071857in}}%
\pgfpathlineto{\pgfqpoint{0.904401in}{1.085876in}}%
\pgfpathlineto{\pgfqpoint{0.904359in}{1.101877in}}%
\pgfpathlineto{\pgfqpoint{0.906769in}{1.125656in}}%
\pgfpathlineto{\pgfqpoint{0.909357in}{1.142291in}}%
\pgfpathlineto{\pgfqpoint{0.914704in}{1.178828in}}%
\pgfpathlineto{\pgfqpoint{0.911407in}{1.179645in}}%
\pgfpathlineto{\pgfqpoint{0.909362in}{1.178674in}}%
\pgfpathlineto{\pgfqpoint{0.897373in}{1.168574in}}%
\pgfpathlineto{\pgfqpoint{0.870132in}{1.143559in}}%
\pgfpathlineto{\pgfqpoint{0.857878in}{1.133220in}}%
\pgfpathlineto{\pgfqpoint{0.813067in}{1.101098in}}%
\pgfpathlineto{\pgfqpoint{0.790837in}{1.089716in}}%
\pgfpathlineto{\pgfqpoint{0.779427in}{1.085560in}}%
\pgfpathlineto{\pgfqpoint{0.769429in}{1.084064in}}%
\pgfpathlineto{\pgfqpoint{0.761255in}{1.084804in}}%
\pgfpathlineto{\pgfqpoint{0.758016in}{1.087500in}}%
\pgfpathlineto{\pgfqpoint{0.757320in}{1.091322in}}%
\pgfpathlineto{\pgfqpoint{0.758452in}{1.094379in}}%
\pgfpathlineto{\pgfqpoint{0.762369in}{1.100222in}}%
\pgfpathlineto{\pgfqpoint{0.770299in}{1.108772in}}%
\pgfpathlineto{\pgfqpoint{0.782952in}{1.118266in}}%
\pgfpathlineto{\pgfqpoint{0.817375in}{1.138728in}}%
\pgfpathlineto{\pgfqpoint{0.857529in}{1.157154in}}%
\pgfpathlineto{\pgfqpoint{0.887454in}{1.166814in}}%
\pgfpathlineto{\pgfqpoint{0.900062in}{1.169270in}}%
\pgfpathlineto{\pgfqpoint{0.914530in}{1.168444in}}%
\pgfpathlineto{\pgfqpoint{0.918668in}{1.166666in}}%
\pgfpathlineto{\pgfqpoint{0.922849in}{1.162427in}}%
\pgfpathlineto{\pgfqpoint{0.925745in}{1.156240in}}%
\pgfpathlineto{\pgfqpoint{0.929138in}{1.139023in}}%
\pgfpathlineto{\pgfqpoint{0.930233in}{1.126143in}}%
\pgfpathlineto{\pgfqpoint{0.932947in}{1.100525in}}%
\pgfpathlineto{\pgfqpoint{0.943254in}{1.065704in}}%
\pgfpathlineto{\pgfqpoint{0.955197in}{1.045616in}}%
\pgfpathlineto{\pgfqpoint{0.964084in}{1.036769in}}%
\pgfpathlineto{\pgfqpoint{0.971268in}{1.031758in}}%
\pgfpathlineto{\pgfqpoint{0.980607in}{1.026770in}}%
\pgfpathlineto{\pgfqpoint{0.989303in}{1.024202in}}%
\pgfpathlineto{\pgfqpoint{0.998173in}{1.022681in}}%
\pgfpathlineto{\pgfqpoint{1.009874in}{1.022604in}}%
\pgfpathlineto{\pgfqpoint{1.020446in}{1.024360in}}%
\pgfpathlineto{\pgfqpoint{1.032455in}{1.028301in}}%
\pgfpathlineto{\pgfqpoint{1.043290in}{1.034305in}}%
\pgfpathlineto{\pgfqpoint{1.055149in}{1.044190in}}%
\pgfpathlineto{\pgfqpoint{1.061468in}{1.051999in}}%
\pgfpathlineto{\pgfqpoint{1.066194in}{1.060416in}}%
\pgfpathlineto{\pgfqpoint{1.069688in}{1.072004in}}%
\pgfpathlineto{\pgfqpoint{1.070317in}{1.081358in}}%
\pgfpathlineto{\pgfqpoint{1.068292in}{1.092601in}}%
\pgfpathlineto{\pgfqpoint{1.063707in}{1.102577in}}%
\pgfpathlineto{\pgfqpoint{1.057728in}{1.110202in}}%
\pgfpathlineto{\pgfqpoint{1.049487in}{1.116422in}}%
\pgfpathlineto{\pgfqpoint{1.038458in}{1.122409in}}%
\pgfpathlineto{\pgfqpoint{1.025440in}{1.126100in}}%
\pgfpathlineto{\pgfqpoint{1.007179in}{1.127204in}}%
\pgfpathlineto{\pgfqpoint{0.989473in}{1.125171in}}%
\pgfpathlineto{\pgfqpoint{0.974567in}{1.121174in}}%
\pgfpathlineto{\pgfqpoint{0.956661in}{1.113522in}}%
\pgfpathlineto{\pgfqpoint{0.944536in}{1.106563in}}%
\pgfpathlineto{\pgfqpoint{0.934677in}{1.099458in}}%
\pgfpathlineto{\pgfqpoint{0.926314in}{1.091946in}}%
\pgfpathlineto{\pgfqpoint{0.915728in}{1.080301in}}%
\pgfpathlineto{\pgfqpoint{0.911104in}{1.072363in}}%
\pgfpathlineto{\pgfqpoint{0.908142in}{1.061202in}}%
\pgfpathlineto{\pgfqpoint{0.910753in}{1.057534in}}%
\pgfpathlineto{\pgfqpoint{0.915038in}{1.057051in}}%
\pgfpathlineto{\pgfqpoint{0.921307in}{1.059630in}}%
\pgfpathlineto{\pgfqpoint{0.939364in}{1.074737in}}%
\pgfpathlineto{\pgfqpoint{0.952791in}{1.092607in}}%
\pgfpathlineto{\pgfqpoint{0.962637in}{1.109022in}}%
\pgfpathlineto{\pgfqpoint{0.972902in}{1.132735in}}%
\pgfpathlineto{\pgfqpoint{0.979428in}{1.151625in}}%
\pgfpathlineto{\pgfqpoint{0.984224in}{1.172892in}}%
\pgfpathlineto{\pgfqpoint{0.986882in}{1.194707in}}%
\pgfpathlineto{\pgfqpoint{0.986439in}{1.223203in}}%
\pgfpathlineto{\pgfqpoint{0.984552in}{1.237959in}}%
\pgfpathlineto{\pgfqpoint{0.982074in}{1.248453in}}%
\pgfpathlineto{\pgfqpoint{0.974934in}{1.268756in}}%
\pgfpathlineto{\pgfqpoint{0.967979in}{1.281226in}}%
\pgfpathlineto{\pgfqpoint{0.960115in}{1.292256in}}%
\pgfpathlineto{\pgfqpoint{0.946933in}{1.303801in}}%
\pgfpathlineto{\pgfqpoint{0.937783in}{1.308618in}}%
\pgfpathlineto{\pgfqpoint{0.923845in}{1.312302in}}%
\pgfpathlineto{\pgfqpoint{0.912767in}{1.311649in}}%
\pgfpathlineto{\pgfqpoint{0.904168in}{1.309077in}}%
\pgfpathlineto{\pgfqpoint{0.892634in}{1.303056in}}%
\pgfpathlineto{\pgfqpoint{0.881324in}{1.292854in}}%
\pgfpathlineto{\pgfqpoint{0.874725in}{1.284418in}}%
\pgfpathlineto{\pgfqpoint{0.867232in}{1.272248in}}%
\pgfpathlineto{\pgfqpoint{0.857820in}{1.250629in}}%
\pgfpathlineto{\pgfqpoint{0.852873in}{1.232614in}}%
\pgfpathlineto{\pgfqpoint{0.849870in}{1.218088in}}%
\pgfpathlineto{\pgfqpoint{0.847639in}{1.197442in}}%
\pgfpathlineto{\pgfqpoint{0.847722in}{1.170411in}}%
\pgfpathlineto{\pgfqpoint{0.849901in}{1.151212in}}%
\pgfpathlineto{\pgfqpoint{0.853923in}{1.132949in}}%
\pgfpathlineto{\pgfqpoint{0.864743in}{1.106198in}}%
\pgfpathlineto{\pgfqpoint{0.874682in}{1.091644in}}%
\pgfpathlineto{\pgfqpoint{0.884672in}{1.081627in}}%
\pgfpathlineto{\pgfqpoint{0.892053in}{1.075754in}}%
\pgfpathlineto{\pgfqpoint{0.907991in}{1.062410in}}%
\pgfpathlineto{\pgfqpoint{0.913127in}{1.052602in}}%
\pgfpathlineto{\pgfqpoint{0.913201in}{1.043159in}}%
\pgfpathlineto{\pgfqpoint{0.911732in}{1.035759in}}%
\pgfpathlineto{\pgfqpoint{0.901088in}{1.011182in}}%
\pgfpathlineto{\pgfqpoint{0.893866in}{0.998335in}}%
\pgfpathlineto{\pgfqpoint{0.875321in}{0.970997in}}%
\pgfpathlineto{\pgfqpoint{0.824780in}{0.911361in}}%
\pgfpathlineto{\pgfqpoint{0.775004in}{0.867731in}}%
\pgfpathlineto{\pgfqpoint{0.736615in}{0.843612in}}%
\pgfpathlineto{\pgfqpoint{0.709794in}{0.832961in}}%
\pgfpathlineto{\pgfqpoint{0.693710in}{0.830231in}}%
\pgfpathlineto{\pgfqpoint{0.685338in}{0.831083in}}%
\pgfpathlineto{\pgfqpoint{0.678513in}{0.835178in}}%
\pgfpathlineto{\pgfqpoint{0.677947in}{0.842669in}}%
\pgfpathlineto{\pgfqpoint{0.685038in}{0.849055in}}%
\pgfpathlineto{\pgfqpoint{0.692987in}{0.852073in}}%
\pgfpathlineto{\pgfqpoint{0.760996in}{0.860478in}}%
\pgfpathlineto{\pgfqpoint{0.774927in}{0.861837in}}%
\pgfpathlineto{\pgfqpoint{0.832092in}{0.869886in}}%
\pgfpathlineto{\pgfqpoint{0.884992in}{0.879898in}}%
\pgfpathlineto{\pgfqpoint{0.916232in}{0.887047in}}%
\pgfpathlineto{\pgfqpoint{0.997803in}{0.909048in}}%
\pgfpathlineto{\pgfqpoint{1.034088in}{0.920480in}}%
\pgfpathlineto{\pgfqpoint{1.074354in}{0.935048in}}%
\pgfpathlineto{\pgfqpoint{1.106543in}{0.948378in}}%
\pgfpathlineto{\pgfqpoint{1.133558in}{0.962678in}}%
\pgfpathlineto{\pgfqpoint{1.147568in}{0.973257in}}%
\pgfpathlineto{\pgfqpoint{1.152574in}{0.978858in}}%
\pgfpathlineto{\pgfqpoint{1.155821in}{0.985813in}}%
\pgfpathlineto{\pgfqpoint{1.155497in}{0.990319in}}%
\pgfpathlineto{\pgfqpoint{1.153185in}{0.996895in}}%
\pgfpathlineto{\pgfqpoint{1.147595in}{1.003656in}}%
\pgfpathlineto{\pgfqpoint{1.140400in}{1.010467in}}%
\pgfpathlineto{\pgfqpoint{1.135045in}{1.016894in}}%
\pgfpathlineto{\pgfqpoint{1.133763in}{1.021337in}}%
\pgfpathlineto{\pgfqpoint{1.135396in}{1.025663in}}%
\pgfpathlineto{\pgfqpoint{1.139653in}{1.029638in}}%
\pgfpathlineto{\pgfqpoint{1.148096in}{1.034367in}}%
\pgfpathlineto{\pgfqpoint{1.163114in}{1.039704in}}%
\pgfpathlineto{\pgfqpoint{1.180948in}{1.044393in}}%
\pgfpathlineto{\pgfqpoint{1.216352in}{1.051549in}}%
\pgfpathlineto{\pgfqpoint{1.386508in}{1.078752in}}%
\pgfpathlineto{\pgfqpoint{1.417828in}{1.085641in}}%
\pgfpathlineto{\pgfqpoint{1.442124in}{1.092315in}}%
\pgfpathlineto{\pgfqpoint{1.457468in}{1.098177in}}%
\pgfpathlineto{\pgfqpoint{1.473701in}{1.106385in}}%
\pgfpathlineto{\pgfqpoint{1.488123in}{1.117417in}}%
\pgfpathlineto{\pgfqpoint{1.492917in}{1.124373in}}%
\pgfpathlineto{\pgfqpoint{1.494812in}{1.131818in}}%
\pgfpathlineto{\pgfqpoint{1.493572in}{1.142048in}}%
\pgfpathlineto{\pgfqpoint{1.489375in}{1.150034in}}%
\pgfpathlineto{\pgfqpoint{1.467916in}{1.170039in}}%
\pgfpathlineto{\pgfqpoint{1.434129in}{1.187593in}}%
\pgfpathlineto{\pgfqpoint{1.416583in}{1.191560in}}%
\pgfpathlineto{\pgfqpoint{1.397633in}{1.190902in}}%
\pgfpathlineto{\pgfqpoint{1.388513in}{1.188582in}}%
\pgfpathlineto{\pgfqpoint{1.372579in}{1.182864in}}%
\pgfpathlineto{\pgfqpoint{1.362302in}{1.177642in}}%
\pgfpathlineto{\pgfqpoint{1.291529in}{1.142565in}}%
\pgfpathlineto{\pgfqpoint{1.255548in}{1.132047in}}%
\pgfpathlineto{\pgfqpoint{1.240916in}{1.129544in}}%
\pgfpathlineto{\pgfqpoint{1.226019in}{1.128917in}}%
\pgfpathlineto{\pgfqpoint{1.211611in}{1.129698in}}%
\pgfpathlineto{\pgfqpoint{1.193810in}{1.133562in}}%
\pgfpathlineto{\pgfqpoint{1.180788in}{1.138568in}}%
\pgfpathlineto{\pgfqpoint{1.171337in}{1.143988in}}%
\pgfpathlineto{\pgfqpoint{1.162816in}{1.150531in}}%
\pgfpathlineto{\pgfqpoint{1.155911in}{1.157720in}}%
\pgfpathlineto{\pgfqpoint{1.148970in}{1.166656in}}%
\pgfpathlineto{\pgfqpoint{1.143502in}{1.177007in}}%
\pgfpathlineto{\pgfqpoint{1.138559in}{1.191562in}}%
\pgfpathlineto{\pgfqpoint{1.135364in}{1.209175in}}%
\pgfpathlineto{\pgfqpoint{1.134873in}{1.220098in}}%
\pgfpathlineto{\pgfqpoint{1.136480in}{1.244003in}}%
\pgfpathlineto{\pgfqpoint{1.139946in}{1.262194in}}%
\pgfpathlineto{\pgfqpoint{1.146280in}{1.284253in}}%
\pgfpathlineto{\pgfqpoint{1.167104in}{1.335764in}}%
\pgfpathlineto{\pgfqpoint{1.183350in}{1.370192in}}%
\pgfpathlineto{\pgfqpoint{1.183178in}{1.370257in}}%
\pgfpathlineto{\pgfqpoint{1.182030in}{1.369708in}}%
\pgfpathlineto{\pgfqpoint{1.179899in}{1.368305in}}%
\pgfpathlineto{\pgfqpoint{1.137371in}{1.323469in}}%
\pgfpathlineto{\pgfqpoint{1.101745in}{1.287493in}}%
\pgfpathlineto{\pgfqpoint{1.063421in}{1.253566in}}%
\pgfpathlineto{\pgfqpoint{1.037858in}{1.234173in}}%
\pgfpathlineto{\pgfqpoint{1.007068in}{1.214903in}}%
\pgfpathlineto{\pgfqpoint{0.987936in}{1.205677in}}%
\pgfpathlineto{\pgfqpoint{0.962795in}{1.198739in}}%
\pgfpathlineto{\pgfqpoint{0.956500in}{1.199119in}}%
\pgfpathlineto{\pgfqpoint{0.957451in}{1.200041in}}%
\pgfpathlineto{\pgfqpoint{0.961321in}{1.200206in}}%
\pgfpathlineto{\pgfqpoint{0.964645in}{1.199158in}}%
\pgfpathlineto{\pgfqpoint{0.966271in}{1.192936in}}%
\pgfpathlineto{\pgfqpoint{0.959716in}{1.182997in}}%
\pgfpathlineto{\pgfqpoint{0.936342in}{1.166156in}}%
\pgfpathlineto{\pgfqpoint{0.917059in}{1.157095in}}%
\pgfpathlineto{\pgfqpoint{0.888071in}{1.147853in}}%
\pgfpathlineto{\pgfqpoint{0.862377in}{1.143058in}}%
\pgfpathlineto{\pgfqpoint{0.834969in}{1.140959in}}%
\pgfpathlineto{\pgfqpoint{0.817709in}{1.141451in}}%
\pgfpathlineto{\pgfqpoint{0.805048in}{1.142579in}}%
\pgfpathlineto{\pgfqpoint{0.779828in}{1.146749in}}%
\pgfpathlineto{\pgfqpoint{0.766188in}{1.150763in}}%
\pgfpathlineto{\pgfqpoint{0.740984in}{1.161012in}}%
\pgfpathlineto{\pgfqpoint{0.721712in}{1.172491in}}%
\pgfpathlineto{\pgfqpoint{0.696939in}{1.196181in}}%
\pgfpathlineto{\pgfqpoint{0.690061in}{1.207914in}}%
\pgfpathlineto{\pgfqpoint{0.686501in}{1.217149in}}%
\pgfpathlineto{\pgfqpoint{0.685580in}{1.228666in}}%
\pgfpathlineto{\pgfqpoint{0.687729in}{1.237853in}}%
\pgfpathlineto{\pgfqpoint{0.690950in}{1.242628in}}%
\pgfpathlineto{\pgfqpoint{0.697519in}{1.247990in}}%
\pgfpathlineto{\pgfqpoint{0.708374in}{1.250983in}}%
\pgfpathlineto{\pgfqpoint{0.718264in}{1.249913in}}%
\pgfpathlineto{\pgfqpoint{0.736036in}{1.242203in}}%
\pgfpathlineto{\pgfqpoint{0.747809in}{1.232755in}}%
\pgfpathlineto{\pgfqpoint{0.754637in}{1.225431in}}%
\pgfpathlineto{\pgfqpoint{0.762076in}{1.215441in}}%
\pgfpathlineto{\pgfqpoint{0.791119in}{1.165392in}}%
\pgfpathlineto{\pgfqpoint{0.815982in}{1.123432in}}%
\pgfpathlineto{\pgfqpoint{0.838760in}{1.092187in}}%
\pgfpathlineto{\pgfqpoint{0.858682in}{1.069677in}}%
\pgfpathlineto{\pgfqpoint{0.883415in}{1.047524in}}%
\pgfpathlineto{\pgfqpoint{0.901029in}{1.034985in}}%
\pgfpathlineto{\pgfqpoint{0.915047in}{1.026461in}}%
\pgfpathlineto{\pgfqpoint{0.933318in}{1.017459in}}%
\pgfpathlineto{\pgfqpoint{0.953950in}{1.009772in}}%
\pgfpathlineto{\pgfqpoint{0.979922in}{1.003619in}}%
\pgfpathlineto{\pgfqpoint{0.999350in}{1.001797in}}%
\pgfpathlineto{\pgfqpoint{1.017460in}{1.002983in}}%
\pgfpathlineto{\pgfqpoint{1.028508in}{1.005420in}}%
\pgfpathlineto{\pgfqpoint{1.036484in}{1.008458in}}%
\pgfpathlineto{\pgfqpoint{1.042978in}{1.012862in}}%
\pgfpathlineto{\pgfqpoint{1.047598in}{1.018711in}}%
\pgfpathlineto{\pgfqpoint{1.049866in}{1.025667in}}%
\pgfpathlineto{\pgfqpoint{1.048905in}{1.033274in}}%
\pgfpathlineto{\pgfqpoint{1.044916in}{1.041488in}}%
\pgfpathlineto{\pgfqpoint{1.037410in}{1.050115in}}%
\pgfpathlineto{\pgfqpoint{1.026995in}{1.057725in}}%
\pgfpathlineto{\pgfqpoint{1.015294in}{1.064005in}}%
\pgfpathlineto{\pgfqpoint{1.002071in}{1.068623in}}%
\pgfpathlineto{\pgfqpoint{0.988593in}{1.070777in}}%
\pgfpathlineto{\pgfqpoint{0.980238in}{1.070352in}}%
\pgfpathlineto{\pgfqpoint{0.972609in}{1.067607in}}%
\pgfpathlineto{\pgfqpoint{0.970147in}{1.065443in}}%
\pgfpathlineto{\pgfqpoint{0.967663in}{1.059997in}}%
\pgfpathlineto{\pgfqpoint{0.969762in}{1.050995in}}%
\pgfpathlineto{\pgfqpoint{0.973946in}{1.044108in}}%
\pgfpathlineto{\pgfqpoint{0.980592in}{1.035935in}}%
\pgfpathlineto{\pgfqpoint{0.995272in}{1.023740in}}%
\pgfpathlineto{\pgfqpoint{1.008724in}{1.014958in}}%
\pgfpathlineto{\pgfqpoint{1.024139in}{1.006658in}}%
\pgfpathlineto{\pgfqpoint{1.046264in}{0.996820in}}%
\pgfpathlineto{\pgfqpoint{1.068718in}{0.989179in}}%
\pgfpathlineto{\pgfqpoint{1.085895in}{0.985156in}}%
\pgfpathlineto{\pgfqpoint{1.112278in}{0.981230in}}%
\pgfpathlineto{\pgfqpoint{1.130157in}{0.980817in}}%
\pgfpathlineto{\pgfqpoint{1.151778in}{0.983289in}}%
\pgfpathlineto{\pgfqpoint{1.165916in}{0.987361in}}%
\pgfpathlineto{\pgfqpoint{1.177099in}{0.992680in}}%
\pgfpathlineto{\pgfqpoint{1.184886in}{0.998452in}}%
\pgfpathlineto{\pgfqpoint{1.194597in}{1.008641in}}%
\pgfpathlineto{\pgfqpoint{1.198847in}{1.016124in}}%
\pgfpathlineto{\pgfqpoint{1.203498in}{1.028843in}}%
\pgfpathlineto{\pgfqpoint{1.204948in}{1.042851in}}%
\pgfpathlineto{\pgfqpoint{1.204372in}{1.054010in}}%
\pgfpathlineto{\pgfqpoint{1.200289in}{1.072851in}}%
\pgfpathlineto{\pgfqpoint{1.194826in}{1.087804in}}%
\pgfpathlineto{\pgfqpoint{1.184466in}{1.108568in}}%
\pgfpathlineto{\pgfqpoint{1.173912in}{1.125249in}}%
\pgfpathlineto{\pgfqpoint{1.160352in}{1.143711in}}%
\pgfpathlineto{\pgfqpoint{1.139267in}{1.167791in}}%
\pgfpathlineto{\pgfqpoint{1.110660in}{1.195405in}}%
\pgfpathlineto{\pgfqpoint{1.090836in}{1.211421in}}%
\pgfpathlineto{\pgfqpoint{1.059855in}{1.231116in}}%
\pgfpathlineto{\pgfqpoint{1.046467in}{1.235408in}}%
\pgfpathlineto{\pgfqpoint{1.042573in}{1.234043in}}%
\pgfpathlineto{\pgfqpoint{1.041891in}{1.230561in}}%
\pgfpathlineto{\pgfqpoint{1.044196in}{1.223472in}}%
\pgfpathlineto{\pgfqpoint{1.052387in}{1.210839in}}%
\pgfpathlineto{\pgfqpoint{1.067524in}{1.193194in}}%
\pgfpathlineto{\pgfqpoint{1.084029in}{1.176386in}}%
\pgfpathlineto{\pgfqpoint{1.096816in}{1.165124in}}%
\pgfpathlineto{\pgfqpoint{1.126828in}{1.141282in}}%
\pgfpathlineto{\pgfqpoint{1.145437in}{1.129192in}}%
\pgfpathlineto{\pgfqpoint{1.165820in}{1.117962in}}%
\pgfpathlineto{\pgfqpoint{1.187075in}{1.108815in}}%
\pgfpathlineto{\pgfqpoint{1.204394in}{1.104732in}}%
\pgfpathlineto{\pgfqpoint{1.217866in}{1.104449in}}%
\pgfpathlineto{\pgfqpoint{1.228921in}{1.107879in}}%
\pgfpathlineto{\pgfqpoint{1.234513in}{1.111965in}}%
\pgfpathlineto{\pgfqpoint{1.238324in}{1.117741in}}%
\pgfpathlineto{\pgfqpoint{1.240505in}{1.125110in}}%
\pgfpathlineto{\pgfqpoint{1.241123in}{1.133269in}}%
\pgfpathlineto{\pgfqpoint{1.239564in}{1.144732in}}%
\pgfpathlineto{\pgfqpoint{1.231458in}{1.167796in}}%
\pgfpathlineto{\pgfqpoint{1.213994in}{1.199602in}}%
\pgfpathlineto{\pgfqpoint{1.189953in}{1.234180in}}%
\pgfpathlineto{\pgfqpoint{1.178421in}{1.250015in}}%
\pgfpathlineto{\pgfqpoint{1.174239in}{1.257088in}}%
\pgfpathlineto{\pgfqpoint{1.176610in}{1.255125in}}%
\pgfpathlineto{\pgfqpoint{1.214938in}{1.217923in}}%
\pgfpathlineto{\pgfqpoint{1.237271in}{1.199424in}}%
\pgfpathlineto{\pgfqpoint{1.251050in}{1.192186in}}%
\pgfpathlineto{\pgfqpoint{1.257088in}{1.191789in}}%
\pgfpathlineto{\pgfqpoint{1.260822in}{1.195087in}}%
\pgfpathlineto{\pgfqpoint{1.261556in}{1.202750in}}%
\pgfpathlineto{\pgfqpoint{1.259214in}{1.214913in}}%
\pgfpathlineto{\pgfqpoint{1.255649in}{1.225597in}}%
\pgfpathlineto{\pgfqpoint{1.249295in}{1.242489in}}%
\pgfpathlineto{\pgfqpoint{1.243955in}{1.255162in}}%
\pgfpathlineto{\pgfqpoint{1.236995in}{1.272112in}}%
\pgfpathlineto{\pgfqpoint{1.232667in}{1.292101in}}%
\pgfpathlineto{\pgfqpoint{1.234153in}{1.297299in}}%
\pgfpathlineto{\pgfqpoint{1.240996in}{1.298375in}}%
\pgfpathlineto{\pgfqpoint{1.246949in}{1.295781in}}%
\pgfpathlineto{\pgfqpoint{1.269871in}{1.279354in}}%
\pgfpathlineto{\pgfqpoint{1.287066in}{1.263826in}}%
\pgfpathlineto{\pgfqpoint{1.294142in}{1.257125in}}%
\pgfpathlineto{\pgfqpoint{1.306211in}{1.244696in}}%
\pgfpathlineto{\pgfqpoint{1.314150in}{1.236739in}}%
\pgfpathlineto{\pgfqpoint{1.325453in}{1.224475in}}%
\pgfpathlineto{\pgfqpoint{1.330907in}{1.218968in}}%
\pgfpathlineto{\pgfqpoint{1.364623in}{1.181618in}}%
\pgfpathlineto{\pgfqpoint{1.366642in}{1.176066in}}%
\pgfpathlineto{\pgfqpoint{1.364932in}{1.174787in}}%
\pgfpathlineto{\pgfqpoint{1.361403in}{1.174887in}}%
\pgfpathlineto{\pgfqpoint{1.325613in}{1.181248in}}%
\pgfpathlineto{\pgfqpoint{1.311695in}{1.183723in}}%
\pgfpathlineto{\pgfqpoint{1.290137in}{1.185878in}}%
\pgfpathlineto{\pgfqpoint{1.261275in}{1.185616in}}%
\pgfpathlineto{\pgfqpoint{1.246608in}{1.181888in}}%
\pgfpathlineto{\pgfqpoint{1.237565in}{1.176522in}}%
\pgfpathlineto{\pgfqpoint{1.232842in}{1.168656in}}%
\pgfpathlineto{\pgfqpoint{1.231792in}{1.161186in}}%
\pgfpathlineto{\pgfqpoint{1.235266in}{1.145016in}}%
\pgfpathlineto{\pgfqpoint{1.248297in}{1.117558in}}%
\pgfpathlineto{\pgfqpoint{1.283508in}{1.065257in}}%
\pgfpathlineto{\pgfqpoint{1.288184in}{1.059130in}}%
\pgfpathlineto{\pgfqpoint{1.294537in}{1.051423in}}%
\pgfpathlineto{\pgfqpoint{1.291884in}{1.055888in}}%
\pgfpathlineto{\pgfqpoint{1.290608in}{1.057893in}}%
\pgfpathlineto{\pgfqpoint{1.285639in}{1.065817in}}%
\pgfpathlineto{\pgfqpoint{1.264609in}{1.108302in}}%
\pgfpathlineto{\pgfqpoint{1.260825in}{1.120468in}}%
\pgfpathlineto{\pgfqpoint{1.257939in}{1.136763in}}%
\pgfpathlineto{\pgfqpoint{1.258430in}{1.150721in}}%
\pgfpathlineto{\pgfqpoint{1.262921in}{1.163929in}}%
\pgfpathlineto{\pgfqpoint{1.266550in}{1.168743in}}%
\pgfpathlineto{\pgfqpoint{1.273242in}{1.175082in}}%
\pgfpathlineto{\pgfqpoint{1.282883in}{1.180090in}}%
\pgfpathlineto{\pgfqpoint{1.294788in}{1.182922in}}%
\pgfpathlineto{\pgfqpoint{1.308396in}{1.183455in}}%
\pgfpathlineto{\pgfqpoint{1.341879in}{1.175942in}}%
\pgfpathlineto{\pgfqpoint{1.364170in}{1.165297in}}%
\pgfpathlineto{\pgfqpoint{1.375114in}{1.157947in}}%
\pgfpathlineto{\pgfqpoint{1.392723in}{1.142585in}}%
\pgfpathlineto{\pgfqpoint{1.401509in}{1.131564in}}%
\pgfpathlineto{\pgfqpoint{1.406485in}{1.122587in}}%
\pgfpathlineto{\pgfqpoint{1.406450in}{1.113819in}}%
\pgfpathlineto{\pgfqpoint{1.402411in}{1.111023in}}%
\pgfpathlineto{\pgfqpoint{1.396560in}{1.111685in}}%
\pgfpathlineto{\pgfqpoint{1.386187in}{1.115585in}}%
\pgfpathlineto{\pgfqpoint{1.364262in}{1.130985in}}%
\pgfpathlineto{\pgfqpoint{1.356487in}{1.138221in}}%
\pgfpathlineto{\pgfqpoint{1.339994in}{1.155935in}}%
\pgfpathlineto{\pgfqpoint{1.319922in}{1.181529in}}%
\pgfpathlineto{\pgfqpoint{1.283089in}{1.236538in}}%
\pgfpathlineto{\pgfqpoint{1.272248in}{1.245328in}}%
\pgfpathlineto{\pgfqpoint{1.268087in}{1.245560in}}%
\pgfpathlineto{\pgfqpoint{1.263555in}{1.243974in}}%
\pgfpathlineto{\pgfqpoint{1.257788in}{1.238303in}}%
\pgfpathlineto{\pgfqpoint{1.241973in}{1.209062in}}%
\pgfpathlineto{\pgfqpoint{1.229482in}{1.179976in}}%
\pgfpathlineto{\pgfqpoint{1.225715in}{1.171253in}}%
\pgfpathlineto{\pgfqpoint{1.220281in}{1.161034in}}%
\pgfpathlineto{\pgfqpoint{1.216225in}{1.156563in}}%
\pgfpathlineto{\pgfqpoint{1.213966in}{1.156860in}}%
\pgfpathlineto{\pgfqpoint{1.212216in}{1.159308in}}%
\pgfpathlineto{\pgfqpoint{1.208873in}{1.167558in}}%
\pgfpathlineto{\pgfqpoint{1.206057in}{1.178578in}}%
\pgfpathlineto{\pgfqpoint{1.188262in}{1.243374in}}%
\pgfpathlineto{\pgfqpoint{1.182459in}{1.261563in}}%
\pgfpathlineto{\pgfqpoint{1.174694in}{1.295576in}}%
\pgfpathlineto{\pgfqpoint{1.177266in}{1.295259in}}%
\pgfpathlineto{\pgfqpoint{1.195157in}{1.281461in}}%
\pgfpathlineto{\pgfqpoint{1.210724in}{1.269720in}}%
\pgfpathlineto{\pgfqpoint{1.226883in}{1.259072in}}%
\pgfpathlineto{\pgfqpoint{1.268339in}{1.238262in}}%
\pgfpathlineto{\pgfqpoint{1.290802in}{1.230548in}}%
\pgfpathlineto{\pgfqpoint{1.299841in}{1.228684in}}%
\pgfpathlineto{\pgfqpoint{1.326364in}{1.224701in}}%
\pgfpathlineto{\pgfqpoint{1.347396in}{1.224671in}}%
\pgfpathlineto{\pgfqpoint{1.362971in}{1.228637in}}%
\pgfpathlineto{\pgfqpoint{1.362955in}{1.228690in}}%
\pgfpathlineto{\pgfqpoint{1.361055in}{1.230132in}}%
\pgfpathlineto{\pgfqpoint{1.357844in}{1.230714in}}%
\pgfpathlineto{\pgfqpoint{1.331315in}{1.227860in}}%
\pgfpathlineto{\pgfqpoint{1.282524in}{1.213657in}}%
\pgfpathlineto{\pgfqpoint{1.258252in}{1.202438in}}%
\pgfpathlineto{\pgfqpoint{1.246237in}{1.195236in}}%
\pgfpathlineto{\pgfqpoint{1.235701in}{1.186825in}}%
\pgfpathlineto{\pgfqpoint{1.228859in}{1.179569in}}%
\pgfpathlineto{\pgfqpoint{1.222228in}{1.169703in}}%
\pgfpathlineto{\pgfqpoint{1.219518in}{1.162396in}}%
\pgfpathlineto{\pgfqpoint{1.217779in}{1.152700in}}%
\pgfpathlineto{\pgfqpoint{1.218233in}{1.144233in}}%
\pgfpathlineto{\pgfqpoint{1.220907in}{1.131639in}}%
\pgfpathlineto{\pgfqpoint{1.241047in}{1.088159in}}%
\pgfpathlineto{\pgfqpoint{1.249585in}{1.070612in}}%
\pgfpathlineto{\pgfqpoint{1.257934in}{1.051808in}}%
\pgfpathlineto{\pgfqpoint{1.264355in}{1.027946in}}%
\pgfpathlineto{\pgfqpoint{1.265660in}{1.012980in}}%
\pgfpathlineto{\pgfqpoint{1.263477in}{0.993177in}}%
\pgfpathlineto{\pgfqpoint{1.254871in}{0.973182in}}%
\pgfpathlineto{\pgfqpoint{1.246830in}{0.962688in}}%
\pgfpathlineto{\pgfqpoint{1.235343in}{0.951832in}}%
\pgfpathlineto{\pgfqpoint{1.222023in}{0.943427in}}%
\pgfpathlineto{\pgfqpoint{1.197357in}{0.932260in}}%
\pgfpathlineto{\pgfqpoint{1.183378in}{0.927688in}}%
\pgfpathlineto{\pgfqpoint{1.163658in}{0.923565in}}%
\pgfpathlineto{\pgfqpoint{1.123683in}{0.918642in}}%
\pgfpathlineto{\pgfqpoint{1.085295in}{0.918978in}}%
\pgfpathlineto{\pgfqpoint{1.071181in}{0.920069in}}%
\pgfpathlineto{\pgfqpoint{1.070644in}{0.920238in}}%
\pgfpathlineto{\pgfqpoint{1.071371in}{0.919365in}}%
\pgfpathlineto{\pgfqpoint{1.071371in}{0.919365in}}%
\pgfpathlineto{\pgfqpoint{1.076735in}{0.916753in}}%
\pgfpathlineto{\pgfqpoint{1.105228in}{0.899062in}}%
\pgfpathlineto{\pgfqpoint{1.119088in}{0.887243in}}%
\pgfpathlineto{\pgfqpoint{1.133234in}{0.873095in}}%
\pgfpathlineto{\pgfqpoint{1.148744in}{0.851613in}}%
\pgfpathlineto{\pgfqpoint{1.158905in}{0.830929in}}%
\pgfpathlineto{\pgfqpoint{1.163512in}{0.816305in}}%
\pgfpathlineto{\pgfqpoint{1.166391in}{0.797836in}}%
\pgfpathlineto{\pgfqpoint{1.166295in}{0.782162in}}%
\pgfpathlineto{\pgfqpoint{1.163530in}{0.763085in}}%
\pgfpathlineto{\pgfqpoint{1.158137in}{0.747657in}}%
\pgfpathlineto{\pgfqpoint{1.151336in}{0.734669in}}%
\pgfpathlineto{\pgfqpoint{1.140267in}{0.718961in}}%
\pgfpathlineto{\pgfqpoint{1.132507in}{0.710301in}}%
\pgfpathlineto{\pgfqpoint{1.122645in}{0.701138in}}%
\pgfpathlineto{\pgfqpoint{1.102298in}{0.687138in}}%
\pgfpathlineto{\pgfqpoint{1.085453in}{0.678418in}}%
\pgfpathlineto{\pgfqpoint{1.064541in}{0.670706in}}%
\pgfpathlineto{\pgfqpoint{1.044792in}{0.666015in}}%
\pgfpathlineto{\pgfqpoint{1.027841in}{0.663401in}}%
\pgfpathlineto{\pgfqpoint{0.995163in}{0.662567in}}%
\pgfpathlineto{\pgfqpoint{0.961360in}{0.667002in}}%
\pgfpathlineto{\pgfqpoint{0.923764in}{0.679736in}}%
\pgfpathlineto{\pgfqpoint{0.910765in}{0.687221in}}%
\pgfpathlineto{\pgfqpoint{0.899337in}{0.697506in}}%
\pgfpathlineto{\pgfqpoint{0.892031in}{0.709644in}}%
\pgfpathlineto{\pgfqpoint{0.890742in}{0.716230in}}%
\pgfpathlineto{\pgfqpoint{0.890875in}{0.722880in}}%
\pgfpathlineto{\pgfqpoint{0.897089in}{0.738586in}}%
\pgfpathlineto{\pgfqpoint{0.911136in}{0.754146in}}%
\pgfpathlineto{\pgfqpoint{0.974592in}{0.804307in}}%
\pgfpathlineto{\pgfqpoint{0.985212in}{0.817545in}}%
\pgfpathlineto{\pgfqpoint{0.987883in}{0.825249in}}%
\pgfpathlineto{\pgfqpoint{0.989661in}{0.836793in}}%
\pgfpathlineto{\pgfqpoint{0.987946in}{0.849718in}}%
\pgfpathlineto{\pgfqpoint{0.982252in}{0.862967in}}%
\pgfpathlineto{\pgfqpoint{0.977594in}{0.871073in}}%
\pgfpathlineto{\pgfqpoint{0.967754in}{0.884882in}}%
\pgfpathlineto{\pgfqpoint{0.956551in}{0.897784in}}%
\pgfpathlineto{\pgfqpoint{0.930325in}{0.919994in}}%
\pgfpathlineto{\pgfqpoint{0.907805in}{0.931253in}}%
\pgfpathlineto{\pgfqpoint{0.896534in}{0.931796in}}%
\pgfpathlineto{\pgfqpoint{0.889952in}{0.929992in}}%
\pgfpathlineto{\pgfqpoint{0.884460in}{0.925448in}}%
\pgfpathlineto{\pgfqpoint{0.878851in}{0.915745in}}%
\pgfpathlineto{\pgfqpoint{0.872958in}{0.884833in}}%
\pgfpathlineto{\pgfqpoint{0.871870in}{0.876954in}}%
\pgfpathlineto{\pgfqpoint{0.870123in}{0.864545in}}%
\pgfpathlineto{\pgfqpoint{0.861076in}{0.833876in}}%
\pgfpathlineto{\pgfqpoint{0.856140in}{0.826853in}}%
\pgfpathlineto{\pgfqpoint{0.849198in}{0.820650in}}%
\pgfpathlineto{\pgfqpoint{0.845109in}{0.818528in}}%
\pgfpathlineto{\pgfqpoint{0.839299in}{0.816976in}}%
\pgfpathlineto{\pgfqpoint{0.827270in}{0.818327in}}%
\pgfpathlineto{\pgfqpoint{0.814013in}{0.825460in}}%
\pgfpathlineto{\pgfqpoint{0.803495in}{0.836023in}}%
\pgfpathlineto{\pgfqpoint{0.799118in}{0.841964in}}%
\pgfpathlineto{\pgfqpoint{0.791358in}{0.858776in}}%
\pgfpathlineto{\pgfqpoint{0.786938in}{0.874667in}}%
\pgfpathlineto{\pgfqpoint{0.786192in}{0.881240in}}%
\pgfpathlineto{\pgfqpoint{0.785777in}{0.891966in}}%
\pgfpathlineto{\pgfqpoint{0.788842in}{0.909641in}}%
\pgfpathlineto{\pgfqpoint{0.795502in}{0.922514in}}%
\pgfpathlineto{\pgfqpoint{0.805339in}{0.932666in}}%
\pgfpathlineto{\pgfqpoint{0.809987in}{0.935041in}}%
\pgfpathlineto{\pgfqpoint{0.820234in}{0.938684in}}%
\pgfpathlineto{\pgfqpoint{0.833708in}{0.940327in}}%
\pgfpathlineto{\pgfqpoint{0.845417in}{0.939509in}}%
\pgfpathlineto{\pgfqpoint{0.874033in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{0.895602in}{0.927288in}}%
\pgfpathlineto{\pgfqpoint{0.951435in}{0.912253in}}%
\pgfpathlineto{\pgfqpoint{0.970526in}{0.910827in}}%
\pgfpathlineto{\pgfqpoint{0.982453in}{0.912176in}}%
\pgfpathlineto{\pgfqpoint{0.992322in}{0.916362in}}%
\pgfpathlineto{\pgfqpoint{1.000531in}{0.924808in}}%
\pgfpathlineto{\pgfqpoint{1.005064in}{0.938891in}}%
\pgfpathlineto{\pgfqpoint{1.004486in}{0.955993in}}%
\pgfpathlineto{\pgfqpoint{1.000268in}{0.969657in}}%
\pgfpathlineto{\pgfqpoint{0.995591in}{0.979652in}}%
\pgfpathlineto{\pgfqpoint{0.987816in}{0.991188in}}%
\pgfpathlineto{\pgfqpoint{0.978539in}{1.000765in}}%
\pgfpathlineto{\pgfqpoint{0.970101in}{1.006781in}}%
\pgfpathlineto{\pgfqpoint{0.955738in}{1.012575in}}%
\pgfpathlineto{\pgfqpoint{0.945554in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{0.935897in}{1.012647in}}%
\pgfpathlineto{\pgfqpoint{0.926640in}{1.009760in}}%
\pgfpathlineto{\pgfqpoint{0.920534in}{1.006257in}}%
\pgfpathlineto{\pgfqpoint{0.907677in}{0.996376in}}%
\pgfpathlineto{\pgfqpoint{0.897297in}{0.984437in}}%
\pgfpathlineto{\pgfqpoint{0.886202in}{0.966557in}}%
\pgfpathlineto{\pgfqpoint{0.878568in}{0.950886in}}%
\pgfpathlineto{\pgfqpoint{0.870525in}{0.928867in}}%
\pgfpathlineto{\pgfqpoint{0.851396in}{0.852711in}}%
\pgfpathlineto{\pgfqpoint{0.849982in}{0.848626in}}%
\pgfpathlineto{\pgfqpoint{0.842457in}{0.833415in}}%
\pgfpathlineto{\pgfqpoint{0.836926in}{0.829761in}}%
\pgfpathlineto{\pgfqpoint{0.832485in}{0.829925in}}%
\pgfpathlineto{\pgfqpoint{0.826951in}{0.832737in}}%
\pgfpathlineto{\pgfqpoint{0.816716in}{0.842276in}}%
\pgfpathlineto{\pgfqpoint{0.802629in}{0.861846in}}%
\pgfpathlineto{\pgfqpoint{0.777940in}{0.907210in}}%
\pgfpathlineto{\pgfqpoint{0.767670in}{0.931772in}}%
\pgfpathlineto{\pgfqpoint{0.758929in}{0.966319in}}%
\pgfpathlineto{\pgfqpoint{0.758421in}{0.978371in}}%
\pgfpathlineto{\pgfqpoint{0.761994in}{0.993616in}}%
\pgfpathlineto{\pgfqpoint{0.766354in}{1.000829in}}%
\pgfpathlineto{\pgfqpoint{0.773695in}{1.007671in}}%
\pgfpathlineto{\pgfqpoint{0.781158in}{1.012182in}}%
\pgfpathlineto{\pgfqpoint{0.795218in}{1.017217in}}%
\pgfpathlineto{\pgfqpoint{0.805493in}{1.019329in}}%
\pgfpathlineto{\pgfqpoint{0.826843in}{1.021764in}}%
\pgfpathlineto{\pgfqpoint{0.846595in}{1.022398in}}%
\pgfpathlineto{\pgfqpoint{0.872454in}{1.022175in}}%
\pgfpathlineto{\pgfqpoint{0.921544in}{1.018949in}}%
\pgfpathlineto{\pgfqpoint{0.980785in}{1.014410in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{1.015083in}}%
\pgfpathlineto{\pgfqpoint{1.011509in}{1.017814in}}%
\pgfpathlineto{\pgfqpoint{1.015300in}{1.022551in}}%
\pgfpathlineto{\pgfqpoint{1.015889in}{1.029388in}}%
\pgfpathlineto{\pgfqpoint{1.012502in}{1.053026in}}%
\pgfpathlineto{\pgfqpoint{1.010690in}{1.064709in}}%
\pgfpathlineto{\pgfqpoint{1.009904in}{1.079565in}}%
\pgfpathlineto{\pgfqpoint{1.012245in}{1.099140in}}%
\pgfpathlineto{\pgfqpoint{1.019008in}{1.117842in}}%
\pgfpathlineto{\pgfqpoint{1.026613in}{1.128989in}}%
\pgfpathlineto{\pgfqpoint{1.037481in}{1.139857in}}%
\pgfpathlineto{\pgfqpoint{1.049009in}{1.147545in}}%
\pgfpathlineto{\pgfqpoint{1.065157in}{1.154938in}}%
\pgfpathlineto{\pgfqpoint{1.083416in}{1.160047in}}%
\pgfpathlineto{\pgfqpoint{1.107168in}{1.163179in}}%
\pgfpathlineto{\pgfqpoint{1.130798in}{1.163646in}}%
\pgfpathlineto{\pgfqpoint{1.149502in}{1.162604in}}%
\pgfpathlineto{\pgfqpoint{1.170441in}{1.160239in}}%
\pgfpathlineto{\pgfqpoint{1.206781in}{1.155604in}}%
\pgfpathlineto{\pgfqpoint{1.223251in}{1.155780in}}%
\pgfpathlineto{\pgfqpoint{1.228435in}{1.157849in}}%
\pgfpathlineto{\pgfqpoint{1.231397in}{1.160898in}}%
\pgfpathlineto{\pgfqpoint{1.233271in}{1.170637in}}%
\pgfpathlineto{\pgfqpoint{1.227607in}{1.200138in}}%
\pgfpathlineto{\pgfqpoint{1.223541in}{1.216738in}}%
\pgfpathlineto{\pgfqpoint{1.214899in}{1.250820in}}%
\pgfpathlineto{\pgfqpoint{1.211251in}{1.269070in}}%
\pgfpathlineto{\pgfqpoint{1.206526in}{1.300198in}}%
\pgfpathlineto{\pgfqpoint{1.204741in}{1.322828in}}%
\pgfpathlineto{\pgfqpoint{1.204412in}{1.342666in}}%
\pgfpathlineto{\pgfqpoint{1.207056in}{1.375919in}}%
\pgfpathlineto{\pgfqpoint{1.210046in}{1.389429in}}%
\pgfpathlineto{\pgfqpoint{1.220626in}{1.419823in}}%
\pgfpathlineto{\pgfqpoint{1.231195in}{1.436710in}}%
\pgfpathlineto{\pgfqpoint{1.242765in}{1.448202in}}%
\pgfpathlineto{\pgfqpoint{1.258407in}{1.456434in}}%
\pgfpathlineto{\pgfqpoint{1.266086in}{1.457710in}}%
\pgfpathlineto{\pgfqpoint{1.279453in}{1.456644in}}%
\pgfpathlineto{\pgfqpoint{1.288471in}{1.453530in}}%
\pgfpathlineto{\pgfqpoint{1.298788in}{1.447106in}}%
\pgfpathlineto{\pgfqpoint{1.307096in}{1.439901in}}%
\pgfpathlineto{\pgfqpoint{1.316890in}{1.428507in}}%
\pgfpathlineto{\pgfqpoint{1.327389in}{1.412622in}}%
\pgfpathlineto{\pgfqpoint{1.341514in}{1.382059in}}%
\pgfpathlineto{\pgfqpoint{1.349706in}{1.357490in}}%
\pgfpathlineto{\pgfqpoint{1.357627in}{1.322631in}}%
\pgfpathlineto{\pgfqpoint{1.360415in}{1.304306in}}%
\pgfpathlineto{\pgfqpoint{1.363070in}{1.275215in}}%
\pgfpathlineto{\pgfqpoint{1.362897in}{1.241668in}}%
\pgfpathlineto{\pgfqpoint{1.357080in}{1.200715in}}%
\pgfpathlineto{\pgfqpoint{1.351141in}{1.180482in}}%
\pgfpathlineto{\pgfqpoint{1.338263in}{1.153646in}}%
\pgfpathlineto{\pgfqpoint{1.321268in}{1.129355in}}%
\pgfpathlineto{\pgfqpoint{1.305947in}{1.112316in}}%
\pgfpathlineto{\pgfqpoint{1.298384in}{1.104819in}}%
\pgfpathlineto{\pgfqpoint{1.241956in}{1.047408in}}%
\pgfpathlineto{\pgfqpoint{1.229199in}{1.029675in}}%
\pgfpathlineto{\pgfqpoint{1.222220in}{1.017293in}}%
\pgfpathlineto{\pgfqpoint{1.210310in}{0.987437in}}%
\pgfpathlineto{\pgfqpoint{1.207317in}{0.972891in}}%
\pgfpathlineto{\pgfqpoint{1.205629in}{0.957277in}}%
\pgfpathlineto{\pgfqpoint{1.206376in}{0.929171in}}%
\pgfpathlineto{\pgfqpoint{1.213285in}{0.896096in}}%
\pgfpathlineto{\pgfqpoint{1.218950in}{0.878917in}}%
\pgfpathlineto{\pgfqpoint{1.240851in}{0.834393in}}%
\pgfpathlineto{\pgfqpoint{1.248173in}{0.822976in}}%
\pgfpathlineto{\pgfqpoint{1.260617in}{0.804180in}}%
\pgfpathlineto{\pgfqpoint{1.282084in}{0.774852in}}%
\pgfpathlineto{\pgfqpoint{1.299090in}{0.751917in}}%
\pgfpathlineto{\pgfqpoint{1.323634in}{0.713053in}}%
\pgfpathlineto{\pgfqpoint{1.334163in}{0.686199in}}%
\pgfpathlineto{\pgfqpoint{1.335662in}{0.676991in}}%
\pgfpathlineto{\pgfqpoint{1.336936in}{0.665211in}}%
\pgfpathlineto{\pgfqpoint{1.335714in}{0.657159in}}%
\pgfpathlineto{\pgfqpoint{1.332371in}{0.643126in}}%
\pgfpathlineto{\pgfqpoint{1.326435in}{0.631618in}}%
\pgfpathlineto{\pgfqpoint{1.321507in}{0.625117in}}%
\pgfpathlineto{\pgfqpoint{1.313043in}{0.616005in}}%
\pgfpathlineto{\pgfqpoint{1.300975in}{0.607273in}}%
\pgfpathlineto{\pgfqpoint{1.281583in}{0.597778in}}%
\pgfpathlineto{\pgfqpoint{1.261299in}{0.592892in}}%
\pgfpathlineto{\pgfqpoint{1.247971in}{0.592079in}}%
\pgfpathlineto{\pgfqpoint{1.235788in}{0.592928in}}%
\pgfpathlineto{\pgfqpoint{1.220660in}{0.597193in}}%
\pgfpathlineto{\pgfqpoint{1.210225in}{0.602043in}}%
\pgfpathlineto{\pgfqpoint{1.190053in}{0.616934in}}%
\pgfpathlineto{\pgfqpoint{1.180657in}{0.626830in}}%
\pgfpathlineto{\pgfqpoint{1.174559in}{0.634897in}}%
\pgfpathlineto{\pgfqpoint{1.165507in}{0.648255in}}%
\pgfpathlineto{\pgfqpoint{1.154816in}{0.668150in}}%
\pgfpathlineto{\pgfqpoint{1.143120in}{0.695393in}}%
\pgfpathlineto{\pgfqpoint{1.131055in}{0.729642in}}%
\pgfpathlineto{\pgfqpoint{1.119758in}{0.768160in}}%
\pgfpathlineto{\pgfqpoint{1.109182in}{0.810532in}}%
\pgfpathlineto{\pgfqpoint{1.075267in}{0.953369in}}%
\pgfpathlineto{\pgfqpoint{1.067477in}{0.975754in}}%
\pgfpathlineto{\pgfqpoint{1.058145in}{0.993663in}}%
\pgfpathlineto{\pgfqpoint{1.051406in}{1.000998in}}%
\pgfpathlineto{\pgfqpoint{1.045960in}{1.004170in}}%
\pgfpathlineto{\pgfqpoint{1.036860in}{1.006483in}}%
\pgfpathlineto{\pgfqpoint{1.020218in}{1.007130in}}%
\pgfpathlineto{\pgfqpoint{1.011348in}{1.008926in}}%
\pgfpathlineto{\pgfqpoint{1.004120in}{1.012911in}}%
\pgfpathlineto{\pgfqpoint{0.993646in}{1.022158in}}%
\pgfpathlineto{\pgfqpoint{0.987142in}{1.030832in}}%
\pgfpathlineto{\pgfqpoint{0.979292in}{1.044820in}}%
\pgfpathlineto{\pgfqpoint{0.972500in}{1.061035in}}%
\pgfpathlineto{\pgfqpoint{0.965112in}{1.083204in}}%
\pgfpathlineto{\pgfqpoint{0.959435in}{1.103733in}}%
\pgfpathlineto{\pgfqpoint{0.953219in}{1.129141in}}%
\pgfpathlineto{\pgfqpoint{0.943473in}{1.172233in}}%
\pgfpathlineto{\pgfqpoint{0.932779in}{1.215138in}}%
\pgfpathlineto{\pgfqpoint{0.924161in}{1.244721in}}%
\pgfpathlineto{\pgfqpoint{0.914125in}{1.272633in}}%
\pgfpathlineto{\pgfqpoint{0.903607in}{1.295871in}}%
\pgfpathlineto{\pgfqpoint{0.882134in}{1.330363in}}%
\pgfpathlineto{\pgfqpoint{0.865172in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{0.849331in}{1.361339in}}%
\pgfpathlineto{\pgfqpoint{0.822884in}{1.374372in}}%
\pgfpathlineto{\pgfqpoint{0.805108in}{1.379122in}}%
\pgfpathlineto{\pgfqpoint{0.787839in}{1.380454in}}%
\pgfpathlineto{\pgfqpoint{0.771761in}{1.379342in}}%
\pgfpathlineto{\pgfqpoint{0.761376in}{1.377490in}}%
\pgfpathlineto{\pgfqpoint{0.750361in}{1.374430in}}%
\pgfpathlineto{\pgfqpoint{0.744186in}{1.371461in}}%
\pgfpathlineto{\pgfqpoint{0.731222in}{1.364574in}}%
\pgfpathlineto{\pgfqpoint{0.725616in}{1.360970in}}%
\pgfpathlineto{\pgfqpoint{0.720820in}{1.356772in}}%
\pgfpathlineto{\pgfqpoint{0.709220in}{1.341683in}}%
\pgfpathlineto{\pgfqpoint{0.707786in}{1.337831in}}%
\pgfpathlineto{\pgfqpoint{0.706164in}{1.331775in}}%
\pgfpathlineto{\pgfqpoint{0.706489in}{1.322904in}}%
\pgfpathlineto{\pgfqpoint{0.708321in}{1.316408in}}%
\pgfpathlineto{\pgfqpoint{0.712939in}{1.308036in}}%
\pgfpathlineto{\pgfqpoint{0.723482in}{1.297440in}}%
\pgfpathlineto{\pgfqpoint{0.738160in}{1.287346in}}%
\pgfpathlineto{\pgfqpoint{0.753528in}{1.279051in}}%
\pgfpathlineto{\pgfqpoint{0.778222in}{1.268322in}}%
\pgfpathlineto{\pgfqpoint{0.842181in}{1.244244in}}%
\pgfpathlineto{\pgfqpoint{0.870005in}{1.233496in}}%
\pgfpathlineto{\pgfqpoint{0.888790in}{1.225677in}}%
\pgfpathlineto{\pgfqpoint{0.932937in}{1.204355in}}%
\pgfpathlineto{\pgfqpoint{0.950433in}{1.194112in}}%
\pgfpathlineto{\pgfqpoint{0.972380in}{1.179076in}}%
\pgfpathlineto{\pgfqpoint{0.985446in}{1.167688in}}%
\pgfpathlineto{\pgfqpoint{0.997838in}{1.154792in}}%
\pgfpathlineto{\pgfqpoint{1.013814in}{1.132823in}}%
\pgfpathlineto{\pgfqpoint{1.024543in}{1.108451in}}%
\pgfpathlineto{\pgfqpoint{1.030022in}{1.081078in}}%
\pgfpathlineto{\pgfqpoint{1.029846in}{1.067071in}}%
\pgfpathlineto{\pgfqpoint{1.027244in}{1.046036in}}%
\pgfpathlineto{\pgfqpoint{1.023631in}{1.023175in}}%
\pgfpathlineto{\pgfqpoint{1.024917in}{1.014526in}}%
\pgfpathlineto{\pgfqpoint{1.027368in}{1.010635in}}%
\pgfpathlineto{\pgfqpoint{1.031601in}{1.006631in}}%
\pgfpathlineto{\pgfqpoint{1.039577in}{1.001371in}}%
\pgfpathlineto{\pgfqpoint{1.047280in}{0.996615in}}%
\pgfpathlineto{\pgfqpoint{1.066049in}{0.981346in}}%
\pgfpathlineto{\pgfqpoint{1.073089in}{0.972080in}}%
\pgfpathlineto{\pgfqpoint{1.082115in}{0.953182in}}%
\pgfpathlineto{\pgfqpoint{1.085012in}{0.935949in}}%
\pgfpathlineto{\pgfqpoint{1.085069in}{0.924849in}}%
\pgfpathlineto{\pgfqpoint{1.082660in}{0.908256in}}%
\pgfpathlineto{\pgfqpoint{1.077695in}{0.890193in}}%
\pgfpathlineto{\pgfqpoint{1.071351in}{0.874103in}}%
\pgfpathlineto{\pgfqpoint{1.061851in}{0.854530in}}%
\pgfpathlineto{\pgfqpoint{1.047568in}{0.831874in}}%
\pgfpathlineto{\pgfqpoint{1.022634in}{0.798985in}}%
\pgfpathlineto{\pgfqpoint{0.993689in}{0.767362in}}%
\pgfpathlineto{\pgfqpoint{0.953000in}{0.729144in}}%
\pgfpathlineto{\pgfqpoint{0.916786in}{0.698765in}}%
\pgfpathlineto{\pgfqpoint{0.891261in}{0.678856in}}%
\pgfpathlineto{\pgfqpoint{0.839997in}{0.640817in}}%
\pgfpathlineto{\pgfqpoint{0.763167in}{0.582669in}}%
\pgfpathlineto{\pgfqpoint{0.748721in}{0.568434in}}%
\pgfpathlineto{\pgfqpoint{0.744665in}{0.560727in}}%
\pgfpathlineto{\pgfqpoint{0.745517in}{0.558308in}}%
\pgfpathlineto{\pgfqpoint{0.747597in}{0.557319in}}%
\pgfpathlineto{\pgfqpoint{0.752805in}{0.556898in}}%
\pgfpathlineto{\pgfqpoint{0.769183in}{0.560099in}}%
\pgfpathlineto{\pgfqpoint{0.813150in}{0.576803in}}%
\pgfpathlineto{\pgfqpoint{0.875498in}{0.607953in}}%
\pgfpathlineto{\pgfqpoint{0.947501in}{0.654327in}}%
\pgfpathlineto{\pgfqpoint{0.970051in}{0.672686in}}%
\pgfpathlineto{\pgfqpoint{1.000252in}{0.701548in}}%
\pgfpathlineto{\pgfqpoint{1.027677in}{0.734686in}}%
\pgfpathlineto{\pgfqpoint{1.046287in}{0.762819in}}%
\pgfpathlineto{\pgfqpoint{1.065360in}{0.799116in}}%
\pgfpathlineto{\pgfqpoint{1.075208in}{0.821794in}}%
\pgfpathlineto{\pgfqpoint{1.085973in}{0.850494in}}%
\pgfpathlineto{\pgfqpoint{1.098994in}{0.891499in}}%
\pgfpathlineto{\pgfqpoint{1.112937in}{0.943606in}}%
\pgfpathlineto{\pgfqpoint{1.125654in}{0.998724in}}%
\pgfpathlineto{\pgfqpoint{1.144874in}{1.077614in}}%
\pgfpathlineto{\pgfqpoint{1.157472in}{1.116416in}}%
\pgfpathlineto{\pgfqpoint{1.167112in}{1.137411in}}%
\pgfpathlineto{\pgfqpoint{1.179825in}{1.158330in}}%
\pgfpathlineto{\pgfqpoint{1.190988in}{1.170613in}}%
\pgfpathlineto{\pgfqpoint{1.200399in}{1.177881in}}%
\pgfpathlineto{\pgfqpoint{1.218041in}{1.186844in}}%
\pgfpathlineto{\pgfqpoint{1.269678in}{1.204443in}}%
\pgfpathlineto{\pgfqpoint{1.280251in}{1.212679in}}%
\pgfpathlineto{\pgfqpoint{1.288734in}{1.222956in}}%
\pgfpathlineto{\pgfqpoint{1.293597in}{1.231252in}}%
\pgfpathlineto{\pgfqpoint{1.301197in}{1.250689in}}%
\pgfpathlineto{\pgfqpoint{1.307551in}{1.290527in}}%
\pgfpathlineto{\pgfqpoint{1.308099in}{1.306982in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{1.356409in}}%
\pgfpathlineto{\pgfqpoint{1.300831in}{1.394960in}}%
\pgfpathlineto{\pgfqpoint{1.295752in}{1.440500in}}%
\pgfpathlineto{\pgfqpoint{1.297920in}{1.443696in}}%
\pgfpathlineto{\pgfqpoint{1.298393in}{1.443348in}}%
\pgfpathlineto{\pgfqpoint{1.300423in}{1.442208in}}%
\pgfpathlineto{\pgfqpoint{1.310930in}{1.427885in}}%
\pgfpathlineto{\pgfqpoint{1.315107in}{1.421317in}}%
\pgfpathlineto{\pgfqpoint{1.329101in}{1.398550in}}%
\pgfpathlineto{\pgfqpoint{1.348903in}{1.357247in}}%
\pgfpathlineto{\pgfqpoint{1.352081in}{1.342331in}}%
\pgfpathlineto{\pgfqpoint{1.352887in}{1.328534in}}%
\pgfpathlineto{\pgfqpoint{1.351411in}{1.316379in}}%
\pgfpathlineto{\pgfqpoint{1.348732in}{1.305405in}}%
\pgfpathlineto{\pgfqpoint{1.345588in}{1.297083in}}%
\pgfpathlineto{\pgfqpoint{1.322813in}{1.256973in}}%
\pgfpathlineto{\pgfqpoint{1.309768in}{1.240343in}}%
\pgfpathlineto{\pgfqpoint{1.283047in}{1.209733in}}%
\pgfpathlineto{\pgfqpoint{1.245699in}{1.171182in}}%
\pgfpathlineto{\pgfqpoint{1.218604in}{1.144521in}}%
\pgfpathlineto{\pgfqpoint{1.186371in}{1.111233in}}%
\pgfpathlineto{\pgfqpoint{1.165837in}{1.087075in}}%
\pgfpathlineto{\pgfqpoint{1.155684in}{1.071684in}}%
\pgfpathlineto{\pgfqpoint{1.151246in}{1.061210in}}%
\pgfpathlineto{\pgfqpoint{1.150165in}{1.054067in}}%
\pgfpathlineto{\pgfqpoint{1.152033in}{1.045223in}}%
\pgfpathlineto{\pgfqpoint{1.156198in}{1.039218in}}%
\pgfpathlineto{\pgfqpoint{1.163356in}{1.033465in}}%
\pgfpathlineto{\pgfqpoint{1.171876in}{1.028455in}}%
\pgfpathlineto{\pgfqpoint{1.187509in}{1.020993in}}%
\pgfpathlineto{\pgfqpoint{1.211490in}{1.008386in}}%
\pgfpathlineto{\pgfqpoint{1.219304in}{1.001942in}}%
\pgfpathlineto{\pgfqpoint{1.227108in}{0.993412in}}%
\pgfpathlineto{\pgfqpoint{1.230905in}{0.985287in}}%
\pgfpathlineto{\pgfqpoint{1.231746in}{0.979777in}}%
\pgfpathlineto{\pgfqpoint{1.230278in}{0.965054in}}%
\pgfpathlineto{\pgfqpoint{1.225717in}{0.954725in}}%
\pgfpathlineto{\pgfqpoint{1.214077in}{0.938134in}}%
\pgfpathlineto{\pgfqpoint{1.198065in}{0.921838in}}%
\pgfpathlineto{\pgfqpoint{1.185279in}{0.911125in}}%
\pgfpathlineto{\pgfqpoint{1.158807in}{0.891451in}}%
\pgfpathlineto{\pgfqpoint{1.117048in}{0.864442in}}%
\pgfpathlineto{\pgfqpoint{1.008560in}{0.796884in}}%
\pgfpathlineto{\pgfqpoint{0.982992in}{0.775076in}}%
\pgfpathlineto{\pgfqpoint{0.976356in}{0.766532in}}%
\pgfpathlineto{\pgfqpoint{0.971963in}{0.758107in}}%
\pgfpathlineto{\pgfqpoint{0.971005in}{0.751021in}}%
\pgfpathlineto{\pgfqpoint{0.972212in}{0.744516in}}%
\pgfpathlineto{\pgfqpoint{0.977100in}{0.737033in}}%
\pgfpathlineto{\pgfqpoint{0.982113in}{0.732944in}}%
\pgfpathlineto{\pgfqpoint{0.987740in}{0.729042in}}%
\pgfpathlineto{\pgfqpoint{0.994779in}{0.725810in}}%
\pgfpathlineto{\pgfqpoint{1.003808in}{0.722331in}}%
\pgfpathlineto{\pgfqpoint{1.036299in}{0.715085in}}%
\pgfpathlineto{\pgfqpoint{1.042565in}{0.713938in}}%
\pgfpathlineto{\pgfqpoint{1.060499in}{0.712136in}}%
\pgfpathlineto{\pgfqpoint{1.083963in}{0.711778in}}%
\pgfpathlineto{\pgfqpoint{1.094732in}{0.713348in}}%
\pgfpathlineto{\pgfqpoint{1.100892in}{0.716783in}}%
\pgfpathlineto{\pgfqpoint{1.101085in}{0.718925in}}%
\pgfpathlineto{\pgfqpoint{1.099778in}{0.722563in}}%
\pgfpathlineto{\pgfqpoint{1.091862in}{0.731440in}}%
\pgfpathlineto{\pgfqpoint{1.079998in}{0.742050in}}%
\pgfpathlineto{\pgfqpoint{1.043502in}{0.777422in}}%
\pgfpathlineto{\pgfqpoint{1.031490in}{0.794287in}}%
\pgfpathlineto{\pgfqpoint{1.026574in}{0.805152in}}%
\pgfpathlineto{\pgfqpoint{1.025021in}{0.813151in}}%
\pgfpathlineto{\pgfqpoint{1.025412in}{0.820036in}}%
\pgfpathlineto{\pgfqpoint{1.027895in}{0.828092in}}%
\pgfpathlineto{\pgfqpoint{1.033222in}{0.835489in}}%
\pgfpathlineto{\pgfqpoint{1.040824in}{0.842407in}}%
\pgfpathlineto{\pgfqpoint{1.052270in}{0.849126in}}%
\pgfpathlineto{\pgfqpoint{1.073734in}{0.857261in}}%
\pgfpathlineto{\pgfqpoint{1.114013in}{0.865335in}}%
\pgfpathlineto{\pgfqpoint{1.130071in}{0.866091in}}%
\pgfpathlineto{\pgfqpoint{1.145633in}{0.864674in}}%
\pgfpathlineto{\pgfqpoint{1.152312in}{0.861922in}}%
\pgfpathlineto{\pgfqpoint{1.154830in}{0.857312in}}%
\pgfpathlineto{\pgfqpoint{1.153567in}{0.854905in}}%
\pgfpathlineto{\pgfqpoint{1.150214in}{0.852402in}}%
\pgfpathlineto{\pgfqpoint{1.141936in}{0.847651in}}%
\pgfpathlineto{\pgfqpoint{1.130971in}{0.843035in}}%
\pgfpathlineto{\pgfqpoint{1.121502in}{0.839365in}}%
\pgfpathlineto{\pgfqpoint{1.105493in}{0.833986in}}%
\pgfpathlineto{\pgfqpoint{1.092299in}{0.829295in}}%
\pgfpathlineto{\pgfqpoint{1.060030in}{0.815716in}}%
\pgfpathlineto{\pgfqpoint{1.045362in}{0.805135in}}%
\pgfpathlineto{\pgfqpoint{1.040122in}{0.797966in}}%
\pgfpathlineto{\pgfqpoint{1.038312in}{0.791404in}}%
\pgfpathlineto{\pgfqpoint{1.038734in}{0.787293in}}%
\pgfpathlineto{\pgfqpoint{1.040909in}{0.780951in}}%
\pgfpathlineto{\pgfqpoint{1.047556in}{0.772044in}}%
\pgfpathlineto{\pgfqpoint{1.064941in}{0.759399in}}%
\pgfpathlineto{\pgfqpoint{1.090724in}{0.747674in}}%
\pgfpathlineto{\pgfqpoint{1.124770in}{0.738056in}}%
\pgfpathlineto{\pgfqpoint{1.144102in}{0.734601in}}%
\pgfpathlineto{\pgfqpoint{1.166292in}{0.732635in}}%
\pgfpathlineto{\pgfqpoint{1.181354in}{0.733015in}}%
\pgfpathlineto{\pgfqpoint{1.196092in}{0.737193in}}%
\pgfpathlineto{\pgfqpoint{1.198065in}{0.741144in}}%
\pgfpathlineto{\pgfqpoint{1.196396in}{0.745977in}}%
\pgfpathlineto{\pgfqpoint{1.193332in}{0.749523in}}%
\pgfpathlineto{\pgfqpoint{1.183122in}{0.758529in}}%
\pgfpathlineto{\pgfqpoint{1.160258in}{0.773518in}}%
\pgfpathlineto{\pgfqpoint{1.090815in}{0.811360in}}%
\pgfpathlineto{\pgfqpoint{1.082416in}{0.818566in}}%
\pgfpathlineto{\pgfqpoint{1.079350in}{0.824189in}}%
\pgfpathlineto{\pgfqpoint{1.080927in}{0.833701in}}%
\pgfpathlineto{\pgfqpoint{1.087636in}{0.843979in}}%
\pgfpathlineto{\pgfqpoint{1.097393in}{0.854654in}}%
\pgfpathlineto{\pgfqpoint{1.114178in}{0.870924in}}%
\pgfpathlineto{\pgfqpoint{1.129662in}{0.884999in}}%
\pgfpathlineto{\pgfqpoint{1.142396in}{0.896382in}}%
\pgfpathlineto{\pgfqpoint{1.146145in}{0.898852in}}%
\pgfpathlineto{\pgfqpoint{1.146273in}{0.898858in}}%
\pgfpathlineto{\pgfqpoint{1.146142in}{0.898642in}}%
\pgfpathlineto{\pgfqpoint{1.146142in}{0.898642in}}%
\pgfpathlineto{\pgfqpoint{1.133929in}{0.882137in}}%
\pgfpathlineto{\pgfqpoint{1.133929in}{0.882137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.100563in}{1.014261in}}%
\pgfpathlineto{\pgfqpoint{1.118443in}{0.956739in}}%
\pgfpathlineto{\pgfqpoint{1.135131in}{0.914215in}}%
\pgfpathlineto{\pgfqpoint{1.165057in}{0.849003in}}%
\pgfpathlineto{\pgfqpoint{1.206714in}{0.773898in}}%
\pgfpathlineto{\pgfqpoint{1.229256in}{0.741613in}}%
\pgfpathlineto{\pgfqpoint{1.233579in}{0.738619in}}%
\pgfpathlineto{\pgfqpoint{1.234322in}{0.740264in}}%
\pgfpathlineto{\pgfqpoint{1.232905in}{0.748691in}}%
\pgfpathlineto{\pgfqpoint{1.226788in}{0.766268in}}%
\pgfpathlineto{\pgfqpoint{1.213155in}{0.799437in}}%
\pgfpathlineto{\pgfqpoint{1.204112in}{0.821165in}}%
\pgfpathlineto{\pgfqpoint{1.180304in}{0.871473in}}%
\pgfpathlineto{\pgfqpoint{1.165064in}{0.900833in}}%
\pgfpathlineto{\pgfqpoint{1.156705in}{0.911984in}}%
\pgfpathlineto{\pgfqpoint{1.154899in}{0.911689in}}%
\pgfpathlineto{\pgfqpoint{1.153935in}{0.908884in}}%
\pgfpathlineto{\pgfqpoint{1.153524in}{0.898791in}}%
\pgfpathlineto{\pgfqpoint{1.154268in}{0.884894in}}%
\pgfpathlineto{\pgfqpoint{1.152566in}{0.859429in}}%
\pgfpathlineto{\pgfqpoint{1.151011in}{0.858008in}}%
\pgfpathlineto{\pgfqpoint{1.147116in}{0.859203in}}%
\pgfpathlineto{\pgfqpoint{1.136645in}{0.875815in}}%
\pgfpathlineto{\pgfqpoint{1.125451in}{0.901507in}}%
\pgfpathlineto{\pgfqpoint{1.119959in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{1.108383in}{0.950506in}}%
\pgfpathlineto{\pgfqpoint{1.084959in}{1.031816in}}%
\pgfpathlineto{\pgfqpoint{1.074136in}{1.080410in}}%
\pgfpathlineto{\pgfqpoint{1.070869in}{1.105290in}}%
\pgfpathlineto{\pgfqpoint{1.071708in}{1.109796in}}%
\pgfpathlineto{\pgfqpoint{1.071791in}{1.109783in}}%
\pgfpathlineto{\pgfqpoint{1.074149in}{1.107452in}}%
\pgfpathlineto{\pgfqpoint{1.079934in}{1.092639in}}%
\pgfpathlineto{\pgfqpoint{1.086031in}{1.071937in}}%
\pgfpathlineto{\pgfqpoint{1.094302in}{1.036551in}}%
\pgfpathlineto{\pgfqpoint{1.098448in}{1.009218in}}%
\pgfpathlineto{\pgfqpoint{1.098344in}{0.996032in}}%
\pgfpathlineto{\pgfqpoint{1.096382in}{0.992174in}}%
\pgfpathlineto{\pgfqpoint{1.094597in}{0.992477in}}%
\pgfpathlineto{\pgfqpoint{1.091350in}{0.995077in}}%
\pgfpathlineto{\pgfqpoint{1.085196in}{1.004209in}}%
\pgfpathlineto{\pgfqpoint{1.074500in}{1.026831in}}%
\pgfpathlineto{\pgfqpoint{1.058554in}{1.066452in}}%
\pgfpathlineto{\pgfqpoint{1.032021in}{1.143744in}}%
\pgfpathlineto{\pgfqpoint{0.997004in}{1.255719in}}%
\pgfpathlineto{\pgfqpoint{0.979567in}{1.315543in}}%
\pgfpathlineto{\pgfqpoint{0.989449in}{1.285779in}}%
\pgfpathlineto{\pgfqpoint{0.997742in}{1.260106in}}%
\pgfpathlineto{\pgfqpoint{1.012147in}{1.213570in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{1.137346in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{1.078037in}{0.979926in}}%
\pgfpathlineto{\pgfqpoint{1.077682in}{0.978616in}}%
\pgfpathlineto{\pgfqpoint{1.076936in}{0.979745in}}%
\pgfpathlineto{\pgfqpoint{1.065526in}{1.009368in}}%
\pgfpathlineto{\pgfqpoint{1.033679in}{1.106339in}}%
\pgfpathlineto{\pgfqpoint{1.027818in}{1.119680in}}%
\pgfpathlineto{\pgfqpoint{1.027853in}{1.117394in}}%
\pgfpathlineto{\pgfqpoint{1.048174in}{1.035423in}}%
\pgfpathlineto{\pgfqpoint{1.057226in}{0.993789in}}%
\pgfpathlineto{\pgfqpoint{1.062410in}{0.954912in}}%
\pgfpathlineto{\pgfqpoint{1.061081in}{0.945848in}}%
\pgfpathlineto{\pgfqpoint{1.058692in}{0.942771in}}%
\pgfpathlineto{\pgfqpoint{1.056264in}{0.942138in}}%
\pgfpathlineto{\pgfqpoint{1.051488in}{0.944448in}}%
\pgfpathlineto{\pgfqpoint{1.041795in}{0.953082in}}%
\pgfpathlineto{\pgfqpoint{1.025769in}{0.972915in}}%
\pgfpathlineto{\pgfqpoint{1.007062in}{0.999190in}}%
\pgfpathlineto{\pgfqpoint{0.950246in}{1.071902in}}%
\pgfpathlineto{\pgfqpoint{0.940298in}{1.081283in}}%
\pgfpathlineto{\pgfqpoint{0.925664in}{1.093048in}}%
\pgfpathlineto{\pgfqpoint{0.918525in}{1.096231in}}%
\pgfpathlineto{\pgfqpoint{0.911226in}{1.097532in}}%
\pgfpathlineto{\pgfqpoint{0.905025in}{1.096525in}}%
\pgfpathlineto{\pgfqpoint{0.900318in}{1.093251in}}%
\pgfpathlineto{\pgfqpoint{0.896229in}{1.086847in}}%
\pgfpathlineto{\pgfqpoint{0.892003in}{1.073047in}}%
\pgfpathlineto{\pgfqpoint{0.890486in}{1.048112in}}%
\pgfpathlineto{\pgfqpoint{0.892255in}{1.021191in}}%
\pgfpathlineto{\pgfqpoint{0.897274in}{0.986295in}}%
\pgfpathlineto{\pgfqpoint{0.911492in}{0.919848in}}%
\pgfpathlineto{\pgfqpoint{0.931713in}{0.841173in}}%
\pgfpathlineto{\pgfqpoint{0.931334in}{0.843534in}}%
\pgfpathlineto{\pgfqpoint{0.930634in}{0.851406in}}%
\pgfpathlineto{\pgfqpoint{0.929565in}{0.859802in}}%
\pgfpathlineto{\pgfqpoint{0.924542in}{0.946799in}}%
\pgfpathlineto{\pgfqpoint{0.925487in}{0.970648in}}%
\pgfpathlineto{\pgfqpoint{0.926158in}{0.977100in}}%
\pgfpathlineto{\pgfqpoint{0.927864in}{0.984452in}}%
\pgfpathlineto{\pgfqpoint{0.929879in}{0.988876in}}%
\pgfpathlineto{\pgfqpoint{0.934457in}{0.993173in}}%
\pgfpathlineto{\pgfqpoint{0.939792in}{0.992524in}}%
\pgfpathlineto{\pgfqpoint{0.944878in}{0.989484in}}%
\pgfpathlineto{\pgfqpoint{0.954166in}{0.981132in}}%
\pgfpathlineto{\pgfqpoint{0.971299in}{0.960522in}}%
\pgfpathlineto{\pgfqpoint{0.991235in}{0.931163in}}%
\pgfpathlineto{\pgfqpoint{1.005817in}{0.903113in}}%
\pgfpathlineto{\pgfqpoint{1.005380in}{0.900769in}}%
\pgfpathlineto{\pgfqpoint{1.004969in}{0.900464in}}%
\pgfpathlineto{\pgfqpoint{1.004261in}{0.900853in}}%
\pgfpathlineto{\pgfqpoint{1.000450in}{0.904037in}}%
\pgfpathlineto{\pgfqpoint{0.983356in}{0.924035in}}%
\pgfpathlineto{\pgfqpoint{0.936233in}{0.984636in}}%
\pgfpathlineto{\pgfqpoint{0.919380in}{1.002949in}}%
\pgfpathlineto{\pgfqpoint{0.894222in}{1.021687in}}%
\pgfpathlineto{\pgfqpoint{0.886565in}{1.023305in}}%
\pgfpathlineto{\pgfqpoint{0.880349in}{1.021685in}}%
\pgfpathlineto{\pgfqpoint{0.876418in}{1.018051in}}%
\pgfpathlineto{\pgfqpoint{0.873362in}{1.012652in}}%
\pgfpathlineto{\pgfqpoint{0.871083in}{1.004791in}}%
\pgfpathlineto{\pgfqpoint{0.869661in}{0.993370in}}%
\pgfpathlineto{\pgfqpoint{0.870735in}{0.963153in}}%
\pgfpathlineto{\pgfqpoint{0.875523in}{0.926045in}}%
\pgfpathlineto{\pgfqpoint{0.878481in}{0.907360in}}%
\pgfpathlineto{\pgfqpoint{0.882530in}{0.874468in}}%
\pgfpathlineto{\pgfqpoint{0.880495in}{0.866582in}}%
\pgfpathlineto{\pgfqpoint{0.880456in}{0.866593in}}%
\pgfpathlineto{\pgfqpoint{0.876342in}{0.870254in}}%
\pgfpathlineto{\pgfqpoint{0.870713in}{0.882840in}}%
\pgfpathlineto{\pgfqpoint{0.865428in}{0.898824in}}%
\pgfpathlineto{\pgfqpoint{0.860298in}{0.919001in}}%
\pgfpathlineto{\pgfqpoint{0.854777in}{0.950997in}}%
\pgfpathlineto{\pgfqpoint{0.852654in}{1.001060in}}%
\pgfpathlineto{\pgfqpoint{0.856403in}{1.010672in}}%
\pgfpathlineto{\pgfqpoint{0.860530in}{1.013418in}}%
\pgfpathlineto{\pgfqpoint{0.865609in}{1.012709in}}%
\pgfpathlineto{\pgfqpoint{0.873704in}{1.007715in}}%
\pgfpathlineto{\pgfqpoint{0.897561in}{0.986331in}}%
\pgfpathlineto{\pgfqpoint{0.903829in}{0.979800in}}%
\pgfpathlineto{\pgfqpoint{0.912011in}{0.971453in}}%
\pgfpathlineto{\pgfqpoint{0.944287in}{0.941821in}}%
\pgfpathlineto{\pgfqpoint{0.945537in}{0.943185in}}%
\pgfpathlineto{\pgfqpoint{0.945157in}{0.947322in}}%
\pgfpathlineto{\pgfqpoint{0.942805in}{0.955650in}}%
\pgfpathlineto{\pgfqpoint{0.937058in}{0.969604in}}%
\pgfpathlineto{\pgfqpoint{0.921095in}{1.001728in}}%
\pgfpathlineto{\pgfqpoint{0.908110in}{1.023188in}}%
\pgfpathlineto{\pgfqpoint{0.892628in}{1.042969in}}%
\pgfpathlineto{\pgfqpoint{0.881960in}{1.052951in}}%
\pgfpathlineto{\pgfqpoint{0.874016in}{1.057271in}}%
\pgfpathlineto{\pgfqpoint{0.866257in}{1.058756in}}%
\pgfpathlineto{\pgfqpoint{0.858515in}{1.056264in}}%
\pgfpathlineto{\pgfqpoint{0.854661in}{1.052329in}}%
\pgfpathlineto{\pgfqpoint{0.848072in}{1.039865in}}%
\pgfpathlineto{\pgfqpoint{0.842906in}{1.017378in}}%
\pgfpathlineto{\pgfqpoint{0.841845in}{1.008144in}}%
\pgfpathlineto{\pgfqpoint{0.839084in}{0.908216in}}%
\pgfpathlineto{\pgfqpoint{0.836669in}{0.903943in}}%
\pgfpathlineto{\pgfqpoint{0.833896in}{0.905349in}}%
\pgfpathlineto{\pgfqpoint{0.831587in}{0.909415in}}%
\pgfpathlineto{\pgfqpoint{0.828589in}{0.918899in}}%
\pgfpathlineto{\pgfqpoint{0.824523in}{0.950511in}}%
\pgfpathlineto{\pgfqpoint{0.826030in}{0.988061in}}%
\pgfpathlineto{\pgfqpoint{0.834477in}{1.016818in}}%
\pgfpathlineto{\pgfqpoint{0.842075in}{1.025097in}}%
\pgfpathlineto{\pgfqpoint{0.849088in}{1.027145in}}%
\pgfpathlineto{\pgfqpoint{0.854703in}{1.026310in}}%
\pgfpathlineto{\pgfqpoint{0.862931in}{1.022794in}}%
\pgfpathlineto{\pgfqpoint{0.875494in}{1.013491in}}%
\pgfpathlineto{\pgfqpoint{0.911747in}{0.974813in}}%
\pgfpathlineto{\pgfqpoint{0.945716in}{0.934381in}}%
\pgfpathlineto{\pgfqpoint{0.945746in}{0.934406in}}%
\pgfpathlineto{\pgfqpoint{0.945812in}{0.934534in}}%
\pgfpathlineto{\pgfqpoint{0.945693in}{0.935485in}}%
\pgfpathlineto{\pgfqpoint{0.941757in}{0.945369in}}%
\pgfpathlineto{\pgfqpoint{0.913599in}{0.999004in}}%
\pgfpathlineto{\pgfqpoint{0.897029in}{1.021378in}}%
\pgfpathlineto{\pgfqpoint{0.886480in}{1.029868in}}%
\pgfpathlineto{\pgfqpoint{0.881664in}{1.031968in}}%
\pgfpathlineto{\pgfqpoint{0.875094in}{1.032350in}}%
\pgfpathlineto{\pgfqpoint{0.869693in}{1.030180in}}%
\pgfpathlineto{\pgfqpoint{0.864624in}{1.024639in}}%
\pgfpathlineto{\pgfqpoint{0.861021in}{1.018069in}}%
\pgfpathlineto{\pgfqpoint{0.857276in}{1.008259in}}%
\pgfpathlineto{\pgfqpoint{0.852771in}{0.985662in}}%
\pgfpathlineto{\pgfqpoint{0.844631in}{0.893487in}}%
\pgfpathlineto{\pgfqpoint{0.839786in}{0.881513in}}%
\pgfpathlineto{\pgfqpoint{0.836847in}{0.881202in}}%
\pgfpathlineto{\pgfqpoint{0.834628in}{0.883292in}}%
\pgfpathlineto{\pgfqpoint{0.831810in}{0.887980in}}%
\pgfpathlineto{\pgfqpoint{0.828441in}{0.897252in}}%
\pgfpathlineto{\pgfqpoint{0.825852in}{0.909489in}}%
\pgfpathlineto{\pgfqpoint{0.822485in}{0.956688in}}%
\pgfpathlineto{\pgfqpoint{0.823981in}{0.976982in}}%
\pgfpathlineto{\pgfqpoint{0.827225in}{0.993205in}}%
\pgfpathlineto{\pgfqpoint{0.831639in}{1.004395in}}%
\pgfpathlineto{\pgfqpoint{0.835092in}{1.009320in}}%
\pgfpathlineto{\pgfqpoint{0.841790in}{1.013535in}}%
\pgfpathlineto{\pgfqpoint{0.848335in}{1.013815in}}%
\pgfpathlineto{\pgfqpoint{0.854456in}{1.012281in}}%
\pgfpathlineto{\pgfqpoint{0.864135in}{1.007616in}}%
\pgfpathlineto{\pgfqpoint{0.888699in}{0.990832in}}%
\pgfpathlineto{\pgfqpoint{0.905025in}{0.978229in}}%
\pgfpathlineto{\pgfqpoint{0.920119in}{0.966539in}}%
\pgfpathlineto{\pgfqpoint{0.935441in}{0.955910in}}%
\pgfpathlineto{\pgfqpoint{0.949492in}{0.947681in}}%
\pgfpathlineto{\pgfqpoint{0.959256in}{0.945143in}}%
\pgfpathlineto{\pgfqpoint{0.963139in}{0.946598in}}%
\pgfpathlineto{\pgfqpoint{0.964567in}{0.950054in}}%
\pgfpathlineto{\pgfqpoint{0.963880in}{0.957544in}}%
\pgfpathlineto{\pgfqpoint{0.962524in}{0.961463in}}%
\pgfpathlineto{\pgfqpoint{0.951644in}{0.983400in}}%
\pgfpathlineto{\pgfqpoint{0.940443in}{0.999260in}}%
\pgfpathlineto{\pgfqpoint{0.931917in}{1.007845in}}%
\pgfpathlineto{\pgfqpoint{0.920183in}{1.017398in}}%
\pgfpathlineto{\pgfqpoint{0.906016in}{1.024162in}}%
\pgfpathlineto{\pgfqpoint{0.895494in}{1.025805in}}%
\pgfpathlineto{\pgfqpoint{0.884572in}{1.023734in}}%
\pgfpathlineto{\pgfqpoint{0.877764in}{1.020117in}}%
\pgfpathlineto{\pgfqpoint{0.871604in}{1.014906in}}%
\pgfpathlineto{\pgfqpoint{0.865574in}{1.007862in}}%
\pgfpathlineto{\pgfqpoint{0.856209in}{0.991537in}}%
\pgfpathlineto{\pgfqpoint{0.849101in}{0.971917in}}%
\pgfpathlineto{\pgfqpoint{0.846398in}{0.964323in}}%
\pgfpathlineto{\pgfqpoint{0.843544in}{0.951834in}}%
\pgfpathlineto{\pgfqpoint{0.840268in}{0.938063in}}%
\pgfpathlineto{\pgfqpoint{0.824748in}{0.857719in}}%
\pgfpathlineto{\pgfqpoint{0.819352in}{0.843907in}}%
\pgfpathlineto{\pgfqpoint{0.815406in}{0.838258in}}%
\pgfpathlineto{\pgfqpoint{0.810042in}{0.835366in}}%
\pgfpathlineto{\pgfqpoint{0.805584in}{0.836299in}}%
\pgfpathlineto{\pgfqpoint{0.800282in}{0.841515in}}%
\pgfpathlineto{\pgfqpoint{0.796906in}{0.847407in}}%
\pgfpathlineto{\pgfqpoint{0.792285in}{0.859614in}}%
\pgfpathlineto{\pgfqpoint{0.788778in}{0.877397in}}%
\pgfpathlineto{\pgfqpoint{0.787400in}{0.896177in}}%
\pgfpathlineto{\pgfqpoint{0.789856in}{0.927551in}}%
\pgfpathlineto{\pgfqpoint{0.793702in}{0.943384in}}%
\pgfpathlineto{\pgfqpoint{0.798721in}{0.955573in}}%
\pgfpathlineto{\pgfqpoint{0.806014in}{0.967256in}}%
\pgfpathlineto{\pgfqpoint{0.814430in}{0.976405in}}%
\pgfpathlineto{\pgfqpoint{0.827338in}{0.984755in}}%
\pgfpathlineto{\pgfqpoint{0.841650in}{0.989498in}}%
\pgfpathlineto{\pgfqpoint{0.872142in}{0.991239in}}%
\pgfpathlineto{\pgfqpoint{0.896322in}{0.988271in}}%
\pgfpathlineto{\pgfqpoint{0.926245in}{0.981923in}}%
\pgfpathlineto{\pgfqpoint{0.946931in}{0.976363in}}%
\pgfpathlineto{\pgfqpoint{0.957260in}{0.973609in}}%
\pgfpathlineto{\pgfqpoint{0.989639in}{0.966386in}}%
\pgfpathlineto{\pgfqpoint{1.000463in}{0.965728in}}%
\pgfpathlineto{\pgfqpoint{1.004922in}{0.968802in}}%
\pgfpathlineto{\pgfqpoint{1.005522in}{0.973041in}}%
\pgfpathlineto{\pgfqpoint{1.003876in}{0.978345in}}%
\pgfpathlineto{\pgfqpoint{0.989655in}{1.002374in}}%
\pgfpathlineto{\pgfqpoint{0.946553in}{1.057160in}}%
\pgfpathlineto{\pgfqpoint{0.938526in}{1.064051in}}%
\pgfpathlineto{\pgfqpoint{0.932888in}{1.066293in}}%
\pgfpathlineto{\pgfqpoint{0.930544in}{1.064823in}}%
\pgfpathlineto{\pgfqpoint{0.925513in}{1.053349in}}%
\pgfpathlineto{\pgfqpoint{0.910627in}{1.006136in}}%
\pgfpathlineto{\pgfqpoint{0.901172in}{0.989648in}}%
\pgfpathlineto{\pgfqpoint{0.893207in}{0.979626in}}%
\pgfpathlineto{\pgfqpoint{0.879975in}{0.966579in}}%
\pgfpathlineto{\pgfqpoint{0.868488in}{0.958468in}}%
\pgfpathlineto{\pgfqpoint{0.851199in}{0.949377in}}%
\pgfpathlineto{\pgfqpoint{0.832560in}{0.942897in}}%
\pgfpathlineto{\pgfqpoint{0.813704in}{0.939666in}}%
\pgfpathlineto{\pgfqpoint{0.791782in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{0.768314in}{0.940177in}}%
\pgfpathlineto{\pgfqpoint{0.753904in}{0.943031in}}%
\pgfpathlineto{\pgfqpoint{0.734737in}{0.949521in}}%
\pgfpathlineto{\pgfqpoint{0.725459in}{0.954179in}}%
\pgfpathlineto{\pgfqpoint{0.712825in}{0.962882in}}%
\pgfpathlineto{\pgfqpoint{0.702971in}{0.974121in}}%
\pgfpathlineto{\pgfqpoint{0.698762in}{0.983012in}}%
\pgfpathlineto{\pgfqpoint{0.697482in}{0.991742in}}%
\pgfpathlineto{\pgfqpoint{0.698326in}{0.997810in}}%
\pgfpathlineto{\pgfqpoint{0.701643in}{1.007103in}}%
\pgfpathlineto{\pgfqpoint{0.707427in}{1.015114in}}%
\pgfpathlineto{\pgfqpoint{0.716734in}{1.022984in}}%
\pgfpathlineto{\pgfqpoint{0.730217in}{1.030155in}}%
\pgfpathlineto{\pgfqpoint{0.745024in}{1.034871in}}%
\pgfpathlineto{\pgfqpoint{0.759931in}{1.037238in}}%
\pgfpathlineto{\pgfqpoint{0.781151in}{1.037272in}}%
\pgfpathlineto{\pgfqpoint{0.796051in}{1.035038in}}%
\pgfpathlineto{\pgfqpoint{0.816831in}{1.028525in}}%
\pgfpathlineto{\pgfqpoint{0.831505in}{1.021320in}}%
\pgfpathlineto{\pgfqpoint{0.845041in}{1.012411in}}%
\pgfpathlineto{\pgfqpoint{0.860852in}{0.999184in}}%
\pgfpathlineto{\pgfqpoint{0.881078in}{0.978389in}}%
\pgfpathlineto{\pgfqpoint{0.907070in}{0.948183in}}%
\pgfpathlineto{\pgfqpoint{0.929577in}{0.925203in}}%
\pgfpathlineto{\pgfqpoint{0.945915in}{0.911916in}}%
\pgfpathlineto{\pgfqpoint{0.966275in}{0.900975in}}%
\pgfpathlineto{\pgfqpoint{0.979061in}{0.895993in}}%
\pgfpathlineto{\pgfqpoint{0.991598in}{0.893310in}}%
\pgfpathlineto{\pgfqpoint{1.002549in}{0.891826in}}%
\pgfpathlineto{\pgfqpoint{1.020209in}{0.891634in}}%
\pgfpathlineto{\pgfqpoint{1.035004in}{0.893005in}}%
\pgfpathlineto{\pgfqpoint{1.063392in}{0.898814in}}%
\pgfpathlineto{\pgfqpoint{1.091332in}{0.907541in}}%
\pgfpathlineto{\pgfqpoint{1.195360in}{0.946883in}}%
\pgfpathlineto{\pgfqpoint{1.211034in}{0.949468in}}%
\pgfpathlineto{\pgfqpoint{1.220764in}{0.949579in}}%
\pgfpathlineto{\pgfqpoint{1.230445in}{0.947406in}}%
\pgfpathlineto{\pgfqpoint{1.238280in}{0.943451in}}%
\pgfpathlineto{\pgfqpoint{1.244278in}{0.937584in}}%
\pgfpathlineto{\pgfqpoint{1.252146in}{0.926623in}}%
\pgfpathlineto{\pgfqpoint{1.259728in}{0.909510in}}%
\pgfpathlineto{\pgfqpoint{1.285006in}{0.838585in}}%
\pgfpathlineto{\pgfqpoint{1.298382in}{0.812189in}}%
\pgfpathlineto{\pgfqpoint{1.311951in}{0.793289in}}%
\pgfpathlineto{\pgfqpoint{1.326000in}{0.779526in}}%
\pgfpathlineto{\pgfqpoint{1.339156in}{0.770937in}}%
\pgfpathlineto{\pgfqpoint{1.358541in}{0.763111in}}%
\pgfpathlineto{\pgfqpoint{1.382819in}{0.760359in}}%
\pgfpathlineto{\pgfqpoint{1.399001in}{0.762568in}}%
\pgfpathlineto{\pgfqpoint{1.419324in}{0.769853in}}%
\pgfpathlineto{\pgfqpoint{1.437687in}{0.781474in}}%
\pgfpathlineto{\pgfqpoint{1.452003in}{0.795343in}}%
\pgfpathlineto{\pgfqpoint{1.468286in}{0.817832in}}%
\pgfpathlineto{\pgfqpoint{1.476704in}{0.834434in}}%
\pgfpathlineto{\pgfqpoint{1.484828in}{0.858382in}}%
\pgfpathlineto{\pgfqpoint{1.487594in}{0.873783in}}%
\pgfpathlineto{\pgfqpoint{1.488837in}{0.891231in}}%
\pgfpathlineto{\pgfqpoint{1.487546in}{0.907394in}}%
\pgfpathlineto{\pgfqpoint{1.483399in}{0.923419in}}%
\pgfpathlineto{\pgfqpoint{1.479718in}{0.931452in}}%
\pgfpathlineto{\pgfqpoint{1.470057in}{0.944329in}}%
\pgfpathlineto{\pgfqpoint{1.460809in}{0.951224in}}%
\pgfpathlineto{\pgfqpoint{1.452792in}{0.954839in}}%
\pgfpathlineto{\pgfqpoint{1.427338in}{0.960635in}}%
\pgfpathlineto{\pgfqpoint{1.391868in}{0.962375in}}%
\pgfpathlineto{\pgfqpoint{1.338905in}{0.965395in}}%
\pgfpathlineto{\pgfqpoint{1.308416in}{0.971669in}}%
\pgfpathlineto{\pgfqpoint{1.289031in}{0.978554in}}%
\pgfpathlineto{\pgfqpoint{1.268397in}{0.989023in}}%
\pgfpathlineto{\pgfqpoint{1.257171in}{0.997114in}}%
\pgfpathlineto{\pgfqpoint{1.241950in}{1.010761in}}%
\pgfpathlineto{\pgfqpoint{1.231940in}{1.022903in}}%
\pgfpathlineto{\pgfqpoint{1.223969in}{1.035072in}}%
\pgfpathlineto{\pgfqpoint{1.214537in}{1.054807in}}%
\pgfpathlineto{\pgfqpoint{1.210596in}{1.066603in}}%
\pgfpathlineto{\pgfqpoint{1.206315in}{1.088024in}}%
\pgfpathlineto{\pgfqpoint{1.205831in}{1.098836in}}%
\pgfpathlineto{\pgfqpoint{1.207662in}{1.124412in}}%
\pgfpathlineto{\pgfqpoint{1.211013in}{1.137237in}}%
\pgfpathlineto{\pgfqpoint{1.216817in}{1.151304in}}%
\pgfpathlineto{\pgfqpoint{1.222354in}{1.160666in}}%
\pgfpathlineto{\pgfqpoint{1.233720in}{1.174194in}}%
\pgfpathlineto{\pgfqpoint{1.243677in}{1.182801in}}%
\pgfpathlineto{\pgfqpoint{1.261072in}{1.193115in}}%
\pgfpathlineto{\pgfqpoint{1.286825in}{1.201715in}}%
\pgfpathlineto{\pgfqpoint{1.298156in}{1.204790in}}%
\pgfpathlineto{\pgfqpoint{1.310567in}{1.211941in}}%
\pgfpathlineto{\pgfqpoint{1.311072in}{1.217847in}}%
\pgfpathlineto{\pgfqpoint{1.303157in}{1.236794in}}%
\pgfpathlineto{\pgfqpoint{1.298161in}{1.245722in}}%
\pgfpathlineto{\pgfqpoint{1.261941in}{1.311725in}}%
\pgfpathlineto{\pgfqpoint{1.229862in}{1.381962in}}%
\pgfpathlineto{\pgfqpoint{1.220585in}{1.404068in}}%
\pgfpathlineto{\pgfqpoint{1.216666in}{1.408490in}}%
\pgfpathlineto{\pgfqpoint{1.216504in}{1.408240in}}%
\pgfpathlineto{\pgfqpoint{1.214090in}{1.399042in}}%
\pgfpathlineto{\pgfqpoint{1.212604in}{1.380064in}}%
\pgfpathlineto{\pgfqpoint{1.210702in}{1.352689in}}%
\pgfpathlineto{\pgfqpoint{1.209091in}{1.326605in}}%
\pgfpathlineto{\pgfqpoint{1.206533in}{1.285982in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{1.184101in}}%
\pgfpathlineto{\pgfqpoint{1.191680in}{1.167959in}}%
\pgfpathlineto{\pgfqpoint{1.187460in}{1.157604in}}%
\pgfpathlineto{\pgfqpoint{1.182238in}{1.149782in}}%
\pgfpathlineto{\pgfqpoint{1.177680in}{1.145574in}}%
\pgfpathlineto{\pgfqpoint{1.167246in}{1.140949in}}%
\pgfpathlineto{\pgfqpoint{1.156175in}{1.139208in}}%
\pgfpathlineto{\pgfqpoint{1.102934in}{1.136502in}}%
\pgfpathlineto{\pgfqpoint{1.078029in}{1.129925in}}%
\pgfpathlineto{\pgfqpoint{1.068858in}{1.125790in}}%
\pgfpathlineto{\pgfqpoint{1.058172in}{1.119746in}}%
\pgfpathlineto{\pgfqpoint{1.045051in}{1.110361in}}%
\pgfpathlineto{\pgfqpoint{1.034972in}{1.100550in}}%
\pgfpathlineto{\pgfqpoint{1.023973in}{1.087616in}}%
\pgfpathlineto{\pgfqpoint{1.012696in}{1.069809in}}%
\pgfpathlineto{\pgfqpoint{1.006038in}{1.056766in}}%
\pgfpathlineto{\pgfqpoint{0.995890in}{1.029555in}}%
\pgfpathlineto{\pgfqpoint{0.991293in}{1.011805in}}%
\pgfpathlineto{\pgfqpoint{0.985962in}{0.982725in}}%
\pgfpathlineto{\pgfqpoint{0.982776in}{0.951557in}}%
\pgfpathlineto{\pgfqpoint{0.980057in}{0.889252in}}%
\pgfpathlineto{\pgfqpoint{0.978658in}{0.874870in}}%
\pgfpathlineto{\pgfqpoint{0.976426in}{0.859853in}}%
\pgfpathlineto{\pgfqpoint{0.972409in}{0.846204in}}%
\pgfpathlineto{\pgfqpoint{0.965533in}{0.835288in}}%
\pgfpathlineto{\pgfqpoint{0.959982in}{0.829622in}}%
\pgfpathlineto{\pgfqpoint{0.946942in}{0.821606in}}%
\pgfpathlineto{\pgfqpoint{0.935477in}{0.818067in}}%
\pgfpathlineto{\pgfqpoint{0.919328in}{0.814920in}}%
\pgfpathlineto{\pgfqpoint{0.904041in}{0.812879in}}%
\pgfpathlineto{\pgfqpoint{0.878449in}{0.811435in}}%
\pgfpathlineto{\pgfqpoint{0.837138in}{0.808938in}}%
\pgfpathlineto{\pgfqpoint{0.790328in}{0.802953in}}%
\pgfpathlineto{\pgfqpoint{0.760382in}{0.795118in}}%
\pgfpathlineto{\pgfqpoint{0.747704in}{0.790033in}}%
\pgfpathlineto{\pgfqpoint{0.735316in}{0.782181in}}%
\pgfpathlineto{\pgfqpoint{0.730317in}{0.775676in}}%
\pgfpathlineto{\pgfqpoint{0.729744in}{0.769682in}}%
\pgfpathlineto{\pgfqpoint{0.733120in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{0.737782in}{0.762423in}}%
\pgfpathlineto{\pgfqpoint{0.746582in}{0.759782in}}%
\pgfpathlineto{\pgfqpoint{0.754848in}{0.758792in}}%
\pgfpathlineto{\pgfqpoint{0.767450in}{0.757991in}}%
\pgfpathlineto{\pgfqpoint{0.787446in}{0.758763in}}%
\pgfpathlineto{\pgfqpoint{0.804192in}{0.761010in}}%
\pgfpathlineto{\pgfqpoint{0.825348in}{0.763992in}}%
\pgfpathlineto{\pgfqpoint{0.849324in}{0.769017in}}%
\pgfpathlineto{\pgfqpoint{0.909314in}{0.786355in}}%
\pgfpathlineto{\pgfqpoint{0.949815in}{0.802726in}}%
\pgfpathlineto{\pgfqpoint{0.977785in}{0.818534in}}%
\pgfpathlineto{\pgfqpoint{0.989800in}{0.828070in}}%
\pgfpathlineto{\pgfqpoint{1.000190in}{0.838121in}}%
\pgfpathlineto{\pgfqpoint{1.007810in}{0.847964in}}%
\pgfpathlineto{\pgfqpoint{1.014234in}{0.859016in}}%
\pgfpathlineto{\pgfqpoint{1.023136in}{0.882643in}}%
\pgfpathlineto{\pgfqpoint{1.029800in}{0.913110in}}%
\pgfpathlineto{\pgfqpoint{1.037356in}{0.945075in}}%
\pgfpathlineto{\pgfqpoint{1.044774in}{0.969279in}}%
\pgfpathlineto{\pgfqpoint{1.054812in}{0.989586in}}%
\pgfpathlineto{\pgfqpoint{1.066801in}{1.008288in}}%
\pgfpathlineto{\pgfqpoint{1.080965in}{1.024529in}}%
\pgfpathlineto{\pgfqpoint{1.092548in}{1.035033in}}%
\pgfpathlineto{\pgfqpoint{1.107823in}{1.046267in}}%
\pgfpathlineto{\pgfqpoint{1.124762in}{1.056307in}}%
\pgfpathlineto{\pgfqpoint{1.143566in}{1.064790in}}%
\pgfpathlineto{\pgfqpoint{1.167439in}{1.073074in}}%
\pgfpathlineto{\pgfqpoint{1.190854in}{1.078886in}}%
\pgfpathlineto{\pgfqpoint{1.232984in}{1.085247in}}%
\pgfpathlineto{\pgfqpoint{1.304440in}{1.090003in}}%
\pgfpathlineto{\pgfqpoint{1.343741in}{1.093313in}}%
\pgfpathlineto{\pgfqpoint{1.372634in}{1.097848in}}%
\pgfpathlineto{\pgfqpoint{1.395274in}{1.103690in}}%
\pgfpathlineto{\pgfqpoint{1.426510in}{1.117091in}}%
\pgfpathlineto{\pgfqpoint{1.436192in}{1.123848in}}%
\pgfpathlineto{\pgfqpoint{1.446351in}{1.132083in}}%
\pgfpathlineto{\pgfqpoint{1.461244in}{1.148463in}}%
\pgfpathlineto{\pgfqpoint{1.472967in}{1.165777in}}%
\pgfpathlineto{\pgfqpoint{1.479684in}{1.179804in}}%
\pgfpathlineto{\pgfqpoint{1.486051in}{1.197118in}}%
\pgfpathlineto{\pgfqpoint{1.493489in}{1.231845in}}%
\pgfpathlineto{\pgfqpoint{1.494643in}{1.250560in}}%
\pgfpathlineto{\pgfqpoint{1.493132in}{1.273126in}}%
\pgfpathlineto{\pgfqpoint{1.490422in}{1.284961in}}%
\pgfpathlineto{\pgfqpoint{1.486507in}{1.293925in}}%
\pgfpathlineto{\pgfqpoint{1.478606in}{1.303487in}}%
\pgfpathlineto{\pgfqpoint{1.471809in}{1.306906in}}%
\pgfpathlineto{\pgfqpoint{1.466830in}{1.307543in}}%
\pgfpathlineto{\pgfqpoint{1.461350in}{1.307475in}}%
\pgfpathlineto{\pgfqpoint{1.448681in}{1.304090in}}%
\pgfpathlineto{\pgfqpoint{1.438780in}{1.299044in}}%
\pgfpathlineto{\pgfqpoint{1.425166in}{1.290492in}}%
\pgfpathlineto{\pgfqpoint{1.390905in}{1.263382in}}%
\pgfpathlineto{\pgfqpoint{1.258667in}{1.146152in}}%
\pgfpathlineto{\pgfqpoint{1.236831in}{1.131195in}}%
\pgfpathlineto{\pgfqpoint{1.220673in}{1.123165in}}%
\pgfpathlineto{\pgfqpoint{1.208349in}{1.119151in}}%
\pgfpathlineto{\pgfqpoint{1.193378in}{1.117323in}}%
\pgfpathlineto{\pgfqpoint{1.183981in}{1.117987in}}%
\pgfpathlineto{\pgfqpoint{1.172305in}{1.120148in}}%
\pgfpathlineto{\pgfqpoint{1.156152in}{1.124224in}}%
\pgfpathlineto{\pgfqpoint{1.120881in}{1.130896in}}%
\pgfpathlineto{\pgfqpoint{1.100897in}{1.130856in}}%
\pgfpathlineto{\pgfqpoint{1.081463in}{1.127571in}}%
\pgfpathlineto{\pgfqpoint{1.061556in}{1.121512in}}%
\pgfpathlineto{\pgfqpoint{1.045651in}{1.115173in}}%
\pgfpathlineto{\pgfqpoint{0.960894in}{1.070977in}}%
\pgfpathlineto{\pgfqpoint{0.935336in}{1.061072in}}%
\pgfpathlineto{\pgfqpoint{0.919628in}{1.058521in}}%
\pgfpathlineto{\pgfqpoint{0.904912in}{1.058768in}}%
\pgfpathlineto{\pgfqpoint{0.892674in}{1.060864in}}%
\pgfpathlineto{\pgfqpoint{0.873850in}{1.067389in}}%
\pgfpathlineto{\pgfqpoint{0.854266in}{1.077618in}}%
\pgfpathlineto{\pgfqpoint{0.812875in}{1.106388in}}%
\pgfpathlineto{\pgfqpoint{0.793045in}{1.120899in}}%
\pgfpathlineto{\pgfqpoint{0.782853in}{1.128675in}}%
\pgfpathlineto{\pgfqpoint{0.760701in}{1.145037in}}%
\pgfpathlineto{\pgfqpoint{0.686397in}{1.192813in}}%
\pgfpathlineto{\pgfqpoint{0.653724in}{1.209013in}}%
\pgfpathlineto{\pgfqpoint{0.627230in}{1.219679in}}%
\pgfpathlineto{\pgfqpoint{0.587369in}{1.229919in}}%
\pgfpathlineto{\pgfqpoint{0.563379in}{1.231089in}}%
\pgfpathlineto{\pgfqpoint{0.549598in}{1.228382in}}%
\pgfpathlineto{\pgfqpoint{0.541564in}{1.224113in}}%
\pgfpathlineto{\pgfqpoint{0.536736in}{1.218088in}}%
\pgfpathlineto{\pgfqpoint{0.534796in}{1.211458in}}%
\pgfpathlineto{\pgfqpoint{0.535365in}{1.203773in}}%
\pgfpathlineto{\pgfqpoint{0.539671in}{1.192640in}}%
\pgfpathlineto{\pgfqpoint{0.544423in}{1.184753in}}%
\pgfpathlineto{\pgfqpoint{0.557700in}{1.167551in}}%
\pgfpathlineto{\pgfqpoint{0.565976in}{1.158920in}}%
\pgfpathlineto{\pgfqpoint{0.595592in}{1.134013in}}%
\pgfpathlineto{\pgfqpoint{0.635161in}{1.106658in}}%
\pgfpathlineto{\pgfqpoint{0.664291in}{1.089927in}}%
\pgfpathlineto{\pgfqpoint{0.725115in}{1.061933in}}%
\pgfpathlineto{\pgfqpoint{0.759462in}{1.050270in}}%
\pgfpathlineto{\pgfqpoint{0.786978in}{1.043293in}}%
\pgfpathlineto{\pgfqpoint{0.818077in}{1.037993in}}%
\pgfpathlineto{\pgfqpoint{0.840186in}{1.036069in}}%
\pgfpathlineto{\pgfqpoint{0.870003in}{1.035704in}}%
\pgfpathlineto{\pgfqpoint{0.903139in}{1.037875in}}%
\pgfpathlineto{\pgfqpoint{0.941202in}{1.043236in}}%
\pgfpathlineto{\pgfqpoint{0.990342in}{1.052546in}}%
\pgfpathlineto{\pgfqpoint{1.039863in}{1.061738in}}%
\pgfpathlineto{\pgfqpoint{1.096079in}{1.068021in}}%
\pgfpathlineto{\pgfqpoint{1.117307in}{1.068743in}}%
\pgfpathlineto{\pgfqpoint{1.144097in}{1.068427in}}%
\pgfpathlineto{\pgfqpoint{1.170849in}{1.066146in}}%
\pgfpathlineto{\pgfqpoint{1.202054in}{1.061184in}}%
\pgfpathlineto{\pgfqpoint{1.228278in}{1.055038in}}%
\pgfpathlineto{\pgfqpoint{1.255712in}{1.046850in}}%
\pgfpathlineto{\pgfqpoint{1.283811in}{1.036597in}}%
\pgfpathlineto{\pgfqpoint{1.321514in}{1.020195in}}%
\pgfpathlineto{\pgfqpoint{1.368708in}{0.997004in}}%
\pgfpathlineto{\pgfqpoint{1.389480in}{0.986647in}}%
\pgfpathlineto{\pgfqpoint{1.457224in}{0.954825in}}%
\pgfpathlineto{\pgfqpoint{1.480782in}{0.945725in}}%
\pgfpathlineto{\pgfqpoint{1.536448in}{0.929810in}}%
\pgfpathlineto{\pgfqpoint{1.550999in}{0.927654in}}%
\pgfpathlineto{\pgfqpoint{1.570059in}{0.926260in}}%
\pgfpathlineto{\pgfqpoint{1.584819in}{0.926822in}}%
\pgfpathlineto{\pgfqpoint{1.597414in}{0.928947in}}%
\pgfpathlineto{\pgfqpoint{1.605709in}{0.932286in}}%
\pgfpathlineto{\pgfqpoint{1.610162in}{0.935590in}}%
\pgfpathlineto{\pgfqpoint{1.613020in}{0.939125in}}%
\pgfpathlineto{\pgfqpoint{1.614204in}{0.946173in}}%
\pgfpathlineto{\pgfqpoint{1.611727in}{0.951725in}}%
\pgfpathlineto{\pgfqpoint{1.602928in}{0.960947in}}%
\pgfpathlineto{\pgfqpoint{1.593853in}{0.966746in}}%
\pgfpathlineto{\pgfqpoint{1.576789in}{0.974875in}}%
\pgfpathlineto{\pgfqpoint{1.543866in}{0.985825in}}%
\pgfpathlineto{\pgfqpoint{1.525743in}{0.990255in}}%
\pgfpathlineto{\pgfqpoint{1.476160in}{0.998670in}}%
\pgfpathlineto{\pgfqpoint{1.425972in}{1.003096in}}%
\pgfpathlineto{\pgfqpoint{1.401243in}{1.004072in}}%
\pgfpathlineto{\pgfqpoint{1.355507in}{1.003379in}}%
\pgfpathlineto{\pgfqpoint{1.324291in}{1.001495in}}%
\pgfpathlineto{\pgfqpoint{1.284128in}{0.996949in}}%
\pgfpathlineto{\pgfqpoint{1.224358in}{0.987545in}}%
\pgfpathlineto{\pgfqpoint{1.190254in}{0.983081in}}%
\pgfpathlineto{\pgfqpoint{1.149569in}{0.981612in}}%
\pgfpathlineto{\pgfqpoint{1.118795in}{0.984349in}}%
\pgfpathlineto{\pgfqpoint{1.097494in}{0.986851in}}%
\pgfpathlineto{\pgfqpoint{1.054925in}{0.991531in}}%
\pgfpathlineto{\pgfqpoint{0.992520in}{0.989706in}}%
\pgfpathlineto{\pgfqpoint{0.955852in}{0.982556in}}%
\pgfpathlineto{\pgfqpoint{0.931884in}{0.976214in}}%
\pgfpathlineto{\pgfqpoint{0.891814in}{0.963835in}}%
\pgfpathlineto{\pgfqpoint{0.784168in}{0.925445in}}%
\pgfpathlineto{\pgfqpoint{0.760233in}{0.916985in}}%
\pgfpathlineto{\pgfqpoint{0.722413in}{0.904770in}}%
\pgfpathlineto{\pgfqpoint{0.679316in}{0.891730in}}%
\pgfpathlineto{\pgfqpoint{0.633913in}{0.879698in}}%
\pgfpathlineto{\pgfqpoint{0.544240in}{0.862008in}}%
\pgfpathlineto{\pgfqpoint{0.507293in}{0.857558in}}%
\pgfpathlineto{\pgfqpoint{0.466126in}{0.856184in}}%
\pgfpathlineto{\pgfqpoint{0.446046in}{0.858448in}}%
\pgfpathlineto{\pgfqpoint{0.432286in}{0.863058in}}%
\pgfpathlineto{\pgfqpoint{0.428597in}{0.866385in}}%
\pgfpathlineto{\pgfqpoint{0.427223in}{0.869750in}}%
\pgfpathlineto{\pgfqpoint{0.427912in}{0.873488in}}%
\pgfpathlineto{\pgfqpoint{0.430828in}{0.878402in}}%
\pgfpathlineto{\pgfqpoint{0.438162in}{0.885350in}}%
\pgfpathlineto{\pgfqpoint{0.449908in}{0.893017in}}%
\pgfpathlineto{\pgfqpoint{0.473859in}{0.905051in}}%
\pgfpathlineto{\pgfqpoint{0.503407in}{0.916939in}}%
\pgfpathlineto{\pgfqpoint{0.549310in}{0.932515in}}%
\pgfpathlineto{\pgfqpoint{0.601769in}{0.948069in}}%
\pgfpathlineto{\pgfqpoint{0.662565in}{0.963037in}}%
\pgfpathlineto{\pgfqpoint{0.788726in}{0.986614in}}%
\pgfpathlineto{\pgfqpoint{0.831287in}{0.992221in}}%
\pgfpathlineto{\pgfqpoint{0.894783in}{0.998229in}}%
\pgfpathlineto{\pgfqpoint{0.961098in}{1.001893in}}%
\pgfpathlineto{\pgfqpoint{1.034676in}{1.004210in}}%
\pgfpathlineto{\pgfqpoint{1.077630in}{1.005372in}}%
\pgfpathlineto{\pgfqpoint{1.186399in}{1.010943in}}%
\pgfpathlineto{\pgfqpoint{1.234689in}{1.015772in}}%
\pgfpathlineto{\pgfqpoint{1.302041in}{1.025285in}}%
\pgfpathlineto{\pgfqpoint{1.551378in}{1.067709in}}%
\pgfpathlineto{\pgfqpoint{1.567060in}{1.069991in}}%
\pgfpathlineto{\pgfqpoint{1.590490in}{1.072559in}}%
\pgfpathlineto{\pgfqpoint{1.623919in}{1.076273in}}%
\pgfpathlineto{\pgfqpoint{1.612290in}{1.075682in}}%
\pgfpathlineto{\pgfqpoint{1.577917in}{1.073659in}}%
\pgfpathlineto{\pgfqpoint{1.556011in}{1.072803in}}%
\pgfpathlineto{\pgfqpoint{1.520605in}{1.071320in}}%
\pgfpathlineto{\pgfqpoint{1.484790in}{1.070186in}}%
\pgfpathlineto{\pgfqpoint{1.466698in}{1.069577in}}%
\pgfpathlineto{\pgfqpoint{1.309616in}{1.068007in}}%
\pgfpathlineto{\pgfqpoint{1.290804in}{1.068090in}}%
\pgfpathlineto{\pgfqpoint{1.205938in}{1.067114in}}%
\pgfpathlineto{\pgfqpoint{1.168432in}{1.064803in}}%
\pgfpathlineto{\pgfqpoint{1.127175in}{1.062538in}}%
\pgfpathlineto{\pgfqpoint{1.099637in}{1.061605in}}%
\pgfpathlineto{\pgfqpoint{1.078213in}{1.061347in}}%
\pgfpathlineto{\pgfqpoint{1.031525in}{1.062817in}}%
\pgfpathlineto{\pgfqpoint{0.983638in}{1.068092in}}%
\pgfpathlineto{\pgfqpoint{0.949896in}{1.074383in}}%
\pgfpathlineto{\pgfqpoint{0.818289in}{1.108053in}}%
\pgfpathlineto{\pgfqpoint{0.790472in}{1.114793in}}%
\pgfpathlineto{\pgfqpoint{0.680875in}{1.138507in}}%
\pgfpathlineto{\pgfqpoint{0.611021in}{1.150049in}}%
\pgfpathlineto{\pgfqpoint{0.534180in}{1.158798in}}%
\pgfpathlineto{\pgfqpoint{0.472871in}{1.162302in}}%
\pgfpathlineto{\pgfqpoint{0.450977in}{1.160523in}}%
\pgfpathlineto{\pgfqpoint{0.448552in}{1.158563in}}%
\pgfpathlineto{\pgfqpoint{0.448827in}{1.156666in}}%
\pgfpathlineto{\pgfqpoint{0.452649in}{1.153764in}}%
\pgfpathlineto{\pgfqpoint{0.458339in}{1.151337in}}%
\pgfpathlineto{\pgfqpoint{0.473306in}{1.146197in}}%
\pgfpathlineto{\pgfqpoint{0.508758in}{1.136655in}}%
\pgfpathlineto{\pgfqpoint{0.602302in}{1.116869in}}%
\pgfpathlineto{\pgfqpoint{0.701916in}{1.099167in}}%
\pgfpathlineto{\pgfqpoint{0.804344in}{1.084167in}}%
\pgfpathlineto{\pgfqpoint{0.872124in}{1.076189in}}%
\pgfpathlineto{\pgfqpoint{0.972938in}{1.067961in}}%
\pgfpathlineto{\pgfqpoint{1.110846in}{1.060606in}}%
\pgfpathlineto{\pgfqpoint{1.179431in}{1.052153in}}%
\pgfpathlineto{\pgfqpoint{1.257281in}{1.038188in}}%
\pgfpathlineto{\pgfqpoint{1.447999in}{1.001149in}}%
\pgfpathlineto{\pgfqpoint{1.551723in}{0.989096in}}%
\pgfpathlineto{\pgfqpoint{1.579577in}{0.989411in}}%
\pgfpathlineto{\pgfqpoint{1.584833in}{0.991165in}}%
\pgfpathlineto{\pgfqpoint{1.585254in}{0.992556in}}%
\pgfpathlineto{\pgfqpoint{1.584851in}{0.992850in}}%
\pgfpathlineto{\pgfqpoint{1.582930in}{0.994298in}}%
\pgfpathlineto{\pgfqpoint{1.567417in}{0.998963in}}%
\pgfpathlineto{\pgfqpoint{1.529161in}{1.004426in}}%
\pgfpathlineto{\pgfqpoint{1.477892in}{1.006954in}}%
\pgfpathlineto{\pgfqpoint{1.241997in}{1.002073in}}%
\pgfpathlineto{\pgfqpoint{1.187656in}{1.004639in}}%
\pgfpathlineto{\pgfqpoint{1.187891in}{1.004726in}}%
\pgfpathlineto{\pgfqpoint{1.194434in}{1.005346in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{1.005675in}}%
\pgfpathlineto{\pgfqpoint{1.251038in}{1.005161in}}%
\pgfpathlineto{\pgfqpoint{1.290755in}{1.003805in}}%
\pgfpathlineto{\pgfqpoint{1.357522in}{0.998125in}}%
\pgfpathlineto{\pgfqpoint{1.369398in}{0.994262in}}%
\pgfpathlineto{\pgfqpoint{1.368247in}{0.992946in}}%
\pgfpathlineto{\pgfqpoint{1.363001in}{0.991484in}}%
\pgfpathlineto{\pgfqpoint{1.318256in}{0.987532in}}%
\pgfpathlineto{\pgfqpoint{1.248662in}{0.986072in}}%
\pgfpathlineto{\pgfqpoint{1.163578in}{0.986382in}}%
\pgfpathlineto{\pgfqpoint{1.082924in}{0.990116in}}%
\pgfpathlineto{\pgfqpoint{1.064562in}{0.992782in}}%
\pgfpathlineto{\pgfqpoint{1.058068in}{0.995755in}}%
\pgfpathlineto{\pgfqpoint{1.058222in}{0.997316in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{1.000683in}}%
\pgfpathlineto{\pgfqpoint{1.075718in}{1.005720in}}%
\pgfpathlineto{\pgfqpoint{1.107948in}{1.014678in}}%
\pgfpathlineto{\pgfqpoint{1.156813in}{1.026209in}}%
\pgfpathlineto{\pgfqpoint{1.185494in}{1.032795in}}%
\pgfpathlineto{\pgfqpoint{1.205151in}{1.038712in}}%
\pgfpathlineto{\pgfqpoint{1.205318in}{1.039847in}}%
\pgfpathlineto{\pgfqpoint{1.204920in}{1.040068in}}%
\pgfpathlineto{\pgfqpoint{1.201420in}{1.040520in}}%
\pgfpathlineto{\pgfqpoint{1.184085in}{1.040563in}}%
\pgfpathlineto{\pgfqpoint{1.151198in}{1.038654in}}%
\pgfpathlineto{\pgfqpoint{1.055518in}{1.029316in}}%
\pgfpathlineto{\pgfqpoint{1.018110in}{1.022415in}}%
\pgfpathlineto{\pgfqpoint{1.014220in}{1.019697in}}%
\pgfpathlineto{\pgfqpoint{1.016451in}{1.018206in}}%
\pgfpathlineto{\pgfqpoint{1.027189in}{1.016072in}}%
\pgfpathlineto{\pgfqpoint{1.067592in}{1.012694in}}%
\pgfpathlineto{\pgfqpoint{1.165275in}{1.004575in}}%
\pgfpathlineto{\pgfqpoint{1.180688in}{1.000908in}}%
\pgfpathlineto{\pgfqpoint{1.188721in}{0.996709in}}%
\pgfpathlineto{\pgfqpoint{1.190362in}{0.993498in}}%
\pgfpathlineto{\pgfqpoint{1.189468in}{0.990111in}}%
\pgfpathlineto{\pgfqpoint{1.186441in}{0.986721in}}%
\pgfpathlineto{\pgfqpoint{1.172184in}{0.978916in}}%
\pgfpathlineto{\pgfqpoint{1.126508in}{0.962788in}}%
\pgfpathlineto{\pgfqpoint{0.973649in}{0.916368in}}%
\pgfpathlineto{\pgfqpoint{0.947842in}{0.905362in}}%
\pgfpathlineto{\pgfqpoint{0.938763in}{0.899280in}}%
\pgfpathlineto{\pgfqpoint{0.935754in}{0.894750in}}%
\pgfpathlineto{\pgfqpoint{0.937459in}{0.892235in}}%
\pgfpathlineto{\pgfqpoint{0.939465in}{0.891059in}}%
\pgfpathlineto{\pgfqpoint{0.953713in}{0.888611in}}%
\pgfpathlineto{\pgfqpoint{0.982388in}{0.889742in}}%
\pgfpathlineto{\pgfqpoint{1.031428in}{0.895958in}}%
\pgfpathlineto{\pgfqpoint{1.093406in}{0.907397in}}%
\pgfpathlineto{\pgfqpoint{1.159001in}{0.921747in}}%
\pgfpathlineto{\pgfqpoint{1.220687in}{0.940405in}}%
\pgfpathlineto{\pgfqpoint{1.224868in}{0.944674in}}%
\pgfpathlineto{\pgfqpoint{1.223862in}{0.946900in}}%
\pgfpathlineto{\pgfqpoint{1.221219in}{0.948736in}}%
\pgfpathlineto{\pgfqpoint{1.213119in}{0.951685in}}%
\pgfpathlineto{\pgfqpoint{1.199545in}{0.954952in}}%
\pgfpathlineto{\pgfqpoint{1.183599in}{0.957917in}}%
\pgfpathlineto{\pgfqpoint{1.135698in}{0.965305in}}%
\pgfpathlineto{\pgfqpoint{1.105823in}{0.969256in}}%
\pgfpathlineto{\pgfqpoint{1.071389in}{0.974898in}}%
\pgfpathlineto{\pgfqpoint{1.060849in}{0.978877in}}%
\pgfpathlineto{\pgfqpoint{1.061971in}{0.979908in}}%
\pgfpathlineto{\pgfqpoint{1.068489in}{0.981507in}}%
\pgfpathlineto{\pgfqpoint{1.091561in}{0.984070in}}%
\pgfpathlineto{\pgfqpoint{1.167589in}{0.983953in}}%
\pgfpathlineto{\pgfqpoint{1.189675in}{0.980955in}}%
\pgfpathlineto{\pgfqpoint{1.214830in}{0.973953in}}%
\pgfpathlineto{\pgfqpoint{1.222142in}{0.969270in}}%
\pgfpathlineto{\pgfqpoint{1.226105in}{0.964357in}}%
\pgfpathlineto{\pgfqpoint{1.226675in}{0.958583in}}%
\pgfpathlineto{\pgfqpoint{1.225323in}{0.955319in}}%
\pgfpathlineto{\pgfqpoint{1.222400in}{0.950311in}}%
\pgfpathlineto{\pgfqpoint{1.214661in}{0.943255in}}%
\pgfpathlineto{\pgfqpoint{1.197337in}{0.931632in}}%
\pgfpathlineto{\pgfqpoint{1.175923in}{0.920675in}}%
\pgfpathlineto{\pgfqpoint{1.144197in}{0.905607in}}%
\pgfpathlineto{\pgfqpoint{1.123948in}{0.896074in}}%
\pgfpathlineto{\pgfqpoint{1.091185in}{0.880014in}}%
\pgfpathlineto{\pgfqpoint{1.072945in}{0.867952in}}%
\pgfpathlineto{\pgfqpoint{1.063374in}{0.856520in}}%
\pgfpathlineto{\pgfqpoint{1.062809in}{0.850559in}}%
\pgfpathlineto{\pgfqpoint{1.064758in}{0.846554in}}%
\pgfpathlineto{\pgfqpoint{1.068197in}{0.843495in}}%
\pgfpathlineto{\pgfqpoint{1.074285in}{0.839814in}}%
\pgfpathlineto{\pgfqpoint{1.080585in}{0.837406in}}%
\pgfpathlineto{\pgfqpoint{1.097689in}{0.832994in}}%
\pgfpathlineto{\pgfqpoint{1.116193in}{0.830195in}}%
\pgfpathlineto{\pgfqpoint{1.147372in}{0.828108in}}%
\pgfpathlineto{\pgfqpoint{1.185967in}{0.827714in}}%
\pgfpathlineto{\pgfqpoint{1.217517in}{0.828430in}}%
\pgfpathlineto{\pgfqpoint{1.226602in}{0.828279in}}%
\pgfpathlineto{\pgfqpoint{1.240467in}{0.828130in}}%
\pgfpathlineto{\pgfqpoint{1.240405in}{0.828043in}}%
\pgfpathlineto{\pgfqpoint{1.239198in}{0.827946in}}%
\pgfpathlineto{\pgfqpoint{1.236769in}{0.827701in}}%
\pgfpathlineto{\pgfqpoint{1.220073in}{0.827419in}}%
\pgfpathlineto{\pgfqpoint{1.212606in}{0.827511in}}%
\pgfpathlineto{\pgfqpoint{1.197549in}{0.827632in}}%
\pgfpathlineto{\pgfqpoint{1.187190in}{0.828035in}}%
\pgfpathlineto{\pgfqpoint{1.167596in}{0.828505in}}%
\pgfpathlineto{\pgfqpoint{1.140154in}{0.829710in}}%
\pgfpathlineto{\pgfqpoint{1.096438in}{0.834448in}}%
\pgfpathlineto{\pgfqpoint{1.095024in}{0.836208in}}%
\pgfpathlineto{\pgfqpoint{1.095563in}{0.837900in}}%
\pgfpathlineto{\pgfqpoint{1.109521in}{0.847699in}}%
\pgfpathlineto{\pgfqpoint{1.129461in}{0.858607in}}%
\pgfpathlineto{\pgfqpoint{1.157456in}{0.873288in}}%
\pgfpathlineto{\pgfqpoint{1.166534in}{0.878262in}}%
\pgfpathlineto{\pgfqpoint{1.188173in}{0.889897in}}%
\pgfpathlineto{\pgfqpoint{1.166460in}{0.878413in}}%
\pgfpathlineto{\pgfqpoint{1.166460in}{0.878413in}}%
\pgfpathlineto{\pgfqpoint{1.157435in}{0.872965in}}%
\pgfpathlineto{\pgfqpoint{1.117770in}{0.846524in}}%
\pgfpathlineto{\pgfqpoint{1.098502in}{0.829116in}}%
\pgfpathlineto{\pgfqpoint{1.084924in}{0.810401in}}%
\pgfpathlineto{\pgfqpoint{1.081462in}{0.797322in}}%
\pgfpathlineto{\pgfqpoint{1.082206in}{0.791732in}}%
\pgfpathlineto{\pgfqpoint{1.085996in}{0.783610in}}%
\pgfpathlineto{\pgfqpoint{1.089046in}{0.780259in}}%
\pgfpathlineto{\pgfqpoint{1.097282in}{0.774267in}}%
\pgfpathlineto{\pgfqpoint{1.106511in}{0.770441in}}%
\pgfpathlineto{\pgfqpoint{1.123841in}{0.766181in}}%
\pgfpathlineto{\pgfqpoint{1.155664in}{0.763674in}}%
\pgfpathlineto{\pgfqpoint{1.191241in}{0.765469in}}%
\pgfpathlineto{\pgfqpoint{1.216406in}{0.768021in}}%
\pgfpathlineto{\pgfqpoint{1.233794in}{0.770417in}}%
\pgfpathlineto{\pgfqpoint{1.219691in}{0.769481in}}%
\pgfpathlineto{\pgfqpoint{1.168196in}{0.771514in}}%
\pgfpathlineto{\pgfqpoint{1.132427in}{0.778797in}}%
\pgfpathlineto{\pgfqpoint{1.114197in}{0.787010in}}%
\pgfpathlineto{\pgfqpoint{1.105741in}{0.794501in}}%
\pgfpathlineto{\pgfqpoint{1.102576in}{0.800885in}}%
\pgfpathlineto{\pgfqpoint{1.101552in}{0.807252in}}%
\pgfpathlineto{\pgfqpoint{1.102236in}{0.814142in}}%
\pgfpathlineto{\pgfqpoint{1.108004in}{0.827151in}}%
\pgfpathlineto{\pgfqpoint{1.112700in}{0.834171in}}%
\pgfpathlineto{\pgfqpoint{1.122734in}{0.846705in}}%
\pgfpathlineto{\pgfqpoint{1.140990in}{0.865463in}}%
\pgfpathlineto{\pgfqpoint{1.153368in}{0.876329in}}%
\pgfpathlineto{\pgfqpoint{1.162202in}{0.883367in}}%
\pgfpathlineto{\pgfqpoint{1.176941in}{0.893269in}}%
\pgfpathlineto{\pgfqpoint{1.182277in}{0.895261in}}%
\pgfpathlineto{\pgfqpoint{1.182339in}{0.894933in}}%
\pgfpathlineto{\pgfqpoint{1.181544in}{0.893684in}}%
\pgfpathlineto{\pgfqpoint{1.176880in}{0.888875in}}%
\pgfpathlineto{\pgfqpoint{1.165590in}{0.879877in}}%
\pgfpathlineto{\pgfqpoint{1.142727in}{0.863343in}}%
\pgfpathlineto{\pgfqpoint{1.124608in}{0.849903in}}%
\pgfpathlineto{\pgfqpoint{1.113902in}{0.841957in}}%
\pgfpathlineto{\pgfqpoint{1.103118in}{0.832668in}}%
\pgfpathlineto{\pgfqpoint{1.085982in}{0.815163in}}%
\pgfpathlineto{\pgfqpoint{1.080088in}{0.803837in}}%
\pgfpathlineto{\pgfqpoint{1.079566in}{0.798309in}}%
\pgfpathlineto{\pgfqpoint{1.080267in}{0.793773in}}%
\pgfpathlineto{\pgfqpoint{1.083134in}{0.789289in}}%
\pgfpathlineto{\pgfqpoint{1.094902in}{0.780875in}}%
\pgfpathlineto{\pgfqpoint{1.110272in}{0.775669in}}%
\pgfpathlineto{\pgfqpoint{1.127231in}{0.772036in}}%
\pgfpathlineto{\pgfqpoint{1.153624in}{0.768253in}}%
\pgfpathlineto{\pgfqpoint{1.213828in}{0.760176in}}%
\pgfpathlineto{\pgfqpoint{1.229246in}{0.755589in}}%
\pgfpathlineto{\pgfqpoint{1.229930in}{0.754382in}}%
\pgfpathlineto{\pgfqpoint{1.229288in}{0.754176in}}%
\pgfpathlineto{\pgfqpoint{1.221881in}{0.754577in}}%
\pgfpathlineto{\pgfqpoint{1.204724in}{0.758625in}}%
\pgfpathlineto{\pgfqpoint{1.165163in}{0.775883in}}%
\pgfpathlineto{\pgfqpoint{1.155301in}{0.781215in}}%
\pgfpathlineto{\pgfqpoint{1.140834in}{0.790493in}}%
\pgfpathlineto{\pgfqpoint{1.120715in}{0.806127in}}%
\pgfpathlineto{\pgfqpoint{1.113015in}{0.814051in}}%
\pgfpathlineto{\pgfqpoint{1.104624in}{0.825418in}}%
\pgfpathlineto{\pgfqpoint{1.100616in}{0.835788in}}%
\pgfpathlineto{\pgfqpoint{1.100633in}{0.844424in}}%
\pgfpathlineto{\pgfqpoint{1.103078in}{0.852143in}}%
\pgfpathlineto{\pgfqpoint{1.106817in}{0.858141in}}%
\pgfpathlineto{\pgfqpoint{1.116069in}{0.868317in}}%
\pgfpathlineto{\pgfqpoint{1.162470in}{0.903263in}}%
\pgfpathlineto{\pgfqpoint{1.171348in}{0.912946in}}%
\pgfpathlineto{\pgfqpoint{1.175896in}{0.923690in}}%
\pgfpathlineto{\pgfqpoint{1.175488in}{0.927967in}}%
\pgfpathlineto{\pgfqpoint{1.167087in}{0.938442in}}%
\pgfpathlineto{\pgfqpoint{1.156647in}{0.943592in}}%
\pgfpathlineto{\pgfqpoint{1.144303in}{0.946834in}}%
\pgfpathlineto{\pgfqpoint{1.134184in}{0.948096in}}%
\pgfpathlineto{\pgfqpoint{1.123218in}{0.948226in}}%
\pgfpathlineto{\pgfqpoint{1.107140in}{0.946945in}}%
\pgfpathlineto{\pgfqpoint{1.079822in}{0.938614in}}%
\pgfpathlineto{\pgfqpoint{1.068583in}{0.932521in}}%
\pgfpathlineto{\pgfqpoint{1.056061in}{0.921649in}}%
\pgfpathlineto{\pgfqpoint{1.048087in}{0.911704in}}%
\pgfpathlineto{\pgfqpoint{1.043625in}{0.903123in}}%
\pgfpathlineto{\pgfqpoint{1.038691in}{0.887173in}}%
\pgfpathlineto{\pgfqpoint{1.037247in}{0.870739in}}%
\pgfpathlineto{\pgfqpoint{1.037846in}{0.860142in}}%
\pgfpathlineto{\pgfqpoint{1.040497in}{0.845519in}}%
\pgfpathlineto{\pgfqpoint{1.045802in}{0.827734in}}%
\pgfpathlineto{\pgfqpoint{1.062163in}{0.792860in}}%
\pgfpathlineto{\pgfqpoint{1.075732in}{0.770755in}}%
\pgfpathlineto{\pgfqpoint{1.094961in}{0.743816in}}%
\pgfpathlineto{\pgfqpoint{1.132184in}{0.696372in}}%
\pgfpathlineto{\pgfqpoint{1.152924in}{0.666197in}}%
\pgfpathlineto{\pgfqpoint{1.155509in}{0.657168in}}%
\pgfpathlineto{\pgfqpoint{1.154468in}{0.652713in}}%
\pgfpathlineto{\pgfqpoint{1.151485in}{0.649950in}}%
\pgfpathlineto{\pgfqpoint{1.133675in}{0.649166in}}%
\pgfpathlineto{\pgfqpoint{1.120724in}{0.651753in}}%
\pgfpathlineto{\pgfqpoint{1.085106in}{0.663997in}}%
\pgfpathlineto{\pgfqpoint{1.038848in}{0.686716in}}%
\pgfpathlineto{\pgfqpoint{1.024466in}{0.695778in}}%
\pgfpathlineto{\pgfqpoint{0.990714in}{0.723909in}}%
\pgfpathlineto{\pgfqpoint{0.980263in}{0.737007in}}%
\pgfpathlineto{\pgfqpoint{0.972782in}{0.750063in}}%
\pgfpathlineto{\pgfqpoint{0.966569in}{0.766787in}}%
\pgfpathlineto{\pgfqpoint{0.964044in}{0.783140in}}%
\pgfpathlineto{\pgfqpoint{0.963514in}{0.795521in}}%
\pgfpathlineto{\pgfqpoint{0.966485in}{0.822545in}}%
\pgfpathlineto{\pgfqpoint{0.975255in}{0.855633in}}%
\pgfpathlineto{\pgfqpoint{0.993510in}{0.904308in}}%
\pgfpathlineto{\pgfqpoint{1.004093in}{0.927957in}}%
\pgfpathlineto{\pgfqpoint{1.017031in}{0.957295in}}%
\pgfpathlineto{\pgfqpoint{1.034583in}{1.007708in}}%
\pgfpathlineto{\pgfqpoint{1.035029in}{1.025175in}}%
\pgfpathlineto{\pgfqpoint{1.032052in}{1.030999in}}%
\pgfpathlineto{\pgfqpoint{1.027967in}{1.035254in}}%
\pgfpathlineto{\pgfqpoint{1.021261in}{1.039049in}}%
\pgfpathlineto{\pgfqpoint{1.012622in}{1.041802in}}%
\pgfpathlineto{\pgfqpoint{0.992822in}{1.045689in}}%
\pgfpathlineto{\pgfqpoint{0.973136in}{1.051734in}}%
\pgfpathlineto{\pgfqpoint{0.962851in}{1.057491in}}%
\pgfpathlineto{\pgfqpoint{0.956473in}{1.062973in}}%
\pgfpathlineto{\pgfqpoint{0.949857in}{1.072487in}}%
\pgfpathlineto{\pgfqpoint{0.946141in}{1.082800in}}%
\pgfpathlineto{\pgfqpoint{0.944978in}{1.091195in}}%
\pgfpathlineto{\pgfqpoint{0.945257in}{1.108389in}}%
\pgfpathlineto{\pgfqpoint{0.948537in}{1.123914in}}%
\pgfpathlineto{\pgfqpoint{0.959297in}{1.153504in}}%
\pgfpathlineto{\pgfqpoint{0.964976in}{1.165356in}}%
\pgfpathlineto{\pgfqpoint{0.977698in}{1.189678in}}%
\pgfpathlineto{\pgfqpoint{0.989848in}{1.210139in}}%
\pgfpathlineto{\pgfqpoint{1.017026in}{1.258980in}}%
\pgfpathlineto{\pgfqpoint{1.024677in}{1.277972in}}%
\pgfpathlineto{\pgfqpoint{1.027537in}{1.295067in}}%
\pgfpathlineto{\pgfqpoint{1.026246in}{1.304530in}}%
\pgfpathlineto{\pgfqpoint{1.022341in}{1.312287in}}%
\pgfpathlineto{\pgfqpoint{1.012110in}{1.323089in}}%
\pgfpathlineto{\pgfqpoint{1.006273in}{1.326948in}}%
\pgfpathlineto{\pgfqpoint{0.991819in}{1.333989in}}%
\pgfpathlineto{\pgfqpoint{0.964711in}{1.343158in}}%
\pgfpathlineto{\pgfqpoint{0.928135in}{1.352639in}}%
\pgfpathlineto{\pgfqpoint{0.899105in}{1.360073in}}%
\pgfpathlineto{\pgfqpoint{0.885517in}{1.363718in}}%
\pgfpathlineto{\pgfqpoint{0.848556in}{1.378461in}}%
\pgfpathlineto{\pgfqpoint{0.843531in}{1.382749in}}%
\pgfpathlineto{\pgfqpoint{0.843283in}{1.385560in}}%
\pgfpathlineto{\pgfqpoint{0.845040in}{1.387203in}}%
\pgfpathlineto{\pgfqpoint{0.851690in}{1.387992in}}%
\pgfpathlineto{\pgfqpoint{0.866089in}{1.386121in}}%
\pgfpathlineto{\pgfqpoint{0.889698in}{1.379156in}}%
\pgfpathlineto{\pgfqpoint{0.923352in}{1.365600in}}%
\pgfpathlineto{\pgfqpoint{0.938341in}{1.358529in}}%
\pgfpathlineto{\pgfqpoint{0.998651in}{1.323597in}}%
\pgfpathlineto{\pgfqpoint{1.009665in}{1.315262in}}%
\pgfpathlineto{\pgfqpoint{1.028306in}{1.299732in}}%
\pgfpathlineto{\pgfqpoint{1.043814in}{1.281535in}}%
\pgfpathlineto{\pgfqpoint{1.052669in}{1.266361in}}%
\pgfpathlineto{\pgfqpoint{1.055081in}{1.259584in}}%
\pgfpathlineto{\pgfqpoint{1.057346in}{1.250327in}}%
\pgfpathlineto{\pgfqpoint{1.058122in}{1.239789in}}%
\pgfpathlineto{\pgfqpoint{1.057649in}{1.230300in}}%
\pgfpathlineto{\pgfqpoint{1.051021in}{1.196638in}}%
\pgfpathlineto{\pgfqpoint{1.041900in}{1.159234in}}%
\pgfpathlineto{\pgfqpoint{1.038722in}{1.125845in}}%
\pgfpathlineto{\pgfqpoint{1.039886in}{1.110339in}}%
\pgfpathlineto{\pgfqpoint{1.042884in}{1.094668in}}%
\pgfpathlineto{\pgfqpoint{1.047559in}{1.081799in}}%
\pgfpathlineto{\pgfqpoint{1.057668in}{1.063197in}}%
\pgfpathlineto{\pgfqpoint{1.066062in}{1.052053in}}%
\pgfpathlineto{\pgfqpoint{1.075259in}{1.042439in}}%
\pgfpathlineto{\pgfqpoint{1.087004in}{1.032599in}}%
\pgfpathlineto{\pgfqpoint{1.103345in}{1.021373in}}%
\pgfpathlineto{\pgfqpoint{1.119735in}{1.012874in}}%
\pgfpathlineto{\pgfqpoint{1.140453in}{1.004429in}}%
\pgfpathlineto{\pgfqpoint{1.158742in}{0.999047in}}%
\pgfpathlineto{\pgfqpoint{1.177490in}{0.994728in}}%
\pgfpathlineto{\pgfqpoint{1.213109in}{0.989613in}}%
\pgfpathlineto{\pgfqpoint{1.251303in}{0.985250in}}%
\pgfpathlineto{\pgfqpoint{1.263794in}{0.981578in}}%
\pgfpathlineto{\pgfqpoint{1.272359in}{0.976562in}}%
\pgfpathlineto{\pgfqpoint{1.276848in}{0.971022in}}%
\pgfpathlineto{\pgfqpoint{1.278822in}{0.967116in}}%
\pgfpathlineto{\pgfqpoint{1.282265in}{0.953079in}}%
\pgfpathlineto{\pgfqpoint{1.293980in}{0.865025in}}%
\pgfpathlineto{\pgfqpoint{1.301983in}{0.838522in}}%
\pgfpathlineto{\pgfqpoint{1.315304in}{0.807776in}}%
\pgfpathlineto{\pgfqpoint{1.331587in}{0.780985in}}%
\pgfpathlineto{\pgfqpoint{1.363371in}{0.745852in}}%
\pgfpathlineto{\pgfqpoint{1.380013in}{0.733445in}}%
\pgfpathlineto{\pgfqpoint{1.394477in}{0.724728in}}%
\pgfpathlineto{\pgfqpoint{1.407956in}{0.718980in}}%
\pgfpathlineto{\pgfqpoint{1.423679in}{0.714913in}}%
\pgfpathlineto{\pgfqpoint{1.439409in}{0.715098in}}%
\pgfpathlineto{\pgfqpoint{1.453237in}{0.720771in}}%
\pgfpathlineto{\pgfqpoint{1.458609in}{0.726026in}}%
\pgfpathlineto{\pgfqpoint{1.463920in}{0.737081in}}%
\pgfpathlineto{\pgfqpoint{1.465900in}{0.754141in}}%
\pgfpathlineto{\pgfqpoint{1.465153in}{0.763907in}}%
\pgfpathlineto{\pgfqpoint{1.463155in}{0.775790in}}%
\pgfpathlineto{\pgfqpoint{1.457164in}{0.794772in}}%
\pgfpathlineto{\pgfqpoint{1.451999in}{0.807828in}}%
\pgfpathlineto{\pgfqpoint{1.437546in}{0.835069in}}%
\pgfpathlineto{\pgfqpoint{1.414864in}{0.868665in}}%
\pgfpathlineto{\pgfqpoint{1.400966in}{0.885340in}}%
\pgfpathlineto{\pgfqpoint{1.378149in}{0.908808in}}%
\pgfpathlineto{\pgfqpoint{1.360659in}{0.923337in}}%
\pgfpathlineto{\pgfqpoint{1.342925in}{0.935535in}}%
\pgfpathlineto{\pgfqpoint{1.330136in}{0.942696in}}%
\pgfpathlineto{\pgfqpoint{1.305844in}{0.952363in}}%
\pgfpathlineto{\pgfqpoint{1.280782in}{0.958079in}}%
\pgfpathlineto{\pgfqpoint{1.262489in}{0.960386in}}%
\pgfpathlineto{\pgfqpoint{1.176396in}{0.963785in}}%
\pgfpathlineto{\pgfqpoint{1.159074in}{0.966647in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.971447in}}%
\pgfpathlineto{\pgfqpoint{1.121999in}{0.977623in}}%
\pgfpathlineto{\pgfqpoint{1.106978in}{0.984662in}}%
\pgfpathlineto{\pgfqpoint{1.087493in}{0.996537in}}%
\pgfpathlineto{\pgfqpoint{1.071177in}{1.009337in}}%
\pgfpathlineto{\pgfqpoint{1.059511in}{1.020082in}}%
\pgfpathlineto{\pgfqpoint{1.039954in}{1.041825in}}%
\pgfpathlineto{\pgfqpoint{1.026273in}{1.060583in}}%
\pgfpathlineto{\pgfqpoint{1.013676in}{1.080411in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.103957in}}%
\pgfpathlineto{\pgfqpoint{0.989686in}{1.125316in}}%
\pgfpathlineto{\pgfqpoint{0.966788in}{1.176443in}}%
\pgfpathlineto{\pgfqpoint{0.932087in}{1.254177in}}%
\pgfpathlineto{\pgfqpoint{0.908689in}{1.293556in}}%
\pgfpathlineto{\pgfqpoint{0.896282in}{1.310265in}}%
\pgfpathlineto{\pgfqpoint{0.881701in}{1.326149in}}%
\pgfpathlineto{\pgfqpoint{0.874000in}{1.332801in}}%
\pgfpathlineto{\pgfqpoint{0.849345in}{1.349722in}}%
\pgfpathlineto{\pgfqpoint{0.828574in}{1.358811in}}%
\pgfpathlineto{\pgfqpoint{0.816068in}{1.362026in}}%
\pgfpathlineto{\pgfqpoint{0.788474in}{1.364932in}}%
\pgfpathlineto{\pgfqpoint{0.775777in}{1.364121in}}%
\pgfpathlineto{\pgfqpoint{0.748185in}{1.358122in}}%
\pgfpathlineto{\pgfqpoint{0.732561in}{1.351069in}}%
\pgfpathlineto{\pgfqpoint{0.725149in}{1.346373in}}%
\pgfpathlineto{\pgfqpoint{0.714104in}{1.336837in}}%
\pgfpathlineto{\pgfqpoint{0.707246in}{1.326537in}}%
\pgfpathlineto{\pgfqpoint{0.704510in}{1.318332in}}%
\pgfpathlineto{\pgfqpoint{0.704969in}{1.305779in}}%
\pgfpathlineto{\pgfqpoint{0.706799in}{1.300734in}}%
\pgfpathlineto{\pgfqpoint{0.711893in}{1.291996in}}%
\pgfpathlineto{\pgfqpoint{0.723827in}{1.278795in}}%
\pgfpathlineto{\pgfqpoint{0.733857in}{1.270267in}}%
\pgfpathlineto{\pgfqpoint{0.750020in}{1.259584in}}%
\pgfpathlineto{\pgfqpoint{0.772660in}{1.246622in}}%
\pgfpathlineto{\pgfqpoint{0.794082in}{1.235723in}}%
\pgfpathlineto{\pgfqpoint{0.900566in}{1.186471in}}%
\pgfpathlineto{\pgfqpoint{0.933006in}{1.169841in}}%
\pgfpathlineto{\pgfqpoint{0.954696in}{1.156763in}}%
\pgfpathlineto{\pgfqpoint{0.965329in}{1.149420in}}%
\pgfpathlineto{\pgfqpoint{0.979194in}{1.137224in}}%
\pgfpathlineto{\pgfqpoint{0.989430in}{1.124275in}}%
\pgfpathlineto{\pgfqpoint{0.998445in}{1.106078in}}%
\pgfpathlineto{\pgfqpoint{1.000178in}{1.099055in}}%
\pgfpathlineto{\pgfqpoint{1.002442in}{1.086885in}}%
\pgfpathlineto{\pgfqpoint{1.004270in}{1.068445in}}%
\pgfpathlineto{\pgfqpoint{1.005462in}{1.061358in}}%
\pgfpathlineto{\pgfqpoint{1.009860in}{1.044146in}}%
\pgfpathlineto{\pgfqpoint{1.016382in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{1.023597in}{1.022253in}}%
\pgfpathlineto{\pgfqpoint{1.036858in}{1.010104in}}%
\pgfpathlineto{\pgfqpoint{1.057650in}{0.993678in}}%
\pgfpathlineto{\pgfqpoint{1.069440in}{0.981190in}}%
\pgfpathlineto{\pgfqpoint{1.070882in}{0.974595in}}%
\pgfpathlineto{\pgfqpoint{1.068914in}{0.968282in}}%
\pgfpathlineto{\pgfqpoint{1.062427in}{0.960133in}}%
\pgfpathlineto{\pgfqpoint{1.055205in}{0.954271in}}%
\pgfpathlineto{\pgfqpoint{1.003504in}{0.919464in}}%
\pgfpathlineto{\pgfqpoint{0.934265in}{0.874449in}}%
\pgfpathlineto{\pgfqpoint{0.871221in}{0.827698in}}%
\pgfpathlineto{\pgfqpoint{0.828507in}{0.789788in}}%
\pgfpathlineto{\pgfqpoint{0.791876in}{0.750929in}}%
\pgfpathlineto{\pgfqpoint{0.768352in}{0.720794in}}%
\pgfpathlineto{\pgfqpoint{0.749362in}{0.690535in}}%
\pgfpathlineto{\pgfqpoint{0.739429in}{0.669876in}}%
\pgfpathlineto{\pgfqpoint{0.733790in}{0.654556in}}%
\pgfpathlineto{\pgfqpoint{0.730191in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{0.728503in}{0.621426in}}%
\pgfpathlineto{\pgfqpoint{0.731622in}{0.604757in}}%
\pgfpathlineto{\pgfqpoint{0.736714in}{0.595721in}}%
\pgfpathlineto{\pgfqpoint{0.742274in}{0.589988in}}%
\pgfpathlineto{\pgfqpoint{0.752763in}{0.584150in}}%
\pgfpathlineto{\pgfqpoint{0.763095in}{0.581816in}}%
\pgfpathlineto{\pgfqpoint{0.777177in}{0.582112in}}%
\pgfpathlineto{\pgfqpoint{0.803561in}{0.589088in}}%
\pgfpathlineto{\pgfqpoint{0.821403in}{0.597640in}}%
\pgfpathlineto{\pgfqpoint{0.835850in}{0.606738in}}%
\pgfpathlineto{\pgfqpoint{0.851837in}{0.618840in}}%
\pgfpathlineto{\pgfqpoint{0.870582in}{0.636046in}}%
\pgfpathlineto{\pgfqpoint{0.898798in}{0.669688in}}%
\pgfpathlineto{\pgfqpoint{0.911389in}{0.688347in}}%
\pgfpathlineto{\pgfqpoint{0.933079in}{0.726736in}}%
\pgfpathlineto{\pgfqpoint{0.947219in}{0.757400in}}%
\pgfpathlineto{\pgfqpoint{0.961637in}{0.793199in}}%
\pgfpathlineto{\pgfqpoint{1.004812in}{0.912160in}}%
\pgfpathlineto{\pgfqpoint{1.031449in}{0.975842in}}%
\pgfpathlineto{\pgfqpoint{1.060188in}{1.028601in}}%
\pgfpathlineto{\pgfqpoint{1.081210in}{1.057917in}}%
\pgfpathlineto{\pgfqpoint{1.100425in}{1.079120in}}%
\pgfpathlineto{\pgfqpoint{1.120392in}{1.096712in}}%
\pgfpathlineto{\pgfqpoint{1.139343in}{1.109652in}}%
\pgfpathlineto{\pgfqpoint{1.170620in}{1.124717in}}%
\pgfpathlineto{\pgfqpoint{1.192399in}{1.132000in}}%
\pgfpathlineto{\pgfqpoint{1.212341in}{1.136599in}}%
\pgfpathlineto{\pgfqpoint{1.295868in}{1.152244in}}%
\pgfpathlineto{\pgfqpoint{1.321929in}{1.161411in}}%
\pgfpathlineto{\pgfqpoint{1.331670in}{1.166131in}}%
\pgfpathlineto{\pgfqpoint{1.347838in}{1.175148in}}%
\pgfpathlineto{\pgfqpoint{1.366960in}{1.188932in}}%
\pgfpathlineto{\pgfqpoint{1.407706in}{1.229389in}}%
\pgfpathlineto{\pgfqpoint{1.419880in}{1.244415in}}%
\pgfpathlineto{\pgfqpoint{1.434543in}{1.263966in}}%
\pgfpathlineto{\pgfqpoint{1.457592in}{1.299107in}}%
\pgfpathlineto{\pgfqpoint{1.470144in}{1.319956in}}%
\pgfpathlineto{\pgfqpoint{1.479107in}{1.336241in}}%
\pgfpathlineto{\pgfqpoint{1.502860in}{1.384322in}}%
\pgfpathlineto{\pgfqpoint{1.504473in}{1.393125in}}%
\pgfpathlineto{\pgfqpoint{1.503829in}{1.392950in}}%
\pgfpathlineto{\pgfqpoint{1.502655in}{1.392399in}}%
\pgfpathlineto{\pgfqpoint{1.498792in}{1.388817in}}%
\pgfpathlineto{\pgfqpoint{1.490936in}{1.379705in}}%
\pgfpathlineto{\pgfqpoint{1.472110in}{1.356524in}}%
\pgfpathlineto{\pgfqpoint{1.454073in}{1.332904in}}%
\pgfpathlineto{\pgfqpoint{1.435291in}{1.308697in}}%
\pgfpathlineto{\pgfqpoint{1.401091in}{1.262074in}}%
\pgfpathlineto{\pgfqpoint{1.390187in}{1.247113in}}%
\pgfpathlineto{\pgfqpoint{1.338568in}{1.180311in}}%
\pgfpathlineto{\pgfqpoint{1.328447in}{1.170289in}}%
\pgfpathlineto{\pgfqpoint{1.307418in}{1.154507in}}%
\pgfpathlineto{\pgfqpoint{1.281371in}{1.143694in}}%
\pgfpathlineto{\pgfqpoint{1.263250in}{1.139139in}}%
\pgfpathlineto{\pgfqpoint{1.230795in}{1.133972in}}%
\pgfpathlineto{\pgfqpoint{1.194867in}{1.128344in}}%
\pgfpathlineto{\pgfqpoint{1.150832in}{1.119313in}}%
\pgfpathlineto{\pgfqpoint{1.134348in}{1.114573in}}%
\pgfpathlineto{\pgfqpoint{1.110011in}{1.106285in}}%
\pgfpathlineto{\pgfqpoint{1.078948in}{1.090151in}}%
\pgfpathlineto{\pgfqpoint{1.064828in}{1.079219in}}%
\pgfpathlineto{\pgfqpoint{1.055001in}{1.066778in}}%
\pgfpathlineto{\pgfqpoint{1.051448in}{1.058835in}}%
\pgfpathlineto{\pgfqpoint{1.050115in}{1.051022in}}%
\pgfpathlineto{\pgfqpoint{1.050751in}{1.041291in}}%
\pgfpathlineto{\pgfqpoint{1.055353in}{1.029121in}}%
\pgfpathlineto{\pgfqpoint{1.062113in}{1.012452in}}%
\pgfpathlineto{\pgfqpoint{1.060266in}{1.011246in}}%
\pgfpathlineto{\pgfqpoint{1.054374in}{1.010086in}}%
\pgfpathlineto{\pgfqpoint{1.042708in}{1.010125in}}%
\pgfpathlineto{\pgfqpoint{0.954329in}{1.010128in}}%
\pgfpathlineto{\pgfqpoint{0.887634in}{1.004040in}}%
\pgfpathlineto{\pgfqpoint{0.834432in}{0.994551in}}%
\pgfpathlineto{\pgfqpoint{0.795289in}{0.984291in}}%
\pgfpathlineto{\pgfqpoint{0.765390in}{0.974322in}}%
\pgfpathlineto{\pgfqpoint{0.731795in}{0.959786in}}%
\pgfpathlineto{\pgfqpoint{0.711224in}{0.949174in}}%
\pgfpathlineto{\pgfqpoint{0.690055in}{0.935319in}}%
\pgfpathlineto{\pgfqpoint{0.668718in}{0.917722in}}%
\pgfpathlineto{\pgfqpoint{0.658316in}{0.907553in}}%
\pgfpathlineto{\pgfqpoint{0.645400in}{0.890236in}}%
\pgfpathlineto{\pgfqpoint{0.637446in}{0.874412in}}%
\pgfpathlineto{\pgfqpoint{0.634182in}{0.862750in}}%
\pgfpathlineto{\pgfqpoint{0.633916in}{0.843252in}}%
\pgfpathlineto{\pgfqpoint{0.637170in}{0.831748in}}%
\pgfpathlineto{\pgfqpoint{0.642133in}{0.822016in}}%
\pgfpathlineto{\pgfqpoint{0.650735in}{0.810731in}}%
\pgfpathlineto{\pgfqpoint{0.662771in}{0.800818in}}%
\pgfpathlineto{\pgfqpoint{0.681310in}{0.789351in}}%
\pgfpathlineto{\pgfqpoint{0.704712in}{0.780237in}}%
\pgfpathlineto{\pgfqpoint{0.731611in}{0.773654in}}%
\pgfpathlineto{\pgfqpoint{0.754885in}{0.769874in}}%
\pgfpathlineto{\pgfqpoint{0.780684in}{0.768531in}}%
\pgfpathlineto{\pgfqpoint{0.805874in}{0.769256in}}%
\pgfpathlineto{\pgfqpoint{0.837215in}{0.772581in}}%
\pgfpathlineto{\pgfqpoint{0.870501in}{0.780182in}}%
\pgfpathlineto{\pgfqpoint{0.891312in}{0.787487in}}%
\pgfpathlineto{\pgfqpoint{0.921692in}{0.801769in}}%
\pgfpathlineto{\pgfqpoint{0.940703in}{0.813501in}}%
\pgfpathlineto{\pgfqpoint{0.970502in}{0.837821in}}%
\pgfpathlineto{\pgfqpoint{1.003475in}{0.874902in}}%
\pgfpathlineto{\pgfqpoint{1.039268in}{0.921925in}}%
\pgfpathlineto{\pgfqpoint{1.051351in}{0.936780in}}%
\pgfpathlineto{\pgfqpoint{1.058914in}{0.944916in}}%
\pgfpathlineto{\pgfqpoint{1.078606in}{0.962370in}}%
\pgfpathlineto{\pgfqpoint{1.088274in}{0.968534in}}%
\pgfpathlineto{\pgfqpoint{1.100679in}{0.974483in}}%
\pgfpathlineto{\pgfqpoint{1.116832in}{0.979017in}}%
\pgfpathlineto{\pgfqpoint{1.129494in}{0.980349in}}%
\pgfpathlineto{\pgfqpoint{1.149408in}{0.979745in}}%
\pgfpathlineto{\pgfqpoint{1.168544in}{0.976201in}}%
\pgfpathlineto{\pgfqpoint{1.195350in}{0.967994in}}%
\pgfpathlineto{\pgfqpoint{1.228093in}{0.953972in}}%
\pgfpathlineto{\pgfqpoint{1.256656in}{0.939324in}}%
\pgfpathlineto{\pgfqpoint{1.383581in}{0.870307in}}%
\pgfpathlineto{\pgfqpoint{1.406488in}{0.861043in}}%
\pgfpathlineto{\pgfqpoint{1.429016in}{0.853691in}}%
\pgfpathlineto{\pgfqpoint{1.452984in}{0.848672in}}%
\pgfpathlineto{\pgfqpoint{1.478968in}{0.847392in}}%
\pgfpathlineto{\pgfqpoint{1.502018in}{0.850448in}}%
\pgfpathlineto{\pgfqpoint{1.515402in}{0.854991in}}%
\pgfpathlineto{\pgfqpoint{1.529210in}{0.862176in}}%
\pgfpathlineto{\pgfqpoint{1.538628in}{0.869262in}}%
\pgfpathlineto{\pgfqpoint{1.550681in}{0.882388in}}%
\pgfpathlineto{\pgfqpoint{1.556627in}{0.891310in}}%
\pgfpathlineto{\pgfqpoint{1.561771in}{0.903095in}}%
\pgfpathlineto{\pgfqpoint{1.565086in}{0.915478in}}%
\pgfpathlineto{\pgfqpoint{1.566300in}{0.936448in}}%
\pgfpathlineto{\pgfqpoint{1.562822in}{0.954244in}}%
\pgfpathlineto{\pgfqpoint{1.558212in}{0.965316in}}%
\pgfpathlineto{\pgfqpoint{1.549790in}{0.977568in}}%
\pgfpathlineto{\pgfqpoint{1.541196in}{0.985867in}}%
\pgfpathlineto{\pgfqpoint{1.532384in}{0.992330in}}%
\pgfpathlineto{\pgfqpoint{1.518603in}{0.999603in}}%
\pgfpathlineto{\pgfqpoint{1.502045in}{1.004988in}}%
\pgfpathlineto{\pgfqpoint{1.488235in}{1.008335in}}%
\pgfpathlineto{\pgfqpoint{1.457076in}{1.012431in}}%
\pgfpathlineto{\pgfqpoint{1.407678in}{1.014502in}}%
\pgfpathlineto{\pgfqpoint{1.298675in}{1.015714in}}%
\pgfpathlineto{\pgfqpoint{1.252903in}{1.018987in}}%
\pgfpathlineto{\pgfqpoint{1.218739in}{1.023973in}}%
\pgfpathlineto{\pgfqpoint{1.193894in}{1.029702in}}%
\pgfpathlineto{\pgfqpoint{1.170262in}{1.038013in}}%
\pgfpathlineto{\pgfqpoint{1.156099in}{1.044842in}}%
\pgfpathlineto{\pgfqpoint{1.145780in}{1.051457in}}%
\pgfpathlineto{\pgfqpoint{1.135640in}{1.060098in}}%
\pgfpathlineto{\pgfqpoint{1.129971in}{1.067203in}}%
\pgfpathlineto{\pgfqpoint{1.123743in}{1.078201in}}%
\pgfpathlineto{\pgfqpoint{1.120459in}{1.088674in}}%
\pgfpathlineto{\pgfqpoint{1.119159in}{1.108202in}}%
\pgfpathlineto{\pgfqpoint{1.120139in}{1.116709in}}%
\pgfpathlineto{\pgfqpoint{1.123607in}{1.144485in}}%
\pgfpathlineto{\pgfqpoint{1.123136in}{1.157960in}}%
\pgfpathlineto{\pgfqpoint{1.119858in}{1.167303in}}%
\pgfpathlineto{\pgfqpoint{1.116307in}{1.173132in}}%
\pgfpathlineto{\pgfqpoint{1.109988in}{1.179715in}}%
\pgfpathlineto{\pgfqpoint{1.095333in}{1.189519in}}%
\pgfpathlineto{\pgfqpoint{1.074066in}{1.199131in}}%
\pgfpathlineto{\pgfqpoint{1.045548in}{1.208633in}}%
\pgfpathlineto{\pgfqpoint{0.993236in}{1.224917in}}%
\pgfpathlineto{\pgfqpoint{0.919544in}{1.251636in}}%
\pgfpathlineto{\pgfqpoint{0.886764in}{1.267855in}}%
\pgfpathlineto{\pgfqpoint{0.863779in}{1.282410in}}%
\pgfpathlineto{\pgfqpoint{0.845600in}{1.296729in}}%
\pgfpathlineto{\pgfqpoint{0.825916in}{1.317865in}}%
\pgfpathlineto{\pgfqpoint{0.814003in}{1.337047in}}%
\pgfpathlineto{\pgfqpoint{0.808875in}{1.349626in}}%
\pgfpathlineto{\pgfqpoint{0.805990in}{1.361472in}}%
\pgfpathlineto{\pgfqpoint{0.804788in}{1.376671in}}%
\pgfpathlineto{\pgfqpoint{0.806706in}{1.391333in}}%
\pgfpathlineto{\pgfqpoint{0.810382in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{0.818010in}{1.414989in}}%
\pgfpathlineto{\pgfqpoint{0.832940in}{1.429679in}}%
\pgfpathlineto{\pgfqpoint{0.842837in}{1.435896in}}%
\pgfpathlineto{\pgfqpoint{0.854223in}{1.440935in}}%
\pgfpathlineto{\pgfqpoint{0.874116in}{1.446437in}}%
\pgfpathlineto{\pgfqpoint{0.896522in}{1.448043in}}%
\pgfpathlineto{\pgfqpoint{0.915311in}{1.446257in}}%
\pgfpathlineto{\pgfqpoint{0.931300in}{1.442937in}}%
\pgfpathlineto{\pgfqpoint{0.944300in}{1.438368in}}%
\pgfpathlineto{\pgfqpoint{0.971965in}{1.422503in}}%
\pgfpathlineto{\pgfqpoint{0.985263in}{1.409580in}}%
\pgfpathlineto{\pgfqpoint{0.992974in}{1.399225in}}%
\pgfpathlineto{\pgfqpoint{1.004118in}{1.375586in}}%
\pgfpathlineto{\pgfqpoint{1.009258in}{1.357063in}}%
\pgfpathlineto{\pgfqpoint{1.012528in}{1.329530in}}%
\pgfpathlineto{\pgfqpoint{1.019849in}{1.246120in}}%
\pgfpathlineto{\pgfqpoint{1.023497in}{1.228841in}}%
\pgfpathlineto{\pgfqpoint{1.030899in}{1.205801in}}%
\pgfpathlineto{\pgfqpoint{1.037362in}{1.192467in}}%
\pgfpathlineto{\pgfqpoint{1.045322in}{1.180071in}}%
\pgfpathlineto{\pgfqpoint{1.057429in}{1.165518in}}%
\pgfpathlineto{\pgfqpoint{1.074759in}{1.151135in}}%
\pgfpathlineto{\pgfqpoint{1.088763in}{1.142953in}}%
\pgfpathlineto{\pgfqpoint{1.101710in}{1.137250in}}%
\pgfpathlineto{\pgfqpoint{1.119573in}{1.131971in}}%
\pgfpathlineto{\pgfqpoint{1.135575in}{1.129476in}}%
\pgfpathlineto{\pgfqpoint{1.150163in}{1.128527in}}%
\pgfpathlineto{\pgfqpoint{1.169454in}{1.129418in}}%
\pgfpathlineto{\pgfqpoint{1.189857in}{1.132610in}}%
\pgfpathlineto{\pgfqpoint{1.205921in}{1.137016in}}%
\pgfpathlineto{\pgfqpoint{1.232532in}{1.147360in}}%
\pgfpathlineto{\pgfqpoint{1.254095in}{1.158930in}}%
\pgfpathlineto{\pgfqpoint{1.272714in}{1.170959in}}%
\pgfpathlineto{\pgfqpoint{1.311304in}{1.199418in}}%
\pgfpathlineto{\pgfqpoint{1.323217in}{1.207862in}}%
\pgfpathlineto{\pgfqpoint{1.344487in}{1.219680in}}%
\pgfpathlineto{\pgfqpoint{1.356383in}{1.223539in}}%
\pgfpathlineto{\pgfqpoint{1.363639in}{1.224415in}}%
\pgfpathlineto{\pgfqpoint{1.372016in}{1.224453in}}%
\pgfpathlineto{\pgfqpoint{1.382216in}{1.223094in}}%
\pgfpathlineto{\pgfqpoint{1.403588in}{1.215332in}}%
\pgfpathlineto{\pgfqpoint{1.421490in}{1.204322in}}%
\pgfpathlineto{\pgfqpoint{1.455362in}{1.177267in}}%
\pgfpathlineto{\pgfqpoint{1.479810in}{1.151607in}}%
\pgfpathlineto{\pgfqpoint{1.491763in}{1.135000in}}%
\pgfpathlineto{\pgfqpoint{1.496484in}{1.124515in}}%
\pgfpathlineto{\pgfqpoint{1.497658in}{1.115004in}}%
\pgfpathlineto{\pgfqpoint{1.494914in}{1.106808in}}%
\pgfpathlineto{\pgfqpoint{1.490268in}{1.101002in}}%
\pgfpathlineto{\pgfqpoint{1.476081in}{1.091746in}}%
\pgfpathlineto{\pgfqpoint{1.466478in}{1.087986in}}%
\pgfpathlineto{\pgfqpoint{1.447904in}{1.082324in}}%
\pgfpathlineto{\pgfqpoint{1.402156in}{1.072797in}}%
\pgfpathlineto{\pgfqpoint{1.362709in}{1.066763in}}%
\pgfpathlineto{\pgfqpoint{1.320044in}{1.061126in}}%
\pgfpathlineto{\pgfqpoint{1.274605in}{1.056013in}}%
\pgfpathlineto{\pgfqpoint{1.204591in}{1.046837in}}%
\pgfpathlineto{\pgfqpoint{1.184771in}{1.042974in}}%
\pgfpathlineto{\pgfqpoint{1.163647in}{1.035879in}}%
\pgfpathlineto{\pgfqpoint{1.155452in}{1.030196in}}%
\pgfpathlineto{\pgfqpoint{1.151369in}{1.024067in}}%
\pgfpathlineto{\pgfqpoint{1.150299in}{1.019647in}}%
\pgfpathlineto{\pgfqpoint{1.149063in}{1.004470in}}%
\pgfpathlineto{\pgfqpoint{1.147900in}{0.994250in}}%
\pgfpathlineto{\pgfqpoint{1.145016in}{0.986428in}}%
\pgfpathlineto{\pgfqpoint{1.137759in}{0.975549in}}%
\pgfpathlineto{\pgfqpoint{1.128586in}{0.967293in}}%
\pgfpathlineto{\pgfqpoint{1.114890in}{0.958593in}}%
\pgfpathlineto{\pgfqpoint{1.085337in}{0.947168in}}%
\pgfpathlineto{\pgfqpoint{1.063670in}{0.941995in}}%
\pgfpathlineto{\pgfqpoint{1.047526in}{0.939145in}}%
\pgfpathlineto{\pgfqpoint{1.009170in}{0.934874in}}%
\pgfpathlineto{\pgfqpoint{0.971330in}{0.932443in}}%
\pgfpathlineto{\pgfqpoint{0.827452in}{0.925653in}}%
\pgfpathlineto{\pgfqpoint{0.805014in}{0.921883in}}%
\pgfpathlineto{\pgfqpoint{0.788050in}{0.917771in}}%
\pgfpathlineto{\pgfqpoint{0.769722in}{0.911966in}}%
\pgfpathlineto{\pgfqpoint{0.751274in}{0.902700in}}%
\pgfpathlineto{\pgfqpoint{0.732471in}{0.888369in}}%
\pgfpathlineto{\pgfqpoint{0.717119in}{0.867351in}}%
\pgfpathlineto{\pgfqpoint{0.709395in}{0.845765in}}%
\pgfpathlineto{\pgfqpoint{0.707502in}{0.832845in}}%
\pgfpathlineto{\pgfqpoint{0.707686in}{0.818300in}}%
\pgfpathlineto{\pgfqpoint{0.708947in}{0.808233in}}%
\pgfpathlineto{\pgfqpoint{0.709553in}{0.804145in}}%
\pgfpathlineto{\pgfqpoint{0.711813in}{0.797309in}}%
\pgfpathlineto{\pgfqpoint{0.714711in}{0.790405in}}%
\pgfpathlineto{\pgfqpoint{0.718004in}{0.785065in}}%
\pgfpathlineto{\pgfqpoint{0.721776in}{0.780740in}}%
\pgfpathlineto{\pgfqpoint{0.730105in}{0.776148in}}%
\pgfpathlineto{\pgfqpoint{0.733266in}{0.775673in}}%
\pgfpathlineto{\pgfqpoint{0.745853in}{0.777652in}}%
\pgfpathlineto{\pgfqpoint{0.756142in}{0.782532in}}%
\pgfpathlineto{\pgfqpoint{0.770016in}{0.792523in}}%
\pgfpathlineto{\pgfqpoint{0.785181in}{0.805794in}}%
\pgfpathlineto{\pgfqpoint{0.800036in}{0.820427in}}%
\pgfpathlineto{\pgfqpoint{0.814769in}{0.835403in}}%
\pgfpathlineto{\pgfqpoint{0.906503in}{0.927215in}}%
\pgfpathlineto{\pgfqpoint{0.943221in}{0.956512in}}%
\pgfpathlineto{\pgfqpoint{0.968502in}{0.971507in}}%
\pgfpathlineto{\pgfqpoint{0.991402in}{0.979053in}}%
\pgfpathlineto{\pgfqpoint{1.003794in}{0.980057in}}%
\pgfpathlineto{\pgfqpoint{1.014832in}{0.978392in}}%
\pgfpathlineto{\pgfqpoint{1.028643in}{0.973721in}}%
\pgfpathlineto{\pgfqpoint{1.065944in}{0.952930in}}%
\pgfpathlineto{\pgfqpoint{1.078373in}{0.949337in}}%
\pgfpathlineto{\pgfqpoint{1.093380in}{0.948727in}}%
\pgfpathlineto{\pgfqpoint{1.109879in}{0.952990in}}%
\pgfpathlineto{\pgfqpoint{1.129407in}{0.963033in}}%
\pgfpathlineto{\pgfqpoint{1.161258in}{0.986406in}}%
\pgfpathlineto{\pgfqpoint{1.203669in}{1.022447in}}%
\pgfpathlineto{\pgfqpoint{1.250664in}{1.056714in}}%
\pgfpathlineto{\pgfqpoint{1.263354in}{1.062740in}}%
\pgfpathlineto{\pgfqpoint{1.277670in}{1.067815in}}%
\pgfpathlineto{\pgfqpoint{1.293101in}{1.070356in}}%
\pgfpathlineto{\pgfqpoint{1.308705in}{1.069785in}}%
\pgfpathlineto{\pgfqpoint{1.317477in}{1.068006in}}%
\pgfpathlineto{\pgfqpoint{1.328915in}{1.064188in}}%
\pgfpathlineto{\pgfqpoint{1.347344in}{1.054561in}}%
\pgfpathlineto{\pgfqpoint{1.381509in}{1.027477in}}%
\pgfpathlineto{\pgfqpoint{1.412865in}{0.996192in}}%
\pgfpathlineto{\pgfqpoint{1.437370in}{0.970714in}}%
\pgfpathlineto{\pgfqpoint{1.477618in}{0.931625in}}%
\pgfpathlineto{\pgfqpoint{1.510410in}{0.907764in}}%
\pgfpathlineto{\pgfqpoint{1.529692in}{0.898586in}}%
\pgfpathlineto{\pgfqpoint{1.538062in}{0.896672in}}%
\pgfpathlineto{\pgfqpoint{1.548281in}{0.896222in}}%
\pgfpathlineto{\pgfqpoint{1.558026in}{0.898875in}}%
\pgfpathlineto{\pgfqpoint{1.562690in}{0.902702in}}%
\pgfpathlineto{\pgfqpoint{1.567096in}{0.911949in}}%
\pgfpathlineto{\pgfqpoint{1.567821in}{0.918844in}}%
\pgfpathlineto{\pgfqpoint{1.567050in}{0.927654in}}%
\pgfpathlineto{\pgfqpoint{1.562429in}{0.942680in}}%
\pgfpathlineto{\pgfqpoint{1.557274in}{0.953061in}}%
\pgfpathlineto{\pgfqpoint{1.546645in}{0.970358in}}%
\pgfpathlineto{\pgfqpoint{1.538166in}{0.981286in}}%
\pgfpathlineto{\pgfqpoint{1.522766in}{0.998784in}}%
\pgfpathlineto{\pgfqpoint{1.502541in}{1.017988in}}%
\pgfpathlineto{\pgfqpoint{1.484941in}{1.032606in}}%
\pgfpathlineto{\pgfqpoint{1.450325in}{1.055939in}}%
\pgfpathlineto{\pgfqpoint{1.433268in}{1.065186in}}%
\pgfpathlineto{\pgfqpoint{1.402495in}{1.078706in}}%
\pgfpathlineto{\pgfqpoint{1.383685in}{1.084187in}}%
\pgfpathlineto{\pgfqpoint{1.361244in}{1.088965in}}%
\pgfpathlineto{\pgfqpoint{1.335340in}{1.091386in}}%
\pgfpathlineto{\pgfqpoint{1.313121in}{1.090506in}}%
\pgfpathlineto{\pgfqpoint{1.290539in}{1.087530in}}%
\pgfpathlineto{\pgfqpoint{1.181060in}{1.064593in}}%
\pgfpathlineto{\pgfqpoint{1.162802in}{1.063515in}}%
\pgfpathlineto{\pgfqpoint{1.145596in}{1.064039in}}%
\pgfpathlineto{\pgfqpoint{1.128139in}{1.066600in}}%
\pgfpathlineto{\pgfqpoint{1.112657in}{1.070925in}}%
\pgfpathlineto{\pgfqpoint{1.096503in}{1.077446in}}%
\pgfpathlineto{\pgfqpoint{1.082201in}{1.085263in}}%
\pgfpathlineto{\pgfqpoint{1.058624in}{1.102577in}}%
\pgfpathlineto{\pgfqpoint{1.044501in}{1.116333in}}%
\pgfpathlineto{\pgfqpoint{1.029074in}{1.134038in}}%
\pgfpathlineto{\pgfqpoint{1.008051in}{1.163113in}}%
\pgfpathlineto{\pgfqpoint{0.990494in}{1.192540in}}%
\pgfpathlineto{\pgfqpoint{0.977551in}{1.215780in}}%
\pgfpathlineto{\pgfqpoint{0.942507in}{1.281981in}}%
\pgfpathlineto{\pgfqpoint{0.913780in}{1.329782in}}%
\pgfpathlineto{\pgfqpoint{0.904563in}{1.343215in}}%
\pgfpathlineto{\pgfqpoint{0.896840in}{1.353838in}}%
\pgfpathlineto{\pgfqpoint{0.860227in}{1.393506in}}%
\pgfpathlineto{\pgfqpoint{0.834747in}{1.413624in}}%
\pgfpathlineto{\pgfqpoint{0.820466in}{1.422420in}}%
\pgfpathlineto{\pgfqpoint{0.809653in}{1.427620in}}%
\pgfpathlineto{\pgfqpoint{0.775738in}{1.438365in}}%
\pgfpathlineto{\pgfqpoint{0.763002in}{1.440083in}}%
\pgfpathlineto{\pgfqpoint{0.747396in}{1.439473in}}%
\pgfpathlineto{\pgfqpoint{0.735639in}{1.436987in}}%
\pgfpathlineto{\pgfqpoint{0.725340in}{1.432747in}}%
\pgfpathlineto{\pgfqpoint{0.714790in}{1.425053in}}%
\pgfpathlineto{\pgfqpoint{0.707478in}{1.415581in}}%
\pgfpathlineto{\pgfqpoint{0.702251in}{1.399683in}}%
\pgfpathlineto{\pgfqpoint{0.702123in}{1.391931in}}%
\pgfpathlineto{\pgfqpoint{0.703956in}{1.379125in}}%
\pgfpathlineto{\pgfqpoint{0.707004in}{1.368918in}}%
\pgfpathlineto{\pgfqpoint{0.711770in}{1.357849in}}%
\pgfpathlineto{\pgfqpoint{0.718203in}{1.346600in}}%
\pgfpathlineto{\pgfqpoint{0.724962in}{1.336750in}}%
\pgfpathlineto{\pgfqpoint{0.747730in}{1.309104in}}%
\pgfpathlineto{\pgfqpoint{0.803814in}{1.259322in}}%
\pgfpathlineto{\pgfqpoint{0.817934in}{1.248228in}}%
\pgfpathlineto{\pgfqpoint{0.906156in}{1.184488in}}%
\pgfpathlineto{\pgfqpoint{0.937959in}{1.161491in}}%
\pgfpathlineto{\pgfqpoint{1.011816in}{1.103042in}}%
\pgfpathlineto{\pgfqpoint{1.026390in}{1.088580in}}%
\pgfpathlineto{\pgfqpoint{1.043726in}{1.065925in}}%
\pgfpathlineto{\pgfqpoint{1.047377in}{1.057233in}}%
\pgfpathlineto{\pgfqpoint{1.049172in}{1.047945in}}%
\pgfpathlineto{\pgfqpoint{1.048104in}{1.039571in}}%
\pgfpathlineto{\pgfqpoint{1.040838in}{1.023272in}}%
\pgfpathlineto{\pgfqpoint{1.037170in}{1.014215in}}%
\pgfpathlineto{\pgfqpoint{1.035552in}{0.999031in}}%
\pgfpathlineto{\pgfqpoint{1.038798in}{0.977880in}}%
\pgfpathlineto{\pgfqpoint{1.043345in}{0.963301in}}%
\pgfpathlineto{\pgfqpoint{1.050568in}{0.944699in}}%
\pgfpathlineto{\pgfqpoint{1.065818in}{0.907599in}}%
\pgfpathlineto{\pgfqpoint{1.085776in}{0.849293in}}%
\pgfpathlineto{\pgfqpoint{1.094329in}{0.812156in}}%
\pgfpathlineto{\pgfqpoint{1.097972in}{0.786137in}}%
\pgfpathlineto{\pgfqpoint{1.098948in}{0.762636in}}%
\pgfpathlineto{\pgfqpoint{1.097830in}{0.738163in}}%
\pgfpathlineto{\pgfqpoint{1.094149in}{0.714947in}}%
\pgfpathlineto{\pgfqpoint{1.088562in}{0.693091in}}%
\pgfpathlineto{\pgfqpoint{1.082108in}{0.675271in}}%
\pgfpathlineto{\pgfqpoint{1.071196in}{0.651511in}}%
\pgfpathlineto{\pgfqpoint{1.062108in}{0.635854in}}%
\pgfpathlineto{\pgfqpoint{1.046477in}{0.613773in}}%
\pgfpathlineto{\pgfqpoint{1.033943in}{0.598986in}}%
\pgfpathlineto{\pgfqpoint{1.013283in}{0.578714in}}%
\pgfpathlineto{\pgfqpoint{0.970871in}{0.547988in}}%
\pgfpathlineto{\pgfqpoint{0.949692in}{0.537414in}}%
\pgfpathlineto{\pgfqpoint{0.920888in}{0.527634in}}%
\pgfpathlineto{\pgfqpoint{0.903282in}{0.525083in}}%
\pgfpathlineto{\pgfqpoint{0.892476in}{0.524755in}}%
\pgfpathlineto{\pgfqpoint{0.884790in}{0.525423in}}%
\pgfpathlineto{\pgfqpoint{0.876222in}{0.527649in}}%
\pgfpathlineto{\pgfqpoint{0.866296in}{0.533073in}}%
\pgfpathlineto{\pgfqpoint{0.860848in}{0.537977in}}%
\pgfpathlineto{\pgfqpoint{0.856955in}{0.545084in}}%
\pgfpathlineto{\pgfqpoint{0.855003in}{0.552952in}}%
\pgfpathlineto{\pgfqpoint{0.854761in}{0.562434in}}%
\pgfpathlineto{\pgfqpoint{0.856516in}{0.571758in}}%
\pgfpathlineto{\pgfqpoint{0.862639in}{0.590489in}}%
\pgfpathlineto{\pgfqpoint{0.872174in}{0.609750in}}%
\pgfpathlineto{\pgfqpoint{0.896406in}{0.647642in}}%
\pgfpathlineto{\pgfqpoint{0.923338in}{0.683386in}}%
\pgfpathlineto{\pgfqpoint{1.019856in}{0.805053in}}%
\pgfpathlineto{\pgfqpoint{1.050484in}{0.849514in}}%
\pgfpathlineto{\pgfqpoint{1.065744in}{0.876055in}}%
\pgfpathlineto{\pgfqpoint{1.087373in}{0.919025in}}%
\pgfpathlineto{\pgfqpoint{1.103150in}{0.960544in}}%
\pgfpathlineto{\pgfqpoint{1.110966in}{0.987914in}}%
\pgfpathlineto{\pgfqpoint{1.115879in}{1.011142in}}%
\pgfpathlineto{\pgfqpoint{1.125868in}{1.076840in}}%
\pgfpathlineto{\pgfqpoint{1.128813in}{1.083085in}}%
\pgfpathlineto{\pgfqpoint{1.136939in}{1.091681in}}%
\pgfpathlineto{\pgfqpoint{1.170923in}{1.113556in}}%
\pgfpathlineto{\pgfqpoint{1.190981in}{1.131888in}}%
\pgfpathlineto{\pgfqpoint{1.206794in}{1.150556in}}%
\pgfpathlineto{\pgfqpoint{1.220883in}{1.171339in}}%
\pgfpathlineto{\pgfqpoint{1.246218in}{1.219691in}}%
\pgfpathlineto{\pgfqpoint{1.257217in}{1.245796in}}%
\pgfpathlineto{\pgfqpoint{1.273737in}{1.294261in}}%
\pgfpathlineto{\pgfqpoint{1.287143in}{1.340680in}}%
\pgfpathlineto{\pgfqpoint{1.302907in}{1.404596in}}%
\pgfpathlineto{\pgfqpoint{1.311061in}{1.438448in}}%
\pgfpathlineto{\pgfqpoint{1.339048in}{1.532388in}}%
\pgfpathlineto{\pgfqpoint{1.348100in}{1.551350in}}%
\pgfpathlineto{\pgfqpoint{1.356295in}{1.563573in}}%
\pgfpathlineto{\pgfqpoint{1.366261in}{1.571239in}}%
\pgfpathlineto{\pgfqpoint{1.372146in}{1.572022in}}%
\pgfpathlineto{\pgfqpoint{1.378395in}{1.569318in}}%
\pgfpathlineto{\pgfqpoint{1.383218in}{1.564736in}}%
\pgfpathlineto{\pgfqpoint{1.387155in}{1.558675in}}%
\pgfpathlineto{\pgfqpoint{1.394399in}{1.540300in}}%
\pgfpathlineto{\pgfqpoint{1.399364in}{1.516961in}}%
\pgfpathlineto{\pgfqpoint{1.402217in}{1.478236in}}%
\pgfpathlineto{\pgfqpoint{1.402324in}{1.465655in}}%
\pgfpathlineto{\pgfqpoint{1.400419in}{1.438371in}}%
\pgfpathlineto{\pgfqpoint{1.396890in}{1.411493in}}%
\pgfpathlineto{\pgfqpoint{1.388276in}{1.373054in}}%
\pgfpathlineto{\pgfqpoint{1.380072in}{1.346157in}}%
\pgfpathlineto{\pgfqpoint{1.371292in}{1.322507in}}%
\pgfpathlineto{\pgfqpoint{1.352652in}{1.283079in}}%
\pgfpathlineto{\pgfqpoint{1.335036in}{1.252626in}}%
\pgfpathlineto{\pgfqpoint{1.317306in}{1.224771in}}%
\pgfpathlineto{\pgfqpoint{1.298164in}{1.198145in}}%
\pgfpathlineto{\pgfqpoint{1.283189in}{1.179250in}}%
\pgfpathlineto{\pgfqpoint{1.253766in}{1.144374in}}%
\pgfpathlineto{\pgfqpoint{1.208804in}{1.095729in}}%
\pgfpathlineto{\pgfqpoint{1.189579in}{1.075852in}}%
\pgfpathlineto{\pgfqpoint{1.162772in}{1.048977in}}%
\pgfpathlineto{\pgfqpoint{1.129362in}{1.015321in}}%
\pgfpathlineto{\pgfqpoint{1.091978in}{0.975451in}}%
\pgfpathlineto{\pgfqpoint{1.072768in}{0.952735in}}%
\pgfpathlineto{\pgfqpoint{1.060435in}{0.936052in}}%
\pgfpathlineto{\pgfqpoint{1.052728in}{0.923128in}}%
\pgfpathlineto{\pgfqpoint{1.044905in}{0.906535in}}%
\pgfpathlineto{\pgfqpoint{1.040526in}{0.890916in}}%
\pgfpathlineto{\pgfqpoint{1.039714in}{0.877810in}}%
\pgfpathlineto{\pgfqpoint{1.041065in}{0.869629in}}%
\pgfpathlineto{\pgfqpoint{1.056156in}{0.819858in}}%
\pgfpathlineto{\pgfqpoint{1.055334in}{0.806267in}}%
\pgfpathlineto{\pgfqpoint{1.051068in}{0.791960in}}%
\pgfpathlineto{\pgfqpoint{1.040941in}{0.775128in}}%
\pgfpathlineto{\pgfqpoint{1.028078in}{0.759868in}}%
\pgfpathlineto{\pgfqpoint{0.997614in}{0.732328in}}%
\pgfpathlineto{\pgfqpoint{0.908854in}{0.662711in}}%
\pgfpathlineto{\pgfqpoint{0.897623in}{0.650418in}}%
\pgfpathlineto{\pgfqpoint{0.890651in}{0.637662in}}%
\pgfpathlineto{\pgfqpoint{0.889771in}{0.628612in}}%
\pgfpathlineto{\pgfqpoint{0.893722in}{0.620736in}}%
\pgfpathlineto{\pgfqpoint{0.905116in}{0.614014in}}%
\pgfpathlineto{\pgfqpoint{0.932526in}{0.610052in}}%
\pgfpathlineto{\pgfqpoint{0.941948in}{0.610721in}}%
\pgfpathlineto{\pgfqpoint{0.967059in}{0.615416in}}%
\pgfpathlineto{\pgfqpoint{0.988783in}{0.625773in}}%
\pgfpathlineto{\pgfqpoint{0.997663in}{0.633457in}}%
\pgfpathlineto{\pgfqpoint{1.006759in}{0.644855in}}%
\pgfpathlineto{\pgfqpoint{1.014596in}{0.659297in}}%
\pgfpathlineto{\pgfqpoint{1.018623in}{0.671405in}}%
\pgfpathlineto{\pgfqpoint{1.024455in}{0.695286in}}%
\pgfpathlineto{\pgfqpoint{1.029752in}{0.730599in}}%
\pgfpathlineto{\pgfqpoint{1.035510in}{0.813914in}}%
\pgfpathlineto{\pgfqpoint{1.040239in}{0.910091in}}%
\pgfpathlineto{\pgfqpoint{1.044911in}{0.960520in}}%
\pgfpathlineto{\pgfqpoint{1.052584in}{1.005263in}}%
\pgfpathlineto{\pgfqpoint{1.060324in}{1.027549in}}%
\pgfpathlineto{\pgfqpoint{1.066817in}{1.038428in}}%
\pgfpathlineto{\pgfqpoint{1.072641in}{1.044663in}}%
\pgfpathlineto{\pgfqpoint{1.079671in}{1.049361in}}%
\pgfpathlineto{\pgfqpoint{1.087978in}{1.052018in}}%
\pgfpathlineto{\pgfqpoint{1.101808in}{1.052760in}}%
\pgfpathlineto{\pgfqpoint{1.115854in}{1.051170in}}%
\pgfpathlineto{\pgfqpoint{1.126079in}{1.049783in}}%
\pgfpathlineto{\pgfqpoint{1.141142in}{1.050151in}}%
\pgfpathlineto{\pgfqpoint{1.151238in}{1.052927in}}%
\pgfpathlineto{\pgfqpoint{1.157205in}{1.056716in}}%
\pgfpathlineto{\pgfqpoint{1.162409in}{1.062328in}}%
\pgfpathlineto{\pgfqpoint{1.168385in}{1.073723in}}%
\pgfpathlineto{\pgfqpoint{1.172637in}{1.090835in}}%
\pgfpathlineto{\pgfqpoint{1.173930in}{1.103148in}}%
\pgfpathlineto{\pgfqpoint{1.173485in}{1.128665in}}%
\pgfpathlineto{\pgfqpoint{1.168327in}{1.171273in}}%
\pgfpathlineto{\pgfqpoint{1.162549in}{1.204596in}}%
\pgfpathlineto{\pgfqpoint{1.143640in}{1.307831in}}%
\pgfpathlineto{\pgfqpoint{1.141280in}{1.335465in}}%
\pgfpathlineto{\pgfqpoint{1.142625in}{1.375586in}}%
\pgfpathlineto{\pgfqpoint{1.144794in}{1.386089in}}%
\pgfpathlineto{\pgfqpoint{1.150697in}{1.402496in}}%
\pgfpathlineto{\pgfqpoint{1.156829in}{1.413325in}}%
\pgfpathlineto{\pgfqpoint{1.165192in}{1.422458in}}%
\pgfpathlineto{\pgfqpoint{1.178519in}{1.431112in}}%
\pgfpathlineto{\pgfqpoint{1.187678in}{1.434467in}}%
\pgfpathlineto{\pgfqpoint{1.202261in}{1.437129in}}%
\pgfpathlineto{\pgfqpoint{1.212419in}{1.437438in}}%
\pgfpathlineto{\pgfqpoint{1.216461in}{1.437139in}}%
\pgfpathlineto{\pgfqpoint{1.216461in}{1.437139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{0.992956in}{0.935081in}}%
\pgfpathlineto{\pgfqpoint{0.948161in}{0.887394in}}%
\pgfpathlineto{\pgfqpoint{0.963988in}{0.906371in}}%
\pgfpathlineto{\pgfqpoint{0.954290in}{0.897422in}}%
\pgfpathlineto{\pgfqpoint{0.947381in}{0.890618in}}%
\pgfpathlineto{\pgfqpoint{0.934668in}{0.878762in}}%
\pgfpathlineto{\pgfqpoint{0.923210in}{0.867684in}}%
\pgfpathlineto{\pgfqpoint{0.903303in}{0.848912in}}%
\pgfpathlineto{\pgfqpoint{0.859989in}{0.809720in}}%
\pgfpathlineto{\pgfqpoint{0.859392in}{0.809728in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{0.810263in}}%
\pgfpathlineto{\pgfqpoint{0.859985in}{0.810263in}}%
\pgfpathlineto{\pgfqpoint{0.865108in}{0.816085in}}%
\pgfpathlineto{\pgfqpoint{0.924041in}{0.877332in}}%
\pgfpathlineto{\pgfqpoint{0.931315in}{0.885397in}}%
\pgfpathlineto{\pgfqpoint{0.947598in}{0.901832in}}%
\pgfpathlineto{\pgfqpoint{0.948806in}{0.903702in}}%
\pgfpathlineto{\pgfqpoint{0.947410in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{0.947410in}{0.902144in}}%
\pgfpathlineto{\pgfqpoint{0.944752in}{0.900083in}}%
\pgfpathlineto{\pgfqpoint{0.899084in}{0.858445in}}%
\pgfpathlineto{\pgfqpoint{0.898658in}{0.858374in}}%
\pgfpathlineto{\pgfqpoint{0.898944in}{0.858813in}}%
\pgfpathlineto{\pgfqpoint{0.898944in}{0.858813in}}%
\pgfpathlineto{\pgfqpoint{0.903758in}{0.867449in}}%
\pgfpathlineto{\pgfqpoint{0.907572in}{0.872833in}}%
\pgfpathlineto{\pgfqpoint{0.910938in}{0.877796in}}%
\pgfpathlineto{\pgfqpoint{0.914038in}{0.882996in}}%
\pgfpathlineto{\pgfqpoint{0.916018in}{0.887896in}}%
\pgfpathlineto{\pgfqpoint{0.914806in}{0.888143in}}%
\pgfpathlineto{\pgfqpoint{0.911381in}{0.886861in}}%
\pgfpathlineto{\pgfqpoint{0.906125in}{0.883212in}}%
\pgfpathlineto{\pgfqpoint{0.901665in}{0.879648in}}%
\pgfpathlineto{\pgfqpoint{0.881423in}{0.862180in}}%
\pgfpathlineto{\pgfqpoint{0.805367in}{0.793775in}}%
\pgfpathlineto{\pgfqpoint{0.803874in}{0.794062in}}%
\pgfpathlineto{\pgfqpoint{0.803924in}{0.794631in}}%
\pgfpathlineto{\pgfqpoint{0.807126in}{0.800994in}}%
\pgfpathlineto{\pgfqpoint{0.815344in}{0.813197in}}%
\pgfpathlineto{\pgfqpoint{0.829718in}{0.833656in}}%
\pgfpathlineto{\pgfqpoint{0.851869in}{0.872825in}}%
\pgfpathlineto{\pgfqpoint{0.853401in}{0.884624in}}%
\pgfpathlineto{\pgfqpoint{0.852758in}{0.889014in}}%
\pgfpathlineto{\pgfqpoint{0.877965in}{0.900838in}}%
\pgfpathlineto{\pgfqpoint{0.900599in}{0.912886in}}%
\pgfpathlineto{\pgfqpoint{0.939807in}{0.936029in}}%
\pgfpathlineto{\pgfqpoint{0.977345in}{0.960088in}}%
\pgfpathlineto{\pgfqpoint{1.045071in}{1.008183in}}%
\pgfpathlineto{\pgfqpoint{1.080590in}{1.038462in}}%
\pgfpathlineto{\pgfqpoint{1.091201in}{1.050547in}}%
\pgfpathlineto{\pgfqpoint{1.095662in}{1.058326in}}%
\pgfpathlineto{\pgfqpoint{1.096723in}{1.064449in}}%
\pgfpathlineto{\pgfqpoint{1.094439in}{1.067734in}}%
\pgfpathlineto{\pgfqpoint{1.090755in}{1.069292in}}%
\pgfpathlineto{\pgfqpoint{1.083088in}{1.069879in}}%
\pgfpathlineto{\pgfqpoint{1.071845in}{1.068862in}}%
\pgfpathlineto{\pgfqpoint{1.048928in}{1.064179in}}%
\pgfpathlineto{\pgfqpoint{1.004450in}{1.051214in}}%
\pgfpathlineto{\pgfqpoint{1.007026in}{1.052472in}}%
\pgfpathlineto{\pgfqpoint{1.021521in}{1.058896in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{1.073473in}}%
\pgfpathlineto{\pgfqpoint{1.103035in}{1.096390in}}%
\pgfpathlineto{\pgfqpoint{1.196732in}{1.146545in}}%
\pgfpathlineto{\pgfqpoint{1.218752in}{1.160607in}}%
\pgfpathlineto{\pgfqpoint{1.245023in}{1.180101in}}%
\pgfpathlineto{\pgfqpoint{1.260457in}{1.195865in}}%
\pgfpathlineto{\pgfqpoint{1.264856in}{1.202858in}}%
\pgfpathlineto{\pgfqpoint{1.266149in}{1.210559in}}%
\pgfpathlineto{\pgfqpoint{1.264699in}{1.214553in}}%
\pgfpathlineto{\pgfqpoint{1.258952in}{1.218356in}}%
\pgfpathlineto{\pgfqpoint{1.243351in}{1.221936in}}%
\pgfpathlineto{\pgfqpoint{1.219678in}{1.221285in}}%
\pgfpathlineto{\pgfqpoint{1.195187in}{1.218330in}}%
\pgfpathlineto{\pgfqpoint{1.167950in}{1.213298in}}%
\pgfpathlineto{\pgfqpoint{1.133981in}{1.206068in}}%
\pgfpathlineto{\pgfqpoint{1.069705in}{1.189193in}}%
\pgfpathlineto{\pgfqpoint{1.035388in}{1.177259in}}%
\pgfpathlineto{\pgfqpoint{1.035493in}{1.175562in}}%
\pgfpathlineto{\pgfqpoint{1.037139in}{1.175344in}}%
\pgfpathlineto{\pgfqpoint{1.050543in}{1.174776in}}%
\pgfpathlineto{\pgfqpoint{1.089185in}{1.176996in}}%
\pgfpathlineto{\pgfqpoint{1.107985in}{1.178469in}}%
\pgfpathlineto{\pgfqpoint{1.178261in}{1.182265in}}%
\pgfpathlineto{\pgfqpoint{1.195175in}{1.180224in}}%
\pgfpathlineto{\pgfqpoint{1.195150in}{1.179973in}}%
\pgfpathlineto{\pgfqpoint{1.193790in}{1.178767in}}%
\pgfpathlineto{\pgfqpoint{1.189222in}{1.176378in}}%
\pgfpathlineto{\pgfqpoint{1.181517in}{1.172917in}}%
\pgfpathlineto{\pgfqpoint{1.096262in}{1.147322in}}%
\pgfpathlineto{\pgfqpoint{1.077190in}{1.142377in}}%
\pgfpathlineto{\pgfqpoint{1.053967in}{1.137309in}}%
\pgfpathlineto{\pgfqpoint{1.038408in}{1.134800in}}%
\pgfpathlineto{\pgfqpoint{1.021366in}{1.133362in}}%
\pgfpathlineto{\pgfqpoint{1.013670in}{1.134825in}}%
\pgfpathlineto{\pgfqpoint{1.012835in}{1.137176in}}%
\pgfpathlineto{\pgfqpoint{1.015595in}{1.140939in}}%
\pgfpathlineto{\pgfqpoint{1.024316in}{1.147180in}}%
\pgfpathlineto{\pgfqpoint{1.039773in}{1.155736in}}%
\pgfpathlineto{\pgfqpoint{1.057699in}{1.164872in}}%
\pgfpathlineto{\pgfqpoint{1.098447in}{1.185811in}}%
\pgfpathlineto{\pgfqpoint{1.138735in}{1.213029in}}%
\pgfpathlineto{\pgfqpoint{1.142868in}{1.218380in}}%
\pgfpathlineto{\pgfqpoint{1.145065in}{1.224056in}}%
\pgfpathlineto{\pgfqpoint{1.144650in}{1.228036in}}%
\pgfpathlineto{\pgfqpoint{1.142681in}{1.231103in}}%
\pgfpathlineto{\pgfqpoint{1.135099in}{1.235519in}}%
\pgfpathlineto{\pgfqpoint{1.127195in}{1.237504in}}%
\pgfpathlineto{\pgfqpoint{1.106551in}{1.239297in}}%
\pgfpathlineto{\pgfqpoint{1.077382in}{1.237923in}}%
\pgfpathlineto{\pgfqpoint{0.992955in}{1.225471in}}%
\pgfpathlineto{\pgfqpoint{0.964531in}{1.220669in}}%
\pgfpathlineto{\pgfqpoint{0.938447in}{1.218670in}}%
\pgfpathlineto{\pgfqpoint{0.939376in}{1.220455in}}%
\pgfpathlineto{\pgfqpoint{0.965780in}{1.229565in}}%
\pgfpathlineto{\pgfqpoint{0.977379in}{1.232889in}}%
\pgfpathlineto{\pgfqpoint{0.986222in}{1.235046in}}%
\pgfpathlineto{\pgfqpoint{1.002820in}{1.239160in}}%
\pgfpathlineto{\pgfqpoint{1.046704in}{1.246774in}}%
\pgfpathlineto{\pgfqpoint{1.046296in}{1.245520in}}%
\pgfpathlineto{\pgfqpoint{1.041468in}{1.241536in}}%
\pgfpathlineto{\pgfqpoint{1.034979in}{1.236996in}}%
\pgfpathlineto{\pgfqpoint{1.028745in}{1.233214in}}%
\pgfpathlineto{\pgfqpoint{1.003773in}{1.217034in}}%
\pgfpathlineto{\pgfqpoint{0.964789in}{1.191770in}}%
\pgfpathlineto{\pgfqpoint{0.936418in}{1.174987in}}%
\pgfpathlineto{\pgfqpoint{0.937455in}{1.175855in}}%
\pgfpathlineto{\pgfqpoint{0.939223in}{1.177432in}}%
\pgfpathlineto{\pgfqpoint{0.941550in}{1.179425in}}%
\pgfpathlineto{\pgfqpoint{0.962486in}{1.195277in}}%
\pgfpathlineto{\pgfqpoint{0.973703in}{1.203802in}}%
\pgfpathlineto{\pgfqpoint{1.010836in}{1.236861in}}%
\pgfpathlineto{\pgfqpoint{1.019034in}{1.247072in}}%
\pgfpathlineto{\pgfqpoint{1.022952in}{1.257425in}}%
\pgfpathlineto{\pgfqpoint{1.021997in}{1.260646in}}%
\pgfpathlineto{\pgfqpoint{1.016485in}{1.263823in}}%
\pgfpathlineto{\pgfqpoint{0.994754in}{1.261999in}}%
\pgfpathlineto{\pgfqpoint{0.989575in}{1.260171in}}%
\pgfpathlineto{\pgfqpoint{0.973233in}{1.254459in}}%
\pgfpathlineto{\pgfqpoint{0.962136in}{1.250028in}}%
\pgfpathlineto{\pgfqpoint{0.938075in}{1.238895in}}%
\pgfpathlineto{\pgfqpoint{0.913406in}{1.226207in}}%
\pgfpathlineto{\pgfqpoint{0.896212in}{1.217637in}}%
\pgfpathlineto{\pgfqpoint{0.889664in}{1.215902in}}%
\pgfpathlineto{\pgfqpoint{0.890502in}{1.217420in}}%
\pgfpathlineto{\pgfqpoint{0.896100in}{1.221957in}}%
\pgfpathlineto{\pgfqpoint{0.918801in}{1.236161in}}%
\pgfpathlineto{\pgfqpoint{0.982231in}{1.266062in}}%
\pgfpathlineto{\pgfqpoint{1.007701in}{1.273141in}}%
\pgfpathlineto{\pgfqpoint{1.013527in}{1.271862in}}%
\pgfpathlineto{\pgfqpoint{1.015035in}{1.268727in}}%
\pgfpathlineto{\pgfqpoint{1.014575in}{1.264329in}}%
\pgfpathlineto{\pgfqpoint{1.007874in}{1.250705in}}%
\pgfpathlineto{\pgfqpoint{0.991836in}{1.227219in}}%
\pgfpathlineto{\pgfqpoint{0.987507in}{1.222145in}}%
\pgfpathlineto{\pgfqpoint{0.982568in}{1.215752in}}%
\pgfpathlineto{\pgfqpoint{0.956600in}{1.185067in}}%
\pgfpathlineto{\pgfqpoint{0.946823in}{1.174571in}}%
\pgfpathlineto{\pgfqpoint{0.954591in}{1.181258in}}%
\pgfpathlineto{\pgfqpoint{1.003073in}{1.217154in}}%
\pgfpathlineto{\pgfqpoint{1.048127in}{1.249160in}}%
\pgfpathlineto{\pgfqpoint{1.058226in}{1.258980in}}%
\pgfpathlineto{\pgfqpoint{1.058154in}{1.261374in}}%
\pgfpathlineto{\pgfqpoint{1.057870in}{1.261424in}}%
\pgfpathlineto{\pgfqpoint{1.053042in}{1.262485in}}%
\pgfpathlineto{\pgfqpoint{1.009501in}{1.254214in}}%
\pgfpathlineto{\pgfqpoint{0.972109in}{1.247981in}}%
\pgfpathlineto{\pgfqpoint{0.950715in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{0.932118in}{1.251326in}}%
\pgfpathlineto{\pgfqpoint{0.927508in}{1.256180in}}%
\pgfpathlineto{\pgfqpoint{0.926931in}{1.259203in}}%
\pgfpathlineto{\pgfqpoint{0.928315in}{1.263072in}}%
\pgfpathlineto{\pgfqpoint{0.934131in}{1.270037in}}%
\pgfpathlineto{\pgfqpoint{0.954785in}{1.280735in}}%
\pgfpathlineto{\pgfqpoint{0.976507in}{1.285683in}}%
\pgfpathlineto{\pgfqpoint{1.016928in}{1.287574in}}%
\pgfpathlineto{\pgfqpoint{1.048407in}{1.281595in}}%
\pgfpathlineto{\pgfqpoint{1.054739in}{1.277891in}}%
\pgfpathlineto{\pgfqpoint{1.057638in}{1.272353in}}%
\pgfpathlineto{\pgfqpoint{1.056790in}{1.269005in}}%
\pgfpathlineto{\pgfqpoint{1.053017in}{1.263553in}}%
\pgfpathlineto{\pgfqpoint{1.046959in}{1.257910in}}%
\pgfpathlineto{\pgfqpoint{0.980772in}{1.216812in}}%
\pgfpathlineto{\pgfqpoint{0.979957in}{1.212914in}}%
\pgfpathlineto{\pgfqpoint{0.982964in}{1.210656in}}%
\pgfpathlineto{\pgfqpoint{0.990298in}{1.208975in}}%
\pgfpathlineto{\pgfqpoint{0.998873in}{1.208511in}}%
\pgfpathlineto{\pgfqpoint{1.011310in}{1.208826in}}%
\pgfpathlineto{\pgfqpoint{1.021768in}{1.210059in}}%
\pgfpathlineto{\pgfqpoint{1.043420in}{1.213466in}}%
\pgfpathlineto{\pgfqpoint{1.069870in}{1.220550in}}%
\pgfpathlineto{\pgfqpoint{1.106241in}{1.238060in}}%
\pgfpathlineto{\pgfqpoint{1.114157in}{1.243902in}}%
\pgfpathlineto{\pgfqpoint{1.126765in}{1.256958in}}%
\pgfpathlineto{\pgfqpoint{1.131391in}{1.264901in}}%
\pgfpathlineto{\pgfqpoint{1.135090in}{1.275903in}}%
\pgfpathlineto{\pgfqpoint{1.135610in}{1.284008in}}%
\pgfpathlineto{\pgfqpoint{1.134084in}{1.292641in}}%
\pgfpathlineto{\pgfqpoint{1.129185in}{1.302772in}}%
\pgfpathlineto{\pgfqpoint{1.123564in}{1.309579in}}%
\pgfpathlineto{\pgfqpoint{1.115242in}{1.316222in}}%
\pgfpathlineto{\pgfqpoint{1.104882in}{1.321792in}}%
\pgfpathlineto{\pgfqpoint{1.099294in}{1.323883in}}%
\pgfpathlineto{\pgfqpoint{1.087490in}{1.326959in}}%
\pgfpathlineto{\pgfqpoint{1.068093in}{1.328502in}}%
\pgfpathlineto{\pgfqpoint{1.050981in}{1.326937in}}%
\pgfpathlineto{\pgfqpoint{1.033989in}{1.322478in}}%
\pgfpathlineto{\pgfqpoint{1.014190in}{1.312172in}}%
\pgfpathlineto{\pgfqpoint{1.007874in}{1.305863in}}%
\pgfpathlineto{\pgfqpoint{1.004639in}{1.298703in}}%
\pgfpathlineto{\pgfqpoint{1.005251in}{1.294999in}}%
\pgfpathlineto{\pgfqpoint{1.008055in}{1.290983in}}%
\pgfpathlineto{\pgfqpoint{1.012510in}{1.287964in}}%
\pgfpathlineto{\pgfqpoint{1.036977in}{1.282725in}}%
\pgfpathlineto{\pgfqpoint{1.081984in}{1.285258in}}%
\pgfpathlineto{\pgfqpoint{1.106268in}{1.289585in}}%
\pgfpathlineto{\pgfqpoint{1.117291in}{1.291890in}}%
\pgfpathlineto{\pgfqpoint{1.119189in}{1.292052in}}%
\pgfpathlineto{\pgfqpoint{1.118805in}{1.290798in}}%
\pgfpathlineto{\pgfqpoint{1.116648in}{1.289700in}}%
\pgfpathlineto{\pgfqpoint{1.114354in}{1.288086in}}%
\pgfpathlineto{\pgfqpoint{1.109619in}{1.285464in}}%
\pgfpathlineto{\pgfqpoint{1.105627in}{1.283302in}}%
\pgfpathlineto{\pgfqpoint{1.082167in}{1.269911in}}%
\pgfpathlineto{\pgfqpoint{1.021388in}{1.238220in}}%
\pgfpathlineto{\pgfqpoint{1.001040in}{1.229606in}}%
\pgfpathlineto{\pgfqpoint{0.980944in}{1.223780in}}%
\pgfpathlineto{\pgfqpoint{0.974953in}{1.223536in}}%
\pgfpathlineto{\pgfqpoint{0.970993in}{1.224387in}}%
\pgfpathlineto{\pgfqpoint{0.969143in}{1.225912in}}%
\pgfpathlineto{\pgfqpoint{0.969187in}{1.230157in}}%
\pgfpathlineto{\pgfqpoint{0.972023in}{1.234799in}}%
\pgfpathlineto{\pgfqpoint{0.979067in}{1.241575in}}%
\pgfpathlineto{\pgfqpoint{0.989475in}{1.248594in}}%
\pgfpathlineto{\pgfqpoint{1.012004in}{1.259222in}}%
\pgfpathlineto{\pgfqpoint{1.034767in}{1.265434in}}%
\pgfpathlineto{\pgfqpoint{1.044821in}{1.266401in}}%
\pgfpathlineto{\pgfqpoint{1.059677in}{1.264130in}}%
\pgfpathlineto{\pgfqpoint{1.061774in}{1.261850in}}%
\pgfpathlineto{\pgfqpoint{1.062356in}{1.260027in}}%
\pgfpathlineto{\pgfqpoint{1.060746in}{1.255491in}}%
\pgfpathlineto{\pgfqpoint{1.056172in}{1.249956in}}%
\pgfpathlineto{\pgfqpoint{1.044059in}{1.241556in}}%
\pgfpathlineto{\pgfqpoint{1.026440in}{1.232995in}}%
\pgfpathlineto{\pgfqpoint{1.007652in}{1.227310in}}%
\pgfpathlineto{\pgfqpoint{0.992801in}{1.224047in}}%
\pgfpathlineto{\pgfqpoint{0.979391in}{1.222511in}}%
\pgfpathlineto{\pgfqpoint{0.960454in}{1.223007in}}%
\pgfpathlineto{\pgfqpoint{0.951773in}{1.224515in}}%
\pgfpathlineto{\pgfqpoint{0.938734in}{1.228774in}}%
\pgfpathlineto{\pgfqpoint{0.932434in}{1.232703in}}%
\pgfpathlineto{\pgfqpoint{0.927824in}{1.237193in}}%
\pgfpathlineto{\pgfqpoint{0.924590in}{1.241985in}}%
\pgfpathlineto{\pgfqpoint{0.922031in}{1.250011in}}%
\pgfpathlineto{\pgfqpoint{0.922552in}{1.257782in}}%
\pgfpathlineto{\pgfqpoint{0.924395in}{1.263358in}}%
\pgfpathlineto{\pgfqpoint{0.930700in}{1.274154in}}%
\pgfpathlineto{\pgfqpoint{0.941559in}{1.285267in}}%
\pgfpathlineto{\pgfqpoint{0.957700in}{1.296104in}}%
\pgfpathlineto{\pgfqpoint{0.978856in}{1.306071in}}%
\pgfpathlineto{\pgfqpoint{1.017877in}{1.317327in}}%
\pgfpathlineto{\pgfqpoint{1.042388in}{1.318608in}}%
\pgfpathlineto{\pgfqpoint{1.042334in}{1.318537in}}%
\pgfpathlineto{\pgfqpoint{1.038779in}{1.316376in}}%
\pgfpathlineto{\pgfqpoint{1.031169in}{1.313438in}}%
\pgfpathlineto{\pgfqpoint{1.025388in}{1.311583in}}%
\pgfpathlineto{\pgfqpoint{0.996623in}{1.300973in}}%
\pgfpathlineto{\pgfqpoint{0.988863in}{1.297992in}}%
\pgfpathlineto{\pgfqpoint{0.975990in}{1.290947in}}%
\pgfpathlineto{\pgfqpoint{0.966036in}{1.280705in}}%
\pgfpathlineto{\pgfqpoint{0.965880in}{1.275564in}}%
\pgfpathlineto{\pgfqpoint{0.967419in}{1.272216in}}%
\pgfpathlineto{\pgfqpoint{0.971663in}{1.267626in}}%
\pgfpathlineto{\pgfqpoint{0.989743in}{1.257581in}}%
\pgfpathlineto{\pgfqpoint{1.015832in}{1.248994in}}%
\pgfpathlineto{\pgfqpoint{1.039194in}{1.243663in}}%
\pgfpathlineto{\pgfqpoint{1.081942in}{1.239685in}}%
\pgfpathlineto{\pgfqpoint{1.101380in}{1.240974in}}%
\pgfpathlineto{\pgfqpoint{1.118782in}{1.245669in}}%
\pgfpathlineto{\pgfqpoint{1.129094in}{1.252241in}}%
\pgfpathlineto{\pgfqpoint{1.131619in}{1.256501in}}%
\pgfpathlineto{\pgfqpoint{1.131870in}{1.260740in}}%
\pgfpathlineto{\pgfqpoint{1.130137in}{1.264770in}}%
\pgfpathlineto{\pgfqpoint{1.126310in}{1.268467in}}%
\pgfpathlineto{\pgfqpoint{1.121347in}{1.270953in}}%
\pgfpathlineto{\pgfqpoint{1.113073in}{1.273178in}}%
\pgfpathlineto{\pgfqpoint{1.105711in}{1.274065in}}%
\pgfpathlineto{\pgfqpoint{1.092394in}{1.273524in}}%
\pgfpathlineto{\pgfqpoint{1.076096in}{1.269888in}}%
\pgfpathlineto{\pgfqpoint{1.057423in}{1.262592in}}%
\pgfpathlineto{\pgfqpoint{1.047169in}{1.256287in}}%
\pgfpathlineto{\pgfqpoint{1.040663in}{1.251005in}}%
\pgfpathlineto{\pgfqpoint{1.036627in}{1.246555in}}%
\pgfpathlineto{\pgfqpoint{1.032209in}{1.238344in}}%
\pgfpathlineto{\pgfqpoint{1.032410in}{1.234402in}}%
\pgfpathlineto{\pgfqpoint{1.035175in}{1.230274in}}%
\pgfpathlineto{\pgfqpoint{1.038567in}{1.228626in}}%
\pgfpathlineto{\pgfqpoint{1.048965in}{1.227210in}}%
\pgfpathlineto{\pgfqpoint{1.068064in}{1.230868in}}%
\pgfpathlineto{\pgfqpoint{1.087115in}{1.237643in}}%
\pgfpathlineto{\pgfqpoint{1.118779in}{1.254535in}}%
\pgfpathlineto{\pgfqpoint{1.144246in}{1.273826in}}%
\pgfpathlineto{\pgfqpoint{1.158056in}{1.288508in}}%
\pgfpathlineto{\pgfqpoint{1.164085in}{1.297714in}}%
\pgfpathlineto{\pgfqpoint{1.168082in}{1.308831in}}%
\pgfpathlineto{\pgfqpoint{1.168493in}{1.314469in}}%
\pgfpathlineto{\pgfqpoint{1.166371in}{1.320298in}}%
\pgfpathlineto{\pgfqpoint{1.161573in}{1.324884in}}%
\pgfpathlineto{\pgfqpoint{1.155656in}{1.327209in}}%
\pgfpathlineto{\pgfqpoint{1.148557in}{1.328237in}}%
\pgfpathlineto{\pgfqpoint{1.133867in}{1.327300in}}%
\pgfpathlineto{\pgfqpoint{1.114412in}{1.322504in}}%
\pgfpathlineto{\pgfqpoint{1.089095in}{1.313131in}}%
\pgfpathlineto{\pgfqpoint{1.055118in}{1.295766in}}%
\pgfpathlineto{\pgfqpoint{1.039185in}{1.282604in}}%
\pgfpathlineto{\pgfqpoint{1.039553in}{1.279704in}}%
\pgfpathlineto{\pgfqpoint{1.041770in}{1.278073in}}%
\pgfpathlineto{\pgfqpoint{1.064804in}{1.274278in}}%
\pgfpathlineto{\pgfqpoint{1.095968in}{1.269300in}}%
\pgfpathlineto{\pgfqpoint{1.123605in}{1.262049in}}%
\pgfpathlineto{\pgfqpoint{1.148573in}{1.249116in}}%
\pgfpathlineto{\pgfqpoint{1.153408in}{1.244479in}}%
\pgfpathlineto{\pgfqpoint{1.158748in}{1.236543in}}%
\pgfpathlineto{\pgfqpoint{1.160425in}{1.228755in}}%
\pgfpathlineto{\pgfqpoint{1.159194in}{1.220617in}}%
\pgfpathlineto{\pgfqpoint{1.156516in}{1.215348in}}%
\pgfpathlineto{\pgfqpoint{1.147430in}{1.205099in}}%
\pgfpathlineto{\pgfqpoint{1.142249in}{1.201367in}}%
\pgfpathlineto{\pgfqpoint{1.132703in}{1.196020in}}%
\pgfpathlineto{\pgfqpoint{1.122969in}{1.192374in}}%
\pgfpathlineto{\pgfqpoint{1.111532in}{1.190068in}}%
\pgfpathlineto{\pgfqpoint{1.093781in}{1.189890in}}%
\pgfpathlineto{\pgfqpoint{1.085154in}{1.191910in}}%
\pgfpathlineto{\pgfqpoint{1.073297in}{1.196929in}}%
\pgfpathlineto{\pgfqpoint{1.065348in}{1.202832in}}%
\pgfpathlineto{\pgfqpoint{1.058680in}{1.209882in}}%
\pgfpathlineto{\pgfqpoint{1.053033in}{1.218810in}}%
\pgfpathlineto{\pgfqpoint{1.048247in}{1.232369in}}%
\pgfpathlineto{\pgfqpoint{1.046631in}{1.244743in}}%
\pgfpathlineto{\pgfqpoint{1.046727in}{1.253825in}}%
\pgfpathlineto{\pgfqpoint{1.048807in}{1.268700in}}%
\pgfpathlineto{\pgfqpoint{1.053384in}{1.283528in}}%
\pgfpathlineto{\pgfqpoint{1.059444in}{1.297445in}}%
\pgfpathlineto{\pgfqpoint{1.068937in}{1.313297in}}%
\pgfpathlineto{\pgfqpoint{1.084579in}{1.332791in}}%
\pgfpathlineto{\pgfqpoint{1.102138in}{1.349598in}}%
\pgfpathlineto{\pgfqpoint{1.110535in}{1.356623in}}%
\pgfpathlineto{\pgfqpoint{1.109334in}{1.356636in}}%
\pgfpathlineto{\pgfqpoint{1.102679in}{1.355067in}}%
\pgfpathlineto{\pgfqpoint{1.095762in}{1.353405in}}%
\pgfpathlineto{\pgfqpoint{1.045053in}{1.343759in}}%
\pgfpathlineto{\pgfqpoint{0.988436in}{1.336866in}}%
\pgfpathlineto{\pgfqpoint{0.959725in}{1.331978in}}%
\pgfpathlineto{\pgfqpoint{0.948048in}{1.327955in}}%
\pgfpathlineto{\pgfqpoint{0.941710in}{1.322988in}}%
\pgfpathlineto{\pgfqpoint{0.938788in}{1.317760in}}%
\pgfpathlineto{\pgfqpoint{0.938455in}{1.311890in}}%
\pgfpathlineto{\pgfqpoint{0.939673in}{1.306178in}}%
\pgfpathlineto{\pgfqpoint{0.943269in}{1.297329in}}%
\pgfpathlineto{\pgfqpoint{0.950150in}{1.285100in}}%
\pgfpathlineto{\pgfqpoint{0.957602in}{1.274203in}}%
\pgfpathlineto{\pgfqpoint{0.985091in}{1.239060in}}%
\pgfpathlineto{\pgfqpoint{1.023578in}{1.193914in}}%
\pgfpathlineto{\pgfqpoint{1.043600in}{1.169028in}}%
\pgfpathlineto{\pgfqpoint{1.049258in}{1.158335in}}%
\pgfpathlineto{\pgfqpoint{1.049710in}{1.152445in}}%
\pgfpathlineto{\pgfqpoint{1.047330in}{1.149699in}}%
\pgfpathlineto{\pgfqpoint{1.043379in}{1.148232in}}%
\pgfpathlineto{\pgfqpoint{1.039946in}{1.147321in}}%
\pgfpathlineto{\pgfqpoint{0.985902in}{1.137927in}}%
\pgfpathlineto{\pgfqpoint{0.974939in}{1.133929in}}%
\pgfpathlineto{\pgfqpoint{0.962425in}{1.127232in}}%
\pgfpathlineto{\pgfqpoint{0.951209in}{1.118491in}}%
\pgfpathlineto{\pgfqpoint{0.944479in}{1.111156in}}%
\pgfpathlineto{\pgfqpoint{0.937761in}{1.100598in}}%
\pgfpathlineto{\pgfqpoint{0.934909in}{1.093668in}}%
\pgfpathlineto{\pgfqpoint{0.931725in}{1.081609in}}%
\pgfpathlineto{\pgfqpoint{0.930958in}{1.069067in}}%
\pgfpathlineto{\pgfqpoint{0.933334in}{1.048437in}}%
\pgfpathlineto{\pgfqpoint{0.942251in}{1.023095in}}%
\pgfpathlineto{\pgfqpoint{0.950571in}{1.007511in}}%
\pgfpathlineto{\pgfqpoint{0.967910in}{0.983684in}}%
\pgfpathlineto{\pgfqpoint{0.984260in}{0.966589in}}%
\pgfpathlineto{\pgfqpoint{0.998362in}{0.955338in}}%
\pgfpathlineto{\pgfqpoint{1.016441in}{0.944841in}}%
\pgfpathlineto{\pgfqpoint{1.027816in}{0.940811in}}%
\pgfpathlineto{\pgfqpoint{1.033635in}{0.940239in}}%
\pgfpathlineto{\pgfqpoint{1.036956in}{0.941615in}}%
\pgfpathlineto{\pgfqpoint{1.038248in}{0.944618in}}%
\pgfpathlineto{\pgfqpoint{1.037044in}{0.947977in}}%
\pgfpathlineto{\pgfqpoint{1.034674in}{0.950297in}}%
\pgfpathlineto{\pgfqpoint{1.027872in}{0.955232in}}%
\pgfpathlineto{\pgfqpoint{1.016621in}{0.960360in}}%
\pgfpathlineto{\pgfqpoint{0.998860in}{0.964594in}}%
\pgfpathlineto{\pgfqpoint{0.982062in}{0.965903in}}%
\pgfpathlineto{\pgfqpoint{0.966826in}{0.964993in}}%
\pgfpathlineto{\pgfqpoint{0.953378in}{0.962793in}}%
\pgfpathlineto{\pgfqpoint{0.934381in}{0.956973in}}%
\pgfpathlineto{\pgfqpoint{0.910179in}{0.944696in}}%
\pgfpathlineto{\pgfqpoint{0.898471in}{0.936434in}}%
\pgfpathlineto{\pgfqpoint{0.882365in}{0.920655in}}%
\pgfpathlineto{\pgfqpoint{0.874016in}{0.909433in}}%
\pgfpathlineto{\pgfqpoint{0.863955in}{0.892242in}}%
\pgfpathlineto{\pgfqpoint{0.859156in}{0.880782in}}%
\pgfpathlineto{\pgfqpoint{0.852265in}{0.855539in}}%
\pgfpathlineto{\pgfqpoint{0.850422in}{0.831165in}}%
\pgfpathlineto{\pgfqpoint{0.851480in}{0.815674in}}%
\pgfpathlineto{\pgfqpoint{0.854399in}{0.797550in}}%
\pgfpathlineto{\pgfqpoint{0.858726in}{0.782321in}}%
\pgfpathlineto{\pgfqpoint{0.866525in}{0.762940in}}%
\pgfpathlineto{\pgfqpoint{0.873827in}{0.749507in}}%
\pgfpathlineto{\pgfqpoint{0.894349in}{0.721167in}}%
\pgfpathlineto{\pgfqpoint{0.906574in}{0.708764in}}%
\pgfpathlineto{\pgfqpoint{0.930740in}{0.689905in}}%
\pgfpathlineto{\pgfqpoint{0.948209in}{0.680268in}}%
\pgfpathlineto{\pgfqpoint{0.965239in}{0.674341in}}%
\pgfpathlineto{\pgfqpoint{0.976352in}{0.672534in}}%
\pgfpathlineto{\pgfqpoint{0.984978in}{0.672439in}}%
\pgfpathlineto{\pgfqpoint{0.991906in}{0.673590in}}%
\pgfpathlineto{\pgfqpoint{0.998651in}{0.676312in}}%
\pgfpathlineto{\pgfqpoint{1.005263in}{0.681365in}}%
\pgfpathlineto{\pgfqpoint{1.009207in}{0.687257in}}%
\pgfpathlineto{\pgfqpoint{1.012510in}{0.698978in}}%
\pgfpathlineto{\pgfqpoint{1.012889in}{0.714472in}}%
\pgfpathlineto{\pgfqpoint{1.010041in}{0.731454in}}%
\pgfpathlineto{\pgfqpoint{1.003613in}{0.752620in}}%
\pgfpathlineto{\pgfqpoint{0.982899in}{0.804481in}}%
\pgfpathlineto{\pgfqpoint{0.979247in}{0.815112in}}%
\pgfpathlineto{\pgfqpoint{0.974317in}{0.834284in}}%
\pgfpathlineto{\pgfqpoint{0.974286in}{0.842176in}}%
\pgfpathlineto{\pgfqpoint{0.977034in}{0.849270in}}%
\pgfpathlineto{\pgfqpoint{0.982592in}{0.855494in}}%
\pgfpathlineto{\pgfqpoint{0.992733in}{0.859393in}}%
\pgfpathlineto{\pgfqpoint{1.017265in}{0.862238in}}%
\pgfpathlineto{\pgfqpoint{1.031549in}{0.861470in}}%
\pgfpathlineto{\pgfqpoint{1.074505in}{0.856672in}}%
\pgfpathlineto{\pgfqpoint{1.128063in}{0.842045in}}%
\pgfpathlineto{\pgfqpoint{1.131857in}{0.839366in}}%
\pgfpathlineto{\pgfqpoint{1.134684in}{0.834888in}}%
\pgfpathlineto{\pgfqpoint{1.134584in}{0.834801in}}%
\pgfpathlineto{\pgfqpoint{1.131739in}{0.833121in}}%
\pgfpathlineto{\pgfqpoint{1.113983in}{0.830586in}}%
\pgfpathlineto{\pgfqpoint{1.107726in}{0.829650in}}%
\pgfpathlineto{\pgfqpoint{1.100698in}{0.826542in}}%
\pgfpathlineto{\pgfqpoint{1.099802in}{0.823536in}}%
\pgfpathlineto{\pgfqpoint{1.101618in}{0.819508in}}%
\pgfpathlineto{\pgfqpoint{1.110181in}{0.810914in}}%
\pgfpathlineto{\pgfqpoint{1.135709in}{0.792566in}}%
\pgfpathlineto{\pgfqpoint{1.143002in}{0.787908in}}%
\pgfpathlineto{\pgfqpoint{1.198719in}{0.747697in}}%
\pgfpathlineto{\pgfqpoint{1.213551in}{0.730063in}}%
\pgfpathlineto{\pgfqpoint{1.215411in}{0.724147in}}%
\pgfpathlineto{\pgfqpoint{1.214601in}{0.719670in}}%
\pgfpathlineto{\pgfqpoint{1.210758in}{0.715876in}}%
\pgfpathlineto{\pgfqpoint{1.202042in}{0.713522in}}%
\pgfpathlineto{\pgfqpoint{1.194274in}{0.713351in}}%
\pgfpathlineto{\pgfqpoint{1.176851in}{0.715819in}}%
\pgfpathlineto{\pgfqpoint{1.156047in}{0.721156in}}%
\pgfpathlineto{\pgfqpoint{1.134349in}{0.728329in}}%
\pgfpathlineto{\pgfqpoint{1.112521in}{0.736558in}}%
\pgfpathlineto{\pgfqpoint{1.073368in}{0.752499in}}%
\pgfpathlineto{\pgfqpoint{1.062810in}{0.757009in}}%
\pgfpathlineto{\pgfqpoint{1.037029in}{0.770136in}}%
\pgfpathlineto{\pgfqpoint{1.032248in}{0.775695in}}%
\pgfpathlineto{\pgfqpoint{1.032416in}{0.779075in}}%
\pgfpathlineto{\pgfqpoint{1.035350in}{0.783582in}}%
\pgfpathlineto{\pgfqpoint{1.039578in}{0.787525in}}%
\pgfpathlineto{\pgfqpoint{1.050151in}{0.796268in}}%
\pgfpathlineto{\pgfqpoint{1.057266in}{0.801533in}}%
\pgfpathlineto{\pgfqpoint{1.095581in}{0.837249in}}%
\pgfpathlineto{\pgfqpoint{1.102893in}{0.846853in}}%
\pgfpathlineto{\pgfqpoint{1.112247in}{0.862803in}}%
\pgfpathlineto{\pgfqpoint{1.116528in}{0.875392in}}%
\pgfpathlineto{\pgfqpoint{1.116888in}{0.887663in}}%
\pgfpathlineto{\pgfqpoint{1.115222in}{0.893955in}}%
\pgfpathlineto{\pgfqpoint{1.111389in}{0.900170in}}%
\pgfpathlineto{\pgfqpoint{1.105111in}{0.905470in}}%
\pgfpathlineto{\pgfqpoint{1.098197in}{0.908387in}}%
\pgfpathlineto{\pgfqpoint{1.092569in}{0.909662in}}%
\pgfpathlineto{\pgfqpoint{1.081505in}{0.910297in}}%
\pgfpathlineto{\pgfqpoint{1.066891in}{0.908125in}}%
\pgfpathlineto{\pgfqpoint{1.054912in}{0.904171in}}%
\pgfpathlineto{\pgfqpoint{1.035215in}{0.893127in}}%
\pgfpathlineto{\pgfqpoint{1.028272in}{0.887359in}}%
\pgfpathlineto{\pgfqpoint{1.015594in}{0.872184in}}%
\pgfpathlineto{\pgfqpoint{1.011567in}{0.864128in}}%
\pgfpathlineto{\pgfqpoint{1.007794in}{0.853796in}}%
\pgfpathlineto{\pgfqpoint{1.005791in}{0.839916in}}%
\pgfpathlineto{\pgfqpoint{1.006269in}{0.831943in}}%
\pgfpathlineto{\pgfqpoint{1.008699in}{0.820514in}}%
\pgfpathlineto{\pgfqpoint{1.020412in}{0.793896in}}%
\pgfpathlineto{\pgfqpoint{1.031725in}{0.777997in}}%
\pgfpathlineto{\pgfqpoint{1.036740in}{0.771835in}}%
\pgfpathlineto{\pgfqpoint{1.045458in}{0.762282in}}%
\pgfpathlineto{\pgfqpoint{1.085813in}{0.718386in}}%
\pgfpathlineto{\pgfqpoint{1.087923in}{0.711962in}}%
\pgfpathlineto{\pgfqpoint{1.087584in}{0.708579in}}%
\pgfpathlineto{\pgfqpoint{1.084573in}{0.703519in}}%
\pgfpathlineto{\pgfqpoint{1.077258in}{0.699078in}}%
\pgfpathlineto{\pgfqpoint{1.057750in}{0.694493in}}%
\pgfpathlineto{\pgfqpoint{1.029037in}{0.694692in}}%
\pgfpathlineto{\pgfqpoint{0.996078in}{0.701777in}}%
\pgfpathlineto{\pgfqpoint{0.979538in}{0.709130in}}%
\pgfpathlineto{\pgfqpoint{0.973127in}{0.714145in}}%
\pgfpathlineto{\pgfqpoint{0.964712in}{0.721651in}}%
\pgfpathlineto{\pgfqpoint{0.956623in}{0.733986in}}%
\pgfpathlineto{\pgfqpoint{0.952714in}{0.750671in}}%
\pgfpathlineto{\pgfqpoint{0.952463in}{0.760436in}}%
\pgfpathlineto{\pgfqpoint{0.953526in}{0.768673in}}%
\pgfpathlineto{\pgfqpoint{0.958091in}{0.786007in}}%
\pgfpathlineto{\pgfqpoint{0.963114in}{0.799652in}}%
\pgfpathlineto{\pgfqpoint{0.972696in}{0.819831in}}%
\pgfpathlineto{\pgfqpoint{0.991783in}{0.852116in}}%
\pgfpathlineto{\pgfqpoint{1.023164in}{0.894796in}}%
\pgfpathlineto{\pgfqpoint{1.062993in}{0.937146in}}%
\pgfpathlineto{\pgfqpoint{1.070577in}{0.943849in}}%
\pgfpathlineto{\pgfqpoint{1.068278in}{0.942735in}}%
\pgfpathlineto{\pgfqpoint{1.063597in}{0.941493in}}%
\pgfpathlineto{\pgfqpoint{1.041341in}{0.941677in}}%
\pgfpathlineto{\pgfqpoint{1.034873in}{0.943814in}}%
\pgfpathlineto{\pgfqpoint{1.026570in}{0.948898in}}%
\pgfpathlineto{\pgfqpoint{1.015787in}{0.959837in}}%
\pgfpathlineto{\pgfqpoint{1.009739in}{0.971443in}}%
\pgfpathlineto{\pgfqpoint{1.005029in}{0.985566in}}%
\pgfpathlineto{\pgfqpoint{1.002882in}{1.002222in}}%
\pgfpathlineto{\pgfqpoint{1.002974in}{1.013944in}}%
\pgfpathlineto{\pgfqpoint{1.004706in}{1.031379in}}%
\pgfpathlineto{\pgfqpoint{1.008588in}{1.047993in}}%
\pgfpathlineto{\pgfqpoint{1.014190in}{1.065692in}}%
\pgfpathlineto{\pgfqpoint{1.026198in}{1.089391in}}%
\pgfpathlineto{\pgfqpoint{1.035754in}{1.103473in}}%
\pgfpathlineto{\pgfqpoint{1.045926in}{1.113827in}}%
\pgfpathlineto{\pgfqpoint{1.056742in}{1.120264in}}%
\pgfpathlineto{\pgfqpoint{1.062597in}{1.120997in}}%
\pgfpathlineto{\pgfqpoint{1.066938in}{1.118073in}}%
\pgfpathlineto{\pgfqpoint{1.068543in}{1.112742in}}%
\pgfpathlineto{\pgfqpoint{1.068061in}{1.107288in}}%
\pgfpathlineto{\pgfqpoint{1.064081in}{1.098048in}}%
\pgfpathlineto{\pgfqpoint{1.051566in}{1.081288in}}%
\pgfpathlineto{\pgfqpoint{1.040849in}{1.072348in}}%
\pgfpathlineto{\pgfqpoint{1.020193in}{1.059975in}}%
\pgfpathlineto{\pgfqpoint{1.008973in}{1.055628in}}%
\pgfpathlineto{\pgfqpoint{0.989630in}{1.050870in}}%
\pgfpathlineto{\pgfqpoint{0.971272in}{1.049367in}}%
\pgfpathlineto{\pgfqpoint{0.951582in}{1.050636in}}%
\pgfpathlineto{\pgfqpoint{0.932243in}{1.055080in}}%
\pgfpathlineto{\pgfqpoint{0.915324in}{1.061876in}}%
\pgfpathlineto{\pgfqpoint{0.897260in}{1.072588in}}%
\pgfpathlineto{\pgfqpoint{0.880785in}{1.085802in}}%
\pgfpathlineto{\pgfqpoint{0.867716in}{1.099567in}}%
\pgfpathlineto{\pgfqpoint{0.857057in}{1.114037in}}%
\pgfpathlineto{\pgfqpoint{0.849898in}{1.126029in}}%
\pgfpathlineto{\pgfqpoint{0.839789in}{1.146538in}}%
\pgfpathlineto{\pgfqpoint{0.834234in}{1.162618in}}%
\pgfpathlineto{\pgfqpoint{0.829625in}{1.180666in}}%
\pgfpathlineto{\pgfqpoint{0.826962in}{1.196331in}}%
\pgfpathlineto{\pgfqpoint{0.825547in}{1.235606in}}%
\pgfpathlineto{\pgfqpoint{0.826985in}{1.254322in}}%
\pgfpathlineto{\pgfqpoint{0.830787in}{1.273892in}}%
\pgfpathlineto{\pgfqpoint{0.844066in}{1.310145in}}%
\pgfpathlineto{\pgfqpoint{0.856335in}{1.327919in}}%
\pgfpathlineto{\pgfqpoint{0.866987in}{1.336409in}}%
\pgfpathlineto{\pgfqpoint{0.875258in}{1.339599in}}%
\pgfpathlineto{\pgfqpoint{0.881747in}{1.339585in}}%
\pgfpathlineto{\pgfqpoint{0.886177in}{1.338100in}}%
\pgfpathlineto{\pgfqpoint{0.893841in}{1.332399in}}%
\pgfpathlineto{\pgfqpoint{0.901907in}{1.319608in}}%
\pgfpathlineto{\pgfqpoint{0.907373in}{1.302019in}}%
\pgfpathlineto{\pgfqpoint{0.910641in}{1.264773in}}%
\pgfpathlineto{\pgfqpoint{0.909877in}{1.243936in}}%
\pgfpathlineto{\pgfqpoint{0.903840in}{1.201087in}}%
\pgfpathlineto{\pgfqpoint{0.897618in}{1.174084in}}%
\pgfpathlineto{\pgfqpoint{0.883566in}{1.124552in}}%
\pgfpathlineto{\pgfqpoint{0.884172in}{1.122688in}}%
\pgfpathlineto{\pgfqpoint{0.884360in}{1.122677in}}%
\pgfpathlineto{\pgfqpoint{0.890511in}{1.124908in}}%
\pgfpathlineto{\pgfqpoint{0.898493in}{1.130114in}}%
\pgfpathlineto{\pgfqpoint{0.909392in}{1.137880in}}%
\pgfpathlineto{\pgfqpoint{0.950087in}{1.166070in}}%
\pgfpathlineto{\pgfqpoint{0.979126in}{1.183983in}}%
\pgfpathlineto{\pgfqpoint{0.998946in}{1.193390in}}%
\pgfpathlineto{\pgfqpoint{1.009132in}{1.195200in}}%
\pgfpathlineto{\pgfqpoint{1.011503in}{1.193756in}}%
\pgfpathlineto{\pgfqpoint{1.012063in}{1.191554in}}%
\pgfpathlineto{\pgfqpoint{1.010235in}{1.186830in}}%
\pgfpathlineto{\pgfqpoint{1.005079in}{1.179990in}}%
\pgfpathlineto{\pgfqpoint{1.001285in}{1.176437in}}%
\pgfpathlineto{\pgfqpoint{0.997163in}{1.173744in}}%
\pgfpathlineto{\pgfqpoint{0.985619in}{1.172476in}}%
\pgfpathlineto{\pgfqpoint{0.982827in}{1.174338in}}%
\pgfpathlineto{\pgfqpoint{0.978261in}{1.180555in}}%
\pgfpathlineto{\pgfqpoint{0.976014in}{1.188603in}}%
\pgfpathlineto{\pgfqpoint{0.975248in}{1.196242in}}%
\pgfpathlineto{\pgfqpoint{0.974577in}{1.212291in}}%
\pgfpathlineto{\pgfqpoint{0.977412in}{1.253967in}}%
\pgfpathlineto{\pgfqpoint{0.987035in}{1.345182in}}%
\pgfpathlineto{\pgfqpoint{0.988005in}{1.376380in}}%
\pgfpathlineto{\pgfqpoint{0.986160in}{1.402962in}}%
\pgfpathlineto{\pgfqpoint{0.984020in}{1.413233in}}%
\pgfpathlineto{\pgfqpoint{0.974387in}{1.434364in}}%
\pgfpathlineto{\pgfqpoint{0.967918in}{1.440020in}}%
\pgfpathlineto{\pgfqpoint{0.963166in}{1.441717in}}%
\pgfpathlineto{\pgfqpoint{0.956416in}{1.441877in}}%
\pgfpathlineto{\pgfqpoint{0.949925in}{1.440038in}}%
\pgfpathlineto{\pgfqpoint{0.944370in}{1.436800in}}%
\pgfpathlineto{\pgfqpoint{0.925418in}{1.419899in}}%
\pgfpathlineto{\pgfqpoint{0.905041in}{1.390680in}}%
\pgfpathlineto{\pgfqpoint{0.890720in}{1.363972in}}%
\pgfpathlineto{\pgfqpoint{0.875765in}{1.330436in}}%
\pgfpathlineto{\pgfqpoint{0.865866in}{1.301891in}}%
\pgfpathlineto{\pgfqpoint{0.862146in}{1.286525in}}%
\pgfpathlineto{\pgfqpoint{0.859716in}{1.266188in}}%
\pgfpathlineto{\pgfqpoint{0.861080in}{1.249600in}}%
\pgfpathlineto{\pgfqpoint{0.863865in}{1.240062in}}%
\pgfpathlineto{\pgfqpoint{0.873491in}{1.223587in}}%
\pgfpathlineto{\pgfqpoint{0.896414in}{1.203263in}}%
\pgfpathlineto{\pgfqpoint{0.922927in}{1.187367in}}%
\pgfpathlineto{\pgfqpoint{1.009666in}{1.140218in}}%
\pgfpathlineto{\pgfqpoint{1.024887in}{1.129355in}}%
\pgfpathlineto{\pgfqpoint{1.039253in}{1.116206in}}%
\pgfpathlineto{\pgfqpoint{1.052964in}{1.096897in}}%
\pgfpathlineto{\pgfqpoint{1.057518in}{1.084458in}}%
\pgfpathlineto{\pgfqpoint{1.058707in}{1.073370in}}%
\pgfpathlineto{\pgfqpoint{1.056669in}{1.058583in}}%
\pgfpathlineto{\pgfqpoint{1.050679in}{1.040851in}}%
\pgfpathlineto{\pgfqpoint{1.036610in}{1.016763in}}%
\pgfpathlineto{\pgfqpoint{1.013936in}{0.982408in}}%
\pgfpathlineto{\pgfqpoint{1.007314in}{0.967974in}}%
\pgfpathlineto{\pgfqpoint{1.005775in}{0.956212in}}%
\pgfpathlineto{\pgfqpoint{1.007584in}{0.949723in}}%
\pgfpathlineto{\pgfqpoint{1.011925in}{0.942545in}}%
\pgfpathlineto{\pgfqpoint{1.020279in}{0.934730in}}%
\pgfpathlineto{\pgfqpoint{1.082611in}{0.893813in}}%
\pgfpathlineto{\pgfqpoint{1.090445in}{0.885359in}}%
\pgfpathlineto{\pgfqpoint{1.097148in}{0.874451in}}%
\pgfpathlineto{\pgfqpoint{1.100504in}{0.863318in}}%
\pgfpathlineto{\pgfqpoint{1.101000in}{0.849499in}}%
\pgfpathlineto{\pgfqpoint{1.099298in}{0.840554in}}%
\pgfpathlineto{\pgfqpoint{1.094490in}{0.826632in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{1.071436in}{0.788545in}}%
\pgfpathlineto{\pgfqpoint{1.041049in}{0.751745in}}%
\pgfpathlineto{\pgfqpoint{0.978502in}{0.689544in}}%
\pgfpathlineto{\pgfqpoint{0.890325in}{0.603214in}}%
\pgfpathlineto{\pgfqpoint{0.876447in}{0.586763in}}%
\pgfpathlineto{\pgfqpoint{0.866748in}{0.571627in}}%
\pgfpathlineto{\pgfqpoint{0.863464in}{0.562852in}}%
\pgfpathlineto{\pgfqpoint{0.864266in}{0.559005in}}%
\pgfpathlineto{\pgfqpoint{0.867042in}{0.556875in}}%
\pgfpathlineto{\pgfqpoint{0.870959in}{0.556372in}}%
\pgfpathlineto{\pgfqpoint{0.883107in}{0.559581in}}%
\pgfpathlineto{\pgfqpoint{0.894271in}{0.565003in}}%
\pgfpathlineto{\pgfqpoint{0.905110in}{0.571047in}}%
\pgfpathlineto{\pgfqpoint{0.930560in}{0.587382in}}%
\pgfpathlineto{\pgfqpoint{0.952513in}{0.603205in}}%
\pgfpathlineto{\pgfqpoint{1.000559in}{0.641426in}}%
\pgfpathlineto{\pgfqpoint{1.057502in}{0.693497in}}%
\pgfpathlineto{\pgfqpoint{1.087990in}{0.726493in}}%
\pgfpathlineto{\pgfqpoint{1.109042in}{0.755675in}}%
\pgfpathlineto{\pgfqpoint{1.121748in}{0.779047in}}%
\pgfpathlineto{\pgfqpoint{1.128181in}{0.796819in}}%
\pgfpathlineto{\pgfqpoint{1.132654in}{0.820926in}}%
\pgfpathlineto{\pgfqpoint{1.133284in}{0.840532in}}%
\pgfpathlineto{\pgfqpoint{1.131734in}{0.856734in}}%
\pgfpathlineto{\pgfqpoint{1.123043in}{0.895975in}}%
\pgfpathlineto{\pgfqpoint{1.115820in}{0.919895in}}%
\pgfpathlineto{\pgfqpoint{1.096960in}{0.982952in}}%
\pgfpathlineto{\pgfqpoint{1.091832in}{1.011788in}}%
\pgfpathlineto{\pgfqpoint{1.090901in}{1.029112in}}%
\pgfpathlineto{\pgfqpoint{1.092256in}{1.049560in}}%
\pgfpathlineto{\pgfqpoint{1.095927in}{1.065949in}}%
\pgfpathlineto{\pgfqpoint{1.101416in}{1.080957in}}%
\pgfpathlineto{\pgfqpoint{1.109894in}{1.096916in}}%
\pgfpathlineto{\pgfqpoint{1.117148in}{1.107553in}}%
\pgfpathlineto{\pgfqpoint{1.128907in}{1.122310in}}%
\pgfpathlineto{\pgfqpoint{1.161569in}{1.155570in}}%
\pgfpathlineto{\pgfqpoint{1.176350in}{1.170714in}}%
\pgfpathlineto{\pgfqpoint{1.200075in}{1.196461in}}%
\pgfpathlineto{\pgfqpoint{1.223075in}{1.230409in}}%
\pgfpathlineto{\pgfqpoint{1.227412in}{1.239463in}}%
\pgfpathlineto{\pgfqpoint{1.236758in}{1.262690in}}%
\pgfpathlineto{\pgfqpoint{1.244778in}{1.292000in}}%
\pgfpathlineto{\pgfqpoint{1.249319in}{1.324212in}}%
\pgfpathlineto{\pgfqpoint{1.250693in}{1.386917in}}%
\pgfpathlineto{\pgfqpoint{1.248782in}{1.419808in}}%
\pgfpathlineto{\pgfqpoint{1.245755in}{1.463557in}}%
\pgfpathlineto{\pgfqpoint{1.242581in}{1.507678in}}%
\pgfpathlineto{\pgfqpoint{1.241411in}{1.539514in}}%
\pgfpathlineto{\pgfqpoint{1.243188in}{1.566809in}}%
\pgfpathlineto{\pgfqpoint{1.245333in}{1.572228in}}%
\pgfpathlineto{\pgfqpoint{1.247364in}{1.574267in}}%
\pgfpathlineto{\pgfqpoint{1.248970in}{1.573814in}}%
\pgfpathlineto{\pgfqpoint{1.252184in}{1.569725in}}%
\pgfpathlineto{\pgfqpoint{1.256461in}{1.555768in}}%
\pgfpathlineto{\pgfqpoint{1.261111in}{1.529745in}}%
\pgfpathlineto{\pgfqpoint{1.264825in}{1.448817in}}%
\pgfpathlineto{\pgfqpoint{1.260827in}{1.385201in}}%
\pgfpathlineto{\pgfqpoint{1.252058in}{1.333369in}}%
\pgfpathlineto{\pgfqpoint{1.243544in}{1.303384in}}%
\pgfpathlineto{\pgfqpoint{1.233273in}{1.274836in}}%
\pgfpathlineto{\pgfqpoint{1.219974in}{1.246831in}}%
\pgfpathlineto{\pgfqpoint{1.191493in}{1.200634in}}%
\pgfpathlineto{\pgfqpoint{1.174071in}{1.177601in}}%
\pgfpathlineto{\pgfqpoint{1.155849in}{1.155507in}}%
\pgfpathlineto{\pgfqpoint{1.106933in}{1.099730in}}%
\pgfpathlineto{\pgfqpoint{1.080401in}{1.068905in}}%
\pgfpathlineto{\pgfqpoint{1.057778in}{1.039666in}}%
\pgfpathlineto{\pgfqpoint{1.042954in}{1.016963in}}%
\pgfpathlineto{\pgfqpoint{1.030253in}{0.992915in}}%
\pgfpathlineto{\pgfqpoint{1.024918in}{0.980245in}}%
\pgfpathlineto{\pgfqpoint{1.013847in}{0.940415in}}%
\pgfpathlineto{\pgfqpoint{1.008551in}{0.912212in}}%
\pgfpathlineto{\pgfqpoint{1.002670in}{0.886318in}}%
\pgfpathlineto{\pgfqpoint{0.997721in}{0.870389in}}%
\pgfpathlineto{\pgfqpoint{0.988102in}{0.844369in}}%
\pgfpathlineto{\pgfqpoint{0.975014in}{0.817433in}}%
\pgfpathlineto{\pgfqpoint{0.941333in}{0.762917in}}%
\pgfpathlineto{\pgfqpoint{0.864582in}{0.663751in}}%
\pgfpathlineto{\pgfqpoint{0.815822in}{0.606022in}}%
\pgfpathlineto{\pgfqpoint{0.799861in}{0.587187in}}%
\pgfpathlineto{\pgfqpoint{0.750127in}{0.523652in}}%
\pgfpathlineto{\pgfqpoint{0.748762in}{0.519398in}}%
\pgfpathlineto{\pgfqpoint{0.749141in}{0.519208in}}%
\pgfpathlineto{\pgfqpoint{0.749963in}{0.518788in}}%
\pgfpathlineto{\pgfqpoint{0.750293in}{0.519012in}}%
\pgfpathlineto{\pgfqpoint{0.752797in}{0.520091in}}%
\pgfpathlineto{\pgfqpoint{0.758784in}{0.524561in}}%
\pgfpathlineto{\pgfqpoint{0.770027in}{0.534396in}}%
\pgfpathlineto{\pgfqpoint{0.789131in}{0.552959in}}%
\pgfpathlineto{\pgfqpoint{0.824713in}{0.590192in}}%
\pgfpathlineto{\pgfqpoint{0.846026in}{0.613160in}}%
\pgfpathlineto{\pgfqpoint{0.862471in}{0.632148in}}%
\pgfpathlineto{\pgfqpoint{0.908899in}{0.688698in}}%
\pgfpathlineto{\pgfqpoint{0.934305in}{0.725790in}}%
\pgfpathlineto{\pgfqpoint{0.952954in}{0.758495in}}%
\pgfpathlineto{\pgfqpoint{0.967004in}{0.788875in}}%
\pgfpathlineto{\pgfqpoint{0.976345in}{0.812865in}}%
\pgfpathlineto{\pgfqpoint{0.993948in}{0.865897in}}%
\pgfpathlineto{\pgfqpoint{1.010342in}{0.922303in}}%
\pgfpathlineto{\pgfqpoint{1.016922in}{0.946601in}}%
\pgfpathlineto{\pgfqpoint{1.024447in}{0.973875in}}%
\pgfpathlineto{\pgfqpoint{1.041996in}{1.033814in}}%
\pgfpathlineto{\pgfqpoint{1.063840in}{1.103892in}}%
\pgfpathlineto{\pgfqpoint{1.095160in}{1.203283in}}%
\pgfpathlineto{\pgfqpoint{1.097171in}{1.218593in}}%
\pgfpathlineto{\pgfqpoint{1.096188in}{1.282030in}}%
\pgfpathlineto{\pgfqpoint{1.096291in}{1.297267in}}%
\pgfpathlineto{\pgfqpoint{1.097973in}{1.354341in}}%
\pgfpathlineto{\pgfqpoint{1.101140in}{1.400444in}}%
\pgfpathlineto{\pgfqpoint{1.106501in}{1.455377in}}%
\pgfpathlineto{\pgfqpoint{1.113871in}{1.511235in}}%
\pgfpathlineto{\pgfqpoint{1.122036in}{1.553572in}}%
\pgfpathlineto{\pgfqpoint{1.128487in}{1.572207in}}%
\pgfpathlineto{\pgfqpoint{1.130030in}{1.572318in}}%
\pgfpathlineto{\pgfqpoint{1.130720in}{1.570467in}}%
\pgfpathlineto{\pgfqpoint{1.131662in}{1.566105in}}%
\pgfpathlineto{\pgfqpoint{1.132445in}{1.555611in}}%
\pgfpathlineto{\pgfqpoint{1.132067in}{1.521086in}}%
\pgfpathlineto{\pgfqpoint{1.130010in}{1.486512in}}%
\pgfpathlineto{\pgfqpoint{1.127642in}{1.459125in}}%
\pgfpathlineto{\pgfqpoint{1.121389in}{1.409589in}}%
\pgfpathlineto{\pgfqpoint{1.101867in}{1.313007in}}%
\pgfpathlineto{\pgfqpoint{1.098046in}{1.294952in}}%
\pgfpathlineto{\pgfqpoint{1.087832in}{1.235425in}}%
\pgfpathlineto{\pgfqpoint{1.076137in}{1.104614in}}%
\pgfpathlineto{\pgfqpoint{1.071934in}{1.015561in}}%
\pgfpathlineto{\pgfqpoint{1.067606in}{0.949520in}}%
\pgfpathlineto{\pgfqpoint{1.062795in}{0.909591in}}%
\pgfpathlineto{\pgfqpoint{1.057247in}{0.883025in}}%
\pgfpathlineto{\pgfqpoint{1.048856in}{0.859668in}}%
\pgfpathlineto{\pgfqpoint{1.039482in}{0.843902in}}%
\pgfpathlineto{\pgfqpoint{1.027680in}{0.828312in}}%
\pgfpathlineto{\pgfqpoint{1.012297in}{0.807477in}}%
\pgfpathlineto{\pgfqpoint{1.004279in}{0.793909in}}%
\pgfpathlineto{\pgfqpoint{0.993378in}{0.770073in}}%
\pgfpathlineto{\pgfqpoint{0.982584in}{0.734138in}}%
\pgfpathlineto{\pgfqpoint{0.972864in}{0.684112in}}%
\pgfpathlineto{\pgfqpoint{0.970054in}{0.663848in}}%
\pgfpathlineto{\pgfqpoint{0.967256in}{0.638168in}}%
\pgfpathlineto{\pgfqpoint{0.963289in}{0.583928in}}%
\pgfpathlineto{\pgfqpoint{0.964258in}{0.614320in}}%
\pgfpathlineto{\pgfqpoint{0.964881in}{0.639567in}}%
\pgfpathlineto{\pgfqpoint{0.964727in}{0.674418in}}%
\pgfpathlineto{\pgfqpoint{0.962662in}{0.715284in}}%
\pgfpathlineto{\pgfqpoint{0.957277in}{0.755212in}}%
\pgfpathlineto{\pgfqpoint{0.953404in}{0.774961in}}%
\pgfpathlineto{\pgfqpoint{0.946770in}{0.804566in}}%
\pgfpathlineto{\pgfqpoint{0.943409in}{0.832260in}}%
\pgfpathlineto{\pgfqpoint{0.944752in}{0.843157in}}%
\pgfpathlineto{\pgfqpoint{0.956026in}{0.873401in}}%
\pgfpathlineto{\pgfqpoint{0.960735in}{0.882106in}}%
\pgfpathlineto{\pgfqpoint{0.971457in}{0.901091in}}%
\pgfpathlineto{\pgfqpoint{1.035027in}{1.016136in}}%
\pgfpathlineto{\pgfqpoint{1.050387in}{1.053297in}}%
\pgfpathlineto{\pgfqpoint{1.060414in}{1.084431in}}%
\pgfpathlineto{\pgfqpoint{1.064118in}{1.104200in}}%
\pgfpathlineto{\pgfqpoint{1.065021in}{1.116748in}}%
\pgfpathlineto{\pgfqpoint{1.062645in}{1.146403in}}%
\pgfpathlineto{\pgfqpoint{1.058894in}{1.158935in}}%
\pgfpathlineto{\pgfqpoint{1.050747in}{1.174449in}}%
\pgfpathlineto{\pgfqpoint{1.042154in}{1.184916in}}%
\pgfpathlineto{\pgfqpoint{1.015893in}{1.207559in}}%
\pgfpathlineto{\pgfqpoint{1.006083in}{1.214693in}}%
\pgfpathlineto{\pgfqpoint{0.991010in}{1.226944in}}%
\pgfpathlineto{\pgfqpoint{0.981259in}{1.237849in}}%
\pgfpathlineto{\pgfqpoint{0.978072in}{1.243103in}}%
\pgfpathlineto{\pgfqpoint{0.972753in}{1.254140in}}%
\pgfpathlineto{\pgfqpoint{0.970432in}{1.265813in}}%
\pgfpathlineto{\pgfqpoint{0.971911in}{1.294958in}}%
\pgfpathlineto{\pgfqpoint{0.976068in}{1.310608in}}%
\pgfpathlineto{\pgfqpoint{0.985282in}{1.337732in}}%
\pgfpathlineto{\pgfqpoint{0.992848in}{1.356181in}}%
\pgfpathlineto{\pgfqpoint{1.004913in}{1.382486in}}%
\pgfpathlineto{\pgfqpoint{1.022120in}{1.417621in}}%
\pgfpathlineto{\pgfqpoint{1.035002in}{1.442958in}}%
\pgfpathlineto{\pgfqpoint{1.053231in}{1.482179in}}%
\pgfpathlineto{\pgfqpoint{1.059348in}{1.499902in}}%
\pgfpathlineto{\pgfqpoint{1.059216in}{1.500700in}}%
\pgfpathlineto{\pgfqpoint{1.058598in}{1.500190in}}%
\pgfpathlineto{\pgfqpoint{1.058598in}{1.500190in}}%
\pgfpathlineto{\pgfqpoint{1.057500in}{1.498474in}}%
\pgfpathlineto{\pgfqpoint{1.036648in}{1.450615in}}%
\pgfpathlineto{\pgfqpoint{1.021146in}{1.405041in}}%
\pgfpathlineto{\pgfqpoint{1.010517in}{1.364205in}}%
\pgfpathlineto{\pgfqpoint{1.006805in}{1.340493in}}%
\pgfpathlineto{\pgfqpoint{1.005983in}{1.318521in}}%
\pgfpathlineto{\pgfqpoint{1.008218in}{1.299621in}}%
\pgfpathlineto{\pgfqpoint{1.012891in}{1.282806in}}%
\pgfpathlineto{\pgfqpoint{1.019400in}{1.266939in}}%
\pgfpathlineto{\pgfqpoint{1.034295in}{1.243252in}}%
\pgfpathlineto{\pgfqpoint{1.084504in}{1.184306in}}%
\pgfpathlineto{\pgfqpoint{1.094672in}{1.173661in}}%
\pgfpathlineto{\pgfqpoint{1.114214in}{1.152881in}}%
\pgfpathlineto{\pgfqpoint{1.132424in}{1.132464in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{1.114022in}}%
\pgfpathlineto{\pgfqpoint{1.153678in}{1.100803in}}%
\pgfpathlineto{\pgfqpoint{1.152560in}{1.100030in}}%
\pgfpathlineto{\pgfqpoint{1.152519in}{1.100034in}}%
\pgfpathlineto{\pgfqpoint{1.147814in}{1.102284in}}%
\pgfpathlineto{\pgfqpoint{1.135623in}{1.114068in}}%
\pgfpathlineto{\pgfqpoint{1.123854in}{1.131767in}}%
\pgfpathlineto{\pgfqpoint{1.119359in}{1.145397in}}%
\pgfpathlineto{\pgfqpoint{1.119561in}{1.155008in}}%
\pgfpathlineto{\pgfqpoint{1.122265in}{1.162274in}}%
\pgfpathlineto{\pgfqpoint{1.129198in}{1.169776in}}%
\pgfpathlineto{\pgfqpoint{1.137889in}{1.174476in}}%
\pgfpathlineto{\pgfqpoint{1.147513in}{1.177674in}}%
\pgfpathlineto{\pgfqpoint{1.172260in}{1.181886in}}%
\pgfpathlineto{\pgfqpoint{1.185794in}{1.183245in}}%
\pgfpathlineto{\pgfqpoint{1.255678in}{1.186587in}}%
\pgfpathlineto{\pgfqpoint{1.305973in}{1.193288in}}%
\pgfpathlineto{\pgfqpoint{1.317924in}{1.196527in}}%
\pgfpathlineto{\pgfqpoint{1.333844in}{1.202578in}}%
\pgfpathlineto{\pgfqpoint{1.345897in}{1.209908in}}%
\pgfpathlineto{\pgfqpoint{1.354402in}{1.217388in}}%
\pgfpathlineto{\pgfqpoint{1.360284in}{1.225369in}}%
\pgfpathlineto{\pgfqpoint{1.365548in}{1.237845in}}%
\pgfpathlineto{\pgfqpoint{1.366736in}{1.245080in}}%
\pgfpathlineto{\pgfqpoint{1.366952in}{1.251612in}}%
\pgfpathlineto{\pgfqpoint{1.363681in}{1.269817in}}%
\pgfpathlineto{\pgfqpoint{1.359196in}{1.280626in}}%
\pgfpathlineto{\pgfqpoint{1.351130in}{1.294870in}}%
\pgfpathlineto{\pgfqpoint{1.336376in}{1.313510in}}%
\pgfpathlineto{\pgfqpoint{1.316091in}{1.331346in}}%
\pgfpathlineto{\pgfqpoint{1.292286in}{1.346718in}}%
\pgfpathlineto{\pgfqpoint{1.258050in}{1.361846in}}%
\pgfpathlineto{\pgfqpoint{1.245150in}{1.365419in}}%
\pgfpathlineto{\pgfqpoint{1.226562in}{1.369036in}}%
\pgfpathlineto{\pgfqpoint{1.198289in}{1.369254in}}%
\pgfpathlineto{\pgfqpoint{1.186212in}{1.366392in}}%
\pgfpathlineto{\pgfqpoint{1.179100in}{1.363541in}}%
\pgfpathlineto{\pgfqpoint{1.169366in}{1.357125in}}%
\pgfpathlineto{\pgfqpoint{1.161978in}{1.349238in}}%
\pgfpathlineto{\pgfqpoint{1.155986in}{1.338364in}}%
\pgfpathlineto{\pgfqpoint{1.150587in}{1.318426in}}%
\pgfpathlineto{\pgfqpoint{1.149210in}{1.307676in}}%
\pgfpathlineto{\pgfqpoint{1.145685in}{1.233290in}}%
\pgfpathlineto{\pgfqpoint{1.142001in}{1.217485in}}%
\pgfpathlineto{\pgfqpoint{1.136741in}{1.205933in}}%
\pgfpathlineto{\pgfqpoint{1.127425in}{1.195312in}}%
\pgfpathlineto{\pgfqpoint{1.121522in}{1.191374in}}%
\pgfpathlineto{\pgfqpoint{1.113022in}{1.187277in}}%
\pgfpathlineto{\pgfqpoint{1.097981in}{1.183573in}}%
\pgfpathlineto{\pgfqpoint{1.083404in}{1.183122in}}%
\pgfpathlineto{\pgfqpoint{1.059525in}{1.187411in}}%
\pgfpathlineto{\pgfqpoint{1.044635in}{1.192961in}}%
\pgfpathlineto{\pgfqpoint{1.022170in}{1.206945in}}%
\pgfpathlineto{\pgfqpoint{1.007445in}{1.221843in}}%
\pgfpathlineto{\pgfqpoint{0.999211in}{1.233461in}}%
\pgfpathlineto{\pgfqpoint{0.993016in}{1.244103in}}%
\pgfpathlineto{\pgfqpoint{0.987175in}{1.257639in}}%
\pgfpathlineto{\pgfqpoint{0.982562in}{1.271542in}}%
\pgfpathlineto{\pgfqpoint{0.977091in}{1.292767in}}%
\pgfpathlineto{\pgfqpoint{0.956414in}{1.385636in}}%
\pgfpathlineto{\pgfqpoint{0.950230in}{1.400795in}}%
\pgfpathlineto{\pgfqpoint{0.939699in}{1.419069in}}%
\pgfpathlineto{\pgfqpoint{0.922125in}{1.434765in}}%
\pgfpathlineto{\pgfqpoint{0.915525in}{1.436855in}}%
\pgfpathlineto{\pgfqpoint{0.909807in}{1.437326in}}%
\pgfpathlineto{\pgfqpoint{0.903017in}{1.435977in}}%
\pgfpathlineto{\pgfqpoint{0.890297in}{1.424851in}}%
\pgfpathlineto{\pgfqpoint{0.881050in}{1.399368in}}%
\pgfpathlineto{\pgfqpoint{0.879410in}{1.388029in}}%
\pgfpathlineto{\pgfqpoint{0.878977in}{1.361400in}}%
\pgfpathlineto{\pgfqpoint{0.883153in}{1.328490in}}%
\pgfpathlineto{\pgfqpoint{0.886257in}{1.313067in}}%
\pgfpathlineto{\pgfqpoint{0.893194in}{1.287911in}}%
\pgfpathlineto{\pgfqpoint{0.905009in}{1.255944in}}%
\pgfpathlineto{\pgfqpoint{0.920564in}{1.223758in}}%
\pgfpathlineto{\pgfqpoint{0.935233in}{1.199948in}}%
\pgfpathlineto{\pgfqpoint{0.949456in}{1.181025in}}%
\pgfpathlineto{\pgfqpoint{0.970568in}{1.158918in}}%
\pgfpathlineto{\pgfqpoint{0.985137in}{1.146501in}}%
\pgfpathlineto{\pgfqpoint{1.018284in}{1.124165in}}%
\pgfpathlineto{\pgfqpoint{1.034267in}{1.115000in}}%
\pgfpathlineto{\pgfqpoint{1.080279in}{1.087797in}}%
\pgfpathlineto{\pgfqpoint{1.095066in}{1.075076in}}%
\pgfpathlineto{\pgfqpoint{1.105389in}{1.062729in}}%
\pgfpathlineto{\pgfqpoint{1.117378in}{1.042422in}}%
\pgfpathlineto{\pgfqpoint{1.124187in}{1.025972in}}%
\pgfpathlineto{\pgfqpoint{1.143697in}{0.953793in}}%
\pgfpathlineto{\pgfqpoint{1.149038in}{0.936280in}}%
\pgfpathlineto{\pgfqpoint{1.159151in}{0.910329in}}%
\pgfpathlineto{\pgfqpoint{1.168679in}{0.893350in}}%
\pgfpathlineto{\pgfqpoint{1.177089in}{0.882022in}}%
\pgfpathlineto{\pgfqpoint{1.188522in}{0.869395in}}%
\pgfpathlineto{\pgfqpoint{1.207033in}{0.853632in}}%
\pgfpathlineto{\pgfqpoint{1.232427in}{0.837159in}}%
\pgfpathlineto{\pgfqpoint{1.256524in}{0.823837in}}%
\pgfpathlineto{\pgfqpoint{1.273156in}{0.816216in}}%
\pgfpathlineto{\pgfqpoint{1.324196in}{0.792544in}}%
\pgfpathlineto{\pgfqpoint{1.402743in}{0.752318in}}%
\pgfpathlineto{\pgfqpoint{1.453186in}{0.719866in}}%
\pgfpathlineto{\pgfqpoint{1.491711in}{0.687695in}}%
\pgfpathlineto{\pgfqpoint{1.517688in}{0.657863in}}%
\pgfpathlineto{\pgfqpoint{1.531653in}{0.633915in}}%
\pgfpathlineto{\pgfqpoint{1.535182in}{0.622118in}}%
\pgfpathlineto{\pgfqpoint{1.535783in}{0.611643in}}%
\pgfpathlineto{\pgfqpoint{1.533666in}{0.604468in}}%
\pgfpathlineto{\pgfqpoint{1.530307in}{0.599587in}}%
\pgfpathlineto{\pgfqpoint{1.524960in}{0.595600in}}%
\pgfpathlineto{\pgfqpoint{1.517978in}{0.593004in}}%
\pgfpathlineto{\pgfqpoint{1.508632in}{0.591838in}}%
\pgfpathlineto{\pgfqpoint{1.497618in}{0.592337in}}%
\pgfpathlineto{\pgfqpoint{1.483934in}{0.594852in}}%
\pgfpathlineto{\pgfqpoint{1.452398in}{0.604968in}}%
\pgfpathlineto{\pgfqpoint{1.425737in}{0.617115in}}%
\pgfpathlineto{\pgfqpoint{1.360081in}{0.656553in}}%
\pgfpathlineto{\pgfqpoint{1.328662in}{0.679544in}}%
\pgfpathlineto{\pgfqpoint{1.290616in}{0.712718in}}%
\pgfpathlineto{\pgfqpoint{1.275633in}{0.727432in}}%
\pgfpathlineto{\pgfqpoint{1.251203in}{0.754522in}}%
\pgfpathlineto{\pgfqpoint{1.225547in}{0.788985in}}%
\pgfpathlineto{\pgfqpoint{1.211945in}{0.810409in}}%
\pgfpathlineto{\pgfqpoint{1.201125in}{0.829687in}}%
\pgfpathlineto{\pgfqpoint{1.184270in}{0.865201in}}%
\pgfpathlineto{\pgfqpoint{1.168189in}{0.904294in}}%
\pgfpathlineto{\pgfqpoint{1.148363in}{0.956819in}}%
\pgfpathlineto{\pgfqpoint{1.131149in}{0.999199in}}%
\pgfpathlineto{\pgfqpoint{1.114011in}{1.036545in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{1.080910in}}%
\pgfpathlineto{\pgfqpoint{1.070065in}{1.108080in}}%
\pgfpathlineto{\pgfqpoint{1.050549in}{1.132323in}}%
\pgfpathlineto{\pgfqpoint{1.033073in}{1.151153in}}%
\pgfpathlineto{\pgfqpoint{1.008259in}{1.174669in}}%
\pgfpathlineto{\pgfqpoint{0.978790in}{1.198287in}}%
\pgfpathlineto{\pgfqpoint{0.951806in}{1.217811in}}%
\pgfpathlineto{\pgfqpoint{0.899189in}{1.252282in}}%
\pgfpathlineto{\pgfqpoint{0.876982in}{1.266615in}}%
\pgfpathlineto{\pgfqpoint{0.848722in}{1.285567in}}%
\pgfpathlineto{\pgfqpoint{0.831283in}{1.298296in}}%
\pgfpathlineto{\pgfqpoint{0.813449in}{1.312311in}}%
\pgfpathlineto{\pgfqpoint{0.794012in}{1.328569in}}%
\pgfpathlineto{\pgfqpoint{0.758685in}{1.366170in}}%
\pgfpathlineto{\pgfqpoint{0.740430in}{1.393067in}}%
\pgfpathlineto{\pgfqpoint{0.729583in}{1.418401in}}%
\pgfpathlineto{\pgfqpoint{0.728632in}{1.431208in}}%
\pgfpathlineto{\pgfqpoint{0.729961in}{1.435883in}}%
\pgfpathlineto{\pgfqpoint{0.732331in}{1.439501in}}%
\pgfpathlineto{\pgfqpoint{0.736982in}{1.441870in}}%
\pgfpathlineto{\pgfqpoint{0.742816in}{1.442706in}}%
\pgfpathlineto{\pgfqpoint{0.752576in}{1.440593in}}%
\pgfpathlineto{\pgfqpoint{0.762821in}{1.435914in}}%
\pgfpathlineto{\pgfqpoint{0.775919in}{1.428052in}}%
\pgfpathlineto{\pgfqpoint{0.805509in}{1.404799in}}%
\pgfpathlineto{\pgfqpoint{0.842812in}{1.367013in}}%
\pgfpathlineto{\pgfqpoint{0.869790in}{1.334487in}}%
\pgfpathlineto{\pgfqpoint{0.893986in}{1.300472in}}%
\pgfpathlineto{\pgfqpoint{0.914326in}{1.265778in}}%
\pgfpathlineto{\pgfqpoint{0.925864in}{1.241699in}}%
\pgfpathlineto{\pgfqpoint{0.933569in}{1.223401in}}%
\pgfpathlineto{\pgfqpoint{0.942972in}{1.195633in}}%
\pgfpathlineto{\pgfqpoint{0.968196in}{1.118152in}}%
\pgfpathlineto{\pgfqpoint{0.991990in}{1.073744in}}%
\pgfpathlineto{\pgfqpoint{1.017951in}{1.040458in}}%
\pgfpathlineto{\pgfqpoint{1.040612in}{1.012827in}}%
\pgfpathlineto{\pgfqpoint{1.048327in}{1.001572in}}%
\pgfpathlineto{\pgfqpoint{1.053836in}{0.991020in}}%
\pgfpathlineto{\pgfqpoint{1.056447in}{0.983147in}}%
\pgfpathlineto{\pgfqpoint{1.058386in}{0.971067in}}%
\pgfpathlineto{\pgfqpoint{1.057732in}{0.961747in}}%
\pgfpathlineto{\pgfqpoint{1.055248in}{0.951283in}}%
\pgfpathlineto{\pgfqpoint{1.049500in}{0.935748in}}%
\pgfpathlineto{\pgfqpoint{1.040383in}{0.915910in}}%
\pgfpathlineto{\pgfqpoint{1.014937in}{0.860507in}}%
\pgfpathlineto{\pgfqpoint{1.001686in}{0.825009in}}%
\pgfpathlineto{\pgfqpoint{0.993738in}{0.797133in}}%
\pgfpathlineto{\pgfqpoint{0.987974in}{0.771868in}}%
\pgfpathlineto{\pgfqpoint{0.982123in}{0.736423in}}%
\pgfpathlineto{\pgfqpoint{0.978825in}{0.700147in}}%
\pgfpathlineto{\pgfqpoint{0.977623in}{0.667897in}}%
\pgfpathlineto{\pgfqpoint{0.977887in}{0.644571in}}%
\pgfpathlineto{\pgfqpoint{0.979531in}{0.616441in}}%
\pgfpathlineto{\pgfqpoint{0.987662in}{0.548526in}}%
\pgfpathlineto{\pgfqpoint{0.995554in}{0.508864in}}%
\pgfpathlineto{\pgfqpoint{1.008212in}{0.462880in}}%
\pgfpathlineto{\pgfqpoint{1.024147in}{0.423933in}}%
\pgfpathlineto{\pgfqpoint{1.035279in}{0.407155in}}%
\pgfpathlineto{\pgfqpoint{1.043032in}{0.401308in}}%
\pgfpathlineto{\pgfqpoint{1.047578in}{0.400706in}}%
\pgfpathlineto{\pgfqpoint{1.053685in}{0.404611in}}%
\pgfpathlineto{\pgfqpoint{1.057204in}{0.410986in}}%
\pgfpathlineto{\pgfqpoint{1.061619in}{0.425424in}}%
\pgfpathlineto{\pgfqpoint{1.065700in}{0.457160in}}%
\pgfpathlineto{\pgfqpoint{1.066868in}{0.497947in}}%
\pgfpathlineto{\pgfqpoint{1.065205in}{0.562346in}}%
\pgfpathlineto{\pgfqpoint{1.062726in}{0.601220in}}%
\pgfpathlineto{\pgfqpoint{1.052749in}{0.719560in}}%
\pgfpathlineto{\pgfqpoint{1.044899in}{0.834968in}}%
\pgfpathlineto{\pgfqpoint{1.043189in}{0.885363in}}%
\pgfpathlineto{\pgfqpoint{1.043175in}{0.926977in}}%
\pgfpathlineto{\pgfqpoint{1.043865in}{0.960784in}}%
\pgfpathlineto{\pgfqpoint{1.047206in}{1.042305in}}%
\pgfpathlineto{\pgfqpoint{1.054177in}{1.155353in}}%
\pgfpathlineto{\pgfqpoint{1.053256in}{1.212930in}}%
\pgfpathlineto{\pgfqpoint{1.049698in}{1.239498in}}%
\pgfpathlineto{\pgfqpoint{1.045027in}{1.260405in}}%
\pgfpathlineto{\pgfqpoint{1.037991in}{1.282742in}}%
\pgfpathlineto{\pgfqpoint{1.025088in}{1.313073in}}%
\pgfpathlineto{\pgfqpoint{0.990591in}{1.386054in}}%
\pgfpathlineto{\pgfqpoint{0.977966in}{1.419086in}}%
\pgfpathlineto{\pgfqpoint{0.968200in}{1.454828in}}%
\pgfpathlineto{\pgfqpoint{0.963907in}{1.477640in}}%
\pgfpathlineto{\pgfqpoint{0.962174in}{1.494841in}}%
\pgfpathlineto{\pgfqpoint{0.961436in}{1.511036in}}%
\pgfpathlineto{\pgfqpoint{0.962790in}{1.533040in}}%
\pgfpathlineto{\pgfqpoint{0.967707in}{1.551881in}}%
\pgfpathlineto{\pgfqpoint{0.971802in}{1.559232in}}%
\pgfpathlineto{\pgfqpoint{0.977791in}{1.564598in}}%
\pgfpathlineto{\pgfqpoint{0.981477in}{1.566003in}}%
\pgfpathlineto{\pgfqpoint{0.985599in}{1.566307in}}%
\pgfpathlineto{\pgfqpoint{0.995971in}{1.562748in}}%
\pgfpathlineto{\pgfqpoint{1.002674in}{1.557387in}}%
\pgfpathlineto{\pgfqpoint{1.008985in}{1.550834in}}%
\pgfpathlineto{\pgfqpoint{1.025444in}{1.527044in}}%
\pgfpathlineto{\pgfqpoint{1.038627in}{1.502143in}}%
\pgfpathlineto{\pgfqpoint{1.050481in}{1.473549in}}%
\pgfpathlineto{\pgfqpoint{1.062897in}{1.437775in}}%
\pgfpathlineto{\pgfqpoint{1.069951in}{1.411336in}}%
\pgfpathlineto{\pgfqpoint{1.077023in}{1.372515in}}%
\pgfpathlineto{\pgfqpoint{1.079517in}{1.337502in}}%
\pgfpathlineto{\pgfqpoint{1.078342in}{1.313278in}}%
\pgfpathlineto{\pgfqpoint{1.072570in}{1.279911in}}%
\pgfpathlineto{\pgfqpoint{1.067948in}{1.264006in}}%
\pgfpathlineto{\pgfqpoint{1.059691in}{1.240973in}}%
\pgfpathlineto{\pgfqpoint{1.046408in}{1.209351in}}%
\pgfpathlineto{\pgfqpoint{1.033698in}{1.175403in}}%
\pgfpathlineto{\pgfqpoint{1.023892in}{1.135524in}}%
\pgfpathlineto{\pgfqpoint{1.020317in}{1.105702in}}%
\pgfpathlineto{\pgfqpoint{1.019967in}{1.085726in}}%
\pgfpathlineto{\pgfqpoint{1.020862in}{1.058678in}}%
\pgfpathlineto{\pgfqpoint{1.024440in}{1.025411in}}%
\pgfpathlineto{\pgfqpoint{1.032376in}{0.976724in}}%
\pgfpathlineto{\pgfqpoint{1.042652in}{0.924680in}}%
\pgfpathlineto{\pgfqpoint{1.056376in}{0.843197in}}%
\pgfpathlineto{\pgfqpoint{1.058991in}{0.801297in}}%
\pgfpathlineto{\pgfqpoint{1.058827in}{0.779278in}}%
\pgfpathlineto{\pgfqpoint{1.056416in}{0.754190in}}%
\pgfpathlineto{\pgfqpoint{1.054194in}{0.737638in}}%
\pgfpathlineto{\pgfqpoint{1.048322in}{0.710993in}}%
\pgfpathlineto{\pgfqpoint{1.041625in}{0.689430in}}%
\pgfpathlineto{\pgfqpoint{1.026317in}{0.652093in}}%
\pgfpathlineto{\pgfqpoint{1.019071in}{0.637867in}}%
\pgfpathlineto{\pgfqpoint{1.009809in}{0.621630in}}%
\pgfpathlineto{\pgfqpoint{0.995541in}{0.599061in}}%
\pgfpathlineto{\pgfqpoint{0.977822in}{0.575322in}}%
\pgfpathlineto{\pgfqpoint{0.954267in}{0.548426in}}%
\pgfpathlineto{\pgfqpoint{0.936240in}{0.536523in}}%
\pgfpathlineto{\pgfqpoint{0.934586in}{0.538820in}}%
\pgfpathlineto{\pgfqpoint{0.935131in}{0.543344in}}%
\pgfpathlineto{\pgfqpoint{0.938448in}{0.554008in}}%
\pgfpathlineto{\pgfqpoint{0.944791in}{0.568291in}}%
\pgfpathlineto{\pgfqpoint{1.021469in}{0.732893in}}%
\pgfpathlineto{\pgfqpoint{1.033608in}{0.765140in}}%
\pgfpathlineto{\pgfqpoint{1.047101in}{0.807574in}}%
\pgfpathlineto{\pgfqpoint{1.052393in}{0.830249in}}%
\pgfpathlineto{\pgfqpoint{1.056723in}{0.856764in}}%
\pgfpathlineto{\pgfqpoint{1.058828in}{0.882620in}}%
\pgfpathlineto{\pgfqpoint{1.059949in}{0.915052in}}%
\pgfpathlineto{\pgfqpoint{1.057716in}{0.962512in}}%
\pgfpathlineto{\pgfqpoint{1.043506in}{1.093569in}}%
\pgfpathlineto{\pgfqpoint{1.037687in}{1.121458in}}%
\pgfpathlineto{\pgfqpoint{1.024135in}{1.160722in}}%
\pgfpathlineto{\pgfqpoint{1.005901in}{1.202531in}}%
\pgfpathlineto{\pgfqpoint{0.930301in}{1.371116in}}%
\pgfpathlineto{\pgfqpoint{0.890892in}{1.465935in}}%
\pgfpathlineto{\pgfqpoint{0.832247in}{1.615322in}}%
\pgfpathlineto{\pgfqpoint{0.823067in}{1.640771in}}%
\pgfpathlineto{\pgfqpoint{0.818095in}{1.656387in}}%
\pgfpathlineto{\pgfqpoint{0.817625in}{1.660598in}}%
\pgfpathlineto{\pgfqpoint{0.819012in}{1.659247in}}%
\pgfpathlineto{\pgfqpoint{0.821811in}{1.654152in}}%
\pgfpathlineto{\pgfqpoint{0.830082in}{1.637841in}}%
\pgfpathlineto{\pgfqpoint{0.847537in}{1.600703in}}%
\pgfpathlineto{\pgfqpoint{0.899978in}{1.476236in}}%
\pgfpathlineto{\pgfqpoint{0.924232in}{1.412454in}}%
\pgfpathlineto{\pgfqpoint{0.976272in}{1.255537in}}%
\pgfpathlineto{\pgfqpoint{1.012399in}{1.141898in}}%
\pgfpathlineto{\pgfqpoint{1.029781in}{1.093563in}}%
\pgfpathlineto{\pgfqpoint{1.099868in}{0.920045in}}%
\pgfpathlineto{\pgfqpoint{1.124766in}{0.856491in}}%
\pgfpathlineto{\pgfqpoint{1.163123in}{0.736831in}}%
\pgfpathlineto{\pgfqpoint{1.174475in}{0.688474in}}%
\pgfpathlineto{\pgfqpoint{1.179874in}{0.663249in}}%
\pgfpathlineto{\pgfqpoint{1.200286in}{0.552657in}}%
\pgfpathlineto{\pgfqpoint{1.204163in}{0.530767in}}%
\pgfpathlineto{\pgfqpoint{1.206928in}{0.516790in}}%
\pgfpathlineto{\pgfqpoint{1.212560in}{0.497597in}}%
\pgfpathlineto{\pgfqpoint{1.214668in}{0.496755in}}%
\pgfpathlineto{\pgfqpoint{1.214873in}{0.497149in}}%
\pgfpathlineto{\pgfqpoint{1.215696in}{0.500249in}}%
\pgfpathlineto{\pgfqpoint{1.215916in}{0.509154in}}%
\pgfpathlineto{\pgfqpoint{1.211113in}{0.596065in}}%
\pgfpathlineto{\pgfqpoint{1.205515in}{0.648674in}}%
\pgfpathlineto{\pgfqpoint{1.189055in}{0.764504in}}%
\pgfpathlineto{\pgfqpoint{1.182757in}{0.797294in}}%
\pgfpathlineto{\pgfqpoint{1.171578in}{0.844719in}}%
\pgfpathlineto{\pgfqpoint{1.164113in}{0.868975in}}%
\pgfpathlineto{\pgfqpoint{1.148804in}{0.910880in}}%
\pgfpathlineto{\pgfqpoint{1.131733in}{0.951488in}}%
\pgfpathlineto{\pgfqpoint{1.120728in}{0.977873in}}%
\pgfpathlineto{\pgfqpoint{1.109345in}{1.010818in}}%
\pgfpathlineto{\pgfqpoint{1.103496in}{1.031926in}}%
\pgfpathlineto{\pgfqpoint{1.096247in}{1.067331in}}%
\pgfpathlineto{\pgfqpoint{1.092242in}{1.099092in}}%
\pgfpathlineto{\pgfqpoint{1.089574in}{1.172286in}}%
\pgfpathlineto{\pgfqpoint{1.090293in}{1.282449in}}%
\pgfpathlineto{\pgfqpoint{1.087063in}{1.361686in}}%
\pgfpathlineto{\pgfqpoint{1.082524in}{1.413232in}}%
\pgfpathlineto{\pgfqpoint{1.067722in}{1.512433in}}%
\pgfpathlineto{\pgfqpoint{1.051273in}{1.589878in}}%
\pgfpathlineto{\pgfqpoint{1.037969in}{1.639117in}}%
\pgfpathlineto{\pgfqpoint{1.024762in}{1.676996in}}%
\pgfpathlineto{\pgfqpoint{1.015991in}{1.694403in}}%
\pgfpathlineto{\pgfqpoint{1.011975in}{1.697689in}}%
\pgfpathlineto{\pgfqpoint{1.010551in}{1.697393in}}%
\pgfpathlineto{\pgfqpoint{1.007825in}{1.691752in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.673900in}}%
\pgfpathlineto{\pgfqpoint{1.006285in}{1.658444in}}%
\pgfpathlineto{\pgfqpoint{1.019487in}{1.503160in}}%
\pgfpathlineto{\pgfqpoint{1.033908in}{1.377976in}}%
\pgfpathlineto{\pgfqpoint{1.048407in}{1.268164in}}%
\pgfpathlineto{\pgfqpoint{1.060233in}{1.182950in}}%
\pgfpathlineto{\pgfqpoint{1.068530in}{1.125559in}}%
\pgfpathlineto{\pgfqpoint{1.083439in}{1.012197in}}%
\pgfpathlineto{\pgfqpoint{1.088831in}{0.956946in}}%
\pgfpathlineto{\pgfqpoint{1.093872in}{0.890456in}}%
\pgfpathlineto{\pgfqpoint{1.101567in}{0.748571in}}%
\pgfpathlineto{\pgfqpoint{1.103491in}{0.710747in}}%
\pgfpathlineto{\pgfqpoint{1.109851in}{0.607417in}}%
\pgfpathlineto{\pgfqpoint{1.121454in}{0.509962in}}%
\pgfpathlineto{\pgfqpoint{1.123699in}{0.507683in}}%
\pgfpathlineto{\pgfqpoint{1.124075in}{0.508529in}}%
\pgfpathlineto{\pgfqpoint{1.124898in}{0.512650in}}%
\pgfpathlineto{\pgfqpoint{1.126299in}{0.527552in}}%
\pgfpathlineto{\pgfqpoint{1.126254in}{0.572290in}}%
\pgfpathlineto{\pgfqpoint{1.118729in}{0.722630in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{0.905499in}}%
\pgfpathlineto{\pgfqpoint{1.095686in}{0.961900in}}%
\pgfpathlineto{\pgfqpoint{1.094330in}{0.982510in}}%
\pgfpathlineto{\pgfqpoint{1.095040in}{0.980620in}}%
\pgfpathlineto{\pgfqpoint{1.107115in}{0.910260in}}%
\pgfpathlineto{\pgfqpoint{1.107347in}{0.910469in}}%
\pgfpathlineto{\pgfqpoint{1.107940in}{0.924247in}}%
\pgfpathlineto{\pgfqpoint{1.104177in}{1.069419in}}%
\pgfpathlineto{\pgfqpoint{1.105545in}{1.075150in}}%
\pgfpathlineto{\pgfqpoint{1.106812in}{1.074886in}}%
\pgfpathlineto{\pgfqpoint{1.106922in}{1.074662in}}%
\pgfpathlineto{\pgfqpoint{1.109678in}{1.066254in}}%
\pgfpathlineto{\pgfqpoint{1.114442in}{1.041710in}}%
\pgfpathlineto{\pgfqpoint{1.126103in}{0.967901in}}%
\pgfpathlineto{\pgfqpoint{1.144735in}{0.828439in}}%
\pgfpathlineto{\pgfqpoint{1.158090in}{0.725993in}}%
\pgfpathlineto{\pgfqpoint{1.154543in}{0.745013in}}%
\pgfpathlineto{\pgfqpoint{1.135243in}{0.858258in}}%
\pgfpathlineto{\pgfqpoint{1.091307in}{1.129190in}}%
\pgfpathlineto{\pgfqpoint{1.080267in}{1.205396in}}%
\pgfpathlineto{\pgfqpoint{1.081336in}{1.201281in}}%
\pgfpathlineto{\pgfqpoint{1.082921in}{1.192512in}}%
\pgfpathlineto{\pgfqpoint{1.087003in}{1.169963in}}%
\pgfpathlineto{\pgfqpoint{1.099775in}{1.115104in}}%
\pgfpathlineto{\pgfqpoint{1.100042in}{1.115482in}}%
\pgfpathlineto{\pgfqpoint{1.099986in}{1.117579in}}%
\pgfpathlineto{\pgfqpoint{1.097066in}{1.142176in}}%
\pgfpathlineto{\pgfqpoint{1.082524in}{1.265933in}}%
\pgfpathlineto{\pgfqpoint{1.081433in}{1.312924in}}%
\pgfpathlineto{\pgfqpoint{1.083649in}{1.337346in}}%
\pgfpathlineto{\pgfqpoint{1.085642in}{1.346044in}}%
\pgfpathlineto{\pgfqpoint{1.092680in}{1.362182in}}%
\pgfpathlineto{\pgfqpoint{1.098949in}{1.367710in}}%
\pgfpathlineto{\pgfqpoint{1.108317in}{1.370699in}}%
\pgfpathlineto{\pgfqpoint{1.119927in}{1.368302in}}%
\pgfpathlineto{\pgfqpoint{1.131953in}{1.362429in}}%
\pgfpathlineto{\pgfqpoint{1.161739in}{1.340522in}}%
\pgfpathlineto{\pgfqpoint{1.161750in}{1.340544in}}%
\pgfpathlineto{\pgfqpoint{1.161862in}{1.340700in}}%
\pgfpathlineto{\pgfqpoint{1.161944in}{1.340506in}}%
\pgfpathlineto{\pgfqpoint{1.161944in}{1.340506in}}%
\pgfpathlineto{\pgfqpoint{1.161981in}{1.340371in}}%
\pgfpathlineto{\pgfqpoint{1.161842in}{1.340420in}}%
\pgfpathlineto{\pgfqpoint{1.161842in}{1.340420in}}%
\pgfpathlineto{\pgfqpoint{1.160194in}{1.342129in}}%
\pgfpathlineto{\pgfqpoint{1.151518in}{1.346899in}}%
\pgfpathlineto{\pgfqpoint{1.142811in}{1.347710in}}%
\pgfpathlineto{\pgfqpoint{1.137281in}{1.345522in}}%
\pgfpathlineto{\pgfqpoint{1.130711in}{1.338149in}}%
\pgfpathlineto{\pgfqpoint{1.127294in}{1.329928in}}%
\pgfpathlineto{\pgfqpoint{1.125860in}{1.320324in}}%
\pgfpathlineto{\pgfqpoint{1.126234in}{1.304392in}}%
\pgfpathlineto{\pgfqpoint{1.129189in}{1.286692in}}%
\pgfpathlineto{\pgfqpoint{1.134227in}{1.266945in}}%
\pgfpathlineto{\pgfqpoint{1.137931in}{1.256230in}}%
\pgfpathlineto{\pgfqpoint{1.150250in}{1.228979in}}%
\pgfpathlineto{\pgfqpoint{1.160150in}{1.212188in}}%
\pgfpathlineto{\pgfqpoint{1.171778in}{1.196807in}}%
\pgfpathlineto{\pgfqpoint{1.189197in}{1.179510in}}%
\pgfpathlineto{\pgfqpoint{1.196867in}{1.173993in}}%
\pgfpathlineto{\pgfqpoint{1.207895in}{1.168136in}}%
\pgfpathlineto{\pgfqpoint{1.218547in}{1.164611in}}%
\pgfpathlineto{\pgfqpoint{1.233060in}{1.162896in}}%
\pgfpathlineto{\pgfqpoint{1.241930in}{1.163817in}}%
\pgfpathlineto{\pgfqpoint{1.252627in}{1.167105in}}%
\pgfpathlineto{\pgfqpoint{1.264398in}{1.173628in}}%
\pgfpathlineto{\pgfqpoint{1.274639in}{1.183236in}}%
\pgfpathlineto{\pgfqpoint{1.283458in}{1.197903in}}%
\pgfpathlineto{\pgfqpoint{1.286781in}{1.212779in}}%
\pgfpathlineto{\pgfqpoint{1.285724in}{1.221057in}}%
\pgfpathlineto{\pgfqpoint{1.283120in}{1.225733in}}%
\pgfpathlineto{\pgfqpoint{1.278962in}{1.229308in}}%
\pgfpathlineto{\pgfqpoint{1.275025in}{1.230488in}}%
\pgfpathlineto{\pgfqpoint{1.268653in}{1.230021in}}%
\pgfpathlineto{\pgfqpoint{1.262442in}{1.227683in}}%
\pgfpathlineto{\pgfqpoint{1.253787in}{1.222306in}}%
\pgfpathlineto{\pgfqpoint{1.243617in}{1.212519in}}%
\pgfpathlineto{\pgfqpoint{1.226952in}{1.187957in}}%
\pgfpathlineto{\pgfqpoint{1.219455in}{1.169756in}}%
\pgfpathlineto{\pgfqpoint{1.215003in}{1.147713in}}%
\pgfpathlineto{\pgfqpoint{1.215067in}{1.125400in}}%
\pgfpathlineto{\pgfqpoint{1.223347in}{1.095069in}}%
\pgfpathlineto{\pgfqpoint{1.229444in}{1.082559in}}%
\pgfpathlineto{\pgfqpoint{1.246713in}{1.059776in}}%
\pgfpathlineto{\pgfqpoint{1.258472in}{1.048597in}}%
\pgfpathlineto{\pgfqpoint{1.273034in}{1.037382in}}%
\pgfpathlineto{\pgfqpoint{1.284295in}{1.030781in}}%
\pgfpathlineto{\pgfqpoint{1.296714in}{1.024355in}}%
\pgfpathlineto{\pgfqpoint{1.312219in}{1.018299in}}%
\pgfpathlineto{\pgfqpoint{1.325761in}{1.014401in}}%
\pgfpathlineto{\pgfqpoint{1.347207in}{1.010764in}}%
\pgfpathlineto{\pgfqpoint{1.366350in}{1.010541in}}%
\pgfpathlineto{\pgfqpoint{1.375989in}{1.011330in}}%
\pgfpathlineto{\pgfqpoint{1.374316in}{1.009998in}}%
\pgfpathlineto{\pgfqpoint{1.368830in}{1.006201in}}%
\pgfpathlineto{\pgfqpoint{1.366101in}{1.003700in}}%
\pgfpathlineto{\pgfqpoint{1.351725in}{0.987292in}}%
\pgfpathlineto{\pgfqpoint{1.339974in}{0.965660in}}%
\pgfpathlineto{\pgfqpoint{1.333956in}{0.946620in}}%
\pgfpathlineto{\pgfqpoint{1.330723in}{0.929736in}}%
\pgfpathlineto{\pgfqpoint{1.329577in}{0.912663in}}%
\pgfpathlineto{\pgfqpoint{1.330108in}{0.892393in}}%
\pgfpathlineto{\pgfqpoint{1.334416in}{0.864638in}}%
\pgfpathlineto{\pgfqpoint{1.348229in}{0.821231in}}%
\pgfpathlineto{\pgfqpoint{1.358309in}{0.800634in}}%
\pgfpathlineto{\pgfqpoint{1.371535in}{0.782943in}}%
\pgfpathlineto{\pgfqpoint{1.372752in}{0.782791in}}%
\pgfpathlineto{\pgfqpoint{1.372392in}{0.783755in}}%
\pgfpathlineto{\pgfqpoint{1.369589in}{0.788187in}}%
\pgfpathlineto{\pgfqpoint{1.361382in}{0.797457in}}%
\pgfpathlineto{\pgfqpoint{1.338519in}{0.816530in}}%
\pgfpathlineto{\pgfqpoint{1.330736in}{0.821378in}}%
\pgfpathlineto{\pgfqpoint{1.318452in}{0.827605in}}%
\pgfpathlineto{\pgfqpoint{1.304369in}{0.832299in}}%
\pgfpathlineto{\pgfqpoint{1.285241in}{0.833428in}}%
\pgfpathlineto{\pgfqpoint{1.269743in}{0.828981in}}%
\pgfpathlineto{\pgfqpoint{1.252056in}{0.816731in}}%
\pgfpathlineto{\pgfqpoint{1.210398in}{0.774252in}}%
\pgfpathlineto{\pgfqpoint{1.184138in}{0.754671in}}%
\pgfpathlineto{\pgfqpoint{1.167496in}{0.748635in}}%
\pgfpathlineto{\pgfqpoint{1.154677in}{0.747356in}}%
\pgfpathlineto{\pgfqpoint{1.138014in}{0.750192in}}%
\pgfpathlineto{\pgfqpoint{1.123056in}{0.756939in}}%
\pgfpathlineto{\pgfqpoint{1.109988in}{0.765802in}}%
\pgfpathlineto{\pgfqpoint{1.090250in}{0.784040in}}%
\pgfpathlineto{\pgfqpoint{1.059995in}{0.823460in}}%
\pgfpathlineto{\pgfqpoint{1.044143in}{0.851811in}}%
\pgfpathlineto{\pgfqpoint{1.039212in}{0.865672in}}%
\pgfpathlineto{\pgfqpoint{1.039001in}{0.870988in}}%
\pgfpathlineto{\pgfqpoint{1.041402in}{0.872542in}}%
\pgfpathlineto{\pgfqpoint{1.044955in}{0.871069in}}%
\pgfpathlineto{\pgfqpoint{1.051180in}{0.865993in}}%
\pgfpathlineto{\pgfqpoint{1.073454in}{0.840004in}}%
\pgfpathlineto{\pgfqpoint{1.087404in}{0.817245in}}%
\pgfpathlineto{\pgfqpoint{1.090352in}{0.809174in}}%
\pgfpathlineto{\pgfqpoint{1.089853in}{0.806108in}}%
\pgfpathlineto{\pgfqpoint{1.087545in}{0.805963in}}%
\pgfpathlineto{\pgfqpoint{1.081160in}{0.809604in}}%
\pgfpathlineto{\pgfqpoint{1.066270in}{0.822719in}}%
\pgfpathlineto{\pgfqpoint{1.055306in}{0.833662in}}%
\pgfpathlineto{\pgfqpoint{1.019273in}{0.873739in}}%
\pgfpathlineto{\pgfqpoint{0.987742in}{0.909950in}}%
\pgfpathlineto{\pgfqpoint{0.950158in}{0.948935in}}%
\pgfpathlineto{\pgfqpoint{0.950051in}{0.948731in}}%
\pgfpathlineto{\pgfqpoint{0.953087in}{0.943985in}}%
\pgfpathlineto{\pgfqpoint{0.988007in}{0.904907in}}%
\pgfpathlineto{\pgfqpoint{1.030425in}{0.864457in}}%
\pgfpathlineto{\pgfqpoint{1.057786in}{0.841634in}}%
\pgfpathlineto{\pgfqpoint{1.068976in}{0.833984in}}%
\pgfpathlineto{\pgfqpoint{1.079679in}{0.828733in}}%
\pgfpathlineto{\pgfqpoint{1.088425in}{0.828244in}}%
\pgfpathlineto{\pgfqpoint{1.091692in}{0.831719in}}%
\pgfpathlineto{\pgfqpoint{1.092440in}{0.834934in}}%
\pgfpathlineto{\pgfqpoint{1.092139in}{0.842810in}}%
\pgfpathlineto{\pgfqpoint{1.089073in}{0.859091in}}%
\pgfpathlineto{\pgfqpoint{1.069295in}{0.914107in}}%
\pgfpathlineto{\pgfqpoint{1.055218in}{0.945135in}}%
\pgfpathlineto{\pgfqpoint{1.041986in}{0.970648in}}%
\pgfpathlineto{\pgfqpoint{1.022645in}{1.002532in}}%
\pgfpathlineto{\pgfqpoint{1.010248in}{1.017994in}}%
\pgfpathlineto{\pgfqpoint{1.002830in}{1.023467in}}%
\pgfpathlineto{\pgfqpoint{1.000503in}{1.022868in}}%
\pgfpathlineto{\pgfqpoint{0.999380in}{1.020495in}}%
\pgfpathlineto{\pgfqpoint{0.999097in}{1.015061in}}%
\pgfpathlineto{\pgfqpoint{0.999921in}{1.009514in}}%
\pgfpathlineto{\pgfqpoint{1.006554in}{0.985329in}}%
\pgfpathlineto{\pgfqpoint{1.026074in}{0.918825in}}%
\pgfpathlineto{\pgfqpoint{1.028023in}{0.902299in}}%
\pgfpathlineto{\pgfqpoint{1.027455in}{0.894385in}}%
\pgfpathlineto{\pgfqpoint{1.025768in}{0.890146in}}%
\pgfpathlineto{\pgfqpoint{1.021683in}{0.887569in}}%
\pgfpathlineto{\pgfqpoint{1.017563in}{0.887279in}}%
\pgfpathlineto{\pgfqpoint{1.008959in}{0.890842in}}%
\pgfpathlineto{\pgfqpoint{0.995266in}{0.900989in}}%
\pgfpathlineto{\pgfqpoint{0.967472in}{0.928156in}}%
\pgfpathlineto{\pgfqpoint{0.895039in}{1.010693in}}%
\pgfpathlineto{\pgfqpoint{0.876434in}{1.026894in}}%
\pgfpathlineto{\pgfqpoint{0.870782in}{1.028542in}}%
\pgfpathlineto{\pgfqpoint{0.868207in}{1.027277in}}%
\pgfpathlineto{\pgfqpoint{0.866653in}{1.024159in}}%
\pgfpathlineto{\pgfqpoint{0.869050in}{1.007398in}}%
\pgfpathlineto{\pgfqpoint{0.871826in}{0.998543in}}%
\pgfpathlineto{\pgfqpoint{0.886183in}{0.962259in}}%
\pgfpathlineto{\pgfqpoint{0.893073in}{0.946795in}}%
\pgfpathlineto{\pgfqpoint{0.899843in}{0.930513in}}%
\pgfpathlineto{\pgfqpoint{0.902632in}{0.923228in}}%
\pgfpathlineto{\pgfqpoint{0.906145in}{0.911475in}}%
\pgfpathlineto{\pgfqpoint{0.905570in}{0.911717in}}%
\pgfpathlineto{\pgfqpoint{0.904098in}{0.914244in}}%
\pgfpathlineto{\pgfqpoint{0.898630in}{0.926708in}}%
\pgfpathlineto{\pgfqpoint{0.881451in}{0.988002in}}%
\pgfpathlineto{\pgfqpoint{0.877112in}{1.010788in}}%
\pgfpathlineto{\pgfqpoint{0.872980in}{1.041926in}}%
\pgfpathlineto{\pgfqpoint{0.873790in}{1.056182in}}%
\pgfpathlineto{\pgfqpoint{0.875119in}{1.056934in}}%
\pgfpathlineto{\pgfqpoint{0.875349in}{1.056754in}}%
\pgfpathlineto{\pgfqpoint{0.878815in}{1.052585in}}%
\pgfpathlineto{\pgfqpoint{0.883429in}{1.043494in}}%
\pgfpathlineto{\pgfqpoint{0.888494in}{1.032103in}}%
\pgfpathlineto{\pgfqpoint{0.899336in}{1.000324in}}%
\pgfpathlineto{\pgfqpoint{0.902817in}{0.984752in}}%
\pgfpathlineto{\pgfqpoint{0.903229in}{0.973160in}}%
\pgfpathlineto{\pgfqpoint{0.901699in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.898578in}{0.970977in}}%
\pgfpathlineto{\pgfqpoint{0.891626in}{0.978682in}}%
\pgfpathlineto{\pgfqpoint{0.885414in}{0.987447in}}%
\pgfpathlineto{\pgfqpoint{0.881034in}{0.994548in}}%
\pgfpathlineto{\pgfqpoint{0.863086in}{1.026832in}}%
\pgfpathlineto{\pgfqpoint{0.855216in}{1.040792in}}%
\pgfpathlineto{\pgfqpoint{0.850207in}{1.049201in}}%
\pgfpathlineto{\pgfqpoint{0.842891in}{1.061003in}}%
\pgfpathlineto{\pgfqpoint{0.829019in}{1.078040in}}%
\pgfpathlineto{\pgfqpoint{0.817399in}{1.085357in}}%
\pgfpathlineto{\pgfqpoint{0.814226in}{1.085548in}}%
\pgfpathlineto{\pgfqpoint{0.809607in}{1.083751in}}%
\pgfpathlineto{\pgfqpoint{0.806447in}{1.080325in}}%
\pgfpathlineto{\pgfqpoint{0.803026in}{1.073049in}}%
\pgfpathlineto{\pgfqpoint{0.800739in}{1.062513in}}%
\pgfpathlineto{\pgfqpoint{0.799962in}{1.053038in}}%
\pgfpathlineto{\pgfqpoint{0.800026in}{1.040240in}}%
\pgfpathlineto{\pgfqpoint{0.805666in}{0.991849in}}%
\pgfpathlineto{\pgfqpoint{0.812570in}{0.962111in}}%
\pgfpathlineto{\pgfqpoint{0.818238in}{0.945668in}}%
\pgfpathlineto{\pgfqpoint{0.822029in}{0.938901in}}%
\pgfpathlineto{\pgfqpoint{0.826453in}{0.936312in}}%
\pgfpathlineto{\pgfqpoint{0.828740in}{0.937342in}}%
\pgfpathlineto{\pgfqpoint{0.831152in}{0.939524in}}%
\pgfpathlineto{\pgfqpoint{0.841553in}{0.958018in}}%
\pgfpathlineto{\pgfqpoint{0.847424in}{0.970341in}}%
\pgfpathlineto{\pgfqpoint{0.864114in}{1.003242in}}%
\pgfpathlineto{\pgfqpoint{0.871328in}{1.015241in}}%
\pgfpathlineto{\pgfqpoint{0.887671in}{1.033474in}}%
\pgfpathlineto{\pgfqpoint{0.892232in}{1.035896in}}%
\pgfpathlineto{\pgfqpoint{0.897577in}{1.036677in}}%
\pgfpathlineto{\pgfqpoint{0.898408in}{1.036581in}}%
\pgfpathlineto{\pgfqpoint{0.898408in}{1.036581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435926in}{1.694491in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{1.694491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748504in}{0.381913in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{1.694491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435926in}{0.381913in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{0.381913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435926in}{0.381913in}}%
\pgfpathlineto{\pgfqpoint{0.435926in}{1.694491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567184in}{0.381913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567184in}{1.694491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.567184in,y=0.326358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829700in}{0.381913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829700in}{1.694491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.829700in,y=0.326358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont −0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092215in}{0.381913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092215in}{1.694491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.092215in,y=0.326358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354731in}{0.381913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354731in}{1.694491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.354731in,y=0.326358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617246in}{0.381913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617246in}{1.694491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.617246in,y=0.326358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.092215in,y=0.133457in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont \(\displaystyle v_{pr}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435926in}{0.513171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748504in}{0.513171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.380371in,y=0.513171in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435926in}{0.775687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748504in}{0.775687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.380371in,y=0.775687in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont −0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435926in}{1.038202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748504in}{1.038202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.380371in,y=1.038202in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435926in}{1.300718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748504in}{1.300718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.380371in,y=1.300718in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435926in}{1.563233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748504in}{1.563233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.380371in,y=1.563233in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.133457in,y=1.038202in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont \(\displaystyle u_{pr}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_250_M1B1_vpr_upr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.758504in}{1.704491in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.758504in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.758504in}{1.704491in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.704491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435926in}{0.381913in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{0.381913in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{1.694491in}}%
\pgfpathlineto{\pgfqpoint{0.435926in}{1.694491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{0.881493in}{1.033708in}}%
\pgfpathlineto{\pgfqpoint{0.959047in}{1.036911in}}%
\pgfpathlineto{\pgfqpoint{0.956313in}{1.037347in}}%
\pgfpathlineto{\pgfqpoint{0.939199in}{1.037909in}}%
\pgfpathlineto{\pgfqpoint{0.857714in}{1.038013in}}%
\pgfpathlineto{\pgfqpoint{0.775859in}{1.038793in}}%
\pgfpathlineto{\pgfqpoint{0.760784in}{1.041233in}}%
\pgfpathlineto{\pgfqpoint{0.740972in}{1.044684in}}%
\pgfpathlineto{\pgfqpoint{0.713842in}{1.047072in}}%
\pgfpathlineto{\pgfqpoint{0.679755in}{1.048307in}}%
\pgfpathlineto{\pgfqpoint{0.675025in}{1.047901in}}%
\pgfpathlineto{\pgfqpoint{0.678289in}{1.047161in}}%
\pgfpathlineto{\pgfqpoint{0.695583in}{1.045756in}}%
\pgfpathlineto{\pgfqpoint{0.747815in}{1.044038in}}%
\pgfpathlineto{\pgfqpoint{0.751391in}{1.044486in}}%
\pgfpathlineto{\pgfqpoint{0.749539in}{1.045189in}}%
\pgfpathlineto{\pgfqpoint{0.727474in}{1.048233in}}%
\pgfpathlineto{\pgfqpoint{0.694882in}{1.053471in}}%
\pgfpathlineto{\pgfqpoint{0.694732in}{1.053660in}}%
\pgfpathlineto{\pgfqpoint{0.695095in}{1.053824in}}%
\pgfpathlineto{\pgfqpoint{0.695095in}{1.053824in}}%
\pgfpathlineto{\pgfqpoint{0.700737in}{1.054555in}}%
\pgfpathlineto{\pgfqpoint{0.720472in}{1.054578in}}%
\pgfpathlineto{\pgfqpoint{0.775680in}{1.052687in}}%
\pgfpathlineto{\pgfqpoint{0.840533in}{1.048854in}}%
\pgfpathlineto{\pgfqpoint{0.872488in}{1.045886in}}%
\pgfpathlineto{\pgfqpoint{0.874565in}{1.045226in}}%
\pgfpathlineto{\pgfqpoint{0.872287in}{1.044798in}}%
\pgfpathlineto{\pgfqpoint{0.855897in}{1.044916in}}%
\pgfpathlineto{\pgfqpoint{0.839707in}{1.045975in}}%
\pgfpathlineto{\pgfqpoint{0.853740in}{1.043913in}}%
\pgfpathlineto{\pgfqpoint{0.856529in}{1.041997in}}%
\pgfpathlineto{\pgfqpoint{0.856513in}{1.041948in}}%
\pgfpathlineto{\pgfqpoint{0.854937in}{1.040778in}}%
\pgfpathlineto{\pgfqpoint{0.847056in}{1.038993in}}%
\pgfpathlineto{\pgfqpoint{0.826611in}{1.036882in}}%
\pgfpathlineto{\pgfqpoint{0.779270in}{1.034805in}}%
\pgfpathlineto{\pgfqpoint{0.688863in}{1.033861in}}%
\pgfpathlineto{\pgfqpoint{0.506149in}{1.032371in}}%
\pgfpathlineto{\pgfqpoint{0.499489in}{1.030510in}}%
\pgfpathlineto{\pgfqpoint{0.499493in}{1.030486in}}%
\pgfpathlineto{\pgfqpoint{0.500761in}{1.029304in}}%
\pgfpathlineto{\pgfqpoint{0.506714in}{1.027387in}}%
\pgfpathlineto{\pgfqpoint{0.566751in}{1.013931in}}%
\pgfpathlineto{\pgfqpoint{0.581568in}{1.012841in}}%
\pgfpathlineto{\pgfqpoint{0.611466in}{1.013294in}}%
\pgfpathlineto{\pgfqpoint{0.677967in}{1.017363in}}%
\pgfpathlineto{\pgfqpoint{0.796509in}{1.024298in}}%
\pgfpathlineto{\pgfqpoint{0.816590in}{1.023329in}}%
\pgfpathlineto{\pgfqpoint{0.820653in}{1.021486in}}%
\pgfpathlineto{\pgfqpoint{0.819793in}{1.019792in}}%
\pgfpathlineto{\pgfqpoint{0.814994in}{1.017000in}}%
\pgfpathlineto{\pgfqpoint{0.791911in}{1.004870in}}%
\pgfpathlineto{\pgfqpoint{0.792870in}{1.003890in}}%
\pgfpathlineto{\pgfqpoint{0.797174in}{1.002974in}}%
\pgfpathlineto{\pgfqpoint{0.810061in}{1.003151in}}%
\pgfpathlineto{\pgfqpoint{0.845633in}{1.006418in}}%
\pgfpathlineto{\pgfqpoint{0.924909in}{1.017520in}}%
\pgfpathlineto{\pgfqpoint{1.015985in}{1.032128in}}%
\pgfpathlineto{\pgfqpoint{1.005574in}{1.028992in}}%
\pgfpathlineto{\pgfqpoint{0.956472in}{1.014209in}}%
\pgfpathlineto{\pgfqpoint{0.939871in}{1.007099in}}%
\pgfpathlineto{\pgfqpoint{0.935562in}{1.003226in}}%
\pgfpathlineto{\pgfqpoint{0.936096in}{1.001179in}}%
\pgfpathlineto{\pgfqpoint{0.939258in}{0.999686in}}%
\pgfpathlineto{\pgfqpoint{0.948496in}{0.998251in}}%
\pgfpathlineto{\pgfqpoint{0.966191in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{1.005280in}{0.999972in}}%
\pgfpathlineto{\pgfqpoint{1.073414in}{1.005437in}}%
\pgfpathlineto{\pgfqpoint{1.130633in}{1.009453in}}%
\pgfpathlineto{\pgfqpoint{1.145948in}{1.008670in}}%
\pgfpathlineto{\pgfqpoint{1.146742in}{1.007647in}}%
\pgfpathlineto{\pgfqpoint{1.146494in}{1.007268in}}%
\pgfpathlineto{\pgfqpoint{1.143258in}{1.005320in}}%
\pgfpathlineto{\pgfqpoint{1.130829in}{1.001009in}}%
\pgfpathlineto{\pgfqpoint{1.098625in}{0.992648in}}%
\pgfpathlineto{\pgfqpoint{0.972657in}{0.961348in}}%
\pgfpathlineto{\pgfqpoint{0.968023in}{0.958962in}}%
\pgfpathlineto{\pgfqpoint{0.968435in}{0.958677in}}%
\pgfpathlineto{\pgfqpoint{0.972698in}{0.958582in}}%
\pgfpathlineto{\pgfqpoint{0.986802in}{0.960731in}}%
\pgfpathlineto{\pgfqpoint{1.043914in}{0.972793in}}%
\pgfpathlineto{\pgfqpoint{1.165183in}{1.000463in}}%
\pgfpathlineto{\pgfqpoint{1.146345in}{0.997326in}}%
\pgfpathlineto{\pgfqpoint{1.095638in}{0.986534in}}%
\pgfpathlineto{\pgfqpoint{1.070914in}{0.979320in}}%
\pgfpathlineto{\pgfqpoint{1.062483in}{0.974954in}}%
\pgfpathlineto{\pgfqpoint{1.062554in}{0.973206in}}%
\pgfpathlineto{\pgfqpoint{1.065401in}{0.971875in}}%
\pgfpathlineto{\pgfqpoint{1.073686in}{0.970830in}}%
\pgfpathlineto{\pgfqpoint{1.103867in}{0.970338in}}%
\pgfpathlineto{\pgfqpoint{1.164890in}{0.969517in}}%
\pgfpathlineto{\pgfqpoint{1.187136in}{0.966474in}}%
\pgfpathlineto{\pgfqpoint{1.198811in}{0.962738in}}%
\pgfpathlineto{\pgfqpoint{1.205461in}{0.958470in}}%
\pgfpathlineto{\pgfqpoint{1.208609in}{0.953935in}}%
\pgfpathlineto{\pgfqpoint{1.209401in}{0.948989in}}%
\pgfpathlineto{\pgfqpoint{1.207964in}{0.942820in}}%
\pgfpathlineto{\pgfqpoint{1.203839in}{0.935416in}}%
\pgfpathlineto{\pgfqpoint{1.194923in}{0.924458in}}%
\pgfpathlineto{\pgfqpoint{1.179876in}{0.909517in}}%
\pgfpathlineto{\pgfqpoint{1.136660in}{0.867559in}}%
\pgfpathlineto{\pgfqpoint{1.126174in}{0.853761in}}%
\pgfpathlineto{\pgfqpoint{1.120912in}{0.843393in}}%
\pgfpathlineto{\pgfqpoint{1.118897in}{0.834859in}}%
\pgfpathlineto{\pgfqpoint{1.119422in}{0.827610in}}%
\pgfpathlineto{\pgfqpoint{1.122090in}{0.821520in}}%
\pgfpathlineto{\pgfqpoint{1.127036in}{0.816088in}}%
\pgfpathlineto{\pgfqpoint{1.133739in}{0.811731in}}%
\pgfpathlineto{\pgfqpoint{1.145553in}{0.807299in}}%
\pgfpathlineto{\pgfqpoint{1.162459in}{0.804448in}}%
\pgfpathlineto{\pgfqpoint{1.183672in}{0.804016in}}%
\pgfpathlineto{\pgfqpoint{1.214271in}{0.806665in}}%
\pgfpathlineto{\pgfqpoint{1.250483in}{0.809852in}}%
\pgfpathlineto{\pgfqpoint{1.250589in}{0.808404in}}%
\pgfpathlineto{\pgfqpoint{1.247217in}{0.805461in}}%
\pgfpathlineto{\pgfqpoint{1.233653in}{0.797304in}}%
\pgfpathlineto{\pgfqpoint{1.213586in}{0.785888in}}%
\pgfpathlineto{\pgfqpoint{1.201658in}{0.777658in}}%
\pgfpathlineto{\pgfqpoint{1.195952in}{0.771181in}}%
\pgfpathlineto{\pgfqpoint{1.196610in}{0.769243in}}%
\pgfpathlineto{\pgfqpoint{1.199949in}{0.768824in}}%
\pgfpathlineto{\pgfqpoint{1.209492in}{0.771064in}}%
\pgfpathlineto{\pgfqpoint{1.223851in}{0.777303in}}%
\pgfpathlineto{\pgfqpoint{1.256583in}{0.791855in}}%
\pgfpathlineto{\pgfqpoint{1.258626in}{0.790365in}}%
\pgfpathlineto{\pgfqpoint{1.258986in}{0.786933in}}%
\pgfpathlineto{\pgfqpoint{1.256610in}{0.777434in}}%
\pgfpathlineto{\pgfqpoint{1.240343in}{0.729977in}}%
\pgfpathlineto{\pgfqpoint{1.238015in}{0.714807in}}%
\pgfpathlineto{\pgfqpoint{1.238536in}{0.706102in}}%
\pgfpathlineto{\pgfqpoint{1.240772in}{0.700364in}}%
\pgfpathlineto{\pgfqpoint{1.244084in}{0.696893in}}%
\pgfpathlineto{\pgfqpoint{1.248894in}{0.695447in}}%
\pgfpathlineto{\pgfqpoint{1.255405in}{0.696026in}}%
\pgfpathlineto{\pgfqpoint{1.266830in}{0.700521in}}%
\pgfpathlineto{\pgfqpoint{1.299805in}{0.717138in}}%
\pgfpathlineto{\pgfqpoint{1.309030in}{0.718326in}}%
\pgfpathlineto{\pgfqpoint{1.313831in}{0.716756in}}%
\pgfpathlineto{\pgfqpoint{1.316138in}{0.713690in}}%
\pgfpathlineto{\pgfqpoint{1.316167in}{0.709464in}}%
\pgfpathlineto{\pgfqpoint{1.314183in}{0.705428in}}%
\pgfpathlineto{\pgfqpoint{1.309841in}{0.701451in}}%
\pgfpathlineto{\pgfqpoint{1.303286in}{0.698079in}}%
\pgfpathlineto{\pgfqpoint{1.293606in}{0.695822in}}%
\pgfpathlineto{\pgfqpoint{1.280975in}{0.695437in}}%
\pgfpathlineto{\pgfqpoint{1.266397in}{0.697746in}}%
\pgfpathlineto{\pgfqpoint{1.248370in}{0.703863in}}%
\pgfpathlineto{\pgfqpoint{1.237636in}{0.710344in}}%
\pgfpathlineto{\pgfqpoint{1.234723in}{0.714220in}}%
\pgfpathlineto{\pgfqpoint{1.235434in}{0.716104in}}%
\pgfpathlineto{\pgfqpoint{1.238282in}{0.717510in}}%
\pgfpathlineto{\pgfqpoint{1.245160in}{0.718428in}}%
\pgfpathlineto{\pgfqpoint{1.301575in}{0.720663in}}%
\pgfpathlineto{\pgfqpoint{1.310413in}{0.723819in}}%
\pgfpathlineto{\pgfqpoint{1.314394in}{0.727812in}}%
\pgfpathlineto{\pgfqpoint{1.314812in}{0.731508in}}%
\pgfpathlineto{\pgfqpoint{1.313173in}{0.736206in}}%
\pgfpathlineto{\pgfqpoint{1.308470in}{0.742141in}}%
\pgfpathlineto{\pgfqpoint{1.301464in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{1.292063in}{0.752949in}}%
\pgfpathlineto{\pgfqpoint{1.282602in}{0.755763in}}%
\pgfpathlineto{\pgfqpoint{1.275325in}{0.755268in}}%
\pgfpathlineto{\pgfqpoint{1.270828in}{0.752277in}}%
\pgfpathlineto{\pgfqpoint{1.268853in}{0.747717in}}%
\pgfpathlineto{\pgfqpoint{1.268819in}{0.741681in}}%
\pgfpathlineto{\pgfqpoint{1.271290in}{0.733826in}}%
\pgfpathlineto{\pgfqpoint{1.276067in}{0.725587in}}%
\pgfpathlineto{\pgfqpoint{1.287833in}{0.712828in}}%
\pgfpathlineto{\pgfqpoint{1.297768in}{0.705866in}}%
\pgfpathlineto{\pgfqpoint{1.307438in}{0.702001in}}%
\pgfpathlineto{\pgfqpoint{1.313719in}{0.702041in}}%
\pgfpathlineto{\pgfqpoint{1.314638in}{0.704276in}}%
\pgfpathlineto{\pgfqpoint{1.312379in}{0.705825in}}%
\pgfpathlineto{\pgfqpoint{1.308300in}{0.705713in}}%
\pgfpathlineto{\pgfqpoint{1.302346in}{0.703108in}}%
\pgfpathlineto{\pgfqpoint{1.295356in}{0.697272in}}%
\pgfpathlineto{\pgfqpoint{1.286902in}{0.686718in}}%
\pgfpathlineto{\pgfqpoint{1.276652in}{0.669711in}}%
\pgfpathlineto{\pgfqpoint{1.256580in}{0.634891in}}%
\pgfpathlineto{\pgfqpoint{1.249058in}{0.625943in}}%
\pgfpathlineto{\pgfqpoint{1.243277in}{0.621952in}}%
\pgfpathlineto{\pgfqpoint{1.237746in}{0.620442in}}%
\pgfpathlineto{\pgfqpoint{1.231565in}{0.621468in}}%
\pgfpathlineto{\pgfqpoint{1.225725in}{0.624768in}}%
\pgfpathlineto{\pgfqpoint{1.218982in}{0.631039in}}%
\pgfpathlineto{\pgfqpoint{1.210130in}{0.642537in}}%
\pgfpathlineto{\pgfqpoint{1.194164in}{0.669064in}}%
\pgfpathlineto{\pgfqpoint{1.184339in}{0.683984in}}%
\pgfpathlineto{\pgfqpoint{1.179623in}{0.688284in}}%
\pgfpathlineto{\pgfqpoint{1.176381in}{0.688694in}}%
\pgfpathlineto{\pgfqpoint{1.174117in}{0.686351in}}%
\pgfpathlineto{\pgfqpoint{1.171409in}{0.679618in}}%
\pgfpathlineto{\pgfqpoint{1.160260in}{0.639335in}}%
\pgfpathlineto{\pgfqpoint{1.157168in}{0.638058in}}%
\pgfpathlineto{\pgfqpoint{1.154349in}{0.639008in}}%
\pgfpathlineto{\pgfqpoint{1.149784in}{0.643615in}}%
\pgfpathlineto{\pgfqpoint{1.144985in}{0.652336in}}%
\pgfpathlineto{\pgfqpoint{1.135889in}{0.673780in}}%
\pgfpathlineto{\pgfqpoint{1.122420in}{0.715562in}}%
\pgfpathlineto{\pgfqpoint{1.111442in}{0.757680in}}%
\pgfpathlineto{\pgfqpoint{1.111907in}{0.756812in}}%
\pgfpathlineto{\pgfqpoint{1.115821in}{0.749136in}}%
\pgfpathlineto{\pgfqpoint{1.133673in}{0.712938in}}%
\pgfpathlineto{\pgfqpoint{1.138541in}{0.701740in}}%
\pgfpathlineto{\pgfqpoint{1.138422in}{0.701754in}}%
\pgfpathlineto{\pgfqpoint{1.135267in}{0.704198in}}%
\pgfpathlineto{\pgfqpoint{1.120750in}{0.714402in}}%
\pgfpathlineto{\pgfqpoint{1.112917in}{0.717529in}}%
\pgfpathlineto{\pgfqpoint{1.104823in}{0.718262in}}%
\pgfpathlineto{\pgfqpoint{1.097320in}{0.716673in}}%
\pgfpathlineto{\pgfqpoint{1.090961in}{0.712894in}}%
\pgfpathlineto{\pgfqpoint{1.084364in}{0.706189in}}%
\pgfpathlineto{\pgfqpoint{1.079283in}{0.698078in}}%
\pgfpathlineto{\pgfqpoint{1.074040in}{0.685553in}}%
\pgfpathlineto{\pgfqpoint{1.069646in}{0.669345in}}%
\pgfpathlineto{\pgfqpoint{1.066684in}{0.649926in}}%
\pgfpathlineto{\pgfqpoint{1.064529in}{0.620822in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{0.604114in}}%
\pgfpathlineto{\pgfqpoint{1.061025in}{0.603415in}}%
\pgfpathlineto{\pgfqpoint{1.057867in}{0.605205in}}%
\pgfpathlineto{\pgfqpoint{1.036227in}{0.619478in}}%
\pgfpathlineto{\pgfqpoint{1.025923in}{0.622701in}}%
\pgfpathlineto{\pgfqpoint{1.015186in}{0.623572in}}%
\pgfpathlineto{\pgfqpoint{1.000997in}{0.622046in}}%
\pgfpathlineto{\pgfqpoint{0.978745in}{0.615758in}}%
\pgfpathlineto{\pgfqpoint{0.955743in}{0.609717in}}%
\pgfpathlineto{\pgfqpoint{0.950683in}{0.610460in}}%
\pgfpathlineto{\pgfqpoint{0.947201in}{0.613048in}}%
\pgfpathlineto{\pgfqpoint{0.945336in}{0.618212in}}%
\pgfpathlineto{\pgfqpoint{0.945013in}{0.625838in}}%
\pgfpathlineto{\pgfqpoint{0.946589in}{0.637059in}}%
\pgfpathlineto{\pgfqpoint{0.951248in}{0.655468in}}%
\pgfpathlineto{\pgfqpoint{0.964854in}{0.699519in}}%
\pgfpathlineto{\pgfqpoint{0.974968in}{0.736369in}}%
\pgfpathlineto{\pgfqpoint{0.976755in}{0.750528in}}%
\pgfpathlineto{\pgfqpoint{0.975790in}{0.757791in}}%
\pgfpathlineto{\pgfqpoint{0.973067in}{0.761781in}}%
\pgfpathlineto{\pgfqpoint{0.969232in}{0.763118in}}%
\pgfpathlineto{\pgfqpoint{0.964292in}{0.762629in}}%
\pgfpathlineto{\pgfqpoint{0.955304in}{0.759373in}}%
\pgfpathlineto{\pgfqpoint{0.939130in}{0.751915in}}%
\pgfpathlineto{\pgfqpoint{0.927479in}{0.747815in}}%
\pgfpathlineto{\pgfqpoint{0.919544in}{0.747745in}}%
\pgfpathlineto{\pgfqpoint{0.916375in}{0.750114in}}%
\pgfpathlineto{\pgfqpoint{0.914495in}{0.754558in}}%
\pgfpathlineto{\pgfqpoint{0.914578in}{0.761199in}}%
\pgfpathlineto{\pgfqpoint{0.916724in}{0.772045in}}%
\pgfpathlineto{\pgfqpoint{0.922878in}{0.789598in}}%
\pgfpathlineto{\pgfqpoint{0.938089in}{0.823526in}}%
\pgfpathlineto{\pgfqpoint{0.962550in}{0.875736in}}%
\pgfpathlineto{\pgfqpoint{0.961958in}{0.877594in}}%
\pgfpathlineto{\pgfqpoint{0.961518in}{0.877492in}}%
\pgfpathlineto{\pgfqpoint{0.956368in}{0.874196in}}%
\pgfpathlineto{\pgfqpoint{0.906156in}{0.832983in}}%
\pgfpathlineto{\pgfqpoint{0.891456in}{0.824945in}}%
\pgfpathlineto{\pgfqpoint{0.878899in}{0.820542in}}%
\pgfpathlineto{\pgfqpoint{0.869278in}{0.819391in}}%
\pgfpathlineto{\pgfqpoint{0.860862in}{0.820412in}}%
\pgfpathlineto{\pgfqpoint{0.852962in}{0.823689in}}%
\pgfpathlineto{\pgfqpoint{0.844194in}{0.831142in}}%
\pgfpathlineto{\pgfqpoint{0.837602in}{0.840067in}}%
\pgfpathlineto{\pgfqpoint{0.829170in}{0.856182in}}%
\pgfpathlineto{\pgfqpoint{0.817544in}{0.881455in}}%
\pgfpathlineto{\pgfqpoint{0.809224in}{0.892823in}}%
\pgfpathlineto{\pgfqpoint{0.803176in}{0.896826in}}%
\pgfpathlineto{\pgfqpoint{0.797643in}{0.898150in}}%
\pgfpathlineto{\pgfqpoint{0.790434in}{0.897193in}}%
\pgfpathlineto{\pgfqpoint{0.782680in}{0.893748in}}%
\pgfpathlineto{\pgfqpoint{0.772892in}{0.886328in}}%
\pgfpathlineto{\pgfqpoint{0.764916in}{0.877952in}}%
\pgfpathlineto{\pgfqpoint{0.754448in}{0.863191in}}%
\pgfpathlineto{\pgfqpoint{0.750092in}{0.853059in}}%
\pgfpathlineto{\pgfqpoint{0.750715in}{0.851327in}}%
\pgfpathlineto{\pgfqpoint{0.751061in}{0.851409in}}%
\pgfpathlineto{\pgfqpoint{0.753683in}{0.853744in}}%
\pgfpathlineto{\pgfqpoint{0.760276in}{0.863192in}}%
\pgfpathlineto{\pgfqpoint{0.768854in}{0.881373in}}%
\pgfpathlineto{\pgfqpoint{0.772425in}{0.894855in}}%
\pgfpathlineto{\pgfqpoint{0.773651in}{0.910334in}}%
\pgfpathlineto{\pgfqpoint{0.772523in}{0.920064in}}%
\pgfpathlineto{\pgfqpoint{0.768769in}{0.932069in}}%
\pgfpathlineto{\pgfqpoint{0.763236in}{0.941879in}}%
\pgfpathlineto{\pgfqpoint{0.755989in}{0.950503in}}%
\pgfpathlineto{\pgfqpoint{0.746229in}{0.958287in}}%
\pgfpathlineto{\pgfqpoint{0.736940in}{0.963639in}}%
\pgfpathlineto{\pgfqpoint{0.724500in}{0.968265in}}%
\pgfpathlineto{\pgfqpoint{0.715465in}{0.969599in}}%
\pgfpathlineto{\pgfqpoint{0.714449in}{0.969168in}}%
\pgfpathlineto{\pgfqpoint{0.715473in}{0.968567in}}%
\pgfpathlineto{\pgfqpoint{0.715473in}{0.968567in}}%
\pgfpathlineto{\pgfqpoint{0.723004in}{0.967315in}}%
\pgfpathlineto{\pgfqpoint{0.739142in}{0.967706in}}%
\pgfpathlineto{\pgfqpoint{0.753432in}{0.970564in}}%
\pgfpathlineto{\pgfqpoint{0.762797in}{0.974621in}}%
\pgfpathlineto{\pgfqpoint{0.769920in}{0.979795in}}%
\pgfpathlineto{\pgfqpoint{0.774313in}{0.985501in}}%
\pgfpathlineto{\pgfqpoint{0.776908in}{0.991851in}}%
\pgfpathlineto{\pgfqpoint{0.777959in}{0.999103in}}%
\pgfpathlineto{\pgfqpoint{0.777203in}{1.008715in}}%
\pgfpathlineto{\pgfqpoint{0.773497in}{1.022711in}}%
\pgfpathlineto{\pgfqpoint{0.767765in}{1.037211in}}%
\pgfpathlineto{\pgfqpoint{0.744142in}{1.092650in}}%
\pgfpathlineto{\pgfqpoint{0.741850in}{1.106545in}}%
\pgfpathlineto{\pgfqpoint{0.742675in}{1.114561in}}%
\pgfpathlineto{\pgfqpoint{0.745473in}{1.120761in}}%
\pgfpathlineto{\pgfqpoint{0.750057in}{1.125836in}}%
\pgfpathlineto{\pgfqpoint{0.760275in}{1.136581in}}%
\pgfpathlineto{\pgfqpoint{0.760138in}{1.139983in}}%
\pgfpathlineto{\pgfqpoint{0.757486in}{1.145394in}}%
\pgfpathlineto{\pgfqpoint{0.748857in}{1.155106in}}%
\pgfpathlineto{\pgfqpoint{0.718649in}{1.184810in}}%
\pgfpathlineto{\pgfqpoint{0.709233in}{1.196637in}}%
\pgfpathlineto{\pgfqpoint{0.705373in}{1.204457in}}%
\pgfpathlineto{\pgfqpoint{0.704854in}{1.210324in}}%
\pgfpathlineto{\pgfqpoint{0.707133in}{1.214374in}}%
\pgfpathlineto{\pgfqpoint{0.710766in}{1.216649in}}%
\pgfpathlineto{\pgfqpoint{0.718439in}{1.218721in}}%
\pgfpathlineto{\pgfqpoint{0.730890in}{1.219789in}}%
\pgfpathlineto{\pgfqpoint{0.753326in}{1.221119in}}%
\pgfpathlineto{\pgfqpoint{0.752361in}{1.222145in}}%
\pgfpathlineto{\pgfqpoint{0.747544in}{1.223661in}}%
\pgfpathlineto{\pgfqpoint{0.732348in}{1.226056in}}%
\pgfpathlineto{\pgfqpoint{0.718061in}{1.225824in}}%
\pgfpathlineto{\pgfqpoint{0.709702in}{1.223037in}}%
\pgfpathlineto{\pgfqpoint{0.706139in}{1.219969in}}%
\pgfpathlineto{\pgfqpoint{0.704548in}{1.215961in}}%
\pgfpathlineto{\pgfqpoint{0.704820in}{1.211183in}}%
\pgfpathlineto{\pgfqpoint{0.707254in}{1.205168in}}%
\pgfpathlineto{\pgfqpoint{0.713192in}{1.196022in}}%
\pgfpathlineto{\pgfqpoint{0.722793in}{1.185661in}}%
\pgfpathlineto{\pgfqpoint{0.743137in}{1.168092in}}%
\pgfpathlineto{\pgfqpoint{0.761710in}{1.155152in}}%
\pgfpathlineto{\pgfqpoint{0.776350in}{1.146941in}}%
\pgfpathlineto{\pgfqpoint{0.786663in}{1.143198in}}%
\pgfpathlineto{\pgfqpoint{0.790213in}{1.143625in}}%
\pgfpathlineto{\pgfqpoint{0.791333in}{1.145699in}}%
\pgfpathlineto{\pgfqpoint{0.790853in}{1.149482in}}%
\pgfpathlineto{\pgfqpoint{0.787444in}{1.157639in}}%
\pgfpathlineto{\pgfqpoint{0.771996in}{1.188632in}}%
\pgfpathlineto{\pgfqpoint{0.771841in}{1.193845in}}%
\pgfpathlineto{\pgfqpoint{0.773650in}{1.194764in}}%
\pgfpathlineto{\pgfqpoint{0.778082in}{1.193870in}}%
\pgfpathlineto{\pgfqpoint{0.783553in}{1.190781in}}%
\pgfpathlineto{\pgfqpoint{0.795747in}{1.181789in}}%
\pgfpathlineto{\pgfqpoint{0.807974in}{1.170306in}}%
\pgfpathlineto{\pgfqpoint{0.816632in}{1.160402in}}%
\pgfpathlineto{\pgfqpoint{0.821826in}{1.150588in}}%
\pgfpathlineto{\pgfqpoint{0.821200in}{1.147322in}}%
\pgfpathlineto{\pgfqpoint{0.818490in}{1.146461in}}%
\pgfpathlineto{\pgfqpoint{0.813800in}{1.146805in}}%
\pgfpathlineto{\pgfqpoint{0.804176in}{1.150993in}}%
\pgfpathlineto{\pgfqpoint{0.791278in}{1.158309in}}%
\pgfpathlineto{\pgfqpoint{0.771887in}{1.172039in}}%
\pgfpathlineto{\pgfqpoint{0.724650in}{1.206447in}}%
\pgfpathlineto{\pgfqpoint{0.719371in}{1.207649in}}%
\pgfpathlineto{\pgfqpoint{0.715394in}{1.206035in}}%
\pgfpathlineto{\pgfqpoint{0.712977in}{1.202306in}}%
\pgfpathlineto{\pgfqpoint{0.709847in}{1.192927in}}%
\pgfpathlineto{\pgfqpoint{0.704496in}{1.177546in}}%
\pgfpathlineto{\pgfqpoint{0.698790in}{1.166621in}}%
\pgfpathlineto{\pgfqpoint{0.690661in}{1.154814in}}%
\pgfpathlineto{\pgfqpoint{0.676382in}{1.139305in}}%
\pgfpathlineto{\pgfqpoint{0.660140in}{1.121551in}}%
\pgfpathlineto{\pgfqpoint{0.660073in}{1.117639in}}%
\pgfpathlineto{\pgfqpoint{0.662580in}{1.114323in}}%
\pgfpathlineto{\pgfqpoint{0.667599in}{1.111460in}}%
\pgfpathlineto{\pgfqpoint{0.679710in}{1.107341in}}%
\pgfpathlineto{\pgfqpoint{0.704300in}{1.101478in}}%
\pgfpathlineto{\pgfqpoint{0.746078in}{1.091312in}}%
\pgfpathlineto{\pgfqpoint{0.764265in}{1.084781in}}%
\pgfpathlineto{\pgfqpoint{0.774597in}{1.078741in}}%
\pgfpathlineto{\pgfqpoint{0.780280in}{1.072715in}}%
\pgfpathlineto{\pgfqpoint{0.782255in}{1.067093in}}%
\pgfpathlineto{\pgfqpoint{0.781646in}{1.061910in}}%
\pgfpathlineto{\pgfqpoint{0.778743in}{1.055353in}}%
\pgfpathlineto{\pgfqpoint{0.773927in}{1.049036in}}%
\pgfpathlineto{\pgfqpoint{0.756261in}{1.031597in}}%
\pgfpathlineto{\pgfqpoint{0.741954in}{1.016531in}}%
\pgfpathlineto{\pgfqpoint{0.737642in}{1.009012in}}%
\pgfpathlineto{\pgfqpoint{0.736820in}{1.003289in}}%
\pgfpathlineto{\pgfqpoint{0.738695in}{0.998844in}}%
\pgfpathlineto{\pgfqpoint{0.743601in}{0.994640in}}%
\pgfpathlineto{\pgfqpoint{0.750905in}{0.991566in}}%
\pgfpathlineto{\pgfqpoint{0.766771in}{0.988587in}}%
\pgfpathlineto{\pgfqpoint{0.785130in}{0.987616in}}%
\pgfpathlineto{\pgfqpoint{0.812813in}{0.988259in}}%
\pgfpathlineto{\pgfqpoint{0.841507in}{0.990849in}}%
\pgfpathlineto{\pgfqpoint{0.875021in}{0.995612in}}%
\pgfpathlineto{\pgfqpoint{0.899919in}{1.000964in}}%
\pgfpathlineto{\pgfqpoint{0.882474in}{0.995837in}}%
\pgfpathlineto{\pgfqpoint{0.865324in}{0.987517in}}%
\pgfpathlineto{\pgfqpoint{0.855656in}{0.980204in}}%
\pgfpathlineto{\pgfqpoint{0.849795in}{0.972863in}}%
\pgfpathlineto{\pgfqpoint{0.847754in}{0.966420in}}%
\pgfpathlineto{\pgfqpoint{0.848210in}{0.960658in}}%
\pgfpathlineto{\pgfqpoint{0.850927in}{0.954805in}}%
\pgfpathlineto{\pgfqpoint{0.857711in}{0.946819in}}%
\pgfpathlineto{\pgfqpoint{0.867599in}{0.938782in}}%
\pgfpathlineto{\pgfqpoint{0.879384in}{0.929046in}}%
\pgfpathlineto{\pgfqpoint{0.884728in}{0.922088in}}%
\pgfpathlineto{\pgfqpoint{0.885792in}{0.916963in}}%
\pgfpathlineto{\pgfqpoint{0.884041in}{0.911510in}}%
\pgfpathlineto{\pgfqpoint{0.879753in}{0.906059in}}%
\pgfpathlineto{\pgfqpoint{0.871015in}{0.898924in}}%
\pgfpathlineto{\pgfqpoint{0.856762in}{0.890007in}}%
\pgfpathlineto{\pgfqpoint{0.833241in}{0.877102in}}%
\pgfpathlineto{\pgfqpoint{0.771403in}{0.844030in}}%
\pgfpathlineto{\pgfqpoint{0.742589in}{0.826328in}}%
\pgfpathlineto{\pgfqpoint{0.723773in}{0.812885in}}%
\pgfpathlineto{\pgfqpoint{0.709489in}{0.800374in}}%
\pgfpathlineto{\pgfqpoint{0.698706in}{0.787832in}}%
\pgfpathlineto{\pgfqpoint{0.693663in}{0.778674in}}%
\pgfpathlineto{\pgfqpoint{0.691616in}{0.771053in}}%
\pgfpathlineto{\pgfqpoint{0.691956in}{0.763385in}}%
\pgfpathlineto{\pgfqpoint{0.695018in}{0.756375in}}%
\pgfpathlineto{\pgfqpoint{0.700736in}{0.750128in}}%
\pgfpathlineto{\pgfqpoint{0.710447in}{0.743699in}}%
\pgfpathlineto{\pgfqpoint{0.727667in}{0.736338in}}%
\pgfpathlineto{\pgfqpoint{0.799991in}{0.711077in}}%
\pgfpathlineto{\pgfqpoint{0.799620in}{0.712445in}}%
\pgfpathlineto{\pgfqpoint{0.794364in}{0.723848in}}%
\pgfpathlineto{\pgfqpoint{0.789881in}{0.739247in}}%
\pgfpathlineto{\pgfqpoint{0.787510in}{0.754644in}}%
\pgfpathlineto{\pgfqpoint{0.786938in}{0.775104in}}%
\pgfpathlineto{\pgfqpoint{0.788673in}{0.791394in}}%
\pgfpathlineto{\pgfqpoint{0.792160in}{0.805544in}}%
\pgfpathlineto{\pgfqpoint{0.796506in}{0.816440in}}%
\pgfpathlineto{\pgfqpoint{0.802855in}{0.826035in}}%
\pgfpathlineto{\pgfqpoint{0.809567in}{0.832010in}}%
\pgfpathlineto{\pgfqpoint{0.816849in}{0.834424in}}%
\pgfpathlineto{\pgfqpoint{0.822327in}{0.834041in}}%
\pgfpathlineto{\pgfqpoint{0.828743in}{0.831156in}}%
\pgfpathlineto{\pgfqpoint{0.832867in}{0.827239in}}%
\pgfpathlineto{\pgfqpoint{0.838280in}{0.818439in}}%
\pgfpathlineto{\pgfqpoint{0.839567in}{0.811044in}}%
\pgfpathlineto{\pgfqpoint{0.838358in}{0.806225in}}%
\pgfpathlineto{\pgfqpoint{0.835472in}{0.802970in}}%
\pgfpathlineto{\pgfqpoint{0.831448in}{0.801597in}}%
\pgfpathlineto{\pgfqpoint{0.823914in}{0.801814in}}%
\pgfpathlineto{\pgfqpoint{0.813966in}{0.805064in}}%
\pgfpathlineto{\pgfqpoint{0.800864in}{0.811531in}}%
\pgfpathlineto{\pgfqpoint{0.758806in}{0.834739in}}%
\pgfpathlineto{\pgfqpoint{0.745012in}{0.839511in}}%
\pgfpathlineto{\pgfqpoint{0.734138in}{0.840928in}}%
\pgfpathlineto{\pgfqpoint{0.724061in}{0.839574in}}%
\pgfpathlineto{\pgfqpoint{0.717015in}{0.836440in}}%
\pgfpathlineto{\pgfqpoint{0.710670in}{0.831316in}}%
\pgfpathlineto{\pgfqpoint{0.705944in}{0.825042in}}%
\pgfpathlineto{\pgfqpoint{0.701568in}{0.815767in}}%
\pgfpathlineto{\pgfqpoint{0.699393in}{0.805811in}}%
\pgfpathlineto{\pgfqpoint{0.699052in}{0.792605in}}%
\pgfpathlineto{\pgfqpoint{0.700901in}{0.783180in}}%
\pgfpathlineto{\pgfqpoint{0.704586in}{0.773743in}}%
\pgfpathlineto{\pgfqpoint{0.710282in}{0.765672in}}%
\pgfpathlineto{\pgfqpoint{0.715866in}{0.761337in}}%
\pgfpathlineto{\pgfqpoint{0.721967in}{0.759129in}}%
\pgfpathlineto{\pgfqpoint{0.728950in}{0.759585in}}%
\pgfpathlineto{\pgfqpoint{0.734468in}{0.762550in}}%
\pgfpathlineto{\pgfqpoint{0.739098in}{0.767491in}}%
\pgfpathlineto{\pgfqpoint{0.742949in}{0.774804in}}%
\pgfpathlineto{\pgfqpoint{0.745340in}{0.785638in}}%
\pgfpathlineto{\pgfqpoint{0.745371in}{0.798298in}}%
\pgfpathlineto{\pgfqpoint{0.743183in}{0.809552in}}%
\pgfpathlineto{\pgfqpoint{0.736231in}{0.830194in}}%
\pgfpathlineto{\pgfqpoint{0.731347in}{0.847642in}}%
\pgfpathlineto{\pgfqpoint{0.731775in}{0.854834in}}%
\pgfpathlineto{\pgfqpoint{0.734258in}{0.860658in}}%
\pgfpathlineto{\pgfqpoint{0.739096in}{0.865766in}}%
\pgfpathlineto{\pgfqpoint{0.747821in}{0.871183in}}%
\pgfpathlineto{\pgfqpoint{0.759029in}{0.875130in}}%
\pgfpathlineto{\pgfqpoint{0.767387in}{0.876209in}}%
\pgfpathlineto{\pgfqpoint{0.767989in}{0.875635in}}%
\pgfpathlineto{\pgfqpoint{0.767495in}{0.875054in}}%
\pgfpathlineto{\pgfqpoint{0.763364in}{0.872928in}}%
\pgfpathlineto{\pgfqpoint{0.751538in}{0.869499in}}%
\pgfpathlineto{\pgfqpoint{0.731976in}{0.866269in}}%
\pgfpathlineto{\pgfqpoint{0.710231in}{0.865454in}}%
\pgfpathlineto{\pgfqpoint{0.691532in}{0.867378in}}%
\pgfpathlineto{\pgfqpoint{0.680763in}{0.870310in}}%
\pgfpathlineto{\pgfqpoint{0.672742in}{0.874555in}}%
\pgfpathlineto{\pgfqpoint{0.669792in}{0.878331in}}%
\pgfpathlineto{\pgfqpoint{0.670077in}{0.881328in}}%
\pgfpathlineto{\pgfqpoint{0.672700in}{0.883051in}}%
\pgfpathlineto{\pgfqpoint{0.675740in}{0.882107in}}%
\pgfpathlineto{\pgfqpoint{0.678783in}{0.878723in}}%
\pgfpathlineto{\pgfqpoint{0.680395in}{0.873743in}}%
\pgfpathlineto{\pgfqpoint{0.681184in}{0.864295in}}%
\pgfpathlineto{\pgfqpoint{0.681575in}{0.837159in}}%
\pgfpathlineto{\pgfqpoint{0.683533in}{0.831692in}}%
\pgfpathlineto{\pgfqpoint{0.687360in}{0.827425in}}%
\pgfpathlineto{\pgfqpoint{0.692862in}{0.825311in}}%
\pgfpathlineto{\pgfqpoint{0.699348in}{0.825065in}}%
\pgfpathlineto{\pgfqpoint{0.710615in}{0.827119in}}%
\pgfpathlineto{\pgfqpoint{0.722895in}{0.831333in}}%
\pgfpathlineto{\pgfqpoint{0.743434in}{0.840434in}}%
\pgfpathlineto{\pgfqpoint{0.793310in}{0.863902in}}%
\pgfpathlineto{\pgfqpoint{0.794800in}{0.862789in}}%
\pgfpathlineto{\pgfqpoint{0.794799in}{0.862759in}}%
\pgfpathlineto{\pgfqpoint{0.793563in}{0.858910in}}%
\pgfpathlineto{\pgfqpoint{0.787238in}{0.848435in}}%
\pgfpathlineto{\pgfqpoint{0.773723in}{0.824031in}}%
\pgfpathlineto{\pgfqpoint{0.770928in}{0.814021in}}%
\pgfpathlineto{\pgfqpoint{0.771330in}{0.806913in}}%
\pgfpathlineto{\pgfqpoint{0.773966in}{0.802792in}}%
\pgfpathlineto{\pgfqpoint{0.778213in}{0.800578in}}%
\pgfpathlineto{\pgfqpoint{0.784616in}{0.800014in}}%
\pgfpathlineto{\pgfqpoint{0.795241in}{0.801577in}}%
\pgfpathlineto{\pgfqpoint{0.806968in}{0.805419in}}%
\pgfpathlineto{\pgfqpoint{0.823771in}{0.812924in}}%
\pgfpathlineto{\pgfqpoint{0.848766in}{0.827519in}}%
\pgfpathlineto{\pgfqpoint{0.869705in}{0.842826in}}%
\pgfpathlineto{\pgfqpoint{0.881464in}{0.854108in}}%
\pgfpathlineto{\pgfqpoint{0.887387in}{0.862395in}}%
\pgfpathlineto{\pgfqpoint{0.889318in}{0.868920in}}%
\pgfpathlineto{\pgfqpoint{0.888450in}{0.872608in}}%
\pgfpathlineto{\pgfqpoint{0.885715in}{0.875348in}}%
\pgfpathlineto{\pgfqpoint{0.881057in}{0.877234in}}%
\pgfpathlineto{\pgfqpoint{0.873444in}{0.877868in}}%
\pgfpathlineto{\pgfqpoint{0.862771in}{0.877036in}}%
\pgfpathlineto{\pgfqpoint{0.848134in}{0.873601in}}%
\pgfpathlineto{\pgfqpoint{0.834589in}{0.867786in}}%
\pgfpathlineto{\pgfqpoint{0.828105in}{0.863163in}}%
\pgfpathlineto{\pgfqpoint{0.825357in}{0.858921in}}%
\pgfpathlineto{\pgfqpoint{0.826205in}{0.855534in}}%
\pgfpathlineto{\pgfqpoint{0.828684in}{0.853443in}}%
\pgfpathlineto{\pgfqpoint{0.839644in}{0.846999in}}%
\pgfpathlineto{\pgfqpoint{0.839412in}{0.846640in}}%
\pgfpathlineto{\pgfqpoint{0.836437in}{0.844703in}}%
\pgfpathlineto{\pgfqpoint{0.825332in}{0.839974in}}%
\pgfpathlineto{\pgfqpoint{0.800536in}{0.831122in}}%
\pgfpathlineto{\pgfqpoint{0.759323in}{0.815839in}}%
\pgfpathlineto{\pgfqpoint{0.720874in}{0.799240in}}%
\pgfpathlineto{\pgfqpoint{0.704303in}{0.789101in}}%
\pgfpathlineto{\pgfqpoint{0.700025in}{0.784467in}}%
\pgfpathlineto{\pgfqpoint{0.699260in}{0.781131in}}%
\pgfpathlineto{\pgfqpoint{0.700911in}{0.778418in}}%
\pgfpathlineto{\pgfqpoint{0.705795in}{0.775768in}}%
\pgfpathlineto{\pgfqpoint{0.722086in}{0.771473in}}%
\pgfpathlineto{\pgfqpoint{0.737543in}{0.766831in}}%
\pgfpathlineto{\pgfqpoint{0.746878in}{0.761464in}}%
\pgfpathlineto{\pgfqpoint{0.750404in}{0.757161in}}%
\pgfpathlineto{\pgfqpoint{0.751400in}{0.752305in}}%
\pgfpathlineto{\pgfqpoint{0.750025in}{0.747755in}}%
\pgfpathlineto{\pgfqpoint{0.745637in}{0.743079in}}%
\pgfpathlineto{\pgfqpoint{0.740228in}{0.741248in}}%
\pgfpathlineto{\pgfqpoint{0.735718in}{0.742183in}}%
\pgfpathlineto{\pgfqpoint{0.732892in}{0.745177in}}%
\pgfpathlineto{\pgfqpoint{0.731516in}{0.749513in}}%
\pgfpathlineto{\pgfqpoint{0.731617in}{0.756673in}}%
\pgfpathlineto{\pgfqpoint{0.734289in}{0.766957in}}%
\pgfpathlineto{\pgfqpoint{0.742066in}{0.784359in}}%
\pgfpathlineto{\pgfqpoint{0.751899in}{0.800540in}}%
\pgfpathlineto{\pgfqpoint{0.763820in}{0.816587in}}%
\pgfpathlineto{\pgfqpoint{0.776759in}{0.831169in}}%
\pgfpathlineto{\pgfqpoint{0.791036in}{0.844023in}}%
\pgfpathlineto{\pgfqpoint{0.801909in}{0.851452in}}%
\pgfpathlineto{\pgfqpoint{0.813749in}{0.856266in}}%
\pgfpathlineto{\pgfqpoint{0.821211in}{0.857432in}}%
\pgfpathlineto{\pgfqpoint{0.827815in}{0.856086in}}%
\pgfpathlineto{\pgfqpoint{0.836501in}{0.851371in}}%
\pgfpathlineto{\pgfqpoint{0.842570in}{0.844488in}}%
\pgfpathlineto{\pgfqpoint{0.851703in}{0.831214in}}%
\pgfpathlineto{\pgfqpoint{0.859020in}{0.820799in}}%
\pgfpathlineto{\pgfqpoint{0.866413in}{0.813141in}}%
\pgfpathlineto{\pgfqpoint{0.872562in}{0.809820in}}%
\pgfpathlineto{\pgfqpoint{0.879797in}{0.808495in}}%
\pgfpathlineto{\pgfqpoint{0.885796in}{0.809777in}}%
\pgfpathlineto{\pgfqpoint{0.893236in}{0.813364in}}%
\pgfpathlineto{\pgfqpoint{0.903077in}{0.821069in}}%
\pgfpathlineto{\pgfqpoint{0.914207in}{0.833115in}}%
\pgfpathlineto{\pgfqpoint{0.925182in}{0.848368in}}%
\pgfpathlineto{\pgfqpoint{0.933252in}{0.863196in}}%
\pgfpathlineto{\pgfqpoint{0.933317in}{0.864388in}}%
\pgfpathlineto{\pgfqpoint{0.932361in}{0.863417in}}%
\pgfpathlineto{\pgfqpoint{0.932361in}{0.863417in}}%
\pgfpathlineto{\pgfqpoint{0.927953in}{0.855782in}}%
\pgfpathlineto{\pgfqpoint{0.913578in}{0.823614in}}%
\pgfpathlineto{\pgfqpoint{0.902158in}{0.792663in}}%
\pgfpathlineto{\pgfqpoint{0.879597in}{0.719747in}}%
\pgfpathlineto{\pgfqpoint{0.871610in}{0.686636in}}%
\pgfpathlineto{\pgfqpoint{0.867728in}{0.668738in}}%
\pgfpathlineto{\pgfqpoint{0.867755in}{0.674668in}}%
\pgfpathlineto{\pgfqpoint{0.866765in}{0.685859in}}%
\pgfpathlineto{\pgfqpoint{0.863639in}{0.697400in}}%
\pgfpathlineto{\pgfqpoint{0.859363in}{0.705411in}}%
\pgfpathlineto{\pgfqpoint{0.853545in}{0.711707in}}%
\pgfpathlineto{\pgfqpoint{0.845894in}{0.716739in}}%
\pgfpathlineto{\pgfqpoint{0.835998in}{0.723802in}}%
\pgfpathlineto{\pgfqpoint{0.835815in}{0.727780in}}%
\pgfpathlineto{\pgfqpoint{0.838958in}{0.734268in}}%
\pgfpathlineto{\pgfqpoint{0.848730in}{0.747503in}}%
\pgfpathlineto{\pgfqpoint{0.885490in}{0.796848in}}%
\pgfpathlineto{\pgfqpoint{0.887248in}{0.803944in}}%
\pgfpathlineto{\pgfqpoint{0.886238in}{0.807459in}}%
\pgfpathlineto{\pgfqpoint{0.883432in}{0.809604in}}%
\pgfpathlineto{\pgfqpoint{0.877461in}{0.810707in}}%
\pgfpathlineto{\pgfqpoint{0.868734in}{0.810213in}}%
\pgfpathlineto{\pgfqpoint{0.851910in}{0.807193in}}%
\pgfpathlineto{\pgfqpoint{0.791490in}{0.796629in}}%
\pgfpathlineto{\pgfqpoint{0.780412in}{0.798257in}}%
\pgfpathlineto{\pgfqpoint{0.776256in}{0.801054in}}%
\pgfpathlineto{\pgfqpoint{0.775018in}{0.804300in}}%
\pgfpathlineto{\pgfqpoint{0.775617in}{0.809549in}}%
\pgfpathlineto{\pgfqpoint{0.778729in}{0.816110in}}%
\pgfpathlineto{\pgfqpoint{0.784802in}{0.824257in}}%
\pgfpathlineto{\pgfqpoint{0.793611in}{0.833807in}}%
\pgfpathlineto{\pgfqpoint{0.810951in}{0.849573in}}%
\pgfpathlineto{\pgfqpoint{0.830483in}{0.864682in}}%
\pgfpathlineto{\pgfqpoint{0.854096in}{0.880339in}}%
\pgfpathlineto{\pgfqpoint{0.867160in}{0.887345in}}%
\pgfpathlineto{\pgfqpoint{0.876711in}{0.890415in}}%
\pgfpathlineto{\pgfqpoint{0.879254in}{0.889452in}}%
\pgfpathlineto{\pgfqpoint{0.879147in}{0.886975in}}%
\pgfpathlineto{\pgfqpoint{0.876849in}{0.883183in}}%
\pgfpathlineto{\pgfqpoint{0.871730in}{0.877190in}}%
\pgfpathlineto{\pgfqpoint{0.855409in}{0.862583in}}%
\pgfpathlineto{\pgfqpoint{0.842990in}{0.854638in}}%
\pgfpathlineto{\pgfqpoint{0.834650in}{0.852328in}}%
\pgfpathlineto{\pgfqpoint{0.832929in}{0.853658in}}%
\pgfpathlineto{\pgfqpoint{0.832986in}{0.856585in}}%
\pgfpathlineto{\pgfqpoint{0.833072in}{0.858087in}}%
\pgfpathlineto{\pgfqpoint{0.831987in}{0.857395in}}%
\pgfpathlineto{\pgfqpoint{0.825668in}{0.851303in}}%
\pgfpathlineto{\pgfqpoint{0.781086in}{0.808977in}}%
\pgfpathlineto{\pgfqpoint{0.740880in}{0.775192in}}%
\pgfpathlineto{\pgfqpoint{0.725132in}{0.764662in}}%
\pgfpathlineto{\pgfqpoint{0.717381in}{0.761161in}}%
\pgfpathlineto{\pgfqpoint{0.713566in}{0.761226in}}%
\pgfpathlineto{\pgfqpoint{0.712138in}{0.763115in}}%
\pgfpathlineto{\pgfqpoint{0.712403in}{0.767660in}}%
\pgfpathlineto{\pgfqpoint{0.715547in}{0.778244in}}%
\pgfpathlineto{\pgfqpoint{0.718406in}{0.789938in}}%
\pgfpathlineto{\pgfqpoint{0.717564in}{0.795467in}}%
\pgfpathlineto{\pgfqpoint{0.715032in}{0.797071in}}%
\pgfpathlineto{\pgfqpoint{0.709743in}{0.796219in}}%
\pgfpathlineto{\pgfqpoint{0.702953in}{0.792042in}}%
\pgfpathlineto{\pgfqpoint{0.699395in}{0.787635in}}%
\pgfpathlineto{\pgfqpoint{0.698757in}{0.784381in}}%
\pgfpathlineto{\pgfqpoint{0.700500in}{0.782636in}}%
\pgfpathlineto{\pgfqpoint{0.704832in}{0.781785in}}%
\pgfpathlineto{\pgfqpoint{0.712334in}{0.782801in}}%
\pgfpathlineto{\pgfqpoint{0.728614in}{0.787486in}}%
\pgfpathlineto{\pgfqpoint{0.751365in}{0.796728in}}%
\pgfpathlineto{\pgfqpoint{0.789217in}{0.816060in}}%
\pgfpathlineto{\pgfqpoint{0.819723in}{0.835472in}}%
\pgfpathlineto{\pgfqpoint{0.834483in}{0.847701in}}%
\pgfpathlineto{\pgfqpoint{0.841465in}{0.856422in}}%
\pgfpathlineto{\pgfqpoint{0.843955in}{0.862338in}}%
\pgfpathlineto{\pgfqpoint{0.843414in}{0.868523in}}%
\pgfpathlineto{\pgfqpoint{0.840276in}{0.872560in}}%
\pgfpathlineto{\pgfqpoint{0.831379in}{0.878517in}}%
\pgfpathlineto{\pgfqpoint{0.810488in}{0.890583in}}%
\pgfpathlineto{\pgfqpoint{0.806934in}{0.894853in}}%
\pgfpathlineto{\pgfqpoint{0.805445in}{0.899716in}}%
\pgfpathlineto{\pgfqpoint{0.806092in}{0.904785in}}%
\pgfpathlineto{\pgfqpoint{0.809071in}{0.910513in}}%
\pgfpathlineto{\pgfqpoint{0.815427in}{0.917844in}}%
\pgfpathlineto{\pgfqpoint{0.825455in}{0.926179in}}%
\pgfpathlineto{\pgfqpoint{0.838344in}{0.934618in}}%
\pgfpathlineto{\pgfqpoint{0.863072in}{0.948087in}}%
\pgfpathlineto{\pgfqpoint{0.892326in}{0.962497in}}%
\pgfpathlineto{\pgfqpoint{0.889542in}{0.962431in}}%
\pgfpathlineto{\pgfqpoint{0.847908in}{0.954914in}}%
\pgfpathlineto{\pgfqpoint{0.820635in}{0.951378in}}%
\pgfpathlineto{\pgfqpoint{0.789899in}{0.949057in}}%
\pgfpathlineto{\pgfqpoint{0.759524in}{0.949147in}}%
\pgfpathlineto{\pgfqpoint{0.740415in}{0.951330in}}%
\pgfpathlineto{\pgfqpoint{0.722027in}{0.955806in}}%
\pgfpathlineto{\pgfqpoint{0.711204in}{0.960761in}}%
\pgfpathlineto{\pgfqpoint{0.704649in}{0.966109in}}%
\pgfpathlineto{\pgfqpoint{0.701141in}{0.971381in}}%
\pgfpathlineto{\pgfqpoint{0.699681in}{0.977225in}}%
\pgfpathlineto{\pgfqpoint{0.700357in}{0.982994in}}%
\pgfpathlineto{\pgfqpoint{0.703369in}{0.990057in}}%
\pgfpathlineto{\pgfqpoint{0.709636in}{0.998227in}}%
\pgfpathlineto{\pgfqpoint{0.719515in}{1.006732in}}%
\pgfpathlineto{\pgfqpoint{0.729777in}{1.012478in}}%
\pgfpathlineto{\pgfqpoint{0.735298in}{1.013502in}}%
\pgfpathlineto{\pgfqpoint{0.737233in}{1.012019in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.008672in}}%
\pgfpathlineto{\pgfqpoint{0.735566in}{1.003674in}}%
\pgfpathlineto{\pgfqpoint{0.723253in}{0.973990in}}%
\pgfpathlineto{\pgfqpoint{0.724418in}{0.969587in}}%
\pgfpathlineto{\pgfqpoint{0.727031in}{0.968170in}}%
\pgfpathlineto{\pgfqpoint{0.732082in}{0.968431in}}%
\pgfpathlineto{\pgfqpoint{0.740260in}{0.971078in}}%
\pgfpathlineto{\pgfqpoint{0.753669in}{0.978114in}}%
\pgfpathlineto{\pgfqpoint{0.768602in}{0.988533in}}%
\pgfpathlineto{\pgfqpoint{0.778901in}{0.998073in}}%
\pgfpathlineto{\pgfqpoint{0.786264in}{1.007697in}}%
\pgfpathlineto{\pgfqpoint{0.789893in}{1.016182in}}%
\pgfpathlineto{\pgfqpoint{0.790210in}{1.023415in}}%
\pgfpathlineto{\pgfqpoint{0.788100in}{1.028933in}}%
\pgfpathlineto{\pgfqpoint{0.784124in}{1.033147in}}%
\pgfpathlineto{\pgfqpoint{0.778146in}{1.036479in}}%
\pgfpathlineto{\pgfqpoint{0.769919in}{1.038720in}}%
\pgfpathlineto{\pgfqpoint{0.758683in}{1.039467in}}%
\pgfpathlineto{\pgfqpoint{0.745991in}{1.038097in}}%
\pgfpathlineto{\pgfqpoint{0.731868in}{1.034471in}}%
\pgfpathlineto{\pgfqpoint{0.718304in}{1.028589in}}%
\pgfpathlineto{\pgfqpoint{0.709162in}{1.022140in}}%
\pgfpathlineto{\pgfqpoint{0.704997in}{1.016634in}}%
\pgfpathlineto{\pgfqpoint{0.705140in}{1.013701in}}%
\pgfpathlineto{\pgfqpoint{0.707359in}{1.012077in}}%
\pgfpathlineto{\pgfqpoint{0.711774in}{1.011874in}}%
\pgfpathlineto{\pgfqpoint{0.717549in}{1.013840in}}%
\pgfpathlineto{\pgfqpoint{0.725231in}{1.018985in}}%
\pgfpathlineto{\pgfqpoint{0.731376in}{1.025562in}}%
\pgfpathlineto{\pgfqpoint{0.736890in}{1.034512in}}%
\pgfpathlineto{\pgfqpoint{0.740958in}{1.045210in}}%
\pgfpathlineto{\pgfqpoint{0.743895in}{1.061189in}}%
\pgfpathlineto{\pgfqpoint{0.744235in}{1.074441in}}%
\pgfpathlineto{\pgfqpoint{0.742689in}{1.089867in}}%
\pgfpathlineto{\pgfqpoint{0.737844in}{1.111729in}}%
\pgfpathlineto{\pgfqpoint{0.731137in}{1.130214in}}%
\pgfpathlineto{\pgfqpoint{0.720347in}{1.151388in}}%
\pgfpathlineto{\pgfqpoint{0.717765in}{1.154197in}}%
\pgfpathlineto{\pgfqpoint{0.719476in}{1.150805in}}%
\pgfpathlineto{\pgfqpoint{0.719476in}{1.150805in}}%
\pgfpathlineto{\pgfqpoint{0.724103in}{1.146245in}}%
\pgfpathlineto{\pgfqpoint{0.724453in}{1.146555in}}%
\pgfpathlineto{\pgfqpoint{0.724559in}{1.148138in}}%
\pgfpathlineto{\pgfqpoint{0.722212in}{1.156478in}}%
\pgfpathlineto{\pgfqpoint{0.716490in}{1.175346in}}%
\pgfpathlineto{\pgfqpoint{0.711140in}{1.199986in}}%
\pgfpathlineto{\pgfqpoint{0.710065in}{1.217500in}}%
\pgfpathlineto{\pgfqpoint{0.711491in}{1.231365in}}%
\pgfpathlineto{\pgfqpoint{0.715328in}{1.243977in}}%
\pgfpathlineto{\pgfqpoint{0.719823in}{1.252021in}}%
\pgfpathlineto{\pgfqpoint{0.726311in}{1.258961in}}%
\pgfpathlineto{\pgfqpoint{0.734285in}{1.264385in}}%
\pgfpathlineto{\pgfqpoint{0.744664in}{1.268356in}}%
\pgfpathlineto{\pgfqpoint{0.755957in}{1.269844in}}%
\pgfpathlineto{\pgfqpoint{0.765930in}{1.269007in}}%
\pgfpathlineto{\pgfqpoint{0.771762in}{1.266944in}}%
\pgfpathlineto{\pgfqpoint{0.773109in}{1.264747in}}%
\pgfpathlineto{\pgfqpoint{0.771755in}{1.262690in}}%
\pgfpathlineto{\pgfqpoint{0.766523in}{1.259497in}}%
\pgfpathlineto{\pgfqpoint{0.750681in}{1.253690in}}%
\pgfpathlineto{\pgfqpoint{0.735513in}{1.247007in}}%
\pgfpathlineto{\pgfqpoint{0.728057in}{1.241072in}}%
\pgfpathlineto{\pgfqpoint{0.725843in}{1.236245in}}%
\pgfpathlineto{\pgfqpoint{0.725878in}{1.232164in}}%
\pgfpathlineto{\pgfqpoint{0.727952in}{1.227503in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{1.220953in}}%
\pgfpathlineto{\pgfqpoint{0.741240in}{1.214311in}}%
\pgfpathlineto{\pgfqpoint{0.755518in}{1.205027in}}%
\pgfpathlineto{\pgfqpoint{0.781898in}{1.191469in}}%
\pgfpathlineto{\pgfqpoint{0.810623in}{1.179465in}}%
\pgfpathlineto{\pgfqpoint{0.812017in}{1.179070in}}%
\pgfpathlineto{\pgfqpoint{0.810633in}{1.179397in}}%
\pgfpathlineto{\pgfqpoint{0.810633in}{1.179397in}}%
\pgfpathlineto{\pgfqpoint{0.788459in}{1.183280in}}%
\pgfpathlineto{\pgfqpoint{0.769621in}{1.184530in}}%
\pgfpathlineto{\pgfqpoint{0.752594in}{1.182966in}}%
\pgfpathlineto{\pgfqpoint{0.744849in}{1.179958in}}%
\pgfpathlineto{\pgfqpoint{0.741603in}{1.176873in}}%
\pgfpathlineto{\pgfqpoint{0.740593in}{1.173608in}}%
\pgfpathlineto{\pgfqpoint{0.741568in}{1.169629in}}%
\pgfpathlineto{\pgfqpoint{0.745192in}{1.165267in}}%
\pgfpathlineto{\pgfqpoint{0.750979in}{1.161305in}}%
\pgfpathlineto{\pgfqpoint{0.757742in}{1.159256in}}%
\pgfpathlineto{\pgfqpoint{0.762488in}{1.160367in}}%
\pgfpathlineto{\pgfqpoint{0.764358in}{1.162867in}}%
\pgfpathlineto{\pgfqpoint{0.764494in}{1.168153in}}%
\pgfpathlineto{\pgfqpoint{0.762576in}{1.174661in}}%
\pgfpathlineto{\pgfqpoint{0.755285in}{1.188190in}}%
\pgfpathlineto{\pgfqpoint{0.747681in}{1.198941in}}%
\pgfpathlineto{\pgfqpoint{0.726664in}{1.222843in}}%
\pgfpathlineto{\pgfqpoint{0.718123in}{1.229456in}}%
\pgfpathlineto{\pgfqpoint{0.715642in}{1.229367in}}%
\pgfpathlineto{\pgfqpoint{0.715670in}{1.227207in}}%
\pgfpathlineto{\pgfqpoint{0.719150in}{1.211262in}}%
\pgfpathlineto{\pgfqpoint{0.717375in}{1.210741in}}%
\pgfpathlineto{\pgfqpoint{0.711490in}{1.212426in}}%
\pgfpathlineto{\pgfqpoint{0.702942in}{1.217971in}}%
\pgfpathlineto{\pgfqpoint{0.693733in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{0.685934in}{1.236106in}}%
\pgfpathlineto{\pgfqpoint{0.683052in}{1.242384in}}%
\pgfpathlineto{\pgfqpoint{0.682817in}{1.248239in}}%
\pgfpathlineto{\pgfqpoint{0.685018in}{1.252312in}}%
\pgfpathlineto{\pgfqpoint{0.688595in}{1.254183in}}%
\pgfpathlineto{\pgfqpoint{0.695737in}{1.255334in}}%
\pgfpathlineto{\pgfqpoint{0.705939in}{1.254570in}}%
\pgfpathlineto{\pgfqpoint{0.721674in}{1.251218in}}%
\pgfpathlineto{\pgfqpoint{0.741837in}{1.244527in}}%
\pgfpathlineto{\pgfqpoint{0.763593in}{1.234841in}}%
\pgfpathlineto{\pgfqpoint{0.779972in}{1.225804in}}%
\pgfpathlineto{\pgfqpoint{0.790277in}{1.217953in}}%
\pgfpathlineto{\pgfqpoint{0.796547in}{1.210996in}}%
\pgfpathlineto{\pgfqpoint{0.798898in}{1.205593in}}%
\pgfpathlineto{\pgfqpoint{0.798834in}{1.200484in}}%
\pgfpathlineto{\pgfqpoint{0.796454in}{1.196197in}}%
\pgfpathlineto{\pgfqpoint{0.791696in}{1.191686in}}%
\pgfpathlineto{\pgfqpoint{0.781920in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{0.760729in}{1.174024in}}%
\pgfpathlineto{\pgfqpoint{0.753156in}{1.166786in}}%
\pgfpathlineto{\pgfqpoint{0.751457in}{1.162037in}}%
\pgfpathlineto{\pgfqpoint{0.751724in}{1.157163in}}%
\pgfpathlineto{\pgfqpoint{0.754267in}{1.151664in}}%
\pgfpathlineto{\pgfqpoint{0.760572in}{1.144540in}}%
\pgfpathlineto{\pgfqpoint{0.770757in}{1.136748in}}%
\pgfpathlineto{\pgfqpoint{0.788131in}{1.126511in}}%
\pgfpathlineto{\pgfqpoint{0.816600in}{1.112756in}}%
\pgfpathlineto{\pgfqpoint{0.859362in}{1.092750in}}%
\pgfpathlineto{\pgfqpoint{0.858456in}{1.091888in}}%
\pgfpathlineto{\pgfqpoint{0.853374in}{1.091068in}}%
\pgfpathlineto{\pgfqpoint{0.827873in}{1.090663in}}%
\pgfpathlineto{\pgfqpoint{0.805764in}{1.089526in}}%
\pgfpathlineto{\pgfqpoint{0.787759in}{1.086630in}}%
\pgfpathlineto{\pgfqpoint{0.773310in}{1.082118in}}%
\pgfpathlineto{\pgfqpoint{0.764718in}{1.077300in}}%
\pgfpathlineto{\pgfqpoint{0.758827in}{1.071787in}}%
\pgfpathlineto{\pgfqpoint{0.754875in}{1.065059in}}%
\pgfpathlineto{\pgfqpoint{0.753071in}{1.056764in}}%
\pgfpathlineto{\pgfqpoint{0.753410in}{1.048315in}}%
\pgfpathlineto{\pgfqpoint{0.756464in}{1.034782in}}%
\pgfpathlineto{\pgfqpoint{0.760857in}{1.014417in}}%
\pgfpathlineto{\pgfqpoint{0.758940in}{1.009306in}}%
\pgfpathlineto{\pgfqpoint{0.756195in}{1.007379in}}%
\pgfpathlineto{\pgfqpoint{0.751239in}{1.006115in}}%
\pgfpathlineto{\pgfqpoint{0.742837in}{1.006173in}}%
\pgfpathlineto{\pgfqpoint{0.728714in}{1.008567in}}%
\pgfpathlineto{\pgfqpoint{0.707481in}{1.014518in}}%
\pgfpathlineto{\pgfqpoint{0.674814in}{1.024922in}}%
\pgfpathlineto{\pgfqpoint{0.677780in}{1.022553in}}%
\pgfpathlineto{\pgfqpoint{0.696479in}{1.010844in}}%
\pgfpathlineto{\pgfqpoint{0.710213in}{1.000318in}}%
\pgfpathlineto{\pgfqpoint{0.720594in}{0.989770in}}%
\pgfpathlineto{\pgfqpoint{0.726535in}{0.980574in}}%
\pgfpathlineto{\pgfqpoint{0.729756in}{0.971434in}}%
\pgfpathlineto{\pgfqpoint{0.730239in}{0.963630in}}%
\pgfpathlineto{\pgfqpoint{0.728140in}{0.955449in}}%
\pgfpathlineto{\pgfqpoint{0.723748in}{0.948307in}}%
\pgfpathlineto{\pgfqpoint{0.716784in}{0.941768in}}%
\pgfpathlineto{\pgfqpoint{0.708751in}{0.937204in}}%
\pgfpathlineto{\pgfqpoint{0.700482in}{0.934947in}}%
\pgfpathlineto{\pgfqpoint{0.693520in}{0.935054in}}%
\pgfpathlineto{\pgfqpoint{0.688365in}{0.937453in}}%
\pgfpathlineto{\pgfqpoint{0.686866in}{0.940567in}}%
\pgfpathlineto{\pgfqpoint{0.687068in}{0.944750in}}%
\pgfpathlineto{\pgfqpoint{0.689310in}{0.949729in}}%
\pgfpathlineto{\pgfqpoint{0.694405in}{0.955794in}}%
\pgfpathlineto{\pgfqpoint{0.703201in}{0.962941in}}%
\pgfpathlineto{\pgfqpoint{0.715238in}{0.969961in}}%
\pgfpathlineto{\pgfqpoint{0.728060in}{0.974871in}}%
\pgfpathlineto{\pgfqpoint{0.739776in}{0.977207in}}%
\pgfpathlineto{\pgfqpoint{0.750605in}{0.977082in}}%
\pgfpathlineto{\pgfqpoint{0.758842in}{0.975054in}}%
\pgfpathlineto{\pgfqpoint{0.766349in}{0.971041in}}%
\pgfpathlineto{\pgfqpoint{0.772668in}{0.965078in}}%
\pgfpathlineto{\pgfqpoint{0.777509in}{0.957067in}}%
\pgfpathlineto{\pgfqpoint{0.781616in}{0.945628in}}%
\pgfpathlineto{\pgfqpoint{0.784990in}{0.925381in}}%
\pgfpathlineto{\pgfqpoint{0.785733in}{0.904333in}}%
\pgfpathlineto{\pgfqpoint{0.786892in}{0.874418in}}%
\pgfpathlineto{\pgfqpoint{0.788729in}{0.873247in}}%
\pgfpathlineto{\pgfqpoint{0.791160in}{0.875200in}}%
\pgfpathlineto{\pgfqpoint{0.795685in}{0.881868in}}%
\pgfpathlineto{\pgfqpoint{0.796112in}{0.883422in}}%
\pgfpathlineto{\pgfqpoint{0.794901in}{0.882118in}}%
\pgfpathlineto{\pgfqpoint{0.794901in}{0.882118in}}%
\pgfpathlineto{\pgfqpoint{0.788263in}{0.871286in}}%
\pgfpathlineto{\pgfqpoint{0.777202in}{0.848782in}}%
\pgfpathlineto{\pgfqpoint{0.762217in}{0.810706in}}%
\pgfpathlineto{\pgfqpoint{0.750518in}{0.769661in}}%
\pgfpathlineto{\pgfqpoint{0.748600in}{0.753158in}}%
\pgfpathlineto{\pgfqpoint{0.748882in}{0.752916in}}%
\pgfpathlineto{\pgfqpoint{0.749381in}{0.753571in}}%
\pgfpathlineto{\pgfqpoint{0.749381in}{0.753571in}}%
\pgfpathlineto{\pgfqpoint{0.750127in}{0.758509in}}%
\pgfpathlineto{\pgfqpoint{0.749026in}{0.764698in}}%
\pgfpathlineto{\pgfqpoint{0.745896in}{0.770758in}}%
\pgfpathlineto{\pgfqpoint{0.739998in}{0.776483in}}%
\pgfpathlineto{\pgfqpoint{0.730884in}{0.781503in}}%
\pgfpathlineto{\pgfqpoint{0.718434in}{0.785569in}}%
\pgfpathlineto{\pgfqpoint{0.705682in}{0.790183in}}%
\pgfpathlineto{\pgfqpoint{0.703106in}{0.792848in}}%
\pgfpathlineto{\pgfqpoint{0.703248in}{0.796559in}}%
\pgfpathlineto{\pgfqpoint{0.706736in}{0.801546in}}%
\pgfpathlineto{\pgfqpoint{0.714774in}{0.808975in}}%
\pgfpathlineto{\pgfqpoint{0.737275in}{0.825797in}}%
\pgfpathlineto{\pgfqpoint{0.802151in}{0.873546in}}%
\pgfpathlineto{\pgfqpoint{0.813014in}{0.884159in}}%
\pgfpathlineto{\pgfqpoint{0.819919in}{0.893915in}}%
\pgfpathlineto{\pgfqpoint{0.821875in}{0.900220in}}%
\pgfpathlineto{\pgfqpoint{0.821128in}{0.904512in}}%
\pgfpathlineto{\pgfqpoint{0.818342in}{0.908940in}}%
\pgfpathlineto{\pgfqpoint{0.812647in}{0.913164in}}%
\pgfpathlineto{\pgfqpoint{0.800665in}{0.918280in}}%
\pgfpathlineto{\pgfqpoint{0.773931in}{0.928049in}}%
\pgfpathlineto{\pgfqpoint{0.768787in}{0.932111in}}%
\pgfpathlineto{\pgfqpoint{0.766619in}{0.935955in}}%
\pgfpathlineto{\pgfqpoint{0.766680in}{0.940051in}}%
\pgfpathlineto{\pgfqpoint{0.769251in}{0.945103in}}%
\pgfpathlineto{\pgfqpoint{0.775059in}{0.951165in}}%
\pgfpathlineto{\pgfqpoint{0.787984in}{0.960602in}}%
\pgfpathlineto{\pgfqpoint{0.807615in}{0.971751in}}%
\pgfpathlineto{\pgfqpoint{0.841253in}{0.987897in}}%
\pgfpathlineto{\pgfqpoint{0.899766in}{1.016232in}}%
\pgfpathlineto{\pgfqpoint{0.903422in}{1.020340in}}%
\pgfpathlineto{\pgfqpoint{0.902210in}{1.022005in}}%
\pgfpathlineto{\pgfqpoint{0.896701in}{1.023223in}}%
\pgfpathlineto{\pgfqpoint{0.882892in}{1.023875in}}%
\pgfpathlineto{\pgfqpoint{0.846673in}{1.025880in}}%
\pgfpathlineto{\pgfqpoint{0.830936in}{1.029232in}}%
\pgfpathlineto{\pgfqpoint{0.820420in}{1.033582in}}%
\pgfpathlineto{\pgfqpoint{0.812772in}{1.039170in}}%
\pgfpathlineto{\pgfqpoint{0.807859in}{1.045745in}}%
\pgfpathlineto{\pgfqpoint{0.805109in}{1.053906in}}%
\pgfpathlineto{\pgfqpoint{0.804638in}{1.063618in}}%
\pgfpathlineto{\pgfqpoint{0.806930in}{1.077130in}}%
\pgfpathlineto{\pgfqpoint{0.810538in}{1.088495in}}%
\pgfpathlineto{\pgfqpoint{0.817753in}{1.106841in}}%
\pgfpathlineto{\pgfqpoint{0.832685in}{1.144686in}}%
\pgfpathlineto{\pgfqpoint{0.836312in}{1.160765in}}%
\pgfpathlineto{\pgfqpoint{0.836703in}{1.172786in}}%
\pgfpathlineto{\pgfqpoint{0.834606in}{1.182477in}}%
\pgfpathlineto{\pgfqpoint{0.830507in}{1.190232in}}%
\pgfpathlineto{\pgfqpoint{0.824404in}{1.196556in}}%
\pgfpathlineto{\pgfqpoint{0.816585in}{1.201653in}}%
\pgfpathlineto{\pgfqpoint{0.806590in}{1.205567in}}%
\pgfpathlineto{\pgfqpoint{0.795054in}{1.208025in}}%
\pgfpathlineto{\pgfqpoint{0.779009in}{1.208882in}}%
\pgfpathlineto{\pgfqpoint{0.763904in}{1.207209in}}%
\pgfpathlineto{\pgfqpoint{0.753274in}{1.204211in}}%
\pgfpathlineto{\pgfqpoint{0.748771in}{1.201520in}}%
\pgfpathlineto{\pgfqpoint{0.749154in}{1.200950in}}%
\pgfpathlineto{\pgfqpoint{0.749701in}{1.200860in}}%
\pgfpathlineto{\pgfqpoint{0.755961in}{1.201673in}}%
\pgfpathlineto{\pgfqpoint{0.767287in}{1.205622in}}%
\pgfpathlineto{\pgfqpoint{0.782576in}{1.213845in}}%
\pgfpathlineto{\pgfqpoint{0.793455in}{1.222231in}}%
\pgfpathlineto{\pgfqpoint{0.802779in}{1.231673in}}%
\pgfpathlineto{\pgfqpoint{0.811772in}{1.244045in}}%
\pgfpathlineto{\pgfqpoint{0.819866in}{1.258172in}}%
\pgfpathlineto{\pgfqpoint{0.825154in}{1.271983in}}%
\pgfpathlineto{\pgfqpoint{0.830119in}{1.288892in}}%
\pgfpathlineto{\pgfqpoint{0.834625in}{1.302512in}}%
\pgfpathlineto{\pgfqpoint{0.837231in}{1.305264in}}%
\pgfpathlineto{\pgfqpoint{0.840558in}{1.305708in}}%
\pgfpathlineto{\pgfqpoint{0.844897in}{1.304087in}}%
\pgfpathlineto{\pgfqpoint{0.854240in}{1.298772in}}%
\pgfpathlineto{\pgfqpoint{0.864769in}{1.293891in}}%
\pgfpathlineto{\pgfqpoint{0.871057in}{1.292957in}}%
\pgfpathlineto{\pgfqpoint{0.876644in}{1.293835in}}%
\pgfpathlineto{\pgfqpoint{0.882969in}{1.297438in}}%
\pgfpathlineto{\pgfqpoint{0.889499in}{1.304748in}}%
\pgfpathlineto{\pgfqpoint{0.895313in}{1.314919in}}%
\pgfpathlineto{\pgfqpoint{0.908182in}{1.346408in}}%
\pgfpathlineto{\pgfqpoint{0.921369in}{1.376623in}}%
\pgfpathlineto{\pgfqpoint{0.928613in}{1.388358in}}%
\pgfpathlineto{\pgfqpoint{0.937626in}{1.398008in}}%
\pgfpathlineto{\pgfqpoint{0.945243in}{1.402929in}}%
\pgfpathlineto{\pgfqpoint{0.954077in}{1.405417in}}%
\pgfpathlineto{\pgfqpoint{0.961866in}{1.405339in}}%
\pgfpathlineto{\pgfqpoint{0.974277in}{1.402681in}}%
\pgfpathlineto{\pgfqpoint{0.984376in}{1.400868in}}%
\pgfpathlineto{\pgfqpoint{0.987416in}{1.402173in}}%
\pgfpathlineto{\pgfqpoint{0.988660in}{1.405463in}}%
\pgfpathlineto{\pgfqpoint{0.988348in}{1.412014in}}%
\pgfpathlineto{\pgfqpoint{0.985391in}{1.423060in}}%
\pgfpathlineto{\pgfqpoint{0.980210in}{1.435712in}}%
\pgfpathlineto{\pgfqpoint{0.976304in}{1.442451in}}%
\pgfpathlineto{\pgfqpoint{0.976184in}{1.441857in}}%
\pgfpathlineto{\pgfqpoint{0.977374in}{1.437319in}}%
\pgfpathlineto{\pgfqpoint{0.982146in}{1.424601in}}%
\pgfpathlineto{\pgfqpoint{0.993113in}{1.401089in}}%
\pgfpathlineto{\pgfqpoint{1.004302in}{1.381314in}}%
\pgfpathlineto{\pgfqpoint{1.012845in}{1.370039in}}%
\pgfpathlineto{\pgfqpoint{1.018348in}{1.366290in}}%
\pgfpathlineto{\pgfqpoint{1.021385in}{1.366397in}}%
\pgfpathlineto{\pgfqpoint{1.023118in}{1.368652in}}%
\pgfpathlineto{\pgfqpoint{1.024352in}{1.374644in}}%
\pgfpathlineto{\pgfqpoint{1.023720in}{1.384924in}}%
\pgfpathlineto{\pgfqpoint{1.020910in}{1.397643in}}%
\pgfpathlineto{\pgfqpoint{1.014979in}{1.412865in}}%
\pgfpathlineto{\pgfqpoint{1.010045in}{1.419737in}}%
\pgfpathlineto{\pgfqpoint{1.006475in}{1.421779in}}%
\pgfpathlineto{\pgfqpoint{1.004198in}{1.421011in}}%
\pgfpathlineto{\pgfqpoint{1.002473in}{1.418058in}}%
\pgfpathlineto{\pgfqpoint{1.000864in}{1.410586in}}%
\pgfpathlineto{\pgfqpoint{1.000887in}{1.397121in}}%
\pgfpathlineto{\pgfqpoint{1.003488in}{1.378217in}}%
\pgfpathlineto{\pgfqpoint{1.007812in}{1.362520in}}%
\pgfpathlineto{\pgfqpoint{1.013407in}{1.349486in}}%
\pgfpathlineto{\pgfqpoint{1.020315in}{1.339723in}}%
\pgfpathlineto{\pgfqpoint{1.026432in}{1.335240in}}%
\pgfpathlineto{\pgfqpoint{1.033081in}{1.333369in}}%
\pgfpathlineto{\pgfqpoint{1.040057in}{1.334171in}}%
\pgfpathlineto{\pgfqpoint{1.047528in}{1.337500in}}%
\pgfpathlineto{\pgfqpoint{1.057820in}{1.345309in}}%
\pgfpathlineto{\pgfqpoint{1.071319in}{1.359584in}}%
\pgfpathlineto{\pgfqpoint{1.102516in}{1.395303in}}%
\pgfpathlineto{\pgfqpoint{1.106472in}{1.395808in}}%
\pgfpathlineto{\pgfqpoint{1.112119in}{1.393607in}}%
\pgfpathlineto{\pgfqpoint{1.118153in}{1.391241in}}%
\pgfpathlineto{\pgfqpoint{1.123421in}{1.391351in}}%
\pgfpathlineto{\pgfqpoint{1.128912in}{1.393405in}}%
\pgfpathlineto{\pgfqpoint{1.135781in}{1.398248in}}%
\pgfpathlineto{\pgfqpoint{1.148735in}{1.411594in}}%
\pgfpathlineto{\pgfqpoint{1.163924in}{1.430834in}}%
\pgfpathlineto{\pgfqpoint{1.184026in}{1.456259in}}%
\pgfpathlineto{\pgfqpoint{1.191414in}{1.462775in}}%
\pgfpathlineto{\pgfqpoint{1.194684in}{1.463309in}}%
\pgfpathlineto{\pgfqpoint{1.196232in}{1.461420in}}%
\pgfpathlineto{\pgfqpoint{1.197129in}{1.456400in}}%
\pgfpathlineto{\pgfqpoint{1.196458in}{1.440436in}}%
\pgfpathlineto{\pgfqpoint{1.195818in}{1.423265in}}%
\pgfpathlineto{\pgfqpoint{1.195850in}{1.423266in}}%
\pgfpathlineto{\pgfqpoint{1.197099in}{1.424505in}}%
\pgfpathlineto{\pgfqpoint{1.202047in}{1.436155in}}%
\pgfpathlineto{\pgfqpoint{1.210248in}{1.456852in}}%
\pgfpathlineto{\pgfqpoint{1.206238in}{1.443423in}}%
\pgfpathlineto{\pgfqpoint{1.182875in}{1.372049in}}%
\pgfpathlineto{\pgfqpoint{1.165683in}{1.324994in}}%
\pgfpathlineto{\pgfqpoint{1.165505in}{1.325494in}}%
\pgfpathlineto{\pgfqpoint{1.166659in}{1.332718in}}%
\pgfpathlineto{\pgfqpoint{1.173564in}{1.364546in}}%
\pgfpathlineto{\pgfqpoint{1.172877in}{1.363855in}}%
\pgfpathlineto{\pgfqpoint{1.167852in}{1.352524in}}%
\pgfpathlineto{\pgfqpoint{1.154686in}{1.323436in}}%
\pgfpathlineto{\pgfqpoint{1.148466in}{1.314406in}}%
\pgfpathlineto{\pgfqpoint{1.146195in}{1.314209in}}%
\pgfpathlineto{\pgfqpoint{1.145164in}{1.316786in}}%
\pgfpathlineto{\pgfqpoint{1.144988in}{1.326006in}}%
\pgfpathlineto{\pgfqpoint{1.146841in}{1.343530in}}%
\pgfpathlineto{\pgfqpoint{1.154643in}{1.394405in}}%
\pgfpathlineto{\pgfqpoint{1.159649in}{1.433252in}}%
\pgfpathlineto{\pgfqpoint{1.160381in}{1.454806in}}%
\pgfpathlineto{\pgfqpoint{1.158722in}{1.470405in}}%
\pgfpathlineto{\pgfqpoint{1.157834in}{1.473890in}}%
\pgfpathlineto{\pgfqpoint{1.157834in}{1.473890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.097537in}{1.218586in}}%
\pgfpathlineto{\pgfqpoint{1.098563in}{1.238875in}}%
\pgfpathlineto{\pgfqpoint{1.096758in}{1.226705in}}%
\pgfpathlineto{\pgfqpoint{1.095844in}{1.237714in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.374812in}}%
\pgfpathlineto{\pgfqpoint{1.085642in}{1.382275in}}%
\pgfpathlineto{\pgfqpoint{1.084259in}{1.398433in}}%
\pgfpathlineto{\pgfqpoint{1.082661in}{1.443979in}}%
\pgfpathlineto{\pgfqpoint{1.082868in}{1.446110in}}%
\pgfpathlineto{\pgfqpoint{1.082955in}{1.443984in}}%
\pgfpathlineto{\pgfqpoint{1.082955in}{1.443984in}}%
\pgfpathlineto{\pgfqpoint{1.083478in}{1.387683in}}%
\pgfpathlineto{\pgfqpoint{1.082164in}{1.404723in}}%
\pgfpathlineto{\pgfqpoint{1.079967in}{1.450567in}}%
\pgfpathlineto{\pgfqpoint{1.082129in}{1.404970in}}%
\pgfpathlineto{\pgfqpoint{1.082129in}{1.404970in}}%
\pgfpathlineto{\pgfqpoint{1.086873in}{1.299893in}}%
\pgfpathlineto{\pgfqpoint{1.084903in}{1.329363in}}%
\pgfpathlineto{\pgfqpoint{1.083290in}{1.347757in}}%
\pgfpathlineto{\pgfqpoint{1.085948in}{1.330337in}}%
\pgfpathlineto{\pgfqpoint{1.086643in}{1.335295in}}%
\pgfpathlineto{\pgfqpoint{1.087447in}{1.357985in}}%
\pgfpathlineto{\pgfqpoint{1.087452in}{1.433667in}}%
\pgfpathlineto{\pgfqpoint{1.087422in}{1.541978in}}%
\pgfpathlineto{\pgfqpoint{1.088267in}{1.541494in}}%
\pgfpathlineto{\pgfqpoint{1.088379in}{1.541264in}}%
\pgfpathlineto{\pgfqpoint{1.092332in}{1.535256in}}%
\pgfpathlineto{\pgfqpoint{1.092462in}{1.535325in}}%
\pgfpathlineto{\pgfqpoint{1.094026in}{1.537310in}}%
\pgfpathlineto{\pgfqpoint{1.097077in}{1.541837in}}%
\pgfpathlineto{\pgfqpoint{1.097650in}{1.540965in}}%
\pgfpathlineto{\pgfqpoint{1.098314in}{1.536663in}}%
\pgfpathlineto{\pgfqpoint{1.098977in}{1.511030in}}%
\pgfpathlineto{\pgfqpoint{1.097032in}{1.361250in}}%
\pgfpathlineto{\pgfqpoint{1.097594in}{1.320757in}}%
\pgfpathlineto{\pgfqpoint{1.097640in}{1.320787in}}%
\pgfpathlineto{\pgfqpoint{1.098259in}{1.323431in}}%
\pgfpathlineto{\pgfqpoint{1.102559in}{1.347832in}}%
\pgfpathlineto{\pgfqpoint{1.102733in}{1.347506in}}%
\pgfpathlineto{\pgfqpoint{1.103109in}{1.341604in}}%
\pgfpathlineto{\pgfqpoint{1.102789in}{1.309190in}}%
\pgfpathlineto{\pgfqpoint{1.099223in}{1.219552in}}%
\pgfpathlineto{\pgfqpoint{1.095178in}{1.128452in}}%
\pgfpathlineto{\pgfqpoint{1.097045in}{1.147409in}}%
\pgfpathlineto{\pgfqpoint{1.102484in}{1.197029in}}%
\pgfpathlineto{\pgfqpoint{1.102935in}{1.197929in}}%
\pgfpathlineto{\pgfqpoint{1.103217in}{1.196901in}}%
\pgfpathlineto{\pgfqpoint{1.103217in}{1.196901in}}%
\pgfpathlineto{\pgfqpoint{1.103347in}{1.183839in}}%
\pgfpathlineto{\pgfqpoint{1.101492in}{1.129550in}}%
\pgfpathlineto{\pgfqpoint{1.097150in}{0.998628in}}%
\pgfpathlineto{\pgfqpoint{1.098031in}{0.988874in}}%
\pgfpathlineto{\pgfqpoint{1.098347in}{0.989222in}}%
\pgfpathlineto{\pgfqpoint{1.099474in}{0.993895in}}%
\pgfpathlineto{\pgfqpoint{1.103028in}{1.020801in}}%
\pgfpathlineto{\pgfqpoint{1.112289in}{1.110891in}}%
\pgfpathlineto{\pgfqpoint{1.118469in}{1.163837in}}%
\pgfpathlineto{\pgfqpoint{1.118480in}{1.163833in}}%
\pgfpathlineto{\pgfqpoint{1.118558in}{1.162351in}}%
\pgfpathlineto{\pgfqpoint{1.117114in}{1.142318in}}%
\pgfpathlineto{\pgfqpoint{1.105770in}{1.028252in}}%
\pgfpathlineto{\pgfqpoint{1.093988in}{0.922905in}}%
\pgfpathlineto{\pgfqpoint{1.093859in}{0.925965in}}%
\pgfpathlineto{\pgfqpoint{1.095586in}{0.955871in}}%
\pgfpathlineto{\pgfqpoint{1.100447in}{1.007630in}}%
\pgfpathlineto{\pgfqpoint{1.102077in}{1.014506in}}%
\pgfpathlineto{\pgfqpoint{1.102428in}{1.013762in}}%
\pgfpathlineto{\pgfqpoint{1.102843in}{1.006442in}}%
\pgfpathlineto{\pgfqpoint{1.101945in}{0.977728in}}%
\pgfpathlineto{\pgfqpoint{1.099950in}{0.908133in}}%
\pgfpathlineto{\pgfqpoint{1.100993in}{0.878825in}}%
\pgfpathlineto{\pgfqpoint{1.103412in}{0.865305in}}%
\pgfpathlineto{\pgfqpoint{1.106416in}{0.859425in}}%
\pgfpathlineto{\pgfqpoint{1.109498in}{0.857531in}}%
\pgfpathlineto{\pgfqpoint{1.114115in}{0.857794in}}%
\pgfpathlineto{\pgfqpoint{1.127031in}{0.864254in}}%
\pgfpathlineto{\pgfqpoint{1.134071in}{0.866440in}}%
\pgfpathlineto{\pgfqpoint{1.139207in}{0.865854in}}%
\pgfpathlineto{\pgfqpoint{1.143181in}{0.863442in}}%
\pgfpathlineto{\pgfqpoint{1.147816in}{0.857453in}}%
\pgfpathlineto{\pgfqpoint{1.151808in}{0.848445in}}%
\pgfpathlineto{\pgfqpoint{1.155254in}{0.835399in}}%
\pgfpathlineto{\pgfqpoint{1.158827in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{1.161813in}{0.779450in}}%
\pgfpathlineto{\pgfqpoint{1.169612in}{0.665592in}}%
\pgfpathlineto{\pgfqpoint{1.172952in}{0.655675in}}%
\pgfpathlineto{\pgfqpoint{1.176181in}{0.651737in}}%
\pgfpathlineto{\pgfqpoint{1.179232in}{0.651104in}}%
\pgfpathlineto{\pgfqpoint{1.182798in}{0.652543in}}%
\pgfpathlineto{\pgfqpoint{1.187774in}{0.656912in}}%
\pgfpathlineto{\pgfqpoint{1.218756in}{0.687677in}}%
\pgfpathlineto{\pgfqpoint{1.228791in}{0.692076in}}%
\pgfpathlineto{\pgfqpoint{1.236961in}{0.693401in}}%
\pgfpathlineto{\pgfqpoint{1.244484in}{0.692516in}}%
\pgfpathlineto{\pgfqpoint{1.251644in}{0.689723in}}%
\pgfpathlineto{\pgfqpoint{1.257204in}{0.685428in}}%
\pgfpathlineto{\pgfqpoint{1.261518in}{0.679897in}}%
\pgfpathlineto{\pgfqpoint{1.262678in}{0.675161in}}%
\pgfpathlineto{\pgfqpoint{1.261172in}{0.672662in}}%
\pgfpathlineto{\pgfqpoint{1.257830in}{0.672487in}}%
\pgfpathlineto{\pgfqpoint{1.251448in}{0.675342in}}%
\pgfpathlineto{\pgfqpoint{1.241882in}{0.682786in}}%
\pgfpathlineto{\pgfqpoint{1.231249in}{0.693758in}}%
\pgfpathlineto{\pgfqpoint{1.219208in}{0.709575in}}%
\pgfpathlineto{\pgfqpoint{1.211532in}{0.722912in}}%
\pgfpathlineto{\pgfqpoint{1.206000in}{0.736161in}}%
\pgfpathlineto{\pgfqpoint{1.203414in}{0.747516in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.756287in}}%
\pgfpathlineto{\pgfqpoint{1.205723in}{0.763999in}}%
\pgfpathlineto{\pgfqpoint{1.210105in}{0.770209in}}%
\pgfpathlineto{\pgfqpoint{1.216156in}{0.775092in}}%
\pgfpathlineto{\pgfqpoint{1.224383in}{0.779330in}}%
\pgfpathlineto{\pgfqpoint{1.237293in}{0.783465in}}%
\pgfpathlineto{\pgfqpoint{1.266474in}{0.789678in}}%
\pgfpathlineto{\pgfqpoint{1.280607in}{0.793416in}}%
\pgfpathlineto{\pgfqpoint{1.291716in}{0.798154in}}%
\pgfpathlineto{\pgfqpoint{1.298139in}{0.802406in}}%
\pgfpathlineto{\pgfqpoint{1.303844in}{0.809099in}}%
\pgfpathlineto{\pgfqpoint{1.305932in}{0.814606in}}%
\pgfpathlineto{\pgfqpoint{1.306459in}{0.821980in}}%
\pgfpathlineto{\pgfqpoint{1.304988in}{0.831219in}}%
\pgfpathlineto{\pgfqpoint{1.301313in}{0.841531in}}%
\pgfpathlineto{\pgfqpoint{1.291871in}{0.860521in}}%
\pgfpathlineto{\pgfqpoint{1.282425in}{0.879630in}}%
\pgfpathlineto{\pgfqpoint{1.282335in}{0.884202in}}%
\pgfpathlineto{\pgfqpoint{1.284265in}{0.886103in}}%
\pgfpathlineto{\pgfqpoint{1.288626in}{0.886584in}}%
\pgfpathlineto{\pgfqpoint{1.301732in}{0.884069in}}%
\pgfpathlineto{\pgfqpoint{1.369674in}{0.866598in}}%
\pgfpathlineto{\pgfqpoint{1.396037in}{0.863225in}}%
\pgfpathlineto{\pgfqpoint{1.415174in}{0.863450in}}%
\pgfpathlineto{\pgfqpoint{1.426452in}{0.865359in}}%
\pgfpathlineto{\pgfqpoint{1.439658in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.449914in}{0.875940in}}%
\pgfpathlineto{\pgfqpoint{1.457481in}{0.883391in}}%
\pgfpathlineto{\pgfqpoint{1.463016in}{0.891566in}}%
\pgfpathlineto{\pgfqpoint{1.467324in}{0.901918in}}%
\pgfpathlineto{\pgfqpoint{1.479081in}{0.932485in}}%
\pgfpathlineto{\pgfqpoint{1.482180in}{0.932931in}}%
\pgfpathlineto{\pgfqpoint{1.485842in}{0.930880in}}%
\pgfpathlineto{\pgfqpoint{1.489426in}{0.926172in}}%
\pgfpathlineto{\pgfqpoint{1.491827in}{0.919329in}}%
\pgfpathlineto{\pgfqpoint{1.491434in}{0.912168in}}%
\pgfpathlineto{\pgfqpoint{1.488287in}{0.906810in}}%
\pgfpathlineto{\pgfqpoint{1.483517in}{0.903249in}}%
\pgfpathlineto{\pgfqpoint{1.476964in}{0.900873in}}%
\pgfpathlineto{\pgfqpoint{1.467427in}{0.900177in}}%
\pgfpathlineto{\pgfqpoint{1.455777in}{0.901983in}}%
\pgfpathlineto{\pgfqpoint{1.441773in}{0.906511in}}%
\pgfpathlineto{\pgfqpoint{1.430484in}{0.912338in}}%
\pgfpathlineto{\pgfqpoint{1.419650in}{0.920202in}}%
\pgfpathlineto{\pgfqpoint{1.412013in}{0.928486in}}%
\pgfpathlineto{\pgfqpoint{1.407717in}{0.936466in}}%
\pgfpathlineto{\pgfqpoint{1.406289in}{0.944004in}}%
\pgfpathlineto{\pgfqpoint{1.407202in}{0.950707in}}%
\pgfpathlineto{\pgfqpoint{1.409690in}{0.956846in}}%
\pgfpathlineto{\pgfqpoint{1.414743in}{0.963835in}}%
\pgfpathlineto{\pgfqpoint{1.423630in}{0.971874in}}%
\pgfpathlineto{\pgfqpoint{1.435914in}{0.979939in}}%
\pgfpathlineto{\pgfqpoint{1.451469in}{0.987790in}}%
\pgfpathlineto{\pgfqpoint{1.469288in}{0.997526in}}%
\pgfpathlineto{\pgfqpoint{1.468577in}{0.999105in}}%
\pgfpathlineto{\pgfqpoint{1.462073in}{1.001127in}}%
\pgfpathlineto{\pgfqpoint{1.425375in}{1.005456in}}%
\pgfpathlineto{\pgfqpoint{1.400343in}{1.009662in}}%
\pgfpathlineto{\pgfqpoint{1.385695in}{1.014303in}}%
\pgfpathlineto{\pgfqpoint{1.376908in}{1.018915in}}%
\pgfpathlineto{\pgfqpoint{1.372544in}{1.023309in}}%
\pgfpathlineto{\pgfqpoint{1.369936in}{1.029058in}}%
\pgfpathlineto{\pgfqpoint{1.369880in}{1.034608in}}%
\pgfpathlineto{\pgfqpoint{1.372372in}{1.042295in}}%
\pgfpathlineto{\pgfqpoint{1.379641in}{1.053821in}}%
\pgfpathlineto{\pgfqpoint{1.389550in}{1.065669in}}%
\pgfpathlineto{\pgfqpoint{1.436541in}{1.117892in}}%
\pgfpathlineto{\pgfqpoint{1.442317in}{1.128015in}}%
\pgfpathlineto{\pgfqpoint{1.458346in}{1.156886in}}%
\pgfpathlineto{\pgfqpoint{1.468110in}{1.165852in}}%
\pgfpathlineto{\pgfqpoint{1.487996in}{1.179946in}}%
\pgfpathlineto{\pgfqpoint{1.517156in}{1.199801in}}%
\pgfpathlineto{\pgfqpoint{1.516096in}{1.200416in}}%
\pgfpathlineto{\pgfqpoint{1.511447in}{1.199939in}}%
\pgfpathlineto{\pgfqpoint{1.489115in}{1.193889in}}%
\pgfpathlineto{\pgfqpoint{1.417066in}{1.172857in}}%
\pgfpathlineto{\pgfqpoint{1.403405in}{1.170901in}}%
\pgfpathlineto{\pgfqpoint{1.401250in}{1.172088in}}%
\pgfpathlineto{\pgfqpoint{1.402381in}{1.174324in}}%
\pgfpathlineto{\pgfqpoint{1.407788in}{1.178744in}}%
\pgfpathlineto{\pgfqpoint{1.422098in}{1.187384in}}%
\pgfpathlineto{\pgfqpoint{1.428244in}{1.190217in}}%
\pgfpathlineto{\pgfqpoint{1.422511in}{1.186777in}}%
\pgfpathlineto{\pgfqpoint{1.422511in}{1.186777in}}%
\pgfpathlineto{\pgfqpoint{1.386620in}{1.167803in}}%
\pgfpathlineto{\pgfqpoint{1.322979in}{1.137008in}}%
\pgfpathlineto{\pgfqpoint{1.275825in}{1.116613in}}%
\pgfpathlineto{\pgfqpoint{1.255531in}{1.109979in}}%
\pgfpathlineto{\pgfqpoint{1.251127in}{1.110464in}}%
\pgfpathlineto{\pgfqpoint{1.251328in}{1.112048in}}%
\pgfpathlineto{\pgfqpoint{1.254998in}{1.116679in}}%
\pgfpathlineto{\pgfqpoint{1.263452in}{1.126410in}}%
\pgfpathlineto{\pgfqpoint{1.263376in}{1.126464in}}%
\pgfpathlineto{\pgfqpoint{1.260919in}{1.126445in}}%
\pgfpathlineto{\pgfqpoint{1.251726in}{1.123245in}}%
\pgfpathlineto{\pgfqpoint{1.208822in}{1.105600in}}%
\pgfpathlineto{\pgfqpoint{1.188762in}{1.098341in}}%
\pgfpathlineto{\pgfqpoint{1.179038in}{1.096344in}}%
\pgfpathlineto{\pgfqpoint{1.177380in}{1.097596in}}%
\pgfpathlineto{\pgfqpoint{1.178626in}{1.100001in}}%
\pgfpathlineto{\pgfqpoint{1.185879in}{1.107012in}}%
\pgfpathlineto{\pgfqpoint{1.199886in}{1.117746in}}%
\pgfpathlineto{\pgfqpoint{1.246179in}{1.151370in}}%
\pgfpathlineto{\pgfqpoint{1.300322in}{1.190638in}}%
\pgfpathlineto{\pgfqpoint{1.339847in}{1.222310in}}%
\pgfpathlineto{\pgfqpoint{1.353947in}{1.236483in}}%
\pgfpathlineto{\pgfqpoint{1.359919in}{1.245172in}}%
\pgfpathlineto{\pgfqpoint{1.361029in}{1.249753in}}%
\pgfpathlineto{\pgfqpoint{1.359602in}{1.252565in}}%
\pgfpathlineto{\pgfqpoint{1.355692in}{1.254116in}}%
\pgfpathlineto{\pgfqpoint{1.348329in}{1.254087in}}%
\pgfpathlineto{\pgfqpoint{1.336557in}{1.252033in}}%
\pgfpathlineto{\pgfqpoint{1.314639in}{1.245627in}}%
\pgfpathlineto{\pgfqpoint{1.283172in}{1.233854in}}%
\pgfpathlineto{\pgfqpoint{1.241093in}{1.215779in}}%
\pgfpathlineto{\pgfqpoint{1.200784in}{1.196365in}}%
\pgfpathlineto{\pgfqpoint{1.177935in}{1.182916in}}%
\pgfpathlineto{\pgfqpoint{1.172499in}{1.177558in}}%
\pgfpathlineto{\pgfqpoint{1.172058in}{1.174796in}}%
\pgfpathlineto{\pgfqpoint{1.174156in}{1.172761in}}%
\pgfpathlineto{\pgfqpoint{1.178926in}{1.171517in}}%
\pgfpathlineto{\pgfqpoint{1.193902in}{1.170446in}}%
\pgfpathlineto{\pgfqpoint{1.266795in}{1.167318in}}%
\pgfpathlineto{\pgfqpoint{1.272502in}{1.164758in}}%
\pgfpathlineto{\pgfqpoint{1.273460in}{1.162218in}}%
\pgfpathlineto{\pgfqpoint{1.272363in}{1.159433in}}%
\pgfpathlineto{\pgfqpoint{1.267567in}{1.154928in}}%
\pgfpathlineto{\pgfqpoint{1.258130in}{1.149056in}}%
\pgfpathlineto{\pgfqpoint{1.237963in}{1.139922in}}%
\pgfpathlineto{\pgfqpoint{1.232026in}{1.138294in}}%
\pgfpathlineto{\pgfqpoint{1.232896in}{1.139255in}}%
\pgfpathlineto{\pgfqpoint{1.240382in}{1.142724in}}%
\pgfpathlineto{\pgfqpoint{1.300324in}{1.166459in}}%
\pgfpathlineto{\pgfqpoint{1.324070in}{1.177757in}}%
\pgfpathlineto{\pgfqpoint{1.344540in}{1.189763in}}%
\pgfpathlineto{\pgfqpoint{1.361510in}{1.202173in}}%
\pgfpathlineto{\pgfqpoint{1.377099in}{1.216944in}}%
\pgfpathlineto{\pgfqpoint{1.391488in}{1.234249in}}%
\pgfpathlineto{\pgfqpoint{1.411436in}{1.265156in}}%
\pgfpathlineto{\pgfqpoint{1.451871in}{1.331640in}}%
\pgfpathlineto{\pgfqpoint{1.462434in}{1.343018in}}%
\pgfpathlineto{\pgfqpoint{1.468020in}{1.346640in}}%
\pgfpathlineto{\pgfqpoint{1.470425in}{1.346253in}}%
\pgfpathlineto{\pgfqpoint{1.470689in}{1.343808in}}%
\pgfpathlineto{\pgfqpoint{1.469171in}{1.338958in}}%
\pgfpathlineto{\pgfqpoint{1.465175in}{1.331533in}}%
\pgfpathlineto{\pgfqpoint{1.458339in}{1.321522in}}%
\pgfpathlineto{\pgfqpoint{1.439771in}{1.298617in}}%
\pgfpathlineto{\pgfqpoint{1.420872in}{1.278982in}}%
\pgfpathlineto{\pgfqpoint{1.401461in}{1.261670in}}%
\pgfpathlineto{\pgfqpoint{1.387536in}{1.251516in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{1.245254in}}%
\pgfpathlineto{\pgfqpoint{1.365949in}{1.242745in}}%
\pgfpathlineto{\pgfqpoint{1.358841in}{1.243237in}}%
\pgfpathlineto{\pgfqpoint{1.350393in}{1.246507in}}%
\pgfpathlineto{\pgfqpoint{1.331887in}{1.255639in}}%
\pgfpathlineto{\pgfqpoint{1.323487in}{1.257181in}}%
\pgfpathlineto{\pgfqpoint{1.311531in}{1.256536in}}%
\pgfpathlineto{\pgfqpoint{1.299911in}{1.253489in}}%
\pgfpathlineto{\pgfqpoint{1.289369in}{1.249161in}}%
\pgfpathlineto{\pgfqpoint{1.272372in}{1.239800in}}%
\pgfpathlineto{\pgfqpoint{1.251995in}{1.225212in}}%
\pgfpathlineto{\pgfqpoint{1.233869in}{1.208989in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{1.190876in}}%
\pgfpathlineto{\pgfqpoint{1.206944in}{1.176070in}}%
\pgfpathlineto{\pgfqpoint{1.206862in}{1.175734in}}%
\pgfpathlineto{\pgfqpoint{1.207184in}{1.175950in}}%
\pgfpathlineto{\pgfqpoint{1.207184in}{1.175950in}}%
\pgfpathlineto{\pgfqpoint{1.209283in}{1.179524in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{1.191944in}}%
\pgfpathlineto{\pgfqpoint{1.216018in}{1.207675in}}%
\pgfpathlineto{\pgfqpoint{1.214884in}{1.221561in}}%
\pgfpathlineto{\pgfqpoint{1.211774in}{1.233021in}}%
\pgfpathlineto{\pgfqpoint{1.206016in}{1.245624in}}%
\pgfpathlineto{\pgfqpoint{1.199324in}{1.255411in}}%
\pgfpathlineto{\pgfqpoint{1.189413in}{1.266159in}}%
\pgfpathlineto{\pgfqpoint{1.178432in}{1.275337in}}%
\pgfpathlineto{\pgfqpoint{1.160946in}{1.286986in}}%
\pgfpathlineto{\pgfqpoint{1.138804in}{1.302065in}}%
\pgfpathlineto{\pgfqpoint{1.132695in}{1.308777in}}%
\pgfpathlineto{\pgfqpoint{1.128985in}{1.315559in}}%
\pgfpathlineto{\pgfqpoint{1.127349in}{1.323139in}}%
\pgfpathlineto{\pgfqpoint{1.127759in}{1.332609in}}%
\pgfpathlineto{\pgfqpoint{1.130387in}{1.344184in}}%
\pgfpathlineto{\pgfqpoint{1.137091in}{1.363336in}}%
\pgfpathlineto{\pgfqpoint{1.154768in}{1.405010in}}%
\pgfpathlineto{\pgfqpoint{1.171152in}{1.445661in}}%
\pgfpathlineto{\pgfqpoint{1.180079in}{1.475170in}}%
\pgfpathlineto{\pgfqpoint{1.183482in}{1.493525in}}%
\pgfpathlineto{\pgfqpoint{1.183848in}{1.506191in}}%
\pgfpathlineto{\pgfqpoint{1.182033in}{1.513322in}}%
\pgfpathlineto{\pgfqpoint{1.179010in}{1.516985in}}%
\pgfpathlineto{\pgfqpoint{1.175426in}{1.518129in}}%
\pgfpathlineto{\pgfqpoint{1.171038in}{1.517485in}}%
\pgfpathlineto{\pgfqpoint{1.164868in}{1.514485in}}%
\pgfpathlineto{\pgfqpoint{1.155923in}{1.507552in}}%
\pgfpathlineto{\pgfqpoint{1.145507in}{1.497187in}}%
\pgfpathlineto{\pgfqpoint{1.127901in}{1.476576in}}%
\pgfpathlineto{\pgfqpoint{1.100658in}{1.441863in}}%
\pgfpathlineto{\pgfqpoint{1.075220in}{1.406827in}}%
\pgfpathlineto{\pgfqpoint{1.073490in}{1.401098in}}%
\pgfpathlineto{\pgfqpoint{1.074893in}{1.398844in}}%
\pgfpathlineto{\pgfqpoint{1.078257in}{1.397516in}}%
\pgfpathlineto{\pgfqpoint{1.086865in}{1.396100in}}%
\pgfpathlineto{\pgfqpoint{1.107419in}{1.391590in}}%
\pgfpathlineto{\pgfqpoint{1.119614in}{1.386158in}}%
\pgfpathlineto{\pgfqpoint{1.129812in}{1.379041in}}%
\pgfpathlineto{\pgfqpoint{1.138041in}{1.370526in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{1.360084in}}%
\pgfpathlineto{\pgfqpoint{1.149282in}{1.348404in}}%
\pgfpathlineto{\pgfqpoint{1.151638in}{1.337106in}}%
\pgfpathlineto{\pgfqpoint{1.152394in}{1.323328in}}%
\pgfpathlineto{\pgfqpoint{1.151035in}{1.310042in}}%
\pgfpathlineto{\pgfqpoint{1.147236in}{1.295092in}}%
\pgfpathlineto{\pgfqpoint{1.142087in}{1.282862in}}%
\pgfpathlineto{\pgfqpoint{1.134599in}{1.270536in}}%
\pgfpathlineto{\pgfqpoint{1.126551in}{1.261616in}}%
\pgfpathlineto{\pgfqpoint{1.118137in}{1.256215in}}%
\pgfpathlineto{\pgfqpoint{1.112000in}{1.255191in}}%
\pgfpathlineto{\pgfqpoint{1.108744in}{1.256829in}}%
\pgfpathlineto{\pgfqpoint{1.106665in}{1.260625in}}%
\pgfpathlineto{\pgfqpoint{1.106414in}{1.266409in}}%
\pgfpathlineto{\pgfqpoint{1.108480in}{1.274589in}}%
\pgfpathlineto{\pgfqpoint{1.113468in}{1.285349in}}%
\pgfpathlineto{\pgfqpoint{1.121025in}{1.297115in}}%
\pgfpathlineto{\pgfqpoint{1.133389in}{1.312578in}}%
\pgfpathlineto{\pgfqpoint{1.149960in}{1.329632in}}%
\pgfpathlineto{\pgfqpoint{1.175145in}{1.351929in}}%
\pgfpathlineto{\pgfqpoint{1.212088in}{1.384271in}}%
\pgfpathlineto{\pgfqpoint{1.213610in}{1.388783in}}%
\pgfpathlineto{\pgfqpoint{1.212377in}{1.391615in}}%
\pgfpathlineto{\pgfqpoint{1.208680in}{1.394708in}}%
\pgfpathlineto{\pgfqpoint{1.200724in}{1.398422in}}%
\pgfpathlineto{\pgfqpoint{1.163270in}{1.414211in}}%
\pgfpathlineto{\pgfqpoint{1.147693in}{1.424086in}}%
\pgfpathlineto{\pgfqpoint{1.138118in}{1.432887in}}%
\pgfpathlineto{\pgfqpoint{1.130916in}{1.442350in}}%
\pgfpathlineto{\pgfqpoint{1.127001in}{1.451390in}}%
\pgfpathlineto{\pgfqpoint{1.126601in}{1.457688in}}%
\pgfpathlineto{\pgfqpoint{1.128368in}{1.460585in}}%
\pgfpathlineto{\pgfqpoint{1.130946in}{1.460831in}}%
\pgfpathlineto{\pgfqpoint{1.134159in}{1.459332in}}%
\pgfpathlineto{\pgfqpoint{1.138121in}{1.455674in}}%
\pgfpathlineto{\pgfqpoint{1.144121in}{1.447392in}}%
\pgfpathlineto{\pgfqpoint{1.151272in}{1.433582in}}%
\pgfpathlineto{\pgfqpoint{1.158993in}{1.413221in}}%
\pgfpathlineto{\pgfqpoint{1.163639in}{1.395435in}}%
\pgfpathlineto{\pgfqpoint{1.166255in}{1.377557in}}%
\pgfpathlineto{\pgfqpoint{1.166107in}{1.363561in}}%
\pgfpathlineto{\pgfqpoint{1.164015in}{1.354495in}}%
\pgfpathlineto{\pgfqpoint{1.160379in}{1.349055in}}%
\pgfpathlineto{\pgfqpoint{1.155628in}{1.346345in}}%
\pgfpathlineto{\pgfqpoint{1.149359in}{1.345717in}}%
\pgfpathlineto{\pgfqpoint{1.141119in}{1.347207in}}%
\pgfpathlineto{\pgfqpoint{1.107249in}{1.355152in}}%
\pgfpathlineto{\pgfqpoint{1.100769in}{1.353606in}}%
\pgfpathlineto{\pgfqpoint{1.096669in}{1.350747in}}%
\pgfpathlineto{\pgfqpoint{1.093310in}{1.345986in}}%
\pgfpathlineto{\pgfqpoint{1.090923in}{1.338366in}}%
\pgfpathlineto{\pgfqpoint{1.090076in}{1.327752in}}%
\pgfpathlineto{\pgfqpoint{1.091325in}{1.313916in}}%
\pgfpathlineto{\pgfqpoint{1.094953in}{1.297425in}}%
\pgfpathlineto{\pgfqpoint{1.101406in}{1.278450in}}%
\pgfpathlineto{\pgfqpoint{1.109822in}{1.259988in}}%
\pgfpathlineto{\pgfqpoint{1.118833in}{1.244747in}}%
\pgfpathlineto{\pgfqpoint{1.127771in}{1.233350in}}%
\pgfpathlineto{\pgfqpoint{1.136075in}{1.225943in}}%
\pgfpathlineto{\pgfqpoint{1.142896in}{1.222313in}}%
\pgfpathlineto{\pgfqpoint{1.149555in}{1.221367in}}%
\pgfpathlineto{\pgfqpoint{1.153969in}{1.223215in}}%
\pgfpathlineto{\pgfqpoint{1.158001in}{1.227187in}}%
\pgfpathlineto{\pgfqpoint{1.161080in}{1.234045in}}%
\pgfpathlineto{\pgfqpoint{1.162820in}{1.243923in}}%
\pgfpathlineto{\pgfqpoint{1.163107in}{1.258589in}}%
\pgfpathlineto{\pgfqpoint{1.161311in}{1.278505in}}%
\pgfpathlineto{\pgfqpoint{1.154909in}{1.316769in}}%
\pgfpathlineto{\pgfqpoint{1.153396in}{1.331737in}}%
\pgfpathlineto{\pgfqpoint{1.154808in}{1.336950in}}%
\pgfpathlineto{\pgfqpoint{1.157135in}{1.338446in}}%
\pgfpathlineto{\pgfqpoint{1.161118in}{1.338066in}}%
\pgfpathlineto{\pgfqpoint{1.169075in}{1.334500in}}%
\pgfpathlineto{\pgfqpoint{1.185701in}{1.324150in}}%
\pgfpathlineto{\pgfqpoint{1.217846in}{1.304418in}}%
\pgfpathlineto{\pgfqpoint{1.237189in}{1.294642in}}%
\pgfpathlineto{\pgfqpoint{1.257850in}{1.286492in}}%
\pgfpathlineto{\pgfqpoint{1.276428in}{1.281768in}}%
\pgfpathlineto{\pgfqpoint{1.291547in}{1.280173in}}%
\pgfpathlineto{\pgfqpoint{1.302845in}{1.280670in}}%
\pgfpathlineto{\pgfqpoint{1.314760in}{1.283125in}}%
\pgfpathlineto{\pgfqpoint{1.325371in}{1.288021in}}%
\pgfpathlineto{\pgfqpoint{1.331296in}{1.293245in}}%
\pgfpathlineto{\pgfqpoint{1.334771in}{1.298675in}}%
\pgfpathlineto{\pgfqpoint{1.336083in}{1.305470in}}%
\pgfpathlineto{\pgfqpoint{1.334596in}{1.311075in}}%
\pgfpathlineto{\pgfqpoint{1.330751in}{1.316562in}}%
\pgfpathlineto{\pgfqpoint{1.324480in}{1.321391in}}%
\pgfpathlineto{\pgfqpoint{1.316597in}{1.324988in}}%
\pgfpathlineto{\pgfqpoint{1.307370in}{1.327396in}}%
\pgfpathlineto{\pgfqpoint{1.295678in}{1.328431in}}%
\pgfpathlineto{\pgfqpoint{1.285312in}{1.327396in}}%
\pgfpathlineto{\pgfqpoint{1.276170in}{1.324453in}}%
\pgfpathlineto{\pgfqpoint{1.269595in}{1.319531in}}%
\pgfpathlineto{\pgfqpoint{1.267297in}{1.315150in}}%
\pgfpathlineto{\pgfqpoint{1.267078in}{1.310166in}}%
\pgfpathlineto{\pgfqpoint{1.268960in}{1.304980in}}%
\pgfpathlineto{\pgfqpoint{1.274231in}{1.297957in}}%
\pgfpathlineto{\pgfqpoint{1.282016in}{1.291376in}}%
\pgfpathlineto{\pgfqpoint{1.295184in}{1.283190in}}%
\pgfpathlineto{\pgfqpoint{1.303487in}{1.279752in}}%
\pgfpathlineto{\pgfqpoint{1.301928in}{1.281062in}}%
\pgfpathlineto{\pgfqpoint{1.295004in}{1.285068in}}%
\pgfpathlineto{\pgfqpoint{1.273544in}{1.296937in}}%
\pgfpathlineto{\pgfqpoint{1.253470in}{1.309953in}}%
\pgfpathlineto{\pgfqpoint{1.238812in}{1.321765in}}%
\pgfpathlineto{\pgfqpoint{1.229141in}{1.332310in}}%
\pgfpathlineto{\pgfqpoint{1.221784in}{1.343389in}}%
\pgfpathlineto{\pgfqpoint{1.218329in}{1.352696in}}%
\pgfpathlineto{\pgfqpoint{1.217002in}{1.362018in}}%
\pgfpathlineto{\pgfqpoint{1.218198in}{1.370424in}}%
\pgfpathlineto{\pgfqpoint{1.221753in}{1.379150in}}%
\pgfpathlineto{\pgfqpoint{1.228143in}{1.386896in}}%
\pgfpathlineto{\pgfqpoint{1.235707in}{1.392819in}}%
\pgfpathlineto{\pgfqpoint{1.245894in}{1.397861in}}%
\pgfpathlineto{\pgfqpoint{1.255699in}{1.400394in}}%
\pgfpathlineto{\pgfqpoint{1.268050in}{1.401472in}}%
\pgfpathlineto{\pgfqpoint{1.281036in}{1.400039in}}%
\pgfpathlineto{\pgfqpoint{1.291393in}{1.396767in}}%
\pgfpathlineto{\pgfqpoint{1.298296in}{1.392509in}}%
\pgfpathlineto{\pgfqpoint{1.301315in}{1.388477in}}%
\pgfpathlineto{\pgfqpoint{1.300220in}{1.386461in}}%
\pgfpathlineto{\pgfqpoint{1.296640in}{1.386113in}}%
\pgfpathlineto{\pgfqpoint{1.291403in}{1.387377in}}%
\pgfpathlineto{\pgfqpoint{1.282263in}{1.391420in}}%
\pgfpathlineto{\pgfqpoint{1.263601in}{1.403656in}}%
\pgfpathlineto{\pgfqpoint{1.220140in}{1.433174in}}%
\pgfpathlineto{\pgfqpoint{1.216221in}{1.432586in}}%
\pgfpathlineto{\pgfqpoint{1.214148in}{1.429804in}}%
\pgfpathlineto{\pgfqpoint{1.213313in}{1.424656in}}%
\pgfpathlineto{\pgfqpoint{1.214316in}{1.414262in}}%
\pgfpathlineto{\pgfqpoint{1.218299in}{1.400728in}}%
\pgfpathlineto{\pgfqpoint{1.223746in}{1.390575in}}%
\pgfpathlineto{\pgfqpoint{1.228986in}{1.385118in}}%
\pgfpathlineto{\pgfqpoint{1.233483in}{1.383352in}}%
\pgfpathlineto{\pgfqpoint{1.237903in}{1.384246in}}%
\pgfpathlineto{\pgfqpoint{1.240741in}{1.386963in}}%
\pgfpathlineto{\pgfqpoint{1.243681in}{1.393795in}}%
\pgfpathlineto{\pgfqpoint{1.244381in}{1.401762in}}%
\pgfpathlineto{\pgfqpoint{1.242802in}{1.410575in}}%
\pgfpathlineto{\pgfqpoint{1.238293in}{1.420618in}}%
\pgfpathlineto{\pgfqpoint{1.233206in}{1.426245in}}%
\pgfpathlineto{\pgfqpoint{1.226474in}{1.430539in}}%
\pgfpathlineto{\pgfqpoint{1.220512in}{1.432340in}}%
\pgfpathlineto{\pgfqpoint{1.214008in}{1.432217in}}%
\pgfpathlineto{\pgfqpoint{1.207939in}{1.430131in}}%
\pgfpathlineto{\pgfqpoint{1.203925in}{1.426906in}}%
\pgfpathlineto{\pgfqpoint{1.201848in}{1.422400in}}%
\pgfpathlineto{\pgfqpoint{1.202319in}{1.418747in}}%
\pgfpathlineto{\pgfqpoint{1.204792in}{1.415317in}}%
\pgfpathlineto{\pgfqpoint{1.209891in}{1.412476in}}%
\pgfpathlineto{\pgfqpoint{1.217432in}{1.410562in}}%
\pgfpathlineto{\pgfqpoint{1.228507in}{1.409748in}}%
\pgfpathlineto{\pgfqpoint{1.258867in}{1.411265in}}%
\pgfpathlineto{\pgfqpoint{1.286082in}{1.413102in}}%
\pgfpathlineto{\pgfqpoint{1.299658in}{1.412004in}}%
\pgfpathlineto{\pgfqpoint{1.305034in}{1.409908in}}%
\pgfpathlineto{\pgfqpoint{1.307727in}{1.406881in}}%
\pgfpathlineto{\pgfqpoint{1.308291in}{1.402633in}}%
\pgfpathlineto{\pgfqpoint{1.306435in}{1.396381in}}%
\pgfpathlineto{\pgfqpoint{1.301215in}{1.388225in}}%
\pgfpathlineto{\pgfqpoint{1.291829in}{1.377070in}}%
\pgfpathlineto{\pgfqpoint{1.278701in}{1.364541in}}%
\pgfpathlineto{\pgfqpoint{1.273016in}{1.360794in}}%
\pgfpathlineto{\pgfqpoint{1.278306in}{1.365003in}}%
\pgfpathlineto{\pgfqpoint{1.278306in}{1.365003in}}%
\pgfpathlineto{\pgfqpoint{1.292608in}{1.372236in}}%
\pgfpathlineto{\pgfqpoint{1.306189in}{1.375957in}}%
\pgfpathlineto{\pgfqpoint{1.319934in}{1.376512in}}%
\pgfpathlineto{\pgfqpoint{1.327788in}{1.374573in}}%
\pgfpathlineto{\pgfqpoint{1.334724in}{1.370846in}}%
\pgfpathlineto{\pgfqpoint{1.339900in}{1.364808in}}%
\pgfpathlineto{\pgfqpoint{1.342393in}{1.358369in}}%
\pgfpathlineto{\pgfqpoint{1.343044in}{1.350933in}}%
\pgfpathlineto{\pgfqpoint{1.341684in}{1.342210in}}%
\pgfpathlineto{\pgfqpoint{1.337280in}{1.332876in}}%
\pgfpathlineto{\pgfqpoint{1.331867in}{1.327774in}}%
\pgfpathlineto{\pgfqpoint{1.326360in}{1.326005in}}%
\pgfpathlineto{\pgfqpoint{1.321957in}{1.327274in}}%
\pgfpathlineto{\pgfqpoint{1.316389in}{1.331416in}}%
\pgfpathlineto{\pgfqpoint{1.312091in}{1.337366in}}%
\pgfpathlineto{\pgfqpoint{1.303380in}{1.354572in}}%
\pgfpathlineto{\pgfqpoint{1.285391in}{1.395675in}}%
\pgfpathlineto{\pgfqpoint{1.281989in}{1.398374in}}%
\pgfpathlineto{\pgfqpoint{1.279258in}{1.398197in}}%
\pgfpathlineto{\pgfqpoint{1.276283in}{1.395175in}}%
\pgfpathlineto{\pgfqpoint{1.273316in}{1.388811in}}%
\pgfpathlineto{\pgfqpoint{1.269330in}{1.374919in}}%
\pgfpathlineto{\pgfqpoint{1.266073in}{1.352711in}}%
\pgfpathlineto{\pgfqpoint{1.266766in}{1.345979in}}%
\pgfpathlineto{\pgfqpoint{1.266936in}{1.346031in}}%
\pgfpathlineto{\pgfqpoint{1.268150in}{1.347880in}}%
\pgfpathlineto{\pgfqpoint{1.269205in}{1.353382in}}%
\pgfpathlineto{\pgfqpoint{1.270147in}{1.366617in}}%
\pgfpathlineto{\pgfqpoint{1.268488in}{1.386577in}}%
\pgfpathlineto{\pgfqpoint{1.264411in}{1.402127in}}%
\pgfpathlineto{\pgfqpoint{1.259997in}{1.411272in}}%
\pgfpathlineto{\pgfqpoint{1.253748in}{1.419206in}}%
\pgfpathlineto{\pgfqpoint{1.248218in}{1.422072in}}%
\pgfpathlineto{\pgfqpoint{1.243818in}{1.422163in}}%
\pgfpathlineto{\pgfqpoint{1.238916in}{1.420199in}}%
\pgfpathlineto{\pgfqpoint{1.234716in}{1.416253in}}%
\pgfpathlineto{\pgfqpoint{1.231439in}{1.409828in}}%
\pgfpathlineto{\pgfqpoint{1.230310in}{1.403030in}}%
\pgfpathlineto{\pgfqpoint{1.231370in}{1.397242in}}%
\pgfpathlineto{\pgfqpoint{1.234628in}{1.392918in}}%
\pgfpathlineto{\pgfqpoint{1.239738in}{1.389153in}}%
\pgfpathlineto{\pgfqpoint{1.246397in}{1.387226in}}%
\pgfpathlineto{\pgfqpoint{1.258079in}{1.386151in}}%
\pgfpathlineto{\pgfqpoint{1.274378in}{1.387309in}}%
\pgfpathlineto{\pgfqpoint{1.304060in}{1.390490in}}%
\pgfpathlineto{\pgfqpoint{1.313955in}{1.389296in}}%
\pgfpathlineto{\pgfqpoint{1.317906in}{1.386714in}}%
\pgfpathlineto{\pgfqpoint{1.319257in}{1.382874in}}%
\pgfpathlineto{\pgfqpoint{1.318641in}{1.377351in}}%
\pgfpathlineto{\pgfqpoint{1.314311in}{1.367130in}}%
\pgfpathlineto{\pgfqpoint{1.302028in}{1.347125in}}%
\pgfpathlineto{\pgfqpoint{1.295122in}{1.334313in}}%
\pgfpathlineto{\pgfqpoint{1.296119in}{1.332915in}}%
\pgfpathlineto{\pgfqpoint{1.298613in}{1.333330in}}%
\pgfpathlineto{\pgfqpoint{1.307371in}{1.336683in}}%
\pgfpathlineto{\pgfqpoint{1.348165in}{1.350573in}}%
\pgfpathlineto{\pgfqpoint{1.358498in}{1.351309in}}%
\pgfpathlineto{\pgfqpoint{1.366376in}{1.349553in}}%
\pgfpathlineto{\pgfqpoint{1.370718in}{1.346257in}}%
\pgfpathlineto{\pgfqpoint{1.373136in}{1.341505in}}%
\pgfpathlineto{\pgfqpoint{1.373464in}{1.333918in}}%
\pgfpathlineto{\pgfqpoint{1.371253in}{1.325604in}}%
\pgfpathlineto{\pgfqpoint{1.365834in}{1.314741in}}%
\pgfpathlineto{\pgfqpoint{1.358433in}{1.304838in}}%
\pgfpathlineto{\pgfqpoint{1.351341in}{1.298499in}}%
\pgfpathlineto{\pgfqpoint{1.345505in}{1.295917in}}%
\pgfpathlineto{\pgfqpoint{1.341726in}{1.296282in}}%
\pgfpathlineto{\pgfqpoint{1.337703in}{1.299336in}}%
\pgfpathlineto{\pgfqpoint{1.335174in}{1.304881in}}%
\pgfpathlineto{\pgfqpoint{1.332175in}{1.319487in}}%
\pgfpathlineto{\pgfqpoint{1.327514in}{1.350708in}}%
\pgfpathlineto{\pgfqpoint{1.324468in}{1.355783in}}%
\pgfpathlineto{\pgfqpoint{1.321393in}{1.357309in}}%
\pgfpathlineto{\pgfqpoint{1.318185in}{1.356604in}}%
\pgfpathlineto{\pgfqpoint{1.314133in}{1.353865in}}%
\pgfpathlineto{\pgfqpoint{1.307434in}{1.346854in}}%
\pgfpathlineto{\pgfqpoint{1.295135in}{1.329375in}}%
\pgfpathlineto{\pgfqpoint{1.292212in}{1.324606in}}%
\pgfpathlineto{\pgfqpoint{1.294600in}{1.329693in}}%
\pgfpathlineto{\pgfqpoint{1.294600in}{1.329693in}}%
\pgfpathlineto{\pgfqpoint{1.308921in}{1.366906in}}%
\pgfpathlineto{\pgfqpoint{1.313130in}{1.384771in}}%
\pgfpathlineto{\pgfqpoint{1.313758in}{1.396192in}}%
\pgfpathlineto{\pgfqpoint{1.312004in}{1.399960in}}%
\pgfpathlineto{\pgfqpoint{1.309486in}{1.400418in}}%
\pgfpathlineto{\pgfqpoint{1.304919in}{1.398138in}}%
\pgfpathlineto{\pgfqpoint{1.298847in}{1.392041in}}%
\pgfpathlineto{\pgfqpoint{1.291917in}{1.382113in}}%
\pgfpathlineto{\pgfqpoint{1.287398in}{1.372590in}}%
\pgfpathlineto{\pgfqpoint{1.286078in}{1.366186in}}%
\pgfpathlineto{\pgfqpoint{1.287384in}{1.361853in}}%
\pgfpathlineto{\pgfqpoint{1.290224in}{1.359831in}}%
\pgfpathlineto{\pgfqpoint{1.295253in}{1.359473in}}%
\pgfpathlineto{\pgfqpoint{1.308693in}{1.362082in}}%
\pgfpathlineto{\pgfqpoint{1.327511in}{1.366706in}}%
\pgfpathlineto{\pgfqpoint{1.337527in}{1.367305in}}%
\pgfpathlineto{\pgfqpoint{1.342444in}{1.365498in}}%
\pgfpathlineto{\pgfqpoint{1.345325in}{1.361741in}}%
\pgfpathlineto{\pgfqpoint{1.346147in}{1.356599in}}%
\pgfpathlineto{\pgfqpoint{1.345202in}{1.348753in}}%
\pgfpathlineto{\pgfqpoint{1.340439in}{1.334878in}}%
\pgfpathlineto{\pgfqpoint{1.326457in}{1.304467in}}%
\pgfpathlineto{\pgfqpoint{1.321111in}{1.290509in}}%
\pgfpathlineto{\pgfqpoint{1.321627in}{1.289587in}}%
\pgfpathlineto{\pgfqpoint{1.322148in}{1.289608in}}%
\pgfpathlineto{\pgfqpoint{1.324863in}{1.291289in}}%
\pgfpathlineto{\pgfqpoint{1.330773in}{1.296573in}}%
\pgfpathlineto{\pgfqpoint{1.342736in}{1.308273in}}%
\pgfpathlineto{\pgfqpoint{1.363310in}{1.328829in}}%
\pgfpathlineto{\pgfqpoint{1.364638in}{1.329699in}}%
\pgfpathlineto{\pgfqpoint{1.363891in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{1.363891in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{1.352067in}{1.311963in}}%
\pgfpathlineto{\pgfqpoint{1.330104in}{1.282305in}}%
\pgfpathlineto{\pgfqpoint{1.316648in}{1.260863in}}%
\pgfpathlineto{\pgfqpoint{1.316974in}{1.260963in}}%
\pgfpathlineto{\pgfqpoint{1.317567in}{1.261481in}}%
\pgfpathlineto{\pgfqpoint{1.322640in}{1.267015in}}%
\pgfpathlineto{\pgfqpoint{1.333651in}{1.282423in}}%
\pgfpathlineto{\pgfqpoint{1.341673in}{1.295450in}}%
\pgfpathlineto{\pgfqpoint{1.347595in}{1.310021in}}%
\pgfpathlineto{\pgfqpoint{1.346971in}{1.311563in}}%
\pgfpathlineto{\pgfqpoint{1.346827in}{1.311587in}}%
\pgfpathlineto{\pgfqpoint{1.344728in}{1.310583in}}%
\pgfpathlineto{\pgfqpoint{1.338359in}{1.303147in}}%
\pgfpathlineto{\pgfqpoint{1.334783in}{1.294851in}}%
\pgfpathlineto{\pgfqpoint{1.335108in}{1.290681in}}%
\pgfpathlineto{\pgfqpoint{1.337204in}{1.287797in}}%
\pgfpathlineto{\pgfqpoint{1.341726in}{1.286232in}}%
\pgfpathlineto{\pgfqpoint{1.351667in}{1.286480in}}%
\pgfpathlineto{\pgfqpoint{1.362804in}{1.288627in}}%
\pgfpathlineto{\pgfqpoint{1.386534in}{1.295670in}}%
\pgfpathlineto{\pgfqpoint{1.410736in}{1.301825in}}%
\pgfpathlineto{\pgfqpoint{1.413764in}{1.300445in}}%
\pgfpathlineto{\pgfqpoint{1.413654in}{1.298250in}}%
\pgfpathlineto{\pgfqpoint{1.411531in}{1.293914in}}%
\pgfpathlineto{\pgfqpoint{1.405388in}{1.285404in}}%
\pgfpathlineto{\pgfqpoint{1.396132in}{1.270819in}}%
\pgfpathlineto{\pgfqpoint{1.394971in}{1.265178in}}%
\pgfpathlineto{\pgfqpoint{1.396355in}{1.262787in}}%
\pgfpathlineto{\pgfqpoint{1.399940in}{1.261443in}}%
\pgfpathlineto{\pgfqpoint{1.406688in}{1.261449in}}%
\pgfpathlineto{\pgfqpoint{1.423173in}{1.264277in}}%
\pgfpathlineto{\pgfqpoint{1.453846in}{1.269172in}}%
\pgfpathlineto{\pgfqpoint{1.456443in}{1.267640in}}%
\pgfpathlineto{\pgfqpoint{1.456448in}{1.265441in}}%
\pgfpathlineto{\pgfqpoint{1.453581in}{1.260615in}}%
\pgfpathlineto{\pgfqpoint{1.444977in}{1.251834in}}%
\pgfpathlineto{\pgfqpoint{1.424067in}{1.234618in}}%
\pgfpathlineto{\pgfqpoint{1.378290in}{1.200288in}}%
\pgfpathlineto{\pgfqpoint{1.360947in}{1.185856in}}%
\pgfpathlineto{\pgfqpoint{1.361164in}{1.185628in}}%
\pgfpathlineto{\pgfqpoint{1.361764in}{1.185780in}}%
\pgfpathlineto{\pgfqpoint{1.361764in}{1.185780in}}%
\pgfpathlineto{\pgfqpoint{1.367773in}{1.189476in}}%
\pgfpathlineto{\pgfqpoint{1.384459in}{1.201520in}}%
\pgfpathlineto{\pgfqpoint{1.394411in}{1.210509in}}%
\pgfpathlineto{\pgfqpoint{1.395960in}{1.213670in}}%
\pgfpathlineto{\pgfqpoint{1.394575in}{1.213809in}}%
\pgfpathlineto{\pgfqpoint{1.375141in}{1.203095in}}%
\pgfpathlineto{\pgfqpoint{1.355887in}{1.189294in}}%
\pgfpathlineto{\pgfqpoint{1.344324in}{1.179479in}}%
\pgfpathlineto{\pgfqpoint{1.331907in}{1.164677in}}%
\pgfpathlineto{\pgfqpoint{1.330254in}{1.159180in}}%
\pgfpathlineto{\pgfqpoint{1.331188in}{1.155964in}}%
\pgfpathlineto{\pgfqpoint{1.334140in}{1.153349in}}%
\pgfpathlineto{\pgfqpoint{1.338877in}{1.152053in}}%
\pgfpathlineto{\pgfqpoint{1.350432in}{1.152068in}}%
\pgfpathlineto{\pgfqpoint{1.370542in}{1.155516in}}%
\pgfpathlineto{\pgfqpoint{1.434991in}{1.171440in}}%
\pgfpathlineto{\pgfqpoint{1.449975in}{1.172214in}}%
\pgfpathlineto{\pgfqpoint{1.458314in}{1.169995in}}%
\pgfpathlineto{\pgfqpoint{1.463294in}{1.166363in}}%
\pgfpathlineto{\pgfqpoint{1.467938in}{1.160257in}}%
\pgfpathlineto{\pgfqpoint{1.473011in}{1.149853in}}%
\pgfpathlineto{\pgfqpoint{1.484372in}{1.129079in}}%
\pgfpathlineto{\pgfqpoint{1.494109in}{1.118009in}}%
\pgfpathlineto{\pgfqpoint{1.504819in}{1.109756in}}%
\pgfpathlineto{\pgfqpoint{1.522808in}{1.099570in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{1.096551in}}%
\pgfpathlineto{\pgfqpoint{1.524520in}{1.095645in}}%
\pgfpathlineto{\pgfqpoint{1.518865in}{1.094629in}}%
\pgfpathlineto{\pgfqpoint{1.495913in}{1.092552in}}%
\pgfpathlineto{\pgfqpoint{1.455086in}{1.088338in}}%
\pgfpathlineto{\pgfqpoint{1.429237in}{1.083726in}}%
\pgfpathlineto{\pgfqpoint{1.411945in}{1.078413in}}%
\pgfpathlineto{\pgfqpoint{1.404199in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{1.400256in}{1.069372in}}%
\pgfpathlineto{\pgfqpoint{1.399051in}{1.064787in}}%
\pgfpathlineto{\pgfqpoint{1.400431in}{1.059617in}}%
\pgfpathlineto{\pgfqpoint{1.404638in}{1.053138in}}%
\pgfpathlineto{\pgfqpoint{1.413031in}{1.044603in}}%
\pgfpathlineto{\pgfqpoint{1.441686in}{1.017172in}}%
\pgfpathlineto{\pgfqpoint{1.442727in}{1.012877in}}%
\pgfpathlineto{\pgfqpoint{1.441510in}{1.009883in}}%
\pgfpathlineto{\pgfqpoint{1.438499in}{1.007583in}}%
\pgfpathlineto{\pgfqpoint{1.431807in}{1.005349in}}%
\pgfpathlineto{\pgfqpoint{1.420198in}{1.004049in}}%
\pgfpathlineto{\pgfqpoint{1.398168in}{1.003957in}}%
\pgfpathlineto{\pgfqpoint{1.363645in}{1.006833in}}%
\pgfpathlineto{\pgfqpoint{1.325884in}{1.011887in}}%
\pgfpathlineto{\pgfqpoint{1.268746in}{1.021956in}}%
\pgfpathlineto{\pgfqpoint{1.263162in}{1.022450in}}%
\pgfpathlineto{\pgfqpoint{1.263931in}{1.021653in}}%
\pgfpathlineto{\pgfqpoint{1.286671in}{1.009704in}}%
\pgfpathlineto{\pgfqpoint{1.300582in}{0.999350in}}%
\pgfpathlineto{\pgfqpoint{1.305241in}{0.992588in}}%
\pgfpathlineto{\pgfqpoint{1.305439in}{0.989125in}}%
\pgfpathlineto{\pgfqpoint{1.303713in}{0.985875in}}%
\pgfpathlineto{\pgfqpoint{1.298531in}{0.982815in}}%
\pgfpathlineto{\pgfqpoint{1.288724in}{0.980417in}}%
\pgfpathlineto{\pgfqpoint{1.272401in}{0.978385in}}%
\pgfpathlineto{\pgfqpoint{1.267901in}{0.976672in}}%
\pgfpathlineto{\pgfqpoint{1.268658in}{0.975320in}}%
\pgfpathlineto{\pgfqpoint{1.272978in}{0.972422in}}%
\pgfpathlineto{\pgfqpoint{1.290621in}{0.964049in}}%
\pgfpathlineto{\pgfqpoint{1.375149in}{0.925678in}}%
\pgfpathlineto{\pgfqpoint{1.432692in}{0.896652in}}%
\pgfpathlineto{\pgfqpoint{1.473097in}{0.873869in}}%
\pgfpathlineto{\pgfqpoint{1.507069in}{0.852283in}}%
\pgfpathlineto{\pgfqpoint{1.533728in}{0.832406in}}%
\pgfpathlineto{\pgfqpoint{1.548989in}{0.818089in}}%
\pgfpathlineto{\pgfqpoint{1.557215in}{0.807590in}}%
\pgfpathlineto{\pgfqpoint{1.560488in}{0.800195in}}%
\pgfpathlineto{\pgfqpoint{1.560447in}{0.794931in}}%
\pgfpathlineto{\pgfqpoint{1.558061in}{0.790790in}}%
\pgfpathlineto{\pgfqpoint{1.553850in}{0.788023in}}%
\pgfpathlineto{\pgfqpoint{1.546561in}{0.785756in}}%
\pgfpathlineto{\pgfqpoint{1.533042in}{0.784601in}}%
\pgfpathlineto{\pgfqpoint{1.517415in}{0.785434in}}%
\pgfpathlineto{\pgfqpoint{1.497507in}{0.788258in}}%
\pgfpathlineto{\pgfqpoint{1.476914in}{0.793339in}}%
\pgfpathlineto{\pgfqpoint{1.461965in}{0.799370in}}%
\pgfpathlineto{\pgfqpoint{1.452884in}{0.805889in}}%
\pgfpathlineto{\pgfqpoint{1.447203in}{0.813366in}}%
\pgfpathlineto{\pgfqpoint{1.443769in}{0.821378in}}%
\pgfpathlineto{\pgfqpoint{1.439044in}{0.838615in}}%
\pgfpathlineto{\pgfqpoint{1.433054in}{0.857438in}}%
\pgfpathlineto{\pgfqpoint{1.426660in}{0.871169in}}%
\pgfpathlineto{\pgfqpoint{1.418416in}{0.884154in}}%
\pgfpathlineto{\pgfqpoint{1.407220in}{0.897319in}}%
\pgfpathlineto{\pgfqpoint{1.390127in}{0.911798in}}%
\pgfpathlineto{\pgfqpoint{1.378866in}{0.918396in}}%
\pgfpathlineto{\pgfqpoint{1.365718in}{0.923778in}}%
\pgfpathlineto{\pgfqpoint{1.357430in}{0.924257in}}%
\pgfpathlineto{\pgfqpoint{1.353266in}{0.922870in}}%
\pgfpathlineto{\pgfqpoint{1.351506in}{0.920093in}}%
\pgfpathlineto{\pgfqpoint{1.351319in}{0.915286in}}%
\pgfpathlineto{\pgfqpoint{1.353493in}{0.908608in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{0.899018in}}%
\pgfpathlineto{\pgfqpoint{1.368284in}{0.886195in}}%
\pgfpathlineto{\pgfqpoint{1.381547in}{0.871518in}}%
\pgfpathlineto{\pgfqpoint{1.399160in}{0.854361in}}%
\pgfpathlineto{\pgfqpoint{1.415356in}{0.841560in}}%
\pgfpathlineto{\pgfqpoint{1.419870in}{0.840056in}}%
\pgfpathlineto{\pgfqpoint{1.419920in}{0.840219in}}%
\pgfpathlineto{\pgfqpoint{1.419122in}{0.842559in}}%
\pgfpathlineto{\pgfqpoint{1.410295in}{0.851484in}}%
\pgfpathlineto{\pgfqpoint{1.404728in}{0.855015in}}%
\pgfpathlineto{\pgfqpoint{1.400921in}{0.855127in}}%
\pgfpathlineto{\pgfqpoint{1.399679in}{0.853091in}}%
\pgfpathlineto{\pgfqpoint{1.399804in}{0.847302in}}%
\pgfpathlineto{\pgfqpoint{1.402366in}{0.836439in}}%
\pgfpathlineto{\pgfqpoint{1.407264in}{0.819451in}}%
\pgfpathlineto{\pgfqpoint{1.411132in}{0.801254in}}%
\pgfpathlineto{\pgfqpoint{1.410406in}{0.790551in}}%
\pgfpathlineto{\pgfqpoint{1.408223in}{0.788557in}}%
\pgfpathlineto{\pgfqpoint{1.404258in}{0.788972in}}%
\pgfpathlineto{\pgfqpoint{1.400695in}{0.791380in}}%
\pgfpathlineto{\pgfqpoint{1.395086in}{0.798329in}}%
\pgfpathlineto{\pgfqpoint{1.394882in}{0.801951in}}%
\pgfpathlineto{\pgfqpoint{1.397326in}{0.803383in}}%
\pgfpathlineto{\pgfqpoint{1.402121in}{0.803032in}}%
\pgfpathlineto{\pgfqpoint{1.412591in}{0.800019in}}%
\pgfpathlineto{\pgfqpoint{1.428784in}{0.793105in}}%
\pgfpathlineto{\pgfqpoint{1.455389in}{0.778829in}}%
\pgfpathlineto{\pgfqpoint{1.460857in}{0.775946in}}%
\pgfpathlineto{\pgfqpoint{1.457822in}{0.778725in}}%
\pgfpathlineto{\pgfqpoint{1.383265in}{0.839632in}}%
\pgfpathlineto{\pgfqpoint{1.371163in}{0.853107in}}%
\pgfpathlineto{\pgfqpoint{1.367099in}{0.861410in}}%
\pgfpathlineto{\pgfqpoint{1.367469in}{0.865450in}}%
\pgfpathlineto{\pgfqpoint{1.369605in}{0.867918in}}%
\pgfpathlineto{\pgfqpoint{1.374638in}{0.869992in}}%
\pgfpathlineto{\pgfqpoint{1.386101in}{0.871686in}}%
\pgfpathlineto{\pgfqpoint{1.411108in}{0.875365in}}%
\pgfpathlineto{\pgfqpoint{1.414581in}{0.878302in}}%
\pgfpathlineto{\pgfqpoint{1.415733in}{0.881503in}}%
\pgfpathlineto{\pgfqpoint{1.414799in}{0.885053in}}%
\pgfpathlineto{\pgfqpoint{1.410718in}{0.891875in}}%
\pgfpathlineto{\pgfqpoint{1.403321in}{0.900358in}}%
\pgfpathlineto{\pgfqpoint{1.389168in}{0.913007in}}%
\pgfpathlineto{\pgfqpoint{1.338930in}{0.957023in}}%
\pgfpathlineto{\pgfqpoint{1.339212in}{0.959149in}}%
\pgfpathlineto{\pgfqpoint{1.341184in}{0.959898in}}%
\pgfpathlineto{\pgfqpoint{1.347404in}{0.959343in}}%
\pgfpathlineto{\pgfqpoint{1.364723in}{0.955412in}}%
\pgfpathlineto{\pgfqpoint{1.401172in}{0.946595in}}%
\pgfpathlineto{\pgfqpoint{1.422892in}{0.944591in}}%
\pgfpathlineto{\pgfqpoint{1.434215in}{0.946224in}}%
\pgfpathlineto{\pgfqpoint{1.441405in}{0.949105in}}%
\pgfpathlineto{\pgfqpoint{1.447870in}{0.954019in}}%
\pgfpathlineto{\pgfqpoint{1.453098in}{0.960926in}}%
\pgfpathlineto{\pgfqpoint{1.456631in}{0.968968in}}%
\pgfpathlineto{\pgfqpoint{1.459996in}{0.982223in}}%
\pgfpathlineto{\pgfqpoint{1.469575in}{1.021502in}}%
\pgfpathlineto{\pgfqpoint{1.474772in}{1.030425in}}%
\pgfpathlineto{\pgfqpoint{1.481307in}{1.037639in}}%
\pgfpathlineto{\pgfqpoint{1.488997in}{1.042555in}}%
\pgfpathlineto{\pgfqpoint{1.496889in}{1.045343in}}%
\pgfpathlineto{\pgfqpoint{1.505989in}{1.046042in}}%
\pgfpathlineto{\pgfqpoint{1.512822in}{1.044515in}}%
\pgfpathlineto{\pgfqpoint{1.516443in}{1.041645in}}%
\pgfpathlineto{\pgfqpoint{1.517038in}{1.038667in}}%
\pgfpathlineto{\pgfqpoint{1.514860in}{1.034796in}}%
\pgfpathlineto{\pgfqpoint{1.509711in}{1.031374in}}%
\pgfpathlineto{\pgfqpoint{1.500130in}{1.027899in}}%
\pgfpathlineto{\pgfqpoint{1.486599in}{1.025745in}}%
\pgfpathlineto{\pgfqpoint{1.471347in}{1.025807in}}%
\pgfpathlineto{\pgfqpoint{1.457106in}{1.028101in}}%
\pgfpathlineto{\pgfqpoint{1.445130in}{1.032257in}}%
\pgfpathlineto{\pgfqpoint{1.436325in}{1.037762in}}%
\pgfpathlineto{\pgfqpoint{1.430524in}{1.043914in}}%
\pgfpathlineto{\pgfqpoint{1.426777in}{1.051050in}}%
\pgfpathlineto{\pgfqpoint{1.424919in}{1.059986in}}%
\pgfpathlineto{\pgfqpoint{1.425469in}{1.071244in}}%
\pgfpathlineto{\pgfqpoint{1.428853in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{1.436108in}{1.104384in}}%
\pgfpathlineto{\pgfqpoint{1.444858in}{1.128315in}}%
\pgfpathlineto{\pgfqpoint{1.445885in}{1.139093in}}%
\pgfpathlineto{\pgfqpoint{1.443925in}{1.143876in}}%
\pgfpathlineto{\pgfqpoint{1.440162in}{1.147478in}}%
\pgfpathlineto{\pgfqpoint{1.435202in}{1.149517in}}%
\pgfpathlineto{\pgfqpoint{1.426335in}{1.150453in}}%
\pgfpathlineto{\pgfqpoint{1.413287in}{1.149481in}}%
\pgfpathlineto{\pgfqpoint{1.395628in}{1.145972in}}%
\pgfpathlineto{\pgfqpoint{1.355595in}{1.134722in}}%
\pgfpathlineto{\pgfqpoint{1.319853in}{1.124915in}}%
\pgfpathlineto{\pgfqpoint{1.315480in}{1.125713in}}%
\pgfpathlineto{\pgfqpoint{1.314789in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{1.315994in}{1.131606in}}%
\pgfpathlineto{\pgfqpoint{1.321372in}{1.140063in}}%
\pgfpathlineto{\pgfqpoint{1.338143in}{1.164436in}}%
\pgfpathlineto{\pgfqpoint{1.349356in}{1.183702in}}%
\pgfpathlineto{\pgfqpoint{1.356081in}{1.199697in}}%
\pgfpathlineto{\pgfqpoint{1.359707in}{1.214160in}}%
\pgfpathlineto{\pgfqpoint{1.360829in}{1.224715in}}%
\pgfpathlineto{\pgfqpoint{1.362342in}{1.240124in}}%
\pgfpathlineto{\pgfqpoint{1.365735in}{1.249982in}}%
\pgfpathlineto{\pgfqpoint{1.371547in}{1.258062in}}%
\pgfpathlineto{\pgfqpoint{1.381482in}{1.267698in}}%
\pgfpathlineto{\pgfqpoint{1.396372in}{1.279434in}}%
\pgfpathlineto{\pgfqpoint{1.452628in}{1.322074in}}%
\pgfpathlineto{\pgfqpoint{1.458689in}{1.329148in}}%
\pgfpathlineto{\pgfqpoint{1.458267in}{1.330995in}}%
\pgfpathlineto{\pgfqpoint{1.455263in}{1.331145in}}%
\pgfpathlineto{\pgfqpoint{1.442832in}{1.327232in}}%
\pgfpathlineto{\pgfqpoint{1.416528in}{1.315476in}}%
\pgfpathlineto{\pgfqpoint{1.376650in}{1.297261in}}%
\pgfpathlineto{\pgfqpoint{1.355658in}{1.289607in}}%
\pgfpathlineto{\pgfqpoint{1.350017in}{1.289209in}}%
\pgfpathlineto{\pgfqpoint{1.350356in}{1.290495in}}%
\pgfpathlineto{\pgfqpoint{1.354499in}{1.293459in}}%
\pgfpathlineto{\pgfqpoint{1.363641in}{1.296803in}}%
\pgfpathlineto{\pgfqpoint{1.369229in}{1.296830in}}%
\pgfpathlineto{\pgfqpoint{1.371983in}{1.294648in}}%
\pgfpathlineto{\pgfqpoint{1.373492in}{1.291116in}}%
\pgfpathlineto{\pgfqpoint{1.372266in}{1.285199in}}%
\pgfpathlineto{\pgfqpoint{1.367711in}{1.275161in}}%
\pgfpathlineto{\pgfqpoint{1.360937in}{1.265094in}}%
\pgfpathlineto{\pgfqpoint{1.346368in}{1.247188in}}%
\pgfpathlineto{\pgfqpoint{1.327625in}{1.227654in}}%
\pgfpathlineto{\pgfqpoint{1.305650in}{1.207664in}}%
\pgfpathlineto{\pgfqpoint{1.280952in}{1.188358in}}%
\pgfpathlineto{\pgfqpoint{1.257985in}{1.173386in}}%
\pgfpathlineto{\pgfqpoint{1.242443in}{1.165680in}}%
\pgfpathlineto{\pgfqpoint{1.230931in}{1.163124in}}%
\pgfpathlineto{\pgfqpoint{1.226348in}{1.164618in}}%
\pgfpathlineto{\pgfqpoint{1.224782in}{1.166940in}}%
\pgfpathlineto{\pgfqpoint{1.224677in}{1.170945in}}%
\pgfpathlineto{\pgfqpoint{1.227426in}{1.176325in}}%
\pgfpathlineto{\pgfqpoint{1.227913in}{1.176683in}}%
\pgfpathlineto{\pgfqpoint{1.227713in}{1.175996in}}%
\pgfpathlineto{\pgfqpoint{1.227713in}{1.175996in}}%
\pgfpathlineto{\pgfqpoint{1.225142in}{1.172647in}}%
\pgfpathlineto{\pgfqpoint{1.217043in}{1.163910in}}%
\pgfpathlineto{\pgfqpoint{1.202952in}{1.151179in}}%
\pgfpathlineto{\pgfqpoint{1.189047in}{1.140655in}}%
\pgfpathlineto{\pgfqpoint{1.171126in}{1.129472in}}%
\pgfpathlineto{\pgfqpoint{1.158858in}{1.124688in}}%
\pgfpathlineto{\pgfqpoint{1.152885in}{1.124738in}}%
\pgfpathlineto{\pgfqpoint{1.150114in}{1.126723in}}%
\pgfpathlineto{\pgfqpoint{1.149398in}{1.130159in}}%
\pgfpathlineto{\pgfqpoint{1.150584in}{1.136236in}}%
\pgfpathlineto{\pgfqpoint{1.154836in}{1.145924in}}%
\pgfpathlineto{\pgfqpoint{1.165431in}{1.163261in}}%
\pgfpathlineto{\pgfqpoint{1.178010in}{1.180075in}}%
\pgfpathlineto{\pgfqpoint{1.206511in}{1.214276in}}%
\pgfpathlineto{\pgfqpoint{1.249729in}{1.261589in}}%
\pgfpathlineto{\pgfqpoint{1.284813in}{1.300397in}}%
\pgfpathlineto{\pgfqpoint{1.291808in}{1.310377in}}%
\pgfpathlineto{\pgfqpoint{1.292798in}{1.314347in}}%
\pgfpathlineto{\pgfqpoint{1.291183in}{1.315311in}}%
\pgfpathlineto{\pgfqpoint{1.287180in}{1.314685in}}%
\pgfpathlineto{\pgfqpoint{1.278393in}{1.311068in}}%
\pgfpathlineto{\pgfqpoint{1.260002in}{1.301172in}}%
\pgfpathlineto{\pgfqpoint{1.216578in}{1.274774in}}%
\pgfpathlineto{\pgfqpoint{1.142926in}{1.229934in}}%
\pgfpathlineto{\pgfqpoint{1.122402in}{1.218582in}}%
\pgfpathlineto{\pgfqpoint{1.131087in}{1.221789in}}%
\pgfpathlineto{\pgfqpoint{1.153833in}{1.228700in}}%
\pgfpathlineto{\pgfqpoint{1.175731in}{1.233343in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{1.234963in}}%
\pgfpathlineto{\pgfqpoint{1.204780in}{1.233887in}}%
\pgfpathlineto{\pgfqpoint{1.209722in}{1.231638in}}%
\pgfpathlineto{\pgfqpoint{1.211980in}{1.228678in}}%
\pgfpathlineto{\pgfqpoint{1.211996in}{1.224565in}}%
\pgfpathlineto{\pgfqpoint{1.209659in}{1.218910in}}%
\pgfpathlineto{\pgfqpoint{1.204397in}{1.211406in}}%
\pgfpathlineto{\pgfqpoint{1.195339in}{1.202549in}}%
\pgfpathlineto{\pgfqpoint{1.191449in}{1.200639in}}%
\pgfpathlineto{\pgfqpoint{1.191408in}{1.200834in}}%
\pgfpathlineto{\pgfqpoint{1.192785in}{1.203564in}}%
\pgfpathlineto{\pgfqpoint{1.200988in}{1.213749in}}%
\pgfpathlineto{\pgfqpoint{1.250368in}{1.270803in}}%
\pgfpathlineto{\pgfqpoint{1.266325in}{1.294105in}}%
\pgfpathlineto{\pgfqpoint{1.276921in}{1.313665in}}%
\pgfpathlineto{\pgfqpoint{1.285003in}{1.333218in}}%
\pgfpathlineto{\pgfqpoint{1.290793in}{1.352244in}}%
\pgfpathlineto{\pgfqpoint{1.294584in}{1.369496in}}%
\pgfpathlineto{\pgfqpoint{1.298844in}{1.398126in}}%
\pgfpathlineto{\pgfqpoint{1.309032in}{1.473941in}}%
\pgfpathlineto{\pgfqpoint{1.310773in}{1.476836in}}%
\pgfpathlineto{\pgfqpoint{1.311068in}{1.476490in}}%
\pgfpathlineto{\pgfqpoint{1.311248in}{1.473266in}}%
\pgfpathlineto{\pgfqpoint{1.308303in}{1.457036in}}%
\pgfpathlineto{\pgfqpoint{1.299178in}{1.426034in}}%
\pgfpathlineto{\pgfqpoint{1.287320in}{1.394568in}}%
\pgfpathlineto{\pgfqpoint{1.274777in}{1.367525in}}%
\pgfpathlineto{\pgfqpoint{1.263555in}{1.349366in}}%
\pgfpathlineto{\pgfqpoint{1.256375in}{1.341602in}}%
\pgfpathlineto{\pgfqpoint{1.248917in}{1.336581in}}%
\pgfpathlineto{\pgfqpoint{1.241097in}{1.334500in}}%
\pgfpathlineto{\pgfqpoint{1.216552in}{1.332455in}}%
\pgfpathlineto{\pgfqpoint{1.205690in}{1.328247in}}%
\pgfpathlineto{\pgfqpoint{1.195982in}{1.322123in}}%
\pgfpathlineto{\pgfqpoint{1.180942in}{1.308982in}}%
\pgfpathlineto{\pgfqpoint{1.171462in}{1.298617in}}%
\pgfpathlineto{\pgfqpoint{1.157030in}{1.279885in}}%
\pgfpathlineto{\pgfqpoint{1.136134in}{1.251604in}}%
\pgfpathlineto{\pgfqpoint{1.135961in}{1.251786in}}%
\pgfpathlineto{\pgfqpoint{1.135425in}{1.254374in}}%
\pgfpathlineto{\pgfqpoint{1.134531in}{1.303780in}}%
\pgfpathlineto{\pgfqpoint{1.130770in}{1.320834in}}%
\pgfpathlineto{\pgfqpoint{1.124755in}{1.337794in}}%
\pgfpathlineto{\pgfqpoint{1.116514in}{1.354212in}}%
\pgfpathlineto{\pgfqpoint{1.105390in}{1.370962in}}%
\pgfpathlineto{\pgfqpoint{1.091797in}{1.387198in}}%
\pgfpathlineto{\pgfqpoint{1.074783in}{1.403920in}}%
\pgfpathlineto{\pgfqpoint{1.051602in}{1.423631in}}%
\pgfpathlineto{\pgfqpoint{1.012393in}{1.456349in}}%
\pgfpathlineto{\pgfqpoint{0.997671in}{1.472561in}}%
\pgfpathlineto{\pgfqpoint{0.990047in}{1.484259in}}%
\pgfpathlineto{\pgfqpoint{0.985510in}{1.495348in}}%
\pgfpathlineto{\pgfqpoint{0.984042in}{1.504013in}}%
\pgfpathlineto{\pgfqpoint{0.984626in}{1.513984in}}%
\pgfpathlineto{\pgfqpoint{0.987178in}{1.521855in}}%
\pgfpathlineto{\pgfqpoint{0.991341in}{1.528653in}}%
\pgfpathlineto{\pgfqpoint{0.997257in}{1.533542in}}%
\pgfpathlineto{\pgfqpoint{1.002609in}{1.534816in}}%
\pgfpathlineto{\pgfqpoint{1.007707in}{1.533749in}}%
\pgfpathlineto{\pgfqpoint{1.012348in}{1.530318in}}%
\pgfpathlineto{\pgfqpoint{1.016741in}{1.523951in}}%
\pgfpathlineto{\pgfqpoint{1.020219in}{1.515546in}}%
\pgfpathlineto{\pgfqpoint{1.023619in}{1.501291in}}%
\pgfpathlineto{\pgfqpoint{1.026230in}{1.480707in}}%
\pgfpathlineto{\pgfqpoint{1.027346in}{1.449520in}}%
\pgfpathlineto{\pgfqpoint{1.026002in}{1.418814in}}%
\pgfpathlineto{\pgfqpoint{1.022685in}{1.391059in}}%
\pgfpathlineto{\pgfqpoint{1.018452in}{1.372305in}}%
\pgfpathlineto{\pgfqpoint{1.014352in}{1.362094in}}%
\pgfpathlineto{\pgfqpoint{1.009934in}{1.356686in}}%
\pgfpathlineto{\pgfqpoint{1.008470in}{1.353855in}}%
\pgfpathlineto{\pgfqpoint{1.025820in}{1.311816in}}%
\pgfpathlineto{\pgfqpoint{1.033375in}{1.287137in}}%
\pgfpathlineto{\pgfqpoint{1.037697in}{1.266522in}}%
\pgfpathlineto{\pgfqpoint{1.038709in}{1.252012in}}%
\pgfpathlineto{\pgfqpoint{1.037219in}{1.245093in}}%
\pgfpathlineto{\pgfqpoint{1.034788in}{1.242120in}}%
\pgfpathlineto{\pgfqpoint{1.031689in}{1.241278in}}%
\pgfpathlineto{\pgfqpoint{1.026743in}{1.242834in}}%
\pgfpathlineto{\pgfqpoint{1.020081in}{1.247658in}}%
\pgfpathlineto{\pgfqpoint{1.010657in}{1.257794in}}%
\pgfpathlineto{\pgfqpoint{0.998654in}{1.274352in}}%
\pgfpathlineto{\pgfqpoint{0.985255in}{1.297008in}}%
\pgfpathlineto{\pgfqpoint{0.971062in}{1.325537in}}%
\pgfpathlineto{\pgfqpoint{0.941262in}{1.389274in}}%
\pgfpathlineto{\pgfqpoint{0.933689in}{1.398909in}}%
\pgfpathlineto{\pgfqpoint{0.923728in}{1.407028in}}%
\pgfpathlineto{\pgfqpoint{0.908121in}{1.414779in}}%
\pgfpathlineto{\pgfqpoint{0.835394in}{1.441988in}}%
\pgfpathlineto{\pgfqpoint{0.833408in}{1.441082in}}%
\pgfpathlineto{\pgfqpoint{0.833711in}{1.438391in}}%
\pgfpathlineto{\pgfqpoint{0.836981in}{1.432162in}}%
\pgfpathlineto{\pgfqpoint{0.846076in}{1.419289in}}%
\pgfpathlineto{\pgfqpoint{0.861080in}{1.399821in}}%
\pgfpathlineto{\pgfqpoint{0.905621in}{1.343959in}}%
\pgfpathlineto{\pgfqpoint{0.933969in}{1.305681in}}%
\pgfpathlineto{\pgfqpoint{0.942405in}{1.290268in}}%
\pgfpathlineto{\pgfqpoint{0.943647in}{1.284404in}}%
\pgfpathlineto{\pgfqpoint{0.942349in}{1.281703in}}%
\pgfpathlineto{\pgfqpoint{0.938463in}{1.279055in}}%
\pgfpathlineto{\pgfqpoint{0.932215in}{1.278169in}}%
\pgfpathlineto{\pgfqpoint{0.922167in}{1.275822in}}%
\pgfpathlineto{\pgfqpoint{0.919324in}{1.273347in}}%
\pgfpathlineto{\pgfqpoint{0.917500in}{1.268815in}}%
\pgfpathlineto{\pgfqpoint{0.917823in}{1.262922in}}%
\pgfpathlineto{\pgfqpoint{0.920790in}{1.254099in}}%
\pgfpathlineto{\pgfqpoint{0.927999in}{1.240641in}}%
\pgfpathlineto{\pgfqpoint{0.946001in}{1.215363in}}%
\pgfpathlineto{\pgfqpoint{0.966136in}{1.191824in}}%
\pgfpathlineto{\pgfqpoint{0.994424in}{1.162268in}}%
\pgfpathlineto{\pgfqpoint{1.027039in}{1.131881in}}%
\pgfpathlineto{\pgfqpoint{1.061140in}{1.102857in}}%
\pgfpathlineto{\pgfqpoint{1.111612in}{1.059622in}}%
\pgfpathlineto{\pgfqpoint{1.115991in}{1.052605in}}%
\pgfpathlineto{\pgfqpoint{1.117229in}{1.046506in}}%
\pgfpathlineto{\pgfqpoint{1.120199in}{1.021408in}}%
\pgfpathlineto{\pgfqpoint{1.125104in}{1.007996in}}%
\pgfpathlineto{\pgfqpoint{1.134211in}{0.990588in}}%
\pgfpathlineto{\pgfqpoint{1.146751in}{0.971473in}}%
\pgfpathlineto{\pgfqpoint{1.166432in}{0.945961in}}%
\pgfpathlineto{\pgfqpoint{1.188251in}{0.921089in}}%
\pgfpathlineto{\pgfqpoint{1.222511in}{0.885637in}}%
\pgfpathlineto{\pgfqpoint{1.274260in}{0.836470in}}%
\pgfpathlineto{\pgfqpoint{1.330168in}{0.782206in}}%
\pgfpathlineto{\pgfqpoint{1.348723in}{0.760952in}}%
\pgfpathlineto{\pgfqpoint{1.360264in}{0.744140in}}%
\pgfpathlineto{\pgfqpoint{1.365722in}{0.732060in}}%
\pgfpathlineto{\pgfqpoint{1.367428in}{0.723313in}}%
\pgfpathlineto{\pgfqpoint{1.366906in}{0.716212in}}%
\pgfpathlineto{\pgfqpoint{1.364152in}{0.709079in}}%
\pgfpathlineto{\pgfqpoint{1.358519in}{0.701365in}}%
\pgfpathlineto{\pgfqpoint{1.350178in}{0.693350in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{0.681326in}}%
\pgfpathlineto{\pgfqpoint{1.329073in}{0.680246in}}%
\pgfpathlineto{\pgfqpoint{1.324666in}{0.681576in}}%
\pgfpathlineto{\pgfqpoint{1.320623in}{0.685080in}}%
\pgfpathlineto{\pgfqpoint{1.314324in}{0.693689in}}%
\pgfpathlineto{\pgfqpoint{1.305198in}{0.710494in}}%
\pgfpathlineto{\pgfqpoint{1.290550in}{0.740897in}}%
\pgfpathlineto{\pgfqpoint{1.257501in}{0.808970in}}%
\pgfpathlineto{\pgfqpoint{1.245469in}{0.829492in}}%
\pgfpathlineto{\pgfqpoint{1.235616in}{0.842489in}}%
\pgfpathlineto{\pgfqpoint{1.229449in}{0.846913in}}%
\pgfpathlineto{\pgfqpoint{1.225547in}{0.847552in}}%
\pgfpathlineto{\pgfqpoint{1.221940in}{0.845638in}}%
\pgfpathlineto{\pgfqpoint{1.217820in}{0.840293in}}%
\pgfpathlineto{\pgfqpoint{1.210711in}{0.824462in}}%
\pgfpathlineto{\pgfqpoint{1.204155in}{0.812438in}}%
\pgfpathlineto{\pgfqpoint{1.199348in}{0.808455in}}%
\pgfpathlineto{\pgfqpoint{1.195205in}{0.807558in}}%
\pgfpathlineto{\pgfqpoint{1.190425in}{0.809065in}}%
\pgfpathlineto{\pgfqpoint{1.185150in}{0.813239in}}%
\pgfpathlineto{\pgfqpoint{1.177612in}{0.823111in}}%
\pgfpathlineto{\pgfqpoint{1.169070in}{0.838402in}}%
\pgfpathlineto{\pgfqpoint{1.158281in}{0.863912in}}%
\pgfpathlineto{\pgfqpoint{1.148776in}{0.892660in}}%
\pgfpathlineto{\pgfqpoint{1.139061in}{0.928154in}}%
\pgfpathlineto{\pgfqpoint{1.130712in}{0.969643in}}%
\pgfpathlineto{\pgfqpoint{1.128099in}{0.993013in}}%
\pgfpathlineto{\pgfqpoint{1.128416in}{0.995636in}}%
\pgfpathlineto{\pgfqpoint{1.129204in}{0.993754in}}%
\pgfpathlineto{\pgfqpoint{1.130751in}{0.981907in}}%
\pgfpathlineto{\pgfqpoint{1.131291in}{0.960408in}}%
\pgfpathlineto{\pgfqpoint{1.129505in}{0.943974in}}%
\pgfpathlineto{\pgfqpoint{1.126147in}{0.932471in}}%
\pgfpathlineto{\pgfqpoint{1.122120in}{0.925786in}}%
\pgfpathlineto{\pgfqpoint{1.117988in}{0.922938in}}%
\pgfpathlineto{\pgfqpoint{1.113363in}{0.922420in}}%
\pgfpathlineto{\pgfqpoint{1.108580in}{0.924137in}}%
\pgfpathlineto{\pgfqpoint{1.102831in}{0.928741in}}%
\pgfpathlineto{\pgfqpoint{1.094933in}{0.938249in}}%
\pgfpathlineto{\pgfqpoint{1.086233in}{0.952382in}}%
\pgfpathlineto{\pgfqpoint{1.075283in}{0.974981in}}%
\pgfpathlineto{\pgfqpoint{1.062737in}{1.005896in}}%
\pgfpathlineto{\pgfqpoint{1.044295in}{1.058656in}}%
\pgfpathlineto{\pgfqpoint{1.027959in}{1.103453in}}%
\pgfpathlineto{\pgfqpoint{1.023650in}{1.109432in}}%
\pgfpathlineto{\pgfqpoint{1.021692in}{1.109253in}}%
\pgfpathlineto{\pgfqpoint{1.020163in}{1.106379in}}%
\pgfpathlineto{\pgfqpoint{1.018463in}{1.097554in}}%
\pgfpathlineto{\pgfqpoint{1.017193in}{1.078106in}}%
\pgfpathlineto{\pgfqpoint{1.013446in}{0.996279in}}%
\pgfpathlineto{\pgfqpoint{1.009878in}{0.970749in}}%
\pgfpathlineto{\pgfqpoint{1.005926in}{0.956256in}}%
\pgfpathlineto{\pgfqpoint{1.002126in}{0.949835in}}%
\pgfpathlineto{\pgfqpoint{0.998903in}{0.948138in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{0.949128in}}%
\pgfpathlineto{\pgfqpoint{0.992948in}{0.952884in}}%
\pgfpathlineto{\pgfqpoint{0.989151in}{0.961207in}}%
\pgfpathlineto{\pgfqpoint{0.985158in}{0.975368in}}%
\pgfpathlineto{\pgfqpoint{0.980645in}{1.000898in}}%
\pgfpathlineto{\pgfqpoint{0.976839in}{1.035522in}}%
\pgfpathlineto{\pgfqpoint{0.971831in}{1.109800in}}%
\pgfpathlineto{\pgfqpoint{0.971969in}{1.122368in}}%
\pgfpathlineto{\pgfqpoint{0.972540in}{1.121595in}}%
\pgfpathlineto{\pgfqpoint{0.974736in}{1.114502in}}%
\pgfpathlineto{\pgfqpoint{0.985111in}{1.060974in}}%
\pgfpathlineto{\pgfqpoint{0.985480in}{1.048829in}}%
\pgfpathlineto{\pgfqpoint{0.984490in}{1.049238in}}%
\pgfpathlineto{\pgfqpoint{0.984404in}{1.049345in}}%
\pgfpathlineto{\pgfqpoint{0.982041in}{1.054239in}}%
\pgfpathlineto{\pgfqpoint{0.971720in}{1.082639in}}%
\pgfpathlineto{\pgfqpoint{0.962513in}{1.105692in}}%
\pgfpathlineto{\pgfqpoint{0.954311in}{1.122176in}}%
\pgfpathlineto{\pgfqpoint{0.942291in}{1.140855in}}%
\pgfpathlineto{\pgfqpoint{0.932883in}{1.150617in}}%
\pgfpathlineto{\pgfqpoint{0.924004in}{1.156892in}}%
\pgfpathlineto{\pgfqpoint{0.914792in}{1.160833in}}%
\pgfpathlineto{\pgfqpoint{0.905893in}{1.162195in}}%
\pgfpathlineto{\pgfqpoint{0.895063in}{1.161507in}}%
\pgfpathlineto{\pgfqpoint{0.884065in}{1.158395in}}%
\pgfpathlineto{\pgfqpoint{0.871835in}{1.152441in}}%
\pgfpathlineto{\pgfqpoint{0.857184in}{1.142790in}}%
\pgfpathlineto{\pgfqpoint{0.839912in}{1.128897in}}%
\pgfpathlineto{\pgfqpoint{0.793640in}{1.091225in}}%
\pgfpathlineto{\pgfqpoint{0.781748in}{1.085054in}}%
\pgfpathlineto{\pgfqpoint{0.772154in}{1.082431in}}%
\pgfpathlineto{\pgfqpoint{0.764058in}{1.082350in}}%
\pgfpathlineto{\pgfqpoint{0.757210in}{1.084390in}}%
\pgfpathlineto{\pgfqpoint{0.751515in}{1.088409in}}%
\pgfpathlineto{\pgfqpoint{0.750969in}{1.088952in}}%
\pgfpathlineto{\pgfqpoint{0.750969in}{1.088952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.095232in}{1.157329in}}%
\pgfpathlineto{\pgfqpoint{1.099391in}{1.234914in}}%
\pgfpathlineto{\pgfqpoint{1.112613in}{1.436686in}}%
\pgfpathlineto{\pgfqpoint{1.107384in}{1.367155in}}%
\pgfpathlineto{\pgfqpoint{1.107346in}{1.366748in}}%
\pgfpathlineto{\pgfqpoint{1.107413in}{1.367127in}}%
\pgfpathlineto{\pgfqpoint{1.107413in}{1.367127in}}%
\pgfpathlineto{\pgfqpoint{1.111677in}{1.391579in}}%
\pgfpathlineto{\pgfqpoint{1.112143in}{1.388720in}}%
\pgfpathlineto{\pgfqpoint{1.112315in}{1.366877in}}%
\pgfpathlineto{\pgfqpoint{1.109182in}{1.300973in}}%
\pgfpathlineto{\pgfqpoint{1.105131in}{1.259068in}}%
\pgfpathlineto{\pgfqpoint{1.104062in}{1.256425in}}%
\pgfpathlineto{\pgfqpoint{1.103634in}{1.257215in}}%
\pgfpathlineto{\pgfqpoint{1.102657in}{1.264551in}}%
\pgfpathlineto{\pgfqpoint{1.101795in}{1.295272in}}%
\pgfpathlineto{\pgfqpoint{1.100104in}{1.322997in}}%
\pgfpathlineto{\pgfqpoint{1.096626in}{1.356990in}}%
\pgfpathlineto{\pgfqpoint{1.095295in}{1.395221in}}%
\pgfpathlineto{\pgfqpoint{1.094590in}{1.469109in}}%
\pgfpathlineto{\pgfqpoint{1.095216in}{1.614055in}}%
\pgfpathlineto{\pgfqpoint{1.093481in}{1.569965in}}%
\pgfpathlineto{\pgfqpoint{1.090105in}{1.505779in}}%
\pgfpathlineto{\pgfqpoint{1.087943in}{1.494705in}}%
\pgfpathlineto{\pgfqpoint{1.086694in}{1.490135in}}%
\pgfpathlineto{\pgfqpoint{1.086605in}{1.469536in}}%
\pgfpathlineto{\pgfqpoint{1.087131in}{1.377562in}}%
\pgfpathlineto{\pgfqpoint{1.085691in}{1.320441in}}%
\pgfpathlineto{\pgfqpoint{1.085050in}{1.319261in}}%
\pgfpathlineto{\pgfqpoint{1.084458in}{1.320081in}}%
\pgfpathlineto{\pgfqpoint{1.082753in}{1.326872in}}%
\pgfpathlineto{\pgfqpoint{1.078139in}{1.342267in}}%
\pgfpathlineto{\pgfqpoint{1.075284in}{1.345923in}}%
\pgfpathlineto{\pgfqpoint{1.068317in}{1.353098in}}%
\pgfpathlineto{\pgfqpoint{1.064941in}{1.361819in}}%
\pgfpathlineto{\pgfqpoint{1.060757in}{1.378629in}}%
\pgfpathlineto{\pgfqpoint{1.054888in}{1.411830in}}%
\pgfpathlineto{\pgfqpoint{1.046027in}{1.477908in}}%
\pgfpathlineto{\pgfqpoint{1.024115in}{1.638762in}}%
\pgfpathlineto{\pgfqpoint{1.021027in}{1.647915in}}%
\pgfpathlineto{\pgfqpoint{1.021006in}{1.647907in}}%
\pgfpathlineto{\pgfqpoint{1.020345in}{1.646492in}}%
\pgfpathlineto{\pgfqpoint{1.019555in}{1.636966in}}%
\pgfpathlineto{\pgfqpoint{1.019989in}{1.601459in}}%
\pgfpathlineto{\pgfqpoint{1.022258in}{1.536977in}}%
\pgfpathlineto{\pgfqpoint{1.024953in}{1.525582in}}%
\pgfpathlineto{\pgfqpoint{1.032545in}{1.494098in}}%
\pgfpathlineto{\pgfqpoint{1.042724in}{1.442168in}}%
\pgfpathlineto{\pgfqpoint{1.050855in}{1.387581in}}%
\pgfpathlineto{\pgfqpoint{1.053145in}{1.355332in}}%
\pgfpathlineto{\pgfqpoint{1.051772in}{1.349634in}}%
\pgfpathlineto{\pgfqpoint{1.050113in}{1.349358in}}%
\pgfpathlineto{\pgfqpoint{1.046675in}{1.352703in}}%
\pgfpathlineto{\pgfqpoint{1.033641in}{1.368863in}}%
\pgfpathlineto{\pgfqpoint{1.033563in}{1.368795in}}%
\pgfpathlineto{\pgfqpoint{1.032277in}{1.365870in}}%
\pgfpathlineto{\pgfqpoint{1.032785in}{1.354143in}}%
\pgfpathlineto{\pgfqpoint{1.034455in}{1.344334in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.354009in}}%
\pgfpathlineto{\pgfqpoint{1.032589in}{1.354009in}}%
\pgfpathlineto{\pgfqpoint{1.022279in}{1.401960in}}%
\pgfpathlineto{\pgfqpoint{1.007408in}{1.462681in}}%
\pgfpathlineto{\pgfqpoint{0.979627in}{1.566804in}}%
\pgfpathlineto{\pgfqpoint{0.972357in}{1.591399in}}%
\pgfpathlineto{\pgfqpoint{0.979618in}{1.570657in}}%
\pgfpathlineto{\pgfqpoint{0.984903in}{1.562978in}}%
\pgfpathlineto{\pgfqpoint{0.989464in}{1.556456in}}%
\pgfpathlineto{\pgfqpoint{0.994560in}{1.543838in}}%
\pgfpathlineto{\pgfqpoint{1.000678in}{1.522178in}}%
\pgfpathlineto{\pgfqpoint{1.016639in}{1.452156in}}%
\pgfpathlineto{\pgfqpoint{1.045575in}{1.322993in}}%
\pgfpathlineto{\pgfqpoint{1.048722in}{1.317047in}}%
\pgfpathlineto{\pgfqpoint{1.048871in}{1.317135in}}%
\pgfpathlineto{\pgfqpoint{1.049567in}{1.319009in}}%
\pgfpathlineto{\pgfqpoint{1.049783in}{1.328729in}}%
\pgfpathlineto{\pgfqpoint{1.049454in}{1.342817in}}%
\pgfpathlineto{\pgfqpoint{1.050858in}{1.336756in}}%
\pgfpathlineto{\pgfqpoint{1.058034in}{1.293057in}}%
\pgfpathlineto{\pgfqpoint{1.075779in}{1.189589in}}%
\pgfpathlineto{\pgfqpoint{1.086544in}{1.140888in}}%
\pgfpathlineto{\pgfqpoint{1.094098in}{1.117219in}}%
\pgfpathlineto{\pgfqpoint{1.097705in}{1.112455in}}%
\pgfpathlineto{\pgfqpoint{1.099531in}{1.113038in}}%
\pgfpathlineto{\pgfqpoint{1.101406in}{1.116827in}}%
\pgfpathlineto{\pgfqpoint{1.103289in}{1.125864in}}%
\pgfpathlineto{\pgfqpoint{1.105771in}{1.150000in}}%
\pgfpathlineto{\pgfqpoint{1.109207in}{1.177494in}}%
\pgfpathlineto{\pgfqpoint{1.111465in}{1.180805in}}%
\pgfpathlineto{\pgfqpoint{1.113016in}{1.179945in}}%
\pgfpathlineto{\pgfqpoint{1.115795in}{1.175167in}}%
\pgfpathlineto{\pgfqpoint{1.121012in}{1.160835in}}%
\pgfpathlineto{\pgfqpoint{1.129854in}{1.130729in}}%
\pgfpathlineto{\pgfqpoint{1.154808in}{1.046298in}}%
\pgfpathlineto{\pgfqpoint{1.167923in}{1.010469in}}%
\pgfpathlineto{\pgfqpoint{1.178180in}{0.988908in}}%
\pgfpathlineto{\pgfqpoint{1.187019in}{0.975040in}}%
\pgfpathlineto{\pgfqpoint{1.193768in}{0.968210in}}%
\pgfpathlineto{\pgfqpoint{1.199855in}{0.965017in}}%
\pgfpathlineto{\pgfqpoint{1.204580in}{0.964883in}}%
\pgfpathlineto{\pgfqpoint{1.208847in}{0.966960in}}%
\pgfpathlineto{\pgfqpoint{1.212739in}{0.971463in}}%
\pgfpathlineto{\pgfqpoint{1.216752in}{0.979802in}}%
\pgfpathlineto{\pgfqpoint{1.221164in}{0.994050in}}%
\pgfpathlineto{\pgfqpoint{1.223998in}{1.011455in}}%
\pgfpathlineto{\pgfqpoint{1.226874in}{1.041981in}}%
\pgfpathlineto{\pgfqpoint{1.228366in}{1.094601in}}%
\pgfpathlineto{\pgfqpoint{1.228178in}{1.127629in}}%
\pgfpathlineto{\pgfqpoint{1.227700in}{1.125594in}}%
\pgfpathlineto{\pgfqpoint{1.223844in}{1.093991in}}%
\pgfpathlineto{\pgfqpoint{1.209902in}{0.995068in}}%
\pgfpathlineto{\pgfqpoint{1.209683in}{0.995165in}}%
\pgfpathlineto{\pgfqpoint{1.209445in}{0.995733in}}%
\pgfpathlineto{\pgfqpoint{1.209445in}{0.995733in}}%
\pgfpathlineto{\pgfqpoint{1.209098in}{1.000950in}}%
\pgfpathlineto{\pgfqpoint{1.210505in}{1.053730in}}%
\pgfpathlineto{\pgfqpoint{1.213603in}{1.078615in}}%
\pgfpathlineto{\pgfqpoint{1.217096in}{1.091462in}}%
\pgfpathlineto{\pgfqpoint{1.220950in}{1.098206in}}%
\pgfpathlineto{\pgfqpoint{1.224051in}{1.099404in}}%
\pgfpathlineto{\pgfqpoint{1.226794in}{1.098229in}}%
\pgfpathlineto{\pgfqpoint{1.230433in}{1.093742in}}%
\pgfpathlineto{\pgfqpoint{1.234296in}{1.085364in}}%
\pgfpathlineto{\pgfqpoint{1.241429in}{1.063928in}}%
\pgfpathlineto{\pgfqpoint{1.256965in}{1.014376in}}%
\pgfpathlineto{\pgfqpoint{1.264284in}{0.998972in}}%
\pgfpathlineto{\pgfqpoint{1.270027in}{0.991217in}}%
\pgfpathlineto{\pgfqpoint{1.276160in}{0.986172in}}%
\pgfpathlineto{\pgfqpoint{1.281956in}{0.984365in}}%
\pgfpathlineto{\pgfqpoint{1.287883in}{0.984795in}}%
\pgfpathlineto{\pgfqpoint{1.294068in}{0.987560in}}%
\pgfpathlineto{\pgfqpoint{1.301772in}{0.993708in}}%
\pgfpathlineto{\pgfqpoint{1.311625in}{1.005114in}}%
\pgfpathlineto{\pgfqpoint{1.324795in}{1.024777in}}%
\pgfpathlineto{\pgfqpoint{1.352683in}{1.067666in}}%
\pgfpathlineto{\pgfqpoint{1.362561in}{1.078190in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{1.082976in}}%
\pgfpathlineto{\pgfqpoint{1.376051in}{1.084125in}}%
\pgfpathlineto{\pgfqpoint{1.380935in}{1.082892in}}%
\pgfpathlineto{\pgfqpoint{1.385642in}{1.079279in}}%
\pgfpathlineto{\pgfqpoint{1.390302in}{1.072599in}}%
\pgfpathlineto{\pgfqpoint{1.394813in}{1.061649in}}%
\pgfpathlineto{\pgfqpoint{1.399811in}{1.041644in}}%
\pgfpathlineto{\pgfqpoint{1.408273in}{0.998509in}}%
\pgfpathlineto{\pgfqpoint{1.409838in}{0.997106in}}%
\pgfpathlineto{\pgfqpoint{1.410122in}{0.997304in}}%
\pgfpathlineto{\pgfqpoint{1.411046in}{0.999554in}}%
\pgfpathlineto{\pgfqpoint{1.411683in}{1.004937in}}%
\pgfpathlineto{\pgfqpoint{1.411192in}{1.017913in}}%
\pgfpathlineto{\pgfqpoint{1.409135in}{1.033483in}}%
\pgfpathlineto{\pgfqpoint{1.404407in}{1.065757in}}%
\pgfpathlineto{\pgfqpoint{1.405230in}{1.065184in}}%
\pgfpathlineto{\pgfqpoint{1.411612in}{1.053284in}}%
\pgfpathlineto{\pgfqpoint{1.426824in}{1.024575in}}%
\pgfpathlineto{\pgfqpoint{1.434258in}{1.015680in}}%
\pgfpathlineto{\pgfqpoint{1.439333in}{1.012745in}}%
\pgfpathlineto{\pgfqpoint{1.444111in}{1.012545in}}%
\pgfpathlineto{\pgfqpoint{1.448443in}{1.014747in}}%
\pgfpathlineto{\pgfqpoint{1.452886in}{1.019740in}}%
\pgfpathlineto{\pgfqpoint{1.456842in}{1.026779in}}%
\pgfpathlineto{\pgfqpoint{1.467960in}{1.056035in}}%
\pgfpathlineto{\pgfqpoint{1.473708in}{1.069912in}}%
\pgfpathlineto{\pgfqpoint{1.479801in}{1.080946in}}%
\pgfpathlineto{\pgfqpoint{1.485366in}{1.087828in}}%
\pgfpathlineto{\pgfqpoint{1.490064in}{1.090570in}}%
\pgfpathlineto{\pgfqpoint{1.493296in}{1.090124in}}%
\pgfpathlineto{\pgfqpoint{1.494862in}{1.087496in}}%
\pgfpathlineto{\pgfqpoint{1.495133in}{1.083123in}}%
\pgfpathlineto{\pgfqpoint{1.492675in}{1.074806in}}%
\pgfpathlineto{\pgfqpoint{1.486536in}{1.063536in}}%
\pgfpathlineto{\pgfqpoint{1.476540in}{1.051068in}}%
\pgfpathlineto{\pgfqpoint{1.465282in}{1.041257in}}%
\pgfpathlineto{\pgfqpoint{1.458612in}{1.038214in}}%
\pgfpathlineto{\pgfqpoint{1.455842in}{1.038883in}}%
\pgfpathlineto{\pgfqpoint{1.454843in}{1.041372in}}%
\pgfpathlineto{\pgfqpoint{1.455056in}{1.046225in}}%
\pgfpathlineto{\pgfqpoint{1.458274in}{1.060040in}}%
\pgfpathlineto{\pgfqpoint{1.463247in}{1.083834in}}%
\pgfpathlineto{\pgfqpoint{1.463523in}{1.097653in}}%
\pgfpathlineto{\pgfqpoint{1.461660in}{1.107472in}}%
\pgfpathlineto{\pgfqpoint{1.458454in}{1.114596in}}%
\pgfpathlineto{\pgfqpoint{1.453554in}{1.120243in}}%
\pgfpathlineto{\pgfqpoint{1.447469in}{1.123792in}}%
\pgfpathlineto{\pgfqpoint{1.439725in}{1.125788in}}%
\pgfpathlineto{\pgfqpoint{1.431917in}{1.125381in}}%
\pgfpathlineto{\pgfqpoint{1.427151in}{1.123263in}}%
\pgfpathlineto{\pgfqpoint{1.425471in}{1.120466in}}%
\pgfpathlineto{\pgfqpoint{1.425968in}{1.117869in}}%
\pgfpathlineto{\pgfqpoint{1.428042in}{1.114963in}}%
\pgfpathlineto{\pgfqpoint{1.433071in}{1.111268in}}%
\pgfpathlineto{\pgfqpoint{1.442974in}{1.106663in}}%
\pgfpathlineto{\pgfqpoint{1.459651in}{1.102152in}}%
\pgfpathlineto{\pgfqpoint{1.475565in}{1.099845in}}%
\pgfpathlineto{\pgfqpoint{1.491745in}{1.099489in}}%
\pgfpathlineto{\pgfqpoint{1.503212in}{1.101504in}}%
\pgfpathlineto{\pgfqpoint{1.508342in}{1.104778in}}%
\pgfpathlineto{\pgfqpoint{1.509382in}{1.108137in}}%
\pgfpathlineto{\pgfqpoint{1.507958in}{1.111918in}}%
\pgfpathlineto{\pgfqpoint{1.503679in}{1.116690in}}%
\pgfpathlineto{\pgfqpoint{1.496782in}{1.121938in}}%
\pgfpathlineto{\pgfqpoint{1.494467in}{1.123854in}}%
\pgfpathlineto{\pgfqpoint{1.496801in}{1.123275in}}%
\pgfpathlineto{\pgfqpoint{1.508316in}{1.117865in}}%
\pgfpathlineto{\pgfqpoint{1.518067in}{1.111074in}}%
\pgfpathlineto{\pgfqpoint{1.526423in}{1.102944in}}%
\pgfpathlineto{\pgfqpoint{1.530999in}{1.095249in}}%
\pgfpathlineto{\pgfqpoint{1.532585in}{1.088355in}}%
\pgfpathlineto{\pgfqpoint{1.531851in}{1.081205in}}%
\pgfpathlineto{\pgfqpoint{1.529350in}{1.074973in}}%
\pgfpathlineto{\pgfqpoint{1.524894in}{1.068633in}}%
\pgfpathlineto{\pgfqpoint{1.517045in}{1.061615in}}%
\pgfpathlineto{\pgfqpoint{1.504011in}{1.053383in}}%
\pgfpathlineto{\pgfqpoint{1.487753in}{1.046149in}}%
\pgfpathlineto{\pgfqpoint{1.471363in}{1.041203in}}%
\pgfpathlineto{\pgfqpoint{1.459328in}{1.039536in}}%
\pgfpathlineto{\pgfqpoint{1.453355in}{1.040624in}}%
\pgfpathlineto{\pgfqpoint{1.451674in}{1.042976in}}%
\pgfpathlineto{\pgfqpoint{1.452454in}{1.046759in}}%
\pgfpathlineto{\pgfqpoint{1.456611in}{1.053005in}}%
\pgfpathlineto{\pgfqpoint{1.467157in}{1.064890in}}%
\pgfpathlineto{\pgfqpoint{1.482738in}{1.084098in}}%
\pgfpathlineto{\pgfqpoint{1.486024in}{1.091353in}}%
\pgfpathlineto{\pgfqpoint{1.485984in}{1.096408in}}%
\pgfpathlineto{\pgfqpoint{1.483781in}{1.099914in}}%
\pgfpathlineto{\pgfqpoint{1.478372in}{1.102955in}}%
\pgfpathlineto{\pgfqpoint{1.471480in}{1.104565in}}%
\pgfpathlineto{\pgfqpoint{1.458783in}{1.105138in}}%
\pgfpathlineto{\pgfqpoint{1.437554in}{1.103479in}}%
\pgfpathlineto{\pgfqpoint{1.410001in}{1.098944in}}%
\pgfpathlineto{\pgfqpoint{1.379479in}{1.091371in}}%
\pgfpathlineto{\pgfqpoint{1.364762in}{1.085724in}}%
\pgfpathlineto{\pgfqpoint{1.365083in}{1.085630in}}%
\pgfpathlineto{\pgfqpoint{1.369884in}{1.086695in}}%
\pgfpathlineto{\pgfqpoint{1.384042in}{1.092004in}}%
\pgfpathlineto{\pgfqpoint{1.407524in}{1.104130in}}%
\pgfpathlineto{\pgfqpoint{1.422204in}{1.114704in}}%
\pgfpathlineto{\pgfqpoint{1.428536in}{1.121859in}}%
\pgfpathlineto{\pgfqpoint{1.429876in}{1.126261in}}%
\pgfpathlineto{\pgfqpoint{1.428865in}{1.128274in}}%
\pgfpathlineto{\pgfqpoint{1.426062in}{1.128937in}}%
\pgfpathlineto{\pgfqpoint{1.422688in}{1.127567in}}%
\pgfpathlineto{\pgfqpoint{1.421008in}{1.124655in}}%
\pgfpathlineto{\pgfqpoint{1.421526in}{1.121208in}}%
\pgfpathlineto{\pgfqpoint{1.424975in}{1.116234in}}%
\pgfpathlineto{\pgfqpoint{1.431893in}{1.111451in}}%
\pgfpathlineto{\pgfqpoint{1.443366in}{1.105754in}}%
\pgfpathlineto{\pgfqpoint{1.460406in}{1.100523in}}%
\pgfpathlineto{\pgfqpoint{1.481062in}{1.096499in}}%
\pgfpathlineto{\pgfqpoint{1.505242in}{1.094176in}}%
\pgfpathlineto{\pgfqpoint{1.522472in}{1.094744in}}%
\pgfpathlineto{\pgfqpoint{1.531105in}{1.096874in}}%
\pgfpathlineto{\pgfqpoint{1.533403in}{1.099392in}}%
\pgfpathlineto{\pgfqpoint{1.532214in}{1.101639in}}%
\pgfpathlineto{\pgfqpoint{1.528441in}{1.103888in}}%
\pgfpathlineto{\pgfqpoint{1.516330in}{1.107857in}}%
\pgfpathlineto{\pgfqpoint{1.511325in}{1.108840in}}%
\pgfpathlineto{\pgfqpoint{1.516074in}{1.107005in}}%
\pgfpathlineto{\pgfqpoint{1.516074in}{1.107005in}}%
\pgfpathlineto{\pgfqpoint{1.535977in}{1.097643in}}%
\pgfpathlineto{\pgfqpoint{1.544550in}{1.091500in}}%
\pgfpathlineto{\pgfqpoint{1.550907in}{1.083736in}}%
\pgfpathlineto{\pgfqpoint{1.552531in}{1.078116in}}%
\pgfpathlineto{\pgfqpoint{1.551779in}{1.072356in}}%
\pgfpathlineto{\pgfqpoint{1.548843in}{1.067229in}}%
\pgfpathlineto{\pgfqpoint{1.543130in}{1.061656in}}%
\pgfpathlineto{\pgfqpoint{1.534368in}{1.056035in}}%
\pgfpathlineto{\pgfqpoint{1.520297in}{1.049463in}}%
\pgfpathlineto{\pgfqpoint{1.502228in}{1.043623in}}%
\pgfpathlineto{\pgfqpoint{1.475009in}{1.037419in}}%
\pgfpathlineto{\pgfqpoint{1.451279in}{1.034129in}}%
\pgfpathlineto{\pgfqpoint{1.431388in}{1.033574in}}%
\pgfpathlineto{\pgfqpoint{1.417463in}{1.035255in}}%
\pgfpathlineto{\pgfqpoint{1.410882in}{1.038138in}}%
\pgfpathlineto{\pgfqpoint{1.407991in}{1.041691in}}%
\pgfpathlineto{\pgfqpoint{1.407513in}{1.046036in}}%
\pgfpathlineto{\pgfqpoint{1.409299in}{1.051861in}}%
\pgfpathlineto{\pgfqpoint{1.417104in}{1.065580in}}%
\pgfpathlineto{\pgfqpoint{1.422301in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{1.425101in}{1.085230in}}%
\pgfpathlineto{\pgfqpoint{1.424144in}{1.089976in}}%
\pgfpathlineto{\pgfqpoint{1.420856in}{1.093993in}}%
\pgfpathlineto{\pgfqpoint{1.415176in}{1.096656in}}%
\pgfpathlineto{\pgfqpoint{1.405201in}{1.098359in}}%
\pgfpathlineto{\pgfqpoint{1.391059in}{1.098195in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{1.095833in}}%
\pgfpathlineto{\pgfqpoint{1.349044in}{1.090721in}}%
\pgfpathlineto{\pgfqpoint{1.327876in}{1.083777in}}%
\pgfpathlineto{\pgfqpoint{1.316097in}{1.077654in}}%
\pgfpathlineto{\pgfqpoint{1.315317in}{1.075557in}}%
\pgfpathlineto{\pgfqpoint{1.315397in}{1.075482in}}%
\pgfpathlineto{\pgfqpoint{1.317975in}{1.074794in}}%
\pgfpathlineto{\pgfqpoint{1.326129in}{1.075314in}}%
\pgfpathlineto{\pgfqpoint{1.345559in}{1.079656in}}%
\pgfpathlineto{\pgfqpoint{1.372946in}{1.088040in}}%
\pgfpathlineto{\pgfqpoint{1.402533in}{1.099266in}}%
\pgfpathlineto{\pgfqpoint{1.429637in}{1.111721in}}%
\pgfpathlineto{\pgfqpoint{1.448342in}{1.122585in}}%
\pgfpathlineto{\pgfqpoint{1.455281in}{1.128687in}}%
\pgfpathlineto{\pgfqpoint{1.455034in}{1.129771in}}%
\pgfpathlineto{\pgfqpoint{1.454632in}{1.129881in}}%
\pgfpathlineto{\pgfqpoint{1.451382in}{1.129274in}}%
\pgfpathlineto{\pgfqpoint{1.441723in}{1.124383in}}%
\pgfpathlineto{\pgfqpoint{1.433291in}{1.117556in}}%
\pgfpathlineto{\pgfqpoint{1.427153in}{1.109574in}}%
\pgfpathlineto{\pgfqpoint{1.424841in}{1.103192in}}%
\pgfpathlineto{\pgfqpoint{1.424837in}{1.096772in}}%
\pgfpathlineto{\pgfqpoint{1.427237in}{1.090840in}}%
\pgfpathlineto{\pgfqpoint{1.432205in}{1.084809in}}%
\pgfpathlineto{\pgfqpoint{1.439225in}{1.079404in}}%
\pgfpathlineto{\pgfqpoint{1.451203in}{1.073211in}}%
\pgfpathlineto{\pgfqpoint{1.469307in}{1.067111in}}%
\pgfpathlineto{\pgfqpoint{1.475219in}{1.064904in}}%
\pgfpathlineto{\pgfqpoint{1.474135in}{1.064443in}}%
\pgfpathlineto{\pgfqpoint{1.463323in}{1.062820in}}%
\pgfpathlineto{\pgfqpoint{1.447242in}{1.059428in}}%
\pgfpathlineto{\pgfqpoint{1.437221in}{1.055019in}}%
\pgfpathlineto{\pgfqpoint{1.432821in}{1.050873in}}%
\pgfpathlineto{\pgfqpoint{1.431461in}{1.046570in}}%
\pgfpathlineto{\pgfqpoint{1.432614in}{1.041334in}}%
\pgfpathlineto{\pgfqpoint{1.437787in}{1.033790in}}%
\pgfpathlineto{\pgfqpoint{1.445473in}{1.026143in}}%
\pgfpathlineto{\pgfqpoint{1.463959in}{1.011556in}}%
\pgfpathlineto{\pgfqpoint{1.495491in}{0.987658in}}%
\pgfpathlineto{\pgfqpoint{1.504819in}{0.978169in}}%
\pgfpathlineto{\pgfqpoint{1.508206in}{0.971825in}}%
\pgfpathlineto{\pgfqpoint{1.507689in}{0.967924in}}%
\pgfpathlineto{\pgfqpoint{1.504708in}{0.965292in}}%
\pgfpathlineto{\pgfqpoint{1.497580in}{0.963110in}}%
\pgfpathlineto{\pgfqpoint{1.486807in}{0.962097in}}%
\pgfpathlineto{\pgfqpoint{1.462836in}{0.962887in}}%
\pgfpathlineto{\pgfqpoint{1.430377in}{0.966362in}}%
\pgfpathlineto{\pgfqpoint{1.400857in}{0.971191in}}%
\pgfpathlineto{\pgfqpoint{1.430413in}{0.966992in}}%
\pgfpathlineto{\pgfqpoint{1.430413in}{0.966992in}}%
\pgfpathlineto{\pgfqpoint{1.443509in}{0.964815in}}%
\pgfpathlineto{\pgfqpoint{1.430442in}{0.966819in}}%
\pgfpathlineto{\pgfqpoint{1.430442in}{0.966819in}}%
\pgfpathlineto{\pgfqpoint{1.386536in}{0.973341in}}%
\pgfpathlineto{\pgfqpoint{1.430351in}{0.966422in}}%
\pgfpathlineto{\pgfqpoint{1.430351in}{0.966422in}}%
\pgfpathlineto{\pgfqpoint{1.492965in}{0.956684in}}%
\pgfpathlineto{\pgfqpoint{1.491033in}{0.955609in}}%
\pgfpathlineto{\pgfqpoint{1.487020in}{0.953109in}}%
\pgfpathlineto{\pgfqpoint{1.486878in}{0.950880in}}%
\pgfpathlineto{\pgfqpoint{1.488940in}{0.947926in}}%
\pgfpathlineto{\pgfqpoint{1.498653in}{0.941041in}}%
\pgfpathlineto{\pgfqpoint{1.521134in}{0.928101in}}%
\pgfpathlineto{\pgfqpoint{1.519964in}{0.927788in}}%
\pgfpathlineto{\pgfqpoint{1.508765in}{0.929441in}}%
\pgfpathlineto{\pgfqpoint{1.479608in}{0.935945in}}%
\pgfpathlineto{\pgfqpoint{1.430358in}{0.947185in}}%
\pgfpathlineto{\pgfqpoint{1.408203in}{0.950310in}}%
\pgfpathlineto{\pgfqpoint{1.405947in}{0.949491in}}%
\pgfpathlineto{\pgfqpoint{1.406054in}{0.949113in}}%
\pgfpathlineto{\pgfqpoint{1.408173in}{0.947256in}}%
\pgfpathlineto{\pgfqpoint{1.418215in}{0.941474in}}%
\pgfpathlineto{\pgfqpoint{1.456542in}{0.921343in}}%
\pgfpathlineto{\pgfqpoint{1.456200in}{0.921102in}}%
\pgfpathlineto{\pgfqpoint{1.453706in}{0.920917in}}%
\pgfpathlineto{\pgfqpoint{1.442863in}{0.923323in}}%
\pgfpathlineto{\pgfqpoint{1.413668in}{0.931815in}}%
\pgfpathlineto{\pgfqpoint{1.363847in}{0.947601in}}%
\pgfpathlineto{\pgfqpoint{1.303044in}{0.968979in}}%
\pgfpathlineto{\pgfqpoint{1.293523in}{0.973048in}}%
\pgfpathlineto{\pgfqpoint{1.298344in}{0.971961in}}%
\pgfpathlineto{\pgfqpoint{1.322308in}{0.963987in}}%
\pgfpathlineto{\pgfqpoint{1.344526in}{0.954522in}}%
\pgfpathlineto{\pgfqpoint{1.345257in}{0.953692in}}%
\pgfpathlineto{\pgfqpoint{1.344088in}{0.953637in}}%
\pgfpathlineto{\pgfqpoint{1.344088in}{0.953637in}}%
\pgfpathlineto{\pgfqpoint{1.321097in}{0.963058in}}%
\pgfpathlineto{\pgfqpoint{1.322043in}{0.963791in}}%
\pgfpathlineto{\pgfqpoint{1.322155in}{0.963797in}}%
\pgfpathlineto{\pgfqpoint{1.329210in}{0.962939in}}%
\pgfpathlineto{\pgfqpoint{1.348164in}{0.958723in}}%
\pgfpathlineto{\pgfqpoint{1.394997in}{0.945734in}}%
\pgfpathlineto{\pgfqpoint{1.513013in}{0.907874in}}%
\pgfpathlineto{\pgfqpoint{1.592990in}{0.881376in}}%
\pgfpathlineto{\pgfqpoint{1.592436in}{0.881999in}}%
\pgfpathlineto{\pgfqpoint{1.588082in}{0.884334in}}%
\pgfpathlineto{\pgfqpoint{1.568603in}{0.895692in}}%
\pgfpathlineto{\pgfqpoint{1.562050in}{0.901506in}}%
\pgfpathlineto{\pgfqpoint{1.554904in}{0.909650in}}%
\pgfpathlineto{\pgfqpoint{1.547124in}{0.914269in}}%
\pgfpathlineto{\pgfqpoint{1.533864in}{0.919813in}}%
\pgfpathlineto{\pgfqpoint{1.504214in}{0.929595in}}%
\pgfpathlineto{\pgfqpoint{1.449483in}{0.945352in}}%
\pgfpathlineto{\pgfqpoint{1.374413in}{0.967901in}}%
\pgfpathlineto{\pgfqpoint{1.363985in}{0.973228in}}%
\pgfpathlineto{\pgfqpoint{1.364377in}{0.974718in}}%
\pgfpathlineto{\pgfqpoint{1.367033in}{0.975358in}}%
\pgfpathlineto{\pgfqpoint{1.383687in}{0.975252in}}%
\pgfpathlineto{\pgfqpoint{1.414585in}{0.974049in}}%
\pgfpathlineto{\pgfqpoint{1.415654in}{0.974294in}}%
\pgfpathlineto{\pgfqpoint{1.414832in}{0.975181in}}%
\pgfpathlineto{\pgfqpoint{1.410273in}{0.976841in}}%
\pgfpathlineto{\pgfqpoint{1.326705in}{0.996852in}}%
\pgfpathlineto{\pgfqpoint{1.286920in}{1.006191in}}%
\pgfpathlineto{\pgfqpoint{1.233455in}{1.020091in}}%
\pgfpathlineto{\pgfqpoint{1.218733in}{1.026033in}}%
\pgfpathlineto{\pgfqpoint{1.216936in}{1.028319in}}%
\pgfpathlineto{\pgfqpoint{1.218577in}{1.029379in}}%
\pgfpathlineto{\pgfqpoint{1.225944in}{1.030319in}}%
\pgfpathlineto{\pgfqpoint{1.242153in}{1.030261in}}%
\pgfpathlineto{\pgfqpoint{1.294774in}{1.030777in}}%
\pgfpathlineto{\pgfqpoint{1.300702in}{1.033096in}}%
\pgfpathlineto{\pgfqpoint{1.301490in}{1.035278in}}%
\pgfpathlineto{\pgfqpoint{1.299778in}{1.038145in}}%
\pgfpathlineto{\pgfqpoint{1.294290in}{1.042525in}}%
\pgfpathlineto{\pgfqpoint{1.273076in}{1.054056in}}%
\pgfpathlineto{\pgfqpoint{1.212082in}{1.084597in}}%
\pgfpathlineto{\pgfqpoint{1.195489in}{1.095389in}}%
\pgfpathlineto{\pgfqpoint{1.186965in}{1.103162in}}%
\pgfpathlineto{\pgfqpoint{1.182354in}{1.110260in}}%
\pgfpathlineto{\pgfqpoint{1.181610in}{1.115116in}}%
\pgfpathlineto{\pgfqpoint{1.183215in}{1.119391in}}%
\pgfpathlineto{\pgfqpoint{1.187381in}{1.123454in}}%
\pgfpathlineto{\pgfqpoint{1.195160in}{1.127608in}}%
\pgfpathlineto{\pgfqpoint{1.208068in}{1.131668in}}%
\pgfpathlineto{\pgfqpoint{1.228203in}{1.135454in}}%
\pgfpathlineto{\pgfqpoint{1.262720in}{1.139563in}}%
\pgfpathlineto{\pgfqpoint{1.328646in}{1.146608in}}%
\pgfpathlineto{\pgfqpoint{1.348518in}{1.150842in}}%
\pgfpathlineto{\pgfqpoint{1.359382in}{1.155069in}}%
\pgfpathlineto{\pgfqpoint{1.364457in}{1.159185in}}%
\pgfpathlineto{\pgfqpoint{1.365804in}{1.162976in}}%
\pgfpathlineto{\pgfqpoint{1.364517in}{1.166377in}}%
\pgfpathlineto{\pgfqpoint{1.360412in}{1.170600in}}%
\pgfpathlineto{\pgfqpoint{1.352629in}{1.175336in}}%
\pgfpathlineto{\pgfqpoint{1.337551in}{1.181723in}}%
\pgfpathlineto{\pgfqpoint{1.312520in}{1.189792in}}%
\pgfpathlineto{\pgfqpoint{1.244302in}{1.210853in}}%
\pgfpathlineto{\pgfqpoint{1.223902in}{1.219907in}}%
\pgfpathlineto{\pgfqpoint{1.219872in}{1.223702in}}%
\pgfpathlineto{\pgfqpoint{1.221052in}{1.224396in}}%
\pgfpathlineto{\pgfqpoint{1.228247in}{1.223316in}}%
\pgfpathlineto{\pgfqpoint{1.249714in}{1.215001in}}%
\pgfpathlineto{\pgfqpoint{1.268610in}{1.204849in}}%
\pgfpathlineto{\pgfqpoint{1.279611in}{1.196732in}}%
\pgfpathlineto{\pgfqpoint{1.279213in}{1.196494in}}%
\pgfpathlineto{\pgfqpoint{1.278514in}{1.196613in}}%
\pgfpathlineto{\pgfqpoint{1.271793in}{1.199110in}}%
\pgfpathlineto{\pgfqpoint{1.247376in}{1.212113in}}%
\pgfpathlineto{\pgfqpoint{1.234674in}{1.221522in}}%
\pgfpathlineto{\pgfqpoint{1.226543in}{1.229670in}}%
\pgfpathlineto{\pgfqpoint{1.221099in}{1.237727in}}%
\pgfpathlineto{\pgfqpoint{1.219075in}{1.244481in}}%
\pgfpathlineto{\pgfqpoint{1.219396in}{1.250315in}}%
\pgfpathlineto{\pgfqpoint{1.222177in}{1.256840in}}%
\pgfpathlineto{\pgfqpoint{1.226630in}{1.261716in}}%
\pgfpathlineto{\pgfqpoint{1.235494in}{1.268318in}}%
\pgfpathlineto{\pgfqpoint{1.246709in}{1.274144in}}%
\pgfpathlineto{\pgfqpoint{1.268476in}{1.283305in}}%
\pgfpathlineto{\pgfqpoint{1.291965in}{1.293600in}}%
\pgfpathlineto{\pgfqpoint{1.306247in}{1.302951in}}%
\pgfpathlineto{\pgfqpoint{1.312137in}{1.309716in}}%
\pgfpathlineto{\pgfqpoint{1.314999in}{1.316134in}}%
\pgfpathlineto{\pgfqpoint{1.315927in}{1.323284in}}%
\pgfpathlineto{\pgfqpoint{1.314238in}{1.332464in}}%
\pgfpathlineto{\pgfqpoint{1.310076in}{1.341220in}}%
\pgfpathlineto{\pgfqpoint{1.304201in}{1.349651in}}%
\pgfpathlineto{\pgfqpoint{1.292275in}{1.362532in}}%
\pgfpathlineto{\pgfqpoint{1.276378in}{1.376064in}}%
\pgfpathlineto{\pgfqpoint{1.247239in}{1.397604in}}%
\pgfpathlineto{\pgfqpoint{1.234252in}{1.405695in}}%
\pgfpathlineto{\pgfqpoint{1.231830in}{1.405501in}}%
\pgfpathlineto{\pgfqpoint{1.231984in}{1.402991in}}%
\pgfpathlineto{\pgfqpoint{1.234771in}{1.393795in}}%
\pgfpathlineto{\pgfqpoint{1.243248in}{1.365802in}}%
\pgfpathlineto{\pgfqpoint{1.245343in}{1.352351in}}%
\pgfpathlineto{\pgfqpoint{1.244454in}{1.344488in}}%
\pgfpathlineto{\pgfqpoint{1.242557in}{1.342108in}}%
\pgfpathlineto{\pgfqpoint{1.239553in}{1.341415in}}%
\pgfpathlineto{\pgfqpoint{1.234929in}{1.342754in}}%
\pgfpathlineto{\pgfqpoint{1.226532in}{1.347292in}}%
\pgfpathlineto{\pgfqpoint{1.206214in}{1.361476in}}%
\pgfpathlineto{\pgfqpoint{1.187732in}{1.373603in}}%
\pgfpathlineto{\pgfqpoint{1.176880in}{1.381740in}}%
\pgfpathlineto{\pgfqpoint{1.177249in}{1.382013in}}%
\pgfpathlineto{\pgfqpoint{1.185592in}{1.387146in}}%
\pgfpathlineto{\pgfqpoint{1.196210in}{1.395110in}}%
\pgfpathlineto{\pgfqpoint{1.209909in}{1.409579in}}%
\pgfpathlineto{\pgfqpoint{1.221569in}{1.425605in}}%
\pgfpathlineto{\pgfqpoint{1.228597in}{1.438448in}}%
\pgfpathlineto{\pgfqpoint{1.235551in}{1.457248in}}%
\pgfpathlineto{\pgfqpoint{1.236186in}{1.466411in}}%
\pgfpathlineto{\pgfqpoint{1.234594in}{1.470492in}}%
\pgfpathlineto{\pgfqpoint{1.231669in}{1.472080in}}%
\pgfpathlineto{\pgfqpoint{1.228022in}{1.471676in}}%
\pgfpathlineto{\pgfqpoint{1.222673in}{1.469144in}}%
\pgfpathlineto{\pgfqpoint{1.212154in}{1.460523in}}%
\pgfpathlineto{\pgfqpoint{1.196742in}{1.443629in}}%
\pgfpathlineto{\pgfqpoint{1.190283in}{1.433321in}}%
\pgfpathlineto{\pgfqpoint{1.190527in}{1.430847in}}%
\pgfpathlineto{\pgfqpoint{1.192373in}{1.430564in}}%
\pgfpathlineto{\pgfqpoint{1.198251in}{1.431847in}}%
\pgfpathlineto{\pgfqpoint{1.217945in}{1.436073in}}%
\pgfpathlineto{\pgfqpoint{1.229390in}{1.435523in}}%
\pgfpathlineto{\pgfqpoint{1.238120in}{1.432986in}}%
\pgfpathlineto{\pgfqpoint{1.245497in}{1.428617in}}%
\pgfpathlineto{\pgfqpoint{1.252009in}{1.421865in}}%
\pgfpathlineto{\pgfqpoint{1.258161in}{1.411787in}}%
\pgfpathlineto{\pgfqpoint{1.262566in}{1.398973in}}%
\pgfpathlineto{\pgfqpoint{1.265156in}{1.383964in}}%
\pgfpathlineto{\pgfqpoint{1.265967in}{1.365379in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{1.344272in}}%
\pgfpathlineto{\pgfqpoint{1.261206in}{1.331413in}}%
\pgfpathlineto{\pgfqpoint{1.256742in}{1.319234in}}%
\pgfpathlineto{\pgfqpoint{1.253137in}{1.314264in}}%
\pgfpathlineto{\pgfqpoint{1.249529in}{1.312219in}}%
\pgfpathlineto{\pgfqpoint{1.246114in}{1.312477in}}%
\pgfpathlineto{\pgfqpoint{1.242807in}{1.315004in}}%
\pgfpathlineto{\pgfqpoint{1.237372in}{1.323435in}}%
\pgfpathlineto{\pgfqpoint{1.232844in}{1.335001in}}%
\pgfpathlineto{\pgfqpoint{1.229927in}{1.347112in}}%
\pgfpathlineto{\pgfqpoint{1.230014in}{1.352969in}}%
\pgfpathlineto{\pgfqpoint{1.231560in}{1.353181in}}%
\pgfpathlineto{\pgfqpoint{1.234756in}{1.350249in}}%
\pgfpathlineto{\pgfqpoint{1.242595in}{1.339556in}}%
\pgfpathlineto{\pgfqpoint{1.258895in}{1.317287in}}%
\pgfpathlineto{\pgfqpoint{1.269229in}{1.306835in}}%
\pgfpathlineto{\pgfqpoint{1.276268in}{1.302614in}}%
\pgfpathlineto{\pgfqpoint{1.282553in}{1.301234in}}%
\pgfpathlineto{\pgfqpoint{1.287490in}{1.301997in}}%
\pgfpathlineto{\pgfqpoint{1.293578in}{1.305613in}}%
\pgfpathlineto{\pgfqpoint{1.299296in}{1.312834in}}%
\pgfpathlineto{\pgfqpoint{1.303223in}{1.320754in}}%
\pgfpathlineto{\pgfqpoint{1.308249in}{1.336706in}}%
\pgfpathlineto{\pgfqpoint{1.311835in}{1.357453in}}%
\pgfpathlineto{\pgfqpoint{1.313379in}{1.380586in}}%
\pgfpathlineto{\pgfqpoint{1.313290in}{1.414158in}}%
\pgfpathlineto{\pgfqpoint{1.314924in}{1.410894in}}%
\pgfpathlineto{\pgfqpoint{1.322881in}{1.394351in}}%
\pgfpathlineto{\pgfqpoint{1.330925in}{1.382779in}}%
\pgfpathlineto{\pgfqpoint{1.339866in}{1.373441in}}%
\pgfpathlineto{\pgfqpoint{1.351269in}{1.364764in}}%
\pgfpathlineto{\pgfqpoint{1.366081in}{1.356775in}}%
\pgfpathlineto{\pgfqpoint{1.389363in}{1.347246in}}%
\pgfpathlineto{\pgfqpoint{1.400305in}{1.341374in}}%
\pgfpathlineto{\pgfqpoint{1.403005in}{1.337269in}}%
\pgfpathlineto{\pgfqpoint{1.402938in}{1.333273in}}%
\pgfpathlineto{\pgfqpoint{1.400741in}{1.328143in}}%
\pgfpathlineto{\pgfqpoint{1.395748in}{1.321084in}}%
\pgfpathlineto{\pgfqpoint{1.373036in}{1.296551in}}%
\pgfpathlineto{\pgfqpoint{1.351399in}{1.271963in}}%
\pgfpathlineto{\pgfqpoint{1.343803in}{1.259996in}}%
\pgfpathlineto{\pgfqpoint{1.339407in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{1.338166in}{1.240904in}}%
\pgfpathlineto{\pgfqpoint{1.339646in}{1.233696in}}%
\pgfpathlineto{\pgfqpoint{1.342926in}{1.226920in}}%
\pgfpathlineto{\pgfqpoint{1.349438in}{1.220114in}}%
\pgfpathlineto{\pgfqpoint{1.358428in}{1.213295in}}%
\pgfpathlineto{\pgfqpoint{1.374436in}{1.203603in}}%
\pgfpathlineto{\pgfqpoint{1.402280in}{1.185719in}}%
\pgfpathlineto{\pgfqpoint{1.411808in}{1.176120in}}%
\pgfpathlineto{\pgfqpoint{1.416438in}{1.169103in}}%
\pgfpathlineto{\pgfqpoint{1.419186in}{1.161086in}}%
\pgfpathlineto{\pgfqpoint{1.419815in}{1.153638in}}%
\pgfpathlineto{\pgfqpoint{1.418764in}{1.146405in}}%
\pgfpathlineto{\pgfqpoint{1.415397in}{1.137530in}}%
\pgfpathlineto{\pgfqpoint{1.407042in}{1.123864in}}%
\pgfpathlineto{\pgfqpoint{1.397804in}{1.113149in}}%
\pgfpathlineto{\pgfqpoint{1.385513in}{1.101081in}}%
\pgfpathlineto{\pgfqpoint{1.359790in}{1.076204in}}%
\pgfpathlineto{\pgfqpoint{1.360193in}{1.073976in}}%
\pgfpathlineto{\pgfqpoint{1.362413in}{1.073413in}}%
\pgfpathlineto{\pgfqpoint{1.372432in}{1.073781in}}%
\pgfpathlineto{\pgfqpoint{1.403201in}{1.075324in}}%
\pgfpathlineto{\pgfqpoint{1.415396in}{1.073652in}}%
\pgfpathlineto{\pgfqpoint{1.426000in}{1.070231in}}%
\pgfpathlineto{\pgfqpoint{1.433482in}{1.065516in}}%
\pgfpathlineto{\pgfqpoint{1.440162in}{1.058512in}}%
\pgfpathlineto{\pgfqpoint{1.444460in}{1.050926in}}%
\pgfpathlineto{\pgfqpoint{1.447922in}{1.040050in}}%
\pgfpathlineto{\pgfqpoint{1.449658in}{1.028744in}}%
\pgfpathlineto{\pgfqpoint{1.450056in}{1.011792in}}%
\pgfpathlineto{\pgfqpoint{1.448722in}{0.987041in}}%
\pgfpathlineto{\pgfqpoint{1.447888in}{0.951899in}}%
\pgfpathlineto{\pgfqpoint{1.450349in}{0.935065in}}%
\pgfpathlineto{\pgfqpoint{1.454012in}{0.924922in}}%
\pgfpathlineto{\pgfqpoint{1.459082in}{0.916929in}}%
\pgfpathlineto{\pgfqpoint{1.465922in}{0.910999in}}%
\pgfpathlineto{\pgfqpoint{1.473327in}{0.907195in}}%
\pgfpathlineto{\pgfqpoint{1.480822in}{0.905997in}}%
\pgfpathlineto{\pgfqpoint{1.488042in}{0.907109in}}%
\pgfpathlineto{\pgfqpoint{1.493804in}{0.910155in}}%
\pgfpathlineto{\pgfqpoint{1.497684in}{0.914596in}}%
\pgfpathlineto{\pgfqpoint{1.499712in}{0.920200in}}%
\pgfpathlineto{\pgfqpoint{1.499656in}{0.926290in}}%
\pgfpathlineto{\pgfqpoint{1.497770in}{0.932025in}}%
\pgfpathlineto{\pgfqpoint{1.493109in}{0.938496in}}%
\pgfpathlineto{\pgfqpoint{1.486261in}{0.943944in}}%
\pgfpathlineto{\pgfqpoint{1.478425in}{0.947508in}}%
\pgfpathlineto{\pgfqpoint{1.469933in}{0.949038in}}%
\pgfpathlineto{\pgfqpoint{1.461384in}{0.948425in}}%
\pgfpathlineto{\pgfqpoint{1.453301in}{0.945561in}}%
\pgfpathlineto{\pgfqpoint{1.445900in}{0.940670in}}%
\pgfpathlineto{\pgfqpoint{1.439835in}{0.934067in}}%
\pgfpathlineto{\pgfqpoint{1.434522in}{0.925903in}}%
\pgfpathlineto{\pgfqpoint{1.429375in}{0.914433in}}%
\pgfpathlineto{\pgfqpoint{1.424536in}{0.899281in}}%
\pgfpathlineto{\pgfqpoint{1.409977in}{0.851077in}}%
\pgfpathlineto{\pgfqpoint{1.404899in}{0.844930in}}%
\pgfpathlineto{\pgfqpoint{1.400088in}{0.842685in}}%
\pgfpathlineto{\pgfqpoint{1.394266in}{0.842154in}}%
\pgfpathlineto{\pgfqpoint{1.386323in}{0.844618in}}%
\pgfpathlineto{\pgfqpoint{1.377675in}{0.849626in}}%
\pgfpathlineto{\pgfqpoint{1.364521in}{0.860356in}}%
\pgfpathlineto{\pgfqpoint{1.354675in}{0.870506in}}%
\pgfpathlineto{\pgfqpoint{1.356544in}{0.866816in}}%
\pgfpathlineto{\pgfqpoint{1.367285in}{0.843866in}}%
\pgfpathlineto{\pgfqpoint{1.378751in}{0.811973in}}%
\pgfpathlineto{\pgfqpoint{1.390628in}{0.771799in}}%
\pgfpathlineto{\pgfqpoint{1.396039in}{0.756400in}}%
\pgfpathlineto{\pgfqpoint{1.400279in}{0.750338in}}%
\pgfpathlineto{\pgfqpoint{1.404232in}{0.748143in}}%
\pgfpathlineto{\pgfqpoint{1.409290in}{0.747617in}}%
\pgfpathlineto{\pgfqpoint{1.418849in}{0.749010in}}%
\pgfpathlineto{\pgfqpoint{1.477627in}{0.765141in}}%
\pgfpathlineto{\pgfqpoint{1.480137in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{1.480334in}{0.771946in}}%
\pgfpathlineto{\pgfqpoint{1.478616in}{0.776142in}}%
\pgfpathlineto{\pgfqpoint{1.474115in}{0.781736in}}%
\pgfpathlineto{\pgfqpoint{1.463358in}{0.791322in}}%
\pgfpathlineto{\pgfqpoint{1.438660in}{0.809146in}}%
\pgfpathlineto{\pgfqpoint{1.367084in}{0.858298in}}%
\pgfpathlineto{\pgfqpoint{1.362861in}{0.863849in}}%
\pgfpathlineto{\pgfqpoint{1.362913in}{0.866703in}}%
\pgfpathlineto{\pgfqpoint{1.365321in}{0.868722in}}%
\pgfpathlineto{\pgfqpoint{1.370986in}{0.870430in}}%
\pgfpathlineto{\pgfqpoint{1.391298in}{0.874930in}}%
\pgfpathlineto{\pgfqpoint{1.397383in}{0.878581in}}%
\pgfpathlineto{\pgfqpoint{1.399991in}{0.883042in}}%
\pgfpathlineto{\pgfqpoint{1.399810in}{0.887570in}}%
\pgfpathlineto{\pgfqpoint{1.397077in}{0.893904in}}%
\pgfpathlineto{\pgfqpoint{1.391816in}{0.900870in}}%
\pgfpathlineto{\pgfqpoint{1.383502in}{0.909017in}}%
\pgfpathlineto{\pgfqpoint{1.368652in}{0.920692in}}%
\pgfpathlineto{\pgfqpoint{1.347513in}{0.934399in}}%
\pgfpathlineto{\pgfqpoint{1.316830in}{0.951454in}}%
\pgfpathlineto{\pgfqpoint{1.282887in}{0.967218in}}%
\pgfpathlineto{\pgfqpoint{1.247757in}{0.980217in}}%
\pgfpathlineto{\pgfqpoint{1.231672in}{0.984129in}}%
\pgfpathlineto{\pgfqpoint{1.229557in}{0.983582in}}%
\pgfpathlineto{\pgfqpoint{1.230268in}{0.983055in}}%
\pgfpathlineto{\pgfqpoint{1.239307in}{0.980124in}}%
\pgfpathlineto{\pgfqpoint{1.248825in}{0.979483in}}%
\pgfpathlineto{\pgfqpoint{1.256792in}{0.980896in}}%
\pgfpathlineto{\pgfqpoint{1.263538in}{0.984086in}}%
\pgfpathlineto{\pgfqpoint{1.266965in}{0.988821in}}%
\pgfpathlineto{\pgfqpoint{1.268074in}{0.994941in}}%
\pgfpathlineto{\pgfqpoint{1.266844in}{1.001208in}}%
\pgfpathlineto{\pgfqpoint{1.262947in}{1.010825in}}%
\pgfpathlineto{\pgfqpoint{1.252540in}{1.026445in}}%
\pgfpathlineto{\pgfqpoint{1.234995in}{1.046724in}}%
\pgfpathlineto{\pgfqpoint{1.188644in}{1.098232in}}%
\pgfpathlineto{\pgfqpoint{1.182483in}{1.109235in}}%
\pgfpathlineto{\pgfqpoint{1.180887in}{1.116417in}}%
\pgfpathlineto{\pgfqpoint{1.181585in}{1.123241in}}%
\pgfpathlineto{\pgfqpoint{1.184447in}{1.128931in}}%
\pgfpathlineto{\pgfqpoint{1.189609in}{1.134026in}}%
\pgfpathlineto{\pgfqpoint{1.198386in}{1.139514in}}%
\pgfpathlineto{\pgfqpoint{1.212798in}{1.145551in}}%
\pgfpathlineto{\pgfqpoint{1.234969in}{1.152439in}}%
\pgfpathlineto{\pgfqpoint{1.332503in}{1.179534in}}%
\pgfpathlineto{\pgfqpoint{1.353104in}{1.188161in}}%
\pgfpathlineto{\pgfqpoint{1.368032in}{1.196296in}}%
\pgfpathlineto{\pgfqpoint{1.380058in}{1.205330in}}%
\pgfpathlineto{\pgfqpoint{1.387706in}{1.213599in}}%
\pgfpathlineto{\pgfqpoint{1.392187in}{1.222242in}}%
\pgfpathlineto{\pgfqpoint{1.393567in}{1.229377in}}%
\pgfpathlineto{\pgfqpoint{1.392855in}{1.236107in}}%
\pgfpathlineto{\pgfqpoint{1.389666in}{1.243580in}}%
\pgfpathlineto{\pgfqpoint{1.384125in}{1.250343in}}%
\pgfpathlineto{\pgfqpoint{1.376930in}{1.256452in}}%
\pgfpathlineto{\pgfqpoint{1.361947in}{1.265110in}}%
\pgfpathlineto{\pgfqpoint{1.343750in}{1.272285in}}%
\pgfpathlineto{\pgfqpoint{1.320199in}{1.279181in}}%
\pgfpathlineto{\pgfqpoint{1.288986in}{1.285932in}}%
\pgfpathlineto{\pgfqpoint{1.261124in}{1.289779in}}%
\pgfpathlineto{\pgfqpoint{1.248431in}{1.289323in}}%
\pgfpathlineto{\pgfqpoint{1.245458in}{1.287407in}}%
\pgfpathlineto{\pgfqpoint{1.245203in}{1.284400in}}%
\pgfpathlineto{\pgfqpoint{1.247646in}{1.279633in}}%
\pgfpathlineto{\pgfqpoint{1.255458in}{1.269576in}}%
\pgfpathlineto{\pgfqpoint{1.266695in}{1.255228in}}%
\pgfpathlineto{\pgfqpoint{1.271113in}{1.246725in}}%
\pgfpathlineto{\pgfqpoint{1.271472in}{1.242713in}}%
\pgfpathlineto{\pgfqpoint{1.269943in}{1.239938in}}%
\pgfpathlineto{\pgfqpoint{1.265920in}{1.238414in}}%
\pgfpathlineto{\pgfqpoint{1.258166in}{1.238150in}}%
\pgfpathlineto{\pgfqpoint{1.242982in}{1.241043in}}%
\pgfpathlineto{\pgfqpoint{1.228122in}{1.246123in}}%
\pgfpathlineto{\pgfqpoint{1.207992in}{1.256662in}}%
\pgfpathlineto{\pgfqpoint{1.197257in}{1.265131in}}%
\pgfpathlineto{\pgfqpoint{1.189766in}{1.274028in}}%
\pgfpathlineto{\pgfqpoint{1.185907in}{1.282378in}}%
\pgfpathlineto{\pgfqpoint{1.184813in}{1.289712in}}%
\pgfpathlineto{\pgfqpoint{1.185945in}{1.297984in}}%
\pgfpathlineto{\pgfqpoint{1.189315in}{1.305897in}}%
\pgfpathlineto{\pgfqpoint{1.195708in}{1.315459in}}%
\pgfpathlineto{\pgfqpoint{1.203513in}{1.323918in}}%
\pgfpathlineto{\pgfqpoint{1.217058in}{1.335637in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.353830in}}%
\pgfpathlineto{\pgfqpoint{1.258597in}{1.367251in}}%
\pgfpathlineto{\pgfqpoint{1.269766in}{1.379193in}}%
\pgfpathlineto{\pgfqpoint{1.274162in}{1.388377in}}%
\pgfpathlineto{\pgfqpoint{1.274673in}{1.394776in}}%
\pgfpathlineto{\pgfqpoint{1.272887in}{1.400952in}}%
\pgfpathlineto{\pgfqpoint{1.269238in}{1.406329in}}%
\pgfpathlineto{\pgfqpoint{1.262617in}{1.412315in}}%
\pgfpathlineto{\pgfqpoint{1.250984in}{1.419502in}}%
\pgfpathlineto{\pgfqpoint{1.230154in}{1.428424in}}%
\pgfpathlineto{\pgfqpoint{1.209445in}{1.434999in}}%
\pgfpathlineto{\pgfqpoint{1.190976in}{1.438924in}}%
\pgfpathlineto{\pgfqpoint{1.182162in}{1.438712in}}%
\pgfpathlineto{\pgfqpoint{1.178006in}{1.436686in}}%
\pgfpathlineto{\pgfqpoint{1.175382in}{1.433028in}}%
\pgfpathlineto{\pgfqpoint{1.173967in}{1.426102in}}%
\pgfpathlineto{\pgfqpoint{1.174419in}{1.415916in}}%
\pgfpathlineto{\pgfqpoint{1.178268in}{1.390454in}}%
\pgfpathlineto{\pgfqpoint{1.183743in}{1.351615in}}%
\pgfpathlineto{\pgfqpoint{1.182886in}{1.340434in}}%
\pgfpathlineto{\pgfqpoint{1.180693in}{1.337333in}}%
\pgfpathlineto{\pgfqpoint{1.177259in}{1.336591in}}%
\pgfpathlineto{\pgfqpoint{1.172301in}{1.338102in}}%
\pgfpathlineto{\pgfqpoint{1.133738in}{1.356449in}}%
\pgfpathlineto{\pgfqpoint{1.123142in}{1.357812in}}%
\pgfpathlineto{\pgfqpoint{1.114047in}{1.356557in}}%
\pgfpathlineto{\pgfqpoint{1.108667in}{1.353845in}}%
\pgfpathlineto{\pgfqpoint{1.103041in}{1.348621in}}%
\pgfpathlineto{\pgfqpoint{1.099646in}{1.342004in}}%
\pgfpathlineto{\pgfqpoint{1.098622in}{1.334825in}}%
\pgfpathlineto{\pgfqpoint{1.099823in}{1.329566in}}%
\pgfpathlineto{\pgfqpoint{1.102491in}{1.326664in}}%
\pgfpathlineto{\pgfqpoint{1.105510in}{1.325982in}}%
\pgfpathlineto{\pgfqpoint{1.109507in}{1.327047in}}%
\pgfpathlineto{\pgfqpoint{1.115082in}{1.331243in}}%
\pgfpathlineto{\pgfqpoint{1.120702in}{1.338118in}}%
\pgfpathlineto{\pgfqpoint{1.126838in}{1.349424in}}%
\pgfpathlineto{\pgfqpoint{1.132360in}{1.364302in}}%
\pgfpathlineto{\pgfqpoint{1.136909in}{1.382623in}}%
\pgfpathlineto{\pgfqpoint{1.139515in}{1.401235in}}%
\pgfpathlineto{\pgfqpoint{1.140163in}{1.422981in}}%
\pgfpathlineto{\pgfqpoint{1.138684in}{1.440956in}}%
\pgfpathlineto{\pgfqpoint{1.135117in}{1.458216in}}%
\pgfpathlineto{\pgfqpoint{1.129553in}{1.473727in}}%
\pgfpathlineto{\pgfqpoint{1.123330in}{1.484472in}}%
\pgfpathlineto{\pgfqpoint{1.116568in}{1.492058in}}%
\pgfpathlineto{\pgfqpoint{1.110456in}{1.496296in}}%
\pgfpathlineto{\pgfqpoint{1.103481in}{1.498748in}}%
\pgfpathlineto{\pgfqpoint{1.102050in}{1.499067in}}%
\pgfpathlineto{\pgfqpoint{1.103783in}{1.499661in}}%
\pgfpathlineto{\pgfqpoint{1.103783in}{1.499661in}}%
\pgfpathlineto{\pgfqpoint{1.125356in}{1.504616in}}%
\pgfpathlineto{\pgfqpoint{1.139853in}{1.504678in}}%
\pgfpathlineto{\pgfqpoint{1.149021in}{1.502476in}}%
\pgfpathlineto{\pgfqpoint{1.157069in}{1.498493in}}%
\pgfpathlineto{\pgfqpoint{1.163836in}{1.492589in}}%
\pgfpathlineto{\pgfqpoint{1.171029in}{1.483016in}}%
\pgfpathlineto{\pgfqpoint{1.176621in}{1.471064in}}%
\pgfpathlineto{\pgfqpoint{1.180344in}{1.457623in}}%
\pgfpathlineto{\pgfqpoint{1.183288in}{1.438929in}}%
\pgfpathlineto{\pgfqpoint{1.183919in}{1.419152in}}%
\pgfpathlineto{\pgfqpoint{1.182609in}{1.400737in}}%
\pgfpathlineto{\pgfqpoint{1.179538in}{1.386033in}}%
\pgfpathlineto{\pgfqpoint{1.176011in}{1.378470in}}%
\pgfpathlineto{\pgfqpoint{1.173031in}{1.376770in}}%
\pgfpathlineto{\pgfqpoint{1.170326in}{1.377764in}}%
\pgfpathlineto{\pgfqpoint{1.167096in}{1.381526in}}%
\pgfpathlineto{\pgfqpoint{1.163158in}{1.389915in}}%
\pgfpathlineto{\pgfqpoint{1.151393in}{1.419732in}}%
\pgfpathlineto{\pgfqpoint{1.150775in}{1.419289in}}%
\pgfpathlineto{\pgfqpoint{1.149797in}{1.416774in}}%
\pgfpathlineto{\pgfqpoint{1.148372in}{1.406917in}}%
\pgfpathlineto{\pgfqpoint{1.146433in}{1.371911in}}%
\pgfpathlineto{\pgfqpoint{1.142710in}{1.279498in}}%
\pgfpathlineto{\pgfqpoint{1.141582in}{1.278565in}}%
\pgfpathlineto{\pgfqpoint{1.141290in}{1.278751in}}%
\pgfpathlineto{\pgfqpoint{1.139384in}{1.281914in}}%
\pgfpathlineto{\pgfqpoint{1.135358in}{1.293917in}}%
\pgfpathlineto{\pgfqpoint{1.118743in}{1.356933in}}%
\pgfpathlineto{\pgfqpoint{1.117422in}{1.369127in}}%
\pgfpathlineto{\pgfqpoint{1.118879in}{1.372297in}}%
\pgfpathlineto{\pgfqpoint{1.121226in}{1.372823in}}%
\pgfpathlineto{\pgfqpoint{1.125820in}{1.371533in}}%
\pgfpathlineto{\pgfqpoint{1.144044in}{1.369031in}}%
\pgfpathlineto{\pgfqpoint{1.151318in}{1.371347in}}%
\pgfpathlineto{\pgfqpoint{1.157217in}{1.375228in}}%
\pgfpathlineto{\pgfqpoint{1.162794in}{1.381085in}}%
\pgfpathlineto{\pgfqpoint{1.168920in}{1.390906in}}%
\pgfpathlineto{\pgfqpoint{1.174764in}{1.404389in}}%
\pgfpathlineto{\pgfqpoint{1.179196in}{1.421051in}}%
\pgfpathlineto{\pgfqpoint{1.181948in}{1.440750in}}%
\pgfpathlineto{\pgfqpoint{1.182331in}{1.458012in}}%
\pgfpathlineto{\pgfqpoint{1.180364in}{1.467249in}}%
\pgfpathlineto{\pgfqpoint{1.178491in}{1.468536in}}%
\pgfpathlineto{\pgfqpoint{1.178402in}{1.468477in}}%
\pgfpathlineto{\pgfqpoint{1.176750in}{1.465892in}}%
\pgfpathlineto{\pgfqpoint{1.175437in}{1.459935in}}%
\pgfpathlineto{\pgfqpoint{1.174991in}{1.446743in}}%
\pgfpathlineto{\pgfqpoint{1.176673in}{1.434962in}}%
\pgfpathlineto{\pgfqpoint{1.179758in}{1.426079in}}%
\pgfpathlineto{\pgfqpoint{1.184538in}{1.419460in}}%
\pgfpathlineto{\pgfqpoint{1.189828in}{1.415751in}}%
\pgfpathlineto{\pgfqpoint{1.196688in}{1.414029in}}%
\pgfpathlineto{\pgfqpoint{1.205181in}{1.414604in}}%
\pgfpathlineto{\pgfqpoint{1.215815in}{1.417630in}}%
\pgfpathlineto{\pgfqpoint{1.231486in}{1.424778in}}%
\pgfpathlineto{\pgfqpoint{1.255197in}{1.434571in}}%
\pgfpathlineto{\pgfqpoint{1.258297in}{1.433323in}}%
\pgfpathlineto{\pgfqpoint{1.260085in}{1.429527in}}%
\pgfpathlineto{\pgfqpoint{1.259782in}{1.424034in}}%
\pgfpathlineto{\pgfqpoint{1.256961in}{1.412744in}}%
\pgfpathlineto{\pgfqpoint{1.250395in}{1.394801in}}%
\pgfpathlineto{\pgfqpoint{1.231779in}{1.351185in}}%
\pgfpathlineto{\pgfqpoint{1.214650in}{1.309383in}}%
\pgfpathlineto{\pgfqpoint{1.211326in}{1.294862in}}%
\pgfpathlineto{\pgfqpoint{1.212188in}{1.290970in}}%
\pgfpathlineto{\pgfqpoint{1.214902in}{1.289644in}}%
\pgfpathlineto{\pgfqpoint{1.219017in}{1.290412in}}%
\pgfpathlineto{\pgfqpoint{1.227719in}{1.294284in}}%
\pgfpathlineto{\pgfqpoint{1.244513in}{1.302159in}}%
\pgfpathlineto{\pgfqpoint{1.254024in}{1.304681in}}%
\pgfpathlineto{\pgfqpoint{1.259025in}{1.304300in}}%
\pgfpathlineto{\pgfqpoint{1.262942in}{1.301914in}}%
\pgfpathlineto{\pgfqpoint{1.265525in}{1.297570in}}%
\pgfpathlineto{\pgfqpoint{1.267201in}{1.285836in}}%
\pgfpathlineto{\pgfqpoint{1.269005in}{1.274341in}}%
\pgfpathlineto{\pgfqpoint{1.271466in}{1.273246in}}%
\pgfpathlineto{\pgfqpoint{1.275849in}{1.274973in}}%
\pgfpathlineto{\pgfqpoint{1.284398in}{1.281697in}}%
\pgfpathlineto{\pgfqpoint{1.297461in}{1.294589in}}%
\pgfpathlineto{\pgfqpoint{1.376370in}{1.372046in}}%
\pgfpathlineto{\pgfqpoint{1.392517in}{1.385029in}}%
\pgfpathlineto{\pgfqpoint{1.411384in}{1.397682in}}%
\pgfpathlineto{\pgfqpoint{1.425062in}{1.404090in}}%
\pgfpathlineto{\pgfqpoint{1.434039in}{1.406248in}}%
\pgfpathlineto{\pgfqpoint{1.440765in}{1.405808in}}%
\pgfpathlineto{\pgfqpoint{1.445631in}{1.403526in}}%
\pgfpathlineto{\pgfqpoint{1.450080in}{1.398995in}}%
\pgfpathlineto{\pgfqpoint{1.454177in}{1.391512in}}%
\pgfpathlineto{\pgfqpoint{1.464808in}{1.371287in}}%
\pgfpathlineto{\pgfqpoint{1.467721in}{1.370003in}}%
\pgfpathlineto{\pgfqpoint{1.464208in}{1.370366in}}%
\pgfpathlineto{\pgfqpoint{1.450043in}{1.366743in}}%
\pgfpathlineto{\pgfqpoint{1.421347in}{1.354242in}}%
\pgfpathlineto{\pgfqpoint{1.389306in}{1.336804in}}%
\pgfpathlineto{\pgfqpoint{1.348355in}{1.311114in}}%
\pgfpathlineto{\pgfqpoint{1.319040in}{1.289481in}}%
\pgfpathlineto{\pgfqpoint{1.305237in}{1.277125in}}%
\pgfpathlineto{\pgfqpoint{1.296761in}{1.266275in}}%
\pgfpathlineto{\pgfqpoint{1.295408in}{1.261192in}}%
\pgfpathlineto{\pgfqpoint{1.296163in}{1.256620in}}%
\pgfpathlineto{\pgfqpoint{1.299235in}{1.252904in}}%
\pgfpathlineto{\pgfqpoint{1.305228in}{1.249635in}}%
\pgfpathlineto{\pgfqpoint{1.315143in}{1.245632in}}%
\pgfpathlineto{\pgfqpoint{1.321559in}{1.242553in}}%
\pgfpathlineto{\pgfqpoint{1.330599in}{1.236141in}}%
\pgfpathlineto{\pgfqpoint{1.333181in}{1.231001in}}%
\pgfpathlineto{\pgfqpoint{1.333212in}{1.226362in}}%
\pgfpathlineto{\pgfqpoint{1.330795in}{1.219306in}}%
\pgfpathlineto{\pgfqpoint{1.325795in}{1.212137in}}%
\pgfpathlineto{\pgfqpoint{1.318286in}{1.204145in}}%
\pgfpathlineto{\pgfqpoint{1.305799in}{1.193922in}}%
\pgfpathlineto{\pgfqpoint{1.285882in}{1.180550in}}%
\pgfpathlineto{\pgfqpoint{1.263080in}{1.167944in}}%
\pgfpathlineto{\pgfqpoint{1.240696in}{1.157577in}}%
\pgfpathlineto{\pgfqpoint{1.211680in}{1.147181in}}%
\pgfpathlineto{\pgfqpoint{1.193044in}{1.143381in}}%
\pgfpathlineto{\pgfqpoint{1.185250in}{1.144020in}}%
\pgfpathlineto{\pgfqpoint{1.183733in}{1.145882in}}%
\pgfpathlineto{\pgfqpoint{1.184826in}{1.148531in}}%
\pgfpathlineto{\pgfqpoint{1.189357in}{1.152732in}}%
\pgfpathlineto{\pgfqpoint{1.199696in}{1.159358in}}%
\pgfpathlineto{\pgfqpoint{1.217513in}{1.167409in}}%
\pgfpathlineto{\pgfqpoint{1.237684in}{1.174261in}}%
\pgfpathlineto{\pgfqpoint{1.257021in}{1.178787in}}%
\pgfpathlineto{\pgfqpoint{1.270802in}{1.180032in}}%
\pgfpathlineto{\pgfqpoint{1.278614in}{1.178730in}}%
\pgfpathlineto{\pgfqpoint{1.280531in}{1.176492in}}%
\pgfpathlineto{\pgfqpoint{1.280123in}{1.173758in}}%
\pgfpathlineto{\pgfqpoint{1.276691in}{1.169837in}}%
\pgfpathlineto{\pgfqpoint{1.269600in}{1.164974in}}%
\pgfpathlineto{\pgfqpoint{1.254325in}{1.157868in}}%
\pgfpathlineto{\pgfqpoint{1.235588in}{1.151935in}}%
\pgfpathlineto{\pgfqpoint{1.213409in}{1.147390in}}%
\pgfpathlineto{\pgfqpoint{1.196354in}{1.146144in}}%
\pgfpathlineto{\pgfqpoint{1.180806in}{1.147078in}}%
\pgfpathlineto{\pgfqpoint{1.169488in}{1.149982in}}%
\pgfpathlineto{\pgfqpoint{1.161623in}{1.154162in}}%
\pgfpathlineto{\pgfqpoint{1.156904in}{1.159060in}}%
\pgfpathlineto{\pgfqpoint{1.154013in}{1.165231in}}%
\pgfpathlineto{\pgfqpoint{1.153257in}{1.172019in}}%
\pgfpathlineto{\pgfqpoint{1.154716in}{1.180420in}}%
\pgfpathlineto{\pgfqpoint{1.158534in}{1.189129in}}%
\pgfpathlineto{\pgfqpoint{1.166566in}{1.201137in}}%
\pgfpathlineto{\pgfqpoint{1.177441in}{1.213135in}}%
\pgfpathlineto{\pgfqpoint{1.193891in}{1.228298in}}%
\pgfpathlineto{\pgfqpoint{1.217221in}{1.245927in}}%
\pgfpathlineto{\pgfqpoint{1.251945in}{1.268606in}}%
\pgfpathlineto{\pgfqpoint{1.286778in}{1.290853in}}%
\pgfpathlineto{\pgfqpoint{1.286176in}{1.290941in}}%
\pgfpathlineto{\pgfqpoint{1.278720in}{1.288526in}}%
\pgfpathlineto{\pgfqpoint{1.235215in}{1.272576in}}%
\pgfpathlineto{\pgfqpoint{1.199293in}{1.262429in}}%
\pgfpathlineto{\pgfqpoint{1.178197in}{1.258780in}}%
\pgfpathlineto{\pgfqpoint{1.160560in}{1.257726in}}%
\pgfpathlineto{\pgfqpoint{1.145925in}{1.259087in}}%
\pgfpathlineto{\pgfqpoint{1.135280in}{1.262543in}}%
\pgfpathlineto{\pgfqpoint{1.128120in}{1.267569in}}%
\pgfpathlineto{\pgfqpoint{1.124773in}{1.273039in}}%
\pgfpathlineto{\pgfqpoint{1.124000in}{1.278957in}}%
\pgfpathlineto{\pgfqpoint{1.125498in}{1.285585in}}%
\pgfpathlineto{\pgfqpoint{1.129309in}{1.292680in}}%
\pgfpathlineto{\pgfqpoint{1.133299in}{1.300390in}}%
\pgfpathlineto{\pgfqpoint{1.132164in}{1.302766in}}%
\pgfpathlineto{\pgfqpoint{1.127639in}{1.304972in}}%
\pgfpathlineto{\pgfqpoint{1.117460in}{1.307283in}}%
\pgfpathlineto{\pgfqpoint{1.079401in}{1.314707in}}%
\pgfpathlineto{\pgfqpoint{1.055726in}{1.322251in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{1.330960in}}%
\pgfpathlineto{\pgfqpoint{1.022395in}{1.340098in}}%
\pgfpathlineto{\pgfqpoint{1.009433in}{1.350771in}}%
\pgfpathlineto{\pgfqpoint{0.999805in}{1.361184in}}%
\pgfpathlineto{\pgfqpoint{0.991529in}{1.372981in}}%
\pgfpathlineto{\pgfqpoint{0.985958in}{1.384889in}}%
\pgfpathlineto{\pgfqpoint{0.983433in}{1.394675in}}%
\pgfpathlineto{\pgfqpoint{0.982953in}{1.404661in}}%
\pgfpathlineto{\pgfqpoint{0.984891in}{1.412363in}}%
\pgfpathlineto{\pgfqpoint{0.988132in}{1.417036in}}%
\pgfpathlineto{\pgfqpoint{0.992791in}{1.419761in}}%
\pgfpathlineto{\pgfqpoint{0.993127in}{1.419405in}}%
\pgfpathlineto{\pgfqpoint{0.992647in}{1.418904in}}%
\pgfpathlineto{\pgfqpoint{0.992647in}{1.418904in}}%
\pgfpathlineto{\pgfqpoint{0.987330in}{1.417444in}}%
\pgfpathlineto{\pgfqpoint{0.940032in}{1.410381in}}%
\pgfpathlineto{\pgfqpoint{0.929488in}{1.406213in}}%
\pgfpathlineto{\pgfqpoint{0.919363in}{1.399991in}}%
\pgfpathlineto{\pgfqpoint{0.910769in}{1.391534in}}%
\pgfpathlineto{\pgfqpoint{0.905541in}{1.383326in}}%
\pgfpathlineto{\pgfqpoint{0.901991in}{1.374370in}}%
\pgfpathlineto{\pgfqpoint{0.899583in}{1.362990in}}%
\pgfpathlineto{\pgfqpoint{0.898691in}{1.350922in}}%
\pgfpathlineto{\pgfqpoint{0.899513in}{1.334591in}}%
\pgfpathlineto{\pgfqpoint{0.901171in}{1.321955in}}%
\pgfpathlineto{\pgfqpoint{0.899420in}{1.327495in}}%
\pgfpathlineto{\pgfqpoint{0.886416in}{1.370670in}}%
\pgfpathlineto{\pgfqpoint{0.882539in}{1.382254in}}%
\pgfpathlineto{\pgfqpoint{0.886374in}{1.370765in}}%
\pgfpathlineto{\pgfqpoint{0.886374in}{1.370765in}}%
\pgfpathlineto{\pgfqpoint{0.899690in}{1.331788in}}%
\pgfpathlineto{\pgfqpoint{0.907248in}{1.305548in}}%
\pgfpathlineto{\pgfqpoint{0.907200in}{1.304471in}}%
\pgfpathlineto{\pgfqpoint{0.906520in}{1.305510in}}%
\pgfpathlineto{\pgfqpoint{0.906520in}{1.305510in}}%
\pgfpathlineto{\pgfqpoint{0.903683in}{1.314761in}}%
\pgfpathlineto{\pgfqpoint{0.900415in}{1.333310in}}%
\pgfpathlineto{\pgfqpoint{0.899524in}{1.346520in}}%
\pgfpathlineto{\pgfqpoint{0.900216in}{1.357009in}}%
\pgfpathlineto{\pgfqpoint{0.901314in}{1.359286in}}%
\pgfpathlineto{\pgfqpoint{0.901593in}{1.358989in}}%
\pgfpathlineto{\pgfqpoint{0.901809in}{1.356014in}}%
\pgfpathlineto{\pgfqpoint{0.900148in}{1.351245in}}%
\pgfpathlineto{\pgfqpoint{0.895413in}{1.346316in}}%
\pgfpathlineto{\pgfqpoint{0.888454in}{1.343537in}}%
\pgfpathlineto{\pgfqpoint{0.879320in}{1.342737in}}%
\pgfpathlineto{\pgfqpoint{0.868744in}{1.344023in}}%
\pgfpathlineto{\pgfqpoint{0.855281in}{1.347736in}}%
\pgfpathlineto{\pgfqpoint{0.832540in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{0.805018in}{1.368396in}}%
\pgfpathlineto{\pgfqpoint{0.805221in}{1.366644in}}%
\pgfpathlineto{\pgfqpoint{0.808618in}{1.360437in}}%
\pgfpathlineto{\pgfqpoint{0.816843in}{1.348401in}}%
\pgfpathlineto{\pgfqpoint{0.828032in}{1.330582in}}%
\pgfpathlineto{\pgfqpoint{0.832249in}{1.319388in}}%
\pgfpathlineto{\pgfqpoint{0.832285in}{1.313558in}}%
\pgfpathlineto{\pgfqpoint{0.830020in}{1.309710in}}%
\pgfpathlineto{\pgfqpoint{0.825853in}{1.306786in}}%
\pgfpathlineto{\pgfqpoint{0.819972in}{1.305090in}}%
\pgfpathlineto{\pgfqpoint{0.810073in}{1.304296in}}%
\pgfpathlineto{\pgfqpoint{0.792075in}{1.304247in}}%
\pgfpathlineto{\pgfqpoint{0.777292in}{1.303015in}}%
\pgfpathlineto{\pgfqpoint{0.771210in}{1.300796in}}%
\pgfpathlineto{\pgfqpoint{0.767539in}{1.297453in}}%
\pgfpathlineto{\pgfqpoint{0.765882in}{1.293040in}}%
\pgfpathlineto{\pgfqpoint{0.766262in}{1.287115in}}%
\pgfpathlineto{\pgfqpoint{0.769775in}{1.278457in}}%
\pgfpathlineto{\pgfqpoint{0.778311in}{1.265062in}}%
\pgfpathlineto{\pgfqpoint{0.799563in}{1.239838in}}%
\pgfpathlineto{\pgfqpoint{0.834703in}{1.203928in}}%
\pgfpathlineto{\pgfqpoint{0.846276in}{1.191816in}}%
\pgfpathlineto{\pgfqpoint{0.843212in}{1.193707in}}%
\pgfpathlineto{\pgfqpoint{0.834794in}{1.200419in}}%
\pgfpathlineto{\pgfqpoint{0.812471in}{1.216377in}}%
\pgfpathlineto{\pgfqpoint{0.809541in}{1.215982in}}%
\pgfpathlineto{\pgfqpoint{0.809259in}{1.213448in}}%
\pgfpathlineto{\pgfqpoint{0.810797in}{1.206757in}}%
\pgfpathlineto{\pgfqpoint{0.815722in}{1.190215in}}%
\pgfpathlineto{\pgfqpoint{0.818296in}{1.178092in}}%
\pgfpathlineto{\pgfqpoint{0.818514in}{1.168026in}}%
\pgfpathlineto{\pgfqpoint{0.816341in}{1.159531in}}%
\pgfpathlineto{\pgfqpoint{0.812538in}{1.154104in}}%
\pgfpathlineto{\pgfqpoint{0.806835in}{1.150247in}}%
\pgfpathlineto{\pgfqpoint{0.799561in}{1.148274in}}%
\pgfpathlineto{\pgfqpoint{0.787892in}{1.147707in}}%
\pgfpathlineto{\pgfqpoint{0.775076in}{1.149679in}}%
\pgfpathlineto{\pgfqpoint{0.757235in}{1.154343in}}%
\pgfpathlineto{\pgfqpoint{0.735645in}{1.161707in}}%
\pgfpathlineto{\pgfqpoint{0.700586in}{1.173101in}}%
\pgfpathlineto{\pgfqpoint{0.691122in}{1.173845in}}%
\pgfpathlineto{\pgfqpoint{0.685143in}{1.172041in}}%
\pgfpathlineto{\pgfqpoint{0.681221in}{1.168403in}}%
\pgfpathlineto{\pgfqpoint{0.678570in}{1.162721in}}%
\pgfpathlineto{\pgfqpoint{0.676416in}{1.151273in}}%
\pgfpathlineto{\pgfqpoint{0.672840in}{1.123804in}}%
\pgfpathlineto{\pgfqpoint{0.666749in}{1.102247in}}%
\pgfpathlineto{\pgfqpoint{0.660142in}{1.086015in}}%
\pgfpathlineto{\pgfqpoint{0.646763in}{1.056794in}}%
\pgfpathlineto{\pgfqpoint{0.648063in}{1.053954in}}%
\pgfpathlineto{\pgfqpoint{0.651103in}{1.052206in}}%
\pgfpathlineto{\pgfqpoint{0.658055in}{1.050764in}}%
\pgfpathlineto{\pgfqpoint{0.672590in}{1.050286in}}%
\pgfpathlineto{\pgfqpoint{0.713309in}{1.051643in}}%
\pgfpathlineto{\pgfqpoint{0.750096in}{1.051996in}}%
\pgfpathlineto{\pgfqpoint{0.773249in}{1.049974in}}%
\pgfpathlineto{\pgfqpoint{0.786249in}{1.046966in}}%
\pgfpathlineto{\pgfqpoint{0.794259in}{1.043186in}}%
\pgfpathlineto{\pgfqpoint{0.799483in}{1.038440in}}%
\pgfpathlineto{\pgfqpoint{0.801997in}{1.032876in}}%
\pgfpathlineto{\pgfqpoint{0.802420in}{1.026787in}}%
\pgfpathlineto{\pgfqpoint{0.800492in}{1.017013in}}%
\pgfpathlineto{\pgfqpoint{0.794536in}{1.002657in}}%
\pgfpathlineto{\pgfqpoint{0.783842in}{0.976067in}}%
\pgfpathlineto{\pgfqpoint{0.782768in}{0.967883in}}%
\pgfpathlineto{\pgfqpoint{0.784099in}{0.961099in}}%
\pgfpathlineto{\pgfqpoint{0.787515in}{0.956126in}}%
\pgfpathlineto{\pgfqpoint{0.792576in}{0.952841in}}%
\pgfpathlineto{\pgfqpoint{0.800037in}{0.950377in}}%
\pgfpathlineto{\pgfqpoint{0.811605in}{0.949240in}}%
\pgfpathlineto{\pgfqpoint{0.825737in}{0.949941in}}%
\pgfpathlineto{\pgfqpoint{0.847653in}{0.953285in}}%
\pgfpathlineto{\pgfqpoint{0.875940in}{0.960386in}}%
\pgfpathlineto{\pgfqpoint{0.909652in}{0.971459in}}%
\pgfpathlineto{\pgfqpoint{0.939507in}{0.982297in}}%
\pgfpathlineto{\pgfqpoint{0.938904in}{0.981361in}}%
\pgfpathlineto{\pgfqpoint{0.930184in}{0.973531in}}%
\pgfpathlineto{\pgfqpoint{0.910560in}{0.953889in}}%
\pgfpathlineto{\pgfqpoint{0.902290in}{0.942984in}}%
\pgfpathlineto{\pgfqpoint{0.895464in}{0.930784in}}%
\pgfpathlineto{\pgfqpoint{0.891523in}{0.919041in}}%
\pgfpathlineto{\pgfqpoint{0.890665in}{0.910135in}}%
\pgfpathlineto{\pgfqpoint{0.891614in}{0.902074in}}%
\pgfpathlineto{\pgfqpoint{0.895302in}{0.892682in}}%
\pgfpathlineto{\pgfqpoint{0.901029in}{0.884796in}}%
\pgfpathlineto{\pgfqpoint{0.909176in}{0.877366in}}%
\pgfpathlineto{\pgfqpoint{0.925192in}{0.866886in}}%
\pgfpathlineto{\pgfqpoint{0.949568in}{0.851260in}}%
\pgfpathlineto{\pgfqpoint{0.955080in}{0.844630in}}%
\pgfpathlineto{\pgfqpoint{0.957008in}{0.838966in}}%
\pgfpathlineto{\pgfqpoint{0.956862in}{0.832087in}}%
\pgfpathlineto{\pgfqpoint{0.954553in}{0.824913in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.814585in}}%
\pgfpathlineto{\pgfqpoint{0.939144in}{0.801655in}}%
\pgfpathlineto{\pgfqpoint{0.910027in}{0.767867in}}%
\pgfpathlineto{\pgfqpoint{0.889161in}{0.741942in}}%
\pgfpathlineto{\pgfqpoint{0.879496in}{0.726646in}}%
\pgfpathlineto{\pgfqpoint{0.873962in}{0.714426in}}%
\pgfpathlineto{\pgfqpoint{0.871921in}{0.704552in}}%
\pgfpathlineto{\pgfqpoint{0.872501in}{0.697500in}}%
\pgfpathlineto{\pgfqpoint{0.875400in}{0.691275in}}%
\pgfpathlineto{\pgfqpoint{0.879594in}{0.687168in}}%
\pgfpathlineto{\pgfqpoint{0.885988in}{0.683652in}}%
\pgfpathlineto{\pgfqpoint{0.896483in}{0.680554in}}%
\pgfpathlineto{\pgfqpoint{0.915757in}{0.677838in}}%
\pgfpathlineto{\pgfqpoint{0.936862in}{0.676622in}}%
\pgfpathlineto{\pgfqpoint{0.957627in}{0.674856in}}%
\pgfpathlineto{\pgfqpoint{0.971928in}{0.671644in}}%
\pgfpathlineto{\pgfqpoint{0.979970in}{0.667667in}}%
\pgfpathlineto{\pgfqpoint{0.983418in}{0.663767in}}%
\pgfpathlineto{\pgfqpoint{0.983012in}{0.661822in}}%
\pgfpathlineto{\pgfqpoint{0.982053in}{0.661536in}}%
\pgfpathlineto{\pgfqpoint{0.982053in}{0.661536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.091062in}{0.808488in}}%
\pgfpathlineto{\pgfqpoint{1.088667in}{0.642433in}}%
\pgfpathlineto{\pgfqpoint{1.088708in}{0.681922in}}%
\pgfpathlineto{\pgfqpoint{1.089773in}{0.749909in}}%
\pgfpathlineto{\pgfqpoint{1.090870in}{0.823605in}}%
\pgfpathlineto{\pgfqpoint{1.091391in}{0.775447in}}%
\pgfpathlineto{\pgfqpoint{1.093622in}{0.743423in}}%
\pgfpathlineto{\pgfqpoint{1.095289in}{0.716519in}}%
\pgfpathlineto{\pgfqpoint{1.095954in}{0.652874in}}%
\pgfpathlineto{\pgfqpoint{1.095067in}{0.471961in}}%
\pgfpathlineto{\pgfqpoint{1.094817in}{0.635701in}}%
\pgfpathlineto{\pgfqpoint{1.093312in}{0.651054in}}%
\pgfpathlineto{\pgfqpoint{1.091719in}{0.688328in}}%
\pgfpathlineto{\pgfqpoint{1.090475in}{0.754308in}}%
\pgfpathlineto{\pgfqpoint{1.088446in}{0.873063in}}%
\pgfpathlineto{\pgfqpoint{1.086087in}{0.879382in}}%
\pgfpathlineto{\pgfqpoint{1.083810in}{0.893531in}}%
\pgfpathlineto{\pgfqpoint{1.079809in}{0.937007in}}%
\pgfpathlineto{\pgfqpoint{1.067952in}{1.068464in}}%
\pgfpathlineto{\pgfqpoint{1.061477in}{1.109964in}}%
\pgfpathlineto{\pgfqpoint{1.055123in}{1.138136in}}%
\pgfpathlineto{\pgfqpoint{1.048437in}{1.158079in}}%
\pgfpathlineto{\pgfqpoint{1.040463in}{1.174704in}}%
\pgfpathlineto{\pgfqpoint{1.032078in}{1.186674in}}%
\pgfpathlineto{\pgfqpoint{1.018310in}{1.201136in}}%
\pgfpathlineto{\pgfqpoint{1.006259in}{1.214237in}}%
\pgfpathlineto{\pgfqpoint{0.998899in}{1.225201in}}%
\pgfpathlineto{\pgfqpoint{0.993009in}{1.238277in}}%
\pgfpathlineto{\pgfqpoint{0.988749in}{1.251802in}}%
\pgfpathlineto{\pgfqpoint{0.985229in}{1.270373in}}%
\pgfpathlineto{\pgfqpoint{0.982829in}{1.292646in}}%
\pgfpathlineto{\pgfqpoint{0.982362in}{1.319211in}}%
\pgfpathlineto{\pgfqpoint{0.983915in}{1.341446in}}%
\pgfpathlineto{\pgfqpoint{0.987179in}{1.357880in}}%
\pgfpathlineto{\pgfqpoint{0.990402in}{1.363643in}}%
\pgfpathlineto{\pgfqpoint{0.993176in}{1.365105in}}%
\pgfpathlineto{\pgfqpoint{0.995575in}{1.364203in}}%
\pgfpathlineto{\pgfqpoint{0.999076in}{1.360357in}}%
\pgfpathlineto{\pgfqpoint{1.003589in}{1.351540in}}%
\pgfpathlineto{\pgfqpoint{1.009027in}{1.334995in}}%
\pgfpathlineto{\pgfqpoint{1.013095in}{1.315301in}}%
\pgfpathlineto{\pgfqpoint{1.015000in}{1.296538in}}%
\pgfpathlineto{\pgfqpoint{1.014129in}{1.284893in}}%
\pgfpathlineto{\pgfqpoint{1.011727in}{1.278407in}}%
\pgfpathlineto{\pgfqpoint{1.008657in}{1.275915in}}%
\pgfpathlineto{\pgfqpoint{1.004683in}{1.275965in}}%
\pgfpathlineto{\pgfqpoint{1.000277in}{1.278059in}}%
\pgfpathlineto{\pgfqpoint{0.992939in}{1.284307in}}%
\pgfpathlineto{\pgfqpoint{0.981830in}{1.298312in}}%
\pgfpathlineto{\pgfqpoint{0.968921in}{1.319487in}}%
\pgfpathlineto{\pgfqpoint{0.966401in}{1.326447in}}%
\pgfpathlineto{\pgfqpoint{0.966755in}{1.326530in}}%
\pgfpathlineto{\pgfqpoint{0.967984in}{1.325215in}}%
\pgfpathlineto{\pgfqpoint{0.974500in}{1.315923in}}%
\pgfpathlineto{\pgfqpoint{0.988572in}{1.292898in}}%
\pgfpathlineto{\pgfqpoint{1.022211in}{1.231719in}}%
\pgfpathlineto{\pgfqpoint{1.046109in}{1.184420in}}%
\pgfpathlineto{\pgfqpoint{1.054566in}{1.163010in}}%
\pgfpathlineto{\pgfqpoint{1.054591in}{1.157757in}}%
\pgfpathlineto{\pgfqpoint{1.052758in}{1.156854in}}%
\pgfpathlineto{\pgfqpoint{1.048690in}{1.157980in}}%
\pgfpathlineto{\pgfqpoint{1.037288in}{1.165763in}}%
\pgfpathlineto{\pgfqpoint{1.016690in}{1.180482in}}%
\pgfpathlineto{\pgfqpoint{1.016636in}{1.180395in}}%
\pgfpathlineto{\pgfqpoint{1.017083in}{1.178718in}}%
\pgfpathlineto{\pgfqpoint{1.022970in}{1.170100in}}%
\pgfpathlineto{\pgfqpoint{1.036183in}{1.154963in}}%
\pgfpathlineto{\pgfqpoint{1.065976in}{1.125504in}}%
\pgfpathlineto{\pgfqpoint{1.082996in}{1.112029in}}%
\pgfpathlineto{\pgfqpoint{1.097411in}{1.103302in}}%
\pgfpathlineto{\pgfqpoint{1.105526in}{1.100716in}}%
\pgfpathlineto{\pgfqpoint{1.111037in}{1.101127in}}%
\pgfpathlineto{\pgfqpoint{1.114243in}{1.103411in}}%
\pgfpathlineto{\pgfqpoint{1.116034in}{1.107531in}}%
\pgfpathlineto{\pgfqpoint{1.116647in}{1.115074in}}%
\pgfpathlineto{\pgfqpoint{1.115137in}{1.126239in}}%
\pgfpathlineto{\pgfqpoint{1.110376in}{1.143517in}}%
\pgfpathlineto{\pgfqpoint{1.099782in}{1.172493in}}%
\pgfpathlineto{\pgfqpoint{1.061463in}{1.273681in}}%
\pgfpathlineto{\pgfqpoint{1.058726in}{1.289168in}}%
\pgfpathlineto{\pgfqpoint{1.059149in}{1.298483in}}%
\pgfpathlineto{\pgfqpoint{1.061354in}{1.303498in}}%
\pgfpathlineto{\pgfqpoint{1.064607in}{1.305871in}}%
\pgfpathlineto{\pgfqpoint{1.069466in}{1.306215in}}%
\pgfpathlineto{\pgfqpoint{1.075407in}{1.304449in}}%
\pgfpathlineto{\pgfqpoint{1.084882in}{1.299196in}}%
\pgfpathlineto{\pgfqpoint{1.098876in}{1.288296in}}%
\pgfpathlineto{\pgfqpoint{1.117333in}{1.270597in}}%
\pgfpathlineto{\pgfqpoint{1.141003in}{1.244364in}}%
\pgfpathlineto{\pgfqpoint{1.174190in}{1.203873in}}%
\pgfpathlineto{\pgfqpoint{1.204411in}{1.164285in}}%
\pgfpathlineto{\pgfqpoint{1.214731in}{1.148277in}}%
\pgfpathlineto{\pgfqpoint{1.214533in}{1.146049in}}%
\pgfpathlineto{\pgfqpoint{1.214409in}{1.146014in}}%
\pgfpathlineto{\pgfqpoint{1.211890in}{1.146602in}}%
\pgfpathlineto{\pgfqpoint{1.203953in}{1.151138in}}%
\pgfpathlineto{\pgfqpoint{1.169077in}{1.174248in}}%
\pgfpathlineto{\pgfqpoint{1.144996in}{1.188808in}}%
\pgfpathlineto{\pgfqpoint{1.136259in}{1.191590in}}%
\pgfpathlineto{\pgfqpoint{1.134183in}{1.190056in}}%
\pgfpathlineto{\pgfqpoint{1.134196in}{1.186728in}}%
\pgfpathlineto{\pgfqpoint{1.137011in}{1.178905in}}%
\pgfpathlineto{\pgfqpoint{1.145105in}{1.163855in}}%
\pgfpathlineto{\pgfqpoint{1.157972in}{1.144544in}}%
\pgfpathlineto{\pgfqpoint{1.173105in}{1.125568in}}%
\pgfpathlineto{\pgfqpoint{1.184781in}{1.114243in}}%
\pgfpathlineto{\pgfqpoint{1.194915in}{1.107220in}}%
\pgfpathlineto{\pgfqpoint{1.202171in}{1.104853in}}%
\pgfpathlineto{\pgfqpoint{1.206678in}{1.105442in}}%
\pgfpathlineto{\pgfqpoint{1.210290in}{1.108126in}}%
\pgfpathlineto{\pgfqpoint{1.213717in}{1.113765in}}%
\pgfpathlineto{\pgfqpoint{1.215805in}{1.121771in}}%
\pgfpathlineto{\pgfqpoint{1.217391in}{1.136406in}}%
\pgfpathlineto{\pgfqpoint{1.217415in}{1.163003in}}%
\pgfpathlineto{\pgfqpoint{1.218188in}{1.200250in}}%
\pgfpathlineto{\pgfqpoint{1.220739in}{1.216709in}}%
\pgfpathlineto{\pgfqpoint{1.225152in}{1.229816in}}%
\pgfpathlineto{\pgfqpoint{1.230406in}{1.238073in}}%
\pgfpathlineto{\pgfqpoint{1.236862in}{1.244142in}}%
\pgfpathlineto{\pgfqpoint{1.244267in}{1.248002in}}%
\pgfpathlineto{\pgfqpoint{1.252536in}{1.249752in}}%
\pgfpathlineto{\pgfqpoint{1.264058in}{1.249914in}}%
\pgfpathlineto{\pgfqpoint{1.276814in}{1.247533in}}%
\pgfpathlineto{\pgfqpoint{1.291462in}{1.242849in}}%
\pgfpathlineto{\pgfqpoint{1.312156in}{1.233916in}}%
\pgfpathlineto{\pgfqpoint{1.351494in}{1.213367in}}%
\pgfpathlineto{\pgfqpoint{1.373035in}{1.203186in}}%
\pgfpathlineto{\pgfqpoint{1.385078in}{1.199911in}}%
\pgfpathlineto{\pgfqpoint{1.390324in}{1.200800in}}%
\pgfpathlineto{\pgfqpoint{1.392053in}{1.202895in}}%
\pgfpathlineto{\pgfqpoint{1.392141in}{1.206888in}}%
\pgfpathlineto{\pgfqpoint{1.389479in}{1.213282in}}%
\pgfpathlineto{\pgfqpoint{1.381532in}{1.224001in}}%
\pgfpathlineto{\pgfqpoint{1.369680in}{1.235922in}}%
\pgfpathlineto{\pgfqpoint{1.353025in}{1.248090in}}%
\pgfpathlineto{\pgfqpoint{1.348691in}{1.248938in}}%
\pgfpathlineto{\pgfqpoint{1.347119in}{1.247426in}}%
\pgfpathlineto{\pgfqpoint{1.346985in}{1.243417in}}%
\pgfpathlineto{\pgfqpoint{1.349131in}{1.233909in}}%
\pgfpathlineto{\pgfqpoint{1.357377in}{1.206263in}}%
\pgfpathlineto{\pgfqpoint{1.363685in}{1.182814in}}%
\pgfpathlineto{\pgfqpoint{1.364249in}{1.181007in}}%
\pgfpathlineto{\pgfqpoint{1.364233in}{1.182894in}}%
\pgfpathlineto{\pgfqpoint{1.364233in}{1.182894in}}%
\pgfpathlineto{\pgfqpoint{1.365708in}{1.203185in}}%
\pgfpathlineto{\pgfqpoint{1.369430in}{1.217685in}}%
\pgfpathlineto{\pgfqpoint{1.374413in}{1.228988in}}%
\pgfpathlineto{\pgfqpoint{1.380831in}{1.238282in}}%
\pgfpathlineto{\pgfqpoint{1.389840in}{1.246549in}}%
\pgfpathlineto{\pgfqpoint{1.398611in}{1.251527in}}%
\pgfpathlineto{\pgfqpoint{1.408439in}{1.254496in}}%
\pgfpathlineto{\pgfqpoint{1.418951in}{1.255275in}}%
\pgfpathlineto{\pgfqpoint{1.427654in}{1.254112in}}%
\pgfpathlineto{\pgfqpoint{1.438347in}{1.250985in}}%
\pgfpathlineto{\pgfqpoint{1.450876in}{1.244611in}}%
\pgfpathlineto{\pgfqpoint{1.460886in}{1.237210in}}%
\pgfpathlineto{\pgfqpoint{1.476236in}{1.222793in}}%
\pgfpathlineto{\pgfqpoint{1.484471in}{1.215612in}}%
\pgfpathlineto{\pgfqpoint{1.488784in}{1.214304in}}%
\pgfpathlineto{\pgfqpoint{1.490390in}{1.216089in}}%
\pgfpathlineto{\pgfqpoint{1.491166in}{1.219575in}}%
\pgfpathlineto{\pgfqpoint{1.490004in}{1.226578in}}%
\pgfpathlineto{\pgfqpoint{1.486072in}{1.235222in}}%
\pgfpathlineto{\pgfqpoint{1.480816in}{1.241671in}}%
\pgfpathlineto{\pgfqpoint{1.472411in}{1.247910in}}%
\pgfpathlineto{\pgfqpoint{1.462246in}{1.251830in}}%
\pgfpathlineto{\pgfqpoint{1.452715in}{1.253165in}}%
\pgfpathlineto{\pgfqpoint{1.442680in}{1.252788in}}%
\pgfpathlineto{\pgfqpoint{1.429052in}{1.249538in}}%
\pgfpathlineto{\pgfqpoint{1.418439in}{1.244621in}}%
\pgfpathlineto{\pgfqpoint{1.410742in}{1.239013in}}%
\pgfpathlineto{\pgfqpoint{1.405369in}{1.232367in}}%
\pgfpathlineto{\pgfqpoint{1.403560in}{1.226918in}}%
\pgfpathlineto{\pgfqpoint{1.404254in}{1.221312in}}%
\pgfpathlineto{\pgfqpoint{1.408314in}{1.215166in}}%
\pgfpathlineto{\pgfqpoint{1.415829in}{1.209407in}}%
\pgfpathlineto{\pgfqpoint{1.426942in}{1.203443in}}%
\pgfpathlineto{\pgfqpoint{1.456077in}{1.189021in}}%
\pgfpathlineto{\pgfqpoint{1.456547in}{1.186437in}}%
\pgfpathlineto{\pgfqpoint{1.454801in}{1.183989in}}%
\pgfpathlineto{\pgfqpoint{1.450575in}{1.180977in}}%
\pgfpathlineto{\pgfqpoint{1.438634in}{1.175536in}}%
\pgfpathlineto{\pgfqpoint{1.405886in}{1.160268in}}%
\pgfpathlineto{\pgfqpoint{1.405862in}{1.157822in}}%
\pgfpathlineto{\pgfqpoint{1.408712in}{1.155779in}}%
\pgfpathlineto{\pgfqpoint{1.416087in}{1.153358in}}%
\pgfpathlineto{\pgfqpoint{1.437569in}{1.148296in}}%
\pgfpathlineto{\pgfqpoint{1.457709in}{1.142956in}}%
\pgfpathlineto{\pgfqpoint{1.474651in}{1.136709in}}%
\pgfpathlineto{\pgfqpoint{1.481782in}{1.131720in}}%
\pgfpathlineto{\pgfqpoint{1.483316in}{1.131282in}}%
\pgfpathlineto{\pgfqpoint{1.492049in}{1.136088in}}%
\pgfpathlineto{\pgfqpoint{1.511021in}{1.144957in}}%
\pgfpathlineto{\pgfqpoint{1.543168in}{1.157871in}}%
\pgfpathlineto{\pgfqpoint{1.532766in}{1.155140in}}%
\pgfpathlineto{\pgfqpoint{1.479472in}{1.139357in}}%
\pgfpathlineto{\pgfqpoint{1.425197in}{1.124691in}}%
\pgfpathlineto{\pgfqpoint{1.420997in}{1.124844in}}%
\pgfpathlineto{\pgfqpoint{1.421045in}{1.125070in}}%
\pgfpathlineto{\pgfqpoint{1.423529in}{1.127284in}}%
\pgfpathlineto{\pgfqpoint{1.434477in}{1.134095in}}%
\pgfpathlineto{\pgfqpoint{1.451415in}{1.145566in}}%
\pgfpathlineto{\pgfqpoint{1.455657in}{1.150542in}}%
\pgfpathlineto{\pgfqpoint{1.455553in}{1.153053in}}%
\pgfpathlineto{\pgfqpoint{1.452304in}{1.154612in}}%
\pgfpathlineto{\pgfqpoint{1.443971in}{1.155014in}}%
\pgfpathlineto{\pgfqpoint{1.423207in}{1.152136in}}%
\pgfpathlineto{\pgfqpoint{1.397123in}{1.145943in}}%
\pgfpathlineto{\pgfqpoint{1.351845in}{1.132597in}}%
\pgfpathlineto{\pgfqpoint{1.323627in}{1.122637in}}%
\pgfpathlineto{\pgfqpoint{1.300675in}{1.112660in}}%
\pgfpathlineto{\pgfqpoint{1.289726in}{1.105914in}}%
\pgfpathlineto{\pgfqpoint{1.286369in}{1.101561in}}%
\pgfpathlineto{\pgfqpoint{1.287047in}{1.099530in}}%
\pgfpathlineto{\pgfqpoint{1.289814in}{1.098097in}}%
\pgfpathlineto{\pgfqpoint{1.299952in}{1.097096in}}%
\pgfpathlineto{\pgfqpoint{1.316775in}{1.098328in}}%
\pgfpathlineto{\pgfqpoint{1.332105in}{1.100179in}}%
\pgfpathlineto{\pgfqpoint{1.329046in}{1.098568in}}%
\pgfpathlineto{\pgfqpoint{1.303628in}{1.085185in}}%
\pgfpathlineto{\pgfqpoint{1.297776in}{1.079330in}}%
\pgfpathlineto{\pgfqpoint{1.297147in}{1.075892in}}%
\pgfpathlineto{\pgfqpoint{1.299062in}{1.073373in}}%
\pgfpathlineto{\pgfqpoint{1.303206in}{1.071297in}}%
\pgfpathlineto{\pgfqpoint{1.312066in}{1.069381in}}%
\pgfpathlineto{\pgfqpoint{1.328224in}{1.068544in}}%
\pgfpathlineto{\pgfqpoint{1.352528in}{1.069482in}}%
\pgfpathlineto{\pgfqpoint{1.394542in}{1.073478in}}%
\pgfpathlineto{\pgfqpoint{1.455848in}{1.081742in}}%
\pgfpathlineto{\pgfqpoint{1.568233in}{1.097023in}}%
\pgfpathlineto{\pgfqpoint{1.595096in}{1.098298in}}%
\pgfpathlineto{\pgfqpoint{1.610219in}{1.097010in}}%
\pgfpathlineto{\pgfqpoint{1.615714in}{1.094649in}}%
\pgfpathlineto{\pgfqpoint{1.617223in}{1.091864in}}%
\pgfpathlineto{\pgfqpoint{1.616306in}{1.088669in}}%
\pgfpathlineto{\pgfqpoint{1.612508in}{1.084001in}}%
\pgfpathlineto{\pgfqpoint{1.603487in}{1.076697in}}%
\pgfpathlineto{\pgfqpoint{1.582567in}{1.063115in}}%
\pgfpathlineto{\pgfqpoint{1.523221in}{1.027317in}}%
\pgfpathlineto{\pgfqpoint{1.514827in}{1.027150in}}%
\pgfpathlineto{\pgfqpoint{1.502708in}{1.029241in}}%
\pgfpathlineto{\pgfqpoint{1.462714in}{1.037015in}}%
\pgfpathlineto{\pgfqpoint{1.438578in}{1.039762in}}%
\pgfpathlineto{\pgfqpoint{1.414809in}{1.040515in}}%
\pgfpathlineto{\pgfqpoint{1.396853in}{1.039029in}}%
\pgfpathlineto{\pgfqpoint{1.385603in}{1.036057in}}%
\pgfpathlineto{\pgfqpoint{1.378276in}{1.031944in}}%
\pgfpathlineto{\pgfqpoint{1.374271in}{1.026954in}}%
\pgfpathlineto{\pgfqpoint{1.373105in}{1.021345in}}%
\pgfpathlineto{\pgfqpoint{1.374225in}{1.015565in}}%
\pgfpathlineto{\pgfqpoint{1.378462in}{1.006965in}}%
\pgfpathlineto{\pgfqpoint{1.386640in}{0.995969in}}%
\pgfpathlineto{\pgfqpoint{1.402553in}{0.979199in}}%
\pgfpathlineto{\pgfqpoint{1.430002in}{0.951378in}}%
\pgfpathlineto{\pgfqpoint{1.437241in}{0.940989in}}%
\pgfpathlineto{\pgfqpoint{1.438325in}{0.936473in}}%
\pgfpathlineto{\pgfqpoint{1.437131in}{0.934045in}}%
\pgfpathlineto{\pgfqpoint{1.434009in}{0.932605in}}%
\pgfpathlineto{\pgfqpoint{1.427229in}{0.931953in}}%
\pgfpathlineto{\pgfqpoint{1.414296in}{0.933505in}}%
\pgfpathlineto{\pgfqpoint{1.394916in}{0.938029in}}%
\pgfpathlineto{\pgfqpoint{1.329420in}{0.954924in}}%
\pgfpathlineto{\pgfqpoint{1.327633in}{0.953500in}}%
\pgfpathlineto{\pgfqpoint{1.328347in}{0.950873in}}%
\pgfpathlineto{\pgfqpoint{1.334755in}{0.943308in}}%
\pgfpathlineto{\pgfqpoint{1.380958in}{0.894469in}}%
\pgfpathlineto{\pgfqpoint{1.387619in}{0.882484in}}%
\pgfpathlineto{\pgfqpoint{1.389176in}{0.873671in}}%
\pgfpathlineto{\pgfqpoint{1.388124in}{0.868120in}}%
\pgfpathlineto{\pgfqpoint{1.385035in}{0.862798in}}%
\pgfpathlineto{\pgfqpoint{1.378441in}{0.856180in}}%
\pgfpathlineto{\pgfqpoint{1.373413in}{0.850445in}}%
\pgfpathlineto{\pgfqpoint{1.372755in}{0.846702in}}%
\pgfpathlineto{\pgfqpoint{1.374341in}{0.843060in}}%
\pgfpathlineto{\pgfqpoint{1.378887in}{0.838432in}}%
\pgfpathlineto{\pgfqpoint{1.388481in}{0.832169in}}%
\pgfpathlineto{\pgfqpoint{1.408184in}{0.822400in}}%
\pgfpathlineto{\pgfqpoint{1.432170in}{0.813158in}}%
\pgfpathlineto{\pgfqpoint{1.441030in}{0.810193in}}%
\pgfpathlineto{\pgfqpoint{1.432087in}{0.812027in}}%
\pgfpathlineto{\pgfqpoint{1.414997in}{0.814555in}}%
\pgfpathlineto{\pgfqpoint{1.401750in}{0.814515in}}%
\pgfpathlineto{\pgfqpoint{1.393583in}{0.812635in}}%
\pgfpathlineto{\pgfqpoint{1.387212in}{0.809246in}}%
\pgfpathlineto{\pgfqpoint{1.383246in}{0.804578in}}%
\pgfpathlineto{\pgfqpoint{1.381525in}{0.799539in}}%
\pgfpathlineto{\pgfqpoint{1.381230in}{0.793005in}}%
\pgfpathlineto{\pgfqpoint{1.383248in}{0.784161in}}%
\pgfpathlineto{\pgfqpoint{1.389281in}{0.771569in}}%
\pgfpathlineto{\pgfqpoint{1.397380in}{0.760124in}}%
\pgfpathlineto{\pgfqpoint{1.403736in}{0.754226in}}%
\pgfpathlineto{\pgfqpoint{1.406707in}{0.753475in}}%
\pgfpathlineto{\pgfqpoint{1.406896in}{0.755151in}}%
\pgfpathlineto{\pgfqpoint{1.405383in}{0.759190in}}%
\pgfpathlineto{\pgfqpoint{1.397791in}{0.771939in}}%
\pgfpathlineto{\pgfqpoint{1.388577in}{0.783943in}}%
\pgfpathlineto{\pgfqpoint{1.371256in}{0.803771in}}%
\pgfpathlineto{\pgfqpoint{1.350564in}{0.823386in}}%
\pgfpathlineto{\pgfqpoint{1.337873in}{0.832633in}}%
\pgfpathlineto{\pgfqpoint{1.324467in}{0.839100in}}%
\pgfpathlineto{\pgfqpoint{1.316482in}{0.840186in}}%
\pgfpathlineto{\pgfqpoint{1.310089in}{0.839002in}}%
\pgfpathlineto{\pgfqpoint{1.304645in}{0.835630in}}%
\pgfpathlineto{\pgfqpoint{1.299157in}{0.829314in}}%
\pgfpathlineto{\pgfqpoint{1.291405in}{0.814144in}}%
\pgfpathlineto{\pgfqpoint{1.279973in}{0.790039in}}%
\pgfpathlineto{\pgfqpoint{1.272888in}{0.780359in}}%
\pgfpathlineto{\pgfqpoint{1.267021in}{0.776146in}}%
\pgfpathlineto{\pgfqpoint{1.260883in}{0.774034in}}%
\pgfpathlineto{\pgfqpoint{1.253602in}{0.773772in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{0.775403in}}%
\pgfpathlineto{\pgfqpoint{1.227574in}{0.779060in}}%
\pgfpathlineto{\pgfqpoint{1.225213in}{0.777111in}}%
\pgfpathlineto{\pgfqpoint{1.223735in}{0.772796in}}%
\pgfpathlineto{\pgfqpoint{1.223850in}{0.765545in}}%
\pgfpathlineto{\pgfqpoint{1.226367in}{0.748433in}}%
\pgfpathlineto{\pgfqpoint{1.244945in}{0.658927in}}%
\pgfpathlineto{\pgfqpoint{1.248945in}{0.626169in}}%
\pgfpathlineto{\pgfqpoint{1.249198in}{0.604024in}}%
\pgfpathlineto{\pgfqpoint{1.246956in}{0.589074in}}%
\pgfpathlineto{\pgfqpoint{1.243396in}{0.579365in}}%
\pgfpathlineto{\pgfqpoint{1.238989in}{0.573127in}}%
\pgfpathlineto{\pgfqpoint{1.233241in}{0.568526in}}%
\pgfpathlineto{\pgfqpoint{1.224943in}{0.565567in}}%
\pgfpathlineto{\pgfqpoint{1.214436in}{0.564409in}}%
\pgfpathlineto{\pgfqpoint{1.199362in}{0.562090in}}%
\pgfpathlineto{\pgfqpoint{1.197378in}{0.559939in}}%
\pgfpathlineto{\pgfqpoint{1.197819in}{0.558356in}}%
\pgfpathlineto{\pgfqpoint{1.197957in}{0.558320in}}%
\pgfpathlineto{\pgfqpoint{1.200320in}{0.558877in}}%
\pgfpathlineto{\pgfqpoint{1.203883in}{0.563177in}}%
\pgfpathlineto{\pgfqpoint{1.207869in}{0.572403in}}%
\pgfpathlineto{\pgfqpoint{1.211779in}{0.588789in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{0.617056in}}%
\pgfpathlineto{\pgfqpoint{1.216580in}{0.648338in}}%
\pgfpathlineto{\pgfqpoint{1.216104in}{0.679559in}}%
\pgfpathlineto{\pgfqpoint{1.213558in}{0.711924in}}%
\pgfpathlineto{\pgfqpoint{1.208756in}{0.737863in}}%
\pgfpathlineto{\pgfqpoint{1.205200in}{0.745828in}}%
\pgfpathlineto{\pgfqpoint{1.202158in}{0.748706in}}%
\pgfpathlineto{\pgfqpoint{1.199012in}{0.749105in}}%
\pgfpathlineto{\pgfqpoint{1.194997in}{0.747300in}}%
\pgfpathlineto{\pgfqpoint{1.188539in}{0.741446in}}%
\pgfpathlineto{\pgfqpoint{1.171859in}{0.725109in}}%
\pgfpathlineto{\pgfqpoint{1.164116in}{0.722092in}}%
\pgfpathlineto{\pgfqpoint{1.159820in}{0.722876in}}%
\pgfpathlineto{\pgfqpoint{1.155961in}{0.725452in}}%
\pgfpathlineto{\pgfqpoint{1.151473in}{0.731815in}}%
\pgfpathlineto{\pgfqpoint{1.147203in}{0.742033in}}%
\pgfpathlineto{\pgfqpoint{1.143754in}{0.757208in}}%
\pgfpathlineto{\pgfqpoint{1.140839in}{0.779253in}}%
\pgfpathlineto{\pgfqpoint{1.139700in}{0.813540in}}%
\pgfpathlineto{\pgfqpoint{1.140937in}{0.839791in}}%
\pgfpathlineto{\pgfqpoint{1.144725in}{0.869490in}}%
\pgfpathlineto{\pgfqpoint{1.148894in}{0.887093in}}%
\pgfpathlineto{\pgfqpoint{1.153851in}{0.899639in}}%
\pgfpathlineto{\pgfqpoint{1.157735in}{0.904542in}}%
\pgfpathlineto{\pgfqpoint{1.160874in}{0.905482in}}%
\pgfpathlineto{\pgfqpoint{1.163676in}{0.903897in}}%
\pgfpathlineto{\pgfqpoint{1.166443in}{0.899154in}}%
\pgfpathlineto{\pgfqpoint{1.169290in}{0.888838in}}%
\pgfpathlineto{\pgfqpoint{1.170931in}{0.875459in}}%
\pgfpathlineto{\pgfqpoint{1.171647in}{0.845009in}}%
\pgfpathlineto{\pgfqpoint{1.169220in}{0.816257in}}%
\pgfpathlineto{\pgfqpoint{1.168406in}{0.813035in}}%
\pgfpathlineto{\pgfqpoint{1.168822in}{0.816308in}}%
\pgfpathlineto{\pgfqpoint{1.168822in}{0.816308in}}%
\pgfpathlineto{\pgfqpoint{1.174818in}{0.840300in}}%
\pgfpathlineto{\pgfqpoint{1.183171in}{0.862933in}}%
\pgfpathlineto{\pgfqpoint{1.193097in}{0.884223in}}%
\pgfpathlineto{\pgfqpoint{1.203471in}{0.900787in}}%
\pgfpathlineto{\pgfqpoint{1.213456in}{0.913138in}}%
\pgfpathlineto{\pgfqpoint{1.223213in}{0.921843in}}%
\pgfpathlineto{\pgfqpoint{1.232827in}{0.927656in}}%
\pgfpathlineto{\pgfqpoint{1.241714in}{0.930530in}}%
\pgfpathlineto{\pgfqpoint{1.250534in}{0.931253in}}%
\pgfpathlineto{\pgfqpoint{1.259268in}{0.929620in}}%
\pgfpathlineto{\pgfqpoint{1.267272in}{0.925833in}}%
\pgfpathlineto{\pgfqpoint{1.276199in}{0.919076in}}%
\pgfpathlineto{\pgfqpoint{1.283617in}{0.910593in}}%
\pgfpathlineto{\pgfqpoint{1.292042in}{0.897188in}}%
\pgfpathlineto{\pgfqpoint{1.299812in}{0.879838in}}%
\pgfpathlineto{\pgfqpoint{1.305952in}{0.859809in}}%
\pgfpathlineto{\pgfqpoint{1.310128in}{0.839455in}}%
\pgfpathlineto{\pgfqpoint{1.313219in}{0.815559in}}%
\pgfpathlineto{\pgfqpoint{1.317252in}{0.785032in}}%
\pgfpathlineto{\pgfqpoint{1.317422in}{0.785070in}}%
\pgfpathlineto{\pgfqpoint{1.318497in}{0.786590in}}%
\pgfpathlineto{\pgfqpoint{1.326557in}{0.811648in}}%
\pgfpathlineto{\pgfqpoint{1.335134in}{0.833169in}}%
\pgfpathlineto{\pgfqpoint{1.343795in}{0.849680in}}%
\pgfpathlineto{\pgfqpoint{1.354448in}{0.865009in}}%
\pgfpathlineto{\pgfqpoint{1.362321in}{0.873726in}}%
\pgfpathlineto{\pgfqpoint{1.371869in}{0.882094in}}%
\pgfpathlineto{\pgfqpoint{1.380630in}{0.887425in}}%
\pgfpathlineto{\pgfqpoint{1.385569in}{0.888967in}}%
\pgfpathlineto{\pgfqpoint{1.380720in}{0.887310in}}%
\pgfpathlineto{\pgfqpoint{1.380720in}{0.887310in}}%
\pgfpathlineto{\pgfqpoint{1.374516in}{0.887756in}}%
\pgfpathlineto{\pgfqpoint{1.373492in}{0.889797in}}%
\pgfpathlineto{\pgfqpoint{1.375169in}{0.892912in}}%
\pgfpathlineto{\pgfqpoint{1.380247in}{0.897526in}}%
\pgfpathlineto{\pgfqpoint{1.395478in}{0.907268in}}%
\pgfpathlineto{\pgfqpoint{1.411509in}{0.915401in}}%
\pgfpathlineto{\pgfqpoint{1.444229in}{0.930678in}}%
\pgfpathlineto{\pgfqpoint{1.498390in}{0.957062in}}%
\pgfpathlineto{\pgfqpoint{1.506728in}{0.960708in}}%
\pgfpathlineto{\pgfqpoint{1.515564in}{0.953840in}}%
\pgfpathlineto{\pgfqpoint{1.527592in}{0.948025in}}%
\pgfpathlineto{\pgfqpoint{1.534527in}{0.946551in}}%
\pgfpathlineto{\pgfqpoint{1.534521in}{0.947147in}}%
\pgfpathlineto{\pgfqpoint{1.534105in}{0.947588in}}%
\pgfpathlineto{\pgfqpoint{1.527357in}{0.951694in}}%
\pgfpathlineto{\pgfqpoint{1.512244in}{0.958359in}}%
\pgfpathlineto{\pgfqpoint{1.481725in}{0.969742in}}%
\pgfpathlineto{\pgfqpoint{1.446905in}{0.980683in}}%
\pgfpathlineto{\pgfqpoint{1.429026in}{0.984875in}}%
\pgfpathlineto{\pgfqpoint{1.418917in}{0.985323in}}%
\pgfpathlineto{\pgfqpoint{1.416580in}{0.983585in}}%
\pgfpathlineto{\pgfqpoint{1.416824in}{0.980585in}}%
\pgfpathlineto{\pgfqpoint{1.422033in}{0.972257in}}%
\pgfpathlineto{\pgfqpoint{1.440542in}{0.945594in}}%
\pgfpathlineto{\pgfqpoint{1.443422in}{0.936703in}}%
\pgfpathlineto{\pgfqpoint{1.443312in}{0.930132in}}%
\pgfpathlineto{\pgfqpoint{1.440608in}{0.924373in}}%
\pgfpathlineto{\pgfqpoint{1.435993in}{0.920427in}}%
\pgfpathlineto{\pgfqpoint{1.428371in}{0.917319in}}%
\pgfpathlineto{\pgfqpoint{1.417882in}{0.915507in}}%
\pgfpathlineto{\pgfqpoint{1.402679in}{0.915429in}}%
\pgfpathlineto{\pgfqpoint{1.386205in}{0.917063in}}%
\pgfpathlineto{\pgfqpoint{1.365948in}{0.920930in}}%
\pgfpathlineto{\pgfqpoint{1.342168in}{0.927855in}}%
\pgfpathlineto{\pgfqpoint{1.318863in}{0.937810in}}%
\pgfpathlineto{\pgfqpoint{1.308365in}{0.944633in}}%
\pgfpathlineto{\pgfqpoint{1.301894in}{0.951534in}}%
\pgfpathlineto{\pgfqpoint{1.300720in}{0.955994in}}%
\pgfpathlineto{\pgfqpoint{1.301796in}{0.959558in}}%
\pgfpathlineto{\pgfqpoint{1.305073in}{0.962284in}}%
\pgfpathlineto{\pgfqpoint{1.313291in}{0.965179in}}%
\pgfpathlineto{\pgfqpoint{1.323292in}{0.966122in}}%
\pgfpathlineto{\pgfqpoint{1.335405in}{0.965293in}}%
\pgfpathlineto{\pgfqpoint{1.346546in}{0.962415in}}%
\pgfpathlineto{\pgfqpoint{1.355820in}{0.958066in}}%
\pgfpathlineto{\pgfqpoint{1.361464in}{0.953019in}}%
\pgfpathlineto{\pgfqpoint{1.363415in}{0.948447in}}%
\pgfpathlineto{\pgfqpoint{1.363024in}{0.944156in}}%
\pgfpathlineto{\pgfqpoint{1.360987in}{0.941145in}}%
\pgfpathlineto{\pgfqpoint{1.356730in}{0.937388in}}%
\pgfpathlineto{\pgfqpoint{1.351118in}{0.935133in}}%
\pgfpathlineto{\pgfqpoint{1.343198in}{0.933907in}}%
\pgfpathlineto{\pgfqpoint{1.342189in}{0.934686in}}%
\pgfpathlineto{\pgfqpoint{1.342765in}{0.935143in}}%
\pgfpathlineto{\pgfqpoint{1.349080in}{0.937755in}}%
\pgfpathlineto{\pgfqpoint{1.363907in}{0.940265in}}%
\pgfpathlineto{\pgfqpoint{1.388086in}{0.942077in}}%
\pgfpathlineto{\pgfqpoint{1.421047in}{0.941582in}}%
\pgfpathlineto{\pgfqpoint{1.444576in}{0.939442in}}%
\pgfpathlineto{\pgfqpoint{1.482591in}{0.933433in}}%
\pgfpathlineto{\pgfqpoint{1.506086in}{0.927281in}}%
\pgfpathlineto{\pgfqpoint{1.525023in}{0.920258in}}%
\pgfpathlineto{\pgfqpoint{1.540432in}{0.912126in}}%
\pgfpathlineto{\pgfqpoint{1.548547in}{0.905258in}}%
\pgfpathlineto{\pgfqpoint{1.553224in}{0.898101in}}%
\pgfpathlineto{\pgfqpoint{1.554376in}{0.892780in}}%
\pgfpathlineto{\pgfqpoint{1.553434in}{0.887803in}}%
\pgfpathlineto{\pgfqpoint{1.550132in}{0.882114in}}%
\pgfpathlineto{\pgfqpoint{1.544342in}{0.876466in}}%
\pgfpathlineto{\pgfqpoint{1.533375in}{0.869374in}}%
\pgfpathlineto{\pgfqpoint{1.512773in}{0.859430in}}%
\pgfpathlineto{\pgfqpoint{1.499430in}{0.854751in}}%
\pgfpathlineto{\pgfqpoint{1.498244in}{0.855925in}}%
\pgfpathlineto{\pgfqpoint{1.498248in}{0.855960in}}%
\pgfpathlineto{\pgfqpoint{1.499933in}{0.860423in}}%
\pgfpathlineto{\pgfqpoint{1.504029in}{0.871500in}}%
\pgfpathlineto{\pgfqpoint{1.506634in}{0.884581in}}%
\pgfpathlineto{\pgfqpoint{1.506990in}{0.895252in}}%
\pgfpathlineto{\pgfqpoint{1.505131in}{0.908991in}}%
\pgfpathlineto{\pgfqpoint{1.501592in}{0.921548in}}%
\pgfpathlineto{\pgfqpoint{1.496207in}{0.933882in}}%
\pgfpathlineto{\pgfqpoint{1.487436in}{0.948029in}}%
\pgfpathlineto{\pgfqpoint{1.475926in}{0.961593in}}%
\pgfpathlineto{\pgfqpoint{1.464512in}{0.971736in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{0.980170in}}%
\pgfpathlineto{\pgfqpoint{1.440062in}{0.984420in}}%
\pgfpathlineto{\pgfqpoint{1.431634in}{0.985258in}}%
\pgfpathlineto{\pgfqpoint{1.426272in}{0.983822in}}%
\pgfpathlineto{\pgfqpoint{1.421565in}{0.980365in}}%
\pgfpathlineto{\pgfqpoint{1.419051in}{0.975875in}}%
\pgfpathlineto{\pgfqpoint{1.417436in}{0.968393in}}%
\pgfpathlineto{\pgfqpoint{1.417995in}{0.958697in}}%
\pgfpathlineto{\pgfqpoint{1.421362in}{0.946932in}}%
\pgfpathlineto{\pgfqpoint{1.425898in}{0.940213in}}%
\pgfpathlineto{\pgfqpoint{1.427989in}{0.940264in}}%
\pgfpathlineto{\pgfqpoint{1.429486in}{0.943826in}}%
\pgfpathlineto{\pgfqpoint{1.430157in}{0.950623in}}%
\pgfpathlineto{\pgfqpoint{1.429626in}{0.963328in}}%
\pgfpathlineto{\pgfqpoint{1.427751in}{1.005410in}}%
\pgfpathlineto{\pgfqpoint{1.429941in}{1.021207in}}%
\pgfpathlineto{\pgfqpoint{1.432837in}{1.028883in}}%
\pgfpathlineto{\pgfqpoint{1.436979in}{1.034389in}}%
\pgfpathlineto{\pgfqpoint{1.442121in}{1.037718in}}%
\pgfpathlineto{\pgfqpoint{1.448070in}{1.038925in}}%
\pgfpathlineto{\pgfqpoint{1.455186in}{1.038177in}}%
\pgfpathlineto{\pgfqpoint{1.464208in}{1.034765in}}%
\pgfpathlineto{\pgfqpoint{1.473355in}{1.029307in}}%
\pgfpathlineto{\pgfqpoint{1.483690in}{1.020444in}}%
\pgfpathlineto{\pgfqpoint{1.493475in}{1.009649in}}%
\pgfpathlineto{\pgfqpoint{1.503355in}{0.995116in}}%
\pgfpathlineto{\pgfqpoint{1.509324in}{0.982028in}}%
\pgfpathlineto{\pgfqpoint{1.510991in}{0.972853in}}%
\pgfpathlineto{\pgfqpoint{1.509633in}{0.970934in}}%
\pgfpathlineto{\pgfqpoint{1.507443in}{0.971585in}}%
\pgfpathlineto{\pgfqpoint{1.504500in}{0.974633in}}%
\pgfpathlineto{\pgfqpoint{1.499739in}{0.983794in}}%
\pgfpathlineto{\pgfqpoint{1.496844in}{0.995143in}}%
\pgfpathlineto{\pgfqpoint{1.495676in}{1.008552in}}%
\pgfpathlineto{\pgfqpoint{1.497303in}{1.025764in}}%
\pgfpathlineto{\pgfqpoint{1.500559in}{1.041151in}}%
\pgfpathlineto{\pgfqpoint{1.507816in}{1.066044in}}%
\pgfpathlineto{\pgfqpoint{1.510650in}{1.080891in}}%
\pgfpathlineto{\pgfqpoint{1.509906in}{1.087882in}}%
\pgfpathlineto{\pgfqpoint{1.507278in}{1.091852in}}%
\pgfpathlineto{\pgfqpoint{1.502734in}{1.094476in}}%
\pgfpathlineto{\pgfqpoint{1.494691in}{1.096146in}}%
\pgfpathlineto{\pgfqpoint{1.483616in}{1.096183in}}%
\pgfpathlineto{\pgfqpoint{1.459099in}{1.093947in}}%
\pgfpathlineto{\pgfqpoint{1.441913in}{1.093547in}}%
\pgfpathlineto{\pgfqpoint{1.436649in}{1.095360in}}%
\pgfpathlineto{\pgfqpoint{1.434719in}{1.098184in}}%
\pgfpathlineto{\pgfqpoint{1.435503in}{1.103270in}}%
\pgfpathlineto{\pgfqpoint{1.439246in}{1.111247in}}%
\pgfpathlineto{\pgfqpoint{1.455872in}{1.141834in}}%
\pgfpathlineto{\pgfqpoint{1.461229in}{1.156996in}}%
\pgfpathlineto{\pgfqpoint{1.463052in}{1.170337in}}%
\pgfpathlineto{\pgfqpoint{1.461708in}{1.179252in}}%
\pgfpathlineto{\pgfqpoint{1.458816in}{1.185048in}}%
\pgfpathlineto{\pgfqpoint{1.453610in}{1.190573in}}%
\pgfpathlineto{\pgfqpoint{1.446774in}{1.194318in}}%
\pgfpathlineto{\pgfqpoint{1.438544in}{1.196188in}}%
\pgfpathlineto{\pgfqpoint{1.429148in}{1.195880in}}%
\pgfpathlineto{\pgfqpoint{1.422933in}{1.193886in}}%
\pgfpathlineto{\pgfqpoint{1.420260in}{1.191017in}}%
\pgfpathlineto{\pgfqpoint{1.420911in}{1.187870in}}%
\pgfpathlineto{\pgfqpoint{1.424276in}{1.184366in}}%
\pgfpathlineto{\pgfqpoint{1.432523in}{1.179951in}}%
\pgfpathlineto{\pgfqpoint{1.444979in}{1.175342in}}%
\pgfpathlineto{\pgfqpoint{1.475796in}{1.166882in}}%
\pgfpathlineto{\pgfqpoint{1.480404in}{1.165436in}}%
\pgfpathlineto{\pgfqpoint{1.475677in}{1.166098in}}%
\pgfpathlineto{\pgfqpoint{1.475677in}{1.166098in}}%
\pgfpathlineto{\pgfqpoint{1.463076in}{1.168564in}}%
\pgfpathlineto{\pgfqpoint{1.442865in}{1.174473in}}%
\pgfpathlineto{\pgfqpoint{1.437892in}{1.178425in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{1.180899in}}%
\pgfpathlineto{\pgfqpoint{1.440998in}{1.183633in}}%
\pgfpathlineto{\pgfqpoint{1.446799in}{1.185461in}}%
\pgfpathlineto{\pgfqpoint{1.458139in}{1.186781in}}%
\pgfpathlineto{\pgfqpoint{1.470898in}{1.185850in}}%
\pgfpathlineto{\pgfqpoint{1.484193in}{1.182804in}}%
\pgfpathlineto{\pgfqpoint{1.494130in}{1.178092in}}%
\pgfpathlineto{\pgfqpoint{1.501019in}{1.172281in}}%
\pgfpathlineto{\pgfqpoint{1.504330in}{1.166577in}}%
\pgfpathlineto{\pgfqpoint{1.504971in}{1.161738in}}%
\pgfpathlineto{\pgfqpoint{1.503724in}{1.155676in}}%
\pgfpathlineto{\pgfqpoint{1.500147in}{1.149528in}}%
\pgfpathlineto{\pgfqpoint{1.493936in}{1.143376in}}%
\pgfpathlineto{\pgfqpoint{1.484291in}{1.137208in}}%
\pgfpathlineto{\pgfqpoint{1.474408in}{1.133700in}}%
\pgfpathlineto{\pgfqpoint{1.465699in}{1.132577in}}%
\pgfpathlineto{\pgfqpoint{1.459197in}{1.133949in}}%
\pgfpathlineto{\pgfqpoint{1.453926in}{1.137357in}}%
\pgfpathlineto{\pgfqpoint{1.451139in}{1.141574in}}%
\pgfpathlineto{\pgfqpoint{1.448481in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{1.447867in}{1.158082in}}%
\pgfpathlineto{\pgfqpoint{1.448699in}{1.171679in}}%
\pgfpathlineto{\pgfqpoint{1.450885in}{1.195471in}}%
\pgfpathlineto{\pgfqpoint{1.450501in}{1.208855in}}%
\pgfpathlineto{\pgfqpoint{1.447951in}{1.216298in}}%
\pgfpathlineto{\pgfqpoint{1.444441in}{1.220403in}}%
\pgfpathlineto{\pgfqpoint{1.439857in}{1.222733in}}%
\pgfpathlineto{\pgfqpoint{1.433311in}{1.223277in}}%
\pgfpathlineto{\pgfqpoint{1.423117in}{1.221482in}}%
\pgfpathlineto{\pgfqpoint{1.408024in}{1.216047in}}%
\pgfpathlineto{\pgfqpoint{1.383055in}{1.204299in}}%
\pgfpathlineto{\pgfqpoint{1.374232in}{1.201313in}}%
\pgfpathlineto{\pgfqpoint{1.373318in}{1.202633in}}%
\pgfpathlineto{\pgfqpoint{1.374224in}{1.205523in}}%
\pgfpathlineto{\pgfqpoint{1.378335in}{1.213017in}}%
\pgfpathlineto{\pgfqpoint{1.400796in}{1.254693in}}%
\pgfpathlineto{\pgfqpoint{1.406028in}{1.270481in}}%
\pgfpathlineto{\pgfqpoint{1.407037in}{1.281140in}}%
\pgfpathlineto{\pgfqpoint{1.404994in}{1.287276in}}%
\pgfpathlineto{\pgfqpoint{1.401919in}{1.289723in}}%
\pgfpathlineto{\pgfqpoint{1.397785in}{1.290408in}}%
\pgfpathlineto{\pgfqpoint{1.391067in}{1.289137in}}%
\pgfpathlineto{\pgfqpoint{1.384852in}{1.285539in}}%
\pgfpathlineto{\pgfqpoint{1.381997in}{1.281761in}}%
\pgfpathlineto{\pgfqpoint{1.382045in}{1.278585in}}%
\pgfpathlineto{\pgfqpoint{1.385143in}{1.275280in}}%
\pgfpathlineto{\pgfqpoint{1.389976in}{1.273477in}}%
\pgfpathlineto{\pgfqpoint{1.405060in}{1.270995in}}%
\pgfpathlineto{\pgfqpoint{1.432923in}{1.268144in}}%
\pgfpathlineto{\pgfqpoint{1.439904in}{1.265123in}}%
\pgfpathlineto{\pgfqpoint{1.440863in}{1.262399in}}%
\pgfpathlineto{\pgfqpoint{1.439493in}{1.259347in}}%
\pgfpathlineto{\pgfqpoint{1.434333in}{1.254523in}}%
\pgfpathlineto{\pgfqpoint{1.420156in}{1.245889in}}%
\pgfpathlineto{\pgfqpoint{1.408666in}{1.240615in}}%
\pgfpathlineto{\pgfqpoint{1.404351in}{1.239824in}}%
\pgfpathlineto{\pgfqpoint{1.404368in}{1.239972in}}%
\pgfpathlineto{\pgfqpoint{1.406525in}{1.242055in}}%
\pgfpathlineto{\pgfqpoint{1.419754in}{1.249626in}}%
\pgfpathlineto{\pgfqpoint{1.444760in}{1.259920in}}%
\pgfpathlineto{\pgfqpoint{1.459250in}{1.262963in}}%
\pgfpathlineto{\pgfqpoint{1.465659in}{1.261918in}}%
\pgfpathlineto{\pgfqpoint{1.466937in}{1.259818in}}%
\pgfpathlineto{\pgfqpoint{1.466469in}{1.257111in}}%
\pgfpathlineto{\pgfqpoint{1.462904in}{1.251371in}}%
\pgfpathlineto{\pgfqpoint{1.455950in}{1.243991in}}%
\pgfpathlineto{\pgfqpoint{1.442687in}{1.232719in}}%
\pgfpathlineto{\pgfqpoint{1.419661in}{1.216539in}}%
\pgfpathlineto{\pgfqpoint{1.395223in}{1.203526in}}%
\pgfpathlineto{\pgfqpoint{1.383584in}{1.200559in}}%
\pgfpathlineto{\pgfqpoint{1.378827in}{1.201293in}}%
\pgfpathlineto{\pgfqpoint{1.375597in}{1.204155in}}%
\pgfpathlineto{\pgfqpoint{1.374287in}{1.208147in}}%
\pgfpathlineto{\pgfqpoint{1.374084in}{1.214115in}}%
\pgfpathlineto{\pgfqpoint{1.375777in}{1.228064in}}%
\pgfpathlineto{\pgfqpoint{1.377964in}{1.243954in}}%
\pgfpathlineto{\pgfqpoint{1.377550in}{1.255340in}}%
\pgfpathlineto{\pgfqpoint{1.375775in}{1.260533in}}%
\pgfpathlineto{\pgfqpoint{1.371982in}{1.264604in}}%
\pgfpathlineto{\pgfqpoint{1.367601in}{1.265848in}}%
\pgfpathlineto{\pgfqpoint{1.358813in}{1.265355in}}%
\pgfpathlineto{\pgfqpoint{1.349622in}{1.262282in}}%
\pgfpathlineto{\pgfqpoint{1.339738in}{1.257828in}}%
\pgfpathlineto{\pgfqpoint{1.321038in}{1.247749in}}%
\pgfpathlineto{\pgfqpoint{1.325581in}{1.251753in}}%
\pgfpathlineto{\pgfqpoint{1.351985in}{1.274735in}}%
\pgfpathlineto{\pgfqpoint{1.375267in}{1.298181in}}%
\pgfpathlineto{\pgfqpoint{1.385324in}{1.311172in}}%
\pgfpathlineto{\pgfqpoint{1.390535in}{1.320960in}}%
\pgfpathlineto{\pgfqpoint{1.391321in}{1.326837in}}%
\pgfpathlineto{\pgfqpoint{1.389444in}{1.331170in}}%
\pgfpathlineto{\pgfqpoint{1.385778in}{1.333514in}}%
\pgfpathlineto{\pgfqpoint{1.378060in}{1.337800in}}%
\pgfpathlineto{\pgfqpoint{1.378858in}{1.339896in}}%
\pgfpathlineto{\pgfqpoint{1.381935in}{1.342794in}}%
\pgfpathlineto{\pgfqpoint{1.388903in}{1.346952in}}%
\pgfpathlineto{\pgfqpoint{1.402797in}{1.351671in}}%
\pgfpathlineto{\pgfqpoint{1.411126in}{1.351654in}}%
\pgfpathlineto{\pgfqpoint{1.414904in}{1.349512in}}%
\pgfpathlineto{\pgfqpoint{1.416739in}{1.346066in}}%
\pgfpathlineto{\pgfqpoint{1.416833in}{1.340553in}}%
\pgfpathlineto{\pgfqpoint{1.413733in}{1.330594in}}%
\pgfpathlineto{\pgfqpoint{1.407684in}{1.318840in}}%
\pgfpathlineto{\pgfqpoint{1.396821in}{1.302584in}}%
\pgfpathlineto{\pgfqpoint{1.381405in}{1.283323in}}%
\pgfpathlineto{\pgfqpoint{1.367800in}{1.268880in}}%
\pgfpathlineto{\pgfqpoint{1.357560in}{1.260281in}}%
\pgfpathlineto{\pgfqpoint{1.350181in}{1.256457in}}%
\pgfpathlineto{\pgfqpoint{1.347162in}{1.256841in}}%
\pgfpathlineto{\pgfqpoint{1.345878in}{1.258897in}}%
\pgfpathlineto{\pgfqpoint{1.345403in}{1.264523in}}%
\pgfpathlineto{\pgfqpoint{1.347655in}{1.276407in}}%
\pgfpathlineto{\pgfqpoint{1.354594in}{1.309756in}}%
\pgfpathlineto{\pgfqpoint{1.353743in}{1.315437in}}%
\pgfpathlineto{\pgfqpoint{1.351652in}{1.317445in}}%
\pgfpathlineto{\pgfqpoint{1.348539in}{1.317457in}}%
\pgfpathlineto{\pgfqpoint{1.340714in}{1.313515in}}%
\pgfpathlineto{\pgfqpoint{1.328637in}{1.303602in}}%
\pgfpathlineto{\pgfqpoint{1.307556in}{1.282615in}}%
\pgfpathlineto{\pgfqpoint{1.280592in}{1.252515in}}%
\pgfpathlineto{\pgfqpoint{1.243780in}{1.208290in}}%
\pgfpathlineto{\pgfqpoint{1.244297in}{1.211010in}}%
\pgfpathlineto{\pgfqpoint{1.254954in}{1.237073in}}%
\pgfpathlineto{\pgfqpoint{1.263180in}{1.264746in}}%
\pgfpathlineto{\pgfqpoint{1.263746in}{1.273779in}}%
\pgfpathlineto{\pgfqpoint{1.261719in}{1.279697in}}%
\pgfpathlineto{\pgfqpoint{1.257501in}{1.281384in}}%
\pgfpathlineto{\pgfqpoint{1.253174in}{1.279832in}}%
\pgfpathlineto{\pgfqpoint{1.252427in}{1.279424in}}%
\pgfpathlineto{\pgfqpoint{1.253054in}{1.279970in}}%
\pgfpathlineto{\pgfqpoint{1.253054in}{1.279970in}}%
\pgfpathlineto{\pgfqpoint{1.273901in}{1.302399in}}%
\pgfpathlineto{\pgfqpoint{1.292255in}{1.325755in}}%
\pgfpathlineto{\pgfqpoint{1.319057in}{1.364275in}}%
\pgfpathlineto{\pgfqpoint{1.341132in}{1.401451in}}%
\pgfpathlineto{\pgfqpoint{1.353940in}{1.428972in}}%
\pgfpathlineto{\pgfqpoint{1.358021in}{1.442098in}}%
\pgfpathlineto{\pgfqpoint{1.358550in}{1.449863in}}%
\pgfpathlineto{\pgfqpoint{1.357065in}{1.454095in}}%
\pgfpathlineto{\pgfqpoint{1.353721in}{1.455988in}}%
\pgfpathlineto{\pgfqpoint{1.348848in}{1.455661in}}%
\pgfpathlineto{\pgfqpoint{1.340888in}{1.452670in}}%
\pgfpathlineto{\pgfqpoint{1.328747in}{1.447344in}}%
\pgfpathlineto{\pgfqpoint{1.341178in}{1.451598in}}%
\pgfpathlineto{\pgfqpoint{1.346252in}{1.449746in}}%
\pgfpathlineto{\pgfqpoint{1.348966in}{1.446458in}}%
\pgfpathlineto{\pgfqpoint{1.350894in}{1.440586in}}%
\pgfpathlineto{\pgfqpoint{1.351374in}{1.429781in}}%
\pgfpathlineto{\pgfqpoint{1.349225in}{1.416350in}}%
\pgfpathlineto{\pgfqpoint{1.344168in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{1.331304in}{1.364742in}}%
\pgfpathlineto{\pgfqpoint{1.311994in}{1.326029in}}%
\pgfpathlineto{\pgfqpoint{1.297766in}{1.303354in}}%
\pgfpathlineto{\pgfqpoint{1.287337in}{1.290577in}}%
\pgfpathlineto{\pgfqpoint{1.280346in}{1.284950in}}%
\pgfpathlineto{\pgfqpoint{1.274773in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{1.270570in}{1.284454in}}%
\pgfpathlineto{\pgfqpoint{1.267111in}{1.288599in}}%
\pgfpathlineto{\pgfqpoint{1.263293in}{1.295966in}}%
\pgfpathlineto{\pgfqpoint{1.253484in}{1.314854in}}%
\pgfpathlineto{\pgfqpoint{1.248958in}{1.317852in}}%
\pgfpathlineto{\pgfqpoint{1.244989in}{1.318199in}}%
\pgfpathlineto{\pgfqpoint{1.239798in}{1.316210in}}%
\pgfpathlineto{\pgfqpoint{1.232948in}{1.310343in}}%
\pgfpathlineto{\pgfqpoint{1.225118in}{1.300544in}}%
\pgfpathlineto{\pgfqpoint{1.215341in}{1.284139in}}%
\pgfpathlineto{\pgfqpoint{1.200654in}{1.252462in}}%
\pgfpathlineto{\pgfqpoint{1.189308in}{1.219391in}}%
\pgfpathlineto{\pgfqpoint{1.186212in}{1.205581in}}%
\pgfpathlineto{\pgfqpoint{1.186516in}{1.198844in}}%
\pgfpathlineto{\pgfqpoint{1.187965in}{1.199617in}}%
\pgfpathlineto{\pgfqpoint{1.190456in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{1.195363in}{1.214182in}}%
\pgfpathlineto{\pgfqpoint{1.203827in}{1.239259in}}%
\pgfpathlineto{\pgfqpoint{1.213553in}{1.278600in}}%
\pgfpathlineto{\pgfqpoint{1.218675in}{1.312136in}}%
\pgfpathlineto{\pgfqpoint{1.219251in}{1.333331in}}%
\pgfpathlineto{\pgfqpoint{1.217313in}{1.341460in}}%
\pgfpathlineto{\pgfqpoint{1.215304in}{1.343170in}}%
\pgfpathlineto{\pgfqpoint{1.212905in}{1.342297in}}%
\pgfpathlineto{\pgfqpoint{1.210050in}{1.338237in}}%
\pgfpathlineto{\pgfqpoint{1.205128in}{1.326418in}}%
\pgfpathlineto{\pgfqpoint{1.201487in}{1.310092in}}%
\pgfpathlineto{\pgfqpoint{1.200301in}{1.295640in}}%
\pgfpathlineto{\pgfqpoint{1.201380in}{1.283840in}}%
\pgfpathlineto{\pgfqpoint{1.204057in}{1.276321in}}%
\pgfpathlineto{\pgfqpoint{1.207757in}{1.271887in}}%
\pgfpathlineto{\pgfqpoint{1.212213in}{1.270003in}}%
\pgfpathlineto{\pgfqpoint{1.217062in}{1.270175in}}%
\pgfpathlineto{\pgfqpoint{1.224123in}{1.272752in}}%
\pgfpathlineto{\pgfqpoint{1.232099in}{1.278256in}}%
\pgfpathlineto{\pgfqpoint{1.245075in}{1.290963in}}%
\pgfpathlineto{\pgfqpoint{1.256073in}{1.305191in}}%
\pgfpathlineto{\pgfqpoint{1.271773in}{1.330970in}}%
\pgfpathlineto{\pgfqpoint{1.277777in}{1.343562in}}%
\pgfpathlineto{\pgfqpoint{1.273985in}{1.332824in}}%
\pgfpathlineto{\pgfqpoint{1.269034in}{1.313148in}}%
\pgfpathlineto{\pgfqpoint{1.267978in}{1.302413in}}%
\pgfpathlineto{\pgfqpoint{1.268593in}{1.291454in}}%
\pgfpathlineto{\pgfqpoint{1.271738in}{1.282401in}}%
\pgfpathlineto{\pgfqpoint{1.276184in}{1.276892in}}%
\pgfpathlineto{\pgfqpoint{1.282156in}{1.273090in}}%
\pgfpathlineto{\pgfqpoint{1.289858in}{1.270750in}}%
\pgfpathlineto{\pgfqpoint{1.301917in}{1.270009in}}%
\pgfpathlineto{\pgfqpoint{1.319053in}{1.272107in}}%
\pgfpathlineto{\pgfqpoint{1.346523in}{1.279058in}}%
\pgfpathlineto{\pgfqpoint{1.367131in}{1.283602in}}%
\pgfpathlineto{\pgfqpoint{1.371928in}{1.282809in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.280517in}}%
\pgfpathlineto{\pgfqpoint{1.375542in}{1.275905in}}%
\pgfpathlineto{\pgfqpoint{1.376923in}{1.257395in}}%
\pgfpathlineto{\pgfqpoint{1.379862in}{1.250814in}}%
\pgfpathlineto{\pgfqpoint{1.384571in}{1.245894in}}%
\pgfpathlineto{\pgfqpoint{1.391162in}{1.242189in}}%
\pgfpathlineto{\pgfqpoint{1.399210in}{1.239965in}}%
\pgfpathlineto{\pgfqpoint{1.413947in}{1.238242in}}%
\pgfpathlineto{\pgfqpoint{1.431702in}{1.238210in}}%
\pgfpathlineto{\pgfqpoint{1.455981in}{1.236913in}}%
\pgfpathlineto{\pgfqpoint{1.458833in}{1.234415in}}%
\pgfpathlineto{\pgfqpoint{1.458386in}{1.231592in}}%
\pgfpathlineto{\pgfqpoint{1.454650in}{1.226703in}}%
\pgfpathlineto{\pgfqpoint{1.440853in}{1.214162in}}%
\pgfpathlineto{\pgfqpoint{1.411245in}{1.187292in}}%
\pgfpathlineto{\pgfqpoint{1.406321in}{1.179717in}}%
\pgfpathlineto{\pgfqpoint{1.405920in}{1.175032in}}%
\pgfpathlineto{\pgfqpoint{1.408080in}{1.171870in}}%
\pgfpathlineto{\pgfqpoint{1.413303in}{1.169643in}}%
\pgfpathlineto{\pgfqpoint{1.423846in}{1.168388in}}%
\pgfpathlineto{\pgfqpoint{1.439200in}{1.169074in}}%
\pgfpathlineto{\pgfqpoint{1.469253in}{1.172309in}}%
\pgfpathlineto{\pgfqpoint{1.468650in}{1.171505in}}%
\pgfpathlineto{\pgfqpoint{1.464554in}{1.169461in}}%
\pgfpathlineto{\pgfqpoint{1.438470in}{1.159555in}}%
\pgfpathlineto{\pgfqpoint{1.398446in}{1.143809in}}%
\pgfpathlineto{\pgfqpoint{1.367316in}{1.128967in}}%
\pgfpathlineto{\pgfqpoint{1.356186in}{1.121350in}}%
\pgfpathlineto{\pgfqpoint{1.351038in}{1.115059in}}%
\pgfpathlineto{\pgfqpoint{1.350798in}{1.110795in}}%
\pgfpathlineto{\pgfqpoint{1.353389in}{1.107701in}}%
\pgfpathlineto{\pgfqpoint{1.360895in}{1.103863in}}%
\pgfpathlineto{\pgfqpoint{1.385312in}{1.098371in}}%
\pgfpathlineto{\pgfqpoint{1.405259in}{1.093558in}}%
\pgfpathlineto{\pgfqpoint{1.410368in}{1.090719in}}%
\pgfpathlineto{\pgfqpoint{1.413466in}{1.086473in}}%
\pgfpathlineto{\pgfqpoint{1.413191in}{1.082330in}}%
\pgfpathlineto{\pgfqpoint{1.410024in}{1.075459in}}%
\pgfpathlineto{\pgfqpoint{1.395925in}{1.051469in}}%
\pgfpathlineto{\pgfqpoint{1.395019in}{1.044551in}}%
\pgfpathlineto{\pgfqpoint{1.396495in}{1.038472in}}%
\pgfpathlineto{\pgfqpoint{1.400807in}{1.032594in}}%
\pgfpathlineto{\pgfqpoint{1.407404in}{1.027336in}}%
\pgfpathlineto{\pgfqpoint{1.416514in}{1.022774in}}%
\pgfpathlineto{\pgfqpoint{1.431004in}{1.017681in}}%
\pgfpathlineto{\pgfqpoint{1.454095in}{1.012236in}}%
\pgfpathlineto{\pgfqpoint{1.514941in}{0.999507in}}%
\pgfpathlineto{\pgfqpoint{1.523962in}{0.995089in}}%
\pgfpathlineto{\pgfqpoint{1.528017in}{0.990766in}}%
\pgfpathlineto{\pgfqpoint{1.529271in}{0.986321in}}%
\pgfpathlineto{\pgfqpoint{1.528393in}{0.980615in}}%
\pgfpathlineto{\pgfqpoint{1.524783in}{0.972718in}}%
\pgfpathlineto{\pgfqpoint{1.511678in}{0.944767in}}%
\pgfpathlineto{\pgfqpoint{1.509810in}{0.934676in}}%
\pgfpathlineto{\pgfqpoint{1.510155in}{0.924406in}}%
\pgfpathlineto{\pgfqpoint{1.512378in}{0.915261in}}%
\pgfpathlineto{\pgfqpoint{1.517892in}{0.903516in}}%
\pgfpathlineto{\pgfqpoint{1.525573in}{0.893158in}}%
\pgfpathlineto{\pgfqpoint{1.526016in}{0.892593in}}%
\pgfpathlineto{\pgfqpoint{1.525371in}{0.892957in}}%
\pgfpathlineto{\pgfqpoint{1.525371in}{0.892957in}}%
\pgfpathlineto{\pgfqpoint{1.478333in}{0.923537in}}%
\pgfpathlineto{\pgfqpoint{1.443927in}{0.942159in}}%
\pgfpathlineto{\pgfqpoint{1.421822in}{0.951780in}}%
\pgfpathlineto{\pgfqpoint{1.405718in}{0.956481in}}%
\pgfpathlineto{\pgfqpoint{1.396339in}{0.957222in}}%
\pgfpathlineto{\pgfqpoint{1.389410in}{0.955566in}}%
\pgfpathlineto{\pgfqpoint{1.385271in}{0.952337in}}%
\pgfpathlineto{\pgfqpoint{1.382916in}{0.947407in}}%
\pgfpathlineto{\pgfqpoint{1.381821in}{0.940712in}}%
\pgfpathlineto{\pgfqpoint{1.381966in}{0.925503in}}%
\pgfpathlineto{\pgfqpoint{1.382621in}{0.906809in}}%
\pgfpathlineto{\pgfqpoint{1.380752in}{0.894460in}}%
\pgfpathlineto{\pgfqpoint{1.377123in}{0.886893in}}%
\pgfpathlineto{\pgfqpoint{1.372614in}{0.882515in}}%
\pgfpathlineto{\pgfqpoint{1.366061in}{0.879842in}}%
\pgfpathlineto{\pgfqpoint{1.356769in}{0.879161in}}%
\pgfpathlineto{\pgfqpoint{1.348043in}{0.880484in}}%
\pgfpathlineto{\pgfqpoint{1.332135in}{0.885841in}}%
\pgfpathlineto{\pgfqpoint{1.318472in}{0.892397in}}%
\pgfpathlineto{\pgfqpoint{1.300148in}{0.903400in}}%
\pgfpathlineto{\pgfqpoint{1.282842in}{0.915723in}}%
\pgfpathlineto{\pgfqpoint{1.264272in}{0.931689in}}%
\pgfpathlineto{\pgfqpoint{1.257281in}{0.940434in}}%
\pgfpathlineto{\pgfqpoint{1.257295in}{0.941870in}}%
\pgfpathlineto{\pgfqpoint{1.257795in}{0.941933in}}%
\pgfpathlineto{\pgfqpoint{1.261319in}{0.940400in}}%
\pgfpathlineto{\pgfqpoint{1.268804in}{0.934833in}}%
\pgfpathlineto{\pgfqpoint{1.281464in}{0.922643in}}%
\pgfpathlineto{\pgfqpoint{1.294087in}{0.908094in}}%
\pgfpathlineto{\pgfqpoint{1.307889in}{0.889096in}}%
\pgfpathlineto{\pgfqpoint{1.316720in}{0.873423in}}%
\pgfpathlineto{\pgfqpoint{1.321113in}{0.862393in}}%
\pgfpathlineto{\pgfqpoint{1.323693in}{0.852401in}}%
\pgfpathlineto{\pgfqpoint{1.324241in}{0.841705in}}%
\pgfpathlineto{\pgfqpoint{1.322587in}{0.835152in}}%
\pgfpathlineto{\pgfqpoint{1.318457in}{0.829712in}}%
\pgfpathlineto{\pgfqpoint{1.312764in}{0.827037in}}%
\pgfpathlineto{\pgfqpoint{1.306445in}{0.826570in}}%
\pgfpathlineto{\pgfqpoint{1.298145in}{0.828215in}}%
\pgfpathlineto{\pgfqpoint{1.290158in}{0.832007in}}%
\pgfpathlineto{\pgfqpoint{1.283603in}{0.837599in}}%
\pgfpathlineto{\pgfqpoint{1.281342in}{0.842288in}}%
\pgfpathlineto{\pgfqpoint{1.282307in}{0.845506in}}%
\pgfpathlineto{\pgfqpoint{1.285084in}{0.847320in}}%
\pgfpathlineto{\pgfqpoint{1.291813in}{0.848413in}}%
\pgfpathlineto{\pgfqpoint{1.301210in}{0.847540in}}%
\pgfpathlineto{\pgfqpoint{1.314608in}{0.844346in}}%
\pgfpathlineto{\pgfqpoint{1.334122in}{0.837073in}}%
\pgfpathlineto{\pgfqpoint{1.353917in}{0.827167in}}%
\pgfpathlineto{\pgfqpoint{1.372131in}{0.815519in}}%
\pgfpathlineto{\pgfqpoint{1.384213in}{0.805422in}}%
\pgfpathlineto{\pgfqpoint{1.390308in}{0.797973in}}%
\pgfpathlineto{\pgfqpoint{1.393039in}{0.791888in}}%
\pgfpathlineto{\pgfqpoint{1.392872in}{0.787675in}}%
\pgfpathlineto{\pgfqpoint{1.391012in}{0.784840in}}%
\pgfpathlineto{\pgfqpoint{1.386031in}{0.782148in}}%
\pgfpathlineto{\pgfqpoint{1.377742in}{0.780831in}}%
\pgfpathlineto{\pgfqpoint{1.365907in}{0.780983in}}%
\pgfpathlineto{\pgfqpoint{1.350361in}{0.782540in}}%
\pgfpathlineto{\pgfqpoint{1.323053in}{0.787033in}}%
\pgfpathlineto{\pgfqpoint{1.315727in}{0.789451in}}%
\pgfpathlineto{\pgfqpoint{1.315947in}{0.789757in}}%
\pgfpathlineto{\pgfqpoint{1.318850in}{0.790799in}}%
\pgfpathlineto{\pgfqpoint{1.357920in}{0.803097in}}%
\pgfpathlineto{\pgfqpoint{1.369263in}{0.809201in}}%
\pgfpathlineto{\pgfqpoint{1.379672in}{0.817331in}}%
\pgfpathlineto{\pgfqpoint{1.383428in}{0.822879in}}%
\pgfpathlineto{\pgfqpoint{1.384200in}{0.827725in}}%
\pgfpathlineto{\pgfqpoint{1.382700in}{0.830895in}}%
\pgfpathlineto{\pgfqpoint{1.379761in}{0.833105in}}%
\pgfpathlineto{\pgfqpoint{1.374021in}{0.834411in}}%
\pgfpathlineto{\pgfqpoint{1.367214in}{0.833780in}}%
\pgfpathlineto{\pgfqpoint{1.358425in}{0.830506in}}%
\pgfpathlineto{\pgfqpoint{1.349544in}{0.824246in}}%
\pgfpathlineto{\pgfqpoint{1.342436in}{0.816209in}}%
\pgfpathlineto{\pgfqpoint{1.336629in}{0.806289in}}%
\pgfpathlineto{\pgfqpoint{1.332064in}{0.794284in}}%
\pgfpathlineto{\pgfqpoint{1.328595in}{0.777872in}}%
\pgfpathlineto{\pgfqpoint{1.327421in}{0.760176in}}%
\pgfpathlineto{\pgfqpoint{1.328174in}{0.741716in}}%
\pgfpathlineto{\pgfqpoint{1.331408in}{0.720373in}}%
\pgfpathlineto{\pgfqpoint{1.332562in}{0.713045in}}%
\pgfpathlineto{\pgfqpoint{1.331379in}{0.713946in}}%
\pgfpathlineto{\pgfqpoint{1.319257in}{0.724376in}}%
\pgfpathlineto{\pgfqpoint{1.313558in}{0.726024in}}%
\pgfpathlineto{\pgfqpoint{1.308487in}{0.725570in}}%
\pgfpathlineto{\pgfqpoint{1.303323in}{0.723328in}}%
\pgfpathlineto{\pgfqpoint{1.297194in}{0.718439in}}%
\pgfpathlineto{\pgfqpoint{1.288745in}{0.708340in}}%
\pgfpathlineto{\pgfqpoint{1.253729in}{0.662661in}}%
\pgfpathlineto{\pgfqpoint{1.243326in}{0.654943in}}%
\pgfpathlineto{\pgfqpoint{1.234903in}{0.651081in}}%
\pgfpathlineto{\pgfqpoint{1.226066in}{0.649136in}}%
\pgfpathlineto{\pgfqpoint{1.217713in}{0.649311in}}%
\pgfpathlineto{\pgfqpoint{1.207615in}{0.651868in}}%
\pgfpathlineto{\pgfqpoint{1.193961in}{0.658559in}}%
\pgfpathlineto{\pgfqpoint{1.181246in}{0.667916in}}%
\pgfpathlineto{\pgfqpoint{1.162752in}{0.682463in}}%
\pgfpathlineto{\pgfqpoint{1.162611in}{0.681540in}}%
\pgfpathlineto{\pgfqpoint{1.164411in}{0.676666in}}%
\pgfpathlineto{\pgfqpoint{1.173490in}{0.661158in}}%
\pgfpathlineto{\pgfqpoint{1.181448in}{0.651027in}}%
\pgfpathlineto{\pgfqpoint{1.187911in}{0.646094in}}%
\pgfpathlineto{\pgfqpoint{1.190150in}{0.646593in}}%
\pgfpathlineto{\pgfqpoint{1.191082in}{0.649385in}}%
\pgfpathlineto{\pgfqpoint{1.190696in}{0.655934in}}%
\pgfpathlineto{\pgfqpoint{1.186609in}{0.671257in}}%
\pgfpathlineto{\pgfqpoint{1.177895in}{0.693744in}}%
\pgfpathlineto{\pgfqpoint{1.167259in}{0.715170in}}%
\pgfpathlineto{\pgfqpoint{1.158239in}{0.728836in}}%
\pgfpathlineto{\pgfqpoint{1.152315in}{0.734489in}}%
\pgfpathlineto{\pgfqpoint{1.147833in}{0.735778in}}%
\pgfpathlineto{\pgfqpoint{1.145366in}{0.734074in}}%
\pgfpathlineto{\pgfqpoint{1.143668in}{0.729390in}}%
\pgfpathlineto{\pgfqpoint{1.143531in}{0.720944in}}%
\pgfpathlineto{\pgfqpoint{1.145437in}{0.709643in}}%
\pgfpathlineto{\pgfqpoint{1.151564in}{0.691016in}}%
\pgfpathlineto{\pgfqpoint{1.158682in}{0.677417in}}%
\pgfpathlineto{\pgfqpoint{1.164659in}{0.671123in}}%
\pgfpathlineto{\pgfqpoint{1.166132in}{0.671719in}}%
\pgfpathlineto{\pgfqpoint{1.166272in}{0.674579in}}%
\pgfpathlineto{\pgfqpoint{1.164118in}{0.681591in}}%
\pgfpathlineto{\pgfqpoint{1.158793in}{0.690262in}}%
\pgfpathlineto{\pgfqpoint{1.152264in}{0.696931in}}%
\pgfpathlineto{\pgfqpoint{1.144659in}{0.701693in}}%
\pgfpathlineto{\pgfqpoint{1.136934in}{0.703967in}}%
\pgfpathlineto{\pgfqpoint{1.128863in}{0.704271in}}%
\pgfpathlineto{\pgfqpoint{1.121111in}{0.702842in}}%
\pgfpathlineto{\pgfqpoint{1.112688in}{0.699560in}}%
\pgfpathlineto{\pgfqpoint{1.102456in}{0.693560in}}%
\pgfpathlineto{\pgfqpoint{1.089715in}{0.683360in}}%
\pgfpathlineto{\pgfqpoint{1.077440in}{0.671133in}}%
\pgfpathlineto{\pgfqpoint{1.061035in}{0.651788in}}%
\pgfpathlineto{\pgfqpoint{1.047046in}{0.636053in}}%
\pgfpathlineto{\pgfqpoint{1.044254in}{0.635589in}}%
\pgfpathlineto{\pgfqpoint{1.041901in}{0.637376in}}%
\pgfpathlineto{\pgfqpoint{1.035499in}{0.645470in}}%
\pgfpathlineto{\pgfqpoint{1.031338in}{0.648272in}}%
\pgfpathlineto{\pgfqpoint{1.025175in}{0.649496in}}%
\pgfpathlineto{\pgfqpoint{1.019039in}{0.648746in}}%
\pgfpathlineto{\pgfqpoint{1.007826in}{0.644489in}}%
\pgfpathlineto{\pgfqpoint{0.988926in}{0.633801in}}%
\pgfpathlineto{\pgfqpoint{0.963971in}{0.621001in}}%
\pgfpathlineto{\pgfqpoint{0.954340in}{0.618825in}}%
\pgfpathlineto{\pgfqpoint{0.948751in}{0.619226in}}%
\pgfpathlineto{\pgfqpoint{0.944304in}{0.621517in}}%
\pgfpathlineto{\pgfqpoint{0.941143in}{0.625508in}}%
\pgfpathlineto{\pgfqpoint{0.938530in}{0.633044in}}%
\pgfpathlineto{\pgfqpoint{0.937764in}{0.643118in}}%
\pgfpathlineto{\pgfqpoint{0.938777in}{0.659068in}}%
\pgfpathlineto{\pgfqpoint{0.943041in}{0.683774in}}%
\pgfpathlineto{\pgfqpoint{0.954178in}{0.726369in}}%
\pgfpathlineto{\pgfqpoint{0.954621in}{0.727646in}}%
\pgfpathlineto{\pgfqpoint{0.954534in}{0.726234in}}%
\pgfpathlineto{\pgfqpoint{0.954534in}{0.726234in}}%
\pgfpathlineto{\pgfqpoint{0.952236in}{0.712347in}}%
\pgfpathlineto{\pgfqpoint{0.949698in}{0.692193in}}%
\pgfpathlineto{\pgfqpoint{0.950718in}{0.683651in}}%
\pgfpathlineto{\pgfqpoint{0.952338in}{0.683301in}}%
\pgfpathlineto{\pgfqpoint{0.954585in}{0.684826in}}%
\pgfpathlineto{\pgfqpoint{0.958202in}{0.689392in}}%
\pgfpathlineto{\pgfqpoint{0.966114in}{0.703012in}}%
\pgfpathlineto{\pgfqpoint{0.978921in}{0.729362in}}%
\pgfpathlineto{\pgfqpoint{0.995120in}{0.769303in}}%
\pgfpathlineto{\pgfqpoint{1.003991in}{0.795782in}}%
\pgfpathlineto{\pgfqpoint{1.004787in}{0.802906in}}%
\pgfpathlineto{\pgfqpoint{1.004149in}{0.803275in}}%
\pgfpathlineto{\pgfqpoint{1.003599in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{1.000917in}{0.799400in}}%
\pgfpathlineto{\pgfqpoint{0.991857in}{0.782250in}}%
\pgfpathlineto{\pgfqpoint{0.984225in}{0.764619in}}%
\pgfpathlineto{\pgfqpoint{0.974496in}{0.735579in}}%
\pgfpathlineto{\pgfqpoint{0.974912in}{0.733357in}}%
\pgfpathlineto{\pgfqpoint{0.975289in}{0.733637in}}%
\pgfpathlineto{\pgfqpoint{0.977581in}{0.738130in}}%
\pgfpathlineto{\pgfqpoint{0.977462in}{0.741487in}}%
\pgfpathlineto{\pgfqpoint{0.977316in}{0.741497in}}%
\pgfpathlineto{\pgfqpoint{0.974841in}{0.740184in}}%
\pgfpathlineto{\pgfqpoint{0.969575in}{0.734251in}}%
\pgfpathlineto{\pgfqpoint{0.955209in}{0.713279in}}%
\pgfpathlineto{\pgfqpoint{0.940420in}{0.688369in}}%
\pgfpathlineto{\pgfqpoint{0.924457in}{0.658766in}}%
\pgfpathlineto{\pgfqpoint{0.914071in}{0.636718in}}%
\pgfpathlineto{\pgfqpoint{0.910263in}{0.625113in}}%
\pgfpathlineto{\pgfqpoint{0.910779in}{0.622510in}}%
\pgfpathlineto{\pgfqpoint{0.910797in}{0.622506in}}%
\pgfpathlineto{\pgfqpoint{0.912691in}{0.623362in}}%
\pgfpathlineto{\pgfqpoint{0.919225in}{0.629712in}}%
\pgfpathlineto{\pgfqpoint{0.924348in}{0.633986in}}%
\pgfpathlineto{\pgfqpoint{0.924527in}{0.633693in}}%
\pgfpathlineto{\pgfqpoint{0.924043in}{0.631644in}}%
\pgfpathlineto{\pgfqpoint{0.916443in}{0.617682in}}%
\pgfpathlineto{\pgfqpoint{0.907439in}{0.607457in}}%
\pgfpathlineto{\pgfqpoint{0.904548in}{0.607032in}}%
\pgfpathlineto{\pgfqpoint{0.903409in}{0.609251in}}%
\pgfpathlineto{\pgfqpoint{0.903534in}{0.615407in}}%
\pgfpathlineto{\pgfqpoint{0.906389in}{0.628422in}}%
\pgfpathlineto{\pgfqpoint{0.914278in}{0.653890in}}%
\pgfpathlineto{\pgfqpoint{0.927895in}{0.689800in}}%
\pgfpathlineto{\pgfqpoint{0.946251in}{0.731630in}}%
\pgfpathlineto{\pgfqpoint{0.958696in}{0.754567in}}%
\pgfpathlineto{\pgfqpoint{0.965606in}{0.763268in}}%
\pgfpathlineto{\pgfqpoint{0.969454in}{0.764691in}}%
\pgfpathlineto{\pgfqpoint{0.971558in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{0.973164in}{0.757159in}}%
\pgfpathlineto{\pgfqpoint{0.974706in}{0.738089in}}%
\pgfpathlineto{\pgfqpoint{0.976614in}{0.729804in}}%
\pgfpathlineto{\pgfqpoint{0.978648in}{0.728235in}}%
\pgfpathlineto{\pgfqpoint{0.980986in}{0.729559in}}%
\pgfpathlineto{\pgfqpoint{0.985317in}{0.735316in}}%
\pgfpathlineto{\pgfqpoint{0.991801in}{0.747648in}}%
\pgfpathlineto{\pgfqpoint{1.002577in}{0.773452in}}%
\pgfpathlineto{\pgfqpoint{1.017939in}{0.815186in}}%
\pgfpathlineto{\pgfqpoint{1.035931in}{0.863441in}}%
\pgfpathlineto{\pgfqpoint{1.036662in}{0.864148in}}%
\pgfpathlineto{\pgfqpoint{1.036907in}{0.862941in}}%
\pgfpathlineto{\pgfqpoint{1.036264in}{0.853045in}}%
\pgfpathlineto{\pgfqpoint{1.030079in}{0.807762in}}%
\pgfpathlineto{\pgfqpoint{1.027123in}{0.775645in}}%
\pgfpathlineto{\pgfqpoint{1.027019in}{0.751908in}}%
\pgfpathlineto{\pgfqpoint{1.028985in}{0.739513in}}%
\pgfpathlineto{\pgfqpoint{1.031993in}{0.733225in}}%
\pgfpathlineto{\pgfqpoint{1.035340in}{0.731127in}}%
\pgfpathlineto{\pgfqpoint{1.039782in}{0.731763in}}%
\pgfpathlineto{\pgfqpoint{1.045717in}{0.735637in}}%
\pgfpathlineto{\pgfqpoint{1.051704in}{0.741850in}}%
\pgfpathlineto{\pgfqpoint{1.065109in}{0.759496in}}%
\pgfpathlineto{\pgfqpoint{1.073610in}{0.768969in}}%
\pgfpathlineto{\pgfqpoint{1.074832in}{0.768196in}}%
\pgfpathlineto{\pgfqpoint{1.074976in}{0.764266in}}%
\pgfpathlineto{\pgfqpoint{1.072402in}{0.750222in}}%
\pgfpathlineto{\pgfqpoint{1.054822in}{0.672772in}}%
\pgfpathlineto{\pgfqpoint{1.055128in}{0.663176in}}%
\pgfpathlineto{\pgfqpoint{1.057090in}{0.659659in}}%
\pgfpathlineto{\pgfqpoint{1.060219in}{0.658812in}}%
\pgfpathlineto{\pgfqpoint{1.064963in}{0.660375in}}%
\pgfpathlineto{\pgfqpoint{1.075174in}{0.667244in}}%
\pgfpathlineto{\pgfqpoint{1.095412in}{0.681029in}}%
\pgfpathlineto{\pgfqpoint{1.105502in}{0.685184in}}%
\pgfpathlineto{\pgfqpoint{1.113615in}{0.686248in}}%
\pgfpathlineto{\pgfqpoint{1.120461in}{0.684872in}}%
\pgfpathlineto{\pgfqpoint{1.125726in}{0.681697in}}%
\pgfpathlineto{\pgfqpoint{1.130447in}{0.676328in}}%
\pgfpathlineto{\pgfqpoint{1.133647in}{0.669721in}}%
\pgfpathlineto{\pgfqpoint{1.135839in}{0.660253in}}%
\pgfpathlineto{\pgfqpoint{1.135731in}{0.650992in}}%
\pgfpathlineto{\pgfqpoint{1.133479in}{0.642993in}}%
\pgfpathlineto{\pgfqpoint{1.130301in}{0.639384in}}%
\pgfpathlineto{\pgfqpoint{1.127171in}{0.639023in}}%
\pgfpathlineto{\pgfqpoint{1.123944in}{0.641347in}}%
\pgfpathlineto{\pgfqpoint{1.120888in}{0.646702in}}%
\pgfpathlineto{\pgfqpoint{1.118952in}{0.654904in}}%
\pgfpathlineto{\pgfqpoint{1.118512in}{0.666385in}}%
\pgfpathlineto{\pgfqpoint{1.120316in}{0.676724in}}%
\pgfpathlineto{\pgfqpoint{1.124518in}{0.687054in}}%
\pgfpathlineto{\pgfqpoint{1.129773in}{0.694440in}}%
\pgfpathlineto{\pgfqpoint{1.136536in}{0.700161in}}%
\pgfpathlineto{\pgfqpoint{1.144281in}{0.704118in}}%
\pgfpathlineto{\pgfqpoint{1.153036in}{0.706525in}}%
\pgfpathlineto{\pgfqpoint{1.165881in}{0.707369in}}%
\pgfpathlineto{\pgfqpoint{1.179759in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{1.202172in}{0.701327in}}%
\pgfpathlineto{\pgfqpoint{1.236429in}{0.693257in}}%
\pgfpathlineto{\pgfqpoint{1.247240in}{0.692491in}}%
\pgfpathlineto{\pgfqpoint{1.255331in}{0.694070in}}%
\pgfpathlineto{\pgfqpoint{1.260874in}{0.697583in}}%
\pgfpathlineto{\pgfqpoint{1.264601in}{0.702637in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{0.712108in}}%
\pgfpathlineto{\pgfqpoint{1.268717in}{0.724062in}}%
\pgfpathlineto{\pgfqpoint{1.271537in}{0.758680in}}%
\pgfpathlineto{\pgfqpoint{1.275354in}{0.768484in}}%
\pgfpathlineto{\pgfqpoint{1.279836in}{0.773598in}}%
\pgfpathlineto{\pgfqpoint{1.286680in}{0.777080in}}%
\pgfpathlineto{\pgfqpoint{1.294789in}{0.778354in}}%
\pgfpathlineto{\pgfqpoint{1.304470in}{0.778032in}}%
\pgfpathlineto{\pgfqpoint{1.326508in}{0.774688in}}%
\pgfpathlineto{\pgfqpoint{1.344577in}{0.772624in}}%
\pgfpathlineto{\pgfqpoint{1.353053in}{0.773004in}}%
\pgfpathlineto{\pgfqpoint{1.360223in}{0.775192in}}%
\pgfpathlineto{\pgfqpoint{1.365129in}{0.778551in}}%
\pgfpathlineto{\pgfqpoint{1.369627in}{0.784132in}}%
\pgfpathlineto{\pgfqpoint{1.374452in}{0.795280in}}%
\pgfpathlineto{\pgfqpoint{1.383112in}{0.818542in}}%
\pgfpathlineto{\pgfqpoint{1.388184in}{0.825679in}}%
\pgfpathlineto{\pgfqpoint{1.393863in}{0.830269in}}%
\pgfpathlineto{\pgfqpoint{1.400326in}{0.832668in}}%
\pgfpathlineto{\pgfqpoint{1.407581in}{0.833487in}}%
\pgfpathlineto{\pgfqpoint{1.417636in}{0.832364in}}%
\pgfpathlineto{\pgfqpoint{1.428593in}{0.828997in}}%
\pgfpathlineto{\pgfqpoint{1.439474in}{0.823945in}}%
\pgfpathlineto{\pgfqpoint{1.445643in}{0.819513in}}%
\pgfpathlineto{\pgfqpoint{1.444412in}{0.819596in}}%
\pgfpathlineto{\pgfqpoint{1.438721in}{0.822583in}}%
\pgfpathlineto{\pgfqpoint{1.429147in}{0.829316in}}%
\pgfpathlineto{\pgfqpoint{1.418146in}{0.839073in}}%
\pgfpathlineto{\pgfqpoint{1.408872in}{0.851079in}}%
\pgfpathlineto{\pgfqpoint{1.405249in}{0.858908in}}%
\pgfpathlineto{\pgfqpoint{1.404462in}{0.866800in}}%
\pgfpathlineto{\pgfqpoint{1.406473in}{0.873247in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{0.879549in}}%
\pgfpathlineto{\pgfqpoint{1.419154in}{0.885265in}}%
\pgfpathlineto{\pgfqpoint{1.434307in}{0.892247in}}%
\pgfpathlineto{\pgfqpoint{1.464032in}{0.905749in}}%
\pgfpathlineto{\pgfqpoint{1.466021in}{0.908268in}}%
\pgfpathlineto{\pgfqpoint{1.466021in}{0.908268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.355745in}{1.037368in}}%
\pgfpathlineto{\pgfqpoint{1.508102in}{1.037639in}}%
\pgfpathlineto{\pgfqpoint{1.597067in}{1.037124in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{1.038327in}}%
\pgfpathlineto{\pgfqpoint{1.508268in}{1.038327in}}%
\pgfpathlineto{\pgfqpoint{1.364364in}{1.039242in}}%
\pgfpathlineto{\pgfqpoint{1.242615in}{1.040223in}}%
\pgfpathlineto{\pgfqpoint{0.923138in}{1.047690in}}%
\pgfpathlineto{\pgfqpoint{0.865052in}{1.051554in}}%
\pgfpathlineto{\pgfqpoint{0.830888in}{1.056057in}}%
\pgfpathlineto{\pgfqpoint{0.800390in}{1.060562in}}%
\pgfpathlineto{\pgfqpoint{0.778538in}{1.060057in}}%
\pgfpathlineto{\pgfqpoint{0.760386in}{1.057633in}}%
\pgfpathlineto{\pgfqpoint{0.759257in}{1.056810in}}%
\pgfpathlineto{\pgfqpoint{0.759848in}{1.056248in}}%
\pgfpathlineto{\pgfqpoint{0.765284in}{1.055028in}}%
\pgfpathlineto{\pgfqpoint{0.783847in}{1.053189in}}%
\pgfpathlineto{\pgfqpoint{0.835224in}{1.050597in}}%
\pgfpathlineto{\pgfqpoint{0.873198in}{1.050529in}}%
\pgfpathlineto{\pgfqpoint{0.873987in}{1.050828in}}%
\pgfpathlineto{\pgfqpoint{0.873106in}{1.051249in}}%
\pgfpathlineto{\pgfqpoint{0.873106in}{1.051249in}}%
\pgfpathlineto{\pgfqpoint{0.865272in}{1.052521in}}%
\pgfpathlineto{\pgfqpoint{0.835252in}{1.055060in}}%
\pgfpathlineto{\pgfqpoint{0.793680in}{1.057186in}}%
\pgfpathlineto{\pgfqpoint{0.793562in}{1.057114in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{1.057036in}}%
\pgfpathlineto{\pgfqpoint{0.793710in}{1.057036in}}%
\pgfpathlineto{\pgfqpoint{0.800922in}{1.055801in}}%
\pgfpathlineto{\pgfqpoint{0.844065in}{1.051458in}}%
\pgfpathlineto{\pgfqpoint{0.984648in}{1.038928in}}%
\pgfpathlineto{\pgfqpoint{0.989173in}{1.038836in}}%
\pgfpathlineto{\pgfqpoint{0.984720in}{1.039856in}}%
\pgfpathlineto{\pgfqpoint{0.984720in}{1.039856in}}%
\pgfpathlineto{\pgfqpoint{0.933806in}{1.048201in}}%
\pgfpathlineto{\pgfqpoint{0.976991in}{1.042392in}}%
\pgfpathlineto{\pgfqpoint{1.024008in}{1.033808in}}%
\pgfpathlineto{\pgfqpoint{1.051301in}{1.026879in}}%
\pgfpathlineto{\pgfqpoint{1.060797in}{1.022548in}}%
\pgfpathlineto{\pgfqpoint{1.061631in}{1.020407in}}%
\pgfpathlineto{\pgfqpoint{1.059358in}{1.019215in}}%
\pgfpathlineto{\pgfqpoint{1.050540in}{1.017780in}}%
\pgfpathlineto{\pgfqpoint{1.028795in}{1.016614in}}%
\pgfpathlineto{\pgfqpoint{0.986782in}{1.016969in}}%
\pgfpathlineto{\pgfqpoint{0.876343in}{1.018588in}}%
\pgfpathlineto{\pgfqpoint{0.859358in}{1.017010in}}%
\pgfpathlineto{\pgfqpoint{0.857018in}{1.015384in}}%
\pgfpathlineto{\pgfqpoint{0.857105in}{1.015190in}}%
\pgfpathlineto{\pgfqpoint{0.859292in}{1.013732in}}%
\pgfpathlineto{\pgfqpoint{0.867648in}{1.011249in}}%
\pgfpathlineto{\pgfqpoint{0.889949in}{1.007222in}}%
\pgfpathlineto{\pgfqpoint{0.941246in}{1.000687in}}%
\pgfpathlineto{\pgfqpoint{1.034794in}{0.990874in}}%
\pgfpathlineto{\pgfqpoint{1.114604in}{0.984303in}}%
\pgfpathlineto{\pgfqpoint{1.116219in}{0.984795in}}%
\pgfpathlineto{\pgfqpoint{1.115406in}{0.985474in}}%
\pgfpathlineto{\pgfqpoint{1.108000in}{0.988121in}}%
\pgfpathlineto{\pgfqpoint{1.079902in}{0.995646in}}%
\pgfpathlineto{\pgfqpoint{0.968500in}{1.024918in}}%
\pgfpathlineto{\pgfqpoint{0.968493in}{1.025183in}}%
\pgfpathlineto{\pgfqpoint{0.968993in}{1.025305in}}%
\pgfpathlineto{\pgfqpoint{0.968993in}{1.025305in}}%
\pgfpathlineto{\pgfqpoint{0.975796in}{1.024739in}}%
\pgfpathlineto{\pgfqpoint{1.004716in}{1.019872in}}%
\pgfpathlineto{\pgfqpoint{1.038470in}{1.012550in}}%
\pgfpathlineto{\pgfqpoint{1.052139in}{1.007760in}}%
\pgfpathlineto{\pgfqpoint{1.054239in}{1.005334in}}%
\pgfpathlineto{\pgfqpoint{1.052685in}{1.004138in}}%
\pgfpathlineto{\pgfqpoint{1.046146in}{1.003039in}}%
\pgfpathlineto{\pgfqpoint{1.026074in}{1.002290in}}%
\pgfpathlineto{\pgfqpoint{0.967439in}{1.000573in}}%
\pgfpathlineto{\pgfqpoint{0.939394in}{0.997765in}}%
\pgfpathlineto{\pgfqpoint{0.921197in}{0.993759in}}%
\pgfpathlineto{\pgfqpoint{0.910199in}{0.989156in}}%
\pgfpathlineto{\pgfqpoint{0.902293in}{0.983708in}}%
\pgfpathlineto{\pgfqpoint{0.897241in}{0.977575in}}%
\pgfpathlineto{\pgfqpoint{0.894608in}{0.970836in}}%
\pgfpathlineto{\pgfqpoint{0.893916in}{0.963247in}}%
\pgfpathlineto{\pgfqpoint{0.895456in}{0.953447in}}%
\pgfpathlineto{\pgfqpoint{0.900041in}{0.940165in}}%
\pgfpathlineto{\pgfqpoint{0.910220in}{0.919023in}}%
\pgfpathlineto{\pgfqpoint{0.921947in}{0.895390in}}%
\pgfpathlineto{\pgfqpoint{0.927787in}{0.880114in}}%
\pgfpathlineto{\pgfqpoint{0.930497in}{0.867754in}}%
\pgfpathlineto{\pgfqpoint{0.930466in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{0.927994in}{0.848868in}}%
\pgfpathlineto{\pgfqpoint{0.924212in}{0.843002in}}%
\pgfpathlineto{\pgfqpoint{0.917306in}{0.836832in}}%
\pgfpathlineto{\pgfqpoint{0.908988in}{0.832575in}}%
\pgfpathlineto{\pgfqpoint{0.898413in}{0.829428in}}%
\pgfpathlineto{\pgfqpoint{0.883655in}{0.827711in}}%
\pgfpathlineto{\pgfqpoint{0.867976in}{0.828364in}}%
\pgfpathlineto{\pgfqpoint{0.853102in}{0.831087in}}%
\pgfpathlineto{\pgfqpoint{0.838217in}{0.835844in}}%
\pgfpathlineto{\pgfqpoint{0.824488in}{0.842511in}}%
\pgfpathlineto{\pgfqpoint{0.815495in}{0.849275in}}%
\pgfpathlineto{\pgfqpoint{0.812467in}{0.854013in}}%
\pgfpathlineto{\pgfqpoint{0.813536in}{0.855847in}}%
\pgfpathlineto{\pgfqpoint{0.816566in}{0.856017in}}%
\pgfpathlineto{\pgfqpoint{0.824453in}{0.853795in}}%
\pgfpathlineto{\pgfqpoint{0.833381in}{0.848783in}}%
\pgfpathlineto{\pgfqpoint{0.841470in}{0.842340in}}%
\pgfpathlineto{\pgfqpoint{0.849868in}{0.833380in}}%
\pgfpathlineto{\pgfqpoint{0.856686in}{0.822923in}}%
\pgfpathlineto{\pgfqpoint{0.861655in}{0.811357in}}%
\pgfpathlineto{\pgfqpoint{0.864215in}{0.800330in}}%
\pgfpathlineto{\pgfqpoint{0.864269in}{0.788635in}}%
\pgfpathlineto{\pgfqpoint{0.862048in}{0.782356in}}%
\pgfpathlineto{\pgfqpoint{0.859756in}{0.780435in}}%
\pgfpathlineto{\pgfqpoint{0.857316in}{0.780536in}}%
\pgfpathlineto{\pgfqpoint{0.854871in}{0.782399in}}%
\pgfpathlineto{\pgfqpoint{0.850862in}{0.787990in}}%
\pgfpathlineto{\pgfqpoint{0.846078in}{0.792954in}}%
\pgfpathlineto{\pgfqpoint{0.844321in}{0.792157in}}%
\pgfpathlineto{\pgfqpoint{0.841935in}{0.788413in}}%
\pgfpathlineto{\pgfqpoint{0.837659in}{0.776241in}}%
\pgfpathlineto{\pgfqpoint{0.832599in}{0.751598in}}%
\pgfpathlineto{\pgfqpoint{0.830060in}{0.723381in}}%
\pgfpathlineto{\pgfqpoint{0.831199in}{0.701892in}}%
\pgfpathlineto{\pgfqpoint{0.834292in}{0.691372in}}%
\pgfpathlineto{\pgfqpoint{0.838218in}{0.686496in}}%
\pgfpathlineto{\pgfqpoint{0.840646in}{0.686384in}}%
\pgfpathlineto{\pgfqpoint{0.842483in}{0.688378in}}%
\pgfpathlineto{\pgfqpoint{0.842420in}{0.690801in}}%
\pgfpathlineto{\pgfqpoint{0.840442in}{0.693488in}}%
\pgfpathlineto{\pgfqpoint{0.833665in}{0.696836in}}%
\pgfpathlineto{\pgfqpoint{0.823233in}{0.698426in}}%
\pgfpathlineto{\pgfqpoint{0.796192in}{0.702470in}}%
\pgfpathlineto{\pgfqpoint{0.793473in}{0.705375in}}%
\pgfpathlineto{\pgfqpoint{0.792852in}{0.709945in}}%
\pgfpathlineto{\pgfqpoint{0.795077in}{0.716884in}}%
\pgfpathlineto{\pgfqpoint{0.801850in}{0.728350in}}%
\pgfpathlineto{\pgfqpoint{0.822334in}{0.755290in}}%
\pgfpathlineto{\pgfqpoint{0.851930in}{0.794010in}}%
\pgfpathlineto{\pgfqpoint{0.856624in}{0.804215in}}%
\pgfpathlineto{\pgfqpoint{0.856538in}{0.808486in}}%
\pgfpathlineto{\pgfqpoint{0.854485in}{0.811168in}}%
\pgfpathlineto{\pgfqpoint{0.850589in}{0.812519in}}%
\pgfpathlineto{\pgfqpoint{0.842149in}{0.813004in}}%
\pgfpathlineto{\pgfqpoint{0.822474in}{0.811134in}}%
\pgfpathlineto{\pgfqpoint{0.806943in}{0.810692in}}%
\pgfpathlineto{\pgfqpoint{0.798565in}{0.812128in}}%
\pgfpathlineto{\pgfqpoint{0.793156in}{0.814790in}}%
\pgfpathlineto{\pgfqpoint{0.790276in}{0.818623in}}%
\pgfpathlineto{\pgfqpoint{0.789299in}{0.823375in}}%
\pgfpathlineto{\pgfqpoint{0.790236in}{0.829208in}}%
\pgfpathlineto{\pgfqpoint{0.794099in}{0.838501in}}%
\pgfpathlineto{\pgfqpoint{0.803350in}{0.852375in}}%
\pgfpathlineto{\pgfqpoint{0.816859in}{0.868694in}}%
\pgfpathlineto{\pgfqpoint{0.839354in}{0.891869in}}%
\pgfpathlineto{\pgfqpoint{0.857264in}{0.907658in}}%
\pgfpathlineto{\pgfqpoint{0.855816in}{0.905831in}}%
\pgfpathlineto{\pgfqpoint{0.845520in}{0.896506in}}%
\pgfpathlineto{\pgfqpoint{0.829073in}{0.883732in}}%
\pgfpathlineto{\pgfqpoint{0.814676in}{0.874750in}}%
\pgfpathlineto{\pgfqpoint{0.802228in}{0.869382in}}%
\pgfpathlineto{\pgfqpoint{0.791332in}{0.867231in}}%
\pgfpathlineto{\pgfqpoint{0.782894in}{0.868115in}}%
\pgfpathlineto{\pgfqpoint{0.775898in}{0.871463in}}%
\pgfpathlineto{\pgfqpoint{0.770079in}{0.876572in}}%
\pgfpathlineto{\pgfqpoint{0.761830in}{0.887832in}}%
\pgfpathlineto{\pgfqpoint{0.750241in}{0.906456in}}%
\pgfpathlineto{\pgfqpoint{0.744250in}{0.913674in}}%
\pgfpathlineto{\pgfqpoint{0.736061in}{0.920265in}}%
\pgfpathlineto{\pgfqpoint{0.727423in}{0.924410in}}%
\pgfpathlineto{\pgfqpoint{0.719253in}{0.925879in}}%
\pgfpathlineto{\pgfqpoint{0.708445in}{0.925570in}}%
\pgfpathlineto{\pgfqpoint{0.698253in}{0.922991in}}%
\pgfpathlineto{\pgfqpoint{0.689448in}{0.918894in}}%
\pgfpathlineto{\pgfqpoint{0.679543in}{0.911486in}}%
\pgfpathlineto{\pgfqpoint{0.676593in}{0.906880in}}%
\pgfpathlineto{\pgfqpoint{0.676739in}{0.903097in}}%
\pgfpathlineto{\pgfqpoint{0.679024in}{0.901002in}}%
\pgfpathlineto{\pgfqpoint{0.684321in}{0.899844in}}%
\pgfpathlineto{\pgfqpoint{0.691347in}{0.900195in}}%
\pgfpathlineto{\pgfqpoint{0.703527in}{0.903391in}}%
\pgfpathlineto{\pgfqpoint{0.717711in}{0.909516in}}%
\pgfpathlineto{\pgfqpoint{0.730916in}{0.917981in}}%
\pgfpathlineto{\pgfqpoint{0.738804in}{0.925544in}}%
\pgfpathlineto{\pgfqpoint{0.743875in}{0.932502in}}%
\pgfpathlineto{\pgfqpoint{0.747096in}{0.940136in}}%
\pgfpathlineto{\pgfqpoint{0.748220in}{0.948764in}}%
\pgfpathlineto{\pgfqpoint{0.747148in}{0.956729in}}%
\pgfpathlineto{\pgfqpoint{0.743743in}{0.965137in}}%
\pgfpathlineto{\pgfqpoint{0.735830in}{0.976939in}}%
\pgfpathlineto{\pgfqpoint{0.724514in}{0.989570in}}%
\pgfpathlineto{\pgfqpoint{0.709718in}{1.006861in}}%
\pgfpathlineto{\pgfqpoint{0.707950in}{1.012204in}}%
\pgfpathlineto{\pgfqpoint{0.708698in}{1.015945in}}%
\pgfpathlineto{\pgfqpoint{0.711846in}{1.019221in}}%
\pgfpathlineto{\pgfqpoint{0.718342in}{1.022379in}}%
\pgfpathlineto{\pgfqpoint{0.733173in}{1.026113in}}%
\pgfpathlineto{\pgfqpoint{0.753177in}{1.028901in}}%
\pgfpathlineto{\pgfqpoint{0.814597in}{1.035790in}}%
\pgfpathlineto{\pgfqpoint{0.826613in}{1.039218in}}%
\pgfpathlineto{\pgfqpoint{0.831716in}{1.042854in}}%
\pgfpathlineto{\pgfqpoint{0.833190in}{1.046703in}}%
\pgfpathlineto{\pgfqpoint{0.832236in}{1.050601in}}%
\pgfpathlineto{\pgfqpoint{0.828602in}{1.056237in}}%
\pgfpathlineto{\pgfqpoint{0.820778in}{1.064926in}}%
\pgfpathlineto{\pgfqpoint{0.791031in}{1.095801in}}%
\pgfpathlineto{\pgfqpoint{0.782753in}{1.108045in}}%
\pgfpathlineto{\pgfqpoint{0.777352in}{1.120975in}}%
\pgfpathlineto{\pgfqpoint{0.774259in}{1.134309in}}%
\pgfpathlineto{\pgfqpoint{0.771670in}{1.145984in}}%
\pgfpathlineto{\pgfqpoint{0.765448in}{1.158855in}}%
\pgfpathlineto{\pgfqpoint{0.759168in}{1.166079in}}%
\pgfpathlineto{\pgfqpoint{0.746797in}{1.175977in}}%
\pgfpathlineto{\pgfqpoint{0.728155in}{1.187061in}}%
\pgfpathlineto{\pgfqpoint{0.657087in}{1.226033in}}%
\pgfpathlineto{\pgfqpoint{0.656355in}{1.228472in}}%
\pgfpathlineto{\pgfqpoint{0.658117in}{1.229490in}}%
\pgfpathlineto{\pgfqpoint{0.664041in}{1.229840in}}%
\pgfpathlineto{\pgfqpoint{0.676097in}{1.228621in}}%
\pgfpathlineto{\pgfqpoint{0.751662in}{1.218030in}}%
\pgfpathlineto{\pgfqpoint{0.761141in}{1.219378in}}%
\pgfpathlineto{\pgfqpoint{0.763194in}{1.221540in}}%
\pgfpathlineto{\pgfqpoint{0.762541in}{1.223897in}}%
\pgfpathlineto{\pgfqpoint{0.758511in}{1.227144in}}%
\pgfpathlineto{\pgfqpoint{0.751857in}{1.229752in}}%
\pgfpathlineto{\pgfqpoint{0.747528in}{1.229282in}}%
\pgfpathlineto{\pgfqpoint{0.746836in}{1.227272in}}%
\pgfpathlineto{\pgfqpoint{0.748042in}{1.223826in}}%
\pgfpathlineto{\pgfqpoint{0.752463in}{1.217853in}}%
\pgfpathlineto{\pgfqpoint{0.762017in}{1.208593in}}%
\pgfpathlineto{\pgfqpoint{0.774881in}{1.198249in}}%
\pgfpathlineto{\pgfqpoint{0.799802in}{1.181251in}}%
\pgfpathlineto{\pgfqpoint{0.830652in}{1.163227in}}%
\pgfpathlineto{\pgfqpoint{0.855581in}{1.151182in}}%
\pgfpathlineto{\pgfqpoint{0.879902in}{1.142055in}}%
\pgfpathlineto{\pgfqpoint{0.893542in}{1.139477in}}%
\pgfpathlineto{\pgfqpoint{0.901447in}{1.140162in}}%
\pgfpathlineto{\pgfqpoint{0.905449in}{1.142617in}}%
\pgfpathlineto{\pgfqpoint{0.906664in}{1.145646in}}%
\pgfpathlineto{\pgfqpoint{0.906545in}{1.150258in}}%
\pgfpathlineto{\pgfqpoint{0.902902in}{1.159072in}}%
\pgfpathlineto{\pgfqpoint{0.901270in}{1.162493in}}%
\pgfpathlineto{\pgfqpoint{0.902298in}{1.162132in}}%
\pgfpathlineto{\pgfqpoint{0.909148in}{1.158219in}}%
\pgfpathlineto{\pgfqpoint{0.921570in}{1.152381in}}%
\pgfpathlineto{\pgfqpoint{0.927676in}{1.151720in}}%
\pgfpathlineto{\pgfqpoint{0.929276in}{1.153161in}}%
\pgfpathlineto{\pgfqpoint{0.929242in}{1.156294in}}%
\pgfpathlineto{\pgfqpoint{0.925355in}{1.163829in}}%
\pgfpathlineto{\pgfqpoint{0.915747in}{1.176332in}}%
\pgfpathlineto{\pgfqpoint{0.896690in}{1.196374in}}%
\pgfpathlineto{\pgfqpoint{0.870712in}{1.220653in}}%
\pgfpathlineto{\pgfqpoint{0.836376in}{1.250342in}}%
\pgfpathlineto{\pgfqpoint{0.775079in}{1.299776in}}%
\pgfpathlineto{\pgfqpoint{0.715576in}{1.344604in}}%
\pgfpathlineto{\pgfqpoint{0.620921in}{1.415389in}}%
\pgfpathlineto{\pgfqpoint{0.623212in}{1.414907in}}%
\pgfpathlineto{\pgfqpoint{0.635284in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{0.693395in}{1.380842in}}%
\pgfpathlineto{\pgfqpoint{0.726127in}{1.365309in}}%
\pgfpathlineto{\pgfqpoint{0.746332in}{1.352589in}}%
\pgfpathlineto{\pgfqpoint{0.764286in}{1.339280in}}%
\pgfpathlineto{\pgfqpoint{0.805590in}{1.304728in}}%
\pgfpathlineto{\pgfqpoint{0.881722in}{1.241309in}}%
\pgfpathlineto{\pgfqpoint{0.887673in}{1.239398in}}%
\pgfpathlineto{\pgfqpoint{0.889696in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{0.890402in}{1.243779in}}%
\pgfpathlineto{\pgfqpoint{0.888125in}{1.253019in}}%
\pgfpathlineto{\pgfqpoint{0.881622in}{1.268875in}}%
\pgfpathlineto{\pgfqpoint{0.862161in}{1.317202in}}%
\pgfpathlineto{\pgfqpoint{0.862464in}{1.322808in}}%
\pgfpathlineto{\pgfqpoint{0.864396in}{1.323355in}}%
\pgfpathlineto{\pgfqpoint{0.868612in}{1.321387in}}%
\pgfpathlineto{\pgfqpoint{0.876454in}{1.315220in}}%
\pgfpathlineto{\pgfqpoint{0.889523in}{1.302205in}}%
\pgfpathlineto{\pgfqpoint{0.908327in}{1.281249in}}%
\pgfpathlineto{\pgfqpoint{0.947853in}{1.233887in}}%
\pgfpathlineto{\pgfqpoint{0.972406in}{1.204778in}}%
\pgfpathlineto{\pgfqpoint{0.972112in}{1.205250in}}%
\pgfpathlineto{\pgfqpoint{0.962982in}{1.219569in}}%
\pgfpathlineto{\pgfqpoint{0.935778in}{1.262934in}}%
\pgfpathlineto{\pgfqpoint{0.926975in}{1.281448in}}%
\pgfpathlineto{\pgfqpoint{0.925654in}{1.288554in}}%
\pgfpathlineto{\pgfqpoint{0.927194in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{0.930516in}{1.291240in}}%
\pgfpathlineto{\pgfqpoint{0.937902in}{1.288322in}}%
\pgfpathlineto{\pgfqpoint{0.947657in}{1.282803in}}%
\pgfpathlineto{\pgfqpoint{0.979476in}{1.264604in}}%
\pgfpathlineto{\pgfqpoint{0.985519in}{1.264263in}}%
\pgfpathlineto{\pgfqpoint{0.987147in}{1.266325in}}%
\pgfpathlineto{\pgfqpoint{0.987075in}{1.271467in}}%
\pgfpathlineto{\pgfqpoint{0.984936in}{1.278120in}}%
\pgfpathlineto{\pgfqpoint{0.975602in}{1.297353in}}%
\pgfpathlineto{\pgfqpoint{0.946069in}{1.352638in}}%
\pgfpathlineto{\pgfqpoint{0.940689in}{1.367588in}}%
\pgfpathlineto{\pgfqpoint{0.939188in}{1.378925in}}%
\pgfpathlineto{\pgfqpoint{0.940598in}{1.385580in}}%
\pgfpathlineto{\pgfqpoint{0.943738in}{1.390559in}}%
\pgfpathlineto{\pgfqpoint{0.948950in}{1.394449in}}%
\pgfpathlineto{\pgfqpoint{0.956457in}{1.397431in}}%
\pgfpathlineto{\pgfqpoint{0.968518in}{1.399857in}}%
\pgfpathlineto{\pgfqpoint{0.998228in}{1.404965in}}%
\pgfpathlineto{\pgfqpoint{1.013209in}{1.410137in}}%
\pgfpathlineto{\pgfqpoint{1.023167in}{1.415667in}}%
\pgfpathlineto{\pgfqpoint{1.032011in}{1.423460in}}%
\pgfpathlineto{\pgfqpoint{1.037901in}{1.431503in}}%
\pgfpathlineto{\pgfqpoint{1.041273in}{1.439421in}}%
\pgfpathlineto{\pgfqpoint{1.042068in}{1.446176in}}%
\pgfpathlineto{\pgfqpoint{1.040670in}{1.450263in}}%
\pgfpathlineto{\pgfqpoint{1.038719in}{1.450539in}}%
\pgfpathlineto{\pgfqpoint{1.036317in}{1.448567in}}%
\pgfpathlineto{\pgfqpoint{1.032593in}{1.442464in}}%
\pgfpathlineto{\pgfqpoint{1.028738in}{1.432257in}}%
\pgfpathlineto{\pgfqpoint{1.025002in}{1.415882in}}%
\pgfpathlineto{\pgfqpoint{1.023112in}{1.397532in}}%
\pgfpathlineto{\pgfqpoint{1.023391in}{1.378875in}}%
\pgfpathlineto{\pgfqpoint{1.025914in}{1.365111in}}%
\pgfpathlineto{\pgfqpoint{1.029939in}{1.354999in}}%
\pgfpathlineto{\pgfqpoint{1.035036in}{1.348276in}}%
\pgfpathlineto{\pgfqpoint{1.040946in}{1.344192in}}%
\pgfpathlineto{\pgfqpoint{1.047761in}{1.342130in}}%
\pgfpathlineto{\pgfqpoint{1.057358in}{1.342011in}}%
\pgfpathlineto{\pgfqpoint{1.068788in}{1.344365in}}%
\pgfpathlineto{\pgfqpoint{1.092590in}{1.352861in}}%
\pgfpathlineto{\pgfqpoint{1.118649in}{1.362018in}}%
\pgfpathlineto{\pgfqpoint{1.131971in}{1.364278in}}%
\pgfpathlineto{\pgfqpoint{1.141832in}{1.363625in}}%
\pgfpathlineto{\pgfqpoint{1.148986in}{1.360912in}}%
\pgfpathlineto{\pgfqpoint{1.154983in}{1.356028in}}%
\pgfpathlineto{\pgfqpoint{1.158951in}{1.350002in}}%
\pgfpathlineto{\pgfqpoint{1.162039in}{1.341524in}}%
\pgfpathlineto{\pgfqpoint{1.163891in}{1.329649in}}%
\pgfpathlineto{\pgfqpoint{1.164207in}{1.314412in}}%
\pgfpathlineto{\pgfqpoint{1.162165in}{1.293832in}}%
\pgfpathlineto{\pgfqpoint{1.157329in}{1.269391in}}%
\pgfpathlineto{\pgfqpoint{1.148735in}{1.238618in}}%
\pgfpathlineto{\pgfqpoint{1.151900in}{1.243363in}}%
\pgfpathlineto{\pgfqpoint{1.163469in}{1.260502in}}%
\pgfpathlineto{\pgfqpoint{1.178117in}{1.277853in}}%
\pgfpathlineto{\pgfqpoint{1.191444in}{1.289956in}}%
\pgfpathlineto{\pgfqpoint{1.203305in}{1.297863in}}%
\pgfpathlineto{\pgfqpoint{1.214301in}{1.302586in}}%
\pgfpathlineto{\pgfqpoint{1.225903in}{1.304722in}}%
\pgfpathlineto{\pgfqpoint{1.236144in}{1.303898in}}%
\pgfpathlineto{\pgfqpoint{1.243643in}{1.301233in}}%
\pgfpathlineto{\pgfqpoint{1.252534in}{1.295723in}}%
\pgfpathlineto{\pgfqpoint{1.259561in}{1.288767in}}%
\pgfpathlineto{\pgfqpoint{1.267253in}{1.278344in}}%
\pgfpathlineto{\pgfqpoint{1.276826in}{1.265493in}}%
\pgfpathlineto{\pgfqpoint{1.278680in}{1.266759in}}%
\pgfpathlineto{\pgfqpoint{1.281076in}{1.272438in}}%
\pgfpathlineto{\pgfqpoint{1.302250in}{1.345501in}}%
\pgfpathlineto{\pgfqpoint{1.310423in}{1.363748in}}%
\pgfpathlineto{\pgfqpoint{1.318654in}{1.375261in}}%
\pgfpathlineto{\pgfqpoint{1.324228in}{1.379046in}}%
\pgfpathlineto{\pgfqpoint{1.328403in}{1.379130in}}%
\pgfpathlineto{\pgfqpoint{1.331643in}{1.377330in}}%
\pgfpathlineto{\pgfqpoint{1.335093in}{1.373289in}}%
\pgfpathlineto{\pgfqpoint{1.339104in}{1.364848in}}%
\pgfpathlineto{\pgfqpoint{1.344601in}{1.346997in}}%
\pgfpathlineto{\pgfqpoint{1.360365in}{1.295749in}}%
\pgfpathlineto{\pgfqpoint{1.365998in}{1.286703in}}%
\pgfpathlineto{\pgfqpoint{1.371654in}{1.281718in}}%
\pgfpathlineto{\pgfqpoint{1.376253in}{1.280619in}}%
\pgfpathlineto{\pgfqpoint{1.379848in}{1.282221in}}%
\pgfpathlineto{\pgfqpoint{1.382254in}{1.285922in}}%
\pgfpathlineto{\pgfqpoint{1.383371in}{1.292690in}}%
\pgfpathlineto{\pgfqpoint{1.381860in}{1.301013in}}%
\pgfpathlineto{\pgfqpoint{1.377687in}{1.310010in}}%
\pgfpathlineto{\pgfqpoint{1.370957in}{1.318334in}}%
\pgfpathlineto{\pgfqpoint{1.361854in}{1.325731in}}%
\pgfpathlineto{\pgfqpoint{1.351016in}{1.331142in}}%
\pgfpathlineto{\pgfqpoint{1.340425in}{1.333614in}}%
\pgfpathlineto{\pgfqpoint{1.330677in}{1.333477in}}%
\pgfpathlineto{\pgfqpoint{1.323153in}{1.330901in}}%
\pgfpathlineto{\pgfqpoint{1.318190in}{1.326729in}}%
\pgfpathlineto{\pgfqpoint{1.316128in}{1.321884in}}%
\pgfpathlineto{\pgfqpoint{1.316118in}{1.316512in}}%
\pgfpathlineto{\pgfqpoint{1.318364in}{1.309930in}}%
\pgfpathlineto{\pgfqpoint{1.322597in}{1.303661in}}%
\pgfpathlineto{\pgfqpoint{1.330520in}{1.295437in}}%
\pgfpathlineto{\pgfqpoint{1.341742in}{1.287252in}}%
\pgfpathlineto{\pgfqpoint{1.354041in}{1.281267in}}%
\pgfpathlineto{\pgfqpoint{1.368620in}{1.276873in}}%
\pgfpathlineto{\pgfqpoint{1.379967in}{1.276054in}}%
\pgfpathlineto{\pgfqpoint{1.387771in}{1.277874in}}%
\pgfpathlineto{\pgfqpoint{1.392933in}{1.281706in}}%
\pgfpathlineto{\pgfqpoint{1.394998in}{1.286604in}}%
\pgfpathlineto{\pgfqpoint{1.394858in}{1.292874in}}%
\pgfpathlineto{\pgfqpoint{1.392458in}{1.300231in}}%
\pgfpathlineto{\pgfqpoint{1.387112in}{1.309893in}}%
\pgfpathlineto{\pgfqpoint{1.369313in}{1.338537in}}%
\pgfpathlineto{\pgfqpoint{1.369547in}{1.342984in}}%
\pgfpathlineto{\pgfqpoint{1.371520in}{1.345044in}}%
\pgfpathlineto{\pgfqpoint{1.376583in}{1.346357in}}%
\pgfpathlineto{\pgfqpoint{1.383196in}{1.345962in}}%
\pgfpathlineto{\pgfqpoint{1.393313in}{1.343113in}}%
\pgfpathlineto{\pgfqpoint{1.402846in}{1.338249in}}%
\pgfpathlineto{\pgfqpoint{1.412587in}{1.331438in}}%
\pgfpathlineto{\pgfqpoint{1.420074in}{1.323904in}}%
\pgfpathlineto{\pgfqpoint{1.425962in}{1.315589in}}%
\pgfpathlineto{\pgfqpoint{1.430419in}{1.305347in}}%
\pgfpathlineto{\pgfqpoint{1.432038in}{1.295912in}}%
\pgfpathlineto{\pgfqpoint{1.431112in}{1.288299in}}%
\pgfpathlineto{\pgfqpoint{1.427895in}{1.280953in}}%
\pgfpathlineto{\pgfqpoint{1.422658in}{1.275757in}}%
\pgfpathlineto{\pgfqpoint{1.417123in}{1.273432in}}%
\pgfpathlineto{\pgfqpoint{1.412098in}{1.273248in}}%
\pgfpathlineto{\pgfqpoint{1.405876in}{1.275492in}}%
\pgfpathlineto{\pgfqpoint{1.400723in}{1.279791in}}%
\pgfpathlineto{\pgfqpoint{1.396193in}{1.286058in}}%
\pgfpathlineto{\pgfqpoint{1.391329in}{1.296463in}}%
\pgfpathlineto{\pgfqpoint{1.386488in}{1.312509in}}%
\pgfpathlineto{\pgfqpoint{1.378313in}{1.338513in}}%
\pgfpathlineto{\pgfqpoint{1.376047in}{1.338356in}}%
\pgfpathlineto{\pgfqpoint{1.372970in}{1.335249in}}%
\pgfpathlineto{\pgfqpoint{1.365878in}{1.321320in}}%
\pgfpathlineto{\pgfqpoint{1.361145in}{1.305999in}}%
\pgfpathlineto{\pgfqpoint{1.361094in}{1.299855in}}%
\pgfpathlineto{\pgfqpoint{1.362654in}{1.299070in}}%
\pgfpathlineto{\pgfqpoint{1.365419in}{1.301413in}}%
\pgfpathlineto{\pgfqpoint{1.370763in}{1.311182in}}%
\pgfpathlineto{\pgfqpoint{1.374256in}{1.322215in}}%
\pgfpathlineto{\pgfqpoint{1.375942in}{1.335182in}}%
\pgfpathlineto{\pgfqpoint{1.375592in}{1.344342in}}%
\pgfpathlineto{\pgfqpoint{1.373601in}{1.352228in}}%
\pgfpathlineto{\pgfqpoint{1.370097in}{1.357846in}}%
\pgfpathlineto{\pgfqpoint{1.365591in}{1.361099in}}%
\pgfpathlineto{\pgfqpoint{1.361337in}{1.361446in}}%
\pgfpathlineto{\pgfqpoint{1.356969in}{1.359713in}}%
\pgfpathlineto{\pgfqpoint{1.353498in}{1.355990in}}%
\pgfpathlineto{\pgfqpoint{1.352401in}{1.350897in}}%
\pgfpathlineto{\pgfqpoint{1.353987in}{1.346280in}}%
\pgfpathlineto{\pgfqpoint{1.357604in}{1.342294in}}%
\pgfpathlineto{\pgfqpoint{1.363481in}{1.338646in}}%
\pgfpathlineto{\pgfqpoint{1.374058in}{1.334691in}}%
\pgfpathlineto{\pgfqpoint{1.390402in}{1.331089in}}%
\pgfpathlineto{\pgfqpoint{1.415836in}{1.325623in}}%
\pgfpathlineto{\pgfqpoint{1.426450in}{1.321218in}}%
\pgfpathlineto{\pgfqpoint{1.432052in}{1.316149in}}%
\pgfpathlineto{\pgfqpoint{1.433984in}{1.311028in}}%
\pgfpathlineto{\pgfqpoint{1.433736in}{1.304915in}}%
\pgfpathlineto{\pgfqpoint{1.430500in}{1.296848in}}%
\pgfpathlineto{\pgfqpoint{1.424464in}{1.287443in}}%
\pgfpathlineto{\pgfqpoint{1.413737in}{1.274107in}}%
\pgfpathlineto{\pgfqpoint{1.384757in}{1.238216in}}%
\pgfpathlineto{\pgfqpoint{1.383589in}{1.232923in}}%
\pgfpathlineto{\pgfqpoint{1.385445in}{1.229480in}}%
\pgfpathlineto{\pgfqpoint{1.388903in}{1.227470in}}%
\pgfpathlineto{\pgfqpoint{1.402017in}{1.225451in}}%
\pgfpathlineto{\pgfqpoint{1.435734in}{1.222294in}}%
\pgfpathlineto{\pgfqpoint{1.444425in}{1.218732in}}%
\pgfpathlineto{\pgfqpoint{1.448042in}{1.214964in}}%
\pgfpathlineto{\pgfqpoint{1.449579in}{1.209270in}}%
\pgfpathlineto{\pgfqpoint{1.448733in}{1.204504in}}%
\pgfpathlineto{\pgfqpoint{1.444924in}{1.196684in}}%
\pgfpathlineto{\pgfqpoint{1.437349in}{1.186472in}}%
\pgfpathlineto{\pgfqpoint{1.426502in}{1.175145in}}%
\pgfpathlineto{\pgfqpoint{1.405394in}{1.156121in}}%
\pgfpathlineto{\pgfqpoint{1.385246in}{1.140209in}}%
\pgfpathlineto{\pgfqpoint{1.404672in}{1.156830in}}%
\pgfpathlineto{\pgfqpoint{1.404672in}{1.156830in}}%
\pgfpathlineto{\pgfqpoint{1.424508in}{1.172612in}}%
\pgfpathlineto{\pgfqpoint{1.431521in}{1.175934in}}%
\pgfpathlineto{\pgfqpoint{1.435037in}{1.175370in}}%
\pgfpathlineto{\pgfqpoint{1.436268in}{1.172713in}}%
\pgfpathlineto{\pgfqpoint{1.436334in}{1.160649in}}%
\pgfpathlineto{\pgfqpoint{1.436481in}{1.147109in}}%
\pgfpathlineto{\pgfqpoint{1.438709in}{1.135111in}}%
\pgfpathlineto{\pgfqpoint{1.443260in}{1.125135in}}%
\pgfpathlineto{\pgfqpoint{1.448896in}{1.117721in}}%
\pgfpathlineto{\pgfqpoint{1.455417in}{1.112349in}}%
\pgfpathlineto{\pgfqpoint{1.465450in}{1.106836in}}%
\pgfpathlineto{\pgfqpoint{1.476556in}{1.103270in}}%
\pgfpathlineto{\pgfqpoint{1.489615in}{1.101425in}}%
\pgfpathlineto{\pgfqpoint{1.504099in}{1.101767in}}%
\pgfpathlineto{\pgfqpoint{1.514794in}{1.104303in}}%
\pgfpathlineto{\pgfqpoint{1.516855in}{1.106299in}}%
\pgfpathlineto{\pgfqpoint{1.516742in}{1.106452in}}%
\pgfpathlineto{\pgfqpoint{1.514366in}{1.107378in}}%
\pgfpathlineto{\pgfqpoint{1.508304in}{1.107312in}}%
\pgfpathlineto{\pgfqpoint{1.495298in}{1.104663in}}%
\pgfpathlineto{\pgfqpoint{1.483127in}{1.099748in}}%
\pgfpathlineto{\pgfqpoint{1.472360in}{1.093336in}}%
\pgfpathlineto{\pgfqpoint{1.465379in}{1.086577in}}%
\pgfpathlineto{\pgfqpoint{1.460040in}{1.078189in}}%
\pgfpathlineto{\pgfqpoint{1.457508in}{1.070181in}}%
\pgfpathlineto{\pgfqpoint{1.457045in}{1.061571in}}%
\pgfpathlineto{\pgfqpoint{1.458847in}{1.050728in}}%
\pgfpathlineto{\pgfqpoint{1.463551in}{1.038099in}}%
\pgfpathlineto{\pgfqpoint{1.472304in}{1.021014in}}%
\pgfpathlineto{\pgfqpoint{1.487419in}{0.990661in}}%
\pgfpathlineto{\pgfqpoint{1.489177in}{0.981327in}}%
\pgfpathlineto{\pgfqpoint{1.488220in}{0.974816in}}%
\pgfpathlineto{\pgfqpoint{1.485665in}{0.970188in}}%
\pgfpathlineto{\pgfqpoint{1.480888in}{0.965889in}}%
\pgfpathlineto{\pgfqpoint{1.473938in}{0.962331in}}%
\pgfpathlineto{\pgfqpoint{1.463937in}{0.959641in}}%
\pgfpathlineto{\pgfqpoint{1.445045in}{0.957028in}}%
\pgfpathlineto{\pgfqpoint{1.415705in}{0.956170in}}%
\pgfpathlineto{\pgfqpoint{1.373809in}{0.955120in}}%
\pgfpathlineto{\pgfqpoint{1.362302in}{0.952765in}}%
\pgfpathlineto{\pgfqpoint{1.358083in}{0.949598in}}%
\pgfpathlineto{\pgfqpoint{1.357555in}{0.946413in}}%
\pgfpathlineto{\pgfqpoint{1.359513in}{0.941309in}}%
\pgfpathlineto{\pgfqpoint{1.367996in}{0.930315in}}%
\pgfpathlineto{\pgfqpoint{1.385129in}{0.907162in}}%
\pgfpathlineto{\pgfqpoint{1.387457in}{0.899070in}}%
\pgfpathlineto{\pgfqpoint{1.386554in}{0.890944in}}%
\pgfpathlineto{\pgfqpoint{1.384084in}{0.886014in}}%
\pgfpathlineto{\pgfqpoint{1.377472in}{0.878382in}}%
\pgfpathlineto{\pgfqpoint{1.363447in}{0.867641in}}%
\pgfpathlineto{\pgfqpoint{1.346662in}{0.854428in}}%
\pgfpathlineto{\pgfqpoint{1.340989in}{0.847813in}}%
\pgfpathlineto{\pgfqpoint{1.337254in}{0.840510in}}%
\pgfpathlineto{\pgfqpoint{1.336185in}{0.833035in}}%
\pgfpathlineto{\pgfqpoint{1.337919in}{0.824841in}}%
\pgfpathlineto{\pgfqpoint{1.342939in}{0.815485in}}%
\pgfpathlineto{\pgfqpoint{1.354778in}{0.801435in}}%
\pgfpathlineto{\pgfqpoint{1.374041in}{0.783974in}}%
\pgfpathlineto{\pgfqpoint{1.400629in}{0.760163in}}%
\pgfpathlineto{\pgfqpoint{1.404266in}{0.754358in}}%
\pgfpathlineto{\pgfqpoint{1.404722in}{0.750390in}}%
\pgfpathlineto{\pgfqpoint{1.403093in}{0.746864in}}%
\pgfpathlineto{\pgfqpoint{1.399322in}{0.743866in}}%
\pgfpathlineto{\pgfqpoint{1.391409in}{0.740456in}}%
\pgfpathlineto{\pgfqpoint{1.368356in}{0.733608in}}%
\pgfpathlineto{\pgfqpoint{1.352056in}{0.727326in}}%
\pgfpathlineto{\pgfqpoint{1.339490in}{0.720215in}}%
\pgfpathlineto{\pgfqpoint{1.329688in}{0.711910in}}%
\pgfpathlineto{\pgfqpoint{1.322242in}{0.702962in}}%
\pgfpathlineto{\pgfqpoint{1.316710in}{0.692635in}}%
\pgfpathlineto{\pgfqpoint{1.314087in}{0.683899in}}%
\pgfpathlineto{\pgfqpoint{1.313132in}{0.673632in}}%
\pgfpathlineto{\pgfqpoint{1.313331in}{0.673581in}}%
\pgfpathlineto{\pgfqpoint{1.313411in}{0.673916in}}%
\pgfpathlineto{\pgfqpoint{1.313411in}{0.673916in}}%
\pgfpathlineto{\pgfqpoint{1.313334in}{0.678482in}}%
\pgfpathlineto{\pgfqpoint{1.310141in}{0.697961in}}%
\pgfpathlineto{\pgfqpoint{1.304099in}{0.720031in}}%
\pgfpathlineto{\pgfqpoint{1.296422in}{0.740151in}}%
\pgfpathlineto{\pgfqpoint{1.287595in}{0.756385in}}%
\pgfpathlineto{\pgfqpoint{1.280083in}{0.765376in}}%
\pgfpathlineto{\pgfqpoint{1.271751in}{0.771302in}}%
\pgfpathlineto{\pgfqpoint{1.263246in}{0.773432in}}%
\pgfpathlineto{\pgfqpoint{1.257757in}{0.772847in}}%
\pgfpathlineto{\pgfqpoint{1.248321in}{0.769479in}}%
\pgfpathlineto{\pgfqpoint{1.238600in}{0.763403in}}%
\pgfpathlineto{\pgfqpoint{1.201185in}{0.734429in}}%
\pgfpathlineto{\pgfqpoint{1.190086in}{0.728625in}}%
\pgfpathlineto{\pgfqpoint{1.179303in}{0.726001in}}%
\pgfpathlineto{\pgfqpoint{1.169609in}{0.726153in}}%
\pgfpathlineto{\pgfqpoint{1.161994in}{0.728485in}}%
\pgfpathlineto{\pgfqpoint{1.154159in}{0.733134in}}%
\pgfpathlineto{\pgfqpoint{1.146020in}{0.740710in}}%
\pgfpathlineto{\pgfqpoint{1.137304in}{0.752075in}}%
\pgfpathlineto{\pgfqpoint{1.125873in}{0.771052in}}%
\pgfpathlineto{\pgfqpoint{1.119601in}{0.780171in}}%
\pgfpathlineto{\pgfqpoint{1.116983in}{0.781007in}}%
\pgfpathlineto{\pgfqpoint{1.114588in}{0.778504in}}%
\pgfpathlineto{\pgfqpoint{1.112280in}{0.770998in}}%
\pgfpathlineto{\pgfqpoint{1.108359in}{0.751742in}}%
\pgfpathlineto{\pgfqpoint{1.100950in}{0.718709in}}%
\pgfpathlineto{\pgfqpoint{1.093117in}{0.693578in}}%
\pgfpathlineto{\pgfqpoint{1.084590in}{0.674015in}}%
\pgfpathlineto{\pgfqpoint{1.075801in}{0.659823in}}%
\pgfpathlineto{\pgfqpoint{1.066785in}{0.649217in}}%
\pgfpathlineto{\pgfqpoint{1.057883in}{0.642025in}}%
\pgfpathlineto{\pgfqpoint{1.047201in}{0.636660in}}%
\pgfpathlineto{\pgfqpoint{1.038464in}{0.634477in}}%
\pgfpathlineto{\pgfqpoint{1.028879in}{0.634055in}}%
\pgfpathlineto{\pgfqpoint{1.016138in}{0.636125in}}%
\pgfpathlineto{\pgfqpoint{1.004373in}{0.640285in}}%
\pgfpathlineto{\pgfqpoint{0.981299in}{0.648536in}}%
\pgfpathlineto{\pgfqpoint{0.979108in}{0.646910in}}%
\pgfpathlineto{\pgfqpoint{0.979105in}{0.644283in}}%
\pgfpathlineto{\pgfqpoint{0.981068in}{0.639597in}}%
\pgfpathlineto{\pgfqpoint{0.986428in}{0.633215in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{0.629052in}}%
\pgfpathlineto{\pgfqpoint{0.999513in}{0.627270in}}%
\pgfpathlineto{\pgfqpoint{1.006952in}{0.627858in}}%
\pgfpathlineto{\pgfqpoint{1.013201in}{0.630606in}}%
\pgfpathlineto{\pgfqpoint{1.019753in}{0.636187in}}%
\pgfpathlineto{\pgfqpoint{1.025161in}{0.643929in}}%
\pgfpathlineto{\pgfqpoint{1.029343in}{0.653401in}}%
\pgfpathlineto{\pgfqpoint{1.032412in}{0.665835in}}%
\pgfpathlineto{\pgfqpoint{1.033375in}{0.679260in}}%
\pgfpathlineto{\pgfqpoint{1.032170in}{0.690923in}}%
\pgfpathlineto{\pgfqpoint{1.028928in}{0.701336in}}%
\pgfpathlineto{\pgfqpoint{1.024092in}{0.708797in}}%
\pgfpathlineto{\pgfqpoint{1.017905in}{0.714136in}}%
\pgfpathlineto{\pgfqpoint{1.011155in}{0.716950in}}%
\pgfpathlineto{\pgfqpoint{1.003543in}{0.717903in}}%
\pgfpathlineto{\pgfqpoint{0.995222in}{0.717237in}}%
\pgfpathlineto{\pgfqpoint{0.984215in}{0.714488in}}%
\pgfpathlineto{\pgfqpoint{0.970927in}{0.709085in}}%
\pgfpathlineto{\pgfqpoint{0.956563in}{0.701450in}}%
\pgfpathlineto{\pgfqpoint{0.934479in}{0.689865in}}%
\pgfpathlineto{\pgfqpoint{0.931322in}{0.690250in}}%
\pgfpathlineto{\pgfqpoint{0.930762in}{0.692507in}}%
\pgfpathlineto{\pgfqpoint{0.932020in}{0.697676in}}%
\pgfpathlineto{\pgfqpoint{0.939368in}{0.715124in}}%
\pgfpathlineto{\pgfqpoint{0.949639in}{0.738404in}}%
\pgfpathlineto{\pgfqpoint{0.956005in}{0.756515in}}%
\pgfpathlineto{\pgfqpoint{0.957960in}{0.767093in}}%
\pgfpathlineto{\pgfqpoint{0.957399in}{0.775036in}}%
\pgfpathlineto{\pgfqpoint{0.954936in}{0.780403in}}%
\pgfpathlineto{\pgfqpoint{0.950697in}{0.783698in}}%
\pgfpathlineto{\pgfqpoint{0.945273in}{0.785673in}}%
\pgfpathlineto{\pgfqpoint{0.936883in}{0.786704in}}%
\pgfpathlineto{\pgfqpoint{0.918278in}{0.785393in}}%
\pgfpathlineto{\pgfqpoint{0.881478in}{0.778373in}}%
\pgfpathlineto{\pgfqpoint{0.840153in}{0.769847in}}%
\pgfpathlineto{\pgfqpoint{0.819855in}{0.765514in}}%
\pgfpathlineto{\pgfqpoint{0.809683in}{0.760193in}}%
\pgfpathlineto{\pgfqpoint{0.798825in}{0.752436in}}%
\pgfpathlineto{\pgfqpoint{0.779884in}{0.737405in}}%
\pgfpathlineto{\pgfqpoint{0.760550in}{0.723136in}}%
\pgfpathlineto{\pgfqpoint{0.756692in}{0.721983in}}%
\pgfpathlineto{\pgfqpoint{0.756579in}{0.722220in}}%
\pgfpathlineto{\pgfqpoint{0.757049in}{0.723974in}}%
\pgfpathlineto{\pgfqpoint{0.762071in}{0.731472in}}%
\pgfpathlineto{\pgfqpoint{0.776535in}{0.748061in}}%
\pgfpathlineto{\pgfqpoint{0.793697in}{0.766444in}}%
\pgfpathlineto{\pgfqpoint{0.844059in}{0.820509in}}%
\pgfpathlineto{\pgfqpoint{0.844375in}{0.820925in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.820689in}}%
\pgfpathlineto{\pgfqpoint{0.843806in}{0.820689in}}%
\pgfpathlineto{\pgfqpoint{0.840151in}{0.817043in}}%
\pgfpathlineto{\pgfqpoint{0.831183in}{0.806667in}}%
\pgfpathlineto{\pgfqpoint{0.826325in}{0.797514in}}%
\pgfpathlineto{\pgfqpoint{0.827543in}{0.796912in}}%
\pgfpathlineto{\pgfqpoint{0.831486in}{0.798196in}}%
\pgfpathlineto{\pgfqpoint{0.841477in}{0.804523in}}%
\pgfpathlineto{\pgfqpoint{0.858903in}{0.817593in}}%
\pgfpathlineto{\pgfqpoint{0.887824in}{0.841732in}}%
\pgfpathlineto{\pgfqpoint{0.920104in}{0.871139in}}%
\pgfpathlineto{\pgfqpoint{0.948674in}{0.899715in}}%
\pgfpathlineto{\pgfqpoint{0.967472in}{0.921553in}}%
\pgfpathlineto{\pgfqpoint{0.973885in}{0.932569in}}%
\pgfpathlineto{\pgfqpoint{0.974088in}{0.935861in}}%
\pgfpathlineto{\pgfqpoint{0.972085in}{0.936991in}}%
\pgfpathlineto{\pgfqpoint{0.968011in}{0.936492in}}%
\pgfpathlineto{\pgfqpoint{0.955120in}{0.932751in}}%
\pgfpathlineto{\pgfqpoint{0.955781in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{0.961717in}{0.941609in}}%
\pgfpathlineto{\pgfqpoint{0.987020in}{0.971984in}}%
\pgfpathlineto{\pgfqpoint{1.008031in}{0.999432in}}%
\pgfpathlineto{\pgfqpoint{1.021688in}{1.020409in}}%
\pgfpathlineto{\pgfqpoint{1.029739in}{1.036326in}}%
\pgfpathlineto{\pgfqpoint{1.033280in}{1.048406in}}%
\pgfpathlineto{\pgfqpoint{1.033554in}{1.056501in}}%
\pgfpathlineto{\pgfqpoint{1.031583in}{1.061515in}}%
\pgfpathlineto{\pgfqpoint{1.027827in}{1.064950in}}%
\pgfpathlineto{\pgfqpoint{1.021585in}{1.067440in}}%
\pgfpathlineto{\pgfqpoint{1.012682in}{1.068231in}}%
\pgfpathlineto{\pgfqpoint{0.998953in}{1.066790in}}%
\pgfpathlineto{\pgfqpoint{0.976033in}{1.061747in}}%
\pgfpathlineto{\pgfqpoint{0.900777in}{1.043689in}}%
\pgfpathlineto{\pgfqpoint{0.887347in}{1.043496in}}%
\pgfpathlineto{\pgfqpoint{0.878643in}{1.045476in}}%
\pgfpathlineto{\pgfqpoint{0.873120in}{1.048925in}}%
\pgfpathlineto{\pgfqpoint{0.869714in}{1.053610in}}%
\pgfpathlineto{\pgfqpoint{0.868199in}{1.059642in}}%
\pgfpathlineto{\pgfqpoint{0.868482in}{1.067083in}}%
\pgfpathlineto{\pgfqpoint{0.871649in}{1.078961in}}%
\pgfpathlineto{\pgfqpoint{0.877540in}{1.092059in}}%
\pgfpathlineto{\pgfqpoint{0.887253in}{1.108804in}}%
\pgfpathlineto{\pgfqpoint{0.901739in}{1.129248in}}%
\pgfpathlineto{\pgfqpoint{0.924982in}{1.157731in}}%
\pgfpathlineto{\pgfqpoint{0.961484in}{1.196722in}}%
\pgfpathlineto{\pgfqpoint{1.002820in}{1.236312in}}%
\pgfpathlineto{\pgfqpoint{1.019766in}{1.250227in}}%
\pgfpathlineto{\pgfqpoint{1.023608in}{1.251086in}}%
\pgfpathlineto{\pgfqpoint{1.023755in}{1.248892in}}%
\pgfpathlineto{\pgfqpoint{1.021368in}{1.243002in}}%
\pgfpathlineto{\pgfqpoint{1.011934in}{1.226350in}}%
\pgfpathlineto{\pgfqpoint{0.985112in}{1.182377in}}%
\pgfpathlineto{\pgfqpoint{0.986162in}{1.182456in}}%
\pgfpathlineto{\pgfqpoint{0.990998in}{1.184819in}}%
\pgfpathlineto{\pgfqpoint{1.004428in}{1.194760in}}%
\pgfpathlineto{\pgfqpoint{1.021151in}{1.210616in}}%
\pgfpathlineto{\pgfqpoint{1.029799in}{1.222026in}}%
\pgfpathlineto{\pgfqpoint{1.034252in}{1.231108in}}%
\pgfpathlineto{\pgfqpoint{1.035951in}{1.239148in}}%
\pgfpathlineto{\pgfqpoint{1.035297in}{1.246854in}}%
\pgfpathlineto{\pgfqpoint{1.032479in}{1.253811in}}%
\pgfpathlineto{\pgfqpoint{1.027041in}{1.260754in}}%
\pgfpathlineto{\pgfqpoint{1.018435in}{1.267454in}}%
\pgfpathlineto{\pgfqpoint{1.008490in}{1.272844in}}%
\pgfpathlineto{\pgfqpoint{0.990584in}{1.280152in}}%
\pgfpathlineto{\pgfqpoint{0.931017in}{1.303438in}}%
\pgfpathlineto{\pgfqpoint{0.921919in}{1.310548in}}%
\pgfpathlineto{\pgfqpoint{0.914890in}{1.319600in}}%
\pgfpathlineto{\pgfqpoint{0.912068in}{1.327520in}}%
\pgfpathlineto{\pgfqpoint{0.911368in}{1.336046in}}%
\pgfpathlineto{\pgfqpoint{0.912861in}{1.344559in}}%
\pgfpathlineto{\pgfqpoint{0.917131in}{1.355706in}}%
\pgfpathlineto{\pgfqpoint{0.924297in}{1.367267in}}%
\pgfpathlineto{\pgfqpoint{0.936130in}{1.381546in}}%
\pgfpathlineto{\pgfqpoint{0.951550in}{1.396347in}}%
\pgfpathlineto{\pgfqpoint{0.959537in}{1.400961in}}%
\pgfpathlineto{\pgfqpoint{0.959593in}{1.400877in}}%
\pgfpathlineto{\pgfqpoint{0.959526in}{1.398906in}}%
\pgfpathlineto{\pgfqpoint{0.954057in}{1.388097in}}%
\pgfpathlineto{\pgfqpoint{0.931275in}{1.341957in}}%
\pgfpathlineto{\pgfqpoint{0.926391in}{1.327314in}}%
\pgfpathlineto{\pgfqpoint{0.927611in}{1.325102in}}%
\pgfpathlineto{\pgfqpoint{0.930541in}{1.325842in}}%
\pgfpathlineto{\pgfqpoint{0.947409in}{1.335046in}}%
\pgfpathlineto{\pgfqpoint{0.960861in}{1.340801in}}%
\pgfpathlineto{\pgfqpoint{0.962597in}{1.341233in}}%
\pgfpathlineto{\pgfqpoint{0.960834in}{1.340878in}}%
\pgfpathlineto{\pgfqpoint{0.960834in}{1.340878in}}%
\pgfpathlineto{\pgfqpoint{0.949236in}{1.341022in}}%
\pgfpathlineto{\pgfqpoint{0.935870in}{1.343758in}}%
\pgfpathlineto{\pgfqpoint{0.917939in}{1.350399in}}%
\pgfpathlineto{\pgfqpoint{0.896796in}{1.361872in}}%
\pgfpathlineto{\pgfqpoint{0.877057in}{1.376115in}}%
\pgfpathlineto{\pgfqpoint{0.858522in}{1.394138in}}%
\pgfpathlineto{\pgfqpoint{0.850945in}{1.404201in}}%
\pgfpathlineto{\pgfqpoint{0.846163in}{1.413840in}}%
\pgfpathlineto{\pgfqpoint{0.845307in}{1.419607in}}%
\pgfpathlineto{\pgfqpoint{0.846933in}{1.423290in}}%
\pgfpathlineto{\pgfqpoint{0.849641in}{1.424863in}}%
\pgfpathlineto{\pgfqpoint{0.854040in}{1.425358in}}%
\pgfpathlineto{\pgfqpoint{0.862842in}{1.423376in}}%
\pgfpathlineto{\pgfqpoint{0.870215in}{1.419526in}}%
\pgfpathlineto{\pgfqpoint{0.870594in}{1.418157in}}%
\pgfpathlineto{\pgfqpoint{0.870200in}{1.417969in}}%
\pgfpathlineto{\pgfqpoint{0.859910in}{1.415927in}}%
\pgfpathlineto{\pgfqpoint{0.851263in}{1.413400in}}%
\pgfpathlineto{\pgfqpoint{0.842647in}{1.408473in}}%
\pgfpathlineto{\pgfqpoint{0.837484in}{1.403489in}}%
\pgfpathlineto{\pgfqpoint{0.832805in}{1.396389in}}%
\pgfpathlineto{\pgfqpoint{0.828855in}{1.385817in}}%
\pgfpathlineto{\pgfqpoint{0.827082in}{1.375571in}}%
\pgfpathlineto{\pgfqpoint{0.826589in}{1.359483in}}%
\pgfpathlineto{\pgfqpoint{0.828583in}{1.340495in}}%
\pgfpathlineto{\pgfqpoint{0.834490in}{1.312742in}}%
\pgfpathlineto{\pgfqpoint{0.847427in}{1.274922in}}%
\pgfpathlineto{\pgfqpoint{0.851051in}{1.268723in}}%
\pgfpathlineto{\pgfqpoint{0.852034in}{1.268659in}}%
\pgfpathlineto{\pgfqpoint{0.852276in}{1.269102in}}%
\pgfpathlineto{\pgfqpoint{0.852582in}{1.274914in}}%
\pgfpathlineto{\pgfqpoint{0.851922in}{1.298778in}}%
\pgfpathlineto{\pgfqpoint{0.853619in}{1.307774in}}%
\pgfpathlineto{\pgfqpoint{0.855919in}{1.310863in}}%
\pgfpathlineto{\pgfqpoint{0.858622in}{1.310823in}}%
\pgfpathlineto{\pgfqpoint{0.862452in}{1.307369in}}%
\pgfpathlineto{\pgfqpoint{0.868133in}{1.298006in}}%
\pgfpathlineto{\pgfqpoint{0.874329in}{1.283969in}}%
\pgfpathlineto{\pgfqpoint{0.878646in}{1.271205in}}%
\pgfpathlineto{\pgfqpoint{0.883573in}{1.249426in}}%
\pgfpathlineto{\pgfqpoint{0.884234in}{1.236657in}}%
\pgfpathlineto{\pgfqpoint{0.882784in}{1.225630in}}%
\pgfpathlineto{\pgfqpoint{0.879328in}{1.218849in}}%
\pgfpathlineto{\pgfqpoint{0.874625in}{1.215310in}}%
\pgfpathlineto{\pgfqpoint{0.870434in}{1.214513in}}%
\pgfpathlineto{\pgfqpoint{0.864264in}{1.215517in}}%
\pgfpathlineto{\pgfqpoint{0.856729in}{1.218991in}}%
\pgfpathlineto{\pgfqpoint{0.846254in}{1.227190in}}%
\pgfpathlineto{\pgfqpoint{0.834611in}{1.239830in}}%
\pgfpathlineto{\pgfqpoint{0.819145in}{1.260189in}}%
\pgfpathlineto{\pgfqpoint{0.802728in}{1.282073in}}%
\pgfpathlineto{\pgfqpoint{0.795851in}{1.288034in}}%
\pgfpathlineto{\pgfqpoint{0.791496in}{1.289173in}}%
\pgfpathlineto{\pgfqpoint{0.787304in}{1.287940in}}%
\pgfpathlineto{\pgfqpoint{0.782597in}{1.283747in}}%
\pgfpathlineto{\pgfqpoint{0.772730in}{1.269540in}}%
\pgfpathlineto{\pgfqpoint{0.749424in}{1.236824in}}%
\pgfpathlineto{\pgfqpoint{0.734211in}{1.220023in}}%
\pgfpathlineto{\pgfqpoint{0.711813in}{1.199471in}}%
\pgfpathlineto{\pgfqpoint{0.692934in}{1.181684in}}%
\pgfpathlineto{\pgfqpoint{0.690333in}{1.176348in}}%
\pgfpathlineto{\pgfqpoint{0.691002in}{1.172434in}}%
\pgfpathlineto{\pgfqpoint{0.693861in}{1.169128in}}%
\pgfpathlineto{\pgfqpoint{0.700725in}{1.165037in}}%
\pgfpathlineto{\pgfqpoint{0.711252in}{1.161201in}}%
\pgfpathlineto{\pgfqpoint{0.768594in}{1.141129in}}%
\pgfpathlineto{\pgfqpoint{0.776618in}{1.135584in}}%
\pgfpathlineto{\pgfqpoint{0.781307in}{1.130173in}}%
\pgfpathlineto{\pgfqpoint{0.783412in}{1.124703in}}%
\pgfpathlineto{\pgfqpoint{0.783389in}{1.118549in}}%
\pgfpathlineto{\pgfqpoint{0.781235in}{1.111903in}}%
\pgfpathlineto{\pgfqpoint{0.777104in}{1.104473in}}%
\pgfpathlineto{\pgfqpoint{0.766977in}{1.090475in}}%
\pgfpathlineto{\pgfqpoint{0.751423in}{1.068637in}}%
\pgfpathlineto{\pgfqpoint{0.745392in}{1.056712in}}%
\pgfpathlineto{\pgfqpoint{0.742738in}{1.046897in}}%
\pgfpathlineto{\pgfqpoint{0.742692in}{1.037046in}}%
\pgfpathlineto{\pgfqpoint{0.744874in}{1.028648in}}%
\pgfpathlineto{\pgfqpoint{0.749148in}{1.021659in}}%
\pgfpathlineto{\pgfqpoint{0.756102in}{1.014769in}}%
\pgfpathlineto{\pgfqpoint{0.764647in}{1.008835in}}%
\pgfpathlineto{\pgfqpoint{0.776342in}{1.003484in}}%
\pgfpathlineto{\pgfqpoint{0.792510in}{0.998687in}}%
\pgfpathlineto{\pgfqpoint{0.810481in}{0.995529in}}%
\pgfpathlineto{\pgfqpoint{0.830853in}{0.994533in}}%
\pgfpathlineto{\pgfqpoint{0.848593in}{0.995701in}}%
\pgfpathlineto{\pgfqpoint{0.860616in}{0.998589in}}%
\pgfpathlineto{\pgfqpoint{0.866414in}{1.001785in}}%
\pgfpathlineto{\pgfqpoint{0.867966in}{1.004440in}}%
\pgfpathlineto{\pgfqpoint{0.867025in}{1.007116in}}%
\pgfpathlineto{\pgfqpoint{0.863465in}{1.009198in}}%
\pgfpathlineto{\pgfqpoint{0.857073in}{1.010527in}}%
\pgfpathlineto{\pgfqpoint{0.847702in}{1.010361in}}%
\pgfpathlineto{\pgfqpoint{0.838060in}{1.008116in}}%
\pgfpathlineto{\pgfqpoint{0.829171in}{1.003860in}}%
\pgfpathlineto{\pgfqpoint{0.822785in}{0.998796in}}%
\pgfpathlineto{\pgfqpoint{0.816835in}{0.991540in}}%
\pgfpathlineto{\pgfqpoint{0.813410in}{0.984119in}}%
\pgfpathlineto{\pgfqpoint{0.811295in}{0.974375in}}%
\pgfpathlineto{\pgfqpoint{0.811196in}{0.963329in}}%
\pgfpathlineto{\pgfqpoint{0.813547in}{0.948726in}}%
\pgfpathlineto{\pgfqpoint{0.818299in}{0.932452in}}%
\pgfpathlineto{\pgfqpoint{0.825691in}{0.906227in}}%
\pgfpathlineto{\pgfqpoint{0.825071in}{0.898496in}}%
\pgfpathlineto{\pgfqpoint{0.822088in}{0.893004in}}%
\pgfpathlineto{\pgfqpoint{0.816855in}{0.889117in}}%
\pgfpathlineto{\pgfqpoint{0.807207in}{0.885289in}}%
\pgfpathlineto{\pgfqpoint{0.791125in}{0.882169in}}%
\pgfpathlineto{\pgfqpoint{0.770747in}{0.879917in}}%
\pgfpathlineto{\pgfqpoint{0.706326in}{0.872152in}}%
\pgfpathlineto{\pgfqpoint{0.686953in}{0.867279in}}%
\pgfpathlineto{\pgfqpoint{0.676698in}{0.862696in}}%
\pgfpathlineto{\pgfqpoint{0.671563in}{0.858161in}}%
\pgfpathlineto{\pgfqpoint{0.670524in}{0.854563in}}%
\pgfpathlineto{\pgfqpoint{0.671909in}{0.850680in}}%
\pgfpathlineto{\pgfqpoint{0.676142in}{0.846674in}}%
\pgfpathlineto{\pgfqpoint{0.685741in}{0.841534in}}%
\pgfpathlineto{\pgfqpoint{0.701210in}{0.835928in}}%
\pgfpathlineto{\pgfqpoint{0.767879in}{0.814373in}}%
\pgfpathlineto{\pgfqpoint{0.780731in}{0.807322in}}%
\pgfpathlineto{\pgfqpoint{0.781868in}{0.805806in}}%
\pgfpathlineto{\pgfqpoint{0.780737in}{0.805837in}}%
\pgfpathlineto{\pgfqpoint{0.776550in}{0.808257in}}%
\pgfpathlineto{\pgfqpoint{0.770176in}{0.813796in}}%
\pgfpathlineto{\pgfqpoint{0.762268in}{0.823597in}}%
\pgfpathlineto{\pgfqpoint{0.757425in}{0.832768in}}%
\pgfpathlineto{\pgfqpoint{0.752386in}{0.846929in}}%
\pgfpathlineto{\pgfqpoint{0.750955in}{0.857413in}}%
\pgfpathlineto{\pgfqpoint{0.750912in}{0.870430in}}%
\pgfpathlineto{\pgfqpoint{0.753480in}{0.881661in}}%
\pgfpathlineto{\pgfqpoint{0.757294in}{0.890171in}}%
\pgfpathlineto{\pgfqpoint{0.762770in}{0.897184in}}%
\pgfpathlineto{\pgfqpoint{0.768636in}{0.901141in}}%
\pgfpathlineto{\pgfqpoint{0.775491in}{0.902957in}}%
\pgfpathlineto{\pgfqpoint{0.781179in}{0.901728in}}%
\pgfpathlineto{\pgfqpoint{0.786751in}{0.898092in}}%
\pgfpathlineto{\pgfqpoint{0.790934in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{0.794263in}{0.884710in}}%
\pgfpathlineto{\pgfqpoint{0.795382in}{0.875716in}}%
\pgfpathlineto{\pgfqpoint{0.794164in}{0.865766in}}%
\pgfpathlineto{\pgfqpoint{0.790771in}{0.856873in}}%
\pgfpathlineto{\pgfqpoint{0.785290in}{0.848875in}}%
\pgfpathlineto{\pgfqpoint{0.778009in}{0.841995in}}%
\pgfpathlineto{\pgfqpoint{0.769041in}{0.836650in}}%
\pgfpathlineto{\pgfqpoint{0.759024in}{0.833093in}}%
\pgfpathlineto{\pgfqpoint{0.746158in}{0.831038in}}%
\pgfpathlineto{\pgfqpoint{0.733127in}{0.831341in}}%
\pgfpathlineto{\pgfqpoint{0.718690in}{0.833756in}}%
\pgfpathlineto{\pgfqpoint{0.697023in}{0.840747in}}%
\pgfpathlineto{\pgfqpoint{0.666844in}{0.853042in}}%
\pgfpathlineto{\pgfqpoint{0.662016in}{0.852701in}}%
\pgfpathlineto{\pgfqpoint{0.659765in}{0.850426in}}%
\pgfpathlineto{\pgfqpoint{0.658685in}{0.845506in}}%
\pgfpathlineto{\pgfqpoint{0.659246in}{0.835733in}}%
\pgfpathlineto{\pgfqpoint{0.662100in}{0.822878in}}%
\pgfpathlineto{\pgfqpoint{0.667067in}{0.809614in}}%
\pgfpathlineto{\pgfqpoint{0.674477in}{0.796696in}}%
\pgfpathlineto{\pgfqpoint{0.682159in}{0.788671in}}%
\pgfpathlineto{\pgfqpoint{0.688908in}{0.784715in}}%
\pgfpathlineto{\pgfqpoint{0.696316in}{0.782665in}}%
\pgfpathlineto{\pgfqpoint{0.706282in}{0.782860in}}%
\pgfpathlineto{\pgfqpoint{0.713798in}{0.784832in}}%
\pgfpathlineto{\pgfqpoint{0.724534in}{0.789312in}}%
\pgfpathlineto{\pgfqpoint{0.736151in}{0.796558in}}%
\pgfpathlineto{\pgfqpoint{0.750931in}{0.808550in}}%
\pgfpathlineto{\pgfqpoint{0.762492in}{0.820743in}}%
\pgfpathlineto{\pgfqpoint{0.771309in}{0.832602in}}%
\pgfpathlineto{\pgfqpoint{0.775377in}{0.841809in}}%
\pgfpathlineto{\pgfqpoint{0.775441in}{0.847462in}}%
\pgfpathlineto{\pgfqpoint{0.773649in}{0.849758in}}%
\pgfpathlineto{\pgfqpoint{0.769620in}{0.850217in}}%
\pgfpathlineto{\pgfqpoint{0.765005in}{0.847746in}}%
\pgfpathlineto{\pgfqpoint{0.763413in}{0.844692in}}%
\pgfpathlineto{\pgfqpoint{0.764102in}{0.841617in}}%
\pgfpathlineto{\pgfqpoint{0.768397in}{0.838608in}}%
\pgfpathlineto{\pgfqpoint{0.773971in}{0.837470in}}%
\pgfpathlineto{\pgfqpoint{0.782892in}{0.837235in}}%
\pgfpathlineto{\pgfqpoint{0.795896in}{0.839005in}}%
\pgfpathlineto{\pgfqpoint{0.814061in}{0.843894in}}%
\pgfpathlineto{\pgfqpoint{0.832963in}{0.852127in}}%
\pgfpathlineto{\pgfqpoint{0.842042in}{0.858173in}}%
\pgfpathlineto{\pgfqpoint{0.848289in}{0.864363in}}%
\pgfpathlineto{\pgfqpoint{0.850634in}{0.869731in}}%
\pgfpathlineto{\pgfqpoint{0.850316in}{0.874353in}}%
\pgfpathlineto{\pgfqpoint{0.847179in}{0.878899in}}%
\pgfpathlineto{\pgfqpoint{0.841668in}{0.882756in}}%
\pgfpathlineto{\pgfqpoint{0.832043in}{0.886650in}}%
\pgfpathlineto{\pgfqpoint{0.819206in}{0.889416in}}%
\pgfpathlineto{\pgfqpoint{0.804442in}{0.890612in}}%
\pgfpathlineto{\pgfqpoint{0.784662in}{0.889249in}}%
\pgfpathlineto{\pgfqpoint{0.769280in}{0.885152in}}%
\pgfpathlineto{\pgfqpoint{0.760157in}{0.880299in}}%
\pgfpathlineto{\pgfqpoint{0.753413in}{0.874297in}}%
\pgfpathlineto{\pgfqpoint{0.748824in}{0.866974in}}%
\pgfpathlineto{\pgfqpoint{0.746666in}{0.859797in}}%
\pgfpathlineto{\pgfqpoint{0.745749in}{0.845127in}}%
\pgfpathlineto{\pgfqpoint{0.745224in}{0.835865in}}%
\pgfpathlineto{\pgfqpoint{0.743552in}{0.830772in}}%
\pgfpathlineto{\pgfqpoint{0.738967in}{0.826373in}}%
\pgfpathlineto{\pgfqpoint{0.732320in}{0.824237in}}%
\pgfpathlineto{\pgfqpoint{0.724146in}{0.823848in}}%
\pgfpathlineto{\pgfqpoint{0.712107in}{0.825179in}}%
\pgfpathlineto{\pgfqpoint{0.701774in}{0.827930in}}%
\pgfpathlineto{\pgfqpoint{0.689111in}{0.833410in}}%
\pgfpathlineto{\pgfqpoint{0.681732in}{0.838941in}}%
\pgfpathlineto{\pgfqpoint{0.677817in}{0.844363in}}%
\pgfpathlineto{\pgfqpoint{0.676324in}{0.850306in}}%
\pgfpathlineto{\pgfqpoint{0.677342in}{0.855597in}}%
\pgfpathlineto{\pgfqpoint{0.679939in}{0.860032in}}%
\pgfpathlineto{\pgfqpoint{0.685477in}{0.865766in}}%
\pgfpathlineto{\pgfqpoint{0.694271in}{0.871797in}}%
\pgfpathlineto{\pgfqpoint{0.709931in}{0.878999in}}%
\pgfpathlineto{\pgfqpoint{0.725374in}{0.883574in}}%
\pgfpathlineto{\pgfqpoint{0.741639in}{0.885895in}}%
\pgfpathlineto{\pgfqpoint{0.753245in}{0.885459in}}%
\pgfpathlineto{\pgfqpoint{0.760498in}{0.882993in}}%
\pgfpathlineto{\pgfqpoint{0.765172in}{0.879353in}}%
\pgfpathlineto{\pgfqpoint{0.767681in}{0.873957in}}%
\pgfpathlineto{\pgfqpoint{0.767821in}{0.868063in}}%
\pgfpathlineto{\pgfqpoint{0.765541in}{0.860933in}}%
\pgfpathlineto{\pgfqpoint{0.758096in}{0.848019in}}%
\pgfpathlineto{\pgfqpoint{0.750239in}{0.838431in}}%
\pgfpathlineto{\pgfqpoint{0.756011in}{0.843419in}}%
\pgfpathlineto{\pgfqpoint{0.828378in}{0.897327in}}%
\pgfpathlineto{\pgfqpoint{0.848840in}{0.909150in}}%
\pgfpathlineto{\pgfqpoint{0.862296in}{0.914676in}}%
\pgfpathlineto{\pgfqpoint{0.870017in}{0.915909in}}%
\pgfpathlineto{\pgfqpoint{0.874624in}{0.914404in}}%
\pgfpathlineto{\pgfqpoint{0.877592in}{0.910637in}}%
\pgfpathlineto{\pgfqpoint{0.878811in}{0.903453in}}%
\pgfpathlineto{\pgfqpoint{0.877629in}{0.892289in}}%
\pgfpathlineto{\pgfqpoint{0.870075in}{0.865457in}}%
\pgfpathlineto{\pgfqpoint{0.863488in}{0.849570in}}%
\pgfpathlineto{\pgfqpoint{0.858541in}{0.841714in}}%
\pgfpathlineto{\pgfqpoint{0.855445in}{0.840184in}}%
\pgfpathlineto{\pgfqpoint{0.848848in}{0.839566in}}%
\pgfpathlineto{\pgfqpoint{0.839764in}{0.836810in}}%
\pgfpathlineto{\pgfqpoint{0.825952in}{0.829293in}}%
\pgfpathlineto{\pgfqpoint{0.813990in}{0.820589in}}%
\pgfpathlineto{\pgfqpoint{0.797594in}{0.806609in}}%
\pgfpathlineto{\pgfqpoint{0.772506in}{0.782363in}}%
\pgfpathlineto{\pgfqpoint{0.751073in}{0.759390in}}%
\pgfpathlineto{\pgfqpoint{0.719018in}{0.722012in}}%
\pgfpathlineto{\pgfqpoint{0.706767in}{0.704081in}}%
\pgfpathlineto{\pgfqpoint{0.707825in}{0.704602in}}%
\pgfpathlineto{\pgfqpoint{0.714613in}{0.710804in}}%
\pgfpathlineto{\pgfqpoint{0.730413in}{0.728660in}}%
\pgfpathlineto{\pgfqpoint{0.742247in}{0.745060in}}%
\pgfpathlineto{\pgfqpoint{0.748240in}{0.757350in}}%
\pgfpathlineto{\pgfqpoint{0.749582in}{0.765144in}}%
\pgfpathlineto{\pgfqpoint{0.748267in}{0.769573in}}%
\pgfpathlineto{\pgfqpoint{0.744826in}{0.773031in}}%
\pgfpathlineto{\pgfqpoint{0.740380in}{0.774494in}}%
\pgfpathlineto{\pgfqpoint{0.735202in}{0.776383in}}%
\pgfpathlineto{\pgfqpoint{0.733238in}{0.779004in}}%
\pgfpathlineto{\pgfqpoint{0.737252in}{0.783478in}}%
\pgfpathlineto{\pgfqpoint{0.751122in}{0.793736in}}%
\pgfpathlineto{\pgfqpoint{0.789153in}{0.819680in}}%
\pgfpathlineto{\pgfqpoint{0.833258in}{0.852052in}}%
\pgfpathlineto{\pgfqpoint{0.847438in}{0.864782in}}%
\pgfpathlineto{\pgfqpoint{0.857016in}{0.875490in}}%
\pgfpathlineto{\pgfqpoint{0.860273in}{0.881648in}}%
\pgfpathlineto{\pgfqpoint{0.860689in}{0.887388in}}%
\pgfpathlineto{\pgfqpoint{0.858866in}{0.890096in}}%
\pgfpathlineto{\pgfqpoint{0.853264in}{0.894023in}}%
\pgfpathlineto{\pgfqpoint{0.837899in}{0.899341in}}%
\pgfpathlineto{\pgfqpoint{0.829801in}{0.903114in}}%
\pgfpathlineto{\pgfqpoint{0.825884in}{0.907006in}}%
\pgfpathlineto{\pgfqpoint{0.823922in}{0.912490in}}%
\pgfpathlineto{\pgfqpoint{0.823611in}{0.919682in}}%
\pgfpathlineto{\pgfqpoint{0.824129in}{0.941609in}}%
\pgfpathlineto{\pgfqpoint{0.820876in}{0.950199in}}%
\pgfpathlineto{\pgfqpoint{0.816591in}{0.955066in}}%
\pgfpathlineto{\pgfqpoint{0.809362in}{0.960286in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{0.963533in}}%
\pgfpathlineto{\pgfqpoint{0.789382in}{0.966463in}}%
\pgfpathlineto{\pgfqpoint{0.769560in}{0.969157in}}%
\pgfpathlineto{\pgfqpoint{0.739862in}{0.970098in}}%
\pgfpathlineto{\pgfqpoint{0.701229in}{0.969076in}}%
\pgfpathlineto{\pgfqpoint{0.606624in}{0.965235in}}%
\pgfpathlineto{\pgfqpoint{0.574967in}{0.966235in}}%
\pgfpathlineto{\pgfqpoint{0.556093in}{0.968900in}}%
\pgfpathlineto{\pgfqpoint{0.543788in}{0.972580in}}%
\pgfpathlineto{\pgfqpoint{0.536776in}{0.976823in}}%
\pgfpathlineto{\pgfqpoint{0.532786in}{0.981683in}}%
\pgfpathlineto{\pgfqpoint{0.531542in}{0.986908in}}%
\pgfpathlineto{\pgfqpoint{0.532683in}{0.993376in}}%
\pgfpathlineto{\pgfqpoint{0.536014in}{1.000631in}}%
\pgfpathlineto{\pgfqpoint{0.542784in}{1.010775in}}%
\pgfpathlineto{\pgfqpoint{0.555096in}{1.025825in}}%
\pgfpathlineto{\pgfqpoint{0.570096in}{1.045260in}}%
\pgfpathlineto{\pgfqpoint{0.584491in}{1.062309in}}%
\pgfpathlineto{\pgfqpoint{0.589815in}{1.063372in}}%
\pgfpathlineto{\pgfqpoint{0.599441in}{1.061847in}}%
\pgfpathlineto{\pgfqpoint{0.615777in}{1.056676in}}%
\pgfpathlineto{\pgfqpoint{0.685662in}{1.033770in}}%
\pgfpathlineto{\pgfqpoint{0.722555in}{1.024389in}}%
\pgfpathlineto{\pgfqpoint{0.749333in}{1.019965in}}%
\pgfpathlineto{\pgfqpoint{0.768769in}{1.018852in}}%
\pgfpathlineto{\pgfqpoint{0.782331in}{1.020349in}}%
\pgfpathlineto{\pgfqpoint{0.790131in}{1.023080in}}%
\pgfpathlineto{\pgfqpoint{0.795412in}{1.027097in}}%
\pgfpathlineto{\pgfqpoint{0.799244in}{1.032631in}}%
\pgfpathlineto{\pgfqpoint{0.801197in}{1.040138in}}%
\pgfpathlineto{\pgfqpoint{0.801891in}{1.059421in}}%
\pgfpathlineto{\pgfqpoint{0.803715in}{1.072195in}}%
\pgfpathlineto{\pgfqpoint{0.807023in}{1.078583in}}%
\pgfpathlineto{\pgfqpoint{0.811508in}{1.082881in}}%
\pgfpathlineto{\pgfqpoint{0.817501in}{1.085834in}}%
\pgfpathlineto{\pgfqpoint{0.826171in}{1.087590in}}%
\pgfpathlineto{\pgfqpoint{0.836808in}{1.087592in}}%
\pgfpathlineto{\pgfqpoint{0.852567in}{1.085168in}}%
\pgfpathlineto{\pgfqpoint{0.872068in}{1.079879in}}%
\pgfpathlineto{\pgfqpoint{0.895071in}{1.071111in}}%
\pgfpathlineto{\pgfqpoint{0.919413in}{1.059463in}}%
\pgfpathlineto{\pgfqpoint{0.938169in}{1.048255in}}%
\pgfpathlineto{\pgfqpoint{0.948970in}{1.039600in}}%
\pgfpathlineto{\pgfqpoint{0.949585in}{1.037694in}}%
\pgfpathlineto{\pgfqpoint{0.949146in}{1.037546in}}%
\pgfpathlineto{\pgfqpoint{0.945614in}{1.038280in}}%
\pgfpathlineto{\pgfqpoint{0.936527in}{1.042677in}}%
\pgfpathlineto{\pgfqpoint{0.920881in}{1.052340in}}%
\pgfpathlineto{\pgfqpoint{0.901583in}{1.066730in}}%
\pgfpathlineto{\pgfqpoint{0.886016in}{1.080485in}}%
\pgfpathlineto{\pgfqpoint{0.871440in}{1.095768in}}%
\pgfpathlineto{\pgfqpoint{0.863929in}{1.105950in}}%
\pgfpathlineto{\pgfqpoint{0.859517in}{1.114427in}}%
\pgfpathlineto{\pgfqpoint{0.857875in}{1.122270in}}%
\pgfpathlineto{\pgfqpoint{0.859570in}{1.127209in}}%
\pgfpathlineto{\pgfqpoint{0.863389in}{1.129565in}}%
\pgfpathlineto{\pgfqpoint{0.869491in}{1.130617in}}%
\pgfpathlineto{\pgfqpoint{0.878000in}{1.129772in}}%
\pgfpathlineto{\pgfqpoint{0.889541in}{1.126284in}}%
\pgfpathlineto{\pgfqpoint{0.910377in}{1.117280in}}%
\pgfpathlineto{\pgfqpoint{0.927547in}{1.107197in}}%
\pgfpathlineto{\pgfqpoint{0.947626in}{1.092255in}}%
\pgfpathlineto{\pgfqpoint{0.959438in}{1.080757in}}%
\pgfpathlineto{\pgfqpoint{0.967965in}{1.069792in}}%
\pgfpathlineto{\pgfqpoint{0.971197in}{1.062101in}}%
\pgfpathlineto{\pgfqpoint{0.971893in}{1.055334in}}%
\pgfpathlineto{\pgfqpoint{0.970203in}{1.050984in}}%
\pgfpathlineto{\pgfqpoint{0.966441in}{1.047513in}}%
\pgfpathlineto{\pgfqpoint{0.960120in}{1.044797in}}%
\pgfpathlineto{\pgfqpoint{0.951137in}{1.043483in}}%
\pgfpathlineto{\pgfqpoint{0.937763in}{1.043857in}}%
\pgfpathlineto{\pgfqpoint{0.919748in}{1.046675in}}%
\pgfpathlineto{\pgfqpoint{0.896336in}{1.052697in}}%
\pgfpathlineto{\pgfqpoint{0.869640in}{1.061810in}}%
\pgfpathlineto{\pgfqpoint{0.843992in}{1.072674in}}%
\pgfpathlineto{\pgfqpoint{0.823302in}{1.083797in}}%
\pgfpathlineto{\pgfqpoint{0.819926in}{1.087525in}}%
\pgfpathlineto{\pgfqpoint{0.819956in}{1.087565in}}%
\pgfpathlineto{\pgfqpoint{0.821812in}{1.088018in}}%
\pgfpathlineto{\pgfqpoint{0.828914in}{1.086945in}}%
\pgfpathlineto{\pgfqpoint{0.844691in}{1.082409in}}%
\pgfpathlineto{\pgfqpoint{0.871464in}{1.072404in}}%
\pgfpathlineto{\pgfqpoint{0.899129in}{1.059895in}}%
\pgfpathlineto{\pgfqpoint{0.919316in}{1.048541in}}%
\pgfpathlineto{\pgfqpoint{0.934107in}{1.037712in}}%
\pgfpathlineto{\pgfqpoint{0.942283in}{1.029212in}}%
\pgfpathlineto{\pgfqpoint{0.947370in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{0.948812in}{1.014958in}}%
\pgfpathlineto{\pgfqpoint{0.948187in}{1.008371in}}%
\pgfpathlineto{\pgfqpoint{0.945436in}{1.003345in}}%
\pgfpathlineto{\pgfqpoint{0.939100in}{0.996911in}}%
\pgfpathlineto{\pgfqpoint{0.930743in}{0.991613in}}%
\pgfpathlineto{\pgfqpoint{0.917646in}{0.985828in}}%
\pgfpathlineto{\pgfqpoint{0.894129in}{0.978270in}}%
\pgfpathlineto{\pgfqpoint{0.863173in}{0.968200in}}%
\pgfpathlineto{\pgfqpoint{0.853598in}{0.962755in}}%
\pgfpathlineto{\pgfqpoint{0.848090in}{0.957456in}}%
\pgfpathlineto{\pgfqpoint{0.845230in}{0.951778in}}%
\pgfpathlineto{\pgfqpoint{0.844618in}{0.945147in}}%
\pgfpathlineto{\pgfqpoint{0.846153in}{0.938349in}}%
\pgfpathlineto{\pgfqpoint{0.850544in}{0.928751in}}%
\pgfpathlineto{\pgfqpoint{0.859445in}{0.915083in}}%
\pgfpathlineto{\pgfqpoint{0.899611in}{0.855844in}}%
\pgfpathlineto{\pgfqpoint{0.904547in}{0.842935in}}%
\pgfpathlineto{\pgfqpoint{0.906731in}{0.830516in}}%
\pgfpathlineto{\pgfqpoint{0.906048in}{0.821234in}}%
\pgfpathlineto{\pgfqpoint{0.903540in}{0.813277in}}%
\pgfpathlineto{\pgfqpoint{0.898952in}{0.806116in}}%
\pgfpathlineto{\pgfqpoint{0.892604in}{0.800234in}}%
\pgfpathlineto{\pgfqpoint{0.884360in}{0.795710in}}%
\pgfpathlineto{\pgfqpoint{0.875930in}{0.793413in}}%
\pgfpathlineto{\pgfqpoint{0.868335in}{0.792932in}}%
\pgfpathlineto{\pgfqpoint{0.859972in}{0.793950in}}%
\pgfpathlineto{\pgfqpoint{0.852584in}{0.796851in}}%
\pgfpathlineto{\pgfqpoint{0.849552in}{0.799806in}}%
\pgfpathlineto{\pgfqpoint{0.850028in}{0.801508in}}%
\pgfpathlineto{\pgfqpoint{0.852617in}{0.802045in}}%
\pgfpathlineto{\pgfqpoint{0.859897in}{0.800525in}}%
\pgfpathlineto{\pgfqpoint{0.869627in}{0.795989in}}%
\pgfpathlineto{\pgfqpoint{0.883208in}{0.786873in}}%
\pgfpathlineto{\pgfqpoint{0.895211in}{0.775973in}}%
\pgfpathlineto{\pgfqpoint{0.909107in}{0.759697in}}%
\pgfpathlineto{\pgfqpoint{0.920160in}{0.742464in}}%
\pgfpathlineto{\pgfqpoint{0.929308in}{0.723432in}}%
\pgfpathlineto{\pgfqpoint{0.934248in}{0.707080in}}%
\pgfpathlineto{\pgfqpoint{0.934295in}{0.702893in}}%
\pgfpathlineto{\pgfqpoint{0.933638in}{0.703254in}}%
\pgfpathlineto{\pgfqpoint{0.932248in}{0.705262in}}%
\pgfpathlineto{\pgfqpoint{0.929173in}{0.709172in}}%
\pgfpathlineto{\pgfqpoint{0.927843in}{0.707981in}}%
\pgfpathlineto{\pgfqpoint{0.927397in}{0.702863in}}%
\pgfpathlineto{\pgfqpoint{0.928447in}{0.692132in}}%
\pgfpathlineto{\pgfqpoint{0.932628in}{0.675702in}}%
\pgfpathlineto{\pgfqpoint{0.937669in}{0.663880in}}%
\pgfpathlineto{\pgfqpoint{0.943498in}{0.654337in}}%
\pgfpathlineto{\pgfqpoint{0.949929in}{0.647223in}}%
\pgfpathlineto{\pgfqpoint{0.958188in}{0.641404in}}%
\pgfpathlineto{\pgfqpoint{0.964664in}{0.639140in}}%
\pgfpathlineto{\pgfqpoint{0.973071in}{0.638487in}}%
\pgfpathlineto{\pgfqpoint{0.981739in}{0.640322in}}%
\pgfpathlineto{\pgfqpoint{0.990297in}{0.644662in}}%
\pgfpathlineto{\pgfqpoint{0.998634in}{0.651818in}}%
\pgfpathlineto{\pgfqpoint{1.003181in}{0.658470in}}%
\pgfpathlineto{\pgfqpoint{1.003805in}{0.662859in}}%
\pgfpathlineto{\pgfqpoint{1.002080in}{0.664515in}}%
\pgfpathlineto{\pgfqpoint{0.998241in}{0.664829in}}%
\pgfpathlineto{\pgfqpoint{0.992222in}{0.663551in}}%
\pgfpathlineto{\pgfqpoint{0.951559in}{0.651493in}}%
\pgfpathlineto{\pgfqpoint{0.945622in}{0.652128in}}%
\pgfpathlineto{\pgfqpoint{0.941662in}{0.654278in}}%
\pgfpathlineto{\pgfqpoint{0.938783in}{0.658422in}}%
\pgfpathlineto{\pgfqpoint{0.937163in}{0.665065in}}%
\pgfpathlineto{\pgfqpoint{0.937701in}{0.674380in}}%
\pgfpathlineto{\pgfqpoint{0.941333in}{0.689537in}}%
\pgfpathlineto{\pgfqpoint{0.950704in}{0.714701in}}%
\pgfpathlineto{\pgfqpoint{0.964412in}{0.741012in}}%
\pgfpathlineto{\pgfqpoint{0.964986in}{0.741218in}}%
\pgfpathlineto{\pgfqpoint{0.964877in}{0.740481in}}%
\pgfpathlineto{\pgfqpoint{0.964877in}{0.740481in}}%
\pgfpathlineto{\pgfqpoint{0.961644in}{0.733868in}}%
\pgfpathlineto{\pgfqpoint{0.951672in}{0.718563in}}%
\pgfpathlineto{\pgfqpoint{0.939030in}{0.704031in}}%
\pgfpathlineto{\pgfqpoint{0.929611in}{0.697125in}}%
\pgfpathlineto{\pgfqpoint{0.924428in}{0.695866in}}%
\pgfpathlineto{\pgfqpoint{0.922210in}{0.697049in}}%
\pgfpathlineto{\pgfqpoint{0.920986in}{0.699883in}}%
\pgfpathlineto{\pgfqpoint{0.921520in}{0.706448in}}%
\pgfpathlineto{\pgfqpoint{0.924478in}{0.712021in}}%
\pgfpathlineto{\pgfqpoint{0.928270in}{0.715235in}}%
\pgfpathlineto{\pgfqpoint{0.932318in}{0.715185in}}%
\pgfpathlineto{\pgfqpoint{0.936120in}{0.712269in}}%
\pgfpathlineto{\pgfqpoint{0.939669in}{0.706354in}}%
\pgfpathlineto{\pgfqpoint{0.943358in}{0.694939in}}%
\pgfpathlineto{\pgfqpoint{0.947405in}{0.672459in}}%
\pgfpathlineto{\pgfqpoint{0.951734in}{0.644174in}}%
\pgfpathlineto{\pgfqpoint{0.952030in}{0.644388in}}%
\pgfpathlineto{\pgfqpoint{0.952953in}{0.647617in}}%
\pgfpathlineto{\pgfqpoint{0.954272in}{0.662070in}}%
\pgfpathlineto{\pgfqpoint{0.954184in}{0.662113in}}%
\pgfpathlineto{\pgfqpoint{0.953979in}{0.661923in}}%
\pgfpathlineto{\pgfqpoint{0.953979in}{0.661923in}}%
\pgfpathlineto{\pgfqpoint{0.953890in}{0.661798in}}%
\pgfpathlineto{\pgfqpoint{0.953890in}{0.661798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.090907in}{0.825018in}}%
\pgfpathlineto{\pgfqpoint{1.091110in}{0.625686in}}%
\pgfpathlineto{\pgfqpoint{1.090617in}{0.533354in}}%
\pgfpathlineto{\pgfqpoint{1.091860in}{0.625484in}}%
\pgfpathlineto{\pgfqpoint{1.091860in}{0.625484in}}%
\pgfpathlineto{\pgfqpoint{1.092411in}{0.723374in}}%
\pgfpathlineto{\pgfqpoint{1.091992in}{1.190676in}}%
\pgfpathlineto{\pgfqpoint{1.091199in}{0.982354in}}%
\pgfpathlineto{\pgfqpoint{1.090841in}{0.996008in}}%
\pgfpathlineto{\pgfqpoint{1.090488in}{0.982359in}}%
\pgfpathlineto{\pgfqpoint{1.090488in}{0.982359in}}%
\pgfpathlineto{\pgfqpoint{1.086687in}{0.830145in}}%
\pgfpathlineto{\pgfqpoint{1.083855in}{0.815309in}}%
\pgfpathlineto{\pgfqpoint{1.081149in}{0.803679in}}%
\pgfpathlineto{\pgfqpoint{1.078686in}{0.780041in}}%
\pgfpathlineto{\pgfqpoint{1.076039in}{0.725219in}}%
\pgfpathlineto{\pgfqpoint{1.070885in}{0.596111in}}%
\pgfpathlineto{\pgfqpoint{1.070243in}{0.598566in}}%
\pgfpathlineto{\pgfqpoint{1.064278in}{0.642173in}}%
\pgfpathlineto{\pgfqpoint{1.063818in}{0.641961in}}%
\pgfpathlineto{\pgfqpoint{1.062693in}{0.639818in}}%
\pgfpathlineto{\pgfqpoint{1.061153in}{0.631713in}}%
\pgfpathlineto{\pgfqpoint{1.059323in}{0.610454in}}%
\pgfpathlineto{\pgfqpoint{1.060013in}{0.603524in}}%
\pgfpathlineto{\pgfqpoint{1.060148in}{0.603598in}}%
\pgfpathlineto{\pgfqpoint{1.061337in}{0.606886in}}%
\pgfpathlineto{\pgfqpoint{1.063968in}{0.622741in}}%
\pgfpathlineto{\pgfqpoint{1.068392in}{0.661294in}}%
\pgfpathlineto{\pgfqpoint{1.072230in}{0.709769in}}%
\pgfpathlineto{\pgfqpoint{1.073712in}{0.745490in}}%
\pgfpathlineto{\pgfqpoint{1.072907in}{0.774689in}}%
\pgfpathlineto{\pgfqpoint{1.070734in}{0.783210in}}%
\pgfpathlineto{\pgfqpoint{1.068859in}{0.783972in}}%
\pgfpathlineto{\pgfqpoint{1.066382in}{0.782380in}}%
\pgfpathlineto{\pgfqpoint{1.059602in}{0.772753in}}%
\pgfpathlineto{\pgfqpoint{1.052340in}{0.763254in}}%
\pgfpathlineto{\pgfqpoint{1.049240in}{0.762334in}}%
\pgfpathlineto{\pgfqpoint{1.047369in}{0.764083in}}%
\pgfpathlineto{\pgfqpoint{1.045755in}{0.768792in}}%
\pgfpathlineto{\pgfqpoint{1.044235in}{0.781449in}}%
\pgfpathlineto{\pgfqpoint{1.043391in}{0.812836in}}%
\pgfpathlineto{\pgfqpoint{1.041661in}{0.836151in}}%
\pgfpathlineto{\pgfqpoint{1.039792in}{0.839092in}}%
\pgfpathlineto{\pgfqpoint{1.038163in}{0.838591in}}%
\pgfpathlineto{\pgfqpoint{1.034959in}{0.834246in}}%
\pgfpathlineto{\pgfqpoint{1.029422in}{0.821374in}}%
\pgfpathlineto{\pgfqpoint{0.975577in}{0.677854in}}%
\pgfpathlineto{\pgfqpoint{0.955575in}{0.636435in}}%
\pgfpathlineto{\pgfqpoint{0.944442in}{0.617915in}}%
\pgfpathlineto{\pgfqpoint{0.932417in}{0.601834in}}%
\pgfpathlineto{\pgfqpoint{0.924144in}{0.593983in}}%
\pgfpathlineto{\pgfqpoint{0.916148in}{0.589590in}}%
\pgfpathlineto{\pgfqpoint{0.910472in}{0.588866in}}%
\pgfpathlineto{\pgfqpoint{0.905772in}{0.590478in}}%
\pgfpathlineto{\pgfqpoint{0.901491in}{0.594273in}}%
\pgfpathlineto{\pgfqpoint{0.897500in}{0.601080in}}%
\pgfpathlineto{\pgfqpoint{0.894272in}{0.610623in}}%
\pgfpathlineto{\pgfqpoint{0.891422in}{0.625810in}}%
\pgfpathlineto{\pgfqpoint{0.890221in}{0.641758in}}%
\pgfpathlineto{\pgfqpoint{0.890521in}{0.660669in}}%
\pgfpathlineto{\pgfqpoint{0.893227in}{0.675320in}}%
\pgfpathlineto{\pgfqpoint{0.896609in}{0.681601in}}%
\pgfpathlineto{\pgfqpoint{0.900948in}{0.684811in}}%
\pgfpathlineto{\pgfqpoint{0.910414in}{0.687682in}}%
\pgfpathlineto{\pgfqpoint{0.924015in}{0.690994in}}%
\pgfpathlineto{\pgfqpoint{0.936039in}{0.696006in}}%
\pgfpathlineto{\pgfqpoint{0.945994in}{0.702167in}}%
\pgfpathlineto{\pgfqpoint{0.955212in}{0.709927in}}%
\pgfpathlineto{\pgfqpoint{0.965639in}{0.722106in}}%
\pgfpathlineto{\pgfqpoint{0.975638in}{0.738132in}}%
\pgfpathlineto{\pgfqpoint{0.981396in}{0.751963in}}%
\pgfpathlineto{\pgfqpoint{0.984366in}{0.764953in}}%
\pgfpathlineto{\pgfqpoint{0.984353in}{0.773686in}}%
\pgfpathlineto{\pgfqpoint{0.982453in}{0.779285in}}%
\pgfpathlineto{\pgfqpoint{0.979156in}{0.782106in}}%
\pgfpathlineto{\pgfqpoint{0.973881in}{0.782964in}}%
\pgfpathlineto{\pgfqpoint{0.966881in}{0.781172in}}%
\pgfpathlineto{\pgfqpoint{0.959884in}{0.777558in}}%
\pgfpathlineto{\pgfqpoint{0.949331in}{0.770272in}}%
\pgfpathlineto{\pgfqpoint{0.934650in}{0.757427in}}%
\pgfpathlineto{\pgfqpoint{0.918770in}{0.741120in}}%
\pgfpathlineto{\pgfqpoint{0.895557in}{0.714421in}}%
\pgfpathlineto{\pgfqpoint{0.898687in}{0.720225in}}%
\pgfpathlineto{\pgfqpoint{0.908411in}{0.742592in}}%
\pgfpathlineto{\pgfqpoint{0.909963in}{0.751877in}}%
\pgfpathlineto{\pgfqpoint{0.908889in}{0.758709in}}%
\pgfpathlineto{\pgfqpoint{0.906299in}{0.762211in}}%
\pgfpathlineto{\pgfqpoint{0.901625in}{0.764692in}}%
\pgfpathlineto{\pgfqpoint{0.893972in}{0.765660in}}%
\pgfpathlineto{\pgfqpoint{0.881868in}{0.764342in}}%
\pgfpathlineto{\pgfqpoint{0.829501in}{0.753920in}}%
\pgfpathlineto{\pgfqpoint{0.826185in}{0.756267in}}%
\pgfpathlineto{\pgfqpoint{0.824667in}{0.759791in}}%
\pgfpathlineto{\pgfqpoint{0.822125in}{0.763563in}}%
\pgfpathlineto{\pgfqpoint{0.818045in}{0.763866in}}%
\pgfpathlineto{\pgfqpoint{0.811296in}{0.761317in}}%
\pgfpathlineto{\pgfqpoint{0.800810in}{0.755385in}}%
\pgfpathlineto{\pgfqpoint{0.774224in}{0.737338in}}%
\pgfpathlineto{\pgfqpoint{0.755470in}{0.724424in}}%
\pgfpathlineto{\pgfqpoint{0.761844in}{0.730265in}}%
\pgfpathlineto{\pgfqpoint{0.849099in}{0.803890in}}%
\pgfpathlineto{\pgfqpoint{0.849000in}{0.803882in}}%
\pgfpathlineto{\pgfqpoint{0.846643in}{0.801701in}}%
\pgfpathlineto{\pgfqpoint{0.827233in}{0.784079in}}%
\pgfpathlineto{\pgfqpoint{0.820990in}{0.777504in}}%
\pgfpathlineto{\pgfqpoint{0.824766in}{0.779956in}}%
\pgfpathlineto{\pgfqpoint{0.840076in}{0.792638in}}%
\pgfpathlineto{\pgfqpoint{0.915828in}{0.861145in}}%
\pgfpathlineto{\pgfqpoint{0.932122in}{0.878734in}}%
\pgfpathlineto{\pgfqpoint{0.934761in}{0.883858in}}%
\pgfpathlineto{\pgfqpoint{0.933301in}{0.884584in}}%
\pgfpathlineto{\pgfqpoint{0.929081in}{0.883257in}}%
\pgfpathlineto{\pgfqpoint{0.918734in}{0.878143in}}%
\pgfpathlineto{\pgfqpoint{0.873333in}{0.853611in}}%
\pgfpathlineto{\pgfqpoint{0.873695in}{0.854698in}}%
\pgfpathlineto{\pgfqpoint{0.878975in}{0.860708in}}%
\pgfpathlineto{\pgfqpoint{0.884358in}{0.867389in}}%
\pgfpathlineto{\pgfqpoint{0.883666in}{0.867217in}}%
\pgfpathlineto{\pgfqpoint{0.873247in}{0.860530in}}%
\pgfpathlineto{\pgfqpoint{0.834501in}{0.832843in}}%
\pgfpathlineto{\pgfqpoint{0.696327in}{0.733006in}}%
\pgfpathlineto{\pgfqpoint{0.696855in}{0.733972in}}%
\pgfpathlineto{\pgfqpoint{0.700629in}{0.737919in}}%
\pgfpathlineto{\pgfqpoint{0.708627in}{0.746800in}}%
\pgfpathlineto{\pgfqpoint{0.707654in}{0.746811in}}%
\pgfpathlineto{\pgfqpoint{0.705182in}{0.745859in}}%
\pgfpathlineto{\pgfqpoint{0.707527in}{0.747911in}}%
\pgfpathlineto{\pgfqpoint{0.866467in}{0.869304in}}%
\pgfpathlineto{\pgfqpoint{0.864948in}{0.868745in}}%
\pgfpathlineto{\pgfqpoint{0.855716in}{0.862986in}}%
\pgfpathlineto{\pgfqpoint{0.837866in}{0.850897in}}%
\pgfpathlineto{\pgfqpoint{0.834737in}{0.848638in}}%
\pgfpathlineto{\pgfqpoint{0.837880in}{0.850764in}}%
\pgfpathlineto{\pgfqpoint{0.837880in}{0.850764in}}%
\pgfpathlineto{\pgfqpoint{0.940281in}{0.925169in}}%
\pgfpathlineto{\pgfqpoint{0.997462in}{0.969183in}}%
\pgfpathlineto{\pgfqpoint{1.004044in}{0.976190in}}%
\pgfpathlineto{\pgfqpoint{1.003896in}{0.976259in}}%
\pgfpathlineto{\pgfqpoint{1.001742in}{0.975359in}}%
\pgfpathlineto{\pgfqpoint{0.984046in}{0.965635in}}%
\pgfpathlineto{\pgfqpoint{0.935570in}{0.938283in}}%
\pgfpathlineto{\pgfqpoint{0.937092in}{0.940456in}}%
\pgfpathlineto{\pgfqpoint{0.942039in}{0.945097in}}%
\pgfpathlineto{\pgfqpoint{1.002120in}{0.993947in}}%
\pgfpathlineto{\pgfqpoint{1.045435in}{1.030668in}}%
\pgfpathlineto{\pgfqpoint{1.060419in}{1.046107in}}%
\pgfpathlineto{\pgfqpoint{1.062927in}{1.051307in}}%
\pgfpathlineto{\pgfqpoint{1.061702in}{1.052379in}}%
\pgfpathlineto{\pgfqpoint{1.057927in}{1.051870in}}%
\pgfpathlineto{\pgfqpoint{1.047797in}{1.047875in}}%
\pgfpathlineto{\pgfqpoint{1.022868in}{1.035109in}}%
\pgfpathlineto{\pgfqpoint{0.977930in}{1.009247in}}%
\pgfpathlineto{\pgfqpoint{0.909847in}{0.970168in}}%
\pgfpathlineto{\pgfqpoint{0.891216in}{0.961314in}}%
\pgfpathlineto{\pgfqpoint{0.889474in}{0.961237in}}%
\pgfpathlineto{\pgfqpoint{0.889974in}{0.962121in}}%
\pgfpathlineto{\pgfqpoint{0.894560in}{0.965853in}}%
\pgfpathlineto{\pgfqpoint{0.923206in}{0.985330in}}%
\pgfpathlineto{\pgfqpoint{0.972143in}{1.015042in}}%
\pgfpathlineto{\pgfqpoint{1.078759in}{1.079541in}}%
\pgfpathlineto{\pgfqpoint{1.089783in}{1.086642in}}%
\pgfpathlineto{\pgfqpoint{1.078859in}{1.079644in}}%
\pgfpathlineto{\pgfqpoint{1.078859in}{1.079644in}}%
\pgfpathlineto{\pgfqpoint{0.990953in}{1.023171in}}%
\pgfpathlineto{\pgfqpoint{0.990002in}{1.023206in}}%
\pgfpathlineto{\pgfqpoint{0.990617in}{1.024205in}}%
\pgfpathlineto{\pgfqpoint{0.990617in}{1.024205in}}%
\pgfpathlineto{\pgfqpoint{0.999675in}{1.031938in}}%
\pgfpathlineto{\pgfqpoint{1.073150in}{1.093413in}}%
\pgfpathlineto{\pgfqpoint{1.079796in}{1.102587in}}%
\pgfpathlineto{\pgfqpoint{1.081493in}{1.108312in}}%
\pgfpathlineto{\pgfqpoint{1.080359in}{1.111311in}}%
\pgfpathlineto{\pgfqpoint{1.077126in}{1.113247in}}%
\pgfpathlineto{\pgfqpoint{1.070634in}{1.114154in}}%
\pgfpathlineto{\pgfqpoint{1.057015in}{1.113546in}}%
\pgfpathlineto{\pgfqpoint{1.033949in}{1.109945in}}%
\pgfpathlineto{\pgfqpoint{0.982578in}{1.101890in}}%
\pgfpathlineto{\pgfqpoint{0.960600in}{1.100681in}}%
\pgfpathlineto{\pgfqpoint{0.943878in}{1.101811in}}%
\pgfpathlineto{\pgfqpoint{0.932674in}{1.104634in}}%
\pgfpathlineto{\pgfqpoint{0.924860in}{1.108924in}}%
\pgfpathlineto{\pgfqpoint{0.919427in}{1.114303in}}%
\pgfpathlineto{\pgfqpoint{0.916118in}{1.120817in}}%
\pgfpathlineto{\pgfqpoint{0.914563in}{1.128514in}}%
\pgfpathlineto{\pgfqpoint{0.915174in}{1.138421in}}%
\pgfpathlineto{\pgfqpoint{0.918054in}{1.149506in}}%
\pgfpathlineto{\pgfqpoint{0.924057in}{1.164057in}}%
\pgfpathlineto{\pgfqpoint{0.934210in}{1.182297in}}%
\pgfpathlineto{\pgfqpoint{0.950384in}{1.206171in}}%
\pgfpathlineto{\pgfqpoint{0.989689in}{1.264245in}}%
\pgfpathlineto{\pgfqpoint{0.991879in}{1.272284in}}%
\pgfpathlineto{\pgfqpoint{0.991304in}{1.277286in}}%
\pgfpathlineto{\pgfqpoint{0.989065in}{1.279619in}}%
\pgfpathlineto{\pgfqpoint{0.984366in}{1.280838in}}%
\pgfpathlineto{\pgfqpoint{0.977183in}{1.280061in}}%
\pgfpathlineto{\pgfqpoint{0.967032in}{1.276835in}}%
\pgfpathlineto{\pgfqpoint{0.952345in}{1.270259in}}%
\pgfpathlineto{\pgfqpoint{0.932820in}{1.259353in}}%
\pgfpathlineto{\pgfqpoint{0.916569in}{1.249532in}}%
\pgfpathlineto{\pgfqpoint{0.926106in}{1.254070in}}%
\pgfpathlineto{\pgfqpoint{0.982601in}{1.282769in}}%
\pgfpathlineto{\pgfqpoint{0.984203in}{1.285910in}}%
\pgfpathlineto{\pgfqpoint{0.982334in}{1.287248in}}%
\pgfpathlineto{\pgfqpoint{0.975935in}{1.287950in}}%
\pgfpathlineto{\pgfqpoint{0.959825in}{1.287166in}}%
\pgfpathlineto{\pgfqpoint{0.922235in}{1.286660in}}%
\pgfpathlineto{\pgfqpoint{0.914116in}{1.288806in}}%
\pgfpathlineto{\pgfqpoint{0.909016in}{1.291901in}}%
\pgfpathlineto{\pgfqpoint{0.906073in}{1.296121in}}%
\pgfpathlineto{\pgfqpoint{0.904966in}{1.302036in}}%
\pgfpathlineto{\pgfqpoint{0.906150in}{1.308726in}}%
\pgfpathlineto{\pgfqpoint{0.909565in}{1.317714in}}%
\pgfpathlineto{\pgfqpoint{0.917911in}{1.332409in}}%
\pgfpathlineto{\pgfqpoint{0.946368in}{1.378656in}}%
\pgfpathlineto{\pgfqpoint{0.947702in}{1.386982in}}%
\pgfpathlineto{\pgfqpoint{0.946201in}{1.391008in}}%
\pgfpathlineto{\pgfqpoint{0.943172in}{1.392638in}}%
\pgfpathlineto{\pgfqpoint{0.939025in}{1.392536in}}%
\pgfpathlineto{\pgfqpoint{0.933442in}{1.390637in}}%
\pgfpathlineto{\pgfqpoint{0.926671in}{1.386805in}}%
\pgfpathlineto{\pgfqpoint{0.914528in}{1.376604in}}%
\pgfpathlineto{\pgfqpoint{0.903917in}{1.364073in}}%
\pgfpathlineto{\pgfqpoint{0.897741in}{1.353861in}}%
\pgfpathlineto{\pgfqpoint{0.897749in}{1.350173in}}%
\pgfpathlineto{\pgfqpoint{0.899939in}{1.350324in}}%
\pgfpathlineto{\pgfqpoint{0.906776in}{1.353564in}}%
\pgfpathlineto{\pgfqpoint{0.925800in}{1.363980in}}%
\pgfpathlineto{\pgfqpoint{0.943729in}{1.370483in}}%
\pgfpathlineto{\pgfqpoint{0.951046in}{1.370724in}}%
\pgfpathlineto{\pgfqpoint{0.953914in}{1.368531in}}%
\pgfpathlineto{\pgfqpoint{0.953480in}{1.365835in}}%
\pgfpathlineto{\pgfqpoint{0.950316in}{1.362490in}}%
\pgfpathlineto{\pgfqpoint{0.942938in}{1.359714in}}%
\pgfpathlineto{\pgfqpoint{0.935350in}{1.359043in}}%
\pgfpathlineto{\pgfqpoint{0.925239in}{1.360141in}}%
\pgfpathlineto{\pgfqpoint{0.909656in}{1.364949in}}%
\pgfpathlineto{\pgfqpoint{0.897664in}{1.371080in}}%
\pgfpathlineto{\pgfqpoint{0.885735in}{1.379136in}}%
\pgfpathlineto{\pgfqpoint{0.875103in}{1.388714in}}%
\pgfpathlineto{\pgfqpoint{0.868708in}{1.396662in}}%
\pgfpathlineto{\pgfqpoint{0.865478in}{1.404198in}}%
\pgfpathlineto{\pgfqpoint{0.865994in}{1.407281in}}%
\pgfpathlineto{\pgfqpoint{0.868229in}{1.408748in}}%
\pgfpathlineto{\pgfqpoint{0.873739in}{1.408498in}}%
\pgfpathlineto{\pgfqpoint{0.881197in}{1.405841in}}%
\pgfpathlineto{\pgfqpoint{0.889000in}{1.400943in}}%
\pgfpathlineto{\pgfqpoint{0.890054in}{1.399002in}}%
\pgfpathlineto{\pgfqpoint{0.889659in}{1.398735in}}%
\pgfpathlineto{\pgfqpoint{0.887096in}{1.398476in}}%
\pgfpathlineto{\pgfqpoint{0.875657in}{1.399500in}}%
\pgfpathlineto{\pgfqpoint{0.862251in}{1.399654in}}%
\pgfpathlineto{\pgfqpoint{0.852280in}{1.398095in}}%
\pgfpathlineto{\pgfqpoint{0.843663in}{1.394312in}}%
\pgfpathlineto{\pgfqpoint{0.837923in}{1.389645in}}%
\pgfpathlineto{\pgfqpoint{0.833614in}{1.383556in}}%
\pgfpathlineto{\pgfqpoint{0.830516in}{1.375222in}}%
\pgfpathlineto{\pgfqpoint{0.829187in}{1.364098in}}%
\pgfpathlineto{\pgfqpoint{0.829924in}{1.351564in}}%
\pgfpathlineto{\pgfqpoint{0.832292in}{1.338781in}}%
\pgfpathlineto{\pgfqpoint{0.838569in}{1.317832in}}%
\pgfpathlineto{\pgfqpoint{0.847024in}{1.297742in}}%
\pgfpathlineto{\pgfqpoint{0.854078in}{1.285932in}}%
\pgfpathlineto{\pgfqpoint{0.856740in}{1.284508in}}%
\pgfpathlineto{\pgfqpoint{0.856842in}{1.284618in}}%
\pgfpathlineto{\pgfqpoint{0.857284in}{1.286838in}}%
\pgfpathlineto{\pgfqpoint{0.854919in}{1.302805in}}%
\pgfpathlineto{\pgfqpoint{0.851516in}{1.322783in}}%
\pgfpathlineto{\pgfqpoint{0.851554in}{1.334129in}}%
\pgfpathlineto{\pgfqpoint{0.853815in}{1.336793in}}%
\pgfpathlineto{\pgfqpoint{0.856840in}{1.335698in}}%
\pgfpathlineto{\pgfqpoint{0.861235in}{1.331334in}}%
\pgfpathlineto{\pgfqpoint{0.869798in}{1.319689in}}%
\pgfpathlineto{\pgfqpoint{0.885877in}{1.292023in}}%
\pgfpathlineto{\pgfqpoint{0.897417in}{1.267329in}}%
\pgfpathlineto{\pgfqpoint{0.901832in}{1.253954in}}%
\pgfpathlineto{\pgfqpoint{0.901850in}{1.247599in}}%
\pgfpathlineto{\pgfqpoint{0.900132in}{1.248006in}}%
\pgfpathlineto{\pgfqpoint{0.896332in}{1.251895in}}%
\pgfpathlineto{\pgfqpoint{0.890564in}{1.261502in}}%
\pgfpathlineto{\pgfqpoint{0.880575in}{1.283767in}}%
\pgfpathlineto{\pgfqpoint{0.870765in}{1.311477in}}%
\pgfpathlineto{\pgfqpoint{0.863376in}{1.329356in}}%
\pgfpathlineto{\pgfqpoint{0.861172in}{1.328764in}}%
\pgfpathlineto{\pgfqpoint{0.857662in}{1.324828in}}%
\pgfpathlineto{\pgfqpoint{0.845268in}{1.313003in}}%
\pgfpathlineto{\pgfqpoint{0.835265in}{1.307156in}}%
\pgfpathlineto{\pgfqpoint{0.823181in}{1.302786in}}%
\pgfpathlineto{\pgfqpoint{0.807312in}{1.300007in}}%
\pgfpathlineto{\pgfqpoint{0.786833in}{1.299577in}}%
\pgfpathlineto{\pgfqpoint{0.767488in}{1.301773in}}%
\pgfpathlineto{\pgfqpoint{0.753208in}{1.302958in}}%
\pgfpathlineto{\pgfqpoint{0.753251in}{1.302731in}}%
\pgfpathlineto{\pgfqpoint{0.755388in}{1.300512in}}%
\pgfpathlineto{\pgfqpoint{0.788897in}{1.274575in}}%
\pgfpathlineto{\pgfqpoint{0.796920in}{1.265357in}}%
\pgfpathlineto{\pgfqpoint{0.800145in}{1.258954in}}%
\pgfpathlineto{\pgfqpoint{0.800408in}{1.254028in}}%
\pgfpathlineto{\pgfqpoint{0.798581in}{1.249686in}}%
\pgfpathlineto{\pgfqpoint{0.793906in}{1.245293in}}%
\pgfpathlineto{\pgfqpoint{0.785885in}{1.241008in}}%
\pgfpathlineto{\pgfqpoint{0.773377in}{1.236463in}}%
\pgfpathlineto{\pgfqpoint{0.741871in}{1.224389in}}%
\pgfpathlineto{\pgfqpoint{0.732196in}{1.217726in}}%
\pgfpathlineto{\pgfqpoint{0.727851in}{1.211996in}}%
\pgfpathlineto{\pgfqpoint{0.726020in}{1.205228in}}%
\pgfpathlineto{\pgfqpoint{0.726851in}{1.198663in}}%
\pgfpathlineto{\pgfqpoint{0.730157in}{1.191186in}}%
\pgfpathlineto{\pgfqpoint{0.735963in}{1.183157in}}%
\pgfpathlineto{\pgfqpoint{0.744901in}{1.174205in}}%
\pgfpathlineto{\pgfqpoint{0.757914in}{1.163874in}}%
\pgfpathlineto{\pgfqpoint{0.779388in}{1.149931in}}%
\pgfpathlineto{\pgfqpoint{0.808410in}{1.134590in}}%
\pgfpathlineto{\pgfqpoint{0.827505in}{1.127186in}}%
\pgfpathlineto{\pgfqpoint{0.835857in}{1.125817in}}%
\pgfpathlineto{\pgfqpoint{0.837324in}{1.127208in}}%
\pgfpathlineto{\pgfqpoint{0.836378in}{1.129127in}}%
\pgfpathlineto{\pgfqpoint{0.830970in}{1.134752in}}%
\pgfpathlineto{\pgfqpoint{0.820650in}{1.142112in}}%
\pgfpathlineto{\pgfqpoint{0.812068in}{1.146173in}}%
\pgfpathlineto{\pgfqpoint{0.804575in}{1.147626in}}%
\pgfpathlineto{\pgfqpoint{0.801324in}{1.146053in}}%
\pgfpathlineto{\pgfqpoint{0.799467in}{1.142922in}}%
\pgfpathlineto{\pgfqpoint{0.798835in}{1.136302in}}%
\pgfpathlineto{\pgfqpoint{0.800033in}{1.122770in}}%
\pgfpathlineto{\pgfqpoint{0.800703in}{1.110673in}}%
\pgfpathlineto{\pgfqpoint{0.799555in}{1.100435in}}%
\pgfpathlineto{\pgfqpoint{0.796462in}{1.093373in}}%
\pgfpathlineto{\pgfqpoint{0.791890in}{1.088189in}}%
\pgfpathlineto{\pgfqpoint{0.785268in}{1.084308in}}%
\pgfpathlineto{\pgfqpoint{0.775551in}{1.081652in}}%
\pgfpathlineto{\pgfqpoint{0.763640in}{1.080843in}}%
\pgfpathlineto{\pgfqpoint{0.742974in}{1.082251in}}%
\pgfpathlineto{\pgfqpoint{0.720279in}{1.086032in}}%
\pgfpathlineto{\pgfqpoint{0.681280in}{1.094752in}}%
\pgfpathlineto{\pgfqpoint{0.640096in}{1.102656in}}%
\pgfpathlineto{\pgfqpoint{0.627872in}{1.102498in}}%
\pgfpathlineto{\pgfqpoint{0.622300in}{1.100424in}}%
\pgfpathlineto{\pgfqpoint{0.619598in}{1.097153in}}%
\pgfpathlineto{\pgfqpoint{0.618838in}{1.092996in}}%
\pgfpathlineto{\pgfqpoint{0.619977in}{1.086814in}}%
\pgfpathlineto{\pgfqpoint{0.625021in}{1.074579in}}%
\pgfpathlineto{\pgfqpoint{0.637468in}{1.046960in}}%
\pgfpathlineto{\pgfqpoint{0.641796in}{1.030519in}}%
\pgfpathlineto{\pgfqpoint{0.642852in}{1.017736in}}%
\pgfpathlineto{\pgfqpoint{0.641857in}{1.006340in}}%
\pgfpathlineto{\pgfqpoint{0.638819in}{0.990538in}}%
\pgfpathlineto{\pgfqpoint{0.639678in}{0.990587in}}%
\pgfpathlineto{\pgfqpoint{0.645203in}{0.992693in}}%
\pgfpathlineto{\pgfqpoint{0.700757in}{1.017476in}}%
\pgfpathlineto{\pgfqpoint{0.725110in}{1.025699in}}%
\pgfpathlineto{\pgfqpoint{0.747532in}{1.031044in}}%
\pgfpathlineto{\pgfqpoint{0.762798in}{1.032443in}}%
\pgfpathlineto{\pgfqpoint{0.774259in}{1.031429in}}%
\pgfpathlineto{\pgfqpoint{0.781849in}{1.028686in}}%
\pgfpathlineto{\pgfqpoint{0.787474in}{1.024085in}}%
\pgfpathlineto{\pgfqpoint{0.790605in}{1.018899in}}%
\pgfpathlineto{\pgfqpoint{0.793262in}{1.010026in}}%
\pgfpathlineto{\pgfqpoint{0.794546in}{0.991947in}}%
\pgfpathlineto{\pgfqpoint{0.795813in}{0.968218in}}%
\pgfpathlineto{\pgfqpoint{0.798074in}{0.958984in}}%
\pgfpathlineto{\pgfqpoint{0.801843in}{0.951058in}}%
\pgfpathlineto{\pgfqpoint{0.807623in}{0.944462in}}%
\pgfpathlineto{\pgfqpoint{0.814238in}{0.940483in}}%
\pgfpathlineto{\pgfqpoint{0.823165in}{0.938067in}}%
\pgfpathlineto{\pgfqpoint{0.834290in}{0.937680in}}%
\pgfpathlineto{\pgfqpoint{0.846625in}{0.939355in}}%
\pgfpathlineto{\pgfqpoint{0.866795in}{0.945196in}}%
\pgfpathlineto{\pgfqpoint{0.886893in}{0.953751in}}%
\pgfpathlineto{\pgfqpoint{0.903796in}{0.963213in}}%
\pgfpathlineto{\pgfqpoint{0.912602in}{0.969566in}}%
\pgfpathlineto{\pgfqpoint{0.903669in}{0.963426in}}%
\pgfpathlineto{\pgfqpoint{0.903669in}{0.963426in}}%
\pgfpathlineto{\pgfqpoint{0.891705in}{0.953076in}}%
\pgfpathlineto{\pgfqpoint{0.871754in}{0.933477in}}%
\pgfpathlineto{\pgfqpoint{0.854172in}{0.912472in}}%
\pgfpathlineto{\pgfqpoint{0.840784in}{0.893319in}}%
\pgfpathlineto{\pgfqpoint{0.830688in}{0.874709in}}%
\pgfpathlineto{\pgfqpoint{0.825527in}{0.861309in}}%
\pgfpathlineto{\pgfqpoint{0.822880in}{0.848870in}}%
\pgfpathlineto{\pgfqpoint{0.822839in}{0.839331in}}%
\pgfpathlineto{\pgfqpoint{0.825132in}{0.830838in}}%
\pgfpathlineto{\pgfqpoint{0.829049in}{0.825223in}}%
\pgfpathlineto{\pgfqpoint{0.835401in}{0.820722in}}%
\pgfpathlineto{\pgfqpoint{0.842999in}{0.818434in}}%
\pgfpathlineto{\pgfqpoint{0.852402in}{0.818108in}}%
\pgfpathlineto{\pgfqpoint{0.863500in}{0.820081in}}%
\pgfpathlineto{\pgfqpoint{0.874669in}{0.824302in}}%
\pgfpathlineto{\pgfqpoint{0.883811in}{0.830076in}}%
\pgfpathlineto{\pgfqpoint{0.888788in}{0.835274in}}%
\pgfpathlineto{\pgfqpoint{0.890863in}{0.840151in}}%
\pgfpathlineto{\pgfqpoint{0.890112in}{0.844071in}}%
\pgfpathlineto{\pgfqpoint{0.887298in}{0.847258in}}%
\pgfpathlineto{\pgfqpoint{0.880435in}{0.850368in}}%
\pgfpathlineto{\pgfqpoint{0.871542in}{0.851955in}}%
\pgfpathlineto{\pgfqpoint{0.859029in}{0.852521in}}%
\pgfpathlineto{\pgfqpoint{0.839376in}{0.851071in}}%
\pgfpathlineto{\pgfqpoint{0.819489in}{0.847263in}}%
\pgfpathlineto{\pgfqpoint{0.810162in}{0.843938in}}%
\pgfpathlineto{\pgfqpoint{0.807128in}{0.841130in}}%
\pgfpathlineto{\pgfqpoint{0.808216in}{0.839630in}}%
\pgfpathlineto{\pgfqpoint{0.814673in}{0.838111in}}%
\pgfpathlineto{\pgfqpoint{0.840134in}{0.838180in}}%
\pgfpathlineto{\pgfqpoint{0.906905in}{0.839545in}}%
\pgfpathlineto{\pgfqpoint{0.915299in}{0.837695in}}%
\pgfpathlineto{\pgfqpoint{0.915912in}{0.836770in}}%
\pgfpathlineto{\pgfqpoint{0.915569in}{0.836375in}}%
\pgfpathlineto{\pgfqpoint{0.912056in}{0.835220in}}%
\pgfpathlineto{\pgfqpoint{0.902650in}{0.834468in}}%
\pgfpathlineto{\pgfqpoint{0.883563in}{0.835334in}}%
\pgfpathlineto{\pgfqpoint{0.829303in}{0.839346in}}%
\pgfpathlineto{\pgfqpoint{0.828415in}{0.837339in}}%
\pgfpathlineto{\pgfqpoint{0.829118in}{0.834778in}}%
\pgfpathlineto{\pgfqpoint{0.833484in}{0.828041in}}%
\pgfpathlineto{\pgfqpoint{0.875721in}{0.772434in}}%
\pgfpathlineto{\pgfqpoint{0.886077in}{0.752955in}}%
\pgfpathlineto{\pgfqpoint{0.892784in}{0.735127in}}%
\pgfpathlineto{\pgfqpoint{0.896276in}{0.719808in}}%
\pgfpathlineto{\pgfqpoint{0.897130in}{0.707394in}}%
\pgfpathlineto{\pgfqpoint{0.895792in}{0.697809in}}%
\pgfpathlineto{\pgfqpoint{0.893204in}{0.693789in}}%
\pgfpathlineto{\pgfqpoint{0.890837in}{0.693608in}}%
\pgfpathlineto{\pgfqpoint{0.888508in}{0.695759in}}%
\pgfpathlineto{\pgfqpoint{0.885721in}{0.701373in}}%
\pgfpathlineto{\pgfqpoint{0.883512in}{0.710977in}}%
\pgfpathlineto{\pgfqpoint{0.882680in}{0.722482in}}%
\pgfpathlineto{\pgfqpoint{0.884382in}{0.736544in}}%
\pgfpathlineto{\pgfqpoint{0.887525in}{0.742799in}}%
\pgfpathlineto{\pgfqpoint{0.891001in}{0.745108in}}%
\pgfpathlineto{\pgfqpoint{0.895089in}{0.745500in}}%
\pgfpathlineto{\pgfqpoint{0.901428in}{0.743428in}}%
\pgfpathlineto{\pgfqpoint{0.911337in}{0.737182in}}%
\pgfpathlineto{\pgfqpoint{0.955910in}{0.708957in}}%
\pgfpathlineto{\pgfqpoint{0.967419in}{0.705412in}}%
\pgfpathlineto{\pgfqpoint{0.978947in}{0.703959in}}%
\pgfpathlineto{\pgfqpoint{0.988799in}{0.704620in}}%
\pgfpathlineto{\pgfqpoint{0.998074in}{0.707052in}}%
\pgfpathlineto{\pgfqpoint{1.007170in}{0.711463in}}%
\pgfpathlineto{\pgfqpoint{1.015464in}{0.717607in}}%
\pgfpathlineto{\pgfqpoint{1.023554in}{0.726152in}}%
\pgfpathlineto{\pgfqpoint{1.030160in}{0.736104in}}%
\pgfpathlineto{\pgfqpoint{1.033341in}{0.744408in}}%
\pgfpathlineto{\pgfqpoint{1.033328in}{0.749350in}}%
\pgfpathlineto{\pgfqpoint{1.031670in}{0.750424in}}%
\pgfpathlineto{\pgfqpoint{1.029049in}{0.749700in}}%
\pgfpathlineto{\pgfqpoint{1.024426in}{0.745774in}}%
\pgfpathlineto{\pgfqpoint{1.017436in}{0.736487in}}%
\pgfpathlineto{\pgfqpoint{1.010119in}{0.722055in}}%
\pgfpathlineto{\pgfqpoint{1.005219in}{0.706584in}}%
\pgfpathlineto{\pgfqpoint{1.003277in}{0.693828in}}%
\pgfpathlineto{\pgfqpoint{1.003446in}{0.680414in}}%
\pgfpathlineto{\pgfqpoint{1.005621in}{0.670891in}}%
\pgfpathlineto{\pgfqpoint{1.010141in}{0.661014in}}%
\pgfpathlineto{\pgfqpoint{1.015887in}{0.653914in}}%
\pgfpathlineto{\pgfqpoint{1.024531in}{0.646922in}}%
\pgfpathlineto{\pgfqpoint{1.034080in}{0.642150in}}%
\pgfpathlineto{\pgfqpoint{1.048761in}{0.637874in}}%
\pgfpathlineto{\pgfqpoint{1.076457in}{0.631967in}}%
\pgfpathlineto{\pgfqpoint{1.079071in}{0.629058in}}%
\pgfpathlineto{\pgfqpoint{1.078987in}{0.625740in}}%
\pgfpathlineto{\pgfqpoint{1.076617in}{0.620975in}}%
\pgfpathlineto{\pgfqpoint{1.071238in}{0.615376in}}%
\pgfpathlineto{\pgfqpoint{1.063359in}{0.609742in}}%
\pgfpathlineto{\pgfqpoint{1.052749in}{0.605019in}}%
\pgfpathlineto{\pgfqpoint{1.043843in}{0.603310in}}%
\pgfpathlineto{\pgfqpoint{1.034818in}{0.604429in}}%
\pgfpathlineto{\pgfqpoint{1.029218in}{0.607325in}}%
\pgfpathlineto{\pgfqpoint{1.024046in}{0.612790in}}%
\pgfpathlineto{\pgfqpoint{1.021244in}{0.619069in}}%
\pgfpathlineto{\pgfqpoint{1.019839in}{0.628075in}}%
\pgfpathlineto{\pgfqpoint{1.020575in}{0.638242in}}%
\pgfpathlineto{\pgfqpoint{1.023603in}{0.649945in}}%
\pgfpathlineto{\pgfqpoint{1.028619in}{0.660296in}}%
\pgfpathlineto{\pgfqpoint{1.034585in}{0.668138in}}%
\pgfpathlineto{\pgfqpoint{1.041327in}{0.673381in}}%
\pgfpathlineto{\pgfqpoint{1.048274in}{0.676219in}}%
\pgfpathlineto{\pgfqpoint{1.054922in}{0.676793in}}%
\pgfpathlineto{\pgfqpoint{1.062219in}{0.675554in}}%
\pgfpathlineto{\pgfqpoint{1.070507in}{0.672159in}}%
\pgfpathlineto{\pgfqpoint{1.079035in}{0.666477in}}%
\pgfpathlineto{\pgfqpoint{1.091809in}{0.654695in}}%
\pgfpathlineto{\pgfqpoint{1.106705in}{0.639533in}}%
\pgfpathlineto{\pgfqpoint{1.109050in}{0.639251in}}%
\pgfpathlineto{\pgfqpoint{1.110322in}{0.641648in}}%
\pgfpathlineto{\pgfqpoint{1.110918in}{0.649211in}}%
\pgfpathlineto{\pgfqpoint{1.109822in}{0.673358in}}%
\pgfpathlineto{\pgfqpoint{1.109526in}{0.703806in}}%
\pgfpathlineto{\pgfqpoint{1.111580in}{0.716738in}}%
\pgfpathlineto{\pgfqpoint{1.114759in}{0.724203in}}%
\pgfpathlineto{\pgfqpoint{1.118479in}{0.728156in}}%
\pgfpathlineto{\pgfqpoint{1.122620in}{0.729825in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{0.729853in}}%
\pgfpathlineto{\pgfqpoint{1.137005in}{0.727240in}}%
\pgfpathlineto{\pgfqpoint{1.150016in}{0.720637in}}%
\pgfpathlineto{\pgfqpoint{1.210987in}{0.684616in}}%
\pgfpathlineto{\pgfqpoint{1.221202in}{0.681682in}}%
\pgfpathlineto{\pgfqpoint{1.228105in}{0.680232in}}%
\pgfpathlineto{\pgfqpoint{1.230626in}{0.678145in}}%
\pgfpathlineto{\pgfqpoint{1.234499in}{0.671786in}}%
\pgfpathlineto{\pgfqpoint{1.240771in}{0.656210in}}%
\pgfpathlineto{\pgfqpoint{1.254451in}{0.624050in}}%
\pgfpathlineto{\pgfqpoint{1.259884in}{0.616907in}}%
\pgfpathlineto{\pgfqpoint{1.260387in}{0.618313in}}%
\pgfpathlineto{\pgfqpoint{1.259769in}{0.625438in}}%
\pgfpathlineto{\pgfqpoint{1.254806in}{0.647596in}}%
\pgfpathlineto{\pgfqpoint{1.243885in}{0.687046in}}%
\pgfpathlineto{\pgfqpoint{1.236851in}{0.707903in}}%
\pgfpathlineto{\pgfqpoint{1.236821in}{0.706437in}}%
\pgfpathlineto{\pgfqpoint{1.238828in}{0.681002in}}%
\pgfpathlineto{\pgfqpoint{1.237995in}{0.670013in}}%
\pgfpathlineto{\pgfqpoint{1.235541in}{0.665017in}}%
\pgfpathlineto{\pgfqpoint{1.232811in}{0.664050in}}%
\pgfpathlineto{\pgfqpoint{1.229172in}{0.665546in}}%
\pgfpathlineto{\pgfqpoint{1.223593in}{0.670635in}}%
\pgfpathlineto{\pgfqpoint{1.216134in}{0.680714in}}%
\pgfpathlineto{\pgfqpoint{1.204723in}{0.700225in}}%
\pgfpathlineto{\pgfqpoint{1.194146in}{0.722279in}}%
\pgfpathlineto{\pgfqpoint{1.180416in}{0.756189in}}%
\pgfpathlineto{\pgfqpoint{1.170730in}{0.786425in}}%
\pgfpathlineto{\pgfqpoint{1.167170in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{1.167627in}{0.813343in}}%
\pgfpathlineto{\pgfqpoint{1.169876in}{0.815191in}}%
\pgfpathlineto{\pgfqpoint{1.172485in}{0.815099in}}%
\pgfpathlineto{\pgfqpoint{1.178574in}{0.811173in}}%
\pgfpathlineto{\pgfqpoint{1.186813in}{0.801758in}}%
\pgfpathlineto{\pgfqpoint{1.193082in}{0.791306in}}%
\pgfpathlineto{\pgfqpoint{1.193096in}{0.788640in}}%
\pgfpathlineto{\pgfqpoint{1.192653in}{0.788624in}}%
\pgfpathlineto{\pgfqpoint{1.189093in}{0.790431in}}%
\pgfpathlineto{\pgfqpoint{1.181040in}{0.795062in}}%
\pgfpathlineto{\pgfqpoint{1.179994in}{0.793606in}}%
\pgfpathlineto{\pgfqpoint{1.180662in}{0.789035in}}%
\pgfpathlineto{\pgfqpoint{1.185443in}{0.774536in}}%
\pgfpathlineto{\pgfqpoint{1.204599in}{0.727637in}}%
\pgfpathlineto{\pgfqpoint{1.235366in}{0.652220in}}%
\pgfpathlineto{\pgfqpoint{1.257195in}{0.592946in}}%
\pgfpathlineto{\pgfqpoint{1.272331in}{0.542844in}}%
\pgfpathlineto{\pgfqpoint{1.277535in}{0.517369in}}%
\pgfpathlineto{\pgfqpoint{1.278731in}{0.501492in}}%
\pgfpathlineto{\pgfqpoint{1.277284in}{0.491071in}}%
\pgfpathlineto{\pgfqpoint{1.274624in}{0.486523in}}%
\pgfpathlineto{\pgfqpoint{1.271116in}{0.484726in}}%
\pgfpathlineto{\pgfqpoint{1.266160in}{0.484908in}}%
\pgfpathlineto{\pgfqpoint{1.259247in}{0.487674in}}%
\pgfpathlineto{\pgfqpoint{1.248156in}{0.494802in}}%
\pgfpathlineto{\pgfqpoint{1.229341in}{0.509982in}}%
\pgfpathlineto{\pgfqpoint{1.223798in}{0.516648in}}%
\pgfpathlineto{\pgfqpoint{1.221755in}{0.522521in}}%
\pgfpathlineto{\pgfqpoint{1.221468in}{0.532254in}}%
\pgfpathlineto{\pgfqpoint{1.224303in}{0.604566in}}%
\pgfpathlineto{\pgfqpoint{1.222755in}{0.646079in}}%
\pgfpathlineto{\pgfqpoint{1.219187in}{0.687745in}}%
\pgfpathlineto{\pgfqpoint{1.215130in}{0.716773in}}%
\pgfpathlineto{\pgfqpoint{1.208865in}{0.744523in}}%
\pgfpathlineto{\pgfqpoint{1.202720in}{0.759064in}}%
\pgfpathlineto{\pgfqpoint{1.198063in}{0.764586in}}%
\pgfpathlineto{\pgfqpoint{1.192864in}{0.766895in}}%
\pgfpathlineto{\pgfqpoint{1.188070in}{0.766548in}}%
\pgfpathlineto{\pgfqpoint{1.182761in}{0.764672in}}%
\pgfpathlineto{\pgfqpoint{1.159233in}{0.753953in}}%
\pgfpathlineto{\pgfqpoint{1.154077in}{0.754575in}}%
\pgfpathlineto{\pgfqpoint{1.149432in}{0.757109in}}%
\pgfpathlineto{\pgfqpoint{1.143873in}{0.763315in}}%
\pgfpathlineto{\pgfqpoint{1.139628in}{0.772407in}}%
\pgfpathlineto{\pgfqpoint{1.135509in}{0.786124in}}%
\pgfpathlineto{\pgfqpoint{1.132466in}{0.806574in}}%
\pgfpathlineto{\pgfqpoint{1.131034in}{0.832923in}}%
\pgfpathlineto{\pgfqpoint{1.131841in}{0.858293in}}%
\pgfpathlineto{\pgfqpoint{1.135332in}{0.893162in}}%
\pgfpathlineto{\pgfqpoint{1.140359in}{0.918055in}}%
\pgfpathlineto{\pgfqpoint{1.145156in}{0.932184in}}%
\pgfpathlineto{\pgfqpoint{1.149960in}{0.941266in}}%
\pgfpathlineto{\pgfqpoint{1.153290in}{0.943186in}}%
\pgfpathlineto{\pgfqpoint{1.155222in}{0.941982in}}%
\pgfpathlineto{\pgfqpoint{1.157198in}{0.937685in}}%
\pgfpathlineto{\pgfqpoint{1.158394in}{0.928763in}}%
\pgfpathlineto{\pgfqpoint{1.158058in}{0.913267in}}%
\pgfpathlineto{\pgfqpoint{1.154996in}{0.893886in}}%
\pgfpathlineto{\pgfqpoint{1.149533in}{0.874162in}}%
\pgfpathlineto{\pgfqpoint{1.144539in}{0.864441in}}%
\pgfpathlineto{\pgfqpoint{1.140236in}{0.860079in}}%
\pgfpathlineto{\pgfqpoint{1.137002in}{0.859492in}}%
\pgfpathlineto{\pgfqpoint{1.134278in}{0.861168in}}%
\pgfpathlineto{\pgfqpoint{1.131662in}{0.865799in}}%
\pgfpathlineto{\pgfqpoint{1.128912in}{0.875645in}}%
\pgfpathlineto{\pgfqpoint{1.127313in}{0.890083in}}%
\pgfpathlineto{\pgfqpoint{1.127283in}{0.912954in}}%
\pgfpathlineto{\pgfqpoint{1.129429in}{0.936808in}}%
\pgfpathlineto{\pgfqpoint{1.134836in}{0.969400in}}%
\pgfpathlineto{\pgfqpoint{1.141265in}{0.994161in}}%
\pgfpathlineto{\pgfqpoint{1.149219in}{1.016356in}}%
\pgfpathlineto{\pgfqpoint{1.156918in}{1.031649in}}%
\pgfpathlineto{\pgfqpoint{1.164811in}{1.042728in}}%
\pgfpathlineto{\pgfqpoint{1.171708in}{1.048926in}}%
\pgfpathlineto{\pgfqpoint{1.178110in}{1.051802in}}%
\pgfpathlineto{\pgfqpoint{1.183960in}{1.052073in}}%
\pgfpathlineto{\pgfqpoint{1.189194in}{1.050076in}}%
\pgfpathlineto{\pgfqpoint{1.194482in}{1.045561in}}%
\pgfpathlineto{\pgfqpoint{1.199807in}{1.037964in}}%
\pgfpathlineto{\pgfqpoint{1.205041in}{1.026403in}}%
\pgfpathlineto{\pgfqpoint{1.209865in}{1.009997in}}%
\pgfpathlineto{\pgfqpoint{1.213726in}{0.988746in}}%
\pgfpathlineto{\pgfqpoint{1.216955in}{0.957684in}}%
\pgfpathlineto{\pgfqpoint{1.217918in}{0.925569in}}%
\pgfpathlineto{\pgfqpoint{1.216970in}{0.890612in}}%
\pgfpathlineto{\pgfqpoint{1.214156in}{0.868256in}}%
\pgfpathlineto{\pgfqpoint{1.211448in}{0.862035in}}%
\pgfpathlineto{\pgfqpoint{1.209416in}{0.861602in}}%
\pgfpathlineto{\pgfqpoint{1.207199in}{0.863684in}}%
\pgfpathlineto{\pgfqpoint{1.203824in}{0.870471in}}%
\pgfpathlineto{\pgfqpoint{1.198230in}{0.886900in}}%
\pgfpathlineto{\pgfqpoint{1.189580in}{0.922522in}}%
\pgfpathlineto{\pgfqpoint{1.183351in}{0.957940in}}%
\pgfpathlineto{\pgfqpoint{1.179770in}{0.987641in}}%
\pgfpathlineto{\pgfqpoint{1.179700in}{1.003663in}}%
\pgfpathlineto{\pgfqpoint{1.181396in}{1.008155in}}%
\pgfpathlineto{\pgfqpoint{1.183140in}{1.007902in}}%
\pgfpathlineto{\pgfqpoint{1.186111in}{1.004663in}}%
\pgfpathlineto{\pgfqpoint{1.190716in}{0.996075in}}%
\pgfpathlineto{\pgfqpoint{1.222774in}{0.928075in}}%
\pgfpathlineto{\pgfqpoint{1.229722in}{0.919725in}}%
\pgfpathlineto{\pgfqpoint{1.236608in}{0.914767in}}%
\pgfpathlineto{\pgfqpoint{1.241397in}{0.913944in}}%
\pgfpathlineto{\pgfqpoint{1.245686in}{0.915453in}}%
\pgfpathlineto{\pgfqpoint{1.250074in}{0.919429in}}%
\pgfpathlineto{\pgfqpoint{1.254112in}{0.926477in}}%
\pgfpathlineto{\pgfqpoint{1.258996in}{0.939996in}}%
\pgfpathlineto{\pgfqpoint{1.263881in}{0.961768in}}%
\pgfpathlineto{\pgfqpoint{1.274817in}{1.013231in}}%
\pgfpathlineto{\pgfqpoint{1.279255in}{1.021955in}}%
\pgfpathlineto{\pgfqpoint{1.283068in}{1.025299in}}%
\pgfpathlineto{\pgfqpoint{1.287036in}{1.026170in}}%
\pgfpathlineto{\pgfqpoint{1.291626in}{1.024719in}}%
\pgfpathlineto{\pgfqpoint{1.297999in}{1.019859in}}%
\pgfpathlineto{\pgfqpoint{1.306395in}{1.010201in}}%
\pgfpathlineto{\pgfqpoint{1.319991in}{0.990902in}}%
\pgfpathlineto{\pgfqpoint{1.341791in}{0.960712in}}%
\pgfpathlineto{\pgfqpoint{1.352142in}{0.950440in}}%
\pgfpathlineto{\pgfqpoint{1.360326in}{0.945137in}}%
\pgfpathlineto{\pgfqpoint{1.366716in}{0.943487in}}%
\pgfpathlineto{\pgfqpoint{1.372153in}{0.944268in}}%
\pgfpathlineto{\pgfqpoint{1.377235in}{0.947278in}}%
\pgfpathlineto{\pgfqpoint{1.382443in}{0.953514in}}%
\pgfpathlineto{\pgfqpoint{1.387762in}{0.964398in}}%
\pgfpathlineto{\pgfqpoint{1.392158in}{0.978918in}}%
\pgfpathlineto{\pgfqpoint{1.396925in}{1.001949in}}%
\pgfpathlineto{\pgfqpoint{1.403993in}{1.034561in}}%
\pgfpathlineto{\pgfqpoint{1.409864in}{1.050200in}}%
\pgfpathlineto{\pgfqpoint{1.414673in}{1.056351in}}%
\pgfpathlineto{\pgfqpoint{1.417995in}{1.057670in}}%
\pgfpathlineto{\pgfqpoint{1.420648in}{1.056610in}}%
\pgfpathlineto{\pgfqpoint{1.423059in}{1.053012in}}%
\pgfpathlineto{\pgfqpoint{1.424684in}{1.046478in}}%
\pgfpathlineto{\pgfqpoint{1.424686in}{1.032439in}}%
\pgfpathlineto{\pgfqpoint{1.421286in}{1.016322in}}%
\pgfpathlineto{\pgfqpoint{1.416579in}{1.004564in}}%
\pgfpathlineto{\pgfqpoint{1.414851in}{1.003255in}}%
\pgfpathlineto{\pgfqpoint{1.414688in}{1.003482in}}%
\pgfpathlineto{\pgfqpoint{1.414746in}{1.006498in}}%
\pgfpathlineto{\pgfqpoint{1.418173in}{1.020556in}}%
\pgfpathlineto{\pgfqpoint{1.422867in}{1.033312in}}%
\pgfpathlineto{\pgfqpoint{1.431253in}{1.051358in}}%
\pgfpathlineto{\pgfqpoint{1.438436in}{1.063273in}}%
\pgfpathlineto{\pgfqpoint{1.445533in}{1.071551in}}%
\pgfpathlineto{\pgfqpoint{1.451389in}{1.075260in}}%
\pgfpathlineto{\pgfqpoint{1.456239in}{1.075947in}}%
\pgfpathlineto{\pgfqpoint{1.460324in}{1.074398in}}%
\pgfpathlineto{\pgfqpoint{1.464224in}{1.070301in}}%
\pgfpathlineto{\pgfqpoint{1.468235in}{1.062841in}}%
\pgfpathlineto{\pgfqpoint{1.486923in}{1.018490in}}%
\pgfpathlineto{\pgfqpoint{1.491895in}{1.013281in}}%
\pgfpathlineto{\pgfqpoint{1.497498in}{1.010474in}}%
\pgfpathlineto{\pgfqpoint{1.501954in}{1.010667in}}%
\pgfpathlineto{\pgfqpoint{1.505005in}{1.012983in}}%
\pgfpathlineto{\pgfqpoint{1.506788in}{1.017646in}}%
\pgfpathlineto{\pgfqpoint{1.506501in}{1.023978in}}%
\pgfpathlineto{\pgfqpoint{1.503670in}{1.032418in}}%
\pgfpathlineto{\pgfqpoint{1.496954in}{1.043446in}}%
\pgfpathlineto{\pgfqpoint{1.489534in}{1.052120in}}%
\pgfpathlineto{\pgfqpoint{1.475749in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{1.464540in}{1.071053in}}%
\pgfpathlineto{\pgfqpoint{1.455748in}{1.074074in}}%
\pgfpathlineto{\pgfqpoint{1.451440in}{1.073561in}}%
\pgfpathlineto{\pgfqpoint{1.449902in}{1.071373in}}%
\pgfpathlineto{\pgfqpoint{1.449687in}{1.067619in}}%
\pgfpathlineto{\pgfqpoint{1.451407in}{1.060474in}}%
\pgfpathlineto{\pgfqpoint{1.464503in}{1.021619in}}%
\pgfpathlineto{\pgfqpoint{1.465462in}{1.012024in}}%
\pgfpathlineto{\pgfqpoint{1.464142in}{1.001901in}}%
\pgfpathlineto{\pgfqpoint{1.460822in}{0.995897in}}%
\pgfpathlineto{\pgfqpoint{1.455606in}{0.991417in}}%
\pgfpathlineto{\pgfqpoint{1.448249in}{0.988342in}}%
\pgfpathlineto{\pgfqpoint{1.439689in}{0.987542in}}%
\pgfpathlineto{\pgfqpoint{1.429647in}{0.988570in}}%
\pgfpathlineto{\pgfqpoint{1.420918in}{0.991658in}}%
\pgfpathlineto{\pgfqpoint{1.414952in}{0.995987in}}%
\pgfpathlineto{\pgfqpoint{1.413356in}{0.999780in}}%
\pgfpathlineto{\pgfqpoint{1.414318in}{1.003564in}}%
\pgfpathlineto{\pgfqpoint{1.417986in}{1.007283in}}%
\pgfpathlineto{\pgfqpoint{1.425860in}{1.011289in}}%
\pgfpathlineto{\pgfqpoint{1.436451in}{1.014110in}}%
\pgfpathlineto{\pgfqpoint{1.451557in}{1.015559in}}%
\pgfpathlineto{\pgfqpoint{1.468959in}{1.015032in}}%
\pgfpathlineto{\pgfqpoint{1.484436in}{1.012211in}}%
\pgfpathlineto{\pgfqpoint{1.497992in}{1.007672in}}%
\pgfpathlineto{\pgfqpoint{1.507816in}{1.001608in}}%
\pgfpathlineto{\pgfqpoint{1.511774in}{0.996704in}}%
\pgfpathlineto{\pgfqpoint{1.513193in}{0.994546in}}%
\pgfpathlineto{\pgfqpoint{1.513898in}{0.995210in}}%
\pgfpathlineto{\pgfqpoint{1.518548in}{1.000780in}}%
\pgfpathlineto{\pgfqpoint{1.549364in}{1.036387in}}%
\pgfpathlineto{\pgfqpoint{1.551988in}{1.043561in}}%
\pgfpathlineto{\pgfqpoint{1.551879in}{1.050169in}}%
\pgfpathlineto{\pgfqpoint{1.549606in}{1.054767in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.059906in}}%
\pgfpathlineto{\pgfqpoint{1.536343in}{1.063997in}}%
\pgfpathlineto{\pgfqpoint{1.524509in}{1.067533in}}%
\pgfpathlineto{\pgfqpoint{1.504921in}{1.070791in}}%
\pgfpathlineto{\pgfqpoint{1.484282in}{1.072253in}}%
\pgfpathlineto{\pgfqpoint{1.452468in}{1.072132in}}%
\pgfpathlineto{\pgfqpoint{1.442450in}{1.070369in}}%
\pgfpathlineto{\pgfqpoint{1.443289in}{1.069418in}}%
\pgfpathlineto{\pgfqpoint{1.448914in}{1.068168in}}%
\pgfpathlineto{\pgfqpoint{1.468759in}{1.066316in}}%
\pgfpathlineto{\pgfqpoint{1.487734in}{1.065877in}}%
\pgfpathlineto{\pgfqpoint{1.468903in}{1.066024in}}%
\pgfpathlineto{\pgfqpoint{1.468903in}{1.066024in}}%
\pgfpathlineto{\pgfqpoint{1.351558in}{1.064038in}}%
\pgfpathlineto{\pgfqpoint{1.324038in}{1.061976in}}%
\pgfpathlineto{\pgfqpoint{1.315769in}{1.059575in}}%
\pgfpathlineto{\pgfqpoint{1.316022in}{1.058239in}}%
\pgfpathlineto{\pgfqpoint{1.319861in}{1.056004in}}%
\pgfpathlineto{\pgfqpoint{1.331860in}{1.052130in}}%
\pgfpathlineto{\pgfqpoint{1.372048in}{1.039239in}}%
\pgfpathlineto{\pgfqpoint{1.372029in}{1.038602in}}%
\pgfpathlineto{\pgfqpoint{1.371357in}{1.038362in}}%
\pgfpathlineto{\pgfqpoint{1.366282in}{1.038483in}}%
\pgfpathlineto{\pgfqpoint{1.356059in}{1.040749in}}%
\pgfpathlineto{\pgfqpoint{1.349170in}{1.044190in}}%
\pgfpathlineto{\pgfqpoint{1.348177in}{1.046597in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{1.048667in}}%
\pgfpathlineto{\pgfqpoint{1.355497in}{1.051086in}}%
\pgfpathlineto{\pgfqpoint{1.369832in}{1.053927in}}%
\pgfpathlineto{\pgfqpoint{1.392102in}{1.056124in}}%
\pgfpathlineto{\pgfqpoint{1.435366in}{1.057883in}}%
\pgfpathlineto{\pgfqpoint{1.515957in}{1.058389in}}%
\pgfpathlineto{\pgfqpoint{1.594547in}{1.059581in}}%
\pgfpathlineto{\pgfqpoint{1.609914in}{1.062078in}}%
\pgfpathlineto{\pgfqpoint{1.614171in}{1.064588in}}%
\pgfpathlineto{\pgfqpoint{1.614149in}{1.066825in}}%
\pgfpathlineto{\pgfqpoint{1.611057in}{1.070306in}}%
\pgfpathlineto{\pgfqpoint{1.600299in}{1.077351in}}%
\pgfpathlineto{\pgfqpoint{1.584218in}{1.089281in}}%
\pgfpathlineto{\pgfqpoint{1.578176in}{1.096927in}}%
\pgfpathlineto{\pgfqpoint{1.573534in}{1.105624in}}%
\pgfpathlineto{\pgfqpoint{1.570778in}{1.108155in}}%
\pgfpathlineto{\pgfqpoint{1.565347in}{1.109485in}}%
\pgfpathlineto{\pgfqpoint{1.553709in}{1.108574in}}%
\pgfpathlineto{\pgfqpoint{1.523805in}{1.102922in}}%
\pgfpathlineto{\pgfqpoint{1.409842in}{1.081814in}}%
\pgfpathlineto{\pgfqpoint{1.391668in}{1.081102in}}%
\pgfpathlineto{\pgfqpoint{1.380473in}{1.082440in}}%
\pgfpathlineto{\pgfqpoint{1.375075in}{1.085206in}}%
\pgfpathlineto{\pgfqpoint{1.372825in}{1.088799in}}%
\pgfpathlineto{\pgfqpoint{1.372831in}{1.092810in}}%
\pgfpathlineto{\pgfqpoint{1.375260in}{1.099663in}}%
\pgfpathlineto{\pgfqpoint{1.381573in}{1.109684in}}%
\pgfpathlineto{\pgfqpoint{1.397620in}{1.134350in}}%
\pgfpathlineto{\pgfqpoint{1.399702in}{1.140991in}}%
\pgfpathlineto{\pgfqpoint{1.398952in}{1.144598in}}%
\pgfpathlineto{\pgfqpoint{1.396530in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{1.391744in}{1.149041in}}%
\pgfpathlineto{\pgfqpoint{1.384108in}{1.149207in}}%
\pgfpathlineto{\pgfqpoint{1.368171in}{1.146964in}}%
\pgfpathlineto{\pgfqpoint{1.346886in}{1.140889in}}%
\pgfpathlineto{\pgfqpoint{1.321765in}{1.131891in}}%
\pgfpathlineto{\pgfqpoint{1.282861in}{1.115673in}}%
\pgfpathlineto{\pgfqpoint{1.242154in}{1.095930in}}%
\pgfpathlineto{\pgfqpoint{1.216645in}{1.081575in}}%
\pgfpathlineto{\pgfqpoint{1.216648in}{1.081574in}}%
\pgfpathlineto{\pgfqpoint{1.222043in}{1.084476in}}%
\pgfpathlineto{\pgfqpoint{1.249225in}{1.103192in}}%
\pgfpathlineto{\pgfqpoint{1.265630in}{1.117279in}}%
\pgfpathlineto{\pgfqpoint{1.278131in}{1.131713in}}%
\pgfpathlineto{\pgfqpoint{1.281146in}{1.137922in}}%
\pgfpathlineto{\pgfqpoint{1.281609in}{1.144466in}}%
\pgfpathlineto{\pgfqpoint{1.279366in}{1.147505in}}%
\pgfpathlineto{\pgfqpoint{1.274810in}{1.150207in}}%
\pgfpathlineto{\pgfqpoint{1.267558in}{1.151409in}}%
\pgfpathlineto{\pgfqpoint{1.252599in}{1.151090in}}%
\pgfpathlineto{\pgfqpoint{1.234408in}{1.148194in}}%
\pgfpathlineto{\pgfqpoint{1.202412in}{1.140493in}}%
\pgfpathlineto{\pgfqpoint{1.159425in}{1.129380in}}%
\pgfpathlineto{\pgfqpoint{1.154791in}{1.129874in}}%
\pgfpathlineto{\pgfqpoint{1.155558in}{1.131751in}}%
\pgfpathlineto{\pgfqpoint{1.160238in}{1.136245in}}%
\pgfpathlineto{\pgfqpoint{1.175278in}{1.147511in}}%
\pgfpathlineto{\pgfqpoint{1.231419in}{1.187047in}}%
\pgfpathlineto{\pgfqpoint{1.267318in}{1.215462in}}%
\pgfpathlineto{\pgfqpoint{1.282681in}{1.230277in}}%
\pgfpathlineto{\pgfqpoint{1.292460in}{1.242486in}}%
\pgfpathlineto{\pgfqpoint{1.296824in}{1.251495in}}%
\pgfpathlineto{\pgfqpoint{1.297042in}{1.256815in}}%
\pgfpathlineto{\pgfqpoint{1.295097in}{1.260400in}}%
\pgfpathlineto{\pgfqpoint{1.291185in}{1.262745in}}%
\pgfpathlineto{\pgfqpoint{1.284397in}{1.263870in}}%
\pgfpathlineto{\pgfqpoint{1.274635in}{1.263408in}}%
\pgfpathlineto{\pgfqpoint{1.255573in}{1.259653in}}%
\pgfpathlineto{\pgfqpoint{1.227554in}{1.250973in}}%
\pgfpathlineto{\pgfqpoint{1.169530in}{1.228571in}}%
\pgfpathlineto{\pgfqpoint{1.108796in}{1.201466in}}%
\pgfpathlineto{\pgfqpoint{1.105269in}{1.198042in}}%
\pgfpathlineto{\pgfqpoint{1.106278in}{1.196874in}}%
\pgfpathlineto{\pgfqpoint{1.112940in}{1.195871in}}%
\pgfpathlineto{\pgfqpoint{1.130950in}{1.196211in}}%
\pgfpathlineto{\pgfqpoint{1.187637in}{1.199430in}}%
\pgfpathlineto{\pgfqpoint{1.181376in}{1.197641in}}%
\pgfpathlineto{\pgfqpoint{1.122842in}{1.185649in}}%
\pgfpathlineto{\pgfqpoint{1.085728in}{1.180947in}}%
\pgfpathlineto{\pgfqpoint{1.074012in}{1.181463in}}%
\pgfpathlineto{\pgfqpoint{1.068257in}{1.183565in}}%
\pgfpathlineto{\pgfqpoint{1.066540in}{1.186428in}}%
\pgfpathlineto{\pgfqpoint{1.067164in}{1.189964in}}%
\pgfpathlineto{\pgfqpoint{1.070597in}{1.195532in}}%
\pgfpathlineto{\pgfqpoint{1.079238in}{1.204684in}}%
\pgfpathlineto{\pgfqpoint{1.123573in}{1.250039in}}%
\pgfpathlineto{\pgfqpoint{1.130025in}{1.261161in}}%
\pgfpathlineto{\pgfqpoint{1.133168in}{1.270862in}}%
\pgfpathlineto{\pgfqpoint{1.133531in}{1.279202in}}%
\pgfpathlineto{\pgfqpoint{1.131620in}{1.286728in}}%
\pgfpathlineto{\pgfqpoint{1.127573in}{1.293583in}}%
\pgfpathlineto{\pgfqpoint{1.121141in}{1.300052in}}%
\pgfpathlineto{\pgfqpoint{1.111815in}{1.306212in}}%
\pgfpathlineto{\pgfqpoint{1.098550in}{1.312045in}}%
\pgfpathlineto{\pgfqpoint{1.079865in}{1.317441in}}%
\pgfpathlineto{\pgfqpoint{1.057096in}{1.321745in}}%
\pgfpathlineto{\pgfqpoint{1.019182in}{1.326514in}}%
\pgfpathlineto{\pgfqpoint{1.000560in}{1.329535in}}%
\pgfpathlineto{\pgfqpoint{0.987082in}{1.333925in}}%
\pgfpathlineto{\pgfqpoint{0.982336in}{1.337556in}}%
\pgfpathlineto{\pgfqpoint{0.980607in}{1.341319in}}%
\pgfpathlineto{\pgfqpoint{0.981244in}{1.344988in}}%
\pgfpathlineto{\pgfqpoint{0.984553in}{1.349726in}}%
\pgfpathlineto{\pgfqpoint{0.991170in}{1.355288in}}%
\pgfpathlineto{\pgfqpoint{1.001695in}{1.361500in}}%
\pgfpathlineto{\pgfqpoint{1.017571in}{1.368367in}}%
\pgfpathlineto{\pgfqpoint{1.028669in}{1.371500in}}%
\pgfpathlineto{\pgfqpoint{1.029753in}{1.371152in}}%
\pgfpathlineto{\pgfqpoint{1.029412in}{1.370432in}}%
\pgfpathlineto{\pgfqpoint{1.019588in}{1.363734in}}%
\pgfpathlineto{\pgfqpoint{0.972281in}{1.336807in}}%
\pgfpathlineto{\pgfqpoint{0.964244in}{1.334421in}}%
\pgfpathlineto{\pgfqpoint{0.963850in}{1.335455in}}%
\pgfpathlineto{\pgfqpoint{0.963945in}{1.335669in}}%
\pgfpathlineto{\pgfqpoint{0.968653in}{1.342043in}}%
\pgfpathlineto{\pgfqpoint{0.992804in}{1.370280in}}%
\pgfpathlineto{\pgfqpoint{0.993913in}{1.376218in}}%
\pgfpathlineto{\pgfqpoint{0.992373in}{1.380377in}}%
\pgfpathlineto{\pgfqpoint{0.989184in}{1.383269in}}%
\pgfpathlineto{\pgfqpoint{0.982333in}{1.386156in}}%
\pgfpathlineto{\pgfqpoint{0.966264in}{1.388803in}}%
\pgfpathlineto{\pgfqpoint{0.950149in}{1.389836in}}%
\pgfpathlineto{\pgfqpoint{0.911112in}{1.393866in}}%
\pgfpathlineto{\pgfqpoint{0.906456in}{1.396819in}}%
\pgfpathlineto{\pgfqpoint{0.907449in}{1.398365in}}%
\pgfpathlineto{\pgfqpoint{0.912193in}{1.399633in}}%
\pgfpathlineto{\pgfqpoint{0.920668in}{1.399791in}}%
\pgfpathlineto{\pgfqpoint{0.933965in}{1.398152in}}%
\pgfpathlineto{\pgfqpoint{0.945533in}{1.395391in}}%
\pgfpathlineto{\pgfqpoint{0.956832in}{1.391369in}}%
\pgfpathlineto{\pgfqpoint{0.959693in}{1.388708in}}%
\pgfpathlineto{\pgfqpoint{0.958703in}{1.387405in}}%
\pgfpathlineto{\pgfqpoint{0.951865in}{1.384419in}}%
\pgfpathlineto{\pgfqpoint{0.928970in}{1.373093in}}%
\pgfpathlineto{\pgfqpoint{0.918884in}{1.364299in}}%
\pgfpathlineto{\pgfqpoint{0.912603in}{1.356307in}}%
\pgfpathlineto{\pgfqpoint{0.908245in}{1.347620in}}%
\pgfpathlineto{\pgfqpoint{0.906460in}{1.340380in}}%
\pgfpathlineto{\pgfqpoint{0.907497in}{1.347784in}}%
\pgfpathlineto{\pgfqpoint{0.907497in}{1.347784in}}%
\pgfpathlineto{\pgfqpoint{0.908391in}{1.388829in}}%
\pgfpathlineto{\pgfqpoint{0.906822in}{1.443547in}}%
\pgfpathlineto{\pgfqpoint{0.906836in}{1.404981in}}%
\pgfpathlineto{\pgfqpoint{0.905946in}{1.405341in}}%
\pgfpathlineto{\pgfqpoint{0.905810in}{1.405530in}}%
\pgfpathlineto{\pgfqpoint{0.904834in}{1.409259in}}%
\pgfpathlineto{\pgfqpoint{0.905210in}{1.416227in}}%
\pgfpathlineto{\pgfqpoint{0.908067in}{1.422717in}}%
\pgfpathlineto{\pgfqpoint{0.912657in}{1.425753in}}%
\pgfpathlineto{\pgfqpoint{0.918478in}{1.426201in}}%
\pgfpathlineto{\pgfqpoint{0.925524in}{1.424171in}}%
\pgfpathlineto{\pgfqpoint{0.934925in}{1.418553in}}%
\pgfpathlineto{\pgfqpoint{0.947673in}{1.407918in}}%
\pgfpathlineto{\pgfqpoint{0.961184in}{1.393586in}}%
\pgfpathlineto{\pgfqpoint{0.975710in}{1.374583in}}%
\pgfpathlineto{\pgfqpoint{0.983807in}{1.360263in}}%
\pgfpathlineto{\pgfqpoint{0.984823in}{1.354980in}}%
\pgfpathlineto{\pgfqpoint{0.983405in}{1.352698in}}%
\pgfpathlineto{\pgfqpoint{0.979986in}{1.352491in}}%
\pgfpathlineto{\pgfqpoint{0.972156in}{1.354975in}}%
\pgfpathlineto{\pgfqpoint{0.950326in}{1.364736in}}%
\pgfpathlineto{\pgfqpoint{0.936573in}{1.370107in}}%
\pgfpathlineto{\pgfqpoint{0.923740in}{1.372966in}}%
\pgfpathlineto{\pgfqpoint{0.916542in}{1.372211in}}%
\pgfpathlineto{\pgfqpoint{0.912105in}{1.369304in}}%
\pgfpathlineto{\pgfqpoint{0.910398in}{1.365317in}}%
\pgfpathlineto{\pgfqpoint{0.910153in}{1.358771in}}%
\pgfpathlineto{\pgfqpoint{0.912719in}{1.349062in}}%
\pgfpathlineto{\pgfqpoint{0.918487in}{1.335792in}}%
\pgfpathlineto{\pgfqpoint{0.932625in}{1.312886in}}%
\pgfpathlineto{\pgfqpoint{0.945552in}{1.297759in}}%
\pgfpathlineto{\pgfqpoint{0.952751in}{1.292162in}}%
\pgfpathlineto{\pgfqpoint{0.957082in}{1.290916in}}%
\pgfpathlineto{\pgfqpoint{0.958852in}{1.292112in}}%
\pgfpathlineto{\pgfqpoint{0.959517in}{1.294943in}}%
\pgfpathlineto{\pgfqpoint{0.958561in}{1.300776in}}%
\pgfpathlineto{\pgfqpoint{0.954789in}{1.311078in}}%
\pgfpathlineto{\pgfqpoint{0.947495in}{1.324372in}}%
\pgfpathlineto{\pgfqpoint{0.938381in}{1.338117in}}%
\pgfpathlineto{\pgfqpoint{0.924403in}{1.355243in}}%
\pgfpathlineto{\pgfqpoint{0.916151in}{1.362555in}}%
\pgfpathlineto{\pgfqpoint{0.915302in}{1.362933in}}%
\pgfpathlineto{\pgfqpoint{0.915977in}{1.362358in}}%
\pgfpathlineto{\pgfqpoint{0.915977in}{1.362358in}}%
\pgfpathlineto{\pgfqpoint{0.919346in}{1.360860in}}%
\pgfpathlineto{\pgfqpoint{0.924388in}{1.360265in}}%
\pgfpathlineto{\pgfqpoint{0.931308in}{1.361705in}}%
\pgfpathlineto{\pgfqpoint{0.937494in}{1.365547in}}%
\pgfpathlineto{\pgfqpoint{0.943654in}{1.372168in}}%
\pgfpathlineto{\pgfqpoint{0.950588in}{1.383419in}}%
\pgfpathlineto{\pgfqpoint{0.957573in}{1.401013in}}%
\pgfpathlineto{\pgfqpoint{0.964325in}{1.424531in}}%
\pgfpathlineto{\pgfqpoint{0.971955in}{1.450393in}}%
\pgfpathlineto{\pgfqpoint{0.974062in}{1.451088in}}%
\pgfpathlineto{\pgfqpoint{0.975893in}{1.449120in}}%
\pgfpathlineto{\pgfqpoint{0.978820in}{1.442313in}}%
\pgfpathlineto{\pgfqpoint{0.991555in}{1.412960in}}%
\pgfpathlineto{\pgfqpoint{0.994552in}{1.411453in}}%
\pgfpathlineto{\pgfqpoint{0.996941in}{1.412728in}}%
\pgfpathlineto{\pgfqpoint{1.000142in}{1.418049in}}%
\pgfpathlineto{\pgfqpoint{1.005365in}{1.433188in}}%
\pgfpathlineto{\pgfqpoint{1.012086in}{1.452838in}}%
\pgfpathlineto{\pgfqpoint{1.016861in}{1.462437in}}%
\pgfpathlineto{\pgfqpoint{1.022259in}{1.468653in}}%
\pgfpathlineto{\pgfqpoint{1.025873in}{1.469900in}}%
\pgfpathlineto{\pgfqpoint{1.029446in}{1.468693in}}%
\pgfpathlineto{\pgfqpoint{1.033429in}{1.465223in}}%
\pgfpathlineto{\pgfqpoint{1.037829in}{1.458524in}}%
\pgfpathlineto{\pgfqpoint{1.042733in}{1.447681in}}%
\pgfpathlineto{\pgfqpoint{1.050377in}{1.424189in}}%
\pgfpathlineto{\pgfqpoint{1.056713in}{1.397644in}}%
\pgfpathlineto{\pgfqpoint{1.062387in}{1.367733in}}%
\pgfpathlineto{\pgfqpoint{1.065377in}{1.340001in}}%
\pgfpathlineto{\pgfqpoint{1.064313in}{1.332526in}}%
\pgfpathlineto{\pgfqpoint{1.062320in}{1.331138in}}%
\pgfpathlineto{\pgfqpoint{1.059894in}{1.332601in}}%
\pgfpathlineto{\pgfqpoint{1.051869in}{1.342653in}}%
\pgfpathlineto{\pgfqpoint{1.039294in}{1.358815in}}%
\pgfpathlineto{\pgfqpoint{1.032977in}{1.363745in}}%
\pgfpathlineto{\pgfqpoint{1.030405in}{1.363641in}}%
\pgfpathlineto{\pgfqpoint{1.028916in}{1.361318in}}%
\pgfpathlineto{\pgfqpoint{1.028316in}{1.355820in}}%
\pgfpathlineto{\pgfqpoint{1.029471in}{1.344859in}}%
\pgfpathlineto{\pgfqpoint{1.033084in}{1.329506in}}%
\pgfpathlineto{\pgfqpoint{1.039665in}{1.311179in}}%
\pgfpathlineto{\pgfqpoint{1.045422in}{1.301016in}}%
\pgfpathlineto{\pgfqpoint{1.050114in}{1.296760in}}%
\pgfpathlineto{\pgfqpoint{1.052735in}{1.297051in}}%
\pgfpathlineto{\pgfqpoint{1.054936in}{1.299859in}}%
\pgfpathlineto{\pgfqpoint{1.056664in}{1.306543in}}%
\pgfpathlineto{\pgfqpoint{1.057485in}{1.319841in}}%
\pgfpathlineto{\pgfqpoint{1.056315in}{1.343153in}}%
\pgfpathlineto{\pgfqpoint{1.052688in}{1.374138in}}%
\pgfpathlineto{\pgfqpoint{1.041414in}{1.458782in}}%
\pgfpathlineto{\pgfqpoint{1.042337in}{1.471121in}}%
\pgfpathlineto{\pgfqpoint{1.044716in}{1.476670in}}%
\pgfpathlineto{\pgfqpoint{1.047970in}{1.479362in}}%
\pgfpathlineto{\pgfqpoint{1.053427in}{1.480608in}}%
\pgfpathlineto{\pgfqpoint{1.063059in}{1.480223in}}%
\pgfpathlineto{\pgfqpoint{1.077813in}{1.479810in}}%
\pgfpathlineto{\pgfqpoint{1.087327in}{1.480995in}}%
\pgfpathlineto{\pgfqpoint{1.101304in}{1.484914in}}%
\pgfpathlineto{\pgfqpoint{1.113850in}{1.487385in}}%
\pgfpathlineto{\pgfqpoint{1.116647in}{1.485408in}}%
\pgfpathlineto{\pgfqpoint{1.118377in}{1.481487in}}%
\pgfpathlineto{\pgfqpoint{1.119566in}{1.472199in}}%
\pgfpathlineto{\pgfqpoint{1.119147in}{1.454661in}}%
\pgfpathlineto{\pgfqpoint{1.113572in}{1.350320in}}%
\pgfpathlineto{\pgfqpoint{1.115715in}{1.337918in}}%
\pgfpathlineto{\pgfqpoint{1.118717in}{1.332444in}}%
\pgfpathlineto{\pgfqpoint{1.122251in}{1.330529in}}%
\pgfpathlineto{\pgfqpoint{1.126089in}{1.330880in}}%
\pgfpathlineto{\pgfqpoint{1.131492in}{1.333546in}}%
\pgfpathlineto{\pgfqpoint{1.139790in}{1.340319in}}%
\pgfpathlineto{\pgfqpoint{1.171857in}{1.368341in}}%
\pgfpathlineto{\pgfqpoint{1.175564in}{1.368710in}}%
\pgfpathlineto{\pgfqpoint{1.178137in}{1.367065in}}%
\pgfpathlineto{\pgfqpoint{1.179805in}{1.363144in}}%
\pgfpathlineto{\pgfqpoint{1.180544in}{1.355253in}}%
\pgfpathlineto{\pgfqpoint{1.179117in}{1.341115in}}%
\pgfpathlineto{\pgfqpoint{1.174872in}{1.320560in}}%
\pgfpathlineto{\pgfqpoint{1.165822in}{1.287978in}}%
\pgfpathlineto{\pgfqpoint{1.150053in}{1.241929in}}%
\pgfpathlineto{\pgfqpoint{1.133757in}{1.201232in}}%
\pgfpathlineto{\pgfqpoint{1.120846in}{1.175747in}}%
\pgfpathlineto{\pgfqpoint{1.120768in}{1.175953in}}%
\pgfpathlineto{\pgfqpoint{1.121616in}{1.178717in}}%
\pgfpathlineto{\pgfqpoint{1.130005in}{1.195713in}}%
\pgfpathlineto{\pgfqpoint{1.138922in}{1.209944in}}%
\pgfpathlineto{\pgfqpoint{1.146248in}{1.218226in}}%
\pgfpathlineto{\pgfqpoint{1.150385in}{1.219862in}}%
\pgfpathlineto{\pgfqpoint{1.151892in}{1.217712in}}%
\pgfpathlineto{\pgfqpoint{1.152210in}{1.212388in}}%
\pgfpathlineto{\pgfqpoint{1.150457in}{1.202841in}}%
\pgfpathlineto{\pgfqpoint{1.143670in}{1.181458in}}%
\pgfpathlineto{\pgfqpoint{1.132667in}{1.154336in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{1.128383in}}%
\pgfpathlineto{\pgfqpoint{1.113302in}{1.119840in}}%
\pgfpathlineto{\pgfqpoint{1.112451in}{1.119980in}}%
\pgfpathlineto{\pgfqpoint{1.112310in}{1.120554in}}%
\pgfpathlineto{\pgfqpoint{1.112997in}{1.125089in}}%
\pgfpathlineto{\pgfqpoint{1.114461in}{1.129778in}}%
\pgfpathlineto{\pgfqpoint{1.114461in}{1.129778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.302284in}{1.038668in}}%
\pgfpathlineto{\pgfqpoint{1.246621in}{1.038061in}}%
\pgfpathlineto{\pgfqpoint{1.204754in}{1.037609in}}%
\pgfpathlineto{\pgfqpoint{1.246467in}{1.037646in}}%
\pgfpathlineto{\pgfqpoint{1.246467in}{1.037646in}}%
\pgfpathlineto{\pgfqpoint{1.368691in}{1.036985in}}%
\pgfpathlineto{\pgfqpoint{1.447431in}{1.034173in}}%
\pgfpathlineto{\pgfqpoint{1.547216in}{1.033691in}}%
\pgfpathlineto{\pgfqpoint{1.504343in}{1.032806in}}%
\pgfpathlineto{\pgfqpoint{1.494934in}{1.031886in}}%
\pgfpathlineto{\pgfqpoint{1.497119in}{1.031425in}}%
\pgfpathlineto{\pgfqpoint{1.519769in}{1.030124in}}%
\pgfpathlineto{\pgfqpoint{1.535947in}{1.029432in}}%
\pgfpathlineto{\pgfqpoint{1.519909in}{1.029747in}}%
\pgfpathlineto{\pgfqpoint{1.519909in}{1.029747in}}%
\pgfpathlineto{\pgfqpoint{1.456309in}{1.030602in}}%
\pgfpathlineto{\pgfqpoint{1.367028in}{1.030222in}}%
\pgfpathlineto{\pgfqpoint{1.367267in}{1.030011in}}%
\pgfpathlineto{\pgfqpoint{1.370174in}{1.029555in}}%
\pgfpathlineto{\pgfqpoint{1.393716in}{1.026158in}}%
\pgfpathlineto{\pgfqpoint{1.393683in}{1.026099in}}%
\pgfpathlineto{\pgfqpoint{1.391056in}{1.025311in}}%
\pgfpathlineto{\pgfqpoint{1.369192in}{1.020585in}}%
\pgfpathlineto{\pgfqpoint{1.369255in}{1.020450in}}%
\pgfpathlineto{\pgfqpoint{1.371364in}{1.019374in}}%
\pgfpathlineto{\pgfqpoint{1.382157in}{1.017472in}}%
\pgfpathlineto{\pgfqpoint{1.416131in}{1.014291in}}%
\pgfpathlineto{\pgfqpoint{1.613628in}{0.997036in}}%
\pgfpathlineto{\pgfqpoint{1.647634in}{0.991587in}}%
\pgfpathlineto{\pgfqpoint{1.660735in}{0.987575in}}%
\pgfpathlineto{\pgfqpoint{1.663808in}{0.984814in}}%
\pgfpathlineto{\pgfqpoint{1.662652in}{0.982998in}}%
\pgfpathlineto{\pgfqpoint{1.656949in}{0.980362in}}%
\pgfpathlineto{\pgfqpoint{1.644681in}{0.977235in}}%
\pgfpathlineto{\pgfqpoint{1.625003in}{0.974554in}}%
\pgfpathlineto{\pgfqpoint{1.614522in}{0.976026in}}%
\pgfpathlineto{\pgfqpoint{1.587981in}{0.981525in}}%
\pgfpathlineto{\pgfqpoint{1.509814in}{0.997078in}}%
\pgfpathlineto{\pgfqpoint{1.417900in}{1.013103in}}%
\pgfpathlineto{\pgfqpoint{1.375989in}{1.018664in}}%
\pgfpathlineto{\pgfqpoint{1.367335in}{1.018105in}}%
\pgfpathlineto{\pgfqpoint{1.367145in}{1.016735in}}%
\pgfpathlineto{\pgfqpoint{1.367221in}{1.016642in}}%
\pgfpathlineto{\pgfqpoint{1.371631in}{1.013367in}}%
\pgfpathlineto{\pgfqpoint{1.388026in}{1.001624in}}%
\pgfpathlineto{\pgfqpoint{1.387992in}{0.999755in}}%
\pgfpathlineto{\pgfqpoint{1.386282in}{0.998606in}}%
\pgfpathlineto{\pgfqpoint{1.380012in}{0.997836in}}%
\pgfpathlineto{\pgfqpoint{1.365571in}{0.998445in}}%
\pgfpathlineto{\pgfqpoint{1.337393in}{1.002452in}}%
\pgfpathlineto{\pgfqpoint{1.299624in}{1.009809in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.023331in}}%
\pgfpathlineto{\pgfqpoint{1.200255in}{1.036113in}}%
\pgfpathlineto{\pgfqpoint{1.172006in}{1.046404in}}%
\pgfpathlineto{\pgfqpoint{1.160097in}{1.052657in}}%
\pgfpathlineto{\pgfqpoint{1.158350in}{1.055435in}}%
\pgfpathlineto{\pgfqpoint{1.159860in}{1.056587in}}%
\pgfpathlineto{\pgfqpoint{1.165247in}{1.057262in}}%
\pgfpathlineto{\pgfqpoint{1.178678in}{1.056368in}}%
\pgfpathlineto{\pgfqpoint{1.204710in}{1.052179in}}%
\pgfpathlineto{\pgfqpoint{1.224735in}{1.047128in}}%
\pgfpathlineto{\pgfqpoint{1.223676in}{1.047117in}}%
\pgfpathlineto{\pgfqpoint{1.211491in}{1.049176in}}%
\pgfpathlineto{\pgfqpoint{1.170623in}{1.058425in}}%
\pgfpathlineto{\pgfqpoint{1.122379in}{1.071593in}}%
\pgfpathlineto{\pgfqpoint{1.074345in}{1.087061in}}%
\pgfpathlineto{\pgfqpoint{1.040603in}{1.100141in}}%
\pgfpathlineto{\pgfqpoint{1.017367in}{1.111473in}}%
\pgfpathlineto{\pgfqpoint{1.004347in}{1.120078in}}%
\pgfpathlineto{\pgfqpoint{0.999887in}{1.125376in}}%
\pgfpathlineto{\pgfqpoint{0.999081in}{1.129362in}}%
\pgfpathlineto{\pgfqpoint{1.000721in}{1.132033in}}%
\pgfpathlineto{\pgfqpoint{1.004846in}{1.134065in}}%
\pgfpathlineto{\pgfqpoint{1.014467in}{1.135916in}}%
\pgfpathlineto{\pgfqpoint{1.029065in}{1.136426in}}%
\pgfpathlineto{\pgfqpoint{1.054327in}{1.134797in}}%
\pgfpathlineto{\pgfqpoint{1.089422in}{1.130286in}}%
\pgfpathlineto{\pgfqpoint{1.138998in}{1.121451in}}%
\pgfpathlineto{\pgfqpoint{1.157474in}{1.116231in}}%
\pgfpathlineto{\pgfqpoint{1.158314in}{1.114771in}}%
\pgfpathlineto{\pgfqpoint{1.158097in}{1.114529in}}%
\pgfpathlineto{\pgfqpoint{1.155133in}{1.113469in}}%
\pgfpathlineto{\pgfqpoint{1.143673in}{1.112432in}}%
\pgfpathlineto{\pgfqpoint{1.109995in}{1.111682in}}%
\pgfpathlineto{\pgfqpoint{1.049078in}{1.112452in}}%
\pgfpathlineto{\pgfqpoint{0.996634in}{1.114996in}}%
\pgfpathlineto{\pgfqpoint{0.992259in}{1.115748in}}%
\pgfpathlineto{\pgfqpoint{0.995571in}{1.116227in}}%
\pgfpathlineto{\pgfqpoint{1.021010in}{1.116260in}}%
\pgfpathlineto{\pgfqpoint{1.071068in}{1.116398in}}%
\pgfpathlineto{\pgfqpoint{1.094054in}{1.118296in}}%
\pgfpathlineto{\pgfqpoint{1.103104in}{1.121290in}}%
\pgfpathlineto{\pgfqpoint{1.104084in}{1.123403in}}%
\pgfpathlineto{\pgfqpoint{1.102240in}{1.125574in}}%
\pgfpathlineto{\pgfqpoint{1.096279in}{1.128627in}}%
\pgfpathlineto{\pgfqpoint{1.080870in}{1.133593in}}%
\pgfpathlineto{\pgfqpoint{1.016364in}{1.153452in}}%
\pgfpathlineto{\pgfqpoint{1.000168in}{1.161219in}}%
\pgfpathlineto{\pgfqpoint{0.989916in}{1.168748in}}%
\pgfpathlineto{\pgfqpoint{0.984002in}{1.175470in}}%
\pgfpathlineto{\pgfqpoint{0.981319in}{1.181869in}}%
\pgfpathlineto{\pgfqpoint{0.981048in}{1.188323in}}%
\pgfpathlineto{\pgfqpoint{0.982930in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{0.987190in}{1.202830in}}%
\pgfpathlineto{\pgfqpoint{0.996227in}{1.212989in}}%
\pgfpathlineto{\pgfqpoint{1.010363in}{1.224988in}}%
\pgfpathlineto{\pgfqpoint{1.030951in}{1.239419in}}%
\pgfpathlineto{\pgfqpoint{1.075923in}{1.270722in}}%
\pgfpathlineto{\pgfqpoint{1.087888in}{1.282105in}}%
\pgfpathlineto{\pgfqpoint{1.093960in}{1.290931in}}%
\pgfpathlineto{\pgfqpoint{1.096243in}{1.297998in}}%
\pgfpathlineto{\pgfqpoint{1.095911in}{1.303890in}}%
\pgfpathlineto{\pgfqpoint{1.093403in}{1.309156in}}%
\pgfpathlineto{\pgfqpoint{1.088800in}{1.313881in}}%
\pgfpathlineto{\pgfqpoint{1.081213in}{1.318536in}}%
\pgfpathlineto{\pgfqpoint{1.069491in}{1.322874in}}%
\pgfpathlineto{\pgfqpoint{1.051759in}{1.326554in}}%
\pgfpathlineto{\pgfqpoint{1.032614in}{1.328670in}}%
\pgfpathlineto{\pgfqpoint{1.006884in}{1.331281in}}%
\pgfpathlineto{\pgfqpoint{1.006789in}{1.331564in}}%
\pgfpathlineto{\pgfqpoint{1.007273in}{1.331865in}}%
\pgfpathlineto{\pgfqpoint{1.007273in}{1.331865in}}%
\pgfpathlineto{\pgfqpoint{1.013068in}{1.332787in}}%
\pgfpathlineto{\pgfqpoint{1.063857in}{1.335004in}}%
\pgfpathlineto{\pgfqpoint{1.078284in}{1.336802in}}%
\pgfpathlineto{\pgfqpoint{1.080472in}{1.338310in}}%
\pgfpathlineto{\pgfqpoint{1.080141in}{1.338726in}}%
\pgfpathlineto{\pgfqpoint{1.077351in}{1.339872in}}%
\pgfpathlineto{\pgfqpoint{1.068088in}{1.341342in}}%
\pgfpathlineto{\pgfqpoint{1.029452in}{1.345134in}}%
\pgfpathlineto{\pgfqpoint{1.021822in}{1.347939in}}%
\pgfpathlineto{\pgfqpoint{1.018867in}{1.351306in}}%
\pgfpathlineto{\pgfqpoint{1.018565in}{1.354918in}}%
\pgfpathlineto{\pgfqpoint{1.020903in}{1.360161in}}%
\pgfpathlineto{\pgfqpoint{1.026710in}{1.367495in}}%
\pgfpathlineto{\pgfqpoint{1.038509in}{1.379087in}}%
\pgfpathlineto{\pgfqpoint{1.068445in}{1.408866in}}%
\pgfpathlineto{\pgfqpoint{1.075445in}{1.418840in}}%
\pgfpathlineto{\pgfqpoint{1.077878in}{1.425638in}}%
\pgfpathlineto{\pgfqpoint{1.077418in}{1.430226in}}%
\pgfpathlineto{\pgfqpoint{1.074845in}{1.433188in}}%
\pgfpathlineto{\pgfqpoint{1.071048in}{1.434432in}}%
\pgfpathlineto{\pgfqpoint{1.064655in}{1.434281in}}%
\pgfpathlineto{\pgfqpoint{1.053917in}{1.431801in}}%
\pgfpathlineto{\pgfqpoint{1.018419in}{1.420562in}}%
\pgfpathlineto{\pgfqpoint{1.018570in}{1.421014in}}%
\pgfpathlineto{\pgfqpoint{1.023673in}{1.422742in}}%
\pgfpathlineto{\pgfqpoint{1.031010in}{1.423215in}}%
\pgfpathlineto{\pgfqpoint{1.042338in}{1.421697in}}%
\pgfpathlineto{\pgfqpoint{1.053058in}{1.418222in}}%
\pgfpathlineto{\pgfqpoint{1.066159in}{1.411745in}}%
\pgfpathlineto{\pgfqpoint{1.077781in}{1.403661in}}%
\pgfpathlineto{\pgfqpoint{1.089335in}{1.392729in}}%
\pgfpathlineto{\pgfqpoint{1.093278in}{1.387534in}}%
\pgfpathlineto{\pgfqpoint{1.091215in}{1.388620in}}%
\pgfpathlineto{\pgfqpoint{1.083181in}{1.395868in}}%
\pgfpathlineto{\pgfqpoint{1.033463in}{1.441516in}}%
\pgfpathlineto{\pgfqpoint{1.026736in}{1.444674in}}%
\pgfpathlineto{\pgfqpoint{1.026709in}{1.443099in}}%
\pgfpathlineto{\pgfqpoint{1.030319in}{1.437010in}}%
\pgfpathlineto{\pgfqpoint{1.038466in}{1.428485in}}%
\pgfpathlineto{\pgfqpoint{1.047268in}{1.422422in}}%
\pgfpathlineto{\pgfqpoint{1.054825in}{1.420005in}}%
\pgfpathlineto{\pgfqpoint{1.059775in}{1.420434in}}%
\pgfpathlineto{\pgfqpoint{1.064822in}{1.423420in}}%
\pgfpathlineto{\pgfqpoint{1.068223in}{1.428020in}}%
\pgfpathlineto{\pgfqpoint{1.070324in}{1.434633in}}%
\pgfpathlineto{\pgfqpoint{1.070343in}{1.442489in}}%
\pgfpathlineto{\pgfqpoint{1.068033in}{1.448800in}}%
\pgfpathlineto{\pgfqpoint{1.065130in}{1.451480in}}%
\pgfpathlineto{\pgfqpoint{1.061354in}{1.451857in}}%
\pgfpathlineto{\pgfqpoint{1.058228in}{1.450084in}}%
\pgfpathlineto{\pgfqpoint{1.054050in}{1.444646in}}%
\pgfpathlineto{\pgfqpoint{1.050753in}{1.436688in}}%
\pgfpathlineto{\pgfqpoint{1.048188in}{1.424949in}}%
\pgfpathlineto{\pgfqpoint{1.048121in}{1.413227in}}%
\pgfpathlineto{\pgfqpoint{1.050117in}{1.404770in}}%
\pgfpathlineto{\pgfqpoint{1.053327in}{1.399942in}}%
\pgfpathlineto{\pgfqpoint{1.056901in}{1.397689in}}%
\pgfpathlineto{\pgfqpoint{1.061675in}{1.397014in}}%
\pgfpathlineto{\pgfqpoint{1.068174in}{1.398295in}}%
\pgfpathlineto{\pgfqpoint{1.077440in}{1.402660in}}%
\pgfpathlineto{\pgfqpoint{1.089290in}{1.410493in}}%
\pgfpathlineto{\pgfqpoint{1.124339in}{1.434522in}}%
\pgfpathlineto{\pgfqpoint{1.135240in}{1.439856in}}%
\pgfpathlineto{\pgfqpoint{1.146427in}{1.442546in}}%
\pgfpathlineto{\pgfqpoint{1.154206in}{1.441967in}}%
\pgfpathlineto{\pgfqpoint{1.159554in}{1.439673in}}%
\pgfpathlineto{\pgfqpoint{1.164160in}{1.435719in}}%
\pgfpathlineto{\pgfqpoint{1.168494in}{1.429669in}}%
\pgfpathlineto{\pgfqpoint{1.172124in}{1.420781in}}%
\pgfpathlineto{\pgfqpoint{1.175862in}{1.404600in}}%
\pgfpathlineto{\pgfqpoint{1.177864in}{1.383071in}}%
\pgfpathlineto{\pgfqpoint{1.178818in}{1.341915in}}%
\pgfpathlineto{\pgfqpoint{1.180445in}{1.344668in}}%
\pgfpathlineto{\pgfqpoint{1.195396in}{1.380923in}}%
\pgfpathlineto{\pgfqpoint{1.199558in}{1.384467in}}%
\pgfpathlineto{\pgfqpoint{1.202205in}{1.384355in}}%
\pgfpathlineto{\pgfqpoint{1.204844in}{1.382313in}}%
\pgfpathlineto{\pgfqpoint{1.208190in}{1.376625in}}%
\pgfpathlineto{\pgfqpoint{1.211912in}{1.365895in}}%
\pgfpathlineto{\pgfqpoint{1.222792in}{1.334617in}}%
\pgfpathlineto{\pgfqpoint{1.225223in}{1.334229in}}%
\pgfpathlineto{\pgfqpoint{1.227201in}{1.336366in}}%
\pgfpathlineto{\pgfqpoint{1.229641in}{1.342742in}}%
\pgfpathlineto{\pgfqpoint{1.232173in}{1.354672in}}%
\pgfpathlineto{\pgfqpoint{1.234464in}{1.374097in}}%
\pgfpathlineto{\pgfqpoint{1.238800in}{1.428990in}}%
\pgfpathlineto{\pgfqpoint{1.240467in}{1.429948in}}%
\pgfpathlineto{\pgfqpoint{1.240518in}{1.429919in}}%
\pgfpathlineto{\pgfqpoint{1.243460in}{1.426806in}}%
\pgfpathlineto{\pgfqpoint{1.255333in}{1.413097in}}%
\pgfpathlineto{\pgfqpoint{1.262142in}{1.408079in}}%
\pgfpathlineto{\pgfqpoint{1.271663in}{1.403883in}}%
\pgfpathlineto{\pgfqpoint{1.280397in}{1.402191in}}%
\pgfpathlineto{\pgfqpoint{1.293187in}{1.402329in}}%
\pgfpathlineto{\pgfqpoint{1.308525in}{1.405608in}}%
\pgfpathlineto{\pgfqpoint{1.330220in}{1.409905in}}%
\pgfpathlineto{\pgfqpoint{1.329809in}{1.406752in}}%
\pgfpathlineto{\pgfqpoint{1.326787in}{1.400395in}}%
\pgfpathlineto{\pgfqpoint{1.309260in}{1.371161in}}%
\pgfpathlineto{\pgfqpoint{1.293943in}{1.344033in}}%
\pgfpathlineto{\pgfqpoint{1.285618in}{1.324912in}}%
\pgfpathlineto{\pgfqpoint{1.281747in}{1.309747in}}%
\pgfpathlineto{\pgfqpoint{1.281619in}{1.300534in}}%
\pgfpathlineto{\pgfqpoint{1.283664in}{1.292983in}}%
\pgfpathlineto{\pgfqpoint{1.287695in}{1.287304in}}%
\pgfpathlineto{\pgfqpoint{1.292731in}{1.283637in}}%
\pgfpathlineto{\pgfqpoint{1.302579in}{1.279439in}}%
\pgfpathlineto{\pgfqpoint{1.315345in}{1.276922in}}%
\pgfpathlineto{\pgfqpoint{1.356362in}{1.269665in}}%
\pgfpathlineto{\pgfqpoint{1.363489in}{1.265554in}}%
\pgfpathlineto{\pgfqpoint{1.368903in}{1.259570in}}%
\pgfpathlineto{\pgfqpoint{1.370555in}{1.253696in}}%
\pgfpathlineto{\pgfqpoint{1.370008in}{1.246072in}}%
\pgfpathlineto{\pgfqpoint{1.366784in}{1.235906in}}%
\pgfpathlineto{\pgfqpoint{1.361034in}{1.225290in}}%
\pgfpathlineto{\pgfqpoint{1.348056in}{1.207084in}}%
\pgfpathlineto{\pgfqpoint{1.324012in}{1.179799in}}%
\pgfpathlineto{\pgfqpoint{1.292682in}{1.144549in}}%
\pgfpathlineto{\pgfqpoint{1.293649in}{1.143313in}}%
\pgfpathlineto{\pgfqpoint{1.296422in}{1.143087in}}%
\pgfpathlineto{\pgfqpoint{1.307049in}{1.145588in}}%
\pgfpathlineto{\pgfqpoint{1.332925in}{1.151309in}}%
\pgfpathlineto{\pgfqpoint{1.344018in}{1.152003in}}%
\pgfpathlineto{\pgfqpoint{1.356882in}{1.150520in}}%
\pgfpathlineto{\pgfqpoint{1.366467in}{1.146885in}}%
\pgfpathlineto{\pgfqpoint{1.373403in}{1.141889in}}%
\pgfpathlineto{\pgfqpoint{1.380470in}{1.133808in}}%
\pgfpathlineto{\pgfqpoint{1.385696in}{1.124114in}}%
\pgfpathlineto{\pgfqpoint{1.390859in}{1.110054in}}%
\pgfpathlineto{\pgfqpoint{1.398525in}{1.076713in}}%
\pgfpathlineto{\pgfqpoint{1.402373in}{1.061248in}}%
\pgfpathlineto{\pgfqpoint{1.409216in}{1.042756in}}%
\pgfpathlineto{\pgfqpoint{1.414960in}{1.033076in}}%
\pgfpathlineto{\pgfqpoint{1.421368in}{1.025783in}}%
\pgfpathlineto{\pgfqpoint{1.428462in}{1.020319in}}%
\pgfpathlineto{\pgfqpoint{1.436418in}{1.016464in}}%
\pgfpathlineto{\pgfqpoint{1.446601in}{1.013748in}}%
\pgfpathlineto{\pgfqpoint{1.458743in}{1.012737in}}%
\pgfpathlineto{\pgfqpoint{1.472881in}{1.013907in}}%
\pgfpathlineto{\pgfqpoint{1.486356in}{1.016895in}}%
\pgfpathlineto{\pgfqpoint{1.501600in}{1.022578in}}%
\pgfpathlineto{\pgfqpoint{1.511096in}{1.028184in}}%
\pgfpathlineto{\pgfqpoint{1.514147in}{1.032120in}}%
\pgfpathlineto{\pgfqpoint{1.512816in}{1.032864in}}%
\pgfpathlineto{\pgfqpoint{1.508237in}{1.031927in}}%
\pgfpathlineto{\pgfqpoint{1.497418in}{1.027005in}}%
\pgfpathlineto{\pgfqpoint{1.484802in}{1.019102in}}%
\pgfpathlineto{\pgfqpoint{1.474793in}{1.010390in}}%
\pgfpathlineto{\pgfqpoint{1.465944in}{0.999592in}}%
\pgfpathlineto{\pgfqpoint{1.458913in}{0.987029in}}%
\pgfpathlineto{\pgfqpoint{1.455432in}{0.976011in}}%
\pgfpathlineto{\pgfqpoint{1.453823in}{0.965146in}}%
\pgfpathlineto{\pgfqpoint{1.454410in}{0.951437in}}%
\pgfpathlineto{\pgfqpoint{1.457761in}{0.933490in}}%
\pgfpathlineto{\pgfqpoint{1.459091in}{0.923199in}}%
\pgfpathlineto{\pgfqpoint{1.457534in}{0.920997in}}%
\pgfpathlineto{\pgfqpoint{1.454617in}{0.920626in}}%
\pgfpathlineto{\pgfqpoint{1.447336in}{0.922342in}}%
\pgfpathlineto{\pgfqpoint{1.428931in}{0.928973in}}%
\pgfpathlineto{\pgfqpoint{1.409508in}{0.934971in}}%
\pgfpathlineto{\pgfqpoint{1.397279in}{0.936724in}}%
\pgfpathlineto{\pgfqpoint{1.389485in}{0.935982in}}%
\pgfpathlineto{\pgfqpoint{1.384168in}{0.933424in}}%
\pgfpathlineto{\pgfqpoint{1.380637in}{0.929097in}}%
\pgfpathlineto{\pgfqpoint{1.378841in}{0.923891in}}%
\pgfpathlineto{\pgfqpoint{1.378029in}{0.915393in}}%
\pgfpathlineto{\pgfqpoint{1.378732in}{0.904283in}}%
\pgfpathlineto{\pgfqpoint{1.382168in}{0.880934in}}%
\pgfpathlineto{\pgfqpoint{1.385767in}{0.855717in}}%
\pgfpathlineto{\pgfqpoint{1.386297in}{0.833739in}}%
\pgfpathlineto{\pgfqpoint{1.383394in}{0.819925in}}%
\pgfpathlineto{\pgfqpoint{1.379967in}{0.813987in}}%
\pgfpathlineto{\pgfqpoint{1.373713in}{0.808467in}}%
\pgfpathlineto{\pgfqpoint{1.366031in}{0.802109in}}%
\pgfpathlineto{\pgfqpoint{1.365976in}{0.798699in}}%
\pgfpathlineto{\pgfqpoint{1.368686in}{0.793412in}}%
\pgfpathlineto{\pgfqpoint{1.391710in}{0.764099in}}%
\pgfpathlineto{\pgfqpoint{1.399900in}{0.751618in}}%
\pgfpathlineto{\pgfqpoint{1.402281in}{0.745072in}}%
\pgfpathlineto{\pgfqpoint{1.401216in}{0.742673in}}%
\pgfpathlineto{\pgfqpoint{1.397744in}{0.742082in}}%
\pgfpathlineto{\pgfqpoint{1.390180in}{0.743843in}}%
\pgfpathlineto{\pgfqpoint{1.374181in}{0.750052in}}%
\pgfpathlineto{\pgfqpoint{1.344840in}{0.761472in}}%
\pgfpathlineto{\pgfqpoint{1.338656in}{0.761956in}}%
\pgfpathlineto{\pgfqpoint{1.337504in}{0.760324in}}%
\pgfpathlineto{\pgfqpoint{1.339142in}{0.756793in}}%
\pgfpathlineto{\pgfqpoint{1.345744in}{0.750201in}}%
\pgfpathlineto{\pgfqpoint{1.357009in}{0.742924in}}%
\pgfpathlineto{\pgfqpoint{1.370032in}{0.737478in}}%
\pgfpathlineto{\pgfqpoint{1.377161in}{0.736672in}}%
\pgfpathlineto{\pgfqpoint{1.382122in}{0.737902in}}%
\pgfpathlineto{\pgfqpoint{1.385324in}{0.740499in}}%
\pgfpathlineto{\pgfqpoint{1.386950in}{0.744826in}}%
\pgfpathlineto{\pgfqpoint{1.386977in}{0.751304in}}%
\pgfpathlineto{\pgfqpoint{1.384415in}{0.762091in}}%
\pgfpathlineto{\pgfqpoint{1.378368in}{0.776110in}}%
\pgfpathlineto{\pgfqpoint{1.367784in}{0.794202in}}%
\pgfpathlineto{\pgfqpoint{1.354648in}{0.811901in}}%
\pgfpathlineto{\pgfqpoint{1.340548in}{0.826797in}}%
\pgfpathlineto{\pgfqpoint{1.329446in}{0.835045in}}%
\pgfpathlineto{\pgfqpoint{1.320223in}{0.838466in}}%
\pgfpathlineto{\pgfqpoint{1.314154in}{0.838291in}}%
\pgfpathlineto{\pgfqpoint{1.309929in}{0.836070in}}%
\pgfpathlineto{\pgfqpoint{1.305100in}{0.830127in}}%
\pgfpathlineto{\pgfqpoint{1.302313in}{0.823083in}}%
\pgfpathlineto{\pgfqpoint{1.298361in}{0.804111in}}%
\pgfpathlineto{\pgfqpoint{1.293929in}{0.782640in}}%
\pgfpathlineto{\pgfqpoint{1.292326in}{0.781722in}}%
\pgfpathlineto{\pgfqpoint{1.292277in}{0.781747in}}%
\pgfpathlineto{\pgfqpoint{1.290374in}{0.783920in}}%
\pgfpathlineto{\pgfqpoint{1.287179in}{0.791326in}}%
\pgfpathlineto{\pgfqpoint{1.284424in}{0.803316in}}%
\pgfpathlineto{\pgfqpoint{1.284803in}{0.805698in}}%
\pgfpathlineto{\pgfqpoint{1.285396in}{0.805185in}}%
\pgfpathlineto{\pgfqpoint{1.287879in}{0.801780in}}%
\pgfpathlineto{\pgfqpoint{1.296251in}{0.783582in}}%
\pgfpathlineto{\pgfqpoint{1.307985in}{0.752679in}}%
\pgfpathlineto{\pgfqpoint{1.342890in}{0.662044in}}%
\pgfpathlineto{\pgfqpoint{1.350586in}{0.648557in}}%
\pgfpathlineto{\pgfqpoint{1.355498in}{0.643174in}}%
\pgfpathlineto{\pgfqpoint{1.360006in}{0.641292in}}%
\pgfpathlineto{\pgfqpoint{1.363064in}{0.642121in}}%
\pgfpathlineto{\pgfqpoint{1.366810in}{0.645071in}}%
\pgfpathlineto{\pgfqpoint{1.385372in}{0.661285in}}%
\pgfpathlineto{\pgfqpoint{1.394450in}{0.664795in}}%
\pgfpathlineto{\pgfqpoint{1.408785in}{0.668888in}}%
\pgfpathlineto{\pgfqpoint{1.408289in}{0.671221in}}%
\pgfpathlineto{\pgfqpoint{1.402894in}{0.678071in}}%
\pgfpathlineto{\pgfqpoint{1.387094in}{0.694284in}}%
\pgfpathlineto{\pgfqpoint{1.306697in}{0.776477in}}%
\pgfpathlineto{\pgfqpoint{1.290149in}{0.796923in}}%
\pgfpathlineto{\pgfqpoint{1.282025in}{0.809573in}}%
\pgfpathlineto{\pgfqpoint{1.277610in}{0.820599in}}%
\pgfpathlineto{\pgfqpoint{1.277438in}{0.826931in}}%
\pgfpathlineto{\pgfqpoint{1.279510in}{0.831764in}}%
\pgfpathlineto{\pgfqpoint{1.283307in}{0.834560in}}%
\pgfpathlineto{\pgfqpoint{1.291147in}{0.837806in}}%
\pgfpathlineto{\pgfqpoint{1.322642in}{0.846755in}}%
\pgfpathlineto{\pgfqpoint{1.325776in}{0.851205in}}%
\pgfpathlineto{\pgfqpoint{1.326247in}{0.855445in}}%
\pgfpathlineto{\pgfqpoint{1.324405in}{0.861323in}}%
\pgfpathlineto{\pgfqpoint{1.319543in}{0.869748in}}%
\pgfpathlineto{\pgfqpoint{1.310765in}{0.880000in}}%
\pgfpathlineto{\pgfqpoint{1.293981in}{0.895752in}}%
\pgfpathlineto{\pgfqpoint{1.273102in}{0.912028in}}%
\pgfpathlineto{\pgfqpoint{1.239694in}{0.935074in}}%
\pgfpathlineto{\pgfqpoint{1.193284in}{0.963220in}}%
\pgfpathlineto{\pgfqpoint{1.167234in}{0.979539in}}%
\pgfpathlineto{\pgfqpoint{1.167413in}{0.979682in}}%
\pgfpathlineto{\pgfqpoint{1.170770in}{0.980039in}}%
\pgfpathlineto{\pgfqpoint{1.186331in}{0.978451in}}%
\pgfpathlineto{\pgfqpoint{1.206654in}{0.977745in}}%
\pgfpathlineto{\pgfqpoint{1.220180in}{0.979061in}}%
\pgfpathlineto{\pgfqpoint{1.229216in}{0.981803in}}%
\pgfpathlineto{\pgfqpoint{1.236235in}{0.986483in}}%
\pgfpathlineto{\pgfqpoint{1.240289in}{0.991697in}}%
\pgfpathlineto{\pgfqpoint{1.242145in}{0.997874in}}%
\pgfpathlineto{\pgfqpoint{1.242052in}{1.005166in}}%
\pgfpathlineto{\pgfqpoint{1.239493in}{1.014865in}}%
\pgfpathlineto{\pgfqpoint{1.234336in}{1.025634in}}%
\pgfpathlineto{\pgfqpoint{1.223044in}{1.043094in}}%
\pgfpathlineto{\pgfqpoint{1.206700in}{1.063344in}}%
\pgfpathlineto{\pgfqpoint{1.181164in}{1.091503in}}%
\pgfpathlineto{\pgfqpoint{1.144588in}{1.132561in}}%
\pgfpathlineto{\pgfqpoint{1.133474in}{1.148243in}}%
\pgfpathlineto{\pgfqpoint{1.128087in}{1.159376in}}%
\pgfpathlineto{\pgfqpoint{1.126300in}{1.167814in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.174441in}}%
\pgfpathlineto{\pgfqpoint{1.129913in}{1.179641in}}%
\pgfpathlineto{\pgfqpoint{1.135096in}{1.184111in}}%
\pgfpathlineto{\pgfqpoint{1.143148in}{1.188034in}}%
\pgfpathlineto{\pgfqpoint{1.155509in}{1.191174in}}%
\pgfpathlineto{\pgfqpoint{1.172606in}{1.193306in}}%
\pgfpathlineto{\pgfqpoint{1.205840in}{1.194209in}}%
\pgfpathlineto{\pgfqpoint{1.271155in}{1.194027in}}%
\pgfpathlineto{\pgfqpoint{1.286193in}{1.195961in}}%
\pgfpathlineto{\pgfqpoint{1.294070in}{1.199008in}}%
\pgfpathlineto{\pgfqpoint{1.295959in}{1.202061in}}%
\pgfpathlineto{\pgfqpoint{1.295158in}{1.204757in}}%
\pgfpathlineto{\pgfqpoint{1.291254in}{1.208672in}}%
\pgfpathlineto{\pgfqpoint{1.282019in}{1.213893in}}%
\pgfpathlineto{\pgfqpoint{1.263479in}{1.221063in}}%
\pgfpathlineto{\pgfqpoint{1.203330in}{1.239607in}}%
\pgfpathlineto{\pgfqpoint{1.195743in}{1.241626in}}%
\pgfpathlineto{\pgfqpoint{1.198622in}{1.239769in}}%
\pgfpathlineto{\pgfqpoint{1.208387in}{1.234301in}}%
\pgfpathlineto{\pgfqpoint{1.254305in}{1.209385in}}%
\pgfpathlineto{\pgfqpoint{1.260454in}{1.208350in}}%
\pgfpathlineto{\pgfqpoint{1.261725in}{1.209724in}}%
\pgfpathlineto{\pgfqpoint{1.260878in}{1.212927in}}%
\pgfpathlineto{\pgfqpoint{1.256814in}{1.219569in}}%
\pgfpathlineto{\pgfqpoint{1.243591in}{1.237247in}}%
\pgfpathlineto{\pgfqpoint{1.233415in}{1.251537in}}%
\pgfpathlineto{\pgfqpoint{1.225303in}{1.265097in}}%
\pgfpathlineto{\pgfqpoint{1.220455in}{1.276759in}}%
\pgfpathlineto{\pgfqpoint{1.218153in}{1.287612in}}%
\pgfpathlineto{\pgfqpoint{1.218841in}{1.295558in}}%
\pgfpathlineto{\pgfqpoint{1.221465in}{1.302317in}}%
\pgfpathlineto{\pgfqpoint{1.226265in}{1.308551in}}%
\pgfpathlineto{\pgfqpoint{1.233528in}{1.314045in}}%
\pgfpathlineto{\pgfqpoint{1.246419in}{1.319930in}}%
\pgfpathlineto{\pgfqpoint{1.260327in}{1.323692in}}%
\pgfpathlineto{\pgfqpoint{1.282538in}{1.327195in}}%
\pgfpathlineto{\pgfqpoint{1.317133in}{1.331892in}}%
\pgfpathlineto{\pgfqpoint{1.323461in}{1.334433in}}%
\pgfpathlineto{\pgfqpoint{1.326525in}{1.337370in}}%
\pgfpathlineto{\pgfqpoint{1.326670in}{1.340598in}}%
\pgfpathlineto{\pgfqpoint{1.324085in}{1.344609in}}%
\pgfpathlineto{\pgfqpoint{1.317702in}{1.349990in}}%
\pgfpathlineto{\pgfqpoint{1.302164in}{1.358615in}}%
\pgfpathlineto{\pgfqpoint{1.284384in}{1.365812in}}%
\pgfpathlineto{\pgfqpoint{1.262979in}{1.372278in}}%
\pgfpathlineto{\pgfqpoint{1.253886in}{1.372685in}}%
\pgfpathlineto{\pgfqpoint{1.251365in}{1.370654in}}%
\pgfpathlineto{\pgfqpoint{1.250722in}{1.366987in}}%
\pgfpathlineto{\pgfqpoint{1.252066in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{1.258276in}{1.343043in}}%
\pgfpathlineto{\pgfqpoint{1.265563in}{1.321553in}}%
\pgfpathlineto{\pgfqpoint{1.266678in}{1.316040in}}%
\pgfpathlineto{\pgfqpoint{1.264847in}{1.319596in}}%
\pgfpathlineto{\pgfqpoint{1.258804in}{1.337325in}}%
\pgfpathlineto{\pgfqpoint{1.251545in}{1.364846in}}%
\pgfpathlineto{\pgfqpoint{1.249014in}{1.383367in}}%
\pgfpathlineto{\pgfqpoint{1.249353in}{1.395423in}}%
\pgfpathlineto{\pgfqpoint{1.251601in}{1.403230in}}%
\pgfpathlineto{\pgfqpoint{1.255308in}{1.409433in}}%
\pgfpathlineto{\pgfqpoint{1.260230in}{1.413732in}}%
\pgfpathlineto{\pgfqpoint{1.268869in}{1.418433in}}%
\pgfpathlineto{\pgfqpoint{1.287699in}{1.424543in}}%
\pgfpathlineto{\pgfqpoint{1.308812in}{1.431855in}}%
\pgfpathlineto{\pgfqpoint{1.328398in}{1.441925in}}%
\pgfpathlineto{\pgfqpoint{1.331802in}{1.444868in}}%
\pgfpathlineto{\pgfqpoint{1.328007in}{1.442441in}}%
\pgfpathlineto{\pgfqpoint{1.328007in}{1.442441in}}%
\pgfpathlineto{\pgfqpoint{1.310709in}{1.427607in}}%
\pgfpathlineto{\pgfqpoint{1.279831in}{1.396029in}}%
\pgfpathlineto{\pgfqpoint{1.254230in}{1.366042in}}%
\pgfpathlineto{\pgfqpoint{1.241014in}{1.346742in}}%
\pgfpathlineto{\pgfqpoint{1.237341in}{1.337745in}}%
\pgfpathlineto{\pgfqpoint{1.237153in}{1.331914in}}%
\pgfpathlineto{\pgfqpoint{1.239671in}{1.327748in}}%
\pgfpathlineto{\pgfqpoint{1.244806in}{1.324759in}}%
\pgfpathlineto{\pgfqpoint{1.271300in}{1.314979in}}%
\pgfpathlineto{\pgfqpoint{1.277167in}{1.309711in}}%
\pgfpathlineto{\pgfqpoint{1.281505in}{1.302402in}}%
\pgfpathlineto{\pgfqpoint{1.283228in}{1.294365in}}%
\pgfpathlineto{\pgfqpoint{1.283023in}{1.284078in}}%
\pgfpathlineto{\pgfqpoint{1.280456in}{1.272055in}}%
\pgfpathlineto{\pgfqpoint{1.274304in}{1.255969in}}%
\pgfpathlineto{\pgfqpoint{1.265711in}{1.239661in}}%
\pgfpathlineto{\pgfqpoint{1.249531in}{1.215436in}}%
\pgfpathlineto{\pgfqpoint{1.234776in}{1.197449in}}%
\pgfpathlineto{\pgfqpoint{1.218612in}{1.180293in}}%
\pgfpathlineto{\pgfqpoint{1.201512in}{1.165561in}}%
\pgfpathlineto{\pgfqpoint{1.189367in}{1.157562in}}%
\pgfpathlineto{\pgfqpoint{1.180248in}{1.154089in}}%
\pgfpathlineto{\pgfqpoint{1.177750in}{1.155092in}}%
\pgfpathlineto{\pgfqpoint{1.178341in}{1.157045in}}%
\pgfpathlineto{\pgfqpoint{1.182127in}{1.160876in}}%
\pgfpathlineto{\pgfqpoint{1.188676in}{1.163881in}}%
\pgfpathlineto{\pgfqpoint{1.196785in}{1.165741in}}%
\pgfpathlineto{\pgfqpoint{1.205362in}{1.165461in}}%
\pgfpathlineto{\pgfqpoint{1.213432in}{1.162942in}}%
\pgfpathlineto{\pgfqpoint{1.219173in}{1.158977in}}%
\pgfpathlineto{\pgfqpoint{1.224934in}{1.152269in}}%
\pgfpathlineto{\pgfqpoint{1.228543in}{1.144547in}}%
\pgfpathlineto{\pgfqpoint{1.230948in}{1.133860in}}%
\pgfpathlineto{\pgfqpoint{1.231322in}{1.121144in}}%
\pgfpathlineto{\pgfqpoint{1.229673in}{1.108637in}}%
\pgfpathlineto{\pgfqpoint{1.224608in}{1.089752in}}%
\pgfpathlineto{\pgfqpoint{1.217969in}{1.073793in}}%
\pgfpathlineto{\pgfqpoint{1.207744in}{1.053755in}}%
\pgfpathlineto{\pgfqpoint{1.190454in}{1.027008in}}%
\pgfpathlineto{\pgfqpoint{1.186182in}{1.018451in}}%
\pgfpathlineto{\pgfqpoint{1.187563in}{1.017904in}}%
\pgfpathlineto{\pgfqpoint{1.192695in}{1.019524in}}%
\pgfpathlineto{\pgfqpoint{1.250736in}{1.041411in}}%
\pgfpathlineto{\pgfqpoint{1.279088in}{1.048844in}}%
\pgfpathlineto{\pgfqpoint{1.304597in}{1.053250in}}%
\pgfpathlineto{\pgfqpoint{1.327157in}{1.055058in}}%
\pgfpathlineto{\pgfqpoint{1.348944in}{1.054474in}}%
\pgfpathlineto{\pgfqpoint{1.367464in}{1.051683in}}%
\pgfpathlineto{\pgfqpoint{1.382482in}{1.047258in}}%
\pgfpathlineto{\pgfqpoint{1.395270in}{1.041324in}}%
\pgfpathlineto{\pgfqpoint{1.406002in}{1.033988in}}%
\pgfpathlineto{\pgfqpoint{1.414391in}{1.025437in}}%
\pgfpathlineto{\pgfqpoint{1.419949in}{1.016614in}}%
\pgfpathlineto{\pgfqpoint{1.423523in}{1.007219in}}%
\pgfpathlineto{\pgfqpoint{1.425179in}{0.996095in}}%
\pgfpathlineto{\pgfqpoint{1.424452in}{0.985724in}}%
\pgfpathlineto{\pgfqpoint{1.421624in}{0.974204in}}%
\pgfpathlineto{\pgfqpoint{1.415481in}{0.960246in}}%
\pgfpathlineto{\pgfqpoint{1.405884in}{0.945388in}}%
\pgfpathlineto{\pgfqpoint{1.393218in}{0.930180in}}%
\pgfpathlineto{\pgfqpoint{1.376806in}{0.914101in}}%
\pgfpathlineto{\pgfqpoint{1.354400in}{0.895361in}}%
\pgfpathlineto{\pgfqpoint{1.323558in}{0.873158in}}%
\pgfpathlineto{\pgfqpoint{1.295257in}{0.855579in}}%
\pgfpathlineto{\pgfqpoint{1.276393in}{0.845659in}}%
\pgfpathlineto{\pgfqpoint{1.262128in}{0.840438in}}%
\pgfpathlineto{\pgfqpoint{1.255921in}{0.839785in}}%
\pgfpathlineto{\pgfqpoint{1.249866in}{0.841147in}}%
\pgfpathlineto{\pgfqpoint{1.242062in}{0.842251in}}%
\pgfpathlineto{\pgfqpoint{1.232095in}{0.839176in}}%
\pgfpathlineto{\pgfqpoint{1.221012in}{0.832721in}}%
\pgfpathlineto{\pgfqpoint{1.207888in}{0.822356in}}%
\pgfpathlineto{\pgfqpoint{1.195368in}{0.810327in}}%
\pgfpathlineto{\pgfqpoint{1.181923in}{0.793965in}}%
\pgfpathlineto{\pgfqpoint{1.174200in}{0.781006in}}%
\pgfpathlineto{\pgfqpoint{1.169655in}{0.769433in}}%
\pgfpathlineto{\pgfqpoint{1.167448in}{0.758681in}}%
\pgfpathlineto{\pgfqpoint{1.167469in}{0.747625in}}%
\pgfpathlineto{\pgfqpoint{1.169556in}{0.738577in}}%
\pgfpathlineto{\pgfqpoint{1.174263in}{0.728658in}}%
\pgfpathlineto{\pgfqpoint{1.182165in}{0.718400in}}%
\pgfpathlineto{\pgfqpoint{1.194857in}{0.706346in}}%
\pgfpathlineto{\pgfqpoint{1.216508in}{0.685624in}}%
\pgfpathlineto{\pgfqpoint{1.223543in}{0.675562in}}%
\pgfpathlineto{\pgfqpoint{1.227776in}{0.665830in}}%
\pgfpathlineto{\pgfqpoint{1.229973in}{0.655528in}}%
\pgfpathlineto{\pgfqpoint{1.229858in}{0.645714in}}%
\pgfpathlineto{\pgfqpoint{1.227919in}{0.637250in}}%
\pgfpathlineto{\pgfqpoint{1.223602in}{0.628538in}}%
\pgfpathlineto{\pgfqpoint{1.217720in}{0.621876in}}%
\pgfpathlineto{\pgfqpoint{1.210647in}{0.617838in}}%
\pgfpathlineto{\pgfqpoint{1.203264in}{0.616236in}}%
\pgfpathlineto{\pgfqpoint{1.195041in}{0.616872in}}%
\pgfpathlineto{\pgfqpoint{1.186564in}{0.619816in}}%
\pgfpathlineto{\pgfqpoint{1.177585in}{0.625157in}}%
\pgfpathlineto{\pgfqpoint{1.168210in}{0.633694in}}%
\pgfpathlineto{\pgfqpoint{1.159005in}{0.645486in}}%
\pgfpathlineto{\pgfqpoint{1.152603in}{0.657686in}}%
\pgfpathlineto{\pgfqpoint{1.150315in}{0.665992in}}%
\pgfpathlineto{\pgfqpoint{1.150491in}{0.672572in}}%
\pgfpathlineto{\pgfqpoint{1.152579in}{0.676301in}}%
\pgfpathlineto{\pgfqpoint{1.156762in}{0.679148in}}%
\pgfpathlineto{\pgfqpoint{1.162990in}{0.680560in}}%
\pgfpathlineto{\pgfqpoint{1.173194in}{0.681093in}}%
\pgfpathlineto{\pgfqpoint{1.189220in}{0.681856in}}%
\pgfpathlineto{\pgfqpoint{1.199357in}{0.684359in}}%
\pgfpathlineto{\pgfqpoint{1.207341in}{0.688875in}}%
\pgfpathlineto{\pgfqpoint{1.211831in}{0.693706in}}%
\pgfpathlineto{\pgfqpoint{1.215152in}{0.700129in}}%
\pgfpathlineto{\pgfqpoint{1.217671in}{0.710018in}}%
\pgfpathlineto{\pgfqpoint{1.217900in}{0.721483in}}%
\pgfpathlineto{\pgfqpoint{1.215518in}{0.737335in}}%
\pgfpathlineto{\pgfqpoint{1.210100in}{0.755526in}}%
\pgfpathlineto{\pgfqpoint{1.204245in}{0.767248in}}%
\pgfpathlineto{\pgfqpoint{1.199284in}{0.773002in}}%
\pgfpathlineto{\pgfqpoint{1.196517in}{0.773619in}}%
\pgfpathlineto{\pgfqpoint{1.194904in}{0.772026in}}%
\pgfpathlineto{\pgfqpoint{1.193741in}{0.768298in}}%
\pgfpathlineto{\pgfqpoint{1.193632in}{0.759431in}}%
\pgfpathlineto{\pgfqpoint{1.196176in}{0.745115in}}%
\pgfpathlineto{\pgfqpoint{1.202706in}{0.724455in}}%
\pgfpathlineto{\pgfqpoint{1.210625in}{0.707430in}}%
\pgfpathlineto{\pgfqpoint{1.220756in}{0.691496in}}%
\pgfpathlineto{\pgfqpoint{1.228541in}{0.682494in}}%
\pgfpathlineto{\pgfqpoint{1.240414in}{0.672403in}}%
\pgfpathlineto{\pgfqpoint{1.248719in}{0.666513in}}%
\pgfpathlineto{\pgfqpoint{1.249872in}{0.663943in}}%
\pgfpathlineto{\pgfqpoint{1.249619in}{0.657481in}}%
\pgfpathlineto{\pgfqpoint{1.245532in}{0.645127in}}%
\pgfpathlineto{\pgfqpoint{1.234086in}{0.616771in}}%
\pgfpathlineto{\pgfqpoint{1.226868in}{0.604059in}}%
\pgfpathlineto{\pgfqpoint{1.222323in}{0.599982in}}%
\pgfpathlineto{\pgfqpoint{1.218724in}{0.599498in}}%
\pgfpathlineto{\pgfqpoint{1.215286in}{0.601506in}}%
\pgfpathlineto{\pgfqpoint{1.211829in}{0.606278in}}%
\pgfpathlineto{\pgfqpoint{1.207129in}{0.616707in}}%
\pgfpathlineto{\pgfqpoint{1.202363in}{0.631836in}}%
\pgfpathlineto{\pgfqpoint{1.196132in}{0.659398in}}%
\pgfpathlineto{\pgfqpoint{1.191200in}{0.691049in}}%
\pgfpathlineto{\pgfqpoint{1.189711in}{0.712567in}}%
\pgfpathlineto{\pgfqpoint{1.190175in}{0.713935in}}%
\pgfpathlineto{\pgfqpoint{1.190839in}{0.712947in}}%
\pgfpathlineto{\pgfqpoint{1.192666in}{0.704521in}}%
\pgfpathlineto{\pgfqpoint{1.193652in}{0.688937in}}%
\pgfpathlineto{\pgfqpoint{1.192244in}{0.678409in}}%
\pgfpathlineto{\pgfqpoint{1.189799in}{0.674030in}}%
\pgfpathlineto{\pgfqpoint{1.187152in}{0.673003in}}%
\pgfpathlineto{\pgfqpoint{1.184276in}{0.673924in}}%
\pgfpathlineto{\pgfqpoint{1.179904in}{0.677878in}}%
\pgfpathlineto{\pgfqpoint{1.173529in}{0.687065in}}%
\pgfpathlineto{\pgfqpoint{1.164668in}{0.704793in}}%
\pgfpathlineto{\pgfqpoint{1.154843in}{0.729891in}}%
\pgfpathlineto{\pgfqpoint{1.145663in}{0.758194in}}%
\pgfpathlineto{\pgfqpoint{1.137631in}{0.789034in}}%
\pgfpathlineto{\pgfqpoint{1.132164in}{0.817750in}}%
\pgfpathlineto{\pgfqpoint{1.130629in}{0.836450in}}%
\pgfpathlineto{\pgfqpoint{1.131772in}{0.845852in}}%
\pgfpathlineto{\pgfqpoint{1.134229in}{0.849449in}}%
\pgfpathlineto{\pgfqpoint{1.136605in}{0.849964in}}%
\pgfpathlineto{\pgfqpoint{1.140095in}{0.848486in}}%
\pgfpathlineto{\pgfqpoint{1.144801in}{0.843890in}}%
\pgfpathlineto{\pgfqpoint{1.150893in}{0.834613in}}%
\pgfpathlineto{\pgfqpoint{1.154366in}{0.824762in}}%
\pgfpathlineto{\pgfqpoint{1.153736in}{0.824189in}}%
\pgfpathlineto{\pgfqpoint{1.153210in}{0.824423in}}%
\pgfpathlineto{\pgfqpoint{1.149250in}{0.828433in}}%
\pgfpathlineto{\pgfqpoint{1.141115in}{0.840403in}}%
\pgfpathlineto{\pgfqpoint{1.123550in}{0.865634in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{0.865083in}}%
\pgfpathlineto{\pgfqpoint{1.122228in}{0.864948in}}%
\pgfpathlineto{\pgfqpoint{1.122137in}{0.860771in}}%
\pgfpathlineto{\pgfqpoint{1.124902in}{0.845378in}}%
\pgfpathlineto{\pgfqpoint{1.144362in}{0.759350in}}%
\pgfpathlineto{\pgfqpoint{1.155150in}{0.704923in}}%
\pgfpathlineto{\pgfqpoint{1.163429in}{0.651306in}}%
\pgfpathlineto{\pgfqpoint{1.166941in}{0.616674in}}%
\pgfpathlineto{\pgfqpoint{1.167837in}{0.585327in}}%
\pgfpathlineto{\pgfqpoint{1.166433in}{0.561972in}}%
\pgfpathlineto{\pgfqpoint{1.163251in}{0.545806in}}%
\pgfpathlineto{\pgfqpoint{1.159250in}{0.535449in}}%
\pgfpathlineto{\pgfqpoint{1.154672in}{0.529538in}}%
\pgfpathlineto{\pgfqpoint{1.149920in}{0.526928in}}%
\pgfpathlineto{\pgfqpoint{1.144409in}{0.526778in}}%
\pgfpathlineto{\pgfqpoint{1.138418in}{0.529143in}}%
\pgfpathlineto{\pgfqpoint{1.131285in}{0.534474in}}%
\pgfpathlineto{\pgfqpoint{1.121884in}{0.544695in}}%
\pgfpathlineto{\pgfqpoint{1.111545in}{0.559346in}}%
\pgfpathlineto{\pgfqpoint{1.100321in}{0.578784in}}%
\pgfpathlineto{\pgfqpoint{1.086516in}{0.607751in}}%
\pgfpathlineto{\pgfqpoint{1.080088in}{0.626099in}}%
\pgfpathlineto{\pgfqpoint{1.078231in}{0.637631in}}%
\pgfpathlineto{\pgfqpoint{1.078947in}{0.646595in}}%
\pgfpathlineto{\pgfqpoint{1.081550in}{0.652825in}}%
\pgfpathlineto{\pgfqpoint{1.086000in}{0.658078in}}%
\pgfpathlineto{\pgfqpoint{1.094254in}{0.664395in}}%
\pgfpathlineto{\pgfqpoint{1.118447in}{0.682299in}}%
\pgfpathlineto{\pgfqpoint{1.128891in}{0.693685in}}%
\pgfpathlineto{\pgfqpoint{1.133457in}{0.701081in}}%
\pgfpathlineto{\pgfqpoint{1.139343in}{0.715907in}}%
\pgfpathlineto{\pgfqpoint{1.140996in}{0.728484in}}%
\pgfpathlineto{\pgfqpoint{1.140161in}{0.741329in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{0.751170in}}%
\pgfpathlineto{\pgfqpoint{1.132664in}{0.758675in}}%
\pgfpathlineto{\pgfqpoint{1.126464in}{0.763599in}}%
\pgfpathlineto{\pgfqpoint{1.120687in}{0.764516in}}%
\pgfpathlineto{\pgfqpoint{1.114762in}{0.762872in}}%
\pgfpathlineto{\pgfqpoint{1.109926in}{0.759333in}}%
\pgfpathlineto{\pgfqpoint{1.104215in}{0.752666in}}%
\pgfpathlineto{\pgfqpoint{1.098076in}{0.742498in}}%
\pgfpathlineto{\pgfqpoint{1.093132in}{0.730504in}}%
\pgfpathlineto{\pgfqpoint{1.088885in}{0.715120in}}%
\pgfpathlineto{\pgfqpoint{1.085719in}{0.694566in}}%
\pgfpathlineto{\pgfqpoint{1.084889in}{0.675127in}}%
\pgfpathlineto{\pgfqpoint{1.086421in}{0.658467in}}%
\pgfpathlineto{\pgfqpoint{1.089272in}{0.636212in}}%
\pgfpathlineto{\pgfqpoint{1.087321in}{0.633408in}}%
\pgfpathlineto{\pgfqpoint{1.081638in}{0.629554in}}%
\pgfpathlineto{\pgfqpoint{1.048853in}{0.610107in}}%
\pgfpathlineto{\pgfqpoint{1.020519in}{0.595487in}}%
\pgfpathlineto{\pgfqpoint{1.015989in}{0.595575in}}%
\pgfpathlineto{\pgfqpoint{1.012245in}{0.598102in}}%
\pgfpathlineto{\pgfqpoint{1.010714in}{0.601790in}}%
\pgfpathlineto{\pgfqpoint{1.009897in}{0.609887in}}%
\pgfpathlineto{\pgfqpoint{1.011253in}{0.622891in}}%
\pgfpathlineto{\pgfqpoint{1.015055in}{0.641339in}}%
\pgfpathlineto{\pgfqpoint{1.023677in}{0.672440in}}%
\pgfpathlineto{\pgfqpoint{1.034316in}{0.705790in}}%
\pgfpathlineto{\pgfqpoint{1.030568in}{0.699416in}}%
\pgfpathlineto{\pgfqpoint{1.018677in}{0.681395in}}%
\pgfpathlineto{\pgfqpoint{1.011765in}{0.674321in}}%
\pgfpathlineto{\pgfqpoint{1.005739in}{0.670996in}}%
\pgfpathlineto{\pgfqpoint{1.002395in}{0.671160in}}%
\pgfpathlineto{\pgfqpoint{0.999192in}{0.673739in}}%
\pgfpathlineto{\pgfqpoint{0.996849in}{0.678382in}}%
\pgfpathlineto{\pgfqpoint{0.995429in}{0.687682in}}%
\pgfpathlineto{\pgfqpoint{0.995118in}{0.700334in}}%
\pgfpathlineto{\pgfqpoint{0.997129in}{0.720529in}}%
\pgfpathlineto{\pgfqpoint{1.002828in}{0.751099in}}%
\pgfpathlineto{\pgfqpoint{1.012466in}{0.785669in}}%
\pgfpathlineto{\pgfqpoint{1.021091in}{0.808678in}}%
\pgfpathlineto{\pgfqpoint{1.030209in}{0.827119in}}%
\pgfpathlineto{\pgfqpoint{1.038371in}{0.838378in}}%
\pgfpathlineto{\pgfqpoint{1.044171in}{0.842747in}}%
\pgfpathlineto{\pgfqpoint{1.048250in}{0.843229in}}%
\pgfpathlineto{\pgfqpoint{1.051487in}{0.841948in}}%
\pgfpathlineto{\pgfqpoint{1.054846in}{0.837966in}}%
\pgfpathlineto{\pgfqpoint{1.057572in}{0.831511in}}%
\pgfpathlineto{\pgfqpoint{1.059469in}{0.821038in}}%
\pgfpathlineto{\pgfqpoint{1.061058in}{0.808506in}}%
\pgfpathlineto{\pgfqpoint{1.061834in}{0.809275in}}%
\pgfpathlineto{\pgfqpoint{1.064576in}{0.814520in}}%
\pgfpathlineto{\pgfqpoint{1.072485in}{0.828185in}}%
\pgfpathlineto{\pgfqpoint{1.079591in}{0.836763in}}%
\pgfpathlineto{\pgfqpoint{1.087462in}{0.842726in}}%
\pgfpathlineto{\pgfqpoint{1.094634in}{0.844820in}}%
\pgfpathlineto{\pgfqpoint{1.099894in}{0.843969in}}%
\pgfpathlineto{\pgfqpoint{1.105289in}{0.840950in}}%
\pgfpathlineto{\pgfqpoint{1.110694in}{0.835033in}}%
\pgfpathlineto{\pgfqpoint{1.116084in}{0.825577in}}%
\pgfpathlineto{\pgfqpoint{1.121190in}{0.812200in}}%
\pgfpathlineto{\pgfqpoint{1.125989in}{0.793231in}}%
\pgfpathlineto{\pgfqpoint{1.130256in}{0.767456in}}%
\pgfpathlineto{\pgfqpoint{1.133609in}{0.732608in}}%
\pgfpathlineto{\pgfqpoint{1.136540in}{0.675560in}}%
\pgfpathlineto{\pgfqpoint{1.141211in}{0.574004in}}%
\pgfpathlineto{\pgfqpoint{1.144851in}{0.543242in}}%
\pgfpathlineto{\pgfqpoint{1.149096in}{0.524856in}}%
\pgfpathlineto{\pgfqpoint{1.153971in}{0.512713in}}%
\pgfpathlineto{\pgfqpoint{1.158699in}{0.506257in}}%
\pgfpathlineto{\pgfqpoint{1.163114in}{0.503598in}}%
\pgfpathlineto{\pgfqpoint{1.167722in}{0.503093in}}%
\pgfpathlineto{\pgfqpoint{1.172172in}{0.504530in}}%
\pgfpathlineto{\pgfqpoint{1.177872in}{0.508395in}}%
\pgfpathlineto{\pgfqpoint{1.184852in}{0.515383in}}%
\pgfpathlineto{\pgfqpoint{1.194040in}{0.527808in}}%
\pgfpathlineto{\pgfqpoint{1.207619in}{0.549311in}}%
\pgfpathlineto{\pgfqpoint{1.226780in}{0.582887in}}%
\pgfpathlineto{\pgfqpoint{1.241231in}{0.611463in}}%
\pgfpathlineto{\pgfqpoint{1.244703in}{0.623811in}}%
\pgfpathlineto{\pgfqpoint{1.244563in}{0.631534in}}%
\pgfpathlineto{\pgfqpoint{1.241920in}{0.639349in}}%
\pgfpathlineto{\pgfqpoint{1.234643in}{0.650601in}}%
\pgfpathlineto{\pgfqpoint{1.217672in}{0.671092in}}%
\pgfpathlineto{\pgfqpoint{1.198113in}{0.695330in}}%
\pgfpathlineto{\pgfqpoint{1.185493in}{0.714222in}}%
\pgfpathlineto{\pgfqpoint{1.177525in}{0.729481in}}%
\pgfpathlineto{\pgfqpoint{1.172088in}{0.744133in}}%
\pgfpathlineto{\pgfqpoint{1.170380in}{0.754603in}}%
\pgfpathlineto{\pgfqpoint{1.170782in}{0.764216in}}%
\pgfpathlineto{\pgfqpoint{1.173365in}{0.771038in}}%
\pgfpathlineto{\pgfqpoint{1.177989in}{0.776813in}}%
\pgfpathlineto{\pgfqpoint{1.184559in}{0.780779in}}%
\pgfpathlineto{\pgfqpoint{1.193376in}{0.783180in}}%
\pgfpathlineto{\pgfqpoint{1.202836in}{0.784001in}}%
\pgfpathlineto{\pgfqpoint{1.214186in}{0.783149in}}%
\pgfpathlineto{\pgfqpoint{1.227368in}{0.780788in}}%
\pgfpathlineto{\pgfqpoint{1.236297in}{0.777898in}}%
\pgfpathlineto{\pgfqpoint{1.227230in}{0.780149in}}%
\pgfpathlineto{\pgfqpoint{1.227230in}{0.780149in}}%
\pgfpathlineto{\pgfqpoint{1.195435in}{0.788112in}}%
\pgfpathlineto{\pgfqpoint{1.194325in}{0.786977in}}%
\pgfpathlineto{\pgfqpoint{1.194370in}{0.786812in}}%
\pgfpathlineto{\pgfqpoint{1.196578in}{0.784193in}}%
\pgfpathlineto{\pgfqpoint{1.209453in}{0.774622in}}%
\pgfpathlineto{\pgfqpoint{1.231840in}{0.760519in}}%
\pgfpathlineto{\pgfqpoint{1.299327in}{0.717433in}}%
\pgfpathlineto{\pgfqpoint{1.324377in}{0.699002in}}%
\pgfpathlineto{\pgfqpoint{1.342748in}{0.682537in}}%
\pgfpathlineto{\pgfqpoint{1.351406in}{0.672275in}}%
\pgfpathlineto{\pgfqpoint{1.356128in}{0.663368in}}%
\pgfpathlineto{\pgfqpoint{1.357222in}{0.656474in}}%
\pgfpathlineto{\pgfqpoint{1.355626in}{0.651577in}}%
\pgfpathlineto{\pgfqpoint{1.351283in}{0.646873in}}%
\pgfpathlineto{\pgfqpoint{1.345124in}{0.643571in}}%
\pgfpathlineto{\pgfqpoint{1.334810in}{0.640044in}}%
\pgfpathlineto{\pgfqpoint{1.291801in}{0.627851in}}%
\pgfpathlineto{\pgfqpoint{1.282519in}{0.625480in}}%
\pgfpathlineto{\pgfqpoint{1.281238in}{0.627563in}}%
\pgfpathlineto{\pgfqpoint{1.280942in}{0.631903in}}%
\pgfpathlineto{\pgfqpoint{1.279030in}{0.683479in}}%
\pgfpathlineto{\pgfqpoint{1.273831in}{0.717434in}}%
\pgfpathlineto{\pgfqpoint{1.268068in}{0.739481in}}%
\pgfpathlineto{\pgfqpoint{1.261280in}{0.757399in}}%
\pgfpathlineto{\pgfqpoint{1.254514in}{0.768853in}}%
\pgfpathlineto{\pgfqpoint{1.246876in}{0.776658in}}%
\pgfpathlineto{\pgfqpoint{1.240573in}{0.779929in}}%
\pgfpathlineto{\pgfqpoint{1.234881in}{0.780755in}}%
\pgfpathlineto{\pgfqpoint{1.227226in}{0.779877in}}%
\pgfpathlineto{\pgfqpoint{1.218598in}{0.776565in}}%
\pgfpathlineto{\pgfqpoint{1.208759in}{0.771069in}}%
\pgfpathlineto{\pgfqpoint{1.187954in}{0.758876in}}%
\pgfpathlineto{\pgfqpoint{1.177527in}{0.754966in}}%
\pgfpathlineto{\pgfqpoint{1.168215in}{0.753488in}}%
\pgfpathlineto{\pgfqpoint{1.162426in}{0.754649in}}%
\pgfpathlineto{\pgfqpoint{1.155567in}{0.758138in}}%
\pgfpathlineto{\pgfqpoint{1.150062in}{0.763708in}}%
\pgfpathlineto{\pgfqpoint{1.144913in}{0.772477in}}%
\pgfpathlineto{\pgfqpoint{1.141198in}{0.782523in}}%
\pgfpathlineto{\pgfqpoint{1.137798in}{0.798358in}}%
\pgfpathlineto{\pgfqpoint{1.136001in}{0.817149in}}%
\pgfpathlineto{\pgfqpoint{1.136350in}{0.839590in}}%
\pgfpathlineto{\pgfqpoint{1.138906in}{0.859232in}}%
\pgfpathlineto{\pgfqpoint{1.142991in}{0.871746in}}%
\pgfpathlineto{\pgfqpoint{1.145953in}{0.874468in}}%
\pgfpathlineto{\pgfqpoint{1.147629in}{0.872263in}}%
\pgfpathlineto{\pgfqpoint{1.148902in}{0.866116in}}%
\pgfpathlineto{\pgfqpoint{1.148976in}{0.854089in}}%
\pgfpathlineto{\pgfqpoint{1.147054in}{0.833963in}}%
\pgfpathlineto{\pgfqpoint{1.141884in}{0.807414in}}%
\pgfpathlineto{\pgfqpoint{1.133556in}{0.779151in}}%
\pgfpathlineto{\pgfqpoint{1.124586in}{0.756677in}}%
\pgfpathlineto{\pgfqpoint{1.116094in}{0.741245in}}%
\pgfpathlineto{\pgfqpoint{1.109154in}{0.732853in}}%
\pgfpathlineto{\pgfqpoint{1.104072in}{0.729689in}}%
\pgfpathlineto{\pgfqpoint{1.101093in}{0.729957in}}%
\pgfpathlineto{\pgfqpoint{1.099074in}{0.732111in}}%
\pgfpathlineto{\pgfqpoint{1.097619in}{0.737452in}}%
\pgfpathlineto{\pgfqpoint{1.097788in}{0.746085in}}%
\pgfpathlineto{\pgfqpoint{1.100484in}{0.758037in}}%
\pgfpathlineto{\pgfqpoint{1.105392in}{0.770066in}}%
\pgfpathlineto{\pgfqpoint{1.111238in}{0.779287in}}%
\pgfpathlineto{\pgfqpoint{1.117831in}{0.786297in}}%
\pgfpathlineto{\pgfqpoint{1.124928in}{0.790928in}}%
\pgfpathlineto{\pgfqpoint{1.132695in}{0.793161in}}%
\pgfpathlineto{\pgfqpoint{1.140660in}{0.792576in}}%
\pgfpathlineto{\pgfqpoint{1.147486in}{0.789687in}}%
\pgfpathlineto{\pgfqpoint{1.154139in}{0.784826in}}%
\pgfpathlineto{\pgfqpoint{1.161924in}{0.776150in}}%
\pgfpathlineto{\pgfqpoint{1.169459in}{0.763753in}}%
\pgfpathlineto{\pgfqpoint{1.176223in}{0.747756in}}%
\pgfpathlineto{\pgfqpoint{1.180277in}{0.733395in}}%
\pgfpathlineto{\pgfqpoint{1.183650in}{0.712717in}}%
\pgfpathlineto{\pgfqpoint{1.184148in}{0.695625in}}%
\pgfpathlineto{\pgfqpoint{1.182495in}{0.690024in}}%
\pgfpathlineto{\pgfqpoint{1.182420in}{0.690038in}}%
\pgfpathlineto{\pgfqpoint{1.181621in}{0.691343in}}%
\pgfpathlineto{\pgfqpoint{1.180856in}{0.698072in}}%
\pgfpathlineto{\pgfqpoint{1.181437in}{0.712200in}}%
\pgfpathlineto{\pgfqpoint{1.184419in}{0.726732in}}%
\pgfpathlineto{\pgfqpoint{1.188653in}{0.737050in}}%
\pgfpathlineto{\pgfqpoint{1.194373in}{0.746034in}}%
\pgfpathlineto{\pgfqpoint{1.200693in}{0.752797in}}%
\pgfpathlineto{\pgfqpoint{1.209323in}{0.758808in}}%
\pgfpathlineto{\pgfqpoint{1.220545in}{0.763280in}}%
\pgfpathlineto{\pgfqpoint{1.234192in}{0.765816in}}%
\pgfpathlineto{\pgfqpoint{1.250192in}{0.765979in}}%
\pgfpathlineto{\pgfqpoint{1.271582in}{0.763384in}}%
\pgfpathlineto{\pgfqpoint{1.290869in}{0.759276in}}%
\pgfpathlineto{\pgfqpoint{1.318348in}{0.753117in}}%
\pgfpathlineto{\pgfqpoint{1.329771in}{0.752254in}}%
\pgfpathlineto{\pgfqpoint{1.335054in}{0.754296in}}%
\pgfpathlineto{\pgfqpoint{1.338112in}{0.758379in}}%
\pgfpathlineto{\pgfqpoint{1.340522in}{0.765434in}}%
\pgfpathlineto{\pgfqpoint{1.344120in}{0.775143in}}%
\pgfpathlineto{\pgfqpoint{1.348117in}{0.781225in}}%
\pgfpathlineto{\pgfqpoint{1.353564in}{0.785968in}}%
\pgfpathlineto{\pgfqpoint{1.362446in}{0.790377in}}%
\pgfpathlineto{\pgfqpoint{1.373307in}{0.793392in}}%
\pgfpathlineto{\pgfqpoint{1.389941in}{0.795624in}}%
\pgfpathlineto{\pgfqpoint{1.432176in}{0.801487in}}%
\pgfpathlineto{\pgfqpoint{1.438538in}{0.805174in}}%
\pgfpathlineto{\pgfqpoint{1.441069in}{0.809295in}}%
\pgfpathlineto{\pgfqpoint{1.441246in}{0.814370in}}%
\pgfpathlineto{\pgfqpoint{1.439036in}{0.820721in}}%
\pgfpathlineto{\pgfqpoint{1.431030in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{1.404746in}{0.868921in}}%
\pgfpathlineto{\pgfqpoint{1.405202in}{0.871599in}}%
\pgfpathlineto{\pgfqpoint{1.407470in}{0.872606in}}%
\pgfpathlineto{\pgfqpoint{1.412299in}{0.872292in}}%
\pgfpathlineto{\pgfqpoint{1.419550in}{0.870127in}}%
\pgfpathlineto{\pgfqpoint{1.435971in}{0.863223in}}%
\pgfpathlineto{\pgfqpoint{1.451624in}{0.854256in}}%
\pgfpathlineto{\pgfqpoint{1.455529in}{0.850075in}}%
\pgfpathlineto{\pgfqpoint{1.455503in}{0.850046in}}%
\pgfpathlineto{\pgfqpoint{1.453701in}{0.849632in}}%
\pgfpathlineto{\pgfqpoint{1.447835in}{0.850946in}}%
\pgfpathlineto{\pgfqpoint{1.421454in}{0.861146in}}%
\pgfpathlineto{\pgfqpoint{1.381562in}{0.880273in}}%
\pgfpathlineto{\pgfqpoint{1.359061in}{0.893520in}}%
\pgfpathlineto{\pgfqpoint{1.345974in}{0.903332in}}%
\pgfpathlineto{\pgfqpoint{1.340971in}{0.909705in}}%
\pgfpathlineto{\pgfqpoint{1.340608in}{0.913589in}}%
\pgfpathlineto{\pgfqpoint{1.342900in}{0.915719in}}%
\pgfpathlineto{\pgfqpoint{1.347869in}{0.917392in}}%
\pgfpathlineto{\pgfqpoint{1.359282in}{0.918099in}}%
\pgfpathlineto{\pgfqpoint{1.396444in}{0.917208in}}%
\pgfpathlineto{\pgfqpoint{1.397807in}{0.918890in}}%
\pgfpathlineto{\pgfqpoint{1.396433in}{0.921416in}}%
\pgfpathlineto{\pgfqpoint{1.389919in}{0.927735in}}%
\pgfpathlineto{\pgfqpoint{1.374543in}{0.942452in}}%
\pgfpathlineto{\pgfqpoint{1.371349in}{0.948613in}}%
\pgfpathlineto{\pgfqpoint{1.371337in}{0.952831in}}%
\pgfpathlineto{\pgfqpoint{1.373386in}{0.955900in}}%
\pgfpathlineto{\pgfqpoint{1.377787in}{0.958847in}}%
\pgfpathlineto{\pgfqpoint{1.385312in}{0.961520in}}%
\pgfpathlineto{\pgfqpoint{1.396931in}{0.963324in}}%
\pgfpathlineto{\pgfqpoint{1.417528in}{0.964332in}}%
\pgfpathlineto{\pgfqpoint{1.457483in}{0.963332in}}%
\pgfpathlineto{\pgfqpoint{1.514588in}{0.961385in}}%
\pgfpathlineto{\pgfqpoint{1.528383in}{0.963151in}}%
\pgfpathlineto{\pgfqpoint{1.536628in}{0.966385in}}%
\pgfpathlineto{\pgfqpoint{1.541078in}{0.970959in}}%
\pgfpathlineto{\pgfqpoint{1.543291in}{0.976787in}}%
\pgfpathlineto{\pgfqpoint{1.550581in}{1.001991in}}%
\pgfpathlineto{\pgfqpoint{1.555866in}{1.008456in}}%
\pgfpathlineto{\pgfqpoint{1.565880in}{1.016762in}}%
\pgfpathlineto{\pgfqpoint{1.568954in}{1.020496in}}%
\pgfpathlineto{\pgfqpoint{1.568882in}{1.020575in}}%
\pgfpathlineto{\pgfqpoint{1.566482in}{1.021344in}}%
\pgfpathlineto{\pgfqpoint{1.556132in}{1.021434in}}%
\pgfpathlineto{\pgfqpoint{1.503216in}{1.018724in}}%
\pgfpathlineto{\pgfqpoint{1.430037in}{1.015972in}}%
\pgfpathlineto{\pgfqpoint{1.402931in}{1.017016in}}%
\pgfpathlineto{\pgfqpoint{1.388900in}{1.019316in}}%
\pgfpathlineto{\pgfqpoint{1.383607in}{1.022055in}}%
\pgfpathlineto{\pgfqpoint{1.382396in}{1.025134in}}%
\pgfpathlineto{\pgfqpoint{1.383690in}{1.028125in}}%
\pgfpathlineto{\pgfqpoint{1.388089in}{1.032918in}}%
\pgfpathlineto{\pgfqpoint{1.412128in}{1.054943in}}%
\pgfpathlineto{\pgfqpoint{1.412015in}{1.058449in}}%
\pgfpathlineto{\pgfqpoint{1.409288in}{1.060783in}}%
\pgfpathlineto{\pgfqpoint{1.403520in}{1.062530in}}%
\pgfpathlineto{\pgfqpoint{1.391175in}{1.063772in}}%
\pgfpathlineto{\pgfqpoint{1.371912in}{1.063365in}}%
\pgfpathlineto{\pgfqpoint{1.336293in}{1.059987in}}%
\pgfpathlineto{\pgfqpoint{1.293744in}{1.053440in}}%
\pgfpathlineto{\pgfqpoint{1.247641in}{1.044638in}}%
\pgfpathlineto{\pgfqpoint{1.205873in}{1.034451in}}%
\pgfpathlineto{\pgfqpoint{1.188356in}{1.028447in}}%
\pgfpathlineto{\pgfqpoint{1.188429in}{1.028394in}}%
\pgfpathlineto{\pgfqpoint{1.191505in}{1.028893in}}%
\pgfpathlineto{\pgfqpoint{1.205926in}{1.033359in}}%
\pgfpathlineto{\pgfqpoint{1.220581in}{1.039851in}}%
\pgfpathlineto{\pgfqpoint{1.226915in}{1.044555in}}%
\pgfpathlineto{\pgfqpoint{1.228404in}{1.047622in}}%
\pgfpathlineto{\pgfqpoint{1.226974in}{1.049610in}}%
\pgfpathlineto{\pgfqpoint{1.222941in}{1.051307in}}%
\pgfpathlineto{\pgfqpoint{1.213607in}{1.052395in}}%
\pgfpathlineto{\pgfqpoint{1.196704in}{1.052044in}}%
\pgfpathlineto{\pgfqpoint{1.170983in}{1.049267in}}%
\pgfpathlineto{\pgfqpoint{1.130493in}{1.042371in}}%
\pgfpathlineto{\pgfqpoint{1.084745in}{1.032353in}}%
\pgfpathlineto{\pgfqpoint{1.040456in}{1.020439in}}%
\pgfpathlineto{\pgfqpoint{1.017352in}{1.012394in}}%
\pgfpathlineto{\pgfqpoint{1.017054in}{1.012016in}}%
\pgfpathlineto{\pgfqpoint{1.017634in}{1.011949in}}%
\pgfpathlineto{\pgfqpoint{1.017634in}{1.011949in}}%
\pgfpathlineto{\pgfqpoint{1.024939in}{1.013546in}}%
\pgfpathlineto{\pgfqpoint{1.052360in}{1.022001in}}%
\pgfpathlineto{\pgfqpoint{1.086036in}{1.034362in}}%
\pgfpathlineto{\pgfqpoint{1.110444in}{1.045430in}}%
\pgfpathlineto{\pgfqpoint{1.122051in}{1.052810in}}%
\pgfpathlineto{\pgfqpoint{1.125412in}{1.057163in}}%
\pgfpathlineto{\pgfqpoint{1.124765in}{1.059414in}}%
\pgfpathlineto{\pgfqpoint{1.121635in}{1.060996in}}%
\pgfpathlineto{\pgfqpoint{1.114029in}{1.062014in}}%
\pgfpathlineto{\pgfqpoint{1.098206in}{1.061634in}}%
\pgfpathlineto{\pgfqpoint{1.070922in}{1.058621in}}%
\pgfpathlineto{\pgfqpoint{1.030118in}{1.051781in}}%
\pgfpathlineto{\pgfqpoint{0.970637in}{1.039361in}}%
\pgfpathlineto{\pgfqpoint{0.901517in}{1.022990in}}%
\pgfpathlineto{\pgfqpoint{0.907812in}{1.024052in}}%
\pgfpathlineto{\pgfqpoint{0.992614in}{1.041759in}}%
\pgfpathlineto{\pgfqpoint{1.034354in}{1.052705in}}%
\pgfpathlineto{\pgfqpoint{1.046110in}{1.057702in}}%
\pgfpathlineto{\pgfqpoint{1.047350in}{1.059934in}}%
\pgfpathlineto{\pgfqpoint{1.045342in}{1.061090in}}%
\pgfpathlineto{\pgfqpoint{1.038258in}{1.062031in}}%
\pgfpathlineto{\pgfqpoint{1.016728in}{1.062056in}}%
\pgfpathlineto{\pgfqpoint{0.958166in}{1.062046in}}%
\pgfpathlineto{\pgfqpoint{0.943879in}{1.064215in}}%
\pgfpathlineto{\pgfqpoint{0.938065in}{1.067135in}}%
\pgfpathlineto{\pgfqpoint{0.936570in}{1.070054in}}%
\pgfpathlineto{\pgfqpoint{0.937330in}{1.073600in}}%
\pgfpathlineto{\pgfqpoint{0.940751in}{1.077862in}}%
\pgfpathlineto{\pgfqpoint{0.949680in}{1.085232in}}%
\pgfpathlineto{\pgfqpoint{1.010777in}{1.128671in}}%
\pgfpathlineto{\pgfqpoint{1.017518in}{1.137441in}}%
\pgfpathlineto{\pgfqpoint{1.020526in}{1.144820in}}%
\pgfpathlineto{\pgfqpoint{1.020429in}{1.150448in}}%
\pgfpathlineto{\pgfqpoint{1.018135in}{1.155527in}}%
\pgfpathlineto{\pgfqpoint{1.013239in}{1.160548in}}%
\pgfpathlineto{\pgfqpoint{1.004301in}{1.166280in}}%
\pgfpathlineto{\pgfqpoint{0.992012in}{1.171403in}}%
\pgfpathlineto{\pgfqpoint{0.968968in}{1.178347in}}%
\pgfpathlineto{\pgfqpoint{0.922183in}{1.189271in}}%
\pgfpathlineto{\pgfqpoint{0.888007in}{1.198306in}}%
\pgfpathlineto{\pgfqpoint{0.870078in}{1.205069in}}%
\pgfpathlineto{\pgfqpoint{0.857970in}{1.211477in}}%
\pgfpathlineto{\pgfqpoint{0.849206in}{1.218920in}}%
\pgfpathlineto{\pgfqpoint{0.845193in}{1.225287in}}%
\pgfpathlineto{\pgfqpoint{0.843809in}{1.231425in}}%
\pgfpathlineto{\pgfqpoint{0.844588in}{1.238042in}}%
\pgfpathlineto{\pgfqpoint{0.847901in}{1.245201in}}%
\pgfpathlineto{\pgfqpoint{0.854281in}{1.253262in}}%
\pgfpathlineto{\pgfqpoint{0.865367in}{1.263228in}}%
\pgfpathlineto{\pgfqpoint{0.887681in}{1.279022in}}%
\pgfpathlineto{\pgfqpoint{0.922250in}{1.303234in}}%
\pgfpathlineto{\pgfqpoint{0.933806in}{1.313919in}}%
\pgfpathlineto{\pgfqpoint{0.936478in}{1.318886in}}%
\pgfpathlineto{\pgfqpoint{0.935774in}{1.320367in}}%
\pgfpathlineto{\pgfqpoint{0.935626in}{1.320390in}}%
\pgfpathlineto{\pgfqpoint{0.932657in}{1.319729in}}%
\pgfpathlineto{\pgfqpoint{0.926725in}{1.315467in}}%
\pgfpathlineto{\pgfqpoint{0.916631in}{1.304188in}}%
\pgfpathlineto{\pgfqpoint{0.909340in}{1.292253in}}%
\pgfpathlineto{\pgfqpoint{0.904797in}{1.280184in}}%
\pgfpathlineto{\pgfqpoint{0.903928in}{1.272976in}}%
\pgfpathlineto{\pgfqpoint{0.905340in}{1.268913in}}%
\pgfpathlineto{\pgfqpoint{0.908165in}{1.267343in}}%
\pgfpathlineto{\pgfqpoint{0.912844in}{1.267964in}}%
\pgfpathlineto{\pgfqpoint{0.920098in}{1.271874in}}%
\pgfpathlineto{\pgfqpoint{0.927931in}{1.278556in}}%
\pgfpathlineto{\pgfqpoint{0.939309in}{1.291966in}}%
\pgfpathlineto{\pgfqpoint{0.945406in}{1.302670in}}%
\pgfpathlineto{\pgfqpoint{0.948691in}{1.311240in}}%
\pgfpathlineto{\pgfqpoint{0.949937in}{1.319902in}}%
\pgfpathlineto{\pgfqpoint{0.948824in}{1.327800in}}%
\pgfpathlineto{\pgfqpoint{0.945501in}{1.333541in}}%
\pgfpathlineto{\pgfqpoint{0.939927in}{1.338047in}}%
\pgfpathlineto{\pgfqpoint{0.931552in}{1.341678in}}%
\pgfpathlineto{\pgfqpoint{0.920079in}{1.343882in}}%
\pgfpathlineto{\pgfqpoint{0.894762in}{1.345657in}}%
\pgfpathlineto{\pgfqpoint{0.870664in}{1.348518in}}%
\pgfpathlineto{\pgfqpoint{0.858747in}{1.352582in}}%
\pgfpathlineto{\pgfqpoint{0.850893in}{1.358169in}}%
\pgfpathlineto{\pgfqpoint{0.846846in}{1.363986in}}%
\pgfpathlineto{\pgfqpoint{0.845134in}{1.369744in}}%
\pgfpathlineto{\pgfqpoint{0.845141in}{1.377049in}}%
\pgfpathlineto{\pgfqpoint{0.847356in}{1.384309in}}%
\pgfpathlineto{\pgfqpoint{0.851117in}{1.390761in}}%
\pgfpathlineto{\pgfqpoint{0.857108in}{1.397257in}}%
\pgfpathlineto{\pgfqpoint{0.866333in}{1.403170in}}%
\pgfpathlineto{\pgfqpoint{0.876721in}{1.406740in}}%
\pgfpathlineto{\pgfqpoint{0.887313in}{1.407766in}}%
\pgfpathlineto{\pgfqpoint{0.897408in}{1.406217in}}%
\pgfpathlineto{\pgfqpoint{0.905276in}{1.402806in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{1.397652in}}%
\pgfpathlineto{\pgfqpoint{0.915432in}{1.391696in}}%
\pgfpathlineto{\pgfqpoint{0.916607in}{1.385783in}}%
\pgfpathlineto{\pgfqpoint{0.915918in}{1.380052in}}%
\pgfpathlineto{\pgfqpoint{0.912939in}{1.373810in}}%
\pgfpathlineto{\pgfqpoint{0.907362in}{1.367444in}}%
\pgfpathlineto{\pgfqpoint{0.898533in}{1.361213in}}%
\pgfpathlineto{\pgfqpoint{0.884521in}{1.354035in}}%
\pgfpathlineto{\pgfqpoint{0.876296in}{1.349254in}}%
\pgfpathlineto{\pgfqpoint{0.875047in}{1.346674in}}%
\pgfpathlineto{\pgfqpoint{0.876856in}{1.344991in}}%
\pgfpathlineto{\pgfqpoint{0.882084in}{1.343743in}}%
\pgfpathlineto{\pgfqpoint{0.892656in}{1.344377in}}%
\pgfpathlineto{\pgfqpoint{0.900094in}{1.347150in}}%
\pgfpathlineto{\pgfqpoint{0.906175in}{1.352330in}}%
\pgfpathlineto{\pgfqpoint{0.909490in}{1.357784in}}%
\pgfpathlineto{\pgfqpoint{0.911650in}{1.365354in}}%
\pgfpathlineto{\pgfqpoint{0.911787in}{1.373941in}}%
\pgfpathlineto{\pgfqpoint{0.909295in}{1.385778in}}%
\pgfpathlineto{\pgfqpoint{0.904729in}{1.396365in}}%
\pgfpathlineto{\pgfqpoint{0.896888in}{1.408639in}}%
\pgfpathlineto{\pgfqpoint{0.888680in}{1.417314in}}%
\pgfpathlineto{\pgfqpoint{0.879816in}{1.423422in}}%
\pgfpathlineto{\pgfqpoint{0.872938in}{1.425572in}}%
\pgfpathlineto{\pgfqpoint{0.868587in}{1.424996in}}%
\pgfpathlineto{\pgfqpoint{0.866209in}{1.422473in}}%
\pgfpathlineto{\pgfqpoint{0.865687in}{1.418986in}}%
\pgfpathlineto{\pgfqpoint{0.867060in}{1.414052in}}%
\pgfpathlineto{\pgfqpoint{0.871011in}{1.409714in}}%
\pgfpathlineto{\pgfqpoint{0.876897in}{1.407208in}}%
\pgfpathlineto{\pgfqpoint{0.882475in}{1.407152in}}%
\pgfpathlineto{\pgfqpoint{0.889990in}{1.409082in}}%
\pgfpathlineto{\pgfqpoint{0.897643in}{1.413145in}}%
\pgfpathlineto{\pgfqpoint{0.914519in}{1.425780in}}%
\pgfpathlineto{\pgfqpoint{0.931967in}{1.438234in}}%
\pgfpathlineto{\pgfqpoint{0.941530in}{1.442122in}}%
\pgfpathlineto{\pgfqpoint{0.949343in}{1.442869in}}%
\pgfpathlineto{\pgfqpoint{0.957604in}{1.441089in}}%
\pgfpathlineto{\pgfqpoint{0.966267in}{1.436436in}}%
\pgfpathlineto{\pgfqpoint{0.974649in}{1.429427in}}%
\pgfpathlineto{\pgfqpoint{0.985389in}{1.417162in}}%
\pgfpathlineto{\pgfqpoint{0.999121in}{1.397305in}}%
\pgfpathlineto{\pgfqpoint{1.019273in}{1.367815in}}%
\pgfpathlineto{\pgfqpoint{1.026299in}{1.360951in}}%
\pgfpathlineto{\pgfqpoint{1.031182in}{1.359155in}}%
\pgfpathlineto{\pgfqpoint{1.034977in}{1.360674in}}%
\pgfpathlineto{\pgfqpoint{1.037853in}{1.364323in}}%
\pgfpathlineto{\pgfqpoint{1.041982in}{1.374811in}}%
\pgfpathlineto{\pgfqpoint{1.054016in}{1.412224in}}%
\pgfpathlineto{\pgfqpoint{1.058189in}{1.416798in}}%
\pgfpathlineto{\pgfqpoint{1.061446in}{1.417822in}}%
\pgfpathlineto{\pgfqpoint{1.065321in}{1.416940in}}%
\pgfpathlineto{\pgfqpoint{1.070358in}{1.413687in}}%
\pgfpathlineto{\pgfqpoint{1.076361in}{1.407203in}}%
\pgfpathlineto{\pgfqpoint{1.089697in}{1.388208in}}%
\pgfpathlineto{\pgfqpoint{1.108418in}{1.362162in}}%
\pgfpathlineto{\pgfqpoint{1.115422in}{1.356843in}}%
\pgfpathlineto{\pgfqpoint{1.119111in}{1.356485in}}%
\pgfpathlineto{\pgfqpoint{1.122010in}{1.358193in}}%
\pgfpathlineto{\pgfqpoint{1.124422in}{1.362117in}}%
\pgfpathlineto{\pgfqpoint{1.126864in}{1.370571in}}%
\pgfpathlineto{\pgfqpoint{1.127947in}{1.380074in}}%
\pgfpathlineto{\pgfqpoint{1.127947in}{1.380074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435926in}{1.694491in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{1.694491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748504in}{0.381913in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{1.694491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435926in}{0.381913in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{0.381913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435926in}{0.381913in}}%
\pgfpathlineto{\pgfqpoint{0.435926in}{1.694491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567184in}{0.381913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567184in}{1.694491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.567184in,y=0.326358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829700in}{0.381913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829700in}{1.694491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.829700in,y=0.326358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont −0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092215in}{0.381913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092215in}{1.694491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.092215in,y=0.326358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354731in}{0.381913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354731in}{1.694491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.354731in,y=0.326358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617246in}{0.381913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617246in}{1.694491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.617246in,y=0.326358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.092215in,y=0.133457in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont \(\displaystyle v_{pr}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435926in}{0.513171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748504in}{0.513171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.380371in,y=0.513171in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435926in}{0.775687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748504in}{0.775687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.380371in,y=0.775687in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont −0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435926in}{1.038202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748504in}{1.038202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.380371in,y=1.038202in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435926in}{1.300718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748504in}{1.300718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.380371in,y=1.300718in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435926in}{1.563233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748504in}{1.563233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.380371in,y=1.563233in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.133457in,y=1.038202in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont \(\displaystyle u_{pr}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_250_M2B2_vpr_upr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.758504in}{1.704491in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.758504in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.758504in}{1.704491in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.704491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435926in}{0.381913in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{0.381913in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{1.694491in}}%
\pgfpathlineto{\pgfqpoint{0.435926in}{1.694491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.086960in}{1.065476in}}%
\pgfpathlineto{\pgfqpoint{1.078612in}{1.097109in}}%
\pgfpathlineto{\pgfqpoint{1.066184in}{1.134166in}}%
\pgfpathlineto{\pgfqpoint{1.052081in}{1.169326in}}%
\pgfpathlineto{\pgfqpoint{1.028138in}{1.228301in}}%
\pgfpathlineto{\pgfqpoint{1.027372in}{1.237584in}}%
\pgfpathlineto{\pgfqpoint{1.028939in}{1.244290in}}%
\pgfpathlineto{\pgfqpoint{1.032996in}{1.252036in}}%
\pgfpathlineto{\pgfqpoint{1.044799in}{1.266998in}}%
\pgfpathlineto{\pgfqpoint{1.058577in}{1.286260in}}%
\pgfpathlineto{\pgfqpoint{1.068386in}{1.304808in}}%
\pgfpathlineto{\pgfqpoint{1.075700in}{1.323727in}}%
\pgfpathlineto{\pgfqpoint{1.081336in}{1.344741in}}%
\pgfpathlineto{\pgfqpoint{1.084524in}{1.365116in}}%
\pgfpathlineto{\pgfqpoint{1.085591in}{1.386279in}}%
\pgfpathlineto{\pgfqpoint{1.084424in}{1.402723in}}%
\pgfpathlineto{\pgfqpoint{1.081387in}{1.415031in}}%
\pgfpathlineto{\pgfqpoint{1.078107in}{1.420045in}}%
\pgfpathlineto{\pgfqpoint{1.074869in}{1.421151in}}%
\pgfpathlineto{\pgfqpoint{1.071684in}{1.419671in}}%
\pgfpathlineto{\pgfqpoint{1.067831in}{1.414905in}}%
\pgfpathlineto{\pgfqpoint{1.063605in}{1.405989in}}%
\pgfpathlineto{\pgfqpoint{1.059678in}{1.392192in}}%
\pgfpathlineto{\pgfqpoint{1.057884in}{1.377749in}}%
\pgfpathlineto{\pgfqpoint{1.058701in}{1.368363in}}%
\pgfpathlineto{\pgfqpoint{1.061068in}{1.363506in}}%
\pgfpathlineto{\pgfqpoint{1.064407in}{1.361501in}}%
\pgfpathlineto{\pgfqpoint{1.069014in}{1.361509in}}%
\pgfpathlineto{\pgfqpoint{1.075511in}{1.363767in}}%
\pgfpathlineto{\pgfqpoint{1.085007in}{1.369139in}}%
\pgfpathlineto{\pgfqpoint{1.128417in}{1.395258in}}%
\pgfpathlineto{\pgfqpoint{1.142128in}{1.399823in}}%
\pgfpathlineto{\pgfqpoint{1.151834in}{1.400693in}}%
\pgfpathlineto{\pgfqpoint{1.159440in}{1.399171in}}%
\pgfpathlineto{\pgfqpoint{1.165686in}{1.395537in}}%
\pgfpathlineto{\pgfqpoint{1.170733in}{1.389919in}}%
\pgfpathlineto{\pgfqpoint{1.174536in}{1.382129in}}%
\pgfpathlineto{\pgfqpoint{1.177174in}{1.371530in}}%
\pgfpathlineto{\pgfqpoint{1.178103in}{1.357916in}}%
\pgfpathlineto{\pgfqpoint{1.176929in}{1.340648in}}%
\pgfpathlineto{\pgfqpoint{1.173466in}{1.321987in}}%
\pgfpathlineto{\pgfqpoint{1.167516in}{1.302270in}}%
\pgfpathlineto{\pgfqpoint{1.160375in}{1.285589in}}%
\pgfpathlineto{\pgfqpoint{1.151946in}{1.271296in}}%
\pgfpathlineto{\pgfqpoint{1.144145in}{1.262205in}}%
\pgfpathlineto{\pgfqpoint{1.136598in}{1.256805in}}%
\pgfpathlineto{\pgfqpoint{1.130789in}{1.255217in}}%
\pgfpathlineto{\pgfqpoint{1.125524in}{1.255972in}}%
\pgfpathlineto{\pgfqpoint{1.121022in}{1.259141in}}%
\pgfpathlineto{\pgfqpoint{1.117549in}{1.264545in}}%
\pgfpathlineto{\pgfqpoint{1.115305in}{1.272251in}}%
\pgfpathlineto{\pgfqpoint{1.114995in}{1.281175in}}%
\pgfpathlineto{\pgfqpoint{1.116821in}{1.289154in}}%
\pgfpathlineto{\pgfqpoint{1.119880in}{1.293887in}}%
\pgfpathlineto{\pgfqpoint{1.122102in}{1.294330in}}%
\pgfpathlineto{\pgfqpoint{1.123506in}{1.292289in}}%
\pgfpathlineto{\pgfqpoint{1.123399in}{1.287709in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{1.281543in}}%
\pgfpathlineto{\pgfqpoint{1.116133in}{1.275743in}}%
\pgfpathlineto{\pgfqpoint{1.109028in}{1.271053in}}%
\pgfpathlineto{\pgfqpoint{1.100980in}{1.268876in}}%
\pgfpathlineto{\pgfqpoint{1.093096in}{1.269141in}}%
\pgfpathlineto{\pgfqpoint{1.085438in}{1.271237in}}%
\pgfpathlineto{\pgfqpoint{1.075956in}{1.276299in}}%
\pgfpathlineto{\pgfqpoint{1.066397in}{1.284363in}}%
\pgfpathlineto{\pgfqpoint{1.057873in}{1.294327in}}%
\pgfpathlineto{\pgfqpoint{1.049454in}{1.307373in}}%
\pgfpathlineto{\pgfqpoint{1.040802in}{1.325056in}}%
\pgfpathlineto{\pgfqpoint{1.033333in}{1.345777in}}%
\pgfpathlineto{\pgfqpoint{1.026911in}{1.370005in}}%
\pgfpathlineto{\pgfqpoint{1.021722in}{1.398330in}}%
\pgfpathlineto{\pgfqpoint{1.018161in}{1.429773in}}%
\pgfpathlineto{\pgfqpoint{1.016542in}{1.464143in}}%
\pgfpathlineto{\pgfqpoint{1.017018in}{1.503687in}}%
\pgfpathlineto{\pgfqpoint{1.019795in}{1.546476in}}%
\pgfpathlineto{\pgfqpoint{1.021765in}{1.579685in}}%
\pgfpathlineto{\pgfqpoint{1.020904in}{1.579986in}}%
\pgfpathlineto{\pgfqpoint{1.020531in}{1.579737in}}%
\pgfpathlineto{\pgfqpoint{1.017359in}{1.575604in}}%
\pgfpathlineto{\pgfqpoint{0.999709in}{1.550738in}}%
\pgfpathlineto{\pgfqpoint{0.984490in}{1.534081in}}%
\pgfpathlineto{\pgfqpoint{0.968491in}{1.519983in}}%
\pgfpathlineto{\pgfqpoint{0.923223in}{1.482452in}}%
\pgfpathlineto{\pgfqpoint{0.915656in}{1.472377in}}%
\pgfpathlineto{\pgfqpoint{0.910418in}{1.461813in}}%
\pgfpathlineto{\pgfqpoint{0.907324in}{1.450843in}}%
\pgfpathlineto{\pgfqpoint{0.906154in}{1.437106in}}%
\pgfpathlineto{\pgfqpoint{0.907253in}{1.422226in}}%
\pgfpathlineto{\pgfqpoint{0.911021in}{1.403718in}}%
\pgfpathlineto{\pgfqpoint{0.919963in}{1.373750in}}%
\pgfpathlineto{\pgfqpoint{0.928829in}{1.342790in}}%
\pgfpathlineto{\pgfqpoint{0.929972in}{1.330553in}}%
\pgfpathlineto{\pgfqpoint{0.928411in}{1.323447in}}%
\pgfpathlineto{\pgfqpoint{0.925197in}{1.318783in}}%
\pgfpathlineto{\pgfqpoint{0.920221in}{1.315558in}}%
\pgfpathlineto{\pgfqpoint{0.912927in}{1.313506in}}%
\pgfpathlineto{\pgfqpoint{0.899052in}{1.312405in}}%
\pgfpathlineto{\pgfqpoint{0.843130in}{1.309858in}}%
\pgfpathlineto{\pgfqpoint{0.831237in}{1.306325in}}%
\pgfpathlineto{\pgfqpoint{0.822376in}{1.301489in}}%
\pgfpathlineto{\pgfqpoint{0.816245in}{1.295539in}}%
\pgfpathlineto{\pgfqpoint{0.812496in}{1.288926in}}%
\pgfpathlineto{\pgfqpoint{0.810638in}{1.281055in}}%
\pgfpathlineto{\pgfqpoint{0.810660in}{1.272755in}}%
\pgfpathlineto{\pgfqpoint{0.813026in}{1.261507in}}%
\pgfpathlineto{\pgfqpoint{0.818329in}{1.247910in}}%
\pgfpathlineto{\pgfqpoint{0.827517in}{1.232089in}}%
\pgfpathlineto{\pgfqpoint{0.838501in}{1.217795in}}%
\pgfpathlineto{\pgfqpoint{0.849581in}{1.207098in}}%
\pgfpathlineto{\pgfqpoint{0.855701in}{1.204093in}}%
\pgfpathlineto{\pgfqpoint{0.856943in}{1.205203in}}%
\pgfpathlineto{\pgfqpoint{0.856304in}{1.208360in}}%
\pgfpathlineto{\pgfqpoint{0.850269in}{1.217402in}}%
\pgfpathlineto{\pgfqpoint{0.841549in}{1.226217in}}%
\pgfpathlineto{\pgfqpoint{0.830909in}{1.234363in}}%
\pgfpathlineto{\pgfqpoint{0.819729in}{1.240439in}}%
\pgfpathlineto{\pgfqpoint{0.809075in}{1.244308in}}%
\pgfpathlineto{\pgfqpoint{0.797624in}{1.246327in}}%
\pgfpathlineto{\pgfqpoint{0.787290in}{1.246030in}}%
\pgfpathlineto{\pgfqpoint{0.776456in}{1.243566in}}%
\pgfpathlineto{\pgfqpoint{0.766673in}{1.238719in}}%
\pgfpathlineto{\pgfqpoint{0.758248in}{1.232409in}}%
\pgfpathlineto{\pgfqpoint{0.749367in}{1.222859in}}%
\pgfpathlineto{\pgfqpoint{0.739792in}{1.208612in}}%
\pgfpathlineto{\pgfqpoint{0.727686in}{1.185595in}}%
\pgfpathlineto{\pgfqpoint{0.717899in}{1.170074in}}%
\pgfpathlineto{\pgfqpoint{0.712360in}{1.165182in}}%
\pgfpathlineto{\pgfqpoint{0.706567in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{0.701287in}{1.163151in}}%
\pgfpathlineto{\pgfqpoint{0.695463in}{1.165664in}}%
\pgfpathlineto{\pgfqpoint{0.689294in}{1.170443in}}%
\pgfpathlineto{\pgfqpoint{0.682946in}{1.178236in}}%
\pgfpathlineto{\pgfqpoint{0.677915in}{1.187530in}}%
\pgfpathlineto{\pgfqpoint{0.674658in}{1.198273in}}%
\pgfpathlineto{\pgfqpoint{0.674491in}{1.207103in}}%
\pgfpathlineto{\pgfqpoint{0.676471in}{1.212829in}}%
\pgfpathlineto{\pgfqpoint{0.679815in}{1.216044in}}%
\pgfpathlineto{\pgfqpoint{0.684298in}{1.216982in}}%
\pgfpathlineto{\pgfqpoint{0.690069in}{1.215829in}}%
\pgfpathlineto{\pgfqpoint{0.696921in}{1.212106in}}%
\pgfpathlineto{\pgfqpoint{0.705670in}{1.204116in}}%
\pgfpathlineto{\pgfqpoint{0.712715in}{1.194501in}}%
\pgfpathlineto{\pgfqpoint{0.717221in}{1.184821in}}%
\pgfpathlineto{\pgfqpoint{0.719978in}{1.174032in}}%
\pgfpathlineto{\pgfqpoint{0.720430in}{1.163753in}}%
\pgfpathlineto{\pgfqpoint{0.718611in}{1.152598in}}%
\pgfpathlineto{\pgfqpoint{0.714342in}{1.141394in}}%
\pgfpathlineto{\pgfqpoint{0.707064in}{1.129263in}}%
\pgfpathlineto{\pgfqpoint{0.695659in}{1.115418in}}%
\pgfpathlineto{\pgfqpoint{0.683613in}{1.100381in}}%
\pgfpathlineto{\pgfqpoint{0.683734in}{1.096584in}}%
\pgfpathlineto{\pgfqpoint{0.686073in}{1.093977in}}%
\pgfpathlineto{\pgfqpoint{0.691935in}{1.091099in}}%
\pgfpathlineto{\pgfqpoint{0.728480in}{1.076037in}}%
\pgfpathlineto{\pgfqpoint{0.733929in}{1.070742in}}%
\pgfpathlineto{\pgfqpoint{0.737003in}{1.064368in}}%
\pgfpathlineto{\pgfqpoint{0.737547in}{1.058223in}}%
\pgfpathlineto{\pgfqpoint{0.735479in}{1.048982in}}%
\pgfpathlineto{\pgfqpoint{0.730609in}{1.038321in}}%
\pgfpathlineto{\pgfqpoint{0.719729in}{1.021047in}}%
\pgfpathlineto{\pgfqpoint{0.694608in}{0.982007in}}%
\pgfpathlineto{\pgfqpoint{0.688820in}{0.968174in}}%
\pgfpathlineto{\pgfqpoint{0.686737in}{0.958119in}}%
\pgfpathlineto{\pgfqpoint{0.687059in}{0.950916in}}%
\pgfpathlineto{\pgfqpoint{0.689312in}{0.944099in}}%
\pgfpathlineto{\pgfqpoint{0.694270in}{0.936956in}}%
\pgfpathlineto{\pgfqpoint{0.708392in}{0.920360in}}%
\pgfpathlineto{\pgfqpoint{0.707354in}{0.917261in}}%
\pgfpathlineto{\pgfqpoint{0.703166in}{0.913261in}}%
\pgfpathlineto{\pgfqpoint{0.693713in}{0.908038in}}%
\pgfpathlineto{\pgfqpoint{0.673613in}{0.900212in}}%
\pgfpathlineto{\pgfqpoint{0.664425in}{0.897450in}}%
\pgfpathlineto{\pgfqpoint{0.673526in}{0.900322in}}%
\pgfpathlineto{\pgfqpoint{0.673526in}{0.900322in}}%
\pgfpathlineto{\pgfqpoint{0.698866in}{0.906627in}}%
\pgfpathlineto{\pgfqpoint{0.727430in}{0.912037in}}%
\pgfpathlineto{\pgfqpoint{0.742806in}{0.913011in}}%
\pgfpathlineto{\pgfqpoint{0.746752in}{0.911521in}}%
\pgfpathlineto{\pgfqpoint{0.746566in}{0.909772in}}%
\pgfpathlineto{\pgfqpoint{0.743620in}{0.907078in}}%
\pgfpathlineto{\pgfqpoint{0.732912in}{0.901300in}}%
\pgfpathlineto{\pgfqpoint{0.714867in}{0.894694in}}%
\pgfpathlineto{\pgfqpoint{0.696796in}{0.890890in}}%
\pgfpathlineto{\pgfqpoint{0.689612in}{0.891203in}}%
\pgfpathlineto{\pgfqpoint{0.687120in}{0.893138in}}%
\pgfpathlineto{\pgfqpoint{0.687547in}{0.895478in}}%
\pgfpathlineto{\pgfqpoint{0.690285in}{0.898986in}}%
\pgfpathlineto{\pgfqpoint{0.699457in}{0.906392in}}%
\pgfpathlineto{\pgfqpoint{0.715855in}{0.916400in}}%
\pgfpathlineto{\pgfqpoint{0.736892in}{0.926979in}}%
\pgfpathlineto{\pgfqpoint{0.762475in}{0.937136in}}%
\pgfpathlineto{\pgfqpoint{0.779811in}{0.941667in}}%
\pgfpathlineto{\pgfqpoint{0.791320in}{0.942341in}}%
\pgfpathlineto{\pgfqpoint{0.796768in}{0.940579in}}%
\pgfpathlineto{\pgfqpoint{0.799957in}{0.937312in}}%
\pgfpathlineto{\pgfqpoint{0.801218in}{0.932372in}}%
\pgfpathlineto{\pgfqpoint{0.800365in}{0.925510in}}%
\pgfpathlineto{\pgfqpoint{0.795114in}{0.910354in}}%
\pgfpathlineto{\pgfqpoint{0.782645in}{0.884060in}}%
\pgfpathlineto{\pgfqpoint{0.775677in}{0.867544in}}%
\pgfpathlineto{\pgfqpoint{0.775515in}{0.862400in}}%
\pgfpathlineto{\pgfqpoint{0.777197in}{0.860814in}}%
\pgfpathlineto{\pgfqpoint{0.780744in}{0.860337in}}%
\pgfpathlineto{\pgfqpoint{0.779240in}{0.858861in}}%
\pgfpathlineto{\pgfqpoint{0.766863in}{0.849409in}}%
\pgfpathlineto{\pgfqpoint{0.740322in}{0.828213in}}%
\pgfpathlineto{\pgfqpoint{0.699570in}{0.791896in}}%
\pgfpathlineto{\pgfqpoint{0.688762in}{0.779697in}}%
\pgfpathlineto{\pgfqpoint{0.688345in}{0.777407in}}%
\pgfpathlineto{\pgfqpoint{0.688817in}{0.777370in}}%
\pgfpathlineto{\pgfqpoint{0.693295in}{0.779310in}}%
\pgfpathlineto{\pgfqpoint{0.704327in}{0.787771in}}%
\pgfpathlineto{\pgfqpoint{0.707787in}{0.793094in}}%
\pgfpathlineto{\pgfqpoint{0.706811in}{0.795285in}}%
\pgfpathlineto{\pgfqpoint{0.703399in}{0.796278in}}%
\pgfpathlineto{\pgfqpoint{0.694802in}{0.795844in}}%
\pgfpathlineto{\pgfqpoint{0.666537in}{0.793741in}}%
\pgfpathlineto{\pgfqpoint{0.666099in}{0.795831in}}%
\pgfpathlineto{\pgfqpoint{0.668857in}{0.799847in}}%
\pgfpathlineto{\pgfqpoint{0.677181in}{0.807409in}}%
\pgfpathlineto{\pgfqpoint{0.700363in}{0.824327in}}%
\pgfpathlineto{\pgfqpoint{0.741092in}{0.851041in}}%
\pgfpathlineto{\pgfqpoint{0.797632in}{0.889309in}}%
\pgfpathlineto{\pgfqpoint{0.797645in}{0.889809in}}%
\pgfpathlineto{\pgfqpoint{0.796661in}{0.889816in}}%
\pgfpathlineto{\pgfqpoint{0.790287in}{0.887237in}}%
\pgfpathlineto{\pgfqpoint{0.770080in}{0.876076in}}%
\pgfpathlineto{\pgfqpoint{0.767873in}{0.874460in}}%
\pgfpathlineto{\pgfqpoint{0.770332in}{0.875660in}}%
\pgfpathlineto{\pgfqpoint{0.770332in}{0.875660in}}%
\pgfpathlineto{\pgfqpoint{0.791389in}{0.888599in}}%
\pgfpathlineto{\pgfqpoint{0.819394in}{0.907994in}}%
\pgfpathlineto{\pgfqpoint{0.838193in}{0.923236in}}%
\pgfpathlineto{\pgfqpoint{0.850125in}{0.935827in}}%
\pgfpathlineto{\pgfqpoint{0.853801in}{0.942493in}}%
\pgfpathlineto{\pgfqpoint{0.853953in}{0.946853in}}%
\pgfpathlineto{\pgfqpoint{0.851927in}{0.949018in}}%
\pgfpathlineto{\pgfqpoint{0.846703in}{0.950771in}}%
\pgfpathlineto{\pgfqpoint{0.838603in}{0.950881in}}%
\pgfpathlineto{\pgfqpoint{0.819714in}{0.948064in}}%
\pgfpathlineto{\pgfqpoint{0.789318in}{0.940426in}}%
\pgfpathlineto{\pgfqpoint{0.725340in}{0.924548in}}%
\pgfpathlineto{\pgfqpoint{0.705874in}{0.922587in}}%
\pgfpathlineto{\pgfqpoint{0.693618in}{0.923635in}}%
\pgfpathlineto{\pgfqpoint{0.685995in}{0.926462in}}%
\pgfpathlineto{\pgfqpoint{0.680412in}{0.931030in}}%
\pgfpathlineto{\pgfqpoint{0.677314in}{0.936543in}}%
\pgfpathlineto{\pgfqpoint{0.675836in}{0.943670in}}%
\pgfpathlineto{\pgfqpoint{0.676077in}{0.954059in}}%
\pgfpathlineto{\pgfqpoint{0.679529in}{0.972438in}}%
\pgfpathlineto{\pgfqpoint{0.686985in}{1.007460in}}%
\pgfpathlineto{\pgfqpoint{0.687573in}{1.020567in}}%
\pgfpathlineto{\pgfqpoint{0.686077in}{1.029622in}}%
\pgfpathlineto{\pgfqpoint{0.682845in}{1.035910in}}%
\pgfpathlineto{\pgfqpoint{0.679194in}{1.038326in}}%
\pgfpathlineto{\pgfqpoint{0.677593in}{1.037268in}}%
\pgfpathlineto{\pgfqpoint{0.678381in}{1.034724in}}%
\pgfpathlineto{\pgfqpoint{0.682022in}{1.031008in}}%
\pgfpathlineto{\pgfqpoint{0.689901in}{1.026182in}}%
\pgfpathlineto{\pgfqpoint{0.702686in}{1.021382in}}%
\pgfpathlineto{\pgfqpoint{0.716246in}{1.018882in}}%
\pgfpathlineto{\pgfqpoint{0.729428in}{1.018528in}}%
\pgfpathlineto{\pgfqpoint{0.742567in}{1.020459in}}%
\pgfpathlineto{\pgfqpoint{0.752520in}{1.023973in}}%
\pgfpathlineto{\pgfqpoint{0.760161in}{1.028817in}}%
\pgfpathlineto{\pgfqpoint{0.765514in}{1.034549in}}%
\pgfpathlineto{\pgfqpoint{0.769193in}{1.041405in}}%
\pgfpathlineto{\pgfqpoint{0.771124in}{1.050187in}}%
\pgfpathlineto{\pgfqpoint{0.770841in}{1.061276in}}%
\pgfpathlineto{\pgfqpoint{0.767451in}{1.076024in}}%
\pgfpathlineto{\pgfqpoint{0.761006in}{1.092984in}}%
\pgfpathlineto{\pgfqpoint{0.749732in}{1.116933in}}%
\pgfpathlineto{\pgfqpoint{0.737152in}{1.145789in}}%
\pgfpathlineto{\pgfqpoint{0.734789in}{1.156587in}}%
\pgfpathlineto{\pgfqpoint{0.735511in}{1.163431in}}%
\pgfpathlineto{\pgfqpoint{0.738052in}{1.167168in}}%
\pgfpathlineto{\pgfqpoint{0.742432in}{1.169429in}}%
\pgfpathlineto{\pgfqpoint{0.749246in}{1.170338in}}%
\pgfpathlineto{\pgfqpoint{0.758957in}{1.169265in}}%
\pgfpathlineto{\pgfqpoint{0.777234in}{1.164374in}}%
\pgfpathlineto{\pgfqpoint{0.804331in}{1.154266in}}%
\pgfpathlineto{\pgfqpoint{0.829108in}{1.145374in}}%
\pgfpathlineto{\pgfqpoint{0.834524in}{1.145462in}}%
\pgfpathlineto{\pgfqpoint{0.835427in}{1.147549in}}%
\pgfpathlineto{\pgfqpoint{0.834701in}{1.151220in}}%
\pgfpathlineto{\pgfqpoint{0.830071in}{1.161150in}}%
\pgfpathlineto{\pgfqpoint{0.799119in}{1.223200in}}%
\pgfpathlineto{\pgfqpoint{0.794707in}{1.238737in}}%
\pgfpathlineto{\pgfqpoint{0.792176in}{1.256493in}}%
\pgfpathlineto{\pgfqpoint{0.790539in}{1.263635in}}%
\pgfpathlineto{\pgfqpoint{0.787270in}{1.269110in}}%
\pgfpathlineto{\pgfqpoint{0.781726in}{1.273904in}}%
\pgfpathlineto{\pgfqpoint{0.770019in}{1.280753in}}%
\pgfpathlineto{\pgfqpoint{0.732077in}{1.298359in}}%
\pgfpathlineto{\pgfqpoint{0.705994in}{1.309921in}}%
\pgfpathlineto{\pgfqpoint{0.716147in}{1.304069in}}%
\pgfpathlineto{\pgfqpoint{0.759308in}{1.282275in}}%
\pgfpathlineto{\pgfqpoint{0.784540in}{1.272088in}}%
\pgfpathlineto{\pgfqpoint{0.793132in}{1.270545in}}%
\pgfpathlineto{\pgfqpoint{0.794680in}{1.271867in}}%
\pgfpathlineto{\pgfqpoint{0.793502in}{1.274299in}}%
\pgfpathlineto{\pgfqpoint{0.788159in}{1.279292in}}%
\pgfpathlineto{\pgfqpoint{0.777694in}{1.285976in}}%
\pgfpathlineto{\pgfqpoint{0.766726in}{1.290475in}}%
\pgfpathlineto{\pgfqpoint{0.761596in}{1.290528in}}%
\pgfpathlineto{\pgfqpoint{0.759923in}{1.288615in}}%
\pgfpathlineto{\pgfqpoint{0.760286in}{1.285075in}}%
\pgfpathlineto{\pgfqpoint{0.763574in}{1.278520in}}%
\pgfpathlineto{\pgfqpoint{0.772021in}{1.267608in}}%
\pgfpathlineto{\pgfqpoint{0.786851in}{1.252315in}}%
\pgfpathlineto{\pgfqpoint{0.808505in}{1.232925in}}%
\pgfpathlineto{\pgfqpoint{0.829976in}{1.216051in}}%
\pgfpathlineto{\pgfqpoint{0.850460in}{1.202178in}}%
\pgfpathlineto{\pgfqpoint{0.867290in}{1.192968in}}%
\pgfpathlineto{\pgfqpoint{0.879013in}{1.188821in}}%
\pgfpathlineto{\pgfqpoint{0.885947in}{1.188318in}}%
\pgfpathlineto{\pgfqpoint{0.890351in}{1.190197in}}%
\pgfpathlineto{\pgfqpoint{0.892723in}{1.193647in}}%
\pgfpathlineto{\pgfqpoint{0.893669in}{1.199009in}}%
\pgfpathlineto{\pgfqpoint{0.892220in}{1.209668in}}%
\pgfpathlineto{\pgfqpoint{0.885995in}{1.227796in}}%
\pgfpathlineto{\pgfqpoint{0.885200in}{1.233241in}}%
\pgfpathlineto{\pgfqpoint{0.887036in}{1.233513in}}%
\pgfpathlineto{\pgfqpoint{0.889088in}{1.234667in}}%
\pgfpathlineto{\pgfqpoint{0.888273in}{1.238499in}}%
\pgfpathlineto{\pgfqpoint{0.884077in}{1.246980in}}%
\pgfpathlineto{\pgfqpoint{0.873672in}{1.263483in}}%
\pgfpathlineto{\pgfqpoint{0.845199in}{1.302761in}}%
\pgfpathlineto{\pgfqpoint{0.792010in}{1.369995in}}%
\pgfpathlineto{\pgfqpoint{0.730888in}{1.441980in}}%
\pgfpathlineto{\pgfqpoint{0.698130in}{1.477934in}}%
\pgfpathlineto{\pgfqpoint{0.675638in}{1.499982in}}%
\pgfpathlineto{\pgfqpoint{0.674631in}{1.500313in}}%
\pgfpathlineto{\pgfqpoint{0.674983in}{1.499105in}}%
\pgfpathlineto{\pgfqpoint{0.681195in}{1.490254in}}%
\pgfpathlineto{\pgfqpoint{0.700654in}{1.468506in}}%
\pgfpathlineto{\pgfqpoint{0.708551in}{1.462803in}}%
\pgfpathlineto{\pgfqpoint{0.732910in}{1.448936in}}%
\pgfpathlineto{\pgfqpoint{0.750788in}{1.434706in}}%
\pgfpathlineto{\pgfqpoint{0.778498in}{1.409089in}}%
\pgfpathlineto{\pgfqpoint{0.811339in}{1.375998in}}%
\pgfpathlineto{\pgfqpoint{0.845938in}{1.338899in}}%
\pgfpathlineto{\pgfqpoint{0.881962in}{1.296740in}}%
\pgfpathlineto{\pgfqpoint{0.887542in}{1.287767in}}%
\pgfpathlineto{\pgfqpoint{0.887129in}{1.286128in}}%
\pgfpathlineto{\pgfqpoint{0.886895in}{1.286070in}}%
\pgfpathlineto{\pgfqpoint{0.884128in}{1.286661in}}%
\pgfpathlineto{\pgfqpoint{0.871314in}{1.291941in}}%
\pgfpathlineto{\pgfqpoint{0.865945in}{1.292670in}}%
\pgfpathlineto{\pgfqpoint{0.864322in}{1.290976in}}%
\pgfpathlineto{\pgfqpoint{0.864863in}{1.287817in}}%
\pgfpathlineto{\pgfqpoint{0.868974in}{1.280157in}}%
\pgfpathlineto{\pgfqpoint{0.880283in}{1.265268in}}%
\pgfpathlineto{\pgfqpoint{0.900874in}{1.242470in}}%
\pgfpathlineto{\pgfqpoint{0.929162in}{1.214410in}}%
\pgfpathlineto{\pgfqpoint{0.963723in}{1.183634in}}%
\pgfpathlineto{\pgfqpoint{0.988977in}{1.163993in}}%
\pgfpathlineto{\pgfqpoint{1.003364in}{1.155044in}}%
\pgfpathlineto{\pgfqpoint{1.010009in}{1.153196in}}%
\pgfpathlineto{\pgfqpoint{1.011417in}{1.154482in}}%
\pgfpathlineto{\pgfqpoint{1.010735in}{1.157718in}}%
\pgfpathlineto{\pgfqpoint{1.006633in}{1.165158in}}%
\pgfpathlineto{\pgfqpoint{0.996223in}{1.178837in}}%
\pgfpathlineto{\pgfqpoint{0.974772in}{1.202618in}}%
\pgfpathlineto{\pgfqpoint{0.945845in}{1.230636in}}%
\pgfpathlineto{\pgfqpoint{0.937367in}{1.237296in}}%
\pgfpathlineto{\pgfqpoint{0.938159in}{1.235925in}}%
\pgfpathlineto{\pgfqpoint{0.944120in}{1.229434in}}%
\pgfpathlineto{\pgfqpoint{0.966154in}{1.208486in}}%
\pgfpathlineto{\pgfqpoint{1.004010in}{1.175602in}}%
\pgfpathlineto{\pgfqpoint{1.034367in}{1.151708in}}%
\pgfpathlineto{\pgfqpoint{1.059755in}{1.134308in}}%
\pgfpathlineto{\pgfqpoint{1.076044in}{1.125637in}}%
\pgfpathlineto{\pgfqpoint{1.085000in}{1.122986in}}%
\pgfpathlineto{\pgfqpoint{1.089565in}{1.123626in}}%
\pgfpathlineto{\pgfqpoint{1.091131in}{1.125871in}}%
\pgfpathlineto{\pgfqpoint{1.090975in}{1.129894in}}%
\pgfpathlineto{\pgfqpoint{1.088188in}{1.137213in}}%
\pgfpathlineto{\pgfqpoint{1.081388in}{1.148410in}}%
\pgfpathlineto{\pgfqpoint{1.066355in}{1.168115in}}%
\pgfpathlineto{\pgfqpoint{1.045969in}{1.191200in}}%
\pgfpathlineto{\pgfqpoint{1.012551in}{1.226129in}}%
\pgfpathlineto{\pgfqpoint{0.986817in}{1.252472in}}%
\pgfpathlineto{\pgfqpoint{1.003508in}{1.233697in}}%
\pgfpathlineto{\pgfqpoint{1.055148in}{1.177419in}}%
\pgfpathlineto{\pgfqpoint{1.078708in}{1.154702in}}%
\pgfpathlineto{\pgfqpoint{1.090973in}{1.145355in}}%
\pgfpathlineto{\pgfqpoint{1.095847in}{1.143895in}}%
\pgfpathlineto{\pgfqpoint{1.096923in}{1.145413in}}%
\pgfpathlineto{\pgfqpoint{1.096296in}{1.149545in}}%
\pgfpathlineto{\pgfqpoint{1.092161in}{1.159298in}}%
\pgfpathlineto{\pgfqpoint{1.062287in}{1.222621in}}%
\pgfpathlineto{\pgfqpoint{1.060669in}{1.233310in}}%
\pgfpathlineto{\pgfqpoint{1.061666in}{1.241085in}}%
\pgfpathlineto{\pgfqpoint{1.064446in}{1.246084in}}%
\pgfpathlineto{\pgfqpoint{1.068718in}{1.249555in}}%
\pgfpathlineto{\pgfqpoint{1.075488in}{1.252001in}}%
\pgfpathlineto{\pgfqpoint{1.084546in}{1.252731in}}%
\pgfpathlineto{\pgfqpoint{1.097095in}{1.251710in}}%
\pgfpathlineto{\pgfqpoint{1.120149in}{1.247251in}}%
\pgfpathlineto{\pgfqpoint{1.180859in}{1.234960in}}%
\pgfpathlineto{\pgfqpoint{1.195719in}{1.234947in}}%
\pgfpathlineto{\pgfqpoint{1.205063in}{1.236848in}}%
\pgfpathlineto{\pgfqpoint{1.213025in}{1.240701in}}%
\pgfpathlineto{\pgfqpoint{1.218455in}{1.245984in}}%
\pgfpathlineto{\pgfqpoint{1.221572in}{1.251978in}}%
\pgfpathlineto{\pgfqpoint{1.223549in}{1.260974in}}%
\pgfpathlineto{\pgfqpoint{1.223519in}{1.271435in}}%
\pgfpathlineto{\pgfqpoint{1.221041in}{1.285148in}}%
\pgfpathlineto{\pgfqpoint{1.215615in}{1.302512in}}%
\pgfpathlineto{\pgfqpoint{1.202118in}{1.334610in}}%
\pgfpathlineto{\pgfqpoint{1.197733in}{1.347917in}}%
\pgfpathlineto{\pgfqpoint{1.198225in}{1.352627in}}%
\pgfpathlineto{\pgfqpoint{1.200390in}{1.353987in}}%
\pgfpathlineto{\pgfqpoint{1.204088in}{1.353753in}}%
\pgfpathlineto{\pgfqpoint{1.211316in}{1.351191in}}%
\pgfpathlineto{\pgfqpoint{1.224962in}{1.344117in}}%
\pgfpathlineto{\pgfqpoint{1.269359in}{1.320182in}}%
\pgfpathlineto{\pgfqpoint{1.287139in}{1.313907in}}%
\pgfpathlineto{\pgfqpoint{1.295711in}{1.313316in}}%
\pgfpathlineto{\pgfqpoint{1.296672in}{1.314365in}}%
\pgfpathlineto{\pgfqpoint{1.296533in}{1.314673in}}%
\pgfpathlineto{\pgfqpoint{1.294457in}{1.316289in}}%
\pgfpathlineto{\pgfqpoint{1.287659in}{1.318572in}}%
\pgfpathlineto{\pgfqpoint{1.274902in}{1.320482in}}%
\pgfpathlineto{\pgfqpoint{1.255935in}{1.320542in}}%
\pgfpathlineto{\pgfqpoint{1.251848in}{1.319741in}}%
\pgfpathlineto{\pgfqpoint{1.254395in}{1.319314in}}%
\pgfpathlineto{\pgfqpoint{1.276328in}{1.319579in}}%
\pgfpathlineto{\pgfqpoint{1.334649in}{1.321788in}}%
\pgfpathlineto{\pgfqpoint{1.348548in}{1.323602in}}%
\pgfpathlineto{\pgfqpoint{1.350823in}{1.325441in}}%
\pgfpathlineto{\pgfqpoint{1.349825in}{1.327643in}}%
\pgfpathlineto{\pgfqpoint{1.333908in}{1.347008in}}%
\pgfpathlineto{\pgfqpoint{1.329187in}{1.358363in}}%
\pgfpathlineto{\pgfqpoint{1.326928in}{1.370267in}}%
\pgfpathlineto{\pgfqpoint{1.327064in}{1.381198in}}%
\pgfpathlineto{\pgfqpoint{1.329402in}{1.392970in}}%
\pgfpathlineto{\pgfqpoint{1.333124in}{1.401600in}}%
\pgfpathlineto{\pgfqpoint{1.337524in}{1.406974in}}%
\pgfpathlineto{\pgfqpoint{1.340826in}{1.408234in}}%
\pgfpathlineto{\pgfqpoint{1.343029in}{1.406818in}}%
\pgfpathlineto{\pgfqpoint{1.344435in}{1.402419in}}%
\pgfpathlineto{\pgfqpoint{1.344214in}{1.394070in}}%
\pgfpathlineto{\pgfqpoint{1.341472in}{1.380769in}}%
\pgfpathlineto{\pgfqpoint{1.335968in}{1.365483in}}%
\pgfpathlineto{\pgfqpoint{1.330271in}{1.354975in}}%
\pgfpathlineto{\pgfqpoint{1.324165in}{1.347664in}}%
\pgfpathlineto{\pgfqpoint{1.318924in}{1.344550in}}%
\pgfpathlineto{\pgfqpoint{1.314461in}{1.344290in}}%
\pgfpathlineto{\pgfqpoint{1.309769in}{1.346293in}}%
\pgfpathlineto{\pgfqpoint{1.303495in}{1.352181in}}%
\pgfpathlineto{\pgfqpoint{1.295726in}{1.363260in}}%
\pgfpathlineto{\pgfqpoint{1.270843in}{1.399692in}}%
\pgfpathlineto{\pgfqpoint{1.262080in}{1.407615in}}%
\pgfpathlineto{\pgfqpoint{1.252890in}{1.412909in}}%
\pgfpathlineto{\pgfqpoint{1.245307in}{1.415086in}}%
\pgfpathlineto{\pgfqpoint{1.237383in}{1.415267in}}%
\pgfpathlineto{\pgfqpoint{1.228644in}{1.413325in}}%
\pgfpathlineto{\pgfqpoint{1.218961in}{1.408732in}}%
\pgfpathlineto{\pgfqpoint{1.208256in}{1.400872in}}%
\pgfpathlineto{\pgfqpoint{1.197179in}{1.389659in}}%
\pgfpathlineto{\pgfqpoint{1.186647in}{1.376010in}}%
\pgfpathlineto{\pgfqpoint{1.175539in}{1.357699in}}%
\pgfpathlineto{\pgfqpoint{1.168709in}{1.342413in}}%
\pgfpathlineto{\pgfqpoint{1.167606in}{1.335177in}}%
\pgfpathlineto{\pgfqpoint{1.169086in}{1.334495in}}%
\pgfpathlineto{\pgfqpoint{1.172171in}{1.336864in}}%
\pgfpathlineto{\pgfqpoint{1.178361in}{1.345292in}}%
\pgfpathlineto{\pgfqpoint{1.184402in}{1.357384in}}%
\pgfpathlineto{\pgfqpoint{1.187538in}{1.367580in}}%
\pgfpathlineto{\pgfqpoint{1.188318in}{1.377746in}}%
\pgfpathlineto{\pgfqpoint{1.186713in}{1.383927in}}%
\pgfpathlineto{\pgfqpoint{1.182716in}{1.389720in}}%
\pgfpathlineto{\pgfqpoint{1.177739in}{1.393275in}}%
\pgfpathlineto{\pgfqpoint{1.169211in}{1.396362in}}%
\pgfpathlineto{\pgfqpoint{1.155151in}{1.398410in}}%
\pgfpathlineto{\pgfqpoint{1.122306in}{1.401818in}}%
\pgfpathlineto{\pgfqpoint{1.114707in}{1.404681in}}%
\pgfpathlineto{\pgfqpoint{1.108630in}{1.409395in}}%
\pgfpathlineto{\pgfqpoint{1.105324in}{1.414867in}}%
\pgfpathlineto{\pgfqpoint{1.103787in}{1.421813in}}%
\pgfpathlineto{\pgfqpoint{1.104047in}{1.430754in}}%
\pgfpathlineto{\pgfqpoint{1.106921in}{1.443063in}}%
\pgfpathlineto{\pgfqpoint{1.113108in}{1.459118in}}%
\pgfpathlineto{\pgfqpoint{1.122954in}{1.477536in}}%
\pgfpathlineto{\pgfqpoint{1.133203in}{1.492341in}}%
\pgfpathlineto{\pgfqpoint{1.141056in}{1.500676in}}%
\pgfpathlineto{\pgfqpoint{1.142965in}{1.501332in}}%
\pgfpathlineto{\pgfqpoint{1.143119in}{1.500924in}}%
\pgfpathlineto{\pgfqpoint{1.142143in}{1.497864in}}%
\pgfpathlineto{\pgfqpoint{1.137204in}{1.489738in}}%
\pgfpathlineto{\pgfqpoint{1.128279in}{1.479201in}}%
\pgfpathlineto{\pgfqpoint{1.118279in}{1.470444in}}%
\pgfpathlineto{\pgfqpoint{1.108681in}{1.464766in}}%
\pgfpathlineto{\pgfqpoint{1.097217in}{1.460712in}}%
\pgfpathlineto{\pgfqpoint{1.087713in}{1.459626in}}%
\pgfpathlineto{\pgfqpoint{1.078392in}{1.460502in}}%
\pgfpathlineto{\pgfqpoint{1.068691in}{1.463342in}}%
\pgfpathlineto{\pgfqpoint{1.057151in}{1.469276in}}%
\pgfpathlineto{\pgfqpoint{1.046071in}{1.477538in}}%
\pgfpathlineto{\pgfqpoint{1.038243in}{1.483174in}}%
\pgfpathlineto{\pgfqpoint{1.038085in}{1.482637in}}%
\pgfpathlineto{\pgfqpoint{1.039044in}{1.478074in}}%
\pgfpathlineto{\pgfqpoint{1.051644in}{1.431108in}}%
\pgfpathlineto{\pgfqpoint{1.054387in}{1.410923in}}%
\pgfpathlineto{\pgfqpoint{1.054014in}{1.397304in}}%
\pgfpathlineto{\pgfqpoint{1.051849in}{1.388411in}}%
\pgfpathlineto{\pgfqpoint{1.048112in}{1.382004in}}%
\pgfpathlineto{\pgfqpoint{1.043065in}{1.377601in}}%
\pgfpathlineto{\pgfqpoint{1.035930in}{1.374861in}}%
\pgfpathlineto{\pgfqpoint{1.025546in}{1.373836in}}%
\pgfpathlineto{\pgfqpoint{1.009636in}{1.375107in}}%
\pgfpathlineto{\pgfqpoint{0.961997in}{1.380335in}}%
\pgfpathlineto{\pgfqpoint{0.950134in}{1.379102in}}%
\pgfpathlineto{\pgfqpoint{0.940992in}{1.376163in}}%
\pgfpathlineto{\pgfqpoint{0.933603in}{1.371304in}}%
\pgfpathlineto{\pgfqpoint{0.928978in}{1.365742in}}%
\pgfpathlineto{\pgfqpoint{0.925197in}{1.357610in}}%
\pgfpathlineto{\pgfqpoint{0.922963in}{1.347068in}}%
\pgfpathlineto{\pgfqpoint{0.919426in}{1.331055in}}%
\pgfpathlineto{\pgfqpoint{0.917132in}{1.331455in}}%
\pgfpathlineto{\pgfqpoint{0.912158in}{1.335507in}}%
\pgfpathlineto{\pgfqpoint{0.903407in}{1.344886in}}%
\pgfpathlineto{\pgfqpoint{0.878183in}{1.371460in}}%
\pgfpathlineto{\pgfqpoint{0.859559in}{1.387405in}}%
\pgfpathlineto{\pgfqpoint{0.845304in}{1.396211in}}%
\pgfpathlineto{\pgfqpoint{0.835792in}{1.399402in}}%
\pgfpathlineto{\pgfqpoint{0.827774in}{1.399880in}}%
\pgfpathlineto{\pgfqpoint{0.821240in}{1.398069in}}%
\pgfpathlineto{\pgfqpoint{0.815163in}{1.394123in}}%
\pgfpathlineto{\pgfqpoint{0.809250in}{1.387612in}}%
\pgfpathlineto{\pgfqpoint{0.791400in}{1.364944in}}%
\pgfpathlineto{\pgfqpoint{0.787261in}{1.364267in}}%
\pgfpathlineto{\pgfqpoint{0.783100in}{1.365979in}}%
\pgfpathlineto{\pgfqpoint{0.779690in}{1.369616in}}%
\pgfpathlineto{\pgfqpoint{0.776557in}{1.375747in}}%
\pgfpathlineto{\pgfqpoint{0.775024in}{1.383276in}}%
\pgfpathlineto{\pgfqpoint{0.775569in}{1.389763in}}%
\pgfpathlineto{\pgfqpoint{0.778068in}{1.395853in}}%
\pgfpathlineto{\pgfqpoint{0.781831in}{1.399789in}}%
\pgfpathlineto{\pgfqpoint{0.787291in}{1.402541in}}%
\pgfpathlineto{\pgfqpoint{0.794592in}{1.403774in}}%
\pgfpathlineto{\pgfqpoint{0.804953in}{1.403035in}}%
\pgfpathlineto{\pgfqpoint{0.818195in}{1.399391in}}%
\pgfpathlineto{\pgfqpoint{0.831686in}{1.393584in}}%
\pgfpathlineto{\pgfqpoint{0.846178in}{1.385462in}}%
\pgfpathlineto{\pgfqpoint{0.859895in}{1.375577in}}%
\pgfpathlineto{\pgfqpoint{0.871104in}{1.364630in}}%
\pgfpathlineto{\pgfqpoint{0.875657in}{1.357130in}}%
\pgfpathlineto{\pgfqpoint{0.876831in}{1.351235in}}%
\pgfpathlineto{\pgfqpoint{0.875464in}{1.347648in}}%
\pgfpathlineto{\pgfqpoint{0.870601in}{1.342661in}}%
\pgfpathlineto{\pgfqpoint{0.864071in}{1.339906in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{1.334871in}}%
\pgfpathlineto{\pgfqpoint{0.828094in}{1.329601in}}%
\pgfpathlineto{\pgfqpoint{0.819841in}{1.325873in}}%
\pgfpathlineto{\pgfqpoint{0.813560in}{1.320548in}}%
\pgfpathlineto{\pgfqpoint{0.810779in}{1.315491in}}%
\pgfpathlineto{\pgfqpoint{0.810348in}{1.310313in}}%
\pgfpathlineto{\pgfqpoint{0.812275in}{1.303061in}}%
\pgfpathlineto{\pgfqpoint{0.816564in}{1.295298in}}%
\pgfpathlineto{\pgfqpoint{0.824290in}{1.286105in}}%
\pgfpathlineto{\pgfqpoint{0.836467in}{1.274625in}}%
\pgfpathlineto{\pgfqpoint{0.855728in}{1.260012in}}%
\pgfpathlineto{\pgfqpoint{0.875593in}{1.248052in}}%
\pgfpathlineto{\pgfqpoint{0.885813in}{1.244021in}}%
\pgfpathlineto{\pgfqpoint{0.886398in}{1.244405in}}%
\pgfpathlineto{\pgfqpoint{0.885898in}{1.245117in}}%
\pgfpathlineto{\pgfqpoint{0.880328in}{1.248901in}}%
\pgfpathlineto{\pgfqpoint{0.862193in}{1.257452in}}%
\pgfpathlineto{\pgfqpoint{0.843371in}{1.264306in}}%
\pgfpathlineto{\pgfqpoint{0.820575in}{1.270843in}}%
\pgfpathlineto{\pgfqpoint{0.794398in}{1.275696in}}%
\pgfpathlineto{\pgfqpoint{0.780053in}{1.276018in}}%
\pgfpathlineto{\pgfqpoint{0.777265in}{1.275537in}}%
\pgfpathlineto{\pgfqpoint{0.779929in}{1.276788in}}%
\pgfpathlineto{\pgfqpoint{0.779929in}{1.276788in}}%
\pgfpathlineto{\pgfqpoint{0.784843in}{1.281204in}}%
\pgfpathlineto{\pgfqpoint{0.789119in}{1.288496in}}%
\pgfpathlineto{\pgfqpoint{0.791977in}{1.297315in}}%
\pgfpathlineto{\pgfqpoint{0.793534in}{1.310359in}}%
\pgfpathlineto{\pgfqpoint{0.792898in}{1.324322in}}%
\pgfpathlineto{\pgfqpoint{0.789632in}{1.342848in}}%
\pgfpathlineto{\pgfqpoint{0.783720in}{1.361573in}}%
\pgfpathlineto{\pgfqpoint{0.780448in}{1.369296in}}%
\pgfpathlineto{\pgfqpoint{0.783950in}{1.361673in}}%
\pgfpathlineto{\pgfqpoint{0.783950in}{1.361673in}}%
\pgfpathlineto{\pgfqpoint{0.792942in}{1.345013in}}%
\pgfpathlineto{\pgfqpoint{0.804831in}{1.327090in}}%
\pgfpathlineto{\pgfqpoint{0.809831in}{1.322499in}}%
\pgfpathlineto{\pgfqpoint{0.812121in}{1.322740in}}%
\pgfpathlineto{\pgfqpoint{0.813426in}{1.325760in}}%
\pgfpathlineto{\pgfqpoint{0.814069in}{1.333600in}}%
\pgfpathlineto{\pgfqpoint{0.817723in}{1.383500in}}%
\pgfpathlineto{\pgfqpoint{0.821514in}{1.393654in}}%
\pgfpathlineto{\pgfqpoint{0.826847in}{1.401000in}}%
\pgfpathlineto{\pgfqpoint{0.832456in}{1.404667in}}%
\pgfpathlineto{\pgfqpoint{0.839142in}{1.406140in}}%
\pgfpathlineto{\pgfqpoint{0.846970in}{1.405298in}}%
\pgfpathlineto{\pgfqpoint{0.855365in}{1.402103in}}%
\pgfpathlineto{\pgfqpoint{0.865213in}{1.396217in}}%
\pgfpathlineto{\pgfqpoint{0.876413in}{1.387197in}}%
\pgfpathlineto{\pgfqpoint{0.888901in}{1.374607in}}%
\pgfpathlineto{\pgfqpoint{0.901523in}{1.358789in}}%
\pgfpathlineto{\pgfqpoint{0.910188in}{1.344767in}}%
\pgfpathlineto{\pgfqpoint{0.916365in}{1.330876in}}%
\pgfpathlineto{\pgfqpoint{0.918096in}{1.321047in}}%
\pgfpathlineto{\pgfqpoint{0.917258in}{1.315101in}}%
\pgfpathlineto{\pgfqpoint{0.914247in}{1.310908in}}%
\pgfpathlineto{\pgfqpoint{0.910071in}{1.308422in}}%
\pgfpathlineto{\pgfqpoint{0.903504in}{1.307535in}}%
\pgfpathlineto{\pgfqpoint{0.894728in}{1.308075in}}%
\pgfpathlineto{\pgfqpoint{0.881954in}{1.311229in}}%
\pgfpathlineto{\pgfqpoint{0.872913in}{1.315101in}}%
\pgfpathlineto{\pgfqpoint{0.870192in}{1.318190in}}%
\pgfpathlineto{\pgfqpoint{0.871697in}{1.318821in}}%
\pgfpathlineto{\pgfqpoint{0.878358in}{1.318796in}}%
\pgfpathlineto{\pgfqpoint{0.889062in}{1.319821in}}%
\pgfpathlineto{\pgfqpoint{0.890573in}{1.321952in}}%
\pgfpathlineto{\pgfqpoint{0.890333in}{1.324900in}}%
\pgfpathlineto{\pgfqpoint{0.887321in}{1.330219in}}%
\pgfpathlineto{\pgfqpoint{0.878450in}{1.340472in}}%
\pgfpathlineto{\pgfqpoint{0.858902in}{1.358740in}}%
\pgfpathlineto{\pgfqpoint{0.811633in}{1.399084in}}%
\pgfpathlineto{\pgfqpoint{0.787207in}{1.421696in}}%
\pgfpathlineto{\pgfqpoint{0.778516in}{1.432122in}}%
\pgfpathlineto{\pgfqpoint{0.775677in}{1.438247in}}%
\pgfpathlineto{\pgfqpoint{0.776041in}{1.441729in}}%
\pgfpathlineto{\pgfqpoint{0.778750in}{1.444116in}}%
\pgfpathlineto{\pgfqpoint{0.785580in}{1.445897in}}%
\pgfpathlineto{\pgfqpoint{0.818104in}{1.452218in}}%
\pgfpathlineto{\pgfqpoint{0.825310in}{1.456559in}}%
\pgfpathlineto{\pgfqpoint{0.831234in}{1.462781in}}%
\pgfpathlineto{\pgfqpoint{0.835306in}{1.470560in}}%
\pgfpathlineto{\pgfqpoint{0.837261in}{1.478867in}}%
\pgfpathlineto{\pgfqpoint{0.837961in}{1.474937in}}%
\pgfpathlineto{\pgfqpoint{0.842251in}{1.456603in}}%
\pgfpathlineto{\pgfqpoint{0.850268in}{1.430292in}}%
\pgfpathlineto{\pgfqpoint{0.862804in}{1.396584in}}%
\pgfpathlineto{\pgfqpoint{0.875424in}{1.368653in}}%
\pgfpathlineto{\pgfqpoint{0.886002in}{1.349984in}}%
\pgfpathlineto{\pgfqpoint{0.895840in}{1.336771in}}%
\pgfpathlineto{\pgfqpoint{0.903906in}{1.329243in}}%
\pgfpathlineto{\pgfqpoint{0.910936in}{1.325271in}}%
\pgfpathlineto{\pgfqpoint{0.918091in}{1.323957in}}%
\pgfpathlineto{\pgfqpoint{0.924072in}{1.324602in}}%
\pgfpathlineto{\pgfqpoint{0.930859in}{1.327852in}}%
\pgfpathlineto{\pgfqpoint{0.943337in}{1.336896in}}%
\pgfpathlineto{\pgfqpoint{0.958056in}{1.349568in}}%
\pgfpathlineto{\pgfqpoint{0.970231in}{1.356919in}}%
\pgfpathlineto{\pgfqpoint{0.978110in}{1.358886in}}%
\pgfpathlineto{\pgfqpoint{0.986128in}{1.358628in}}%
\pgfpathlineto{\pgfqpoint{0.993199in}{1.356060in}}%
\pgfpathlineto{\pgfqpoint{1.000821in}{1.350640in}}%
\pgfpathlineto{\pgfqpoint{1.008760in}{1.341792in}}%
\pgfpathlineto{\pgfqpoint{1.017147in}{1.328650in}}%
\pgfpathlineto{\pgfqpoint{1.024974in}{1.312019in}}%
\pgfpathlineto{\pgfqpoint{1.033307in}{1.288597in}}%
\pgfpathlineto{\pgfqpoint{1.039560in}{1.264869in}}%
\pgfpathlineto{\pgfqpoint{1.045132in}{1.237798in}}%
\pgfpathlineto{\pgfqpoint{1.047817in}{1.223483in}}%
\pgfpathlineto{\pgfqpoint{1.048419in}{1.225413in}}%
\pgfpathlineto{\pgfqpoint{1.051264in}{1.246468in}}%
\pgfpathlineto{\pgfqpoint{1.055917in}{1.267848in}}%
\pgfpathlineto{\pgfqpoint{1.062057in}{1.286958in}}%
\pgfpathlineto{\pgfqpoint{1.069354in}{1.302722in}}%
\pgfpathlineto{\pgfqpoint{1.077475in}{1.315188in}}%
\pgfpathlineto{\pgfqpoint{1.086193in}{1.324814in}}%
\pgfpathlineto{\pgfqpoint{1.095093in}{1.331325in}}%
\pgfpathlineto{\pgfqpoint{1.105079in}{1.335809in}}%
\pgfpathlineto{\pgfqpoint{1.114344in}{1.337552in}}%
\pgfpathlineto{\pgfqpoint{1.123799in}{1.337218in}}%
\pgfpathlineto{\pgfqpoint{1.133868in}{1.334817in}}%
\pgfpathlineto{\pgfqpoint{1.144869in}{1.329871in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.321813in}}%
\pgfpathlineto{\pgfqpoint{1.169569in}{1.310339in}}%
\pgfpathlineto{\pgfqpoint{1.182210in}{1.296150in}}%
\pgfpathlineto{\pgfqpoint{1.197927in}{1.274726in}}%
\pgfpathlineto{\pgfqpoint{1.206227in}{1.264607in}}%
\pgfpathlineto{\pgfqpoint{1.206815in}{1.265870in}}%
\pgfpathlineto{\pgfqpoint{1.206266in}{1.271850in}}%
\pgfpathlineto{\pgfqpoint{1.200257in}{1.304804in}}%
\pgfpathlineto{\pgfqpoint{1.195262in}{1.339265in}}%
\pgfpathlineto{\pgfqpoint{1.194421in}{1.359208in}}%
\pgfpathlineto{\pgfqpoint{1.195764in}{1.370483in}}%
\pgfpathlineto{\pgfqpoint{1.198480in}{1.375338in}}%
\pgfpathlineto{\pgfqpoint{1.201152in}{1.376129in}}%
\pgfpathlineto{\pgfqpoint{1.204428in}{1.374480in}}%
\pgfpathlineto{\pgfqpoint{1.208758in}{1.369545in}}%
\pgfpathlineto{\pgfqpoint{1.215209in}{1.358700in}}%
\pgfpathlineto{\pgfqpoint{1.224599in}{1.338253in}}%
\pgfpathlineto{\pgfqpoint{1.248375in}{1.285952in}}%
\pgfpathlineto{\pgfqpoint{1.258945in}{1.268800in}}%
\pgfpathlineto{\pgfqpoint{1.266495in}{1.261017in}}%
\pgfpathlineto{\pgfqpoint{1.270179in}{1.260008in}}%
\pgfpathlineto{\pgfqpoint{1.271712in}{1.261584in}}%
\pgfpathlineto{\pgfqpoint{1.272147in}{1.266082in}}%
\pgfpathlineto{\pgfqpoint{1.270248in}{1.274335in}}%
\pgfpathlineto{\pgfqpoint{1.265829in}{1.285264in}}%
\pgfpathlineto{\pgfqpoint{1.256765in}{1.301756in}}%
\pgfpathlineto{\pgfqpoint{1.239796in}{1.328030in}}%
\pgfpathlineto{\pgfqpoint{1.242104in}{1.327157in}}%
\pgfpathlineto{\pgfqpoint{1.287616in}{1.298636in}}%
\pgfpathlineto{\pgfqpoint{1.305164in}{1.290929in}}%
\pgfpathlineto{\pgfqpoint{1.321117in}{1.286121in}}%
\pgfpathlineto{\pgfqpoint{1.334446in}{1.284393in}}%
\pgfpathlineto{\pgfqpoint{1.345373in}{1.285260in}}%
\pgfpathlineto{\pgfqpoint{1.353709in}{1.288035in}}%
\pgfpathlineto{\pgfqpoint{1.360132in}{1.292420in}}%
\pgfpathlineto{\pgfqpoint{1.364266in}{1.297911in}}%
\pgfpathlineto{\pgfqpoint{1.366498in}{1.304158in}}%
\pgfpathlineto{\pgfqpoint{1.366735in}{1.312000in}}%
\pgfpathlineto{\pgfqpoint{1.364620in}{1.319779in}}%
\pgfpathlineto{\pgfqpoint{1.360144in}{1.327926in}}%
\pgfpathlineto{\pgfqpoint{1.354135in}{1.334946in}}%
\pgfpathlineto{\pgfqpoint{1.347095in}{1.340242in}}%
\pgfpathlineto{\pgfqpoint{1.343276in}{1.341049in}}%
\pgfpathlineto{\pgfqpoint{1.343270in}{1.341035in}}%
\pgfpathlineto{\pgfqpoint{1.343744in}{1.339408in}}%
\pgfpathlineto{\pgfqpoint{1.347727in}{1.334867in}}%
\pgfpathlineto{\pgfqpoint{1.366597in}{1.318815in}}%
\pgfpathlineto{\pgfqpoint{1.405319in}{1.286235in}}%
\pgfpathlineto{\pgfqpoint{1.410353in}{1.279003in}}%
\pgfpathlineto{\pgfqpoint{1.409915in}{1.276398in}}%
\pgfpathlineto{\pgfqpoint{1.407325in}{1.275461in}}%
\pgfpathlineto{\pgfqpoint{1.402053in}{1.276100in}}%
\pgfpathlineto{\pgfqpoint{1.394879in}{1.278992in}}%
\pgfpathlineto{\pgfqpoint{1.388234in}{1.283516in}}%
\pgfpathlineto{\pgfqpoint{1.383197in}{1.288945in}}%
\pgfpathlineto{\pgfqpoint{1.379320in}{1.296138in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.303651in}}%
\pgfpathlineto{\pgfqpoint{1.378447in}{1.310808in}}%
\pgfpathlineto{\pgfqpoint{1.381100in}{1.318107in}}%
\pgfpathlineto{\pgfqpoint{1.386678in}{1.325880in}}%
\pgfpathlineto{\pgfqpoint{1.393610in}{1.331360in}}%
\pgfpathlineto{\pgfqpoint{1.401376in}{1.334572in}}%
\pgfpathlineto{\pgfqpoint{1.409251in}{1.335202in}}%
\pgfpathlineto{\pgfqpoint{1.415883in}{1.333258in}}%
\pgfpathlineto{\pgfqpoint{1.421205in}{1.328991in}}%
\pgfpathlineto{\pgfqpoint{1.424696in}{1.323222in}}%
\pgfpathlineto{\pgfqpoint{1.426551in}{1.315607in}}%
\pgfpathlineto{\pgfqpoint{1.426435in}{1.306976in}}%
\pgfpathlineto{\pgfqpoint{1.424278in}{1.299127in}}%
\pgfpathlineto{\pgfqpoint{1.420477in}{1.293058in}}%
\pgfpathlineto{\pgfqpoint{1.416813in}{1.291161in}}%
\pgfpathlineto{\pgfqpoint{1.413879in}{1.291880in}}%
\pgfpathlineto{\pgfqpoint{1.410281in}{1.295196in}}%
\pgfpathlineto{\pgfqpoint{1.406102in}{1.302849in}}%
\pgfpathlineto{\pgfqpoint{1.400097in}{1.319389in}}%
\pgfpathlineto{\pgfqpoint{1.387389in}{1.353332in}}%
\pgfpathlineto{\pgfqpoint{1.380383in}{1.364790in}}%
\pgfpathlineto{\pgfqpoint{1.373319in}{1.372108in}}%
\pgfpathlineto{\pgfqpoint{1.366889in}{1.375728in}}%
\pgfpathlineto{\pgfqpoint{1.359826in}{1.377159in}}%
\pgfpathlineto{\pgfqpoint{1.351971in}{1.376325in}}%
\pgfpathlineto{\pgfqpoint{1.343228in}{1.372901in}}%
\pgfpathlineto{\pgfqpoint{1.332408in}{1.365825in}}%
\pgfpathlineto{\pgfqpoint{1.320040in}{1.354514in}}%
\pgfpathlineto{\pgfqpoint{1.309393in}{1.342247in}}%
\pgfpathlineto{\pgfqpoint{1.301567in}{1.330559in}}%
\pgfpathlineto{\pgfqpoint{1.301612in}{1.330238in}}%
\pgfpathlineto{\pgfqpoint{1.302049in}{1.330424in}}%
\pgfpathlineto{\pgfqpoint{1.302049in}{1.330424in}}%
\pgfpathlineto{\pgfqpoint{1.304938in}{1.334040in}}%
\pgfpathlineto{\pgfqpoint{1.312562in}{1.347097in}}%
\pgfpathlineto{\pgfqpoint{1.319859in}{1.363933in}}%
\pgfpathlineto{\pgfqpoint{1.323456in}{1.377912in}}%
\pgfpathlineto{\pgfqpoint{1.323019in}{1.386792in}}%
\pgfpathlineto{\pgfqpoint{1.320893in}{1.390011in}}%
\pgfpathlineto{\pgfqpoint{1.317234in}{1.391597in}}%
\pgfpathlineto{\pgfqpoint{1.312663in}{1.391273in}}%
\pgfpathlineto{\pgfqpoint{1.306336in}{1.388744in}}%
\pgfpathlineto{\pgfqpoint{1.297790in}{1.383132in}}%
\pgfpathlineto{\pgfqpoint{1.291696in}{1.377069in}}%
\pgfpathlineto{\pgfqpoint{1.290495in}{1.373496in}}%
\pgfpathlineto{\pgfqpoint{1.292578in}{1.372976in}}%
\pgfpathlineto{\pgfqpoint{1.298234in}{1.374239in}}%
\pgfpathlineto{\pgfqpoint{1.322877in}{1.384385in}}%
\pgfpathlineto{\pgfqpoint{1.353346in}{1.395762in}}%
\pgfpathlineto{\pgfqpoint{1.359719in}{1.395943in}}%
\pgfpathlineto{\pgfqpoint{1.359621in}{1.394255in}}%
\pgfpathlineto{\pgfqpoint{1.356290in}{1.391118in}}%
\pgfpathlineto{\pgfqpoint{1.348984in}{1.387117in}}%
\pgfpathlineto{\pgfqpoint{1.342796in}{1.386146in}}%
\pgfpathlineto{\pgfqpoint{1.338808in}{1.387530in}}%
\pgfpathlineto{\pgfqpoint{1.336037in}{1.390849in}}%
\pgfpathlineto{\pgfqpoint{1.334393in}{1.396411in}}%
\pgfpathlineto{\pgfqpoint{1.334281in}{1.406115in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{1.418884in}}%
\pgfpathlineto{\pgfqpoint{1.341970in}{1.435173in}}%
\pgfpathlineto{\pgfqpoint{1.345954in}{1.444960in}}%
\pgfpathlineto{\pgfqpoint{1.342037in}{1.438393in}}%
\pgfpathlineto{\pgfqpoint{1.309882in}{1.390096in}}%
\pgfpathlineto{\pgfqpoint{1.295999in}{1.373485in}}%
\pgfpathlineto{\pgfqpoint{1.283826in}{1.362439in}}%
\pgfpathlineto{\pgfqpoint{1.275195in}{1.357426in}}%
\pgfpathlineto{\pgfqpoint{1.268054in}{1.355849in}}%
\pgfpathlineto{\pgfqpoint{1.261834in}{1.356867in}}%
\pgfpathlineto{\pgfqpoint{1.257026in}{1.359937in}}%
\pgfpathlineto{\pgfqpoint{1.251906in}{1.365602in}}%
\pgfpathlineto{\pgfqpoint{1.245807in}{1.375682in}}%
\pgfpathlineto{\pgfqpoint{1.227334in}{1.411012in}}%
\pgfpathlineto{\pgfqpoint{1.221892in}{1.415257in}}%
\pgfpathlineto{\pgfqpoint{1.216331in}{1.416887in}}%
\pgfpathlineto{\pgfqpoint{1.211578in}{1.415860in}}%
\pgfpathlineto{\pgfqpoint{1.205307in}{1.412192in}}%
\pgfpathlineto{\pgfqpoint{1.197830in}{1.405357in}}%
\pgfpathlineto{\pgfqpoint{1.186961in}{1.391479in}}%
\pgfpathlineto{\pgfqpoint{1.172555in}{1.368177in}}%
\pgfpathlineto{\pgfqpoint{1.141922in}{1.318633in}}%
\pgfpathlineto{\pgfqpoint{1.137940in}{1.316590in}}%
\pgfpathlineto{\pgfqpoint{1.135819in}{1.317786in}}%
\pgfpathlineto{\pgfqpoint{1.134276in}{1.321232in}}%
\pgfpathlineto{\pgfqpoint{1.132794in}{1.333192in}}%
\pgfpathlineto{\pgfqpoint{1.130018in}{1.373030in}}%
\pgfpathlineto{\pgfqpoint{1.127056in}{1.384424in}}%
\pgfpathlineto{\pgfqpoint{1.122675in}{1.393018in}}%
\pgfpathlineto{\pgfqpoint{1.117377in}{1.398025in}}%
\pgfpathlineto{\pgfqpoint{1.110743in}{1.401331in}}%
\pgfpathlineto{\pgfqpoint{1.103051in}{1.402702in}}%
\pgfpathlineto{\pgfqpoint{1.093421in}{1.402521in}}%
\pgfpathlineto{\pgfqpoint{1.073726in}{1.399322in}}%
\pgfpathlineto{\pgfqpoint{1.047069in}{1.395009in}}%
\pgfpathlineto{\pgfqpoint{1.033964in}{1.394920in}}%
\pgfpathlineto{\pgfqpoint{1.022457in}{1.397346in}}%
\pgfpathlineto{\pgfqpoint{1.014271in}{1.401225in}}%
\pgfpathlineto{\pgfqpoint{1.007712in}{1.406638in}}%
\pgfpathlineto{\pgfqpoint{1.001709in}{1.414417in}}%
\pgfpathlineto{\pgfqpoint{0.997602in}{1.423441in}}%
\pgfpathlineto{\pgfqpoint{0.994586in}{1.435340in}}%
\pgfpathlineto{\pgfqpoint{0.994107in}{1.446947in}}%
\pgfpathlineto{\pgfqpoint{0.995692in}{1.456646in}}%
\pgfpathlineto{\pgfqpoint{0.998770in}{1.462284in}}%
\pgfpathlineto{\pgfqpoint{1.001688in}{1.463608in}}%
\pgfpathlineto{\pgfqpoint{1.004217in}{1.462161in}}%
\pgfpathlineto{\pgfqpoint{1.006191in}{1.458767in}}%
\pgfpathlineto{\pgfqpoint{1.007752in}{1.451555in}}%
\pgfpathlineto{\pgfqpoint{1.007592in}{1.441534in}}%
\pgfpathlineto{\pgfqpoint{1.005226in}{1.430825in}}%
\pgfpathlineto{\pgfqpoint{1.001029in}{1.421405in}}%
\pgfpathlineto{\pgfqpoint{0.995280in}{1.413560in}}%
\pgfpathlineto{\pgfqpoint{0.987826in}{1.406831in}}%
\pgfpathlineto{\pgfqpoint{0.979231in}{1.401964in}}%
\pgfpathlineto{\pgfqpoint{0.968620in}{1.398401in}}%
\pgfpathlineto{\pgfqpoint{0.955852in}{1.396340in}}%
\pgfpathlineto{\pgfqpoint{0.940877in}{1.396010in}}%
\pgfpathlineto{\pgfqpoint{0.919651in}{1.397465in}}%
\pgfpathlineto{\pgfqpoint{0.895772in}{1.398665in}}%
\pgfpathlineto{\pgfqpoint{0.886567in}{1.397041in}}%
\pgfpathlineto{\pgfqpoint{0.882264in}{1.394104in}}%
\pgfpathlineto{\pgfqpoint{0.879216in}{1.389190in}}%
\pgfpathlineto{\pgfqpoint{0.878722in}{1.383865in}}%
\pgfpathlineto{\pgfqpoint{0.880285in}{1.373388in}}%
\pgfpathlineto{\pgfqpoint{0.885187in}{1.359457in}}%
\pgfpathlineto{\pgfqpoint{0.906556in}{1.305111in}}%
\pgfpathlineto{\pgfqpoint{0.906604in}{1.297708in}}%
\pgfpathlineto{\pgfqpoint{0.904290in}{1.292459in}}%
\pgfpathlineto{\pgfqpoint{0.900497in}{1.289094in}}%
\pgfpathlineto{\pgfqpoint{0.894389in}{1.286708in}}%
\pgfpathlineto{\pgfqpoint{0.882355in}{1.284683in}}%
\pgfpathlineto{\pgfqpoint{0.828654in}{1.279019in}}%
\pgfpathlineto{\pgfqpoint{0.814247in}{1.274236in}}%
\pgfpathlineto{\pgfqpoint{0.801050in}{1.266969in}}%
\pgfpathlineto{\pgfqpoint{0.777531in}{1.251530in}}%
\pgfpathlineto{\pgfqpoint{0.770007in}{1.249999in}}%
\pgfpathlineto{\pgfqpoint{0.762630in}{1.250473in}}%
\pgfpathlineto{\pgfqpoint{0.753054in}{1.253117in}}%
\pgfpathlineto{\pgfqpoint{0.738589in}{1.259765in}}%
\pgfpathlineto{\pgfqpoint{0.718092in}{1.271838in}}%
\pgfpathlineto{\pgfqpoint{0.694583in}{1.285153in}}%
\pgfpathlineto{\pgfqpoint{0.693451in}{1.284592in}}%
\pgfpathlineto{\pgfqpoint{0.693454in}{1.284200in}}%
\pgfpathlineto{\pgfqpoint{0.694788in}{1.281177in}}%
\pgfpathlineto{\pgfqpoint{0.706238in}{1.265972in}}%
\pgfpathlineto{\pgfqpoint{0.732422in}{1.230116in}}%
\pgfpathlineto{\pgfqpoint{0.738066in}{1.218108in}}%
\pgfpathlineto{\pgfqpoint{0.739592in}{1.209835in}}%
\pgfpathlineto{\pgfqpoint{0.738410in}{1.204497in}}%
\pgfpathlineto{\pgfqpoint{0.735350in}{1.201270in}}%
\pgfpathlineto{\pgfqpoint{0.730279in}{1.199635in}}%
\pgfpathlineto{\pgfqpoint{0.723287in}{1.199883in}}%
\pgfpathlineto{\pgfqpoint{0.715511in}{1.202404in}}%
\pgfpathlineto{\pgfqpoint{0.709147in}{1.206477in}}%
\pgfpathlineto{\pgfqpoint{0.706256in}{1.210468in}}%
\pgfpathlineto{\pgfqpoint{0.706628in}{1.213347in}}%
\pgfpathlineto{\pgfqpoint{0.709704in}{1.215541in}}%
\pgfpathlineto{\pgfqpoint{0.715996in}{1.217329in}}%
\pgfpathlineto{\pgfqpoint{0.727629in}{1.217100in}}%
\pgfpathlineto{\pgfqpoint{0.742735in}{1.214977in}}%
\pgfpathlineto{\pgfqpoint{0.763126in}{1.209576in}}%
\pgfpathlineto{\pgfqpoint{0.781251in}{1.202830in}}%
\pgfpathlineto{\pgfqpoint{0.800439in}{1.193105in}}%
\pgfpathlineto{\pgfqpoint{0.812021in}{1.184910in}}%
\pgfpathlineto{\pgfqpoint{0.820642in}{1.176422in}}%
\pgfpathlineto{\pgfqpoint{0.825939in}{1.168249in}}%
\pgfpathlineto{\pgfqpoint{0.828522in}{1.160219in}}%
\pgfpathlineto{\pgfqpoint{0.828499in}{1.152830in}}%
\pgfpathlineto{\pgfqpoint{0.826362in}{1.144787in}}%
\pgfpathlineto{\pgfqpoint{0.822587in}{1.137871in}}%
\pgfpathlineto{\pgfqpoint{0.813911in}{1.127498in}}%
\pgfpathlineto{\pgfqpoint{0.803605in}{1.119014in}}%
\pgfpathlineto{\pgfqpoint{0.790278in}{1.110889in}}%
\pgfpathlineto{\pgfqpoint{0.776907in}{1.102910in}}%
\pgfpathlineto{\pgfqpoint{0.771378in}{1.098544in}}%
\pgfpathlineto{\pgfqpoint{0.759266in}{1.091095in}}%
\pgfpathlineto{\pgfqpoint{0.737591in}{1.081075in}}%
\pgfpathlineto{\pgfqpoint{0.706503in}{1.069535in}}%
\pgfpathlineto{\pgfqpoint{0.670055in}{1.058333in}}%
\pgfpathlineto{\pgfqpoint{0.630139in}{1.048024in}}%
\pgfpathlineto{\pgfqpoint{0.581970in}{1.037793in}}%
\pgfpathlineto{\pgfqpoint{0.549537in}{1.032789in}}%
\pgfpathlineto{\pgfqpoint{0.533812in}{1.032260in}}%
\pgfpathlineto{\pgfqpoint{0.532793in}{1.033126in}}%
\pgfpathlineto{\pgfqpoint{0.533065in}{1.033585in}}%
\pgfpathlineto{\pgfqpoint{0.536604in}{1.035373in}}%
\pgfpathlineto{\pgfqpoint{0.552114in}{1.039939in}}%
\pgfpathlineto{\pgfqpoint{0.580580in}{1.045477in}}%
\pgfpathlineto{\pgfqpoint{0.594622in}{1.046263in}}%
\pgfpathlineto{\pgfqpoint{0.599163in}{1.044658in}}%
\pgfpathlineto{\pgfqpoint{0.600464in}{1.042013in}}%
\pgfpathlineto{\pgfqpoint{0.600101in}{1.037439in}}%
\pgfpathlineto{\pgfqpoint{0.599350in}{1.027871in}}%
\pgfpathlineto{\pgfqpoint{0.600987in}{1.020279in}}%
\pgfpathlineto{\pgfqpoint{0.604760in}{1.014914in}}%
\pgfpathlineto{\pgfqpoint{0.611813in}{1.009242in}}%
\pgfpathlineto{\pgfqpoint{0.621324in}{1.004328in}}%
\pgfpathlineto{\pgfqpoint{0.635026in}{1.000078in}}%
\pgfpathlineto{\pgfqpoint{0.654082in}{0.996502in}}%
\pgfpathlineto{\pgfqpoint{0.676026in}{0.994936in}}%
\pgfpathlineto{\pgfqpoint{0.699148in}{0.995280in}}%
\pgfpathlineto{\pgfqpoint{0.720603in}{0.997735in}}%
\pgfpathlineto{\pgfqpoint{0.737021in}{1.001656in}}%
\pgfpathlineto{\pgfqpoint{0.748331in}{1.006697in}}%
\pgfpathlineto{\pgfqpoint{0.754305in}{1.011813in}}%
\pgfpathlineto{\pgfqpoint{0.756577in}{1.016690in}}%
\pgfpathlineto{\pgfqpoint{0.756407in}{1.021509in}}%
\pgfpathlineto{\pgfqpoint{0.754022in}{1.027325in}}%
\pgfpathlineto{\pgfqpoint{0.748111in}{1.035114in}}%
\pgfpathlineto{\pgfqpoint{0.736687in}{1.049290in}}%
\pgfpathlineto{\pgfqpoint{0.738061in}{1.050485in}}%
\pgfpathlineto{\pgfqpoint{0.743081in}{1.050784in}}%
\pgfpathlineto{\pgfqpoint{0.746820in}{1.050827in}}%
\pgfpathlineto{\pgfqpoint{0.744393in}{1.051856in}}%
\pgfpathlineto{\pgfqpoint{0.729657in}{1.055989in}}%
\pgfpathlineto{\pgfqpoint{0.681403in}{1.068271in}}%
\pgfpathlineto{\pgfqpoint{0.619759in}{1.082530in}}%
\pgfpathlineto{\pgfqpoint{0.561669in}{1.094437in}}%
\pgfpathlineto{\pgfqpoint{0.528913in}{1.099318in}}%
\pgfpathlineto{\pgfqpoint{0.514659in}{1.099558in}}%
\pgfpathlineto{\pgfqpoint{0.511511in}{1.097883in}}%
\pgfpathlineto{\pgfqpoint{0.512247in}{1.096077in}}%
\pgfpathlineto{\pgfqpoint{0.516819in}{1.092264in}}%
\pgfpathlineto{\pgfqpoint{0.539215in}{1.074832in}}%
\pgfpathlineto{\pgfqpoint{0.540604in}{1.074585in}}%
\pgfpathlineto{\pgfqpoint{0.546472in}{1.076278in}}%
\pgfpathlineto{\pgfqpoint{0.582996in}{1.081767in}}%
\pgfpathlineto{\pgfqpoint{0.614681in}{1.083910in}}%
\pgfpathlineto{\pgfqpoint{0.666352in}{1.085200in}}%
\pgfpathlineto{\pgfqpoint{0.709342in}{1.083730in}}%
\pgfpathlineto{\pgfqpoint{0.735255in}{1.080613in}}%
\pgfpathlineto{\pgfqpoint{0.749566in}{1.076787in}}%
\pgfpathlineto{\pgfqpoint{0.756186in}{1.072711in}}%
\pgfpathlineto{\pgfqpoint{0.758496in}{1.068889in}}%
\pgfpathlineto{\pgfqpoint{0.758275in}{1.064702in}}%
\pgfpathlineto{\pgfqpoint{0.755719in}{1.059505in}}%
\pgfpathlineto{\pgfqpoint{0.743721in}{1.038414in}}%
\pgfpathlineto{\pgfqpoint{0.744078in}{1.033149in}}%
\pgfpathlineto{\pgfqpoint{0.746823in}{1.028920in}}%
\pgfpathlineto{\pgfqpoint{0.752309in}{1.025198in}}%
\pgfpathlineto{\pgfqpoint{0.761636in}{1.022062in}}%
\pgfpathlineto{\pgfqpoint{0.776673in}{1.019610in}}%
\pgfpathlineto{\pgfqpoint{0.797495in}{1.018762in}}%
\pgfpathlineto{\pgfqpoint{0.826057in}{1.019905in}}%
\pgfpathlineto{\pgfqpoint{0.859995in}{1.023553in}}%
\pgfpathlineto{\pgfqpoint{0.893454in}{1.029217in}}%
\pgfpathlineto{\pgfqpoint{0.920482in}{1.035767in}}%
\pgfpathlineto{\pgfqpoint{0.928098in}{1.039249in}}%
\pgfpathlineto{\pgfqpoint{0.926949in}{1.039650in}}%
\pgfpathlineto{\pgfqpoint{0.920164in}{1.039107in}}%
\pgfpathlineto{\pgfqpoint{0.902569in}{1.035310in}}%
\pgfpathlineto{\pgfqpoint{0.874195in}{1.026500in}}%
\pgfpathlineto{\pgfqpoint{0.854046in}{1.018156in}}%
\pgfpathlineto{\pgfqpoint{0.838935in}{1.009924in}}%
\pgfpathlineto{\pgfqpoint{0.828659in}{1.002170in}}%
\pgfpathlineto{\pgfqpoint{0.823352in}{0.995707in}}%
\pgfpathlineto{\pgfqpoint{0.821684in}{0.990531in}}%
\pgfpathlineto{\pgfqpoint{0.822460in}{0.986286in}}%
\pgfpathlineto{\pgfqpoint{0.825411in}{0.982395in}}%
\pgfpathlineto{\pgfqpoint{0.831032in}{0.978920in}}%
\pgfpathlineto{\pgfqpoint{0.840594in}{0.975667in}}%
\pgfpathlineto{\pgfqpoint{0.855670in}{0.973010in}}%
\pgfpathlineto{\pgfqpoint{0.876337in}{0.971599in}}%
\pgfpathlineto{\pgfqpoint{0.902820in}{0.972088in}}%
\pgfpathlineto{\pgfqpoint{0.932126in}{0.974822in}}%
\pgfpathlineto{\pgfqpoint{0.955346in}{0.978871in}}%
\pgfpathlineto{\pgfqpoint{0.966277in}{0.982771in}}%
\pgfpathlineto{\pgfqpoint{0.968524in}{0.985352in}}%
\pgfpathlineto{\pgfqpoint{0.967200in}{0.986866in}}%
\pgfpathlineto{\pgfqpoint{0.962076in}{0.988639in}}%
\pgfpathlineto{\pgfqpoint{0.949282in}{0.990407in}}%
\pgfpathlineto{\pgfqpoint{0.924793in}{0.991260in}}%
\pgfpathlineto{\pgfqpoint{0.891770in}{0.990153in}}%
\pgfpathlineto{\pgfqpoint{0.854451in}{0.986756in}}%
\pgfpathlineto{\pgfqpoint{0.828760in}{0.982463in}}%
\pgfpathlineto{\pgfqpoint{0.816600in}{0.978412in}}%
\pgfpathlineto{\pgfqpoint{0.814536in}{0.975857in}}%
\pgfpathlineto{\pgfqpoint{0.816016in}{0.974359in}}%
\pgfpathlineto{\pgfqpoint{0.821781in}{0.972612in}}%
\pgfpathlineto{\pgfqpoint{0.836016in}{0.970873in}}%
\pgfpathlineto{\pgfqpoint{0.865397in}{0.969692in}}%
\pgfpathlineto{\pgfqpoint{0.926817in}{0.969906in}}%
\pgfpathlineto{\pgfqpoint{1.000867in}{0.972063in}}%
\pgfpathlineto{\pgfqpoint{1.008419in}{0.973929in}}%
\pgfpathlineto{\pgfqpoint{1.007569in}{0.974912in}}%
\pgfpathlineto{\pgfqpoint{1.001706in}{0.976948in}}%
\pgfpathlineto{\pgfqpoint{0.982572in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{0.946969in}{0.986000in}}%
\pgfpathlineto{\pgfqpoint{0.918132in}{0.988161in}}%
\pgfpathlineto{\pgfqpoint{0.906036in}{0.987290in}}%
\pgfpathlineto{\pgfqpoint{0.905136in}{0.986132in}}%
\pgfpathlineto{\pgfqpoint{0.905300in}{0.985831in}}%
\pgfpathlineto{\pgfqpoint{0.907956in}{0.983992in}}%
\pgfpathlineto{\pgfqpoint{0.919855in}{0.979698in}}%
\pgfpathlineto{\pgfqpoint{0.950115in}{0.971850in}}%
\pgfpathlineto{\pgfqpoint{1.008113in}{0.956679in}}%
\pgfpathlineto{\pgfqpoint{1.030490in}{0.948855in}}%
\pgfpathlineto{\pgfqpoint{1.041368in}{0.943068in}}%
\pgfpathlineto{\pgfqpoint{1.044666in}{0.939142in}}%
\pgfpathlineto{\pgfqpoint{1.044403in}{0.936414in}}%
\pgfpathlineto{\pgfqpoint{1.041686in}{0.933855in}}%
\pgfpathlineto{\pgfqpoint{1.035046in}{0.930984in}}%
\pgfpathlineto{\pgfqpoint{1.020192in}{0.927481in}}%
\pgfpathlineto{\pgfqpoint{0.989658in}{0.922838in}}%
\pgfpathlineto{\pgfqpoint{0.947066in}{0.915978in}}%
\pgfpathlineto{\pgfqpoint{0.928076in}{0.910843in}}%
\pgfpathlineto{\pgfqpoint{0.916620in}{0.905834in}}%
\pgfpathlineto{\pgfqpoint{0.910021in}{0.900582in}}%
\pgfpathlineto{\pgfqpoint{0.907450in}{0.896059in}}%
\pgfpathlineto{\pgfqpoint{0.907273in}{0.891184in}}%
\pgfpathlineto{\pgfqpoint{0.909351in}{0.886225in}}%
\pgfpathlineto{\pgfqpoint{0.914737in}{0.880081in}}%
\pgfpathlineto{\pgfqpoint{0.923335in}{0.873525in}}%
\pgfpathlineto{\pgfqpoint{0.940840in}{0.863792in}}%
\pgfpathlineto{\pgfqpoint{0.967440in}{0.851930in}}%
\pgfpathlineto{\pgfqpoint{1.011799in}{0.832144in}}%
\pgfpathlineto{\pgfqpoint{1.025712in}{0.823649in}}%
\pgfpathlineto{\pgfqpoint{1.032155in}{0.817383in}}%
\pgfpathlineto{\pgfqpoint{1.033567in}{0.813115in}}%
\pgfpathlineto{\pgfqpoint{1.032196in}{0.810166in}}%
\pgfpathlineto{\pgfqpoint{1.028298in}{0.807732in}}%
\pgfpathlineto{\pgfqpoint{1.021469in}{0.806160in}}%
\pgfpathlineto{\pgfqpoint{1.009722in}{0.805611in}}%
\pgfpathlineto{\pgfqpoint{0.992696in}{0.806960in}}%
\pgfpathlineto{\pgfqpoint{0.954140in}{0.811700in}}%
\pgfpathlineto{\pgfqpoint{0.955057in}{0.810534in}}%
\pgfpathlineto{\pgfqpoint{0.961538in}{0.807039in}}%
\pgfpathlineto{\pgfqpoint{1.005816in}{0.785664in}}%
\pgfpathlineto{\pgfqpoint{1.017926in}{0.777091in}}%
\pgfpathlineto{\pgfqpoint{1.024001in}{0.770292in}}%
\pgfpathlineto{\pgfqpoint{1.026020in}{0.765071in}}%
\pgfpathlineto{\pgfqpoint{1.025570in}{0.760478in}}%
\pgfpathlineto{\pgfqpoint{1.022861in}{0.756081in}}%
\pgfpathlineto{\pgfqpoint{1.017760in}{0.751987in}}%
\pgfpathlineto{\pgfqpoint{1.008741in}{0.747589in}}%
\pgfpathlineto{\pgfqpoint{0.994979in}{0.743240in}}%
\pgfpathlineto{\pgfqpoint{0.954646in}{0.731729in}}%
\pgfpathlineto{\pgfqpoint{0.948677in}{0.727564in}}%
\pgfpathlineto{\pgfqpoint{0.946060in}{0.723302in}}%
\pgfpathlineto{\pgfqpoint{0.945895in}{0.719059in}}%
\pgfpathlineto{\pgfqpoint{0.947896in}{0.713982in}}%
\pgfpathlineto{\pgfqpoint{0.953093in}{0.707298in}}%
\pgfpathlineto{\pgfqpoint{0.964877in}{0.697089in}}%
\pgfpathlineto{\pgfqpoint{0.987343in}{0.681653in}}%
\pgfpathlineto{\pgfqpoint{1.011477in}{0.664589in}}%
\pgfpathlineto{\pgfqpoint{1.016717in}{0.658955in}}%
\pgfpathlineto{\pgfqpoint{1.016150in}{0.658523in}}%
\pgfpathlineto{\pgfqpoint{1.015624in}{0.658640in}}%
\pgfpathlineto{\pgfqpoint{1.009923in}{0.661466in}}%
\pgfpathlineto{\pgfqpoint{0.995120in}{0.672624in}}%
\pgfpathlineto{\pgfqpoint{0.976016in}{0.688234in}}%
\pgfpathlineto{\pgfqpoint{0.979816in}{0.684069in}}%
\pgfpathlineto{\pgfqpoint{0.988344in}{0.677005in}}%
\pgfpathlineto{\pgfqpoint{1.001155in}{0.668684in}}%
\pgfpathlineto{\pgfqpoint{1.015676in}{0.661723in}}%
\pgfpathlineto{\pgfqpoint{1.028664in}{0.657673in}}%
\pgfpathlineto{\pgfqpoint{1.033421in}{0.656817in}}%
\pgfpathlineto{\pgfqpoint{1.031451in}{0.655921in}}%
\pgfpathlineto{\pgfqpoint{1.021772in}{0.650904in}}%
\pgfpathlineto{\pgfqpoint{1.002496in}{0.637415in}}%
\pgfpathlineto{\pgfqpoint{0.979815in}{0.618006in}}%
\pgfpathlineto{\pgfqpoint{0.953633in}{0.594437in}}%
\pgfpathlineto{\pgfqpoint{0.953937in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{0.959124in}{0.605100in}}%
\pgfpathlineto{\pgfqpoint{0.976181in}{0.629771in}}%
\pgfpathlineto{\pgfqpoint{0.981304in}{0.635073in}}%
\pgfpathlineto{\pgfqpoint{0.981381in}{0.634803in}}%
\pgfpathlineto{\pgfqpoint{0.979552in}{0.631820in}}%
\pgfpathlineto{\pgfqpoint{0.972041in}{0.624065in}}%
\pgfpathlineto{\pgfqpoint{0.962051in}{0.617292in}}%
\pgfpathlineto{\pgfqpoint{0.953351in}{0.614320in}}%
\pgfpathlineto{\pgfqpoint{0.947298in}{0.614280in}}%
\pgfpathlineto{\pgfqpoint{0.941480in}{0.616446in}}%
\pgfpathlineto{\pgfqpoint{0.936340in}{0.620933in}}%
\pgfpathlineto{\pgfqpoint{0.932034in}{0.628168in}}%
\pgfpathlineto{\pgfqpoint{0.929033in}{0.637680in}}%
\pgfpathlineto{\pgfqpoint{0.927189in}{0.651419in}}%
\pgfpathlineto{\pgfqpoint{0.927287in}{0.667195in}}%
\pgfpathlineto{\pgfqpoint{0.929441in}{0.684119in}}%
\pgfpathlineto{\pgfqpoint{0.933547in}{0.698687in}}%
\pgfpathlineto{\pgfqpoint{0.937730in}{0.706222in}}%
\pgfpathlineto{\pgfqpoint{0.941831in}{0.709644in}}%
\pgfpathlineto{\pgfqpoint{0.945459in}{0.710070in}}%
\pgfpathlineto{\pgfqpoint{0.949750in}{0.708190in}}%
\pgfpathlineto{\pgfqpoint{0.955263in}{0.702906in}}%
\pgfpathlineto{\pgfqpoint{0.964011in}{0.690361in}}%
\pgfpathlineto{\pgfqpoint{0.983555in}{0.661456in}}%
\pgfpathlineto{\pgfqpoint{0.989762in}{0.656866in}}%
\pgfpathlineto{\pgfqpoint{0.993473in}{0.656618in}}%
\pgfpathlineto{\pgfqpoint{0.996418in}{0.658677in}}%
\pgfpathlineto{\pgfqpoint{0.998827in}{0.663091in}}%
\pgfpathlineto{\pgfqpoint{1.001240in}{0.672631in}}%
\pgfpathlineto{\pgfqpoint{1.002618in}{0.686347in}}%
\pgfpathlineto{\pgfqpoint{1.002319in}{0.706413in}}%
\pgfpathlineto{\pgfqpoint{1.000287in}{0.718292in}}%
\pgfpathlineto{\pgfqpoint{0.997786in}{0.722805in}}%
\pgfpathlineto{\pgfqpoint{0.996249in}{0.722249in}}%
\pgfpathlineto{\pgfqpoint{0.994728in}{0.718446in}}%
\pgfpathlineto{\pgfqpoint{0.993185in}{0.707878in}}%
\pgfpathlineto{\pgfqpoint{0.992871in}{0.688079in}}%
\pgfpathlineto{\pgfqpoint{0.995075in}{0.659649in}}%
\pgfpathlineto{\pgfqpoint{1.000680in}{0.618198in}}%
\pgfpathlineto{\pgfqpoint{1.000317in}{0.611824in}}%
\pgfpathlineto{\pgfqpoint{0.998357in}{0.611724in}}%
\pgfpathlineto{\pgfqpoint{0.991970in}{0.614572in}}%
\pgfpathlineto{\pgfqpoint{0.981822in}{0.617812in}}%
\pgfpathlineto{\pgfqpoint{0.971292in}{0.618823in}}%
\pgfpathlineto{\pgfqpoint{0.956601in}{0.617476in}}%
\pgfpathlineto{\pgfqpoint{0.942252in}{0.613874in}}%
\pgfpathlineto{\pgfqpoint{0.911488in}{0.604891in}}%
\pgfpathlineto{\pgfqpoint{0.907559in}{0.606251in}}%
\pgfpathlineto{\pgfqpoint{0.906175in}{0.609024in}}%
\pgfpathlineto{\pgfqpoint{0.906119in}{0.614306in}}%
\pgfpathlineto{\pgfqpoint{0.908468in}{0.624383in}}%
\pgfpathlineto{\pgfqpoint{0.916392in}{0.646263in}}%
\pgfpathlineto{\pgfqpoint{0.929319in}{0.681648in}}%
\pgfpathlineto{\pgfqpoint{0.931849in}{0.694391in}}%
\pgfpathlineto{\pgfqpoint{0.931145in}{0.701439in}}%
\pgfpathlineto{\pgfqpoint{0.928808in}{0.704409in}}%
\pgfpathlineto{\pgfqpoint{0.924955in}{0.705399in}}%
\pgfpathlineto{\pgfqpoint{0.918558in}{0.704490in}}%
\pgfpathlineto{\pgfqpoint{0.905519in}{0.699628in}}%
\pgfpathlineto{\pgfqpoint{0.876267in}{0.688619in}}%
\pgfpathlineto{\pgfqpoint{0.866322in}{0.687758in}}%
\pgfpathlineto{\pgfqpoint{0.861192in}{0.689365in}}%
\pgfpathlineto{\pgfqpoint{0.857996in}{0.692710in}}%
\pgfpathlineto{\pgfqpoint{0.856385in}{0.697926in}}%
\pgfpathlineto{\pgfqpoint{0.856483in}{0.705446in}}%
\pgfpathlineto{\pgfqpoint{0.859319in}{0.717293in}}%
\pgfpathlineto{\pgfqpoint{0.865728in}{0.733402in}}%
\pgfpathlineto{\pgfqpoint{0.877752in}{0.756502in}}%
\pgfpathlineto{\pgfqpoint{0.894858in}{0.783261in}}%
\pgfpathlineto{\pgfqpoint{0.909676in}{0.802254in}}%
\pgfpathlineto{\pgfqpoint{0.919628in}{0.812001in}}%
\pgfpathlineto{\pgfqpoint{0.925751in}{0.815347in}}%
\pgfpathlineto{\pgfqpoint{0.928244in}{0.814694in}}%
\pgfpathlineto{\pgfqpoint{0.929134in}{0.812196in}}%
\pgfpathlineto{\pgfqpoint{0.928679in}{0.806840in}}%
\pgfpathlineto{\pgfqpoint{0.925086in}{0.796372in}}%
\pgfpathlineto{\pgfqpoint{0.919251in}{0.785425in}}%
\pgfpathlineto{\pgfqpoint{0.912406in}{0.776232in}}%
\pgfpathlineto{\pgfqpoint{0.904913in}{0.769920in}}%
\pgfpathlineto{\pgfqpoint{0.899736in}{0.768345in}}%
\pgfpathlineto{\pgfqpoint{0.895680in}{0.769387in}}%
\pgfpathlineto{\pgfqpoint{0.890554in}{0.773660in}}%
\pgfpathlineto{\pgfqpoint{0.886768in}{0.775851in}}%
\pgfpathlineto{\pgfqpoint{0.883321in}{0.775093in}}%
\pgfpathlineto{\pgfqpoint{0.878322in}{0.770853in}}%
\pgfpathlineto{\pgfqpoint{0.871457in}{0.762337in}}%
\pgfpathlineto{\pgfqpoint{0.857356in}{0.741761in}}%
\pgfpathlineto{\pgfqpoint{0.819463in}{0.685806in}}%
\pgfpathlineto{\pgfqpoint{0.802078in}{0.663575in}}%
\pgfpathlineto{\pgfqpoint{0.788899in}{0.650465in}}%
\pgfpathlineto{\pgfqpoint{0.782328in}{0.646941in}}%
\pgfpathlineto{\pgfqpoint{0.778813in}{0.647333in}}%
\pgfpathlineto{\pgfqpoint{0.776708in}{0.649710in}}%
\pgfpathlineto{\pgfqpoint{0.775115in}{0.656103in}}%
\pgfpathlineto{\pgfqpoint{0.769800in}{0.693997in}}%
\pgfpathlineto{\pgfqpoint{0.767097in}{0.695521in}}%
\pgfpathlineto{\pgfqpoint{0.764043in}{0.694558in}}%
\pgfpathlineto{\pgfqpoint{0.761628in}{0.691407in}}%
\pgfpathlineto{\pgfqpoint{0.761677in}{0.688654in}}%
\pgfpathlineto{\pgfqpoint{0.763648in}{0.687276in}}%
\pgfpathlineto{\pgfqpoint{0.763749in}{0.687242in}}%
\pgfpathlineto{\pgfqpoint{0.763749in}{0.687242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.089505in}{0.573482in}}%
\pgfpathlineto{\pgfqpoint{1.090374in}{0.589753in}}%
\pgfpathlineto{\pgfqpoint{1.090759in}{0.574703in}}%
\pgfpathlineto{\pgfqpoint{1.091141in}{0.558297in}}%
\pgfpathlineto{\pgfqpoint{1.091531in}{0.574559in}}%
\pgfpathlineto{\pgfqpoint{1.091531in}{0.574559in}}%
\pgfpathlineto{\pgfqpoint{1.094266in}{0.794912in}}%
\pgfpathlineto{\pgfqpoint{1.094997in}{0.770975in}}%
\pgfpathlineto{\pgfqpoint{1.098389in}{0.613527in}}%
\pgfpathlineto{\pgfqpoint{1.098624in}{0.613850in}}%
\pgfpathlineto{\pgfqpoint{1.099696in}{0.620436in}}%
\pgfpathlineto{\pgfqpoint{1.103979in}{0.657738in}}%
\pgfpathlineto{\pgfqpoint{1.104647in}{0.654276in}}%
\pgfpathlineto{\pgfqpoint{1.104687in}{0.636752in}}%
\pgfpathlineto{\pgfqpoint{1.104650in}{0.636774in}}%
\pgfpathlineto{\pgfqpoint{1.104618in}{0.636864in}}%
\pgfpathlineto{\pgfqpoint{1.104618in}{0.636864in}}%
\pgfpathlineto{\pgfqpoint{1.104148in}{0.642228in}}%
\pgfpathlineto{\pgfqpoint{1.103960in}{0.667506in}}%
\pgfpathlineto{\pgfqpoint{1.105606in}{0.689319in}}%
\pgfpathlineto{\pgfqpoint{1.106773in}{0.691087in}}%
\pgfpathlineto{\pgfqpoint{1.107114in}{0.690837in}}%
\pgfpathlineto{\pgfqpoint{1.108534in}{0.687268in}}%
\pgfpathlineto{\pgfqpoint{1.111052in}{0.673961in}}%
\pgfpathlineto{\pgfqpoint{1.116150in}{0.632792in}}%
\pgfpathlineto{\pgfqpoint{1.120191in}{0.590027in}}%
\pgfpathlineto{\pgfqpoint{1.116615in}{0.632688in}}%
\pgfpathlineto{\pgfqpoint{1.116615in}{0.632688in}}%
\pgfpathlineto{\pgfqpoint{1.113234in}{0.694547in}}%
\pgfpathlineto{\pgfqpoint{1.113644in}{0.716820in}}%
\pgfpathlineto{\pgfqpoint{1.114635in}{0.719021in}}%
\pgfpathlineto{\pgfqpoint{1.115083in}{0.718805in}}%
\pgfpathlineto{\pgfqpoint{1.116652in}{0.716011in}}%
\pgfpathlineto{\pgfqpoint{1.119572in}{0.707006in}}%
\pgfpathlineto{\pgfqpoint{1.130204in}{0.674475in}}%
\pgfpathlineto{\pgfqpoint{1.132708in}{0.671771in}}%
\pgfpathlineto{\pgfqpoint{1.132759in}{0.671798in}}%
\pgfpathlineto{\pgfqpoint{1.133783in}{0.673644in}}%
\pgfpathlineto{\pgfqpoint{1.134695in}{0.681158in}}%
\pgfpathlineto{\pgfqpoint{1.134739in}{0.702062in}}%
\pgfpathlineto{\pgfqpoint{1.134465in}{0.722341in}}%
\pgfpathlineto{\pgfqpoint{1.135445in}{0.717449in}}%
\pgfpathlineto{\pgfqpoint{1.141953in}{0.668384in}}%
\pgfpathlineto{\pgfqpoint{1.150883in}{0.611625in}}%
\pgfpathlineto{\pgfqpoint{1.155569in}{0.595232in}}%
\pgfpathlineto{\pgfqpoint{1.158416in}{0.592019in}}%
\pgfpathlineto{\pgfqpoint{1.164619in}{0.590095in}}%
\pgfpathlineto{\pgfqpoint{1.166828in}{0.583898in}}%
\pgfpathlineto{\pgfqpoint{1.169611in}{0.569363in}}%
\pgfpathlineto{\pgfqpoint{1.170211in}{0.556183in}}%
\pgfpathlineto{\pgfqpoint{1.169453in}{0.554514in}}%
\pgfpathlineto{\pgfqpoint{1.168965in}{0.554779in}}%
\pgfpathlineto{\pgfqpoint{1.167060in}{0.558315in}}%
\pgfpathlineto{\pgfqpoint{1.163006in}{0.571614in}}%
\pgfpathlineto{\pgfqpoint{1.155455in}{0.602953in}}%
\pgfpathlineto{\pgfqpoint{1.144897in}{0.655224in}}%
\pgfpathlineto{\pgfqpoint{1.138242in}{0.698419in}}%
\pgfpathlineto{\pgfqpoint{1.138951in}{0.704677in}}%
\pgfpathlineto{\pgfqpoint{1.140117in}{0.703959in}}%
\pgfpathlineto{\pgfqpoint{1.143305in}{0.698551in}}%
\pgfpathlineto{\pgfqpoint{1.163340in}{0.660894in}}%
\pgfpathlineto{\pgfqpoint{1.165097in}{0.661369in}}%
\pgfpathlineto{\pgfqpoint{1.166033in}{0.664401in}}%
\pgfpathlineto{\pgfqpoint{1.166113in}{0.673282in}}%
\pgfpathlineto{\pgfqpoint{1.164021in}{0.692084in}}%
\pgfpathlineto{\pgfqpoint{1.157688in}{0.728763in}}%
\pgfpathlineto{\pgfqpoint{1.147387in}{0.775223in}}%
\pgfpathlineto{\pgfqpoint{1.133743in}{0.825635in}}%
\pgfpathlineto{\pgfqpoint{1.124871in}{0.850052in}}%
\pgfpathlineto{\pgfqpoint{1.120436in}{0.856964in}}%
\pgfpathlineto{\pgfqpoint{1.119421in}{0.856386in}}%
\pgfpathlineto{\pgfqpoint{1.119365in}{0.856247in}}%
\pgfpathlineto{\pgfqpoint{1.119002in}{0.852235in}}%
\pgfpathlineto{\pgfqpoint{1.120501in}{0.839700in}}%
\pgfpathlineto{\pgfqpoint{1.125566in}{0.817075in}}%
\pgfpathlineto{\pgfqpoint{1.127626in}{0.811236in}}%
\pgfpathlineto{\pgfqpoint{1.126232in}{0.817235in}}%
\pgfpathlineto{\pgfqpoint{1.126232in}{0.817235in}}%
\pgfpathlineto{\pgfqpoint{1.119249in}{0.836498in}}%
\pgfpathlineto{\pgfqpoint{1.108980in}{0.858742in}}%
\pgfpathlineto{\pgfqpoint{1.098633in}{0.876155in}}%
\pgfpathlineto{\pgfqpoint{1.090068in}{0.886307in}}%
\pgfpathlineto{\pgfqpoint{1.084162in}{0.890076in}}%
\pgfpathlineto{\pgfqpoint{1.079664in}{0.890615in}}%
\pgfpathlineto{\pgfqpoint{1.075795in}{0.888756in}}%
\pgfpathlineto{\pgfqpoint{1.072517in}{0.884401in}}%
\pgfpathlineto{\pgfqpoint{1.069311in}{0.876035in}}%
\pgfpathlineto{\pgfqpoint{1.066751in}{0.862768in}}%
\pgfpathlineto{\pgfqpoint{1.065115in}{0.841626in}}%
\pgfpathlineto{\pgfqpoint{1.065026in}{0.807592in}}%
\pgfpathlineto{\pgfqpoint{1.067207in}{0.752066in}}%
\pgfpathlineto{\pgfqpoint{1.069237in}{0.683189in}}%
\pgfpathlineto{\pgfqpoint{1.067738in}{0.653800in}}%
\pgfpathlineto{\pgfqpoint{1.064795in}{0.636810in}}%
\pgfpathlineto{\pgfqpoint{1.061099in}{0.627031in}}%
\pgfpathlineto{\pgfqpoint{1.057055in}{0.622058in}}%
\pgfpathlineto{\pgfqpoint{1.052952in}{0.620398in}}%
\pgfpathlineto{\pgfqpoint{1.048573in}{0.621112in}}%
\pgfpathlineto{\pgfqpoint{1.043497in}{0.624256in}}%
\pgfpathlineto{\pgfqpoint{1.037012in}{0.631104in}}%
\pgfpathlineto{\pgfqpoint{1.028643in}{0.643621in}}%
\pgfpathlineto{\pgfqpoint{1.017164in}{0.665469in}}%
\pgfpathlineto{\pgfqpoint{1.001691in}{0.700596in}}%
\pgfpathlineto{\pgfqpoint{0.968119in}{0.785488in}}%
\pgfpathlineto{\pgfqpoint{0.964408in}{0.798520in}}%
\pgfpathlineto{\pgfqpoint{0.965402in}{0.799925in}}%
\pgfpathlineto{\pgfqpoint{0.965549in}{0.799914in}}%
\pgfpathlineto{\pgfqpoint{0.968885in}{0.798396in}}%
\pgfpathlineto{\pgfqpoint{0.980164in}{0.790133in}}%
\pgfpathlineto{\pgfqpoint{0.997473in}{0.778448in}}%
\pgfpathlineto{\pgfqpoint{1.011626in}{0.771329in}}%
\pgfpathlineto{\pgfqpoint{1.021866in}{0.768602in}}%
\pgfpathlineto{\pgfqpoint{1.028181in}{0.769231in}}%
\pgfpathlineto{\pgfqpoint{1.032260in}{0.771968in}}%
\pgfpathlineto{\pgfqpoint{1.034956in}{0.776685in}}%
\pgfpathlineto{\pgfqpoint{1.036249in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.035760in}{0.794818in}}%
\pgfpathlineto{\pgfqpoint{1.032883in}{0.808030in}}%
\pgfpathlineto{\pgfqpoint{1.028131in}{0.820101in}}%
\pgfpathlineto{\pgfqpoint{1.023568in}{0.826312in}}%
\pgfpathlineto{\pgfqpoint{1.019952in}{0.828153in}}%
\pgfpathlineto{\pgfqpoint{1.016927in}{0.827447in}}%
\pgfpathlineto{\pgfqpoint{1.013843in}{0.823891in}}%
\pgfpathlineto{\pgfqpoint{1.010664in}{0.816881in}}%
\pgfpathlineto{\pgfqpoint{1.006801in}{0.802748in}}%
\pgfpathlineto{\pgfqpoint{0.998336in}{0.760240in}}%
\pgfpathlineto{\pgfqpoint{0.991180in}{0.732375in}}%
\pgfpathlineto{\pgfqpoint{0.983492in}{0.710677in}}%
\pgfpathlineto{\pgfqpoint{0.974877in}{0.692938in}}%
\pgfpathlineto{\pgfqpoint{0.964926in}{0.677564in}}%
\pgfpathlineto{\pgfqpoint{0.953790in}{0.664433in}}%
\pgfpathlineto{\pgfqpoint{0.941379in}{0.653378in}}%
\pgfpathlineto{\pgfqpoint{0.927113in}{0.643789in}}%
\pgfpathlineto{\pgfqpoint{0.912221in}{0.636448in}}%
\pgfpathlineto{\pgfqpoint{0.894006in}{0.630232in}}%
\pgfpathlineto{\pgfqpoint{0.877742in}{0.626862in}}%
\pgfpathlineto{\pgfqpoint{0.856160in}{0.624888in}}%
\pgfpathlineto{\pgfqpoint{0.835225in}{0.625057in}}%
\pgfpathlineto{\pgfqpoint{0.806343in}{0.627800in}}%
\pgfpathlineto{\pgfqpoint{0.804900in}{0.628362in}}%
\pgfpathlineto{\pgfqpoint{0.806039in}{0.628998in}}%
\pgfpathlineto{\pgfqpoint{0.817682in}{0.632519in}}%
\pgfpathlineto{\pgfqpoint{0.833428in}{0.638729in}}%
\pgfpathlineto{\pgfqpoint{0.849450in}{0.647538in}}%
\pgfpathlineto{\pgfqpoint{0.864030in}{0.658036in}}%
\pgfpathlineto{\pgfqpoint{0.877010in}{0.670026in}}%
\pgfpathlineto{\pgfqpoint{0.887314in}{0.682822in}}%
\pgfpathlineto{\pgfqpoint{0.894612in}{0.695538in}}%
\pgfpathlineto{\pgfqpoint{0.898785in}{0.707513in}}%
\pgfpathlineto{\pgfqpoint{0.900151in}{0.718501in}}%
\pgfpathlineto{\pgfqpoint{0.899069in}{0.727867in}}%
\pgfpathlineto{\pgfqpoint{0.895638in}{0.737045in}}%
\pgfpathlineto{\pgfqpoint{0.889504in}{0.745616in}}%
\pgfpathlineto{\pgfqpoint{0.881741in}{0.752638in}}%
\pgfpathlineto{\pgfqpoint{0.868225in}{0.761267in}}%
\pgfpathlineto{\pgfqpoint{0.848780in}{0.773013in}}%
\pgfpathlineto{\pgfqpoint{0.845079in}{0.774563in}}%
\pgfpathlineto{\pgfqpoint{0.840948in}{0.772976in}}%
\pgfpathlineto{\pgfqpoint{0.794191in}{0.747961in}}%
\pgfpathlineto{\pgfqpoint{0.768982in}{0.736234in}}%
\pgfpathlineto{\pgfqpoint{0.725660in}{0.718938in}}%
\pgfpathlineto{\pgfqpoint{0.701365in}{0.711771in}}%
\pgfpathlineto{\pgfqpoint{0.689322in}{0.710111in}}%
\pgfpathlineto{\pgfqpoint{0.683311in}{0.711079in}}%
\pgfpathlineto{\pgfqpoint{0.681229in}{0.713365in}}%
\pgfpathlineto{\pgfqpoint{0.681592in}{0.716434in}}%
\pgfpathlineto{\pgfqpoint{0.685366in}{0.722094in}}%
\pgfpathlineto{\pgfqpoint{0.691419in}{0.727522in}}%
\pgfpathlineto{\pgfqpoint{0.699209in}{0.731829in}}%
\pgfpathlineto{\pgfqpoint{0.704286in}{0.732366in}}%
\pgfpathlineto{\pgfqpoint{0.707282in}{0.730612in}}%
\pgfpathlineto{\pgfqpoint{0.709971in}{0.726321in}}%
\pgfpathlineto{\pgfqpoint{0.714593in}{0.719559in}}%
\pgfpathlineto{\pgfqpoint{0.719096in}{0.717725in}}%
\pgfpathlineto{\pgfqpoint{0.724921in}{0.717934in}}%
\pgfpathlineto{\pgfqpoint{0.732957in}{0.720271in}}%
\pgfpathlineto{\pgfqpoint{0.745642in}{0.725990in}}%
\pgfpathlineto{\pgfqpoint{0.766082in}{0.737676in}}%
\pgfpathlineto{\pgfqpoint{0.796749in}{0.758050in}}%
\pgfpathlineto{\pgfqpoint{0.841510in}{0.790647in}}%
\pgfpathlineto{\pgfqpoint{0.854195in}{0.799122in}}%
\pgfpathlineto{\pgfqpoint{0.853958in}{0.798588in}}%
\pgfpathlineto{\pgfqpoint{0.846582in}{0.791108in}}%
\pgfpathlineto{\pgfqpoint{0.830340in}{0.774306in}}%
\pgfpathlineto{\pgfqpoint{0.831724in}{0.774469in}}%
\pgfpathlineto{\pgfqpoint{0.846204in}{0.781871in}}%
\pgfpathlineto{\pgfqpoint{0.879272in}{0.799106in}}%
\pgfpathlineto{\pgfqpoint{0.896927in}{0.805857in}}%
\pgfpathlineto{\pgfqpoint{0.905342in}{0.807110in}}%
\pgfpathlineto{\pgfqpoint{0.910201in}{0.805900in}}%
\pgfpathlineto{\pgfqpoint{0.911898in}{0.803297in}}%
\pgfpathlineto{\pgfqpoint{0.911751in}{0.798441in}}%
\pgfpathlineto{\pgfqpoint{0.908904in}{0.790854in}}%
\pgfpathlineto{\pgfqpoint{0.901196in}{0.777695in}}%
\pgfpathlineto{\pgfqpoint{0.883657in}{0.753451in}}%
\pgfpathlineto{\pgfqpoint{0.849243in}{0.706642in}}%
\pgfpathlineto{\pgfqpoint{0.838339in}{0.687858in}}%
\pgfpathlineto{\pgfqpoint{0.833259in}{0.675064in}}%
\pgfpathlineto{\pgfqpoint{0.831426in}{0.664255in}}%
\pgfpathlineto{\pgfqpoint{0.832461in}{0.656552in}}%
\pgfpathlineto{\pgfqpoint{0.835435in}{0.650433in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.644771in}}%
\pgfpathlineto{\pgfqpoint{0.848402in}{0.640332in}}%
\pgfpathlineto{\pgfqpoint{0.860656in}{0.635614in}}%
\pgfpathlineto{\pgfqpoint{0.912518in}{0.617436in}}%
\pgfpathlineto{\pgfqpoint{0.923865in}{0.610079in}}%
\pgfpathlineto{\pgfqpoint{0.931004in}{0.606208in}}%
\pgfpathlineto{\pgfqpoint{0.931019in}{0.606229in}}%
\pgfpathlineto{\pgfqpoint{0.931666in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{0.938190in}{0.674260in}}%
\pgfpathlineto{\pgfqpoint{0.943644in}{0.696118in}}%
\pgfpathlineto{\pgfqpoint{0.949823in}{0.712061in}}%
\pgfpathlineto{\pgfqpoint{0.956500in}{0.723380in}}%
\pgfpathlineto{\pgfqpoint{0.962716in}{0.730105in}}%
\pgfpathlineto{\pgfqpoint{0.968966in}{0.734009in}}%
\pgfpathlineto{\pgfqpoint{0.976200in}{0.735958in}}%
\pgfpathlineto{\pgfqpoint{0.983773in}{0.735612in}}%
\pgfpathlineto{\pgfqpoint{0.992434in}{0.733046in}}%
\pgfpathlineto{\pgfqpoint{1.004613in}{0.726887in}}%
\pgfpathlineto{\pgfqpoint{1.025949in}{0.713032in}}%
\pgfpathlineto{\pgfqpoint{1.041257in}{0.703436in}}%
\pgfpathlineto{\pgfqpoint{1.056403in}{0.697047in}}%
\pgfpathlineto{\pgfqpoint{1.064376in}{0.696174in}}%
\pgfpathlineto{\pgfqpoint{1.071727in}{0.697451in}}%
\pgfpathlineto{\pgfqpoint{1.077752in}{0.700818in}}%
\pgfpathlineto{\pgfqpoint{1.082983in}{0.706601in}}%
\pgfpathlineto{\pgfqpoint{1.087605in}{0.715831in}}%
\pgfpathlineto{\pgfqpoint{1.091015in}{0.728151in}}%
\pgfpathlineto{\pgfqpoint{1.092976in}{0.742494in}}%
\pgfpathlineto{\pgfqpoint{1.093318in}{0.767320in}}%
\pgfpathlineto{\pgfqpoint{1.091117in}{0.791638in}}%
\pgfpathlineto{\pgfqpoint{1.087212in}{0.813777in}}%
\pgfpathlineto{\pgfqpoint{1.082810in}{0.829207in}}%
\pgfpathlineto{\pgfqpoint{1.079203in}{0.836533in}}%
\pgfpathlineto{\pgfqpoint{1.078550in}{0.836453in}}%
\pgfpathlineto{\pgfqpoint{1.078410in}{0.835732in}}%
\pgfpathlineto{\pgfqpoint{1.079397in}{0.827644in}}%
\pgfpathlineto{\pgfqpoint{1.084270in}{0.812513in}}%
\pgfpathlineto{\pgfqpoint{1.091430in}{0.796660in}}%
\pgfpathlineto{\pgfqpoint{1.102043in}{0.778495in}}%
\pgfpathlineto{\pgfqpoint{1.113381in}{0.764401in}}%
\pgfpathlineto{\pgfqpoint{1.123110in}{0.755575in}}%
\pgfpathlineto{\pgfqpoint{1.133125in}{0.749773in}}%
\pgfpathlineto{\pgfqpoint{1.140785in}{0.747741in}}%
\pgfpathlineto{\pgfqpoint{1.147060in}{0.748096in}}%
\pgfpathlineto{\pgfqpoint{1.152631in}{0.750433in}}%
\pgfpathlineto{\pgfqpoint{1.156938in}{0.754449in}}%
\pgfpathlineto{\pgfqpoint{1.160222in}{0.760845in}}%
\pgfpathlineto{\pgfqpoint{1.161381in}{0.767727in}}%
\pgfpathlineto{\pgfqpoint{1.160447in}{0.774320in}}%
\pgfpathlineto{\pgfqpoint{1.158014in}{0.777532in}}%
\pgfpathlineto{\pgfqpoint{1.155291in}{0.778115in}}%
\pgfpathlineto{\pgfqpoint{1.151859in}{0.776144in}}%
\pgfpathlineto{\pgfqpoint{1.148403in}{0.771276in}}%
\pgfpathlineto{\pgfqpoint{1.144084in}{0.759988in}}%
\pgfpathlineto{\pgfqpoint{1.141171in}{0.745952in}}%
\pgfpathlineto{\pgfqpoint{1.139466in}{0.726382in}}%
\pgfpathlineto{\pgfqpoint{1.139854in}{0.704282in}}%
\pgfpathlineto{\pgfqpoint{1.142584in}{0.679805in}}%
\pgfpathlineto{\pgfqpoint{1.147336in}{0.655924in}}%
\pgfpathlineto{\pgfqpoint{1.153576in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{1.161097in}{0.619235in}}%
\pgfpathlineto{\pgfqpoint{1.168350in}{0.608528in}}%
\pgfpathlineto{\pgfqpoint{1.175177in}{0.602468in}}%
\pgfpathlineto{\pgfqpoint{1.180392in}{0.600477in}}%
\pgfpathlineto{\pgfqpoint{1.185080in}{0.600767in}}%
\pgfpathlineto{\pgfqpoint{1.189563in}{0.603175in}}%
\pgfpathlineto{\pgfqpoint{1.193943in}{0.607998in}}%
\pgfpathlineto{\pgfqpoint{1.198814in}{0.616561in}}%
\pgfpathlineto{\pgfqpoint{1.203162in}{0.628994in}}%
\pgfpathlineto{\pgfqpoint{1.206739in}{0.646451in}}%
\pgfpathlineto{\pgfqpoint{1.207147in}{0.657809in}}%
\pgfpathlineto{\pgfqpoint{1.205532in}{0.664223in}}%
\pgfpathlineto{\pgfqpoint{1.202882in}{0.666969in}}%
\pgfpathlineto{\pgfqpoint{1.199379in}{0.667629in}}%
\pgfpathlineto{\pgfqpoint{1.193992in}{0.666425in}}%
\pgfpathlineto{\pgfqpoint{1.184498in}{0.662158in}}%
\pgfpathlineto{\pgfqpoint{1.156019in}{0.648136in}}%
\pgfpathlineto{\pgfqpoint{1.139885in}{0.642727in}}%
\pgfpathlineto{\pgfqpoint{1.128351in}{0.640807in}}%
\pgfpathlineto{\pgfqpoint{1.117790in}{0.641207in}}%
\pgfpathlineto{\pgfqpoint{1.109519in}{0.643755in}}%
\pgfpathlineto{\pgfqpoint{1.103342in}{0.647930in}}%
\pgfpathlineto{\pgfqpoint{1.099122in}{0.653127in}}%
\pgfpathlineto{\pgfqpoint{1.096192in}{0.660116in}}%
\pgfpathlineto{\pgfqpoint{1.095059in}{0.668534in}}%
\pgfpathlineto{\pgfqpoint{1.096093in}{0.677273in}}%
\pgfpathlineto{\pgfqpoint{1.099054in}{0.684826in}}%
\pgfpathlineto{\pgfqpoint{1.103464in}{0.690337in}}%
\pgfpathlineto{\pgfqpoint{1.108720in}{0.693737in}}%
\pgfpathlineto{\pgfqpoint{1.114747in}{0.695237in}}%
\pgfpathlineto{\pgfqpoint{1.121823in}{0.694951in}}%
\pgfpathlineto{\pgfqpoint{1.130029in}{0.692296in}}%
\pgfpathlineto{\pgfqpoint{1.140013in}{0.686413in}}%
\pgfpathlineto{\pgfqpoint{1.150779in}{0.677388in}}%
\pgfpathlineto{\pgfqpoint{1.163624in}{0.662965in}}%
\pgfpathlineto{\pgfqpoint{1.173589in}{0.648508in}}%
\pgfpathlineto{\pgfqpoint{1.180633in}{0.635085in}}%
\pgfpathlineto{\pgfqpoint{1.181054in}{0.632766in}}%
\pgfpathlineto{\pgfqpoint{1.179740in}{0.634679in}}%
\pgfpathlineto{\pgfqpoint{1.179740in}{0.634679in}}%
\pgfpathlineto{\pgfqpoint{1.177894in}{0.640632in}}%
\pgfpathlineto{\pgfqpoint{1.177857in}{0.646287in}}%
\pgfpathlineto{\pgfqpoint{1.179436in}{0.650228in}}%
\pgfpathlineto{\pgfqpoint{1.182854in}{0.652604in}}%
\pgfpathlineto{\pgfqpoint{1.187588in}{0.653385in}}%
\pgfpathlineto{\pgfqpoint{1.195336in}{0.652491in}}%
\pgfpathlineto{\pgfqpoint{1.209494in}{0.648187in}}%
\pgfpathlineto{\pgfqpoint{1.258121in}{0.631632in}}%
\pgfpathlineto{\pgfqpoint{1.271455in}{0.629864in}}%
\pgfpathlineto{\pgfqpoint{1.281346in}{0.631097in}}%
\pgfpathlineto{\pgfqpoint{1.286760in}{0.634288in}}%
\pgfpathlineto{\pgfqpoint{1.289865in}{0.638628in}}%
\pgfpathlineto{\pgfqpoint{1.291188in}{0.644356in}}%
\pgfpathlineto{\pgfqpoint{1.290643in}{0.652517in}}%
\pgfpathlineto{\pgfqpoint{1.288340in}{0.659279in}}%
\pgfpathlineto{\pgfqpoint{1.285765in}{0.662058in}}%
\pgfpathlineto{\pgfqpoint{1.284388in}{0.660657in}}%
\pgfpathlineto{\pgfqpoint{1.283583in}{0.655350in}}%
\pgfpathlineto{\pgfqpoint{1.283880in}{0.645134in}}%
\pgfpathlineto{\pgfqpoint{1.284678in}{0.612742in}}%
\pgfpathlineto{\pgfqpoint{1.282917in}{0.612138in}}%
\pgfpathlineto{\pgfqpoint{1.280458in}{0.613729in}}%
\pgfpathlineto{\pgfqpoint{1.274479in}{0.621168in}}%
\pgfpathlineto{\pgfqpoint{1.264776in}{0.636305in}}%
\pgfpathlineto{\pgfqpoint{1.222960in}{0.704389in}}%
\pgfpathlineto{\pgfqpoint{1.215737in}{0.711491in}}%
\pgfpathlineto{\pgfqpoint{1.210986in}{0.713538in}}%
\pgfpathlineto{\pgfqpoint{1.207461in}{0.712385in}}%
\pgfpathlineto{\pgfqpoint{1.205134in}{0.708785in}}%
\pgfpathlineto{\pgfqpoint{1.202080in}{0.700021in}}%
\pgfpathlineto{\pgfqpoint{1.197798in}{0.674932in}}%
\pgfpathlineto{\pgfqpoint{1.194537in}{0.662444in}}%
\pgfpathlineto{\pgfqpoint{1.191210in}{0.656538in}}%
\pgfpathlineto{\pgfqpoint{1.188029in}{0.655004in}}%
\pgfpathlineto{\pgfqpoint{1.184813in}{0.655559in}}%
\pgfpathlineto{\pgfqpoint{1.180321in}{0.658672in}}%
\pgfpathlineto{\pgfqpoint{1.174787in}{0.664882in}}%
\pgfpathlineto{\pgfqpoint{1.165550in}{0.679111in}}%
\pgfpathlineto{\pgfqpoint{1.149836in}{0.708413in}}%
\pgfpathlineto{\pgfqpoint{1.127821in}{0.749654in}}%
\pgfpathlineto{\pgfqpoint{1.124043in}{0.753397in}}%
\pgfpathlineto{\pgfqpoint{1.123091in}{0.752514in}}%
\pgfpathlineto{\pgfqpoint{1.123084in}{0.752479in}}%
\pgfpathlineto{\pgfqpoint{1.123056in}{0.746850in}}%
\pgfpathlineto{\pgfqpoint{1.125009in}{0.736860in}}%
\pgfpathlineto{\pgfqpoint{1.133615in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{1.135623in}{0.682838in}}%
\pgfpathlineto{\pgfqpoint{1.135486in}{0.671402in}}%
\pgfpathlineto{\pgfqpoint{1.133608in}{0.663797in}}%
\pgfpathlineto{\pgfqpoint{1.130001in}{0.658746in}}%
\pgfpathlineto{\pgfqpoint{1.124731in}{0.655580in}}%
\pgfpathlineto{\pgfqpoint{1.117987in}{0.654251in}}%
\pgfpathlineto{\pgfqpoint{1.108333in}{0.654359in}}%
\pgfpathlineto{\pgfqpoint{1.071556in}{0.656338in}}%
\pgfpathlineto{\pgfqpoint{1.057640in}{0.653724in}}%
\pgfpathlineto{\pgfqpoint{1.048567in}{0.649706in}}%
\pgfpathlineto{\pgfqpoint{1.040118in}{0.643573in}}%
\pgfpathlineto{\pgfqpoint{1.033768in}{0.636216in}}%
\pgfpathlineto{\pgfqpoint{1.028551in}{0.626531in}}%
\pgfpathlineto{\pgfqpoint{1.025868in}{0.617313in}}%
\pgfpathlineto{\pgfqpoint{1.025519in}{0.608233in}}%
\pgfpathlineto{\pgfqpoint{1.027258in}{0.603986in}}%
\pgfpathlineto{\pgfqpoint{1.029460in}{0.603174in}}%
\pgfpathlineto{\pgfqpoint{1.032054in}{0.604421in}}%
\pgfpathlineto{\pgfqpoint{1.035619in}{0.609027in}}%
\pgfpathlineto{\pgfqpoint{1.039197in}{0.617347in}}%
\pgfpathlineto{\pgfqpoint{1.041882in}{0.628898in}}%
\pgfpathlineto{\pgfqpoint{1.042531in}{0.643200in}}%
\pgfpathlineto{\pgfqpoint{1.040963in}{0.654751in}}%
\pgfpathlineto{\pgfqpoint{1.037422in}{0.664497in}}%
\pgfpathlineto{\pgfqpoint{1.032780in}{0.671494in}}%
\pgfpathlineto{\pgfqpoint{1.027184in}{0.676483in}}%
\pgfpathlineto{\pgfqpoint{1.020185in}{0.680093in}}%
\pgfpathlineto{\pgfqpoint{1.010779in}{0.682440in}}%
\pgfpathlineto{\pgfqpoint{0.999542in}{0.682828in}}%
\pgfpathlineto{\pgfqpoint{0.982008in}{0.680742in}}%
\pgfpathlineto{\pgfqpoint{0.950464in}{0.674092in}}%
\pgfpathlineto{\pgfqpoint{0.934510in}{0.671879in}}%
\pgfpathlineto{\pgfqpoint{0.923720in}{0.672785in}}%
\pgfpathlineto{\pgfqpoint{0.917967in}{0.675317in}}%
\pgfpathlineto{\pgfqpoint{0.913893in}{0.679587in}}%
\pgfpathlineto{\pgfqpoint{0.911571in}{0.685354in}}%
\pgfpathlineto{\pgfqpoint{0.910936in}{0.693192in}}%
\pgfpathlineto{\pgfqpoint{0.912509in}{0.704649in}}%
\pgfpathlineto{\pgfqpoint{0.917271in}{0.721201in}}%
\pgfpathlineto{\pgfqpoint{0.926041in}{0.742756in}}%
\pgfpathlineto{\pgfqpoint{0.940250in}{0.772448in}}%
\pgfpathlineto{\pgfqpoint{0.949452in}{0.793614in}}%
\pgfpathlineto{\pgfqpoint{0.948961in}{0.796600in}}%
\pgfpathlineto{\pgfqpoint{0.946501in}{0.797058in}}%
\pgfpathlineto{\pgfqpoint{0.939770in}{0.794661in}}%
\pgfpathlineto{\pgfqpoint{0.911757in}{0.782790in}}%
\pgfpathlineto{\pgfqpoint{0.897203in}{0.778450in}}%
\pgfpathlineto{\pgfqpoint{0.884824in}{0.776645in}}%
\pgfpathlineto{\pgfqpoint{0.870982in}{0.777178in}}%
\pgfpathlineto{\pgfqpoint{0.859259in}{0.779994in}}%
\pgfpathlineto{\pgfqpoint{0.842986in}{0.784435in}}%
\pgfpathlineto{\pgfqpoint{0.835702in}{0.783774in}}%
\pgfpathlineto{\pgfqpoint{0.828568in}{0.780563in}}%
\pgfpathlineto{\pgfqpoint{0.819362in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{0.802327in}{0.756287in}}%
\pgfpathlineto{\pgfqpoint{0.767277in}{0.718515in}}%
\pgfpathlineto{\pgfqpoint{0.747695in}{0.701347in}}%
\pgfpathlineto{\pgfqpoint{0.740924in}{0.697798in}}%
\pgfpathlineto{\pgfqpoint{0.737453in}{0.698009in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{0.700411in}}%
\pgfpathlineto{\pgfqpoint{0.736496in}{0.705940in}}%
\pgfpathlineto{\pgfqpoint{0.740186in}{0.717973in}}%
\pgfpathlineto{\pgfqpoint{0.753882in}{0.750684in}}%
\pgfpathlineto{\pgfqpoint{0.762517in}{0.772987in}}%
\pgfpathlineto{\pgfqpoint{0.765647in}{0.786262in}}%
\pgfpathlineto{\pgfqpoint{0.764942in}{0.791783in}}%
\pgfpathlineto{\pgfqpoint{0.763046in}{0.792494in}}%
\pgfpathlineto{\pgfqpoint{0.760381in}{0.790901in}}%
\pgfpathlineto{\pgfqpoint{0.756910in}{0.786512in}}%
\pgfpathlineto{\pgfqpoint{0.753948in}{0.779462in}}%
\pgfpathlineto{\pgfqpoint{0.753544in}{0.772895in}}%
\pgfpathlineto{\pgfqpoint{0.755276in}{0.768279in}}%
\pgfpathlineto{\pgfqpoint{0.758837in}{0.764806in}}%
\pgfpathlineto{\pgfqpoint{0.764563in}{0.762691in}}%
\pgfpathlineto{\pgfqpoint{0.771863in}{0.762450in}}%
\pgfpathlineto{\pgfqpoint{0.783489in}{0.764610in}}%
\pgfpathlineto{\pgfqpoint{0.796868in}{0.769574in}}%
\pgfpathlineto{\pgfqpoint{0.814629in}{0.779048in}}%
\pgfpathlineto{\pgfqpoint{0.829171in}{0.788981in}}%
\pgfpathlineto{\pgfqpoint{0.846394in}{0.803528in}}%
\pgfpathlineto{\pgfqpoint{0.858656in}{0.816762in}}%
\pgfpathlineto{\pgfqpoint{0.867929in}{0.829957in}}%
\pgfpathlineto{\pgfqpoint{0.873355in}{0.842020in}}%
\pgfpathlineto{\pgfqpoint{0.875051in}{0.850327in}}%
\pgfpathlineto{\pgfqpoint{0.874626in}{0.858112in}}%
\pgfpathlineto{\pgfqpoint{0.872137in}{0.864251in}}%
\pgfpathlineto{\pgfqpoint{0.867517in}{0.869198in}}%
\pgfpathlineto{\pgfqpoint{0.862038in}{0.871951in}}%
\pgfpathlineto{\pgfqpoint{0.855180in}{0.872650in}}%
\pgfpathlineto{\pgfqpoint{0.849854in}{0.871175in}}%
\pgfpathlineto{\pgfqpoint{0.845366in}{0.867991in}}%
\pgfpathlineto{\pgfqpoint{0.842265in}{0.862963in}}%
\pgfpathlineto{\pgfqpoint{0.841182in}{0.856587in}}%
\pgfpathlineto{\pgfqpoint{0.839320in}{0.846827in}}%
\pgfpathlineto{\pgfqpoint{0.835879in}{0.844331in}}%
\pgfpathlineto{\pgfqpoint{0.827386in}{0.841555in}}%
\pgfpathlineto{\pgfqpoint{0.752941in}{0.824807in}}%
\pgfpathlineto{\pgfqpoint{0.716908in}{0.813846in}}%
\pgfpathlineto{\pgfqpoint{0.684254in}{0.801787in}}%
\pgfpathlineto{\pgfqpoint{0.654416in}{0.788606in}}%
\pgfpathlineto{\pgfqpoint{0.627556in}{0.774466in}}%
\pgfpathlineto{\pgfqpoint{0.606795in}{0.760852in}}%
\pgfpathlineto{\pgfqpoint{0.593748in}{0.749465in}}%
\pgfpathlineto{\pgfqpoint{0.588406in}{0.742121in}}%
\pgfpathlineto{\pgfqpoint{0.586756in}{0.736546in}}%
\pgfpathlineto{\pgfqpoint{0.587864in}{0.732572in}}%
\pgfpathlineto{\pgfqpoint{0.591239in}{0.729600in}}%
\pgfpathlineto{\pgfqpoint{0.597601in}{0.727350in}}%
\pgfpathlineto{\pgfqpoint{0.608635in}{0.726141in}}%
\pgfpathlineto{\pgfqpoint{0.623070in}{0.726737in}}%
\pgfpathlineto{\pgfqpoint{0.644545in}{0.729647in}}%
\pgfpathlineto{\pgfqpoint{0.666009in}{0.734828in}}%
\pgfpathlineto{\pgfqpoint{0.679703in}{0.740220in}}%
\pgfpathlineto{\pgfqpoint{0.686845in}{0.745392in}}%
\pgfpathlineto{\pgfqpoint{0.690364in}{0.750634in}}%
\pgfpathlineto{\pgfqpoint{0.691219in}{0.756266in}}%
\pgfpathlineto{\pgfqpoint{0.690051in}{0.763835in}}%
\pgfpathlineto{\pgfqpoint{0.685670in}{0.776847in}}%
\pgfpathlineto{\pgfqpoint{0.681045in}{0.792120in}}%
\pgfpathlineto{\pgfqpoint{0.678756in}{0.806174in}}%
\pgfpathlineto{\pgfqpoint{0.678931in}{0.820335in}}%
\pgfpathlineto{\pgfqpoint{0.681434in}{0.833494in}}%
\pgfpathlineto{\pgfqpoint{0.686091in}{0.845815in}}%
\pgfpathlineto{\pgfqpoint{0.693389in}{0.858688in}}%
\pgfpathlineto{\pgfqpoint{0.702927in}{0.870606in}}%
\pgfpathlineto{\pgfqpoint{0.714148in}{0.881259in}}%
\pgfpathlineto{\pgfqpoint{0.728115in}{0.891343in}}%
\pgfpathlineto{\pgfqpoint{0.741720in}{0.898703in}}%
\pgfpathlineto{\pgfqpoint{0.757324in}{0.904852in}}%
\pgfpathlineto{\pgfqpoint{0.770491in}{0.907583in}}%
\pgfpathlineto{\pgfqpoint{0.779830in}{0.907633in}}%
\pgfpathlineto{\pgfqpoint{0.785668in}{0.905254in}}%
\pgfpathlineto{\pgfqpoint{0.785420in}{0.903001in}}%
\pgfpathlineto{\pgfqpoint{0.782325in}{0.901166in}}%
\pgfpathlineto{\pgfqpoint{0.775191in}{0.900086in}}%
\pgfpathlineto{\pgfqpoint{0.766132in}{0.900973in}}%
\pgfpathlineto{\pgfqpoint{0.753467in}{0.904499in}}%
\pgfpathlineto{\pgfqpoint{0.734349in}{0.913468in}}%
\pgfpathlineto{\pgfqpoint{0.715731in}{0.925562in}}%
\pgfpathlineto{\pgfqpoint{0.691361in}{0.944386in}}%
\pgfpathlineto{\pgfqpoint{0.667311in}{0.961874in}}%
\pgfpathlineto{\pgfqpoint{0.654853in}{0.968775in}}%
\pgfpathlineto{\pgfqpoint{0.641398in}{0.973519in}}%
\pgfpathlineto{\pgfqpoint{0.630549in}{0.974833in}}%
\pgfpathlineto{\pgfqpoint{0.617472in}{0.974013in}}%
\pgfpathlineto{\pgfqpoint{0.605760in}{0.970960in}}%
\pgfpathlineto{\pgfqpoint{0.590132in}{0.964550in}}%
\pgfpathlineto{\pgfqpoint{0.570291in}{0.953481in}}%
\pgfpathlineto{\pgfqpoint{0.555132in}{0.942945in}}%
\pgfpathlineto{\pgfqpoint{0.554563in}{0.942030in}}%
\pgfpathlineto{\pgfqpoint{0.555861in}{0.942109in}}%
\pgfpathlineto{\pgfqpoint{0.567463in}{0.946511in}}%
\pgfpathlineto{\pgfqpoint{0.621538in}{0.969236in}}%
\pgfpathlineto{\pgfqpoint{0.674198in}{0.993177in}}%
\pgfpathlineto{\pgfqpoint{0.705103in}{1.007265in}}%
\pgfpathlineto{\pgfqpoint{0.706454in}{1.006034in}}%
\pgfpathlineto{\pgfqpoint{0.712692in}{0.995631in}}%
\pgfpathlineto{\pgfqpoint{0.720041in}{0.990347in}}%
\pgfpathlineto{\pgfqpoint{0.730458in}{0.985785in}}%
\pgfpathlineto{\pgfqpoint{0.745068in}{0.982023in}}%
\pgfpathlineto{\pgfqpoint{0.763836in}{0.979754in}}%
\pgfpathlineto{\pgfqpoint{0.788548in}{0.979459in}}%
\pgfpathlineto{\pgfqpoint{0.813183in}{0.981899in}}%
\pgfpathlineto{\pgfqpoint{0.832566in}{0.985906in}}%
\pgfpathlineto{\pgfqpoint{0.851005in}{0.991992in}}%
\pgfpathlineto{\pgfqpoint{0.863247in}{0.998313in}}%
\pgfpathlineto{\pgfqpoint{0.871240in}{1.004602in}}%
\pgfpathlineto{\pgfqpoint{0.875658in}{1.010896in}}%
\pgfpathlineto{\pgfqpoint{0.876580in}{1.016142in}}%
\pgfpathlineto{\pgfqpoint{0.875313in}{1.020254in}}%
\pgfpathlineto{\pgfqpoint{0.871902in}{1.023832in}}%
\pgfpathlineto{\pgfqpoint{0.866122in}{1.026369in}}%
\pgfpathlineto{\pgfqpoint{0.858852in}{1.027198in}}%
\pgfpathlineto{\pgfqpoint{0.850033in}{1.025771in}}%
\pgfpathlineto{\pgfqpoint{0.842291in}{1.022353in}}%
\pgfpathlineto{\pgfqpoint{0.835552in}{1.016857in}}%
\pgfpathlineto{\pgfqpoint{0.831714in}{1.011060in}}%
\pgfpathlineto{\pgfqpoint{0.830190in}{1.005255in}}%
\pgfpathlineto{\pgfqpoint{0.830868in}{1.000719in}}%
\pgfpathlineto{\pgfqpoint{0.833194in}{0.997131in}}%
\pgfpathlineto{\pgfqpoint{0.836422in}{0.995531in}}%
\pgfpathlineto{\pgfqpoint{0.840559in}{0.995721in}}%
\pgfpathlineto{\pgfqpoint{0.844032in}{0.998149in}}%
\pgfpathlineto{\pgfqpoint{0.846439in}{1.002756in}}%
\pgfpathlineto{\pgfqpoint{0.847049in}{1.009094in}}%
\pgfpathlineto{\pgfqpoint{0.845476in}{1.016768in}}%
\pgfpathlineto{\pgfqpoint{0.841084in}{1.025963in}}%
\pgfpathlineto{\pgfqpoint{0.833716in}{1.035749in}}%
\pgfpathlineto{\pgfqpoint{0.823649in}{1.045449in}}%
\pgfpathlineto{\pgfqpoint{0.810832in}{1.054808in}}%
\pgfpathlineto{\pgfqpoint{0.794878in}{1.063778in}}%
\pgfpathlineto{\pgfqpoint{0.776312in}{1.071726in}}%
\pgfpathlineto{\pgfqpoint{0.755121in}{1.078415in}}%
\pgfpathlineto{\pgfqpoint{0.731309in}{1.083547in}}%
\pgfpathlineto{\pgfqpoint{0.707149in}{1.086725in}}%
\pgfpathlineto{\pgfqpoint{0.681184in}{1.087957in}}%
\pgfpathlineto{\pgfqpoint{0.654449in}{1.087173in}}%
\pgfpathlineto{\pgfqpoint{0.629289in}{1.084246in}}%
\pgfpathlineto{\pgfqpoint{0.606810in}{1.079474in}}%
\pgfpathlineto{\pgfqpoint{0.587089in}{1.073046in}}%
\pgfpathlineto{\pgfqpoint{0.571735in}{1.065709in}}%
\pgfpathlineto{\pgfqpoint{0.560478in}{1.057962in}}%
\pgfpathlineto{\pgfqpoint{0.553893in}{1.051004in}}%
\pgfpathlineto{\pgfqpoint{0.550590in}{1.044121in}}%
\pgfpathlineto{\pgfqpoint{0.550244in}{1.038007in}}%
\pgfpathlineto{\pgfqpoint{0.552292in}{1.032656in}}%
\pgfpathlineto{\pgfqpoint{0.556138in}{1.028277in}}%
\pgfpathlineto{\pgfqpoint{0.562509in}{1.024255in}}%
\pgfpathlineto{\pgfqpoint{0.570594in}{1.021608in}}%
\pgfpathlineto{\pgfqpoint{0.580915in}{1.020656in}}%
\pgfpathlineto{\pgfqpoint{0.591208in}{1.021840in}}%
\pgfpathlineto{\pgfqpoint{0.600990in}{1.025349in}}%
\pgfpathlineto{\pgfqpoint{0.611066in}{1.031619in}}%
\pgfpathlineto{\pgfqpoint{0.620160in}{1.040196in}}%
\pgfpathlineto{\pgfqpoint{0.629535in}{1.052378in}}%
\pgfpathlineto{\pgfqpoint{0.640608in}{1.070741in}}%
\pgfpathlineto{\pgfqpoint{0.657018in}{1.096669in}}%
\pgfpathlineto{\pgfqpoint{0.665688in}{1.106628in}}%
\pgfpathlineto{\pgfqpoint{0.674977in}{1.113952in}}%
\pgfpathlineto{\pgfqpoint{0.685116in}{1.118953in}}%
\pgfpathlineto{\pgfqpoint{0.694946in}{1.121243in}}%
\pgfpathlineto{\pgfqpoint{0.706431in}{1.121532in}}%
\pgfpathlineto{\pgfqpoint{0.718009in}{1.119636in}}%
\pgfpathlineto{\pgfqpoint{0.732439in}{1.114890in}}%
\pgfpathlineto{\pgfqpoint{0.746966in}{1.107565in}}%
\pgfpathlineto{\pgfqpoint{0.759763in}{1.098560in}}%
\pgfpathlineto{\pgfqpoint{0.768837in}{1.089490in}}%
\pgfpathlineto{\pgfqpoint{0.773641in}{1.081683in}}%
\pgfpathlineto{\pgfqpoint{0.774427in}{1.076093in}}%
\pgfpathlineto{\pgfqpoint{0.772640in}{1.072547in}}%
\pgfpathlineto{\pgfqpoint{0.769112in}{1.070775in}}%
\pgfpathlineto{\pgfqpoint{0.763124in}{1.070363in}}%
\pgfpathlineto{\pgfqpoint{0.755214in}{1.072029in}}%
\pgfpathlineto{\pgfqpoint{0.743085in}{1.076944in}}%
\pgfpathlineto{\pgfqpoint{0.730269in}{1.084419in}}%
\pgfpathlineto{\pgfqpoint{0.710672in}{1.098818in}}%
\pgfpathlineto{\pgfqpoint{0.681109in}{1.121469in}}%
\pgfpathlineto{\pgfqpoint{0.679095in}{1.120123in}}%
\pgfpathlineto{\pgfqpoint{0.677549in}{1.115864in}}%
\pgfpathlineto{\pgfqpoint{0.675240in}{1.098929in}}%
\pgfpathlineto{\pgfqpoint{0.671176in}{1.076199in}}%
\pgfpathlineto{\pgfqpoint{0.665377in}{1.056429in}}%
\pgfpathlineto{\pgfqpoint{0.657226in}{1.036645in}}%
\pgfpathlineto{\pgfqpoint{0.648230in}{1.020279in}}%
\pgfpathlineto{\pgfqpoint{0.638541in}{1.006703in}}%
\pgfpathlineto{\pgfqpoint{0.627440in}{0.994036in}}%
\pgfpathlineto{\pgfqpoint{0.632091in}{0.996749in}}%
\pgfpathlineto{\pgfqpoint{0.663601in}{1.014522in}}%
\pgfpathlineto{\pgfqpoint{0.689691in}{1.026189in}}%
\pgfpathlineto{\pgfqpoint{0.703186in}{1.029817in}}%
\pgfpathlineto{\pgfqpoint{0.711197in}{1.029851in}}%
\pgfpathlineto{\pgfqpoint{0.715673in}{1.027860in}}%
\pgfpathlineto{\pgfqpoint{0.717956in}{1.024403in}}%
\pgfpathlineto{\pgfqpoint{0.719064in}{1.018530in}}%
\pgfpathlineto{\pgfqpoint{0.718752in}{1.010252in}}%
\pgfpathlineto{\pgfqpoint{0.715801in}{0.970581in}}%
\pgfpathlineto{\pgfqpoint{0.717902in}{0.956849in}}%
\pgfpathlineto{\pgfqpoint{0.721560in}{0.946971in}}%
\pgfpathlineto{\pgfqpoint{0.726311in}{0.939729in}}%
\pgfpathlineto{\pgfqpoint{0.734289in}{0.931809in}}%
\pgfpathlineto{\pgfqpoint{0.741402in}{0.927630in}}%
\pgfpathlineto{\pgfqpoint{0.752300in}{0.923860in}}%
\pgfpathlineto{\pgfqpoint{0.763498in}{0.922117in}}%
\pgfpathlineto{\pgfqpoint{0.777422in}{0.922279in}}%
\pgfpathlineto{\pgfqpoint{0.793170in}{0.924789in}}%
\pgfpathlineto{\pgfqpoint{0.807498in}{0.929190in}}%
\pgfpathlineto{\pgfqpoint{0.822961in}{0.936315in}}%
\pgfpathlineto{\pgfqpoint{0.834671in}{0.944334in}}%
\pgfpathlineto{\pgfqpoint{0.842599in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.846738in}{0.959801in}}%
\pgfpathlineto{\pgfqpoint{0.847917in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{0.846882in}{0.971281in}}%
\pgfpathlineto{\pgfqpoint{0.843528in}{0.975804in}}%
\pgfpathlineto{\pgfqpoint{0.838692in}{0.978817in}}%
\pgfpathlineto{\pgfqpoint{0.831720in}{0.980430in}}%
\pgfpathlineto{\pgfqpoint{0.822948in}{0.979986in}}%
\pgfpathlineto{\pgfqpoint{0.814188in}{0.977153in}}%
\pgfpathlineto{\pgfqpoint{0.806204in}{0.972318in}}%
\pgfpathlineto{\pgfqpoint{0.799471in}{0.965819in}}%
\pgfpathlineto{\pgfqpoint{0.794330in}{0.958084in}}%
\pgfpathlineto{\pgfqpoint{0.790756in}{0.948720in}}%
\pgfpathlineto{\pgfqpoint{0.789346in}{0.938953in}}%
\pgfpathlineto{\pgfqpoint{0.789993in}{0.928116in}}%
\pgfpathlineto{\pgfqpoint{0.792892in}{0.917848in}}%
\pgfpathlineto{\pgfqpoint{0.797678in}{0.908830in}}%
\pgfpathlineto{\pgfqpoint{0.803174in}{0.902886in}}%
\pgfpathlineto{\pgfqpoint{0.805821in}{0.902303in}}%
\pgfpathlineto{\pgfqpoint{0.805893in}{0.902475in}}%
\pgfpathlineto{\pgfqpoint{0.805280in}{0.904784in}}%
\pgfpathlineto{\pgfqpoint{0.801024in}{0.910169in}}%
\pgfpathlineto{\pgfqpoint{0.791681in}{0.918100in}}%
\pgfpathlineto{\pgfqpoint{0.778104in}{0.926667in}}%
\pgfpathlineto{\pgfqpoint{0.763329in}{0.933901in}}%
\pgfpathlineto{\pgfqpoint{0.743715in}{0.940953in}}%
\pgfpathlineto{\pgfqpoint{0.724091in}{0.945826in}}%
\pgfpathlineto{\pgfqpoint{0.703843in}{0.948680in}}%
\pgfpathlineto{\pgfqpoint{0.683616in}{0.949191in}}%
\pgfpathlineto{\pgfqpoint{0.666703in}{0.947424in}}%
\pgfpathlineto{\pgfqpoint{0.652482in}{0.943722in}}%
\pgfpathlineto{\pgfqpoint{0.641877in}{0.938703in}}%
\pgfpathlineto{\pgfqpoint{0.635296in}{0.933363in}}%
\pgfpathlineto{\pgfqpoint{0.631505in}{0.927687in}}%
\pgfpathlineto{\pgfqpoint{0.630154in}{0.921789in}}%
\pgfpathlineto{\pgfqpoint{0.630956in}{0.915488in}}%
\pgfpathlineto{\pgfqpoint{0.633750in}{0.909038in}}%
\pgfpathlineto{\pgfqpoint{0.639192in}{0.901674in}}%
\pgfpathlineto{\pgfqpoint{0.648480in}{0.892876in}}%
\pgfpathlineto{\pgfqpoint{0.662024in}{0.883177in}}%
\pgfpathlineto{\pgfqpoint{0.684519in}{0.870217in}}%
\pgfpathlineto{\pgfqpoint{0.710259in}{0.858223in}}%
\pgfpathlineto{\pgfqpoint{0.725574in}{0.853256in}}%
\pgfpathlineto{\pgfqpoint{0.731592in}{0.853234in}}%
\pgfpathlineto{\pgfqpoint{0.734081in}{0.855043in}}%
\pgfpathlineto{\pgfqpoint{0.735195in}{0.859112in}}%
\pgfpathlineto{\pgfqpoint{0.734655in}{0.869476in}}%
\pgfpathlineto{\pgfqpoint{0.733159in}{0.898086in}}%
\pgfpathlineto{\pgfqpoint{0.735636in}{0.914132in}}%
\pgfpathlineto{\pgfqpoint{0.739297in}{0.924013in}}%
\pgfpathlineto{\pgfqpoint{0.745089in}{0.933659in}}%
\pgfpathlineto{\pgfqpoint{0.751513in}{0.940143in}}%
\pgfpathlineto{\pgfqpoint{0.759116in}{0.944731in}}%
\pgfpathlineto{\pgfqpoint{0.767739in}{0.947480in}}%
\pgfpathlineto{\pgfqpoint{0.775922in}{0.947859in}}%
\pgfpathlineto{\pgfqpoint{0.784928in}{0.945998in}}%
\pgfpathlineto{\pgfqpoint{0.792652in}{0.942096in}}%
\pgfpathlineto{\pgfqpoint{0.799318in}{0.936024in}}%
\pgfpathlineto{\pgfqpoint{0.803712in}{0.929048in}}%
\pgfpathlineto{\pgfqpoint{0.806104in}{0.921670in}}%
\pgfpathlineto{\pgfqpoint{0.806434in}{0.913157in}}%
\pgfpathlineto{\pgfqpoint{0.804193in}{0.904617in}}%
\pgfpathlineto{\pgfqpoint{0.799658in}{0.896806in}}%
\pgfpathlineto{\pgfqpoint{0.793377in}{0.890370in}}%
\pgfpathlineto{\pgfqpoint{0.784860in}{0.884795in}}%
\pgfpathlineto{\pgfqpoint{0.772451in}{0.879630in}}%
\pgfpathlineto{\pgfqpoint{0.758612in}{0.876634in}}%
\pgfpathlineto{\pgfqpoint{0.741830in}{0.875447in}}%
\pgfpathlineto{\pgfqpoint{0.724108in}{0.876331in}}%
\pgfpathlineto{\pgfqpoint{0.702030in}{0.879668in}}%
\pgfpathlineto{\pgfqpoint{0.667626in}{0.888111in}}%
\pgfpathlineto{\pgfqpoint{0.633621in}{0.897268in}}%
\pgfpathlineto{\pgfqpoint{0.622085in}{0.898198in}}%
\pgfpathlineto{\pgfqpoint{0.616258in}{0.896521in}}%
\pgfpathlineto{\pgfqpoint{0.613046in}{0.893299in}}%
\pgfpathlineto{\pgfqpoint{0.611333in}{0.888212in}}%
\pgfpathlineto{\pgfqpoint{0.611139in}{0.878906in}}%
\pgfpathlineto{\pgfqpoint{0.613158in}{0.866135in}}%
\pgfpathlineto{\pgfqpoint{0.618354in}{0.847314in}}%
\pgfpathlineto{\pgfqpoint{0.625200in}{0.829295in}}%
\pgfpathlineto{\pgfqpoint{0.632255in}{0.816491in}}%
\pgfpathlineto{\pgfqpoint{0.639484in}{0.807801in}}%
\pgfpathlineto{\pgfqpoint{0.645946in}{0.803214in}}%
\pgfpathlineto{\pgfqpoint{0.653523in}{0.800556in}}%
\pgfpathlineto{\pgfqpoint{0.661736in}{0.800185in}}%
\pgfpathlineto{\pgfqpoint{0.671728in}{0.802192in}}%
\pgfpathlineto{\pgfqpoint{0.683153in}{0.806677in}}%
\pgfpathlineto{\pgfqpoint{0.698972in}{0.815453in}}%
\pgfpathlineto{\pgfqpoint{0.716665in}{0.827601in}}%
\pgfpathlineto{\pgfqpoint{0.737018in}{0.843370in}}%
\pgfpathlineto{\pgfqpoint{0.766164in}{0.865948in}}%
\pgfpathlineto{\pgfqpoint{0.769695in}{0.866419in}}%
\pgfpathlineto{\pgfqpoint{0.770991in}{0.864505in}}%
\pgfpathlineto{\pgfqpoint{0.771775in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{0.773575in}{0.846586in}}%
\pgfpathlineto{\pgfqpoint{0.778571in}{0.836799in}}%
\pgfpathlineto{\pgfqpoint{0.783602in}{0.832507in}}%
\pgfpathlineto{\pgfqpoint{0.791217in}{0.828391in}}%
\pgfpathlineto{\pgfqpoint{0.799481in}{0.826824in}}%
\pgfpathlineto{\pgfqpoint{0.812659in}{0.826909in}}%
\pgfpathlineto{\pgfqpoint{0.824853in}{0.829335in}}%
\pgfpathlineto{\pgfqpoint{0.840527in}{0.834727in}}%
\pgfpathlineto{\pgfqpoint{0.856638in}{0.842649in}}%
\pgfpathlineto{\pgfqpoint{0.872657in}{0.853167in}}%
\pgfpathlineto{\pgfqpoint{0.884343in}{0.863109in}}%
\pgfpathlineto{\pgfqpoint{0.893569in}{0.873555in}}%
\pgfpathlineto{\pgfqpoint{0.898694in}{0.882653in}}%
\pgfpathlineto{\pgfqpoint{0.900120in}{0.889491in}}%
\pgfpathlineto{\pgfqpoint{0.899019in}{0.893944in}}%
\pgfpathlineto{\pgfqpoint{0.895991in}{0.897271in}}%
\pgfpathlineto{\pgfqpoint{0.891855in}{0.898641in}}%
\pgfpathlineto{\pgfqpoint{0.884158in}{0.898603in}}%
\pgfpathlineto{\pgfqpoint{0.876064in}{0.896219in}}%
\pgfpathlineto{\pgfqpoint{0.865429in}{0.890620in}}%
\pgfpathlineto{\pgfqpoint{0.856023in}{0.882918in}}%
\pgfpathlineto{\pgfqpoint{0.847883in}{0.873496in}}%
\pgfpathlineto{\pgfqpoint{0.841648in}{0.863082in}}%
\pgfpathlineto{\pgfqpoint{0.836993in}{0.850532in}}%
\pgfpathlineto{\pgfqpoint{0.834983in}{0.838331in}}%
\pgfpathlineto{\pgfqpoint{0.835201in}{0.826332in}}%
\pgfpathlineto{\pgfqpoint{0.837630in}{0.814372in}}%
\pgfpathlineto{\pgfqpoint{0.842033in}{0.803503in}}%
\pgfpathlineto{\pgfqpoint{0.848818in}{0.792738in}}%
\pgfpathlineto{\pgfqpoint{0.855488in}{0.784710in}}%
\pgfpathlineto{\pgfqpoint{0.853388in}{0.785031in}}%
\pgfpathlineto{\pgfqpoint{0.826363in}{0.789783in}}%
\pgfpathlineto{\pgfqpoint{0.807242in}{0.790857in}}%
\pgfpathlineto{\pgfqpoint{0.784611in}{0.790001in}}%
\pgfpathlineto{\pgfqpoint{0.758665in}{0.786266in}}%
\pgfpathlineto{\pgfqpoint{0.738761in}{0.781048in}}%
\pgfpathlineto{\pgfqpoint{0.722683in}{0.774293in}}%
\pgfpathlineto{\pgfqpoint{0.713695in}{0.768053in}}%
\pgfpathlineto{\pgfqpoint{0.710288in}{0.762986in}}%
\pgfpathlineto{\pgfqpoint{0.710222in}{0.759290in}}%
\pgfpathlineto{\pgfqpoint{0.712589in}{0.755945in}}%
\pgfpathlineto{\pgfqpoint{0.718050in}{0.752709in}}%
\pgfpathlineto{\pgfqpoint{0.728298in}{0.749733in}}%
\pgfpathlineto{\pgfqpoint{0.743592in}{0.747595in}}%
\pgfpathlineto{\pgfqpoint{0.766850in}{0.746262in}}%
\pgfpathlineto{\pgfqpoint{0.818420in}{0.745715in}}%
\pgfpathlineto{\pgfqpoint{0.843569in}{0.747323in}}%
\pgfpathlineto{\pgfqpoint{0.846151in}{0.749445in}}%
\pgfpathlineto{\pgfqpoint{0.845449in}{0.752064in}}%
\pgfpathlineto{\pgfqpoint{0.835607in}{0.765846in}}%
\pgfpathlineto{\pgfqpoint{0.829931in}{0.774661in}}%
\pgfpathlineto{\pgfqpoint{0.821601in}{0.792819in}}%
\pgfpathlineto{\pgfqpoint{0.818986in}{0.805047in}}%
\pgfpathlineto{\pgfqpoint{0.818555in}{0.818122in}}%
\pgfpathlineto{\pgfqpoint{0.820524in}{0.827856in}}%
\pgfpathlineto{\pgfqpoint{0.824361in}{0.836665in}}%
\pgfpathlineto{\pgfqpoint{0.830102in}{0.844498in}}%
\pgfpathlineto{\pgfqpoint{0.837498in}{0.850528in}}%
\pgfpathlineto{\pgfqpoint{0.845562in}{0.854325in}}%
\pgfpathlineto{\pgfqpoint{0.854073in}{0.856005in}}%
\pgfpathlineto{\pgfqpoint{0.862938in}{0.855745in}}%
\pgfpathlineto{\pgfqpoint{0.871894in}{0.853066in}}%
\pgfpathlineto{\pgfqpoint{0.879698in}{0.848439in}}%
\pgfpathlineto{\pgfqpoint{0.886186in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{0.890553in}{0.834622in}}%
\pgfpathlineto{\pgfqpoint{0.893395in}{0.825459in}}%
\pgfpathlineto{\pgfqpoint{0.893637in}{0.816535in}}%
\pgfpathlineto{\pgfqpoint{0.891864in}{0.807383in}}%
\pgfpathlineto{\pgfqpoint{0.887665in}{0.797938in}}%
\pgfpathlineto{\pgfqpoint{0.881155in}{0.788841in}}%
\pgfpathlineto{\pgfqpoint{0.872008in}{0.780168in}}%
\pgfpathlineto{\pgfqpoint{0.862007in}{0.773195in}}%
\pgfpathlineto{\pgfqpoint{0.846847in}{0.765435in}}%
\pgfpathlineto{\pgfqpoint{0.829042in}{0.759069in}}%
\pgfpathlineto{\pgfqpoint{0.803778in}{0.753224in}}%
\pgfpathlineto{\pgfqpoint{0.776313in}{0.749452in}}%
\pgfpathlineto{\pgfqpoint{0.735789in}{0.743922in}}%
\pgfpathlineto{\pgfqpoint{0.728609in}{0.740358in}}%
\pgfpathlineto{\pgfqpoint{0.726178in}{0.736788in}}%
\pgfpathlineto{\pgfqpoint{0.725981in}{0.732227in}}%
\pgfpathlineto{\pgfqpoint{0.728279in}{0.725624in}}%
\pgfpathlineto{\pgfqpoint{0.734119in}{0.716052in}}%
\pgfpathlineto{\pgfqpoint{0.746359in}{0.700280in}}%
\pgfpathlineto{\pgfqpoint{0.770526in}{0.673317in}}%
\pgfpathlineto{\pgfqpoint{0.786948in}{0.658197in}}%
\pgfpathlineto{\pgfqpoint{0.797927in}{0.651004in}}%
\pgfpathlineto{\pgfqpoint{0.805086in}{0.648565in}}%
\pgfpathlineto{\pgfqpoint{0.811529in}{0.648583in}}%
\pgfpathlineto{\pgfqpoint{0.817561in}{0.650910in}}%
\pgfpathlineto{\pgfqpoint{0.823719in}{0.656030in}}%
\pgfpathlineto{\pgfqpoint{0.830798in}{0.665510in}}%
\pgfpathlineto{\pgfqpoint{0.838313in}{0.679763in}}%
\pgfpathlineto{\pgfqpoint{0.846767in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{0.866481in}{0.749898in}}%
\pgfpathlineto{\pgfqpoint{0.868938in}{0.750784in}}%
\pgfpathlineto{\pgfqpoint{0.871795in}{0.749203in}}%
\pgfpathlineto{\pgfqpoint{0.880384in}{0.739725in}}%
\pgfpathlineto{\pgfqpoint{0.888198in}{0.731997in}}%
\pgfpathlineto{\pgfqpoint{0.898087in}{0.724916in}}%
\pgfpathlineto{\pgfqpoint{0.907653in}{0.721466in}}%
\pgfpathlineto{\pgfqpoint{0.917688in}{0.720234in}}%
\pgfpathlineto{\pgfqpoint{0.927966in}{0.721599in}}%
\pgfpathlineto{\pgfqpoint{0.938101in}{0.725195in}}%
\pgfpathlineto{\pgfqpoint{0.949451in}{0.731906in}}%
\pgfpathlineto{\pgfqpoint{0.960596in}{0.741359in}}%
\pgfpathlineto{\pgfqpoint{0.970557in}{0.752942in}}%
\pgfpathlineto{\pgfqpoint{0.979069in}{0.766138in}}%
\pgfpathlineto{\pgfqpoint{0.985507in}{0.780501in}}%
\pgfpathlineto{\pgfqpoint{0.988503in}{0.792471in}}%
\pgfpathlineto{\pgfqpoint{0.988644in}{0.801578in}}%
\pgfpathlineto{\pgfqpoint{0.986619in}{0.808557in}}%
\pgfpathlineto{\pgfqpoint{0.983468in}{0.812055in}}%
\pgfpathlineto{\pgfqpoint{0.978568in}{0.813886in}}%
\pgfpathlineto{\pgfqpoint{0.972676in}{0.812983in}}%
\pgfpathlineto{\pgfqpoint{0.966721in}{0.809766in}}%
\pgfpathlineto{\pgfqpoint{0.960332in}{0.803836in}}%
\pgfpathlineto{\pgfqpoint{0.954212in}{0.795065in}}%
\pgfpathlineto{\pgfqpoint{0.949511in}{0.784308in}}%
\pgfpathlineto{\pgfqpoint{0.946629in}{0.771740in}}%
\pgfpathlineto{\pgfqpoint{0.946012in}{0.760263in}}%
\pgfpathlineto{\pgfqpoint{0.947372in}{0.747044in}}%
\pgfpathlineto{\pgfqpoint{0.951144in}{0.733354in}}%
\pgfpathlineto{\pgfqpoint{0.956853in}{0.720786in}}%
\pgfpathlineto{\pgfqpoint{0.965964in}{0.706932in}}%
\pgfpathlineto{\pgfqpoint{0.976715in}{0.694969in}}%
\pgfpathlineto{\pgfqpoint{0.990531in}{0.683236in}}%
\pgfpathlineto{\pgfqpoint{1.005934in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{1.004104in}{0.668353in}}%
\pgfpathlineto{\pgfqpoint{0.997345in}{0.665736in}}%
\pgfpathlineto{\pgfqpoint{0.956952in}{0.652032in}}%
\pgfpathlineto{\pgfqpoint{0.933923in}{0.641705in}}%
\pgfpathlineto{\pgfqpoint{0.915222in}{0.631112in}}%
\pgfpathlineto{\pgfqpoint{0.902357in}{0.621681in}}%
\pgfpathlineto{\pgfqpoint{0.895801in}{0.614716in}}%
\pgfpathlineto{\pgfqpoint{0.895153in}{0.611324in}}%
\pgfpathlineto{\pgfqpoint{0.896978in}{0.610413in}}%
\pgfpathlineto{\pgfqpoint{0.901847in}{0.611095in}}%
\pgfpathlineto{\pgfqpoint{0.912746in}{0.615216in}}%
\pgfpathlineto{\pgfqpoint{0.936395in}{0.627432in}}%
\pgfpathlineto{\pgfqpoint{1.015313in}{0.671223in}}%
\pgfpathlineto{\pgfqpoint{1.014504in}{0.671817in}}%
\pgfpathlineto{\pgfqpoint{1.005972in}{0.674969in}}%
\pgfpathlineto{\pgfqpoint{0.997586in}{0.679054in}}%
\pgfpathlineto{\pgfqpoint{0.988463in}{0.686111in}}%
\pgfpathlineto{\pgfqpoint{0.981644in}{0.694692in}}%
\pgfpathlineto{\pgfqpoint{0.977007in}{0.704212in}}%
\pgfpathlineto{\pgfqpoint{0.974805in}{0.713777in}}%
\pgfpathlineto{\pgfqpoint{0.974540in}{0.724558in}}%
\pgfpathlineto{\pgfqpoint{0.976412in}{0.735020in}}%
\pgfpathlineto{\pgfqpoint{0.980403in}{0.745347in}}%
\pgfpathlineto{\pgfqpoint{0.986334in}{0.754778in}}%
\pgfpathlineto{\pgfqpoint{0.994001in}{0.762670in}}%
\pgfpathlineto{\pgfqpoint{1.002978in}{0.768629in}}%
\pgfpathlineto{\pgfqpoint{1.012025in}{0.772066in}}%
\pgfpathlineto{\pgfqpoint{1.021871in}{0.773589in}}%
\pgfpathlineto{\pgfqpoint{1.032414in}{0.772831in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{0.769960in}}%
\pgfpathlineto{\pgfqpoint{1.050213in}{0.765419in}}%
\pgfpathlineto{\pgfqpoint{1.058253in}{0.758787in}}%
\pgfpathlineto{\pgfqpoint{1.065250in}{0.750255in}}%
\pgfpathlineto{\pgfqpoint{1.070605in}{0.740247in}}%
\pgfpathlineto{\pgfqpoint{1.074033in}{0.729370in}}%
\pgfpathlineto{\pgfqpoint{1.075485in}{0.717846in}}%
\pgfpathlineto{\pgfqpoint{1.074796in}{0.704775in}}%
\pgfpathlineto{\pgfqpoint{1.071911in}{0.692084in}}%
\pgfpathlineto{\pgfqpoint{1.066584in}{0.678905in}}%
\pgfpathlineto{\pgfqpoint{1.058205in}{0.664980in}}%
\pgfpathlineto{\pgfqpoint{1.048293in}{0.652828in}}%
\pgfpathlineto{\pgfqpoint{1.031476in}{0.636538in}}%
\pgfpathlineto{\pgfqpoint{1.023769in}{0.627963in}}%
\pgfpathlineto{\pgfqpoint{1.023411in}{0.624844in}}%
\pgfpathlineto{\pgfqpoint{1.025432in}{0.622401in}}%
\pgfpathlineto{\pgfqpoint{1.030774in}{0.619545in}}%
\pgfpathlineto{\pgfqpoint{1.055830in}{0.610709in}}%
\pgfpathlineto{\pgfqpoint{1.092367in}{0.597591in}}%
\pgfpathlineto{\pgfqpoint{1.144235in}{0.578501in}}%
\pgfpathlineto{\pgfqpoint{1.148531in}{0.579070in}}%
\pgfpathlineto{\pgfqpoint{1.149413in}{0.581241in}}%
\pgfpathlineto{\pgfqpoint{1.148415in}{0.585898in}}%
\pgfpathlineto{\pgfqpoint{1.144012in}{0.594963in}}%
\pgfpathlineto{\pgfqpoint{1.130987in}{0.615885in}}%
\pgfpathlineto{\pgfqpoint{1.110067in}{0.645407in}}%
\pgfpathlineto{\pgfqpoint{1.096537in}{0.664991in}}%
\pgfpathlineto{\pgfqpoint{1.096608in}{0.665035in}}%
\pgfpathlineto{\pgfqpoint{1.098850in}{0.664990in}}%
\pgfpathlineto{\pgfqpoint{1.129732in}{0.661501in}}%
\pgfpathlineto{\pgfqpoint{1.140284in}{0.663828in}}%
\pgfpathlineto{\pgfqpoint{1.150574in}{0.668467in}}%
\pgfpathlineto{\pgfqpoint{1.159050in}{0.674930in}}%
\pgfpathlineto{\pgfqpoint{1.165829in}{0.682967in}}%
\pgfpathlineto{\pgfqpoint{1.171146in}{0.692564in}}%
\pgfpathlineto{\pgfqpoint{1.174636in}{0.703925in}}%
\pgfpathlineto{\pgfqpoint{1.175989in}{0.715720in}}%
\pgfpathlineto{\pgfqpoint{1.175125in}{0.726843in}}%
\pgfpathlineto{\pgfqpoint{1.172289in}{0.737539in}}%
\pgfpathlineto{\pgfqpoint{1.167619in}{0.746574in}}%
\pgfpathlineto{\pgfqpoint{1.161694in}{0.753254in}}%
\pgfpathlineto{\pgfqpoint{1.154960in}{0.757473in}}%
\pgfpathlineto{\pgfqpoint{1.147589in}{0.759431in}}%
\pgfpathlineto{\pgfqpoint{1.140702in}{0.759207in}}%
\pgfpathlineto{\pgfqpoint{1.132589in}{0.756625in}}%
\pgfpathlineto{\pgfqpoint{1.124600in}{0.751303in}}%
\pgfpathlineto{\pgfqpoint{1.117884in}{0.743850in}}%
\pgfpathlineto{\pgfqpoint{1.112935in}{0.734940in}}%
\pgfpathlineto{\pgfqpoint{1.109904in}{0.724898in}}%
\pgfpathlineto{\pgfqpoint{1.109128in}{0.714874in}}%
\pgfpathlineto{\pgfqpoint{1.110497in}{0.704689in}}%
\pgfpathlineto{\pgfqpoint{1.114140in}{0.694470in}}%
\pgfpathlineto{\pgfqpoint{1.120019in}{0.684834in}}%
\pgfpathlineto{\pgfqpoint{1.128574in}{0.675580in}}%
\pgfpathlineto{\pgfqpoint{1.138537in}{0.668044in}}%
\pgfpathlineto{\pgfqpoint{1.151650in}{0.661042in}}%
\pgfpathlineto{\pgfqpoint{1.168471in}{0.654944in}}%
\pgfpathlineto{\pgfqpoint{1.194316in}{0.646119in}}%
\pgfpathlineto{\pgfqpoint{1.193560in}{0.643766in}}%
\pgfpathlineto{\pgfqpoint{1.188281in}{0.638526in}}%
\pgfpathlineto{\pgfqpoint{1.166632in}{0.622396in}}%
\pgfpathlineto{\pgfqpoint{1.137879in}{0.600640in}}%
\pgfpathlineto{\pgfqpoint{1.110320in}{0.577343in}}%
\pgfpathlineto{\pgfqpoint{1.102742in}{0.571173in}}%
\pgfpathlineto{\pgfqpoint{1.102912in}{0.572093in}}%
\pgfpathlineto{\pgfqpoint{1.107265in}{0.579896in}}%
\pgfpathlineto{\pgfqpoint{1.139096in}{0.629434in}}%
\pgfpathlineto{\pgfqpoint{1.156616in}{0.651726in}}%
\pgfpathlineto{\pgfqpoint{1.160795in}{0.656250in}}%
\pgfpathlineto{\pgfqpoint{1.156588in}{0.653393in}}%
\pgfpathlineto{\pgfqpoint{1.142292in}{0.647226in}}%
\pgfpathlineto{\pgfqpoint{1.131732in}{0.645251in}}%
\pgfpathlineto{\pgfqpoint{1.120200in}{0.645340in}}%
\pgfpathlineto{\pgfqpoint{1.109668in}{0.647530in}}%
\pgfpathlineto{\pgfqpoint{1.098674in}{0.652106in}}%
\pgfpathlineto{\pgfqpoint{1.090984in}{0.657305in}}%
\pgfpathlineto{\pgfqpoint{1.083614in}{0.664587in}}%
\pgfpathlineto{\pgfqpoint{1.078062in}{0.673062in}}%
\pgfpathlineto{\pgfqpoint{1.074844in}{0.681853in}}%
\pgfpathlineto{\pgfqpoint{1.074067in}{0.690398in}}%
\pgfpathlineto{\pgfqpoint{1.075518in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{1.078886in}{0.702095in}}%
\pgfpathlineto{\pgfqpoint{1.084040in}{0.705731in}}%
\pgfpathlineto{\pgfqpoint{1.091407in}{0.707771in}}%
\pgfpathlineto{\pgfqpoint{1.099876in}{0.707615in}}%
\pgfpathlineto{\pgfqpoint{1.109857in}{0.704957in}}%
\pgfpathlineto{\pgfqpoint{1.119732in}{0.699836in}}%
\pgfpathlineto{\pgfqpoint{1.129399in}{0.692057in}}%
\pgfpathlineto{\pgfqpoint{1.136457in}{0.683443in}}%
\pgfpathlineto{\pgfqpoint{1.141741in}{0.673551in}}%
\pgfpathlineto{\pgfqpoint{1.144733in}{0.663124in}}%
\pgfpathlineto{\pgfqpoint{1.145527in}{0.652407in}}%
\pgfpathlineto{\pgfqpoint{1.144067in}{0.641525in}}%
\pgfpathlineto{\pgfqpoint{1.140270in}{0.630638in}}%
\pgfpathlineto{\pgfqpoint{1.133617in}{0.618858in}}%
\pgfpathlineto{\pgfqpoint{1.125290in}{0.608457in}}%
\pgfpathlineto{\pgfqpoint{1.113130in}{0.597104in}}%
\pgfpathlineto{\pgfqpoint{1.098658in}{0.586365in}}%
\pgfpathlineto{\pgfqpoint{1.076715in}{0.569725in}}%
\pgfpathlineto{\pgfqpoint{1.075606in}{0.566036in}}%
\pgfpathlineto{\pgfqpoint{1.077047in}{0.562979in}}%
\pgfpathlineto{\pgfqpoint{1.081617in}{0.559598in}}%
\pgfpathlineto{\pgfqpoint{1.091020in}{0.555688in}}%
\pgfpathlineto{\pgfqpoint{1.107516in}{0.551980in}}%
\pgfpathlineto{\pgfqpoint{1.121019in}{0.550847in}}%
\pgfpathlineto{\pgfqpoint{1.133342in}{0.551859in}}%
\pgfpathlineto{\pgfqpoint{1.142195in}{0.554599in}}%
\pgfpathlineto{\pgfqpoint{1.147792in}{0.558707in}}%
\pgfpathlineto{\pgfqpoint{1.151678in}{0.564613in}}%
\pgfpathlineto{\pgfqpoint{1.153210in}{0.571082in}}%
\pgfpathlineto{\pgfqpoint{1.153007in}{0.580488in}}%
\pgfpathlineto{\pgfqpoint{1.150310in}{0.592329in}}%
\pgfpathlineto{\pgfqpoint{1.144483in}{0.607131in}}%
\pgfpathlineto{\pgfqpoint{1.136429in}{0.621655in}}%
\pgfpathlineto{\pgfqpoint{1.124505in}{0.637841in}}%
\pgfpathlineto{\pgfqpoint{1.117290in}{0.644151in}}%
\pgfpathlineto{\pgfqpoint{1.112508in}{0.645906in}}%
\pgfpathlineto{\pgfqpoint{1.109670in}{0.644927in}}%
\pgfpathlineto{\pgfqpoint{1.108468in}{0.641996in}}%
\pgfpathlineto{\pgfqpoint{1.109390in}{0.638483in}}%
\pgfpathlineto{\pgfqpoint{1.112405in}{0.635991in}}%
\pgfpathlineto{\pgfqpoint{1.114130in}{0.635541in}}%
\pgfpathlineto{\pgfqpoint{1.114130in}{0.635541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.401998in}{1.035889in}}%
\pgfpathlineto{\pgfqpoint{1.392830in}{1.035062in}}%
\pgfpathlineto{\pgfqpoint{1.456645in}{1.032591in}}%
\pgfpathlineto{\pgfqpoint{1.476402in}{1.031431in}}%
\pgfpathlineto{\pgfqpoint{1.535777in}{1.029574in}}%
\pgfpathlineto{\pgfqpoint{1.476518in}{1.030336in}}%
\pgfpathlineto{\pgfqpoint{1.476518in}{1.030336in}}%
\pgfpathlineto{\pgfqpoint{1.448652in}{1.030351in}}%
\pgfpathlineto{\pgfqpoint{1.468960in}{1.029327in}}%
\pgfpathlineto{\pgfqpoint{1.506040in}{1.028010in}}%
\pgfpathlineto{\pgfqpoint{1.468953in}{1.028688in}}%
\pgfpathlineto{\pgfqpoint{1.468953in}{1.028688in}}%
\pgfpathlineto{\pgfqpoint{1.354402in}{1.030355in}}%
\pgfpathlineto{\pgfqpoint{1.361271in}{1.029724in}}%
\pgfpathlineto{\pgfqpoint{1.413327in}{1.026783in}}%
\pgfpathlineto{\pgfqpoint{1.405670in}{1.026587in}}%
\pgfpathlineto{\pgfqpoint{1.386018in}{1.026092in}}%
\pgfpathlineto{\pgfqpoint{1.395360in}{1.025161in}}%
\pgfpathlineto{\pgfqpoint{1.505857in}{1.019832in}}%
\pgfpathlineto{\pgfqpoint{1.607035in}{1.014579in}}%
\pgfpathlineto{\pgfqpoint{1.607372in}{1.014326in}}%
\pgfpathlineto{\pgfqpoint{1.606782in}{1.014009in}}%
\pgfpathlineto{\pgfqpoint{1.606782in}{1.014009in}}%
\pgfpathlineto{\pgfqpoint{1.599929in}{1.011939in}}%
\pgfpathlineto{\pgfqpoint{1.601294in}{1.011294in}}%
\pgfpathlineto{\pgfqpoint{1.608608in}{1.010048in}}%
\pgfpathlineto{\pgfqpoint{1.601135in}{1.010347in}}%
\pgfpathlineto{\pgfqpoint{1.601135in}{1.010347in}}%
\pgfpathlineto{\pgfqpoint{1.478462in}{1.018207in}}%
\pgfpathlineto{\pgfqpoint{1.406607in}{1.021590in}}%
\pgfpathlineto{\pgfqpoint{1.402210in}{1.020934in}}%
\pgfpathlineto{\pgfqpoint{1.403121in}{1.020429in}}%
\pgfpathlineto{\pgfqpoint{1.411990in}{1.018426in}}%
\pgfpathlineto{\pgfqpoint{1.436674in}{1.012637in}}%
\pgfpathlineto{\pgfqpoint{1.436635in}{1.012569in}}%
\pgfpathlineto{\pgfqpoint{1.434653in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{1.423262in}{1.011892in}}%
\pgfpathlineto{\pgfqpoint{1.386233in}{1.013651in}}%
\pgfpathlineto{\pgfqpoint{1.315101in}{1.019229in}}%
\pgfpathlineto{\pgfqpoint{1.237206in}{1.027269in}}%
\pgfpathlineto{\pgfqpoint{1.205017in}{1.032235in}}%
\pgfpathlineto{\pgfqpoint{1.204677in}{1.032504in}}%
\pgfpathlineto{\pgfqpoint{1.205190in}{1.032669in}}%
\pgfpathlineto{\pgfqpoint{1.205190in}{1.032669in}}%
\pgfpathlineto{\pgfqpoint{1.212472in}{1.032603in}}%
\pgfpathlineto{\pgfqpoint{1.242024in}{1.029841in}}%
\pgfpathlineto{\pgfqpoint{1.256162in}{1.027019in}}%
\pgfpathlineto{\pgfqpoint{1.255289in}{1.026653in}}%
\pgfpathlineto{\pgfqpoint{1.255134in}{1.026630in}}%
\pgfpathlineto{\pgfqpoint{1.246388in}{1.026449in}}%
\pgfpathlineto{\pgfqpoint{1.211844in}{1.028333in}}%
\pgfpathlineto{\pgfqpoint{1.149525in}{1.033799in}}%
\pgfpathlineto{\pgfqpoint{1.078985in}{1.041975in}}%
\pgfpathlineto{\pgfqpoint{1.050373in}{1.046948in}}%
\pgfpathlineto{\pgfqpoint{1.049632in}{1.047495in}}%
\pgfpathlineto{\pgfqpoint{1.050700in}{1.047855in}}%
\pgfpathlineto{\pgfqpoint{1.050700in}{1.047855in}}%
\pgfpathlineto{\pgfqpoint{1.059541in}{1.047941in}}%
\pgfpathlineto{\pgfqpoint{1.094273in}{1.045704in}}%
\pgfpathlineto{\pgfqpoint{1.166272in}{1.038683in}}%
\pgfpathlineto{\pgfqpoint{1.210767in}{1.032480in}}%
\pgfpathlineto{\pgfqpoint{1.211790in}{1.031901in}}%
\pgfpathlineto{\pgfqpoint{1.210523in}{1.031526in}}%
\pgfpathlineto{\pgfqpoint{1.210523in}{1.031526in}}%
\pgfpathlineto{\pgfqpoint{1.199290in}{1.031412in}}%
\pgfpathlineto{\pgfqpoint{1.156032in}{1.033512in}}%
\pgfpathlineto{\pgfqpoint{1.062220in}{1.040215in}}%
\pgfpathlineto{\pgfqpoint{0.969159in}{1.048742in}}%
\pgfpathlineto{\pgfqpoint{0.965034in}{1.049627in}}%
\pgfpathlineto{\pgfqpoint{0.968751in}{1.049920in}}%
\pgfpathlineto{\pgfqpoint{0.994237in}{1.049194in}}%
\pgfpathlineto{\pgfqpoint{1.074648in}{1.045487in}}%
\pgfpathlineto{\pgfqpoint{1.001282in}{1.050014in}}%
\pgfpathlineto{\pgfqpoint{0.956115in}{1.054250in}}%
\pgfpathlineto{\pgfqpoint{0.948701in}{1.056474in}}%
\pgfpathlineto{\pgfqpoint{0.949856in}{1.057294in}}%
\pgfpathlineto{\pgfqpoint{0.958293in}{1.059067in}}%
\pgfpathlineto{\pgfqpoint{0.989854in}{1.064913in}}%
\pgfpathlineto{\pgfqpoint{0.991865in}{1.066920in}}%
\pgfpathlineto{\pgfqpoint{0.990277in}{1.068328in}}%
\pgfpathlineto{\pgfqpoint{0.983560in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{0.965259in}{1.073747in}}%
\pgfpathlineto{\pgfqpoint{0.920501in}{1.079382in}}%
\pgfpathlineto{\pgfqpoint{0.759441in}{1.099678in}}%
\pgfpathlineto{\pgfqpoint{0.725802in}{1.106654in}}%
\pgfpathlineto{\pgfqpoint{0.710073in}{1.111966in}}%
\pgfpathlineto{\pgfqpoint{0.704594in}{1.115805in}}%
\pgfpathlineto{\pgfqpoint{0.704139in}{1.118285in}}%
\pgfpathlineto{\pgfqpoint{0.706160in}{1.120489in}}%
\pgfpathlineto{\pgfqpoint{0.712091in}{1.123032in}}%
\pgfpathlineto{\pgfqpoint{0.726261in}{1.126069in}}%
\pgfpathlineto{\pgfqpoint{0.756266in}{1.129911in}}%
\pgfpathlineto{\pgfqpoint{0.831658in}{1.136543in}}%
\pgfpathlineto{\pgfqpoint{0.833475in}{1.136062in}}%
\pgfpathlineto{\pgfqpoint{0.833076in}{1.135371in}}%
\pgfpathlineto{\pgfqpoint{0.829662in}{1.133282in}}%
\pgfpathlineto{\pgfqpoint{0.811395in}{1.121636in}}%
\pgfpathlineto{\pgfqpoint{0.805596in}{1.115247in}}%
\pgfpathlineto{\pgfqpoint{0.804810in}{1.111458in}}%
\pgfpathlineto{\pgfqpoint{0.806467in}{1.109397in}}%
\pgfpathlineto{\pgfqpoint{0.810493in}{1.108365in}}%
\pgfpathlineto{\pgfqpoint{0.817968in}{1.108721in}}%
\pgfpathlineto{\pgfqpoint{0.829083in}{1.111648in}}%
\pgfpathlineto{\pgfqpoint{0.837482in}{1.115797in}}%
\pgfpathlineto{\pgfqpoint{0.843899in}{1.121305in}}%
\pgfpathlineto{\pgfqpoint{0.847422in}{1.127062in}}%
\pgfpathlineto{\pgfqpoint{0.848591in}{1.133299in}}%
\pgfpathlineto{\pgfqpoint{0.847328in}{1.140230in}}%
\pgfpathlineto{\pgfqpoint{0.843621in}{1.147457in}}%
\pgfpathlineto{\pgfqpoint{0.837103in}{1.155533in}}%
\pgfpathlineto{\pgfqpoint{0.826516in}{1.164932in}}%
\pgfpathlineto{\pgfqpoint{0.807658in}{1.177764in}}%
\pgfpathlineto{\pgfqpoint{0.781549in}{1.191960in}}%
\pgfpathlineto{\pgfqpoint{0.744486in}{1.211793in}}%
\pgfpathlineto{\pgfqpoint{0.736236in}{1.218634in}}%
\pgfpathlineto{\pgfqpoint{0.731808in}{1.225083in}}%
\pgfpathlineto{\pgfqpoint{0.730508in}{1.231021in}}%
\pgfpathlineto{\pgfqpoint{0.731213in}{1.237794in}}%
\pgfpathlineto{\pgfqpoint{0.734182in}{1.246579in}}%
\pgfpathlineto{\pgfqpoint{0.753160in}{1.297423in}}%
\pgfpathlineto{\pgfqpoint{0.757221in}{1.319233in}}%
\pgfpathlineto{\pgfqpoint{0.760641in}{1.333547in}}%
\pgfpathlineto{\pgfqpoint{0.763768in}{1.337927in}}%
\pgfpathlineto{\pgfqpoint{0.767290in}{1.338832in}}%
\pgfpathlineto{\pgfqpoint{0.772119in}{1.337481in}}%
\pgfpathlineto{\pgfqpoint{0.779834in}{1.332858in}}%
\pgfpathlineto{\pgfqpoint{0.791565in}{1.323410in}}%
\pgfpathlineto{\pgfqpoint{0.811756in}{1.305105in}}%
\pgfpathlineto{\pgfqpoint{0.840948in}{1.279240in}}%
\pgfpathlineto{\pgfqpoint{0.857575in}{1.267379in}}%
\pgfpathlineto{\pgfqpoint{0.868419in}{1.262297in}}%
\pgfpathlineto{\pgfqpoint{0.875486in}{1.261395in}}%
\pgfpathlineto{\pgfqpoint{0.880470in}{1.262957in}}%
\pgfpathlineto{\pgfqpoint{0.884151in}{1.266423in}}%
\pgfpathlineto{\pgfqpoint{0.887080in}{1.272503in}}%
\pgfpathlineto{\pgfqpoint{0.889755in}{1.284479in}}%
\pgfpathlineto{\pgfqpoint{0.896889in}{1.327290in}}%
\pgfpathlineto{\pgfqpoint{0.900806in}{1.331212in}}%
\pgfpathlineto{\pgfqpoint{0.904444in}{1.331778in}}%
\pgfpathlineto{\pgfqpoint{0.909470in}{1.330302in}}%
\pgfpathlineto{\pgfqpoint{0.915502in}{1.326218in}}%
\pgfpathlineto{\pgfqpoint{0.924323in}{1.317330in}}%
\pgfpathlineto{\pgfqpoint{0.935030in}{1.303677in}}%
\pgfpathlineto{\pgfqpoint{0.950877in}{1.279255in}}%
\pgfpathlineto{\pgfqpoint{0.967718in}{1.248820in}}%
\pgfpathlineto{\pgfqpoint{0.987040in}{1.209415in}}%
\pgfpathlineto{\pgfqpoint{0.995232in}{1.193020in}}%
\pgfpathlineto{\pgfqpoint{0.995289in}{1.194012in}}%
\pgfpathlineto{\pgfqpoint{0.993100in}{1.209490in}}%
\pgfpathlineto{\pgfqpoint{0.990768in}{1.235965in}}%
\pgfpathlineto{\pgfqpoint{0.991755in}{1.253265in}}%
\pgfpathlineto{\pgfqpoint{0.994615in}{1.263522in}}%
\pgfpathlineto{\pgfqpoint{0.998248in}{1.269255in}}%
\pgfpathlineto{\pgfqpoint{1.002303in}{1.272061in}}%
\pgfpathlineto{\pgfqpoint{1.007063in}{1.272930in}}%
\pgfpathlineto{\pgfqpoint{1.013038in}{1.271706in}}%
\pgfpathlineto{\pgfqpoint{1.021982in}{1.266739in}}%
\pgfpathlineto{\pgfqpoint{1.033997in}{1.256902in}}%
\pgfpathlineto{\pgfqpoint{1.045189in}{1.248324in}}%
\pgfpathlineto{\pgfqpoint{1.047696in}{1.248677in}}%
\pgfpathlineto{\pgfqpoint{1.048773in}{1.251212in}}%
\pgfpathlineto{\pgfqpoint{1.048933in}{1.257899in}}%
\pgfpathlineto{\pgfqpoint{1.046575in}{1.277132in}}%
\pgfpathlineto{\pgfqpoint{1.032304in}{1.375739in}}%
\pgfpathlineto{\pgfqpoint{1.028723in}{1.418723in}}%
\pgfpathlineto{\pgfqpoint{1.028117in}{1.452040in}}%
\pgfpathlineto{\pgfqpoint{1.029698in}{1.477121in}}%
\pgfpathlineto{\pgfqpoint{1.032890in}{1.495673in}}%
\pgfpathlineto{\pgfqpoint{1.037375in}{1.508823in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.517262in}}%
\pgfpathlineto{\pgfqpoint{1.047691in}{1.522046in}}%
\pgfpathlineto{\pgfqpoint{1.053508in}{1.524263in}}%
\pgfpathlineto{\pgfqpoint{1.059919in}{1.524099in}}%
\pgfpathlineto{\pgfqpoint{1.066950in}{1.521634in}}%
\pgfpathlineto{\pgfqpoint{1.075387in}{1.516222in}}%
\pgfpathlineto{\pgfqpoint{1.086284in}{1.506352in}}%
\pgfpathlineto{\pgfqpoint{1.101446in}{1.489224in}}%
\pgfpathlineto{\pgfqpoint{1.126850in}{1.456239in}}%
\pgfpathlineto{\pgfqpoint{1.134971in}{1.443459in}}%
\pgfpathlineto{\pgfqpoint{1.135698in}{1.438988in}}%
\pgfpathlineto{\pgfqpoint{1.133705in}{1.437468in}}%
\pgfpathlineto{\pgfqpoint{1.126745in}{1.436387in}}%
\pgfpathlineto{\pgfqpoint{1.107203in}{1.433558in}}%
\pgfpathlineto{\pgfqpoint{1.093914in}{1.429232in}}%
\pgfpathlineto{\pgfqpoint{1.082617in}{1.423378in}}%
\pgfpathlineto{\pgfqpoint{1.073043in}{1.415833in}}%
\pgfpathlineto{\pgfqpoint{1.066079in}{1.407418in}}%
\pgfpathlineto{\pgfqpoint{1.062084in}{1.399252in}}%
\pgfpathlineto{\pgfqpoint{1.060329in}{1.390852in}}%
\pgfpathlineto{\pgfqpoint{1.060848in}{1.382619in}}%
\pgfpathlineto{\pgfqpoint{1.063613in}{1.375367in}}%
\pgfpathlineto{\pgfqpoint{1.068458in}{1.369473in}}%
\pgfpathlineto{\pgfqpoint{1.075073in}{1.365368in}}%
\pgfpathlineto{\pgfqpoint{1.082374in}{1.363615in}}%
\pgfpathlineto{\pgfqpoint{1.090334in}{1.363945in}}%
\pgfpathlineto{\pgfqpoint{1.097623in}{1.365940in}}%
\pgfpathlineto{\pgfqpoint{1.106060in}{1.370259in}}%
\pgfpathlineto{\pgfqpoint{1.113916in}{1.376495in}}%
\pgfpathlineto{\pgfqpoint{1.121074in}{1.384738in}}%
\pgfpathlineto{\pgfqpoint{1.126663in}{1.394395in}}%
\pgfpathlineto{\pgfqpoint{1.130675in}{1.405412in}}%
\pgfpathlineto{\pgfqpoint{1.132429in}{1.417220in}}%
\pgfpathlineto{\pgfqpoint{1.131868in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.128940in}{1.439510in}}%
\pgfpathlineto{\pgfqpoint{1.124117in}{1.449764in}}%
\pgfpathlineto{\pgfqpoint{1.116758in}{1.459887in}}%
\pgfpathlineto{\pgfqpoint{1.107740in}{1.468691in}}%
\pgfpathlineto{\pgfqpoint{1.091604in}{1.484177in}}%
\pgfpathlineto{\pgfqpoint{1.091441in}{1.487586in}}%
\pgfpathlineto{\pgfqpoint{1.093595in}{1.491189in}}%
\pgfpathlineto{\pgfqpoint{1.098918in}{1.495576in}}%
\pgfpathlineto{\pgfqpoint{1.108863in}{1.501233in}}%
\pgfpathlineto{\pgfqpoint{1.123898in}{1.507522in}}%
\pgfpathlineto{\pgfqpoint{1.142009in}{1.512892in}}%
\pgfpathlineto{\pgfqpoint{1.156760in}{1.514629in}}%
\pgfpathlineto{\pgfqpoint{1.164633in}{1.513811in}}%
\pgfpathlineto{\pgfqpoint{1.171150in}{1.511207in}}%
\pgfpathlineto{\pgfqpoint{1.175288in}{1.507236in}}%
\pgfpathlineto{\pgfqpoint{1.177783in}{1.501852in}}%
\pgfpathlineto{\pgfqpoint{1.178636in}{1.494332in}}%
\pgfpathlineto{\pgfqpoint{1.177416in}{1.484146in}}%
\pgfpathlineto{\pgfqpoint{1.173391in}{1.471165in}}%
\pgfpathlineto{\pgfqpoint{1.166586in}{1.456738in}}%
\pgfpathlineto{\pgfqpoint{1.158799in}{1.445357in}}%
\pgfpathlineto{\pgfqpoint{1.151285in}{1.438059in}}%
\pgfpathlineto{\pgfqpoint{1.145074in}{1.435150in}}%
\pgfpathlineto{\pgfqpoint{1.140774in}{1.435451in}}%
\pgfpathlineto{\pgfqpoint{1.137685in}{1.437872in}}%
\pgfpathlineto{\pgfqpoint{1.135516in}{1.442613in}}%
\pgfpathlineto{\pgfqpoint{1.135430in}{1.448916in}}%
\pgfpathlineto{\pgfqpoint{1.137512in}{1.454059in}}%
\pgfpathlineto{\pgfqpoint{1.140576in}{1.456366in}}%
\pgfpathlineto{\pgfqpoint{1.144043in}{1.456261in}}%
\pgfpathlineto{\pgfqpoint{1.147571in}{1.453989in}}%
\pgfpathlineto{\pgfqpoint{1.151986in}{1.448302in}}%
\pgfpathlineto{\pgfqpoint{1.156633in}{1.438352in}}%
\pgfpathlineto{\pgfqpoint{1.160465in}{1.425005in}}%
\pgfpathlineto{\pgfqpoint{1.163127in}{1.407145in}}%
\pgfpathlineto{\pgfqpoint{1.163467in}{1.389814in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.376224in}}%
\pgfpathlineto{\pgfqpoint{1.158327in}{1.367778in}}%
\pgfpathlineto{\pgfqpoint{1.154469in}{1.363357in}}%
\pgfpathlineto{\pgfqpoint{1.150504in}{1.361498in}}%
\pgfpathlineto{\pgfqpoint{1.145715in}{1.361473in}}%
\pgfpathlineto{\pgfqpoint{1.139496in}{1.363662in}}%
\pgfpathlineto{\pgfqpoint{1.130834in}{1.369499in}}%
\pgfpathlineto{\pgfqpoint{1.120054in}{1.379695in}}%
\pgfpathlineto{\pgfqpoint{1.108278in}{1.394206in}}%
\pgfpathlineto{\pgfqpoint{1.099599in}{1.408372in}}%
\pgfpathlineto{\pgfqpoint{1.096122in}{1.417680in}}%
\pgfpathlineto{\pgfqpoint{1.096065in}{1.423254in}}%
\pgfpathlineto{\pgfqpoint{1.098177in}{1.426101in}}%
\pgfpathlineto{\pgfqpoint{1.101930in}{1.427414in}}%
\pgfpathlineto{\pgfqpoint{1.111585in}{1.427561in}}%
\pgfpathlineto{\pgfqpoint{1.124318in}{1.428015in}}%
\pgfpathlineto{\pgfqpoint{1.129908in}{1.430547in}}%
\pgfpathlineto{\pgfqpoint{1.133113in}{1.434367in}}%
\pgfpathlineto{\pgfqpoint{1.135020in}{1.440778in}}%
\pgfpathlineto{\pgfqpoint{1.135038in}{1.448718in}}%
\pgfpathlineto{\pgfqpoint{1.132729in}{1.460295in}}%
\pgfpathlineto{\pgfqpoint{1.127482in}{1.474683in}}%
\pgfpathlineto{\pgfqpoint{1.119889in}{1.489340in}}%
\pgfpathlineto{\pgfqpoint{1.111268in}{1.501987in}}%
\pgfpathlineto{\pgfqpoint{1.103971in}{1.509616in}}%
\pgfpathlineto{\pgfqpoint{1.097916in}{1.513416in}}%
\pgfpathlineto{\pgfqpoint{1.093798in}{1.513678in}}%
\pgfpathlineto{\pgfqpoint{1.091404in}{1.511988in}}%
\pgfpathlineto{\pgfqpoint{1.089855in}{1.508467in}}%
\pgfpathlineto{\pgfqpoint{1.089571in}{1.502223in}}%
\pgfpathlineto{\pgfqpoint{1.091465in}{1.492117in}}%
\pgfpathlineto{\pgfqpoint{1.095762in}{1.481436in}}%
\pgfpathlineto{\pgfqpoint{1.101162in}{1.473232in}}%
\pgfpathlineto{\pgfqpoint{1.107565in}{1.467270in}}%
\pgfpathlineto{\pgfqpoint{1.114027in}{1.464089in}}%
\pgfpathlineto{\pgfqpoint{1.121303in}{1.462899in}}%
\pgfpathlineto{\pgfqpoint{1.129026in}{1.464012in}}%
\pgfpathlineto{\pgfqpoint{1.138390in}{1.467942in}}%
\pgfpathlineto{\pgfqpoint{1.147953in}{1.474246in}}%
\pgfpathlineto{\pgfqpoint{1.163894in}{1.488010in}}%
\pgfpathlineto{\pgfqpoint{1.169840in}{1.491706in}}%
\pgfpathlineto{\pgfqpoint{1.171410in}{1.490789in}}%
\pgfpathlineto{\pgfqpoint{1.171879in}{1.487021in}}%
\pgfpathlineto{\pgfqpoint{1.170476in}{1.476287in}}%
\pgfpathlineto{\pgfqpoint{1.153992in}{1.384163in}}%
\pgfpathlineto{\pgfqpoint{1.154880in}{1.372181in}}%
\pgfpathlineto{\pgfqpoint{1.157406in}{1.365522in}}%
\pgfpathlineto{\pgfqpoint{1.160847in}{1.362363in}}%
\pgfpathlineto{\pgfqpoint{1.165514in}{1.361073in}}%
\pgfpathlineto{\pgfqpoint{1.173883in}{1.361894in}}%
\pgfpathlineto{\pgfqpoint{1.188587in}{1.366448in}}%
\pgfpathlineto{\pgfqpoint{1.211607in}{1.374082in}}%
\pgfpathlineto{\pgfqpoint{1.227073in}{1.376629in}}%
\pgfpathlineto{\pgfqpoint{1.236352in}{1.375827in}}%
\pgfpathlineto{\pgfqpoint{1.242333in}{1.373443in}}%
\pgfpathlineto{\pgfqpoint{1.247403in}{1.369111in}}%
\pgfpathlineto{\pgfqpoint{1.251197in}{1.363032in}}%
\pgfpathlineto{\pgfqpoint{1.254451in}{1.352030in}}%
\pgfpathlineto{\pgfqpoint{1.256807in}{1.345907in}}%
\pgfpathlineto{\pgfqpoint{1.256828in}{1.345912in}}%
\pgfpathlineto{\pgfqpoint{1.258478in}{1.347577in}}%
\pgfpathlineto{\pgfqpoint{1.264505in}{1.357828in}}%
\pgfpathlineto{\pgfqpoint{1.276975in}{1.379867in}}%
\pgfpathlineto{\pgfqpoint{1.291387in}{1.402128in}}%
\pgfpathlineto{\pgfqpoint{1.307838in}{1.423469in}}%
\pgfpathlineto{\pgfqpoint{1.321880in}{1.437889in}}%
\pgfpathlineto{\pgfqpoint{1.333155in}{1.446099in}}%
\pgfpathlineto{\pgfqpoint{1.342133in}{1.449920in}}%
\pgfpathlineto{\pgfqpoint{1.348823in}{1.450677in}}%
\pgfpathlineto{\pgfqpoint{1.354426in}{1.449353in}}%
\pgfpathlineto{\pgfqpoint{1.360063in}{1.445654in}}%
\pgfpathlineto{\pgfqpoint{1.365633in}{1.439289in}}%
\pgfpathlineto{\pgfqpoint{1.376263in}{1.425890in}}%
\pgfpathlineto{\pgfqpoint{1.379946in}{1.425051in}}%
\pgfpathlineto{\pgfqpoint{1.383158in}{1.427125in}}%
\pgfpathlineto{\pgfqpoint{1.386017in}{1.432992in}}%
\pgfpathlineto{\pgfqpoint{1.386632in}{1.440162in}}%
\pgfpathlineto{\pgfqpoint{1.385021in}{1.447110in}}%
\pgfpathlineto{\pgfqpoint{1.380883in}{1.452343in}}%
\pgfpathlineto{\pgfqpoint{1.375828in}{1.454990in}}%
\pgfpathlineto{\pgfqpoint{1.369449in}{1.455991in}}%
\pgfpathlineto{\pgfqpoint{1.361282in}{1.455117in}}%
\pgfpathlineto{\pgfqpoint{1.349720in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{1.337666in}{1.445656in}}%
\pgfpathlineto{\pgfqpoint{1.320717in}{1.435130in}}%
\pgfpathlineto{\pgfqpoint{1.301915in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.282904in}{1.403340in}}%
\pgfpathlineto{\pgfqpoint{1.269753in}{1.388265in}}%
\pgfpathlineto{\pgfqpoint{1.261849in}{1.376175in}}%
\pgfpathlineto{\pgfqpoint{1.259510in}{1.368354in}}%
\pgfpathlineto{\pgfqpoint{1.260088in}{1.363562in}}%
\pgfpathlineto{\pgfqpoint{1.262632in}{1.360166in}}%
\pgfpathlineto{\pgfqpoint{1.268228in}{1.357178in}}%
\pgfpathlineto{\pgfqpoint{1.279324in}{1.354310in}}%
\pgfpathlineto{\pgfqpoint{1.299895in}{1.347781in}}%
\pgfpathlineto{\pgfqpoint{1.304810in}{1.343918in}}%
\pgfpathlineto{\pgfqpoint{1.307363in}{1.339113in}}%
\pgfpathlineto{\pgfqpoint{1.308227in}{1.333096in}}%
\pgfpathlineto{\pgfqpoint{1.306785in}{1.326727in}}%
\pgfpathlineto{\pgfqpoint{1.301898in}{1.316517in}}%
\pgfpathlineto{\pgfqpoint{1.293433in}{1.305004in}}%
\pgfpathlineto{\pgfqpoint{1.279930in}{1.291027in}}%
\pgfpathlineto{\pgfqpoint{1.265024in}{1.278968in}}%
\pgfpathlineto{\pgfqpoint{1.250573in}{1.269979in}}%
\pgfpathlineto{\pgfqpoint{1.239279in}{1.265668in}}%
\pgfpathlineto{\pgfqpoint{1.233599in}{1.265623in}}%
\pgfpathlineto{\pgfqpoint{1.230303in}{1.267671in}}%
\pgfpathlineto{\pgfqpoint{1.229802in}{1.270749in}}%
\pgfpathlineto{\pgfqpoint{1.231390in}{1.276452in}}%
\pgfpathlineto{\pgfqpoint{1.235927in}{1.284826in}}%
\pgfpathlineto{\pgfqpoint{1.245596in}{1.296975in}}%
\pgfpathlineto{\pgfqpoint{1.261821in}{1.313757in}}%
\pgfpathlineto{\pgfqpoint{1.288602in}{1.337307in}}%
\pgfpathlineto{\pgfqpoint{1.322984in}{1.366770in}}%
\pgfpathlineto{\pgfqpoint{1.324074in}{1.369924in}}%
\pgfpathlineto{\pgfqpoint{1.322340in}{1.371385in}}%
\pgfpathlineto{\pgfqpoint{1.314276in}{1.372700in}}%
\pgfpathlineto{\pgfqpoint{1.282556in}{1.376104in}}%
\pgfpathlineto{\pgfqpoint{1.269147in}{1.379734in}}%
\pgfpathlineto{\pgfqpoint{1.257181in}{1.384889in}}%
\pgfpathlineto{\pgfqpoint{1.245536in}{1.392112in}}%
\pgfpathlineto{\pgfqpoint{1.235590in}{1.401055in}}%
\pgfpathlineto{\pgfqpoint{1.227901in}{1.410624in}}%
\pgfpathlineto{\pgfqpoint{1.221952in}{1.421220in}}%
\pgfpathlineto{\pgfqpoint{1.216590in}{1.434751in}}%
\pgfpathlineto{\pgfqpoint{1.216065in}{1.431535in}}%
\pgfpathlineto{\pgfqpoint{1.213036in}{1.413170in}}%
\pgfpathlineto{\pgfqpoint{1.208601in}{1.400386in}}%
\pgfpathlineto{\pgfqpoint{1.202768in}{1.389956in}}%
\pgfpathlineto{\pgfqpoint{1.195975in}{1.382601in}}%
\pgfpathlineto{\pgfqpoint{1.188745in}{1.378222in}}%
\pgfpathlineto{\pgfqpoint{1.181078in}{1.376562in}}%
\pgfpathlineto{\pgfqpoint{1.171857in}{1.377409in}}%
\pgfpathlineto{\pgfqpoint{1.161404in}{1.381174in}}%
\pgfpathlineto{\pgfqpoint{1.149185in}{1.388273in}}%
\pgfpathlineto{\pgfqpoint{1.128944in}{1.403512in}}%
\pgfpathlineto{\pgfqpoint{1.091492in}{1.432788in}}%
\pgfpathlineto{\pgfqpoint{1.076618in}{1.440890in}}%
\pgfpathlineto{\pgfqpoint{1.067315in}{1.443818in}}%
\pgfpathlineto{\pgfqpoint{1.059778in}{1.444037in}}%
\pgfpathlineto{\pgfqpoint{1.053417in}{1.442091in}}%
\pgfpathlineto{\pgfqpoint{1.048597in}{1.438524in}}%
\pgfpathlineto{\pgfqpoint{1.044081in}{1.432442in}}%
\pgfpathlineto{\pgfqpoint{1.040373in}{1.423591in}}%
\pgfpathlineto{\pgfqpoint{1.037688in}{1.410955in}}%
\pgfpathlineto{\pgfqpoint{1.036382in}{1.392655in}}%
\pgfpathlineto{\pgfqpoint{1.037150in}{1.371018in}}%
\pgfpathlineto{\pgfqpoint{1.040066in}{1.348431in}}%
\pgfpathlineto{\pgfqpoint{1.044050in}{1.334655in}}%
\pgfpathlineto{\pgfqpoint{1.045641in}{1.333407in}}%
\pgfpathlineto{\pgfqpoint{1.045865in}{1.333764in}}%
\pgfpathlineto{\pgfqpoint{1.046219in}{1.338511in}}%
\pgfpathlineto{\pgfqpoint{1.044443in}{1.352006in}}%
\pgfpathlineto{\pgfqpoint{1.040338in}{1.366786in}}%
\pgfpathlineto{\pgfqpoint{1.035138in}{1.378055in}}%
\pgfpathlineto{\pgfqpoint{1.030009in}{1.384841in}}%
\pgfpathlineto{\pgfqpoint{1.024519in}{1.388283in}}%
\pgfpathlineto{\pgfqpoint{1.020075in}{1.388607in}}%
\pgfpathlineto{\pgfqpoint{1.015139in}{1.386649in}}%
\pgfpathlineto{\pgfqpoint{1.009225in}{1.381528in}}%
\pgfpathlineto{\pgfqpoint{1.002709in}{1.376129in}}%
\pgfpathlineto{\pgfqpoint{1.001362in}{1.377656in}}%
\pgfpathlineto{\pgfqpoint{1.000529in}{1.382557in}}%
\pgfpathlineto{\pgfqpoint{1.000008in}{1.399055in}}%
\pgfpathlineto{\pgfqpoint{0.998892in}{1.464885in}}%
\pgfpathlineto{\pgfqpoint{0.996201in}{1.488662in}}%
\pgfpathlineto{\pgfqpoint{0.992997in}{1.499090in}}%
\pgfpathlineto{\pgfqpoint{0.989811in}{1.502640in}}%
\pgfpathlineto{\pgfqpoint{0.986664in}{1.502838in}}%
\pgfpathlineto{\pgfqpoint{0.983531in}{1.500835in}}%
\pgfpathlineto{\pgfqpoint{0.977432in}{1.494015in}}%
\pgfpathlineto{\pgfqpoint{0.964401in}{1.478751in}}%
\pgfpathlineto{\pgfqpoint{0.957801in}{1.474228in}}%
\pgfpathlineto{\pgfqpoint{0.951843in}{1.472778in}}%
\pgfpathlineto{\pgfqpoint{0.946206in}{1.473715in}}%
\pgfpathlineto{\pgfqpoint{0.941051in}{1.476879in}}%
\pgfpathlineto{\pgfqpoint{0.936232in}{1.482481in}}%
\pgfpathlineto{\pgfqpoint{0.932728in}{1.490214in}}%
\pgfpathlineto{\pgfqpoint{0.931903in}{1.497297in}}%
\pgfpathlineto{\pgfqpoint{0.933335in}{1.501303in}}%
\pgfpathlineto{\pgfqpoint{0.935778in}{1.502791in}}%
\pgfpathlineto{\pgfqpoint{0.939621in}{1.502306in}}%
\pgfpathlineto{\pgfqpoint{0.945016in}{1.499282in}}%
\pgfpathlineto{\pgfqpoint{0.952730in}{1.492423in}}%
\pgfpathlineto{\pgfqpoint{0.962159in}{1.481205in}}%
\pgfpathlineto{\pgfqpoint{0.975341in}{1.461877in}}%
\pgfpathlineto{\pgfqpoint{0.986074in}{1.442320in}}%
\pgfpathlineto{\pgfqpoint{0.995138in}{1.421829in}}%
\pgfpathlineto{\pgfqpoint{1.000280in}{1.404859in}}%
\pgfpathlineto{\pgfqpoint{1.002122in}{1.391693in}}%
\pgfpathlineto{\pgfqpoint{1.001339in}{1.382019in}}%
\pgfpathlineto{\pgfqpoint{0.998602in}{1.375456in}}%
\pgfpathlineto{\pgfqpoint{0.994011in}{1.370105in}}%
\pgfpathlineto{\pgfqpoint{0.988053in}{1.366718in}}%
\pgfpathlineto{\pgfqpoint{0.976351in}{1.363314in}}%
\pgfpathlineto{\pgfqpoint{0.944292in}{1.356892in}}%
\pgfpathlineto{\pgfqpoint{0.936086in}{1.352643in}}%
\pgfpathlineto{\pgfqpoint{0.930019in}{1.346919in}}%
\pgfpathlineto{\pgfqpoint{0.926472in}{1.340394in}}%
\pgfpathlineto{\pgfqpoint{0.924481in}{1.331782in}}%
\pgfpathlineto{\pgfqpoint{0.924511in}{1.322348in}}%
\pgfpathlineto{\pgfqpoint{0.926659in}{1.309949in}}%
\pgfpathlineto{\pgfqpoint{0.931793in}{1.293946in}}%
\pgfpathlineto{\pgfqpoint{0.938940in}{1.277818in}}%
\pgfpathlineto{\pgfqpoint{0.950307in}{1.255495in}}%
\pgfpathlineto{\pgfqpoint{0.947051in}{1.257871in}}%
\pgfpathlineto{\pgfqpoint{0.911628in}{1.289247in}}%
\pgfpathlineto{\pgfqpoint{0.886221in}{1.308181in}}%
\pgfpathlineto{\pgfqpoint{0.859841in}{1.324164in}}%
\pgfpathlineto{\pgfqpoint{0.840688in}{1.332910in}}%
\pgfpathlineto{\pgfqpoint{0.823571in}{1.338195in}}%
\pgfpathlineto{\pgfqpoint{0.808966in}{1.340153in}}%
\pgfpathlineto{\pgfqpoint{0.797283in}{1.339170in}}%
\pgfpathlineto{\pgfqpoint{0.789068in}{1.336238in}}%
\pgfpathlineto{\pgfqpoint{0.782749in}{1.331678in}}%
\pgfpathlineto{\pgfqpoint{0.778422in}{1.325864in}}%
\pgfpathlineto{\pgfqpoint{0.775628in}{1.318349in}}%
\pgfpathlineto{\pgfqpoint{0.774681in}{1.309313in}}%
\pgfpathlineto{\pgfqpoint{0.776096in}{1.300500in}}%
\pgfpathlineto{\pgfqpoint{0.778817in}{1.294730in}}%
\pgfpathlineto{\pgfqpoint{0.781964in}{1.293218in}}%
\pgfpathlineto{\pgfqpoint{0.784545in}{1.294924in}}%
\pgfpathlineto{\pgfqpoint{0.787297in}{1.299783in}}%
\pgfpathlineto{\pgfqpoint{0.793441in}{1.317326in}}%
\pgfpathlineto{\pgfqpoint{0.799590in}{1.331327in}}%
\pgfpathlineto{\pgfqpoint{0.804472in}{1.336711in}}%
\pgfpathlineto{\pgfqpoint{0.808722in}{1.338135in}}%
\pgfpathlineto{\pgfqpoint{0.813181in}{1.337163in}}%
\pgfpathlineto{\pgfqpoint{0.818431in}{1.333019in}}%
\pgfpathlineto{\pgfqpoint{0.824799in}{1.324453in}}%
\pgfpathlineto{\pgfqpoint{0.831883in}{1.309964in}}%
\pgfpathlineto{\pgfqpoint{0.836605in}{1.295465in}}%
\pgfpathlineto{\pgfqpoint{0.838907in}{1.280442in}}%
\pgfpathlineto{\pgfqpoint{0.838260in}{1.270173in}}%
\pgfpathlineto{\pgfqpoint{0.835667in}{1.263486in}}%
\pgfpathlineto{\pgfqpoint{0.831732in}{1.258711in}}%
\pgfpathlineto{\pgfqpoint{0.826788in}{1.256406in}}%
\pgfpathlineto{\pgfqpoint{0.820025in}{1.256048in}}%
\pgfpathlineto{\pgfqpoint{0.812781in}{1.258031in}}%
\pgfpathlineto{\pgfqpoint{0.804903in}{1.262201in}}%
\pgfpathlineto{\pgfqpoint{0.795886in}{1.269370in}}%
\pgfpathlineto{\pgfqpoint{0.788305in}{1.277586in}}%
\pgfpathlineto{\pgfqpoint{0.780967in}{1.288534in}}%
\pgfpathlineto{\pgfqpoint{0.775817in}{1.300240in}}%
\pgfpathlineto{\pgfqpoint{0.774276in}{1.308546in}}%
\pgfpathlineto{\pgfqpoint{0.775261in}{1.314698in}}%
\pgfpathlineto{\pgfqpoint{0.777848in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.781215in}{1.318184in}}%
\pgfpathlineto{\pgfqpoint{0.785276in}{1.316888in}}%
\pgfpathlineto{\pgfqpoint{0.789645in}{1.313524in}}%
\pgfpathlineto{\pgfqpoint{0.794199in}{1.307490in}}%
\pgfpathlineto{\pgfqpoint{0.797488in}{1.299467in}}%
\pgfpathlineto{\pgfqpoint{0.798608in}{1.290975in}}%
\pgfpathlineto{\pgfqpoint{0.797716in}{1.279974in}}%
\pgfpathlineto{\pgfqpoint{0.794335in}{1.269407in}}%
\pgfpathlineto{\pgfqpoint{0.787366in}{1.256226in}}%
\pgfpathlineto{\pgfqpoint{0.776659in}{1.242901in}}%
\pgfpathlineto{\pgfqpoint{0.764593in}{1.231344in}}%
\pgfpathlineto{\pgfqpoint{0.751445in}{1.221031in}}%
\pgfpathlineto{\pgfqpoint{0.733407in}{1.209362in}}%
\pgfpathlineto{\pgfqpoint{0.714168in}{1.200153in}}%
\pgfpathlineto{\pgfqpoint{0.711482in}{1.199605in}}%
\pgfpathlineto{\pgfqpoint{0.713547in}{1.201111in}}%
\pgfpathlineto{\pgfqpoint{0.722852in}{1.204377in}}%
\pgfpathlineto{\pgfqpoint{0.722395in}{1.203995in}}%
\pgfpathlineto{\pgfqpoint{0.717041in}{1.201348in}}%
\pgfpathlineto{\pgfqpoint{0.695373in}{1.189544in}}%
\pgfpathlineto{\pgfqpoint{0.677190in}{1.176867in}}%
\pgfpathlineto{\pgfqpoint{0.663058in}{1.163891in}}%
\pgfpathlineto{\pgfqpoint{0.654088in}{1.152780in}}%
\pgfpathlineto{\pgfqpoint{0.647403in}{1.140909in}}%
\pgfpathlineto{\pgfqpoint{0.644299in}{1.130859in}}%
\pgfpathlineto{\pgfqpoint{0.643598in}{1.121419in}}%
\pgfpathlineto{\pgfqpoint{0.644996in}{1.112797in}}%
\pgfpathlineto{\pgfqpoint{0.648721in}{1.104393in}}%
\pgfpathlineto{\pgfqpoint{0.654653in}{1.096881in}}%
\pgfpathlineto{\pgfqpoint{0.662063in}{1.091043in}}%
\pgfpathlineto{\pgfqpoint{0.669696in}{1.087599in}}%
\pgfpathlineto{\pgfqpoint{0.675756in}{1.086957in}}%
\pgfpathlineto{\pgfqpoint{0.678830in}{1.088763in}}%
\pgfpathlineto{\pgfqpoint{0.680012in}{1.092016in}}%
\pgfpathlineto{\pgfqpoint{0.679538in}{1.097308in}}%
\pgfpathlineto{\pgfqpoint{0.676102in}{1.106448in}}%
\pgfpathlineto{\pgfqpoint{0.661772in}{1.141391in}}%
\pgfpathlineto{\pgfqpoint{0.661815in}{1.148232in}}%
\pgfpathlineto{\pgfqpoint{0.663745in}{1.152781in}}%
\pgfpathlineto{\pgfqpoint{0.666947in}{1.155683in}}%
\pgfpathlineto{\pgfqpoint{0.672621in}{1.157915in}}%
\pgfpathlineto{\pgfqpoint{0.680905in}{1.158797in}}%
\pgfpathlineto{\pgfqpoint{0.694473in}{1.157829in}}%
\pgfpathlineto{\pgfqpoint{0.711526in}{1.154384in}}%
\pgfpathlineto{\pgfqpoint{0.736967in}{1.146886in}}%
\pgfpathlineto{\pgfqpoint{0.765320in}{1.135924in}}%
\pgfpathlineto{\pgfqpoint{0.768868in}{1.134211in}}%
\pgfpathlineto{\pgfqpoint{0.765500in}{1.136169in}}%
\pgfpathlineto{\pgfqpoint{0.765500in}{1.136169in}}%
\pgfpathlineto{\pgfqpoint{0.755798in}{1.142581in}}%
\pgfpathlineto{\pgfqpoint{0.740606in}{1.154952in}}%
\pgfpathlineto{\pgfqpoint{0.728479in}{1.167673in}}%
\pgfpathlineto{\pgfqpoint{0.721734in}{1.177535in}}%
\pgfpathlineto{\pgfqpoint{0.718981in}{1.184987in}}%
\pgfpathlineto{\pgfqpoint{0.719568in}{1.189698in}}%
\pgfpathlineto{\pgfqpoint{0.721978in}{1.192332in}}%
\pgfpathlineto{\pgfqpoint{0.727049in}{1.193738in}}%
\pgfpathlineto{\pgfqpoint{0.732737in}{1.192903in}}%
\pgfpathlineto{\pgfqpoint{0.739527in}{1.189759in}}%
\pgfpathlineto{\pgfqpoint{0.743661in}{1.186037in}}%
\pgfpathlineto{\pgfqpoint{0.746681in}{1.179927in}}%
\pgfpathlineto{\pgfqpoint{0.746690in}{1.174849in}}%
\pgfpathlineto{\pgfqpoint{0.744549in}{1.169204in}}%
\pgfpathlineto{\pgfqpoint{0.740311in}{1.163809in}}%
\pgfpathlineto{\pgfqpoint{0.732458in}{1.157264in}}%
\pgfpathlineto{\pgfqpoint{0.721082in}{1.150981in}}%
\pgfpathlineto{\pgfqpoint{0.704729in}{1.144587in}}%
\pgfpathlineto{\pgfqpoint{0.682037in}{1.139060in}}%
\pgfpathlineto{\pgfqpoint{0.666571in}{1.137374in}}%
\pgfpathlineto{\pgfqpoint{0.657141in}{1.138089in}}%
\pgfpathlineto{\pgfqpoint{0.653925in}{1.140059in}}%
\pgfpathlineto{\pgfqpoint{0.654942in}{1.141775in}}%
\pgfpathlineto{\pgfqpoint{0.658983in}{1.143704in}}%
\pgfpathlineto{\pgfqpoint{0.662945in}{1.144569in}}%
\pgfpathlineto{\pgfqpoint{0.659212in}{1.143123in}}%
\pgfpathlineto{\pgfqpoint{0.659212in}{1.143123in}}%
\pgfpathlineto{\pgfqpoint{0.631354in}{1.131882in}}%
\pgfpathlineto{\pgfqpoint{0.619268in}{1.124500in}}%
\pgfpathlineto{\pgfqpoint{0.611918in}{1.117574in}}%
\pgfpathlineto{\pgfqpoint{0.607952in}{1.111060in}}%
\pgfpathlineto{\pgfqpoint{0.606867in}{1.105656in}}%
\pgfpathlineto{\pgfqpoint{0.607987in}{1.100046in}}%
\pgfpathlineto{\pgfqpoint{0.611659in}{1.094087in}}%
\pgfpathlineto{\pgfqpoint{0.617966in}{1.088108in}}%
\pgfpathlineto{\pgfqpoint{0.628197in}{1.081743in}}%
\pgfpathlineto{\pgfqpoint{0.642383in}{1.075302in}}%
\pgfpathlineto{\pgfqpoint{0.664229in}{1.068351in}}%
\pgfpathlineto{\pgfqpoint{0.688184in}{1.063284in}}%
\pgfpathlineto{\pgfqpoint{0.708450in}{1.061827in}}%
\pgfpathlineto{\pgfqpoint{0.717370in}{1.063355in}}%
\pgfpathlineto{\pgfqpoint{0.721842in}{1.066387in}}%
\pgfpathlineto{\pgfqpoint{0.723078in}{1.069663in}}%
\pgfpathlineto{\pgfqpoint{0.721955in}{1.074919in}}%
\pgfpathlineto{\pgfqpoint{0.716444in}{1.084567in}}%
\pgfpathlineto{\pgfqpoint{0.700651in}{1.110847in}}%
\pgfpathlineto{\pgfqpoint{0.699604in}{1.117835in}}%
\pgfpathlineto{\pgfqpoint{0.700898in}{1.122830in}}%
\pgfpathlineto{\pgfqpoint{0.704251in}{1.126819in}}%
\pgfpathlineto{\pgfqpoint{0.709814in}{1.129810in}}%
\pgfpathlineto{\pgfqpoint{0.718857in}{1.132079in}}%
\pgfpathlineto{\pgfqpoint{0.731548in}{1.132994in}}%
\pgfpathlineto{\pgfqpoint{0.754200in}{1.131806in}}%
\pgfpathlineto{\pgfqpoint{0.781560in}{1.127549in}}%
\pgfpathlineto{\pgfqpoint{0.810526in}{1.120747in}}%
\pgfpathlineto{\pgfqpoint{0.830277in}{1.114097in}}%
\pgfpathlineto{\pgfqpoint{0.837860in}{1.109698in}}%
\pgfpathlineto{\pgfqpoint{0.837562in}{1.108920in}}%
\pgfpathlineto{\pgfqpoint{0.837054in}{1.108781in}}%
\pgfpathlineto{\pgfqpoint{0.832755in}{1.109004in}}%
\pgfpathlineto{\pgfqpoint{0.823115in}{1.111306in}}%
\pgfpathlineto{\pgfqpoint{0.804697in}{1.118007in}}%
\pgfpathlineto{\pgfqpoint{0.785485in}{1.127992in}}%
\pgfpathlineto{\pgfqpoint{0.773704in}{1.136937in}}%
\pgfpathlineto{\pgfqpoint{0.767530in}{1.144649in}}%
\pgfpathlineto{\pgfqpoint{0.765604in}{1.150479in}}%
\pgfpathlineto{\pgfqpoint{0.766202in}{1.155322in}}%
\pgfpathlineto{\pgfqpoint{0.768844in}{1.159301in}}%
\pgfpathlineto{\pgfqpoint{0.773428in}{1.162464in}}%
\pgfpathlineto{\pgfqpoint{0.780414in}{1.164653in}}%
\pgfpathlineto{\pgfqpoint{0.785980in}{1.164274in}}%
\pgfpathlineto{\pgfqpoint{0.786264in}{1.163558in}}%
\pgfpathlineto{\pgfqpoint{0.785822in}{1.163058in}}%
\pgfpathlineto{\pgfqpoint{0.782539in}{1.161485in}}%
\pgfpathlineto{\pgfqpoint{0.771521in}{1.159098in}}%
\pgfpathlineto{\pgfqpoint{0.753095in}{1.157394in}}%
\pgfpathlineto{\pgfqpoint{0.723067in}{1.157469in}}%
\pgfpathlineto{\pgfqpoint{0.697931in}{1.159643in}}%
\pgfpathlineto{\pgfqpoint{0.672449in}{1.164093in}}%
\pgfpathlineto{\pgfqpoint{0.657012in}{1.168975in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.174081in}}%
\pgfpathlineto{\pgfqpoint{0.645065in}{1.177879in}}%
\pgfpathlineto{\pgfqpoint{0.644715in}{1.181563in}}%
\pgfpathlineto{\pgfqpoint{0.646713in}{1.185225in}}%
\pgfpathlineto{\pgfqpoint{0.652189in}{1.189696in}}%
\pgfpathlineto{\pgfqpoint{0.664168in}{1.196228in}}%
\pgfpathlineto{\pgfqpoint{0.678966in}{1.204819in}}%
\pgfpathlineto{\pgfqpoint{0.681553in}{1.208471in}}%
\pgfpathlineto{\pgfqpoint{0.680661in}{1.210490in}}%
\pgfpathlineto{\pgfqpoint{0.677456in}{1.211761in}}%
\pgfpathlineto{\pgfqpoint{0.670662in}{1.211863in}}%
\pgfpathlineto{\pgfqpoint{0.661617in}{1.209919in}}%
\pgfpathlineto{\pgfqpoint{0.652823in}{1.205848in}}%
\pgfpathlineto{\pgfqpoint{0.646083in}{1.200550in}}%
\pgfpathlineto{\pgfqpoint{0.641734in}{1.194551in}}%
\pgfpathlineto{\pgfqpoint{0.639365in}{1.187434in}}%
\pgfpathlineto{\pgfqpoint{0.639236in}{1.180104in}}%
\pgfpathlineto{\pgfqpoint{0.641079in}{1.172729in}}%
\pgfpathlineto{\pgfqpoint{0.645193in}{1.164692in}}%
\pgfpathlineto{\pgfqpoint{0.652360in}{1.155364in}}%
\pgfpathlineto{\pgfqpoint{0.662805in}{1.145526in}}%
\pgfpathlineto{\pgfqpoint{0.674547in}{1.137098in}}%
\pgfpathlineto{\pgfqpoint{0.690449in}{1.128615in}}%
\pgfpathlineto{\pgfqpoint{0.703689in}{1.123864in}}%
\pgfpathlineto{\pgfqpoint{0.714955in}{1.121939in}}%
\pgfpathlineto{\pgfqpoint{0.725735in}{1.122293in}}%
\pgfpathlineto{\pgfqpoint{0.732261in}{1.124630in}}%
\pgfpathlineto{\pgfqpoint{0.737879in}{1.129061in}}%
\pgfpathlineto{\pgfqpoint{0.742151in}{1.135227in}}%
\pgfpathlineto{\pgfqpoint{0.744796in}{1.143240in}}%
\pgfpathlineto{\pgfqpoint{0.746698in}{1.158004in}}%
\pgfpathlineto{\pgfqpoint{0.750245in}{1.190470in}}%
\pgfpathlineto{\pgfqpoint{0.753754in}{1.195434in}}%
\pgfpathlineto{\pgfqpoint{0.757675in}{1.197151in}}%
\pgfpathlineto{\pgfqpoint{0.763440in}{1.197110in}}%
\pgfpathlineto{\pgfqpoint{0.771541in}{1.194466in}}%
\pgfpathlineto{\pgfqpoint{0.784307in}{1.187518in}}%
\pgfpathlineto{\pgfqpoint{0.804007in}{1.173441in}}%
\pgfpathlineto{\pgfqpoint{0.815786in}{1.164408in}}%
\pgfpathlineto{\pgfqpoint{0.813977in}{1.167181in}}%
\pgfpathlineto{\pgfqpoint{0.767626in}{1.231381in}}%
\pgfpathlineto{\pgfqpoint{0.736810in}{1.274430in}}%
\pgfpathlineto{\pgfqpoint{0.723631in}{1.290318in}}%
\pgfpathlineto{\pgfqpoint{0.716531in}{1.295615in}}%
\pgfpathlineto{\pgfqpoint{0.713301in}{1.295368in}}%
\pgfpathlineto{\pgfqpoint{0.710725in}{1.292594in}}%
\pgfpathlineto{\pgfqpoint{0.706360in}{1.283521in}}%
\pgfpathlineto{\pgfqpoint{0.699544in}{1.270381in}}%
\pgfpathlineto{\pgfqpoint{0.692410in}{1.261330in}}%
\pgfpathlineto{\pgfqpoint{0.683209in}{1.252651in}}%
\pgfpathlineto{\pgfqpoint{0.674401in}{1.244160in}}%
\pgfpathlineto{\pgfqpoint{0.673856in}{1.240503in}}%
\pgfpathlineto{\pgfqpoint{0.675891in}{1.237427in}}%
\pgfpathlineto{\pgfqpoint{0.682395in}{1.232606in}}%
\pgfpathlineto{\pgfqpoint{0.696091in}{1.225265in}}%
\pgfpathlineto{\pgfqpoint{0.774078in}{1.185197in}}%
\pgfpathlineto{\pgfqpoint{0.784050in}{1.176627in}}%
\pgfpathlineto{\pgfqpoint{0.788232in}{1.170364in}}%
\pgfpathlineto{\pgfqpoint{0.789036in}{1.165231in}}%
\pgfpathlineto{\pgfqpoint{0.787694in}{1.161157in}}%
\pgfpathlineto{\pgfqpoint{0.783830in}{1.156630in}}%
\pgfpathlineto{\pgfqpoint{0.775882in}{1.151279in}}%
\pgfpathlineto{\pgfqpoint{0.762140in}{1.144902in}}%
\pgfpathlineto{\pgfqpoint{0.732054in}{1.131631in}}%
\pgfpathlineto{\pgfqpoint{0.724421in}{1.126002in}}%
\pgfpathlineto{\pgfqpoint{0.721713in}{1.121702in}}%
\pgfpathlineto{\pgfqpoint{0.721366in}{1.117514in}}%
\pgfpathlineto{\pgfqpoint{0.723181in}{1.113957in}}%
\pgfpathlineto{\pgfqpoint{0.728355in}{1.109214in}}%
\pgfpathlineto{\pgfqpoint{0.737928in}{1.103881in}}%
\pgfpathlineto{\pgfqpoint{0.753177in}{1.098045in}}%
\pgfpathlineto{\pgfqpoint{0.771523in}{1.093059in}}%
\pgfpathlineto{\pgfqpoint{0.809816in}{1.085486in}}%
\pgfpathlineto{\pgfqpoint{0.853148in}{1.080107in}}%
\pgfpathlineto{\pgfqpoint{0.882124in}{1.078944in}}%
\pgfpathlineto{\pgfqpoint{0.888615in}{1.080018in}}%
\pgfpathlineto{\pgfqpoint{0.888464in}{1.080272in}}%
\pgfpathlineto{\pgfqpoint{0.885728in}{1.081067in}}%
\pgfpathlineto{\pgfqpoint{0.870505in}{1.082586in}}%
\pgfpathlineto{\pgfqpoint{0.847287in}{1.082094in}}%
\pgfpathlineto{\pgfqpoint{0.830844in}{1.079456in}}%
\pgfpathlineto{\pgfqpoint{0.821532in}{1.075762in}}%
\pgfpathlineto{\pgfqpoint{0.819271in}{1.072738in}}%
\pgfpathlineto{\pgfqpoint{0.819960in}{1.070193in}}%
\pgfpathlineto{\pgfqpoint{0.823530in}{1.067184in}}%
\pgfpathlineto{\pgfqpoint{0.831936in}{1.063778in}}%
\pgfpathlineto{\pgfqpoint{0.843571in}{1.061543in}}%
\pgfpathlineto{\pgfqpoint{0.846094in}{1.061848in}}%
\pgfpathlineto{\pgfqpoint{0.845063in}{1.062549in}}%
\pgfpathlineto{\pgfqpoint{0.838647in}{1.064242in}}%
\pgfpathlineto{\pgfqpoint{0.816844in}{1.067666in}}%
\pgfpathlineto{\pgfqpoint{0.778978in}{1.071005in}}%
\pgfpathlineto{\pgfqpoint{0.725845in}{1.073084in}}%
\pgfpathlineto{\pgfqpoint{0.675303in}{1.072909in}}%
\pgfpathlineto{\pgfqpoint{0.634517in}{1.070858in}}%
\pgfpathlineto{\pgfqpoint{0.602086in}{1.067386in}}%
\pgfpathlineto{\pgfqpoint{0.581020in}{1.063234in}}%
\pgfpathlineto{\pgfqpoint{0.571199in}{1.059284in}}%
\pgfpathlineto{\pgfqpoint{0.568792in}{1.056254in}}%
\pgfpathlineto{\pgfqpoint{0.569608in}{1.054100in}}%
\pgfpathlineto{\pgfqpoint{0.572617in}{1.051858in}}%
\pgfpathlineto{\pgfqpoint{0.580648in}{1.048671in}}%
\pgfpathlineto{\pgfqpoint{0.596544in}{1.045099in}}%
\pgfpathlineto{\pgfqpoint{0.611977in}{1.043775in}}%
\pgfpathlineto{\pgfqpoint{0.620543in}{1.044846in}}%
\pgfpathlineto{\pgfqpoint{0.624620in}{1.047574in}}%
\pgfpathlineto{\pgfqpoint{0.626425in}{1.051632in}}%
\pgfpathlineto{\pgfqpoint{0.631357in}{1.065238in}}%
\pgfpathlineto{\pgfqpoint{0.635784in}{1.069807in}}%
\pgfpathlineto{\pgfqpoint{0.644154in}{1.074651in}}%
\pgfpathlineto{\pgfqpoint{0.653637in}{1.078046in}}%
\pgfpathlineto{\pgfqpoint{0.673584in}{1.082123in}}%
\pgfpathlineto{\pgfqpoint{0.696324in}{1.083919in}}%
\pgfpathlineto{\pgfqpoint{0.724490in}{1.083737in}}%
\pgfpathlineto{\pgfqpoint{0.749276in}{1.081338in}}%
\pgfpathlineto{\pgfqpoint{0.763688in}{1.077892in}}%
\pgfpathlineto{\pgfqpoint{0.767847in}{1.075017in}}%
\pgfpathlineto{\pgfqpoint{0.767612in}{1.072916in}}%
\pgfpathlineto{\pgfqpoint{0.764595in}{1.070590in}}%
\pgfpathlineto{\pgfqpoint{0.756197in}{1.067363in}}%
\pgfpathlineto{\pgfqpoint{0.739434in}{1.063372in}}%
\pgfpathlineto{\pgfqpoint{0.696926in}{1.054684in}}%
\pgfpathlineto{\pgfqpoint{0.698453in}{1.054044in}}%
\pgfpathlineto{\pgfqpoint{0.706759in}{1.053501in}}%
\pgfpathlineto{\pgfqpoint{0.743357in}{1.053719in}}%
\pgfpathlineto{\pgfqpoint{0.836161in}{1.055034in}}%
\pgfpathlineto{\pgfqpoint{0.840014in}{1.053373in}}%
\pgfpathlineto{\pgfqpoint{0.838883in}{1.052047in}}%
\pgfpathlineto{\pgfqpoint{0.832236in}{1.048775in}}%
\pgfpathlineto{\pgfqpoint{0.809140in}{1.040098in}}%
\pgfpathlineto{\pgfqpoint{0.768094in}{1.024210in}}%
\pgfpathlineto{\pgfqpoint{0.752445in}{1.016116in}}%
\pgfpathlineto{\pgfqpoint{0.747826in}{1.011800in}}%
\pgfpathlineto{\pgfqpoint{0.747758in}{1.009015in}}%
\pgfpathlineto{\pgfqpoint{0.750470in}{1.007668in}}%
\pgfpathlineto{\pgfqpoint{0.757260in}{1.007190in}}%
\pgfpathlineto{\pgfqpoint{0.763747in}{1.008844in}}%
\pgfpathlineto{\pgfqpoint{0.764836in}{1.010956in}}%
\pgfpathlineto{\pgfqpoint{0.763049in}{1.012672in}}%
\pgfpathlineto{\pgfqpoint{0.757250in}{1.014946in}}%
\pgfpathlineto{\pgfqpoint{0.743929in}{1.017425in}}%
\pgfpathlineto{\pgfqpoint{0.720637in}{1.019270in}}%
\pgfpathlineto{\pgfqpoint{0.692815in}{1.019463in}}%
\pgfpathlineto{\pgfqpoint{0.664511in}{1.017523in}}%
\pgfpathlineto{\pgfqpoint{0.648748in}{1.014588in}}%
\pgfpathlineto{\pgfqpoint{0.644685in}{1.012143in}}%
\pgfpathlineto{\pgfqpoint{0.645339in}{1.010765in}}%
\pgfpathlineto{\pgfqpoint{0.648709in}{1.009379in}}%
\pgfpathlineto{\pgfqpoint{0.653945in}{1.008528in}}%
\pgfpathlineto{\pgfqpoint{0.648872in}{1.009942in}}%
\pgfpathlineto{\pgfqpoint{0.648872in}{1.009942in}}%
\pgfpathlineto{\pgfqpoint{0.620334in}{1.017279in}}%
\pgfpathlineto{\pgfqpoint{0.604888in}{1.023038in}}%
\pgfpathlineto{\pgfqpoint{0.599220in}{1.026936in}}%
\pgfpathlineto{\pgfqpoint{0.597805in}{1.030645in}}%
\pgfpathlineto{\pgfqpoint{0.599380in}{1.032933in}}%
\pgfpathlineto{\pgfqpoint{0.603732in}{1.035268in}}%
\pgfpathlineto{\pgfqpoint{0.614992in}{1.038827in}}%
\pgfpathlineto{\pgfqpoint{0.633141in}{1.041971in}}%
\pgfpathlineto{\pgfqpoint{0.666432in}{1.045380in}}%
\pgfpathlineto{\pgfqpoint{0.708664in}{1.047201in}}%
\pgfpathlineto{\pgfqpoint{0.739757in}{1.046592in}}%
\pgfpathlineto{\pgfqpoint{0.754251in}{1.044413in}}%
\pgfpathlineto{\pgfqpoint{0.757527in}{1.042174in}}%
\pgfpathlineto{\pgfqpoint{0.757171in}{1.040357in}}%
\pgfpathlineto{\pgfqpoint{0.754325in}{1.037796in}}%
\pgfpathlineto{\pgfqpoint{0.743508in}{1.031807in}}%
\pgfpathlineto{\pgfqpoint{0.726846in}{1.022328in}}%
\pgfpathlineto{\pgfqpoint{0.723210in}{1.018342in}}%
\pgfpathlineto{\pgfqpoint{0.723054in}{1.015459in}}%
\pgfpathlineto{\pgfqpoint{0.725216in}{1.013515in}}%
\pgfpathlineto{\pgfqpoint{0.731194in}{1.011418in}}%
\pgfpathlineto{\pgfqpoint{0.742071in}{1.009940in}}%
\pgfpathlineto{\pgfqpoint{0.762207in}{1.009478in}}%
\pgfpathlineto{\pgfqpoint{0.795388in}{1.011185in}}%
\pgfpathlineto{\pgfqpoint{0.832072in}{1.015230in}}%
\pgfpathlineto{\pgfqpoint{0.866242in}{1.021017in}}%
\pgfpathlineto{\pgfqpoint{0.882164in}{1.025581in}}%
\pgfpathlineto{\pgfqpoint{0.885469in}{1.028213in}}%
\pgfpathlineto{\pgfqpoint{0.885450in}{1.028256in}}%
\pgfpathlineto{\pgfqpoint{0.883737in}{1.029306in}}%
\pgfpathlineto{\pgfqpoint{0.876954in}{1.030006in}}%
\pgfpathlineto{\pgfqpoint{0.860848in}{1.029477in}}%
\pgfpathlineto{\pgfqpoint{0.832524in}{1.026215in}}%
\pgfpathlineto{\pgfqpoint{0.804788in}{1.020901in}}%
\pgfpathlineto{\pgfqpoint{0.786236in}{1.015291in}}%
\pgfpathlineto{\pgfqpoint{0.783512in}{1.012811in}}%
\pgfpathlineto{\pgfqpoint{0.783542in}{1.012760in}}%
\pgfpathlineto{\pgfqpoint{0.785272in}{1.012091in}}%
\pgfpathlineto{\pgfqpoint{0.791857in}{1.012147in}}%
\pgfpathlineto{\pgfqpoint{0.806381in}{1.014566in}}%
\pgfpathlineto{\pgfqpoint{0.821089in}{1.019139in}}%
\pgfpathlineto{\pgfqpoint{0.830164in}{1.023967in}}%
\pgfpathlineto{\pgfqpoint{0.834029in}{1.028089in}}%
\pgfpathlineto{\pgfqpoint{0.834609in}{1.031494in}}%
\pgfpathlineto{\pgfqpoint{0.832846in}{1.034639in}}%
\pgfpathlineto{\pgfqpoint{0.828258in}{1.037883in}}%
\pgfpathlineto{\pgfqpoint{0.819075in}{1.041385in}}%
\pgfpathlineto{\pgfqpoint{0.804082in}{1.044639in}}%
\pgfpathlineto{\pgfqpoint{0.781466in}{1.047284in}}%
\pgfpathlineto{\pgfqpoint{0.748879in}{1.048727in}}%
\pgfpathlineto{\pgfqpoint{0.706655in}{1.048209in}}%
\pgfpathlineto{\pgfqpoint{0.661421in}{1.047427in}}%
\pgfpathlineto{\pgfqpoint{0.661554in}{1.047672in}}%
\pgfpathlineto{\pgfqpoint{0.664547in}{1.049032in}}%
\pgfpathlineto{\pgfqpoint{0.708961in}{1.066316in}}%
\pgfpathlineto{\pgfqpoint{0.717045in}{1.072848in}}%
\pgfpathlineto{\pgfqpoint{0.721340in}{1.078980in}}%
\pgfpathlineto{\pgfqpoint{0.722883in}{1.084774in}}%
\pgfpathlineto{\pgfqpoint{0.722271in}{1.090891in}}%
\pgfpathlineto{\pgfqpoint{0.719507in}{1.097522in}}%
\pgfpathlineto{\pgfqpoint{0.713663in}{1.105543in}}%
\pgfpathlineto{\pgfqpoint{0.697499in}{1.124767in}}%
\pgfpathlineto{\pgfqpoint{0.699772in}{1.125820in}}%
\pgfpathlineto{\pgfqpoint{0.707692in}{1.126605in}}%
\pgfpathlineto{\pgfqpoint{0.739665in}{1.128589in}}%
\pgfpathlineto{\pgfqpoint{0.751251in}{1.131694in}}%
\pgfpathlineto{\pgfqpoint{0.757676in}{1.135442in}}%
\pgfpathlineto{\pgfqpoint{0.761407in}{1.139967in}}%
\pgfpathlineto{\pgfqpoint{0.762835in}{1.144879in}}%
\pgfpathlineto{\pgfqpoint{0.762391in}{1.151712in}}%
\pgfpathlineto{\pgfqpoint{0.759159in}{1.160676in}}%
\pgfpathlineto{\pgfqpoint{0.752123in}{1.172673in}}%
\pgfpathlineto{\pgfqpoint{0.740014in}{1.188906in}}%
\pgfpathlineto{\pgfqpoint{0.713056in}{1.223532in}}%
\pgfpathlineto{\pgfqpoint{0.710070in}{1.230902in}}%
\pgfpathlineto{\pgfqpoint{0.710709in}{1.234066in}}%
\pgfpathlineto{\pgfqpoint{0.713121in}{1.235552in}}%
\pgfpathlineto{\pgfqpoint{0.718145in}{1.236004in}}%
\pgfpathlineto{\pgfqpoint{0.728260in}{1.234465in}}%
\pgfpathlineto{\pgfqpoint{0.753077in}{1.227795in}}%
\pgfpathlineto{\pgfqpoint{0.788006in}{1.218747in}}%
\pgfpathlineto{\pgfqpoint{0.799372in}{1.218131in}}%
\pgfpathlineto{\pgfqpoint{0.803722in}{1.219911in}}%
\pgfpathlineto{\pgfqpoint{0.805200in}{1.222722in}}%
\pgfpathlineto{\pgfqpoint{0.804649in}{1.227010in}}%
\pgfpathlineto{\pgfqpoint{0.801914in}{1.232819in}}%
\pgfpathlineto{\pgfqpoint{0.793718in}{1.244614in}}%
\pgfpathlineto{\pgfqpoint{0.780554in}{1.263810in}}%
\pgfpathlineto{\pgfqpoint{0.780814in}{1.266499in}}%
\pgfpathlineto{\pgfqpoint{0.783055in}{1.267536in}}%
\pgfpathlineto{\pgfqpoint{0.789865in}{1.267103in}}%
\pgfpathlineto{\pgfqpoint{0.806530in}{1.263548in}}%
\pgfpathlineto{\pgfqpoint{0.823392in}{1.261183in}}%
\pgfpathlineto{\pgfqpoint{0.832094in}{1.262321in}}%
\pgfpathlineto{\pgfqpoint{0.836306in}{1.265053in}}%
\pgfpathlineto{\pgfqpoint{0.838118in}{1.268614in}}%
\pgfpathlineto{\pgfqpoint{0.838475in}{1.273631in}}%
\pgfpathlineto{\pgfqpoint{0.836896in}{1.280867in}}%
\pgfpathlineto{\pgfqpoint{0.832200in}{1.291547in}}%
\pgfpathlineto{\pgfqpoint{0.822302in}{1.307659in}}%
\pgfpathlineto{\pgfqpoint{0.800071in}{1.343094in}}%
\pgfpathlineto{\pgfqpoint{0.801802in}{1.344426in}}%
\pgfpathlineto{\pgfqpoint{0.806211in}{1.344647in}}%
\pgfpathlineto{\pgfqpoint{0.824065in}{1.343136in}}%
\pgfpathlineto{\pgfqpoint{0.833439in}{1.343886in}}%
\pgfpathlineto{\pgfqpoint{0.840542in}{1.346374in}}%
\pgfpathlineto{\pgfqpoint{0.846390in}{1.350613in}}%
\pgfpathlineto{\pgfqpoint{0.850727in}{1.356448in}}%
\pgfpathlineto{\pgfqpoint{0.854057in}{1.364819in}}%
\pgfpathlineto{\pgfqpoint{0.856273in}{1.377709in}}%
\pgfpathlineto{\pgfqpoint{0.856578in}{1.395035in}}%
\pgfpathlineto{\pgfqpoint{0.856650in}{1.415355in}}%
\pgfpathlineto{\pgfqpoint{0.858223in}{1.416353in}}%
\pgfpathlineto{\pgfqpoint{0.860605in}{1.415088in}}%
\pgfpathlineto{\pgfqpoint{0.866046in}{1.409363in}}%
\pgfpathlineto{\pgfqpoint{0.880628in}{1.390524in}}%
\pgfpathlineto{\pgfqpoint{0.900173in}{1.366401in}}%
\pgfpathlineto{\pgfqpoint{0.912756in}{1.354049in}}%
\pgfpathlineto{\pgfqpoint{0.922308in}{1.347639in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{1.345169in}}%
\pgfpathlineto{\pgfqpoint{0.935244in}{1.345210in}}%
\pgfpathlineto{\pgfqpoint{0.940729in}{1.347598in}}%
\pgfpathlineto{\pgfqpoint{0.945499in}{1.351937in}}%
\pgfpathlineto{\pgfqpoint{0.949790in}{1.358545in}}%
\pgfpathlineto{\pgfqpoint{0.955660in}{1.372575in}}%
\pgfpathlineto{\pgfqpoint{0.962449in}{1.395937in}}%
\pgfpathlineto{\pgfqpoint{0.967922in}{1.410672in}}%
\pgfpathlineto{\pgfqpoint{0.971533in}{1.415169in}}%
\pgfpathlineto{\pgfqpoint{0.974901in}{1.416427in}}%
\pgfpathlineto{\pgfqpoint{0.978401in}{1.415376in}}%
\pgfpathlineto{\pgfqpoint{0.983027in}{1.411164in}}%
\pgfpathlineto{\pgfqpoint{0.989262in}{1.402288in}}%
\pgfpathlineto{\pgfqpoint{0.999073in}{1.384187in}}%
\pgfpathlineto{\pgfqpoint{1.027699in}{1.328662in}}%
\pgfpathlineto{\pgfqpoint{1.035172in}{1.319263in}}%
\pgfpathlineto{\pgfqpoint{1.040646in}{1.315374in}}%
\pgfpathlineto{\pgfqpoint{1.045052in}{1.314743in}}%
\pgfpathlineto{\pgfqpoint{1.049060in}{1.316678in}}%
\pgfpathlineto{\pgfqpoint{1.052962in}{1.321419in}}%
\pgfpathlineto{\pgfqpoint{1.057229in}{1.330109in}}%
\pgfpathlineto{\pgfqpoint{1.063294in}{1.348734in}}%
\pgfpathlineto{\pgfqpoint{1.072380in}{1.375550in}}%
\pgfpathlineto{\pgfqpoint{1.078422in}{1.385828in}}%
\pgfpathlineto{\pgfqpoint{1.083957in}{1.390939in}}%
\pgfpathlineto{\pgfqpoint{1.090214in}{1.393607in}}%
\pgfpathlineto{\pgfqpoint{1.098084in}{1.394068in}}%
\pgfpathlineto{\pgfqpoint{1.107230in}{1.392378in}}%
\pgfpathlineto{\pgfqpoint{1.131944in}{1.383759in}}%
\pgfpathlineto{\pgfqpoint{1.147265in}{1.379848in}}%
\pgfpathlineto{\pgfqpoint{1.159727in}{1.379366in}}%
\pgfpathlineto{\pgfqpoint{1.168812in}{1.381163in}}%
\pgfpathlineto{\pgfqpoint{1.176698in}{1.384631in}}%
\pgfpathlineto{\pgfqpoint{1.183779in}{1.389701in}}%
\pgfpathlineto{\pgfqpoint{1.190670in}{1.397029in}}%
\pgfpathlineto{\pgfqpoint{1.197656in}{1.407649in}}%
\pgfpathlineto{\pgfqpoint{1.204055in}{1.421616in}}%
\pgfpathlineto{\pgfqpoint{1.208660in}{1.437309in}}%
\pgfpathlineto{\pgfqpoint{1.210235in}{1.446089in}}%
\pgfpathlineto{\pgfqpoint{1.210424in}{1.440307in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{1.425386in}}%
\pgfpathlineto{\pgfqpoint{1.216988in}{1.412062in}}%
\pgfpathlineto{\pgfqpoint{1.222877in}{1.401309in}}%
\pgfpathlineto{\pgfqpoint{1.229090in}{1.394219in}}%
\pgfpathlineto{\pgfqpoint{1.236722in}{1.388677in}}%
\pgfpathlineto{\pgfqpoint{1.245657in}{1.384919in}}%
\pgfpathlineto{\pgfqpoint{1.259143in}{1.381980in}}%
\pgfpathlineto{\pgfqpoint{1.270604in}{1.381638in}}%
\pgfpathlineto{\pgfqpoint{1.286654in}{1.383310in}}%
\pgfpathlineto{\pgfqpoint{1.306299in}{1.387574in}}%
\pgfpathlineto{\pgfqpoint{1.322726in}{1.390059in}}%
\pgfpathlineto{\pgfqpoint{1.326234in}{1.388399in}}%
\pgfpathlineto{\pgfqpoint{1.326866in}{1.385664in}}%
\pgfpathlineto{\pgfqpoint{1.325398in}{1.380314in}}%
\pgfpathlineto{\pgfqpoint{1.320102in}{1.370411in}}%
\pgfpathlineto{\pgfqpoint{1.286457in}{1.312807in}}%
\pgfpathlineto{\pgfqpoint{1.283833in}{1.302405in}}%
\pgfpathlineto{\pgfqpoint{1.284277in}{1.295539in}}%
\pgfpathlineto{\pgfqpoint{1.286766in}{1.290494in}}%
\pgfpathlineto{\pgfqpoint{1.291080in}{1.286496in}}%
\pgfpathlineto{\pgfqpoint{1.298152in}{1.283078in}}%
\pgfpathlineto{\pgfqpoint{1.310513in}{1.279898in}}%
\pgfpathlineto{\pgfqpoint{1.354941in}{1.270611in}}%
\pgfpathlineto{\pgfqpoint{1.364816in}{1.266184in}}%
\pgfpathlineto{\pgfqpoint{1.372926in}{1.260323in}}%
\pgfpathlineto{\pgfqpoint{1.378773in}{1.253020in}}%
\pgfpathlineto{\pgfqpoint{1.383587in}{1.242464in}}%
\pgfpathlineto{\pgfqpoint{1.389702in}{1.229013in}}%
\pgfpathlineto{\pgfqpoint{1.394432in}{1.224704in}}%
\pgfpathlineto{\pgfqpoint{1.399449in}{1.222640in}}%
\pgfpathlineto{\pgfqpoint{1.407510in}{1.221917in}}%
\pgfpathlineto{\pgfqpoint{1.418839in}{1.223315in}}%
\pgfpathlineto{\pgfqpoint{1.436760in}{1.227787in}}%
\pgfpathlineto{\pgfqpoint{1.480215in}{1.239557in}}%
\pgfpathlineto{\pgfqpoint{1.489968in}{1.240002in}}%
\pgfpathlineto{\pgfqpoint{1.495163in}{1.238341in}}%
\pgfpathlineto{\pgfqpoint{1.497801in}{1.235038in}}%
\pgfpathlineto{\pgfqpoint{1.498491in}{1.229764in}}%
\pgfpathlineto{\pgfqpoint{1.497023in}{1.222437in}}%
\pgfpathlineto{\pgfqpoint{1.490559in}{1.204262in}}%
\pgfpathlineto{\pgfqpoint{1.487060in}{1.191587in}}%
\pgfpathlineto{\pgfqpoint{1.486554in}{1.182749in}}%
\pgfpathlineto{\pgfqpoint{1.488498in}{1.175323in}}%
\pgfpathlineto{\pgfqpoint{1.491819in}{1.170401in}}%
\pgfpathlineto{\pgfqpoint{1.496989in}{1.167057in}}%
\pgfpathlineto{\pgfqpoint{1.503841in}{1.165475in}}%
\pgfpathlineto{\pgfqpoint{1.511823in}{1.165930in}}%
\pgfpathlineto{\pgfqpoint{1.519384in}{1.168370in}}%
\pgfpathlineto{\pgfqpoint{1.523781in}{1.171860in}}%
\pgfpathlineto{\pgfqpoint{1.524603in}{1.174964in}}%
\pgfpathlineto{\pgfqpoint{1.522907in}{1.177706in}}%
\pgfpathlineto{\pgfqpoint{1.518965in}{1.180181in}}%
\pgfpathlineto{\pgfqpoint{1.511316in}{1.182441in}}%
\pgfpathlineto{\pgfqpoint{1.496681in}{1.184144in}}%
\pgfpathlineto{\pgfqpoint{1.479010in}{1.183967in}}%
\pgfpathlineto{\pgfqpoint{1.457297in}{1.181466in}}%
\pgfpathlineto{\pgfqpoint{1.438102in}{1.176962in}}%
\pgfpathlineto{\pgfqpoint{1.425375in}{1.171840in}}%
\pgfpathlineto{\pgfqpoint{1.418129in}{1.166889in}}%
\pgfpathlineto{\pgfqpoint{1.413716in}{1.161462in}}%
\pgfpathlineto{\pgfqpoint{1.411815in}{1.155411in}}%
\pgfpathlineto{\pgfqpoint{1.412279in}{1.149277in}}%
\pgfpathlineto{\pgfqpoint{1.414795in}{1.142729in}}%
\pgfpathlineto{\pgfqpoint{1.421165in}{1.132618in}}%
\pgfpathlineto{\pgfqpoint{1.432704in}{1.118253in}}%
\pgfpathlineto{\pgfqpoint{1.443643in}{1.103690in}}%
\pgfpathlineto{\pgfqpoint{1.448118in}{1.094769in}}%
\pgfpathlineto{\pgfqpoint{1.449011in}{1.088037in}}%
\pgfpathlineto{\pgfqpoint{1.447548in}{1.083795in}}%
\pgfpathlineto{\pgfqpoint{1.443971in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{1.437626in}{1.076935in}}%
\pgfpathlineto{\pgfqpoint{1.427944in}{1.074565in}}%
\pgfpathlineto{\pgfqpoint{1.413023in}{1.073337in}}%
\pgfpathlineto{\pgfqpoint{1.400227in}{1.073591in}}%
\pgfpathlineto{\pgfqpoint{1.407995in}{1.072096in}}%
\pgfpathlineto{\pgfqpoint{1.451846in}{1.061773in}}%
\pgfpathlineto{\pgfqpoint{1.500810in}{1.047237in}}%
\pgfpathlineto{\pgfqpoint{1.555730in}{1.030824in}}%
\pgfpathlineto{\pgfqpoint{1.556401in}{1.030744in}}%
\pgfpathlineto{\pgfqpoint{1.556401in}{1.030744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.095709in}{0.941722in}}%
\pgfpathlineto{\pgfqpoint{1.097466in}{0.829397in}}%
\pgfpathlineto{\pgfqpoint{1.097256in}{0.711719in}}%
\pgfpathlineto{\pgfqpoint{1.096045in}{0.568973in}}%
\pgfpathlineto{\pgfqpoint{1.097056in}{0.570698in}}%
\pgfpathlineto{\pgfqpoint{1.103577in}{0.589529in}}%
\pgfpathlineto{\pgfqpoint{1.105398in}{0.609815in}}%
\pgfpathlineto{\pgfqpoint{1.106399in}{0.650767in}}%
\pgfpathlineto{\pgfqpoint{1.105369in}{0.732871in}}%
\pgfpathlineto{\pgfqpoint{1.103721in}{0.843064in}}%
\pgfpathlineto{\pgfqpoint{1.103154in}{0.951866in}}%
\pgfpathlineto{\pgfqpoint{1.103296in}{0.951097in}}%
\pgfpathlineto{\pgfqpoint{1.104158in}{0.933360in}}%
\pgfpathlineto{\pgfqpoint{1.108139in}{0.856575in}}%
\pgfpathlineto{\pgfqpoint{1.108872in}{0.854517in}}%
\pgfpathlineto{\pgfqpoint{1.109392in}{0.855810in}}%
\pgfpathlineto{\pgfqpoint{1.110337in}{0.864394in}}%
\pgfpathlineto{\pgfqpoint{1.112229in}{0.904686in}}%
\pgfpathlineto{\pgfqpoint{1.117342in}{1.022579in}}%
\pgfpathlineto{\pgfqpoint{1.119948in}{1.039549in}}%
\pgfpathlineto{\pgfqpoint{1.120772in}{1.040191in}}%
\pgfpathlineto{\pgfqpoint{1.121209in}{1.039665in}}%
\pgfpathlineto{\pgfqpoint{1.122477in}{1.034847in}}%
\pgfpathlineto{\pgfqpoint{1.124395in}{1.017458in}}%
\pgfpathlineto{\pgfqpoint{1.126812in}{0.971389in}}%
\pgfpathlineto{\pgfqpoint{1.132334in}{0.843481in}}%
\pgfpathlineto{\pgfqpoint{1.126067in}{0.971125in}}%
\pgfpathlineto{\pgfqpoint{1.126067in}{0.971125in}}%
\pgfpathlineto{\pgfqpoint{1.122409in}{1.058005in}}%
\pgfpathlineto{\pgfqpoint{1.122571in}{1.059370in}}%
\pgfpathlineto{\pgfqpoint{1.122863in}{1.057992in}}%
\pgfpathlineto{\pgfqpoint{1.122863in}{1.057992in}}%
\pgfpathlineto{\pgfqpoint{1.125046in}{1.032414in}}%
\pgfpathlineto{\pgfqpoint{1.130343in}{0.977890in}}%
\pgfpathlineto{\pgfqpoint{1.134578in}{0.954489in}}%
\pgfpathlineto{\pgfqpoint{1.137597in}{0.947405in}}%
\pgfpathlineto{\pgfqpoint{1.139012in}{0.947722in}}%
\pgfpathlineto{\pgfqpoint{1.140622in}{0.951340in}}%
\pgfpathlineto{\pgfqpoint{1.142727in}{0.962518in}}%
\pgfpathlineto{\pgfqpoint{1.145287in}{0.989920in}}%
\pgfpathlineto{\pgfqpoint{1.151007in}{1.055088in}}%
\pgfpathlineto{\pgfqpoint{1.154972in}{1.076411in}}%
\pgfpathlineto{\pgfqpoint{1.158482in}{1.084896in}}%
\pgfpathlineto{\pgfqpoint{1.161778in}{1.087873in}}%
\pgfpathlineto{\pgfqpoint{1.164563in}{1.087554in}}%
\pgfpathlineto{\pgfqpoint{1.168204in}{1.084621in}}%
\pgfpathlineto{\pgfqpoint{1.173064in}{1.077457in}}%
\pgfpathlineto{\pgfqpoint{1.180345in}{1.062239in}}%
\pgfpathlineto{\pgfqpoint{1.218025in}{0.978543in}}%
\pgfpathlineto{\pgfqpoint{1.228048in}{0.964092in}}%
\pgfpathlineto{\pgfqpoint{1.236057in}{0.956146in}}%
\pgfpathlineto{\pgfqpoint{1.243327in}{0.951975in}}%
\pgfpathlineto{\pgfqpoint{1.249390in}{0.950891in}}%
\pgfpathlineto{\pgfqpoint{1.255030in}{0.952208in}}%
\pgfpathlineto{\pgfqpoint{1.260250in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{1.266119in}{0.962757in}}%
\pgfpathlineto{\pgfqpoint{1.271394in}{0.972699in}}%
\pgfpathlineto{\pgfqpoint{1.276904in}{0.988150in}}%
\pgfpathlineto{\pgfqpoint{1.282102in}{1.010054in}}%
\pgfpathlineto{\pgfqpoint{1.287067in}{1.042826in}}%
\pgfpathlineto{\pgfqpoint{1.296237in}{1.113545in}}%
\pgfpathlineto{\pgfqpoint{1.299112in}{1.120679in}}%
\pgfpathlineto{\pgfqpoint{1.301133in}{1.121502in}}%
\pgfpathlineto{\pgfqpoint{1.302873in}{1.119595in}}%
\pgfpathlineto{\pgfqpoint{1.305439in}{1.112802in}}%
\pgfpathlineto{\pgfqpoint{1.309031in}{1.094622in}}%
\pgfpathlineto{\pgfqpoint{1.317154in}{1.049735in}}%
\pgfpathlineto{\pgfqpoint{1.318910in}{1.047134in}}%
\pgfpathlineto{\pgfqpoint{1.319180in}{1.047392in}}%
\pgfpathlineto{\pgfqpoint{1.320022in}{1.051054in}}%
\pgfpathlineto{\pgfqpoint{1.319874in}{1.066486in}}%
\pgfpathlineto{\pgfqpoint{1.317513in}{1.129803in}}%
\pgfpathlineto{\pgfqpoint{1.319939in}{1.136961in}}%
\pgfpathlineto{\pgfqpoint{1.323314in}{1.140155in}}%
\pgfpathlineto{\pgfqpoint{1.327149in}{1.140559in}}%
\pgfpathlineto{\pgfqpoint{1.332381in}{1.138774in}}%
\pgfpathlineto{\pgfqpoint{1.339738in}{1.133675in}}%
\pgfpathlineto{\pgfqpoint{1.353974in}{1.120502in}}%
\pgfpathlineto{\pgfqpoint{1.378331in}{1.098012in}}%
\pgfpathlineto{\pgfqpoint{1.390033in}{1.090576in}}%
\pgfpathlineto{\pgfqpoint{1.397833in}{1.088064in}}%
\pgfpathlineto{\pgfqpoint{1.404498in}{1.088066in}}%
\pgfpathlineto{\pgfqpoint{1.410241in}{1.090307in}}%
\pgfpathlineto{\pgfqpoint{1.415238in}{1.094804in}}%
\pgfpathlineto{\pgfqpoint{1.419855in}{1.102399in}}%
\pgfpathlineto{\pgfqpoint{1.423651in}{1.113821in}}%
\pgfpathlineto{\pgfqpoint{1.425972in}{1.127583in}}%
\pgfpathlineto{\pgfqpoint{1.427371in}{1.150386in}}%
\pgfpathlineto{\pgfqpoint{1.429083in}{1.171788in}}%
\pgfpathlineto{\pgfqpoint{1.431572in}{1.177967in}}%
\pgfpathlineto{\pgfqpoint{1.434020in}{1.179137in}}%
\pgfpathlineto{\pgfqpoint{1.436990in}{1.178231in}}%
\pgfpathlineto{\pgfqpoint{1.441411in}{1.174053in}}%
\pgfpathlineto{\pgfqpoint{1.447037in}{1.165666in}}%
\pgfpathlineto{\pgfqpoint{1.455645in}{1.147372in}}%
\pgfpathlineto{\pgfqpoint{1.461303in}{1.130424in}}%
\pgfpathlineto{\pgfqpoint{1.463366in}{1.117470in}}%
\pgfpathlineto{\pgfqpoint{1.462695in}{1.116917in}}%
\pgfpathlineto{\pgfqpoint{1.462193in}{1.117239in}}%
\pgfpathlineto{\pgfqpoint{1.459836in}{1.120380in}}%
\pgfpathlineto{\pgfqpoint{1.453764in}{1.133199in}}%
\pgfpathlineto{\pgfqpoint{1.449292in}{1.147868in}}%
\pgfpathlineto{\pgfqpoint{1.447847in}{1.161217in}}%
\pgfpathlineto{\pgfqpoint{1.449226in}{1.167561in}}%
\pgfpathlineto{\pgfqpoint{1.451629in}{1.170125in}}%
\pgfpathlineto{\pgfqpoint{1.454473in}{1.169963in}}%
\pgfpathlineto{\pgfqpoint{1.457476in}{1.167549in}}%
\pgfpathlineto{\pgfqpoint{1.460795in}{1.162236in}}%
\pgfpathlineto{\pgfqpoint{1.464902in}{1.150085in}}%
\pgfpathlineto{\pgfqpoint{1.471161in}{1.130418in}}%
\pgfpathlineto{\pgfqpoint{1.473946in}{1.128807in}}%
\pgfpathlineto{\pgfqpoint{1.477154in}{1.129443in}}%
\pgfpathlineto{\pgfqpoint{1.482026in}{1.132885in}}%
\pgfpathlineto{\pgfqpoint{1.489284in}{1.140984in}}%
\pgfpathlineto{\pgfqpoint{1.498584in}{1.155157in}}%
\pgfpathlineto{\pgfqpoint{1.505237in}{1.169000in}}%
\pgfpathlineto{\pgfqpoint{1.508966in}{1.181891in}}%
\pgfpathlineto{\pgfqpoint{1.509710in}{1.191881in}}%
\pgfpathlineto{\pgfqpoint{1.508085in}{1.199393in}}%
\pgfpathlineto{\pgfqpoint{1.504966in}{1.204132in}}%
\pgfpathlineto{\pgfqpoint{1.499953in}{1.207551in}}%
\pgfpathlineto{\pgfqpoint{1.493484in}{1.208982in}}%
\pgfpathlineto{\pgfqpoint{1.486005in}{1.208256in}}%
\pgfpathlineto{\pgfqpoint{1.480124in}{1.205710in}}%
\pgfpathlineto{\pgfqpoint{1.476968in}{1.202062in}}%
\pgfpathlineto{\pgfqpoint{1.477168in}{1.198909in}}%
\pgfpathlineto{\pgfqpoint{1.479942in}{1.195516in}}%
\pgfpathlineto{\pgfqpoint{1.486028in}{1.191916in}}%
\pgfpathlineto{\pgfqpoint{1.499254in}{1.186825in}}%
\pgfpathlineto{\pgfqpoint{1.523310in}{1.177882in}}%
\pgfpathlineto{\pgfqpoint{1.525227in}{1.174959in}}%
\pgfpathlineto{\pgfqpoint{1.524336in}{1.172607in}}%
\pgfpathlineto{\pgfqpoint{1.520849in}{1.169552in}}%
\pgfpathlineto{\pgfqpoint{1.512027in}{1.165030in}}%
\pgfpathlineto{\pgfqpoint{1.494463in}{1.158242in}}%
\pgfpathlineto{\pgfqpoint{1.443098in}{1.138480in}}%
\pgfpathlineto{\pgfqpoint{1.438320in}{1.134280in}}%
\pgfpathlineto{\pgfqpoint{1.438209in}{1.131601in}}%
\pgfpathlineto{\pgfqpoint{1.440378in}{1.129225in}}%
\pgfpathlineto{\pgfqpoint{1.446748in}{1.125880in}}%
\pgfpathlineto{\pgfqpoint{1.465673in}{1.119148in}}%
\pgfpathlineto{\pgfqpoint{1.484387in}{1.111329in}}%
\pgfpathlineto{\pgfqpoint{1.492417in}{1.105896in}}%
\pgfpathlineto{\pgfqpoint{1.495870in}{1.101326in}}%
\pgfpathlineto{\pgfqpoint{1.496660in}{1.096942in}}%
\pgfpathlineto{\pgfqpoint{1.495052in}{1.092279in}}%
\pgfpathlineto{\pgfqpoint{1.491139in}{1.087698in}}%
\pgfpathlineto{\pgfqpoint{1.481614in}{1.080972in}}%
\pgfpathlineto{\pgfqpoint{1.464722in}{1.072861in}}%
\pgfpathlineto{\pgfqpoint{1.441208in}{1.064593in}}%
\pgfpathlineto{\pgfqpoint{1.434756in}{1.063379in}}%
\pgfpathlineto{\pgfqpoint{1.435546in}{1.064212in}}%
\pgfpathlineto{\pgfqpoint{1.445421in}{1.068591in}}%
\pgfpathlineto{\pgfqpoint{1.474870in}{1.079714in}}%
\pgfpathlineto{\pgfqpoint{1.501985in}{1.088089in}}%
\pgfpathlineto{\pgfqpoint{1.507601in}{1.088198in}}%
\pgfpathlineto{\pgfqpoint{1.509449in}{1.086594in}}%
\pgfpathlineto{\pgfqpoint{1.509044in}{1.083764in}}%
\pgfpathlineto{\pgfqpoint{1.501846in}{1.062083in}}%
\pgfpathlineto{\pgfqpoint{1.504119in}{1.056982in}}%
\pgfpathlineto{\pgfqpoint{1.508002in}{1.053249in}}%
\pgfpathlineto{\pgfqpoint{1.514729in}{1.049854in}}%
\pgfpathlineto{\pgfqpoint{1.524686in}{1.047287in}}%
\pgfpathlineto{\pgfqpoint{1.538092in}{1.046256in}}%
\pgfpathlineto{\pgfqpoint{1.551828in}{1.047556in}}%
\pgfpathlineto{\pgfqpoint{1.559856in}{1.050546in}}%
\pgfpathlineto{\pgfqpoint{1.560685in}{1.052604in}}%
\pgfpathlineto{\pgfqpoint{1.558704in}{1.054428in}}%
\pgfpathlineto{\pgfqpoint{1.552092in}{1.056549in}}%
\pgfpathlineto{\pgfqpoint{1.538271in}{1.058220in}}%
\pgfpathlineto{\pgfqpoint{1.518729in}{1.058150in}}%
\pgfpathlineto{\pgfqpoint{1.500097in}{1.055812in}}%
\pgfpathlineto{\pgfqpoint{1.486487in}{1.051935in}}%
\pgfpathlineto{\pgfqpoint{1.478260in}{1.047488in}}%
\pgfpathlineto{\pgfqpoint{1.473169in}{1.042241in}}%
\pgfpathlineto{\pgfqpoint{1.471091in}{1.036814in}}%
\pgfpathlineto{\pgfqpoint{1.471239in}{1.030213in}}%
\pgfpathlineto{\pgfqpoint{1.474227in}{1.021985in}}%
\pgfpathlineto{\pgfqpoint{1.480485in}{1.011952in}}%
\pgfpathlineto{\pgfqpoint{1.493943in}{0.994820in}}%
\pgfpathlineto{\pgfqpoint{1.506762in}{0.977285in}}%
\pgfpathlineto{\pgfqpoint{1.509994in}{0.969611in}}%
\pgfpathlineto{\pgfqpoint{1.510046in}{0.964159in}}%
\pgfpathlineto{\pgfqpoint{1.507739in}{0.959794in}}%
\pgfpathlineto{\pgfqpoint{1.503419in}{0.956599in}}%
\pgfpathlineto{\pgfqpoint{1.496504in}{0.954193in}}%
\pgfpathlineto{\pgfqpoint{1.484262in}{0.952436in}}%
\pgfpathlineto{\pgfqpoint{1.465623in}{0.952164in}}%
\pgfpathlineto{\pgfqpoint{1.437587in}{0.954143in}}%
\pgfpathlineto{\pgfqpoint{1.391840in}{0.959555in}}%
\pgfpathlineto{\pgfqpoint{1.367882in}{0.961292in}}%
\pgfpathlineto{\pgfqpoint{1.363419in}{0.959841in}}%
\pgfpathlineto{\pgfqpoint{1.363735in}{0.958102in}}%
\pgfpathlineto{\pgfqpoint{1.366974in}{0.954434in}}%
\pgfpathlineto{\pgfqpoint{1.398864in}{0.925407in}}%
\pgfpathlineto{\pgfqpoint{1.403343in}{0.917222in}}%
\pgfpathlineto{\pgfqpoint{1.404577in}{0.910646in}}%
\pgfpathlineto{\pgfqpoint{1.403547in}{0.905211in}}%
\pgfpathlineto{\pgfqpoint{1.399752in}{0.898919in}}%
\pgfpathlineto{\pgfqpoint{1.394362in}{0.893713in}}%
\pgfpathlineto{\pgfqpoint{1.383135in}{0.885851in}}%
\pgfpathlineto{\pgfqpoint{1.366930in}{0.873942in}}%
\pgfpathlineto{\pgfqpoint{1.364407in}{0.869433in}}%
\pgfpathlineto{\pgfqpoint{1.364152in}{0.865160in}}%
\pgfpathlineto{\pgfqpoint{1.366046in}{0.860682in}}%
\pgfpathlineto{\pgfqpoint{1.371074in}{0.854811in}}%
\pgfpathlineto{\pgfqpoint{1.379816in}{0.847904in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.835602in}}%
\pgfpathlineto{\pgfqpoint{1.451974in}{0.803159in}}%
\pgfpathlineto{\pgfqpoint{1.465298in}{0.792449in}}%
\pgfpathlineto{\pgfqpoint{1.472453in}{0.784258in}}%
\pgfpathlineto{\pgfqpoint{1.475992in}{0.777305in}}%
\pgfpathlineto{\pgfqpoint{1.476674in}{0.771579in}}%
\pgfpathlineto{\pgfqpoint{1.475012in}{0.766306in}}%
\pgfpathlineto{\pgfqpoint{1.470875in}{0.761158in}}%
\pgfpathlineto{\pgfqpoint{1.463067in}{0.755295in}}%
\pgfpathlineto{\pgfqpoint{1.448207in}{0.747217in}}%
\pgfpathlineto{\pgfqpoint{1.426660in}{0.735120in}}%
\pgfpathlineto{\pgfqpoint{1.416520in}{0.727029in}}%
\pgfpathlineto{\pgfqpoint{1.409939in}{0.719109in}}%
\pgfpathlineto{\pgfqpoint{1.405876in}{0.710769in}}%
\pgfpathlineto{\pgfqpoint{1.404671in}{0.703855in}}%
\pgfpathlineto{\pgfqpoint{1.405690in}{0.697060in}}%
\pgfpathlineto{\pgfqpoint{1.408760in}{0.692363in}}%
\pgfpathlineto{\pgfqpoint{1.412419in}{0.690815in}}%
\pgfpathlineto{\pgfqpoint{1.415442in}{0.692037in}}%
\pgfpathlineto{\pgfqpoint{1.417992in}{0.695649in}}%
\pgfpathlineto{\pgfqpoint{1.419627in}{0.702184in}}%
\pgfpathlineto{\pgfqpoint{1.419693in}{0.712737in}}%
\pgfpathlineto{\pgfqpoint{1.417615in}{0.725766in}}%
\pgfpathlineto{\pgfqpoint{1.413607in}{0.740124in}}%
\pgfpathlineto{\pgfqpoint{1.406517in}{0.757385in}}%
\pgfpathlineto{\pgfqpoint{1.399476in}{0.770201in}}%
\pgfpathlineto{\pgfqpoint{1.389587in}{0.783390in}}%
\pgfpathlineto{\pgfqpoint{1.381191in}{0.790894in}}%
\pgfpathlineto{\pgfqpoint{1.373028in}{0.795271in}}%
\pgfpathlineto{\pgfqpoint{1.365463in}{0.796875in}}%
\pgfpathlineto{\pgfqpoint{1.358353in}{0.796367in}}%
\pgfpathlineto{\pgfqpoint{1.350045in}{0.793581in}}%
\pgfpathlineto{\pgfqpoint{1.341208in}{0.788317in}}%
\pgfpathlineto{\pgfqpoint{1.326750in}{0.776668in}}%
\pgfpathlineto{\pgfqpoint{1.307474in}{0.761790in}}%
\pgfpathlineto{\pgfqpoint{1.298856in}{0.757903in}}%
\pgfpathlineto{\pgfqpoint{1.292148in}{0.757227in}}%
\pgfpathlineto{\pgfqpoint{1.285765in}{0.758697in}}%
\pgfpathlineto{\pgfqpoint{1.280700in}{0.761947in}}%
\pgfpathlineto{\pgfqpoint{1.274997in}{0.768061in}}%
\pgfpathlineto{\pgfqpoint{1.269319in}{0.777790in}}%
\pgfpathlineto{\pgfqpoint{1.263949in}{0.792085in}}%
\pgfpathlineto{\pgfqpoint{1.260844in}{0.806170in}}%
\pgfpathlineto{\pgfqpoint{1.260663in}{0.817302in}}%
\pgfpathlineto{\pgfqpoint{1.261902in}{0.818522in}}%
\pgfpathlineto{\pgfqpoint{1.262198in}{0.818363in}}%
\pgfpathlineto{\pgfqpoint{1.264318in}{0.815472in}}%
\pgfpathlineto{\pgfqpoint{1.267561in}{0.806087in}}%
\pgfpathlineto{\pgfqpoint{1.271350in}{0.788394in}}%
\pgfpathlineto{\pgfqpoint{1.275305in}{0.759518in}}%
\pgfpathlineto{\pgfqpoint{1.279763in}{0.707739in}}%
\pgfpathlineto{\pgfqpoint{1.285361in}{0.647282in}}%
\pgfpathlineto{\pgfqpoint{1.288290in}{0.635454in}}%
\pgfpathlineto{\pgfqpoint{1.291559in}{0.630141in}}%
\pgfpathlineto{\pgfqpoint{1.294371in}{0.629135in}}%
\pgfpathlineto{\pgfqpoint{1.297798in}{0.630154in}}%
\pgfpathlineto{\pgfqpoint{1.304069in}{0.634909in}}%
\pgfpathlineto{\pgfqpoint{1.326355in}{0.655170in}}%
\pgfpathlineto{\pgfqpoint{1.339751in}{0.664015in}}%
\pgfpathlineto{\pgfqpoint{1.352736in}{0.670133in}}%
\pgfpathlineto{\pgfqpoint{1.363201in}{0.675703in}}%
\pgfpathlineto{\pgfqpoint{1.364010in}{0.678746in}}%
\pgfpathlineto{\pgfqpoint{1.361883in}{0.683599in}}%
\pgfpathlineto{\pgfqpoint{1.352481in}{0.694987in}}%
\pgfpathlineto{\pgfqpoint{1.301876in}{0.753225in}}%
\pgfpathlineto{\pgfqpoint{1.294670in}{0.765809in}}%
\pgfpathlineto{\pgfqpoint{1.291671in}{0.775889in}}%
\pgfpathlineto{\pgfqpoint{1.292129in}{0.781983in}}%
\pgfpathlineto{\pgfqpoint{1.294725in}{0.786790in}}%
\pgfpathlineto{\pgfqpoint{1.299495in}{0.790543in}}%
\pgfpathlineto{\pgfqpoint{1.306940in}{0.793571in}}%
\pgfpathlineto{\pgfqpoint{1.320322in}{0.796275in}}%
\pgfpathlineto{\pgfqpoint{1.363258in}{0.803234in}}%
\pgfpathlineto{\pgfqpoint{1.373944in}{0.807852in}}%
\pgfpathlineto{\pgfqpoint{1.378737in}{0.812437in}}%
\pgfpathlineto{\pgfqpoint{1.381465in}{0.818043in}}%
\pgfpathlineto{\pgfqpoint{1.381449in}{0.823109in}}%
\pgfpathlineto{\pgfqpoint{1.378754in}{0.831269in}}%
\pgfpathlineto{\pgfqpoint{1.373616in}{0.839561in}}%
\pgfpathlineto{\pgfqpoint{1.363110in}{0.850960in}}%
\pgfpathlineto{\pgfqpoint{1.348183in}{0.863626in}}%
\pgfpathlineto{\pgfqpoint{1.327976in}{0.877383in}}%
\pgfpathlineto{\pgfqpoint{1.306598in}{0.889458in}}%
\pgfpathlineto{\pgfqpoint{1.283519in}{0.899901in}}%
\pgfpathlineto{\pgfqpoint{1.267861in}{0.904865in}}%
\pgfpathlineto{\pgfqpoint{1.257239in}{0.906172in}}%
\pgfpathlineto{\pgfqpoint{1.254091in}{0.904601in}}%
\pgfpathlineto{\pgfqpoint{1.254296in}{0.902562in}}%
\pgfpathlineto{\pgfqpoint{1.257333in}{0.898650in}}%
\pgfpathlineto{\pgfqpoint{1.264348in}{0.893395in}}%
\pgfpathlineto{\pgfqpoint{1.279756in}{0.885045in}}%
\pgfpathlineto{\pgfqpoint{1.300214in}{0.877323in}}%
\pgfpathlineto{\pgfqpoint{1.317734in}{0.873315in}}%
\pgfpathlineto{\pgfqpoint{1.329840in}{0.872482in}}%
\pgfpathlineto{\pgfqpoint{1.337732in}{0.873801in}}%
\pgfpathlineto{\pgfqpoint{1.340486in}{0.875977in}}%
\pgfpathlineto{\pgfqpoint{1.340457in}{0.878398in}}%
\pgfpathlineto{\pgfqpoint{1.337508in}{0.881465in}}%
\pgfpathlineto{\pgfqpoint{1.331558in}{0.883936in}}%
\pgfpathlineto{\pgfqpoint{1.323672in}{0.885039in}}%
\pgfpathlineto{\pgfqpoint{1.316078in}{0.883919in}}%
\pgfpathlineto{\pgfqpoint{1.310051in}{0.880520in}}%
\pgfpathlineto{\pgfqpoint{1.306792in}{0.876400in}}%
\pgfpathlineto{\pgfqpoint{1.305217in}{0.870923in}}%
\pgfpathlineto{\pgfqpoint{1.305356in}{0.863480in}}%
\pgfpathlineto{\pgfqpoint{1.307944in}{0.854819in}}%
\pgfpathlineto{\pgfqpoint{1.313440in}{0.844340in}}%
\pgfpathlineto{\pgfqpoint{1.322245in}{0.832082in}}%
\pgfpathlineto{\pgfqpoint{1.335024in}{0.818216in}}%
\pgfpathlineto{\pgfqpoint{1.352304in}{0.802752in}}%
\pgfpathlineto{\pgfqpoint{1.372910in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{1.396838in}{0.771605in}}%
\pgfpathlineto{\pgfqpoint{1.419599in}{0.759188in}}%
\pgfpathlineto{\pgfqpoint{1.445809in}{0.747361in}}%
\pgfpathlineto{\pgfqpoint{1.459078in}{0.743620in}}%
\pgfpathlineto{\pgfqpoint{1.459174in}{0.743896in}}%
\pgfpathlineto{\pgfqpoint{1.458713in}{0.744318in}}%
\pgfpathlineto{\pgfqpoint{1.458713in}{0.744318in}}%
\pgfpathlineto{\pgfqpoint{1.453935in}{0.746478in}}%
\pgfpathlineto{\pgfqpoint{1.442301in}{0.749283in}}%
\pgfpathlineto{\pgfqpoint{1.432449in}{0.749672in}}%
\pgfpathlineto{\pgfqpoint{1.422400in}{0.748138in}}%
\pgfpathlineto{\pgfqpoint{1.413306in}{0.744578in}}%
\pgfpathlineto{\pgfqpoint{1.404397in}{0.738825in}}%
\pgfpathlineto{\pgfqpoint{1.395992in}{0.730746in}}%
\pgfpathlineto{\pgfqpoint{1.383134in}{0.714258in}}%
\pgfpathlineto{\pgfqpoint{1.369091in}{0.696556in}}%
\pgfpathlineto{\pgfqpoint{1.361472in}{0.690388in}}%
\pgfpathlineto{\pgfqpoint{1.354025in}{0.687388in}}%
\pgfpathlineto{\pgfqpoint{1.346512in}{0.686956in}}%
\pgfpathlineto{\pgfqpoint{1.337211in}{0.689186in}}%
\pgfpathlineto{\pgfqpoint{1.326513in}{0.694652in}}%
\pgfpathlineto{\pgfqpoint{1.314405in}{0.703337in}}%
\pgfpathlineto{\pgfqpoint{1.292186in}{0.722600in}}%
\pgfpathlineto{\pgfqpoint{1.275266in}{0.735845in}}%
\pgfpathlineto{\pgfqpoint{1.267783in}{0.738906in}}%
\pgfpathlineto{\pgfqpoint{1.263421in}{0.738434in}}%
\pgfpathlineto{\pgfqpoint{1.260517in}{0.735869in}}%
\pgfpathlineto{\pgfqpoint{1.258260in}{0.730635in}}%
\pgfpathlineto{\pgfqpoint{1.256534in}{0.720663in}}%
\pgfpathlineto{\pgfqpoint{1.255861in}{0.702890in}}%
\pgfpathlineto{\pgfqpoint{1.253527in}{0.660731in}}%
\pgfpathlineto{\pgfqpoint{1.250890in}{0.653696in}}%
\pgfpathlineto{\pgfqpoint{1.247461in}{0.649841in}}%
\pgfpathlineto{\pgfqpoint{1.243835in}{0.649360in}}%
\pgfpathlineto{\pgfqpoint{1.239189in}{0.651134in}}%
\pgfpathlineto{\pgfqpoint{1.232491in}{0.656456in}}%
\pgfpathlineto{\pgfqpoint{1.222979in}{0.667267in}}%
\pgfpathlineto{\pgfqpoint{1.209557in}{0.686069in}}%
\pgfpathlineto{\pgfqpoint{1.172578in}{0.742264in}}%
\pgfpathlineto{\pgfqpoint{1.174078in}{0.738226in}}%
\pgfpathlineto{\pgfqpoint{1.183423in}{0.722868in}}%
\pgfpathlineto{\pgfqpoint{1.204995in}{0.688440in}}%
\pgfpathlineto{\pgfqpoint{1.204897in}{0.688379in}}%
\pgfpathlineto{\pgfqpoint{1.202740in}{0.688478in}}%
\pgfpathlineto{\pgfqpoint{1.192306in}{0.692189in}}%
\pgfpathlineto{\pgfqpoint{1.179917in}{0.695131in}}%
\pgfpathlineto{\pgfqpoint{1.169427in}{0.695361in}}%
\pgfpathlineto{\pgfqpoint{1.159714in}{0.693271in}}%
\pgfpathlineto{\pgfqpoint{1.151394in}{0.689306in}}%
\pgfpathlineto{\pgfqpoint{1.143415in}{0.682849in}}%
\pgfpathlineto{\pgfqpoint{1.136582in}{0.674823in}}%
\pgfpathlineto{\pgfqpoint{1.130170in}{0.663494in}}%
\pgfpathlineto{\pgfqpoint{1.124444in}{0.648788in}}%
\pgfpathlineto{\pgfqpoint{1.120024in}{0.630275in}}%
\pgfpathlineto{\pgfqpoint{1.117525in}{0.610116in}}%
\pgfpathlineto{\pgfqpoint{1.115448in}{0.597510in}}%
\pgfpathlineto{\pgfqpoint{1.115350in}{0.597528in}}%
\pgfpathlineto{\pgfqpoint{1.113611in}{0.599334in}}%
\pgfpathlineto{\pgfqpoint{1.102514in}{0.612668in}}%
\pgfpathlineto{\pgfqpoint{1.093270in}{0.619785in}}%
\pgfpathlineto{\pgfqpoint{1.084228in}{0.623676in}}%
\pgfpathlineto{\pgfqpoint{1.074531in}{0.625509in}}%
\pgfpathlineto{\pgfqpoint{1.064959in}{0.625317in}}%
\pgfpathlineto{\pgfqpoint{1.053031in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{1.036777in}{0.617110in}}%
\pgfpathlineto{\pgfqpoint{1.012570in}{0.605884in}}%
\pgfpathlineto{\pgfqpoint{0.996685in}{0.599579in}}%
\pgfpathlineto{\pgfqpoint{0.988067in}{0.598005in}}%
\pgfpathlineto{\pgfqpoint{0.981324in}{0.599025in}}%
\pgfpathlineto{\pgfqpoint{0.977154in}{0.601734in}}%
\pgfpathlineto{\pgfqpoint{0.973858in}{0.606782in}}%
\pgfpathlineto{\pgfqpoint{0.971526in}{0.614412in}}%
\pgfpathlineto{\pgfqpoint{0.970414in}{0.625667in}}%
\pgfpathlineto{\pgfqpoint{0.970934in}{0.642620in}}%
\pgfpathlineto{\pgfqpoint{0.973714in}{0.669862in}}%
\pgfpathlineto{\pgfqpoint{0.978540in}{0.717484in}}%
\pgfpathlineto{\pgfqpoint{0.977518in}{0.728801in}}%
\pgfpathlineto{\pgfqpoint{0.974966in}{0.734274in}}%
\pgfpathlineto{\pgfqpoint{0.972025in}{0.735838in}}%
\pgfpathlineto{\pgfqpoint{0.968283in}{0.735446in}}%
\pgfpathlineto{\pgfqpoint{0.962525in}{0.732561in}}%
\pgfpathlineto{\pgfqpoint{0.949034in}{0.722380in}}%
\pgfpathlineto{\pgfqpoint{0.933233in}{0.710832in}}%
\pgfpathlineto{\pgfqpoint{0.927003in}{0.708852in}}%
\pgfpathlineto{\pgfqpoint{0.923605in}{0.709710in}}%
\pgfpathlineto{\pgfqpoint{0.921461in}{0.712408in}}%
\pgfpathlineto{\pgfqpoint{0.920108in}{0.717891in}}%
\pgfpathlineto{\pgfqpoint{0.920075in}{0.728459in}}%
\pgfpathlineto{\pgfqpoint{0.922821in}{0.748919in}}%
\pgfpathlineto{\pgfqpoint{0.930855in}{0.804951in}}%
\pgfpathlineto{\pgfqpoint{0.928927in}{0.812196in}}%
\pgfpathlineto{\pgfqpoint{0.926505in}{0.813371in}}%
\pgfpathlineto{\pgfqpoint{0.922972in}{0.812622in}}%
\pgfpathlineto{\pgfqpoint{0.916314in}{0.808103in}}%
\pgfpathlineto{\pgfqpoint{0.906789in}{0.798743in}}%
\pgfpathlineto{\pgfqpoint{0.869929in}{0.761820in}}%
\pgfpathlineto{\pgfqpoint{0.857672in}{0.753255in}}%
\pgfpathlineto{\pgfqpoint{0.846386in}{0.747961in}}%
\pgfpathlineto{\pgfqpoint{0.837105in}{0.746100in}}%
\pgfpathlineto{\pgfqpoint{0.828183in}{0.746416in}}%
\pgfpathlineto{\pgfqpoint{0.819080in}{0.749090in}}%
\pgfpathlineto{\pgfqpoint{0.807806in}{0.755636in}}%
\pgfpathlineto{\pgfqpoint{0.796912in}{0.764792in}}%
\pgfpathlineto{\pgfqpoint{0.774259in}{0.788135in}}%
\pgfpathlineto{\pgfqpoint{0.759020in}{0.802377in}}%
\pgfpathlineto{\pgfqpoint{0.745702in}{0.811716in}}%
\pgfpathlineto{\pgfqpoint{0.734000in}{0.816921in}}%
\pgfpathlineto{\pgfqpoint{0.724914in}{0.818689in}}%
\pgfpathlineto{\pgfqpoint{0.716935in}{0.818205in}}%
\pgfpathlineto{\pgfqpoint{0.712448in}{0.815999in}}%
\pgfpathlineto{\pgfqpoint{0.711245in}{0.813205in}}%
\pgfpathlineto{\pgfqpoint{0.712805in}{0.811160in}}%
\pgfpathlineto{\pgfqpoint{0.717259in}{0.809286in}}%
\pgfpathlineto{\pgfqpoint{0.725290in}{0.808437in}}%
\pgfpathlineto{\pgfqpoint{0.736896in}{0.809183in}}%
\pgfpathlineto{\pgfqpoint{0.752495in}{0.812826in}}%
\pgfpathlineto{\pgfqpoint{0.765929in}{0.818280in}}%
\pgfpathlineto{\pgfqpoint{0.776407in}{0.824555in}}%
\pgfpathlineto{\pgfqpoint{0.785088in}{0.832366in}}%
\pgfpathlineto{\pgfqpoint{0.790450in}{0.840042in}}%
\pgfpathlineto{\pgfqpoint{0.793128in}{0.848122in}}%
\pgfpathlineto{\pgfqpoint{0.793416in}{0.856361in}}%
\pgfpathlineto{\pgfqpoint{0.791462in}{0.865449in}}%
\pgfpathlineto{\pgfqpoint{0.786608in}{0.876258in}}%
\pgfpathlineto{\pgfqpoint{0.777731in}{0.890229in}}%
\pgfpathlineto{\pgfqpoint{0.751693in}{0.928536in}}%
\pgfpathlineto{\pgfqpoint{0.747616in}{0.939062in}}%
\pgfpathlineto{\pgfqpoint{0.746430in}{0.947732in}}%
\pgfpathlineto{\pgfqpoint{0.747306in}{0.955044in}}%
\pgfpathlineto{\pgfqpoint{0.750366in}{0.962571in}}%
\pgfpathlineto{\pgfqpoint{0.755763in}{0.969352in}}%
\pgfpathlineto{\pgfqpoint{0.764322in}{0.976338in}}%
\pgfpathlineto{\pgfqpoint{0.775422in}{0.982337in}}%
\pgfpathlineto{\pgfqpoint{0.791597in}{0.988479in}}%
\pgfpathlineto{\pgfqpoint{0.812477in}{0.993830in}}%
\pgfpathlineto{\pgfqpoint{0.841998in}{0.998874in}}%
\pgfpathlineto{\pgfqpoint{0.837993in}{0.999917in}}%
\pgfpathlineto{\pgfqpoint{0.806103in}{1.008110in}}%
\pgfpathlineto{\pgfqpoint{0.788225in}{1.014757in}}%
\pgfpathlineto{\pgfqpoint{0.769748in}{1.023955in}}%
\pgfpathlineto{\pgfqpoint{0.755435in}{1.033870in}}%
\pgfpathlineto{\pgfqpoint{0.744979in}{1.043709in}}%
\pgfpathlineto{\pgfqpoint{0.736477in}{1.054882in}}%
\pgfpathlineto{\pgfqpoint{0.730995in}{1.065784in}}%
\pgfpathlineto{\pgfqpoint{0.727789in}{1.076301in}}%
\pgfpathlineto{\pgfqpoint{0.722768in}{1.096760in}}%
\pgfpathlineto{\pgfqpoint{0.719477in}{1.097823in}}%
\pgfpathlineto{\pgfqpoint{0.713280in}{1.097171in}}%
\pgfpathlineto{\pgfqpoint{0.698401in}{1.092874in}}%
\pgfpathlineto{\pgfqpoint{0.636909in}{1.074195in}}%
\pgfpathlineto{\pgfqpoint{0.635421in}{1.074028in}}%
\pgfpathlineto{\pgfqpoint{0.636793in}{1.074714in}}%
\pgfpathlineto{\pgfqpoint{0.636793in}{1.074714in}}%
\pgfpathlineto{\pgfqpoint{0.653905in}{1.080416in}}%
\pgfpathlineto{\pgfqpoint{0.691722in}{1.093914in}}%
\pgfpathlineto{\pgfqpoint{0.709878in}{1.102750in}}%
\pgfpathlineto{\pgfqpoint{0.718511in}{1.109329in}}%
\pgfpathlineto{\pgfqpoint{0.720814in}{1.113535in}}%
\pgfpathlineto{\pgfqpoint{0.720137in}{1.116067in}}%
\pgfpathlineto{\pgfqpoint{0.717450in}{1.117846in}}%
\pgfpathlineto{\pgfqpoint{0.711855in}{1.118846in}}%
\pgfpathlineto{\pgfqpoint{0.702746in}{1.118109in}}%
\pgfpathlineto{\pgfqpoint{0.692847in}{1.115019in}}%
\pgfpathlineto{\pgfqpoint{0.683859in}{1.110169in}}%
\pgfpathlineto{\pgfqpoint{0.676936in}{1.103795in}}%
\pgfpathlineto{\pgfqpoint{0.673164in}{1.097529in}}%
\pgfpathlineto{\pgfqpoint{0.671707in}{1.090755in}}%
\pgfpathlineto{\pgfqpoint{0.672444in}{1.084263in}}%
\pgfpathlineto{\pgfqpoint{0.675557in}{1.077306in}}%
\pgfpathlineto{\pgfqpoint{0.680997in}{1.070755in}}%
\pgfpathlineto{\pgfqpoint{0.689820in}{1.063951in}}%
\pgfpathlineto{\pgfqpoint{0.700725in}{1.058212in}}%
\pgfpathlineto{\pgfqpoint{0.714300in}{1.053485in}}%
\pgfpathlineto{\pgfqpoint{0.729108in}{1.050588in}}%
\pgfpathlineto{\pgfqpoint{0.744587in}{1.049693in}}%
\pgfpathlineto{\pgfqpoint{0.758595in}{1.051015in}}%
\pgfpathlineto{\pgfqpoint{0.771201in}{1.054379in}}%
\pgfpathlineto{\pgfqpoint{0.780979in}{1.059125in}}%
\pgfpathlineto{\pgfqpoint{0.789216in}{1.065489in}}%
\pgfpathlineto{\pgfqpoint{0.794370in}{1.072247in}}%
\pgfpathlineto{\pgfqpoint{0.797885in}{1.080718in}}%
\pgfpathlineto{\pgfqpoint{0.798544in}{1.088931in}}%
\pgfpathlineto{\pgfqpoint{0.796657in}{1.097845in}}%
\pgfpathlineto{\pgfqpoint{0.792880in}{1.104496in}}%
\pgfpathlineto{\pgfqpoint{0.787143in}{1.109821in}}%
\pgfpathlineto{\pgfqpoint{0.780195in}{1.113401in}}%
\pgfpathlineto{\pgfqpoint{0.772435in}{1.114865in}}%
\pgfpathlineto{\pgfqpoint{0.763926in}{1.114220in}}%
\pgfpathlineto{\pgfqpoint{0.754474in}{1.111161in}}%
\pgfpathlineto{\pgfqpoint{0.744624in}{1.105674in}}%
\pgfpathlineto{\pgfqpoint{0.722117in}{1.091607in}}%
\pgfpathlineto{\pgfqpoint{0.718081in}{1.093016in}}%
\pgfpathlineto{\pgfqpoint{0.713119in}{1.097482in}}%
\pgfpathlineto{\pgfqpoint{0.705915in}{1.107477in}}%
\pgfpathlineto{\pgfqpoint{0.656236in}{1.180139in}}%
\pgfpathlineto{\pgfqpoint{0.640186in}{1.197898in}}%
\pgfpathlineto{\pgfqpoint{0.627369in}{1.209224in}}%
\pgfpathlineto{\pgfqpoint{0.618403in}{1.214669in}}%
\pgfpathlineto{\pgfqpoint{0.614371in}{1.214986in}}%
\pgfpathlineto{\pgfqpoint{0.613250in}{1.213115in}}%
\pgfpathlineto{\pgfqpoint{0.613723in}{1.209613in}}%
\pgfpathlineto{\pgfqpoint{0.616923in}{1.202288in}}%
\pgfpathlineto{\pgfqpoint{0.625776in}{1.188226in}}%
\pgfpathlineto{\pgfqpoint{0.642110in}{1.166299in}}%
\pgfpathlineto{\pgfqpoint{0.667444in}{1.135256in}}%
\pgfpathlineto{\pgfqpoint{0.679341in}{1.123472in}}%
\pgfpathlineto{\pgfqpoint{0.683346in}{1.121957in}}%
\pgfpathlineto{\pgfqpoint{0.685866in}{1.123207in}}%
\pgfpathlineto{\pgfqpoint{0.688295in}{1.127433in}}%
\pgfpathlineto{\pgfqpoint{0.699273in}{1.152001in}}%
\pgfpathlineto{\pgfqpoint{0.707253in}{1.163514in}}%
\pgfpathlineto{\pgfqpoint{0.716396in}{1.172722in}}%
\pgfpathlineto{\pgfqpoint{0.727642in}{1.180783in}}%
\pgfpathlineto{\pgfqpoint{0.738898in}{1.186096in}}%
\pgfpathlineto{\pgfqpoint{0.751669in}{1.189710in}}%
\pgfpathlineto{\pgfqpoint{0.765826in}{1.191261in}}%
\pgfpathlineto{\pgfqpoint{0.779011in}{1.190572in}}%
\pgfpathlineto{\pgfqpoint{0.792514in}{1.187595in}}%
\pgfpathlineto{\pgfqpoint{0.804394in}{1.182751in}}%
\pgfpathlineto{\pgfqpoint{0.815171in}{1.175892in}}%
\pgfpathlineto{\pgfqpoint{0.822557in}{1.168419in}}%
\pgfpathlineto{\pgfqpoint{0.826966in}{1.161000in}}%
\pgfpathlineto{\pgfqpoint{0.828785in}{1.154348in}}%
\pgfpathlineto{\pgfqpoint{0.828176in}{1.148886in}}%
\pgfpathlineto{\pgfqpoint{0.825698in}{1.144615in}}%
\pgfpathlineto{\pgfqpoint{0.821744in}{1.142761in}}%
\pgfpathlineto{\pgfqpoint{0.816573in}{1.142735in}}%
\pgfpathlineto{\pgfqpoint{0.810657in}{1.145033in}}%
\pgfpathlineto{\pgfqpoint{0.803097in}{1.150604in}}%
\pgfpathlineto{\pgfqpoint{0.795964in}{1.158674in}}%
\pgfpathlineto{\pgfqpoint{0.788534in}{1.170391in}}%
\pgfpathlineto{\pgfqpoint{0.781224in}{1.185992in}}%
\pgfpathlineto{\pgfqpoint{0.774194in}{1.206701in}}%
\pgfpathlineto{\pgfqpoint{0.767187in}{1.234903in}}%
\pgfpathlineto{\pgfqpoint{0.751512in}{1.306463in}}%
\pgfpathlineto{\pgfqpoint{0.746264in}{1.316654in}}%
\pgfpathlineto{\pgfqpoint{0.741320in}{1.321531in}}%
\pgfpathlineto{\pgfqpoint{0.735946in}{1.324093in}}%
\pgfpathlineto{\pgfqpoint{0.728981in}{1.324781in}}%
\pgfpathlineto{\pgfqpoint{0.720576in}{1.323087in}}%
\pgfpathlineto{\pgfqpoint{0.708784in}{1.318207in}}%
\pgfpathlineto{\pgfqpoint{0.691190in}{1.308569in}}%
\pgfpathlineto{\pgfqpoint{0.656676in}{1.286394in}}%
\pgfpathlineto{\pgfqpoint{0.648707in}{1.279005in}}%
\pgfpathlineto{\pgfqpoint{0.647947in}{1.275721in}}%
\pgfpathlineto{\pgfqpoint{0.649640in}{1.273400in}}%
\pgfpathlineto{\pgfqpoint{0.655035in}{1.270552in}}%
\pgfpathlineto{\pgfqpoint{0.668740in}{1.266385in}}%
\pgfpathlineto{\pgfqpoint{0.710678in}{1.257180in}}%
\pgfpathlineto{\pgfqpoint{0.772368in}{1.242575in}}%
\pgfpathlineto{\pgfqpoint{0.789278in}{1.236283in}}%
\pgfpathlineto{\pgfqpoint{0.796820in}{1.231451in}}%
\pgfpathlineto{\pgfqpoint{0.800257in}{1.226691in}}%
\pgfpathlineto{\pgfqpoint{0.800844in}{1.221802in}}%
\pgfpathlineto{\pgfqpoint{0.798812in}{1.215013in}}%
\pgfpathlineto{\pgfqpoint{0.792086in}{1.196753in}}%
\pgfpathlineto{\pgfqpoint{0.791733in}{1.189023in}}%
\pgfpathlineto{\pgfqpoint{0.793187in}{1.182385in}}%
\pgfpathlineto{\pgfqpoint{0.796785in}{1.175047in}}%
\pgfpathlineto{\pgfqpoint{0.803440in}{1.166807in}}%
\pgfpathlineto{\pgfqpoint{0.813886in}{1.157994in}}%
\pgfpathlineto{\pgfqpoint{0.826320in}{1.150435in}}%
\pgfpathlineto{\pgfqpoint{0.843305in}{1.142569in}}%
\pgfpathlineto{\pgfqpoint{0.862758in}{1.136060in}}%
\pgfpathlineto{\pgfqpoint{0.885141in}{1.130745in}}%
\pgfpathlineto{\pgfqpoint{0.908805in}{1.127650in}}%
\pgfpathlineto{\pgfqpoint{0.926822in}{1.127352in}}%
\pgfpathlineto{\pgfqpoint{0.945652in}{1.129119in}}%
\pgfpathlineto{\pgfqpoint{0.956872in}{1.132383in}}%
\pgfpathlineto{\pgfqpoint{0.964906in}{1.136782in}}%
\pgfpathlineto{\pgfqpoint{0.968133in}{1.140986in}}%
\pgfpathlineto{\pgfqpoint{0.968752in}{1.145046in}}%
\pgfpathlineto{\pgfqpoint{0.967034in}{1.149374in}}%
\pgfpathlineto{\pgfqpoint{0.963218in}{1.153262in}}%
\pgfpathlineto{\pgfqpoint{0.956114in}{1.157052in}}%
\pgfpathlineto{\pgfqpoint{0.946350in}{1.159930in}}%
\pgfpathlineto{\pgfqpoint{0.935806in}{1.160285in}}%
\pgfpathlineto{\pgfqpoint{0.930157in}{1.158736in}}%
\pgfpathlineto{\pgfqpoint{0.927514in}{1.155989in}}%
\pgfpathlineto{\pgfqpoint{0.928090in}{1.153425in}}%
\pgfpathlineto{\pgfqpoint{0.930971in}{1.150457in}}%
\pgfpathlineto{\pgfqpoint{0.938073in}{1.146923in}}%
\pgfpathlineto{\pgfqpoint{0.949520in}{1.143846in}}%
\pgfpathlineto{\pgfqpoint{0.966018in}{1.141820in}}%
\pgfpathlineto{\pgfqpoint{0.984709in}{1.141762in}}%
\pgfpathlineto{\pgfqpoint{1.005805in}{1.144016in}}%
\pgfpathlineto{\pgfqpoint{1.028321in}{1.148723in}}%
\pgfpathlineto{\pgfqpoint{1.046548in}{1.154813in}}%
\pgfpathlineto{\pgfqpoint{1.066051in}{1.163589in}}%
\pgfpathlineto{\pgfqpoint{1.081089in}{1.172828in}}%
\pgfpathlineto{\pgfqpoint{1.095080in}{1.184219in}}%
\pgfpathlineto{\pgfqpoint{1.105242in}{1.195289in}}%
\pgfpathlineto{\pgfqpoint{1.112879in}{1.206894in}}%
\pgfpathlineto{\pgfqpoint{1.118068in}{1.218595in}}%
\pgfpathlineto{\pgfqpoint{1.121058in}{1.230692in}}%
\pgfpathlineto{\pgfqpoint{1.121768in}{1.242764in}}%
\pgfpathlineto{\pgfqpoint{1.120239in}{1.255165in}}%
\pgfpathlineto{\pgfqpoint{1.116420in}{1.267404in}}%
\pgfpathlineto{\pgfqpoint{1.110490in}{1.279191in}}%
\pgfpathlineto{\pgfqpoint{1.101505in}{1.291814in}}%
\pgfpathlineto{\pgfqpoint{1.090370in}{1.303402in}}%
\pgfpathlineto{\pgfqpoint{1.077446in}{1.313910in}}%
\pgfpathlineto{\pgfqpoint{1.060449in}{1.324829in}}%
\pgfpathlineto{\pgfqpoint{1.039668in}{1.335092in}}%
\pgfpathlineto{\pgfqpoint{1.016560in}{1.343601in}}%
\pgfpathlineto{\pgfqpoint{0.996404in}{1.348809in}}%
\pgfpathlineto{\pgfqpoint{0.980468in}{1.350909in}}%
\pgfpathlineto{\pgfqpoint{0.971852in}{1.350087in}}%
\pgfpathlineto{\pgfqpoint{0.969102in}{1.347972in}}%
\pgfpathlineto{\pgfqpoint{0.969463in}{1.345556in}}%
\pgfpathlineto{\pgfqpoint{0.972818in}{1.341750in}}%
\pgfpathlineto{\pgfqpoint{0.981087in}{1.336178in}}%
\pgfpathlineto{\pgfqpoint{0.996426in}{1.328979in}}%
\pgfpathlineto{\pgfqpoint{1.016164in}{1.322270in}}%
\pgfpathlineto{\pgfqpoint{1.034496in}{1.318052in}}%
\pgfpathlineto{\pgfqpoint{1.051501in}{1.316442in}}%
\pgfpathlineto{\pgfqpoint{1.062167in}{1.317418in}}%
\pgfpathlineto{\pgfqpoint{1.067060in}{1.319670in}}%
\pgfpathlineto{\pgfqpoint{1.068283in}{1.322293in}}%
\pgfpathlineto{\pgfqpoint{1.067186in}{1.325058in}}%
\pgfpathlineto{\pgfqpoint{1.063341in}{1.328507in}}%
\pgfpathlineto{\pgfqpoint{1.054576in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.034119in}{1.343168in}}%
\pgfpathlineto{\pgfqpoint{1.032719in}{1.346676in}}%
\pgfpathlineto{\pgfqpoint{1.033712in}{1.350368in}}%
\pgfpathlineto{\pgfqpoint{1.037632in}{1.355474in}}%
\pgfpathlineto{\pgfqpoint{1.047374in}{1.364237in}}%
\pgfpathlineto{\pgfqpoint{1.068599in}{1.383917in}}%
\pgfpathlineto{\pgfqpoint{1.078419in}{1.396685in}}%
\pgfpathlineto{\pgfqpoint{1.084299in}{1.407648in}}%
\pgfpathlineto{\pgfqpoint{1.087876in}{1.418966in}}%
\pgfpathlineto{\pgfqpoint{1.088904in}{1.429642in}}%
\pgfpathlineto{\pgfqpoint{1.087568in}{1.439237in}}%
\pgfpathlineto{\pgfqpoint{1.084030in}{1.447615in}}%
\pgfpathlineto{\pgfqpoint{1.078911in}{1.454094in}}%
\pgfpathlineto{\pgfqpoint{1.071916in}{1.458864in}}%
\pgfpathlineto{\pgfqpoint{1.065110in}{1.460982in}}%
\pgfpathlineto{\pgfqpoint{1.056746in}{1.461123in}}%
\pgfpathlineto{\pgfqpoint{1.050902in}{1.459191in}}%
\pgfpathlineto{\pgfqpoint{1.050748in}{1.458763in}}%
\pgfpathlineto{\pgfqpoint{1.051418in}{1.458575in}}%
\pgfpathlineto{\pgfqpoint{1.051418in}{1.458575in}}%
\pgfpathlineto{\pgfqpoint{1.055291in}{1.459269in}}%
\pgfpathlineto{\pgfqpoint{1.066432in}{1.462771in}}%
\pgfpathlineto{\pgfqpoint{1.080107in}{1.466483in}}%
\pgfpathlineto{\pgfqpoint{1.093949in}{1.468026in}}%
\pgfpathlineto{\pgfqpoint{1.104379in}{1.466936in}}%
\pgfpathlineto{\pgfqpoint{1.113323in}{1.463712in}}%
\pgfpathlineto{\pgfqpoint{1.120935in}{1.458847in}}%
\pgfpathlineto{\pgfqpoint{1.129097in}{1.450769in}}%
\pgfpathlineto{\pgfqpoint{1.136010in}{1.440717in}}%
\pgfpathlineto{\pgfqpoint{1.143294in}{1.425660in}}%
\pgfpathlineto{\pgfqpoint{1.150286in}{1.405310in}}%
\pgfpathlineto{\pgfqpoint{1.151743in}{1.401623in}}%
\pgfpathlineto{\pgfqpoint{1.152093in}{1.403174in}}%
\pgfpathlineto{\pgfqpoint{1.150979in}{1.417544in}}%
\pgfpathlineto{\pgfqpoint{1.144541in}{1.468587in}}%
\pgfpathlineto{\pgfqpoint{1.144280in}{1.468938in}}%
\pgfpathlineto{\pgfqpoint{1.144074in}{1.468407in}}%
\pgfpathlineto{\pgfqpoint{1.144074in}{1.468407in}}%
\pgfpathlineto{\pgfqpoint{1.144047in}{1.459775in}}%
\pgfpathlineto{\pgfqpoint{1.145679in}{1.428377in}}%
\pgfpathlineto{\pgfqpoint{1.150062in}{1.387116in}}%
\pgfpathlineto{\pgfqpoint{1.153155in}{1.376682in}}%
\pgfpathlineto{\pgfqpoint{1.154267in}{1.376275in}}%
\pgfpathlineto{\pgfqpoint{1.154532in}{1.376621in}}%
\pgfpathlineto{\pgfqpoint{1.155267in}{1.380212in}}%
\pgfpathlineto{\pgfqpoint{1.154886in}{1.393954in}}%
\pgfpathlineto{\pgfqpoint{1.150962in}{1.415308in}}%
\pgfpathlineto{\pgfqpoint{1.146131in}{1.429593in}}%
\pgfpathlineto{\pgfqpoint{1.143539in}{1.433622in}}%
\pgfpathlineto{\pgfqpoint{1.145415in}{1.429275in}}%
\pgfpathlineto{\pgfqpoint{1.145415in}{1.429275in}}%
\pgfpathlineto{\pgfqpoint{1.149589in}{1.425077in}}%
\pgfpathlineto{\pgfqpoint{1.155917in}{1.422246in}}%
\pgfpathlineto{\pgfqpoint{1.162918in}{1.421801in}}%
\pgfpathlineto{\pgfqpoint{1.171433in}{1.423551in}}%
\pgfpathlineto{\pgfqpoint{1.180897in}{1.427734in}}%
\pgfpathlineto{\pgfqpoint{1.194584in}{1.436843in}}%
\pgfpathlineto{\pgfqpoint{1.212173in}{1.452303in}}%
\pgfpathlineto{\pgfqpoint{1.239354in}{1.476605in}}%
\pgfpathlineto{\pgfqpoint{1.240374in}{1.475281in}}%
\pgfpathlineto{\pgfqpoint{1.240339in}{1.471061in}}%
\pgfpathlineto{\pgfqpoint{1.237200in}{1.454558in}}%
\pgfpathlineto{\pgfqpoint{1.234685in}{1.435816in}}%
\pgfpathlineto{\pgfqpoint{1.235589in}{1.427252in}}%
\pgfpathlineto{\pgfqpoint{1.238094in}{1.422827in}}%
\pgfpathlineto{\pgfqpoint{1.241575in}{1.420980in}}%
\pgfpathlineto{\pgfqpoint{1.246727in}{1.420874in}}%
\pgfpathlineto{\pgfqpoint{1.254098in}{1.422851in}}%
\pgfpathlineto{\pgfqpoint{1.275945in}{1.432779in}}%
\pgfpathlineto{\pgfqpoint{1.292222in}{1.439312in}}%
\pgfpathlineto{\pgfqpoint{1.300948in}{1.440736in}}%
\pgfpathlineto{\pgfqpoint{1.306331in}{1.439735in}}%
\pgfpathlineto{\pgfqpoint{1.309996in}{1.437104in}}%
\pgfpathlineto{\pgfqpoint{1.312243in}{1.432728in}}%
\pgfpathlineto{\pgfqpoint{1.313235in}{1.426170in}}%
\pgfpathlineto{\pgfqpoint{1.312539in}{1.416417in}}%
\pgfpathlineto{\pgfqpoint{1.309025in}{1.400593in}}%
\pgfpathlineto{\pgfqpoint{1.301217in}{1.377810in}}%
\pgfpathlineto{\pgfqpoint{1.286051in}{1.342919in}}%
\pgfpathlineto{\pgfqpoint{1.274026in}{1.319413in}}%
\pgfpathlineto{\pgfqpoint{1.266619in}{1.309510in}}%
\pgfpathlineto{\pgfqpoint{1.266609in}{1.309517in}}%
\pgfpathlineto{\pgfqpoint{1.266437in}{1.310961in}}%
\pgfpathlineto{\pgfqpoint{1.267586in}{1.317568in}}%
\pgfpathlineto{\pgfqpoint{1.278290in}{1.349542in}}%
\pgfpathlineto{\pgfqpoint{1.277449in}{1.344816in}}%
\pgfpathlineto{\pgfqpoint{1.269273in}{1.298498in}}%
\pgfpathlineto{\pgfqpoint{1.270237in}{1.290106in}}%
\pgfpathlineto{\pgfqpoint{1.272330in}{1.286638in}}%
\pgfpathlineto{\pgfqpoint{1.275089in}{1.286037in}}%
\pgfpathlineto{\pgfqpoint{1.278384in}{1.287442in}}%
\pgfpathlineto{\pgfqpoint{1.285048in}{1.292909in}}%
\pgfpathlineto{\pgfqpoint{1.296224in}{1.306270in}}%
\pgfpathlineto{\pgfqpoint{1.314259in}{1.331789in}}%
\pgfpathlineto{\pgfqpoint{1.344576in}{1.374080in}}%
\pgfpathlineto{\pgfqpoint{1.357870in}{1.388570in}}%
\pgfpathlineto{\pgfqpoint{1.367483in}{1.396188in}}%
\pgfpathlineto{\pgfqpoint{1.376764in}{1.400483in}}%
\pgfpathlineto{\pgfqpoint{1.384107in}{1.401463in}}%
\pgfpathlineto{\pgfqpoint{1.392559in}{1.399677in}}%
\pgfpathlineto{\pgfqpoint{1.399812in}{1.395854in}}%
\pgfpathlineto{\pgfqpoint{1.410766in}{1.387227in}}%
\pgfpathlineto{\pgfqpoint{1.432731in}{1.369189in}}%
\pgfpathlineto{\pgfqpoint{1.448199in}{1.360183in}}%
\pgfpathlineto{\pgfqpoint{1.464501in}{1.354030in}}%
\pgfpathlineto{\pgfqpoint{1.468560in}{1.351505in}}%
\pgfpathlineto{\pgfqpoint{1.467611in}{1.349589in}}%
\pgfpathlineto{\pgfqpoint{1.459851in}{1.344153in}}%
\pgfpathlineto{\pgfqpoint{1.366067in}{1.286949in}}%
\pgfpathlineto{\pgfqpoint{1.347944in}{1.272022in}}%
\pgfpathlineto{\pgfqpoint{1.337985in}{1.260864in}}%
\pgfpathlineto{\pgfqpoint{1.333011in}{1.252354in}}%
\pgfpathlineto{\pgfqpoint{1.331284in}{1.245460in}}%
\pgfpathlineto{\pgfqpoint{1.332072in}{1.239354in}}%
\pgfpathlineto{\pgfqpoint{1.335449in}{1.232154in}}%
\pgfpathlineto{\pgfqpoint{1.340903in}{1.226690in}}%
\pgfpathlineto{\pgfqpoint{1.356430in}{1.215454in}}%
\pgfpathlineto{\pgfqpoint{1.372165in}{1.203868in}}%
\pgfpathlineto{\pgfqpoint{1.378040in}{1.196789in}}%
\pgfpathlineto{\pgfqpoint{1.380072in}{1.191333in}}%
\pgfpathlineto{\pgfqpoint{1.379755in}{1.185746in}}%
\pgfpathlineto{\pgfqpoint{1.377176in}{1.179565in}}%
\pgfpathlineto{\pgfqpoint{1.371834in}{1.173316in}}%
\pgfpathlineto{\pgfqpoint{1.363176in}{1.166437in}}%
\pgfpathlineto{\pgfqpoint{1.348991in}{1.158056in}}%
\pgfpathlineto{\pgfqpoint{1.330858in}{1.150005in}}%
\pgfpathlineto{\pgfqpoint{1.302567in}{1.140246in}}%
\pgfpathlineto{\pgfqpoint{1.267075in}{1.131150in}}%
\pgfpathlineto{\pgfqpoint{1.237088in}{1.125862in}}%
\pgfpathlineto{\pgfqpoint{1.212206in}{1.123340in}}%
\pgfpathlineto{\pgfqpoint{1.207711in}{1.123383in}}%
\pgfpathlineto{\pgfqpoint{1.212122in}{1.123611in}}%
\pgfpathlineto{\pgfqpoint{1.212122in}{1.123611in}}%
\pgfpathlineto{\pgfqpoint{1.224848in}{1.122842in}}%
\pgfpathlineto{\pgfqpoint{1.242950in}{1.120001in}}%
\pgfpathlineto{\pgfqpoint{1.258663in}{1.115227in}}%
\pgfpathlineto{\pgfqpoint{1.269194in}{1.109701in}}%
\pgfpathlineto{\pgfqpoint{1.274395in}{1.104946in}}%
\pgfpathlineto{\pgfqpoint{1.277375in}{1.099040in}}%
\pgfpathlineto{\pgfqpoint{1.277265in}{1.094691in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{1.089412in}}%
\pgfpathlineto{\pgfqpoint{1.269744in}{1.084178in}}%
\pgfpathlineto{\pgfqpoint{1.261481in}{1.078760in}}%
\pgfpathlineto{\pgfqpoint{1.249342in}{1.073444in}}%
\pgfpathlineto{\pgfqpoint{1.231138in}{1.068141in}}%
\pgfpathlineto{\pgfqpoint{1.209407in}{1.064533in}}%
\pgfpathlineto{\pgfqpoint{1.188927in}{1.063253in}}%
\pgfpathlineto{\pgfqpoint{1.171484in}{1.064235in}}%
\pgfpathlineto{\pgfqpoint{1.162236in}{1.066806in}}%
\pgfpathlineto{\pgfqpoint{1.159980in}{1.069144in}}%
\pgfpathlineto{\pgfqpoint{1.160931in}{1.071161in}}%
\pgfpathlineto{\pgfqpoint{1.164680in}{1.073345in}}%
\pgfpathlineto{\pgfqpoint{1.175151in}{1.076437in}}%
\pgfpathlineto{\pgfqpoint{1.191650in}{1.078896in}}%
\pgfpathlineto{\pgfqpoint{1.219395in}{1.080719in}}%
\pgfpathlineto{\pgfqpoint{1.254965in}{1.080637in}}%
\pgfpathlineto{\pgfqpoint{1.291285in}{1.078267in}}%
\pgfpathlineto{\pgfqpoint{1.323679in}{1.073948in}}%
\pgfpathlineto{\pgfqpoint{1.350928in}{1.068063in}}%
\pgfpathlineto{\pgfqpoint{1.367348in}{1.062317in}}%
\pgfpathlineto{\pgfqpoint{1.377015in}{1.056695in}}%
\pgfpathlineto{\pgfqpoint{1.380642in}{1.052191in}}%
\pgfpathlineto{\pgfqpoint{1.381129in}{1.048550in}}%
\pgfpathlineto{\pgfqpoint{1.379307in}{1.044570in}}%
\pgfpathlineto{\pgfqpoint{1.374936in}{1.040697in}}%
\pgfpathlineto{\pgfqpoint{1.365439in}{1.035616in}}%
\pgfpathlineto{\pgfqpoint{1.349546in}{1.030041in}}%
\pgfpathlineto{\pgfqpoint{1.324563in}{1.024053in}}%
\pgfpathlineto{\pgfqpoint{1.289849in}{1.018017in}}%
\pgfpathlineto{\pgfqpoint{1.244064in}{1.012355in}}%
\pgfpathlineto{\pgfqpoint{1.196300in}{1.008560in}}%
\pgfpathlineto{\pgfqpoint{1.160407in}{1.007653in}}%
\pgfpathlineto{\pgfqpoint{1.137261in}{1.009164in}}%
\pgfpathlineto{\pgfqpoint{1.125578in}{1.011926in}}%
\pgfpathlineto{\pgfqpoint{1.119843in}{1.015309in}}%
\pgfpathlineto{\pgfqpoint{1.117936in}{1.018813in}}%
\pgfpathlineto{\pgfqpoint{1.118405in}{1.022732in}}%
\pgfpathlineto{\pgfqpoint{1.121451in}{1.027860in}}%
\pgfpathlineto{\pgfqpoint{1.128533in}{1.035058in}}%
\pgfpathlineto{\pgfqpoint{1.143208in}{1.046347in}}%
\pgfpathlineto{\pgfqpoint{1.172482in}{1.065278in}}%
\pgfpathlineto{\pgfqpoint{1.216717in}{1.093809in}}%
\pgfpathlineto{\pgfqpoint{1.224974in}{1.101367in}}%
\pgfpathlineto{\pgfqpoint{1.226439in}{1.105119in}}%
\pgfpathlineto{\pgfqpoint{1.224913in}{1.106533in}}%
\pgfpathlineto{\pgfqpoint{1.220461in}{1.107027in}}%
\pgfpathlineto{\pgfqpoint{1.209652in}{1.105599in}}%
\pgfpathlineto{\pgfqpoint{1.190828in}{1.100782in}}%
\pgfpathlineto{\pgfqpoint{1.162759in}{1.091322in}}%
\pgfpathlineto{\pgfqpoint{1.126500in}{1.076646in}}%
\pgfpathlineto{\pgfqpoint{1.119458in}{1.072364in}}%
\pgfpathlineto{\pgfqpoint{1.119814in}{1.072220in}}%
\pgfpathlineto{\pgfqpoint{1.123500in}{1.073063in}}%
\pgfpathlineto{\pgfqpoint{1.138849in}{1.079041in}}%
\pgfpathlineto{\pgfqpoint{1.166082in}{1.092116in}}%
\pgfpathlineto{\pgfqpoint{1.193159in}{1.107383in}}%
\pgfpathlineto{\pgfqpoint{1.212529in}{1.120812in}}%
\pgfpathlineto{\pgfqpoint{1.225710in}{1.132407in}}%
\pgfpathlineto{\pgfqpoint{1.233059in}{1.141537in}}%
\pgfpathlineto{\pgfqpoint{1.236016in}{1.148675in}}%
\pgfpathlineto{\pgfqpoint{1.235986in}{1.153827in}}%
\pgfpathlineto{\pgfqpoint{1.233621in}{1.158300in}}%
\pgfpathlineto{\pgfqpoint{1.229285in}{1.161796in}}%
\pgfpathlineto{\pgfqpoint{1.221372in}{1.165036in}}%
\pgfpathlineto{\pgfqpoint{1.209900in}{1.167434in}}%
\pgfpathlineto{\pgfqpoint{1.190897in}{1.168837in}}%
\pgfpathlineto{\pgfqpoint{1.160337in}{1.168521in}}%
\pgfpathlineto{\pgfqpoint{1.115536in}{1.167969in}}%
\pgfpathlineto{\pgfqpoint{1.108847in}{1.169905in}}%
\pgfpathlineto{\pgfqpoint{1.108072in}{1.171972in}}%
\pgfpathlineto{\pgfqpoint{1.109776in}{1.174523in}}%
\pgfpathlineto{\pgfqpoint{1.116089in}{1.179322in}}%
\pgfpathlineto{\pgfqpoint{1.131236in}{1.187435in}}%
\pgfpathlineto{\pgfqpoint{1.166140in}{1.203374in}}%
\pgfpathlineto{\pgfqpoint{1.232056in}{1.233739in}}%
\pgfpathlineto{\pgfqpoint{1.250457in}{1.244958in}}%
\pgfpathlineto{\pgfqpoint{1.255866in}{1.250615in}}%
\pgfpathlineto{\pgfqpoint{1.255611in}{1.252875in}}%
\pgfpathlineto{\pgfqpoint{1.252796in}{1.254025in}}%
\pgfpathlineto{\pgfqpoint{1.246180in}{1.254064in}}%
\pgfpathlineto{\pgfqpoint{1.229694in}{1.251545in}}%
\pgfpathlineto{\pgfqpoint{1.143577in}{1.235375in}}%
\pgfpathlineto{\pgfqpoint{1.133997in}{1.235964in}}%
\pgfpathlineto{\pgfqpoint{1.133272in}{1.237132in}}%
\pgfpathlineto{\pgfqpoint{1.133482in}{1.237419in}}%
\pgfpathlineto{\pgfqpoint{1.136815in}{1.239407in}}%
\pgfpathlineto{\pgfqpoint{1.147925in}{1.242802in}}%
\pgfpathlineto{\pgfqpoint{1.200485in}{1.256886in}}%
\pgfpathlineto{\pgfqpoint{1.205970in}{1.261041in}}%
\pgfpathlineto{\pgfqpoint{1.207702in}{1.264783in}}%
\pgfpathlineto{\pgfqpoint{1.207022in}{1.268581in}}%
\pgfpathlineto{\pgfqpoint{1.203720in}{1.272991in}}%
\pgfpathlineto{\pgfqpoint{1.196121in}{1.278943in}}%
\pgfpathlineto{\pgfqpoint{1.182560in}{1.286663in}}%
\pgfpathlineto{\pgfqpoint{1.117282in}{1.320423in}}%
\pgfpathlineto{\pgfqpoint{1.108171in}{1.328390in}}%
\pgfpathlineto{\pgfqpoint{1.102969in}{1.335515in}}%
\pgfpathlineto{\pgfqpoint{1.100950in}{1.341876in}}%
\pgfpathlineto{\pgfqpoint{1.101322in}{1.348058in}}%
\pgfpathlineto{\pgfqpoint{1.104120in}{1.354115in}}%
\pgfpathlineto{\pgfqpoint{1.109468in}{1.360204in}}%
\pgfpathlineto{\pgfqpoint{1.118294in}{1.366757in}}%
\pgfpathlineto{\pgfqpoint{1.133790in}{1.374919in}}%
\pgfpathlineto{\pgfqpoint{1.157686in}{1.387085in}}%
\pgfpathlineto{\pgfqpoint{1.160545in}{1.391032in}}%
\pgfpathlineto{\pgfqpoint{1.159740in}{1.393337in}}%
\pgfpathlineto{\pgfqpoint{1.156060in}{1.395551in}}%
\pgfpathlineto{\pgfqpoint{1.147578in}{1.397429in}}%
\pgfpathlineto{\pgfqpoint{1.133699in}{1.398309in}}%
\pgfpathlineto{\pgfqpoint{1.104815in}{1.396775in}}%
\pgfpathlineto{\pgfqpoint{1.069030in}{1.394161in}}%
\pgfpathlineto{\pgfqpoint{1.068530in}{1.394826in}}%
\pgfpathlineto{\pgfqpoint{1.069065in}{1.395329in}}%
\pgfpathlineto{\pgfqpoint{1.073691in}{1.397465in}}%
\pgfpathlineto{\pgfqpoint{1.104488in}{1.409051in}}%
\pgfpathlineto{\pgfqpoint{1.104591in}{1.410862in}}%
\pgfpathlineto{\pgfqpoint{1.102080in}{1.412522in}}%
\pgfpathlineto{\pgfqpoint{1.095283in}{1.414412in}}%
\pgfpathlineto{\pgfqpoint{1.078050in}{1.417492in}}%
\pgfpathlineto{\pgfqpoint{1.049988in}{1.423649in}}%
\pgfpathlineto{\pgfqpoint{1.036303in}{1.428857in}}%
\pgfpathlineto{\pgfqpoint{1.027802in}{1.434086in}}%
\pgfpathlineto{\pgfqpoint{1.023433in}{1.439239in}}%
\pgfpathlineto{\pgfqpoint{1.022893in}{1.442750in}}%
\pgfpathlineto{\pgfqpoint{1.024646in}{1.445402in}}%
\pgfpathlineto{\pgfqpoint{1.029166in}{1.447264in}}%
\pgfpathlineto{\pgfqpoint{1.036775in}{1.447447in}}%
\pgfpathlineto{\pgfqpoint{1.048929in}{1.445156in}}%
\pgfpathlineto{\pgfqpoint{1.061153in}{1.441776in}}%
\pgfpathlineto{\pgfqpoint{1.056928in}{1.444294in}}%
\pgfpathlineto{\pgfqpoint{1.045352in}{1.448901in}}%
\pgfpathlineto{\pgfqpoint{1.031450in}{1.452137in}}%
\pgfpathlineto{\pgfqpoint{1.020198in}{1.452781in}}%
\pgfpathlineto{\pgfqpoint{1.008937in}{1.451444in}}%
\pgfpathlineto{\pgfqpoint{0.997222in}{1.447327in}}%
\pgfpathlineto{\pgfqpoint{0.988654in}{1.441947in}}%
\pgfpathlineto{\pgfqpoint{0.980611in}{1.433823in}}%
\pgfpathlineto{\pgfqpoint{0.973977in}{1.423227in}}%
\pgfpathlineto{\pgfqpoint{0.970321in}{1.412964in}}%
\pgfpathlineto{\pgfqpoint{0.970324in}{1.411416in}}%
\pgfpathlineto{\pgfqpoint{0.971161in}{1.412767in}}%
\pgfpathlineto{\pgfqpoint{0.971161in}{1.412767in}}%
\pgfpathlineto{\pgfqpoint{0.974910in}{1.422622in}}%
\pgfpathlineto{\pgfqpoint{0.991326in}{1.468442in}}%
\pgfpathlineto{\pgfqpoint{0.996100in}{1.475586in}}%
\pgfpathlineto{\pgfqpoint{0.998801in}{1.476460in}}%
\pgfpathlineto{\pgfqpoint{1.000581in}{1.474614in}}%
\pgfpathlineto{\pgfqpoint{1.002292in}{1.469415in}}%
\pgfpathlineto{\pgfqpoint{1.003682in}{1.456230in}}%
\pgfpathlineto{\pgfqpoint{1.003328in}{1.437946in}}%
\pgfpathlineto{\pgfqpoint{1.001044in}{1.424164in}}%
\pgfpathlineto{\pgfqpoint{0.998355in}{1.419203in}}%
\pgfpathlineto{\pgfqpoint{0.996391in}{1.419311in}}%
\pgfpathlineto{\pgfqpoint{0.994660in}{1.421932in}}%
\pgfpathlineto{\pgfqpoint{0.992810in}{1.429380in}}%
\pgfpathlineto{\pgfqpoint{0.992462in}{1.441444in}}%
\pgfpathlineto{\pgfqpoint{0.994200in}{1.451614in}}%
\pgfpathlineto{\pgfqpoint{0.997796in}{1.459766in}}%
\pgfpathlineto{\pgfqpoint{1.001559in}{1.463470in}}%
\pgfpathlineto{\pgfqpoint{1.006252in}{1.464684in}}%
\pgfpathlineto{\pgfqpoint{1.010524in}{1.463667in}}%
\pgfpathlineto{\pgfqpoint{1.015408in}{1.460337in}}%
\pgfpathlineto{\pgfqpoint{1.021524in}{1.453188in}}%
\pgfpathlineto{\pgfqpoint{1.026976in}{1.443167in}}%
\pgfpathlineto{\pgfqpoint{1.030822in}{1.431193in}}%
\pgfpathlineto{\pgfqpoint{1.031022in}{1.423586in}}%
\pgfpathlineto{\pgfqpoint{1.029141in}{1.418905in}}%
\pgfpathlineto{\pgfqpoint{1.025710in}{1.416586in}}%
\pgfpathlineto{\pgfqpoint{1.020548in}{1.416148in}}%
\pgfpathlineto{\pgfqpoint{1.013002in}{1.417829in}}%
\pgfpathlineto{\pgfqpoint{1.001223in}{1.422551in}}%
\pgfpathlineto{\pgfqpoint{0.955751in}{1.442308in}}%
\pgfpathlineto{\pgfqpoint{0.946467in}{1.443163in}}%
\pgfpathlineto{\pgfqpoint{0.941317in}{1.441717in}}%
\pgfpathlineto{\pgfqpoint{0.937827in}{1.438510in}}%
\pgfpathlineto{\pgfqpoint{0.936255in}{1.434332in}}%
\pgfpathlineto{\pgfqpoint{0.935951in}{1.426142in}}%
\pgfpathlineto{\pgfqpoint{0.938070in}{1.414776in}}%
\pgfpathlineto{\pgfqpoint{0.943026in}{1.399805in}}%
\pgfpathlineto{\pgfqpoint{0.946783in}{1.392059in}}%
\pgfpathlineto{\pgfqpoint{0.943569in}{1.399950in}}%
\pgfpathlineto{\pgfqpoint{0.943569in}{1.399950in}}%
\pgfpathlineto{\pgfqpoint{0.935259in}{1.414440in}}%
\pgfpathlineto{\pgfqpoint{0.925511in}{1.428114in}}%
\pgfpathlineto{\pgfqpoint{0.917347in}{1.436929in}}%
\pgfpathlineto{\pgfqpoint{0.911205in}{1.440419in}}%
\pgfpathlineto{\pgfqpoint{0.909034in}{1.439221in}}%
\pgfpathlineto{\pgfqpoint{0.908120in}{1.436032in}}%
\pgfpathlineto{\pgfqpoint{0.908696in}{1.429132in}}%
\pgfpathlineto{\pgfqpoint{0.912356in}{1.416060in}}%
\pgfpathlineto{\pgfqpoint{0.919151in}{1.401053in}}%
\pgfpathlineto{\pgfqpoint{0.925860in}{1.391957in}}%
\pgfpathlineto{\pgfqpoint{0.930662in}{1.389115in}}%
\pgfpathlineto{\pgfqpoint{0.934667in}{1.389238in}}%
\pgfpathlineto{\pgfqpoint{0.938371in}{1.391904in}}%
\pgfpathlineto{\pgfqpoint{0.942453in}{1.398001in}}%
\pgfpathlineto{\pgfqpoint{0.948245in}{1.411473in}}%
\pgfpathlineto{\pgfqpoint{0.961060in}{1.442605in}}%
\pgfpathlineto{\pgfqpoint{0.966866in}{1.450608in}}%
\pgfpathlineto{\pgfqpoint{0.971574in}{1.454329in}}%
\pgfpathlineto{\pgfqpoint{0.976519in}{1.455549in}}%
\pgfpathlineto{\pgfqpoint{0.982405in}{1.454535in}}%
\pgfpathlineto{\pgfqpoint{0.988733in}{1.450577in}}%
\pgfpathlineto{\pgfqpoint{0.995574in}{1.443923in}}%
\pgfpathlineto{\pgfqpoint{1.006487in}{1.429562in}}%
\pgfpathlineto{\pgfqpoint{1.021755in}{1.409075in}}%
\pgfpathlineto{\pgfqpoint{1.022517in}{1.409839in}}%
\pgfpathlineto{\pgfqpoint{1.022556in}{1.410015in}}%
\pgfpathlineto{\pgfqpoint{1.022218in}{1.414707in}}%
\pgfpathlineto{\pgfqpoint{1.018608in}{1.429610in}}%
\pgfpathlineto{\pgfqpoint{1.008040in}{1.459802in}}%
\pgfpathlineto{\pgfqpoint{1.006122in}{1.463113in}}%
\pgfpathlineto{\pgfqpoint{1.006412in}{1.460695in}}%
\pgfpathlineto{\pgfqpoint{1.010650in}{1.447863in}}%
\pgfpathlineto{\pgfqpoint{1.020603in}{1.423235in}}%
\pgfpathlineto{\pgfqpoint{1.028474in}{1.408492in}}%
\pgfpathlineto{\pgfqpoint{1.033383in}{1.403159in}}%
\pgfpathlineto{\pgfqpoint{1.035769in}{1.403236in}}%
\pgfpathlineto{\pgfqpoint{1.037149in}{1.405924in}}%
\pgfpathlineto{\pgfqpoint{1.037615in}{1.412578in}}%
\pgfpathlineto{\pgfqpoint{1.035947in}{1.425294in}}%
\pgfpathlineto{\pgfqpoint{1.031222in}{1.443007in}}%
\pgfpathlineto{\pgfqpoint{1.025474in}{1.456482in}}%
\pgfpathlineto{\pgfqpoint{1.020582in}{1.463006in}}%
\pgfpathlineto{\pgfqpoint{1.017783in}{1.463674in}}%
\pgfpathlineto{\pgfqpoint{1.016507in}{1.461846in}}%
\pgfpathlineto{\pgfqpoint{1.015467in}{1.456274in}}%
\pgfpathlineto{\pgfqpoint{1.016061in}{1.445037in}}%
\pgfpathlineto{\pgfqpoint{1.019051in}{1.429784in}}%
\pgfpathlineto{\pgfqpoint{1.023671in}{1.417198in}}%
\pgfpathlineto{\pgfqpoint{1.029141in}{1.408636in}}%
\pgfpathlineto{\pgfqpoint{1.034638in}{1.404002in}}%
\pgfpathlineto{\pgfqpoint{1.040012in}{1.402242in}}%
\pgfpathlineto{\pgfqpoint{1.045720in}{1.402756in}}%
\pgfpathlineto{\pgfqpoint{1.052254in}{1.405547in}}%
\pgfpathlineto{\pgfqpoint{1.059901in}{1.411192in}}%
\pgfpathlineto{\pgfqpoint{1.070118in}{1.421266in}}%
\pgfpathlineto{\pgfqpoint{1.101043in}{1.452682in}}%
\pgfpathlineto{\pgfqpoint{1.107674in}{1.455566in}}%
\pgfpathlineto{\pgfqpoint{1.112570in}{1.455488in}}%
\pgfpathlineto{\pgfqpoint{1.116763in}{1.453525in}}%
\pgfpathlineto{\pgfqpoint{1.121300in}{1.448773in}}%
\pgfpathlineto{\pgfqpoint{1.126939in}{1.439104in}}%
\pgfpathlineto{\pgfqpoint{1.141499in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{1.146027in}{1.407179in}}%
\pgfpathlineto{\pgfqpoint{1.150517in}{1.406359in}}%
\pgfpathlineto{\pgfqpoint{1.155261in}{1.408084in}}%
\pgfpathlineto{\pgfqpoint{1.160548in}{1.412471in}}%
\pgfpathlineto{\pgfqpoint{1.167566in}{1.421368in}}%
\pgfpathlineto{\pgfqpoint{1.180758in}{1.442875in}}%
\pgfpathlineto{\pgfqpoint{1.192513in}{1.460541in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{1.461916in}}%
\pgfpathlineto{\pgfqpoint{1.197099in}{1.460555in}}%
\pgfpathlineto{\pgfqpoint{1.198516in}{1.456254in}}%
\pgfpathlineto{\pgfqpoint{1.199885in}{1.443358in}}%
\pgfpathlineto{\pgfqpoint{1.204075in}{1.394812in}}%
\pgfpathlineto{\pgfqpoint{1.206718in}{1.390086in}}%
\pgfpathlineto{\pgfqpoint{1.209323in}{1.389346in}}%
\pgfpathlineto{\pgfqpoint{1.212208in}{1.390961in}}%
\pgfpathlineto{\pgfqpoint{1.215736in}{1.395616in}}%
\pgfpathlineto{\pgfqpoint{1.220286in}{1.405243in}}%
\pgfpathlineto{\pgfqpoint{1.225399in}{1.421840in}}%
\pgfpathlineto{\pgfqpoint{1.227400in}{1.435578in}}%
\pgfpathlineto{\pgfqpoint{1.226389in}{1.443221in}}%
\pgfpathlineto{\pgfqpoint{1.224452in}{1.444031in}}%
\pgfpathlineto{\pgfqpoint{1.221953in}{1.442611in}}%
\pgfpathlineto{\pgfqpoint{1.217949in}{1.437607in}}%
\pgfpathlineto{\pgfqpoint{1.211616in}{1.425511in}}%
\pgfpathlineto{\pgfqpoint{1.205265in}{1.409233in}}%
\pgfpathlineto{\pgfqpoint{1.201433in}{1.394214in}}%
\pgfpathlineto{\pgfqpoint{1.200363in}{1.382432in}}%
\pgfpathlineto{\pgfqpoint{1.201916in}{1.374210in}}%
\pgfpathlineto{\pgfqpoint{1.204922in}{1.370004in}}%
\pgfpathlineto{\pgfqpoint{1.209515in}{1.367925in}}%
\pgfpathlineto{\pgfqpoint{1.216152in}{1.368023in}}%
\pgfpathlineto{\pgfqpoint{1.225684in}{1.370635in}}%
\pgfpathlineto{\pgfqpoint{1.245041in}{1.379526in}}%
\pgfpathlineto{\pgfqpoint{1.271500in}{1.391419in}}%
\pgfpathlineto{\pgfqpoint{1.280683in}{1.393270in}}%
\pgfpathlineto{\pgfqpoint{1.285972in}{1.392081in}}%
\pgfpathlineto{\pgfqpoint{1.288697in}{1.389306in}}%
\pgfpathlineto{\pgfqpoint{1.290193in}{1.384660in}}%
\pgfpathlineto{\pgfqpoint{1.290474in}{1.374107in}}%
\pgfpathlineto{\pgfqpoint{1.290124in}{1.353313in}}%
\pgfpathlineto{\pgfqpoint{1.292111in}{1.349020in}}%
\pgfpathlineto{\pgfqpoint{1.294944in}{1.347593in}}%
\pgfpathlineto{\pgfqpoint{1.300040in}{1.348224in}}%
\pgfpathlineto{\pgfqpoint{1.308072in}{1.351961in}}%
\pgfpathlineto{\pgfqpoint{1.323130in}{1.361736in}}%
\pgfpathlineto{\pgfqpoint{1.352017in}{1.380375in}}%
\pgfpathlineto{\pgfqpoint{1.358080in}{1.382140in}}%
\pgfpathlineto{\pgfqpoint{1.360875in}{1.380859in}}%
\pgfpathlineto{\pgfqpoint{1.361818in}{1.377795in}}%
\pgfpathlineto{\pgfqpoint{1.361268in}{1.371179in}}%
\pgfpathlineto{\pgfqpoint{1.357529in}{1.357308in}}%
\pgfpathlineto{\pgfqpoint{1.352528in}{1.337604in}}%
\pgfpathlineto{\pgfqpoint{1.353502in}{1.333951in}}%
\pgfpathlineto{\pgfqpoint{1.355405in}{1.333923in}}%
\pgfpathlineto{\pgfqpoint{1.359481in}{1.336450in}}%
\pgfpathlineto{\pgfqpoint{1.367052in}{1.344385in}}%
\pgfpathlineto{\pgfqpoint{1.375706in}{1.356540in}}%
\pgfpathlineto{\pgfqpoint{1.382148in}{1.368718in}}%
\pgfpathlineto{\pgfqpoint{1.384000in}{1.376621in}}%
\pgfpathlineto{\pgfqpoint{1.382871in}{1.380088in}}%
\pgfpathlineto{\pgfqpoint{1.380133in}{1.380720in}}%
\pgfpathlineto{\pgfqpoint{1.374905in}{1.379389in}}%
\pgfpathlineto{\pgfqpoint{1.366430in}{1.374699in}}%
\pgfpathlineto{\pgfqpoint{1.350472in}{1.362615in}}%
\pgfpathlineto{\pgfqpoint{1.333616in}{1.347018in}}%
\pgfpathlineto{\pgfqpoint{1.320447in}{1.332042in}}%
\pgfpathlineto{\pgfqpoint{1.314221in}{1.322224in}}%
\pgfpathlineto{\pgfqpoint{1.312884in}{1.316365in}}%
\pgfpathlineto{\pgfqpoint{1.314296in}{1.313427in}}%
\pgfpathlineto{\pgfqpoint{1.317517in}{1.312007in}}%
\pgfpathlineto{\pgfqpoint{1.325249in}{1.311782in}}%
\pgfpathlineto{\pgfqpoint{1.341464in}{1.314478in}}%
\pgfpathlineto{\pgfqpoint{1.365088in}{1.318387in}}%
\pgfpathlineto{\pgfqpoint{1.373233in}{1.317837in}}%
\pgfpathlineto{\pgfqpoint{1.376648in}{1.315724in}}%
\pgfpathlineto{\pgfqpoint{1.377722in}{1.312570in}}%
\pgfpathlineto{\pgfqpoint{1.376549in}{1.307420in}}%
\pgfpathlineto{\pgfqpoint{1.371734in}{1.299218in}}%
\pgfpathlineto{\pgfqpoint{1.360627in}{1.285545in}}%
\pgfpathlineto{\pgfqpoint{1.333192in}{1.253959in}}%
\pgfpathlineto{\pgfqpoint{1.333977in}{1.253812in}}%
\pgfpathlineto{\pgfqpoint{1.338607in}{1.255153in}}%
\pgfpathlineto{\pgfqpoint{1.408370in}{1.283885in}}%
\pgfpathlineto{\pgfqpoint{1.417899in}{1.284921in}}%
\pgfpathlineto{\pgfqpoint{1.422030in}{1.283744in}}%
\pgfpathlineto{\pgfqpoint{1.424091in}{1.281490in}}%
\pgfpathlineto{\pgfqpoint{1.424683in}{1.277937in}}%
\pgfpathlineto{\pgfqpoint{1.423463in}{1.272009in}}%
\pgfpathlineto{\pgfqpoint{1.422576in}{1.268354in}}%
\pgfpathlineto{\pgfqpoint{1.424102in}{1.269629in}}%
\pgfpathlineto{\pgfqpoint{1.432193in}{1.279579in}}%
\pgfpathlineto{\pgfqpoint{1.445073in}{1.298598in}}%
\pgfpathlineto{\pgfqpoint{1.450670in}{1.310758in}}%
\pgfpathlineto{\pgfqpoint{1.450649in}{1.315329in}}%
\pgfpathlineto{\pgfqpoint{1.448522in}{1.316695in}}%
\pgfpathlineto{\pgfqpoint{1.444062in}{1.315919in}}%
\pgfpathlineto{\pgfqpoint{1.434709in}{1.310966in}}%
\pgfpathlineto{\pgfqpoint{1.421105in}{1.300976in}}%
\pgfpathlineto{\pgfqpoint{1.408213in}{1.289140in}}%
\pgfpathlineto{\pgfqpoint{1.401102in}{1.279876in}}%
\pgfpathlineto{\pgfqpoint{1.399943in}{1.275470in}}%
\pgfpathlineto{\pgfqpoint{1.401484in}{1.273587in}}%
\pgfpathlineto{\pgfqpoint{1.405141in}{1.273171in}}%
\pgfpathlineto{\pgfqpoint{1.412848in}{1.274607in}}%
\pgfpathlineto{\pgfqpoint{1.432167in}{1.281699in}}%
\pgfpathlineto{\pgfqpoint{1.460067in}{1.294595in}}%
\pgfpathlineto{\pgfqpoint{1.453545in}{1.289730in}}%
\pgfpathlineto{\pgfqpoint{1.369511in}{1.230712in}}%
\pgfpathlineto{\pgfqpoint{1.356428in}{1.218427in}}%
\pgfpathlineto{\pgfqpoint{1.350817in}{1.210505in}}%
\pgfpathlineto{\pgfqpoint{1.349825in}{1.205701in}}%
\pgfpathlineto{\pgfqpoint{1.351289in}{1.202684in}}%
\pgfpathlineto{\pgfqpoint{1.355001in}{1.200032in}}%
\pgfpathlineto{\pgfqpoint{1.362790in}{1.197854in}}%
\pgfpathlineto{\pgfqpoint{1.379102in}{1.195667in}}%
\pgfpathlineto{\pgfqpoint{1.398480in}{1.192569in}}%
\pgfpathlineto{\pgfqpoint{1.406390in}{1.189154in}}%
\pgfpathlineto{\pgfqpoint{1.409970in}{1.185140in}}%
\pgfpathlineto{\pgfqpoint{1.410807in}{1.180862in}}%
\pgfpathlineto{\pgfqpoint{1.409151in}{1.174321in}}%
\pgfpathlineto{\pgfqpoint{1.404045in}{1.165111in}}%
\pgfpathlineto{\pgfqpoint{1.392862in}{1.145601in}}%
\pgfpathlineto{\pgfqpoint{1.392996in}{1.141378in}}%
\pgfpathlineto{\pgfqpoint{1.395153in}{1.139215in}}%
\pgfpathlineto{\pgfqpoint{1.400109in}{1.137694in}}%
\pgfpathlineto{\pgfqpoint{1.408634in}{1.137605in}}%
\pgfpathlineto{\pgfqpoint{1.428596in}{1.140125in}}%
\pgfpathlineto{\pgfqpoint{1.515922in}{1.153878in}}%
\pgfpathlineto{\pgfqpoint{1.532800in}{1.153654in}}%
\pgfpathlineto{\pgfqpoint{1.545896in}{1.151344in}}%
\pgfpathlineto{\pgfqpoint{1.554296in}{1.147707in}}%
\pgfpathlineto{\pgfqpoint{1.560650in}{1.142541in}}%
\pgfpathlineto{\pgfqpoint{1.564905in}{1.136140in}}%
\pgfpathlineto{\pgfqpoint{1.567449in}{1.128655in}}%
\pgfpathlineto{\pgfqpoint{1.569648in}{1.115133in}}%
\pgfpathlineto{\pgfqpoint{1.572785in}{1.098424in}}%
\pgfpathlineto{\pgfqpoint{1.577253in}{1.088671in}}%
\pgfpathlineto{\pgfqpoint{1.583474in}{1.081546in}}%
\pgfpathlineto{\pgfqpoint{1.590978in}{1.076765in}}%
\pgfpathlineto{\pgfqpoint{1.596331in}{1.075553in}}%
\pgfpathlineto{\pgfqpoint{1.596738in}{1.076346in}}%
\pgfpathlineto{\pgfqpoint{1.596459in}{1.076741in}}%
\pgfpathlineto{\pgfqpoint{1.591952in}{1.079924in}}%
\pgfpathlineto{\pgfqpoint{1.580569in}{1.084440in}}%
\pgfpathlineto{\pgfqpoint{1.559051in}{1.090417in}}%
\pgfpathlineto{\pgfqpoint{1.524752in}{1.096910in}}%
\pgfpathlineto{\pgfqpoint{1.490947in}{1.100927in}}%
\pgfpathlineto{\pgfqpoint{1.465767in}{1.101891in}}%
\pgfpathlineto{\pgfqpoint{1.447026in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{1.436808in}{1.097427in}}%
\pgfpathlineto{\pgfqpoint{1.430289in}{1.093372in}}%
\pgfpathlineto{\pgfqpoint{1.427419in}{1.089241in}}%
\pgfpathlineto{\pgfqpoint{1.426473in}{1.083797in}}%
\pgfpathlineto{\pgfqpoint{1.427523in}{1.076118in}}%
\pgfpathlineto{\pgfqpoint{1.432615in}{1.062441in}}%
\pgfpathlineto{\pgfqpoint{1.440150in}{1.040845in}}%
\pgfpathlineto{\pgfqpoint{1.440804in}{1.032429in}}%
\pgfpathlineto{\pgfqpoint{1.439308in}{1.025645in}}%
\pgfpathlineto{\pgfqpoint{1.436060in}{1.020234in}}%
\pgfpathlineto{\pgfqpoint{1.430383in}{1.015557in}}%
\pgfpathlineto{\pgfqpoint{1.422079in}{1.011903in}}%
\pgfpathlineto{\pgfqpoint{1.410900in}{1.009460in}}%
\pgfpathlineto{\pgfqpoint{1.396015in}{1.008458in}}%
\pgfpathlineto{\pgfqpoint{1.374896in}{1.009583in}}%
\pgfpathlineto{\pgfqpoint{1.350678in}{1.013276in}}%
\pgfpathlineto{\pgfqpoint{1.324596in}{1.019475in}}%
\pgfpathlineto{\pgfqpoint{1.298155in}{1.028221in}}%
\pgfpathlineto{\pgfqpoint{1.277466in}{1.037296in}}%
\pgfpathlineto{\pgfqpoint{1.263740in}{1.045712in}}%
\pgfpathlineto{\pgfqpoint{1.258655in}{1.051228in}}%
\pgfpathlineto{\pgfqpoint{1.258604in}{1.053884in}}%
\pgfpathlineto{\pgfqpoint{1.260726in}{1.055206in}}%
\pgfpathlineto{\pgfqpoint{1.265899in}{1.055414in}}%
\pgfpathlineto{\pgfqpoint{1.275331in}{1.053503in}}%
\pgfpathlineto{\pgfqpoint{1.289177in}{1.048197in}}%
\pgfpathlineto{\pgfqpoint{1.302865in}{1.040552in}}%
\pgfpathlineto{\pgfqpoint{1.313513in}{1.032050in}}%
\pgfpathlineto{\pgfqpoint{1.319627in}{1.024314in}}%
\pgfpathlineto{\pgfqpoint{1.321661in}{1.018134in}}%
\pgfpathlineto{\pgfqpoint{1.320749in}{1.013681in}}%
\pgfpathlineto{\pgfqpoint{1.318008in}{1.010793in}}%
\pgfpathlineto{\pgfqpoint{1.312742in}{1.008512in}}%
\pgfpathlineto{\pgfqpoint{1.305026in}{1.007719in}}%
\pgfpathlineto{\pgfqpoint{1.293828in}{1.008889in}}%
\pgfpathlineto{\pgfqpoint{1.279389in}{1.012948in}}%
\pgfpathlineto{\pgfqpoint{1.265214in}{1.019360in}}%
\pgfpathlineto{\pgfqpoint{1.252831in}{1.027180in}}%
\pgfpathlineto{\pgfqpoint{1.242536in}{1.036298in}}%
\pgfpathlineto{\pgfqpoint{1.236309in}{1.044623in}}%
\pgfpathlineto{\pgfqpoint{1.232765in}{1.052865in}}%
\pgfpathlineto{\pgfqpoint{1.232135in}{1.059734in}}%
\pgfpathlineto{\pgfqpoint{1.233593in}{1.066433in}}%
\pgfpathlineto{\pgfqpoint{1.237243in}{1.072262in}}%
\pgfpathlineto{\pgfqpoint{1.243561in}{1.077899in}}%
\pgfpathlineto{\pgfqpoint{1.252376in}{1.082725in}}%
\pgfpathlineto{\pgfqpoint{1.264619in}{1.086646in}}%
\pgfpathlineto{\pgfqpoint{1.280535in}{1.089363in}}%
\pgfpathlineto{\pgfqpoint{1.300429in}{1.090450in}}%
\pgfpathlineto{\pgfqpoint{1.325047in}{1.089496in}}%
\pgfpathlineto{\pgfqpoint{1.355176in}{1.085996in}}%
\pgfpathlineto{\pgfqpoint{1.389368in}{1.079699in}}%
\pgfpathlineto{\pgfqpoint{1.426446in}{1.070748in}}%
\pgfpathlineto{\pgfqpoint{1.447405in}{1.064849in}}%
\pgfpathlineto{\pgfqpoint{1.435477in}{1.069441in}}%
\pgfpathlineto{\pgfqpoint{1.401491in}{1.083964in}}%
\pgfpathlineto{\pgfqpoint{1.373810in}{1.098140in}}%
\pgfpathlineto{\pgfqpoint{1.350878in}{1.112329in}}%
\pgfpathlineto{\pgfqpoint{1.333327in}{1.125838in}}%
\pgfpathlineto{\pgfqpoint{1.320125in}{1.138945in}}%
\pgfpathlineto{\pgfqpoint{1.311789in}{1.150248in}}%
\pgfpathlineto{\pgfqpoint{1.307118in}{1.159927in}}%
\pgfpathlineto{\pgfqpoint{1.305239in}{1.168416in}}%
\pgfpathlineto{\pgfqpoint{1.305604in}{1.175844in}}%
\pgfpathlineto{\pgfqpoint{1.308307in}{1.182613in}}%
\pgfpathlineto{\pgfqpoint{1.312809in}{1.187670in}}%
\pgfpathlineto{\pgfqpoint{1.318769in}{1.191291in}}%
\pgfpathlineto{\pgfqpoint{1.326646in}{1.193308in}}%
\pgfpathlineto{\pgfqpoint{1.334833in}{1.193268in}}%
\pgfpathlineto{\pgfqpoint{1.341461in}{1.191849in}}%
\pgfpathlineto{\pgfqpoint{1.337698in}{1.194001in}}%
\pgfpathlineto{\pgfqpoint{1.327597in}{1.200995in}}%
\pgfpathlineto{\pgfqpoint{1.317320in}{1.210969in}}%
\pgfpathlineto{\pgfqpoint{1.309897in}{1.221083in}}%
\pgfpathlineto{\pgfqpoint{1.304148in}{1.231909in}}%
\pgfpathlineto{\pgfqpoint{1.299416in}{1.245476in}}%
\pgfpathlineto{\pgfqpoint{1.296883in}{1.260309in}}%
\pgfpathlineto{\pgfqpoint{1.296548in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{1.298103in}{1.288634in}}%
\pgfpathlineto{\pgfqpoint{1.301984in}{1.304838in}}%
\pgfpathlineto{\pgfqpoint{1.307873in}{1.320482in}}%
\pgfpathlineto{\pgfqpoint{1.315869in}{1.336086in}}%
\pgfpathlineto{\pgfqpoint{1.326580in}{1.352205in}}%
\pgfpathlineto{\pgfqpoint{1.344449in}{1.378158in}}%
\pgfpathlineto{\pgfqpoint{1.344865in}{1.383454in}}%
\pgfpathlineto{\pgfqpoint{1.343169in}{1.389628in}}%
\pgfpathlineto{\pgfqpoint{1.337975in}{1.399475in}}%
\pgfpathlineto{\pgfqpoint{1.323593in}{1.420543in}}%
\pgfpathlineto{\pgfqpoint{1.311182in}{1.435170in}}%
\pgfpathlineto{\pgfqpoint{1.300909in}{1.443937in}}%
\pgfpathlineto{\pgfqpoint{1.292018in}{1.448539in}}%
\pgfpathlineto{\pgfqpoint{1.283286in}{1.450257in}}%
\pgfpathlineto{\pgfqpoint{1.275803in}{1.449399in}}%
\pgfpathlineto{\pgfqpoint{1.267817in}{1.446442in}}%
\pgfpathlineto{\pgfqpoint{1.258581in}{1.440551in}}%
\pgfpathlineto{\pgfqpoint{1.247578in}{1.430740in}}%
\pgfpathlineto{\pgfqpoint{1.234032in}{1.415471in}}%
\pgfpathlineto{\pgfqpoint{1.213133in}{1.387404in}}%
\pgfpathlineto{\pgfqpoint{1.197528in}{1.368073in}}%
\pgfpathlineto{\pgfqpoint{1.195069in}{1.367168in}}%
\pgfpathlineto{\pgfqpoint{1.194949in}{1.367361in}}%
\pgfpathlineto{\pgfqpoint{1.194829in}{1.370154in}}%
\pgfpathlineto{\pgfqpoint{1.197627in}{1.379927in}}%
\pgfpathlineto{\pgfqpoint{1.205734in}{1.399267in}}%
\pgfpathlineto{\pgfqpoint{1.208586in}{1.403453in}}%
\pgfpathlineto{\pgfqpoint{1.208730in}{1.402719in}}%
\pgfpathlineto{\pgfqpoint{1.207352in}{1.396021in}}%
\pgfpathlineto{\pgfqpoint{1.199007in}{1.369475in}}%
\pgfpathlineto{\pgfqpoint{1.180455in}{1.318293in}}%
\pgfpathlineto{\pgfqpoint{1.166732in}{1.286767in}}%
\pgfpathlineto{\pgfqpoint{1.157804in}{1.271425in}}%
\pgfpathlineto{\pgfqpoint{1.152540in}{1.266319in}}%
\pgfpathlineto{\pgfqpoint{1.151190in}{1.265819in}}%
\pgfpathlineto{\pgfqpoint{1.151190in}{1.265819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.099615in}{1.022532in}}%
\pgfpathlineto{\pgfqpoint{1.116989in}{0.977308in}}%
\pgfpathlineto{\pgfqpoint{1.137629in}{0.927535in}}%
\pgfpathlineto{\pgfqpoint{1.170086in}{0.856150in}}%
\pgfpathlineto{\pgfqpoint{1.208399in}{0.777188in}}%
\pgfpathlineto{\pgfqpoint{1.250872in}{0.695001in}}%
\pgfpathlineto{\pgfqpoint{1.258739in}{0.678632in}}%
\pgfpathlineto{\pgfqpoint{1.250580in}{0.667948in}}%
\pgfpathlineto{\pgfqpoint{1.240730in}{0.652086in}}%
\pgfpathlineto{\pgfqpoint{1.235846in}{0.649160in}}%
\pgfpathlineto{\pgfqpoint{1.230945in}{0.649191in}}%
\pgfpathlineto{\pgfqpoint{1.225794in}{0.651496in}}%
\pgfpathlineto{\pgfqpoint{1.218265in}{0.657649in}}%
\pgfpathlineto{\pgfqpoint{1.209797in}{0.667242in}}%
\pgfpathlineto{\pgfqpoint{1.196614in}{0.685789in}}%
\pgfpathlineto{\pgfqpoint{1.176026in}{0.718723in}}%
\pgfpathlineto{\pgfqpoint{1.153599in}{0.753261in}}%
\pgfpathlineto{\pgfqpoint{1.144846in}{0.762769in}}%
\pgfpathlineto{\pgfqpoint{1.141421in}{0.763800in}}%
\pgfpathlineto{\pgfqpoint{1.139907in}{0.762046in}}%
\pgfpathlineto{\pgfqpoint{1.139483in}{0.757328in}}%
\pgfpathlineto{\pgfqpoint{1.141035in}{0.747337in}}%
\pgfpathlineto{\pgfqpoint{1.146088in}{0.730846in}}%
\pgfpathlineto{\pgfqpoint{1.152720in}{0.715616in}}%
\pgfpathlineto{\pgfqpoint{1.157925in}{0.708119in}}%
\pgfpathlineto{\pgfqpoint{1.159972in}{0.707892in}}%
\pgfpathlineto{\pgfqpoint{1.160836in}{0.710534in}}%
\pgfpathlineto{\pgfqpoint{1.160397in}{0.718775in}}%
\pgfpathlineto{\pgfqpoint{1.156831in}{0.737927in}}%
\pgfpathlineto{\pgfqpoint{1.148544in}{0.768065in}}%
\pgfpathlineto{\pgfqpoint{1.138191in}{0.797368in}}%
\pgfpathlineto{\pgfqpoint{1.128359in}{0.819642in}}%
\pgfpathlineto{\pgfqpoint{1.118550in}{0.836390in}}%
\pgfpathlineto{\pgfqpoint{1.110607in}{0.845850in}}%
\pgfpathlineto{\pgfqpoint{1.103593in}{0.850797in}}%
\pgfpathlineto{\pgfqpoint{1.098464in}{0.851873in}}%
\pgfpathlineto{\pgfqpoint{1.093744in}{0.850583in}}%
\pgfpathlineto{\pgfqpoint{1.089739in}{0.847138in}}%
\pgfpathlineto{\pgfqpoint{1.085353in}{0.840014in}}%
\pgfpathlineto{\pgfqpoint{1.081604in}{0.829549in}}%
\pgfpathlineto{\pgfqpoint{1.077787in}{0.812041in}}%
\pgfpathlineto{\pgfqpoint{1.066286in}{0.754566in}}%
\pgfpathlineto{\pgfqpoint{1.061954in}{0.748297in}}%
\pgfpathlineto{\pgfqpoint{1.057311in}{0.745282in}}%
\pgfpathlineto{\pgfqpoint{1.051059in}{0.743996in}}%
\pgfpathlineto{\pgfqpoint{1.042317in}{0.745106in}}%
\pgfpathlineto{\pgfqpoint{1.029353in}{0.749321in}}%
\pgfpathlineto{\pgfqpoint{0.970953in}{0.770382in}}%
\pgfpathlineto{\pgfqpoint{0.955271in}{0.772443in}}%
\pgfpathlineto{\pgfqpoint{0.942037in}{0.772081in}}%
\pgfpathlineto{\pgfqpoint{0.929624in}{0.769610in}}%
\pgfpathlineto{\pgfqpoint{0.917996in}{0.764852in}}%
\pgfpathlineto{\pgfqpoint{0.907936in}{0.758237in}}%
\pgfpathlineto{\pgfqpoint{0.899375in}{0.750053in}}%
\pgfpathlineto{\pgfqpoint{0.892097in}{0.740161in}}%
\pgfpathlineto{\pgfqpoint{0.886453in}{0.728820in}}%
\pgfpathlineto{\pgfqpoint{0.883189in}{0.717280in}}%
\pgfpathlineto{\pgfqpoint{0.882643in}{0.708315in}}%
\pgfpathlineto{\pgfqpoint{0.884159in}{0.700150in}}%
\pgfpathlineto{\pgfqpoint{0.887573in}{0.694675in}}%
\pgfpathlineto{\pgfqpoint{0.891088in}{0.692776in}}%
\pgfpathlineto{\pgfqpoint{0.894555in}{0.692986in}}%
\pgfpathlineto{\pgfqpoint{0.897834in}{0.695190in}}%
\pgfpathlineto{\pgfqpoint{0.900571in}{0.699720in}}%
\pgfpathlineto{\pgfqpoint{0.902117in}{0.707462in}}%
\pgfpathlineto{\pgfqpoint{0.901276in}{0.715802in}}%
\pgfpathlineto{\pgfqpoint{0.898237in}{0.724679in}}%
\pgfpathlineto{\pgfqpoint{0.892894in}{0.733456in}}%
\pgfpathlineto{\pgfqpoint{0.884836in}{0.742589in}}%
\pgfpathlineto{\pgfqpoint{0.873394in}{0.751873in}}%
\pgfpathlineto{\pgfqpoint{0.858364in}{0.761230in}}%
\pgfpathlineto{\pgfqpoint{0.833959in}{0.773458in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{0.786920in}}%
\pgfpathlineto{\pgfqpoint{0.797634in}{0.794680in}}%
\pgfpathlineto{\pgfqpoint{0.792468in}{0.801178in}}%
\pgfpathlineto{\pgfqpoint{0.790406in}{0.807215in}}%
\pgfpathlineto{\pgfqpoint{0.790550in}{0.813352in}}%
\pgfpathlineto{\pgfqpoint{0.792847in}{0.820165in}}%
\pgfpathlineto{\pgfqpoint{0.799030in}{0.829623in}}%
\pgfpathlineto{\pgfqpoint{0.808645in}{0.840135in}}%
\pgfpathlineto{\pgfqpoint{0.825405in}{0.858560in}}%
\pgfpathlineto{\pgfqpoint{0.824788in}{0.861032in}}%
\pgfpathlineto{\pgfqpoint{0.821429in}{0.862962in}}%
\pgfpathlineto{\pgfqpoint{0.812030in}{0.864947in}}%
\pgfpathlineto{\pgfqpoint{0.746652in}{0.876392in}}%
\pgfpathlineto{\pgfqpoint{0.726808in}{0.882993in}}%
\pgfpathlineto{\pgfqpoint{0.697817in}{0.893818in}}%
\pgfpathlineto{\pgfqpoint{0.692029in}{0.891669in}}%
\pgfpathlineto{\pgfqpoint{0.683440in}{0.884794in}}%
\pgfpathlineto{\pgfqpoint{0.671281in}{0.872316in}}%
\pgfpathlineto{\pgfqpoint{0.653899in}{0.851405in}}%
\pgfpathlineto{\pgfqpoint{0.649736in}{0.843333in}}%
\pgfpathlineto{\pgfqpoint{0.650375in}{0.840905in}}%
\pgfpathlineto{\pgfqpoint{0.653255in}{0.840096in}}%
\pgfpathlineto{\pgfqpoint{0.658858in}{0.841151in}}%
\pgfpathlineto{\pgfqpoint{0.671825in}{0.846161in}}%
\pgfpathlineto{\pgfqpoint{0.696617in}{0.858815in}}%
\pgfpathlineto{\pgfqpoint{0.722969in}{0.874520in}}%
\pgfpathlineto{\pgfqpoint{0.742550in}{0.888643in}}%
\pgfpathlineto{\pgfqpoint{0.747844in}{0.894786in}}%
\pgfpathlineto{\pgfqpoint{0.747025in}{0.896013in}}%
\pgfpathlineto{\pgfqpoint{0.743901in}{0.895676in}}%
\pgfpathlineto{\pgfqpoint{0.736240in}{0.892403in}}%
\pgfpathlineto{\pgfqpoint{0.726308in}{0.886002in}}%
\pgfpathlineto{\pgfqpoint{0.719688in}{0.879208in}}%
\pgfpathlineto{\pgfqpoint{0.717961in}{0.874713in}}%
\pgfpathlineto{\pgfqpoint{0.718979in}{0.871941in}}%
\pgfpathlineto{\pgfqpoint{0.722136in}{0.869997in}}%
\pgfpathlineto{\pgfqpoint{0.728256in}{0.868827in}}%
\pgfpathlineto{\pgfqpoint{0.739004in}{0.869281in}}%
\pgfpathlineto{\pgfqpoint{0.756823in}{0.872617in}}%
\pgfpathlineto{\pgfqpoint{0.777520in}{0.878519in}}%
\pgfpathlineto{\pgfqpoint{0.801175in}{0.887316in}}%
\pgfpathlineto{\pgfqpoint{0.824458in}{0.898100in}}%
\pgfpathlineto{\pgfqpoint{0.840960in}{0.907737in}}%
\pgfpathlineto{\pgfqpoint{0.854927in}{0.918137in}}%
\pgfpathlineto{\pgfqpoint{0.863146in}{0.926765in}}%
\pgfpathlineto{\pgfqpoint{0.867433in}{0.934053in}}%
\pgfpathlineto{\pgfqpoint{0.868718in}{0.940760in}}%
\pgfpathlineto{\pgfqpoint{0.867457in}{0.945994in}}%
\pgfpathlineto{\pgfqpoint{0.864001in}{0.950838in}}%
\pgfpathlineto{\pgfqpoint{0.857767in}{0.955494in}}%
\pgfpathlineto{\pgfqpoint{0.848057in}{0.959630in}}%
\pgfpathlineto{\pgfqpoint{0.833828in}{0.962882in}}%
\pgfpathlineto{\pgfqpoint{0.825512in}{0.965496in}}%
\pgfpathlineto{\pgfqpoint{0.825530in}{0.967205in}}%
\pgfpathlineto{\pgfqpoint{0.828468in}{0.971491in}}%
\pgfpathlineto{\pgfqpoint{0.834864in}{0.981847in}}%
\pgfpathlineto{\pgfqpoint{0.836934in}{0.990160in}}%
\pgfpathlineto{\pgfqpoint{0.836260in}{0.996938in}}%
\pgfpathlineto{\pgfqpoint{0.833294in}{1.003972in}}%
\pgfpathlineto{\pgfqpoint{0.827747in}{1.010817in}}%
\pgfpathlineto{\pgfqpoint{0.818690in}{1.017948in}}%
\pgfpathlineto{\pgfqpoint{0.806059in}{1.024724in}}%
\pgfpathlineto{\pgfqpoint{0.789257in}{1.031052in}}%
\pgfpathlineto{\pgfqpoint{0.767512in}{1.036796in}}%
\pgfpathlineto{\pgfqpoint{0.739933in}{1.041698in}}%
\pgfpathlineto{\pgfqpoint{0.704950in}{1.045542in}}%
\pgfpathlineto{\pgfqpoint{0.663017in}{1.047938in}}%
\pgfpathlineto{\pgfqpoint{0.603489in}{1.048960in}}%
\pgfpathlineto{\pgfqpoint{0.519324in}{1.050784in}}%
\pgfpathlineto{\pgfqpoint{0.506847in}{1.053407in}}%
\pgfpathlineto{\pgfqpoint{0.501899in}{1.056344in}}%
\pgfpathlineto{\pgfqpoint{0.500813in}{1.059299in}}%
\pgfpathlineto{\pgfqpoint{0.502056in}{1.062799in}}%
\pgfpathlineto{\pgfqpoint{0.506427in}{1.067844in}}%
\pgfpathlineto{\pgfqpoint{0.518754in}{1.078029in}}%
\pgfpathlineto{\pgfqpoint{0.539379in}{1.095688in}}%
\pgfpathlineto{\pgfqpoint{0.552652in}{1.109980in}}%
\pgfpathlineto{\pgfqpoint{0.579184in}{1.140841in}}%
\pgfpathlineto{\pgfqpoint{0.586944in}{1.145069in}}%
\pgfpathlineto{\pgfqpoint{0.596350in}{1.147648in}}%
\pgfpathlineto{\pgfqpoint{0.608188in}{1.148408in}}%
\pgfpathlineto{\pgfqpoint{0.625361in}{1.146911in}}%
\pgfpathlineto{\pgfqpoint{0.647794in}{1.142735in}}%
\pgfpathlineto{\pgfqpoint{0.690781in}{1.131786in}}%
\pgfpathlineto{\pgfqpoint{0.754484in}{1.115674in}}%
\pgfpathlineto{\pgfqpoint{0.776634in}{1.112502in}}%
\pgfpathlineto{\pgfqpoint{0.790040in}{1.112619in}}%
\pgfpathlineto{\pgfqpoint{0.799189in}{1.114840in}}%
\pgfpathlineto{\pgfqpoint{0.804741in}{1.118448in}}%
\pgfpathlineto{\pgfqpoint{0.808246in}{1.123241in}}%
\pgfpathlineto{\pgfqpoint{0.810081in}{1.129500in}}%
\pgfpathlineto{\pgfqpoint{0.810426in}{1.137774in}}%
\pgfpathlineto{\pgfqpoint{0.808220in}{1.156844in}}%
\pgfpathlineto{\pgfqpoint{0.806818in}{1.174216in}}%
\pgfpathlineto{\pgfqpoint{0.808005in}{1.182931in}}%
\pgfpathlineto{\pgfqpoint{0.810608in}{1.188373in}}%
\pgfpathlineto{\pgfqpoint{0.814744in}{1.192181in}}%
\pgfpathlineto{\pgfqpoint{0.820547in}{1.194274in}}%
\pgfpathlineto{\pgfqpoint{0.827830in}{1.194743in}}%
\pgfpathlineto{\pgfqpoint{0.837664in}{1.193167in}}%
\pgfpathlineto{\pgfqpoint{0.852496in}{1.188317in}}%
\pgfpathlineto{\pgfqpoint{0.870138in}{1.180154in}}%
\pgfpathlineto{\pgfqpoint{0.893805in}{1.166731in}}%
\pgfpathlineto{\pgfqpoint{0.924556in}{1.146588in}}%
\pgfpathlineto{\pgfqpoint{0.962620in}{1.119164in}}%
\pgfpathlineto{\pgfqpoint{0.981018in}{1.107166in}}%
\pgfpathlineto{\pgfqpoint{0.983150in}{1.107563in}}%
\pgfpathlineto{\pgfqpoint{0.983159in}{1.107592in}}%
\pgfpathlineto{\pgfqpoint{0.982879in}{1.110310in}}%
\pgfpathlineto{\pgfqpoint{0.979186in}{1.118812in}}%
\pgfpathlineto{\pgfqpoint{0.961418in}{1.159251in}}%
\pgfpathlineto{\pgfqpoint{0.956648in}{1.176998in}}%
\pgfpathlineto{\pgfqpoint{0.955251in}{1.190911in}}%
\pgfpathlineto{\pgfqpoint{0.956293in}{1.202271in}}%
\pgfpathlineto{\pgfqpoint{0.959152in}{1.210716in}}%
\pgfpathlineto{\pgfqpoint{0.964091in}{1.218210in}}%
\pgfpathlineto{\pgfqpoint{0.970037in}{1.223567in}}%
\pgfpathlineto{\pgfqpoint{0.978139in}{1.227793in}}%
\pgfpathlineto{\pgfqpoint{0.988348in}{1.230721in}}%
\pgfpathlineto{\pgfqpoint{1.002143in}{1.232218in}}%
\pgfpathlineto{\pgfqpoint{1.018323in}{1.231508in}}%
\pgfpathlineto{\pgfqpoint{1.040636in}{1.228340in}}%
\pgfpathlineto{\pgfqpoint{1.070234in}{1.221465in}}%
\pgfpathlineto{\pgfqpoint{1.142436in}{1.204178in}}%
\pgfpathlineto{\pgfqpoint{1.154911in}{1.203756in}}%
\pgfpathlineto{\pgfqpoint{1.162850in}{1.205612in}}%
\pgfpathlineto{\pgfqpoint{1.167065in}{1.208651in}}%
\pgfpathlineto{\pgfqpoint{1.169390in}{1.213098in}}%
\pgfpathlineto{\pgfqpoint{1.169909in}{1.219342in}}%
\pgfpathlineto{\pgfqpoint{1.168299in}{1.227494in}}%
\pgfpathlineto{\pgfqpoint{1.163606in}{1.239298in}}%
\pgfpathlineto{\pgfqpoint{1.154732in}{1.255344in}}%
\pgfpathlineto{\pgfqpoint{1.138001in}{1.281116in}}%
\pgfpathlineto{\pgfqpoint{1.120906in}{1.308478in}}%
\pgfpathlineto{\pgfqpoint{1.118446in}{1.316092in}}%
\pgfpathlineto{\pgfqpoint{1.119582in}{1.318228in}}%
\pgfpathlineto{\pgfqpoint{1.122209in}{1.318260in}}%
\pgfpathlineto{\pgfqpoint{1.128467in}{1.315753in}}%
\pgfpathlineto{\pgfqpoint{1.141547in}{1.307499in}}%
\pgfpathlineto{\pgfqpoint{1.193238in}{1.272862in}}%
\pgfpathlineto{\pgfqpoint{1.203183in}{1.269241in}}%
\pgfpathlineto{\pgfqpoint{1.208212in}{1.269475in}}%
\pgfpathlineto{\pgfqpoint{1.209301in}{1.271437in}}%
\pgfpathlineto{\pgfqpoint{1.208390in}{1.274865in}}%
\pgfpathlineto{\pgfqpoint{1.203842in}{1.281036in}}%
\pgfpathlineto{\pgfqpoint{1.195859in}{1.288542in}}%
\pgfpathlineto{\pgfqpoint{1.179590in}{1.300887in}}%
\pgfpathlineto{\pgfqpoint{1.165056in}{1.313268in}}%
\pgfpathlineto{\pgfqpoint{1.164775in}{1.315978in}}%
\pgfpathlineto{\pgfqpoint{1.166871in}{1.317796in}}%
\pgfpathlineto{\pgfqpoint{1.172698in}{1.319398in}}%
\pgfpathlineto{\pgfqpoint{1.191729in}{1.321307in}}%
\pgfpathlineto{\pgfqpoint{1.230033in}{1.325574in}}%
\pgfpathlineto{\pgfqpoint{1.249645in}{1.330461in}}%
\pgfpathlineto{\pgfqpoint{1.262240in}{1.335820in}}%
\pgfpathlineto{\pgfqpoint{1.271202in}{1.341856in}}%
\pgfpathlineto{\pgfqpoint{1.276650in}{1.347787in}}%
\pgfpathlineto{\pgfqpoint{1.280084in}{1.354630in}}%
\pgfpathlineto{\pgfqpoint{1.281205in}{1.361429in}}%
\pgfpathlineto{\pgfqpoint{1.280172in}{1.368594in}}%
\pgfpathlineto{\pgfqpoint{1.276940in}{1.376022in}}%
\pgfpathlineto{\pgfqpoint{1.271068in}{1.384012in}}%
\pgfpathlineto{\pgfqpoint{1.261828in}{1.392890in}}%
\pgfpathlineto{\pgfqpoint{1.238393in}{1.413736in}}%
\pgfpathlineto{\pgfqpoint{1.239686in}{1.414909in}}%
\pgfpathlineto{\pgfqpoint{1.243806in}{1.415011in}}%
\pgfpathlineto{\pgfqpoint{1.252697in}{1.412472in}}%
\pgfpathlineto{\pgfqpoint{1.263458in}{1.406977in}}%
\pgfpathlineto{\pgfqpoint{1.274539in}{1.398731in}}%
\pgfpathlineto{\pgfqpoint{1.282336in}{1.390799in}}%
\pgfpathlineto{\pgfqpoint{1.289807in}{1.380037in}}%
\pgfpathlineto{\pgfqpoint{1.293490in}{1.370971in}}%
\pgfpathlineto{\pgfqpoint{1.294128in}{1.364051in}}%
\pgfpathlineto{\pgfqpoint{1.292647in}{1.359833in}}%
\pgfpathlineto{\pgfqpoint{1.289846in}{1.358518in}}%
\pgfpathlineto{\pgfqpoint{1.286366in}{1.359498in}}%
\pgfpathlineto{\pgfqpoint{1.282239in}{1.363133in}}%
\pgfpathlineto{\pgfqpoint{1.277037in}{1.370769in}}%
\pgfpathlineto{\pgfqpoint{1.271151in}{1.383629in}}%
\pgfpathlineto{\pgfqpoint{1.265189in}{1.402607in}}%
\pgfpathlineto{\pgfqpoint{1.261706in}{1.420944in}}%
\pgfpathlineto{\pgfqpoint{1.261309in}{1.433024in}}%
\pgfpathlineto{\pgfqpoint{1.262869in}{1.436503in}}%
\pgfpathlineto{\pgfqpoint{1.265082in}{1.436133in}}%
\pgfpathlineto{\pgfqpoint{1.268717in}{1.432969in}}%
\pgfpathlineto{\pgfqpoint{1.276500in}{1.427659in}}%
\pgfpathlineto{\pgfqpoint{1.281192in}{1.427735in}}%
\pgfpathlineto{\pgfqpoint{1.284885in}{1.430007in}}%
\pgfpathlineto{\pgfqpoint{1.288638in}{1.435089in}}%
\pgfpathlineto{\pgfqpoint{1.291417in}{1.442539in}}%
\pgfpathlineto{\pgfqpoint{1.292396in}{1.451033in}}%
\pgfpathlineto{\pgfqpoint{1.291255in}{1.458233in}}%
\pgfpathlineto{\pgfqpoint{1.288424in}{1.463235in}}%
\pgfpathlineto{\pgfqpoint{1.283823in}{1.466206in}}%
\pgfpathlineto{\pgfqpoint{1.278438in}{1.466666in}}%
\pgfpathlineto{\pgfqpoint{1.271914in}{1.464963in}}%
\pgfpathlineto{\pgfqpoint{1.262598in}{1.459978in}}%
\pgfpathlineto{\pgfqpoint{1.252782in}{1.452424in}}%
\pgfpathlineto{\pgfqpoint{1.240134in}{1.439680in}}%
\pgfpathlineto{\pgfqpoint{1.229485in}{1.426183in}}%
\pgfpathlineto{\pgfqpoint{1.222093in}{1.413497in}}%
\pgfpathlineto{\pgfqpoint{1.219952in}{1.405604in}}%
\pgfpathlineto{\pgfqpoint{1.220933in}{1.401561in}}%
\pgfpathlineto{\pgfqpoint{1.223587in}{1.399589in}}%
\pgfpathlineto{\pgfqpoint{1.228609in}{1.398779in}}%
\pgfpathlineto{\pgfqpoint{1.237729in}{1.399647in}}%
\pgfpathlineto{\pgfqpoint{1.279517in}{1.405189in}}%
\pgfpathlineto{\pgfqpoint{1.288922in}{1.403185in}}%
\pgfpathlineto{\pgfqpoint{1.294801in}{1.399887in}}%
\pgfpathlineto{\pgfqpoint{1.299217in}{1.394592in}}%
\pgfpathlineto{\pgfqpoint{1.301637in}{1.388291in}}%
\pgfpathlineto{\pgfqpoint{1.302275in}{1.379820in}}%
\pgfpathlineto{\pgfqpoint{1.300955in}{1.367285in}}%
\pgfpathlineto{\pgfqpoint{1.296844in}{1.352853in}}%
\pgfpathlineto{\pgfqpoint{1.289271in}{1.334079in}}%
\pgfpathlineto{\pgfqpoint{1.279094in}{1.314502in}}%
\pgfpathlineto{\pgfqpoint{1.268106in}{1.297232in}}%
\pgfpathlineto{\pgfqpoint{1.259184in}{1.286426in}}%
\pgfpathlineto{\pgfqpoint{1.254190in}{1.283073in}}%
\pgfpathlineto{\pgfqpoint{1.253109in}{1.284212in}}%
\pgfpathlineto{\pgfqpoint{1.253980in}{1.288378in}}%
\pgfpathlineto{\pgfqpoint{1.258072in}{1.296781in}}%
\pgfpathlineto{\pgfqpoint{1.266609in}{1.309222in}}%
\pgfpathlineto{\pgfqpoint{1.277490in}{1.320965in}}%
\pgfpathlineto{\pgfqpoint{1.285703in}{1.327150in}}%
\pgfpathlineto{\pgfqpoint{1.293394in}{1.330705in}}%
\pgfpathlineto{\pgfqpoint{1.300257in}{1.331468in}}%
\pgfpathlineto{\pgfqpoint{1.305499in}{1.329815in}}%
\pgfpathlineto{\pgfqpoint{1.309870in}{1.326241in}}%
\pgfpathlineto{\pgfqpoint{1.313209in}{1.320604in}}%
\pgfpathlineto{\pgfqpoint{1.316539in}{1.311280in}}%
\pgfpathlineto{\pgfqpoint{1.317297in}{1.313942in}}%
\pgfpathlineto{\pgfqpoint{1.324971in}{1.347712in}}%
\pgfpathlineto{\pgfqpoint{1.331853in}{1.372191in}}%
\pgfpathlineto{\pgfqpoint{1.342019in}{1.401545in}}%
\pgfpathlineto{\pgfqpoint{1.350578in}{1.420102in}}%
\pgfpathlineto{\pgfqpoint{1.356959in}{1.428261in}}%
\pgfpathlineto{\pgfqpoint{1.360303in}{1.429317in}}%
\pgfpathlineto{\pgfqpoint{1.362809in}{1.427487in}}%
\pgfpathlineto{\pgfqpoint{1.365269in}{1.421868in}}%
\pgfpathlineto{\pgfqpoint{1.368069in}{1.408846in}}%
\pgfpathlineto{\pgfqpoint{1.372671in}{1.390580in}}%
\pgfpathlineto{\pgfqpoint{1.376516in}{1.383349in}}%
\pgfpathlineto{\pgfqpoint{1.380669in}{1.379897in}}%
\pgfpathlineto{\pgfqpoint{1.384929in}{1.379151in}}%
\pgfpathlineto{\pgfqpoint{1.389326in}{1.380713in}}%
\pgfpathlineto{\pgfqpoint{1.394074in}{1.385088in}}%
\pgfpathlineto{\pgfqpoint{1.398218in}{1.392682in}}%
\pgfpathlineto{\pgfqpoint{1.399810in}{1.400650in}}%
\pgfpathlineto{\pgfqpoint{1.398943in}{1.407143in}}%
\pgfpathlineto{\pgfqpoint{1.396301in}{1.411947in}}%
\pgfpathlineto{\pgfqpoint{1.391742in}{1.415332in}}%
\pgfpathlineto{\pgfqpoint{1.385620in}{1.416770in}}%
\pgfpathlineto{\pgfqpoint{1.377328in}{1.416268in}}%
\pgfpathlineto{\pgfqpoint{1.367571in}{1.413516in}}%
\pgfpathlineto{\pgfqpoint{1.355946in}{1.408220in}}%
\pgfpathlineto{\pgfqpoint{1.340943in}{1.398885in}}%
\pgfpathlineto{\pgfqpoint{1.326268in}{1.386982in}}%
\pgfpathlineto{\pgfqpoint{1.314420in}{1.374474in}}%
\pgfpathlineto{\pgfqpoint{1.305913in}{1.362012in}}%
\pgfpathlineto{\pgfqpoint{1.301850in}{1.352156in}}%
\pgfpathlineto{\pgfqpoint{1.300581in}{1.342885in}}%
\pgfpathlineto{\pgfqpoint{1.301843in}{1.335407in}}%
\pgfpathlineto{\pgfqpoint{1.305358in}{1.328704in}}%
\pgfpathlineto{\pgfqpoint{1.311216in}{1.322220in}}%
\pgfpathlineto{\pgfqpoint{1.320774in}{1.315001in}}%
\pgfpathlineto{\pgfqpoint{1.350744in}{1.293808in}}%
\pgfpathlineto{\pgfqpoint{1.354419in}{1.287639in}}%
\pgfpathlineto{\pgfqpoint{1.354943in}{1.281501in}}%
\pgfpathlineto{\pgfqpoint{1.353381in}{1.275946in}}%
\pgfpathlineto{\pgfqpoint{1.349346in}{1.269575in}}%
\pgfpathlineto{\pgfqpoint{1.342118in}{1.261837in}}%
\pgfpathlineto{\pgfqpoint{1.328901in}{1.251140in}}%
\pgfpathlineto{\pgfqpoint{1.310857in}{1.238912in}}%
\pgfpathlineto{\pgfqpoint{1.316006in}{1.240221in}}%
\pgfpathlineto{\pgfqpoint{1.358821in}{1.253131in}}%
\pgfpathlineto{\pgfqpoint{1.412000in}{1.267581in}}%
\pgfpathlineto{\pgfqpoint{1.493914in}{1.290364in}}%
\pgfpathlineto{\pgfqpoint{1.492581in}{1.291824in}}%
\pgfpathlineto{\pgfqpoint{1.476363in}{1.302542in}}%
\pgfpathlineto{\pgfqpoint{1.469796in}{1.310896in}}%
\pgfpathlineto{\pgfqpoint{1.465195in}{1.320482in}}%
\pgfpathlineto{\pgfqpoint{1.460792in}{1.327285in}}%
\pgfpathlineto{\pgfqpoint{1.457470in}{1.328441in}}%
\pgfpathlineto{\pgfqpoint{1.452240in}{1.327444in}}%
\pgfpathlineto{\pgfqpoint{1.443283in}{1.322904in}}%
\pgfpathlineto{\pgfqpoint{1.427839in}{1.312152in}}%
\pgfpathlineto{\pgfqpoint{1.397105in}{1.288355in}}%
\pgfpathlineto{\pgfqpoint{1.366191in}{1.265592in}}%
\pgfpathlineto{\pgfqpoint{1.354243in}{1.258923in}}%
\pgfpathlineto{\pgfqpoint{1.347173in}{1.256896in}}%
\pgfpathlineto{\pgfqpoint{1.343406in}{1.257950in}}%
\pgfpathlineto{\pgfqpoint{1.341765in}{1.260437in}}%
\pgfpathlineto{\pgfqpoint{1.341295in}{1.265821in}}%
\pgfpathlineto{\pgfqpoint{1.343174in}{1.276540in}}%
\pgfpathlineto{\pgfqpoint{1.355724in}{1.330360in}}%
\pgfpathlineto{\pgfqpoint{1.353938in}{1.336446in}}%
\pgfpathlineto{\pgfqpoint{1.351571in}{1.337993in}}%
\pgfpathlineto{\pgfqpoint{1.347142in}{1.337920in}}%
\pgfpathlineto{\pgfqpoint{1.340545in}{1.335197in}}%
\pgfpathlineto{\pgfqpoint{1.332345in}{1.329625in}}%
\pgfpathlineto{\pgfqpoint{1.318493in}{1.317542in}}%
\pgfpathlineto{\pgfqpoint{1.301579in}{1.300050in}}%
\pgfpathlineto{\pgfqpoint{1.277838in}{1.272162in}}%
\pgfpathlineto{\pgfqpoint{1.256865in}{1.244087in}}%
\pgfpathlineto{\pgfqpoint{1.243209in}{1.222888in}}%
\pgfpathlineto{\pgfqpoint{1.236834in}{1.209635in}}%
\pgfpathlineto{\pgfqpoint{1.237322in}{1.206482in}}%
\pgfpathlineto{\pgfqpoint{1.239340in}{1.207080in}}%
\pgfpathlineto{\pgfqpoint{1.244356in}{1.211063in}}%
\pgfpathlineto{\pgfqpoint{1.255978in}{1.223632in}}%
\pgfpathlineto{\pgfqpoint{1.267258in}{1.238824in}}%
\pgfpathlineto{\pgfqpoint{1.275746in}{1.253970in}}%
\pgfpathlineto{\pgfqpoint{1.276356in}{1.258687in}}%
\pgfpathlineto{\pgfqpoint{1.276329in}{1.258694in}}%
\pgfpathlineto{\pgfqpoint{1.274375in}{1.258016in}}%
\pgfpathlineto{\pgfqpoint{1.269244in}{1.252737in}}%
\pgfpathlineto{\pgfqpoint{1.262362in}{1.242332in}}%
\pgfpathlineto{\pgfqpoint{1.260685in}{1.236882in}}%
\pgfpathlineto{\pgfqpoint{1.261813in}{1.235517in}}%
\pgfpathlineto{\pgfqpoint{1.264905in}{1.236410in}}%
\pgfpathlineto{\pgfqpoint{1.271211in}{1.240694in}}%
\pgfpathlineto{\pgfqpoint{1.283613in}{1.251943in}}%
\pgfpathlineto{\pgfqpoint{1.301682in}{1.271112in}}%
\pgfpathlineto{\pgfqpoint{1.328913in}{1.303246in}}%
\pgfpathlineto{\pgfqpoint{1.368236in}{1.354053in}}%
\pgfpathlineto{\pgfqpoint{1.398813in}{1.396463in}}%
\pgfpathlineto{\pgfqpoint{1.426525in}{1.438436in}}%
\pgfpathlineto{\pgfqpoint{1.414729in}{1.417695in}}%
\pgfpathlineto{\pgfqpoint{1.411275in}{1.405729in}}%
\pgfpathlineto{\pgfqpoint{1.411732in}{1.399577in}}%
\pgfpathlineto{\pgfqpoint{1.414997in}{1.393622in}}%
\pgfpathlineto{\pgfqpoint{1.417345in}{1.387902in}}%
\pgfpathlineto{\pgfqpoint{1.416738in}{1.382310in}}%
\pgfpathlineto{\pgfqpoint{1.412902in}{1.373650in}}%
\pgfpathlineto{\pgfqpoint{1.402808in}{1.358510in}}%
\pgfpathlineto{\pgfqpoint{1.382093in}{1.332982in}}%
\pgfpathlineto{\pgfqpoint{1.350544in}{1.297221in}}%
\pgfpathlineto{\pgfqpoint{1.325666in}{1.267932in}}%
\pgfpathlineto{\pgfqpoint{1.324212in}{1.263994in}}%
\pgfpathlineto{\pgfqpoint{1.324247in}{1.263975in}}%
\pgfpathlineto{\pgfqpoint{1.326035in}{1.264391in}}%
\pgfpathlineto{\pgfqpoint{1.333285in}{1.268556in}}%
\pgfpathlineto{\pgfqpoint{1.383449in}{1.301373in}}%
\pgfpathlineto{\pgfqpoint{1.383290in}{1.300015in}}%
\pgfpathlineto{\pgfqpoint{1.380066in}{1.295640in}}%
\pgfpathlineto{\pgfqpoint{1.365196in}{1.279312in}}%
\pgfpathlineto{\pgfqpoint{1.324015in}{1.238691in}}%
\pgfpathlineto{\pgfqpoint{1.260725in}{1.177114in}}%
\pgfpathlineto{\pgfqpoint{1.299619in}{1.213565in}}%
\pgfpathlineto{\pgfqpoint{1.318071in}{1.228682in}}%
\pgfpathlineto{\pgfqpoint{1.321420in}{1.229354in}}%
\pgfpathlineto{\pgfqpoint{1.321448in}{1.229297in}}%
\pgfpathlineto{\pgfqpoint{1.321330in}{1.226786in}}%
\pgfpathlineto{\pgfqpoint{1.317935in}{1.218302in}}%
\pgfpathlineto{\pgfqpoint{1.309813in}{1.197134in}}%
\pgfpathlineto{\pgfqpoint{1.309592in}{1.190099in}}%
\pgfpathlineto{\pgfqpoint{1.311547in}{1.187302in}}%
\pgfpathlineto{\pgfqpoint{1.315215in}{1.186243in}}%
\pgfpathlineto{\pgfqpoint{1.321116in}{1.187117in}}%
\pgfpathlineto{\pgfqpoint{1.331739in}{1.191411in}}%
\pgfpathlineto{\pgfqpoint{1.348345in}{1.200751in}}%
\pgfpathlineto{\pgfqpoint{1.372709in}{1.216742in}}%
\pgfpathlineto{\pgfqpoint{1.453321in}{1.271171in}}%
\pgfpathlineto{\pgfqpoint{1.468829in}{1.278613in}}%
\pgfpathlineto{\pgfqpoint{1.478241in}{1.281202in}}%
\pgfpathlineto{\pgfqpoint{1.485632in}{1.281076in}}%
\pgfpathlineto{\pgfqpoint{1.490260in}{1.278878in}}%
\pgfpathlineto{\pgfqpoint{1.493239in}{1.275163in}}%
\pgfpathlineto{\pgfqpoint{1.495312in}{1.269069in}}%
\pgfpathlineto{\pgfqpoint{1.496514in}{1.258291in}}%
\pgfpathlineto{\pgfqpoint{1.499259in}{1.225769in}}%
\pgfpathlineto{\pgfqpoint{1.502753in}{1.214553in}}%
\pgfpathlineto{\pgfqpoint{1.507844in}{1.205967in}}%
\pgfpathlineto{\pgfqpoint{1.513455in}{1.200109in}}%
\pgfpathlineto{\pgfqpoint{1.520596in}{1.195855in}}%
\pgfpathlineto{\pgfqpoint{1.523935in}{1.195184in}}%
\pgfpathlineto{\pgfqpoint{1.520686in}{1.196026in}}%
\pgfpathlineto{\pgfqpoint{1.520686in}{1.196026in}}%
\pgfpathlineto{\pgfqpoint{1.507333in}{1.196926in}}%
\pgfpathlineto{\pgfqpoint{1.486523in}{1.195890in}}%
\pgfpathlineto{\pgfqpoint{1.461510in}{1.192686in}}%
\pgfpathlineto{\pgfqpoint{1.436566in}{1.187171in}}%
\pgfpathlineto{\pgfqpoint{1.417665in}{1.180721in}}%
\pgfpathlineto{\pgfqpoint{1.404841in}{1.174103in}}%
\pgfpathlineto{\pgfqpoint{1.396475in}{1.167091in}}%
\pgfpathlineto{\pgfqpoint{1.392225in}{1.160821in}}%
\pgfpathlineto{\pgfqpoint{1.390185in}{1.154158in}}%
\pgfpathlineto{\pgfqpoint{1.390354in}{1.146912in}}%
\pgfpathlineto{\pgfqpoint{1.393160in}{1.137682in}}%
\pgfpathlineto{\pgfqpoint{1.398053in}{1.128573in}}%
\pgfpathlineto{\pgfqpoint{1.414237in}{1.105887in}}%
\pgfpathlineto{\pgfqpoint{1.425441in}{1.089507in}}%
\pgfpathlineto{\pgfqpoint{1.432164in}{1.075732in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{1.067139in}}%
\pgfpathlineto{\pgfqpoint{1.433062in}{1.060335in}}%
\pgfpathlineto{\pgfqpoint{1.430538in}{1.054638in}}%
\pgfpathlineto{\pgfqpoint{1.425577in}{1.048898in}}%
\pgfpathlineto{\pgfqpoint{1.418433in}{1.044061in}}%
\pgfpathlineto{\pgfqpoint{1.406050in}{1.039172in}}%
\pgfpathlineto{\pgfqpoint{1.392553in}{1.036023in}}%
\pgfpathlineto{\pgfqpoint{1.371243in}{1.033679in}}%
\pgfpathlineto{\pgfqpoint{1.345152in}{1.033300in}}%
\pgfpathlineto{\pgfqpoint{1.320012in}{1.035064in}}%
\pgfpathlineto{\pgfqpoint{1.298644in}{1.038144in}}%
\pgfpathlineto{\pgfqpoint{1.291865in}{1.039687in}}%
\pgfpathlineto{\pgfqpoint{1.298559in}{1.037911in}}%
\pgfpathlineto{\pgfqpoint{1.298559in}{1.037911in}}%
\pgfpathlineto{\pgfqpoint{1.309480in}{1.033897in}}%
\pgfpathlineto{\pgfqpoint{1.327913in}{1.025611in}}%
\pgfpathlineto{\pgfqpoint{1.346230in}{1.014308in}}%
\pgfpathlineto{\pgfqpoint{1.357870in}{1.004257in}}%
\pgfpathlineto{\pgfqpoint{1.366090in}{0.994572in}}%
\pgfpathlineto{\pgfqpoint{1.371166in}{0.985170in}}%
\pgfpathlineto{\pgfqpoint{1.373413in}{0.976385in}}%
\pgfpathlineto{\pgfqpoint{1.373226in}{0.967560in}}%
\pgfpathlineto{\pgfqpoint{1.370640in}{0.959443in}}%
\pgfpathlineto{\pgfqpoint{1.365229in}{0.950877in}}%
\pgfpathlineto{\pgfqpoint{1.357504in}{0.943461in}}%
\pgfpathlineto{\pgfqpoint{1.346112in}{0.935744in}}%
\pgfpathlineto{\pgfqpoint{1.333596in}{0.929926in}}%
\pgfpathlineto{\pgfqpoint{1.322895in}{0.925624in}}%
\pgfpathlineto{\pgfqpoint{1.325295in}{0.925348in}}%
\pgfpathlineto{\pgfqpoint{1.374258in}{0.922812in}}%
\pgfpathlineto{\pgfqpoint{1.406033in}{0.917931in}}%
\pgfpathlineto{\pgfqpoint{1.431006in}{0.911619in}}%
\pgfpathlineto{\pgfqpoint{1.449509in}{0.904800in}}%
\pgfpathlineto{\pgfqpoint{1.463115in}{0.897309in}}%
\pgfpathlineto{\pgfqpoint{1.470904in}{0.890784in}}%
\pgfpathlineto{\pgfqpoint{1.475038in}{0.884798in}}%
\pgfpathlineto{\pgfqpoint{1.476545in}{0.879081in}}%
\pgfpathlineto{\pgfqpoint{1.475710in}{0.873472in}}%
\pgfpathlineto{\pgfqpoint{1.472565in}{0.867761in}}%
\pgfpathlineto{\pgfqpoint{1.466334in}{0.861545in}}%
\pgfpathlineto{\pgfqpoint{1.455713in}{0.854720in}}%
\pgfpathlineto{\pgfqpoint{1.438346in}{0.846426in}}%
\pgfpathlineto{\pgfqpoint{1.407296in}{0.834642in}}%
\pgfpathlineto{\pgfqpoint{1.369871in}{0.819996in}}%
\pgfpathlineto{\pgfqpoint{1.362658in}{0.816300in}}%
\pgfpathlineto{\pgfqpoint{1.369528in}{0.820572in}}%
\pgfpathlineto{\pgfqpoint{1.369528in}{0.820572in}}%
\pgfpathlineto{\pgfqpoint{1.381217in}{0.830597in}}%
\pgfpathlineto{\pgfqpoint{1.392816in}{0.843385in}}%
\pgfpathlineto{\pgfqpoint{1.401887in}{0.856215in}}%
\pgfpathlineto{\pgfqpoint{1.408111in}{0.868392in}}%
\pgfpathlineto{\pgfqpoint{1.410971in}{0.878690in}}%
\pgfpathlineto{\pgfqpoint{1.410475in}{0.884683in}}%
\pgfpathlineto{\pgfqpoint{1.408347in}{0.887255in}}%
\pgfpathlineto{\pgfqpoint{1.405166in}{0.887796in}}%
\pgfpathlineto{\pgfqpoint{1.400287in}{0.886143in}}%
\pgfpathlineto{\pgfqpoint{1.394791in}{0.882091in}}%
\pgfpathlineto{\pgfqpoint{1.385855in}{0.871826in}}%
\pgfpathlineto{\pgfqpoint{1.379947in}{0.860500in}}%
\pgfpathlineto{\pgfqpoint{1.376302in}{0.849062in}}%
\pgfpathlineto{\pgfqpoint{1.375123in}{0.835896in}}%
\pgfpathlineto{\pgfqpoint{1.376246in}{0.826058in}}%
\pgfpathlineto{\pgfqpoint{1.379573in}{0.816472in}}%
\pgfpathlineto{\pgfqpoint{1.385301in}{0.807558in}}%
\pgfpathlineto{\pgfqpoint{1.392384in}{0.800885in}}%
\pgfpathlineto{\pgfqpoint{1.400858in}{0.795806in}}%
\pgfpathlineto{\pgfqpoint{1.412120in}{0.792182in}}%
\pgfpathlineto{\pgfqpoint{1.422422in}{0.791264in}}%
\pgfpathlineto{\pgfqpoint{1.434412in}{0.792467in}}%
\pgfpathlineto{\pgfqpoint{1.445447in}{0.795593in}}%
\pgfpathlineto{\pgfqpoint{1.459738in}{0.799694in}}%
\pgfpathlineto{\pgfqpoint{1.459806in}{0.799450in}}%
\pgfpathlineto{\pgfqpoint{1.459468in}{0.796008in}}%
\pgfpathlineto{\pgfqpoint{1.443826in}{0.751461in}}%
\pgfpathlineto{\pgfqpoint{1.434657in}{0.731930in}}%
\pgfpathlineto{\pgfqpoint{1.426885in}{0.719811in}}%
\pgfpathlineto{\pgfqpoint{1.420120in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{1.413431in}{0.709093in}}%
\pgfpathlineto{\pgfqpoint{1.407052in}{0.707856in}}%
\pgfpathlineto{\pgfqpoint{1.400232in}{0.708889in}}%
\pgfpathlineto{\pgfqpoint{1.392614in}{0.712843in}}%
\pgfpathlineto{\pgfqpoint{1.385559in}{0.719110in}}%
\pgfpathlineto{\pgfqpoint{1.378903in}{0.728271in}}%
\pgfpathlineto{\pgfqpoint{1.375875in}{0.736199in}}%
\pgfpathlineto{\pgfqpoint{1.376280in}{0.740687in}}%
\pgfpathlineto{\pgfqpoint{1.378485in}{0.742384in}}%
\pgfpathlineto{\pgfqpoint{1.382506in}{0.742325in}}%
\pgfpathlineto{\pgfqpoint{1.389727in}{0.738934in}}%
\pgfpathlineto{\pgfqpoint{1.397746in}{0.732345in}}%
\pgfpathlineto{\pgfqpoint{1.403669in}{0.724857in}}%
\pgfpathlineto{\pgfqpoint{1.405973in}{0.718201in}}%
\pgfpathlineto{\pgfqpoint{1.405067in}{0.714451in}}%
\pgfpathlineto{\pgfqpoint{1.402324in}{0.712673in}}%
\pgfpathlineto{\pgfqpoint{1.397881in}{0.712333in}}%
\pgfpathlineto{\pgfqpoint{1.389440in}{0.714192in}}%
\pgfpathlineto{\pgfqpoint{1.376811in}{0.719528in}}%
\pgfpathlineto{\pgfqpoint{1.362679in}{0.727923in}}%
\pgfpathlineto{\pgfqpoint{1.350043in}{0.737565in}}%
\pgfpathlineto{\pgfqpoint{1.340712in}{0.747559in}}%
\pgfpathlineto{\pgfqpoint{1.338372in}{0.752598in}}%
\pgfpathlineto{\pgfqpoint{1.338586in}{0.756977in}}%
\pgfpathlineto{\pgfqpoint{1.340898in}{0.759944in}}%
\pgfpathlineto{\pgfqpoint{1.345961in}{0.762276in}}%
\pgfpathlineto{\pgfqpoint{1.357158in}{0.764916in}}%
\pgfpathlineto{\pgfqpoint{1.405905in}{0.773056in}}%
\pgfpathlineto{\pgfqpoint{1.409596in}{0.776461in}}%
\pgfpathlineto{\pgfqpoint{1.409012in}{0.779039in}}%
\pgfpathlineto{\pgfqpoint{1.405675in}{0.782034in}}%
\pgfpathlineto{\pgfqpoint{1.398348in}{0.785391in}}%
\pgfpathlineto{\pgfqpoint{1.390789in}{0.786983in}}%
\pgfpathlineto{\pgfqpoint{1.383855in}{0.786530in}}%
\pgfpathlineto{\pgfqpoint{1.380731in}{0.784582in}}%
\pgfpathlineto{\pgfqpoint{1.379074in}{0.781235in}}%
\pgfpathlineto{\pgfqpoint{1.379509in}{0.777191in}}%
\pgfpathlineto{\pgfqpoint{1.382266in}{0.771557in}}%
\pgfpathlineto{\pgfqpoint{1.389005in}{0.763119in}}%
\pgfpathlineto{\pgfqpoint{1.398868in}{0.754314in}}%
\pgfpathlineto{\pgfqpoint{1.410310in}{0.746425in}}%
\pgfpathlineto{\pgfqpoint{1.424296in}{0.739273in}}%
\pgfpathlineto{\pgfqpoint{1.435305in}{0.736144in}}%
\pgfpathlineto{\pgfqpoint{1.439424in}{0.737100in}}%
\pgfpathlineto{\pgfqpoint{1.439484in}{0.739065in}}%
\pgfpathlineto{\pgfqpoint{1.436647in}{0.742703in}}%
\pgfpathlineto{\pgfqpoint{1.430508in}{0.746911in}}%
\pgfpathlineto{\pgfqpoint{1.422956in}{0.749600in}}%
\pgfpathlineto{\pgfqpoint{1.414472in}{0.749969in}}%
\pgfpathlineto{\pgfqpoint{1.408355in}{0.747957in}}%
\pgfpathlineto{\pgfqpoint{1.403167in}{0.743925in}}%
\pgfpathlineto{\pgfqpoint{1.398301in}{0.737254in}}%
\pgfpathlineto{\pgfqpoint{1.393988in}{0.726818in}}%
\pgfpathlineto{\pgfqpoint{1.389302in}{0.708572in}}%
\pgfpathlineto{\pgfqpoint{1.382122in}{0.681518in}}%
\pgfpathlineto{\pgfqpoint{1.377840in}{0.673974in}}%
\pgfpathlineto{\pgfqpoint{1.372753in}{0.669486in}}%
\pgfpathlineto{\pgfqpoint{1.367188in}{0.667567in}}%
\pgfpathlineto{\pgfqpoint{1.360006in}{0.667742in}}%
\pgfpathlineto{\pgfqpoint{1.351339in}{0.670437in}}%
\pgfpathlineto{\pgfqpoint{1.339045in}{0.676771in}}%
\pgfpathlineto{\pgfqpoint{1.320783in}{0.689180in}}%
\pgfpathlineto{\pgfqpoint{1.275046in}{0.721983in}}%
\pgfpathlineto{\pgfqpoint{1.266499in}{0.724856in}}%
\pgfpathlineto{\pgfqpoint{1.260881in}{0.724724in}}%
\pgfpathlineto{\pgfqpoint{1.258326in}{0.722527in}}%
\pgfpathlineto{\pgfqpoint{1.255839in}{0.716431in}}%
\pgfpathlineto{\pgfqpoint{1.255365in}{0.709985in}}%
\pgfpathlineto{\pgfqpoint{1.257935in}{0.686046in}}%
\pgfpathlineto{\pgfqpoint{1.258699in}{0.674018in}}%
\pgfpathlineto{\pgfqpoint{1.257452in}{0.671692in}}%
\pgfpathlineto{\pgfqpoint{1.254898in}{0.671755in}}%
\pgfpathlineto{\pgfqpoint{1.250777in}{0.674511in}}%
\pgfpathlineto{\pgfqpoint{1.241865in}{0.683423in}}%
\pgfpathlineto{\pgfqpoint{1.216943in}{0.711792in}}%
\pgfpathlineto{\pgfqpoint{1.197261in}{0.731589in}}%
\pgfpathlineto{\pgfqpoint{1.184733in}{0.741110in}}%
\pgfpathlineto{\pgfqpoint{1.176247in}{0.744810in}}%
\pgfpathlineto{\pgfqpoint{1.170958in}{0.745037in}}%
\pgfpathlineto{\pgfqpoint{1.166645in}{0.743144in}}%
\pgfpathlineto{\pgfqpoint{1.163958in}{0.739255in}}%
\pgfpathlineto{\pgfqpoint{1.161947in}{0.732256in}}%
\pgfpathlineto{\pgfqpoint{1.161727in}{0.723651in}}%
\pgfpathlineto{\pgfqpoint{1.164749in}{0.701926in}}%
\pgfpathlineto{\pgfqpoint{1.170664in}{0.668452in}}%
\pgfpathlineto{\pgfqpoint{1.169325in}{0.662207in}}%
\pgfpathlineto{\pgfqpoint{1.166606in}{0.659188in}}%
\pgfpathlineto{\pgfqpoint{1.161712in}{0.657528in}}%
\pgfpathlineto{\pgfqpoint{1.153417in}{0.657127in}}%
\pgfpathlineto{\pgfqpoint{1.102180in}{0.657557in}}%
\pgfpathlineto{\pgfqpoint{1.085068in}{0.653986in}}%
\pgfpathlineto{\pgfqpoint{1.067926in}{0.647929in}}%
\pgfpathlineto{\pgfqpoint{1.052549in}{0.640027in}}%
\pgfpathlineto{\pgfqpoint{1.036252in}{0.629168in}}%
\pgfpathlineto{\pgfqpoint{1.012117in}{0.612459in}}%
\pgfpathlineto{\pgfqpoint{1.012064in}{0.612539in}}%
\pgfpathlineto{\pgfqpoint{1.011677in}{0.615131in}}%
\pgfpathlineto{\pgfqpoint{1.013770in}{0.627366in}}%
\pgfpathlineto{\pgfqpoint{1.017344in}{0.647929in}}%
\pgfpathlineto{\pgfqpoint{1.018118in}{0.663127in}}%
\pgfpathlineto{\pgfqpoint{1.016490in}{0.675324in}}%
\pgfpathlineto{\pgfqpoint{1.013255in}{0.683945in}}%
\pgfpathlineto{\pgfqpoint{1.008793in}{0.689786in}}%
\pgfpathlineto{\pgfqpoint{1.002344in}{0.694499in}}%
\pgfpathlineto{\pgfqpoint{0.994250in}{0.697514in}}%
\pgfpathlineto{\pgfqpoint{0.983029in}{0.698862in}}%
\pgfpathlineto{\pgfqpoint{0.964405in}{0.698264in}}%
\pgfpathlineto{\pgfqpoint{0.916900in}{0.695147in}}%
\pgfpathlineto{\pgfqpoint{0.905215in}{0.697092in}}%
\pgfpathlineto{\pgfqpoint{0.897207in}{0.700367in}}%
\pgfpathlineto{\pgfqpoint{0.891025in}{0.705152in}}%
\pgfpathlineto{\pgfqpoint{0.886765in}{0.711189in}}%
\pgfpathlineto{\pgfqpoint{0.884237in}{0.718959in}}%
\pgfpathlineto{\pgfqpoint{0.883447in}{0.728629in}}%
\pgfpathlineto{\pgfqpoint{0.884659in}{0.739911in}}%
\pgfpathlineto{\pgfqpoint{0.888422in}{0.754930in}}%
\pgfpathlineto{\pgfqpoint{0.894891in}{0.772016in}}%
\pgfpathlineto{\pgfqpoint{0.904408in}{0.791451in}}%
\pgfpathlineto{\pgfqpoint{0.918342in}{0.814248in}}%
\pgfpathlineto{\pgfqpoint{0.924421in}{0.821725in}}%
\pgfpathlineto{\pgfqpoint{0.918601in}{0.814093in}}%
\pgfpathlineto{\pgfqpoint{0.918601in}{0.814093in}}%
\pgfpathlineto{\pgfqpoint{0.907783in}{0.804043in}}%
\pgfpathlineto{\pgfqpoint{0.897922in}{0.797722in}}%
\pgfpathlineto{\pgfqpoint{0.888521in}{0.794028in}}%
\pgfpathlineto{\pgfqpoint{0.880107in}{0.792927in}}%
\pgfpathlineto{\pgfqpoint{0.872408in}{0.793900in}}%
\pgfpathlineto{\pgfqpoint{0.864535in}{0.797037in}}%
\pgfpathlineto{\pgfqpoint{0.855965in}{0.803068in}}%
\pgfpathlineto{\pgfqpoint{0.846426in}{0.812781in}}%
\pgfpathlineto{\pgfqpoint{0.828824in}{0.830714in}}%
\pgfpathlineto{\pgfqpoint{0.820987in}{0.834809in}}%
\pgfpathlineto{\pgfqpoint{0.813569in}{0.835720in}}%
\pgfpathlineto{\pgfqpoint{0.806411in}{0.834238in}}%
\pgfpathlineto{\pgfqpoint{0.798630in}{0.830722in}}%
\pgfpathlineto{\pgfqpoint{0.787624in}{0.823332in}}%
\pgfpathlineto{\pgfqpoint{0.771971in}{0.809608in}}%
\pgfpathlineto{\pgfqpoint{0.715466in}{0.756274in}}%
\pgfpathlineto{\pgfqpoint{0.710686in}{0.754835in}}%
\pgfpathlineto{\pgfqpoint{0.708151in}{0.756148in}}%
\pgfpathlineto{\pgfqpoint{0.707004in}{0.759490in}}%
\pgfpathlineto{\pgfqpoint{0.707299in}{0.766801in}}%
\pgfpathlineto{\pgfqpoint{0.710217in}{0.782311in}}%
\pgfpathlineto{\pgfqpoint{0.715295in}{0.808498in}}%
\pgfpathlineto{\pgfqpoint{0.716529in}{0.825571in}}%
\pgfpathlineto{\pgfqpoint{0.715150in}{0.837427in}}%
\pgfpathlineto{\pgfqpoint{0.712026in}{0.846004in}}%
\pgfpathlineto{\pgfqpoint{0.707817in}{0.851445in}}%
\pgfpathlineto{\pgfqpoint{0.702708in}{0.854644in}}%
\pgfpathlineto{\pgfqpoint{0.697497in}{0.855329in}}%
\pgfpathlineto{\pgfqpoint{0.693092in}{0.853690in}}%
\pgfpathlineto{\pgfqpoint{0.690437in}{0.850577in}}%
\pgfpathlineto{\pgfqpoint{0.690031in}{0.846944in}}%
\pgfpathlineto{\pgfqpoint{0.691507in}{0.843157in}}%
\pgfpathlineto{\pgfqpoint{0.695053in}{0.839353in}}%
\pgfpathlineto{\pgfqpoint{0.701555in}{0.835557in}}%
\pgfpathlineto{\pgfqpoint{0.711132in}{0.832486in}}%
\pgfpathlineto{\pgfqpoint{0.722469in}{0.830934in}}%
\pgfpathlineto{\pgfqpoint{0.735648in}{0.831153in}}%
\pgfpathlineto{\pgfqpoint{0.749386in}{0.833583in}}%
\pgfpathlineto{\pgfqpoint{0.761092in}{0.837508in}}%
\pgfpathlineto{\pgfqpoint{0.772061in}{0.843972in}}%
\pgfpathlineto{\pgfqpoint{0.778576in}{0.850442in}}%
\pgfpathlineto{\pgfqpoint{0.782544in}{0.857264in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{0.865401in}}%
\pgfpathlineto{\pgfqpoint{0.783993in}{0.875290in}}%
\pgfpathlineto{\pgfqpoint{0.781465in}{0.883727in}}%
\pgfpathlineto{\pgfqpoint{0.775672in}{0.895605in}}%
\pgfpathlineto{\pgfqpoint{0.767624in}{0.907240in}}%
\pgfpathlineto{\pgfqpoint{0.755517in}{0.921102in}}%
\pgfpathlineto{\pgfqpoint{0.745487in}{0.928770in}}%
\pgfpathlineto{\pgfqpoint{0.743748in}{0.928356in}}%
\pgfpathlineto{\pgfqpoint{0.743706in}{0.928159in}}%
\pgfpathlineto{\pgfqpoint{0.744422in}{0.924534in}}%
\pgfpathlineto{\pgfqpoint{0.751894in}{0.895588in}}%
\pgfpathlineto{\pgfqpoint{0.750084in}{0.890425in}}%
\pgfpathlineto{\pgfqpoint{0.746570in}{0.886445in}}%
\pgfpathlineto{\pgfqpoint{0.741305in}{0.883732in}}%
\pgfpathlineto{\pgfqpoint{0.733379in}{0.882063in}}%
\pgfpathlineto{\pgfqpoint{0.721460in}{0.881997in}}%
\pgfpathlineto{\pgfqpoint{0.705861in}{0.884368in}}%
\pgfpathlineto{\pgfqpoint{0.687263in}{0.889459in}}%
\pgfpathlineto{\pgfqpoint{0.665110in}{0.898111in}}%
\pgfpathlineto{\pgfqpoint{0.644601in}{0.908897in}}%
\pgfpathlineto{\pgfqpoint{0.633056in}{0.916993in}}%
\pgfpathlineto{\pgfqpoint{0.625229in}{0.924651in}}%
\pgfpathlineto{\pgfqpoint{0.623479in}{0.929114in}}%
\pgfpathlineto{\pgfqpoint{0.625009in}{0.930792in}}%
\pgfpathlineto{\pgfqpoint{0.628793in}{0.931005in}}%
\pgfpathlineto{\pgfqpoint{0.635233in}{0.929165in}}%
\pgfpathlineto{\pgfqpoint{0.643156in}{0.924532in}}%
\pgfpathlineto{\pgfqpoint{0.650642in}{0.917120in}}%
\pgfpathlineto{\pgfqpoint{0.655432in}{0.908983in}}%
\pgfpathlineto{\pgfqpoint{0.658885in}{0.898378in}}%
\pgfpathlineto{\pgfqpoint{0.660000in}{0.887661in}}%
\pgfpathlineto{\pgfqpoint{0.659103in}{0.867131in}}%
\pgfpathlineto{\pgfqpoint{0.658934in}{0.855107in}}%
\pgfpathlineto{\pgfqpoint{0.660552in}{0.850155in}}%
\pgfpathlineto{\pgfqpoint{0.663433in}{0.847677in}}%
\pgfpathlineto{\pgfqpoint{0.667663in}{0.846730in}}%
\pgfpathlineto{\pgfqpoint{0.675317in}{0.847497in}}%
\pgfpathlineto{\pgfqpoint{0.690740in}{0.852022in}}%
\pgfpathlineto{\pgfqpoint{0.726252in}{0.866295in}}%
\pgfpathlineto{\pgfqpoint{0.758961in}{0.878340in}}%
\pgfpathlineto{\pgfqpoint{0.771282in}{0.880665in}}%
\pgfpathlineto{\pgfqpoint{0.779396in}{0.880062in}}%
\pgfpathlineto{\pgfqpoint{0.783341in}{0.877600in}}%
\pgfpathlineto{\pgfqpoint{0.785957in}{0.873034in}}%
\pgfpathlineto{\pgfqpoint{0.787028in}{0.866218in}}%
\pgfpathlineto{\pgfqpoint{0.786379in}{0.855201in}}%
\pgfpathlineto{\pgfqpoint{0.783720in}{0.815896in}}%
\pgfpathlineto{\pgfqpoint{0.785814in}{0.805057in}}%
\pgfpathlineto{\pgfqpoint{0.789299in}{0.797746in}}%
\pgfpathlineto{\pgfqpoint{0.794158in}{0.792931in}}%
\pgfpathlineto{\pgfqpoint{0.799572in}{0.790040in}}%
\pgfpathlineto{\pgfqpoint{0.807168in}{0.788711in}}%
\pgfpathlineto{\pgfqpoint{0.818031in}{0.789418in}}%
\pgfpathlineto{\pgfqpoint{0.828090in}{0.792017in}}%
\pgfpathlineto{\pgfqpoint{0.842793in}{0.797617in}}%
\pgfpathlineto{\pgfqpoint{0.856786in}{0.805324in}}%
\pgfpathlineto{\pgfqpoint{0.861894in}{0.809819in}}%
\pgfpathlineto{\pgfqpoint{0.861546in}{0.809961in}}%
\pgfpathlineto{\pgfqpoint{0.859085in}{0.809278in}}%
\pgfpathlineto{\pgfqpoint{0.847818in}{0.803195in}}%
\pgfpathlineto{\pgfqpoint{0.835499in}{0.794463in}}%
\pgfpathlineto{\pgfqpoint{0.820538in}{0.781512in}}%
\pgfpathlineto{\pgfqpoint{0.808651in}{0.767838in}}%
\pgfpathlineto{\pgfqpoint{0.802884in}{0.758156in}}%
\pgfpathlineto{\pgfqpoint{0.799206in}{0.748497in}}%
\pgfpathlineto{\pgfqpoint{0.798177in}{0.740200in}}%
\pgfpathlineto{\pgfqpoint{0.799228in}{0.731528in}}%
\pgfpathlineto{\pgfqpoint{0.802280in}{0.724157in}}%
\pgfpathlineto{\pgfqpoint{0.807673in}{0.716344in}}%
\pgfpathlineto{\pgfqpoint{0.820055in}{0.703872in}}%
\pgfpathlineto{\pgfqpoint{0.830808in}{0.692410in}}%
\pgfpathlineto{\pgfqpoint{0.834819in}{0.684542in}}%
\pgfpathlineto{\pgfqpoint{0.835477in}{0.677687in}}%
\pgfpathlineto{\pgfqpoint{0.833652in}{0.671825in}}%
\pgfpathlineto{\pgfqpoint{0.829405in}{0.665918in}}%
\pgfpathlineto{\pgfqpoint{0.823793in}{0.661518in}}%
\pgfpathlineto{\pgfqpoint{0.816394in}{0.658179in}}%
\pgfpathlineto{\pgfqpoint{0.809016in}{0.657349in}}%
\pgfpathlineto{\pgfqpoint{0.803146in}{0.658762in}}%
\pgfpathlineto{\pgfqpoint{0.798864in}{0.661799in}}%
\pgfpathlineto{\pgfqpoint{0.795625in}{0.666679in}}%
\pgfpathlineto{\pgfqpoint{0.793983in}{0.672950in}}%
\pgfpathlineto{\pgfqpoint{0.793917in}{0.680973in}}%
\pgfpathlineto{\pgfqpoint{0.796104in}{0.692325in}}%
\pgfpathlineto{\pgfqpoint{0.801485in}{0.706421in}}%
\pgfpathlineto{\pgfqpoint{0.809865in}{0.720714in}}%
\pgfpathlineto{\pgfqpoint{0.819218in}{0.731971in}}%
\pgfpathlineto{\pgfqpoint{0.828139in}{0.739118in}}%
\pgfpathlineto{\pgfqpoint{0.836336in}{0.742670in}}%
\pgfpathlineto{\pgfqpoint{0.843419in}{0.743302in}}%
\pgfpathlineto{\pgfqpoint{0.849682in}{0.741811in}}%
\pgfpathlineto{\pgfqpoint{0.856777in}{0.737619in}}%
\pgfpathlineto{\pgfqpoint{0.863787in}{0.730744in}}%
\pgfpathlineto{\pgfqpoint{0.873221in}{0.717361in}}%
\pgfpathlineto{\pgfqpoint{0.890259in}{0.691471in}}%
\pgfpathlineto{\pgfqpoint{0.898032in}{0.684042in}}%
\pgfpathlineto{\pgfqpoint{0.903287in}{0.681885in}}%
\pgfpathlineto{\pgfqpoint{0.909511in}{0.681542in}}%
\pgfpathlineto{\pgfqpoint{0.914954in}{0.683404in}}%
\pgfpathlineto{\pgfqpoint{0.922416in}{0.688704in}}%
\pgfpathlineto{\pgfqpoint{0.930869in}{0.697771in}}%
\pgfpathlineto{\pgfqpoint{0.940207in}{0.711203in}}%
\pgfpathlineto{\pgfqpoint{0.953329in}{0.734467in}}%
\pgfpathlineto{\pgfqpoint{0.977559in}{0.778726in}}%
\pgfpathlineto{\pgfqpoint{0.979922in}{0.778585in}}%
\pgfpathlineto{\pgfqpoint{0.981844in}{0.775803in}}%
\pgfpathlineto{\pgfqpoint{0.983809in}{0.769258in}}%
\pgfpathlineto{\pgfqpoint{0.998374in}{0.710418in}}%
\pgfpathlineto{\pgfqpoint{1.003948in}{0.697554in}}%
\pgfpathlineto{\pgfqpoint{1.011711in}{0.684456in}}%
\pgfpathlineto{\pgfqpoint{1.021704in}{0.673673in}}%
\pgfpathlineto{\pgfqpoint{1.033104in}{0.665710in}}%
\pgfpathlineto{\pgfqpoint{1.038533in}{0.660848in}}%
\pgfpathlineto{\pgfqpoint{1.039756in}{0.656912in}}%
\pgfpathlineto{\pgfqpoint{1.039276in}{0.651218in}}%
\pgfpathlineto{\pgfqpoint{1.035086in}{0.637659in}}%
\pgfpathlineto{\pgfqpoint{1.013494in}{0.576170in}}%
\pgfpathlineto{\pgfqpoint{1.013270in}{0.569569in}}%
\pgfpathlineto{\pgfqpoint{1.014714in}{0.569649in}}%
\pgfpathlineto{\pgfqpoint{1.017919in}{0.573046in}}%
\pgfpathlineto{\pgfqpoint{1.024750in}{0.583192in}}%
\pgfpathlineto{\pgfqpoint{1.058565in}{0.636676in}}%
\pgfpathlineto{\pgfqpoint{1.065000in}{0.642771in}}%
\pgfpathlineto{\pgfqpoint{1.068453in}{0.643524in}}%
\pgfpathlineto{\pgfqpoint{1.069752in}{0.641657in}}%
\pgfpathlineto{\pgfqpoint{1.069789in}{0.637118in}}%
\pgfpathlineto{\pgfqpoint{1.067346in}{0.628787in}}%
\pgfpathlineto{\pgfqpoint{1.062707in}{0.620026in}}%
\pgfpathlineto{\pgfqpoint{1.056333in}{0.612528in}}%
\pgfpathlineto{\pgfqpoint{1.050154in}{0.608403in}}%
\pgfpathlineto{\pgfqpoint{1.044923in}{0.607232in}}%
\pgfpathlineto{\pgfqpoint{1.039776in}{0.608367in}}%
\pgfpathlineto{\pgfqpoint{1.034576in}{0.611841in}}%
\pgfpathlineto{\pgfqpoint{1.030267in}{0.617463in}}%
\pgfpathlineto{\pgfqpoint{1.026159in}{0.627039in}}%
\pgfpathlineto{\pgfqpoint{1.022999in}{0.639142in}}%
\pgfpathlineto{\pgfqpoint{1.021190in}{0.655898in}}%
\pgfpathlineto{\pgfqpoint{1.021315in}{0.675191in}}%
\pgfpathlineto{\pgfqpoint{1.023387in}{0.693545in}}%
\pgfpathlineto{\pgfqpoint{1.028371in}{0.714986in}}%
\pgfpathlineto{\pgfqpoint{1.033959in}{0.729667in}}%
\pgfpathlineto{\pgfqpoint{1.040774in}{0.741497in}}%
\pgfpathlineto{\pgfqpoint{1.048233in}{0.750106in}}%
\pgfpathlineto{\pgfqpoint{1.055774in}{0.755473in}}%
\pgfpathlineto{\pgfqpoint{1.063588in}{0.758330in}}%
\pgfpathlineto{\pgfqpoint{1.071988in}{0.758628in}}%
\pgfpathlineto{\pgfqpoint{1.080550in}{0.755972in}}%
\pgfpathlineto{\pgfqpoint{1.087043in}{0.751788in}}%
\pgfpathlineto{\pgfqpoint{1.092950in}{0.745334in}}%
\pgfpathlineto{\pgfqpoint{1.096079in}{0.738888in}}%
\pgfpathlineto{\pgfqpoint{1.096655in}{0.733234in}}%
\pgfpathlineto{\pgfqpoint{1.095095in}{0.729925in}}%
\pgfpathlineto{\pgfqpoint{1.092712in}{0.729324in}}%
\pgfpathlineto{\pgfqpoint{1.092540in}{0.729606in}}%
\pgfpathlineto{\pgfqpoint{1.092982in}{0.729769in}}%
\pgfpathlineto{\pgfqpoint{1.092982in}{0.729769in}}%
\pgfpathlineto{\pgfqpoint{1.098118in}{0.727941in}}%
\pgfpathlineto{\pgfqpoint{1.106426in}{0.722353in}}%
\pgfpathlineto{\pgfqpoint{1.119569in}{0.710189in}}%
\pgfpathlineto{\pgfqpoint{1.132818in}{0.694729in}}%
\pgfpathlineto{\pgfqpoint{1.148049in}{0.673751in}}%
\pgfpathlineto{\pgfqpoint{1.164070in}{0.647617in}}%
\pgfpathlineto{\pgfqpoint{1.177497in}{0.621667in}}%
\pgfpathlineto{\pgfqpoint{1.190630in}{0.591466in}}%
\pgfpathlineto{\pgfqpoint{1.200827in}{0.562277in}}%
\pgfpathlineto{\pgfqpoint{1.208505in}{0.533200in}}%
\pgfpathlineto{\pgfqpoint{1.212218in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{1.212801in}{0.493166in}}%
\pgfpathlineto{\pgfqpoint{1.211229in}{0.480846in}}%
\pgfpathlineto{\pgfqpoint{1.208172in}{0.473010in}}%
\pgfpathlineto{\pgfqpoint{1.204060in}{0.468168in}}%
\pgfpathlineto{\pgfqpoint{1.199275in}{0.466102in}}%
\pgfpathlineto{\pgfqpoint{1.193872in}{0.466274in}}%
\pgfpathlineto{\pgfqpoint{1.186791in}{0.468746in}}%
\pgfpathlineto{\pgfqpoint{1.179187in}{0.473710in}}%
\pgfpathlineto{\pgfqpoint{1.169335in}{0.482939in}}%
\pgfpathlineto{\pgfqpoint{1.161355in}{0.493455in}}%
\pgfpathlineto{\pgfqpoint{1.157449in}{0.502204in}}%
\pgfpathlineto{\pgfqpoint{1.157196in}{0.507705in}}%
\pgfpathlineto{\pgfqpoint{1.159146in}{0.512346in}}%
\pgfpathlineto{\pgfqpoint{1.163173in}{0.516478in}}%
\pgfpathlineto{\pgfqpoint{1.173914in}{0.523733in}}%
\pgfpathlineto{\pgfqpoint{1.202811in}{0.543006in}}%
\pgfpathlineto{\pgfqpoint{1.213691in}{0.552923in}}%
\pgfpathlineto{\pgfqpoint{1.227603in}{0.569623in}}%
\pgfpathlineto{\pgfqpoint{1.235924in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{1.245467in}{0.601607in}}%
\pgfpathlineto{\pgfqpoint{1.251859in}{0.618463in}}%
\pgfpathlineto{\pgfqpoint{1.256227in}{0.636918in}}%
\pgfpathlineto{\pgfqpoint{1.258832in}{0.655942in}}%
\pgfpathlineto{\pgfqpoint{1.258702in}{0.672338in}}%
\pgfpathlineto{\pgfqpoint{1.256716in}{0.684897in}}%
\pgfpathlineto{\pgfqpoint{1.253324in}{0.692956in}}%
\pgfpathlineto{\pgfqpoint{1.249341in}{0.697245in}}%
\pgfpathlineto{\pgfqpoint{1.245296in}{0.698292in}}%
\pgfpathlineto{\pgfqpoint{1.241982in}{0.696814in}}%
\pgfpathlineto{\pgfqpoint{1.240906in}{0.694093in}}%
\pgfpathlineto{\pgfqpoint{1.242712in}{0.691806in}}%
\pgfpathlineto{\pgfqpoint{1.246489in}{0.691143in}}%
\pgfpathlineto{\pgfqpoint{1.253018in}{0.691791in}}%
\pgfpathlineto{\pgfqpoint{1.263907in}{0.695246in}}%
\pgfpathlineto{\pgfqpoint{1.284486in}{0.704912in}}%
\pgfpathlineto{\pgfqpoint{1.365565in}{0.747182in}}%
\pgfpathlineto{\pgfqpoint{1.380433in}{0.751681in}}%
\pgfpathlineto{\pgfqpoint{1.394974in}{0.753760in}}%
\pgfpathlineto{\pgfqpoint{1.407637in}{0.753118in}}%
\pgfpathlineto{\pgfqpoint{1.417506in}{0.750264in}}%
\pgfpathlineto{\pgfqpoint{1.424899in}{0.745854in}}%
\pgfpathlineto{\pgfqpoint{1.431727in}{0.739465in}}%
\pgfpathlineto{\pgfqpoint{1.436695in}{0.732038in}}%
\pgfpathlineto{\pgfqpoint{1.440648in}{0.721267in}}%
\pgfpathlineto{\pgfqpoint{1.442152in}{0.710831in}}%
\pgfpathlineto{\pgfqpoint{1.441384in}{0.701223in}}%
\pgfpathlineto{\pgfqpoint{1.438485in}{0.691288in}}%
\pgfpathlineto{\pgfqpoint{1.435054in}{0.686258in}}%
\pgfpathlineto{\pgfqpoint{1.431265in}{0.683927in}}%
\pgfpathlineto{\pgfqpoint{1.428145in}{0.684235in}}%
\pgfpathlineto{\pgfqpoint{1.425667in}{0.686583in}}%
\pgfpathlineto{\pgfqpoint{1.423234in}{0.692419in}}%
\pgfpathlineto{\pgfqpoint{1.421886in}{0.701222in}}%
\pgfpathlineto{\pgfqpoint{1.422056in}{0.713557in}}%
\pgfpathlineto{\pgfqpoint{1.424434in}{0.730935in}}%
\pgfpathlineto{\pgfqpoint{1.428760in}{0.748243in}}%
\pgfpathlineto{\pgfqpoint{1.440993in}{0.792659in}}%
\pgfpathlineto{\pgfqpoint{1.439788in}{0.799137in}}%
\pgfpathlineto{\pgfqpoint{1.436971in}{0.803210in}}%
\pgfpathlineto{\pgfqpoint{1.432163in}{0.806657in}}%
\pgfpathlineto{\pgfqpoint{1.424607in}{0.809177in}}%
\pgfpathlineto{\pgfqpoint{1.413890in}{0.809897in}}%
\pgfpathlineto{\pgfqpoint{1.412292in}{0.808902in}}%
\pgfpathlineto{\pgfqpoint{1.412499in}{0.808539in}}%
\pgfpathlineto{\pgfqpoint{1.416073in}{0.806847in}}%
\pgfpathlineto{\pgfqpoint{1.427464in}{0.804436in}}%
\pgfpathlineto{\pgfqpoint{1.445486in}{0.802985in}}%
\pgfpathlineto{\pgfqpoint{1.463852in}{0.803423in}}%
\pgfpathlineto{\pgfqpoint{1.481025in}{0.805696in}}%
\pgfpathlineto{\pgfqpoint{1.495323in}{0.809448in}}%
\pgfpathlineto{\pgfqpoint{1.507569in}{0.814644in}}%
\pgfpathlineto{\pgfqpoint{1.515525in}{0.820068in}}%
\pgfpathlineto{\pgfqpoint{1.520461in}{0.826075in}}%
\pgfpathlineto{\pgfqpoint{1.521857in}{0.831500in}}%
\pgfpathlineto{\pgfqpoint{1.520370in}{0.833717in}}%
\pgfpathlineto{\pgfqpoint{1.518990in}{0.832647in}}%
\pgfpathlineto{\pgfqpoint{1.517784in}{0.828282in}}%
\pgfpathlineto{\pgfqpoint{1.517613in}{0.816769in}}%
\pgfpathlineto{\pgfqpoint{1.517831in}{0.789084in}}%
\pgfpathlineto{\pgfqpoint{1.515695in}{0.783150in}}%
\pgfpathlineto{\pgfqpoint{1.512330in}{0.779643in}}%
\pgfpathlineto{\pgfqpoint{1.507450in}{0.778010in}}%
\pgfpathlineto{\pgfqpoint{1.500552in}{0.778561in}}%
\pgfpathlineto{\pgfqpoint{1.490308in}{0.781725in}}%
\pgfpathlineto{\pgfqpoint{1.474592in}{0.789661in}}%
\pgfpathlineto{\pgfqpoint{1.452169in}{0.803935in}}%
\pgfpathlineto{\pgfqpoint{1.413939in}{0.829557in}}%
\pgfpathlineto{\pgfqpoint{1.413841in}{0.828237in}}%
\pgfpathlineto{\pgfqpoint{1.416577in}{0.821703in}}%
\pgfpathlineto{\pgfqpoint{1.426112in}{0.800080in}}%
\pgfpathlineto{\pgfqpoint{1.428894in}{0.788848in}}%
\pgfpathlineto{\pgfqpoint{1.429209in}{0.778925in}}%
\pgfpathlineto{\pgfqpoint{1.427291in}{0.772963in}}%
\pgfpathlineto{\pgfqpoint{1.423545in}{0.768562in}}%
\pgfpathlineto{\pgfqpoint{1.418729in}{0.766008in}}%
\pgfpathlineto{\pgfqpoint{1.411068in}{0.764962in}}%
\pgfpathlineto{\pgfqpoint{1.401295in}{0.766208in}}%
\pgfpathlineto{\pgfqpoint{1.389638in}{0.769832in}}%
\pgfpathlineto{\pgfqpoint{1.375665in}{0.776285in}}%
\pgfpathlineto{\pgfqpoint{1.359659in}{0.786317in}}%
\pgfpathlineto{\pgfqpoint{1.347682in}{0.796375in}}%
\pgfpathlineto{\pgfqpoint{1.340126in}{0.805453in}}%
\pgfpathlineto{\pgfqpoint{1.336708in}{0.812840in}}%
\pgfpathlineto{\pgfqpoint{1.336502in}{0.818653in}}%
\pgfpathlineto{\pgfqpoint{1.338443in}{0.822763in}}%
\pgfpathlineto{\pgfqpoint{1.342196in}{0.826075in}}%
\pgfpathlineto{\pgfqpoint{1.348735in}{0.828877in}}%
\pgfpathlineto{\pgfqpoint{1.358151in}{0.830471in}}%
\pgfpathlineto{\pgfqpoint{1.370006in}{0.830478in}}%
\pgfpathlineto{\pgfqpoint{1.384960in}{0.828072in}}%
\pgfpathlineto{\pgfqpoint{1.396641in}{0.823903in}}%
\pgfpathlineto{\pgfqpoint{1.404116in}{0.818953in}}%
\pgfpathlineto{\pgfqpoint{1.407829in}{0.813547in}}%
\pgfpathlineto{\pgfqpoint{1.408323in}{0.808467in}}%
\pgfpathlineto{\pgfqpoint{1.406563in}{0.804064in}}%
\pgfpathlineto{\pgfqpoint{1.401020in}{0.797526in}}%
\pgfpathlineto{\pgfqpoint{1.394541in}{0.789191in}}%
\pgfpathlineto{\pgfqpoint{1.395271in}{0.786481in}}%
\pgfpathlineto{\pgfqpoint{1.398456in}{0.783938in}}%
\pgfpathlineto{\pgfqpoint{1.406317in}{0.780760in}}%
\pgfpathlineto{\pgfqpoint{1.418593in}{0.777816in}}%
\pgfpathlineto{\pgfqpoint{1.440804in}{0.774724in}}%
\pgfpathlineto{\pgfqpoint{1.465726in}{0.773340in}}%
\pgfpathlineto{\pgfqpoint{1.482392in}{0.774271in}}%
\pgfpathlineto{\pgfqpoint{1.489835in}{0.776271in}}%
\pgfpathlineto{\pgfqpoint{1.491634in}{0.778536in}}%
\pgfpathlineto{\pgfqpoint{1.490380in}{0.780559in}}%
\pgfpathlineto{\pgfqpoint{1.485312in}{0.783411in}}%
\pgfpathlineto{\pgfqpoint{1.474173in}{0.786711in}}%
\pgfpathlineto{\pgfqpoint{1.460161in}{0.788517in}}%
\pgfpathlineto{\pgfqpoint{1.448326in}{0.787734in}}%
\pgfpathlineto{\pgfqpoint{1.440469in}{0.785219in}}%
\pgfpathlineto{\pgfqpoint{1.434652in}{0.781279in}}%
\pgfpathlineto{\pgfqpoint{1.431143in}{0.776309in}}%
\pgfpathlineto{\pgfqpoint{1.429427in}{0.769827in}}%
\pgfpathlineto{\pgfqpoint{1.429482in}{0.760772in}}%
\pgfpathlineto{\pgfqpoint{1.432125in}{0.751559in}}%
\pgfpathlineto{\pgfqpoint{1.437277in}{0.741244in}}%
\pgfpathlineto{\pgfqpoint{1.443044in}{0.734310in}}%
\pgfpathlineto{\pgfqpoint{1.443924in}{0.734042in}}%
\pgfpathlineto{\pgfqpoint{1.443745in}{0.735145in}}%
\pgfpathlineto{\pgfqpoint{1.440350in}{0.741090in}}%
\pgfpathlineto{\pgfqpoint{1.428713in}{0.756271in}}%
\pgfpathlineto{\pgfqpoint{1.407990in}{0.778990in}}%
\pgfpathlineto{\pgfqpoint{1.390123in}{0.795273in}}%
\pgfpathlineto{\pgfqpoint{1.374803in}{0.806262in}}%
\pgfpathlineto{\pgfqpoint{1.363314in}{0.811737in}}%
\pgfpathlineto{\pgfqpoint{1.355251in}{0.813321in}}%
\pgfpathlineto{\pgfqpoint{1.347988in}{0.812497in}}%
\pgfpathlineto{\pgfqpoint{1.342176in}{0.809326in}}%
\pgfpathlineto{\pgfqpoint{1.336627in}{0.803738in}}%
\pgfpathlineto{\pgfqpoint{1.331000in}{0.794491in}}%
\pgfpathlineto{\pgfqpoint{1.307045in}{0.748803in}}%
\pgfpathlineto{\pgfqpoint{1.299887in}{0.742113in}}%
\pgfpathlineto{\pgfqpoint{1.292391in}{0.738412in}}%
\pgfpathlineto{\pgfqpoint{1.286393in}{0.737345in}}%
\pgfpathlineto{\pgfqpoint{1.277984in}{0.737892in}}%
\pgfpathlineto{\pgfqpoint{1.268810in}{0.740485in}}%
\pgfpathlineto{\pgfqpoint{1.253895in}{0.744593in}}%
\pgfpathlineto{\pgfqpoint{1.252185in}{0.742943in}}%
\pgfpathlineto{\pgfqpoint{1.251897in}{0.739034in}}%
\pgfpathlineto{\pgfqpoint{1.254080in}{0.728413in}}%
\pgfpathlineto{\pgfqpoint{1.274411in}{0.652825in}}%
\pgfpathlineto{\pgfqpoint{1.276929in}{0.633662in}}%
\pgfpathlineto{\pgfqpoint{1.277149in}{0.617009in}}%
\pgfpathlineto{\pgfqpoint{1.275282in}{0.605269in}}%
\pgfpathlineto{\pgfqpoint{1.271582in}{0.595383in}}%
\pgfpathlineto{\pgfqpoint{1.267087in}{0.589219in}}%
\pgfpathlineto{\pgfqpoint{1.260606in}{0.584050in}}%
\pgfpathlineto{\pgfqpoint{1.252504in}{0.580531in}}%
\pgfpathlineto{\pgfqpoint{1.226770in}{0.571147in}}%
\pgfpathlineto{\pgfqpoint{1.224729in}{0.566878in}}%
\pgfpathlineto{\pgfqpoint{1.224783in}{0.562331in}}%
\pgfpathlineto{\pgfqpoint{1.226708in}{0.558453in}}%
\pgfpathlineto{\pgfqpoint{1.230585in}{0.555584in}}%
\pgfpathlineto{\pgfqpoint{1.234488in}{0.555302in}}%
\pgfpathlineto{\pgfqpoint{1.238468in}{0.557216in}}%
\pgfpathlineto{\pgfqpoint{1.242345in}{0.561319in}}%
\pgfpathlineto{\pgfqpoint{1.246036in}{0.568406in}}%
\pgfpathlineto{\pgfqpoint{1.249631in}{0.580809in}}%
\pgfpathlineto{\pgfqpoint{1.252162in}{0.597899in}}%
\pgfpathlineto{\pgfqpoint{1.253166in}{0.619270in}}%
\pgfpathlineto{\pgfqpoint{1.252155in}{0.645570in}}%
\pgfpathlineto{\pgfqpoint{1.248799in}{0.670823in}}%
\pgfpathlineto{\pgfqpoint{1.244423in}{0.687479in}}%
\pgfpathlineto{\pgfqpoint{1.239924in}{0.696724in}}%
\pgfpathlineto{\pgfqpoint{1.235558in}{0.700971in}}%
\pgfpathlineto{\pgfqpoint{1.231430in}{0.702098in}}%
\pgfpathlineto{\pgfqpoint{1.227205in}{0.701222in}}%
\pgfpathlineto{\pgfqpoint{1.221264in}{0.697314in}}%
\pgfpathlineto{\pgfqpoint{1.209946in}{0.686320in}}%
\pgfpathlineto{\pgfqpoint{1.194598in}{0.671667in}}%
\pgfpathlineto{\pgfqpoint{1.187227in}{0.667476in}}%
\pgfpathlineto{\pgfqpoint{1.181290in}{0.666391in}}%
\pgfpathlineto{\pgfqpoint{1.176464in}{0.667468in}}%
\pgfpathlineto{\pgfqpoint{1.171983in}{0.670625in}}%
\pgfpathlineto{\pgfqpoint{1.167278in}{0.676792in}}%
\pgfpathlineto{\pgfqpoint{1.162707in}{0.686735in}}%
\pgfpathlineto{\pgfqpoint{1.158225in}{0.702710in}}%
\pgfpathlineto{\pgfqpoint{1.154495in}{0.725838in}}%
\pgfpathlineto{\pgfqpoint{1.152623in}{0.751910in}}%
\pgfpathlineto{\pgfqpoint{1.152872in}{0.778230in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{0.801613in}}%
\pgfpathlineto{\pgfqpoint{1.158333in}{0.813661in}}%
\pgfpathlineto{\pgfqpoint{1.161145in}{0.817546in}}%
\pgfpathlineto{\pgfqpoint{1.162900in}{0.816913in}}%
\pgfpathlineto{\pgfqpoint{1.164418in}{0.813532in}}%
\pgfpathlineto{\pgfqpoint{1.165976in}{0.804058in}}%
\pgfpathlineto{\pgfqpoint{1.166276in}{0.786864in}}%
\pgfpathlineto{\pgfqpoint{1.164341in}{0.762310in}}%
\pgfpathlineto{\pgfqpoint{1.160162in}{0.737384in}}%
\pgfpathlineto{\pgfqpoint{1.156526in}{0.719797in}}%
\pgfpathlineto{\pgfqpoint{1.157658in}{0.720570in}}%
\pgfpathlineto{\pgfqpoint{1.174232in}{0.734570in}}%
\pgfpathlineto{\pgfqpoint{1.184849in}{0.739107in}}%
\pgfpathlineto{\pgfqpoint{1.194199in}{0.740633in}}%
\pgfpathlineto{\pgfqpoint{1.203506in}{0.739948in}}%
\pgfpathlineto{\pgfqpoint{1.212662in}{0.737105in}}%
\pgfpathlineto{\pgfqpoint{1.222556in}{0.731514in}}%
\pgfpathlineto{\pgfqpoint{1.232473in}{0.722996in}}%
\pgfpathlineto{\pgfqpoint{1.242411in}{0.710846in}}%
\pgfpathlineto{\pgfqpoint{1.251828in}{0.695292in}}%
\pgfpathlineto{\pgfqpoint{1.259212in}{0.678576in}}%
\pgfpathlineto{\pgfqpoint{1.265254in}{0.659505in}}%
\pgfpathlineto{\pgfqpoint{1.268763in}{0.641352in}}%
\pgfpathlineto{\pgfqpoint{1.269582in}{0.627042in}}%
\pgfpathlineto{\pgfqpoint{1.268294in}{0.619745in}}%
\pgfpathlineto{\pgfqpoint{1.267817in}{0.619802in}}%
\pgfpathlineto{\pgfqpoint{1.267594in}{0.620596in}}%
\pgfpathlineto{\pgfqpoint{1.267818in}{0.626111in}}%
\pgfpathlineto{\pgfqpoint{1.270188in}{0.633982in}}%
\pgfpathlineto{\pgfqpoint{1.274873in}{0.641625in}}%
\pgfpathlineto{\pgfqpoint{1.282797in}{0.649908in}}%
\pgfpathlineto{\pgfqpoint{1.292163in}{0.655994in}}%
\pgfpathlineto{\pgfqpoint{1.303648in}{0.660508in}}%
\pgfpathlineto{\pgfqpoint{1.319334in}{0.664084in}}%
\pgfpathlineto{\pgfqpoint{1.361330in}{0.672021in}}%
\pgfpathlineto{\pgfqpoint{1.369051in}{0.676679in}}%
\pgfpathlineto{\pgfqpoint{1.372965in}{0.681591in}}%
\pgfpathlineto{\pgfqpoint{1.374832in}{0.687303in}}%
\pgfpathlineto{\pgfqpoint{1.374992in}{0.695211in}}%
\pgfpathlineto{\pgfqpoint{1.372851in}{0.705510in}}%
\pgfpathlineto{\pgfqpoint{1.367014in}{0.720653in}}%
\pgfpathlineto{\pgfqpoint{1.354271in}{0.745775in}}%
\pgfpathlineto{\pgfqpoint{1.339181in}{0.777598in}}%
\pgfpathlineto{\pgfqpoint{1.338215in}{0.784468in}}%
\pgfpathlineto{\pgfqpoint{1.339569in}{0.788101in}}%
\pgfpathlineto{\pgfqpoint{1.342685in}{0.789864in}}%
\pgfpathlineto{\pgfqpoint{1.348866in}{0.790261in}}%
\pgfpathlineto{\pgfqpoint{1.362011in}{0.788219in}}%
\pgfpathlineto{\pgfqpoint{1.382669in}{0.784777in}}%
\pgfpathlineto{\pgfqpoint{1.382669in}{0.784777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.092893in}{0.874310in}}%
\pgfpathlineto{\pgfqpoint{1.094386in}{0.740926in}}%
\pgfpathlineto{\pgfqpoint{1.094593in}{0.730706in}}%
\pgfpathlineto{\pgfqpoint{1.094696in}{0.740866in}}%
\pgfpathlineto{\pgfqpoint{1.094696in}{0.740866in}}%
\pgfpathlineto{\pgfqpoint{1.094649in}{0.782243in}}%
\pgfpathlineto{\pgfqpoint{1.095025in}{0.740966in}}%
\pgfpathlineto{\pgfqpoint{1.095025in}{0.740966in}}%
\pgfpathlineto{\pgfqpoint{1.097524in}{0.670073in}}%
\pgfpathlineto{\pgfqpoint{1.098740in}{0.633928in}}%
\pgfpathlineto{\pgfqpoint{1.099695in}{0.595880in}}%
\pgfpathlineto{\pgfqpoint{1.099479in}{0.633828in}}%
\pgfpathlineto{\pgfqpoint{1.099479in}{0.633828in}}%
\pgfpathlineto{\pgfqpoint{1.099525in}{0.676863in}}%
\pgfpathlineto{\pgfqpoint{1.100475in}{0.652098in}}%
\pgfpathlineto{\pgfqpoint{1.101168in}{0.617582in}}%
\pgfpathlineto{\pgfqpoint{1.100214in}{0.651973in}}%
\pgfpathlineto{\pgfqpoint{1.100214in}{0.651973in}}%
\pgfpathlineto{\pgfqpoint{1.097922in}{0.771064in}}%
\pgfpathlineto{\pgfqpoint{1.098163in}{0.775649in}}%
\pgfpathlineto{\pgfqpoint{1.098740in}{0.771085in}}%
\pgfpathlineto{\pgfqpoint{1.098740in}{0.771085in}}%
\pgfpathlineto{\pgfqpoint{1.102587in}{0.727001in}}%
\pgfpathlineto{\pgfqpoint{1.102821in}{0.742112in}}%
\pgfpathlineto{\pgfqpoint{1.102675in}{0.751201in}}%
\pgfpathlineto{\pgfqpoint{1.102992in}{0.742198in}}%
\pgfpathlineto{\pgfqpoint{1.102992in}{0.742198in}}%
\pgfpathlineto{\pgfqpoint{1.115151in}{0.489724in}}%
\pgfpathlineto{\pgfqpoint{1.102586in}{0.742042in}}%
\pgfpathlineto{\pgfqpoint{1.102586in}{0.742042in}}%
\pgfpathlineto{\pgfqpoint{1.094654in}{0.920780in}}%
\pgfpathlineto{\pgfqpoint{1.093129in}{0.943024in}}%
\pgfpathlineto{\pgfqpoint{1.093213in}{0.926463in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{0.889941in}}%
\pgfpathlineto{\pgfqpoint{1.092427in}{0.913473in}}%
\pgfpathlineto{\pgfqpoint{1.082853in}{1.065779in}}%
\pgfpathlineto{\pgfqpoint{1.077946in}{1.114195in}}%
\pgfpathlineto{\pgfqpoint{1.075290in}{1.123949in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{1.122972in}}%
\pgfpathlineto{\pgfqpoint{1.073477in}{1.116533in}}%
\pgfpathlineto{\pgfqpoint{1.072369in}{1.092175in}}%
\pgfpathlineto{\pgfqpoint{1.072086in}{1.027088in}}%
\pgfpathlineto{\pgfqpoint{1.073122in}{0.967050in}}%
\pgfpathlineto{\pgfqpoint{1.073534in}{0.978590in}}%
\pgfpathlineto{\pgfqpoint{1.077138in}{1.182101in}}%
\pgfpathlineto{\pgfqpoint{1.074990in}{1.099054in}}%
\pgfpathlineto{\pgfqpoint{1.074054in}{1.097078in}}%
\pgfpathlineto{\pgfqpoint{1.073577in}{1.097768in}}%
\pgfpathlineto{\pgfqpoint{1.072490in}{1.103894in}}%
\pgfpathlineto{\pgfqpoint{1.070743in}{1.128959in}}%
\pgfpathlineto{\pgfqpoint{1.066367in}{1.195928in}}%
\pgfpathlineto{\pgfqpoint{1.062521in}{1.221175in}}%
\pgfpathlineto{\pgfqpoint{1.058387in}{1.235498in}}%
\pgfpathlineto{\pgfqpoint{1.053693in}{1.244312in}}%
\pgfpathlineto{\pgfqpoint{1.048752in}{1.249082in}}%
\pgfpathlineto{\pgfqpoint{1.042998in}{1.251581in}}%
\pgfpathlineto{\pgfqpoint{1.035357in}{1.252400in}}%
\pgfpathlineto{\pgfqpoint{1.014455in}{1.254061in}}%
\pgfpathlineto{\pgfqpoint{1.007346in}{1.257331in}}%
\pgfpathlineto{\pgfqpoint{1.000855in}{1.262612in}}%
\pgfpathlineto{\pgfqpoint{0.994141in}{1.271400in}}%
\pgfpathlineto{\pgfqpoint{0.987700in}{1.284279in}}%
\pgfpathlineto{\pgfqpoint{0.981895in}{1.300994in}}%
\pgfpathlineto{\pgfqpoint{0.975786in}{1.326617in}}%
\pgfpathlineto{\pgfqpoint{0.970587in}{1.358137in}}%
\pgfpathlineto{\pgfqpoint{0.964432in}{1.413341in}}%
\pgfpathlineto{\pgfqpoint{0.961379in}{1.433624in}}%
\pgfpathlineto{\pgfqpoint{0.960546in}{1.433795in}}%
\pgfpathlineto{\pgfqpoint{0.960175in}{1.433393in}}%
\pgfpathlineto{\pgfqpoint{0.958331in}{1.428944in}}%
\pgfpathlineto{\pgfqpoint{0.947963in}{1.400673in}}%
\pgfpathlineto{\pgfqpoint{0.941680in}{1.391223in}}%
\pgfpathlineto{\pgfqpoint{0.934405in}{1.384804in}}%
\pgfpathlineto{\pgfqpoint{0.927141in}{1.381451in}}%
\pgfpathlineto{\pgfqpoint{0.919212in}{1.380410in}}%
\pgfpathlineto{\pgfqpoint{0.910944in}{1.381599in}}%
\pgfpathlineto{\pgfqpoint{0.902188in}{1.385079in}}%
\pgfpathlineto{\pgfqpoint{0.893282in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{0.885085in}{1.398432in}}%
\pgfpathlineto{\pgfqpoint{0.879492in}{1.406251in}}%
\pgfpathlineto{\pgfqpoint{0.879155in}{1.409697in}}%
\pgfpathlineto{\pgfqpoint{0.880769in}{1.409747in}}%
\pgfpathlineto{\pgfqpoint{0.885808in}{1.406831in}}%
\pgfpathlineto{\pgfqpoint{0.895259in}{1.398339in}}%
\pgfpathlineto{\pgfqpoint{0.907651in}{1.384476in}}%
\pgfpathlineto{\pgfqpoint{0.921769in}{1.365055in}}%
\pgfpathlineto{\pgfqpoint{0.932219in}{1.347234in}}%
\pgfpathlineto{\pgfqpoint{0.938455in}{1.332443in}}%
\pgfpathlineto{\pgfqpoint{0.941288in}{1.320220in}}%
\pgfpathlineto{\pgfqpoint{0.941372in}{1.311095in}}%
\pgfpathlineto{\pgfqpoint{0.939256in}{1.303542in}}%
\pgfpathlineto{\pgfqpoint{0.935193in}{1.297565in}}%
\pgfpathlineto{\pgfqpoint{0.929072in}{1.292470in}}%
\pgfpathlineto{\pgfqpoint{0.919782in}{1.287636in}}%
\pgfpathlineto{\pgfqpoint{0.906054in}{1.282956in}}%
\pgfpathlineto{\pgfqpoint{0.871365in}{1.272149in}}%
\pgfpathlineto{\pgfqpoint{0.862060in}{1.266698in}}%
\pgfpathlineto{\pgfqpoint{0.856566in}{1.261005in}}%
\pgfpathlineto{\pgfqpoint{0.853357in}{1.253560in}}%
\pgfpathlineto{\pgfqpoint{0.852516in}{1.245809in}}%
\pgfpathlineto{\pgfqpoint{0.851324in}{1.234500in}}%
\pgfpathlineto{\pgfqpoint{0.848928in}{1.231841in}}%
\pgfpathlineto{\pgfqpoint{0.844895in}{1.230916in}}%
\pgfpathlineto{\pgfqpoint{0.838853in}{1.231528in}}%
\pgfpathlineto{\pgfqpoint{0.824764in}{1.235439in}}%
\pgfpathlineto{\pgfqpoint{0.792717in}{1.247400in}}%
\pgfpathlineto{\pgfqpoint{0.714298in}{1.275682in}}%
\pgfpathlineto{\pgfqpoint{0.687135in}{1.282878in}}%
\pgfpathlineto{\pgfqpoint{0.665635in}{1.286192in}}%
\pgfpathlineto{\pgfqpoint{0.651705in}{1.285983in}}%
\pgfpathlineto{\pgfqpoint{0.642402in}{1.283402in}}%
\pgfpathlineto{\pgfqpoint{0.636753in}{1.279416in}}%
\pgfpathlineto{\pgfqpoint{0.633539in}{1.274754in}}%
\pgfpathlineto{\pgfqpoint{0.631273in}{1.267999in}}%
\pgfpathlineto{\pgfqpoint{0.626680in}{1.252125in}}%
\pgfpathlineto{\pgfqpoint{0.624161in}{1.252059in}}%
\pgfpathlineto{\pgfqpoint{0.622209in}{1.254030in}}%
\pgfpathlineto{\pgfqpoint{0.622167in}{1.257162in}}%
\pgfpathlineto{\pgfqpoint{0.624172in}{1.259812in}}%
\pgfpathlineto{\pgfqpoint{0.628797in}{1.262431in}}%
\pgfpathlineto{\pgfqpoint{0.638201in}{1.264465in}}%
\pgfpathlineto{\pgfqpoint{0.652390in}{1.265078in}}%
\pgfpathlineto{\pgfqpoint{0.673308in}{1.263372in}}%
\pgfpathlineto{\pgfqpoint{0.702963in}{1.258573in}}%
\pgfpathlineto{\pgfqpoint{0.739227in}{1.250247in}}%
\pgfpathlineto{\pgfqpoint{0.771315in}{1.240785in}}%
\pgfpathlineto{\pgfqpoint{0.794301in}{1.231829in}}%
\pgfpathlineto{\pgfqpoint{0.804318in}{1.225833in}}%
\pgfpathlineto{\pgfqpoint{0.806870in}{1.222106in}}%
\pgfpathlineto{\pgfqpoint{0.806315in}{1.219239in}}%
\pgfpathlineto{\pgfqpoint{0.803042in}{1.216439in}}%
\pgfpathlineto{\pgfqpoint{0.795167in}{1.212468in}}%
\pgfpathlineto{\pgfqpoint{0.776591in}{1.202764in}}%
\pgfpathlineto{\pgfqpoint{0.773023in}{1.198266in}}%
\pgfpathlineto{\pgfqpoint{0.772543in}{1.194511in}}%
\pgfpathlineto{\pgfqpoint{0.774189in}{1.190172in}}%
\pgfpathlineto{\pgfqpoint{0.779192in}{1.184945in}}%
\pgfpathlineto{\pgfqpoint{0.787746in}{1.179348in}}%
\pgfpathlineto{\pgfqpoint{0.804071in}{1.171651in}}%
\pgfpathlineto{\pgfqpoint{0.823606in}{1.164834in}}%
\pgfpathlineto{\pgfqpoint{0.851735in}{1.157277in}}%
\pgfpathlineto{\pgfqpoint{0.882142in}{1.151624in}}%
\pgfpathlineto{\pgfqpoint{0.906576in}{1.149119in}}%
\pgfpathlineto{\pgfqpoint{0.927353in}{1.149184in}}%
\pgfpathlineto{\pgfqpoint{0.938952in}{1.151240in}}%
\pgfpathlineto{\pgfqpoint{0.944556in}{1.154204in}}%
\pgfpathlineto{\pgfqpoint{0.945951in}{1.157183in}}%
\pgfpathlineto{\pgfqpoint{0.945016in}{1.160365in}}%
\pgfpathlineto{\pgfqpoint{0.941561in}{1.164006in}}%
\pgfpathlineto{\pgfqpoint{0.932026in}{1.170253in}}%
\pgfpathlineto{\pgfqpoint{0.918825in}{1.176064in}}%
\pgfpathlineto{\pgfqpoint{0.896063in}{1.184226in}}%
\pgfpathlineto{\pgfqpoint{0.854687in}{1.198193in}}%
\pgfpathlineto{\pgfqpoint{0.853430in}{1.200486in}}%
\pgfpathlineto{\pgfqpoint{0.855260in}{1.202300in}}%
\pgfpathlineto{\pgfqpoint{0.861663in}{1.204965in}}%
\pgfpathlineto{\pgfqpoint{0.921151in}{1.225015in}}%
\pgfpathlineto{\pgfqpoint{0.939813in}{1.234612in}}%
\pgfpathlineto{\pgfqpoint{0.953366in}{1.244324in}}%
\pgfpathlineto{\pgfqpoint{0.962390in}{1.253062in}}%
\pgfpathlineto{\pgfqpoint{0.968836in}{1.262274in}}%
\pgfpathlineto{\pgfqpoint{0.972837in}{1.271851in}}%
\pgfpathlineto{\pgfqpoint{0.974294in}{1.280952in}}%
\pgfpathlineto{\pgfqpoint{0.973469in}{1.289859in}}%
\pgfpathlineto{\pgfqpoint{0.970295in}{1.299505in}}%
\pgfpathlineto{\pgfqpoint{0.964711in}{1.308829in}}%
\pgfpathlineto{\pgfqpoint{0.957369in}{1.316977in}}%
\pgfpathlineto{\pgfqpoint{0.947641in}{1.324898in}}%
\pgfpathlineto{\pgfqpoint{0.935947in}{1.331671in}}%
\pgfpathlineto{\pgfqpoint{0.922498in}{1.337030in}}%
\pgfpathlineto{\pgfqpoint{0.907818in}{1.340468in}}%
\pgfpathlineto{\pgfqpoint{0.893480in}{1.341716in}}%
\pgfpathlineto{\pgfqpoint{0.883476in}{1.340665in}}%
\pgfpathlineto{\pgfqpoint{0.881242in}{1.338909in}}%
\pgfpathlineto{\pgfqpoint{0.881390in}{1.338680in}}%
\pgfpathlineto{\pgfqpoint{0.883920in}{1.337428in}}%
\pgfpathlineto{\pgfqpoint{0.892005in}{1.336579in}}%
\pgfpathlineto{\pgfqpoint{0.904250in}{1.337942in}}%
\pgfpathlineto{\pgfqpoint{0.917503in}{1.341841in}}%
\pgfpathlineto{\pgfqpoint{0.931658in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.944183in}{1.357193in}}%
\pgfpathlineto{\pgfqpoint{0.956229in}{1.368235in}}%
\pgfpathlineto{\pgfqpoint{0.966962in}{1.381640in}}%
\pgfpathlineto{\pgfqpoint{0.974504in}{1.394586in}}%
\pgfpathlineto{\pgfqpoint{0.977722in}{1.404153in}}%
\pgfpathlineto{\pgfqpoint{0.977267in}{1.405727in}}%
\pgfpathlineto{\pgfqpoint{0.976789in}{1.405628in}}%
\pgfpathlineto{\pgfqpoint{0.975105in}{1.403983in}}%
\pgfpathlineto{\pgfqpoint{0.968714in}{1.395060in}}%
\pgfpathlineto{\pgfqpoint{0.969135in}{1.398560in}}%
\pgfpathlineto{\pgfqpoint{0.972420in}{1.408326in}}%
\pgfpathlineto{\pgfqpoint{0.981915in}{1.429427in}}%
\pgfpathlineto{\pgfqpoint{0.992756in}{1.447466in}}%
\pgfpathlineto{\pgfqpoint{1.002853in}{1.460276in}}%
\pgfpathlineto{\pgfqpoint{1.014117in}{1.470904in}}%
\pgfpathlineto{\pgfqpoint{1.024418in}{1.477296in}}%
\pgfpathlineto{\pgfqpoint{1.032182in}{1.480166in}}%
\pgfpathlineto{\pgfqpoint{1.040364in}{1.481039in}}%
\pgfpathlineto{\pgfqpoint{1.047436in}{1.479751in}}%
\pgfpathlineto{\pgfqpoint{1.053453in}{1.476636in}}%
\pgfpathlineto{\pgfqpoint{1.056248in}{1.472916in}}%
\pgfpathlineto{\pgfqpoint{1.055036in}{1.472367in}}%
\pgfpathlineto{\pgfqpoint{1.051562in}{1.473471in}}%
\pgfpathlineto{\pgfqpoint{1.043536in}{1.477803in}}%
\pgfpathlineto{\pgfqpoint{1.014587in}{1.493775in}}%
\pgfpathlineto{\pgfqpoint{1.006238in}{1.495579in}}%
\pgfpathlineto{\pgfqpoint{1.000364in}{1.494418in}}%
\pgfpathlineto{\pgfqpoint{0.996594in}{1.491383in}}%
\pgfpathlineto{\pgfqpoint{0.993876in}{1.486308in}}%
\pgfpathlineto{\pgfqpoint{0.992300in}{1.478762in}}%
\pgfpathlineto{\pgfqpoint{0.992100in}{1.466222in}}%
\pgfpathlineto{\pgfqpoint{0.994250in}{1.448221in}}%
\pgfpathlineto{\pgfqpoint{0.999332in}{1.423942in}}%
\pgfpathlineto{\pgfqpoint{1.008095in}{1.392570in}}%
\pgfpathlineto{\pgfqpoint{1.008622in}{1.390522in}}%
\pgfpathlineto{\pgfqpoint{1.007442in}{1.392354in}}%
\pgfpathlineto{\pgfqpoint{1.007442in}{1.392354in}}%
\pgfpathlineto{\pgfqpoint{0.992195in}{1.415723in}}%
\pgfpathlineto{\pgfqpoint{0.981063in}{1.427434in}}%
\pgfpathlineto{\pgfqpoint{0.972700in}{1.432883in}}%
\pgfpathlineto{\pgfqpoint{0.967438in}{1.434244in}}%
\pgfpathlineto{\pgfqpoint{0.962682in}{1.433169in}}%
\pgfpathlineto{\pgfqpoint{0.959303in}{1.429867in}}%
\pgfpathlineto{\pgfqpoint{0.956749in}{1.424282in}}%
\pgfpathlineto{\pgfqpoint{0.955357in}{1.415791in}}%
\pgfpathlineto{\pgfqpoint{0.955665in}{1.402805in}}%
\pgfpathlineto{\pgfqpoint{0.958089in}{1.388340in}}%
\pgfpathlineto{\pgfqpoint{0.962427in}{1.375274in}}%
\pgfpathlineto{\pgfqpoint{0.968098in}{1.365269in}}%
\pgfpathlineto{\pgfqpoint{0.973607in}{1.360201in}}%
\pgfpathlineto{\pgfqpoint{0.978077in}{1.358687in}}%
\pgfpathlineto{\pgfqpoint{0.983033in}{1.359397in}}%
\pgfpathlineto{\pgfqpoint{0.987887in}{1.362460in}}%
\pgfpathlineto{\pgfqpoint{0.994638in}{1.370124in}}%
\pgfpathlineto{\pgfqpoint{1.000288in}{1.380253in}}%
\pgfpathlineto{\pgfqpoint{1.006607in}{1.395503in}}%
\pgfpathlineto{\pgfqpoint{1.013014in}{1.419406in}}%
\pgfpathlineto{\pgfqpoint{1.014798in}{1.435968in}}%
\pgfpathlineto{\pgfqpoint{1.013356in}{1.445362in}}%
\pgfpathlineto{\pgfqpoint{1.011090in}{1.447542in}}%
\pgfpathlineto{\pgfqpoint{1.008276in}{1.446755in}}%
\pgfpathlineto{\pgfqpoint{1.002937in}{1.444228in}}%
\pgfpathlineto{\pgfqpoint{1.002096in}{1.446675in}}%
\pgfpathlineto{\pgfqpoint{1.002453in}{1.453492in}}%
\pgfpathlineto{\pgfqpoint{1.005329in}{1.467968in}}%
\pgfpathlineto{\pgfqpoint{1.010980in}{1.485901in}}%
\pgfpathlineto{\pgfqpoint{1.017077in}{1.498549in}}%
\pgfpathlineto{\pgfqpoint{1.022636in}{1.506023in}}%
\pgfpathlineto{\pgfqpoint{1.027242in}{1.509110in}}%
\pgfpathlineto{\pgfqpoint{1.031558in}{1.509189in}}%
\pgfpathlineto{\pgfqpoint{1.034779in}{1.507070in}}%
\pgfpathlineto{\pgfqpoint{1.038082in}{1.502169in}}%
\pgfpathlineto{\pgfqpoint{1.041550in}{1.492626in}}%
\pgfpathlineto{\pgfqpoint{1.043934in}{1.478560in}}%
\pgfpathlineto{\pgfqpoint{1.044551in}{1.462015in}}%
\pgfpathlineto{\pgfqpoint{1.042792in}{1.448422in}}%
\pgfpathlineto{\pgfqpoint{1.039794in}{1.440660in}}%
\pgfpathlineto{\pgfqpoint{1.036029in}{1.436581in}}%
\pgfpathlineto{\pgfqpoint{1.032174in}{1.435375in}}%
\pgfpathlineto{\pgfqpoint{1.027928in}{1.436168in}}%
\pgfpathlineto{\pgfqpoint{1.022588in}{1.439252in}}%
\pgfpathlineto{\pgfqpoint{1.015470in}{1.445618in}}%
\pgfpathlineto{\pgfqpoint{1.003310in}{1.459852in}}%
\pgfpathlineto{\pgfqpoint{0.990826in}{1.474349in}}%
\pgfpathlineto{\pgfqpoint{0.987343in}{1.475539in}}%
\pgfpathlineto{\pgfqpoint{0.986135in}{1.473768in}}%
\pgfpathlineto{\pgfqpoint{0.985821in}{1.468269in}}%
\pgfpathlineto{\pgfqpoint{0.987432in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{0.993846in}{1.422832in}}%
\pgfpathlineto{\pgfqpoint{1.010647in}{1.340779in}}%
\pgfpathlineto{\pgfqpoint{1.010443in}{1.331283in}}%
\pgfpathlineto{\pgfqpoint{1.008430in}{1.327948in}}%
\pgfpathlineto{\pgfqpoint{1.005536in}{1.327582in}}%
\pgfpathlineto{\pgfqpoint{0.999964in}{1.330072in}}%
\pgfpathlineto{\pgfqpoint{0.988835in}{1.337663in}}%
\pgfpathlineto{\pgfqpoint{0.968914in}{1.350248in}}%
\pgfpathlineto{\pgfqpoint{0.959651in}{1.353512in}}%
\pgfpathlineto{\pgfqpoint{0.952128in}{1.353903in}}%
\pgfpathlineto{\pgfqpoint{0.947594in}{1.352083in}}%
\pgfpathlineto{\pgfqpoint{0.943002in}{1.347704in}}%
\pgfpathlineto{\pgfqpoint{0.939615in}{1.341085in}}%
\pgfpathlineto{\pgfqpoint{0.933210in}{1.327750in}}%
\pgfpathlineto{\pgfqpoint{0.933126in}{1.327786in}}%
\pgfpathlineto{\pgfqpoint{0.930824in}{1.330160in}}%
\pgfpathlineto{\pgfqpoint{0.924661in}{1.340710in}}%
\pgfpathlineto{\pgfqpoint{0.895228in}{1.393756in}}%
\pgfpathlineto{\pgfqpoint{0.881548in}{1.414704in}}%
\pgfpathlineto{\pgfqpoint{0.865115in}{1.436554in}}%
\pgfpathlineto{\pgfqpoint{0.850763in}{1.452036in}}%
\pgfpathlineto{\pgfqpoint{0.839242in}{1.461419in}}%
\pgfpathlineto{\pgfqpoint{0.830325in}{1.466337in}}%
\pgfpathlineto{\pgfqpoint{0.821914in}{1.468513in}}%
\pgfpathlineto{\pgfqpoint{0.815423in}{1.467890in}}%
\pgfpathlineto{\pgfqpoint{0.809652in}{1.465228in}}%
\pgfpathlineto{\pgfqpoint{0.804141in}{1.460150in}}%
\pgfpathlineto{\pgfqpoint{0.797464in}{1.450771in}}%
\pgfpathlineto{\pgfqpoint{0.788161in}{1.438551in}}%
\pgfpathlineto{\pgfqpoint{0.783659in}{1.436858in}}%
\pgfpathlineto{\pgfqpoint{0.781057in}{1.437976in}}%
\pgfpathlineto{\pgfqpoint{0.779395in}{1.440617in}}%
\pgfpathlineto{\pgfqpoint{0.779295in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{0.781459in}{1.449123in}}%
\pgfpathlineto{\pgfqpoint{0.785801in}{1.452081in}}%
\pgfpathlineto{\pgfqpoint{0.791033in}{1.453223in}}%
\pgfpathlineto{\pgfqpoint{0.799237in}{1.452779in}}%
\pgfpathlineto{\pgfqpoint{0.810295in}{1.449901in}}%
\pgfpathlineto{\pgfqpoint{0.825576in}{1.443147in}}%
\pgfpathlineto{\pgfqpoint{0.846179in}{1.430906in}}%
\pgfpathlineto{\pgfqpoint{0.863356in}{1.418532in}}%
\pgfpathlineto{\pgfqpoint{0.884303in}{1.400782in}}%
\pgfpathlineto{\pgfqpoint{0.900317in}{1.384198in}}%
\pgfpathlineto{\pgfqpoint{0.910833in}{1.370474in}}%
\pgfpathlineto{\pgfqpoint{0.915930in}{1.360273in}}%
\pgfpathlineto{\pgfqpoint{0.917344in}{1.352866in}}%
\pgfpathlineto{\pgfqpoint{0.916160in}{1.347288in}}%
\pgfpathlineto{\pgfqpoint{0.912926in}{1.342880in}}%
\pgfpathlineto{\pgfqpoint{0.905110in}{1.337512in}}%
\pgfpathlineto{\pgfqpoint{0.881127in}{1.322703in}}%
\pgfpathlineto{\pgfqpoint{0.877903in}{1.316241in}}%
\pgfpathlineto{\pgfqpoint{0.877362in}{1.309966in}}%
\pgfpathlineto{\pgfqpoint{0.879407in}{1.302202in}}%
\pgfpathlineto{\pgfqpoint{0.884723in}{1.292106in}}%
\pgfpathlineto{\pgfqpoint{0.893432in}{1.281224in}}%
\pgfpathlineto{\pgfqpoint{0.905191in}{1.269573in}}%
\pgfpathlineto{\pgfqpoint{0.919723in}{1.257990in}}%
\pgfpathlineto{\pgfqpoint{0.934916in}{1.248409in}}%
\pgfpathlineto{\pgfqpoint{0.948525in}{1.242483in}}%
\pgfpathlineto{\pgfqpoint{0.957140in}{1.241217in}}%
\pgfpathlineto{\pgfqpoint{0.960207in}{1.242660in}}%
\pgfpathlineto{\pgfqpoint{0.961382in}{1.245511in}}%
\pgfpathlineto{\pgfqpoint{0.960448in}{1.249781in}}%
\pgfpathlineto{\pgfqpoint{0.956151in}{1.257154in}}%
\pgfpathlineto{\pgfqpoint{0.947910in}{1.266927in}}%
\pgfpathlineto{\pgfqpoint{0.932744in}{1.281406in}}%
\pgfpathlineto{\pgfqpoint{0.913353in}{1.297241in}}%
\pgfpathlineto{\pgfqpoint{0.883785in}{1.318817in}}%
\pgfpathlineto{\pgfqpoint{0.848632in}{1.345426in}}%
\pgfpathlineto{\pgfqpoint{0.849052in}{1.347291in}}%
\pgfpathlineto{\pgfqpoint{0.851785in}{1.348150in}}%
\pgfpathlineto{\pgfqpoint{0.860230in}{1.348332in}}%
\pgfpathlineto{\pgfqpoint{0.893832in}{1.348005in}}%
\pgfpathlineto{\pgfqpoint{0.914086in}{1.350504in}}%
\pgfpathlineto{\pgfqpoint{0.928302in}{1.354438in}}%
\pgfpathlineto{\pgfqpoint{0.940118in}{1.359999in}}%
\pgfpathlineto{\pgfqpoint{0.949419in}{1.366798in}}%
\pgfpathlineto{\pgfqpoint{0.956193in}{1.374629in}}%
\pgfpathlineto{\pgfqpoint{0.960367in}{1.382636in}}%
\pgfpathlineto{\pgfqpoint{0.962193in}{1.390931in}}%
\pgfpathlineto{\pgfqpoint{0.961762in}{1.396942in}}%
\pgfpathlineto{\pgfqpoint{0.959792in}{1.399817in}}%
\pgfpathlineto{\pgfqpoint{0.957922in}{1.399315in}}%
\pgfpathlineto{\pgfqpoint{0.956248in}{1.396289in}}%
\pgfpathlineto{\pgfqpoint{0.955246in}{1.389959in}}%
\pgfpathlineto{\pgfqpoint{0.956309in}{1.381839in}}%
\pgfpathlineto{\pgfqpoint{0.959506in}{1.372858in}}%
\pgfpathlineto{\pgfqpoint{0.965015in}{1.364373in}}%
\pgfpathlineto{\pgfqpoint{0.972132in}{1.357755in}}%
\pgfpathlineto{\pgfqpoint{0.980340in}{1.353389in}}%
\pgfpathlineto{\pgfqpoint{0.989398in}{1.351492in}}%
\pgfpathlineto{\pgfqpoint{0.999649in}{1.352063in}}%
\pgfpathlineto{\pgfqpoint{1.010782in}{1.355384in}}%
\pgfpathlineto{\pgfqpoint{1.023865in}{1.361948in}}%
\pgfpathlineto{\pgfqpoint{1.038068in}{1.371594in}}%
\pgfpathlineto{\pgfqpoint{1.066511in}{1.395298in}}%
\pgfpathlineto{\pgfqpoint{1.097150in}{1.420073in}}%
\pgfpathlineto{\pgfqpoint{1.110184in}{1.427204in}}%
\pgfpathlineto{\pgfqpoint{1.117757in}{1.429130in}}%
\pgfpathlineto{\pgfqpoint{1.123394in}{1.428455in}}%
\pgfpathlineto{\pgfqpoint{1.127836in}{1.425865in}}%
\pgfpathlineto{\pgfqpoint{1.131548in}{1.421283in}}%
\pgfpathlineto{\pgfqpoint{1.134887in}{1.413175in}}%
\pgfpathlineto{\pgfqpoint{1.137307in}{1.401157in}}%
\pgfpathlineto{\pgfqpoint{1.138669in}{1.381602in}}%
\pgfpathlineto{\pgfqpoint{1.140246in}{1.361110in}}%
\pgfpathlineto{\pgfqpoint{1.142198in}{1.358607in}}%
\pgfpathlineto{\pgfqpoint{1.144723in}{1.359552in}}%
\pgfpathlineto{\pgfqpoint{1.150065in}{1.364735in}}%
\pgfpathlineto{\pgfqpoint{1.180548in}{1.395849in}}%
\pgfpathlineto{\pgfqpoint{1.191272in}{1.402097in}}%
\pgfpathlineto{\pgfqpoint{1.199502in}{1.404070in}}%
\pgfpathlineto{\pgfqpoint{1.206146in}{1.403362in}}%
\pgfpathlineto{\pgfqpoint{1.213287in}{1.400026in}}%
\pgfpathlineto{\pgfqpoint{1.222702in}{1.395008in}}%
\pgfpathlineto{\pgfqpoint{1.224421in}{1.396451in}}%
\pgfpathlineto{\pgfqpoint{1.225946in}{1.400891in}}%
\pgfpathlineto{\pgfqpoint{1.227379in}{1.412880in}}%
\pgfpathlineto{\pgfqpoint{1.227697in}{1.430063in}}%
\pgfpathlineto{\pgfqpoint{1.226336in}{1.457586in}}%
\pgfpathlineto{\pgfqpoint{1.223428in}{1.475108in}}%
\pgfpathlineto{\pgfqpoint{1.220396in}{1.482520in}}%
\pgfpathlineto{\pgfqpoint{1.217826in}{1.484026in}}%
\pgfpathlineto{\pgfqpoint{1.215730in}{1.482849in}}%
\pgfpathlineto{\pgfqpoint{1.212951in}{1.478267in}}%
\pgfpathlineto{\pgfqpoint{1.209865in}{1.468290in}}%
\pgfpathlineto{\pgfqpoint{1.207726in}{1.454429in}}%
\pgfpathlineto{\pgfqpoint{1.207931in}{1.443501in}}%
\pgfpathlineto{\pgfqpoint{1.209808in}{1.437290in}}%
\pgfpathlineto{\pgfqpoint{1.212730in}{1.434119in}}%
\pgfpathlineto{\pgfqpoint{1.216156in}{1.433635in}}%
\pgfpathlineto{\pgfqpoint{1.220332in}{1.435068in}}%
\pgfpathlineto{\pgfqpoint{1.226035in}{1.439166in}}%
\pgfpathlineto{\pgfqpoint{1.235342in}{1.448934in}}%
\pgfpathlineto{\pgfqpoint{1.245230in}{1.462131in}}%
\pgfpathlineto{\pgfqpoint{1.250408in}{1.468544in}}%
\pgfpathlineto{\pgfqpoint{1.250324in}{1.467587in}}%
\pgfpathlineto{\pgfqpoint{1.244119in}{1.451883in}}%
\pgfpathlineto{\pgfqpoint{1.217777in}{1.383402in}}%
\pgfpathlineto{\pgfqpoint{1.212326in}{1.362401in}}%
\pgfpathlineto{\pgfqpoint{1.211292in}{1.351463in}}%
\pgfpathlineto{\pgfqpoint{1.212832in}{1.343420in}}%
\pgfpathlineto{\pgfqpoint{1.215455in}{1.340296in}}%
\pgfpathlineto{\pgfqpoint{1.220069in}{1.338634in}}%
\pgfpathlineto{\pgfqpoint{1.226198in}{1.338627in}}%
\pgfpathlineto{\pgfqpoint{1.237440in}{1.340948in}}%
\pgfpathlineto{\pgfqpoint{1.272221in}{1.348395in}}%
\pgfpathlineto{\pgfqpoint{1.281853in}{1.347815in}}%
\pgfpathlineto{\pgfqpoint{1.289320in}{1.345141in}}%
\pgfpathlineto{\pgfqpoint{1.293779in}{1.341122in}}%
\pgfpathlineto{\pgfqpoint{1.297193in}{1.334569in}}%
\pgfpathlineto{\pgfqpoint{1.298571in}{1.326499in}}%
\pgfpathlineto{\pgfqpoint{1.298281in}{1.313968in}}%
\pgfpathlineto{\pgfqpoint{1.295157in}{1.291849in}}%
\pgfpathlineto{\pgfqpoint{1.297001in}{1.293377in}}%
\pgfpathlineto{\pgfqpoint{1.317904in}{1.322422in}}%
\pgfpathlineto{\pgfqpoint{1.335717in}{1.343890in}}%
\pgfpathlineto{\pgfqpoint{1.351253in}{1.359192in}}%
\pgfpathlineto{\pgfqpoint{1.363679in}{1.368715in}}%
\pgfpathlineto{\pgfqpoint{1.376106in}{1.375246in}}%
\pgfpathlineto{\pgfqpoint{1.385473in}{1.377849in}}%
\pgfpathlineto{\pgfqpoint{1.393958in}{1.378114in}}%
\pgfpathlineto{\pgfqpoint{1.402060in}{1.376198in}}%
\pgfpathlineto{\pgfqpoint{1.409989in}{1.371788in}}%
\pgfpathlineto{\pgfqpoint{1.418265in}{1.364595in}}%
\pgfpathlineto{\pgfqpoint{1.438299in}{1.345396in}}%
\pgfpathlineto{\pgfqpoint{1.444565in}{1.343255in}}%
\pgfpathlineto{\pgfqpoint{1.450242in}{1.343524in}}%
\pgfpathlineto{\pgfqpoint{1.454822in}{1.345874in}}%
\pgfpathlineto{\pgfqpoint{1.458890in}{1.350873in}}%
\pgfpathlineto{\pgfqpoint{1.460403in}{1.356494in}}%
\pgfpathlineto{\pgfqpoint{1.459606in}{1.361451in}}%
\pgfpathlineto{\pgfqpoint{1.456791in}{1.365440in}}%
\pgfpathlineto{\pgfqpoint{1.452051in}{1.368652in}}%
\pgfpathlineto{\pgfqpoint{1.444125in}{1.370742in}}%
\pgfpathlineto{\pgfqpoint{1.433429in}{1.370848in}}%
\pgfpathlineto{\pgfqpoint{1.419959in}{1.368678in}}%
\pgfpathlineto{\pgfqpoint{1.403886in}{1.363958in}}%
\pgfpathlineto{\pgfqpoint{1.385779in}{1.356459in}}%
\pgfpathlineto{\pgfqpoint{1.368602in}{1.347197in}}%
\pgfpathlineto{\pgfqpoint{1.355296in}{1.337981in}}%
\pgfpathlineto{\pgfqpoint{1.345697in}{1.328855in}}%
\pgfpathlineto{\pgfqpoint{1.341021in}{1.321555in}}%
\pgfpathlineto{\pgfqpoint{1.339151in}{1.315372in}}%
\pgfpathlineto{\pgfqpoint{1.340275in}{1.309917in}}%
\pgfpathlineto{\pgfqpoint{1.343543in}{1.303975in}}%
\pgfpathlineto{\pgfqpoint{1.348672in}{1.299253in}}%
\pgfpathlineto{\pgfqpoint{1.367179in}{1.287383in}}%
\pgfpathlineto{\pgfqpoint{1.379952in}{1.278769in}}%
\pgfpathlineto{\pgfqpoint{1.388789in}{1.270194in}}%
\pgfpathlineto{\pgfqpoint{1.392053in}{1.263533in}}%
\pgfpathlineto{\pgfqpoint{1.392852in}{1.256730in}}%
\pgfpathlineto{\pgfqpoint{1.391610in}{1.250239in}}%
\pgfpathlineto{\pgfqpoint{1.387580in}{1.242762in}}%
\pgfpathlineto{\pgfqpoint{1.380163in}{1.234010in}}%
\pgfpathlineto{\pgfqpoint{1.368331in}{1.224195in}}%
\pgfpathlineto{\pgfqpoint{1.352211in}{1.213691in}}%
\pgfpathlineto{\pgfqpoint{1.332598in}{1.203778in}}%
\pgfpathlineto{\pgfqpoint{1.313469in}{1.196268in}}%
\pgfpathlineto{\pgfqpoint{1.295611in}{1.191815in}}%
\pgfpathlineto{\pgfqpoint{1.290482in}{1.192748in}}%
\pgfpathlineto{\pgfqpoint{1.290484in}{1.192795in}}%
\pgfpathlineto{\pgfqpoint{1.291670in}{1.194388in}}%
\pgfpathlineto{\pgfqpoint{1.297637in}{1.197718in}}%
\pgfpathlineto{\pgfqpoint{1.311203in}{1.202664in}}%
\pgfpathlineto{\pgfqpoint{1.333099in}{1.208053in}}%
\pgfpathlineto{\pgfqpoint{1.359373in}{1.212026in}}%
\pgfpathlineto{\pgfqpoint{1.382606in}{1.213262in}}%
\pgfpathlineto{\pgfqpoint{1.401083in}{1.211987in}}%
\pgfpathlineto{\pgfqpoint{1.411702in}{1.209184in}}%
\pgfpathlineto{\pgfqpoint{1.412936in}{1.208045in}}%
\pgfpathlineto{\pgfqpoint{1.412192in}{1.207687in}}%
\pgfpathlineto{\pgfqpoint{1.409210in}{1.208366in}}%
\pgfpathlineto{\pgfqpoint{1.402828in}{1.212024in}}%
\pgfpathlineto{\pgfqpoint{1.397164in}{1.218406in}}%
\pgfpathlineto{\pgfqpoint{1.393635in}{1.224933in}}%
\pgfpathlineto{\pgfqpoint{1.391312in}{1.233963in}}%
\pgfpathlineto{\pgfqpoint{1.390823in}{1.243613in}}%
\pgfpathlineto{\pgfqpoint{1.392274in}{1.254101in}}%
\pgfpathlineto{\pgfqpoint{1.396139in}{1.266437in}}%
\pgfpathlineto{\pgfqpoint{1.402468in}{1.279501in}}%
\pgfpathlineto{\pgfqpoint{1.411324in}{1.292566in}}%
\pgfpathlineto{\pgfqpoint{1.422172in}{1.304323in}}%
\pgfpathlineto{\pgfqpoint{1.432701in}{1.312399in}}%
\pgfpathlineto{\pgfqpoint{1.439353in}{1.314924in}}%
\pgfpathlineto{\pgfqpoint{1.442599in}{1.314343in}}%
\pgfpathlineto{\pgfqpoint{1.444023in}{1.312066in}}%
\pgfpathlineto{\pgfqpoint{1.443625in}{1.307447in}}%
\pgfpathlineto{\pgfqpoint{1.440001in}{1.299604in}}%
\pgfpathlineto{\pgfqpoint{1.433402in}{1.290958in}}%
\pgfpathlineto{\pgfqpoint{1.425172in}{1.284015in}}%
\pgfpathlineto{\pgfqpoint{1.418617in}{1.281486in}}%
\pgfpathlineto{\pgfqpoint{1.413958in}{1.282217in}}%
\pgfpathlineto{\pgfqpoint{1.410528in}{1.285172in}}%
\pgfpathlineto{\pgfqpoint{1.407512in}{1.290602in}}%
\pgfpathlineto{\pgfqpoint{1.404155in}{1.301893in}}%
\pgfpathlineto{\pgfqpoint{1.391864in}{1.354807in}}%
\pgfpathlineto{\pgfqpoint{1.386981in}{1.365583in}}%
\pgfpathlineto{\pgfqpoint{1.381262in}{1.373712in}}%
\pgfpathlineto{\pgfqpoint{1.374575in}{1.379652in}}%
\pgfpathlineto{\pgfqpoint{1.367381in}{1.383046in}}%
\pgfpathlineto{\pgfqpoint{1.360044in}{1.384222in}}%
\pgfpathlineto{\pgfqpoint{1.351801in}{1.383505in}}%
\pgfpathlineto{\pgfqpoint{1.342269in}{1.380472in}}%
\pgfpathlineto{\pgfqpoint{1.329212in}{1.373564in}}%
\pgfpathlineto{\pgfqpoint{1.316681in}{1.364126in}}%
\pgfpathlineto{\pgfqpoint{1.303792in}{1.351687in}}%
\pgfpathlineto{\pgfqpoint{1.291785in}{1.336486in}}%
\pgfpathlineto{\pgfqpoint{1.286274in}{1.325687in}}%
\pgfpathlineto{\pgfqpoint{1.285281in}{1.319749in}}%
\pgfpathlineto{\pgfqpoint{1.286785in}{1.316457in}}%
\pgfpathlineto{\pgfqpoint{1.289568in}{1.315054in}}%
\pgfpathlineto{\pgfqpoint{1.294328in}{1.315209in}}%
\pgfpathlineto{\pgfqpoint{1.303540in}{1.317966in}}%
\pgfpathlineto{\pgfqpoint{1.314013in}{1.323358in}}%
\pgfpathlineto{\pgfqpoint{1.323152in}{1.329988in}}%
\pgfpathlineto{\pgfqpoint{1.326890in}{1.334714in}}%
\pgfpathlineto{\pgfqpoint{1.326390in}{1.336839in}}%
\pgfpathlineto{\pgfqpoint{1.323644in}{1.337633in}}%
\pgfpathlineto{\pgfqpoint{1.317365in}{1.337163in}}%
\pgfpathlineto{\pgfqpoint{1.301650in}{1.333571in}}%
\pgfpathlineto{\pgfqpoint{1.291681in}{1.331972in}}%
\pgfpathlineto{\pgfqpoint{1.289070in}{1.333013in}}%
\pgfpathlineto{\pgfqpoint{1.289809in}{1.335338in}}%
\pgfpathlineto{\pgfqpoint{1.294569in}{1.340451in}}%
\pgfpathlineto{\pgfqpoint{1.306652in}{1.349954in}}%
\pgfpathlineto{\pgfqpoint{1.337743in}{1.370809in}}%
\pgfpathlineto{\pgfqpoint{1.382480in}{1.401493in}}%
\pgfpathlineto{\pgfqpoint{1.385793in}{1.406421in}}%
\pgfpathlineto{\pgfqpoint{1.385076in}{1.408591in}}%
\pgfpathlineto{\pgfqpoint{1.382055in}{1.410457in}}%
\pgfpathlineto{\pgfqpoint{1.350251in}{1.422283in}}%
\pgfpathlineto{\pgfqpoint{1.342009in}{1.429602in}}%
\pgfpathlineto{\pgfqpoint{1.335060in}{1.439328in}}%
\pgfpathlineto{\pgfqpoint{1.330646in}{1.449055in}}%
\pgfpathlineto{\pgfqpoint{1.323673in}{1.466186in}}%
\pgfpathlineto{\pgfqpoint{1.323133in}{1.465848in}}%
\pgfpathlineto{\pgfqpoint{1.320731in}{1.462577in}}%
\pgfpathlineto{\pgfqpoint{1.314498in}{1.449576in}}%
\pgfpathlineto{\pgfqpoint{1.287786in}{1.391881in}}%
\pgfpathlineto{\pgfqpoint{1.271234in}{1.363182in}}%
\pgfpathlineto{\pgfqpoint{1.260849in}{1.349411in}}%
\pgfpathlineto{\pgfqpoint{1.251404in}{1.340160in}}%
\pgfpathlineto{\pgfqpoint{1.243478in}{1.335105in}}%
\pgfpathlineto{\pgfqpoint{1.235857in}{1.332796in}}%
\pgfpathlineto{\pgfqpoint{1.229643in}{1.332949in}}%
\pgfpathlineto{\pgfqpoint{1.221835in}{1.335784in}}%
\pgfpathlineto{\pgfqpoint{1.213761in}{1.341130in}}%
\pgfpathlineto{\pgfqpoint{1.204912in}{1.349840in}}%
\pgfpathlineto{\pgfqpoint{1.179060in}{1.376567in}}%
\pgfpathlineto{\pgfqpoint{1.169889in}{1.381629in}}%
\pgfpathlineto{\pgfqpoint{1.163770in}{1.382522in}}%
\pgfpathlineto{\pgfqpoint{1.157192in}{1.380771in}}%
\pgfpathlineto{\pgfqpoint{1.151868in}{1.377243in}}%
\pgfpathlineto{\pgfqpoint{1.146142in}{1.370928in}}%
\pgfpathlineto{\pgfqpoint{1.139656in}{1.359982in}}%
\pgfpathlineto{\pgfqpoint{1.133051in}{1.344409in}}%
\pgfpathlineto{\pgfqpoint{1.127376in}{1.325848in}}%
\pgfpathlineto{\pgfqpoint{1.120885in}{1.297925in}}%
\pgfpathlineto{\pgfqpoint{1.112544in}{1.247044in}}%
\pgfpathlineto{\pgfqpoint{1.109885in}{1.236620in}}%
\pgfpathlineto{\pgfqpoint{1.108573in}{1.236840in}}%
\pgfpathlineto{\pgfqpoint{1.107099in}{1.239909in}}%
\pgfpathlineto{\pgfqpoint{1.089000in}{1.285072in}}%
\pgfpathlineto{\pgfqpoint{1.078109in}{1.301100in}}%
\pgfpathlineto{\pgfqpoint{1.068986in}{1.309807in}}%
\pgfpathlineto{\pgfqpoint{1.061158in}{1.314761in}}%
\pgfpathlineto{\pgfqpoint{1.052197in}{1.317973in}}%
\pgfpathlineto{\pgfqpoint{1.042952in}{1.319128in}}%
\pgfpathlineto{\pgfqpoint{1.032315in}{1.317968in}}%
\pgfpathlineto{\pgfqpoint{1.020878in}{1.314367in}}%
\pgfpathlineto{\pgfqpoint{1.007874in}{1.307805in}}%
\pgfpathlineto{\pgfqpoint{0.987223in}{1.294378in}}%
\pgfpathlineto{\pgfqpoint{0.969853in}{1.283760in}}%
\pgfpathlineto{\pgfqpoint{0.960999in}{1.280527in}}%
\pgfpathlineto{\pgfqpoint{0.953747in}{1.280212in}}%
\pgfpathlineto{\pgfqpoint{0.948524in}{1.282046in}}%
\pgfpathlineto{\pgfqpoint{0.943074in}{1.286350in}}%
\pgfpathlineto{\pgfqpoint{0.937791in}{1.293492in}}%
\pgfpathlineto{\pgfqpoint{0.931471in}{1.306597in}}%
\pgfpathlineto{\pgfqpoint{0.923582in}{1.329647in}}%
\pgfpathlineto{\pgfqpoint{0.902581in}{1.397329in}}%
\pgfpathlineto{\pgfqpoint{0.896254in}{1.408629in}}%
\pgfpathlineto{\pgfqpoint{0.891848in}{1.412307in}}%
\pgfpathlineto{\pgfqpoint{0.888543in}{1.412656in}}%
\pgfpathlineto{\pgfqpoint{0.885163in}{1.410777in}}%
\pgfpathlineto{\pgfqpoint{0.881384in}{1.406096in}}%
\pgfpathlineto{\pgfqpoint{0.876683in}{1.396002in}}%
\pgfpathlineto{\pgfqpoint{0.868675in}{1.373386in}}%
\pgfpathlineto{\pgfqpoint{0.859392in}{1.349139in}}%
\pgfpathlineto{\pgfqpoint{0.850813in}{1.333262in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{1.323706in}}%
\pgfpathlineto{\pgfqpoint{0.835702in}{1.317991in}}%
\pgfpathlineto{\pgfqpoint{0.829117in}{1.315728in}}%
\pgfpathlineto{\pgfqpoint{0.824276in}{1.316218in}}%
\pgfpathlineto{\pgfqpoint{0.820246in}{1.318677in}}%
\pgfpathlineto{\pgfqpoint{0.817666in}{1.322946in}}%
\pgfpathlineto{\pgfqpoint{0.816791in}{1.328438in}}%
\pgfpathlineto{\pgfqpoint{0.818037in}{1.334985in}}%
\pgfpathlineto{\pgfqpoint{0.821608in}{1.341868in}}%
\pgfpathlineto{\pgfqpoint{0.826900in}{1.347596in}}%
\pgfpathlineto{\pgfqpoint{0.835041in}{1.352814in}}%
\pgfpathlineto{\pgfqpoint{0.842728in}{1.355693in}}%
\pgfpathlineto{\pgfqpoint{0.853147in}{1.356626in}}%
\pgfpathlineto{\pgfqpoint{0.860359in}{1.355088in}}%
\pgfpathlineto{\pgfqpoint{0.866341in}{1.351215in}}%
\pgfpathlineto{\pgfqpoint{0.868883in}{1.346639in}}%
\pgfpathlineto{\pgfqpoint{0.869565in}{1.341291in}}%
\pgfpathlineto{\pgfqpoint{0.867993in}{1.335593in}}%
\pgfpathlineto{\pgfqpoint{0.863777in}{1.328142in}}%
\pgfpathlineto{\pgfqpoint{0.856632in}{1.320430in}}%
\pgfpathlineto{\pgfqpoint{0.847108in}{1.313035in}}%
\pgfpathlineto{\pgfqpoint{0.833435in}{1.305263in}}%
\pgfpathlineto{\pgfqpoint{0.817750in}{1.299458in}}%
\pgfpathlineto{\pgfqpoint{0.804775in}{1.296926in}}%
\pgfpathlineto{\pgfqpoint{0.793795in}{1.296949in}}%
\pgfpathlineto{\pgfqpoint{0.785196in}{1.299345in}}%
\pgfpathlineto{\pgfqpoint{0.780024in}{1.303207in}}%
\pgfpathlineto{\pgfqpoint{0.777507in}{1.307745in}}%
\pgfpathlineto{\pgfqpoint{0.776825in}{1.312768in}}%
\pgfpathlineto{\pgfqpoint{0.778223in}{1.320886in}}%
\pgfpathlineto{\pgfqpoint{0.782831in}{1.331412in}}%
\pgfpathlineto{\pgfqpoint{0.791567in}{1.351285in}}%
\pgfpathlineto{\pgfqpoint{0.790937in}{1.355798in}}%
\pgfpathlineto{\pgfqpoint{0.788259in}{1.358733in}}%
\pgfpathlineto{\pgfqpoint{0.783700in}{1.360158in}}%
\pgfpathlineto{\pgfqpoint{0.776885in}{1.360136in}}%
\pgfpathlineto{\pgfqpoint{0.768162in}{1.358008in}}%
\pgfpathlineto{\pgfqpoint{0.756440in}{1.352603in}}%
\pgfpathlineto{\pgfqpoint{0.747476in}{1.346247in}}%
\pgfpathlineto{\pgfqpoint{0.739665in}{1.338271in}}%
\pgfpathlineto{\pgfqpoint{0.732650in}{1.327996in}}%
\pgfpathlineto{\pgfqpoint{0.728424in}{1.317838in}}%
\pgfpathlineto{\pgfqpoint{0.726354in}{1.307333in}}%
\pgfpathlineto{\pgfqpoint{0.726687in}{1.296210in}}%
\pgfpathlineto{\pgfqpoint{0.729421in}{1.286137in}}%
\pgfpathlineto{\pgfqpoint{0.733934in}{1.278645in}}%
\pgfpathlineto{\pgfqpoint{0.738907in}{1.274332in}}%
\pgfpathlineto{\pgfqpoint{0.743648in}{1.272954in}}%
\pgfpathlineto{\pgfqpoint{0.747560in}{1.273861in}}%
\pgfpathlineto{\pgfqpoint{0.751531in}{1.277184in}}%
\pgfpathlineto{\pgfqpoint{0.755538in}{1.284047in}}%
\pgfpathlineto{\pgfqpoint{0.758796in}{1.294343in}}%
\pgfpathlineto{\pgfqpoint{0.769518in}{1.335621in}}%
\pgfpathlineto{\pgfqpoint{0.772254in}{1.337591in}}%
\pgfpathlineto{\pgfqpoint{0.775340in}{1.337083in}}%
\pgfpathlineto{\pgfqpoint{0.778989in}{1.334489in}}%
\pgfpathlineto{\pgfqpoint{0.784674in}{1.327439in}}%
\pgfpathlineto{\pgfqpoint{0.791358in}{1.315434in}}%
\pgfpathlineto{\pgfqpoint{0.796472in}{1.302105in}}%
\pgfpathlineto{\pgfqpoint{0.798096in}{1.293309in}}%
\pgfpathlineto{\pgfqpoint{0.797326in}{1.288284in}}%
\pgfpathlineto{\pgfqpoint{0.795212in}{1.286288in}}%
\pgfpathlineto{\pgfqpoint{0.792334in}{1.286478in}}%
\pgfpathlineto{\pgfqpoint{0.788061in}{1.289177in}}%
\pgfpathlineto{\pgfqpoint{0.783116in}{1.294609in}}%
\pgfpathlineto{\pgfqpoint{0.777438in}{1.303978in}}%
\pgfpathlineto{\pgfqpoint{0.772360in}{1.317084in}}%
\pgfpathlineto{\pgfqpoint{0.770141in}{1.328220in}}%
\pgfpathlineto{\pgfqpoint{0.770158in}{1.339882in}}%
\pgfpathlineto{\pgfqpoint{0.772313in}{1.345255in}}%
\pgfpathlineto{\pgfqpoint{0.774048in}{1.345467in}}%
\pgfpathlineto{\pgfqpoint{0.774089in}{1.345421in}}%
\pgfpathlineto{\pgfqpoint{0.774702in}{1.343111in}}%
\pgfpathlineto{\pgfqpoint{0.773005in}{1.337439in}}%
\pgfpathlineto{\pgfqpoint{0.768222in}{1.330992in}}%
\pgfpathlineto{\pgfqpoint{0.760762in}{1.324582in}}%
\pgfpathlineto{\pgfqpoint{0.749872in}{1.317787in}}%
\pgfpathlineto{\pgfqpoint{0.729078in}{1.307880in}}%
\pgfpathlineto{\pgfqpoint{0.695282in}{1.292274in}}%
\pgfpathlineto{\pgfqpoint{0.687357in}{1.285728in}}%
\pgfpathlineto{\pgfqpoint{0.684612in}{1.280959in}}%
\pgfpathlineto{\pgfqpoint{0.683881in}{1.275633in}}%
\pgfpathlineto{\pgfqpoint{0.685348in}{1.269994in}}%
\pgfpathlineto{\pgfqpoint{0.689641in}{1.262798in}}%
\pgfpathlineto{\pgfqpoint{0.698253in}{1.253344in}}%
\pgfpathlineto{\pgfqpoint{0.721079in}{1.233879in}}%
\pgfpathlineto{\pgfqpoint{0.739285in}{1.217320in}}%
\pgfpathlineto{\pgfqpoint{0.744514in}{1.209659in}}%
\pgfpathlineto{\pgfqpoint{0.745308in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{0.743828in}{1.200980in}}%
\pgfpathlineto{\pgfqpoint{0.739798in}{1.197183in}}%
\pgfpathlineto{\pgfqpoint{0.732294in}{1.193397in}}%
\pgfpathlineto{\pgfqpoint{0.715465in}{1.187600in}}%
\pgfpathlineto{\pgfqpoint{0.699206in}{1.181553in}}%
\pgfpathlineto{\pgfqpoint{0.687805in}{1.175205in}}%
\pgfpathlineto{\pgfqpoint{0.682706in}{1.169317in}}%
\pgfpathlineto{\pgfqpoint{0.681203in}{1.164638in}}%
\pgfpathlineto{\pgfqpoint{0.682005in}{1.159720in}}%
\pgfpathlineto{\pgfqpoint{0.685207in}{1.153497in}}%
\pgfpathlineto{\pgfqpoint{0.691208in}{1.146921in}}%
\pgfpathlineto{\pgfqpoint{0.701763in}{1.138532in}}%
\pgfpathlineto{\pgfqpoint{0.718599in}{1.128112in}}%
\pgfpathlineto{\pgfqpoint{0.742760in}{1.115961in}}%
\pgfpathlineto{\pgfqpoint{0.772797in}{1.103381in}}%
\pgfpathlineto{\pgfqpoint{0.784333in}{1.100211in}}%
\pgfpathlineto{\pgfqpoint{0.784032in}{1.100926in}}%
\pgfpathlineto{\pgfqpoint{0.783729in}{1.101178in}}%
\pgfpathlineto{\pgfqpoint{0.774630in}{1.107196in}}%
\pgfpathlineto{\pgfqpoint{0.751115in}{1.119967in}}%
\pgfpathlineto{\pgfqpoint{0.735078in}{1.126245in}}%
\pgfpathlineto{\pgfqpoint{0.730040in}{1.126286in}}%
\pgfpathlineto{\pgfqpoint{0.727859in}{1.124599in}}%
\pgfpathlineto{\pgfqpoint{0.727369in}{1.120650in}}%
\pgfpathlineto{\pgfqpoint{0.729068in}{1.113144in}}%
\pgfpathlineto{\pgfqpoint{0.734936in}{1.090482in}}%
\pgfpathlineto{\pgfqpoint{0.735003in}{1.079990in}}%
\pgfpathlineto{\pgfqpoint{0.733095in}{1.072012in}}%
\pgfpathlineto{\pgfqpoint{0.729102in}{1.065044in}}%
\pgfpathlineto{\pgfqpoint{0.723017in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{0.715046in}{1.054581in}}%
\pgfpathlineto{\pgfqpoint{0.704413in}{1.051014in}}%
\pgfpathlineto{\pgfqpoint{0.690880in}{1.048949in}}%
\pgfpathlineto{\pgfqpoint{0.675363in}{1.048512in}}%
\pgfpathlineto{\pgfqpoint{0.656286in}{1.050242in}}%
\pgfpathlineto{\pgfqpoint{0.638976in}{1.053689in}}%
\pgfpathlineto{\pgfqpoint{0.642882in}{1.051145in}}%
\pgfpathlineto{\pgfqpoint{0.653098in}{1.043806in}}%
\pgfpathlineto{\pgfqpoint{0.662835in}{1.034302in}}%
\pgfpathlineto{\pgfqpoint{0.669338in}{1.024597in}}%
\pgfpathlineto{\pgfqpoint{0.673420in}{1.014445in}}%
\pgfpathlineto{\pgfqpoint{0.675252in}{1.004206in}}%
\pgfpathlineto{\pgfqpoint{0.675018in}{0.993068in}}%
\pgfpathlineto{\pgfqpoint{0.672546in}{0.980252in}}%
\pgfpathlineto{\pgfqpoint{0.667135in}{0.964879in}}%
\pgfpathlineto{\pgfqpoint{0.658792in}{0.947162in}}%
\pgfpathlineto{\pgfqpoint{0.653000in}{0.932593in}}%
\pgfpathlineto{\pgfqpoint{0.652060in}{0.925586in}}%
\pgfpathlineto{\pgfqpoint{0.653773in}{0.922038in}}%
\pgfpathlineto{\pgfqpoint{0.657234in}{0.919603in}}%
\pgfpathlineto{\pgfqpoint{0.662778in}{0.918633in}}%
\pgfpathlineto{\pgfqpoint{0.674542in}{0.919310in}}%
\pgfpathlineto{\pgfqpoint{0.694772in}{0.922867in}}%
\pgfpathlineto{\pgfqpoint{0.750545in}{0.934042in}}%
\pgfpathlineto{\pgfqpoint{0.766808in}{0.934927in}}%
\pgfpathlineto{\pgfqpoint{0.776627in}{0.933504in}}%
\pgfpathlineto{\pgfqpoint{0.782444in}{0.930671in}}%
\pgfpathlineto{\pgfqpoint{0.785977in}{0.926688in}}%
\pgfpathlineto{\pgfqpoint{0.788014in}{0.920386in}}%
\pgfpathlineto{\pgfqpoint{0.787885in}{0.911928in}}%
\pgfpathlineto{\pgfqpoint{0.784271in}{0.893118in}}%
\pgfpathlineto{\pgfqpoint{0.780169in}{0.870030in}}%
\pgfpathlineto{\pgfqpoint{0.780396in}{0.858949in}}%
\pgfpathlineto{\pgfqpoint{0.782608in}{0.850960in}}%
\pgfpathlineto{\pgfqpoint{0.786030in}{0.845452in}}%
\pgfpathlineto{\pgfqpoint{0.791380in}{0.840956in}}%
\pgfpathlineto{\pgfqpoint{0.798997in}{0.837596in}}%
\pgfpathlineto{\pgfqpoint{0.809728in}{0.835566in}}%
\pgfpathlineto{\pgfqpoint{0.823766in}{0.835103in}}%
\pgfpathlineto{\pgfqpoint{0.847651in}{0.836381in}}%
\pgfpathlineto{\pgfqpoint{0.860615in}{0.835751in}}%
\pgfpathlineto{\pgfqpoint{0.864031in}{0.833457in}}%
\pgfpathlineto{\pgfqpoint{0.864328in}{0.830595in}}%
\pgfpathlineto{\pgfqpoint{0.862618in}{0.826252in}}%
\pgfpathlineto{\pgfqpoint{0.856572in}{0.817672in}}%
\pgfpathlineto{\pgfqpoint{0.819326in}{0.767966in}}%
\pgfpathlineto{\pgfqpoint{0.814100in}{0.754849in}}%
\pgfpathlineto{\pgfqpoint{0.812338in}{0.744214in}}%
\pgfpathlineto{\pgfqpoint{0.813111in}{0.733978in}}%
\pgfpathlineto{\pgfqpoint{0.816089in}{0.725327in}}%
\pgfpathlineto{\pgfqpoint{0.820754in}{0.717762in}}%
\pgfpathlineto{\pgfqpoint{0.828307in}{0.709414in}}%
\pgfpathlineto{\pgfqpoint{0.840236in}{0.699847in}}%
\pgfpathlineto{\pgfqpoint{0.863191in}{0.684713in}}%
\pgfpathlineto{\pgfqpoint{0.880387in}{0.672108in}}%
\pgfpathlineto{\pgfqpoint{0.890971in}{0.661451in}}%
\pgfpathlineto{\pgfqpoint{0.896464in}{0.652968in}}%
\pgfpathlineto{\pgfqpoint{0.899262in}{0.644838in}}%
\pgfpathlineto{\pgfqpoint{0.899563in}{0.637576in}}%
\pgfpathlineto{\pgfqpoint{0.897683in}{0.631366in}}%
\pgfpathlineto{\pgfqpoint{0.894401in}{0.627992in}}%
\pgfpathlineto{\pgfqpoint{0.890416in}{0.627036in}}%
\pgfpathlineto{\pgfqpoint{0.886367in}{0.628516in}}%
\pgfpathlineto{\pgfqpoint{0.882412in}{0.632171in}}%
\pgfpathlineto{\pgfqpoint{0.878577in}{0.639017in}}%
\pgfpathlineto{\pgfqpoint{0.875331in}{0.649951in}}%
\pgfpathlineto{\pgfqpoint{0.874010in}{0.662600in}}%
\pgfpathlineto{\pgfqpoint{0.874577in}{0.676072in}}%
\pgfpathlineto{\pgfqpoint{0.877305in}{0.689318in}}%
\pgfpathlineto{\pgfqpoint{0.881531in}{0.699966in}}%
\pgfpathlineto{\pgfqpoint{0.887463in}{0.708201in}}%
\pgfpathlineto{\pgfqpoint{0.893484in}{0.712789in}}%
\pgfpathlineto{\pgfqpoint{0.899979in}{0.714973in}}%
\pgfpathlineto{\pgfqpoint{0.906587in}{0.715188in}}%
\pgfpathlineto{\pgfqpoint{0.916113in}{0.712910in}}%
\pgfpathlineto{\pgfqpoint{0.929764in}{0.707176in}}%
\pgfpathlineto{\pgfqpoint{0.976891in}{0.682238in}}%
\pgfpathlineto{\pgfqpoint{0.988265in}{0.679688in}}%
\pgfpathlineto{\pgfqpoint{0.996408in}{0.680333in}}%
\pgfpathlineto{\pgfqpoint{1.002687in}{0.682725in}}%
\pgfpathlineto{\pgfqpoint{1.008598in}{0.687258in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.694666in}}%
\pgfpathlineto{\pgfqpoint{1.019061in}{0.705407in}}%
\pgfpathlineto{\pgfqpoint{1.022754in}{0.719072in}}%
\pgfpathlineto{\pgfqpoint{1.025150in}{0.737480in}}%
\pgfpathlineto{\pgfqpoint{1.025211in}{0.754595in}}%
\pgfpathlineto{\pgfqpoint{1.024002in}{0.760369in}}%
\pgfpathlineto{\pgfqpoint{1.023668in}{0.759654in}}%
\pgfpathlineto{\pgfqpoint{1.023830in}{0.750370in}}%
\pgfpathlineto{\pgfqpoint{1.026763in}{0.730911in}}%
\pgfpathlineto{\pgfqpoint{1.032708in}{0.706445in}}%
\pgfpathlineto{\pgfqpoint{1.040467in}{0.682451in}}%
\pgfpathlineto{\pgfqpoint{1.050330in}{0.659090in}}%
\pgfpathlineto{\pgfqpoint{1.059020in}{0.643509in}}%
\pgfpathlineto{\pgfqpoint{1.067363in}{0.632682in}}%
\pgfpathlineto{\pgfqpoint{1.072135in}{0.629070in}}%
\pgfpathlineto{\pgfqpoint{1.068311in}{0.630195in}}%
\pgfpathlineto{\pgfqpoint{1.061796in}{0.629602in}}%
\pgfpathlineto{\pgfqpoint{1.052107in}{0.625974in}}%
\pgfpathlineto{\pgfqpoint{1.041549in}{0.619729in}}%
\pgfpathlineto{\pgfqpoint{1.028126in}{0.609348in}}%
\pgfpathlineto{\pgfqpoint{1.006143in}{0.591321in}}%
\pgfpathlineto{\pgfqpoint{1.004964in}{0.592431in}}%
\pgfpathlineto{\pgfqpoint{1.005312in}{0.596194in}}%
\pgfpathlineto{\pgfqpoint{1.008654in}{0.606439in}}%
\pgfpathlineto{\pgfqpoint{1.018099in}{0.629372in}}%
\pgfpathlineto{\pgfqpoint{1.032247in}{0.659678in}}%
\pgfpathlineto{\pgfqpoint{1.025268in}{0.648725in}}%
\pgfpathlineto{\pgfqpoint{1.013651in}{0.634234in}}%
\pgfpathlineto{\pgfqpoint{1.002900in}{0.623852in}}%
\pgfpathlineto{\pgfqpoint{0.992039in}{0.616487in}}%
\pgfpathlineto{\pgfqpoint{0.984731in}{0.613880in}}%
\pgfpathlineto{\pgfqpoint{0.978478in}{0.613675in}}%
\pgfpathlineto{\pgfqpoint{0.973451in}{0.615444in}}%
\pgfpathlineto{\pgfqpoint{0.969366in}{0.618990in}}%
\pgfpathlineto{\pgfqpoint{0.965951in}{0.624648in}}%
\pgfpathlineto{\pgfqpoint{0.963324in}{0.633266in}}%
\pgfpathlineto{\pgfqpoint{0.961752in}{0.646458in}}%
\pgfpathlineto{\pgfqpoint{0.962147in}{0.662322in}}%
\pgfpathlineto{\pgfqpoint{0.965037in}{0.682320in}}%
\pgfpathlineto{\pgfqpoint{0.970080in}{0.701211in}}%
\pgfpathlineto{\pgfqpoint{0.976554in}{0.717229in}}%
\pgfpathlineto{\pgfqpoint{0.983550in}{0.729002in}}%
\pgfpathlineto{\pgfqpoint{0.990268in}{0.736490in}}%
\pgfpathlineto{\pgfqpoint{0.997116in}{0.740928in}}%
\pgfpathlineto{\pgfqpoint{1.004056in}{0.742754in}}%
\pgfpathlineto{\pgfqpoint{1.011443in}{0.742006in}}%
\pgfpathlineto{\pgfqpoint{1.018360in}{0.739045in}}%
\pgfpathlineto{\pgfqpoint{1.026338in}{0.733192in}}%
\pgfpathlineto{\pgfqpoint{1.034896in}{0.724307in}}%
\pgfpathlineto{\pgfqpoint{1.043654in}{0.712303in}}%
\pgfpathlineto{\pgfqpoint{1.049946in}{0.702540in}}%
\pgfpathlineto{\pgfqpoint{1.049909in}{0.704399in}}%
\pgfpathlineto{\pgfqpoint{1.049513in}{0.716823in}}%
\pgfpathlineto{\pgfqpoint{1.051193in}{0.719303in}}%
\pgfpathlineto{\pgfqpoint{1.053061in}{0.718519in}}%
\pgfpathlineto{\pgfqpoint{1.056680in}{0.714007in}}%
\pgfpathlineto{\pgfqpoint{1.062374in}{0.703576in}}%
\pgfpathlineto{\pgfqpoint{1.072112in}{0.680339in}}%
\pgfpathlineto{\pgfqpoint{1.084662in}{0.643199in}}%
\pgfpathlineto{\pgfqpoint{1.094976in}{0.604862in}}%
\pgfpathlineto{\pgfqpoint{1.101503in}{0.572188in}}%
\pgfpathlineto{\pgfqpoint{1.104650in}{0.545397in}}%
\pgfpathlineto{\pgfqpoint{1.104691in}{0.527498in}}%
\pgfpathlineto{\pgfqpoint{1.102720in}{0.517394in}}%
\pgfpathlineto{\pgfqpoint{1.099633in}{0.511829in}}%
\pgfpathlineto{\pgfqpoint{1.096157in}{0.509855in}}%
\pgfpathlineto{\pgfqpoint{1.091054in}{0.510118in}}%
\pgfpathlineto{\pgfqpoint{1.084171in}{0.512899in}}%
\pgfpathlineto{\pgfqpoint{1.076086in}{0.515839in}}%
\pgfpathlineto{\pgfqpoint{1.071046in}{0.515227in}}%
\pgfpathlineto{\pgfqpoint{1.070197in}{0.513187in}}%
\pgfpathlineto{\pgfqpoint{1.071873in}{0.511927in}}%
\pgfpathlineto{\pgfqpoint{1.075586in}{0.512727in}}%
\pgfpathlineto{\pgfqpoint{1.079547in}{0.516196in}}%
\pgfpathlineto{\pgfqpoint{1.085799in}{0.524988in}}%
\pgfpathlineto{\pgfqpoint{1.092069in}{0.538281in}}%
\pgfpathlineto{\pgfqpoint{1.099371in}{0.558887in}}%
\pgfpathlineto{\pgfqpoint{1.106537in}{0.585771in}}%
\pgfpathlineto{\pgfqpoint{1.113492in}{0.619571in}}%
\pgfpathlineto{\pgfqpoint{1.118488in}{0.655773in}}%
\pgfpathlineto{\pgfqpoint{1.119858in}{0.682725in}}%
\pgfpathlineto{\pgfqpoint{1.118462in}{0.696611in}}%
\pgfpathlineto{\pgfqpoint{1.115609in}{0.703966in}}%
\pgfpathlineto{\pgfqpoint{1.112253in}{0.707104in}}%
\pgfpathlineto{\pgfqpoint{1.108129in}{0.707861in}}%
\pgfpathlineto{\pgfqpoint{1.102234in}{0.706728in}}%
\pgfpathlineto{\pgfqpoint{1.091796in}{0.702323in}}%
\pgfpathlineto{\pgfqpoint{1.077337in}{0.696894in}}%
\pgfpathlineto{\pgfqpoint{1.069794in}{0.696438in}}%
\pgfpathlineto{\pgfqpoint{1.064068in}{0.698305in}}%
\pgfpathlineto{\pgfqpoint{1.059747in}{0.702231in}}%
\pgfpathlineto{\pgfqpoint{1.056536in}{0.708188in}}%
\pgfpathlineto{\pgfqpoint{1.054137in}{0.716756in}}%
\pgfpathlineto{\pgfqpoint{1.052822in}{0.729975in}}%
\pgfpathlineto{\pgfqpoint{1.053384in}{0.747793in}}%
\pgfpathlineto{\pgfqpoint{1.056197in}{0.769205in}}%
\pgfpathlineto{\pgfqpoint{1.061951in}{0.795356in}}%
\pgfpathlineto{\pgfqpoint{1.070143in}{0.822023in}}%
\pgfpathlineto{\pgfqpoint{1.080648in}{0.847767in}}%
\pgfpathlineto{\pgfqpoint{1.089528in}{0.864104in}}%
\pgfpathlineto{\pgfqpoint{1.097450in}{0.874509in}}%
\pgfpathlineto{\pgfqpoint{1.102929in}{0.878319in}}%
\pgfpathlineto{\pgfqpoint{1.106131in}{0.878253in}}%
\pgfpathlineto{\pgfqpoint{1.108150in}{0.875968in}}%
\pgfpathlineto{\pgfqpoint{1.109160in}{0.870928in}}%
\pgfpathlineto{\pgfqpoint{1.108622in}{0.861886in}}%
\pgfpathlineto{\pgfqpoint{1.105593in}{0.848989in}}%
\pgfpathlineto{\pgfqpoint{1.099911in}{0.834172in}}%
\pgfpathlineto{\pgfqpoint{1.092790in}{0.821551in}}%
\pgfpathlineto{\pgfqpoint{1.086239in}{0.814312in}}%
\pgfpathlineto{\pgfqpoint{1.082442in}{0.812940in}}%
\pgfpathlineto{\pgfqpoint{1.080596in}{0.814384in}}%
\pgfpathlineto{\pgfqpoint{1.079823in}{0.818144in}}%
\pgfpathlineto{\pgfqpoint{1.080829in}{0.825960in}}%
\pgfpathlineto{\pgfqpoint{1.084583in}{0.837314in}}%
\pgfpathlineto{\pgfqpoint{1.091131in}{0.850769in}}%
\pgfpathlineto{\pgfqpoint{1.100798in}{0.865672in}}%
\pgfpathlineto{\pgfqpoint{1.111734in}{0.878393in}}%
\pgfpathlineto{\pgfqpoint{1.122926in}{0.888027in}}%
\pgfpathlineto{\pgfqpoint{1.133390in}{0.894178in}}%
\pgfpathlineto{\pgfqpoint{1.143456in}{0.897519in}}%
\pgfpathlineto{\pgfqpoint{1.151961in}{0.898122in}}%
\pgfpathlineto{\pgfqpoint{1.160158in}{0.896392in}}%
\pgfpathlineto{\pgfqpoint{1.167564in}{0.892653in}}%
\pgfpathlineto{\pgfqpoint{1.174156in}{0.886863in}}%
\pgfpathlineto{\pgfqpoint{1.180784in}{0.877766in}}%
\pgfpathlineto{\pgfqpoint{1.186547in}{0.865897in}}%
\pgfpathlineto{\pgfqpoint{1.191606in}{0.850076in}}%
\pgfpathlineto{\pgfqpoint{1.195549in}{0.830305in}}%
\pgfpathlineto{\pgfqpoint{1.198252in}{0.804194in}}%
\pgfpathlineto{\pgfqpoint{1.199745in}{0.763880in}}%
\pgfpathlineto{\pgfqpoint{1.201544in}{0.719040in}}%
\pgfpathlineto{\pgfqpoint{1.204117in}{0.706208in}}%
\pgfpathlineto{\pgfqpoint{1.207570in}{0.699534in}}%
\pgfpathlineto{\pgfqpoint{1.211326in}{0.696945in}}%
\pgfpathlineto{\pgfqpoint{1.215510in}{0.696933in}}%
\pgfpathlineto{\pgfqpoint{1.220551in}{0.699056in}}%
\pgfpathlineto{\pgfqpoint{1.228027in}{0.704568in}}%
\pgfpathlineto{\pgfqpoint{1.241457in}{0.717879in}}%
\pgfpathlineto{\pgfqpoint{1.294949in}{0.774879in}}%
\pgfpathlineto{\pgfqpoint{1.311468in}{0.788304in}}%
\pgfpathlineto{\pgfqpoint{1.324369in}{0.796112in}}%
\pgfpathlineto{\pgfqpoint{1.328611in}{0.797642in}}%
\pgfpathlineto{\pgfqpoint{1.324192in}{0.796643in}}%
\pgfpathlineto{\pgfqpoint{1.324192in}{0.796643in}}%
\pgfpathlineto{\pgfqpoint{1.314832in}{0.796201in}}%
\pgfpathlineto{\pgfqpoint{1.304101in}{0.797495in}}%
\pgfpathlineto{\pgfqpoint{1.299725in}{0.798708in}}%
\pgfpathlineto{\pgfqpoint{1.299725in}{0.798708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.158342in}{0.922399in}}%
\pgfpathlineto{\pgfqpoint{1.198410in}{0.857957in}}%
\pgfpathlineto{\pgfqpoint{1.247596in}{0.783698in}}%
\pgfpathlineto{\pgfqpoint{1.286736in}{0.728563in}}%
\pgfpathlineto{\pgfqpoint{1.305620in}{0.704837in}}%
\pgfpathlineto{\pgfqpoint{1.308914in}{0.702184in}}%
\pgfpathlineto{\pgfqpoint{1.308947in}{0.702922in}}%
\pgfpathlineto{\pgfqpoint{1.306292in}{0.708207in}}%
\pgfpathlineto{\pgfqpoint{1.300516in}{0.716263in}}%
\pgfpathlineto{\pgfqpoint{1.296012in}{0.719943in}}%
\pgfpathlineto{\pgfqpoint{1.293914in}{0.719416in}}%
\pgfpathlineto{\pgfqpoint{1.292880in}{0.716171in}}%
\pgfpathlineto{\pgfqpoint{1.292584in}{0.706714in}}%
\pgfpathlineto{\pgfqpoint{1.291940in}{0.690613in}}%
\pgfpathlineto{\pgfqpoint{1.289898in}{0.686882in}}%
\pgfpathlineto{\pgfqpoint{1.287285in}{0.686323in}}%
\pgfpathlineto{\pgfqpoint{1.283715in}{0.687889in}}%
\pgfpathlineto{\pgfqpoint{1.277859in}{0.692881in}}%
\pgfpathlineto{\pgfqpoint{1.268523in}{0.703712in}}%
\pgfpathlineto{\pgfqpoint{1.254965in}{0.722360in}}%
\pgfpathlineto{\pgfqpoint{1.235679in}{0.752580in}}%
\pgfpathlineto{\pgfqpoint{1.218340in}{0.783255in}}%
\pgfpathlineto{\pgfqpoint{1.218401in}{0.783392in}}%
\pgfpathlineto{\pgfqpoint{1.218571in}{0.783278in}}%
\pgfpathlineto{\pgfqpoint{1.218571in}{0.783278in}}%
\pgfpathlineto{\pgfqpoint{1.222282in}{0.778507in}}%
\pgfpathlineto{\pgfqpoint{1.249221in}{0.740173in}}%
\pgfpathlineto{\pgfqpoint{1.248085in}{0.740466in}}%
\pgfpathlineto{\pgfqpoint{1.231115in}{0.748929in}}%
\pgfpathlineto{\pgfqpoint{1.226251in}{0.748663in}}%
\pgfpathlineto{\pgfqpoint{1.223162in}{0.746284in}}%
\pgfpathlineto{\pgfqpoint{1.221048in}{0.741392in}}%
\pgfpathlineto{\pgfqpoint{1.220599in}{0.733704in}}%
\pgfpathlineto{\pgfqpoint{1.222349in}{0.720450in}}%
\pgfpathlineto{\pgfqpoint{1.227369in}{0.701618in}}%
\pgfpathlineto{\pgfqpoint{1.236277in}{0.675866in}}%
\pgfpathlineto{\pgfqpoint{1.253780in}{0.632263in}}%
\pgfpathlineto{\pgfqpoint{1.268752in}{0.592705in}}%
\pgfpathlineto{\pgfqpoint{1.271087in}{0.580652in}}%
\pgfpathlineto{\pgfqpoint{1.270172in}{0.574234in}}%
\pgfpathlineto{\pgfqpoint{1.267382in}{0.571111in}}%
\pgfpathlineto{\pgfqpoint{1.263125in}{0.569727in}}%
\pgfpathlineto{\pgfqpoint{1.252056in}{0.569185in}}%
\pgfpathlineto{\pgfqpoint{1.239778in}{0.567596in}}%
\pgfpathlineto{\pgfqpoint{1.229222in}{0.563422in}}%
\pgfpathlineto{\pgfqpoint{1.221097in}{0.557602in}}%
\pgfpathlineto{\pgfqpoint{1.212677in}{0.548807in}}%
\pgfpathlineto{\pgfqpoint{1.203493in}{0.540009in}}%
\pgfpathlineto{\pgfqpoint{1.201042in}{0.540625in}}%
\pgfpathlineto{\pgfqpoint{1.198794in}{0.544248in}}%
\pgfpathlineto{\pgfqpoint{1.196045in}{0.554155in}}%
\pgfpathlineto{\pgfqpoint{1.192449in}{0.575473in}}%
\pgfpathlineto{\pgfqpoint{1.173516in}{0.694303in}}%
\pgfpathlineto{\pgfqpoint{1.167700in}{0.712943in}}%
\pgfpathlineto{\pgfqpoint{1.162030in}{0.723928in}}%
\pgfpathlineto{\pgfqpoint{1.157499in}{0.728289in}}%
\pgfpathlineto{\pgfqpoint{1.153297in}{0.729749in}}%
\pgfpathlineto{\pgfqpoint{1.148721in}{0.729014in}}%
\pgfpathlineto{\pgfqpoint{1.143411in}{0.725784in}}%
\pgfpathlineto{\pgfqpoint{1.134682in}{0.717673in}}%
\pgfpathlineto{\pgfqpoint{1.119058in}{0.702882in}}%
\pgfpathlineto{\pgfqpoint{1.113330in}{0.700458in}}%
\pgfpathlineto{\pgfqpoint{1.109007in}{0.700882in}}%
\pgfpathlineto{\pgfqpoint{1.105443in}{0.703327in}}%
\pgfpathlineto{\pgfqpoint{1.101864in}{0.708670in}}%
\pgfpathlineto{\pgfqpoint{1.098430in}{0.718582in}}%
\pgfpathlineto{\pgfqpoint{1.095591in}{0.733759in}}%
\pgfpathlineto{\pgfqpoint{1.093628in}{0.758343in}}%
\pgfpathlineto{\pgfqpoint{1.093472in}{0.788545in}}%
\pgfpathlineto{\pgfqpoint{1.095493in}{0.832074in}}%
\pgfpathlineto{\pgfqpoint{1.099956in}{0.880036in}}%
\pgfpathlineto{\pgfqpoint{1.102721in}{0.908030in}}%
\pgfpathlineto{\pgfqpoint{1.102001in}{0.906961in}}%
\pgfpathlineto{\pgfqpoint{1.095207in}{0.889678in}}%
\pgfpathlineto{\pgfqpoint{1.085988in}{0.870064in}}%
\pgfpathlineto{\pgfqpoint{1.078015in}{0.857734in}}%
\pgfpathlineto{\pgfqpoint{1.070978in}{0.850395in}}%
\pgfpathlineto{\pgfqpoint{1.064923in}{0.847087in}}%
\pgfpathlineto{\pgfqpoint{1.059713in}{0.846655in}}%
\pgfpathlineto{\pgfqpoint{1.055048in}{0.848562in}}%
\pgfpathlineto{\pgfqpoint{1.050462in}{0.852945in}}%
\pgfpathlineto{\pgfqpoint{1.045784in}{0.860744in}}%
\pgfpathlineto{\pgfqpoint{1.041162in}{0.872937in}}%
\pgfpathlineto{\pgfqpoint{1.036558in}{0.891593in}}%
\pgfpathlineto{\pgfqpoint{1.031431in}{0.923396in}}%
\pgfpathlineto{\pgfqpoint{1.019448in}{1.006674in}}%
\pgfpathlineto{\pgfqpoint{1.016012in}{1.013013in}}%
\pgfpathlineto{\pgfqpoint{1.012835in}{1.014844in}}%
\pgfpathlineto{\pgfqpoint{1.009672in}{1.014114in}}%
\pgfpathlineto{\pgfqpoint{1.005335in}{1.010488in}}%
\pgfpathlineto{\pgfqpoint{0.999347in}{1.002336in}}%
\pgfpathlineto{\pgfqpoint{0.989367in}{0.984303in}}%
\pgfpathlineto{\pgfqpoint{0.968651in}{0.941125in}}%
\pgfpathlineto{\pgfqpoint{0.947538in}{0.899122in}}%
\pgfpathlineto{\pgfqpoint{0.933925in}{0.876750in}}%
\pgfpathlineto{\pgfqpoint{0.923628in}{0.863881in}}%
\pgfpathlineto{\pgfqpoint{0.916120in}{0.857771in}}%
\pgfpathlineto{\pgfqpoint{0.911015in}{0.856116in}}%
\pgfpathlineto{\pgfqpoint{0.907446in}{0.857159in}}%
\pgfpathlineto{\pgfqpoint{0.904620in}{0.860201in}}%
\pgfpathlineto{\pgfqpoint{0.902671in}{0.865911in}}%
\pgfpathlineto{\pgfqpoint{0.901561in}{0.876896in}}%
\pgfpathlineto{\pgfqpoint{0.902531in}{0.892776in}}%
\pgfpathlineto{\pgfqpoint{0.906024in}{0.915510in}}%
\pgfpathlineto{\pgfqpoint{0.914770in}{0.954439in}}%
\pgfpathlineto{\pgfqpoint{0.929681in}{1.008648in}}%
\pgfpathlineto{\pgfqpoint{0.938159in}{1.032207in}}%
\pgfpathlineto{\pgfqpoint{0.941563in}{1.036382in}}%
\pgfpathlineto{\pgfqpoint{0.943114in}{1.035696in}}%
\pgfpathlineto{\pgfqpoint{0.944772in}{1.031843in}}%
\pgfpathlineto{\pgfqpoint{0.946541in}{1.021369in}}%
\pgfpathlineto{\pgfqpoint{0.948301in}{0.998883in}}%
\pgfpathlineto{\pgfqpoint{0.948563in}{0.967429in}}%
\pgfpathlineto{\pgfqpoint{0.947796in}{0.961532in}}%
\pgfpathlineto{\pgfqpoint{0.947314in}{0.964168in}}%
\pgfpathlineto{\pgfqpoint{0.947056in}{0.981581in}}%
\pgfpathlineto{\pgfqpoint{0.945843in}{1.047857in}}%
\pgfpathlineto{\pgfqpoint{0.943172in}{1.068261in}}%
\pgfpathlineto{\pgfqpoint{0.939022in}{1.083424in}}%
\pgfpathlineto{\pgfqpoint{0.934490in}{1.091603in}}%
\pgfpathlineto{\pgfqpoint{0.929654in}{1.096415in}}%
\pgfpathlineto{\pgfqpoint{0.924276in}{1.098588in}}%
\pgfpathlineto{\pgfqpoint{0.918390in}{1.098594in}}%
\pgfpathlineto{\pgfqpoint{0.910733in}{1.096208in}}%
\pgfpathlineto{\pgfqpoint{0.901425in}{1.090716in}}%
\pgfpathlineto{\pgfqpoint{0.888859in}{1.080964in}}%
\pgfpathlineto{\pgfqpoint{0.863377in}{1.058435in}}%
\pgfpathlineto{\pgfqpoint{0.843171in}{1.042341in}}%
\pgfpathlineto{\pgfqpoint{0.829185in}{1.034272in}}%
\pgfpathlineto{\pgfqpoint{0.818770in}{1.030943in}}%
\pgfpathlineto{\pgfqpoint{0.810417in}{1.030585in}}%
\pgfpathlineto{\pgfqpoint{0.803161in}{1.032485in}}%
\pgfpathlineto{\pgfqpoint{0.796976in}{1.036403in}}%
\pgfpathlineto{\pgfqpoint{0.791488in}{1.042723in}}%
\pgfpathlineto{\pgfqpoint{0.786649in}{1.051744in}}%
\pgfpathlineto{\pgfqpoint{0.783012in}{1.063271in}}%
\pgfpathlineto{\pgfqpoint{0.780482in}{1.079413in}}%
\pgfpathlineto{\pgfqpoint{0.779565in}{1.099414in}}%
\pgfpathlineto{\pgfqpoint{0.779062in}{1.141001in}}%
\pgfpathlineto{\pgfqpoint{0.777223in}{1.143699in}}%
\pgfpathlineto{\pgfqpoint{0.775557in}{1.142738in}}%
\pgfpathlineto{\pgfqpoint{0.772883in}{1.138424in}}%
\pgfpathlineto{\pgfqpoint{0.769036in}{1.127955in}}%
\pgfpathlineto{\pgfqpoint{0.762736in}{1.101178in}}%
\pgfpathlineto{\pgfqpoint{0.760645in}{1.086346in}}%
\pgfpathlineto{\pgfqpoint{0.762522in}{1.092887in}}%
\pgfpathlineto{\pgfqpoint{0.768501in}{1.130989in}}%
\pgfpathlineto{\pgfqpoint{0.767722in}{1.144695in}}%
\pgfpathlineto{\pgfqpoint{0.765278in}{1.151182in}}%
\pgfpathlineto{\pgfqpoint{0.761782in}{1.154638in}}%
\pgfpathlineto{\pgfqpoint{0.757763in}{1.155525in}}%
\pgfpathlineto{\pgfqpoint{0.752320in}{1.154335in}}%
\pgfpathlineto{\pgfqpoint{0.744132in}{1.149635in}}%
\pgfpathlineto{\pgfqpoint{0.734154in}{1.141079in}}%
\pgfpathlineto{\pgfqpoint{0.705933in}{1.116342in}}%
\pgfpathlineto{\pgfqpoint{0.700680in}{1.115140in}}%
\pgfpathlineto{\pgfqpoint{0.696904in}{1.116502in}}%
\pgfpathlineto{\pgfqpoint{0.693750in}{1.120394in}}%
\pgfpathlineto{\pgfqpoint{0.691455in}{1.127052in}}%
\pgfpathlineto{\pgfqpoint{0.689992in}{1.139341in}}%
\pgfpathlineto{\pgfqpoint{0.690427in}{1.155646in}}%
\pgfpathlineto{\pgfqpoint{0.693046in}{1.173035in}}%
\pgfpathlineto{\pgfqpoint{0.696437in}{1.182528in}}%
\pgfpathlineto{\pgfqpoint{0.699148in}{1.185025in}}%
\pgfpathlineto{\pgfqpoint{0.701498in}{1.184461in}}%
\pgfpathlineto{\pgfqpoint{0.704045in}{1.181578in}}%
\pgfpathlineto{\pgfqpoint{0.709408in}{1.170159in}}%
\pgfpathlineto{\pgfqpoint{0.713780in}{1.154847in}}%
\pgfpathlineto{\pgfqpoint{0.714875in}{1.144819in}}%
\pgfpathlineto{\pgfqpoint{0.713534in}{1.137796in}}%
\pgfpathlineto{\pgfqpoint{0.712451in}{1.137430in}}%
\pgfpathlineto{\pgfqpoint{0.712084in}{1.137768in}}%
\pgfpathlineto{\pgfqpoint{0.711534in}{1.139838in}}%
\pgfpathlineto{\pgfqpoint{0.712608in}{1.146201in}}%
\pgfpathlineto{\pgfqpoint{0.716239in}{1.153570in}}%
\pgfpathlineto{\pgfqpoint{0.724532in}{1.164810in}}%
\pgfpathlineto{\pgfqpoint{0.732554in}{1.175774in}}%
\pgfpathlineto{\pgfqpoint{0.731943in}{1.178225in}}%
\pgfpathlineto{\pgfqpoint{0.729282in}{1.179475in}}%
\pgfpathlineto{\pgfqpoint{0.722311in}{1.180004in}}%
\pgfpathlineto{\pgfqpoint{0.707251in}{1.178749in}}%
\pgfpathlineto{\pgfqpoint{0.682862in}{1.173978in}}%
\pgfpathlineto{\pgfqpoint{0.662800in}{1.167921in}}%
\pgfpathlineto{\pgfqpoint{0.646993in}{1.161038in}}%
\pgfpathlineto{\pgfqpoint{0.637970in}{1.155227in}}%
\pgfpathlineto{\pgfqpoint{0.632714in}{1.149449in}}%
\pgfpathlineto{\pgfqpoint{0.631191in}{1.144867in}}%
\pgfpathlineto{\pgfqpoint{0.632093in}{1.140395in}}%
\pgfpathlineto{\pgfqpoint{0.635723in}{1.135691in}}%
\pgfpathlineto{\pgfqpoint{0.642042in}{1.131220in}}%
\pgfpathlineto{\pgfqpoint{0.652654in}{1.126455in}}%
\pgfpathlineto{\pgfqpoint{0.667613in}{1.122166in}}%
\pgfpathlineto{\pgfqpoint{0.680963in}{1.120547in}}%
\pgfpathlineto{\pgfqpoint{0.687260in}{1.121592in}}%
\pgfpathlineto{\pgfqpoint{0.688621in}{1.123476in}}%
\pgfpathlineto{\pgfqpoint{0.687709in}{1.125969in}}%
\pgfpathlineto{\pgfqpoint{0.683897in}{1.129783in}}%
\pgfpathlineto{\pgfqpoint{0.673668in}{1.136955in}}%
\pgfpathlineto{\pgfqpoint{0.664941in}{1.143536in}}%
\pgfpathlineto{\pgfqpoint{0.665108in}{1.143662in}}%
\pgfpathlineto{\pgfqpoint{0.667852in}{1.143677in}}%
\pgfpathlineto{\pgfqpoint{0.682611in}{1.140338in}}%
\pgfpathlineto{\pgfqpoint{0.760443in}{1.122872in}}%
\pgfpathlineto{\pgfqpoint{0.762440in}{1.124390in}}%
\pgfpathlineto{\pgfqpoint{0.761636in}{1.126687in}}%
\pgfpathlineto{\pgfqpoint{0.756395in}{1.132808in}}%
\pgfpathlineto{\pgfqpoint{0.726331in}{1.162343in}}%
\pgfpathlineto{\pgfqpoint{0.718393in}{1.173172in}}%
\pgfpathlineto{\pgfqpoint{0.715353in}{1.180464in}}%
\pgfpathlineto{\pgfqpoint{0.715649in}{1.185321in}}%
\pgfpathlineto{\pgfqpoint{0.717933in}{1.187955in}}%
\pgfpathlineto{\pgfqpoint{0.722487in}{1.189713in}}%
\pgfpathlineto{\pgfqpoint{0.729469in}{1.190283in}}%
\pgfpathlineto{\pgfqpoint{0.739054in}{1.188993in}}%
\pgfpathlineto{\pgfqpoint{0.751047in}{1.185113in}}%
\pgfpathlineto{\pgfqpoint{0.757366in}{1.180601in}}%
\pgfpathlineto{\pgfqpoint{0.757838in}{1.177729in}}%
\pgfpathlineto{\pgfqpoint{0.755799in}{1.175414in}}%
\pgfpathlineto{\pgfqpoint{0.750148in}{1.173073in}}%
\pgfpathlineto{\pgfqpoint{0.737325in}{1.170719in}}%
\pgfpathlineto{\pgfqpoint{0.715897in}{1.169518in}}%
\pgfpathlineto{\pgfqpoint{0.687190in}{1.170196in}}%
\pgfpathlineto{\pgfqpoint{0.680705in}{1.171407in}}%
\pgfpathlineto{\pgfqpoint{0.681442in}{1.171853in}}%
\pgfpathlineto{\pgfqpoint{0.685187in}{1.172312in}}%
\pgfpathlineto{\pgfqpoint{0.694590in}{1.173155in}}%
\pgfpathlineto{\pgfqpoint{0.692913in}{1.173625in}}%
\pgfpathlineto{\pgfqpoint{0.678992in}{1.174863in}}%
\pgfpathlineto{\pgfqpoint{0.658736in}{1.174702in}}%
\pgfpathlineto{\pgfqpoint{0.641162in}{1.172311in}}%
\pgfpathlineto{\pgfqpoint{0.632181in}{1.169113in}}%
\pgfpathlineto{\pgfqpoint{0.628319in}{1.165768in}}%
\pgfpathlineto{\pgfqpoint{0.627327in}{1.162387in}}%
\pgfpathlineto{\pgfqpoint{0.628560in}{1.158506in}}%
\pgfpathlineto{\pgfqpoint{0.632123in}{1.154305in}}%
\pgfpathlineto{\pgfqpoint{0.640166in}{1.148113in}}%
\pgfpathlineto{\pgfqpoint{0.653697in}{1.140604in}}%
\pgfpathlineto{\pgfqpoint{0.676318in}{1.130701in}}%
\pgfpathlineto{\pgfqpoint{0.700526in}{1.122678in}}%
\pgfpathlineto{\pgfqpoint{0.717616in}{1.119160in}}%
\pgfpathlineto{\pgfqpoint{0.726129in}{1.119240in}}%
\pgfpathlineto{\pgfqpoint{0.729410in}{1.121116in}}%
\pgfpathlineto{\pgfqpoint{0.730141in}{1.124146in}}%
\pgfpathlineto{\pgfqpoint{0.728700in}{1.128635in}}%
\pgfpathlineto{\pgfqpoint{0.722333in}{1.138645in}}%
\pgfpathlineto{\pgfqpoint{0.706899in}{1.162265in}}%
\pgfpathlineto{\pgfqpoint{0.704622in}{1.170445in}}%
\pgfpathlineto{\pgfqpoint{0.705483in}{1.175717in}}%
\pgfpathlineto{\pgfqpoint{0.708249in}{1.179155in}}%
\pgfpathlineto{\pgfqpoint{0.712841in}{1.181471in}}%
\pgfpathlineto{\pgfqpoint{0.721089in}{1.182804in}}%
\pgfpathlineto{\pgfqpoint{0.733765in}{1.182671in}}%
\pgfpathlineto{\pgfqpoint{0.753584in}{1.179390in}}%
\pgfpathlineto{\pgfqpoint{0.776130in}{1.173691in}}%
\pgfpathlineto{\pgfqpoint{0.804703in}{1.164213in}}%
\pgfpathlineto{\pgfqpoint{0.825541in}{1.155255in}}%
\pgfpathlineto{\pgfqpoint{0.836218in}{1.148596in}}%
\pgfpathlineto{\pgfqpoint{0.837170in}{1.146406in}}%
\pgfpathlineto{\pgfqpoint{0.836993in}{1.146253in}}%
\pgfpathlineto{\pgfqpoint{0.834349in}{1.145741in}}%
\pgfpathlineto{\pgfqpoint{0.826035in}{1.147135in}}%
\pgfpathlineto{\pgfqpoint{0.809050in}{1.152692in}}%
\pgfpathlineto{\pgfqpoint{0.790342in}{1.161561in}}%
\pgfpathlineto{\pgfqpoint{0.778399in}{1.169898in}}%
\pgfpathlineto{\pgfqpoint{0.773976in}{1.175581in}}%
\pgfpathlineto{\pgfqpoint{0.773168in}{1.179628in}}%
\pgfpathlineto{\pgfqpoint{0.774815in}{1.182773in}}%
\pgfpathlineto{\pgfqpoint{0.778905in}{1.185231in}}%
\pgfpathlineto{\pgfqpoint{0.786278in}{1.186924in}}%
\pgfpathlineto{\pgfqpoint{0.796064in}{1.187105in}}%
\pgfpathlineto{\pgfqpoint{0.800642in}{1.185959in}}%
\pgfpathlineto{\pgfqpoint{0.800335in}{1.185712in}}%
\pgfpathlineto{\pgfqpoint{0.796709in}{1.185016in}}%
\pgfpathlineto{\pgfqpoint{0.783333in}{1.185171in}}%
\pgfpathlineto{\pgfqpoint{0.760576in}{1.187235in}}%
\pgfpathlineto{\pgfqpoint{0.728672in}{1.192097in}}%
\pgfpathlineto{\pgfqpoint{0.697126in}{1.199276in}}%
\pgfpathlineto{\pgfqpoint{0.678448in}{1.205478in}}%
\pgfpathlineto{\pgfqpoint{0.667060in}{1.211032in}}%
\pgfpathlineto{\pgfqpoint{0.660529in}{1.216392in}}%
\pgfpathlineto{\pgfqpoint{0.658650in}{1.220833in}}%
\pgfpathlineto{\pgfqpoint{0.659566in}{1.224391in}}%
\pgfpathlineto{\pgfqpoint{0.662814in}{1.228070in}}%
\pgfpathlineto{\pgfqpoint{0.673912in}{1.235485in}}%
\pgfpathlineto{\pgfqpoint{0.684050in}{1.243241in}}%
\pgfpathlineto{\pgfqpoint{0.686692in}{1.247862in}}%
\pgfpathlineto{\pgfqpoint{0.686451in}{1.251724in}}%
\pgfpathlineto{\pgfqpoint{0.683676in}{1.255543in}}%
\pgfpathlineto{\pgfqpoint{0.678300in}{1.258652in}}%
\pgfpathlineto{\pgfqpoint{0.671661in}{1.260330in}}%
\pgfpathlineto{\pgfqpoint{0.664649in}{1.260155in}}%
\pgfpathlineto{\pgfqpoint{0.658727in}{1.257876in}}%
\pgfpathlineto{\pgfqpoint{0.655560in}{1.254578in}}%
\pgfpathlineto{\pgfqpoint{0.654260in}{1.250116in}}%
\pgfpathlineto{\pgfqpoint{0.655036in}{1.244368in}}%
\pgfpathlineto{\pgfqpoint{0.658355in}{1.236554in}}%
\pgfpathlineto{\pgfqpoint{0.664210in}{1.228105in}}%
\pgfpathlineto{\pgfqpoint{0.675613in}{1.215733in}}%
\pgfpathlineto{\pgfqpoint{0.692042in}{1.201408in}}%
\pgfpathlineto{\pgfqpoint{0.708805in}{1.189621in}}%
\pgfpathlineto{\pgfqpoint{0.727481in}{1.179047in}}%
\pgfpathlineto{\pgfqpoint{0.741335in}{1.173445in}}%
\pgfpathlineto{\pgfqpoint{0.752792in}{1.171111in}}%
\pgfpathlineto{\pgfqpoint{0.761431in}{1.171562in}}%
\pgfpathlineto{\pgfqpoint{0.767380in}{1.174074in}}%
\pgfpathlineto{\pgfqpoint{0.772065in}{1.178666in}}%
\pgfpathlineto{\pgfqpoint{0.775137in}{1.184787in}}%
\pgfpathlineto{\pgfqpoint{0.777902in}{1.196094in}}%
\pgfpathlineto{\pgfqpoint{0.785793in}{1.234304in}}%
\pgfpathlineto{\pgfqpoint{0.790501in}{1.240831in}}%
\pgfpathlineto{\pgfqpoint{0.795866in}{1.244934in}}%
\pgfpathlineto{\pgfqpoint{0.801816in}{1.246940in}}%
\pgfpathlineto{\pgfqpoint{0.810831in}{1.247483in}}%
\pgfpathlineto{\pgfqpoint{0.819721in}{1.246007in}}%
\pgfpathlineto{\pgfqpoint{0.833725in}{1.241147in}}%
\pgfpathlineto{\pgfqpoint{0.849799in}{1.233168in}}%
\pgfpathlineto{\pgfqpoint{0.873735in}{1.218166in}}%
\pgfpathlineto{\pgfqpoint{0.902256in}{1.197970in}}%
\pgfpathlineto{\pgfqpoint{0.901161in}{1.200458in}}%
\pgfpathlineto{\pgfqpoint{0.883260in}{1.229404in}}%
\pgfpathlineto{\pgfqpoint{0.871917in}{1.251711in}}%
\pgfpathlineto{\pgfqpoint{0.863982in}{1.272954in}}%
\pgfpathlineto{\pgfqpoint{0.860861in}{1.286716in}}%
\pgfpathlineto{\pgfqpoint{0.859899in}{1.300627in}}%
\pgfpathlineto{\pgfqpoint{0.861276in}{1.311723in}}%
\pgfpathlineto{\pgfqpoint{0.864574in}{1.320541in}}%
\pgfpathlineto{\pgfqpoint{0.869674in}{1.327914in}}%
\pgfpathlineto{\pgfqpoint{0.877170in}{1.334206in}}%
\pgfpathlineto{\pgfqpoint{0.885722in}{1.338065in}}%
\pgfpathlineto{\pgfqpoint{0.897266in}{1.340881in}}%
\pgfpathlineto{\pgfqpoint{0.908603in}{1.341402in}}%
\pgfpathlineto{\pgfqpoint{0.925316in}{1.340303in}}%
\pgfpathlineto{\pgfqpoint{0.920853in}{1.342442in}}%
\pgfpathlineto{\pgfqpoint{0.874562in}{1.362534in}}%
\pgfpathlineto{\pgfqpoint{0.857695in}{1.371425in}}%
\pgfpathlineto{\pgfqpoint{0.854469in}{1.374966in}}%
\pgfpathlineto{\pgfqpoint{0.855924in}{1.375528in}}%
\pgfpathlineto{\pgfqpoint{0.865504in}{1.374392in}}%
\pgfpathlineto{\pgfqpoint{0.919020in}{1.365075in}}%
\pgfpathlineto{\pgfqpoint{0.933686in}{1.365548in}}%
\pgfpathlineto{\pgfqpoint{0.944917in}{1.368215in}}%
\pgfpathlineto{\pgfqpoint{0.952961in}{1.372458in}}%
\pgfpathlineto{\pgfqpoint{0.957723in}{1.377458in}}%
\pgfpathlineto{\pgfqpoint{0.960204in}{1.383162in}}%
\pgfpathlineto{\pgfqpoint{0.960369in}{1.389521in}}%
\pgfpathlineto{\pgfqpoint{0.958364in}{1.395795in}}%
\pgfpathlineto{\pgfqpoint{0.954020in}{1.402160in}}%
\pgfpathlineto{\pgfqpoint{0.947854in}{1.407296in}}%
\pgfpathlineto{\pgfqpoint{0.940415in}{1.410900in}}%
\pgfpathlineto{\pgfqpoint{0.932131in}{1.412707in}}%
\pgfpathlineto{\pgfqpoint{0.922911in}{1.412205in}}%
\pgfpathlineto{\pgfqpoint{0.915271in}{1.409498in}}%
\pgfpathlineto{\pgfqpoint{0.909749in}{1.405423in}}%
\pgfpathlineto{\pgfqpoint{0.906290in}{1.400370in}}%
\pgfpathlineto{\pgfqpoint{0.905208in}{1.394961in}}%
\pgfpathlineto{\pgfqpoint{0.906500in}{1.390695in}}%
\pgfpathlineto{\pgfqpoint{0.910154in}{1.386991in}}%
\pgfpathlineto{\pgfqpoint{0.915921in}{1.384648in}}%
\pgfpathlineto{\pgfqpoint{0.924089in}{1.383899in}}%
\pgfpathlineto{\pgfqpoint{0.935473in}{1.385492in}}%
\pgfpathlineto{\pgfqpoint{0.949419in}{1.389942in}}%
\pgfpathlineto{\pgfqpoint{0.962700in}{1.395986in}}%
\pgfpathlineto{\pgfqpoint{0.979159in}{1.405688in}}%
\pgfpathlineto{\pgfqpoint{0.995722in}{1.417966in}}%
\pgfpathlineto{\pgfqpoint{1.009900in}{1.431504in}}%
\pgfpathlineto{\pgfqpoint{1.018008in}{1.442847in}}%
\pgfpathlineto{\pgfqpoint{1.018921in}{1.447564in}}%
\pgfpathlineto{\pgfqpoint{1.017388in}{1.449053in}}%
\pgfpathlineto{\pgfqpoint{1.014064in}{1.448758in}}%
\pgfpathlineto{\pgfqpoint{1.007309in}{1.445657in}}%
\pgfpathlineto{\pgfqpoint{0.976345in}{1.429706in}}%
\pgfpathlineto{\pgfqpoint{0.975493in}{1.431362in}}%
\pgfpathlineto{\pgfqpoint{0.977020in}{1.435223in}}%
\pgfpathlineto{\pgfqpoint{0.982059in}{1.441638in}}%
\pgfpathlineto{\pgfqpoint{0.989527in}{1.448370in}}%
\pgfpathlineto{\pgfqpoint{1.003480in}{1.457449in}}%
\pgfpathlineto{\pgfqpoint{1.016261in}{1.462960in}}%
\pgfpathlineto{\pgfqpoint{1.028285in}{1.466176in}}%
\pgfpathlineto{\pgfqpoint{1.041245in}{1.467358in}}%
\pgfpathlineto{\pgfqpoint{1.052155in}{1.466398in}}%
\pgfpathlineto{\pgfqpoint{1.062619in}{1.463470in}}%
\pgfpathlineto{\pgfqpoint{1.069934in}{1.459312in}}%
\pgfpathlineto{\pgfqpoint{1.075817in}{1.453581in}}%
\pgfpathlineto{\pgfqpoint{1.078149in}{1.448547in}}%
\pgfpathlineto{\pgfqpoint{1.077818in}{1.444474in}}%
\pgfpathlineto{\pgfqpoint{1.075476in}{1.442004in}}%
\pgfpathlineto{\pgfqpoint{1.071646in}{1.440931in}}%
\pgfpathlineto{\pgfqpoint{1.065562in}{1.441279in}}%
\pgfpathlineto{\pgfqpoint{1.056780in}{1.443770in}}%
\pgfpathlineto{\pgfqpoint{1.041139in}{1.451004in}}%
\pgfpathlineto{\pgfqpoint{1.014655in}{1.466871in}}%
\pgfpathlineto{\pgfqpoint{0.998641in}{1.475988in}}%
\pgfpathlineto{\pgfqpoint{0.998737in}{1.474830in}}%
\pgfpathlineto{\pgfqpoint{1.002618in}{1.469193in}}%
\pgfpathlineto{\pgfqpoint{1.018243in}{1.451687in}}%
\pgfpathlineto{\pgfqpoint{1.032982in}{1.438447in}}%
\pgfpathlineto{\pgfqpoint{1.042690in}{1.432202in}}%
\pgfpathlineto{\pgfqpoint{1.049017in}{1.430592in}}%
\pgfpathlineto{\pgfqpoint{1.051869in}{1.431912in}}%
\pgfpathlineto{\pgfqpoint{1.052585in}{1.434752in}}%
\pgfpathlineto{\pgfqpoint{1.051307in}{1.439392in}}%
\pgfpathlineto{\pgfqpoint{1.046927in}{1.446058in}}%
\pgfpathlineto{\pgfqpoint{1.038990in}{1.453527in}}%
\pgfpathlineto{\pgfqpoint{1.028585in}{1.459673in}}%
\pgfpathlineto{\pgfqpoint{1.017796in}{1.462845in}}%
\pgfpathlineto{\pgfqpoint{1.008858in}{1.463187in}}%
\pgfpathlineto{\pgfqpoint{1.001085in}{1.461100in}}%
\pgfpathlineto{\pgfqpoint{0.995797in}{1.457254in}}%
\pgfpathlineto{\pgfqpoint{0.992882in}{1.452390in}}%
\pgfpathlineto{\pgfqpoint{0.992511in}{1.447712in}}%
\pgfpathlineto{\pgfqpoint{0.994318in}{1.443151in}}%
\pgfpathlineto{\pgfqpoint{0.998263in}{1.439753in}}%
\pgfpathlineto{\pgfqpoint{1.003838in}{1.437976in}}%
\pgfpathlineto{\pgfqpoint{1.011979in}{1.438049in}}%
\pgfpathlineto{\pgfqpoint{1.023855in}{1.440933in}}%
\pgfpathlineto{\pgfqpoint{1.036558in}{1.446311in}}%
\pgfpathlineto{\pgfqpoint{1.052474in}{1.454952in}}%
\pgfpathlineto{\pgfqpoint{1.101150in}{1.483634in}}%
\pgfpathlineto{\pgfqpoint{1.108642in}{1.485508in}}%
\pgfpathlineto{\pgfqpoint{1.113058in}{1.484524in}}%
\pgfpathlineto{\pgfqpoint{1.115529in}{1.481803in}}%
\pgfpathlineto{\pgfqpoint{1.116843in}{1.476926in}}%
\pgfpathlineto{\pgfqpoint{1.116721in}{1.468473in}}%
\pgfpathlineto{\pgfqpoint{1.113921in}{1.452537in}}%
\pgfpathlineto{\pgfqpoint{1.107290in}{1.420010in}}%
\pgfpathlineto{\pgfqpoint{1.107567in}{1.419986in}}%
\pgfpathlineto{\pgfqpoint{1.110051in}{1.421254in}}%
\pgfpathlineto{\pgfqpoint{1.121628in}{1.430920in}}%
\pgfpathlineto{\pgfqpoint{1.136479in}{1.441798in}}%
\pgfpathlineto{\pgfqpoint{1.150678in}{1.449748in}}%
\pgfpathlineto{\pgfqpoint{1.162116in}{1.454063in}}%
\pgfpathlineto{\pgfqpoint{1.172985in}{1.456244in}}%
\pgfpathlineto{\pgfqpoint{1.183026in}{1.455769in}}%
\pgfpathlineto{\pgfqpoint{1.189497in}{1.453722in}}%
\pgfpathlineto{\pgfqpoint{1.194572in}{1.450093in}}%
\pgfpathlineto{\pgfqpoint{1.198193in}{1.444938in}}%
\pgfpathlineto{\pgfqpoint{1.199897in}{1.438783in}}%
\pgfpathlineto{\pgfqpoint{1.199216in}{1.432653in}}%
\pgfpathlineto{\pgfqpoint{1.196524in}{1.428464in}}%
\pgfpathlineto{\pgfqpoint{1.193075in}{1.426656in}}%
\pgfpathlineto{\pgfqpoint{1.188223in}{1.426528in}}%
\pgfpathlineto{\pgfqpoint{1.181649in}{1.428838in}}%
\pgfpathlineto{\pgfqpoint{1.173940in}{1.433933in}}%
\pgfpathlineto{\pgfqpoint{1.161167in}{1.445588in}}%
\pgfpathlineto{\pgfqpoint{1.145160in}{1.463923in}}%
\pgfpathlineto{\pgfqpoint{1.127417in}{1.483238in}}%
\pgfpathlineto{\pgfqpoint{1.124637in}{1.483828in}}%
\pgfpathlineto{\pgfqpoint{1.123514in}{1.481906in}}%
\pgfpathlineto{\pgfqpoint{1.123633in}{1.476400in}}%
\pgfpathlineto{\pgfqpoint{1.126847in}{1.460253in}}%
\pgfpathlineto{\pgfqpoint{1.133655in}{1.437689in}}%
\pgfpathlineto{\pgfqpoint{1.138011in}{1.428936in}}%
\pgfpathlineto{\pgfqpoint{1.138239in}{1.428967in}}%
\pgfpathlineto{\pgfqpoint{1.138329in}{1.429490in}}%
\pgfpathlineto{\pgfqpoint{1.138329in}{1.429490in}}%
\pgfpathlineto{\pgfqpoint{1.137109in}{1.434595in}}%
\pgfpathlineto{\pgfqpoint{1.131979in}{1.446008in}}%
\pgfpathlineto{\pgfqpoint{1.124252in}{1.458509in}}%
\pgfpathlineto{\pgfqpoint{1.114272in}{1.470443in}}%
\pgfpathlineto{\pgfqpoint{1.105417in}{1.477979in}}%
\pgfpathlineto{\pgfqpoint{1.096207in}{1.483132in}}%
\pgfpathlineto{\pgfqpoint{1.088404in}{1.485242in}}%
\pgfpathlineto{\pgfqpoint{1.080646in}{1.484962in}}%
\pgfpathlineto{\pgfqpoint{1.074996in}{1.482706in}}%
\pgfpathlineto{\pgfqpoint{1.069829in}{1.478257in}}%
\pgfpathlineto{\pgfqpoint{1.065454in}{1.471119in}}%
\pgfpathlineto{\pgfqpoint{1.063064in}{1.462800in}}%
\pgfpathlineto{\pgfqpoint{1.062880in}{1.454496in}}%
\pgfpathlineto{\pgfqpoint{1.064904in}{1.447317in}}%
\pgfpathlineto{\pgfqpoint{1.068774in}{1.441871in}}%
\pgfpathlineto{\pgfqpoint{1.074294in}{1.438371in}}%
\pgfpathlineto{\pgfqpoint{1.080810in}{1.436941in}}%
\pgfpathlineto{\pgfqpoint{1.090047in}{1.437504in}}%
\pgfpathlineto{\pgfqpoint{1.100650in}{1.440293in}}%
\pgfpathlineto{\pgfqpoint{1.117922in}{1.447607in}}%
\pgfpathlineto{\pgfqpoint{1.154827in}{1.463566in}}%
\pgfpathlineto{\pgfqpoint{1.159075in}{1.463191in}}%
\pgfpathlineto{\pgfqpoint{1.161181in}{1.460883in}}%
\pgfpathlineto{\pgfqpoint{1.161691in}{1.456406in}}%
\pgfpathlineto{\pgfqpoint{1.160168in}{1.449038in}}%
\pgfpathlineto{\pgfqpoint{1.154525in}{1.434229in}}%
\pgfpathlineto{\pgfqpoint{1.144743in}{1.414369in}}%
\pgfpathlineto{\pgfqpoint{1.142372in}{1.410116in}}%
\pgfpathlineto{\pgfqpoint{1.145501in}{1.413912in}}%
\pgfpathlineto{\pgfqpoint{1.145501in}{1.413912in}}%
\pgfpathlineto{\pgfqpoint{1.162118in}{1.431232in}}%
\pgfpathlineto{\pgfqpoint{1.174222in}{1.441228in}}%
\pgfpathlineto{\pgfqpoint{1.189312in}{1.451359in}}%
\pgfpathlineto{\pgfqpoint{1.203851in}{1.458351in}}%
\pgfpathlineto{\pgfqpoint{1.214214in}{1.461007in}}%
\pgfpathlineto{\pgfqpoint{1.221231in}{1.460788in}}%
\pgfpathlineto{\pgfqpoint{1.225213in}{1.458622in}}%
\pgfpathlineto{\pgfqpoint{1.227024in}{1.455257in}}%
\pgfpathlineto{\pgfqpoint{1.226887in}{1.450767in}}%
\pgfpathlineto{\pgfqpoint{1.224391in}{1.446101in}}%
\pgfpathlineto{\pgfqpoint{1.219934in}{1.442580in}}%
\pgfpathlineto{\pgfqpoint{1.214547in}{1.441034in}}%
\pgfpathlineto{\pgfqpoint{1.206737in}{1.441321in}}%
\pgfpathlineto{\pgfqpoint{1.199755in}{1.443870in}}%
\pgfpathlineto{\pgfqpoint{1.189909in}{1.449470in}}%
\pgfpathlineto{\pgfqpoint{1.176100in}{1.460754in}}%
\pgfpathlineto{\pgfqpoint{1.144369in}{1.487567in}}%
\pgfpathlineto{\pgfqpoint{1.138709in}{1.488824in}}%
\pgfpathlineto{\pgfqpoint{1.134211in}{1.487485in}}%
\pgfpathlineto{\pgfqpoint{1.131049in}{1.484407in}}%
\pgfpathlineto{\pgfqpoint{1.127614in}{1.477354in}}%
\pgfpathlineto{\pgfqpoint{1.124556in}{1.465474in}}%
\pgfpathlineto{\pgfqpoint{1.114390in}{1.417289in}}%
\pgfpathlineto{\pgfqpoint{1.111485in}{1.415828in}}%
\pgfpathlineto{\pgfqpoint{1.107918in}{1.417303in}}%
\pgfpathlineto{\pgfqpoint{1.102239in}{1.422383in}}%
\pgfpathlineto{\pgfqpoint{1.090064in}{1.437390in}}%
\pgfpathlineto{\pgfqpoint{1.075175in}{1.454979in}}%
\pgfpathlineto{\pgfqpoint{1.063235in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.053532in}{1.471229in}}%
\pgfpathlineto{\pgfqpoint{1.046004in}{1.473132in}}%
\pgfpathlineto{\pgfqpoint{1.039955in}{1.472369in}}%
\pgfpathlineto{\pgfqpoint{1.034812in}{1.469471in}}%
\pgfpathlineto{\pgfqpoint{1.029878in}{1.463738in}}%
\pgfpathlineto{\pgfqpoint{1.025607in}{1.455110in}}%
\pgfpathlineto{\pgfqpoint{1.022152in}{1.442568in}}%
\pgfpathlineto{\pgfqpoint{1.020515in}{1.428576in}}%
\pgfpathlineto{\pgfqpoint{1.020651in}{1.411865in}}%
\pgfpathlineto{\pgfqpoint{1.022809in}{1.399642in}}%
\pgfpathlineto{\pgfqpoint{1.026108in}{1.392167in}}%
\pgfpathlineto{\pgfqpoint{1.029918in}{1.388696in}}%
\pgfpathlineto{\pgfqpoint{1.033804in}{1.388299in}}%
\pgfpathlineto{\pgfqpoint{1.039268in}{1.390540in}}%
\pgfpathlineto{\pgfqpoint{1.044693in}{1.395433in}}%
\pgfpathlineto{\pgfqpoint{1.055973in}{1.409310in}}%
\pgfpathlineto{\pgfqpoint{1.075885in}{1.437498in}}%
\pgfpathlineto{\pgfqpoint{1.075933in}{1.436082in}}%
\pgfpathlineto{\pgfqpoint{1.073498in}{1.429004in}}%
\pgfpathlineto{\pgfqpoint{1.068413in}{1.418392in}}%
\pgfpathlineto{\pgfqpoint{1.063179in}{1.411962in}}%
\pgfpathlineto{\pgfqpoint{1.060003in}{1.411188in}}%
\pgfpathlineto{\pgfqpoint{1.057863in}{1.413069in}}%
\pgfpathlineto{\pgfqpoint{1.056101in}{1.418127in}}%
\pgfpathlineto{\pgfqpoint{1.055152in}{1.428999in}}%
\pgfpathlineto{\pgfqpoint{1.056158in}{1.443450in}}%
\pgfpathlineto{\pgfqpoint{1.059862in}{1.464576in}}%
\pgfpathlineto{\pgfqpoint{1.065473in}{1.484944in}}%
\pgfpathlineto{\pgfqpoint{1.071839in}{1.500327in}}%
\pgfpathlineto{\pgfqpoint{1.074247in}{1.502669in}}%
\pgfpathlineto{\pgfqpoint{1.074381in}{1.502508in}}%
\pgfpathlineto{\pgfqpoint{1.074376in}{1.500264in}}%
\pgfpathlineto{\pgfqpoint{1.071548in}{1.492123in}}%
\pgfpathlineto{\pgfqpoint{1.066478in}{1.484281in}}%
\pgfpathlineto{\pgfqpoint{1.060833in}{1.479051in}}%
\pgfpathlineto{\pgfqpoint{1.054073in}{1.475776in}}%
\pgfpathlineto{\pgfqpoint{1.045130in}{1.474386in}}%
\pgfpathlineto{\pgfqpoint{1.035993in}{1.475642in}}%
\pgfpathlineto{\pgfqpoint{1.024312in}{1.479885in}}%
\pgfpathlineto{\pgfqpoint{1.007002in}{1.489468in}}%
\pgfpathlineto{\pgfqpoint{0.989627in}{1.498328in}}%
\pgfpathlineto{\pgfqpoint{0.983106in}{1.499089in}}%
\pgfpathlineto{\pgfqpoint{0.979605in}{1.497467in}}%
\pgfpathlineto{\pgfqpoint{0.976934in}{1.493679in}}%
\pgfpathlineto{\pgfqpoint{0.975007in}{1.486593in}}%
\pgfpathlineto{\pgfqpoint{0.974269in}{1.474059in}}%
\pgfpathlineto{\pgfqpoint{0.975660in}{1.450764in}}%
\pgfpathlineto{\pgfqpoint{0.980813in}{1.386651in}}%
\pgfpathlineto{\pgfqpoint{0.979512in}{1.370255in}}%
\pgfpathlineto{\pgfqpoint{0.976851in}{1.362808in}}%
\pgfpathlineto{\pgfqpoint{0.973009in}{1.358354in}}%
\pgfpathlineto{\pgfqpoint{0.968860in}{1.356675in}}%
\pgfpathlineto{\pgfqpoint{0.962869in}{1.357119in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.359796in}}%
\pgfpathlineto{\pgfqpoint{0.942696in}{1.366818in}}%
\pgfpathlineto{\pgfqpoint{0.921474in}{1.378203in}}%
\pgfpathlineto{\pgfqpoint{0.913649in}{1.379796in}}%
\pgfpathlineto{\pgfqpoint{0.909525in}{1.378519in}}%
\pgfpathlineto{\pgfqpoint{0.906888in}{1.375266in}}%
\pgfpathlineto{\pgfqpoint{0.905349in}{1.369975in}}%
\pgfpathlineto{\pgfqpoint{0.905420in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.907397in}{1.348469in}}%
\pgfpathlineto{\pgfqpoint{0.912413in}{1.328750in}}%
\pgfpathlineto{\pgfqpoint{0.929227in}{1.275790in}}%
\pgfpathlineto{\pgfqpoint{0.934768in}{1.255003in}}%
\pgfpathlineto{\pgfqpoint{0.934200in}{1.250468in}}%
\pgfpathlineto{\pgfqpoint{0.932463in}{1.250433in}}%
\pgfpathlineto{\pgfqpoint{0.928694in}{1.253005in}}%
\pgfpathlineto{\pgfqpoint{0.890031in}{1.292167in}}%
\pgfpathlineto{\pgfqpoint{0.879504in}{1.299191in}}%
\pgfpathlineto{\pgfqpoint{0.869796in}{1.303282in}}%
\pgfpathlineto{\pgfqpoint{0.861324in}{1.304555in}}%
\pgfpathlineto{\pgfqpoint{0.853943in}{1.303663in}}%
\pgfpathlineto{\pgfqpoint{0.846568in}{1.301026in}}%
\pgfpathlineto{\pgfqpoint{0.838512in}{1.295859in}}%
\pgfpathlineto{\pgfqpoint{0.826713in}{1.285156in}}%
\pgfpathlineto{\pgfqpoint{0.787165in}{1.246155in}}%
\pgfpathlineto{\pgfqpoint{0.776645in}{1.240652in}}%
\pgfpathlineto{\pgfqpoint{0.766288in}{1.238007in}}%
\pgfpathlineto{\pgfqpoint{0.756644in}{1.237994in}}%
\pgfpathlineto{\pgfqpoint{0.747804in}{1.240160in}}%
\pgfpathlineto{\pgfqpoint{0.737528in}{1.245294in}}%
\pgfpathlineto{\pgfqpoint{0.730286in}{1.251427in}}%
\pgfpathlineto{\pgfqpoint{0.725046in}{1.258586in}}%
\pgfpathlineto{\pgfqpoint{0.723345in}{1.264741in}}%
\pgfpathlineto{\pgfqpoint{0.724494in}{1.268092in}}%
\pgfpathlineto{\pgfqpoint{0.727459in}{1.269951in}}%
\pgfpathlineto{\pgfqpoint{0.732535in}{1.269804in}}%
\pgfpathlineto{\pgfqpoint{0.738426in}{1.267370in}}%
\pgfpathlineto{\pgfqpoint{0.745755in}{1.262264in}}%
\pgfpathlineto{\pgfqpoint{0.753380in}{1.254185in}}%
\pgfpathlineto{\pgfqpoint{0.759687in}{1.243915in}}%
\pgfpathlineto{\pgfqpoint{0.763142in}{1.234290in}}%
\pgfpathlineto{\pgfqpoint{0.764354in}{1.224363in}}%
\pgfpathlineto{\pgfqpoint{0.763306in}{1.213635in}}%
\pgfpathlineto{\pgfqpoint{0.759638in}{1.202572in}}%
\pgfpathlineto{\pgfqpoint{0.753156in}{1.190878in}}%
\pgfpathlineto{\pgfqpoint{0.743175in}{1.177978in}}%
\pgfpathlineto{\pgfqpoint{0.726324in}{1.160164in}}%
\pgfpathlineto{\pgfqpoint{0.714005in}{1.145545in}}%
\pgfpathlineto{\pgfqpoint{0.709961in}{1.137138in}}%
\pgfpathlineto{\pgfqpoint{0.709400in}{1.130869in}}%
\pgfpathlineto{\pgfqpoint{0.711139in}{1.125569in}}%
\pgfpathlineto{\pgfqpoint{0.715411in}{1.119999in}}%
\pgfpathlineto{\pgfqpoint{0.722588in}{1.114310in}}%
\pgfpathlineto{\pgfqpoint{0.734201in}{1.107708in}}%
\pgfpathlineto{\pgfqpoint{0.766357in}{1.093187in}}%
\pgfpathlineto{\pgfqpoint{0.779302in}{1.085743in}}%
\pgfpathlineto{\pgfqpoint{0.784459in}{1.080045in}}%
\pgfpathlineto{\pgfqpoint{0.785519in}{1.075706in}}%
\pgfpathlineto{\pgfqpoint{0.784424in}{1.071064in}}%
\pgfpathlineto{\pgfqpoint{0.780652in}{1.065781in}}%
\pgfpathlineto{\pgfqpoint{0.769501in}{1.055633in}}%
\pgfpathlineto{\pgfqpoint{0.731087in}{1.023946in}}%
\pgfpathlineto{\pgfqpoint{0.721897in}{1.012799in}}%
\pgfpathlineto{\pgfqpoint{0.716505in}{1.003342in}}%
\pgfpathlineto{\pgfqpoint{0.712842in}{0.991665in}}%
\pgfpathlineto{\pgfqpoint{0.711518in}{0.979912in}}%
\pgfpathlineto{\pgfqpoint{0.710259in}{0.963743in}}%
\pgfpathlineto{\pgfqpoint{0.707920in}{0.956238in}}%
\pgfpathlineto{\pgfqpoint{0.703779in}{0.950172in}}%
\pgfpathlineto{\pgfqpoint{0.697382in}{0.944897in}}%
\pgfpathlineto{\pgfqpoint{0.687955in}{0.940189in}}%
\pgfpathlineto{\pgfqpoint{0.674744in}{0.936017in}}%
\pgfpathlineto{\pgfqpoint{0.655677in}{0.932483in}}%
\pgfpathlineto{\pgfqpoint{0.645054in}{0.931718in}}%
\pgfpathlineto{\pgfqpoint{0.646215in}{0.932206in}}%
\pgfpathlineto{\pgfqpoint{0.657935in}{0.933819in}}%
\pgfpathlineto{\pgfqpoint{0.687052in}{0.935388in}}%
\pgfpathlineto{\pgfqpoint{0.708249in}{0.934232in}}%
\pgfpathlineto{\pgfqpoint{0.719928in}{0.931776in}}%
\pgfpathlineto{\pgfqpoint{0.728263in}{0.928024in}}%
\pgfpathlineto{\pgfqpoint{0.732086in}{0.924145in}}%
\pgfpathlineto{\pgfqpoint{0.733309in}{0.920088in}}%
\pgfpathlineto{\pgfqpoint{0.732522in}{0.915370in}}%
\pgfpathlineto{\pgfqpoint{0.729227in}{0.909401in}}%
\pgfpathlineto{\pgfqpoint{0.722522in}{0.902100in}}%
\pgfpathlineto{\pgfqpoint{0.711520in}{0.893796in}}%
\pgfpathlineto{\pgfqpoint{0.701562in}{0.888504in}}%
\pgfpathlineto{\pgfqpoint{0.699365in}{0.888430in}}%
\pgfpathlineto{\pgfqpoint{0.699502in}{0.889015in}}%
\pgfpathlineto{\pgfqpoint{0.702749in}{0.892224in}}%
\pgfpathlineto{\pgfqpoint{0.714342in}{0.900114in}}%
\pgfpathlineto{\pgfqpoint{0.745201in}{0.917082in}}%
\pgfpathlineto{\pgfqpoint{0.773181in}{0.929694in}}%
\pgfpathlineto{\pgfqpoint{0.798833in}{0.938704in}}%
\pgfpathlineto{\pgfqpoint{0.815715in}{0.942347in}}%
\pgfpathlineto{\pgfqpoint{0.827471in}{0.942612in}}%
\pgfpathlineto{\pgfqpoint{0.833334in}{0.940657in}}%
\pgfpathlineto{\pgfqpoint{0.837323in}{0.937278in}}%
\pgfpathlineto{\pgfqpoint{0.839344in}{0.932739in}}%
\pgfpathlineto{\pgfqpoint{0.839905in}{0.924236in}}%
\pgfpathlineto{\pgfqpoint{0.837984in}{0.914137in}}%
\pgfpathlineto{\pgfqpoint{0.832961in}{0.899105in}}%
\pgfpathlineto{\pgfqpoint{0.820779in}{0.867919in}}%
\pgfpathlineto{\pgfqpoint{0.816668in}{0.856860in}}%
\pgfpathlineto{\pgfqpoint{0.811483in}{0.848848in}}%
\pgfpathlineto{\pgfqpoint{0.798482in}{0.832795in}}%
\pgfpathlineto{\pgfqpoint{0.771066in}{0.802968in}}%
\pgfpathlineto{\pgfqpoint{0.697801in}{0.727070in}}%
\pgfpathlineto{\pgfqpoint{0.662837in}{0.688957in}}%
\pgfpathlineto{\pgfqpoint{0.660829in}{0.685114in}}%
\pgfpathlineto{\pgfqpoint{0.661104in}{0.685026in}}%
\pgfpathlineto{\pgfqpoint{0.663715in}{0.686215in}}%
\pgfpathlineto{\pgfqpoint{0.676933in}{0.695632in}}%
\pgfpathlineto{\pgfqpoint{0.722564in}{0.733002in}}%
\pgfpathlineto{\pgfqpoint{0.733889in}{0.743526in}}%
\pgfpathlineto{\pgfqpoint{0.732387in}{0.742642in}}%
\pgfpathlineto{\pgfqpoint{0.730632in}{0.741343in}}%
\pgfpathlineto{\pgfqpoint{0.732323in}{0.742718in}}%
\pgfpathlineto{\pgfqpoint{0.732323in}{0.742718in}}%
\pgfpathlineto{\pgfqpoint{0.838837in}{0.833419in}}%
\pgfpathlineto{\pgfqpoint{0.853763in}{0.849010in}}%
\pgfpathlineto{\pgfqpoint{0.853796in}{0.849986in}}%
\pgfpathlineto{\pgfqpoint{0.853001in}{0.850018in}}%
\pgfpathlineto{\pgfqpoint{0.847903in}{0.847732in}}%
\pgfpathlineto{\pgfqpoint{0.832658in}{0.839828in}}%
\pgfpathlineto{\pgfqpoint{0.824572in}{0.837945in}}%
\pgfpathlineto{\pgfqpoint{0.806930in}{0.836394in}}%
\pgfpathlineto{\pgfqpoint{0.790519in}{0.831865in}}%
\pgfpathlineto{\pgfqpoint{0.765965in}{0.821980in}}%
\pgfpathlineto{\pgfqpoint{0.735169in}{0.806979in}}%
\pgfpathlineto{\pgfqpoint{0.691647in}{0.783059in}}%
\pgfpathlineto{\pgfqpoint{0.624538in}{0.743149in}}%
\pgfpathlineto{\pgfqpoint{0.564391in}{0.706986in}}%
\pgfpathlineto{\pgfqpoint{0.560991in}{0.705642in}}%
\pgfpathlineto{\pgfqpoint{0.561912in}{0.707008in}}%
\pgfpathlineto{\pgfqpoint{0.571889in}{0.715135in}}%
\pgfpathlineto{\pgfqpoint{0.633990in}{0.763446in}}%
\pgfpathlineto{\pgfqpoint{0.653307in}{0.781635in}}%
\pgfpathlineto{\pgfqpoint{0.661015in}{0.791739in}}%
\pgfpathlineto{\pgfqpoint{0.668846in}{0.803049in}}%
\pgfpathlineto{\pgfqpoint{0.680292in}{0.809953in}}%
\pgfpathlineto{\pgfqpoint{0.720101in}{0.830970in}}%
\pgfpathlineto{\pgfqpoint{0.760028in}{0.853695in}}%
\pgfpathlineto{\pgfqpoint{0.786762in}{0.871224in}}%
\pgfpathlineto{\pgfqpoint{0.800559in}{0.882249in}}%
\pgfpathlineto{\pgfqpoint{0.808815in}{0.891246in}}%
\pgfpathlineto{\pgfqpoint{0.811482in}{0.897279in}}%
\pgfpathlineto{\pgfqpoint{0.811005in}{0.901560in}}%
\pgfpathlineto{\pgfqpoint{0.808668in}{0.904285in}}%
\pgfpathlineto{\pgfqpoint{0.802043in}{0.907791in}}%
\pgfpathlineto{\pgfqpoint{0.770889in}{0.919058in}}%
\pgfpathlineto{\pgfqpoint{0.734557in}{0.937093in}}%
\pgfpathlineto{\pgfqpoint{0.717473in}{0.942185in}}%
\pgfpathlineto{\pgfqpoint{0.692848in}{0.947276in}}%
\pgfpathlineto{\pgfqpoint{0.661957in}{0.950777in}}%
\pgfpathlineto{\pgfqpoint{0.625434in}{0.952685in}}%
\pgfpathlineto{\pgfqpoint{0.580913in}{0.952548in}}%
\pgfpathlineto{\pgfqpoint{0.514662in}{0.949593in}}%
\pgfpathlineto{\pgfqpoint{0.468760in}{0.947626in}}%
\pgfpathlineto{\pgfqpoint{0.469169in}{0.947986in}}%
\pgfpathlineto{\pgfqpoint{0.474867in}{0.949480in}}%
\pgfpathlineto{\pgfqpoint{0.504522in}{0.954876in}}%
\pgfpathlineto{\pgfqpoint{0.564327in}{0.966534in}}%
\pgfpathlineto{\pgfqpoint{0.599647in}{0.976036in}}%
\pgfpathlineto{\pgfqpoint{0.616917in}{0.983197in}}%
\pgfpathlineto{\pgfqpoint{0.626138in}{0.989090in}}%
\pgfpathlineto{\pgfqpoint{0.632907in}{0.996344in}}%
\pgfpathlineto{\pgfqpoint{0.640196in}{1.005199in}}%
\pgfpathlineto{\pgfqpoint{0.646731in}{1.008567in}}%
\pgfpathlineto{\pgfqpoint{0.658254in}{1.011456in}}%
\pgfpathlineto{\pgfqpoint{0.679731in}{1.014020in}}%
\pgfpathlineto{\pgfqpoint{0.732269in}{1.016664in}}%
\pgfpathlineto{\pgfqpoint{0.827454in}{1.021361in}}%
\pgfpathlineto{\pgfqpoint{0.844182in}{1.024295in}}%
\pgfpathlineto{\pgfqpoint{0.850505in}{1.027350in}}%
\pgfpathlineto{\pgfqpoint{0.851711in}{1.030010in}}%
\pgfpathlineto{\pgfqpoint{0.850945in}{1.032830in}}%
\pgfpathlineto{\pgfqpoint{0.845008in}{1.046704in}}%
\pgfpathlineto{\pgfqpoint{0.846615in}{1.051282in}}%
\pgfpathlineto{\pgfqpoint{0.852589in}{1.057785in}}%
\pgfpathlineto{\pgfqpoint{0.866966in}{1.068339in}}%
\pgfpathlineto{\pgfqpoint{0.876991in}{1.077047in}}%
\pgfpathlineto{\pgfqpoint{0.881615in}{1.083657in}}%
\pgfpathlineto{\pgfqpoint{0.883176in}{1.089537in}}%
\pgfpathlineto{\pgfqpoint{0.882364in}{1.095547in}}%
\pgfpathlineto{\pgfqpoint{0.878908in}{1.102510in}}%
\pgfpathlineto{\pgfqpoint{0.872196in}{1.110452in}}%
\pgfpathlineto{\pgfqpoint{0.861278in}{1.119989in}}%
\pgfpathlineto{\pgfqpoint{0.844013in}{1.132157in}}%
\pgfpathlineto{\pgfqpoint{0.815194in}{1.149775in}}%
\pgfpathlineto{\pgfqpoint{0.685178in}{1.225814in}}%
\pgfpathlineto{\pgfqpoint{0.649463in}{1.250159in}}%
\pgfpathlineto{\pgfqpoint{0.620936in}{1.272318in}}%
\pgfpathlineto{\pgfqpoint{0.600564in}{1.290800in}}%
\pgfpathlineto{\pgfqpoint{0.582733in}{1.309975in}}%
\pgfpathlineto{\pgfqpoint{0.571717in}{1.324821in}}%
\pgfpathlineto{\pgfqpoint{0.563876in}{1.338726in}}%
\pgfpathlineto{\pgfqpoint{0.559563in}{1.350619in}}%
\pgfpathlineto{\pgfqpoint{0.558012in}{1.360742in}}%
\pgfpathlineto{\pgfqpoint{0.558762in}{1.369476in}}%
\pgfpathlineto{\pgfqpoint{0.561575in}{1.377461in}}%
\pgfpathlineto{\pgfqpoint{0.566386in}{1.384500in}}%
\pgfpathlineto{\pgfqpoint{0.573435in}{1.390709in}}%
\pgfpathlineto{\pgfqpoint{0.583066in}{1.396162in}}%
\pgfpathlineto{\pgfqpoint{0.596650in}{1.400940in}}%
\pgfpathlineto{\pgfqpoint{0.612909in}{1.404264in}}%
\pgfpathlineto{\pgfqpoint{0.632122in}{1.406059in}}%
\pgfpathlineto{\pgfqpoint{0.652904in}{1.405866in}}%
\pgfpathlineto{\pgfqpoint{0.671958in}{1.403388in}}%
\pgfpathlineto{\pgfqpoint{0.685339in}{1.399484in}}%
\pgfpathlineto{\pgfqpoint{0.695484in}{1.394167in}}%
\pgfpathlineto{\pgfqpoint{0.703658in}{1.386874in}}%
\pgfpathlineto{\pgfqpoint{0.709567in}{1.378208in}}%
\pgfpathlineto{\pgfqpoint{0.714740in}{1.366510in}}%
\pgfpathlineto{\pgfqpoint{0.719804in}{1.348847in}}%
\pgfpathlineto{\pgfqpoint{0.733904in}{1.295235in}}%
\pgfpathlineto{\pgfqpoint{0.744237in}{1.268553in}}%
\pgfpathlineto{\pgfqpoint{0.751677in}{1.255161in}}%
\pgfpathlineto{\pgfqpoint{0.761985in}{1.240133in}}%
\pgfpathlineto{\pgfqpoint{0.772077in}{1.229411in}}%
\pgfpathlineto{\pgfqpoint{0.781873in}{1.222473in}}%
\pgfpathlineto{\pgfqpoint{0.788319in}{1.220252in}}%
\pgfpathlineto{\pgfqpoint{0.792222in}{1.220800in}}%
\pgfpathlineto{\pgfqpoint{0.792380in}{1.222202in}}%
\pgfpathlineto{\pgfqpoint{0.790854in}{1.224059in}}%
\pgfpathlineto{\pgfqpoint{0.786125in}{1.226369in}}%
\pgfpathlineto{\pgfqpoint{0.777175in}{1.228266in}}%
\pgfpathlineto{\pgfqpoint{0.759556in}{1.228065in}}%
\pgfpathlineto{\pgfqpoint{0.743411in}{1.225304in}}%
\pgfpathlineto{\pgfqpoint{0.724011in}{1.220708in}}%
\pgfpathlineto{\pgfqpoint{0.651302in}{1.201035in}}%
\pgfpathlineto{\pgfqpoint{0.626974in}{1.197664in}}%
\pgfpathlineto{\pgfqpoint{0.609891in}{1.197608in}}%
\pgfpathlineto{\pgfqpoint{0.596100in}{1.199879in}}%
\pgfpathlineto{\pgfqpoint{0.584205in}{1.204144in}}%
\pgfpathlineto{\pgfqpoint{0.574961in}{1.209779in}}%
\pgfpathlineto{\pgfqpoint{0.567723in}{1.216971in}}%
\pgfpathlineto{\pgfqpoint{0.562554in}{1.225104in}}%
\pgfpathlineto{\pgfqpoint{0.559932in}{1.233157in}}%
\pgfpathlineto{\pgfqpoint{0.559198in}{1.241608in}}%
\pgfpathlineto{\pgfqpoint{0.560781in}{1.249158in}}%
\pgfpathlineto{\pgfqpoint{0.564129in}{1.255634in}}%
\pgfpathlineto{\pgfqpoint{0.568776in}{1.260163in}}%
\pgfpathlineto{\pgfqpoint{0.575129in}{1.263348in}}%
\pgfpathlineto{\pgfqpoint{0.582653in}{1.264868in}}%
\pgfpathlineto{\pgfqpoint{0.591143in}{1.264231in}}%
\pgfpathlineto{\pgfqpoint{0.604547in}{1.260642in}}%
\pgfpathlineto{\pgfqpoint{0.615746in}{1.255092in}}%
\pgfpathlineto{\pgfqpoint{0.635018in}{1.242943in}}%
\pgfpathlineto{\pgfqpoint{0.661263in}{1.222000in}}%
\pgfpathlineto{\pgfqpoint{0.706156in}{1.185161in}}%
\pgfpathlineto{\pgfqpoint{0.718703in}{1.178491in}}%
\pgfpathlineto{\pgfqpoint{0.728963in}{1.175544in}}%
\pgfpathlineto{\pgfqpoint{0.738441in}{1.174893in}}%
\pgfpathlineto{\pgfqpoint{0.750169in}{1.176543in}}%
\pgfpathlineto{\pgfqpoint{0.755130in}{1.179439in}}%
\pgfpathlineto{\pgfqpoint{0.755652in}{1.182386in}}%
\pgfpathlineto{\pgfqpoint{0.754043in}{1.185096in}}%
\pgfpathlineto{\pgfqpoint{0.747014in}{1.191011in}}%
\pgfpathlineto{\pgfqpoint{0.729431in}{1.201145in}}%
\pgfpathlineto{\pgfqpoint{0.700244in}{1.215332in}}%
\pgfpathlineto{\pgfqpoint{0.628830in}{1.246335in}}%
\pgfpathlineto{\pgfqpoint{0.570825in}{1.271274in}}%
\pgfpathlineto{\pgfqpoint{0.571040in}{1.271317in}}%
\pgfpathlineto{\pgfqpoint{0.575024in}{1.270590in}}%
\pgfpathlineto{\pgfqpoint{0.605820in}{1.262510in}}%
\pgfpathlineto{\pgfqpoint{0.620766in}{1.255443in}}%
\pgfpathlineto{\pgfqpoint{0.686795in}{1.221792in}}%
\pgfpathlineto{\pgfqpoint{0.750621in}{1.188355in}}%
\pgfpathlineto{\pgfqpoint{0.787823in}{1.166736in}}%
\pgfpathlineto{\pgfqpoint{0.787842in}{1.166384in}}%
\pgfpathlineto{\pgfqpoint{0.787312in}{1.166403in}}%
\pgfpathlineto{\pgfqpoint{0.787312in}{1.166403in}}%
\pgfpathlineto{\pgfqpoint{0.780109in}{1.169645in}}%
\pgfpathlineto{\pgfqpoint{0.763380in}{1.179940in}}%
\pgfpathlineto{\pgfqpoint{0.762459in}{1.181692in}}%
\pgfpathlineto{\pgfqpoint{0.762895in}{1.181870in}}%
\pgfpathlineto{\pgfqpoint{0.765959in}{1.181344in}}%
\pgfpathlineto{\pgfqpoint{0.783630in}{1.174805in}}%
\pgfpathlineto{\pgfqpoint{0.814322in}{1.160834in}}%
\pgfpathlineto{\pgfqpoint{0.852730in}{1.141101in}}%
\pgfpathlineto{\pgfqpoint{0.886299in}{1.121382in}}%
\pgfpathlineto{\pgfqpoint{0.904491in}{1.108235in}}%
\pgfpathlineto{\pgfqpoint{0.911519in}{1.101089in}}%
\pgfpathlineto{\pgfqpoint{0.913560in}{1.096389in}}%
\pgfpathlineto{\pgfqpoint{0.912315in}{1.094246in}}%
\pgfpathlineto{\pgfqpoint{0.909078in}{1.093113in}}%
\pgfpathlineto{\pgfqpoint{0.901955in}{1.093087in}}%
\pgfpathlineto{\pgfqpoint{0.881353in}{1.096447in}}%
\pgfpathlineto{\pgfqpoint{0.837692in}{1.108240in}}%
\pgfpathlineto{\pgfqpoint{0.800162in}{1.117890in}}%
\pgfpathlineto{\pgfqpoint{0.787517in}{1.119090in}}%
\pgfpathlineto{\pgfqpoint{0.783208in}{1.117663in}}%
\pgfpathlineto{\pgfqpoint{0.782319in}{1.115244in}}%
\pgfpathlineto{\pgfqpoint{0.783598in}{1.111328in}}%
\pgfpathlineto{\pgfqpoint{0.788348in}{1.104642in}}%
\pgfpathlineto{\pgfqpoint{0.802865in}{1.089226in}}%
\pgfpathlineto{\pgfqpoint{0.841434in}{1.049580in}}%
\pgfpathlineto{\pgfqpoint{0.852423in}{1.034814in}}%
\pgfpathlineto{\pgfqpoint{0.856707in}{1.025837in}}%
\pgfpathlineto{\pgfqpoint{0.857797in}{1.018981in}}%
\pgfpathlineto{\pgfqpoint{0.856437in}{1.014626in}}%
\pgfpathlineto{\pgfqpoint{0.853031in}{1.011462in}}%
\pgfpathlineto{\pgfqpoint{0.847778in}{1.009706in}}%
\pgfpathlineto{\pgfqpoint{0.839236in}{1.009259in}}%
\pgfpathlineto{\pgfqpoint{0.826564in}{1.010956in}}%
\pgfpathlineto{\pgfqpoint{0.808592in}{1.015931in}}%
\pgfpathlineto{\pgfqpoint{0.789652in}{1.023225in}}%
\pgfpathlineto{\pgfqpoint{0.759970in}{1.035527in}}%
\pgfpathlineto{\pgfqpoint{0.760586in}{1.034174in}}%
\pgfpathlineto{\pgfqpoint{0.765997in}{1.028840in}}%
\pgfpathlineto{\pgfqpoint{0.785572in}{1.008953in}}%
\pgfpathlineto{\pgfqpoint{0.795384in}{0.995724in}}%
\pgfpathlineto{\pgfqpoint{0.801814in}{0.983766in}}%
\pgfpathlineto{\pgfqpoint{0.805465in}{0.972730in}}%
\pgfpathlineto{\pgfqpoint{0.807203in}{0.961502in}}%
\pgfpathlineto{\pgfqpoint{0.806678in}{0.949635in}}%
\pgfpathlineto{\pgfqpoint{0.803936in}{0.938988in}}%
\pgfpathlineto{\pgfqpoint{0.798433in}{0.927965in}}%
\pgfpathlineto{\pgfqpoint{0.790652in}{0.917939in}}%
\pgfpathlineto{\pgfqpoint{0.781734in}{0.910044in}}%
\pgfpathlineto{\pgfqpoint{0.769912in}{0.902624in}}%
\pgfpathlineto{\pgfqpoint{0.759852in}{0.895979in}}%
\pgfpathlineto{\pgfqpoint{0.762850in}{0.892514in}}%
\pgfpathlineto{\pgfqpoint{0.774085in}{0.878909in}}%
\pgfpathlineto{\pgfqpoint{0.781497in}{0.865912in}}%
\pgfpathlineto{\pgfqpoint{0.787747in}{0.850090in}}%
\pgfpathlineto{\pgfqpoint{0.793123in}{0.830629in}}%
\pgfpathlineto{\pgfqpoint{0.797253in}{0.806961in}}%
\pgfpathlineto{\pgfqpoint{0.800954in}{0.771159in}}%
\pgfpathlineto{\pgfqpoint{0.804303in}{0.744730in}}%
\pgfpathlineto{\pgfqpoint{0.807869in}{0.732994in}}%
\pgfpathlineto{\pgfqpoint{0.811929in}{0.726873in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{0.723907in}}%
\pgfpathlineto{\pgfqpoint{0.822401in}{0.723003in}}%
\pgfpathlineto{\pgfqpoint{0.830686in}{0.724243in}}%
\pgfpathlineto{\pgfqpoint{0.854812in}{0.729490in}}%
\pgfpathlineto{\pgfqpoint{0.860670in}{0.728418in}}%
\pgfpathlineto{\pgfqpoint{0.865571in}{0.725327in}}%
\pgfpathlineto{\pgfqpoint{0.869619in}{0.719787in}}%
\pgfpathlineto{\pgfqpoint{0.873793in}{0.709640in}}%
\pgfpathlineto{\pgfqpoint{0.886372in}{0.668688in}}%
\pgfpathlineto{\pgfqpoint{0.890807in}{0.663891in}}%
\pgfpathlineto{\pgfqpoint{0.895920in}{0.661655in}}%
\pgfpathlineto{\pgfqpoint{0.901622in}{0.661815in}}%
\pgfpathlineto{\pgfqpoint{0.908769in}{0.664441in}}%
\pgfpathlineto{\pgfqpoint{0.919105in}{0.671222in}}%
\pgfpathlineto{\pgfqpoint{0.932587in}{0.683169in}}%
\pgfpathlineto{\pgfqpoint{0.955031in}{0.707013in}}%
\pgfpathlineto{\pgfqpoint{0.972057in}{0.724184in}}%
\pgfpathlineto{\pgfqpoint{0.975958in}{0.725731in}}%
\pgfpathlineto{\pgfqpoint{0.976342in}{0.724057in}}%
\pgfpathlineto{\pgfqpoint{0.974677in}{0.718959in}}%
\pgfpathlineto{\pgfqpoint{0.968415in}{0.707212in}}%
\pgfpathlineto{\pgfqpoint{0.957220in}{0.691127in}}%
\pgfpathlineto{\pgfqpoint{0.947449in}{0.681041in}}%
\pgfpathlineto{\pgfqpoint{0.944854in}{0.680546in}}%
\pgfpathlineto{\pgfqpoint{0.944842in}{0.680564in}}%
\pgfpathlineto{\pgfqpoint{0.944863in}{0.682484in}}%
\pgfpathlineto{\pgfqpoint{0.947670in}{0.689282in}}%
\pgfpathlineto{\pgfqpoint{0.955696in}{0.702538in}}%
\pgfpathlineto{\pgfqpoint{0.967268in}{0.717067in}}%
\pgfpathlineto{\pgfqpoint{0.978016in}{0.727153in}}%
\pgfpathlineto{\pgfqpoint{0.987001in}{0.732723in}}%
\pgfpathlineto{\pgfqpoint{0.994863in}{0.735217in}}%
\pgfpathlineto{\pgfqpoint{1.001287in}{0.735216in}}%
\pgfpathlineto{\pgfqpoint{1.007037in}{0.733179in}}%
\pgfpathlineto{\pgfqpoint{1.012422in}{0.728821in}}%
\pgfpathlineto{\pgfqpoint{1.017394in}{0.721537in}}%
\pgfpathlineto{\pgfqpoint{1.021753in}{0.710844in}}%
\pgfpathlineto{\pgfqpoint{1.025046in}{0.696316in}}%
\pgfpathlineto{\pgfqpoint{1.027476in}{0.675569in}}%
\pgfpathlineto{\pgfqpoint{1.031007in}{0.646262in}}%
\pgfpathlineto{\pgfqpoint{1.033936in}{0.640590in}}%
\pgfpathlineto{\pgfqpoint{1.037868in}{0.637728in}}%
\pgfpathlineto{\pgfqpoint{1.043327in}{0.636651in}}%
\pgfpathlineto{\pgfqpoint{1.054230in}{0.637417in}}%
\pgfpathlineto{\pgfqpoint{1.078097in}{0.639107in}}%
\pgfpathlineto{\pgfqpoint{1.094342in}{0.637674in}}%
\pgfpathlineto{\pgfqpoint{1.109171in}{0.634179in}}%
\pgfpathlineto{\pgfqpoint{1.126084in}{0.628017in}}%
\pgfpathlineto{\pgfqpoint{1.145560in}{0.618234in}}%
\pgfpathlineto{\pgfqpoint{1.178626in}{0.600766in}}%
\pgfpathlineto{\pgfqpoint{1.183553in}{0.601051in}}%
\pgfpathlineto{\pgfqpoint{1.186348in}{0.603754in}}%
\pgfpathlineto{\pgfqpoint{1.187911in}{0.608629in}}%
\pgfpathlineto{\pgfqpoint{1.188429in}{0.617708in}}%
\pgfpathlineto{\pgfqpoint{1.187113in}{0.639758in}}%
\pgfpathlineto{\pgfqpoint{1.186032in}{0.669592in}}%
\pgfpathlineto{\pgfqpoint{1.187715in}{0.682398in}}%
\pgfpathlineto{\pgfqpoint{1.191121in}{0.691030in}}%
\pgfpathlineto{\pgfqpoint{1.195417in}{0.696318in}}%
\pgfpathlineto{\pgfqpoint{1.200360in}{0.699094in}}%
\pgfpathlineto{\pgfqpoint{1.206550in}{0.700056in}}%
\pgfpathlineto{\pgfqpoint{1.214989in}{0.699014in}}%
\pgfpathlineto{\pgfqpoint{1.225600in}{0.695641in}}%
\pgfpathlineto{\pgfqpoint{1.270817in}{0.679168in}}%
\pgfpathlineto{\pgfqpoint{1.276196in}{0.680482in}}%
\pgfpathlineto{\pgfqpoint{1.279116in}{0.683538in}}%
\pgfpathlineto{\pgfqpoint{1.280386in}{0.688316in}}%
\pgfpathlineto{\pgfqpoint{1.280028in}{0.696058in}}%
\pgfpathlineto{\pgfqpoint{1.276840in}{0.709356in}}%
\pgfpathlineto{\pgfqpoint{1.269910in}{0.727772in}}%
\pgfpathlineto{\pgfqpoint{1.255161in}{0.759502in}}%
\pgfpathlineto{\pgfqpoint{1.230802in}{0.809544in}}%
\pgfpathlineto{\pgfqpoint{1.231438in}{0.809508in}}%
\pgfpathlineto{\pgfqpoint{1.234670in}{0.807300in}}%
\pgfpathlineto{\pgfqpoint{1.264970in}{0.782827in}}%
\pgfpathlineto{\pgfqpoint{1.275112in}{0.777707in}}%
\pgfpathlineto{\pgfqpoint{1.283777in}{0.775665in}}%
\pgfpathlineto{\pgfqpoint{1.291886in}{0.776368in}}%
\pgfpathlineto{\pgfqpoint{1.298830in}{0.779165in}}%
\pgfpathlineto{\pgfqpoint{1.316218in}{0.787213in}}%
\pgfpathlineto{\pgfqpoint{1.323840in}{0.787166in}}%
\pgfpathlineto{\pgfqpoint{1.332661in}{0.784524in}}%
\pgfpathlineto{\pgfqpoint{1.343475in}{0.778643in}}%
\pgfpathlineto{\pgfqpoint{1.357758in}{0.768198in}}%
\pgfpathlineto{\pgfqpoint{1.375615in}{0.753034in}}%
\pgfpathlineto{\pgfqpoint{1.430400in}{0.706314in}}%
\pgfpathlineto{\pgfqpoint{1.438156in}{0.702871in}}%
\pgfpathlineto{\pgfqpoint{1.441306in}{0.703533in}}%
\pgfpathlineto{\pgfqpoint{1.442746in}{0.706147in}}%
\pgfpathlineto{\pgfqpoint{1.442767in}{0.710769in}}%
\pgfpathlineto{\pgfqpoint{1.440519in}{0.721510in}}%
\pgfpathlineto{\pgfqpoint{1.433935in}{0.750692in}}%
\pgfpathlineto{\pgfqpoint{1.433148in}{0.765714in}}%
\pgfpathlineto{\pgfqpoint{1.434640in}{0.772077in}}%
\pgfpathlineto{\pgfqpoint{1.437550in}{0.775876in}}%
\pgfpathlineto{\pgfqpoint{1.441374in}{0.777316in}}%
\pgfpathlineto{\pgfqpoint{1.446611in}{0.776849in}}%
\pgfpathlineto{\pgfqpoint{1.451443in}{0.774188in}}%
\pgfpathlineto{\pgfqpoint{1.452259in}{0.771623in}}%
\pgfpathlineto{\pgfqpoint{1.450259in}{0.770691in}}%
\pgfpathlineto{\pgfqpoint{1.444038in}{0.771068in}}%
\pgfpathlineto{\pgfqpoint{1.432806in}{0.774090in}}%
\pgfpathlineto{\pgfqpoint{1.414488in}{0.781383in}}%
\pgfpathlineto{\pgfqpoint{1.391905in}{0.792969in}}%
\pgfpathlineto{\pgfqpoint{1.378481in}{0.801154in}}%
\pgfpathlineto{\pgfqpoint{1.378481in}{0.801154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435926in}{1.694491in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{1.694491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748504in}{0.381913in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{1.694491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435926in}{0.381913in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{0.381913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435926in}{0.381913in}}%
\pgfpathlineto{\pgfqpoint{0.435926in}{1.694491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567184in}{0.381913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567184in}{1.694491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.567184in,y=0.326358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829700in}{0.381913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829700in}{1.694491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.829700in,y=0.326358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont −0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092215in}{0.381913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092215in}{1.694491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.092215in,y=0.326358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354731in}{0.381913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354731in}{1.694491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.354731in,y=0.326358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617246in}{0.381913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617246in}{1.694491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.617246in,y=0.326358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.092215in,y=0.133457in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont \(\displaystyle v_{pr}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435926in}{0.513171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748504in}{0.513171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.380371in,y=0.513171in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435926in}{0.775687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748504in}{0.775687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.380371in,y=0.775687in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont −0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435926in}{1.038202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748504in}{1.038202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.380371in,y=1.038202in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435926in}{1.300718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748504in}{1.300718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.380371in,y=1.300718in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435926in}{1.563233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748504in}{1.563233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.380371in,y=1.563233in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.133457in,y=1.038202in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont \(\displaystyle u_{pr}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_250_M3B2_vpr_upr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.758504in}{1.704491in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.758504in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.758504in}{1.704491in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.704491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435926in}{0.381913in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{0.381913in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{1.694491in}}%
\pgfpathlineto{\pgfqpoint{0.435926in}{1.694491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.246689in}{1.046469in}}%
\pgfpathlineto{\pgfqpoint{1.399141in}{1.054288in}}%
\pgfpathlineto{\pgfqpoint{1.405934in}{1.053259in}}%
\pgfpathlineto{\pgfqpoint{1.405681in}{1.052923in}}%
\pgfpathlineto{\pgfqpoint{1.401795in}{1.050871in}}%
\pgfpathlineto{\pgfqpoint{1.361922in}{1.036560in}}%
\pgfpathlineto{\pgfqpoint{1.356167in}{1.032027in}}%
\pgfpathlineto{\pgfqpoint{1.355165in}{1.028852in}}%
\pgfpathlineto{\pgfqpoint{1.356903in}{1.025320in}}%
\pgfpathlineto{\pgfqpoint{1.361461in}{1.022173in}}%
\pgfpathlineto{\pgfqpoint{1.361536in}{1.022126in}}%
\pgfpathlineto{\pgfqpoint{1.361436in}{1.022079in}}%
\pgfpathlineto{\pgfqpoint{1.361436in}{1.022079in}}%
\pgfpathlineto{\pgfqpoint{1.354797in}{1.022691in}}%
\pgfpathlineto{\pgfqpoint{1.324894in}{1.024543in}}%
\pgfpathlineto{\pgfqpoint{1.318361in}{1.023080in}}%
\pgfpathlineto{\pgfqpoint{1.318986in}{1.021598in}}%
\pgfpathlineto{\pgfqpoint{1.321908in}{1.019860in}}%
\pgfpathlineto{\pgfqpoint{1.333434in}{1.015801in}}%
\pgfpathlineto{\pgfqpoint{1.364042in}{1.007737in}}%
\pgfpathlineto{\pgfqpoint{1.433540in}{0.991935in}}%
\pgfpathlineto{\pgfqpoint{1.508378in}{0.974713in}}%
\pgfpathlineto{\pgfqpoint{1.518870in}{0.971092in}}%
\pgfpathlineto{\pgfqpoint{1.518413in}{0.970923in}}%
\pgfpathlineto{\pgfqpoint{1.515138in}{0.970874in}}%
\pgfpathlineto{\pgfqpoint{1.496624in}{0.973064in}}%
\pgfpathlineto{\pgfqpoint{1.445745in}{0.981053in}}%
\pgfpathlineto{\pgfqpoint{1.376264in}{0.993701in}}%
\pgfpathlineto{\pgfqpoint{1.352254in}{0.999643in}}%
\pgfpathlineto{\pgfqpoint{1.352352in}{0.999726in}}%
\pgfpathlineto{\pgfqpoint{1.354972in}{0.999715in}}%
\pgfpathlineto{\pgfqpoint{1.371462in}{0.997284in}}%
\pgfpathlineto{\pgfqpoint{1.404469in}{0.990322in}}%
\pgfpathlineto{\pgfqpoint{1.413369in}{0.986969in}}%
\pgfpathlineto{\pgfqpoint{1.413190in}{0.986806in}}%
\pgfpathlineto{\pgfqpoint{1.410208in}{0.986637in}}%
\pgfpathlineto{\pgfqpoint{1.393788in}{0.988365in}}%
\pgfpathlineto{\pgfqpoint{1.362687in}{0.993881in}}%
\pgfpathlineto{\pgfqpoint{1.350389in}{0.997661in}}%
\pgfpathlineto{\pgfqpoint{1.348429in}{0.999640in}}%
\pgfpathlineto{\pgfqpoint{1.348549in}{0.999824in}}%
\pgfpathlineto{\pgfqpoint{1.350789in}{1.000840in}}%
\pgfpathlineto{\pgfqpoint{1.360467in}{1.001967in}}%
\pgfpathlineto{\pgfqpoint{1.382366in}{1.002275in}}%
\pgfpathlineto{\pgfqpoint{1.422177in}{1.000925in}}%
\pgfpathlineto{\pgfqpoint{1.475573in}{0.997108in}}%
\pgfpathlineto{\pgfqpoint{1.505233in}{0.994705in}}%
\pgfpathlineto{\pgfqpoint{1.502259in}{0.995370in}}%
\pgfpathlineto{\pgfqpoint{1.481336in}{1.002079in}}%
\pgfpathlineto{\pgfqpoint{1.481757in}{1.003631in}}%
\pgfpathlineto{\pgfqpoint{1.486085in}{1.005326in}}%
\pgfpathlineto{\pgfqpoint{1.497932in}{1.008693in}}%
\pgfpathlineto{\pgfqpoint{1.496564in}{1.009339in}}%
\pgfpathlineto{\pgfqpoint{1.488203in}{1.010640in}}%
\pgfpathlineto{\pgfqpoint{1.446227in}{1.014318in}}%
\pgfpathlineto{\pgfqpoint{1.357972in}{1.021957in}}%
\pgfpathlineto{\pgfqpoint{1.358243in}{1.022097in}}%
\pgfpathlineto{\pgfqpoint{1.362983in}{1.022399in}}%
\pgfpathlineto{\pgfqpoint{1.398316in}{1.022304in}}%
\pgfpathlineto{\pgfqpoint{1.479788in}{1.021777in}}%
\pgfpathlineto{\pgfqpoint{1.464159in}{1.022943in}}%
\pgfpathlineto{\pgfqpoint{1.390743in}{1.025975in}}%
\pgfpathlineto{\pgfqpoint{1.226544in}{1.032030in}}%
\pgfpathlineto{\pgfqpoint{1.208812in}{1.033467in}}%
\pgfpathlineto{\pgfqpoint{1.214029in}{1.033873in}}%
\pgfpathlineto{\pgfqpoint{1.258449in}{1.034206in}}%
\pgfpathlineto{\pgfqpoint{1.309752in}{1.034789in}}%
\pgfpathlineto{\pgfqpoint{1.309404in}{1.034992in}}%
\pgfpathlineto{\pgfqpoint{1.301891in}{1.035704in}}%
\pgfpathlineto{\pgfqpoint{1.142855in}{1.047559in}}%
\pgfpathlineto{\pgfqpoint{1.142043in}{1.048377in}}%
\pgfpathlineto{\pgfqpoint{1.142603in}{1.048841in}}%
\pgfpathlineto{\pgfqpoint{1.147490in}{1.050008in}}%
\pgfpathlineto{\pgfqpoint{1.165703in}{1.051577in}}%
\pgfpathlineto{\pgfqpoint{1.225331in}{1.053966in}}%
\pgfpathlineto{\pgfqpoint{1.404181in}{1.059088in}}%
\pgfpathlineto{\pgfqpoint{1.396864in}{1.059856in}}%
\pgfpathlineto{\pgfqpoint{1.355278in}{1.060777in}}%
\pgfpathlineto{\pgfqpoint{1.067718in}{1.061995in}}%
\pgfpathlineto{\pgfqpoint{1.016230in}{1.061398in}}%
\pgfpathlineto{\pgfqpoint{1.017094in}{1.061104in}}%
\pgfpathlineto{\pgfqpoint{1.030676in}{1.059669in}}%
\pgfpathlineto{\pgfqpoint{1.095025in}{1.055249in}}%
\pgfpathlineto{\pgfqpoint{1.219959in}{1.048816in}}%
\pgfpathlineto{\pgfqpoint{1.176292in}{1.049274in}}%
\pgfpathlineto{\pgfqpoint{1.089546in}{1.051068in}}%
\pgfpathlineto{\pgfqpoint{1.091304in}{1.051321in}}%
\pgfpathlineto{\pgfqpoint{1.117190in}{1.052306in}}%
\pgfpathlineto{\pgfqpoint{1.209642in}{1.055846in}}%
\pgfpathlineto{\pgfqpoint{1.269314in}{1.060195in}}%
\pgfpathlineto{\pgfqpoint{1.298625in}{1.064300in}}%
\pgfpathlineto{\pgfqpoint{1.310876in}{1.067954in}}%
\pgfpathlineto{\pgfqpoint{1.313425in}{1.070531in}}%
\pgfpathlineto{\pgfqpoint{1.312750in}{1.072576in}}%
\pgfpathlineto{\pgfqpoint{1.309277in}{1.074947in}}%
\pgfpathlineto{\pgfqpoint{1.299996in}{1.078359in}}%
\pgfpathlineto{\pgfqpoint{1.277051in}{1.083831in}}%
\pgfpathlineto{\pgfqpoint{1.238424in}{1.090526in}}%
\pgfpathlineto{\pgfqpoint{1.138403in}{1.107539in}}%
\pgfpathlineto{\pgfqpoint{1.137779in}{1.108224in}}%
\pgfpathlineto{\pgfqpoint{1.138778in}{1.108594in}}%
\pgfpathlineto{\pgfqpoint{1.146783in}{1.108843in}}%
\pgfpathlineto{\pgfqpoint{1.172694in}{1.107165in}}%
\pgfpathlineto{\pgfqpoint{1.219868in}{1.101930in}}%
\pgfpathlineto{\pgfqpoint{1.292386in}{1.091882in}}%
\pgfpathlineto{\pgfqpoint{1.346270in}{1.082583in}}%
\pgfpathlineto{\pgfqpoint{1.353265in}{1.079798in}}%
\pgfpathlineto{\pgfqpoint{1.352069in}{1.079027in}}%
\pgfpathlineto{\pgfqpoint{1.344975in}{1.077998in}}%
\pgfpathlineto{\pgfqpoint{1.320537in}{1.077161in}}%
\pgfpathlineto{\pgfqpoint{1.274185in}{1.077848in}}%
\pgfpathlineto{\pgfqpoint{1.227797in}{1.080698in}}%
\pgfpathlineto{\pgfqpoint{1.195928in}{1.084698in}}%
\pgfpathlineto{\pgfqpoint{1.179132in}{1.088798in}}%
\pgfpathlineto{\pgfqpoint{1.173099in}{1.092129in}}%
\pgfpathlineto{\pgfqpoint{1.172495in}{1.094492in}}%
\pgfpathlineto{\pgfqpoint{1.174416in}{1.096621in}}%
\pgfpathlineto{\pgfqpoint{1.180453in}{1.099492in}}%
\pgfpathlineto{\pgfqpoint{1.194204in}{1.103489in}}%
\pgfpathlineto{\pgfqpoint{1.278772in}{1.124997in}}%
\pgfpathlineto{\pgfqpoint{1.294768in}{1.132350in}}%
\pgfpathlineto{\pgfqpoint{1.304644in}{1.139104in}}%
\pgfpathlineto{\pgfqpoint{1.311382in}{1.146343in}}%
\pgfpathlineto{\pgfqpoint{1.315180in}{1.154142in}}%
\pgfpathlineto{\pgfqpoint{1.316186in}{1.161196in}}%
\pgfpathlineto{\pgfqpoint{1.315099in}{1.168561in}}%
\pgfpathlineto{\pgfqpoint{1.311810in}{1.176776in}}%
\pgfpathlineto{\pgfqpoint{1.305188in}{1.187047in}}%
\pgfpathlineto{\pgfqpoint{1.295846in}{1.197790in}}%
\pgfpathlineto{\pgfqpoint{1.280025in}{1.212430in}}%
\pgfpathlineto{\pgfqpoint{1.251589in}{1.235454in}}%
\pgfpathlineto{\pgfqpoint{1.223547in}{1.259359in}}%
\pgfpathlineto{\pgfqpoint{1.215209in}{1.269889in}}%
\pgfpathlineto{\pgfqpoint{1.213158in}{1.275808in}}%
\pgfpathlineto{\pgfqpoint{1.213855in}{1.279756in}}%
\pgfpathlineto{\pgfqpoint{1.216408in}{1.282908in}}%
\pgfpathlineto{\pgfqpoint{1.221218in}{1.285633in}}%
\pgfpathlineto{\pgfqpoint{1.228436in}{1.287466in}}%
\pgfpathlineto{\pgfqpoint{1.239649in}{1.288281in}}%
\pgfpathlineto{\pgfqpoint{1.258461in}{1.287277in}}%
\pgfpathlineto{\pgfqpoint{1.280520in}{1.283487in}}%
\pgfpathlineto{\pgfqpoint{1.314289in}{1.273319in}}%
\pgfpathlineto{\pgfqpoint{1.327618in}{1.265935in}}%
\pgfpathlineto{\pgfqpoint{1.327770in}{1.264145in}}%
\pgfpathlineto{\pgfqpoint{1.325439in}{1.263258in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{1.263012in}}%
\pgfpathlineto{\pgfqpoint{1.301541in}{1.265088in}}%
\pgfpathlineto{\pgfqpoint{1.273749in}{1.270939in}}%
\pgfpathlineto{\pgfqpoint{1.245076in}{1.280009in}}%
\pgfpathlineto{\pgfqpoint{1.226431in}{1.288157in}}%
\pgfpathlineto{\pgfqpoint{1.211431in}{1.297188in}}%
\pgfpathlineto{\pgfqpoint{1.202022in}{1.305507in}}%
\pgfpathlineto{\pgfqpoint{1.197736in}{1.312047in}}%
\pgfpathlineto{\pgfqpoint{1.197003in}{1.316480in}}%
\pgfpathlineto{\pgfqpoint{1.198408in}{1.319778in}}%
\pgfpathlineto{\pgfqpoint{1.201818in}{1.321956in}}%
\pgfpathlineto{\pgfqpoint{1.207008in}{1.322613in}}%
\pgfpathlineto{\pgfqpoint{1.215420in}{1.321461in}}%
\pgfpathlineto{\pgfqpoint{1.225074in}{1.318060in}}%
\pgfpathlineto{\pgfqpoint{1.238029in}{1.311290in}}%
\pgfpathlineto{\pgfqpoint{1.252104in}{1.301497in}}%
\pgfpathlineto{\pgfqpoint{1.256893in}{1.297705in}}%
\pgfpathlineto{\pgfqpoint{1.253028in}{1.302190in}}%
\pgfpathlineto{\pgfqpoint{1.233893in}{1.326281in}}%
\pgfpathlineto{\pgfqpoint{1.214660in}{1.354520in}}%
\pgfpathlineto{\pgfqpoint{1.200373in}{1.379410in}}%
\pgfpathlineto{\pgfqpoint{1.191729in}{1.398597in}}%
\pgfpathlineto{\pgfqpoint{1.187444in}{1.413155in}}%
\pgfpathlineto{\pgfqpoint{1.186920in}{1.422277in}}%
\pgfpathlineto{\pgfqpoint{1.188656in}{1.427269in}}%
\pgfpathlineto{\pgfqpoint{1.191509in}{1.429383in}}%
\pgfpathlineto{\pgfqpoint{1.195668in}{1.429734in}}%
\pgfpathlineto{\pgfqpoint{1.203878in}{1.427419in}}%
\pgfpathlineto{\pgfqpoint{1.211771in}{1.422780in}}%
\pgfpathlineto{\pgfqpoint{1.231385in}{1.408401in}}%
\pgfpathlineto{\pgfqpoint{1.254292in}{1.391840in}}%
\pgfpathlineto{\pgfqpoint{1.264058in}{1.387657in}}%
\pgfpathlineto{\pgfqpoint{1.266108in}{1.388405in}}%
\pgfpathlineto{\pgfqpoint{1.266111in}{1.388619in}}%
\pgfpathlineto{\pgfqpoint{1.265013in}{1.391115in}}%
\pgfpathlineto{\pgfqpoint{1.261216in}{1.394380in}}%
\pgfpathlineto{\pgfqpoint{1.251977in}{1.399420in}}%
\pgfpathlineto{\pgfqpoint{1.241427in}{1.402783in}}%
\pgfpathlineto{\pgfqpoint{1.227065in}{1.405073in}}%
\pgfpathlineto{\pgfqpoint{1.213549in}{1.405403in}}%
\pgfpathlineto{\pgfqpoint{1.198844in}{1.403998in}}%
\pgfpathlineto{\pgfqpoint{1.182662in}{1.400623in}}%
\pgfpathlineto{\pgfqpoint{1.167056in}{1.395549in}}%
\pgfpathlineto{\pgfqpoint{1.150877in}{1.388358in}}%
\pgfpathlineto{\pgfqpoint{1.136000in}{1.379529in}}%
\pgfpathlineto{\pgfqpoint{1.124842in}{1.370471in}}%
\pgfpathlineto{\pgfqpoint{1.118456in}{1.362606in}}%
\pgfpathlineto{\pgfqpoint{1.117007in}{1.357619in}}%
\pgfpathlineto{\pgfqpoint{1.118366in}{1.354647in}}%
\pgfpathlineto{\pgfqpoint{1.121920in}{1.352845in}}%
\pgfpathlineto{\pgfqpoint{1.129767in}{1.352087in}}%
\pgfpathlineto{\pgfqpoint{1.143490in}{1.353709in}}%
\pgfpathlineto{\pgfqpoint{1.164695in}{1.358585in}}%
\pgfpathlineto{\pgfqpoint{1.195358in}{1.368646in}}%
\pgfpathlineto{\pgfqpoint{1.207376in}{1.374309in}}%
\pgfpathlineto{\pgfqpoint{1.207568in}{1.375024in}}%
\pgfpathlineto{\pgfqpoint{1.206667in}{1.375164in}}%
\pgfpathlineto{\pgfqpoint{1.200924in}{1.374342in}}%
\pgfpathlineto{\pgfqpoint{1.182578in}{1.369621in}}%
\pgfpathlineto{\pgfqpoint{1.113281in}{1.352734in}}%
\pgfpathlineto{\pgfqpoint{1.091794in}{1.350363in}}%
\pgfpathlineto{\pgfqpoint{1.075174in}{1.350632in}}%
\pgfpathlineto{\pgfqpoint{1.064811in}{1.352913in}}%
\pgfpathlineto{\pgfqpoint{1.058600in}{1.356293in}}%
\pgfpathlineto{\pgfqpoint{1.055322in}{1.360607in}}%
\pgfpathlineto{\pgfqpoint{1.054875in}{1.365063in}}%
\pgfpathlineto{\pgfqpoint{1.056449in}{1.369773in}}%
\pgfpathlineto{\pgfqpoint{1.060636in}{1.375012in}}%
\pgfpathlineto{\pgfqpoint{1.068887in}{1.381126in}}%
\pgfpathlineto{\pgfqpoint{1.080073in}{1.386236in}}%
\pgfpathlineto{\pgfqpoint{1.093077in}{1.389649in}}%
\pgfpathlineto{\pgfqpoint{1.107686in}{1.391282in}}%
\pgfpathlineto{\pgfqpoint{1.123645in}{1.390737in}}%
\pgfpathlineto{\pgfqpoint{1.138020in}{1.388146in}}%
\pgfpathlineto{\pgfqpoint{1.149285in}{1.384254in}}%
\pgfpathlineto{\pgfqpoint{1.158566in}{1.378929in}}%
\pgfpathlineto{\pgfqpoint{1.163980in}{1.373484in}}%
\pgfpathlineto{\pgfqpoint{1.166447in}{1.368116in}}%
\pgfpathlineto{\pgfqpoint{1.166332in}{1.363293in}}%
\pgfpathlineto{\pgfqpoint{1.164031in}{1.359027in}}%
\pgfpathlineto{\pgfqpoint{1.158946in}{1.354886in}}%
\pgfpathlineto{\pgfqpoint{1.150666in}{1.351694in}}%
\pgfpathlineto{\pgfqpoint{1.139329in}{1.350260in}}%
\pgfpathlineto{\pgfqpoint{1.124961in}{1.350883in}}%
\pgfpathlineto{\pgfqpoint{1.110179in}{1.353672in}}%
\pgfpathlineto{\pgfqpoint{1.092477in}{1.359414in}}%
\pgfpathlineto{\pgfqpoint{1.076348in}{1.367087in}}%
\pgfpathlineto{\pgfqpoint{1.062688in}{1.376111in}}%
\pgfpathlineto{\pgfqpoint{1.053668in}{1.384555in}}%
\pgfpathlineto{\pgfqpoint{1.048364in}{1.392330in}}%
\pgfpathlineto{\pgfqpoint{1.046525in}{1.398569in}}%
\pgfpathlineto{\pgfqpoint{1.047187in}{1.403736in}}%
\pgfpathlineto{\pgfqpoint{1.049949in}{1.407834in}}%
\pgfpathlineto{\pgfqpoint{1.054672in}{1.410890in}}%
\pgfpathlineto{\pgfqpoint{1.061911in}{1.413087in}}%
\pgfpathlineto{\pgfqpoint{1.071999in}{1.413931in}}%
\pgfpathlineto{\pgfqpoint{1.089844in}{1.412625in}}%
\pgfpathlineto{\pgfqpoint{1.110939in}{1.408385in}}%
\pgfpathlineto{\pgfqpoint{1.152250in}{1.396965in}}%
\pgfpathlineto{\pgfqpoint{1.170510in}{1.393448in}}%
\pgfpathlineto{\pgfqpoint{1.170668in}{1.394379in}}%
\pgfpathlineto{\pgfqpoint{1.170407in}{1.394701in}}%
\pgfpathlineto{\pgfqpoint{1.165440in}{1.397718in}}%
\pgfpathlineto{\pgfqpoint{1.151996in}{1.403047in}}%
\pgfpathlineto{\pgfqpoint{1.134070in}{1.407669in}}%
\pgfpathlineto{\pgfqpoint{1.117492in}{1.409979in}}%
\pgfpathlineto{\pgfqpoint{1.099291in}{1.410252in}}%
\pgfpathlineto{\pgfqpoint{1.087597in}{1.408633in}}%
\pgfpathlineto{\pgfqpoint{1.078267in}{1.405228in}}%
\pgfpathlineto{\pgfqpoint{1.073512in}{1.401250in}}%
\pgfpathlineto{\pgfqpoint{1.071636in}{1.396960in}}%
\pgfpathlineto{\pgfqpoint{1.072059in}{1.392580in}}%
\pgfpathlineto{\pgfqpoint{1.074817in}{1.387438in}}%
\pgfpathlineto{\pgfqpoint{1.080644in}{1.381605in}}%
\pgfpathlineto{\pgfqpoint{1.090082in}{1.375646in}}%
\pgfpathlineto{\pgfqpoint{1.102596in}{1.370529in}}%
\pgfpathlineto{\pgfqpoint{1.117230in}{1.367126in}}%
\pgfpathlineto{\pgfqpoint{1.131504in}{1.365873in}}%
\pgfpathlineto{\pgfqpoint{1.145636in}{1.366698in}}%
\pgfpathlineto{\pgfqpoint{1.160182in}{1.369615in}}%
\pgfpathlineto{\pgfqpoint{1.172405in}{1.374055in}}%
\pgfpathlineto{\pgfqpoint{1.183065in}{1.379917in}}%
\pgfpathlineto{\pgfqpoint{1.191732in}{1.386846in}}%
\pgfpathlineto{\pgfqpoint{1.197472in}{1.394028in}}%
\pgfpathlineto{\pgfqpoint{1.200757in}{1.401502in}}%
\pgfpathlineto{\pgfqpoint{1.201235in}{1.407561in}}%
\pgfpathlineto{\pgfqpoint{1.199443in}{1.413594in}}%
\pgfpathlineto{\pgfqpoint{1.195551in}{1.418226in}}%
\pgfpathlineto{\pgfqpoint{1.189213in}{1.421949in}}%
\pgfpathlineto{\pgfqpoint{1.181985in}{1.423902in}}%
\pgfpathlineto{\pgfqpoint{1.171558in}{1.424547in}}%
\pgfpathlineto{\pgfqpoint{1.159178in}{1.423095in}}%
\pgfpathlineto{\pgfqpoint{1.144848in}{1.419147in}}%
\pgfpathlineto{\pgfqpoint{1.137059in}{1.415267in}}%
\pgfpathlineto{\pgfqpoint{1.136749in}{1.414473in}}%
\pgfpathlineto{\pgfqpoint{1.137508in}{1.414220in}}%
\pgfpathlineto{\pgfqpoint{1.141634in}{1.414431in}}%
\pgfpathlineto{\pgfqpoint{1.160442in}{1.418013in}}%
\pgfpathlineto{\pgfqpoint{1.196109in}{1.423721in}}%
\pgfpathlineto{\pgfqpoint{1.218716in}{1.424605in}}%
\pgfpathlineto{\pgfqpoint{1.232140in}{1.423089in}}%
\pgfpathlineto{\pgfqpoint{1.240431in}{1.420159in}}%
\pgfpathlineto{\pgfqpoint{1.244851in}{1.416380in}}%
\pgfpathlineto{\pgfqpoint{1.246068in}{1.412873in}}%
\pgfpathlineto{\pgfqpoint{1.245232in}{1.408410in}}%
\pgfpathlineto{\pgfqpoint{1.241810in}{1.402777in}}%
\pgfpathlineto{\pgfqpoint{1.235259in}{1.396524in}}%
\pgfpathlineto{\pgfqpoint{1.225510in}{1.390533in}}%
\pgfpathlineto{\pgfqpoint{1.214982in}{1.386335in}}%
\pgfpathlineto{\pgfqpoint{1.203133in}{1.383971in}}%
\pgfpathlineto{\pgfqpoint{1.191453in}{1.383892in}}%
\pgfpathlineto{\pgfqpoint{1.179630in}{1.386155in}}%
\pgfpathlineto{\pgfqpoint{1.168717in}{1.390637in}}%
\pgfpathlineto{\pgfqpoint{1.158700in}{1.397177in}}%
\pgfpathlineto{\pgfqpoint{1.149925in}{1.405459in}}%
\pgfpathlineto{\pgfqpoint{1.142676in}{1.415179in}}%
\pgfpathlineto{\pgfqpoint{1.136539in}{1.427536in}}%
\pgfpathlineto{\pgfqpoint{1.134522in}{1.436123in}}%
\pgfpathlineto{\pgfqpoint{1.135197in}{1.441063in}}%
\pgfpathlineto{\pgfqpoint{1.136812in}{1.441577in}}%
\pgfpathlineto{\pgfqpoint{1.138894in}{1.439713in}}%
\pgfpathlineto{\pgfqpoint{1.141845in}{1.434285in}}%
\pgfpathlineto{\pgfqpoint{1.145677in}{1.421966in}}%
\pgfpathlineto{\pgfqpoint{1.148617in}{1.403356in}}%
\pgfpathlineto{\pgfqpoint{1.149068in}{1.383749in}}%
\pgfpathlineto{\pgfqpoint{1.147388in}{1.369715in}}%
\pgfpathlineto{\pgfqpoint{1.143901in}{1.358079in}}%
\pgfpathlineto{\pgfqpoint{1.138798in}{1.349360in}}%
\pgfpathlineto{\pgfqpoint{1.133198in}{1.344264in}}%
\pgfpathlineto{\pgfqpoint{1.126948in}{1.341526in}}%
\pgfpathlineto{\pgfqpoint{1.119592in}{1.340640in}}%
\pgfpathlineto{\pgfqpoint{1.110272in}{1.341943in}}%
\pgfpathlineto{\pgfqpoint{1.098416in}{1.345955in}}%
\pgfpathlineto{\pgfqpoint{1.083742in}{1.353159in}}%
\pgfpathlineto{\pgfqpoint{1.064408in}{1.364331in}}%
\pgfpathlineto{\pgfqpoint{1.022969in}{1.388925in}}%
\pgfpathlineto{\pgfqpoint{1.005950in}{1.396160in}}%
\pgfpathlineto{\pgfqpoint{0.995599in}{1.398132in}}%
\pgfpathlineto{\pgfqpoint{0.988640in}{1.397327in}}%
\pgfpathlineto{\pgfqpoint{0.983683in}{1.394432in}}%
\pgfpathlineto{\pgfqpoint{0.980219in}{1.389839in}}%
\pgfpathlineto{\pgfqpoint{0.978034in}{1.382987in}}%
\pgfpathlineto{\pgfqpoint{0.977190in}{1.372363in}}%
\pgfpathlineto{\pgfqpoint{0.978100in}{1.357414in}}%
\pgfpathlineto{\pgfqpoint{0.983020in}{1.332044in}}%
\pgfpathlineto{\pgfqpoint{0.990432in}{1.307677in}}%
\pgfpathlineto{\pgfqpoint{0.997059in}{1.293456in}}%
\pgfpathlineto{\pgfqpoint{0.997403in}{1.293526in}}%
\pgfpathlineto{\pgfqpoint{0.997534in}{1.294268in}}%
\pgfpathlineto{\pgfqpoint{0.997534in}{1.294268in}}%
\pgfpathlineto{\pgfqpoint{0.995904in}{1.301819in}}%
\pgfpathlineto{\pgfqpoint{0.987769in}{1.323073in}}%
\pgfpathlineto{\pgfqpoint{0.976685in}{1.343983in}}%
\pgfpathlineto{\pgfqpoint{0.967837in}{1.355891in}}%
\pgfpathlineto{\pgfqpoint{0.961279in}{1.361422in}}%
\pgfpathlineto{\pgfqpoint{0.956173in}{1.363194in}}%
\pgfpathlineto{\pgfqpoint{0.952123in}{1.362688in}}%
\pgfpathlineto{\pgfqpoint{0.948419in}{1.360186in}}%
\pgfpathlineto{\pgfqpoint{0.945150in}{1.355343in}}%
\pgfpathlineto{\pgfqpoint{0.941425in}{1.345553in}}%
\pgfpathlineto{\pgfqpoint{0.938765in}{1.331470in}}%
\pgfpathlineto{\pgfqpoint{0.934611in}{1.306785in}}%
\pgfpathlineto{\pgfqpoint{0.933800in}{1.308073in}}%
\pgfpathlineto{\pgfqpoint{0.932603in}{1.314137in}}%
\pgfpathlineto{\pgfqpoint{0.930748in}{1.334005in}}%
\pgfpathlineto{\pgfqpoint{0.929805in}{1.360460in}}%
\pgfpathlineto{\pgfqpoint{0.930306in}{1.387804in}}%
\pgfpathlineto{\pgfqpoint{0.932110in}{1.405454in}}%
\pgfpathlineto{\pgfqpoint{0.932332in}{1.405563in}}%
\pgfpathlineto{\pgfqpoint{0.932504in}{1.405239in}}%
\pgfpathlineto{\pgfqpoint{0.932504in}{1.405239in}}%
\pgfpathlineto{\pgfqpoint{0.932818in}{1.399602in}}%
\pgfpathlineto{\pgfqpoint{0.931967in}{1.380663in}}%
\pgfpathlineto{\pgfqpoint{0.929358in}{1.363307in}}%
\pgfpathlineto{\pgfqpoint{0.924902in}{1.347192in}}%
\pgfpathlineto{\pgfqpoint{0.919835in}{1.336720in}}%
\pgfpathlineto{\pgfqpoint{0.913671in}{1.328412in}}%
\pgfpathlineto{\pgfqpoint{0.906477in}{1.322626in}}%
\pgfpathlineto{\pgfqpoint{0.898701in}{1.319366in}}%
\pgfpathlineto{\pgfqpoint{0.890867in}{1.318396in}}%
\pgfpathlineto{\pgfqpoint{0.881947in}{1.319579in}}%
\pgfpathlineto{\pgfqpoint{0.872405in}{1.323088in}}%
\pgfpathlineto{\pgfqpoint{0.863747in}{1.328402in}}%
\pgfpathlineto{\pgfqpoint{0.854984in}{1.335947in}}%
\pgfpathlineto{\pgfqpoint{0.847589in}{1.345413in}}%
\pgfpathlineto{\pgfqpoint{0.844668in}{1.352409in}}%
\pgfpathlineto{\pgfqpoint{0.845243in}{1.356795in}}%
\pgfpathlineto{\pgfqpoint{0.847335in}{1.357615in}}%
\pgfpathlineto{\pgfqpoint{0.851613in}{1.356493in}}%
\pgfpathlineto{\pgfqpoint{0.858131in}{1.352482in}}%
\pgfpathlineto{\pgfqpoint{0.868144in}{1.343809in}}%
\pgfpathlineto{\pgfqpoint{0.880598in}{1.329906in}}%
\pgfpathlineto{\pgfqpoint{0.890983in}{1.315369in}}%
\pgfpathlineto{\pgfqpoint{0.899912in}{1.299582in}}%
\pgfpathlineto{\pgfqpoint{0.905907in}{1.284234in}}%
\pgfpathlineto{\pgfqpoint{0.908802in}{1.270866in}}%
\pgfpathlineto{\pgfqpoint{0.908880in}{1.260719in}}%
\pgfpathlineto{\pgfqpoint{0.906675in}{1.250944in}}%
\pgfpathlineto{\pgfqpoint{0.902836in}{1.243014in}}%
\pgfpathlineto{\pgfqpoint{0.897177in}{1.235958in}}%
\pgfpathlineto{\pgfqpoint{0.888824in}{1.229319in}}%
\pgfpathlineto{\pgfqpoint{0.877673in}{1.223327in}}%
\pgfpathlineto{\pgfqpoint{0.862746in}{1.217920in}}%
\pgfpathlineto{\pgfqpoint{0.839539in}{1.212189in}}%
\pgfpathlineto{\pgfqpoint{0.809786in}{1.206311in}}%
\pgfpathlineto{\pgfqpoint{0.791881in}{1.201343in}}%
\pgfpathlineto{\pgfqpoint{0.780641in}{1.195722in}}%
\pgfpathlineto{\pgfqpoint{0.776261in}{1.191050in}}%
\pgfpathlineto{\pgfqpoint{0.774091in}{1.185298in}}%
\pgfpathlineto{\pgfqpoint{0.774189in}{1.178800in}}%
\pgfpathlineto{\pgfqpoint{0.777065in}{1.170602in}}%
\pgfpathlineto{\pgfqpoint{0.784372in}{1.158145in}}%
\pgfpathlineto{\pgfqpoint{0.794485in}{1.144560in}}%
\pgfpathlineto{\pgfqpoint{0.828125in}{1.100509in}}%
\pgfpathlineto{\pgfqpoint{0.833706in}{1.088293in}}%
\pgfpathlineto{\pgfqpoint{0.835288in}{1.080412in}}%
\pgfpathlineto{\pgfqpoint{0.834008in}{1.074008in}}%
\pgfpathlineto{\pgfqpoint{0.830986in}{1.069140in}}%
\pgfpathlineto{\pgfqpoint{0.825130in}{1.065142in}}%
\pgfpathlineto{\pgfqpoint{0.817553in}{1.061946in}}%
\pgfpathlineto{\pgfqpoint{0.806836in}{1.059915in}}%
\pgfpathlineto{\pgfqpoint{0.762382in}{1.052256in}}%
\pgfpathlineto{\pgfqpoint{0.756412in}{1.047637in}}%
\pgfpathlineto{\pgfqpoint{0.753700in}{1.043250in}}%
\pgfpathlineto{\pgfqpoint{0.752663in}{1.037503in}}%
\pgfpathlineto{\pgfqpoint{0.753270in}{1.029540in}}%
\pgfpathlineto{\pgfqpoint{0.756394in}{1.019175in}}%
\pgfpathlineto{\pgfqpoint{0.764718in}{1.000999in}}%
\pgfpathlineto{\pgfqpoint{0.784675in}{0.964819in}}%
\pgfpathlineto{\pgfqpoint{0.798764in}{0.937133in}}%
\pgfpathlineto{\pgfqpoint{0.805870in}{0.919568in}}%
\pgfpathlineto{\pgfqpoint{0.810901in}{0.902287in}}%
\pgfpathlineto{\pgfqpoint{0.813130in}{0.886643in}}%
\pgfpathlineto{\pgfqpoint{0.812879in}{0.873606in}}%
\pgfpathlineto{\pgfqpoint{0.810496in}{0.862503in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{0.854109in}}%
\pgfpathlineto{\pgfqpoint{0.800849in}{0.847354in}}%
\pgfpathlineto{\pgfqpoint{0.795266in}{0.843650in}}%
\pgfpathlineto{\pgfqpoint{0.787159in}{0.841914in}}%
\pgfpathlineto{\pgfqpoint{0.782222in}{0.842719in}}%
\pgfpathlineto{\pgfqpoint{0.777119in}{0.845508in}}%
\pgfpathlineto{\pgfqpoint{0.772200in}{0.851653in}}%
\pgfpathlineto{\pgfqpoint{0.769447in}{0.859010in}}%
\pgfpathlineto{\pgfqpoint{0.768509in}{0.870510in}}%
\pgfpathlineto{\pgfqpoint{0.770121in}{0.881579in}}%
\pgfpathlineto{\pgfqpoint{0.774472in}{0.893381in}}%
\pgfpathlineto{\pgfqpoint{0.780206in}{0.903090in}}%
\pgfpathlineto{\pgfqpoint{0.788644in}{0.912404in}}%
\pgfpathlineto{\pgfqpoint{0.796485in}{0.917950in}}%
\pgfpathlineto{\pgfqpoint{0.804850in}{0.921230in}}%
\pgfpathlineto{\pgfqpoint{0.813307in}{0.922181in}}%
\pgfpathlineto{\pgfqpoint{0.821372in}{0.920915in}}%
\pgfpathlineto{\pgfqpoint{0.829393in}{0.917378in}}%
\pgfpathlineto{\pgfqpoint{0.837878in}{0.911263in}}%
\pgfpathlineto{\pgfqpoint{0.846928in}{0.901581in}}%
\pgfpathlineto{\pgfqpoint{0.856635in}{0.887484in}}%
\pgfpathlineto{\pgfqpoint{0.866954in}{0.868147in}}%
\pgfpathlineto{\pgfqpoint{0.883302in}{0.829971in}}%
\pgfpathlineto{\pgfqpoint{0.902117in}{0.787282in}}%
\pgfpathlineto{\pgfqpoint{0.906751in}{0.782121in}}%
\pgfpathlineto{\pgfqpoint{0.910298in}{0.780841in}}%
\pgfpathlineto{\pgfqpoint{0.913041in}{0.782275in}}%
\pgfpathlineto{\pgfqpoint{0.915876in}{0.786406in}}%
\pgfpathlineto{\pgfqpoint{0.919607in}{0.797726in}}%
\pgfpathlineto{\pgfqpoint{0.921928in}{0.811138in}}%
\pgfpathlineto{\pgfqpoint{0.922993in}{0.831164in}}%
\pgfpathlineto{\pgfqpoint{0.921451in}{0.843607in}}%
\pgfpathlineto{\pgfqpoint{0.919213in}{0.846641in}}%
\pgfpathlineto{\pgfqpoint{0.917721in}{0.844977in}}%
\pgfpathlineto{\pgfqpoint{0.916152in}{0.839394in}}%
\pgfpathlineto{\pgfqpoint{0.914600in}{0.826324in}}%
\pgfpathlineto{\pgfqpoint{0.914715in}{0.802343in}}%
\pgfpathlineto{\pgfqpoint{0.917033in}{0.776240in}}%
\pgfpathlineto{\pgfqpoint{0.922596in}{0.739042in}}%
\pgfpathlineto{\pgfqpoint{0.931673in}{0.681647in}}%
\pgfpathlineto{\pgfqpoint{0.929909in}{0.680229in}}%
\pgfpathlineto{\pgfqpoint{0.927197in}{0.680827in}}%
\pgfpathlineto{\pgfqpoint{0.916258in}{0.686995in}}%
\pgfpathlineto{\pgfqpoint{0.899437in}{0.696460in}}%
\pgfpathlineto{\pgfqpoint{0.876483in}{0.705949in}}%
\pgfpathlineto{\pgfqpoint{0.853430in}{0.711995in}}%
\pgfpathlineto{\pgfqpoint{0.833798in}{0.715433in}}%
\pgfpathlineto{\pgfqpoint{0.826348in}{0.717666in}}%
\pgfpathlineto{\pgfqpoint{0.825096in}{0.719560in}}%
\pgfpathlineto{\pgfqpoint{0.826355in}{0.722283in}}%
\pgfpathlineto{\pgfqpoint{0.830943in}{0.726604in}}%
\pgfpathlineto{\pgfqpoint{0.842305in}{0.735077in}}%
\pgfpathlineto{\pgfqpoint{0.925104in}{0.792528in}}%
\pgfpathlineto{\pgfqpoint{0.939178in}{0.804642in}}%
\pgfpathlineto{\pgfqpoint{0.942542in}{0.809842in}}%
\pgfpathlineto{\pgfqpoint{0.941926in}{0.812260in}}%
\pgfpathlineto{\pgfqpoint{0.938732in}{0.813711in}}%
\pgfpathlineto{\pgfqpoint{0.929619in}{0.814353in}}%
\pgfpathlineto{\pgfqpoint{0.870539in}{0.815560in}}%
\pgfpathlineto{\pgfqpoint{0.857130in}{0.818520in}}%
\pgfpathlineto{\pgfqpoint{0.846685in}{0.823066in}}%
\pgfpathlineto{\pgfqpoint{0.838332in}{0.829128in}}%
\pgfpathlineto{\pgfqpoint{0.833910in}{0.834955in}}%
\pgfpathlineto{\pgfqpoint{0.831510in}{0.842144in}}%
\pgfpathlineto{\pgfqpoint{0.831148in}{0.849512in}}%
\pgfpathlineto{\pgfqpoint{0.832836in}{0.857906in}}%
\pgfpathlineto{\pgfqpoint{0.837288in}{0.868238in}}%
\pgfpathlineto{\pgfqpoint{0.845547in}{0.880557in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{0.893682in}}%
\pgfpathlineto{\pgfqpoint{0.871407in}{0.906405in}}%
\pgfpathlineto{\pgfqpoint{0.889044in}{0.919379in}}%
\pgfpathlineto{\pgfqpoint{0.907617in}{0.930380in}}%
\pgfpathlineto{\pgfqpoint{0.926424in}{0.939260in}}%
\pgfpathlineto{\pgfqpoint{0.944341in}{0.945539in}}%
\pgfpathlineto{\pgfqpoint{0.960798in}{0.948955in}}%
\pgfpathlineto{\pgfqpoint{0.973532in}{0.949630in}}%
\pgfpathlineto{\pgfqpoint{0.983021in}{0.948196in}}%
\pgfpathlineto{\pgfqpoint{0.992183in}{0.944541in}}%
\pgfpathlineto{\pgfqpoint{0.996512in}{0.940647in}}%
\pgfpathlineto{\pgfqpoint{0.999445in}{0.934815in}}%
\pgfpathlineto{\pgfqpoint{1.000391in}{0.928065in}}%
\pgfpathlineto{\pgfqpoint{0.998933in}{0.920690in}}%
\pgfpathlineto{\pgfqpoint{0.994883in}{0.912602in}}%
\pgfpathlineto{\pgfqpoint{0.988084in}{0.904126in}}%
\pgfpathlineto{\pgfqpoint{0.979289in}{0.896793in}}%
\pgfpathlineto{\pgfqpoint{0.968725in}{0.890804in}}%
\pgfpathlineto{\pgfqpoint{0.957863in}{0.887172in}}%
\pgfpathlineto{\pgfqpoint{0.947357in}{0.885784in}}%
\pgfpathlineto{\pgfqpoint{0.938790in}{0.886813in}}%
\pgfpathlineto{\pgfqpoint{0.931073in}{0.889995in}}%
\pgfpathlineto{\pgfqpoint{0.925736in}{0.894783in}}%
\pgfpathlineto{\pgfqpoint{0.922806in}{0.900512in}}%
\pgfpathlineto{\pgfqpoint{0.921633in}{0.907946in}}%
\pgfpathlineto{\pgfqpoint{0.922817in}{0.916281in}}%
\pgfpathlineto{\pgfqpoint{0.926502in}{0.925632in}}%
\pgfpathlineto{\pgfqpoint{0.932546in}{0.935093in}}%
\pgfpathlineto{\pgfqpoint{0.942003in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{0.953247in}{0.954823in}}%
\pgfpathlineto{\pgfqpoint{0.966901in}{0.963271in}}%
\pgfpathlineto{\pgfqpoint{0.982097in}{0.969969in}}%
\pgfpathlineto{\pgfqpoint{0.997923in}{0.974568in}}%
\pgfpathlineto{\pgfqpoint{1.012693in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{1.025399in}{0.976138in}}%
\pgfpathlineto{\pgfqpoint{1.037325in}{0.973504in}}%
\pgfpathlineto{\pgfqpoint{1.047578in}{0.969025in}}%
\pgfpathlineto{\pgfqpoint{1.054507in}{0.963608in}}%
\pgfpathlineto{\pgfqpoint{1.060509in}{0.955945in}}%
\pgfpathlineto{\pgfqpoint{1.064661in}{0.947122in}}%
\pgfpathlineto{\pgfqpoint{1.066706in}{0.937569in}}%
\pgfpathlineto{\pgfqpoint{1.066708in}{0.926329in}}%
\pgfpathlineto{\pgfqpoint{1.064193in}{0.912883in}}%
\pgfpathlineto{\pgfqpoint{1.059303in}{0.899038in}}%
\pgfpathlineto{\pgfqpoint{1.051714in}{0.884498in}}%
\pgfpathlineto{\pgfqpoint{1.040828in}{0.868478in}}%
\pgfpathlineto{\pgfqpoint{1.027479in}{0.852867in}}%
\pgfpathlineto{\pgfqpoint{1.010538in}{0.836590in}}%
\pgfpathlineto{\pgfqpoint{0.992135in}{0.822162in}}%
\pgfpathlineto{\pgfqpoint{0.971729in}{0.809178in}}%
\pgfpathlineto{\pgfqpoint{0.950833in}{0.798951in}}%
\pgfpathlineto{\pgfqpoint{0.933287in}{0.792963in}}%
\pgfpathlineto{\pgfqpoint{0.918833in}{0.790124in}}%
\pgfpathlineto{\pgfqpoint{0.906020in}{0.789884in}}%
\pgfpathlineto{\pgfqpoint{0.897262in}{0.791728in}}%
\pgfpathlineto{\pgfqpoint{0.890016in}{0.795531in}}%
\pgfpathlineto{\pgfqpoint{0.885589in}{0.799969in}}%
\pgfpathlineto{\pgfqpoint{0.882382in}{0.806533in}}%
\pgfpathlineto{\pgfqpoint{0.880993in}{0.814881in}}%
\pgfpathlineto{\pgfqpoint{0.881796in}{0.824341in}}%
\pgfpathlineto{\pgfqpoint{0.885031in}{0.836387in}}%
\pgfpathlineto{\pgfqpoint{0.891049in}{0.850495in}}%
\pgfpathlineto{\pgfqpoint{0.899911in}{0.865980in}}%
\pgfpathlineto{\pgfqpoint{0.912348in}{0.883697in}}%
\pgfpathlineto{\pgfqpoint{0.928265in}{0.902771in}}%
\pgfpathlineto{\pgfqpoint{0.947154in}{0.922065in}}%
\pgfpathlineto{\pgfqpoint{0.968261in}{0.940439in}}%
\pgfpathlineto{\pgfqpoint{0.990400in}{0.956788in}}%
\pgfpathlineto{\pgfqpoint{1.011202in}{0.969462in}}%
\pgfpathlineto{\pgfqpoint{1.031946in}{0.979553in}}%
\pgfpathlineto{\pgfqpoint{1.051194in}{0.986492in}}%
\pgfpathlineto{\pgfqpoint{1.068373in}{0.990359in}}%
\pgfpathlineto{\pgfqpoint{1.084507in}{0.991725in}}%
\pgfpathlineto{\pgfqpoint{1.098683in}{0.990742in}}%
\pgfpathlineto{\pgfqpoint{1.111497in}{0.987602in}}%
\pgfpathlineto{\pgfqpoint{1.122598in}{0.982572in}}%
\pgfpathlineto{\pgfqpoint{1.131980in}{0.976021in}}%
\pgfpathlineto{\pgfqpoint{1.140445in}{0.967387in}}%
\pgfpathlineto{\pgfqpoint{1.147441in}{0.956912in}}%
\pgfpathlineto{\pgfqpoint{1.152535in}{0.945237in}}%
\pgfpathlineto{\pgfqpoint{1.156174in}{0.931047in}}%
\pgfpathlineto{\pgfqpoint{1.157723in}{0.917528in}}%
\pgfpathlineto{\pgfqpoint{1.157545in}{0.900541in}}%
\pgfpathlineto{\pgfqpoint{1.155341in}{0.884554in}}%
\pgfpathlineto{\pgfqpoint{1.151420in}{0.869737in}}%
\pgfpathlineto{\pgfqpoint{1.145504in}{0.855934in}}%
\pgfpathlineto{\pgfqpoint{1.140530in}{0.849126in}}%
\pgfpathlineto{\pgfqpoint{1.136892in}{0.847136in}}%
\pgfpathlineto{\pgfqpoint{1.134540in}{0.848135in}}%
\pgfpathlineto{\pgfqpoint{1.132882in}{0.851409in}}%
\pgfpathlineto{\pgfqpoint{1.131917in}{0.858086in}}%
\pgfpathlineto{\pgfqpoint{1.132509in}{0.869498in}}%
\pgfpathlineto{\pgfqpoint{1.135369in}{0.885151in}}%
\pgfpathlineto{\pgfqpoint{1.141314in}{0.905033in}}%
\pgfpathlineto{\pgfqpoint{1.148609in}{0.922758in}}%
\pgfpathlineto{\pgfqpoint{1.158180in}{0.940831in}}%
\pgfpathlineto{\pgfqpoint{1.168693in}{0.955819in}}%
\pgfpathlineto{\pgfqpoint{1.179265in}{0.967071in}}%
\pgfpathlineto{\pgfqpoint{1.189999in}{0.975216in}}%
\pgfpathlineto{\pgfqpoint{1.199987in}{0.980049in}}%
\pgfpathlineto{\pgfqpoint{1.209397in}{0.982240in}}%
\pgfpathlineto{\pgfqpoint{1.218471in}{0.982164in}}%
\pgfpathlineto{\pgfqpoint{1.227512in}{0.979860in}}%
\pgfpathlineto{\pgfqpoint{1.235932in}{0.975558in}}%
\pgfpathlineto{\pgfqpoint{1.244293in}{0.968879in}}%
\pgfpathlineto{\pgfqpoint{1.253221in}{0.959102in}}%
\pgfpathlineto{\pgfqpoint{1.261054in}{0.947260in}}%
\pgfpathlineto{\pgfqpoint{1.269652in}{0.930170in}}%
\pgfpathlineto{\pgfqpoint{1.276545in}{0.912344in}}%
\pgfpathlineto{\pgfqpoint{1.286175in}{0.878856in}}%
\pgfpathlineto{\pgfqpoint{1.295939in}{0.832611in}}%
\pgfpathlineto{\pgfqpoint{1.303541in}{0.800361in}}%
\pgfpathlineto{\pgfqpoint{1.308080in}{0.791342in}}%
\pgfpathlineto{\pgfqpoint{1.310778in}{0.790117in}}%
\pgfpathlineto{\pgfqpoint{1.313493in}{0.791381in}}%
\pgfpathlineto{\pgfqpoint{1.317046in}{0.796361in}}%
\pgfpathlineto{\pgfqpoint{1.320717in}{0.805019in}}%
\pgfpathlineto{\pgfqpoint{1.324942in}{0.818729in}}%
\pgfpathlineto{\pgfqpoint{1.335885in}{0.866239in}}%
\pgfpathlineto{\pgfqpoint{1.348774in}{0.928999in}}%
\pgfpathlineto{\pgfqpoint{1.356702in}{0.971387in}}%
\pgfpathlineto{\pgfqpoint{1.356600in}{0.971396in}}%
\pgfpathlineto{\pgfqpoint{1.354842in}{0.970266in}}%
\pgfpathlineto{\pgfqpoint{1.348627in}{0.963357in}}%
\pgfpathlineto{\pgfqpoint{1.323103in}{0.936222in}}%
\pgfpathlineto{\pgfqpoint{1.308125in}{0.924075in}}%
\pgfpathlineto{\pgfqpoint{1.299512in}{0.919790in}}%
\pgfpathlineto{\pgfqpoint{1.294984in}{0.919893in}}%
\pgfpathlineto{\pgfqpoint{1.292823in}{0.921973in}}%
\pgfpathlineto{\pgfqpoint{1.291791in}{0.926506in}}%
\pgfpathlineto{\pgfqpoint{1.292315in}{0.934604in}}%
\pgfpathlineto{\pgfqpoint{1.296155in}{0.950761in}}%
\pgfpathlineto{\pgfqpoint{1.303422in}{0.971158in}}%
\pgfpathlineto{\pgfqpoint{1.312616in}{0.990644in}}%
\pgfpathlineto{\pgfqpoint{1.321508in}{1.003952in}}%
\pgfpathlineto{\pgfqpoint{1.327676in}{1.009570in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{1.011735in}}%
\pgfpathlineto{\pgfqpoint{1.337807in}{1.011144in}}%
\pgfpathlineto{\pgfqpoint{1.342819in}{1.007671in}}%
\pgfpathlineto{\pgfqpoint{1.347758in}{1.001349in}}%
\pgfpathlineto{\pgfqpoint{1.354191in}{0.989412in}}%
\pgfpathlineto{\pgfqpoint{1.382597in}{0.931021in}}%
\pgfpathlineto{\pgfqpoint{1.392533in}{0.917594in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{0.907767in}}%
\pgfpathlineto{\pgfqpoint{1.411735in}{0.900995in}}%
\pgfpathlineto{\pgfqpoint{1.421458in}{0.896460in}}%
\pgfpathlineto{\pgfqpoint{1.431595in}{0.894031in}}%
\pgfpathlineto{\pgfqpoint{1.441441in}{0.893970in}}%
\pgfpathlineto{\pgfqpoint{1.451542in}{0.896103in}}%
\pgfpathlineto{\pgfqpoint{1.461408in}{0.900495in}}%
\pgfpathlineto{\pgfqpoint{1.469764in}{0.906510in}}%
\pgfpathlineto{\pgfqpoint{1.477056in}{0.913785in}}%
\pgfpathlineto{\pgfqpoint{1.483587in}{0.922928in}}%
\pgfpathlineto{\pgfqpoint{1.490070in}{0.936339in}}%
\pgfpathlineto{\pgfqpoint{1.494065in}{0.950432in}}%
\pgfpathlineto{\pgfqpoint{1.495982in}{0.965351in}}%
\pgfpathlineto{\pgfqpoint{1.495768in}{0.981293in}}%
\pgfpathlineto{\pgfqpoint{1.492925in}{0.999476in}}%
\pgfpathlineto{\pgfqpoint{1.488578in}{1.013785in}}%
\pgfpathlineto{\pgfqpoint{1.481132in}{1.028824in}}%
\pgfpathlineto{\pgfqpoint{1.475006in}{1.036613in}}%
\pgfpathlineto{\pgfqpoint{1.468832in}{1.041110in}}%
\pgfpathlineto{\pgfqpoint{1.463392in}{1.042104in}}%
\pgfpathlineto{\pgfqpoint{1.459279in}{1.040447in}}%
\pgfpathlineto{\pgfqpoint{1.455784in}{1.036751in}}%
\pgfpathlineto{\pgfqpoint{1.452300in}{1.029778in}}%
\pgfpathlineto{\pgfqpoint{1.448983in}{1.017891in}}%
\pgfpathlineto{\pgfqpoint{1.444947in}{0.989680in}}%
\pgfpathlineto{\pgfqpoint{1.441950in}{0.975906in}}%
\pgfpathlineto{\pgfqpoint{1.439704in}{0.973263in}}%
\pgfpathlineto{\pgfqpoint{1.437353in}{0.973658in}}%
\pgfpathlineto{\pgfqpoint{1.433720in}{0.977334in}}%
\pgfpathlineto{\pgfqpoint{1.427300in}{0.987938in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{1.004489in}}%
\pgfpathlineto{\pgfqpoint{1.411279in}{1.027994in}}%
\pgfpathlineto{\pgfqpoint{1.406463in}{1.046173in}}%
\pgfpathlineto{\pgfqpoint{1.403269in}{1.065631in}}%
\pgfpathlineto{\pgfqpoint{1.402727in}{1.083107in}}%
\pgfpathlineto{\pgfqpoint{1.404451in}{1.097245in}}%
\pgfpathlineto{\pgfqpoint{1.407617in}{1.107453in}}%
\pgfpathlineto{\pgfqpoint{1.412211in}{1.116068in}}%
\pgfpathlineto{\pgfqpoint{1.417986in}{1.122542in}}%
\pgfpathlineto{\pgfqpoint{1.425397in}{1.127228in}}%
\pgfpathlineto{\pgfqpoint{1.433016in}{1.129208in}}%
\pgfpathlineto{\pgfqpoint{1.440384in}{1.128804in}}%
\pgfpathlineto{\pgfqpoint{1.448953in}{1.125900in}}%
\pgfpathlineto{\pgfqpoint{1.455510in}{1.121458in}}%
\pgfpathlineto{\pgfqpoint{1.461890in}{1.114712in}}%
\pgfpathlineto{\pgfqpoint{1.466631in}{1.106553in}}%
\pgfpathlineto{\pgfqpoint{1.469719in}{1.097376in}}%
\pgfpathlineto{\pgfqpoint{1.470525in}{1.087489in}}%
\pgfpathlineto{\pgfqpoint{1.468858in}{1.079792in}}%
\pgfpathlineto{\pgfqpoint{1.465648in}{1.075457in}}%
\pgfpathlineto{\pgfqpoint{1.462124in}{1.074093in}}%
\pgfpathlineto{\pgfqpoint{1.458115in}{1.074844in}}%
\pgfpathlineto{\pgfqpoint{1.453333in}{1.078182in}}%
\pgfpathlineto{\pgfqpoint{1.448339in}{1.084338in}}%
\pgfpathlineto{\pgfqpoint{1.442730in}{1.094783in}}%
\pgfpathlineto{\pgfqpoint{1.436848in}{1.110428in}}%
\pgfpathlineto{\pgfqpoint{1.430245in}{1.135301in}}%
\pgfpathlineto{\pgfqpoint{1.424232in}{1.165551in}}%
\pgfpathlineto{\pgfqpoint{1.411659in}{1.233226in}}%
\pgfpathlineto{\pgfqpoint{1.408503in}{1.238072in}}%
\pgfpathlineto{\pgfqpoint{1.406118in}{1.238097in}}%
\pgfpathlineto{\pgfqpoint{1.403440in}{1.235496in}}%
\pgfpathlineto{\pgfqpoint{1.399174in}{1.227510in}}%
\pgfpathlineto{\pgfqpoint{1.394614in}{1.215431in}}%
\pgfpathlineto{\pgfqpoint{1.390037in}{1.197862in}}%
\pgfpathlineto{\pgfqpoint{1.387871in}{1.180246in}}%
\pgfpathlineto{\pgfqpoint{1.388633in}{1.168615in}}%
\pgfpathlineto{\pgfqpoint{1.390996in}{1.163328in}}%
\pgfpathlineto{\pgfqpoint{1.393673in}{1.161753in}}%
\pgfpathlineto{\pgfqpoint{1.396601in}{1.163001in}}%
\pgfpathlineto{\pgfqpoint{1.399470in}{1.166580in}}%
\pgfpathlineto{\pgfqpoint{1.402483in}{1.173433in}}%
\pgfpathlineto{\pgfqpoint{1.404702in}{1.184275in}}%
\pgfpathlineto{\pgfqpoint{1.405188in}{1.197437in}}%
\pgfpathlineto{\pgfqpoint{1.403847in}{1.210851in}}%
\pgfpathlineto{\pgfqpoint{1.399816in}{1.227041in}}%
\pgfpathlineto{\pgfqpoint{1.394809in}{1.239738in}}%
\pgfpathlineto{\pgfqpoint{1.388349in}{1.251190in}}%
\pgfpathlineto{\pgfqpoint{1.379307in}{1.262820in}}%
\pgfpathlineto{\pgfqpoint{1.370152in}{1.270193in}}%
\pgfpathlineto{\pgfqpoint{1.364009in}{1.272583in}}%
\pgfpathlineto{\pgfqpoint{1.360024in}{1.271998in}}%
\pgfpathlineto{\pgfqpoint{1.358434in}{1.269692in}}%
\pgfpathlineto{\pgfqpoint{1.358387in}{1.265827in}}%
\pgfpathlineto{\pgfqpoint{1.361246in}{1.258889in}}%
\pgfpathlineto{\pgfqpoint{1.366393in}{1.251613in}}%
\pgfpathlineto{\pgfqpoint{1.378022in}{1.239993in}}%
\pgfpathlineto{\pgfqpoint{1.391045in}{1.229396in}}%
\pgfpathlineto{\pgfqpoint{1.413278in}{1.214757in}}%
\pgfpathlineto{\pgfqpoint{1.435978in}{1.202580in}}%
\pgfpathlineto{\pgfqpoint{1.462388in}{1.190989in}}%
\pgfpathlineto{\pgfqpoint{1.475255in}{1.187383in}}%
\pgfpathlineto{\pgfqpoint{1.473294in}{1.188517in}}%
\pgfpathlineto{\pgfqpoint{1.457873in}{1.193832in}}%
\pgfpathlineto{\pgfqpoint{1.422089in}{1.203592in}}%
\pgfpathlineto{\pgfqpoint{1.357855in}{1.221395in}}%
\pgfpathlineto{\pgfqpoint{1.348724in}{1.224169in}}%
\pgfpathlineto{\pgfqpoint{1.350759in}{1.222440in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{1.214486in}}%
\pgfpathlineto{\pgfqpoint{1.378237in}{1.200572in}}%
\pgfpathlineto{\pgfqpoint{1.392460in}{1.185308in}}%
\pgfpathlineto{\pgfqpoint{1.404416in}{1.169563in}}%
\pgfpathlineto{\pgfqpoint{1.414759in}{1.151692in}}%
\pgfpathlineto{\pgfqpoint{1.420568in}{1.138213in}}%
\pgfpathlineto{\pgfqpoint{1.424238in}{1.124090in}}%
\pgfpathlineto{\pgfqpoint{1.424800in}{1.114636in}}%
\pgfpathlineto{\pgfqpoint{1.423384in}{1.108200in}}%
\pgfpathlineto{\pgfqpoint{1.420692in}{1.104605in}}%
\pgfpathlineto{\pgfqpoint{1.417377in}{1.103515in}}%
\pgfpathlineto{\pgfqpoint{1.413671in}{1.104800in}}%
\pgfpathlineto{\pgfqpoint{1.408912in}{1.108874in}}%
\pgfpathlineto{\pgfqpoint{1.405008in}{1.115334in}}%
\pgfpathlineto{\pgfqpoint{1.400349in}{1.128371in}}%
\pgfpathlineto{\pgfqpoint{1.397958in}{1.141272in}}%
\pgfpathlineto{\pgfqpoint{1.397298in}{1.159364in}}%
\pgfpathlineto{\pgfqpoint{1.398685in}{1.175085in}}%
\pgfpathlineto{\pgfqpoint{1.402448in}{1.191279in}}%
\pgfpathlineto{\pgfqpoint{1.407623in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.413981in}{1.215923in}}%
\pgfpathlineto{\pgfqpoint{1.421559in}{1.224548in}}%
\pgfpathlineto{\pgfqpoint{1.429434in}{1.230105in}}%
\pgfpathlineto{\pgfqpoint{1.436813in}{1.232650in}}%
\pgfpathlineto{\pgfqpoint{1.444177in}{1.232569in}}%
\pgfpathlineto{\pgfqpoint{1.450714in}{1.230480in}}%
\pgfpathlineto{\pgfqpoint{1.457181in}{1.226067in}}%
\pgfpathlineto{\pgfqpoint{1.463782in}{1.218066in}}%
\pgfpathlineto{\pgfqpoint{1.468510in}{1.209058in}}%
\pgfpathlineto{\pgfqpoint{1.472784in}{1.195705in}}%
\pgfpathlineto{\pgfqpoint{1.475755in}{1.178127in}}%
\pgfpathlineto{\pgfqpoint{1.476566in}{1.155874in}}%
\pgfpathlineto{\pgfqpoint{1.474818in}{1.135498in}}%
\pgfpathlineto{\pgfqpoint{1.471806in}{1.122563in}}%
\pgfpathlineto{\pgfqpoint{1.469042in}{1.118128in}}%
\pgfpathlineto{\pgfqpoint{1.467167in}{1.118428in}}%
\pgfpathlineto{\pgfqpoint{1.464546in}{1.122186in}}%
\pgfpathlineto{\pgfqpoint{1.460350in}{1.132570in}}%
\pgfpathlineto{\pgfqpoint{1.444182in}{1.172902in}}%
\pgfpathlineto{\pgfqpoint{1.433929in}{1.189433in}}%
\pgfpathlineto{\pgfqpoint{1.425873in}{1.198172in}}%
\pgfpathlineto{\pgfqpoint{1.418406in}{1.203204in}}%
\pgfpathlineto{\pgfqpoint{1.412030in}{1.205155in}}%
\pgfpathlineto{\pgfqpoint{1.405887in}{1.204840in}}%
\pgfpathlineto{\pgfqpoint{1.400047in}{1.202362in}}%
\pgfpathlineto{\pgfqpoint{1.394743in}{1.197768in}}%
\pgfpathlineto{\pgfqpoint{1.389701in}{1.190663in}}%
\pgfpathlineto{\pgfqpoint{1.385943in}{1.181276in}}%
\pgfpathlineto{\pgfqpoint{1.384002in}{1.172082in}}%
\pgfpathlineto{\pgfqpoint{1.383608in}{1.161079in}}%
\pgfpathlineto{\pgfqpoint{1.385529in}{1.148184in}}%
\pgfpathlineto{\pgfqpoint{1.389581in}{1.137024in}}%
\pgfpathlineto{\pgfqpoint{1.396399in}{1.125457in}}%
\pgfpathlineto{\pgfqpoint{1.404433in}{1.116220in}}%
\pgfpathlineto{\pgfqpoint{1.414122in}{1.108491in}}%
\pgfpathlineto{\pgfqpoint{1.425271in}{1.102016in}}%
\pgfpathlineto{\pgfqpoint{1.436075in}{1.098070in}}%
\pgfpathlineto{\pgfqpoint{1.449481in}{1.095639in}}%
\pgfpathlineto{\pgfqpoint{1.461199in}{1.095671in}}%
\pgfpathlineto{\pgfqpoint{1.472213in}{1.098027in}}%
\pgfpathlineto{\pgfqpoint{1.481298in}{1.102217in}}%
\pgfpathlineto{\pgfqpoint{1.486965in}{1.106917in}}%
\pgfpathlineto{\pgfqpoint{1.490977in}{1.112690in}}%
\pgfpathlineto{\pgfqpoint{1.492450in}{1.118825in}}%
\pgfpathlineto{\pgfqpoint{1.491788in}{1.124677in}}%
\pgfpathlineto{\pgfqpoint{1.488391in}{1.130451in}}%
\pgfpathlineto{\pgfqpoint{1.483865in}{1.134159in}}%
\pgfpathlineto{\pgfqpoint{1.478157in}{1.136287in}}%
\pgfpathlineto{\pgfqpoint{1.472384in}{1.136343in}}%
\pgfpathlineto{\pgfqpoint{1.466611in}{1.134202in}}%
\pgfpathlineto{\pgfqpoint{1.462788in}{1.130400in}}%
\pgfpathlineto{\pgfqpoint{1.460073in}{1.124617in}}%
\pgfpathlineto{\pgfqpoint{1.459185in}{1.118124in}}%
\pgfpathlineto{\pgfqpoint{1.459808in}{1.109708in}}%
\pgfpathlineto{\pgfqpoint{1.462779in}{1.097245in}}%
\pgfpathlineto{\pgfqpoint{1.469307in}{1.080987in}}%
\pgfpathlineto{\pgfqpoint{1.479962in}{1.059486in}}%
\pgfpathlineto{\pgfqpoint{1.497811in}{1.024770in}}%
\pgfpathlineto{\pgfqpoint{1.501015in}{1.013499in}}%
\pgfpathlineto{\pgfqpoint{1.499838in}{1.009841in}}%
\pgfpathlineto{\pgfqpoint{1.496928in}{1.008849in}}%
\pgfpathlineto{\pgfqpoint{1.491773in}{1.009576in}}%
\pgfpathlineto{\pgfqpoint{1.481253in}{1.013818in}}%
\pgfpathlineto{\pgfqpoint{1.468154in}{1.021036in}}%
\pgfpathlineto{\pgfqpoint{1.452121in}{1.032438in}}%
\pgfpathlineto{\pgfqpoint{1.442266in}{1.041825in}}%
\pgfpathlineto{\pgfqpoint{1.436471in}{1.050362in}}%
\pgfpathlineto{\pgfqpoint{1.434840in}{1.056178in}}%
\pgfpathlineto{\pgfqpoint{1.435841in}{1.060630in}}%
\pgfpathlineto{\pgfqpoint{1.438684in}{1.063492in}}%
\pgfpathlineto{\pgfqpoint{1.443715in}{1.065396in}}%
\pgfpathlineto{\pgfqpoint{1.450959in}{1.065718in}}%
\pgfpathlineto{\pgfqpoint{1.460157in}{1.063955in}}%
\pgfpathlineto{\pgfqpoint{1.471601in}{1.059183in}}%
\pgfpathlineto{\pgfqpoint{1.481236in}{1.052827in}}%
\pgfpathlineto{\pgfqpoint{1.489055in}{1.045416in}}%
\pgfpathlineto{\pgfqpoint{1.495536in}{1.036384in}}%
\pgfpathlineto{\pgfqpoint{1.499023in}{1.027929in}}%
\pgfpathlineto{\pgfqpoint{1.500270in}{1.018684in}}%
\pgfpathlineto{\pgfqpoint{1.499202in}{1.011152in}}%
\pgfpathlineto{\pgfqpoint{1.495745in}{1.003572in}}%
\pgfpathlineto{\pgfqpoint{1.490383in}{0.997186in}}%
\pgfpathlineto{\pgfqpoint{1.482233in}{0.991403in}}%
\pgfpathlineto{\pgfqpoint{1.472244in}{0.987179in}}%
\pgfpathlineto{\pgfqpoint{1.461136in}{0.984878in}}%
\pgfpathlineto{\pgfqpoint{1.448728in}{0.984670in}}%
\pgfpathlineto{\pgfqpoint{1.438168in}{0.986547in}}%
\pgfpathlineto{\pgfqpoint{1.427973in}{0.990642in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{0.996366in}}%
\pgfpathlineto{\pgfqpoint{1.413103in}{1.003806in}}%
\pgfpathlineto{\pgfqpoint{1.408555in}{1.012456in}}%
\pgfpathlineto{\pgfqpoint{1.405753in}{1.022343in}}%
\pgfpathlineto{\pgfqpoint{1.404682in}{1.034484in}}%
\pgfpathlineto{\pgfqpoint{1.405921in}{1.048843in}}%
\pgfpathlineto{\pgfqpoint{1.409972in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{1.416692in}{1.085212in}}%
\pgfpathlineto{\pgfqpoint{1.426833in}{1.106935in}}%
\pgfpathlineto{\pgfqpoint{1.439213in}{1.128398in}}%
\pgfpathlineto{\pgfqpoint{1.442364in}{1.134149in}}%
\pgfpathlineto{\pgfqpoint{1.440379in}{1.132690in}}%
\pgfpathlineto{\pgfqpoint{1.426219in}{1.119802in}}%
\pgfpathlineto{\pgfqpoint{1.401591in}{1.098644in}}%
\pgfpathlineto{\pgfqpoint{1.374060in}{1.078466in}}%
\pgfpathlineto{\pgfqpoint{1.364826in}{1.074574in}}%
\pgfpathlineto{\pgfqpoint{1.361341in}{1.075134in}}%
\pgfpathlineto{\pgfqpoint{1.359638in}{1.077850in}}%
\pgfpathlineto{\pgfqpoint{1.359915in}{1.084465in}}%
\pgfpathlineto{\pgfqpoint{1.363972in}{1.099860in}}%
\pgfpathlineto{\pgfqpoint{1.377862in}{1.137262in}}%
\pgfpathlineto{\pgfqpoint{1.392390in}{1.172396in}}%
\pgfpathlineto{\pgfqpoint{1.406111in}{1.201625in}}%
\pgfpathlineto{\pgfqpoint{1.414502in}{1.215004in}}%
\pgfpathlineto{\pgfqpoint{1.417022in}{1.215940in}}%
\pgfpathlineto{\pgfqpoint{1.417654in}{1.213997in}}%
\pgfpathlineto{\pgfqpoint{1.417440in}{1.204578in}}%
\pgfpathlineto{\pgfqpoint{1.415479in}{1.170065in}}%
\pgfpathlineto{\pgfqpoint{1.416806in}{1.153945in}}%
\pgfpathlineto{\pgfqpoint{1.419928in}{1.140243in}}%
\pgfpathlineto{\pgfqpoint{1.424862in}{1.129254in}}%
\pgfpathlineto{\pgfqpoint{1.431210in}{1.121059in}}%
\pgfpathlineto{\pgfqpoint{1.436850in}{1.117000in}}%
\pgfpathlineto{\pgfqpoint{1.442734in}{1.115290in}}%
\pgfpathlineto{\pgfqpoint{1.447299in}{1.116029in}}%
\pgfpathlineto{\pgfqpoint{1.449967in}{1.118598in}}%
\pgfpathlineto{\pgfqpoint{1.450569in}{1.122616in}}%
\pgfpathlineto{\pgfqpoint{1.449119in}{1.126376in}}%
\pgfpathlineto{\pgfqpoint{1.444799in}{1.131422in}}%
\pgfpathlineto{\pgfqpoint{1.437200in}{1.136652in}}%
\pgfpathlineto{\pgfqpoint{1.427007in}{1.140870in}}%
\pgfpathlineto{\pgfqpoint{1.415570in}{1.143572in}}%
\pgfpathlineto{\pgfqpoint{1.401670in}{1.144358in}}%
\pgfpathlineto{\pgfqpoint{1.389414in}{1.142748in}}%
\pgfpathlineto{\pgfqpoint{1.379677in}{1.139298in}}%
\pgfpathlineto{\pgfqpoint{1.371892in}{1.134324in}}%
\pgfpathlineto{\pgfqpoint{1.366885in}{1.128727in}}%
\pgfpathlineto{\pgfqpoint{1.363795in}{1.122278in}}%
\pgfpathlineto{\pgfqpoint{1.362713in}{1.115023in}}%
\pgfpathlineto{\pgfqpoint{1.363863in}{1.106478in}}%
\pgfpathlineto{\pgfqpoint{1.367116in}{1.097279in}}%
\pgfpathlineto{\pgfqpoint{1.373516in}{1.085741in}}%
\pgfpathlineto{\pgfqpoint{1.384674in}{1.071003in}}%
\pgfpathlineto{\pgfqpoint{1.401405in}{1.052630in}}%
\pgfpathlineto{\pgfqpoint{1.453829in}{0.997368in}}%
\pgfpathlineto{\pgfqpoint{1.460281in}{0.986369in}}%
\pgfpathlineto{\pgfqpoint{1.462070in}{0.979127in}}%
\pgfpathlineto{\pgfqpoint{1.461015in}{0.973816in}}%
\pgfpathlineto{\pgfqpoint{1.457997in}{0.970175in}}%
\pgfpathlineto{\pgfqpoint{1.451574in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{1.441907in}{0.964688in}}%
\pgfpathlineto{\pgfqpoint{1.426835in}{0.964105in}}%
\pgfpathlineto{\pgfqpoint{1.402991in}{0.966001in}}%
\pgfpathlineto{\pgfqpoint{1.373345in}{0.970944in}}%
\pgfpathlineto{\pgfqpoint{1.340889in}{0.978865in}}%
\pgfpathlineto{\pgfqpoint{1.315839in}{0.987005in}}%
\pgfpathlineto{\pgfqpoint{1.303092in}{0.993145in}}%
\pgfpathlineto{\pgfqpoint{1.301793in}{0.994822in}}%
\pgfpathlineto{\pgfqpoint{1.302245in}{0.995091in}}%
\pgfpathlineto{\pgfqpoint{1.305529in}{0.995106in}}%
\pgfpathlineto{\pgfqpoint{1.317256in}{0.992085in}}%
\pgfpathlineto{\pgfqpoint{1.333482in}{0.985913in}}%
\pgfpathlineto{\pgfqpoint{1.352072in}{0.976835in}}%
\pgfpathlineto{\pgfqpoint{1.368517in}{0.966117in}}%
\pgfpathlineto{\pgfqpoint{1.378203in}{0.957350in}}%
\pgfpathlineto{\pgfqpoint{1.383370in}{0.950099in}}%
\pgfpathlineto{\pgfqpoint{1.385540in}{0.943718in}}%
\pgfpathlineto{\pgfqpoint{1.385065in}{0.938436in}}%
\pgfpathlineto{\pgfqpoint{1.382561in}{0.934002in}}%
\pgfpathlineto{\pgfqpoint{1.377920in}{0.930060in}}%
\pgfpathlineto{\pgfqpoint{1.370522in}{0.926795in}}%
\pgfpathlineto{\pgfqpoint{1.359906in}{0.924593in}}%
\pgfpathlineto{\pgfqpoint{1.348152in}{0.924504in}}%
\pgfpathlineto{\pgfqpoint{1.344033in}{0.926228in}}%
\pgfpathlineto{\pgfqpoint{1.345318in}{0.927204in}}%
\pgfpathlineto{\pgfqpoint{1.351397in}{0.928638in}}%
\pgfpathlineto{\pgfqpoint{1.366120in}{0.929587in}}%
\pgfpathlineto{\pgfqpoint{1.390958in}{0.928905in}}%
\pgfpathlineto{\pgfqpoint{1.418210in}{0.925790in}}%
\pgfpathlineto{\pgfqpoint{1.442258in}{0.921077in}}%
\pgfpathlineto{\pgfqpoint{1.462026in}{0.914999in}}%
\pgfpathlineto{\pgfqpoint{1.476015in}{0.908399in}}%
\pgfpathlineto{\pgfqpoint{1.483974in}{0.902397in}}%
\pgfpathlineto{\pgfqpoint{1.488607in}{0.895973in}}%
\pgfpathlineto{\pgfqpoint{1.489816in}{0.890743in}}%
\pgfpathlineto{\pgfqpoint{1.488820in}{0.885662in}}%
\pgfpathlineto{\pgfqpoint{1.485571in}{0.880339in}}%
\pgfpathlineto{\pgfqpoint{1.480814in}{0.875575in}}%
\pgfpathlineto{\pgfqpoint{1.472660in}{0.869742in}}%
\pgfpathlineto{\pgfqpoint{1.457963in}{0.861784in}}%
\pgfpathlineto{\pgfqpoint{1.412902in}{0.839696in}}%
\pgfpathlineto{\pgfqpoint{1.405884in}{0.833555in}}%
\pgfpathlineto{\pgfqpoint{1.405375in}{0.830407in}}%
\pgfpathlineto{\pgfqpoint{1.407352in}{0.829163in}}%
\pgfpathlineto{\pgfqpoint{1.411670in}{0.829185in}}%
\pgfpathlineto{\pgfqpoint{1.419568in}{0.831610in}}%
\pgfpathlineto{\pgfqpoint{1.427610in}{0.836062in}}%
\pgfpathlineto{\pgfqpoint{1.435422in}{0.842486in}}%
\pgfpathlineto{\pgfqpoint{1.442198in}{0.850756in}}%
\pgfpathlineto{\pgfqpoint{1.447231in}{0.860326in}}%
\pgfpathlineto{\pgfqpoint{1.450220in}{0.870912in}}%
\pgfpathlineto{\pgfqpoint{1.451048in}{0.882237in}}%
\pgfpathlineto{\pgfqpoint{1.449393in}{0.894410in}}%
\pgfpathlineto{\pgfqpoint{1.445249in}{0.906244in}}%
\pgfpathlineto{\pgfqpoint{1.439189in}{0.916909in}}%
\pgfpathlineto{\pgfqpoint{1.431189in}{0.926694in}}%
\pgfpathlineto{\pgfqpoint{1.420681in}{0.935845in}}%
\pgfpathlineto{\pgfqpoint{1.411807in}{0.940901in}}%
\pgfpathlineto{\pgfqpoint{1.402066in}{0.944171in}}%
\pgfpathlineto{\pgfqpoint{1.392141in}{0.945281in}}%
\pgfpathlineto{\pgfqpoint{1.384901in}{0.944143in}}%
\pgfpathlineto{\pgfqpoint{1.378023in}{0.940741in}}%
\pgfpathlineto{\pgfqpoint{1.370846in}{0.934781in}}%
\pgfpathlineto{\pgfqpoint{1.365973in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{1.361355in}{0.918045in}}%
\pgfpathlineto{\pgfqpoint{1.357636in}{0.904725in}}%
\pgfpathlineto{\pgfqpoint{1.355399in}{0.888910in}}%
\pgfpathlineto{\pgfqpoint{1.354877in}{0.866125in}}%
\pgfpathlineto{\pgfqpoint{1.356653in}{0.843359in}}%
\pgfpathlineto{\pgfqpoint{1.359625in}{0.826645in}}%
\pgfpathlineto{\pgfqpoint{1.361645in}{0.821703in}}%
\pgfpathlineto{\pgfqpoint{1.361903in}{0.822219in}}%
\pgfpathlineto{\pgfqpoint{1.361931in}{0.826035in}}%
\pgfpathlineto{\pgfqpoint{1.358051in}{0.849055in}}%
\pgfpathlineto{\pgfqpoint{1.346032in}{0.900172in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{0.906141in}}%
\pgfpathlineto{\pgfqpoint{1.343780in}{0.904111in}}%
\pgfpathlineto{\pgfqpoint{1.344440in}{0.888186in}}%
\pgfpathlineto{\pgfqpoint{1.345893in}{0.816711in}}%
\pgfpathlineto{\pgfqpoint{1.347543in}{0.756878in}}%
\pgfpathlineto{\pgfqpoint{1.348290in}{0.756429in}}%
\pgfpathlineto{\pgfqpoint{1.348715in}{0.757018in}}%
\pgfpathlineto{\pgfqpoint{1.351977in}{0.765806in}}%
\pgfpathlineto{\pgfqpoint{1.362946in}{0.795706in}}%
\pgfpathlineto{\pgfqpoint{1.370707in}{0.810368in}}%
\pgfpathlineto{\pgfqpoint{1.380667in}{0.824483in}}%
\pgfpathlineto{\pgfqpoint{1.391165in}{0.835519in}}%
\pgfpathlineto{\pgfqpoint{1.403556in}{0.845047in}}%
\pgfpathlineto{\pgfqpoint{1.413984in}{0.850417in}}%
\pgfpathlineto{\pgfqpoint{1.423120in}{0.852880in}}%
\pgfpathlineto{\pgfqpoint{1.426571in}{0.852580in}}%
\pgfpathlineto{\pgfqpoint{1.426434in}{0.852133in}}%
\pgfpathlineto{\pgfqpoint{1.424650in}{0.851221in}}%
\pgfpathlineto{\pgfqpoint{1.416615in}{0.849866in}}%
\pgfpathlineto{\pgfqpoint{1.404887in}{0.849720in}}%
\pgfpathlineto{\pgfqpoint{1.386158in}{0.851475in}}%
\pgfpathlineto{\pgfqpoint{1.366418in}{0.855501in}}%
\pgfpathlineto{\pgfqpoint{1.348619in}{0.861586in}}%
\pgfpathlineto{\pgfqpoint{1.334851in}{0.868979in}}%
\pgfpathlineto{\pgfqpoint{1.327900in}{0.875123in}}%
\pgfpathlineto{\pgfqpoint{1.323601in}{0.881975in}}%
\pgfpathlineto{\pgfqpoint{1.322472in}{0.887610in}}%
\pgfpathlineto{\pgfqpoint{1.323500in}{0.894183in}}%
\pgfpathlineto{\pgfqpoint{1.326559in}{0.900170in}}%
\pgfpathlineto{\pgfqpoint{1.333362in}{0.908666in}}%
\pgfpathlineto{\pgfqpoint{1.344859in}{0.918844in}}%
\pgfpathlineto{\pgfqpoint{1.363196in}{0.932215in}}%
\pgfpathlineto{\pgfqpoint{1.408860in}{0.964933in}}%
\pgfpathlineto{\pgfqpoint{1.421216in}{0.976638in}}%
\pgfpathlineto{\pgfqpoint{1.428898in}{0.987107in}}%
\pgfpathlineto{\pgfqpoint{1.432255in}{0.995671in}}%
\pgfpathlineto{\pgfqpoint{1.432429in}{1.002320in}}%
\pgfpathlineto{\pgfqpoint{1.430570in}{1.008101in}}%
\pgfpathlineto{\pgfqpoint{1.426576in}{1.013746in}}%
\pgfpathlineto{\pgfqpoint{1.419054in}{1.019693in}}%
\pgfpathlineto{\pgfqpoint{1.408246in}{1.024937in}}%
\pgfpathlineto{\pgfqpoint{1.392148in}{1.029917in}}%
\pgfpathlineto{\pgfqpoint{1.370498in}{1.033630in}}%
\pgfpathlineto{\pgfqpoint{1.346010in}{1.035261in}}%
\pgfpathlineto{\pgfqpoint{1.325800in}{1.034436in}}%
\pgfpathlineto{\pgfqpoint{1.305911in}{1.031359in}}%
\pgfpathlineto{\pgfqpoint{1.294327in}{1.027306in}}%
\pgfpathlineto{\pgfqpoint{1.288220in}{1.022821in}}%
\pgfpathlineto{\pgfqpoint{1.286570in}{1.019235in}}%
\pgfpathlineto{\pgfqpoint{1.287432in}{1.015698in}}%
\pgfpathlineto{\pgfqpoint{1.290683in}{1.012318in}}%
\pgfpathlineto{\pgfqpoint{1.297785in}{1.008411in}}%
\pgfpathlineto{\pgfqpoint{1.308668in}{1.005056in}}%
\pgfpathlineto{\pgfqpoint{1.324784in}{1.002642in}}%
\pgfpathlineto{\pgfqpoint{1.342163in}{1.002244in}}%
\pgfpathlineto{\pgfqpoint{1.360447in}{1.004235in}}%
\pgfpathlineto{\pgfqpoint{1.373501in}{1.007480in}}%
\pgfpathlineto{\pgfqpoint{1.384757in}{1.012245in}}%
\pgfpathlineto{\pgfqpoint{1.392610in}{1.017760in}}%
\pgfpathlineto{\pgfqpoint{1.397843in}{1.023735in}}%
\pgfpathlineto{\pgfqpoint{1.400414in}{1.029692in}}%
\pgfpathlineto{\pgfqpoint{1.400899in}{1.035866in}}%
\pgfpathlineto{\pgfqpoint{1.399330in}{1.042277in}}%
\pgfpathlineto{\pgfqpoint{1.395281in}{1.049188in}}%
\pgfpathlineto{\pgfqpoint{1.388556in}{1.055851in}}%
\pgfpathlineto{\pgfqpoint{1.378414in}{1.062491in}}%
\pgfpathlineto{\pgfqpoint{1.366880in}{1.067243in}}%
\pgfpathlineto{\pgfqpoint{1.354616in}{1.069850in}}%
\pgfpathlineto{\pgfqpoint{1.344930in}{1.069647in}}%
\pgfpathlineto{\pgfqpoint{1.339281in}{1.067423in}}%
\pgfpathlineto{\pgfqpoint{1.336799in}{1.064293in}}%
\pgfpathlineto{\pgfqpoint{1.336462in}{1.060219in}}%
\pgfpathlineto{\pgfqpoint{1.338480in}{1.055115in}}%
\pgfpathlineto{\pgfqpoint{1.343226in}{1.048808in}}%
\pgfpathlineto{\pgfqpoint{1.352316in}{1.040487in}}%
\pgfpathlineto{\pgfqpoint{1.367111in}{1.030274in}}%
\pgfpathlineto{\pgfqpoint{1.385527in}{1.020464in}}%
\pgfpathlineto{\pgfqpoint{1.405913in}{1.012018in}}%
\pgfpathlineto{\pgfqpoint{1.425874in}{1.006026in}}%
\pgfpathlineto{\pgfqpoint{1.444180in}{1.002756in}}%
\pgfpathlineto{\pgfqpoint{1.458151in}{1.002408in}}%
\pgfpathlineto{\pgfqpoint{1.468184in}{1.004230in}}%
\pgfpathlineto{\pgfqpoint{1.474597in}{1.007469in}}%
\pgfpathlineto{\pgfqpoint{1.478307in}{1.011870in}}%
\pgfpathlineto{\pgfqpoint{1.479506in}{1.016632in}}%
\pgfpathlineto{\pgfqpoint{1.478984in}{1.022015in}}%
\pgfpathlineto{\pgfqpoint{1.475985in}{1.029381in}}%
\pgfpathlineto{\pgfqpoint{1.470541in}{1.037654in}}%
\pgfpathlineto{\pgfqpoint{1.461281in}{1.048023in}}%
\pgfpathlineto{\pgfqpoint{1.447759in}{1.060233in}}%
\pgfpathlineto{\pgfqpoint{1.420651in}{1.080739in}}%
\pgfpathlineto{\pgfqpoint{1.381301in}{1.106288in}}%
\pgfpathlineto{\pgfqpoint{1.355710in}{1.120844in}}%
\pgfpathlineto{\pgfqpoint{1.343005in}{1.125964in}}%
\pgfpathlineto{\pgfqpoint{1.338778in}{1.125760in}}%
\pgfpathlineto{\pgfqpoint{1.337385in}{1.123622in}}%
\pgfpathlineto{\pgfqpoint{1.337749in}{1.119209in}}%
\pgfpathlineto{\pgfqpoint{1.341668in}{1.108575in}}%
\pgfpathlineto{\pgfqpoint{1.375715in}{1.028303in}}%
\pgfpathlineto{\pgfqpoint{1.379526in}{1.010614in}}%
\pgfpathlineto{\pgfqpoint{1.378631in}{1.005355in}}%
\pgfpathlineto{\pgfqpoint{1.376462in}{1.003984in}}%
\pgfpathlineto{\pgfqpoint{1.373194in}{1.004821in}}%
\pgfpathlineto{\pgfqpoint{1.367853in}{1.008552in}}%
\pgfpathlineto{\pgfqpoint{1.359862in}{1.016944in}}%
\pgfpathlineto{\pgfqpoint{1.349126in}{1.031652in}}%
\pgfpathlineto{\pgfqpoint{1.341208in}{1.045824in}}%
\pgfpathlineto{\pgfqpoint{1.334251in}{1.062424in}}%
\pgfpathlineto{\pgfqpoint{1.330491in}{1.076650in}}%
\pgfpathlineto{\pgfqpoint{1.329212in}{1.089818in}}%
\pgfpathlineto{\pgfqpoint{1.330291in}{1.101501in}}%
\pgfpathlineto{\pgfqpoint{1.333064in}{1.109814in}}%
\pgfpathlineto{\pgfqpoint{1.337897in}{1.117676in}}%
\pgfpathlineto{\pgfqpoint{1.344280in}{1.123666in}}%
\pgfpathlineto{\pgfqpoint{1.352443in}{1.128277in}}%
\pgfpathlineto{\pgfqpoint{1.362814in}{1.131315in}}%
\pgfpathlineto{\pgfqpoint{1.375507in}{1.132462in}}%
\pgfpathlineto{\pgfqpoint{1.387455in}{1.131747in}}%
\pgfpathlineto{\pgfqpoint{1.403330in}{1.128777in}}%
\pgfpathlineto{\pgfqpoint{1.421402in}{1.123231in}}%
\pgfpathlineto{\pgfqpoint{1.458889in}{1.111721in}}%
\pgfpathlineto{\pgfqpoint{1.461597in}{1.113449in}}%
\pgfpathlineto{\pgfqpoint{1.462853in}{1.116974in}}%
\pgfpathlineto{\pgfqpoint{1.462562in}{1.122803in}}%
\pgfpathlineto{\pgfqpoint{1.459941in}{1.133556in}}%
\pgfpathlineto{\pgfqpoint{1.455588in}{1.147230in}}%
\pgfpathlineto{\pgfqpoint{1.442324in}{1.185689in}}%
\pgfpathlineto{\pgfqpoint{1.430514in}{1.223829in}}%
\pgfpathlineto{\pgfqpoint{1.417259in}{1.267935in}}%
\pgfpathlineto{\pgfqpoint{1.413731in}{1.273290in}}%
\pgfpathlineto{\pgfqpoint{1.410429in}{1.274768in}}%
\pgfpathlineto{\pgfqpoint{1.406493in}{1.273628in}}%
\pgfpathlineto{\pgfqpoint{1.401628in}{1.269733in}}%
\pgfpathlineto{\pgfqpoint{1.391429in}{1.257858in}}%
\pgfpathlineto{\pgfqpoint{1.336831in}{1.186645in}}%
\pgfpathlineto{\pgfqpoint{1.330781in}{1.182945in}}%
\pgfpathlineto{\pgfqpoint{1.327336in}{1.183226in}}%
\pgfpathlineto{\pgfqpoint{1.324753in}{1.185932in}}%
\pgfpathlineto{\pgfqpoint{1.322189in}{1.192351in}}%
\pgfpathlineto{\pgfqpoint{1.317367in}{1.217567in}}%
\pgfpathlineto{\pgfqpoint{1.311276in}{1.243359in}}%
\pgfpathlineto{\pgfqpoint{1.304704in}{1.260034in}}%
\pgfpathlineto{\pgfqpoint{1.297479in}{1.272020in}}%
\pgfpathlineto{\pgfqpoint{1.289923in}{1.280097in}}%
\pgfpathlineto{\pgfqpoint{1.279657in}{1.287526in}}%
\pgfpathlineto{\pgfqpoint{1.271902in}{1.290524in}}%
\pgfpathlineto{\pgfqpoint{1.261070in}{1.292068in}}%
\pgfpathlineto{\pgfqpoint{1.251118in}{1.291584in}}%
\pgfpathlineto{\pgfqpoint{1.239801in}{1.288529in}}%
\pgfpathlineto{\pgfqpoint{1.227308in}{1.282440in}}%
\pgfpathlineto{\pgfqpoint{1.217505in}{1.275890in}}%
\pgfpathlineto{\pgfqpoint{1.207586in}{1.267062in}}%
\pgfpathlineto{\pgfqpoint{1.198167in}{1.256301in}}%
\pgfpathlineto{\pgfqpoint{1.189599in}{1.243069in}}%
\pgfpathlineto{\pgfqpoint{1.184929in}{1.232320in}}%
\pgfpathlineto{\pgfqpoint{1.182656in}{1.221775in}}%
\pgfpathlineto{\pgfqpoint{1.182991in}{1.212546in}}%
\pgfpathlineto{\pgfqpoint{1.185259in}{1.207145in}}%
\pgfpathlineto{\pgfqpoint{1.189112in}{1.203058in}}%
\pgfpathlineto{\pgfqpoint{1.194204in}{1.200884in}}%
\pgfpathlineto{\pgfqpoint{1.200014in}{1.200719in}}%
\pgfpathlineto{\pgfqpoint{1.207044in}{1.202922in}}%
\pgfpathlineto{\pgfqpoint{1.214405in}{1.207582in}}%
\pgfpathlineto{\pgfqpoint{1.220727in}{1.214190in}}%
\pgfpathlineto{\pgfqpoint{1.226708in}{1.223675in}}%
\pgfpathlineto{\pgfqpoint{1.230466in}{1.233701in}}%
\pgfpathlineto{\pgfqpoint{1.232644in}{1.245561in}}%
\pgfpathlineto{\pgfqpoint{1.232711in}{1.257174in}}%
\pgfpathlineto{\pgfqpoint{1.230598in}{1.270501in}}%
\pgfpathlineto{\pgfqpoint{1.226059in}{1.283698in}}%
\pgfpathlineto{\pgfqpoint{1.219214in}{1.297505in}}%
\pgfpathlineto{\pgfqpoint{1.210815in}{1.309200in}}%
\pgfpathlineto{\pgfqpoint{1.197510in}{1.323744in}}%
\pgfpathlineto{\pgfqpoint{1.185036in}{1.334162in}}%
\pgfpathlineto{\pgfqpoint{1.169189in}{1.344607in}}%
\pgfpathlineto{\pgfqpoint{1.152382in}{1.353248in}}%
\pgfpathlineto{\pgfqpoint{1.134103in}{1.359961in}}%
\pgfpathlineto{\pgfqpoint{1.117754in}{1.363804in}}%
\pgfpathlineto{\pgfqpoint{1.105452in}{1.364826in}}%
\pgfpathlineto{\pgfqpoint{1.101446in}{1.364047in}}%
\pgfpathlineto{\pgfqpoint{1.101829in}{1.363608in}}%
\pgfpathlineto{\pgfqpoint{1.106324in}{1.362768in}}%
\pgfpathlineto{\pgfqpoint{1.117912in}{1.362914in}}%
\pgfpathlineto{\pgfqpoint{1.136260in}{1.365185in}}%
\pgfpathlineto{\pgfqpoint{1.155890in}{1.369604in}}%
\pgfpathlineto{\pgfqpoint{1.179367in}{1.377476in}}%
\pgfpathlineto{\pgfqpoint{1.198564in}{1.386524in}}%
\pgfpathlineto{\pgfqpoint{1.211818in}{1.395549in}}%
\pgfpathlineto{\pgfqpoint{1.217743in}{1.402167in}}%
\pgfpathlineto{\pgfqpoint{1.219011in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.217543in}{1.409322in}}%
\pgfpathlineto{\pgfqpoint{1.212360in}{1.410926in}}%
\pgfpathlineto{\pgfqpoint{1.201393in}{1.409711in}}%
\pgfpathlineto{\pgfqpoint{1.188671in}{1.405852in}}%
\pgfpathlineto{\pgfqpoint{1.169442in}{1.397634in}}%
\pgfpathlineto{\pgfqpoint{1.143630in}{1.384054in}}%
\pgfpathlineto{\pgfqpoint{1.100236in}{1.358161in}}%
\pgfpathlineto{\pgfqpoint{1.041617in}{1.323188in}}%
\pgfpathlineto{\pgfqpoint{1.018364in}{1.311576in}}%
\pgfpathlineto{\pgfqpoint{1.007244in}{1.308003in}}%
\pgfpathlineto{\pgfqpoint{1.006949in}{1.308191in}}%
\pgfpathlineto{\pgfqpoint{1.007334in}{1.308565in}}%
\pgfpathlineto{\pgfqpoint{1.007334in}{1.308565in}}%
\pgfpathlineto{\pgfqpoint{1.011405in}{1.309700in}}%
\pgfpathlineto{\pgfqpoint{1.017633in}{1.309339in}}%
\pgfpathlineto{\pgfqpoint{1.022859in}{1.306814in}}%
\pgfpathlineto{\pgfqpoint{1.026390in}{1.302933in}}%
\pgfpathlineto{\pgfqpoint{1.028484in}{1.296987in}}%
\pgfpathlineto{\pgfqpoint{1.028872in}{1.289869in}}%
\pgfpathlineto{\pgfqpoint{1.026595in}{1.279131in}}%
\pgfpathlineto{\pgfqpoint{1.021592in}{1.267750in}}%
\pgfpathlineto{\pgfqpoint{1.013624in}{1.255312in}}%
\pgfpathlineto{\pgfqpoint{1.003975in}{1.243930in}}%
\pgfpathlineto{\pgfqpoint{0.991692in}{1.232569in}}%
\pgfpathlineto{\pgfqpoint{0.978124in}{1.222866in}}%
\pgfpathlineto{\pgfqpoint{0.962208in}{1.214439in}}%
\pgfpathlineto{\pgfqpoint{0.947237in}{1.209214in}}%
\pgfpathlineto{\pgfqpoint{0.932191in}{1.206225in}}%
\pgfpathlineto{\pgfqpoint{0.917556in}{1.205694in}}%
\pgfpathlineto{\pgfqpoint{0.901794in}{1.207896in}}%
\pgfpathlineto{\pgfqpoint{0.887889in}{1.212441in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.219815in}}%
\pgfpathlineto{\pgfqpoint{0.859620in}{1.231919in}}%
\pgfpathlineto{\pgfqpoint{0.849777in}{1.243604in}}%
\pgfpathlineto{\pgfqpoint{0.840805in}{1.257618in}}%
\pgfpathlineto{\pgfqpoint{0.833486in}{1.273160in}}%
\pgfpathlineto{\pgfqpoint{0.825925in}{1.295660in}}%
\pgfpathlineto{\pgfqpoint{0.821443in}{1.315103in}}%
\pgfpathlineto{\pgfqpoint{0.815189in}{1.343337in}}%
\pgfpathlineto{\pgfqpoint{0.812270in}{1.346364in}}%
\pgfpathlineto{\pgfqpoint{0.809659in}{1.345711in}}%
\pgfpathlineto{\pgfqpoint{0.804787in}{1.340933in}}%
\pgfpathlineto{\pgfqpoint{0.792186in}{1.322422in}}%
\pgfpathlineto{\pgfqpoint{0.764608in}{1.274327in}}%
\pgfpathlineto{\pgfqpoint{0.742582in}{1.231230in}}%
\pgfpathlineto{\pgfqpoint{0.734805in}{1.212260in}}%
\pgfpathlineto{\pgfqpoint{0.730231in}{1.195604in}}%
\pgfpathlineto{\pgfqpoint{0.729720in}{1.184580in}}%
\pgfpathlineto{\pgfqpoint{0.731893in}{1.176991in}}%
\pgfpathlineto{\pgfqpoint{0.735824in}{1.171729in}}%
\pgfpathlineto{\pgfqpoint{0.742593in}{1.167204in}}%
\pgfpathlineto{\pgfqpoint{0.752988in}{1.163711in}}%
\pgfpathlineto{\pgfqpoint{0.767473in}{1.161665in}}%
\pgfpathlineto{\pgfqpoint{0.787850in}{1.161288in}}%
\pgfpathlineto{\pgfqpoint{0.813138in}{1.163006in}}%
\pgfpathlineto{\pgfqpoint{0.844588in}{1.167591in}}%
\pgfpathlineto{\pgfqpoint{0.861491in}{1.171438in}}%
\pgfpathlineto{\pgfqpoint{0.855241in}{1.168349in}}%
\pgfpathlineto{\pgfqpoint{0.840280in}{1.159017in}}%
\pgfpathlineto{\pgfqpoint{0.827747in}{1.148535in}}%
\pgfpathlineto{\pgfqpoint{0.819407in}{1.139056in}}%
\pgfpathlineto{\pgfqpoint{0.811185in}{1.127012in}}%
\pgfpathlineto{\pgfqpoint{0.806092in}{1.114959in}}%
\pgfpathlineto{\pgfqpoint{0.802800in}{1.100923in}}%
\pgfpathlineto{\pgfqpoint{0.802952in}{1.090554in}}%
\pgfpathlineto{\pgfqpoint{0.805155in}{1.079387in}}%
\pgfpathlineto{\pgfqpoint{0.809256in}{1.069884in}}%
\pgfpathlineto{\pgfqpoint{0.815466in}{1.061072in}}%
\pgfpathlineto{\pgfqpoint{0.823718in}{1.053497in}}%
\pgfpathlineto{\pgfqpoint{0.832974in}{1.047807in}}%
\pgfpathlineto{\pgfqpoint{0.842640in}{1.044300in}}%
\pgfpathlineto{\pgfqpoint{0.852538in}{1.042795in}}%
\pgfpathlineto{\pgfqpoint{0.862647in}{1.043602in}}%
\pgfpathlineto{\pgfqpoint{0.870309in}{1.046407in}}%
\pgfpathlineto{\pgfqpoint{0.876128in}{1.050737in}}%
\pgfpathlineto{\pgfqpoint{0.880432in}{1.056645in}}%
\pgfpathlineto{\pgfqpoint{0.882503in}{1.063007in}}%
\pgfpathlineto{\pgfqpoint{0.882559in}{1.070100in}}%
\pgfpathlineto{\pgfqpoint{0.880616in}{1.077502in}}%
\pgfpathlineto{\pgfqpoint{0.876547in}{1.085200in}}%
\pgfpathlineto{\pgfqpoint{0.869347in}{1.093302in}}%
\pgfpathlineto{\pgfqpoint{0.860628in}{1.099716in}}%
\pgfpathlineto{\pgfqpoint{0.849935in}{1.104848in}}%
\pgfpathlineto{\pgfqpoint{0.837698in}{1.108308in}}%
\pgfpathlineto{\pgfqpoint{0.824667in}{1.109760in}}%
\pgfpathlineto{\pgfqpoint{0.810036in}{1.109123in}}%
\pgfpathlineto{\pgfqpoint{0.795450in}{1.106167in}}%
\pgfpathlineto{\pgfqpoint{0.780181in}{1.100796in}}%
\pgfpathlineto{\pgfqpoint{0.765829in}{1.093291in}}%
\pgfpathlineto{\pgfqpoint{0.751933in}{1.083637in}}%
\pgfpathlineto{\pgfqpoint{0.739258in}{1.072324in}}%
\pgfpathlineto{\pgfqpoint{0.726892in}{1.058336in}}%
\pgfpathlineto{\pgfqpoint{0.716905in}{1.044060in}}%
\pgfpathlineto{\pgfqpoint{0.707729in}{1.026927in}}%
\pgfpathlineto{\pgfqpoint{0.700454in}{1.007228in}}%
\pgfpathlineto{\pgfqpoint{0.697172in}{0.991296in}}%
\pgfpathlineto{\pgfqpoint{0.696761in}{0.980602in}}%
\pgfpathlineto{\pgfqpoint{0.698459in}{0.971495in}}%
\pgfpathlineto{\pgfqpoint{0.700825in}{0.967506in}}%
\pgfpathlineto{\pgfqpoint{0.703650in}{0.965878in}}%
\pgfpathlineto{\pgfqpoint{0.706933in}{0.966438in}}%
\pgfpathlineto{\pgfqpoint{0.710473in}{0.969305in}}%
\pgfpathlineto{\pgfqpoint{0.714719in}{0.975984in}}%
\pgfpathlineto{\pgfqpoint{0.718964in}{0.987473in}}%
\pgfpathlineto{\pgfqpoint{0.722036in}{1.001563in}}%
\pgfpathlineto{\pgfqpoint{0.723805in}{1.020151in}}%
\pgfpathlineto{\pgfqpoint{0.723393in}{1.047304in}}%
\pgfpathlineto{\pgfqpoint{0.721183in}{1.066995in}}%
\pgfpathlineto{\pgfqpoint{0.713693in}{1.100231in}}%
\pgfpathlineto{\pgfqpoint{0.712210in}{1.105161in}}%
\pgfpathlineto{\pgfqpoint{0.714540in}{1.101312in}}%
\pgfpathlineto{\pgfqpoint{0.732629in}{1.073205in}}%
\pgfpathlineto{\pgfqpoint{0.765370in}{1.027131in}}%
\pgfpathlineto{\pgfqpoint{0.787290in}{0.994480in}}%
\pgfpathlineto{\pgfqpoint{0.800036in}{0.972135in}}%
\pgfpathlineto{\pgfqpoint{0.806235in}{0.956470in}}%
\pgfpathlineto{\pgfqpoint{0.806930in}{0.949411in}}%
\pgfpathlineto{\pgfqpoint{0.805413in}{0.946952in}}%
\pgfpathlineto{\pgfqpoint{0.803033in}{0.947027in}}%
\pgfpathlineto{\pgfqpoint{0.799505in}{0.949675in}}%
\pgfpathlineto{\pgfqpoint{0.795695in}{0.955482in}}%
\pgfpathlineto{\pgfqpoint{0.793700in}{0.962450in}}%
\pgfpathlineto{\pgfqpoint{0.793796in}{0.970323in}}%
\pgfpathlineto{\pgfqpoint{0.796326in}{0.975815in}}%
\pgfpathlineto{\pgfqpoint{0.800308in}{0.979422in}}%
\pgfpathlineto{\pgfqpoint{0.805576in}{0.981106in}}%
\pgfpathlineto{\pgfqpoint{0.812225in}{0.980855in}}%
\pgfpathlineto{\pgfqpoint{0.820894in}{0.978013in}}%
\pgfpathlineto{\pgfqpoint{0.830034in}{0.972416in}}%
\pgfpathlineto{\pgfqpoint{0.838706in}{0.964569in}}%
\pgfpathlineto{\pgfqpoint{0.847345in}{0.953721in}}%
\pgfpathlineto{\pgfqpoint{0.854799in}{0.940616in}}%
\pgfpathlineto{\pgfqpoint{0.860187in}{0.926675in}}%
\pgfpathlineto{\pgfqpoint{0.863682in}{0.912005in}}%
\pgfpathlineto{\pgfqpoint{0.865283in}{0.894655in}}%
\pgfpathlineto{\pgfqpoint{0.864511in}{0.879889in}}%
\pgfpathlineto{\pgfqpoint{0.861308in}{0.862844in}}%
\pgfpathlineto{\pgfqpoint{0.855636in}{0.846829in}}%
\pgfpathlineto{\pgfqpoint{0.849017in}{0.834110in}}%
\pgfpathlineto{\pgfqpoint{0.840197in}{0.821598in}}%
\pgfpathlineto{\pgfqpoint{0.831473in}{0.812128in}}%
\pgfpathlineto{\pgfqpoint{0.819188in}{0.801875in}}%
\pgfpathlineto{\pgfqpoint{0.804203in}{0.792961in}}%
\pgfpathlineto{\pgfqpoint{0.789076in}{0.787138in}}%
\pgfpathlineto{\pgfqpoint{0.772328in}{0.783906in}}%
\pgfpathlineto{\pgfqpoint{0.759431in}{0.783711in}}%
\pgfpathlineto{\pgfqpoint{0.745782in}{0.786198in}}%
\pgfpathlineto{\pgfqpoint{0.736735in}{0.790108in}}%
\pgfpathlineto{\pgfqpoint{0.729680in}{0.795947in}}%
\pgfpathlineto{\pgfqpoint{0.726738in}{0.801397in}}%
\pgfpathlineto{\pgfqpoint{0.726895in}{0.805279in}}%
\pgfpathlineto{\pgfqpoint{0.728995in}{0.808205in}}%
\pgfpathlineto{\pgfqpoint{0.733096in}{0.809999in}}%
\pgfpathlineto{\pgfqpoint{0.739647in}{0.810082in}}%
\pgfpathlineto{\pgfqpoint{0.748437in}{0.807732in}}%
\pgfpathlineto{\pgfqpoint{0.757478in}{0.803472in}}%
\pgfpathlineto{\pgfqpoint{0.769536in}{0.795945in}}%
\pgfpathlineto{\pgfqpoint{0.787152in}{0.782165in}}%
\pgfpathlineto{\pgfqpoint{0.817112in}{0.754352in}}%
\pgfpathlineto{\pgfqpoint{0.843239in}{0.730685in}}%
\pgfpathlineto{\pgfqpoint{0.857800in}{0.720438in}}%
\pgfpathlineto{\pgfqpoint{0.866965in}{0.716920in}}%
\pgfpathlineto{\pgfqpoint{0.873019in}{0.716951in}}%
\pgfpathlineto{\pgfqpoint{0.877711in}{0.719321in}}%
\pgfpathlineto{\pgfqpoint{0.881931in}{0.724288in}}%
\pgfpathlineto{\pgfqpoint{0.885454in}{0.732255in}}%
\pgfpathlineto{\pgfqpoint{0.888336in}{0.744343in}}%
\pgfpathlineto{\pgfqpoint{0.889801in}{0.759945in}}%
\pgfpathlineto{\pgfqpoint{0.889390in}{0.778300in}}%
\pgfpathlineto{\pgfqpoint{0.886974in}{0.793828in}}%
\pgfpathlineto{\pgfqpoint{0.883229in}{0.805080in}}%
\pgfpathlineto{\pgfqpoint{0.878550in}{0.812499in}}%
\pgfpathlineto{\pgfqpoint{0.873953in}{0.815663in}}%
\pgfpathlineto{\pgfqpoint{0.869794in}{0.815813in}}%
\pgfpathlineto{\pgfqpoint{0.866257in}{0.813802in}}%
\pgfpathlineto{\pgfqpoint{0.862508in}{0.808745in}}%
\pgfpathlineto{\pgfqpoint{0.859662in}{0.801164in}}%
\pgfpathlineto{\pgfqpoint{0.858187in}{0.790196in}}%
\pgfpathlineto{\pgfqpoint{0.858477in}{0.777412in}}%
\pgfpathlineto{\pgfqpoint{0.861467in}{0.762419in}}%
\pgfpathlineto{\pgfqpoint{0.867072in}{0.746581in}}%
\pgfpathlineto{\pgfqpoint{0.874490in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{0.883385in}{0.722029in}}%
\pgfpathlineto{\pgfqpoint{0.893115in}{0.713672in}}%
\pgfpathlineto{\pgfqpoint{0.902643in}{0.708673in}}%
\pgfpathlineto{\pgfqpoint{0.909863in}{0.707259in}}%
\pgfpathlineto{\pgfqpoint{0.915875in}{0.708199in}}%
\pgfpathlineto{\pgfqpoint{0.919635in}{0.710713in}}%
\pgfpathlineto{\pgfqpoint{0.921880in}{0.715188in}}%
\pgfpathlineto{\pgfqpoint{0.922034in}{0.720731in}}%
\pgfpathlineto{\pgfqpoint{0.920102in}{0.726784in}}%
\pgfpathlineto{\pgfqpoint{0.915295in}{0.734647in}}%
\pgfpathlineto{\pgfqpoint{0.907580in}{0.742992in}}%
\pgfpathlineto{\pgfqpoint{0.896870in}{0.751352in}}%
\pgfpathlineto{\pgfqpoint{0.880724in}{0.760782in}}%
\pgfpathlineto{\pgfqpoint{0.863500in}{0.767894in}}%
\pgfpathlineto{\pgfqpoint{0.843797in}{0.773404in}}%
\pgfpathlineto{\pgfqpoint{0.825157in}{0.775764in}}%
\pgfpathlineto{\pgfqpoint{0.812301in}{0.775136in}}%
\pgfpathlineto{\pgfqpoint{0.803336in}{0.772597in}}%
\pgfpathlineto{\pgfqpoint{0.798444in}{0.768960in}}%
\pgfpathlineto{\pgfqpoint{0.796956in}{0.765310in}}%
\pgfpathlineto{\pgfqpoint{0.797691in}{0.761442in}}%
\pgfpathlineto{\pgfqpoint{0.800326in}{0.757575in}}%
\pgfpathlineto{\pgfqpoint{0.807134in}{0.752064in}}%
\pgfpathlineto{\pgfqpoint{0.817695in}{0.746532in}}%
\pgfpathlineto{\pgfqpoint{0.833418in}{0.740908in}}%
\pgfpathlineto{\pgfqpoint{0.857161in}{0.735178in}}%
\pgfpathlineto{\pgfqpoint{0.884137in}{0.730827in}}%
\pgfpathlineto{\pgfqpoint{0.911216in}{0.728658in}}%
\pgfpathlineto{\pgfqpoint{0.917279in}{0.729977in}}%
\pgfpathlineto{\pgfqpoint{0.916666in}{0.731461in}}%
\pgfpathlineto{\pgfqpoint{0.911224in}{0.735478in}}%
\pgfpathlineto{\pgfqpoint{0.883024in}{0.753947in}}%
\pgfpathlineto{\pgfqpoint{0.864955in}{0.768801in}}%
\pgfpathlineto{\pgfqpoint{0.852202in}{0.781797in}}%
\pgfpathlineto{\pgfqpoint{0.842108in}{0.795368in}}%
\pgfpathlineto{\pgfqpoint{0.835947in}{0.807616in}}%
\pgfpathlineto{\pgfqpoint{0.833633in}{0.817136in}}%
\pgfpathlineto{\pgfqpoint{0.833800in}{0.825012in}}%
\pgfpathlineto{\pgfqpoint{0.836180in}{0.831454in}}%
\pgfpathlineto{\pgfqpoint{0.840152in}{0.835855in}}%
\pgfpathlineto{\pgfqpoint{0.846198in}{0.838991in}}%
\pgfpathlineto{\pgfqpoint{0.853337in}{0.839833in}}%
\pgfpathlineto{\pgfqpoint{0.861751in}{0.838344in}}%
\pgfpathlineto{\pgfqpoint{0.869078in}{0.834892in}}%
\pgfpathlineto{\pgfqpoint{0.877604in}{0.828313in}}%
\pgfpathlineto{\pgfqpoint{0.883929in}{0.820843in}}%
\pgfpathlineto{\pgfqpoint{0.889582in}{0.811045in}}%
\pgfpathlineto{\pgfqpoint{0.893635in}{0.799547in}}%
\pgfpathlineto{\pgfqpoint{0.895798in}{0.787437in}}%
\pgfpathlineto{\pgfqpoint{0.895643in}{0.774673in}}%
\pgfpathlineto{\pgfqpoint{0.893431in}{0.762849in}}%
\pgfpathlineto{\pgfqpoint{0.888794in}{0.751319in}}%
\pgfpathlineto{\pgfqpoint{0.882507in}{0.741781in}}%
\pgfpathlineto{\pgfqpoint{0.874855in}{0.734189in}}%
\pgfpathlineto{\pgfqpoint{0.866755in}{0.728908in}}%
\pgfpathlineto{\pgfqpoint{0.856787in}{0.724990in}}%
\pgfpathlineto{\pgfqpoint{0.846704in}{0.723347in}}%
\pgfpathlineto{\pgfqpoint{0.835156in}{0.723969in}}%
\pgfpathlineto{\pgfqpoint{0.824238in}{0.726885in}}%
\pgfpathlineto{\pgfqpoint{0.813354in}{0.732031in}}%
\pgfpathlineto{\pgfqpoint{0.800366in}{0.741591in}}%
\pgfpathlineto{\pgfqpoint{0.792731in}{0.749271in}}%
\pgfpathlineto{\pgfqpoint{0.783884in}{0.761128in}}%
\pgfpathlineto{\pgfqpoint{0.776995in}{0.775488in}}%
\pgfpathlineto{\pgfqpoint{0.775671in}{0.783583in}}%
\pgfpathlineto{\pgfqpoint{0.777231in}{0.785462in}}%
\pgfpathlineto{\pgfqpoint{0.779187in}{0.784854in}}%
\pgfpathlineto{\pgfqpoint{0.783658in}{0.781104in}}%
\pgfpathlineto{\pgfqpoint{0.793583in}{0.769209in}}%
\pgfpathlineto{\pgfqpoint{0.821377in}{0.734643in}}%
\pgfpathlineto{\pgfqpoint{0.836383in}{0.720548in}}%
\pgfpathlineto{\pgfqpoint{0.845931in}{0.714456in}}%
\pgfpathlineto{\pgfqpoint{0.853293in}{0.712193in}}%
\pgfpathlineto{\pgfqpoint{0.858871in}{0.712638in}}%
\pgfpathlineto{\pgfqpoint{0.863282in}{0.714922in}}%
\pgfpathlineto{\pgfqpoint{0.867197in}{0.719485in}}%
\pgfpathlineto{\pgfqpoint{0.870076in}{0.725465in}}%
\pgfpathlineto{\pgfqpoint{0.872474in}{0.735679in}}%
\pgfpathlineto{\pgfqpoint{0.873204in}{0.747956in}}%
\pgfpathlineto{\pgfqpoint{0.871749in}{0.761546in}}%
\pgfpathlineto{\pgfqpoint{0.868464in}{0.773740in}}%
\pgfpathlineto{\pgfqpoint{0.863335in}{0.784972in}}%
\pgfpathlineto{\pgfqpoint{0.856762in}{0.794243in}}%
\pgfpathlineto{\pgfqpoint{0.848399in}{0.801944in}}%
\pgfpathlineto{\pgfqpoint{0.838356in}{0.807559in}}%
\pgfpathlineto{\pgfqpoint{0.828606in}{0.810433in}}%
\pgfpathlineto{\pgfqpoint{0.818830in}{0.811166in}}%
\pgfpathlineto{\pgfqpoint{0.808798in}{0.809406in}}%
\pgfpathlineto{\pgfqpoint{0.800261in}{0.805827in}}%
\pgfpathlineto{\pgfqpoint{0.792852in}{0.799921in}}%
\pgfpathlineto{\pgfqpoint{0.789012in}{0.794104in}}%
\pgfpathlineto{\pgfqpoint{0.787697in}{0.788595in}}%
\pgfpathlineto{\pgfqpoint{0.788817in}{0.783678in}}%
\pgfpathlineto{\pgfqpoint{0.792140in}{0.780108in}}%
\pgfpathlineto{\pgfqpoint{0.796963in}{0.778412in}}%
\pgfpathlineto{\pgfqpoint{0.803499in}{0.778829in}}%
\pgfpathlineto{\pgfqpoint{0.809670in}{0.781478in}}%
\pgfpathlineto{\pgfqpoint{0.814818in}{0.785857in}}%
\pgfpathlineto{\pgfqpoint{0.818500in}{0.791494in}}%
\pgfpathlineto{\pgfqpoint{0.820429in}{0.798143in}}%
\pgfpathlineto{\pgfqpoint{0.820453in}{0.805037in}}%
\pgfpathlineto{\pgfqpoint{0.818279in}{0.812882in}}%
\pgfpathlineto{\pgfqpoint{0.813795in}{0.821044in}}%
\pgfpathlineto{\pgfqpoint{0.805513in}{0.831061in}}%
\pgfpathlineto{\pgfqpoint{0.793905in}{0.841178in}}%
\pgfpathlineto{\pgfqpoint{0.777294in}{0.852773in}}%
\pgfpathlineto{\pgfqpoint{0.750308in}{0.868293in}}%
\pgfpathlineto{\pgfqpoint{0.714892in}{0.888425in}}%
\pgfpathlineto{\pgfqpoint{0.708086in}{0.894643in}}%
\pgfpathlineto{\pgfqpoint{0.706759in}{0.898276in}}%
\pgfpathlineto{\pgfqpoint{0.708268in}{0.901426in}}%
\pgfpathlineto{\pgfqpoint{0.713148in}{0.904774in}}%
\pgfpathlineto{\pgfqpoint{0.727076in}{0.909449in}}%
\pgfpathlineto{\pgfqpoint{0.766432in}{0.918718in}}%
\pgfpathlineto{\pgfqpoint{0.765576in}{0.919458in}}%
\pgfpathlineto{\pgfqpoint{0.755576in}{0.922294in}}%
\pgfpathlineto{\pgfqpoint{0.732317in}{0.929821in}}%
\pgfpathlineto{\pgfqpoint{0.718103in}{0.936687in}}%
\pgfpathlineto{\pgfqpoint{0.708915in}{0.943416in}}%
\pgfpathlineto{\pgfqpoint{0.703272in}{0.950163in}}%
\pgfpathlineto{\pgfqpoint{0.700693in}{0.956525in}}%
\pgfpathlineto{\pgfqpoint{0.700644in}{0.962651in}}%
\pgfpathlineto{\pgfqpoint{0.702747in}{0.968439in}}%
\pgfpathlineto{\pgfqpoint{0.707354in}{0.974623in}}%
\pgfpathlineto{\pgfqpoint{0.714971in}{0.981082in}}%
\pgfpathlineto{\pgfqpoint{0.727229in}{0.988158in}}%
\pgfpathlineto{\pgfqpoint{0.741327in}{0.993753in}}%
\pgfpathlineto{\pgfqpoint{0.756886in}{0.997485in}}%
\pgfpathlineto{\pgfqpoint{0.769580in}{0.998343in}}%
\pgfpathlineto{\pgfqpoint{0.777305in}{0.996720in}}%
\pgfpathlineto{\pgfqpoint{0.781223in}{0.993792in}}%
\pgfpathlineto{\pgfqpoint{0.782709in}{0.989957in}}%
\pgfpathlineto{\pgfqpoint{0.782155in}{0.984458in}}%
\pgfpathlineto{\pgfqpoint{0.778929in}{0.976789in}}%
\pgfpathlineto{\pgfqpoint{0.770853in}{0.964605in}}%
\pgfpathlineto{\pgfqpoint{0.756393in}{0.947138in}}%
\pgfpathlineto{\pgfqpoint{0.730163in}{0.915973in}}%
\pgfpathlineto{\pgfqpoint{0.726499in}{0.908758in}}%
\pgfpathlineto{\pgfqpoint{0.726970in}{0.906168in}}%
\pgfpathlineto{\pgfqpoint{0.729094in}{0.905169in}}%
\pgfpathlineto{\pgfqpoint{0.733667in}{0.905350in}}%
\pgfpathlineto{\pgfqpoint{0.743654in}{0.908034in}}%
\pgfpathlineto{\pgfqpoint{0.769135in}{0.918218in}}%
\pgfpathlineto{\pgfqpoint{0.800997in}{0.933836in}}%
\pgfpathlineto{\pgfqpoint{0.822375in}{0.946569in}}%
\pgfpathlineto{\pgfqpoint{0.830949in}{0.953877in}}%
\pgfpathlineto{\pgfqpoint{0.831041in}{0.955827in}}%
\pgfpathlineto{\pgfqpoint{0.830936in}{0.955885in}}%
\pgfpathlineto{\pgfqpoint{0.828160in}{0.956014in}}%
\pgfpathlineto{\pgfqpoint{0.820163in}{0.953782in}}%
\pgfpathlineto{\pgfqpoint{0.802605in}{0.946208in}}%
\pgfpathlineto{\pgfqpoint{0.775144in}{0.931530in}}%
\pgfpathlineto{\pgfqpoint{0.751083in}{0.916482in}}%
\pgfpathlineto{\pgfqpoint{0.747771in}{0.914001in}}%
\pgfpathlineto{\pgfqpoint{0.751209in}{0.916290in}}%
\pgfpathlineto{\pgfqpoint{0.751209in}{0.916290in}}%
\pgfpathlineto{\pgfqpoint{0.763824in}{0.926977in}}%
\pgfpathlineto{\pgfqpoint{0.775232in}{0.939478in}}%
\pgfpathlineto{\pgfqpoint{0.782037in}{0.950263in}}%
\pgfpathlineto{\pgfqpoint{0.785316in}{0.959340in}}%
\pgfpathlineto{\pgfqpoint{0.785916in}{0.967440in}}%
\pgfpathlineto{\pgfqpoint{0.784130in}{0.974694in}}%
\pgfpathlineto{\pgfqpoint{0.780246in}{0.981026in}}%
\pgfpathlineto{\pgfqpoint{0.774226in}{0.986717in}}%
\pgfpathlineto{\pgfqpoint{0.765399in}{0.991894in}}%
\pgfpathlineto{\pgfqpoint{0.753895in}{0.996164in}}%
\pgfpathlineto{\pgfqpoint{0.738396in}{0.999466in}}%
\pgfpathlineto{\pgfqpoint{0.721063in}{1.000956in}}%
\pgfpathlineto{\pgfqpoint{0.702436in}{1.000923in}}%
\pgfpathlineto{\pgfqpoint{0.704523in}{1.002316in}}%
\pgfpathlineto{\pgfqpoint{0.736498in}{1.024921in}}%
\pgfpathlineto{\pgfqpoint{0.742341in}{1.032289in}}%
\pgfpathlineto{\pgfqpoint{0.746172in}{1.040089in}}%
\pgfpathlineto{\pgfqpoint{0.747777in}{1.047757in}}%
\pgfpathlineto{\pgfqpoint{0.747390in}{1.055692in}}%
\pgfpathlineto{\pgfqpoint{0.744888in}{1.064225in}}%
\pgfpathlineto{\pgfqpoint{0.739618in}{1.073879in}}%
\pgfpathlineto{\pgfqpoint{0.732003in}{1.083185in}}%
\pgfpathlineto{\pgfqpoint{0.720905in}{1.093307in}}%
\pgfpathlineto{\pgfqpoint{0.705713in}{1.104156in}}%
\pgfpathlineto{\pgfqpoint{0.682986in}{1.118082in}}%
\pgfpathlineto{\pgfqpoint{0.686368in}{1.117805in}}%
\pgfpathlineto{\pgfqpoint{0.718045in}{1.110998in}}%
\pgfpathlineto{\pgfqpoint{0.753238in}{1.104402in}}%
\pgfpathlineto{\pgfqpoint{0.784506in}{1.100673in}}%
\pgfpathlineto{\pgfqpoint{0.804917in}{1.100366in}}%
\pgfpathlineto{\pgfqpoint{0.817716in}{1.102217in}}%
\pgfpathlineto{\pgfqpoint{0.825844in}{1.105401in}}%
\pgfpathlineto{\pgfqpoint{0.830112in}{1.109160in}}%
\pgfpathlineto{\pgfqpoint{0.831968in}{1.113556in}}%
\pgfpathlineto{\pgfqpoint{0.831996in}{1.119033in}}%
\pgfpathlineto{\pgfqpoint{0.829325in}{1.126798in}}%
\pgfpathlineto{\pgfqpoint{0.822971in}{1.137147in}}%
\pgfpathlineto{\pgfqpoint{0.810806in}{1.152075in}}%
\pgfpathlineto{\pgfqpoint{0.772572in}{1.196373in}}%
\pgfpathlineto{\pgfqpoint{0.772627in}{1.199529in}}%
\pgfpathlineto{\pgfqpoint{0.774908in}{1.200978in}}%
\pgfpathlineto{\pgfqpoint{0.780319in}{1.201164in}}%
\pgfpathlineto{\pgfqpoint{0.792434in}{1.198734in}}%
\pgfpathlineto{\pgfqpoint{0.817292in}{1.191048in}}%
\pgfpathlineto{\pgfqpoint{0.895981in}{1.164853in}}%
\pgfpathlineto{\pgfqpoint{0.911028in}{1.162056in}}%
\pgfpathlineto{\pgfqpoint{0.919481in}{1.162353in}}%
\pgfpathlineto{\pgfqpoint{0.922747in}{1.164433in}}%
\pgfpathlineto{\pgfqpoint{0.923624in}{1.167506in}}%
\pgfpathlineto{\pgfqpoint{0.922364in}{1.172094in}}%
\pgfpathlineto{\pgfqpoint{0.917395in}{1.180747in}}%
\pgfpathlineto{\pgfqpoint{0.904350in}{1.197045in}}%
\pgfpathlineto{\pgfqpoint{0.878869in}{1.227575in}}%
\pgfpathlineto{\pgfqpoint{0.868075in}{1.244164in}}%
\pgfpathlineto{\pgfqpoint{0.863666in}{1.254866in}}%
\pgfpathlineto{\pgfqpoint{0.862548in}{1.262545in}}%
\pgfpathlineto{\pgfqpoint{0.863381in}{1.269300in}}%
\pgfpathlineto{\pgfqpoint{0.866406in}{1.275680in}}%
\pgfpathlineto{\pgfqpoint{0.871360in}{1.281068in}}%
\pgfpathlineto{\pgfqpoint{0.879754in}{1.286878in}}%
\pgfpathlineto{\pgfqpoint{0.880828in}{1.287463in}}%
\pgfpathlineto{\pgfqpoint{0.880828in}{1.287463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{0.867767in}{1.033961in}}%
\pgfpathlineto{\pgfqpoint{0.708057in}{1.030473in}}%
\pgfpathlineto{\pgfqpoint{0.728258in}{1.031895in}}%
\pgfpathlineto{\pgfqpoint{0.794357in}{1.036938in}}%
\pgfpathlineto{\pgfqpoint{0.814453in}{1.040341in}}%
\pgfpathlineto{\pgfqpoint{0.817611in}{1.042576in}}%
\pgfpathlineto{\pgfqpoint{0.817597in}{1.042607in}}%
\pgfpathlineto{\pgfqpoint{0.818137in}{1.043565in}}%
\pgfpathlineto{\pgfqpoint{0.818386in}{1.043649in}}%
\pgfpathlineto{\pgfqpoint{0.822492in}{1.043973in}}%
\pgfpathlineto{\pgfqpoint{0.851632in}{1.043832in}}%
\pgfpathlineto{\pgfqpoint{0.860835in}{1.044538in}}%
\pgfpathlineto{\pgfqpoint{0.859457in}{1.045029in}}%
\pgfpathlineto{\pgfqpoint{0.846237in}{1.046685in}}%
\pgfpathlineto{\pgfqpoint{0.782414in}{1.051568in}}%
\pgfpathlineto{\pgfqpoint{0.653817in}{1.060198in}}%
\pgfpathlineto{\pgfqpoint{0.680018in}{1.059614in}}%
\pgfpathlineto{\pgfqpoint{0.793724in}{1.054328in}}%
\pgfpathlineto{\pgfqpoint{0.759243in}{1.057557in}}%
\pgfpathlineto{\pgfqpoint{0.760342in}{1.057871in}}%
\pgfpathlineto{\pgfqpoint{0.774239in}{1.058131in}}%
\pgfpathlineto{\pgfqpoint{0.819890in}{1.056449in}}%
\pgfpathlineto{\pgfqpoint{0.774345in}{1.057524in}}%
\pgfpathlineto{\pgfqpoint{0.774345in}{1.057524in}}%
\pgfpathlineto{\pgfqpoint{0.678923in}{1.059287in}}%
\pgfpathlineto{\pgfqpoint{0.731202in}{1.059731in}}%
\pgfpathlineto{\pgfqpoint{0.742203in}{1.060769in}}%
\pgfpathlineto{\pgfqpoint{0.740518in}{1.061211in}}%
\pgfpathlineto{\pgfqpoint{0.730071in}{1.062060in}}%
\pgfpathlineto{\pgfqpoint{0.710266in}{1.062238in}}%
\pgfpathlineto{\pgfqpoint{0.711803in}{1.061795in}}%
\pgfpathlineto{\pgfqpoint{0.725173in}{1.060360in}}%
\pgfpathlineto{\pgfqpoint{0.765895in}{1.057796in}}%
\pgfpathlineto{\pgfqpoint{0.804487in}{1.057177in}}%
\pgfpathlineto{\pgfqpoint{0.814819in}{1.058701in}}%
\pgfpathlineto{\pgfqpoint{0.814906in}{1.059689in}}%
\pgfpathlineto{\pgfqpoint{0.814623in}{1.059948in}}%
\pgfpathlineto{\pgfqpoint{0.810405in}{1.061822in}}%
\pgfpathlineto{\pgfqpoint{0.796587in}{1.065289in}}%
\pgfpathlineto{\pgfqpoint{0.756802in}{1.072628in}}%
\pgfpathlineto{\pgfqpoint{0.698316in}{1.083370in}}%
\pgfpathlineto{\pgfqpoint{0.702022in}{1.083588in}}%
\pgfpathlineto{\pgfqpoint{0.729068in}{1.081583in}}%
\pgfpathlineto{\pgfqpoint{0.894777in}{1.066016in}}%
\pgfpathlineto{\pgfqpoint{0.867755in}{1.070095in}}%
\pgfpathlineto{\pgfqpoint{0.793949in}{1.080961in}}%
\pgfpathlineto{\pgfqpoint{0.789102in}{1.082535in}}%
\pgfpathlineto{\pgfqpoint{0.790698in}{1.082898in}}%
\pgfpathlineto{\pgfqpoint{0.800528in}{1.082846in}}%
\pgfpathlineto{\pgfqpoint{0.835653in}{1.081162in}}%
\pgfpathlineto{\pgfqpoint{0.902557in}{1.078398in}}%
\pgfpathlineto{\pgfqpoint{0.902047in}{1.078709in}}%
\pgfpathlineto{\pgfqpoint{0.895959in}{1.080042in}}%
\pgfpathlineto{\pgfqpoint{0.861182in}{1.084854in}}%
\pgfpathlineto{\pgfqpoint{0.765439in}{1.098412in}}%
\pgfpathlineto{\pgfqpoint{0.738119in}{1.104225in}}%
\pgfpathlineto{\pgfqpoint{0.728066in}{1.108167in}}%
\pgfpathlineto{\pgfqpoint{0.726622in}{1.110539in}}%
\pgfpathlineto{\pgfqpoint{0.728720in}{1.112312in}}%
\pgfpathlineto{\pgfqpoint{0.734164in}{1.114198in}}%
\pgfpathlineto{\pgfqpoint{0.749765in}{1.116678in}}%
\pgfpathlineto{\pgfqpoint{0.794827in}{1.120538in}}%
\pgfpathlineto{\pgfqpoint{0.837534in}{1.124912in}}%
\pgfpathlineto{\pgfqpoint{0.843911in}{1.127060in}}%
\pgfpathlineto{\pgfqpoint{0.843899in}{1.127104in}}%
\pgfpathlineto{\pgfqpoint{0.842525in}{1.127693in}}%
\pgfpathlineto{\pgfqpoint{0.833730in}{1.128226in}}%
\pgfpathlineto{\pgfqpoint{0.812422in}{1.126764in}}%
\pgfpathlineto{\pgfqpoint{0.789070in}{1.122741in}}%
\pgfpathlineto{\pgfqpoint{0.782686in}{1.120627in}}%
\pgfpathlineto{\pgfqpoint{0.787145in}{1.121067in}}%
\pgfpathlineto{\pgfqpoint{0.803354in}{1.125132in}}%
\pgfpathlineto{\pgfqpoint{0.819365in}{1.131280in}}%
\pgfpathlineto{\pgfqpoint{0.830233in}{1.137739in}}%
\pgfpathlineto{\pgfqpoint{0.837712in}{1.144592in}}%
\pgfpathlineto{\pgfqpoint{0.842186in}{1.151603in}}%
\pgfpathlineto{\pgfqpoint{0.844124in}{1.158706in}}%
\pgfpathlineto{\pgfqpoint{0.843864in}{1.166726in}}%
\pgfpathlineto{\pgfqpoint{0.841008in}{1.175750in}}%
\pgfpathlineto{\pgfqpoint{0.835704in}{1.184647in}}%
\pgfpathlineto{\pgfqpoint{0.826743in}{1.194832in}}%
\pgfpathlineto{\pgfqpoint{0.814710in}{1.205217in}}%
\pgfpathlineto{\pgfqpoint{0.801079in}{1.214220in}}%
\pgfpathlineto{\pgfqpoint{0.781216in}{1.224784in}}%
\pgfpathlineto{\pgfqpoint{0.759649in}{1.233111in}}%
\pgfpathlineto{\pgfqpoint{0.744145in}{1.236287in}}%
\pgfpathlineto{\pgfqpoint{0.742502in}{1.235734in}}%
\pgfpathlineto{\pgfqpoint{0.743085in}{1.235178in}}%
\pgfpathlineto{\pgfqpoint{0.748274in}{1.233230in}}%
\pgfpathlineto{\pgfqpoint{0.760546in}{1.230894in}}%
\pgfpathlineto{\pgfqpoint{0.782315in}{1.230347in}}%
\pgfpathlineto{\pgfqpoint{0.797484in}{1.232793in}}%
\pgfpathlineto{\pgfqpoint{0.810982in}{1.237183in}}%
\pgfpathlineto{\pgfqpoint{0.822537in}{1.243602in}}%
\pgfpathlineto{\pgfqpoint{0.831811in}{1.251475in}}%
\pgfpathlineto{\pgfqpoint{0.839605in}{1.260799in}}%
\pgfpathlineto{\pgfqpoint{0.846095in}{1.272344in}}%
\pgfpathlineto{\pgfqpoint{0.850878in}{1.285092in}}%
\pgfpathlineto{\pgfqpoint{0.854273in}{1.299633in}}%
\pgfpathlineto{\pgfqpoint{0.857277in}{1.322593in}}%
\pgfpathlineto{\pgfqpoint{0.859834in}{1.336296in}}%
\pgfpathlineto{\pgfqpoint{0.862437in}{1.339529in}}%
\pgfpathlineto{\pgfqpoint{0.865898in}{1.340180in}}%
\pgfpathlineto{\pgfqpoint{0.870091in}{1.338801in}}%
\pgfpathlineto{\pgfqpoint{0.879605in}{1.332846in}}%
\pgfpathlineto{\pgfqpoint{0.895995in}{1.320456in}}%
\pgfpathlineto{\pgfqpoint{0.918440in}{1.305083in}}%
\pgfpathlineto{\pgfqpoint{0.933099in}{1.297528in}}%
\pgfpathlineto{\pgfqpoint{0.946081in}{1.293329in}}%
\pgfpathlineto{\pgfqpoint{0.956328in}{1.292338in}}%
\pgfpathlineto{\pgfqpoint{0.964751in}{1.293675in}}%
\pgfpathlineto{\pgfqpoint{0.972627in}{1.297195in}}%
\pgfpathlineto{\pgfqpoint{0.979626in}{1.302785in}}%
\pgfpathlineto{\pgfqpoint{0.985796in}{1.310355in}}%
\pgfpathlineto{\pgfqpoint{0.992137in}{1.322100in}}%
\pgfpathlineto{\pgfqpoint{0.998335in}{1.338742in}}%
\pgfpathlineto{\pgfqpoint{1.005295in}{1.367089in}}%
\pgfpathlineto{\pgfqpoint{1.010971in}{1.391649in}}%
\pgfpathlineto{\pgfqpoint{1.015033in}{1.401141in}}%
\pgfpathlineto{\pgfqpoint{1.017968in}{1.404162in}}%
\pgfpathlineto{\pgfqpoint{1.021793in}{1.404602in}}%
\pgfpathlineto{\pgfqpoint{1.025825in}{1.402699in}}%
\pgfpathlineto{\pgfqpoint{1.032463in}{1.396061in}}%
\pgfpathlineto{\pgfqpoint{1.042653in}{1.381643in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{1.324656in}}%
\pgfpathlineto{\pgfqpoint{1.091221in}{1.310932in}}%
\pgfpathlineto{\pgfqpoint{1.101323in}{1.302522in}}%
\pgfpathlineto{\pgfqpoint{1.109455in}{1.298556in}}%
\pgfpathlineto{\pgfqpoint{1.116369in}{1.297558in}}%
\pgfpathlineto{\pgfqpoint{1.122863in}{1.298756in}}%
\pgfpathlineto{\pgfqpoint{1.128054in}{1.302051in}}%
\pgfpathlineto{\pgfqpoint{1.133476in}{1.308104in}}%
\pgfpathlineto{\pgfqpoint{1.138730in}{1.317169in}}%
\pgfpathlineto{\pgfqpoint{1.143389in}{1.331389in}}%
\pgfpathlineto{\pgfqpoint{1.146153in}{1.345766in}}%
\pgfpathlineto{\pgfqpoint{1.149432in}{1.366410in}}%
\pgfpathlineto{\pgfqpoint{1.151335in}{1.367936in}}%
\pgfpathlineto{\pgfqpoint{1.153263in}{1.366026in}}%
\pgfpathlineto{\pgfqpoint{1.158195in}{1.357571in}}%
\pgfpathlineto{\pgfqpoint{1.178521in}{1.322785in}}%
\pgfpathlineto{\pgfqpoint{1.190738in}{1.307149in}}%
\pgfpathlineto{\pgfqpoint{1.203756in}{1.294496in}}%
\pgfpathlineto{\pgfqpoint{1.215798in}{1.285957in}}%
\pgfpathlineto{\pgfqpoint{1.228452in}{1.279833in}}%
\pgfpathlineto{\pgfqpoint{1.240364in}{1.276256in}}%
\pgfpathlineto{\pgfqpoint{1.253603in}{1.274636in}}%
\pgfpathlineto{\pgfqpoint{1.265583in}{1.275127in}}%
\pgfpathlineto{\pgfqpoint{1.278664in}{1.277751in}}%
\pgfpathlineto{\pgfqpoint{1.292358in}{1.282816in}}%
\pgfpathlineto{\pgfqpoint{1.305833in}{1.290309in}}%
\pgfpathlineto{\pgfqpoint{1.320048in}{1.301296in}}%
\pgfpathlineto{\pgfqpoint{1.331293in}{1.314532in}}%
\pgfpathlineto{\pgfqpoint{1.331351in}{1.314853in}}%
\pgfpathlineto{\pgfqpoint{1.331205in}{1.314547in}}%
\pgfpathlineto{\pgfqpoint{1.331205in}{1.314547in}}%
\pgfpathlineto{\pgfqpoint{1.327513in}{1.306390in}}%
\pgfpathlineto{\pgfqpoint{1.325042in}{1.297389in}}%
\pgfpathlineto{\pgfqpoint{1.322522in}{1.283586in}}%
\pgfpathlineto{\pgfqpoint{1.321915in}{1.269496in}}%
\pgfpathlineto{\pgfqpoint{1.323385in}{1.253547in}}%
\pgfpathlineto{\pgfqpoint{1.326752in}{1.240189in}}%
\pgfpathlineto{\pgfqpoint{1.333844in}{1.223719in}}%
\pgfpathlineto{\pgfqpoint{1.341410in}{1.211733in}}%
\pgfpathlineto{\pgfqpoint{1.352880in}{1.198149in}}%
\pgfpathlineto{\pgfqpoint{1.366365in}{1.185676in}}%
\pgfpathlineto{\pgfqpoint{1.383549in}{1.173050in}}%
\pgfpathlineto{\pgfqpoint{1.403907in}{1.160527in}}%
\pgfpathlineto{\pgfqpoint{1.430275in}{1.143894in}}%
\pgfpathlineto{\pgfqpoint{1.437666in}{1.136474in}}%
\pgfpathlineto{\pgfqpoint{1.439738in}{1.130799in}}%
\pgfpathlineto{\pgfqpoint{1.439387in}{1.125778in}}%
\pgfpathlineto{\pgfqpoint{1.436728in}{1.119940in}}%
\pgfpathlineto{\pgfqpoint{1.430374in}{1.112309in}}%
\pgfpathlineto{\pgfqpoint{1.407684in}{1.091860in}}%
\pgfpathlineto{\pgfqpoint{1.391041in}{1.076413in}}%
\pgfpathlineto{\pgfqpoint{1.379477in}{1.062690in}}%
\pgfpathlineto{\pgfqpoint{1.373734in}{1.052688in}}%
\pgfpathlineto{\pgfqpoint{1.370145in}{1.041953in}}%
\pgfpathlineto{\pgfqpoint{1.369540in}{1.031679in}}%
\pgfpathlineto{\pgfqpoint{1.371427in}{1.022403in}}%
\pgfpathlineto{\pgfqpoint{1.375692in}{1.012808in}}%
\pgfpathlineto{\pgfqpoint{1.382831in}{1.002661in}}%
\pgfpathlineto{\pgfqpoint{1.394148in}{0.991301in}}%
\pgfpathlineto{\pgfqpoint{1.408414in}{0.979917in}}%
\pgfpathlineto{\pgfqpoint{1.432111in}{0.961644in}}%
\pgfpathlineto{\pgfqpoint{1.435074in}{0.957113in}}%
\pgfpathlineto{\pgfqpoint{1.434783in}{0.953563in}}%
\pgfpathlineto{\pgfqpoint{1.432744in}{0.951218in}}%
\pgfpathlineto{\pgfqpoint{1.425776in}{0.947365in}}%
\pgfpathlineto{\pgfqpoint{1.416314in}{0.944497in}}%
\pgfpathlineto{\pgfqpoint{1.343853in}{0.924102in}}%
\pgfpathlineto{\pgfqpoint{1.331226in}{0.917401in}}%
\pgfpathlineto{\pgfqpoint{1.322015in}{0.909955in}}%
\pgfpathlineto{\pgfqpoint{1.316443in}{0.902653in}}%
\pgfpathlineto{\pgfqpoint{1.313759in}{0.895484in}}%
\pgfpathlineto{\pgfqpoint{1.313127in}{0.887135in}}%
\pgfpathlineto{\pgfqpoint{1.314820in}{0.879835in}}%
\pgfpathlineto{\pgfqpoint{1.319093in}{0.870633in}}%
\pgfpathlineto{\pgfqpoint{1.325658in}{0.861839in}}%
\pgfpathlineto{\pgfqpoint{1.336968in}{0.851104in}}%
\pgfpathlineto{\pgfqpoint{1.349907in}{0.841929in}}%
\pgfpathlineto{\pgfqpoint{1.366618in}{0.832002in}}%
\pgfpathlineto{\pgfqpoint{1.364283in}{0.831694in}}%
\pgfpathlineto{\pgfqpoint{1.335614in}{0.832384in}}%
\pgfpathlineto{\pgfqpoint{1.315919in}{0.830379in}}%
\pgfpathlineto{\pgfqpoint{1.298218in}{0.826133in}}%
\pgfpathlineto{\pgfqpoint{1.281801in}{0.819228in}}%
\pgfpathlineto{\pgfqpoint{1.269572in}{0.811543in}}%
\pgfpathlineto{\pgfqpoint{1.258518in}{0.801955in}}%
\pgfpathlineto{\pgfqpoint{1.248703in}{0.790382in}}%
\pgfpathlineto{\pgfqpoint{1.241205in}{0.778171in}}%
\pgfpathlineto{\pgfqpoint{1.234604in}{0.763433in}}%
\pgfpathlineto{\pgfqpoint{1.228995in}{0.744256in}}%
\pgfpathlineto{\pgfqpoint{1.226231in}{0.726899in}}%
\pgfpathlineto{\pgfqpoint{1.221301in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{1.218757in}{0.702813in}}%
\pgfpathlineto{\pgfqpoint{1.209324in}{0.708900in}}%
\pgfpathlineto{\pgfqpoint{1.199796in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{1.179784in}{0.727483in}}%
\pgfpathlineto{\pgfqpoint{1.163937in}{0.733230in}}%
\pgfpathlineto{\pgfqpoint{1.148343in}{0.735829in}}%
\pgfpathlineto{\pgfqpoint{1.134358in}{0.735708in}}%
\pgfpathlineto{\pgfqpoint{1.121091in}{0.733306in}}%
\pgfpathlineto{\pgfqpoint{1.107535in}{0.728664in}}%
\pgfpathlineto{\pgfqpoint{1.092269in}{0.721253in}}%
\pgfpathlineto{\pgfqpoint{1.077575in}{0.711577in}}%
\pgfpathlineto{\pgfqpoint{1.058026in}{0.696284in}}%
\pgfpathlineto{\pgfqpoint{1.031370in}{0.675106in}}%
\pgfpathlineto{\pgfqpoint{1.024807in}{0.672764in}}%
\pgfpathlineto{\pgfqpoint{1.020882in}{0.673027in}}%
\pgfpathlineto{\pgfqpoint{1.016788in}{0.676143in}}%
\pgfpathlineto{\pgfqpoint{1.013580in}{0.682305in}}%
\pgfpathlineto{\pgfqpoint{1.009762in}{0.696388in}}%
\pgfpathlineto{\pgfqpoint{1.003261in}{0.740186in}}%
\pgfpathlineto{\pgfqpoint{0.999051in}{0.760848in}}%
\pgfpathlineto{\pgfqpoint{0.993069in}{0.778327in}}%
\pgfpathlineto{\pgfqpoint{0.987153in}{0.788494in}}%
\pgfpathlineto{\pgfqpoint{0.981037in}{0.794766in}}%
\pgfpathlineto{\pgfqpoint{0.974196in}{0.798479in}}%
\pgfpathlineto{\pgfqpoint{0.966736in}{0.799876in}}%
\pgfpathlineto{\pgfqpoint{0.958868in}{0.798821in}}%
\pgfpathlineto{\pgfqpoint{0.949307in}{0.795311in}}%
\pgfpathlineto{\pgfqpoint{0.937797in}{0.788240in}}%
\pgfpathlineto{\pgfqpoint{0.924733in}{0.777352in}}%
\pgfpathlineto{\pgfqpoint{0.909241in}{0.761720in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.751193in}}%
\pgfpathlineto{\pgfqpoint{0.895701in}{0.752234in}}%
\pgfpathlineto{\pgfqpoint{0.895567in}{0.755223in}}%
\pgfpathlineto{\pgfqpoint{0.898411in}{0.770624in}}%
\pgfpathlineto{\pgfqpoint{0.906770in}{0.806766in}}%
\pgfpathlineto{\pgfqpoint{0.909712in}{0.826311in}}%
\pgfpathlineto{\pgfqpoint{0.910536in}{0.844992in}}%
\pgfpathlineto{\pgfqpoint{0.908964in}{0.858077in}}%
\pgfpathlineto{\pgfqpoint{0.905470in}{0.868716in}}%
\pgfpathlineto{\pgfqpoint{0.900829in}{0.875881in}}%
\pgfpathlineto{\pgfqpoint{0.894560in}{0.881549in}}%
\pgfpathlineto{\pgfqpoint{0.887492in}{0.884964in}}%
\pgfpathlineto{\pgfqpoint{0.876655in}{0.887233in}}%
\pgfpathlineto{\pgfqpoint{0.867376in}{0.887081in}}%
\pgfpathlineto{\pgfqpoint{0.849338in}{0.883913in}}%
\pgfpathlineto{\pgfqpoint{0.822479in}{0.875359in}}%
\pgfpathlineto{\pgfqpoint{0.806697in}{0.871359in}}%
\pgfpathlineto{\pgfqpoint{0.798085in}{0.871673in}}%
\pgfpathlineto{\pgfqpoint{0.793979in}{0.873819in}}%
\pgfpathlineto{\pgfqpoint{0.789560in}{0.878877in}}%
\pgfpathlineto{\pgfqpoint{0.786644in}{0.885984in}}%
\pgfpathlineto{\pgfqpoint{0.783733in}{0.901775in}}%
\pgfpathlineto{\pgfqpoint{0.781271in}{0.926396in}}%
\pgfpathlineto{\pgfqpoint{0.777956in}{0.952459in}}%
\pgfpathlineto{\pgfqpoint{0.771434in}{0.981677in}}%
\pgfpathlineto{\pgfqpoint{0.765549in}{0.997520in}}%
\pgfpathlineto{\pgfqpoint{0.757892in}{1.013413in}}%
\pgfpathlineto{\pgfqpoint{0.749686in}{1.025997in}}%
\pgfpathlineto{\pgfqpoint{0.738550in}{1.038818in}}%
\pgfpathlineto{\pgfqpoint{0.728615in}{1.047389in}}%
\pgfpathlineto{\pgfqpoint{0.718324in}{1.053370in}}%
\pgfpathlineto{\pgfqpoint{0.718537in}{1.053116in}}%
\pgfpathlineto{\pgfqpoint{0.723170in}{1.050898in}}%
\pgfpathlineto{\pgfqpoint{0.737522in}{1.045855in}}%
\pgfpathlineto{\pgfqpoint{0.760321in}{1.040882in}}%
\pgfpathlineto{\pgfqpoint{0.779103in}{1.039211in}}%
\pgfpathlineto{\pgfqpoint{0.795939in}{1.039713in}}%
\pgfpathlineto{\pgfqpoint{0.810020in}{1.042341in}}%
\pgfpathlineto{\pgfqpoint{0.821727in}{1.046999in}}%
\pgfpathlineto{\pgfqpoint{0.829820in}{1.052716in}}%
\pgfpathlineto{\pgfqpoint{0.835680in}{1.059888in}}%
\pgfpathlineto{\pgfqpoint{0.839335in}{1.068115in}}%
\pgfpathlineto{\pgfqpoint{0.841251in}{1.078385in}}%
\pgfpathlineto{\pgfqpoint{0.840936in}{1.089504in}}%
\pgfpathlineto{\pgfqpoint{0.837968in}{1.106061in}}%
\pgfpathlineto{\pgfqpoint{0.831296in}{1.127315in}}%
\pgfpathlineto{\pgfqpoint{0.806972in}{1.194838in}}%
\pgfpathlineto{\pgfqpoint{0.806376in}{1.205242in}}%
\pgfpathlineto{\pgfqpoint{0.807839in}{1.210917in}}%
\pgfpathlineto{\pgfqpoint{0.811051in}{1.214950in}}%
\pgfpathlineto{\pgfqpoint{0.816092in}{1.217312in}}%
\pgfpathlineto{\pgfqpoint{0.823058in}{1.217863in}}%
\pgfpathlineto{\pgfqpoint{0.832742in}{1.216467in}}%
\pgfpathlineto{\pgfqpoint{0.846178in}{1.212337in}}%
\pgfpathlineto{\pgfqpoint{0.861807in}{1.205611in}}%
\pgfpathlineto{\pgfqpoint{0.894118in}{1.188256in}}%
\pgfpathlineto{\pgfqpoint{0.927360in}{1.167166in}}%
\pgfpathlineto{\pgfqpoint{0.944486in}{1.156635in}}%
\pgfpathlineto{\pgfqpoint{0.944532in}{1.156858in}}%
\pgfpathlineto{\pgfqpoint{0.943453in}{1.159005in}}%
\pgfpathlineto{\pgfqpoint{0.919858in}{1.192916in}}%
\pgfpathlineto{\pgfqpoint{0.910509in}{1.210273in}}%
\pgfpathlineto{\pgfqpoint{0.904333in}{1.226233in}}%
\pgfpathlineto{\pgfqpoint{0.900922in}{1.241254in}}%
\pgfpathlineto{\pgfqpoint{0.900491in}{1.252496in}}%
\pgfpathlineto{\pgfqpoint{0.902171in}{1.263952in}}%
\pgfpathlineto{\pgfqpoint{0.906040in}{1.273710in}}%
\pgfpathlineto{\pgfqpoint{0.911292in}{1.281477in}}%
\pgfpathlineto{\pgfqpoint{0.919699in}{1.289714in}}%
\pgfpathlineto{\pgfqpoint{0.929431in}{1.296257in}}%
\pgfpathlineto{\pgfqpoint{0.948376in}{1.305241in}}%
\pgfpathlineto{\pgfqpoint{0.974981in}{1.316492in}}%
\pgfpathlineto{\pgfqpoint{0.980154in}{1.320778in}}%
\pgfpathlineto{\pgfqpoint{0.982830in}{1.325749in}}%
\pgfpathlineto{\pgfqpoint{0.983116in}{1.330675in}}%
\pgfpathlineto{\pgfqpoint{0.981058in}{1.336897in}}%
\pgfpathlineto{\pgfqpoint{0.975112in}{1.346531in}}%
\pgfpathlineto{\pgfqpoint{0.964052in}{1.359418in}}%
\pgfpathlineto{\pgfqpoint{0.935497in}{1.387074in}}%
\pgfpathlineto{\pgfqpoint{0.922631in}{1.400717in}}%
\pgfpathlineto{\pgfqpoint{0.923111in}{1.402136in}}%
\pgfpathlineto{\pgfqpoint{0.923249in}{1.402179in}}%
\pgfpathlineto{\pgfqpoint{0.926290in}{1.401755in}}%
\pgfpathlineto{\pgfqpoint{0.933558in}{1.398875in}}%
\pgfpathlineto{\pgfqpoint{0.948369in}{1.391680in}}%
\pgfpathlineto{\pgfqpoint{1.013051in}{1.360392in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.352911in}}%
\pgfpathlineto{\pgfqpoint{1.053131in}{1.349519in}}%
\pgfpathlineto{\pgfqpoint{1.066504in}{1.349163in}}%
\pgfpathlineto{\pgfqpoint{1.076314in}{1.350786in}}%
\pgfpathlineto{\pgfqpoint{1.083827in}{1.354020in}}%
\pgfpathlineto{\pgfqpoint{1.089120in}{1.358720in}}%
\pgfpathlineto{\pgfqpoint{1.091878in}{1.364069in}}%
\pgfpathlineto{\pgfqpoint{1.092628in}{1.370354in}}%
\pgfpathlineto{\pgfqpoint{1.090971in}{1.377372in}}%
\pgfpathlineto{\pgfqpoint{1.086660in}{1.384493in}}%
\pgfpathlineto{\pgfqpoint{1.081163in}{1.390011in}}%
\pgfpathlineto{\pgfqpoint{1.073533in}{1.395055in}}%
\pgfpathlineto{\pgfqpoint{1.063933in}{1.398838in}}%
\pgfpathlineto{\pgfqpoint{1.052348in}{1.400804in}}%
\pgfpathlineto{\pgfqpoint{1.041731in}{1.400568in}}%
\pgfpathlineto{\pgfqpoint{1.031294in}{1.398385in}}%
\pgfpathlineto{\pgfqpoint{1.021757in}{1.394329in}}%
\pgfpathlineto{\pgfqpoint{1.013359in}{1.388585in}}%
\pgfpathlineto{\pgfqpoint{1.007171in}{1.381890in}}%
\pgfpathlineto{\pgfqpoint{1.003071in}{1.374117in}}%
\pgfpathlineto{\pgfqpoint{1.001872in}{1.367181in}}%
\pgfpathlineto{\pgfqpoint{1.002900in}{1.360945in}}%
\pgfpathlineto{\pgfqpoint{1.006230in}{1.355003in}}%
\pgfpathlineto{\pgfqpoint{1.011761in}{1.350104in}}%
\pgfpathlineto{\pgfqpoint{1.019472in}{1.346429in}}%
\pgfpathlineto{\pgfqpoint{1.029261in}{1.344082in}}%
\pgfpathlineto{\pgfqpoint{1.041890in}{1.343394in}}%
\pgfpathlineto{\pgfqpoint{1.057237in}{1.345055in}}%
\pgfpathlineto{\pgfqpoint{1.072916in}{1.349208in}}%
\pgfpathlineto{\pgfqpoint{1.087944in}{1.355663in}}%
\pgfpathlineto{\pgfqpoint{1.100189in}{1.363352in}}%
\pgfpathlineto{\pgfqpoint{1.111191in}{1.373218in}}%
\pgfpathlineto{\pgfqpoint{1.118347in}{1.382727in}}%
\pgfpathlineto{\pgfqpoint{1.122716in}{1.392513in}}%
\pgfpathlineto{\pgfqpoint{1.124635in}{1.401693in}}%
\pgfpathlineto{\pgfqpoint{1.124127in}{1.410929in}}%
\pgfpathlineto{\pgfqpoint{1.121265in}{1.420124in}}%
\pgfpathlineto{\pgfqpoint{1.116032in}{1.428838in}}%
\pgfpathlineto{\pgfqpoint{1.108148in}{1.436931in}}%
\pgfpathlineto{\pgfqpoint{1.098000in}{1.443989in}}%
\pgfpathlineto{\pgfqpoint{1.086670in}{1.449444in}}%
\pgfpathlineto{\pgfqpoint{1.070418in}{1.454459in}}%
\pgfpathlineto{\pgfqpoint{1.054070in}{1.456800in}}%
\pgfpathlineto{\pgfqpoint{1.046306in}{1.456731in}}%
\pgfpathlineto{\pgfqpoint{1.053978in}{1.455989in}}%
\pgfpathlineto{\pgfqpoint{1.053978in}{1.455989in}}%
\pgfpathlineto{\pgfqpoint{1.076457in}{1.455465in}}%
\pgfpathlineto{\pgfqpoint{1.123945in}{1.452519in}}%
\pgfpathlineto{\pgfqpoint{1.145990in}{1.448387in}}%
\pgfpathlineto{\pgfqpoint{1.158437in}{1.443671in}}%
\pgfpathlineto{\pgfqpoint{1.165902in}{1.438726in}}%
\pgfpathlineto{\pgfqpoint{1.169951in}{1.433302in}}%
\pgfpathlineto{\pgfqpoint{1.171461in}{1.427569in}}%
\pgfpathlineto{\pgfqpoint{1.170867in}{1.420965in}}%
\pgfpathlineto{\pgfqpoint{1.168057in}{1.413358in}}%
\pgfpathlineto{\pgfqpoint{1.162133in}{1.403779in}}%
\pgfpathlineto{\pgfqpoint{1.152277in}{1.392282in}}%
\pgfpathlineto{\pgfqpoint{1.137832in}{1.379551in}}%
\pgfpathlineto{\pgfqpoint{1.124226in}{1.370683in}}%
\pgfpathlineto{\pgfqpoint{1.112765in}{1.365364in}}%
\pgfpathlineto{\pgfqpoint{1.102388in}{1.362639in}}%
\pgfpathlineto{\pgfqpoint{1.094164in}{1.362309in}}%
\pgfpathlineto{\pgfqpoint{1.087035in}{1.364209in}}%
\pgfpathlineto{\pgfqpoint{1.082122in}{1.368038in}}%
\pgfpathlineto{\pgfqpoint{1.079850in}{1.373290in}}%
\pgfpathlineto{\pgfqpoint{1.080131in}{1.378634in}}%
\pgfpathlineto{\pgfqpoint{1.082624in}{1.384071in}}%
\pgfpathlineto{\pgfqpoint{1.087505in}{1.389145in}}%
\pgfpathlineto{\pgfqpoint{1.094071in}{1.392967in}}%
\pgfpathlineto{\pgfqpoint{1.102979in}{1.395446in}}%
\pgfpathlineto{\pgfqpoint{1.112303in}{1.395862in}}%
\pgfpathlineto{\pgfqpoint{1.121805in}{1.394375in}}%
\pgfpathlineto{\pgfqpoint{1.132491in}{1.390692in}}%
\pgfpathlineto{\pgfqpoint{1.142097in}{1.385253in}}%
\pgfpathlineto{\pgfqpoint{1.150911in}{1.377953in}}%
\pgfpathlineto{\pgfqpoint{1.157980in}{1.369376in}}%
\pgfpathlineto{\pgfqpoint{1.162269in}{1.360649in}}%
\pgfpathlineto{\pgfqpoint{1.163117in}{1.354314in}}%
\pgfpathlineto{\pgfqpoint{1.161677in}{1.350383in}}%
\pgfpathlineto{\pgfqpoint{1.158305in}{1.347970in}}%
\pgfpathlineto{\pgfqpoint{1.152886in}{1.347168in}}%
\pgfpathlineto{\pgfqpoint{1.144807in}{1.348395in}}%
\pgfpathlineto{\pgfqpoint{1.134883in}{1.351823in}}%
\pgfpathlineto{\pgfqpoint{1.119537in}{1.359049in}}%
\pgfpathlineto{\pgfqpoint{1.102893in}{1.369108in}}%
\pgfpathlineto{\pgfqpoint{1.078340in}{1.386320in}}%
\pgfpathlineto{\pgfqpoint{1.055562in}{1.405982in}}%
\pgfpathlineto{\pgfqpoint{1.046583in}{1.416504in}}%
\pgfpathlineto{\pgfqpoint{1.044076in}{1.422140in}}%
\pgfpathlineto{\pgfqpoint{1.045114in}{1.424375in}}%
\pgfpathlineto{\pgfqpoint{1.047798in}{1.424708in}}%
\pgfpathlineto{\pgfqpoint{1.054163in}{1.422990in}}%
\pgfpathlineto{\pgfqpoint{1.064695in}{1.417903in}}%
\pgfpathlineto{\pgfqpoint{1.084813in}{1.405545in}}%
\pgfpathlineto{\pgfqpoint{1.116912in}{1.383760in}}%
\pgfpathlineto{\pgfqpoint{1.147740in}{1.363672in}}%
\pgfpathlineto{\pgfqpoint{1.163083in}{1.355909in}}%
\pgfpathlineto{\pgfqpoint{1.164171in}{1.355843in}}%
\pgfpathlineto{\pgfqpoint{1.163369in}{1.356848in}}%
\pgfpathlineto{\pgfqpoint{1.163369in}{1.356848in}}%
\pgfpathlineto{\pgfqpoint{1.156164in}{1.360817in}}%
\pgfpathlineto{\pgfqpoint{1.140591in}{1.366753in}}%
\pgfpathlineto{\pgfqpoint{1.122598in}{1.371010in}}%
\pgfpathlineto{\pgfqpoint{1.102162in}{1.373575in}}%
\pgfpathlineto{\pgfqpoint{1.082206in}{1.373750in}}%
\pgfpathlineto{\pgfqpoint{1.064187in}{1.371954in}}%
\pgfpathlineto{\pgfqpoint{1.048671in}{1.368274in}}%
\pgfpathlineto{\pgfqpoint{1.035551in}{1.362922in}}%
\pgfpathlineto{\pgfqpoint{1.027049in}{1.357183in}}%
\pgfpathlineto{\pgfqpoint{1.022692in}{1.351807in}}%
\pgfpathlineto{\pgfqpoint{1.021176in}{1.346471in}}%
\pgfpathlineto{\pgfqpoint{1.022387in}{1.342290in}}%
\pgfpathlineto{\pgfqpoint{1.025869in}{1.338905in}}%
\pgfpathlineto{\pgfqpoint{1.031872in}{1.336656in}}%
\pgfpathlineto{\pgfqpoint{1.039380in}{1.335991in}}%
\pgfpathlineto{\pgfqpoint{1.050106in}{1.337247in}}%
\pgfpathlineto{\pgfqpoint{1.062741in}{1.341049in}}%
\pgfpathlineto{\pgfqpoint{1.074743in}{1.346786in}}%
\pgfpathlineto{\pgfqpoint{1.088342in}{1.356131in}}%
\pgfpathlineto{\pgfqpoint{1.098700in}{1.366185in}}%
\pgfpathlineto{\pgfqpoint{1.106422in}{1.377134in}}%
\pgfpathlineto{\pgfqpoint{1.110875in}{1.386835in}}%
\pgfpathlineto{\pgfqpoint{1.112654in}{1.395993in}}%
\pgfpathlineto{\pgfqpoint{1.112215in}{1.405308in}}%
\pgfpathlineto{\pgfqpoint{1.109636in}{1.413106in}}%
\pgfpathlineto{\pgfqpoint{1.105431in}{1.419540in}}%
\pgfpathlineto{\pgfqpoint{1.099573in}{1.425057in}}%
\pgfpathlineto{\pgfqpoint{1.090835in}{1.430283in}}%
\pgfpathlineto{\pgfqpoint{1.079258in}{1.434269in}}%
\pgfpathlineto{\pgfqpoint{1.067337in}{1.436123in}}%
\pgfpathlineto{\pgfqpoint{1.048869in}{1.436146in}}%
\pgfpathlineto{\pgfqpoint{1.031525in}{1.433804in}}%
\pgfpathlineto{\pgfqpoint{1.001974in}{1.425692in}}%
\pgfpathlineto{\pgfqpoint{0.983952in}{1.418117in}}%
\pgfpathlineto{\pgfqpoint{0.981388in}{1.416483in}}%
\pgfpathlineto{\pgfqpoint{0.983497in}{1.416583in}}%
\pgfpathlineto{\pgfqpoint{0.997602in}{1.421104in}}%
\pgfpathlineto{\pgfqpoint{1.017671in}{1.427339in}}%
\pgfpathlineto{\pgfqpoint{1.038204in}{1.431948in}}%
\pgfpathlineto{\pgfqpoint{1.056029in}{1.433465in}}%
\pgfpathlineto{\pgfqpoint{1.065544in}{1.431997in}}%
\pgfpathlineto{\pgfqpoint{1.070447in}{1.429073in}}%
\pgfpathlineto{\pgfqpoint{1.072878in}{1.424961in}}%
\pgfpathlineto{\pgfqpoint{1.073233in}{1.420018in}}%
\pgfpathlineto{\pgfqpoint{1.071222in}{1.412718in}}%
\pgfpathlineto{\pgfqpoint{1.065642in}{1.402631in}}%
\pgfpathlineto{\pgfqpoint{1.056423in}{1.390819in}}%
\pgfpathlineto{\pgfqpoint{1.043833in}{1.378399in}}%
\pgfpathlineto{\pgfqpoint{1.030190in}{1.367980in}}%
\pgfpathlineto{\pgfqpoint{1.017020in}{1.360584in}}%
\pgfpathlineto{\pgfqpoint{1.003540in}{1.355288in}}%
\pgfpathlineto{\pgfqpoint{0.991870in}{1.352838in}}%
\pgfpathlineto{\pgfqpoint{0.980508in}{1.352525in}}%
\pgfpathlineto{\pgfqpoint{0.970808in}{1.354101in}}%
\pgfpathlineto{\pgfqpoint{0.962322in}{1.357604in}}%
\pgfpathlineto{\pgfqpoint{0.955233in}{1.363223in}}%
\pgfpathlineto{\pgfqpoint{0.951218in}{1.369389in}}%
\pgfpathlineto{\pgfqpoint{0.949796in}{1.375617in}}%
\pgfpathlineto{\pgfqpoint{0.950978in}{1.381480in}}%
\pgfpathlineto{\pgfqpoint{0.954000in}{1.385996in}}%
\pgfpathlineto{\pgfqpoint{0.959286in}{1.389667in}}%
\pgfpathlineto{\pgfqpoint{0.965252in}{1.391408in}}%
\pgfpathlineto{\pgfqpoint{0.972756in}{1.391530in}}%
\pgfpathlineto{\pgfqpoint{0.980576in}{1.389657in}}%
\pgfpathlineto{\pgfqpoint{0.987366in}{1.386123in}}%
\pgfpathlineto{\pgfqpoint{0.992915in}{1.380952in}}%
\pgfpathlineto{\pgfqpoint{0.995934in}{1.375366in}}%
\pgfpathlineto{\pgfqpoint{0.996496in}{1.369822in}}%
\pgfpathlineto{\pgfqpoint{0.994757in}{1.364682in}}%
\pgfpathlineto{\pgfqpoint{0.990832in}{1.359991in}}%
\pgfpathlineto{\pgfqpoint{0.984004in}{1.355540in}}%
\pgfpathlineto{\pgfqpoint{0.973855in}{1.351592in}}%
\pgfpathlineto{\pgfqpoint{0.961005in}{1.348508in}}%
\pgfpathlineto{\pgfqpoint{0.941986in}{1.346058in}}%
\pgfpathlineto{\pgfqpoint{0.917555in}{1.344432in}}%
\pgfpathlineto{\pgfqpoint{0.845753in}{1.341088in}}%
\pgfpathlineto{\pgfqpoint{0.838870in}{1.338503in}}%
\pgfpathlineto{\pgfqpoint{0.837690in}{1.336056in}}%
\pgfpathlineto{\pgfqpoint{0.839383in}{1.332934in}}%
\pgfpathlineto{\pgfqpoint{0.846251in}{1.327396in}}%
\pgfpathlineto{\pgfqpoint{0.861120in}{1.319198in}}%
\pgfpathlineto{\pgfqpoint{0.880134in}{1.310940in}}%
\pgfpathlineto{\pgfqpoint{0.897261in}{1.305465in}}%
\pgfpathlineto{\pgfqpoint{0.908708in}{1.303913in}}%
\pgfpathlineto{\pgfqpoint{0.910036in}{1.305026in}}%
\pgfpathlineto{\pgfqpoint{0.909867in}{1.305335in}}%
\pgfpathlineto{\pgfqpoint{0.907560in}{1.306978in}}%
\pgfpathlineto{\pgfqpoint{0.899379in}{1.309712in}}%
\pgfpathlineto{\pgfqpoint{0.883354in}{1.311635in}}%
\pgfpathlineto{\pgfqpoint{0.869328in}{1.310947in}}%
\pgfpathlineto{\pgfqpoint{0.854924in}{1.308346in}}%
\pgfpathlineto{\pgfqpoint{0.842608in}{1.303953in}}%
\pgfpathlineto{\pgfqpoint{0.830989in}{1.297440in}}%
\pgfpathlineto{\pgfqpoint{0.823795in}{1.290829in}}%
\pgfpathlineto{\pgfqpoint{0.818952in}{1.283740in}}%
\pgfpathlineto{\pgfqpoint{0.816844in}{1.276787in}}%
\pgfpathlineto{\pgfqpoint{0.817190in}{1.270850in}}%
\pgfpathlineto{\pgfqpoint{0.819394in}{1.265926in}}%
\pgfpathlineto{\pgfqpoint{0.823186in}{1.262419in}}%
\pgfpathlineto{\pgfqpoint{0.828171in}{1.260692in}}%
\pgfpathlineto{\pgfqpoint{0.833796in}{1.261142in}}%
\pgfpathlineto{\pgfqpoint{0.841528in}{1.264666in}}%
\pgfpathlineto{\pgfqpoint{0.847090in}{1.269769in}}%
\pgfpathlineto{\pgfqpoint{0.855507in}{1.281282in}}%
\pgfpathlineto{\pgfqpoint{0.861195in}{1.292395in}}%
\pgfpathlineto{\pgfqpoint{0.868450in}{1.312919in}}%
\pgfpathlineto{\pgfqpoint{0.872815in}{1.330694in}}%
\pgfpathlineto{\pgfqpoint{0.877415in}{1.358393in}}%
\pgfpathlineto{\pgfqpoint{0.879288in}{1.380124in}}%
\pgfpathlineto{\pgfqpoint{0.879434in}{1.389626in}}%
\pgfpathlineto{\pgfqpoint{0.879579in}{1.380127in}}%
\pgfpathlineto{\pgfqpoint{0.879579in}{1.380127in}}%
\pgfpathlineto{\pgfqpoint{0.882477in}{1.341898in}}%
\pgfpathlineto{\pgfqpoint{0.889528in}{1.282761in}}%
\pgfpathlineto{\pgfqpoint{0.891073in}{1.281719in}}%
\pgfpathlineto{\pgfqpoint{0.891132in}{1.281746in}}%
\pgfpathlineto{\pgfqpoint{0.892667in}{1.283759in}}%
\pgfpathlineto{\pgfqpoint{0.909951in}{1.320565in}}%
\pgfpathlineto{\pgfqpoint{0.924819in}{1.344439in}}%
\pgfpathlineto{\pgfqpoint{0.936380in}{1.358381in}}%
\pgfpathlineto{\pgfqpoint{0.947710in}{1.368981in}}%
\pgfpathlineto{\pgfqpoint{0.959129in}{1.376053in}}%
\pgfpathlineto{\pgfqpoint{0.966913in}{1.378512in}}%
\pgfpathlineto{\pgfqpoint{0.973613in}{1.378303in}}%
\pgfpathlineto{\pgfqpoint{0.978075in}{1.376228in}}%
\pgfpathlineto{\pgfqpoint{0.981286in}{1.372294in}}%
\pgfpathlineto{\pgfqpoint{0.982510in}{1.366715in}}%
\pgfpathlineto{\pgfqpoint{0.981362in}{1.361259in}}%
\pgfpathlineto{\pgfqpoint{0.977748in}{1.354624in}}%
\pgfpathlineto{\pgfqpoint{0.972706in}{1.349781in}}%
\pgfpathlineto{\pgfqpoint{0.963819in}{1.344468in}}%
\pgfpathlineto{\pgfqpoint{0.952504in}{1.340450in}}%
\pgfpathlineto{\pgfqpoint{0.936517in}{1.338068in}}%
\pgfpathlineto{\pgfqpoint{0.921283in}{1.337982in}}%
\pgfpathlineto{\pgfqpoint{0.902701in}{1.340313in}}%
\pgfpathlineto{\pgfqpoint{0.886015in}{1.344588in}}%
\pgfpathlineto{\pgfqpoint{0.872167in}{1.350239in}}%
\pgfpathlineto{\pgfqpoint{0.863235in}{1.355817in}}%
\pgfpathlineto{\pgfqpoint{0.857870in}{1.361356in}}%
\pgfpathlineto{\pgfqpoint{0.856788in}{1.365358in}}%
\pgfpathlineto{\pgfqpoint{0.857939in}{1.368586in}}%
\pgfpathlineto{\pgfqpoint{0.861633in}{1.371214in}}%
\pgfpathlineto{\pgfqpoint{0.868724in}{1.373233in}}%
\pgfpathlineto{\pgfqpoint{0.879797in}{1.374005in}}%
\pgfpathlineto{\pgfqpoint{0.894739in}{1.373059in}}%
\pgfpathlineto{\pgfqpoint{0.920416in}{1.369052in}}%
\pgfpathlineto{\pgfqpoint{0.947755in}{1.362769in}}%
\pgfpathlineto{\pgfqpoint{0.954133in}{1.360046in}}%
\pgfpathlineto{\pgfqpoint{0.953874in}{1.359764in}}%
\pgfpathlineto{\pgfqpoint{0.949243in}{1.358615in}}%
\pgfpathlineto{\pgfqpoint{0.912201in}{1.351376in}}%
\pgfpathlineto{\pgfqpoint{0.891994in}{1.344241in}}%
\pgfpathlineto{\pgfqpoint{0.875339in}{1.335927in}}%
\pgfpathlineto{\pgfqpoint{0.860805in}{1.326002in}}%
\pgfpathlineto{\pgfqpoint{0.850466in}{1.316231in}}%
\pgfpathlineto{\pgfqpoint{0.843514in}{1.306682in}}%
\pgfpathlineto{\pgfqpoint{0.839440in}{1.297535in}}%
\pgfpathlineto{\pgfqpoint{0.838116in}{1.289181in}}%
\pgfpathlineto{\pgfqpoint{0.838945in}{1.283012in}}%
\pgfpathlineto{\pgfqpoint{0.841855in}{1.277340in}}%
\pgfpathlineto{\pgfqpoint{0.846149in}{1.274129in}}%
\pgfpathlineto{\pgfqpoint{0.851031in}{1.273235in}}%
\pgfpathlineto{\pgfqpoint{0.857627in}{1.274553in}}%
\pgfpathlineto{\pgfqpoint{0.863224in}{1.277959in}}%
\pgfpathlineto{\pgfqpoint{0.871163in}{1.285766in}}%
\pgfpathlineto{\pgfqpoint{0.879147in}{1.296572in}}%
\pgfpathlineto{\pgfqpoint{0.888332in}{1.314982in}}%
\pgfpathlineto{\pgfqpoint{0.894271in}{1.331127in}}%
\pgfpathlineto{\pgfqpoint{0.899935in}{1.354565in}}%
\pgfpathlineto{\pgfqpoint{0.901212in}{1.369702in}}%
\pgfpathlineto{\pgfqpoint{0.899918in}{1.379704in}}%
\pgfpathlineto{\pgfqpoint{0.897625in}{1.382314in}}%
\pgfpathlineto{\pgfqpoint{0.895046in}{1.382013in}}%
\pgfpathlineto{\pgfqpoint{0.891643in}{1.378698in}}%
\pgfpathlineto{\pgfqpoint{0.887248in}{1.371386in}}%
\pgfpathlineto{\pgfqpoint{0.880487in}{1.354669in}}%
\pgfpathlineto{\pgfqpoint{0.870972in}{1.322641in}}%
\pgfpathlineto{\pgfqpoint{0.855331in}{1.267746in}}%
\pgfpathlineto{\pgfqpoint{0.860599in}{1.280340in}}%
\pgfpathlineto{\pgfqpoint{0.870008in}{1.296804in}}%
\pgfpathlineto{\pgfqpoint{0.882017in}{1.312887in}}%
\pgfpathlineto{\pgfqpoint{0.895489in}{1.327426in}}%
\pgfpathlineto{\pgfqpoint{0.910451in}{1.339884in}}%
\pgfpathlineto{\pgfqpoint{0.923384in}{1.347966in}}%
\pgfpathlineto{\pgfqpoint{0.935070in}{1.352924in}}%
\pgfpathlineto{\pgfqpoint{0.945605in}{1.354994in}}%
\pgfpathlineto{\pgfqpoint{0.952826in}{1.354362in}}%
\pgfpathlineto{\pgfqpoint{0.957234in}{1.352184in}}%
\pgfpathlineto{\pgfqpoint{0.959791in}{1.349044in}}%
\pgfpathlineto{\pgfqpoint{0.960492in}{1.345062in}}%
\pgfpathlineto{\pgfqpoint{0.958781in}{1.338948in}}%
\pgfpathlineto{\pgfqpoint{0.954847in}{1.333934in}}%
\pgfpathlineto{\pgfqpoint{0.946507in}{1.327509in}}%
\pgfpathlineto{\pgfqpoint{0.935346in}{1.321788in}}%
\pgfpathlineto{\pgfqpoint{0.921578in}{1.317667in}}%
\pgfpathlineto{\pgfqpoint{0.904567in}{1.314562in}}%
\pgfpathlineto{\pgfqpoint{0.888568in}{1.313891in}}%
\pgfpathlineto{\pgfqpoint{0.870140in}{1.315523in}}%
\pgfpathlineto{\pgfqpoint{0.857268in}{1.318758in}}%
\pgfpathlineto{\pgfqpoint{0.845811in}{1.324108in}}%
\pgfpathlineto{\pgfqpoint{0.839527in}{1.329483in}}%
\pgfpathlineto{\pgfqpoint{0.836572in}{1.334552in}}%
\pgfpathlineto{\pgfqpoint{0.835926in}{1.339836in}}%
\pgfpathlineto{\pgfqpoint{0.837576in}{1.345422in}}%
\pgfpathlineto{\pgfqpoint{0.841782in}{1.351021in}}%
\pgfpathlineto{\pgfqpoint{0.848869in}{1.356577in}}%
\pgfpathlineto{\pgfqpoint{0.859468in}{1.362065in}}%
\pgfpathlineto{\pgfqpoint{0.875805in}{1.367682in}}%
\pgfpathlineto{\pgfqpoint{0.896408in}{1.372356in}}%
\pgfpathlineto{\pgfqpoint{0.931073in}{1.377317in}}%
\pgfpathlineto{\pgfqpoint{0.941193in}{1.377790in}}%
\pgfpathlineto{\pgfqpoint{0.940346in}{1.377276in}}%
\pgfpathlineto{\pgfqpoint{0.927302in}{1.372434in}}%
\pgfpathlineto{\pgfqpoint{0.913844in}{1.366616in}}%
\pgfpathlineto{\pgfqpoint{0.893904in}{1.355548in}}%
\pgfpathlineto{\pgfqpoint{0.880676in}{1.345901in}}%
\pgfpathlineto{\pgfqpoint{0.868749in}{1.334912in}}%
\pgfpathlineto{\pgfqpoint{0.859856in}{1.323670in}}%
\pgfpathlineto{\pgfqpoint{0.854322in}{1.313034in}}%
\pgfpathlineto{\pgfqpoint{0.852066in}{1.303535in}}%
\pgfpathlineto{\pgfqpoint{0.852592in}{1.296683in}}%
\pgfpathlineto{\pgfqpoint{0.855191in}{1.291075in}}%
\pgfpathlineto{\pgfqpoint{0.859005in}{1.287371in}}%
\pgfpathlineto{\pgfqpoint{0.864906in}{1.284986in}}%
\pgfpathlineto{\pgfqpoint{0.871672in}{1.284745in}}%
\pgfpathlineto{\pgfqpoint{0.878625in}{1.286550in}}%
\pgfpathlineto{\pgfqpoint{0.886932in}{1.291194in}}%
\pgfpathlineto{\pgfqpoint{0.895164in}{1.298005in}}%
\pgfpathlineto{\pgfqpoint{0.902150in}{1.306366in}}%
\pgfpathlineto{\pgfqpoint{0.910685in}{1.320009in}}%
\pgfpathlineto{\pgfqpoint{0.916586in}{1.334034in}}%
\pgfpathlineto{\pgfqpoint{0.920987in}{1.350485in}}%
\pgfpathlineto{\pgfqpoint{0.922270in}{1.365119in}}%
\pgfpathlineto{\pgfqpoint{0.921115in}{1.377210in}}%
\pgfpathlineto{\pgfqpoint{0.918024in}{1.385967in}}%
\pgfpathlineto{\pgfqpoint{0.913759in}{1.391634in}}%
\pgfpathlineto{\pgfqpoint{0.908905in}{1.394545in}}%
\pgfpathlineto{\pgfqpoint{0.903572in}{1.395259in}}%
\pgfpathlineto{\pgfqpoint{0.897630in}{1.393992in}}%
\pgfpathlineto{\pgfqpoint{0.890581in}{1.390165in}}%
\pgfpathlineto{\pgfqpoint{0.882929in}{1.383377in}}%
\pgfpathlineto{\pgfqpoint{0.873789in}{1.372305in}}%
\pgfpathlineto{\pgfqpoint{0.865233in}{1.358362in}}%
\pgfpathlineto{\pgfqpoint{0.857155in}{1.342591in}}%
\pgfpathlineto{\pgfqpoint{0.849532in}{1.322533in}}%
\pgfpathlineto{\pgfqpoint{0.849606in}{1.321683in}}%
\pgfpathlineto{\pgfqpoint{0.850483in}{1.322279in}}%
\pgfpathlineto{\pgfqpoint{0.850483in}{1.322279in}}%
\pgfpathlineto{\pgfqpoint{0.882925in}{1.360775in}}%
\pgfpathlineto{\pgfqpoint{0.899093in}{1.373909in}}%
\pgfpathlineto{\pgfqpoint{0.911365in}{1.381123in}}%
\pgfpathlineto{\pgfqpoint{0.923210in}{1.385654in}}%
\pgfpathlineto{\pgfqpoint{0.933295in}{1.387030in}}%
\pgfpathlineto{\pgfqpoint{0.940664in}{1.385797in}}%
\pgfpathlineto{\pgfqpoint{0.946165in}{1.382738in}}%
\pgfpathlineto{\pgfqpoint{0.950246in}{1.377621in}}%
\pgfpathlineto{\pgfqpoint{0.952375in}{1.370761in}}%
\pgfpathlineto{\pgfqpoint{0.952288in}{1.363624in}}%
\pgfpathlineto{\pgfqpoint{0.950255in}{1.356765in}}%
\pgfpathlineto{\pgfqpoint{0.945648in}{1.349050in}}%
\pgfpathlineto{\pgfqpoint{0.938734in}{1.341714in}}%
\pgfpathlineto{\pgfqpoint{0.929955in}{1.335656in}}%
\pgfpathlineto{\pgfqpoint{0.918142in}{1.330270in}}%
\pgfpathlineto{\pgfqpoint{0.904207in}{1.326443in}}%
\pgfpathlineto{\pgfqpoint{0.889694in}{1.324597in}}%
\pgfpathlineto{\pgfqpoint{0.872551in}{1.324566in}}%
\pgfpathlineto{\pgfqpoint{0.855985in}{1.326673in}}%
\pgfpathlineto{\pgfqpoint{0.842979in}{1.330086in}}%
\pgfpathlineto{\pgfqpoint{0.833589in}{1.334351in}}%
\pgfpathlineto{\pgfqpoint{0.828645in}{1.338625in}}%
\pgfpathlineto{\pgfqpoint{0.828324in}{1.341751in}}%
\pgfpathlineto{\pgfqpoint{0.830784in}{1.343752in}}%
\pgfpathlineto{\pgfqpoint{0.836459in}{1.345152in}}%
\pgfpathlineto{\pgfqpoint{0.847604in}{1.345221in}}%
\pgfpathlineto{\pgfqpoint{0.863316in}{1.343313in}}%
\pgfpathlineto{\pgfqpoint{0.884750in}{1.338616in}}%
\pgfpathlineto{\pgfqpoint{0.899581in}{1.333282in}}%
\pgfpathlineto{\pgfqpoint{0.901776in}{1.330724in}}%
\pgfpathlineto{\pgfqpoint{0.900269in}{1.329265in}}%
\pgfpathlineto{\pgfqpoint{0.894420in}{1.327148in}}%
\pgfpathlineto{\pgfqpoint{0.837295in}{1.310936in}}%
\pgfpathlineto{\pgfqpoint{0.818131in}{1.301574in}}%
\pgfpathlineto{\pgfqpoint{0.804944in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{0.797715in}{1.284474in}}%
\pgfpathlineto{\pgfqpoint{0.794389in}{1.277926in}}%
\pgfpathlineto{\pgfqpoint{0.793761in}{1.271704in}}%
\pgfpathlineto{\pgfqpoint{0.795741in}{1.267111in}}%
\pgfpathlineto{\pgfqpoint{0.799511in}{1.264032in}}%
\pgfpathlineto{\pgfqpoint{0.804347in}{1.262655in}}%
\pgfpathlineto{\pgfqpoint{0.810178in}{1.263112in}}%
\pgfpathlineto{\pgfqpoint{0.816417in}{1.265653in}}%
\pgfpathlineto{\pgfqpoint{0.822607in}{1.270633in}}%
\pgfpathlineto{\pgfqpoint{0.829359in}{1.278848in}}%
\pgfpathlineto{\pgfqpoint{0.834527in}{1.288531in}}%
\pgfpathlineto{\pgfqpoint{0.839716in}{1.302523in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{1.318892in}}%
\pgfpathlineto{\pgfqpoint{0.846955in}{1.342821in}}%
\pgfpathlineto{\pgfqpoint{0.848976in}{1.370147in}}%
\pgfpathlineto{\pgfqpoint{0.850255in}{1.367747in}}%
\pgfpathlineto{\pgfqpoint{0.852814in}{1.359304in}}%
\pgfpathlineto{\pgfqpoint{0.870264in}{1.301780in}}%
\pgfpathlineto{\pgfqpoint{0.879660in}{1.276927in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.269118in}}%
\pgfpathlineto{\pgfqpoint{0.886929in}{1.268306in}}%
\pgfpathlineto{\pgfqpoint{0.889040in}{1.270222in}}%
\pgfpathlineto{\pgfqpoint{0.892347in}{1.277417in}}%
\pgfpathlineto{\pgfqpoint{0.911024in}{1.330325in}}%
\pgfpathlineto{\pgfqpoint{0.920869in}{1.349319in}}%
\pgfpathlineto{\pgfqpoint{0.930678in}{1.363261in}}%
\pgfpathlineto{\pgfqpoint{0.939785in}{1.372419in}}%
\pgfpathlineto{\pgfqpoint{0.947514in}{1.377261in}}%
\pgfpathlineto{\pgfqpoint{0.955610in}{1.379885in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.379476in}}%
\pgfpathlineto{\pgfqpoint{0.968350in}{1.376799in}}%
\pgfpathlineto{\pgfqpoint{0.974226in}{1.371341in}}%
\pgfpathlineto{\pgfqpoint{0.977515in}{1.365098in}}%
\pgfpathlineto{\pgfqpoint{0.979067in}{1.357751in}}%
\pgfpathlineto{\pgfqpoint{0.978627in}{1.350874in}}%
\pgfpathlineto{\pgfqpoint{0.976082in}{1.345082in}}%
\pgfpathlineto{\pgfqpoint{0.971231in}{1.339403in}}%
\pgfpathlineto{\pgfqpoint{0.964909in}{1.335178in}}%
\pgfpathlineto{\pgfqpoint{0.955937in}{1.332211in}}%
\pgfpathlineto{\pgfqpoint{0.943465in}{1.330906in}}%
\pgfpathlineto{\pgfqpoint{0.931048in}{1.331748in}}%
\pgfpathlineto{\pgfqpoint{0.915920in}{1.335122in}}%
\pgfpathlineto{\pgfqpoint{0.902967in}{1.340022in}}%
\pgfpathlineto{\pgfqpoint{0.891371in}{1.346597in}}%
\pgfpathlineto{\pgfqpoint{0.883154in}{1.353722in}}%
\pgfpathlineto{\pgfqpoint{0.879650in}{1.359563in}}%
\pgfpathlineto{\pgfqpoint{0.879069in}{1.364761in}}%
\pgfpathlineto{\pgfqpoint{0.881028in}{1.368798in}}%
\pgfpathlineto{\pgfqpoint{0.885608in}{1.372450in}}%
\pgfpathlineto{\pgfqpoint{0.892648in}{1.375040in}}%
\pgfpathlineto{\pgfqpoint{0.904828in}{1.376839in}}%
\pgfpathlineto{\pgfqpoint{0.919055in}{1.376951in}}%
\pgfpathlineto{\pgfqpoint{0.943115in}{1.374916in}}%
\pgfpathlineto{\pgfqpoint{0.974832in}{1.372256in}}%
\pgfpathlineto{\pgfqpoint{0.974342in}{1.372788in}}%
\pgfpathlineto{\pgfqpoint{0.967619in}{1.374575in}}%
\pgfpathlineto{\pgfqpoint{0.950035in}{1.376228in}}%
\pgfpathlineto{\pgfqpoint{0.930393in}{1.375480in}}%
\pgfpathlineto{\pgfqpoint{0.913336in}{1.372714in}}%
\pgfpathlineto{\pgfqpoint{0.896099in}{1.367618in}}%
\pgfpathlineto{\pgfqpoint{0.881220in}{1.360616in}}%
\pgfpathlineto{\pgfqpoint{0.869562in}{1.352242in}}%
\pgfpathlineto{\pgfqpoint{0.862893in}{1.344763in}}%
\pgfpathlineto{\pgfqpoint{0.858907in}{1.337163in}}%
\pgfpathlineto{\pgfqpoint{0.857145in}{1.328739in}}%
\pgfpathlineto{\pgfqpoint{0.858214in}{1.321016in}}%
\pgfpathlineto{\pgfqpoint{0.861199in}{1.315012in}}%
\pgfpathlineto{\pgfqpoint{0.865453in}{1.310355in}}%
\pgfpathlineto{\pgfqpoint{0.871803in}{1.306596in}}%
\pgfpathlineto{\pgfqpoint{0.878660in}{1.305274in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{1.305887in}}%
\pgfpathlineto{\pgfqpoint{0.895642in}{1.309075in}}%
\pgfpathlineto{\pgfqpoint{0.904744in}{1.314864in}}%
\pgfpathlineto{\pgfqpoint{0.914507in}{1.323532in}}%
\pgfpathlineto{\pgfqpoint{0.925618in}{1.336594in}}%
\pgfpathlineto{\pgfqpoint{0.936958in}{1.354028in}}%
\pgfpathlineto{\pgfqpoint{0.946760in}{1.373014in}}%
\pgfpathlineto{\pgfqpoint{0.954495in}{1.393196in}}%
\pgfpathlineto{\pgfqpoint{0.955979in}{1.401346in}}%
\pgfpathlineto{\pgfqpoint{0.955566in}{1.400971in}}%
\pgfpathlineto{\pgfqpoint{0.953416in}{1.396292in}}%
\pgfpathlineto{\pgfqpoint{0.947469in}{1.376331in}}%
\pgfpathlineto{\pgfqpoint{0.938448in}{1.338785in}}%
\pgfpathlineto{\pgfqpoint{0.930325in}{1.303044in}}%
\pgfpathlineto{\pgfqpoint{0.931168in}{1.304346in}}%
\pgfpathlineto{\pgfqpoint{0.938338in}{1.318228in}}%
\pgfpathlineto{\pgfqpoint{0.948998in}{1.335733in}}%
\pgfpathlineto{\pgfqpoint{0.963261in}{1.355371in}}%
\pgfpathlineto{\pgfqpoint{0.977198in}{1.371185in}}%
\pgfpathlineto{\pgfqpoint{0.992598in}{1.385334in}}%
\pgfpathlineto{\pgfqpoint{1.005823in}{1.394521in}}%
\pgfpathlineto{\pgfqpoint{1.015250in}{1.398574in}}%
\pgfpathlineto{\pgfqpoint{1.022397in}{1.399382in}}%
\pgfpathlineto{\pgfqpoint{1.026058in}{1.397599in}}%
\pgfpathlineto{\pgfqpoint{1.027453in}{1.394567in}}%
\pgfpathlineto{\pgfqpoint{1.026902in}{1.390732in}}%
\pgfpathlineto{\pgfqpoint{1.023586in}{1.384930in}}%
\pgfpathlineto{\pgfqpoint{1.017864in}{1.379655in}}%
\pgfpathlineto{\pgfqpoint{1.008752in}{1.374465in}}%
\pgfpathlineto{\pgfqpoint{0.996407in}{1.370313in}}%
\pgfpathlineto{\pgfqpoint{0.982239in}{1.367983in}}%
\pgfpathlineto{\pgfqpoint{0.965221in}{1.367609in}}%
\pgfpathlineto{\pgfqpoint{0.944302in}{1.369715in}}%
\pgfpathlineto{\pgfqpoint{0.923248in}{1.374783in}}%
\pgfpathlineto{\pgfqpoint{0.906733in}{1.381360in}}%
\pgfpathlineto{\pgfqpoint{0.898893in}{1.386526in}}%
\pgfpathlineto{\pgfqpoint{0.896899in}{1.389735in}}%
\pgfpathlineto{\pgfqpoint{0.898020in}{1.391109in}}%
\pgfpathlineto{\pgfqpoint{0.901177in}{1.391692in}}%
\pgfpathlineto{\pgfqpoint{0.908036in}{1.391151in}}%
\pgfpathlineto{\pgfqpoint{0.919995in}{1.388433in}}%
\pgfpathlineto{\pgfqpoint{0.944008in}{1.380491in}}%
\pgfpathlineto{\pgfqpoint{0.992656in}{1.361234in}}%
\pgfpathlineto{\pgfqpoint{0.992847in}{1.360972in}}%
\pgfpathlineto{\pgfqpoint{0.992407in}{1.360894in}}%
\pgfpathlineto{\pgfqpoint{0.992407in}{1.360894in}}%
\pgfpathlineto{\pgfqpoint{0.985081in}{1.361564in}}%
\pgfpathlineto{\pgfqpoint{0.957573in}{1.362268in}}%
\pgfpathlineto{\pgfqpoint{0.939072in}{1.360336in}}%
\pgfpathlineto{\pgfqpoint{0.921408in}{1.356442in}}%
\pgfpathlineto{\pgfqpoint{0.904098in}{1.350278in}}%
\pgfpathlineto{\pgfqpoint{0.890856in}{1.343099in}}%
\pgfpathlineto{\pgfqpoint{0.879722in}{1.334751in}}%
\pgfpathlineto{\pgfqpoint{0.872790in}{1.326601in}}%
\pgfpathlineto{\pgfqpoint{0.868233in}{1.318704in}}%
\pgfpathlineto{\pgfqpoint{0.866500in}{1.311606in}}%
\pgfpathlineto{\pgfqpoint{0.866951in}{1.304525in}}%
\pgfpathlineto{\pgfqpoint{0.869022in}{1.300393in}}%
\pgfpathlineto{\pgfqpoint{0.872665in}{1.297396in}}%
\pgfpathlineto{\pgfqpoint{0.877217in}{1.296376in}}%
\pgfpathlineto{\pgfqpoint{0.882383in}{1.297402in}}%
\pgfpathlineto{\pgfqpoint{0.890104in}{1.301365in}}%
\pgfpathlineto{\pgfqpoint{0.897781in}{1.308031in}}%
\pgfpathlineto{\pgfqpoint{0.907806in}{1.320085in}}%
\pgfpathlineto{\pgfqpoint{0.916304in}{1.333286in}}%
\pgfpathlineto{\pgfqpoint{0.925408in}{1.351440in}}%
\pgfpathlineto{\pgfqpoint{0.932295in}{1.369841in}}%
\pgfpathlineto{\pgfqpoint{0.936076in}{1.386409in}}%
\pgfpathlineto{\pgfqpoint{0.936238in}{1.395688in}}%
\pgfpathlineto{\pgfqpoint{0.934590in}{1.400344in}}%
\pgfpathlineto{\pgfqpoint{0.931997in}{1.401362in}}%
\pgfpathlineto{\pgfqpoint{0.928787in}{1.400040in}}%
\pgfpathlineto{\pgfqpoint{0.923629in}{1.394953in}}%
\pgfpathlineto{\pgfqpoint{0.917523in}{1.386063in}}%
\pgfpathlineto{\pgfqpoint{0.907571in}{1.366861in}}%
\pgfpathlineto{\pgfqpoint{0.895393in}{1.338152in}}%
\pgfpathlineto{\pgfqpoint{0.872918in}{1.283975in}}%
\pgfpathlineto{\pgfqpoint{0.878513in}{1.293021in}}%
\pgfpathlineto{\pgfqpoint{0.890342in}{1.308420in}}%
\pgfpathlineto{\pgfqpoint{0.905284in}{1.323957in}}%
\pgfpathlineto{\pgfqpoint{0.919352in}{1.335781in}}%
\pgfpathlineto{\pgfqpoint{0.934996in}{1.346178in}}%
\pgfpathlineto{\pgfqpoint{0.950931in}{1.354203in}}%
\pgfpathlineto{\pgfqpoint{0.964643in}{1.358409in}}%
\pgfpathlineto{\pgfqpoint{0.975492in}{1.359737in}}%
\pgfpathlineto{\pgfqpoint{0.983890in}{1.358455in}}%
\pgfpathlineto{\pgfqpoint{0.989235in}{1.355410in}}%
\pgfpathlineto{\pgfqpoint{0.992050in}{1.351121in}}%
\pgfpathlineto{\pgfqpoint{0.992429in}{1.346761in}}%
\pgfpathlineto{\pgfqpoint{0.990424in}{1.341492in}}%
\pgfpathlineto{\pgfqpoint{0.985900in}{1.335938in}}%
\pgfpathlineto{\pgfqpoint{0.978622in}{1.330577in}}%
\pgfpathlineto{\pgfqpoint{0.968532in}{1.325962in}}%
\pgfpathlineto{\pgfqpoint{0.954700in}{1.322232in}}%
\pgfpathlineto{\pgfqpoint{0.940144in}{1.320703in}}%
\pgfpathlineto{\pgfqpoint{0.924786in}{1.321316in}}%
\pgfpathlineto{\pgfqpoint{0.911039in}{1.323944in}}%
\pgfpathlineto{\pgfqpoint{0.898138in}{1.328690in}}%
\pgfpathlineto{\pgfqpoint{0.888717in}{1.334265in}}%
\pgfpathlineto{\pgfqpoint{0.881305in}{1.341016in}}%
\pgfpathlineto{\pgfqpoint{0.876244in}{1.348557in}}%
\pgfpathlineto{\pgfqpoint{0.873978in}{1.355832in}}%
\pgfpathlineto{\pgfqpoint{0.873819in}{1.363484in}}%
\pgfpathlineto{\pgfqpoint{0.875882in}{1.371102in}}%
\pgfpathlineto{\pgfqpoint{0.880183in}{1.378577in}}%
\pgfpathlineto{\pgfqpoint{0.886442in}{1.385471in}}%
\pgfpathlineto{\pgfqpoint{0.897119in}{1.393467in}}%
\pgfpathlineto{\pgfqpoint{0.909221in}{1.399629in}}%
\pgfpathlineto{\pgfqpoint{0.924843in}{1.405288in}}%
\pgfpathlineto{\pgfqpoint{0.942888in}{1.409571in}}%
\pgfpathlineto{\pgfqpoint{0.964502in}{1.412328in}}%
\pgfpathlineto{\pgfqpoint{0.972514in}{1.411607in}}%
\pgfpathlineto{\pgfqpoint{0.972472in}{1.411494in}}%
\pgfpathlineto{\pgfqpoint{0.970447in}{1.410261in}}%
\pgfpathlineto{\pgfqpoint{0.952607in}{1.404162in}}%
\pgfpathlineto{\pgfqpoint{0.925665in}{1.393349in}}%
\pgfpathlineto{\pgfqpoint{0.908748in}{1.384003in}}%
\pgfpathlineto{\pgfqpoint{0.897430in}{1.375335in}}%
\pgfpathlineto{\pgfqpoint{0.889952in}{1.366857in}}%
\pgfpathlineto{\pgfqpoint{0.886379in}{1.359796in}}%
\pgfpathlineto{\pgfqpoint{0.885446in}{1.353781in}}%
\pgfpathlineto{\pgfqpoint{0.886680in}{1.347866in}}%
\pgfpathlineto{\pgfqpoint{0.889869in}{1.342728in}}%
\pgfpathlineto{\pgfqpoint{0.896009in}{1.337502in}}%
\pgfpathlineto{\pgfqpoint{0.903812in}{1.333750in}}%
\pgfpathlineto{\pgfqpoint{0.913451in}{1.331462in}}%
\pgfpathlineto{\pgfqpoint{0.924989in}{1.331045in}}%
\pgfpathlineto{\pgfqpoint{0.935886in}{1.332762in}}%
\pgfpathlineto{\pgfqpoint{0.947900in}{1.337016in}}%
\pgfpathlineto{\pgfqpoint{0.958830in}{1.343397in}}%
\pgfpathlineto{\pgfqpoint{0.968701in}{1.351749in}}%
\pgfpathlineto{\pgfqpoint{0.977517in}{1.362183in}}%
\pgfpathlineto{\pgfqpoint{0.984156in}{1.373281in}}%
\pgfpathlineto{\pgfqpoint{0.988903in}{1.385227in}}%
\pgfpathlineto{\pgfqpoint{0.991403in}{1.397445in}}%
\pgfpathlineto{\pgfqpoint{0.991458in}{1.407974in}}%
\pgfpathlineto{\pgfqpoint{0.989450in}{1.415820in}}%
\pgfpathlineto{\pgfqpoint{0.986199in}{1.420704in}}%
\pgfpathlineto{\pgfqpoint{0.981851in}{1.422860in}}%
\pgfpathlineto{\pgfqpoint{0.977628in}{1.422456in}}%
\pgfpathlineto{\pgfqpoint{0.973142in}{1.419400in}}%
\pgfpathlineto{\pgfqpoint{0.968840in}{1.413855in}}%
\pgfpathlineto{\pgfqpoint{0.965454in}{1.405328in}}%
\pgfpathlineto{\pgfqpoint{0.964136in}{1.396963in}}%
\pgfpathlineto{\pgfqpoint{0.964949in}{1.389761in}}%
\pgfpathlineto{\pgfqpoint{0.967350in}{1.385012in}}%
\pgfpathlineto{\pgfqpoint{0.970813in}{1.382528in}}%
\pgfpathlineto{\pgfqpoint{0.975291in}{1.381983in}}%
\pgfpathlineto{\pgfqpoint{0.981598in}{1.383629in}}%
\pgfpathlineto{\pgfqpoint{0.991410in}{1.388931in}}%
\pgfpathlineto{\pgfqpoint{1.004484in}{1.398656in}}%
\pgfpathlineto{\pgfqpoint{1.057840in}{1.440862in}}%
\pgfpathlineto{\pgfqpoint{1.068211in}{1.445417in}}%
\pgfpathlineto{\pgfqpoint{1.073953in}{1.445795in}}%
\pgfpathlineto{\pgfqpoint{1.077483in}{1.443930in}}%
\pgfpathlineto{\pgfqpoint{1.079721in}{1.440082in}}%
\pgfpathlineto{\pgfqpoint{1.080420in}{1.434066in}}%
\pgfpathlineto{\pgfqpoint{1.079237in}{1.424397in}}%
\pgfpathlineto{\pgfqpoint{1.075687in}{1.412717in}}%
\pgfpathlineto{\pgfqpoint{1.069217in}{1.399939in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{1.392243in}}%
\pgfpathlineto{\pgfqpoint{1.056511in}{1.387710in}}%
\pgfpathlineto{\pgfqpoint{1.050501in}{1.385995in}}%
\pgfpathlineto{\pgfqpoint{1.044904in}{1.386635in}}%
\pgfpathlineto{\pgfqpoint{1.039791in}{1.389248in}}%
\pgfpathlineto{\pgfqpoint{1.035107in}{1.393736in}}%
\pgfpathlineto{\pgfqpoint{1.029832in}{1.402374in}}%
\pgfpathlineto{\pgfqpoint{1.026261in}{1.412825in}}%
\pgfpathlineto{\pgfqpoint{1.024733in}{1.424339in}}%
\pgfpathlineto{\pgfqpoint{1.025473in}{1.434657in}}%
\pgfpathlineto{\pgfqpoint{1.028445in}{1.442493in}}%
\pgfpathlineto{\pgfqpoint{1.031864in}{1.445257in}}%
\pgfpathlineto{\pgfqpoint{1.035572in}{1.445559in}}%
\pgfpathlineto{\pgfqpoint{1.039663in}{1.443520in}}%
\pgfpathlineto{\pgfqpoint{1.044251in}{1.438661in}}%
\pgfpathlineto{\pgfqpoint{1.049251in}{1.430302in}}%
\pgfpathlineto{\pgfqpoint{1.055451in}{1.414700in}}%
\pgfpathlineto{\pgfqpoint{1.059494in}{1.398036in}}%
\pgfpathlineto{\pgfqpoint{1.061510in}{1.380620in}}%
\pgfpathlineto{\pgfqpoint{1.061069in}{1.364567in}}%
\pgfpathlineto{\pgfqpoint{1.058566in}{1.352582in}}%
\pgfpathlineto{\pgfqpoint{1.054574in}{1.343675in}}%
\pgfpathlineto{\pgfqpoint{1.049522in}{1.337464in}}%
\pgfpathlineto{\pgfqpoint{1.043458in}{1.333334in}}%
\pgfpathlineto{\pgfqpoint{1.036043in}{1.330791in}}%
\pgfpathlineto{\pgfqpoint{1.026837in}{1.329982in}}%
\pgfpathlineto{\pgfqpoint{1.016877in}{1.331044in}}%
\pgfpathlineto{\pgfqpoint{1.003719in}{1.334252in}}%
\pgfpathlineto{\pgfqpoint{0.982632in}{1.342015in}}%
\pgfpathlineto{\pgfqpoint{0.924314in}{1.364444in}}%
\pgfpathlineto{\pgfqpoint{0.917094in}{1.364337in}}%
\pgfpathlineto{\pgfqpoint{0.912517in}{1.362317in}}%
\pgfpathlineto{\pgfqpoint{0.909993in}{1.358882in}}%
\pgfpathlineto{\pgfqpoint{0.908734in}{1.353912in}}%
\pgfpathlineto{\pgfqpoint{0.909016in}{1.344653in}}%
\pgfpathlineto{\pgfqpoint{0.913005in}{1.326095in}}%
\pgfpathlineto{\pgfqpoint{0.921449in}{1.299987in}}%
\pgfpathlineto{\pgfqpoint{0.933646in}{1.262929in}}%
\pgfpathlineto{\pgfqpoint{0.934654in}{1.254075in}}%
\pgfpathlineto{\pgfqpoint{0.933023in}{1.251802in}}%
\pgfpathlineto{\pgfqpoint{0.930151in}{1.252160in}}%
\pgfpathlineto{\pgfqpoint{0.923439in}{1.256192in}}%
\pgfpathlineto{\pgfqpoint{0.910873in}{1.266600in}}%
\pgfpathlineto{\pgfqpoint{0.874071in}{1.296482in}}%
\pgfpathlineto{\pgfqpoint{0.864403in}{1.300909in}}%
\pgfpathlineto{\pgfqpoint{0.857494in}{1.301544in}}%
\pgfpathlineto{\pgfqpoint{0.853062in}{1.299963in}}%
\pgfpathlineto{\pgfqpoint{0.849315in}{1.296583in}}%
\pgfpathlineto{\pgfqpoint{0.845710in}{1.289788in}}%
\pgfpathlineto{\pgfqpoint{0.842615in}{1.278627in}}%
\pgfpathlineto{\pgfqpoint{0.838932in}{1.255084in}}%
\pgfpathlineto{\pgfqpoint{0.834371in}{1.234205in}}%
\pgfpathlineto{\pgfqpoint{0.829994in}{1.224982in}}%
\pgfpathlineto{\pgfqpoint{0.825439in}{1.219953in}}%
\pgfpathlineto{\pgfqpoint{0.820176in}{1.217377in}}%
\pgfpathlineto{\pgfqpoint{0.814746in}{1.217135in}}%
\pgfpathlineto{\pgfqpoint{0.807749in}{1.219243in}}%
\pgfpathlineto{\pgfqpoint{0.800459in}{1.223993in}}%
\pgfpathlineto{\pgfqpoint{0.792992in}{1.231334in}}%
\pgfpathlineto{\pgfqpoint{0.786543in}{1.240228in}}%
\pgfpathlineto{\pgfqpoint{0.781111in}{1.251260in}}%
\pgfpathlineto{\pgfqpoint{0.778727in}{1.261570in}}%
\pgfpathlineto{\pgfqpoint{0.779658in}{1.267846in}}%
\pgfpathlineto{\pgfqpoint{0.781827in}{1.269996in}}%
\pgfpathlineto{\pgfqpoint{0.785084in}{1.270353in}}%
\pgfpathlineto{\pgfqpoint{0.789448in}{1.268553in}}%
\pgfpathlineto{\pgfqpoint{0.795953in}{1.263291in}}%
\pgfpathlineto{\pgfqpoint{0.803338in}{1.254266in}}%
\pgfpathlineto{\pgfqpoint{0.810500in}{1.241946in}}%
\pgfpathlineto{\pgfqpoint{0.815932in}{1.227765in}}%
\pgfpathlineto{\pgfqpoint{0.818480in}{1.214130in}}%
\pgfpathlineto{\pgfqpoint{0.818416in}{1.202123in}}%
\pgfpathlineto{\pgfqpoint{0.816248in}{1.190969in}}%
\pgfpathlineto{\pgfqpoint{0.811733in}{1.179603in}}%
\pgfpathlineto{\pgfqpoint{0.805352in}{1.169649in}}%
\pgfpathlineto{\pgfqpoint{0.796215in}{1.159526in}}%
\pgfpathlineto{\pgfqpoint{0.783575in}{1.149486in}}%
\pgfpathlineto{\pgfqpoint{0.769524in}{1.141139in}}%
\pgfpathlineto{\pgfqpoint{0.752248in}{1.133461in}}%
\pgfpathlineto{\pgfqpoint{0.724130in}{1.124060in}}%
\pgfpathlineto{\pgfqpoint{0.709673in}{1.119068in}}%
\pgfpathlineto{\pgfqpoint{0.708242in}{1.117016in}}%
\pgfpathlineto{\pgfqpoint{0.710418in}{1.115170in}}%
\pgfpathlineto{\pgfqpoint{0.723441in}{1.110548in}}%
\pgfpathlineto{\pgfqpoint{0.785874in}{1.089785in}}%
\pgfpathlineto{\pgfqpoint{0.804716in}{1.080081in}}%
\pgfpathlineto{\pgfqpoint{0.817215in}{1.071004in}}%
\pgfpathlineto{\pgfqpoint{0.825009in}{1.062627in}}%
\pgfpathlineto{\pgfqpoint{0.829692in}{1.054327in}}%
\pgfpathlineto{\pgfqpoint{0.831973in}{1.045322in}}%
\pgfpathlineto{\pgfqpoint{0.831787in}{1.037243in}}%
\pgfpathlineto{\pgfqpoint{0.829329in}{1.027467in}}%
\pgfpathlineto{\pgfqpoint{0.824062in}{1.015959in}}%
\pgfpathlineto{\pgfqpoint{0.815363in}{1.002800in}}%
\pgfpathlineto{\pgfqpoint{0.802382in}{0.986506in}}%
\pgfpathlineto{\pgfqpoint{0.777824in}{0.956644in}}%
\pgfpathlineto{\pgfqpoint{0.770294in}{0.943782in}}%
\pgfpathlineto{\pgfqpoint{0.767889in}{0.935492in}}%
\pgfpathlineto{\pgfqpoint{0.768195in}{0.927740in}}%
\pgfpathlineto{\pgfqpoint{0.770773in}{0.921674in}}%
\pgfpathlineto{\pgfqpoint{0.776284in}{0.915176in}}%
\pgfpathlineto{\pgfqpoint{0.785376in}{0.908439in}}%
\pgfpathlineto{\pgfqpoint{0.800073in}{0.900510in}}%
\pgfpathlineto{\pgfqpoint{0.849214in}{0.874766in}}%
\pgfpathlineto{\pgfqpoint{0.857195in}{0.866791in}}%
\pgfpathlineto{\pgfqpoint{0.860705in}{0.859957in}}%
\pgfpathlineto{\pgfqpoint{0.861536in}{0.853457in}}%
\pgfpathlineto{\pgfqpoint{0.860015in}{0.846673in}}%
\pgfpathlineto{\pgfqpoint{0.856286in}{0.840133in}}%
\pgfpathlineto{\pgfqpoint{0.848937in}{0.832038in}}%
\pgfpathlineto{\pgfqpoint{0.842057in}{0.826431in}}%
\pgfpathlineto{\pgfqpoint{0.826547in}{0.814403in}}%
\pgfpathlineto{\pgfqpoint{0.828136in}{0.812783in}}%
\pgfpathlineto{\pgfqpoint{0.835045in}{0.811083in}}%
\pgfpathlineto{\pgfqpoint{0.903407in}{0.798971in}}%
\pgfpathlineto{\pgfqpoint{0.918553in}{0.793346in}}%
\pgfpathlineto{\pgfqpoint{0.934456in}{0.785309in}}%
\pgfpathlineto{\pgfqpoint{0.947733in}{0.775976in}}%
\pgfpathlineto{\pgfqpoint{0.958519in}{0.765499in}}%
\pgfpathlineto{\pgfqpoint{0.966628in}{0.754783in}}%
\pgfpathlineto{\pgfqpoint{0.973115in}{0.742611in}}%
\pgfpathlineto{\pgfqpoint{0.977388in}{0.729314in}}%
\pgfpathlineto{\pgfqpoint{0.979175in}{0.716158in}}%
\pgfpathlineto{\pgfqpoint{0.978564in}{0.703748in}}%
\pgfpathlineto{\pgfqpoint{0.976103in}{0.694623in}}%
\pgfpathlineto{\pgfqpoint{0.972576in}{0.688357in}}%
\pgfpathlineto{\pgfqpoint{0.968797in}{0.685271in}}%
\pgfpathlineto{\pgfqpoint{0.964858in}{0.684415in}}%
\pgfpathlineto{\pgfqpoint{0.961633in}{0.685867in}}%
\pgfpathlineto{\pgfqpoint{0.958592in}{0.689436in}}%
\pgfpathlineto{\pgfqpoint{0.955854in}{0.696306in}}%
\pgfpathlineto{\pgfqpoint{0.954532in}{0.705679in}}%
\pgfpathlineto{\pgfqpoint{0.955160in}{0.718660in}}%
\pgfpathlineto{\pgfqpoint{0.957970in}{0.730684in}}%
\pgfpathlineto{\pgfqpoint{0.962313in}{0.740980in}}%
\pgfpathlineto{\pgfqpoint{0.968701in}{0.750561in}}%
\pgfpathlineto{\pgfqpoint{0.976291in}{0.757648in}}%
\pgfpathlineto{\pgfqpoint{0.984600in}{0.762243in}}%
\pgfpathlineto{\pgfqpoint{0.994163in}{0.764802in}}%
\pgfpathlineto{\pgfqpoint{1.004951in}{0.765109in}}%
\pgfpathlineto{\pgfqpoint{1.016009in}{0.763373in}}%
\pgfpathlineto{\pgfqpoint{1.031172in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{1.051466in}{0.749049in}}%
\pgfpathlineto{\pgfqpoint{1.075299in}{0.735077in}}%
\pgfpathlineto{\pgfqpoint{1.117081in}{0.710290in}}%
\pgfpathlineto{\pgfqpoint{1.134939in}{0.702765in}}%
\pgfpathlineto{\pgfqpoint{1.144491in}{0.701226in}}%
\pgfpathlineto{\pgfqpoint{1.151825in}{0.702211in}}%
\pgfpathlineto{\pgfqpoint{1.157399in}{0.705155in}}%
\pgfpathlineto{\pgfqpoint{1.161566in}{0.709835in}}%
\pgfpathlineto{\pgfqpoint{1.165840in}{0.718209in}}%
\pgfpathlineto{\pgfqpoint{1.169226in}{0.729854in}}%
\pgfpathlineto{\pgfqpoint{1.171629in}{0.742155in}}%
\pgfpathlineto{\pgfqpoint{1.176435in}{0.765772in}}%
\pgfpathlineto{\pgfqpoint{1.180144in}{0.774417in}}%
\pgfpathlineto{\pgfqpoint{1.184238in}{0.778479in}}%
\pgfpathlineto{\pgfqpoint{1.188479in}{0.779530in}}%
\pgfpathlineto{\pgfqpoint{1.194419in}{0.778272in}}%
\pgfpathlineto{\pgfqpoint{1.203173in}{0.773426in}}%
\pgfpathlineto{\pgfqpoint{1.216577in}{0.763001in}}%
\pgfpathlineto{\pgfqpoint{1.250438in}{0.735735in}}%
\pgfpathlineto{\pgfqpoint{1.263348in}{0.728716in}}%
\pgfpathlineto{\pgfqpoint{1.272091in}{0.726291in}}%
\pgfpathlineto{\pgfqpoint{1.280157in}{0.726452in}}%
\pgfpathlineto{\pgfqpoint{1.286715in}{0.728807in}}%
\pgfpathlineto{\pgfqpoint{1.293120in}{0.733716in}}%
\pgfpathlineto{\pgfqpoint{1.299627in}{0.741865in}}%
\pgfpathlineto{\pgfqpoint{1.305733in}{0.753419in}}%
\pgfpathlineto{\pgfqpoint{1.329089in}{0.803762in}}%
\pgfpathlineto{\pgfqpoint{1.334837in}{0.807996in}}%
\pgfpathlineto{\pgfqpoint{1.339474in}{0.808553in}}%
\pgfpathlineto{\pgfqpoint{1.343898in}{0.806835in}}%
\pgfpathlineto{\pgfqpoint{1.348717in}{0.802016in}}%
\pgfpathlineto{\pgfqpoint{1.353007in}{0.793538in}}%
\pgfpathlineto{\pgfqpoint{1.355454in}{0.781591in}}%
\pgfpathlineto{\pgfqpoint{1.354907in}{0.773033in}}%
\pgfpathlineto{\pgfqpoint{1.352591in}{0.766336in}}%
\pgfpathlineto{\pgfqpoint{1.348782in}{0.761850in}}%
\pgfpathlineto{\pgfqpoint{1.344191in}{0.759708in}}%
\pgfpathlineto{\pgfqpoint{1.338410in}{0.759812in}}%
\pgfpathlineto{\pgfqpoint{1.332230in}{0.762368in}}%
\pgfpathlineto{\pgfqpoint{1.324992in}{0.768010in}}%
\pgfpathlineto{\pgfqpoint{1.317930in}{0.776491in}}%
\pgfpathlineto{\pgfqpoint{1.311926in}{0.787031in}}%
\pgfpathlineto{\pgfqpoint{1.307598in}{0.799741in}}%
\pgfpathlineto{\pgfqpoint{1.306260in}{0.810581in}}%
\pgfpathlineto{\pgfqpoint{1.307132in}{0.821140in}}%
\pgfpathlineto{\pgfqpoint{1.310173in}{0.830780in}}%
\pgfpathlineto{\pgfqpoint{1.315344in}{0.839735in}}%
\pgfpathlineto{\pgfqpoint{1.322141in}{0.847323in}}%
\pgfpathlineto{\pgfqpoint{1.332032in}{0.855054in}}%
\pgfpathlineto{\pgfqpoint{1.346283in}{0.862940in}}%
\pgfpathlineto{\pgfqpoint{1.360718in}{0.868686in}}%
\pgfpathlineto{\pgfqpoint{1.382729in}{0.874576in}}%
\pgfpathlineto{\pgfqpoint{1.406841in}{0.878733in}}%
\pgfpathlineto{\pgfqpoint{1.445012in}{0.885163in}}%
\pgfpathlineto{\pgfqpoint{1.447554in}{0.887583in}}%
\pgfpathlineto{\pgfqpoint{1.447085in}{0.890226in}}%
\pgfpathlineto{\pgfqpoint{1.443536in}{0.894139in}}%
\pgfpathlineto{\pgfqpoint{1.436363in}{0.899354in}}%
\pgfpathlineto{\pgfqpoint{1.383632in}{0.934295in}}%
\pgfpathlineto{\pgfqpoint{1.370897in}{0.945734in}}%
\pgfpathlineto{\pgfqpoint{1.363168in}{0.955177in}}%
\pgfpathlineto{\pgfqpoint{1.357877in}{0.965436in}}%
\pgfpathlineto{\pgfqpoint{1.356228in}{0.973571in}}%
\pgfpathlineto{\pgfqpoint{1.356934in}{0.982486in}}%
\pgfpathlineto{\pgfqpoint{1.359762in}{0.990358in}}%
\pgfpathlineto{\pgfqpoint{1.365465in}{0.999179in}}%
\pgfpathlineto{\pgfqpoint{1.375269in}{1.009771in}}%
\pgfpathlineto{\pgfqpoint{1.389887in}{1.021992in}}%
\pgfpathlineto{\pgfqpoint{1.428688in}{1.053049in}}%
\pgfpathlineto{\pgfqpoint{1.434207in}{1.060808in}}%
\pgfpathlineto{\pgfqpoint{1.436408in}{1.067434in}}%
\pgfpathlineto{\pgfqpoint{1.436348in}{1.073697in}}%
\pgfpathlineto{\pgfqpoint{1.433974in}{1.081073in}}%
\pgfpathlineto{\pgfqpoint{1.429020in}{1.089330in}}%
\pgfpathlineto{\pgfqpoint{1.417942in}{1.102968in}}%
\pgfpathlineto{\pgfqpoint{1.401764in}{1.123263in}}%
\pgfpathlineto{\pgfqpoint{1.395614in}{1.134339in}}%
\pgfpathlineto{\pgfqpoint{1.392765in}{1.143514in}}%
\pgfpathlineto{\pgfqpoint{1.392351in}{1.151878in}}%
\pgfpathlineto{\pgfqpoint{1.394145in}{1.159730in}}%
\pgfpathlineto{\pgfqpoint{1.398152in}{1.167191in}}%
\pgfpathlineto{\pgfqpoint{1.403441in}{1.173239in}}%
\pgfpathlineto{\pgfqpoint{1.411541in}{1.179611in}}%
\pgfpathlineto{\pgfqpoint{1.423402in}{1.185774in}}%
\pgfpathlineto{\pgfqpoint{1.434764in}{1.189056in}}%
\pgfpathlineto{\pgfqpoint{1.439835in}{1.188691in}}%
\pgfpathlineto{\pgfqpoint{1.439836in}{1.188647in}}%
\pgfpathlineto{\pgfqpoint{1.438642in}{1.187284in}}%
\pgfpathlineto{\pgfqpoint{1.433124in}{1.185136in}}%
\pgfpathlineto{\pgfqpoint{1.422110in}{1.182931in}}%
\pgfpathlineto{\pgfqpoint{1.404301in}{1.181613in}}%
\pgfpathlineto{\pgfqpoint{1.389114in}{1.182344in}}%
\pgfpathlineto{\pgfqpoint{1.374833in}{1.184880in}}%
\pgfpathlineto{\pgfqpoint{1.361901in}{1.189311in}}%
\pgfpathlineto{\pgfqpoint{1.351624in}{1.195089in}}%
\pgfpathlineto{\pgfqpoint{1.343218in}{1.202467in}}%
\pgfpathlineto{\pgfqpoint{1.336940in}{1.210899in}}%
\pgfpathlineto{\pgfqpoint{1.332009in}{1.221613in}}%
\pgfpathlineto{\pgfqpoint{1.328707in}{1.234056in}}%
\pgfpathlineto{\pgfqpoint{1.327584in}{1.247427in}}%
\pgfpathlineto{\pgfqpoint{1.328810in}{1.263476in}}%
\pgfpathlineto{\pgfqpoint{1.332628in}{1.281788in}}%
\pgfpathlineto{\pgfqpoint{1.339868in}{1.302528in}}%
\pgfpathlineto{\pgfqpoint{1.347571in}{1.318982in}}%
\pgfpathlineto{\pgfqpoint{1.350438in}{1.324983in}}%
\pgfpathlineto{\pgfqpoint{1.348161in}{1.322502in}}%
\pgfpathlineto{\pgfqpoint{1.315703in}{1.286136in}}%
\pgfpathlineto{\pgfqpoint{1.298725in}{1.270451in}}%
\pgfpathlineto{\pgfqpoint{1.283027in}{1.258640in}}%
\pgfpathlineto{\pgfqpoint{1.269735in}{1.251165in}}%
\pgfpathlineto{\pgfqpoint{1.257585in}{1.246747in}}%
\pgfpathlineto{\pgfqpoint{1.246693in}{1.245233in}}%
\pgfpathlineto{\pgfqpoint{1.237471in}{1.246225in}}%
\pgfpathlineto{\pgfqpoint{1.229146in}{1.249343in}}%
\pgfpathlineto{\pgfqpoint{1.221452in}{1.254409in}}%
\pgfpathlineto{\pgfqpoint{1.213528in}{1.262588in}}%
\pgfpathlineto{\pgfqpoint{1.205389in}{1.274491in}}%
\pgfpathlineto{\pgfqpoint{1.196639in}{1.291569in}}%
\pgfpathlineto{\pgfqpoint{1.171672in}{1.344820in}}%
\pgfpathlineto{\pgfqpoint{1.164534in}{1.353288in}}%
\pgfpathlineto{\pgfqpoint{1.158016in}{1.357831in}}%
\pgfpathlineto{\pgfqpoint{1.150661in}{1.360489in}}%
\pgfpathlineto{\pgfqpoint{1.141662in}{1.361309in}}%
\pgfpathlineto{\pgfqpoint{1.127897in}{1.359870in}}%
\pgfpathlineto{\pgfqpoint{1.083268in}{1.353417in}}%
\pgfpathlineto{\pgfqpoint{1.070500in}{1.354829in}}%
\pgfpathlineto{\pgfqpoint{1.058510in}{1.358595in}}%
\pgfpathlineto{\pgfqpoint{1.048975in}{1.363830in}}%
\pgfpathlineto{\pgfqpoint{1.039955in}{1.371045in}}%
\pgfpathlineto{\pgfqpoint{1.030952in}{1.381143in}}%
\pgfpathlineto{\pgfqpoint{1.022745in}{1.393714in}}%
\pgfpathlineto{\pgfqpoint{1.010971in}{1.414221in}}%
\pgfpathlineto{\pgfqpoint{1.010498in}{1.413641in}}%
\pgfpathlineto{\pgfqpoint{1.008800in}{1.407622in}}%
\pgfpathlineto{\pgfqpoint{1.002547in}{1.375325in}}%
\pgfpathlineto{\pgfqpoint{0.994904in}{1.349435in}}%
\pgfpathlineto{\pgfqpoint{0.987253in}{1.332565in}}%
\pgfpathlineto{\pgfqpoint{0.979501in}{1.321122in}}%
\pgfpathlineto{\pgfqpoint{0.971515in}{1.313131in}}%
\pgfpathlineto{\pgfqpoint{0.962505in}{1.307207in}}%
\pgfpathlineto{\pgfqpoint{0.952504in}{1.303098in}}%
\pgfpathlineto{\pgfqpoint{0.942883in}{1.301337in}}%
\pgfpathlineto{\pgfqpoint{0.933484in}{1.301707in}}%
\pgfpathlineto{\pgfqpoint{0.922000in}{1.304178in}}%
\pgfpathlineto{\pgfqpoint{0.910662in}{1.308924in}}%
\pgfpathlineto{\pgfqpoint{0.898907in}{1.316361in}}%
\pgfpathlineto{\pgfqpoint{0.887978in}{1.325667in}}%
\pgfpathlineto{\pgfqpoint{0.879253in}{1.336589in}}%
\pgfpathlineto{\pgfqpoint{0.878023in}{1.341051in}}%
\pgfpathlineto{\pgfqpoint{0.879208in}{1.341978in}}%
\pgfpathlineto{\pgfqpoint{0.882392in}{1.341056in}}%
\pgfpathlineto{\pgfqpoint{0.888608in}{1.337201in}}%
\pgfpathlineto{\pgfqpoint{0.899219in}{1.328166in}}%
\pgfpathlineto{\pgfqpoint{0.914112in}{1.312676in}}%
\pgfpathlineto{\pgfqpoint{0.929872in}{1.292521in}}%
\pgfpathlineto{\pgfqpoint{0.940610in}{1.275269in}}%
\pgfpathlineto{\pgfqpoint{0.948030in}{1.258650in}}%
\pgfpathlineto{\pgfqpoint{0.951010in}{1.246750in}}%
\pgfpathlineto{\pgfqpoint{0.951371in}{1.236725in}}%
\pgfpathlineto{\pgfqpoint{0.949549in}{1.228454in}}%
\pgfpathlineto{\pgfqpoint{0.945528in}{1.220960in}}%
\pgfpathlineto{\pgfqpoint{0.939250in}{1.214477in}}%
\pgfpathlineto{\pgfqpoint{0.930341in}{1.208862in}}%
\pgfpathlineto{\pgfqpoint{0.918559in}{1.204302in}}%
\pgfpathlineto{\pgfqpoint{0.901622in}{1.200420in}}%
\pgfpathlineto{\pgfqpoint{0.879724in}{1.197811in}}%
\pgfpathlineto{\pgfqpoint{0.819589in}{1.192844in}}%
\pgfpathlineto{\pgfqpoint{0.809793in}{1.189526in}}%
\pgfpathlineto{\pgfqpoint{0.802093in}{1.184131in}}%
\pgfpathlineto{\pgfqpoint{0.796254in}{1.177174in}}%
\pgfpathlineto{\pgfqpoint{0.774260in}{1.147599in}}%
\pgfpathlineto{\pgfqpoint{0.764591in}{1.139604in}}%
\pgfpathlineto{\pgfqpoint{0.750274in}{1.131166in}}%
\pgfpathlineto{\pgfqpoint{0.734650in}{1.124568in}}%
\pgfpathlineto{\pgfqpoint{0.715080in}{1.118567in}}%
\pgfpathlineto{\pgfqpoint{0.679323in}{1.107991in}}%
\pgfpathlineto{\pgfqpoint{0.678987in}{1.106082in}}%
\pgfpathlineto{\pgfqpoint{0.681887in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{0.697528in}{1.096397in}}%
\pgfpathlineto{\pgfqpoint{0.757638in}{1.072014in}}%
\pgfpathlineto{\pgfqpoint{0.772057in}{1.062853in}}%
\pgfpathlineto{\pgfqpoint{0.780879in}{1.054598in}}%
\pgfpathlineto{\pgfqpoint{0.784745in}{1.048086in}}%
\pgfpathlineto{\pgfqpoint{0.785247in}{1.042613in}}%
\pgfpathlineto{\pgfqpoint{0.783374in}{1.037910in}}%
\pgfpathlineto{\pgfqpoint{0.778490in}{1.032718in}}%
\pgfpathlineto{\pgfqpoint{0.770171in}{1.027466in}}%
\pgfpathlineto{\pgfqpoint{0.757246in}{1.022026in}}%
\pgfpathlineto{\pgfqpoint{0.736636in}{1.016318in}}%
\pgfpathlineto{\pgfqpoint{0.729155in}{1.015055in}}%
\pgfpathlineto{\pgfqpoint{0.736562in}{1.016656in}}%
\pgfpathlineto{\pgfqpoint{0.736562in}{1.016656in}}%
\pgfpathlineto{\pgfqpoint{0.781691in}{1.022354in}}%
\pgfpathlineto{\pgfqpoint{0.832842in}{1.025962in}}%
\pgfpathlineto{\pgfqpoint{0.866699in}{1.026343in}}%
\pgfpathlineto{\pgfqpoint{0.891159in}{1.024600in}}%
\pgfpathlineto{\pgfqpoint{0.906852in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{0.916119in}{1.017615in}}%
\pgfpathlineto{\pgfqpoint{0.920750in}{1.013392in}}%
\pgfpathlineto{\pgfqpoint{0.922246in}{1.008964in}}%
\pgfpathlineto{\pgfqpoint{0.921439in}{1.004837in}}%
\pgfpathlineto{\pgfqpoint{0.917940in}{0.998753in}}%
\pgfpathlineto{\pgfqpoint{0.910508in}{0.990687in}}%
\pgfpathlineto{\pgfqpoint{0.898161in}{0.980233in}}%
\pgfpathlineto{\pgfqpoint{0.871485in}{0.957933in}}%
\pgfpathlineto{\pgfqpoint{0.863531in}{0.948243in}}%
\pgfpathlineto{\pgfqpoint{0.860235in}{0.941065in}}%
\pgfpathlineto{\pgfqpoint{0.859578in}{0.933519in}}%
\pgfpathlineto{\pgfqpoint{0.861200in}{0.927161in}}%
\pgfpathlineto{\pgfqpoint{0.865648in}{0.918930in}}%
\pgfpathlineto{\pgfqpoint{0.875883in}{0.906218in}}%
\pgfpathlineto{\pgfqpoint{0.882483in}{0.898642in}}%
\pgfpathlineto{\pgfqpoint{0.882483in}{0.898642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.078079in}{0.790432in}}%
\pgfpathlineto{\pgfqpoint{1.079742in}{0.787629in}}%
\pgfpathlineto{\pgfqpoint{1.081476in}{0.788843in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{0.794639in}}%
\pgfpathlineto{\pgfqpoint{1.090747in}{0.796315in}}%
\pgfpathlineto{\pgfqpoint{1.093622in}{0.796201in}}%
\pgfpathlineto{\pgfqpoint{1.096344in}{0.794693in}}%
\pgfpathlineto{\pgfqpoint{1.100711in}{0.789065in}}%
\pgfpathlineto{\pgfqpoint{1.104023in}{0.781801in}}%
\pgfpathlineto{\pgfqpoint{1.109261in}{0.766148in}}%
\pgfpathlineto{\pgfqpoint{1.108818in}{0.772455in}}%
\pgfpathlineto{\pgfqpoint{1.105504in}{0.813129in}}%
\pgfpathlineto{\pgfqpoint{1.106790in}{0.820050in}}%
\pgfpathlineto{\pgfqpoint{1.108024in}{0.819150in}}%
\pgfpathlineto{\pgfqpoint{1.110572in}{0.813159in}}%
\pgfpathlineto{\pgfqpoint{1.116769in}{0.792205in}}%
\pgfpathlineto{\pgfqpoint{1.130125in}{0.737396in}}%
\pgfpathlineto{\pgfqpoint{1.152682in}{0.644167in}}%
\pgfpathlineto{\pgfqpoint{1.155531in}{0.638362in}}%
\pgfpathlineto{\pgfqpoint{1.155632in}{0.638509in}}%
\pgfpathlineto{\pgfqpoint{1.155716in}{0.644812in}}%
\pgfpathlineto{\pgfqpoint{1.152524in}{0.672590in}}%
\pgfpathlineto{\pgfqpoint{1.142528in}{0.737252in}}%
\pgfpathlineto{\pgfqpoint{1.131127in}{0.797028in}}%
\pgfpathlineto{\pgfqpoint{1.124056in}{0.823877in}}%
\pgfpathlineto{\pgfqpoint{1.121363in}{0.827868in}}%
\pgfpathlineto{\pgfqpoint{1.120291in}{0.826586in}}%
\pgfpathlineto{\pgfqpoint{1.119554in}{0.821088in}}%
\pgfpathlineto{\pgfqpoint{1.119628in}{0.804724in}}%
\pgfpathlineto{\pgfqpoint{1.122244in}{0.770910in}}%
\pgfpathlineto{\pgfqpoint{1.126342in}{0.733568in}}%
\pgfpathlineto{\pgfqpoint{1.122824in}{0.754074in}}%
\pgfpathlineto{\pgfqpoint{1.116656in}{0.781485in}}%
\pgfpathlineto{\pgfqpoint{1.111888in}{0.793982in}}%
\pgfpathlineto{\pgfqpoint{1.109540in}{0.795452in}}%
\pgfpathlineto{\pgfqpoint{1.108348in}{0.793845in}}%
\pgfpathlineto{\pgfqpoint{1.106926in}{0.786972in}}%
\pgfpathlineto{\pgfqpoint{1.106112in}{0.772375in}}%
\pgfpathlineto{\pgfqpoint{1.106675in}{0.732152in}}%
\pgfpathlineto{\pgfqpoint{1.110350in}{0.621797in}}%
\pgfpathlineto{\pgfqpoint{1.108477in}{0.607538in}}%
\pgfpathlineto{\pgfqpoint{1.106273in}{0.604396in}}%
\pgfpathlineto{\pgfqpoint{1.104192in}{0.604723in}}%
\pgfpathlineto{\pgfqpoint{1.099753in}{0.609196in}}%
\pgfpathlineto{\pgfqpoint{1.080141in}{0.638254in}}%
\pgfpathlineto{\pgfqpoint{1.075325in}{0.641693in}}%
\pgfpathlineto{\pgfqpoint{1.071923in}{0.641856in}}%
\pgfpathlineto{\pgfqpoint{1.069327in}{0.639784in}}%
\pgfpathlineto{\pgfqpoint{1.068852in}{0.637603in}}%
\pgfpathlineto{\pgfqpoint{1.070048in}{0.639261in}}%
\pgfpathlineto{\pgfqpoint{1.070048in}{0.639261in}}%
\pgfpathlineto{\pgfqpoint{1.073011in}{0.647920in}}%
\pgfpathlineto{\pgfqpoint{1.077287in}{0.668460in}}%
\pgfpathlineto{\pgfqpoint{1.081991in}{0.704495in}}%
\pgfpathlineto{\pgfqpoint{1.084259in}{0.739113in}}%
\pgfpathlineto{\pgfqpoint{1.083899in}{0.764757in}}%
\pgfpathlineto{\pgfqpoint{1.081694in}{0.778683in}}%
\pgfpathlineto{\pgfqpoint{1.078738in}{0.784460in}}%
\pgfpathlineto{\pgfqpoint{1.075894in}{0.785463in}}%
\pgfpathlineto{\pgfqpoint{1.072827in}{0.784099in}}%
\pgfpathlineto{\pgfqpoint{1.068351in}{0.779271in}}%
\pgfpathlineto{\pgfqpoint{1.062838in}{0.770245in}}%
\pgfpathlineto{\pgfqpoint{1.054592in}{0.753096in}}%
\pgfpathlineto{\pgfqpoint{1.040288in}{0.717916in}}%
\pgfpathlineto{\pgfqpoint{1.020950in}{0.670073in}}%
\pgfpathlineto{\pgfqpoint{1.017816in}{0.665713in}}%
\pgfpathlineto{\pgfqpoint{1.017636in}{0.665883in}}%
\pgfpathlineto{\pgfqpoint{1.017331in}{0.668207in}}%
\pgfpathlineto{\pgfqpoint{1.018644in}{0.678999in}}%
\pgfpathlineto{\pgfqpoint{1.023872in}{0.705069in}}%
\pgfpathlineto{\pgfqpoint{1.041455in}{0.778750in}}%
\pgfpathlineto{\pgfqpoint{1.069601in}{0.885489in}}%
\pgfpathlineto{\pgfqpoint{1.081213in}{0.931864in}}%
\pgfpathlineto{\pgfqpoint{1.080914in}{0.931654in}}%
\pgfpathlineto{\pgfqpoint{1.078063in}{0.926239in}}%
\pgfpathlineto{\pgfqpoint{1.038631in}{0.848447in}}%
\pgfpathlineto{\pgfqpoint{1.029785in}{0.836590in}}%
\pgfpathlineto{\pgfqpoint{1.024968in}{0.833233in}}%
\pgfpathlineto{\pgfqpoint{1.022522in}{0.833810in}}%
\pgfpathlineto{\pgfqpoint{1.021194in}{0.836800in}}%
\pgfpathlineto{\pgfqpoint{1.020688in}{0.844322in}}%
\pgfpathlineto{\pgfqpoint{1.022050in}{0.858070in}}%
\pgfpathlineto{\pgfqpoint{1.027314in}{0.884793in}}%
\pgfpathlineto{\pgfqpoint{1.036933in}{0.922309in}}%
\pgfpathlineto{\pgfqpoint{1.051197in}{0.969307in}}%
\pgfpathlineto{\pgfqpoint{1.057880in}{0.988063in}}%
\pgfpathlineto{\pgfqpoint{1.051980in}{0.969062in}}%
\pgfpathlineto{\pgfqpoint{1.051980in}{0.969062in}}%
\pgfpathlineto{\pgfqpoint{1.033031in}{0.916958in}}%
\pgfpathlineto{\pgfqpoint{1.001725in}{0.838437in}}%
\pgfpathlineto{\pgfqpoint{0.982807in}{0.795520in}}%
\pgfpathlineto{\pgfqpoint{0.964430in}{0.759892in}}%
\pgfpathlineto{\pgfqpoint{0.957030in}{0.750033in}}%
\pgfpathlineto{\pgfqpoint{0.954116in}{0.748894in}}%
\pgfpathlineto{\pgfqpoint{0.952941in}{0.750852in}}%
\pgfpathlineto{\pgfqpoint{0.952807in}{0.757440in}}%
\pgfpathlineto{\pgfqpoint{0.955154in}{0.771684in}}%
\pgfpathlineto{\pgfqpoint{0.963374in}{0.804567in}}%
\pgfpathlineto{\pgfqpoint{0.980037in}{0.859110in}}%
\pgfpathlineto{\pgfqpoint{1.008204in}{0.942589in}}%
\pgfpathlineto{\pgfqpoint{1.038271in}{1.024535in}}%
\pgfpathlineto{\pgfqpoint{1.057840in}{1.071932in}}%
\pgfpathlineto{\pgfqpoint{1.068226in}{1.091877in}}%
\pgfpathlineto{\pgfqpoint{1.073751in}{1.098513in}}%
\pgfpathlineto{\pgfqpoint{1.076378in}{1.098957in}}%
\pgfpathlineto{\pgfqpoint{1.078084in}{1.096757in}}%
\pgfpathlineto{\pgfqpoint{1.079284in}{1.091220in}}%
\pgfpathlineto{\pgfqpoint{1.079706in}{1.076623in}}%
\pgfpathlineto{\pgfqpoint{1.077865in}{1.050775in}}%
\pgfpathlineto{\pgfqpoint{1.072567in}{1.008125in}}%
\pgfpathlineto{\pgfqpoint{1.063941in}{0.957495in}}%
\pgfpathlineto{\pgfqpoint{1.055294in}{0.919201in}}%
\pgfpathlineto{\pgfqpoint{1.050866in}{0.907568in}}%
\pgfpathlineto{\pgfqpoint{1.050301in}{0.907605in}}%
\pgfpathlineto{\pgfqpoint{1.050023in}{0.908272in}}%
\pgfpathlineto{\pgfqpoint{1.049890in}{0.913887in}}%
\pgfpathlineto{\pgfqpoint{1.052038in}{0.934864in}}%
\pgfpathlineto{\pgfqpoint{1.059901in}{0.985693in}}%
\pgfpathlineto{\pgfqpoint{1.069802in}{1.034821in}}%
\pgfpathlineto{\pgfqpoint{1.073284in}{1.045124in}}%
\pgfpathlineto{\pgfqpoint{1.073469in}{1.044440in}}%
\pgfpathlineto{\pgfqpoint{1.072699in}{1.033188in}}%
\pgfpathlineto{\pgfqpoint{1.067790in}{1.002085in}}%
\pgfpathlineto{\pgfqpoint{1.057761in}{0.953481in}}%
\pgfpathlineto{\pgfqpoint{1.046970in}{0.910987in}}%
\pgfpathlineto{\pgfqpoint{1.037352in}{0.880376in}}%
\pgfpathlineto{\pgfqpoint{1.027968in}{0.857860in}}%
\pgfpathlineto{\pgfqpoint{1.020962in}{0.846317in}}%
\pgfpathlineto{\pgfqpoint{1.015501in}{0.841052in}}%
\pgfpathlineto{\pgfqpoint{1.011496in}{0.839935in}}%
\pgfpathlineto{\pgfqpoint{1.007955in}{0.841346in}}%
\pgfpathlineto{\pgfqpoint{1.004522in}{0.845359in}}%
\pgfpathlineto{\pgfqpoint{1.001444in}{0.852627in}}%
\pgfpathlineto{\pgfqpoint{0.998089in}{0.866238in}}%
\pgfpathlineto{\pgfqpoint{0.995210in}{0.887235in}}%
\pgfpathlineto{\pgfqpoint{0.993159in}{0.916823in}}%
\pgfpathlineto{\pgfqpoint{0.992119in}{0.958662in}}%
\pgfpathlineto{\pgfqpoint{0.992355in}{1.034256in}}%
\pgfpathlineto{\pgfqpoint{0.993143in}{0.975899in}}%
\pgfpathlineto{\pgfqpoint{0.997516in}{0.816484in}}%
\pgfpathlineto{\pgfqpoint{0.998274in}{0.814104in}}%
\pgfpathlineto{\pgfqpoint{0.998800in}{0.815222in}}%
\pgfpathlineto{\pgfqpoint{1.000799in}{0.825439in}}%
\pgfpathlineto{\pgfqpoint{1.006396in}{0.869970in}}%
\pgfpathlineto{\pgfqpoint{1.012114in}{0.931548in}}%
\pgfpathlineto{\pgfqpoint{1.014186in}{0.977042in}}%
\pgfpathlineto{\pgfqpoint{1.013229in}{1.001002in}}%
\pgfpathlineto{\pgfqpoint{1.011873in}{1.003684in}}%
\pgfpathlineto{\pgfqpoint{1.011629in}{1.003562in}}%
\pgfpathlineto{\pgfqpoint{1.010334in}{1.001149in}}%
\pgfpathlineto{\pgfqpoint{1.007436in}{0.990826in}}%
\pgfpathlineto{\pgfqpoint{0.989628in}{0.915527in}}%
\pgfpathlineto{\pgfqpoint{0.981541in}{0.893590in}}%
\pgfpathlineto{\pgfqpoint{0.973682in}{0.878640in}}%
\pgfpathlineto{\pgfqpoint{0.966232in}{0.869113in}}%
\pgfpathlineto{\pgfqpoint{0.959612in}{0.864006in}}%
\pgfpathlineto{\pgfqpoint{0.953135in}{0.861652in}}%
\pgfpathlineto{\pgfqpoint{0.947257in}{0.861562in}}%
\pgfpathlineto{\pgfqpoint{0.940660in}{0.863759in}}%
\pgfpathlineto{\pgfqpoint{0.933294in}{0.868824in}}%
\pgfpathlineto{\pgfqpoint{0.925006in}{0.877671in}}%
\pgfpathlineto{\pgfqpoint{0.915885in}{0.891138in}}%
\pgfpathlineto{\pgfqpoint{0.904606in}{0.912622in}}%
\pgfpathlineto{\pgfqpoint{0.892853in}{0.940034in}}%
\pgfpathlineto{\pgfqpoint{0.862721in}{1.011501in}}%
\pgfpathlineto{\pgfqpoint{0.858195in}{1.016078in}}%
\pgfpathlineto{\pgfqpoint{0.855157in}{1.016592in}}%
\pgfpathlineto{\pgfqpoint{0.852696in}{1.014722in}}%
\pgfpathlineto{\pgfqpoint{0.849751in}{1.008754in}}%
\pgfpathlineto{\pgfqpoint{0.847437in}{0.998098in}}%
\pgfpathlineto{\pgfqpoint{0.845322in}{0.976389in}}%
\pgfpathlineto{\pgfqpoint{0.844570in}{0.935096in}}%
\pgfpathlineto{\pgfqpoint{0.844015in}{0.888725in}}%
\pgfpathlineto{\pgfqpoint{0.843733in}{0.889414in}}%
\pgfpathlineto{\pgfqpoint{0.842988in}{0.897439in}}%
\pgfpathlineto{\pgfqpoint{0.842468in}{0.931809in}}%
\pgfpathlineto{\pgfqpoint{0.841739in}{1.002951in}}%
\pgfpathlineto{\pgfqpoint{0.838873in}{1.025839in}}%
\pgfpathlineto{\pgfqpoint{0.836141in}{1.031802in}}%
\pgfpathlineto{\pgfqpoint{0.834654in}{1.031474in}}%
\pgfpathlineto{\pgfqpoint{0.833088in}{1.027905in}}%
\pgfpathlineto{\pgfqpoint{0.831750in}{1.018203in}}%
\pgfpathlineto{\pgfqpoint{0.831661in}{0.997615in}}%
\pgfpathlineto{\pgfqpoint{0.833851in}{0.969439in}}%
\pgfpathlineto{\pgfqpoint{0.835623in}{0.940875in}}%
\pgfpathlineto{\pgfqpoint{0.834514in}{0.939692in}}%
\pgfpathlineto{\pgfqpoint{0.834225in}{0.939832in}}%
\pgfpathlineto{\pgfqpoint{0.831931in}{0.942706in}}%
\pgfpathlineto{\pgfqpoint{0.822377in}{0.962466in}}%
\pgfpathlineto{\pgfqpoint{0.807533in}{0.993464in}}%
\pgfpathlineto{\pgfqpoint{0.796022in}{1.013492in}}%
\pgfpathlineto{\pgfqpoint{0.785164in}{1.027934in}}%
\pgfpathlineto{\pgfqpoint{0.775529in}{1.036957in}}%
\pgfpathlineto{\pgfqpoint{0.767621in}{1.041353in}}%
\pgfpathlineto{\pgfqpoint{0.760632in}{1.042759in}}%
\pgfpathlineto{\pgfqpoint{0.754523in}{1.041693in}}%
\pgfpathlineto{\pgfqpoint{0.748894in}{1.038311in}}%
\pgfpathlineto{\pgfqpoint{0.743541in}{1.031972in}}%
\pgfpathlineto{\pgfqpoint{0.739299in}{1.023482in}}%
\pgfpathlineto{\pgfqpoint{0.736225in}{1.012750in}}%
\pgfpathlineto{\pgfqpoint{0.734141in}{0.997114in}}%
\pgfpathlineto{\pgfqpoint{0.734060in}{0.981880in}}%
\pgfpathlineto{\pgfqpoint{0.736001in}{0.961457in}}%
\pgfpathlineto{\pgfqpoint{0.740097in}{0.942111in}}%
\pgfpathlineto{\pgfqpoint{0.741619in}{0.939156in}}%
\pgfpathlineto{\pgfqpoint{0.741901in}{0.939797in}}%
\pgfpathlineto{\pgfqpoint{0.741297in}{0.955170in}}%
\pgfpathlineto{\pgfqpoint{0.738151in}{1.020006in}}%
\pgfpathlineto{\pgfqpoint{0.739819in}{1.035153in}}%
\pgfpathlineto{\pgfqpoint{0.742294in}{1.041271in}}%
\pgfpathlineto{\pgfqpoint{0.745169in}{1.043127in}}%
\pgfpathlineto{\pgfqpoint{0.748473in}{1.042379in}}%
\pgfpathlineto{\pgfqpoint{0.752666in}{1.039173in}}%
\pgfpathlineto{\pgfqpoint{0.759042in}{1.031425in}}%
\pgfpathlineto{\pgfqpoint{0.766816in}{1.018330in}}%
\pgfpathlineto{\pgfqpoint{0.774329in}{1.000850in}}%
\pgfpathlineto{\pgfqpoint{0.778250in}{0.985036in}}%
\pgfpathlineto{\pgfqpoint{0.778819in}{0.974029in}}%
\pgfpathlineto{\pgfqpoint{0.777274in}{0.965392in}}%
\pgfpathlineto{\pgfqpoint{0.773984in}{0.959253in}}%
\pgfpathlineto{\pgfqpoint{0.770000in}{0.955861in}}%
\pgfpathlineto{\pgfqpoint{0.764892in}{0.954378in}}%
\pgfpathlineto{\pgfqpoint{0.759374in}{0.955013in}}%
\pgfpathlineto{\pgfqpoint{0.752912in}{0.958178in}}%
\pgfpathlineto{\pgfqpoint{0.746808in}{0.963951in}}%
\pgfpathlineto{\pgfqpoint{0.741275in}{0.972317in}}%
\pgfpathlineto{\pgfqpoint{0.736999in}{0.982797in}}%
\pgfpathlineto{\pgfqpoint{0.734197in}{0.995013in}}%
\pgfpathlineto{\pgfqpoint{0.733308in}{1.008893in}}%
\pgfpathlineto{\pgfqpoint{0.734467in}{1.020808in}}%
\pgfpathlineto{\pgfqpoint{0.737083in}{1.028963in}}%
\pgfpathlineto{\pgfqpoint{0.737651in}{1.029314in}}%
\pgfpathlineto{\pgfqpoint{0.737931in}{1.028461in}}%
\pgfpathlineto{\pgfqpoint{0.737931in}{1.028461in}}%
\pgfpathlineto{\pgfqpoint{0.737071in}{1.022071in}}%
\pgfpathlineto{\pgfqpoint{0.732284in}{1.005206in}}%
\pgfpathlineto{\pgfqpoint{0.722661in}{0.976949in}}%
\pgfpathlineto{\pgfqpoint{0.707040in}{0.927785in}}%
\pgfpathlineto{\pgfqpoint{0.702410in}{0.903977in}}%
\pgfpathlineto{\pgfqpoint{0.702702in}{0.894234in}}%
\pgfpathlineto{\pgfqpoint{0.704685in}{0.889638in}}%
\pgfpathlineto{\pgfqpoint{0.707899in}{0.887588in}}%
\pgfpathlineto{\pgfqpoint{0.712602in}{0.887764in}}%
\pgfpathlineto{\pgfqpoint{0.720216in}{0.890793in}}%
\pgfpathlineto{\pgfqpoint{0.732486in}{0.898936in}}%
\pgfpathlineto{\pgfqpoint{0.745353in}{0.910269in}}%
\pgfpathlineto{\pgfqpoint{0.759513in}{0.926135in}}%
\pgfpathlineto{\pgfqpoint{0.766955in}{0.937608in}}%
\pgfpathlineto{\pgfqpoint{0.770670in}{0.946934in}}%
\pgfpathlineto{\pgfqpoint{0.771135in}{0.953352in}}%
\pgfpathlineto{\pgfqpoint{0.769648in}{0.957312in}}%
\pgfpathlineto{\pgfqpoint{0.766448in}{0.959803in}}%
\pgfpathlineto{\pgfqpoint{0.761820in}{0.960395in}}%
\pgfpathlineto{\pgfqpoint{0.755810in}{0.958919in}}%
\pgfpathlineto{\pgfqpoint{0.749046in}{0.954967in}}%
\pgfpathlineto{\pgfqpoint{0.742554in}{0.948809in}}%
\pgfpathlineto{\pgfqpoint{0.737671in}{0.941476in}}%
\pgfpathlineto{\pgfqpoint{0.734456in}{0.933245in}}%
\pgfpathlineto{\pgfqpoint{0.733508in}{0.924909in}}%
\pgfpathlineto{\pgfqpoint{0.735143in}{0.916057in}}%
\pgfpathlineto{\pgfqpoint{0.738566in}{0.909906in}}%
\pgfpathlineto{\pgfqpoint{0.744618in}{0.904194in}}%
\pgfpathlineto{\pgfqpoint{0.751042in}{0.901275in}}%
\pgfpathlineto{\pgfqpoint{0.759603in}{0.900096in}}%
\pgfpathlineto{\pgfqpoint{0.766897in}{0.901158in}}%
\pgfpathlineto{\pgfqpoint{0.773820in}{0.904297in}}%
\pgfpathlineto{\pgfqpoint{0.778922in}{0.908781in}}%
\pgfpathlineto{\pgfqpoint{0.782243in}{0.914132in}}%
\pgfpathlineto{\pgfqpoint{0.784123in}{0.921549in}}%
\pgfpathlineto{\pgfqpoint{0.783831in}{0.929599in}}%
\pgfpathlineto{\pgfqpoint{0.781114in}{0.939199in}}%
\pgfpathlineto{\pgfqpoint{0.775793in}{0.949856in}}%
\pgfpathlineto{\pgfqpoint{0.766974in}{0.962412in}}%
\pgfpathlineto{\pgfqpoint{0.754094in}{0.976792in}}%
\pgfpathlineto{\pgfqpoint{0.736599in}{0.992699in}}%
\pgfpathlineto{\pgfqpoint{0.712754in}{1.011219in}}%
\pgfpathlineto{\pgfqpoint{0.683975in}{1.029983in}}%
\pgfpathlineto{\pgfqpoint{0.691169in}{1.027478in}}%
\pgfpathlineto{\pgfqpoint{0.726127in}{1.015400in}}%
\pgfpathlineto{\pgfqpoint{0.755159in}{1.007211in}}%
\pgfpathlineto{\pgfqpoint{0.768650in}{1.005261in}}%
\pgfpathlineto{\pgfqpoint{0.772452in}{1.006595in}}%
\pgfpathlineto{\pgfqpoint{0.773005in}{1.008816in}}%
\pgfpathlineto{\pgfqpoint{0.770977in}{1.013930in}}%
\pgfpathlineto{\pgfqpoint{0.761892in}{1.027634in}}%
\pgfpathlineto{\pgfqpoint{0.742997in}{1.056767in}}%
\pgfpathlineto{\pgfqpoint{0.732740in}{1.077936in}}%
\pgfpathlineto{\pgfqpoint{0.728620in}{1.091089in}}%
\pgfpathlineto{\pgfqpoint{0.727289in}{1.102178in}}%
\pgfpathlineto{\pgfqpoint{0.728520in}{1.109253in}}%
\pgfpathlineto{\pgfqpoint{0.731595in}{1.113793in}}%
\pgfpathlineto{\pgfqpoint{0.736537in}{1.116450in}}%
\pgfpathlineto{\pgfqpoint{0.742394in}{1.116903in}}%
\pgfpathlineto{\pgfqpoint{0.749407in}{1.115192in}}%
\pgfpathlineto{\pgfqpoint{0.756725in}{1.111218in}}%
\pgfpathlineto{\pgfqpoint{0.762857in}{1.105437in}}%
\pgfpathlineto{\pgfqpoint{0.766898in}{1.098782in}}%
\pgfpathlineto{\pgfqpoint{0.769218in}{1.090804in}}%
\pgfpathlineto{\pgfqpoint{0.769192in}{1.082844in}}%
\pgfpathlineto{\pgfqpoint{0.766670in}{1.073116in}}%
\pgfpathlineto{\pgfqpoint{0.761921in}{1.063780in}}%
\pgfpathlineto{\pgfqpoint{0.754177in}{1.053623in}}%
\pgfpathlineto{\pgfqpoint{0.743571in}{1.043130in}}%
\pgfpathlineto{\pgfqpoint{0.727824in}{1.031068in}}%
\pgfpathlineto{\pgfqpoint{0.708382in}{1.019447in}}%
\pgfpathlineto{\pgfqpoint{0.692496in}{1.012172in}}%
\pgfpathlineto{\pgfqpoint{0.692266in}{1.012216in}}%
\pgfpathlineto{\pgfqpoint{0.692484in}{1.012376in}}%
\pgfpathlineto{\pgfqpoint{0.692484in}{1.012376in}}%
\pgfpathlineto{\pgfqpoint{0.701667in}{1.015819in}}%
\pgfpathlineto{\pgfqpoint{0.726022in}{1.022297in}}%
\pgfpathlineto{\pgfqpoint{0.751944in}{1.026069in}}%
\pgfpathlineto{\pgfqpoint{0.766775in}{1.025706in}}%
\pgfpathlineto{\pgfqpoint{0.774249in}{1.023341in}}%
\pgfpathlineto{\pgfqpoint{0.777988in}{1.019820in}}%
\pgfpathlineto{\pgfqpoint{0.779114in}{1.015358in}}%
\pgfpathlineto{\pgfqpoint{0.777911in}{1.009133in}}%
\pgfpathlineto{\pgfqpoint{0.773745in}{1.000129in}}%
\pgfpathlineto{\pgfqpoint{0.763795in}{0.984787in}}%
\pgfpathlineto{\pgfqpoint{0.732932in}{0.938638in}}%
\pgfpathlineto{\pgfqpoint{0.726149in}{0.923938in}}%
\pgfpathlineto{\pgfqpoint{0.724144in}{0.914709in}}%
\pgfpathlineto{\pgfqpoint{0.724581in}{0.908356in}}%
\pgfpathlineto{\pgfqpoint{0.726723in}{0.904397in}}%
\pgfpathlineto{\pgfqpoint{0.730815in}{0.901254in}}%
\pgfpathlineto{\pgfqpoint{0.736470in}{0.899454in}}%
\pgfpathlineto{\pgfqpoint{0.746959in}{0.898788in}}%
\pgfpathlineto{\pgfqpoint{0.759275in}{0.900236in}}%
\pgfpathlineto{\pgfqpoint{0.776278in}{0.904361in}}%
\pgfpathlineto{\pgfqpoint{0.793211in}{0.910902in}}%
\pgfpathlineto{\pgfqpoint{0.806216in}{0.918464in}}%
\pgfpathlineto{\pgfqpoint{0.811984in}{0.924322in}}%
\pgfpathlineto{\pgfqpoint{0.813677in}{0.928857in}}%
\pgfpathlineto{\pgfqpoint{0.812625in}{0.932694in}}%
\pgfpathlineto{\pgfqpoint{0.809248in}{0.936295in}}%
\pgfpathlineto{\pgfqpoint{0.803231in}{0.939537in}}%
\pgfpathlineto{\pgfqpoint{0.789668in}{0.943675in}}%
\pgfpathlineto{\pgfqpoint{0.772236in}{0.946599in}}%
\pgfpathlineto{\pgfqpoint{0.751038in}{0.948618in}}%
\pgfpathlineto{\pgfqpoint{0.739748in}{0.949397in}}%
\pgfpathlineto{\pgfqpoint{0.747216in}{0.950048in}}%
\pgfpathlineto{\pgfqpoint{0.799965in}{0.956513in}}%
\pgfpathlineto{\pgfqpoint{0.804165in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{0.804049in}{0.958472in}}%
\pgfpathlineto{\pgfqpoint{0.801632in}{0.959331in}}%
\pgfpathlineto{\pgfqpoint{0.787319in}{0.961250in}}%
\pgfpathlineto{\pgfqpoint{0.694313in}{0.972297in}}%
\pgfpathlineto{\pgfqpoint{0.690131in}{0.974694in}}%
\pgfpathlineto{\pgfqpoint{0.690145in}{0.974733in}}%
\pgfpathlineto{\pgfqpoint{0.691665in}{0.975723in}}%
\pgfpathlineto{\pgfqpoint{0.700902in}{0.977469in}}%
\pgfpathlineto{\pgfqpoint{0.720619in}{0.978248in}}%
\pgfpathlineto{\pgfqpoint{0.739381in}{0.977225in}}%
\pgfpathlineto{\pgfqpoint{0.755019in}{0.974387in}}%
\pgfpathlineto{\pgfqpoint{0.762858in}{0.970616in}}%
\pgfpathlineto{\pgfqpoint{0.766061in}{0.966999in}}%
\pgfpathlineto{\pgfqpoint{0.766470in}{0.963178in}}%
\pgfpathlineto{\pgfqpoint{0.764273in}{0.958415in}}%
\pgfpathlineto{\pgfqpoint{0.758001in}{0.952047in}}%
\pgfpathlineto{\pgfqpoint{0.747903in}{0.944894in}}%
\pgfpathlineto{\pgfqpoint{0.727367in}{0.934125in}}%
\pgfpathlineto{\pgfqpoint{0.720556in}{0.930504in}}%
\pgfpathlineto{\pgfqpoint{0.721140in}{0.930334in}}%
\pgfpathlineto{\pgfqpoint{0.730543in}{0.931854in}}%
\pgfpathlineto{\pgfqpoint{0.769475in}{0.938486in}}%
\pgfpathlineto{\pgfqpoint{0.799973in}{0.941708in}}%
\pgfpathlineto{\pgfqpoint{0.816068in}{0.941341in}}%
\pgfpathlineto{\pgfqpoint{0.824650in}{0.939046in}}%
\pgfpathlineto{\pgfqpoint{0.827622in}{0.936360in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.933009in}}%
\pgfpathlineto{\pgfqpoint{0.826781in}{0.928861in}}%
\pgfpathlineto{\pgfqpoint{0.822764in}{0.923504in}}%
\pgfpathlineto{\pgfqpoint{0.811542in}{0.913447in}}%
\pgfpathlineto{\pgfqpoint{0.790405in}{0.898826in}}%
\pgfpathlineto{\pgfqpoint{0.743961in}{0.871281in}}%
\pgfpathlineto{\pgfqpoint{0.750463in}{0.873187in}}%
\pgfpathlineto{\pgfqpoint{0.852148in}{0.908315in}}%
\pgfpathlineto{\pgfqpoint{0.877403in}{0.913612in}}%
\pgfpathlineto{\pgfqpoint{0.888049in}{0.913395in}}%
\pgfpathlineto{\pgfqpoint{0.891933in}{0.911409in}}%
\pgfpathlineto{\pgfqpoint{0.893112in}{0.908503in}}%
\pgfpathlineto{\pgfqpoint{0.891808in}{0.904600in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.896391in}}%
\pgfpathlineto{\pgfqpoint{0.873875in}{0.885300in}}%
\pgfpathlineto{\pgfqpoint{0.848530in}{0.865680in}}%
\pgfpathlineto{\pgfqpoint{0.827314in}{0.848740in}}%
\pgfpathlineto{\pgfqpoint{0.823934in}{0.843034in}}%
\pgfpathlineto{\pgfqpoint{0.825507in}{0.841375in}}%
\pgfpathlineto{\pgfqpoint{0.829941in}{0.840468in}}%
\pgfpathlineto{\pgfqpoint{0.841724in}{0.840527in}}%
\pgfpathlineto{\pgfqpoint{0.879669in}{0.841067in}}%
\pgfpathlineto{\pgfqpoint{0.896235in}{0.838624in}}%
\pgfpathlineto{\pgfqpoint{0.906222in}{0.834930in}}%
\pgfpathlineto{\pgfqpoint{0.912744in}{0.830338in}}%
\pgfpathlineto{\pgfqpoint{0.917607in}{0.824094in}}%
\pgfpathlineto{\pgfqpoint{0.919441in}{0.818563in}}%
\pgfpathlineto{\pgfqpoint{0.919646in}{0.810806in}}%
\pgfpathlineto{\pgfqpoint{0.917414in}{0.801068in}}%
\pgfpathlineto{\pgfqpoint{0.912024in}{0.789709in}}%
\pgfpathlineto{\pgfqpoint{0.902385in}{0.775570in}}%
\pgfpathlineto{\pgfqpoint{0.886125in}{0.757447in}}%
\pgfpathlineto{\pgfqpoint{0.872120in}{0.742039in}}%
\pgfpathlineto{\pgfqpoint{0.871102in}{0.738329in}}%
\pgfpathlineto{\pgfqpoint{0.872648in}{0.736421in}}%
\pgfpathlineto{\pgfqpoint{0.877623in}{0.735029in}}%
\pgfpathlineto{\pgfqpoint{0.886443in}{0.734054in}}%
\pgfpathlineto{\pgfqpoint{0.926973in}{0.730894in}}%
\pgfpathlineto{\pgfqpoint{0.944067in}{0.727298in}}%
\pgfpathlineto{\pgfqpoint{0.960168in}{0.721745in}}%
\pgfpathlineto{\pgfqpoint{0.974229in}{0.714846in}}%
\pgfpathlineto{\pgfqpoint{0.986834in}{0.706274in}}%
\pgfpathlineto{\pgfqpoint{0.998628in}{0.695652in}}%
\pgfpathlineto{\pgfqpoint{1.007909in}{0.684615in}}%
\pgfpathlineto{\pgfqpoint{1.015747in}{0.672099in}}%
\pgfpathlineto{\pgfqpoint{1.021104in}{0.660188in}}%
\pgfpathlineto{\pgfqpoint{1.024004in}{0.649254in}}%
\pgfpathlineto{\pgfqpoint{1.023870in}{0.645654in}}%
\pgfpathlineto{\pgfqpoint{1.023441in}{0.645888in}}%
\pgfpathlineto{\pgfqpoint{1.022024in}{0.649431in}}%
\pgfpathlineto{\pgfqpoint{1.019540in}{0.661694in}}%
\pgfpathlineto{\pgfqpoint{1.017716in}{0.685088in}}%
\pgfpathlineto{\pgfqpoint{1.017825in}{0.705701in}}%
\pgfpathlineto{\pgfqpoint{1.020577in}{0.733021in}}%
\pgfpathlineto{\pgfqpoint{1.024364in}{0.749272in}}%
\pgfpathlineto{\pgfqpoint{1.029478in}{0.762448in}}%
\pgfpathlineto{\pgfqpoint{1.035261in}{0.771747in}}%
\pgfpathlineto{\pgfqpoint{1.041522in}{0.777705in}}%
\pgfpathlineto{\pgfqpoint{1.048352in}{0.781368in}}%
\pgfpathlineto{\pgfqpoint{1.055854in}{0.782744in}}%
\pgfpathlineto{\pgfqpoint{1.064958in}{0.782025in}}%
\pgfpathlineto{\pgfqpoint{1.075342in}{0.778771in}}%
\pgfpathlineto{\pgfqpoint{1.087546in}{0.772652in}}%
\pgfpathlineto{\pgfqpoint{1.106349in}{0.760132in}}%
\pgfpathlineto{\pgfqpoint{1.134830in}{0.738348in}}%
\pgfpathlineto{\pgfqpoint{1.157217in}{0.722367in}}%
\pgfpathlineto{\pgfqpoint{1.171433in}{0.715032in}}%
\pgfpathlineto{\pgfqpoint{1.179486in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{1.185560in}{0.714486in}}%
\pgfpathlineto{\pgfqpoint{1.189832in}{0.717275in}}%
\pgfpathlineto{\pgfqpoint{1.193070in}{0.722034in}}%
\pgfpathlineto{\pgfqpoint{1.195323in}{0.729853in}}%
\pgfpathlineto{\pgfqpoint{1.196165in}{0.740051in}}%
\pgfpathlineto{\pgfqpoint{1.195227in}{0.758767in}}%
\pgfpathlineto{\pgfqpoint{1.191989in}{0.778239in}}%
\pgfpathlineto{\pgfqpoint{1.184349in}{0.811508in}}%
\pgfpathlineto{\pgfqpoint{1.172493in}{0.851389in}}%
\pgfpathlineto{\pgfqpoint{1.168216in}{0.865969in}}%
\pgfpathlineto{\pgfqpoint{1.169114in}{0.864889in}}%
\pgfpathlineto{\pgfqpoint{1.174263in}{0.857601in}}%
\pgfpathlineto{\pgfqpoint{1.182403in}{0.846043in}}%
\pgfpathlineto{\pgfqpoint{1.196825in}{0.827708in}}%
\pgfpathlineto{\pgfqpoint{1.209285in}{0.815053in}}%
\pgfpathlineto{\pgfqpoint{1.221001in}{0.805395in}}%
\pgfpathlineto{\pgfqpoint{1.232076in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{1.244104in}{0.794742in}}%
\pgfpathlineto{\pgfqpoint{1.253028in}{0.794033in}}%
\pgfpathlineto{\pgfqpoint{1.261345in}{0.795357in}}%
\pgfpathlineto{\pgfqpoint{1.269991in}{0.799062in}}%
\pgfpathlineto{\pgfqpoint{1.277401in}{0.804634in}}%
\pgfpathlineto{\pgfqpoint{1.285056in}{0.813263in}}%
\pgfpathlineto{\pgfqpoint{1.292569in}{0.825058in}}%
\pgfpathlineto{\pgfqpoint{1.299611in}{0.840551in}}%
\pgfpathlineto{\pgfqpoint{1.307879in}{0.864319in}}%
\pgfpathlineto{\pgfqpoint{1.318923in}{0.897812in}}%
\pgfpathlineto{\pgfqpoint{1.322999in}{0.903512in}}%
\pgfpathlineto{\pgfqpoint{1.326075in}{0.904578in}}%
\pgfpathlineto{\pgfqpoint{1.328967in}{0.903350in}}%
\pgfpathlineto{\pgfqpoint{1.333498in}{0.898202in}}%
\pgfpathlineto{\pgfqpoint{1.340075in}{0.885799in}}%
\pgfpathlineto{\pgfqpoint{1.350821in}{0.859469in}}%
\pgfpathlineto{\pgfqpoint{1.361377in}{0.830726in}}%
\pgfpathlineto{\pgfqpoint{1.368727in}{0.813578in}}%
\pgfpathlineto{\pgfqpoint{1.372590in}{0.808916in}}%
\pgfpathlineto{\pgfqpoint{1.374181in}{0.809492in}}%
\pgfpathlineto{\pgfqpoint{1.375313in}{0.813536in}}%
\pgfpathlineto{\pgfqpoint{1.375689in}{0.822941in}}%
\pgfpathlineto{\pgfqpoint{1.374690in}{0.839345in}}%
\pgfpathlineto{\pgfqpoint{1.369883in}{0.925693in}}%
\pgfpathlineto{\pgfqpoint{1.371920in}{0.944989in}}%
\pgfpathlineto{\pgfqpoint{1.375338in}{0.959992in}}%
\pgfpathlineto{\pgfqpoint{1.379981in}{0.971394in}}%
\pgfpathlineto{\pgfqpoint{1.385959in}{0.979688in}}%
\pgfpathlineto{\pgfqpoint{1.391377in}{0.983433in}}%
\pgfpathlineto{\pgfqpoint{1.396076in}{0.984213in}}%
\pgfpathlineto{\pgfqpoint{1.400866in}{0.982799in}}%
\pgfpathlineto{\pgfqpoint{1.405404in}{0.978804in}}%
\pgfpathlineto{\pgfqpoint{1.409272in}{0.971657in}}%
\pgfpathlineto{\pgfqpoint{1.411729in}{0.962101in}}%
\pgfpathlineto{\pgfqpoint{1.412150in}{0.949538in}}%
\pgfpathlineto{\pgfqpoint{1.410136in}{0.935436in}}%
\pgfpathlineto{\pgfqpoint{1.405968in}{0.921606in}}%
\pgfpathlineto{\pgfqpoint{1.398892in}{0.907308in}}%
\pgfpathlineto{\pgfqpoint{1.393182in}{0.900035in}}%
\pgfpathlineto{\pgfqpoint{1.388178in}{0.896619in}}%
\pgfpathlineto{\pgfqpoint{1.384977in}{0.896739in}}%
\pgfpathlineto{\pgfqpoint{1.383057in}{0.899151in}}%
\pgfpathlineto{\pgfqpoint{1.382178in}{0.903862in}}%
\pgfpathlineto{\pgfqpoint{1.383022in}{0.913270in}}%
\pgfpathlineto{\pgfqpoint{1.387151in}{0.928352in}}%
\pgfpathlineto{\pgfqpoint{1.394816in}{0.946748in}}%
\pgfpathlineto{\pgfqpoint{1.403688in}{0.962842in}}%
\pgfpathlineto{\pgfqpoint{1.414506in}{0.978880in}}%
\pgfpathlineto{\pgfqpoint{1.426559in}{0.992639in}}%
\pgfpathlineto{\pgfqpoint{1.437813in}{1.002689in}}%
\pgfpathlineto{\pgfqpoint{1.449198in}{1.009526in}}%
\pgfpathlineto{\pgfqpoint{1.459525in}{1.013231in}}%
\pgfpathlineto{\pgfqpoint{1.467663in}{1.013428in}}%
\pgfpathlineto{\pgfqpoint{1.473763in}{1.011705in}}%
\pgfpathlineto{\pgfqpoint{1.478308in}{1.008598in}}%
\pgfpathlineto{\pgfqpoint{1.481888in}{1.004001in}}%
\pgfpathlineto{\pgfqpoint{1.484762in}{0.996990in}}%
\pgfpathlineto{\pgfqpoint{1.485973in}{0.989123in}}%
\pgfpathlineto{\pgfqpoint{1.485701in}{0.978380in}}%
\pgfpathlineto{\pgfqpoint{1.483618in}{0.966271in}}%
\pgfpathlineto{\pgfqpoint{1.479350in}{0.952797in}}%
\pgfpathlineto{\pgfqpoint{1.473268in}{0.939731in}}%
\pgfpathlineto{\pgfqpoint{1.470466in}{0.936714in}}%
\pgfpathlineto{\pgfqpoint{1.470234in}{0.937065in}}%
\pgfpathlineto{\pgfqpoint{1.470292in}{0.940880in}}%
\pgfpathlineto{\pgfqpoint{1.479045in}{1.001953in}}%
\pgfpathlineto{\pgfqpoint{1.478744in}{1.017075in}}%
\pgfpathlineto{\pgfqpoint{1.476152in}{1.032986in}}%
\pgfpathlineto{\pgfqpoint{1.472690in}{1.043164in}}%
\pgfpathlineto{\pgfqpoint{1.467951in}{1.050998in}}%
\pgfpathlineto{\pgfqpoint{1.461834in}{1.056841in}}%
\pgfpathlineto{\pgfqpoint{1.455616in}{1.060003in}}%
\pgfpathlineto{\pgfqpoint{1.448742in}{1.061128in}}%
\pgfpathlineto{\pgfqpoint{1.441151in}{1.060218in}}%
\pgfpathlineto{\pgfqpoint{1.433449in}{1.057195in}}%
\pgfpathlineto{\pgfqpoint{1.425916in}{1.051817in}}%
\pgfpathlineto{\pgfqpoint{1.420441in}{1.045465in}}%
\pgfpathlineto{\pgfqpoint{1.416261in}{1.037460in}}%
\pgfpathlineto{\pgfqpoint{1.414067in}{1.028434in}}%
\pgfpathlineto{\pgfqpoint{1.414062in}{1.018101in}}%
\pgfpathlineto{\pgfqpoint{1.416488in}{1.007455in}}%
\pgfpathlineto{\pgfqpoint{1.421705in}{0.996048in}}%
\pgfpathlineto{\pgfqpoint{1.430092in}{0.983885in}}%
\pgfpathlineto{\pgfqpoint{1.439539in}{0.974388in}}%
\pgfpathlineto{\pgfqpoint{1.452207in}{0.964831in}}%
\pgfpathlineto{\pgfqpoint{1.463840in}{0.959181in}}%
\pgfpathlineto{\pgfqpoint{1.473520in}{0.956548in}}%
\pgfpathlineto{\pgfqpoint{1.480130in}{0.956874in}}%
\pgfpathlineto{\pgfqpoint{1.483332in}{0.958923in}}%
\pgfpathlineto{\pgfqpoint{1.484298in}{0.962519in}}%
\pgfpathlineto{\pgfqpoint{1.482724in}{0.967234in}}%
\pgfpathlineto{\pgfqpoint{1.478013in}{0.973311in}}%
\pgfpathlineto{\pgfqpoint{1.469953in}{0.980503in}}%
\pgfpathlineto{\pgfqpoint{1.457289in}{0.988521in}}%
\pgfpathlineto{\pgfqpoint{1.443513in}{0.994664in}}%
\pgfpathlineto{\pgfqpoint{1.432045in}{0.997571in}}%
\pgfpathlineto{\pgfqpoint{1.423462in}{0.997555in}}%
\pgfpathlineto{\pgfqpoint{1.418016in}{0.995291in}}%
\pgfpathlineto{\pgfqpoint{1.414735in}{0.991557in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{0.986570in}}%
\pgfpathlineto{\pgfqpoint{1.412940in}{0.978837in}}%
\pgfpathlineto{\pgfqpoint{1.415085in}{0.966095in}}%
\pgfpathlineto{\pgfqpoint{1.421010in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{1.435882in}{0.907637in}}%
\pgfpathlineto{\pgfqpoint{1.441065in}{0.890424in}}%
\pgfpathlineto{\pgfqpoint{1.440369in}{0.887959in}}%
\pgfpathlineto{\pgfqpoint{1.440235in}{0.887960in}}%
\pgfpathlineto{\pgfqpoint{1.438263in}{0.889115in}}%
\pgfpathlineto{\pgfqpoint{1.431904in}{0.896366in}}%
\pgfpathlineto{\pgfqpoint{1.422608in}{0.910907in}}%
\pgfpathlineto{\pgfqpoint{1.416703in}{0.923870in}}%
\pgfpathlineto{\pgfqpoint{1.413626in}{0.935952in}}%
\pgfpathlineto{\pgfqpoint{1.413778in}{0.944795in}}%
\pgfpathlineto{\pgfqpoint{1.416344in}{0.951699in}}%
\pgfpathlineto{\pgfqpoint{1.420650in}{0.956267in}}%
\pgfpathlineto{\pgfqpoint{1.426695in}{0.959040in}}%
\pgfpathlineto{\pgfqpoint{1.434209in}{0.959815in}}%
\pgfpathlineto{\pgfqpoint{1.443328in}{0.958473in}}%
\pgfpathlineto{\pgfqpoint{1.453062in}{0.954631in}}%
\pgfpathlineto{\pgfqpoint{1.462968in}{0.948173in}}%
\pgfpathlineto{\pgfqpoint{1.470315in}{0.940580in}}%
\pgfpathlineto{\pgfqpoint{1.475118in}{0.931972in}}%
\pgfpathlineto{\pgfqpoint{1.476030in}{0.925092in}}%
\pgfpathlineto{\pgfqpoint{1.474470in}{0.920261in}}%
\pgfpathlineto{\pgfqpoint{1.471008in}{0.916714in}}%
\pgfpathlineto{\pgfqpoint{1.465355in}{0.914368in}}%
\pgfpathlineto{\pgfqpoint{1.457994in}{0.913859in}}%
\pgfpathlineto{\pgfqpoint{1.448553in}{0.915570in}}%
\pgfpathlineto{\pgfqpoint{1.437824in}{0.919850in}}%
\pgfpathlineto{\pgfqpoint{1.427701in}{0.926279in}}%
\pgfpathlineto{\pgfqpoint{1.418848in}{0.934565in}}%
\pgfpathlineto{\pgfqpoint{1.412465in}{0.943663in}}%
\pgfpathlineto{\pgfqpoint{1.408222in}{0.953426in}}%
\pgfpathlineto{\pgfqpoint{1.405983in}{0.964473in}}%
\pgfpathlineto{\pgfqpoint{1.406265in}{0.976261in}}%
\pgfpathlineto{\pgfqpoint{1.408890in}{0.988865in}}%
\pgfpathlineto{\pgfqpoint{1.413331in}{1.000034in}}%
\pgfpathlineto{\pgfqpoint{1.421999in}{1.015994in}}%
\pgfpathlineto{\pgfqpoint{1.432814in}{1.031248in}}%
\pgfpathlineto{\pgfqpoint{1.454302in}{1.056914in}}%
\pgfpathlineto{\pgfqpoint{1.470580in}{1.076629in}}%
\pgfpathlineto{\pgfqpoint{1.476434in}{1.086874in}}%
\pgfpathlineto{\pgfqpoint{1.477474in}{1.092669in}}%
\pgfpathlineto{\pgfqpoint{1.476135in}{1.096987in}}%
\pgfpathlineto{\pgfqpoint{1.473015in}{1.100075in}}%
\pgfpathlineto{\pgfqpoint{1.466529in}{1.103306in}}%
\pgfpathlineto{\pgfqpoint{1.456487in}{1.105881in}}%
\pgfpathlineto{\pgfqpoint{1.440911in}{1.107874in}}%
\pgfpathlineto{\pgfqpoint{1.422005in}{1.109376in}}%
\pgfpathlineto{\pgfqpoint{1.366388in}{1.114793in}}%
\pgfpathlineto{\pgfqpoint{1.352076in}{1.118587in}}%
\pgfpathlineto{\pgfqpoint{1.343669in}{1.122830in}}%
\pgfpathlineto{\pgfqpoint{1.337906in}{1.128240in}}%
\pgfpathlineto{\pgfqpoint{1.336104in}{1.133018in}}%
\pgfpathlineto{\pgfqpoint{1.335713in}{1.140157in}}%
\pgfpathlineto{\pgfqpoint{1.337714in}{1.146662in}}%
\pgfpathlineto{\pgfqpoint{1.344090in}{1.158270in}}%
\pgfpathlineto{\pgfqpoint{1.354689in}{1.172357in}}%
\pgfpathlineto{\pgfqpoint{1.378238in}{1.203808in}}%
\pgfpathlineto{\pgfqpoint{1.381151in}{1.211441in}}%
\pgfpathlineto{\pgfqpoint{1.380957in}{1.217189in}}%
\pgfpathlineto{\pgfqpoint{1.378575in}{1.221779in}}%
\pgfpathlineto{\pgfqpoint{1.373209in}{1.226341in}}%
\pgfpathlineto{\pgfqpoint{1.364215in}{1.230385in}}%
\pgfpathlineto{\pgfqpoint{1.352419in}{1.233740in}}%
\pgfpathlineto{\pgfqpoint{1.329765in}{1.238326in}}%
\pgfpathlineto{\pgfqpoint{1.288891in}{1.247667in}}%
\pgfpathlineto{\pgfqpoint{1.274617in}{1.253706in}}%
\pgfpathlineto{\pgfqpoint{1.265675in}{1.260331in}}%
\pgfpathlineto{\pgfqpoint{1.261431in}{1.265938in}}%
\pgfpathlineto{\pgfqpoint{1.259742in}{1.271997in}}%
\pgfpathlineto{\pgfqpoint{1.260095in}{1.278549in}}%
\pgfpathlineto{\pgfqpoint{1.262341in}{1.284541in}}%
\pgfpathlineto{\pgfqpoint{1.267949in}{1.292627in}}%
\pgfpathlineto{\pgfqpoint{1.276576in}{1.300737in}}%
\pgfpathlineto{\pgfqpoint{1.287380in}{1.308141in}}%
\pgfpathlineto{\pgfqpoint{1.300746in}{1.314576in}}%
\pgfpathlineto{\pgfqpoint{1.310789in}{1.317110in}}%
\pgfpathlineto{\pgfqpoint{1.301032in}{1.314070in}}%
\pgfpathlineto{\pgfqpoint{1.301032in}{1.314070in}}%
\pgfpathlineto{\pgfqpoint{1.285231in}{1.311869in}}%
\pgfpathlineto{\pgfqpoint{1.267692in}{1.311485in}}%
\pgfpathlineto{\pgfqpoint{1.247649in}{1.313663in}}%
\pgfpathlineto{\pgfqpoint{1.231036in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{1.214682in}{1.324642in}}%
\pgfpathlineto{\pgfqpoint{1.199271in}{1.333343in}}%
\pgfpathlineto{\pgfqpoint{1.186139in}{1.343207in}}%
\pgfpathlineto{\pgfqpoint{1.172273in}{1.356388in}}%
\pgfpathlineto{\pgfqpoint{1.159981in}{1.370851in}}%
\pgfpathlineto{\pgfqpoint{1.149251in}{1.386814in}}%
\pgfpathlineto{\pgfqpoint{1.138787in}{1.405643in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{1.417630in}}%
\pgfpathlineto{\pgfqpoint{1.130438in}{1.416380in}}%
\pgfpathlineto{\pgfqpoint{1.128750in}{1.407649in}}%
\pgfpathlineto{\pgfqpoint{1.124040in}{1.379051in}}%
\pgfpathlineto{\pgfqpoint{1.118855in}{1.359984in}}%
\pgfpathlineto{\pgfqpoint{1.112164in}{1.344150in}}%
\pgfpathlineto{\pgfqpoint{1.106093in}{1.334742in}}%
\pgfpathlineto{\pgfqpoint{1.098528in}{1.326579in}}%
\pgfpathlineto{\pgfqpoint{1.090170in}{1.320827in}}%
\pgfpathlineto{\pgfqpoint{1.081893in}{1.317648in}}%
\pgfpathlineto{\pgfqpoint{1.071225in}{1.315962in}}%
\pgfpathlineto{\pgfqpoint{1.060158in}{1.316322in}}%
\pgfpathlineto{\pgfqpoint{1.047621in}{1.319136in}}%
\pgfpathlineto{\pgfqpoint{1.027472in}{1.325993in}}%
\pgfpathlineto{\pgfqpoint{0.991012in}{1.343227in}}%
\pgfpathlineto{\pgfqpoint{0.968873in}{1.352961in}}%
\pgfpathlineto{\pgfqpoint{0.952202in}{1.357203in}}%
\pgfpathlineto{\pgfqpoint{0.944785in}{1.356949in}}%
\pgfpathlineto{\pgfqpoint{0.937890in}{1.354661in}}%
\pgfpathlineto{\pgfqpoint{0.933170in}{1.350846in}}%
\pgfpathlineto{\pgfqpoint{0.929101in}{1.344867in}}%
\pgfpathlineto{\pgfqpoint{0.925672in}{1.335221in}}%
\pgfpathlineto{\pgfqpoint{0.923786in}{1.322843in}}%
\pgfpathlineto{\pgfqpoint{0.922999in}{1.303614in}}%
\pgfpathlineto{\pgfqpoint{0.921237in}{1.246584in}}%
\pgfpathlineto{\pgfqpoint{0.918680in}{1.240049in}}%
\pgfpathlineto{\pgfqpoint{0.915447in}{1.237533in}}%
\pgfpathlineto{\pgfqpoint{0.911240in}{1.237096in}}%
\pgfpathlineto{\pgfqpoint{0.905833in}{1.239249in}}%
\pgfpathlineto{\pgfqpoint{0.897814in}{1.245606in}}%
\pgfpathlineto{\pgfqpoint{0.885906in}{1.257488in}}%
\pgfpathlineto{\pgfqpoint{0.871477in}{1.270680in}}%
\pgfpathlineto{\pgfqpoint{0.865554in}{1.273268in}}%
\pgfpathlineto{\pgfqpoint{0.861201in}{1.273329in}}%
\pgfpathlineto{\pgfqpoint{0.856892in}{1.270783in}}%
\pgfpathlineto{\pgfqpoint{0.853323in}{1.265738in}}%
\pgfpathlineto{\pgfqpoint{0.848858in}{1.254854in}}%
\pgfpathlineto{\pgfqpoint{0.844827in}{1.238100in}}%
\pgfpathlineto{\pgfqpoint{0.828489in}{1.168294in}}%
\pgfpathlineto{\pgfqpoint{0.822136in}{1.152960in}}%
\pgfpathlineto{\pgfqpoint{0.814824in}{1.140255in}}%
\pgfpathlineto{\pgfqpoint{0.806218in}{1.129534in}}%
\pgfpathlineto{\pgfqpoint{0.797859in}{1.122686in}}%
\pgfpathlineto{\pgfqpoint{0.788155in}{1.117725in}}%
\pgfpathlineto{\pgfqpoint{0.778869in}{1.115694in}}%
\pgfpathlineto{\pgfqpoint{0.770120in}{1.115997in}}%
\pgfpathlineto{\pgfqpoint{0.760820in}{1.118826in}}%
\pgfpathlineto{\pgfqpoint{0.754058in}{1.122927in}}%
\pgfpathlineto{\pgfqpoint{0.748111in}{1.128833in}}%
\pgfpathlineto{\pgfqpoint{0.744266in}{1.136034in}}%
\pgfpathlineto{\pgfqpoint{0.742867in}{1.144122in}}%
\pgfpathlineto{\pgfqpoint{0.744043in}{1.150470in}}%
\pgfpathlineto{\pgfqpoint{0.746889in}{1.155595in}}%
\pgfpathlineto{\pgfqpoint{0.751690in}{1.159836in}}%
\pgfpathlineto{\pgfqpoint{0.757200in}{1.162030in}}%
\pgfpathlineto{\pgfqpoint{0.764284in}{1.162402in}}%
\pgfpathlineto{\pgfqpoint{0.772291in}{1.160441in}}%
\pgfpathlineto{\pgfqpoint{0.779604in}{1.156364in}}%
\pgfpathlineto{\pgfqpoint{0.786828in}{1.149307in}}%
\pgfpathlineto{\pgfqpoint{0.792661in}{1.140330in}}%
\pgfpathlineto{\pgfqpoint{0.796179in}{1.130314in}}%
\pgfpathlineto{\pgfqpoint{0.798236in}{1.117454in}}%
\pgfpathlineto{\pgfqpoint{0.798212in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{0.795726in}{1.086889in}}%
\pgfpathlineto{\pgfqpoint{0.790351in}{1.066791in}}%
\pgfpathlineto{\pgfqpoint{0.781868in}{1.044328in}}%
\pgfpathlineto{\pgfqpoint{0.765228in}{1.008502in}}%
\pgfpathlineto{\pgfqpoint{0.749155in}{0.973660in}}%
\pgfpathlineto{\pgfqpoint{0.745311in}{0.960661in}}%
\pgfpathlineto{\pgfqpoint{0.745208in}{0.952084in}}%
\pgfpathlineto{\pgfqpoint{0.747217in}{0.947993in}}%
\pgfpathlineto{\pgfqpoint{0.751057in}{0.945063in}}%
\pgfpathlineto{\pgfqpoint{0.757577in}{0.943347in}}%
\pgfpathlineto{\pgfqpoint{0.768557in}{0.943312in}}%
\pgfpathlineto{\pgfqpoint{0.790211in}{0.946230in}}%
\pgfpathlineto{\pgfqpoint{0.814450in}{0.949602in}}%
\pgfpathlineto{\pgfqpoint{0.823421in}{0.948847in}}%
\pgfpathlineto{\pgfqpoint{0.827443in}{0.946135in}}%
\pgfpathlineto{\pgfqpoint{0.828488in}{0.942598in}}%
\pgfpathlineto{\pgfqpoint{0.827618in}{0.936340in}}%
\pgfpathlineto{\pgfqpoint{0.824124in}{0.926558in}}%
\pgfpathlineto{\pgfqpoint{0.808159in}{0.891634in}}%
\pgfpathlineto{\pgfqpoint{0.798914in}{0.867992in}}%
\pgfpathlineto{\pgfqpoint{0.794154in}{0.850461in}}%
\pgfpathlineto{\pgfqpoint{0.792627in}{0.836424in}}%
\pgfpathlineto{\pgfqpoint{0.793425in}{0.827634in}}%
\pgfpathlineto{\pgfqpoint{0.796079in}{0.820236in}}%
\pgfpathlineto{\pgfqpoint{0.800430in}{0.814546in}}%
\pgfpathlineto{\pgfqpoint{0.807014in}{0.808395in}}%
\pgfpathlineto{\pgfqpoint{0.806109in}{0.807941in}}%
\pgfpathlineto{\pgfqpoint{0.794573in}{0.805436in}}%
\pgfpathlineto{\pgfqpoint{0.752352in}{0.799222in}}%
\pgfpathlineto{\pgfqpoint{0.748911in}{0.800481in}}%
\pgfpathlineto{\pgfqpoint{0.749849in}{0.802161in}}%
\pgfpathlineto{\pgfqpoint{0.754624in}{0.805504in}}%
\pgfpathlineto{\pgfqpoint{0.772157in}{0.814033in}}%
\pgfpathlineto{\pgfqpoint{0.805196in}{0.826528in}}%
\pgfpathlineto{\pgfqpoint{0.828367in}{0.832920in}}%
\pgfpathlineto{\pgfqpoint{0.845822in}{0.835430in}}%
\pgfpathlineto{\pgfqpoint{0.854402in}{0.834568in}}%
\pgfpathlineto{\pgfqpoint{0.859468in}{0.832034in}}%
\pgfpathlineto{\pgfqpoint{0.861418in}{0.828732in}}%
\pgfpathlineto{\pgfqpoint{0.861279in}{0.824492in}}%
\pgfpathlineto{\pgfqpoint{0.858633in}{0.818573in}}%
\pgfpathlineto{\pgfqpoint{0.852076in}{0.810197in}}%
\pgfpathlineto{\pgfqpoint{0.841660in}{0.800737in}}%
\pgfpathlineto{\pgfqpoint{0.828001in}{0.791418in}}%
\pgfpathlineto{\pgfqpoint{0.814841in}{0.784592in}}%
\pgfpathlineto{\pgfqpoint{0.801197in}{0.780170in}}%
\pgfpathlineto{\pgfqpoint{0.793033in}{0.779700in}}%
\pgfpathlineto{\pgfqpoint{0.788403in}{0.781363in}}%
\pgfpathlineto{\pgfqpoint{0.786074in}{0.784629in}}%
\pgfpathlineto{\pgfqpoint{0.785704in}{0.788844in}}%
\pgfpathlineto{\pgfqpoint{0.787626in}{0.795881in}}%
\pgfpathlineto{\pgfqpoint{0.792995in}{0.805931in}}%
\pgfpathlineto{\pgfqpoint{0.802878in}{0.819357in}}%
\pgfpathlineto{\pgfqpoint{0.817636in}{0.835585in}}%
\pgfpathlineto{\pgfqpoint{0.836323in}{0.852821in}}%
\pgfpathlineto{\pgfqpoint{0.857993in}{0.869428in}}%
\pgfpathlineto{\pgfqpoint{0.874659in}{0.879630in}}%
\pgfpathlineto{\pgfqpoint{0.891834in}{0.887612in}}%
\pgfpathlineto{\pgfqpoint{0.905413in}{0.891471in}}%
\pgfpathlineto{\pgfqpoint{0.916698in}{0.892378in}}%
\pgfpathlineto{\pgfqpoint{0.926216in}{0.891280in}}%
\pgfpathlineto{\pgfqpoint{0.933329in}{0.888202in}}%
\pgfpathlineto{\pgfqpoint{0.940440in}{0.882640in}}%
\pgfpathlineto{\pgfqpoint{0.945658in}{0.875973in}}%
\pgfpathlineto{\pgfqpoint{0.949609in}{0.867784in}}%
\pgfpathlineto{\pgfqpoint{0.953401in}{0.854615in}}%
\pgfpathlineto{\pgfqpoint{0.955378in}{0.840858in}}%
\pgfpathlineto{\pgfqpoint{0.955835in}{0.816113in}}%
\pgfpathlineto{\pgfqpoint{0.954790in}{0.783877in}}%
\pgfpathlineto{\pgfqpoint{0.956558in}{0.778905in}}%
\pgfpathlineto{\pgfqpoint{0.959558in}{0.776567in}}%
\pgfpathlineto{\pgfqpoint{0.964021in}{0.776012in}}%
\pgfpathlineto{\pgfqpoint{0.972714in}{0.777356in}}%
\pgfpathlineto{\pgfqpoint{0.995721in}{0.781318in}}%
\pgfpathlineto{\pgfqpoint{1.009512in}{0.780830in}}%
\pgfpathlineto{\pgfqpoint{1.019209in}{0.778307in}}%
\pgfpathlineto{\pgfqpoint{1.027655in}{0.773916in}}%
\pgfpathlineto{\pgfqpoint{1.035720in}{0.767377in}}%
\pgfpathlineto{\pgfqpoint{1.041935in}{0.759385in}}%
\pgfpathlineto{\pgfqpoint{1.048062in}{0.747716in}}%
\pgfpathlineto{\pgfqpoint{1.052436in}{0.734556in}}%
\pgfpathlineto{\pgfqpoint{1.055753in}{0.717102in}}%
\pgfpathlineto{\pgfqpoint{1.057288in}{0.698163in}}%
\pgfpathlineto{\pgfqpoint{1.056689in}{0.667784in}}%
\pgfpathlineto{\pgfqpoint{1.051995in}{0.627392in}}%
\pgfpathlineto{\pgfqpoint{1.047043in}{0.589409in}}%
\pgfpathlineto{\pgfqpoint{1.048137in}{0.583413in}}%
\pgfpathlineto{\pgfqpoint{1.050046in}{0.582130in}}%
\pgfpathlineto{\pgfqpoint{1.052507in}{0.582592in}}%
\pgfpathlineto{\pgfqpoint{1.056199in}{0.584629in}}%
\pgfpathlineto{\pgfqpoint{1.063622in}{0.590649in}}%
\pgfpathlineto{\pgfqpoint{1.079302in}{0.605746in}}%
\pgfpathlineto{\pgfqpoint{1.102767in}{0.626356in}}%
\pgfpathlineto{\pgfqpoint{1.121893in}{0.639433in}}%
\pgfpathlineto{\pgfqpoint{1.137031in}{0.647033in}}%
\pgfpathlineto{\pgfqpoint{1.150856in}{0.651920in}}%
\pgfpathlineto{\pgfqpoint{1.164835in}{0.654666in}}%
\pgfpathlineto{\pgfqpoint{1.183056in}{0.655262in}}%
\pgfpathlineto{\pgfqpoint{1.194561in}{0.653770in}}%
\pgfpathlineto{\pgfqpoint{1.209339in}{0.649843in}}%
\pgfpathlineto{\pgfqpoint{1.222206in}{0.645809in}}%
\pgfpathlineto{\pgfqpoint{1.222203in}{0.646236in}}%
\pgfpathlineto{\pgfqpoint{1.220609in}{0.649529in}}%
\pgfpathlineto{\pgfqpoint{1.179382in}{0.718162in}}%
\pgfpathlineto{\pgfqpoint{1.169148in}{0.740393in}}%
\pgfpathlineto{\pgfqpoint{1.161854in}{0.761027in}}%
\pgfpathlineto{\pgfqpoint{1.158606in}{0.775973in}}%
\pgfpathlineto{\pgfqpoint{1.158174in}{0.788431in}}%
\pgfpathlineto{\pgfqpoint{1.159881in}{0.796995in}}%
\pgfpathlineto{\pgfqpoint{1.163603in}{0.804072in}}%
\pgfpathlineto{\pgfqpoint{1.168618in}{0.808822in}}%
\pgfpathlineto{\pgfqpoint{1.176219in}{0.812420in}}%
\pgfpathlineto{\pgfqpoint{1.184754in}{0.814492in}}%
\pgfpathlineto{\pgfqpoint{1.198641in}{0.815126in}}%
\pgfpathlineto{\pgfqpoint{1.219029in}{0.813651in}}%
\pgfpathlineto{\pgfqpoint{1.274879in}{0.808722in}}%
\pgfpathlineto{\pgfqpoint{1.285884in}{0.809809in}}%
\pgfpathlineto{\pgfqpoint{1.294428in}{0.812717in}}%
\pgfpathlineto{\pgfqpoint{1.299983in}{0.816769in}}%
\pgfpathlineto{\pgfqpoint{1.302852in}{0.821747in}}%
\pgfpathlineto{\pgfqpoint{1.304033in}{0.827944in}}%
\pgfpathlineto{\pgfqpoint{1.303202in}{0.834688in}}%
\pgfpathlineto{\pgfqpoint{1.299087in}{0.846877in}}%
\pgfpathlineto{\pgfqpoint{1.292025in}{0.859873in}}%
\pgfpathlineto{\pgfqpoint{1.280627in}{0.876734in}}%
\pgfpathlineto{\pgfqpoint{1.257568in}{0.905459in}}%
\pgfpathlineto{\pgfqpoint{1.231612in}{0.938543in}}%
\pgfpathlineto{\pgfqpoint{1.232573in}{0.940179in}}%
\pgfpathlineto{\pgfqpoint{1.235965in}{0.940095in}}%
\pgfpathlineto{\pgfqpoint{1.243319in}{0.938114in}}%
\pgfpathlineto{\pgfqpoint{1.302978in}{0.919186in}}%
\pgfpathlineto{\pgfqpoint{1.329385in}{0.914352in}}%
\pgfpathlineto{\pgfqpoint{1.347884in}{0.913289in}}%
\pgfpathlineto{\pgfqpoint{1.363765in}{0.914685in}}%
\pgfpathlineto{\pgfqpoint{1.377165in}{0.918149in}}%
\pgfpathlineto{\pgfqpoint{1.387060in}{0.922889in}}%
\pgfpathlineto{\pgfqpoint{1.395496in}{0.929229in}}%
\pgfpathlineto{\pgfqpoint{1.402743in}{0.937858in}}%
\pgfpathlineto{\pgfqpoint{1.408044in}{0.947705in}}%
\pgfpathlineto{\pgfqpoint{1.410848in}{0.957348in}}%
\pgfpathlineto{\pgfqpoint{1.412531in}{0.972179in}}%
\pgfpathlineto{\pgfqpoint{1.412120in}{0.987237in}}%
\pgfpathlineto{\pgfqpoint{1.408840in}{1.006074in}}%
\pgfpathlineto{\pgfqpoint{1.402437in}{1.027893in}}%
\pgfpathlineto{\pgfqpoint{1.391309in}{1.055747in}}%
\pgfpathlineto{\pgfqpoint{1.377331in}{1.083756in}}%
\pgfpathlineto{\pgfqpoint{1.362359in}{1.109920in}}%
\pgfpathlineto{\pgfqpoint{1.343504in}{1.139144in}}%
\pgfpathlineto{\pgfqpoint{1.343512in}{1.138645in}}%
\pgfpathlineto{\pgfqpoint{1.345259in}{1.134739in}}%
\pgfpathlineto{\pgfqpoint{1.353843in}{1.115428in}}%
\pgfpathlineto{\pgfqpoint{1.363016in}{1.090050in}}%
\pgfpathlineto{\pgfqpoint{1.366594in}{1.073367in}}%
\pgfpathlineto{\pgfqpoint{1.365874in}{1.064878in}}%
\pgfpathlineto{\pgfqpoint{1.363495in}{1.062254in}}%
\pgfpathlineto{\pgfqpoint{1.360021in}{1.061915in}}%
\pgfpathlineto{\pgfqpoint{1.355083in}{1.063613in}}%
\pgfpathlineto{\pgfqpoint{1.346775in}{1.068853in}}%
\pgfpathlineto{\pgfqpoint{1.334750in}{1.078902in}}%
\pgfpathlineto{\pgfqpoint{1.320287in}{1.093358in}}%
\pgfpathlineto{\pgfqpoint{1.305523in}{1.110511in}}%
\pgfpathlineto{\pgfqpoint{1.291250in}{1.130221in}}%
\pgfpathlineto{\pgfqpoint{1.282590in}{1.145350in}}%
\pgfpathlineto{\pgfqpoint{1.275941in}{1.160798in}}%
\pgfpathlineto{\pgfqpoint{1.273127in}{1.172862in}}%
\pgfpathlineto{\pgfqpoint{1.272926in}{1.182511in}}%
\pgfpathlineto{\pgfqpoint{1.274917in}{1.189599in}}%
\pgfpathlineto{\pgfqpoint{1.278858in}{1.195267in}}%
\pgfpathlineto{\pgfqpoint{1.284005in}{1.198662in}}%
\pgfpathlineto{\pgfqpoint{1.291269in}{1.200662in}}%
\pgfpathlineto{\pgfqpoint{1.301784in}{1.200572in}}%
\pgfpathlineto{\pgfqpoint{1.312008in}{1.198509in}}%
\pgfpathlineto{\pgfqpoint{1.332994in}{1.190777in}}%
\pgfpathlineto{\pgfqpoint{1.370785in}{1.174765in}}%
\pgfpathlineto{\pgfqpoint{1.375741in}{1.175361in}}%
\pgfpathlineto{\pgfqpoint{1.378214in}{1.177910in}}%
\pgfpathlineto{\pgfqpoint{1.379173in}{1.182382in}}%
\pgfpathlineto{\pgfqpoint{1.378127in}{1.192553in}}%
\pgfpathlineto{\pgfqpoint{1.373443in}{1.209133in}}%
\pgfpathlineto{\pgfqpoint{1.357740in}{1.249854in}}%
\pgfpathlineto{\pgfqpoint{1.325350in}{1.328385in}}%
\pgfpathlineto{\pgfqpoint{1.324098in}{1.333373in}}%
\pgfpathlineto{\pgfqpoint{1.326162in}{1.328699in}}%
\pgfpathlineto{\pgfqpoint{1.326162in}{1.328699in}}%
\pgfpathlineto{\pgfqpoint{1.332510in}{1.308851in}}%
\pgfpathlineto{\pgfqpoint{1.346244in}{1.263115in}}%
\pgfpathlineto{\pgfqpoint{1.348188in}{1.254423in}}%
\pgfpathlineto{\pgfqpoint{1.347845in}{1.254476in}}%
\pgfpathlineto{\pgfqpoint{1.345273in}{1.256597in}}%
\pgfpathlineto{\pgfqpoint{1.327229in}{1.272656in}}%
\pgfpathlineto{\pgfqpoint{1.312600in}{1.282798in}}%
\pgfpathlineto{\pgfqpoint{1.294693in}{1.292735in}}%
\pgfpathlineto{\pgfqpoint{1.275400in}{1.301005in}}%
\pgfpathlineto{\pgfqpoint{1.256082in}{1.307213in}}%
\pgfpathlineto{\pgfqpoint{1.233079in}{1.312249in}}%
\pgfpathlineto{\pgfqpoint{1.220321in}{1.315245in}}%
\pgfpathlineto{\pgfqpoint{1.220400in}{1.316182in}}%
\pgfpathlineto{\pgfqpoint{1.220668in}{1.316395in}}%
\pgfpathlineto{\pgfqpoint{1.225367in}{1.318742in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{1.345858in}}%
\pgfpathlineto{\pgfqpoint{1.310023in}{1.354791in}}%
\pgfpathlineto{\pgfqpoint{1.319860in}{1.363212in}}%
\pgfpathlineto{\pgfqpoint{1.324681in}{1.370651in}}%
\pgfpathlineto{\pgfqpoint{1.325618in}{1.376131in}}%
\pgfpathlineto{\pgfqpoint{1.324324in}{1.380972in}}%
\pgfpathlineto{\pgfqpoint{1.320839in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{1.314150in}{1.389630in}}%
\pgfpathlineto{\pgfqpoint{1.304464in}{1.393398in}}%
\pgfpathlineto{\pgfqpoint{1.291275in}{1.396454in}}%
\pgfpathlineto{\pgfqpoint{1.263300in}{1.399620in}}%
\pgfpathlineto{\pgfqpoint{1.218083in}{1.401749in}}%
\pgfpathlineto{\pgfqpoint{1.196189in}{1.403264in}}%
\pgfpathlineto{\pgfqpoint{1.199935in}{1.401565in}}%
\pgfpathlineto{\pgfqpoint{1.215786in}{1.392826in}}%
\pgfpathlineto{\pgfqpoint{1.228303in}{1.383314in}}%
\pgfpathlineto{\pgfqpoint{1.241991in}{1.369922in}}%
\pgfpathlineto{\pgfqpoint{1.254342in}{1.354156in}}%
\pgfpathlineto{\pgfqpoint{1.262397in}{1.340027in}}%
\pgfpathlineto{\pgfqpoint{1.267666in}{1.326579in}}%
\pgfpathlineto{\pgfqpoint{1.269994in}{1.314953in}}%
\pgfpathlineto{\pgfqpoint{1.269201in}{1.305139in}}%
\pgfpathlineto{\pgfqpoint{1.266855in}{1.300841in}}%
\pgfpathlineto{\pgfqpoint{1.263188in}{1.298253in}}%
\pgfpathlineto{\pgfqpoint{1.258422in}{1.297923in}}%
\pgfpathlineto{\pgfqpoint{1.253225in}{1.299584in}}%
\pgfpathlineto{\pgfqpoint{1.244358in}{1.304988in}}%
\pgfpathlineto{\pgfqpoint{1.236069in}{1.312752in}}%
\pgfpathlineto{\pgfqpoint{1.223007in}{1.328490in}}%
\pgfpathlineto{\pgfqpoint{1.212763in}{1.344859in}}%
\pgfpathlineto{\pgfqpoint{1.204285in}{1.362459in}}%
\pgfpathlineto{\pgfqpoint{1.199925in}{1.376781in}}%
\pgfpathlineto{\pgfqpoint{1.198842in}{1.387373in}}%
\pgfpathlineto{\pgfqpoint{1.200351in}{1.395200in}}%
\pgfpathlineto{\pgfqpoint{1.203278in}{1.399477in}}%
\pgfpathlineto{\pgfqpoint{1.207422in}{1.401946in}}%
\pgfpathlineto{\pgfqpoint{1.213132in}{1.402692in}}%
\pgfpathlineto{\pgfqpoint{1.221635in}{1.401241in}}%
\pgfpathlineto{\pgfqpoint{1.231732in}{1.397016in}}%
\pgfpathlineto{\pgfqpoint{1.247200in}{1.387938in}}%
\pgfpathlineto{\pgfqpoint{1.263918in}{1.375508in}}%
\pgfpathlineto{\pgfqpoint{1.298514in}{1.349657in}}%
\pgfpathlineto{\pgfqpoint{1.299848in}{1.349869in}}%
\pgfpathlineto{\pgfqpoint{1.299819in}{1.350329in}}%
\pgfpathlineto{\pgfqpoint{1.297620in}{1.353788in}}%
\pgfpathlineto{\pgfqpoint{1.288566in}{1.362594in}}%
\pgfpathlineto{\pgfqpoint{1.272691in}{1.373725in}}%
\pgfpathlineto{\pgfqpoint{1.257597in}{1.381431in}}%
\pgfpathlineto{\pgfqpoint{1.241943in}{1.387040in}}%
\pgfpathlineto{\pgfqpoint{1.225614in}{1.390455in}}%
\pgfpathlineto{\pgfqpoint{1.210544in}{1.391041in}}%
\pgfpathlineto{\pgfqpoint{1.200332in}{1.389481in}}%
\pgfpathlineto{\pgfqpoint{1.191578in}{1.386155in}}%
\pgfpathlineto{\pgfqpoint{1.185423in}{1.381723in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.376061in}}%
\pgfpathlineto{\pgfqpoint{1.179533in}{1.370250in}}%
\pgfpathlineto{\pgfqpoint{1.179899in}{1.363184in}}%
\pgfpathlineto{\pgfqpoint{1.182811in}{1.356094in}}%
\pgfpathlineto{\pgfqpoint{1.188423in}{1.349246in}}%
\pgfpathlineto{\pgfqpoint{1.195921in}{1.343575in}}%
\pgfpathlineto{\pgfqpoint{1.205651in}{1.338910in}}%
\pgfpathlineto{\pgfqpoint{1.217010in}{1.335672in}}%
\pgfpathlineto{\pgfqpoint{1.230776in}{1.333938in}}%
\pgfpathlineto{\pgfqpoint{1.245859in}{1.334104in}}%
\pgfpathlineto{\pgfqpoint{1.261920in}{1.336738in}}%
\pgfpathlineto{\pgfqpoint{1.274702in}{1.340867in}}%
\pgfpathlineto{\pgfqpoint{1.284887in}{1.346427in}}%
\pgfpathlineto{\pgfqpoint{1.291953in}{1.352814in}}%
\pgfpathlineto{\pgfqpoint{1.294971in}{1.358736in}}%
\pgfpathlineto{\pgfqpoint{1.295042in}{1.363705in}}%
\pgfpathlineto{\pgfqpoint{1.292805in}{1.368640in}}%
\pgfpathlineto{\pgfqpoint{1.288697in}{1.372515in}}%
\pgfpathlineto{\pgfqpoint{1.280476in}{1.377120in}}%
\pgfpathlineto{\pgfqpoint{1.269330in}{1.380772in}}%
\pgfpathlineto{\pgfqpoint{1.249788in}{1.384074in}}%
\pgfpathlineto{\pgfqpoint{1.230154in}{1.385556in}}%
\pgfpathlineto{\pgfqpoint{1.190173in}{1.388410in}}%
\pgfpathlineto{\pgfqpoint{1.191056in}{1.389165in}}%
\pgfpathlineto{\pgfqpoint{1.197277in}{1.390196in}}%
\pgfpathlineto{\pgfqpoint{1.215774in}{1.390318in}}%
\pgfpathlineto{\pgfqpoint{1.232640in}{1.388450in}}%
\pgfpathlineto{\pgfqpoint{1.255548in}{1.383037in}}%
\pgfpathlineto{\pgfqpoint{1.270803in}{1.376707in}}%
\pgfpathlineto{\pgfqpoint{1.279959in}{1.370614in}}%
\pgfpathlineto{\pgfqpoint{1.284422in}{1.365185in}}%
\pgfpathlineto{\pgfqpoint{1.285564in}{1.360576in}}%
\pgfpathlineto{\pgfqpoint{1.284242in}{1.356469in}}%
\pgfpathlineto{\pgfqpoint{1.280880in}{1.353213in}}%
\pgfpathlineto{\pgfqpoint{1.275066in}{1.350488in}}%
\pgfpathlineto{\pgfqpoint{1.266796in}{1.348897in}}%
\pgfpathlineto{\pgfqpoint{1.256502in}{1.348953in}}%
\pgfpathlineto{\pgfqpoint{1.244879in}{1.351118in}}%
\pgfpathlineto{\pgfqpoint{1.231173in}{1.356083in}}%
\pgfpathlineto{\pgfqpoint{1.217759in}{1.363436in}}%
\pgfpathlineto{\pgfqpoint{1.204559in}{1.373179in}}%
\pgfpathlineto{\pgfqpoint{1.190823in}{1.386489in}}%
\pgfpathlineto{\pgfqpoint{1.179330in}{1.400842in}}%
\pgfpathlineto{\pgfqpoint{1.170268in}{1.415752in}}%
\pgfpathlineto{\pgfqpoint{1.165590in}{1.427157in}}%
\pgfpathlineto{\pgfqpoint{1.165193in}{1.432427in}}%
\pgfpathlineto{\pgfqpoint{1.165291in}{1.432444in}}%
\pgfpathlineto{\pgfqpoint{1.166848in}{1.431526in}}%
\pgfpathlineto{\pgfqpoint{1.169610in}{1.426803in}}%
\pgfpathlineto{\pgfqpoint{1.175949in}{1.410979in}}%
\pgfpathlineto{\pgfqpoint{1.181955in}{1.387412in}}%
\pgfpathlineto{\pgfqpoint{1.183509in}{1.371347in}}%
\pgfpathlineto{\pgfqpoint{1.182167in}{1.365888in}}%
\pgfpathlineto{\pgfqpoint{1.179856in}{1.364286in}}%
\pgfpathlineto{\pgfqpoint{1.176387in}{1.365054in}}%
\pgfpathlineto{\pgfqpoint{1.169802in}{1.369163in}}%
\pgfpathlineto{\pgfqpoint{1.155305in}{1.381694in}}%
\pgfpathlineto{\pgfqpoint{1.132334in}{1.401235in}}%
\pgfpathlineto{\pgfqpoint{1.110911in}{1.416039in}}%
\pgfpathlineto{\pgfqpoint{1.096476in}{1.423421in}}%
\pgfpathlineto{\pgfqpoint{1.084019in}{1.427700in}}%
\pgfpathlineto{\pgfqpoint{1.073439in}{1.428874in}}%
\pgfpathlineto{\pgfqpoint{1.066603in}{1.427813in}}%
\pgfpathlineto{\pgfqpoint{1.061004in}{1.424911in}}%
\pgfpathlineto{\pgfqpoint{1.057433in}{1.420832in}}%
\pgfpathlineto{\pgfqpoint{1.054923in}{1.414480in}}%
\pgfpathlineto{\pgfqpoint{1.054461in}{1.408467in}}%
\pgfpathlineto{\pgfqpoint{1.056584in}{1.399723in}}%
\pgfpathlineto{\pgfqpoint{1.060467in}{1.393335in}}%
\pgfpathlineto{\pgfqpoint{1.065801in}{1.388745in}}%
\pgfpathlineto{\pgfqpoint{1.072901in}{1.385791in}}%
\pgfpathlineto{\pgfqpoint{1.081207in}{1.385126in}}%
\pgfpathlineto{\pgfqpoint{1.090394in}{1.386829in}}%
\pgfpathlineto{\pgfqpoint{1.101363in}{1.391400in}}%
\pgfpathlineto{\pgfqpoint{1.113745in}{1.399206in}}%
\pgfpathlineto{\pgfqpoint{1.126507in}{1.410081in}}%
\pgfpathlineto{\pgfqpoint{1.141794in}{1.427004in}}%
\pgfpathlineto{\pgfqpoint{1.146739in}{1.434253in}}%
\pgfpathlineto{\pgfqpoint{1.141431in}{1.427346in}}%
\pgfpathlineto{\pgfqpoint{1.141431in}{1.427346in}}%
\pgfpathlineto{\pgfqpoint{1.127355in}{1.404741in}}%
\pgfpathlineto{\pgfqpoint{1.110805in}{1.373844in}}%
\pgfpathlineto{\pgfqpoint{1.103815in}{1.357736in}}%
\pgfpathlineto{\pgfqpoint{1.102754in}{1.351279in}}%
\pgfpathlineto{\pgfqpoint{1.104319in}{1.350572in}}%
\pgfpathlineto{\pgfqpoint{1.108245in}{1.352353in}}%
\pgfpathlineto{\pgfqpoint{1.124475in}{1.364012in}}%
\pgfpathlineto{\pgfqpoint{1.150422in}{1.381893in}}%
\pgfpathlineto{\pgfqpoint{1.171114in}{1.393424in}}%
\pgfpathlineto{\pgfqpoint{1.188356in}{1.400648in}}%
\pgfpathlineto{\pgfqpoint{1.202628in}{1.404187in}}%
\pgfpathlineto{\pgfqpoint{1.212147in}{1.404398in}}%
\pgfpathlineto{\pgfqpoint{1.218421in}{1.402294in}}%
\pgfpathlineto{\pgfqpoint{1.222025in}{1.399109in}}%
\pgfpathlineto{\pgfqpoint{1.224386in}{1.394367in}}%
\pgfpathlineto{\pgfqpoint{1.224926in}{1.388876in}}%
\pgfpathlineto{\pgfqpoint{1.223286in}{1.379968in}}%
\pgfpathlineto{\pgfqpoint{1.218538in}{1.369520in}}%
\pgfpathlineto{\pgfqpoint{1.212352in}{1.361496in}}%
\pgfpathlineto{\pgfqpoint{1.204111in}{1.354650in}}%
\pgfpathlineto{\pgfqpoint{1.195817in}{1.350599in}}%
\pgfpathlineto{\pgfqpoint{1.186964in}{1.348814in}}%
\pgfpathlineto{\pgfqpoint{1.178557in}{1.349212in}}%
\pgfpathlineto{\pgfqpoint{1.169230in}{1.351806in}}%
\pgfpathlineto{\pgfqpoint{1.159691in}{1.356690in}}%
\pgfpathlineto{\pgfqpoint{1.148915in}{1.365188in}}%
\pgfpathlineto{\pgfqpoint{1.138851in}{1.375962in}}%
\pgfpathlineto{\pgfqpoint{1.129857in}{1.388763in}}%
\pgfpathlineto{\pgfqpoint{1.122211in}{1.403109in}}%
\pgfpathlineto{\pgfqpoint{1.118922in}{1.413087in}}%
\pgfpathlineto{\pgfqpoint{1.119285in}{1.415821in}}%
\pgfpathlineto{\pgfqpoint{1.119675in}{1.415769in}}%
\pgfpathlineto{\pgfqpoint{1.121906in}{1.413474in}}%
\pgfpathlineto{\pgfqpoint{1.125660in}{1.406767in}}%
\pgfpathlineto{\pgfqpoint{1.132292in}{1.389098in}}%
\pgfpathlineto{\pgfqpoint{1.136482in}{1.372268in}}%
\pgfpathlineto{\pgfqpoint{1.137595in}{1.358433in}}%
\pgfpathlineto{\pgfqpoint{1.136074in}{1.352821in}}%
\pgfpathlineto{\pgfqpoint{1.133436in}{1.351048in}}%
\pgfpathlineto{\pgfqpoint{1.129740in}{1.351546in}}%
\pgfpathlineto{\pgfqpoint{1.122937in}{1.355444in}}%
\pgfpathlineto{\pgfqpoint{1.111923in}{1.364695in}}%
\pgfpathlineto{\pgfqpoint{1.080101in}{1.394775in}}%
\pgfpathlineto{\pgfqpoint{1.053917in}{1.417081in}}%
\pgfpathlineto{\pgfqpoint{1.039011in}{1.427382in}}%
\pgfpathlineto{\pgfqpoint{1.026167in}{1.433851in}}%
\pgfpathlineto{\pgfqpoint{1.018901in}{1.435224in}}%
\pgfpathlineto{\pgfqpoint{1.014435in}{1.433945in}}%
\pgfpathlineto{\pgfqpoint{1.011609in}{1.430286in}}%
\pgfpathlineto{\pgfqpoint{1.010571in}{1.424932in}}%
\pgfpathlineto{\pgfqpoint{1.011105in}{1.417856in}}%
\pgfpathlineto{\pgfqpoint{1.014140in}{1.406570in}}%
\pgfpathlineto{\pgfqpoint{1.019713in}{1.394567in}}%
\pgfpathlineto{\pgfqpoint{1.026779in}{1.384616in}}%
\pgfpathlineto{\pgfqpoint{1.034150in}{1.377904in}}%
\pgfpathlineto{\pgfqpoint{1.041620in}{1.374147in}}%
\pgfpathlineto{\pgfqpoint{1.048642in}{1.373072in}}%
\pgfpathlineto{\pgfqpoint{1.055216in}{1.374156in}}%
\pgfpathlineto{\pgfqpoint{1.061755in}{1.377308in}}%
\pgfpathlineto{\pgfqpoint{1.069022in}{1.383548in}}%
\pgfpathlineto{\pgfqpoint{1.076589in}{1.393375in}}%
\pgfpathlineto{\pgfqpoint{1.083906in}{1.407509in}}%
\pgfpathlineto{\pgfqpoint{1.087511in}{1.417630in}}%
\pgfpathlineto{\pgfqpoint{1.086113in}{1.410011in}}%
\pgfpathlineto{\pgfqpoint{1.084083in}{1.389728in}}%
\pgfpathlineto{\pgfqpoint{1.084287in}{1.371467in}}%
\pgfpathlineto{\pgfqpoint{1.086393in}{1.357055in}}%
\pgfpathlineto{\pgfqpoint{1.089836in}{1.347446in}}%
\pgfpathlineto{\pgfqpoint{1.093990in}{1.342163in}}%
\pgfpathlineto{\pgfqpoint{1.098537in}{1.339982in}}%
\pgfpathlineto{\pgfqpoint{1.103558in}{1.339994in}}%
\pgfpathlineto{\pgfqpoint{1.110453in}{1.342631in}}%
\pgfpathlineto{\pgfqpoint{1.119120in}{1.348605in}}%
\pgfpathlineto{\pgfqpoint{1.132082in}{1.360704in}}%
\pgfpathlineto{\pgfqpoint{1.158091in}{1.389886in}}%
\pgfpathlineto{\pgfqpoint{1.183168in}{1.417463in}}%
\pgfpathlineto{\pgfqpoint{1.196998in}{1.429035in}}%
\pgfpathlineto{\pgfqpoint{1.203642in}{1.431955in}}%
\pgfpathlineto{\pgfqpoint{1.207955in}{1.431558in}}%
\pgfpathlineto{\pgfqpoint{1.210815in}{1.428835in}}%
\pgfpathlineto{\pgfqpoint{1.212804in}{1.423158in}}%
\pgfpathlineto{\pgfqpoint{1.213716in}{1.414939in}}%
\pgfpathlineto{\pgfqpoint{1.212798in}{1.395595in}}%
\pgfpathlineto{\pgfqpoint{1.209589in}{1.373110in}}%
\pgfpathlineto{\pgfqpoint{1.202628in}{1.339606in}}%
\pgfpathlineto{\pgfqpoint{1.195238in}{1.314595in}}%
\pgfpathlineto{\pgfqpoint{1.191377in}{1.308199in}}%
\pgfpathlineto{\pgfqpoint{1.190497in}{1.309378in}}%
\pgfpathlineto{\pgfqpoint{1.189871in}{1.315747in}}%
\pgfpathlineto{\pgfqpoint{1.190554in}{1.334494in}}%
\pgfpathlineto{\pgfqpoint{1.192425in}{1.366575in}}%
\pgfpathlineto{\pgfqpoint{1.191434in}{1.361544in}}%
\pgfpathlineto{\pgfqpoint{1.188268in}{1.336423in}}%
\pgfpathlineto{\pgfqpoint{1.186517in}{1.311567in}}%
\pgfpathlineto{\pgfqpoint{1.187631in}{1.300567in}}%
\pgfpathlineto{\pgfqpoint{1.189460in}{1.298348in}}%
\pgfpathlineto{\pgfqpoint{1.191299in}{1.299012in}}%
\pgfpathlineto{\pgfqpoint{1.194497in}{1.303077in}}%
\pgfpathlineto{\pgfqpoint{1.199521in}{1.313419in}}%
\pgfpathlineto{\pgfqpoint{1.207047in}{1.334365in}}%
\pgfpathlineto{\pgfqpoint{1.217798in}{1.371379in}}%
\pgfpathlineto{\pgfqpoint{1.232020in}{1.421342in}}%
\pgfpathlineto{\pgfqpoint{1.232395in}{1.420860in}}%
\pgfpathlineto{\pgfqpoint{1.233261in}{1.413720in}}%
\pgfpathlineto{\pgfqpoint{1.236331in}{1.376721in}}%
\pgfpathlineto{\pgfqpoint{1.239727in}{1.364218in}}%
\pgfpathlineto{\pgfqpoint{1.244100in}{1.355809in}}%
\pgfpathlineto{\pgfqpoint{1.249214in}{1.350690in}}%
\pgfpathlineto{\pgfqpoint{1.255456in}{1.348191in}}%
\pgfpathlineto{\pgfqpoint{1.261896in}{1.348343in}}%
\pgfpathlineto{\pgfqpoint{1.270100in}{1.351324in}}%
\pgfpathlineto{\pgfqpoint{1.278688in}{1.357110in}}%
\pgfpathlineto{\pgfqpoint{1.287161in}{1.365018in}}%
\pgfpathlineto{\pgfqpoint{1.290586in}{1.369225in}}%
\pgfpathlineto{\pgfqpoint{1.287463in}{1.364803in}}%
\pgfpathlineto{\pgfqpoint{1.287463in}{1.364803in}}%
\pgfpathlineto{\pgfqpoint{1.272202in}{1.336913in}}%
\pgfpathlineto{\pgfqpoint{1.263622in}{1.316932in}}%
\pgfpathlineto{\pgfqpoint{1.256719in}{1.295535in}}%
\pgfpathlineto{\pgfqpoint{1.254383in}{1.280464in}}%
\pgfpathlineto{\pgfqpoint{1.255017in}{1.271192in}}%
\pgfpathlineto{\pgfqpoint{1.257644in}{1.264928in}}%
\pgfpathlineto{\pgfqpoint{1.261573in}{1.261163in}}%
\pgfpathlineto{\pgfqpoint{1.267009in}{1.259108in}}%
\pgfpathlineto{\pgfqpoint{1.274312in}{1.258940in}}%
\pgfpathlineto{\pgfqpoint{1.285503in}{1.261291in}}%
\pgfpathlineto{\pgfqpoint{1.299209in}{1.266662in}}%
\pgfpathlineto{\pgfqpoint{1.318073in}{1.276394in}}%
\pgfpathlineto{\pgfqpoint{1.340091in}{1.289877in}}%
\pgfpathlineto{\pgfqpoint{1.372060in}{1.309334in}}%
\pgfpathlineto{\pgfqpoint{1.372119in}{1.308093in}}%
\pgfpathlineto{\pgfqpoint{1.369533in}{1.304009in}}%
\pgfpathlineto{\pgfqpoint{1.356414in}{1.288457in}}%
\pgfpathlineto{\pgfqpoint{1.304250in}{1.228284in}}%
\pgfpathlineto{\pgfqpoint{1.285166in}{1.202815in}}%
\pgfpathlineto{\pgfqpoint{1.275574in}{1.186786in}}%
\pgfpathlineto{\pgfqpoint{1.270704in}{1.174448in}}%
\pgfpathlineto{\pgfqpoint{1.270180in}{1.167391in}}%
\pgfpathlineto{\pgfqpoint{1.271938in}{1.162554in}}%
\pgfpathlineto{\pgfqpoint{1.275234in}{1.159674in}}%
\pgfpathlineto{\pgfqpoint{1.281904in}{1.157903in}}%
\pgfpathlineto{\pgfqpoint{1.291251in}{1.157914in}}%
\pgfpathlineto{\pgfqpoint{1.304863in}{1.160276in}}%
\pgfpathlineto{\pgfqpoint{1.335291in}{1.168551in}}%
\pgfpathlineto{\pgfqpoint{1.356593in}{1.173386in}}%
\pgfpathlineto{\pgfqpoint{1.366449in}{1.173490in}}%
\pgfpathlineto{\pgfqpoint{1.371686in}{1.171522in}}%
\pgfpathlineto{\pgfqpoint{1.374581in}{1.168342in}}%
\pgfpathlineto{\pgfqpoint{1.376319in}{1.163263in}}%
\pgfpathlineto{\pgfqpoint{1.376498in}{1.155742in}}%
\pgfpathlineto{\pgfqpoint{1.374186in}{1.141299in}}%
\pgfpathlineto{\pgfqpoint{1.363534in}{1.080938in}}%
\pgfpathlineto{\pgfqpoint{1.364584in}{1.067757in}}%
\pgfpathlineto{\pgfqpoint{1.367550in}{1.057130in}}%
\pgfpathlineto{\pgfqpoint{1.372004in}{1.049190in}}%
\pgfpathlineto{\pgfqpoint{1.377971in}{1.042869in}}%
\pgfpathlineto{\pgfqpoint{1.385090in}{1.038264in}}%
\pgfpathlineto{\pgfqpoint{1.394427in}{1.034896in}}%
\pgfpathlineto{\pgfqpoint{1.405714in}{1.033277in}}%
\pgfpathlineto{\pgfqpoint{1.418237in}{1.033636in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{1.037014in}}%
\pgfpathlineto{\pgfqpoint{1.449784in}{1.041968in}}%
\pgfpathlineto{\pgfqpoint{1.461121in}{1.047754in}}%
\pgfpathlineto{\pgfqpoint{1.461261in}{1.047812in}}%
\pgfpathlineto{\pgfqpoint{1.461192in}{1.047700in}}%
\pgfpathlineto{\pgfqpoint{1.461192in}{1.047700in}}%
\pgfpathlineto{\pgfqpoint{1.453825in}{1.041358in}}%
\pgfpathlineto{\pgfqpoint{1.429939in}{1.015343in}}%
\pgfpathlineto{\pgfqpoint{1.419915in}{1.000550in}}%
\pgfpathlineto{\pgfqpoint{1.411181in}{0.983702in}}%
\pgfpathlineto{\pgfqpoint{1.405533in}{0.968212in}}%
\pgfpathlineto{\pgfqpoint{1.402144in}{0.953545in}}%
\pgfpathlineto{\pgfqpoint{1.400501in}{0.938741in}}%
\pgfpathlineto{\pgfqpoint{1.400756in}{0.921140in}}%
\pgfpathlineto{\pgfqpoint{1.403381in}{0.903780in}}%
\pgfpathlineto{\pgfqpoint{1.408832in}{0.885294in}}%
\pgfpathlineto{\pgfqpoint{1.416056in}{0.868180in}}%
\pgfpathlineto{\pgfqpoint{1.425435in}{0.852698in}}%
\pgfpathlineto{\pgfqpoint{1.425972in}{0.852123in}}%
\pgfpathlineto{\pgfqpoint{1.425430in}{0.852652in}}%
\pgfpathlineto{\pgfqpoint{1.425430in}{0.852652in}}%
\pgfpathlineto{\pgfqpoint{1.406983in}{0.869785in}}%
\pgfpathlineto{\pgfqpoint{1.387916in}{0.884494in}}%
\pgfpathlineto{\pgfqpoint{1.372023in}{0.894340in}}%
\pgfpathlineto{\pgfqpoint{1.355571in}{0.901812in}}%
\pgfpathlineto{\pgfqpoint{1.343745in}{0.904686in}}%
\pgfpathlineto{\pgfqpoint{1.334407in}{0.904759in}}%
\pgfpathlineto{\pgfqpoint{1.327050in}{0.902674in}}%
\pgfpathlineto{\pgfqpoint{1.320515in}{0.898569in}}%
\pgfpathlineto{\pgfqpoint{1.315343in}{0.892748in}}%
\pgfpathlineto{\pgfqpoint{1.310461in}{0.883906in}}%
\pgfpathlineto{\pgfqpoint{1.306009in}{0.870531in}}%
\pgfpathlineto{\pgfqpoint{1.302247in}{0.851720in}}%
\pgfpathlineto{\pgfqpoint{1.290394in}{0.783578in}}%
\pgfpathlineto{\pgfqpoint{1.285274in}{0.771977in}}%
\pgfpathlineto{\pgfqpoint{1.279424in}{0.764100in}}%
\pgfpathlineto{\pgfqpoint{1.273382in}{0.759543in}}%
\pgfpathlineto{\pgfqpoint{1.267049in}{0.757352in}}%
\pgfpathlineto{\pgfqpoint{1.258410in}{0.756865in}}%
\pgfpathlineto{\pgfqpoint{1.249543in}{0.758574in}}%
\pgfpathlineto{\pgfqpoint{1.235747in}{0.763649in}}%
\pgfpathlineto{\pgfqpoint{1.212036in}{0.775709in}}%
\pgfpathlineto{\pgfqpoint{1.199968in}{0.780880in}}%
\pgfpathlineto{\pgfqpoint{1.193511in}{0.781288in}}%
\pgfpathlineto{\pgfqpoint{1.190584in}{0.779493in}}%
\pgfpathlineto{\pgfqpoint{1.189068in}{0.775773in}}%
\pgfpathlineto{\pgfqpoint{1.188707in}{0.768215in}}%
\pgfpathlineto{\pgfqpoint{1.193524in}{0.738311in}}%
\pgfpathlineto{\pgfqpoint{1.195685in}{0.720348in}}%
\pgfpathlineto{\pgfqpoint{1.195128in}{0.706667in}}%
\pgfpathlineto{\pgfqpoint{1.192578in}{0.698369in}}%
\pgfpathlineto{\pgfqpoint{1.188104in}{0.691452in}}%
\pgfpathlineto{\pgfqpoint{1.182997in}{0.687329in}}%
\pgfpathlineto{\pgfqpoint{1.176054in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{1.167118in}{0.682419in}}%
\pgfpathlineto{\pgfqpoint{1.154049in}{0.682239in}}%
\pgfpathlineto{\pgfqpoint{1.132807in}{0.684894in}}%
\pgfpathlineto{\pgfqpoint{1.101405in}{0.691475in}}%
\pgfpathlineto{\pgfqpoint{1.071254in}{0.696908in}}%
\pgfpathlineto{\pgfqpoint{1.051575in}{0.698043in}}%
\pgfpathlineto{\pgfqpoint{1.037269in}{0.696261in}}%
\pgfpathlineto{\pgfqpoint{1.028246in}{0.693003in}}%
\pgfpathlineto{\pgfqpoint{1.021639in}{0.688321in}}%
\pgfpathlineto{\pgfqpoint{1.017325in}{0.682478in}}%
\pgfpathlineto{\pgfqpoint{1.015684in}{0.676450in}}%
\pgfpathlineto{\pgfqpoint{1.016296in}{0.670333in}}%
\pgfpathlineto{\pgfqpoint{1.018855in}{0.664916in}}%
\pgfpathlineto{\pgfqpoint{1.024200in}{0.659708in}}%
\pgfpathlineto{\pgfqpoint{1.029661in}{0.656905in}}%
\pgfpathlineto{\pgfqpoint{1.036634in}{0.655185in}}%
\pgfpathlineto{\pgfqpoint{1.044316in}{0.655109in}}%
\pgfpathlineto{\pgfqpoint{1.054030in}{0.657188in}}%
\pgfpathlineto{\pgfqpoint{1.063998in}{0.661793in}}%
\pgfpathlineto{\pgfqpoint{1.073303in}{0.668618in}}%
\pgfpathlineto{\pgfqpoint{1.081368in}{0.677391in}}%
\pgfpathlineto{\pgfqpoint{1.087724in}{0.687864in}}%
\pgfpathlineto{\pgfqpoint{1.091398in}{0.698445in}}%
\pgfpathlineto{\pgfqpoint{1.092516in}{0.708727in}}%
\pgfpathlineto{\pgfqpoint{1.091228in}{0.717954in}}%
\pgfpathlineto{\pgfqpoint{1.087848in}{0.725880in}}%
\pgfpathlineto{\pgfqpoint{1.082703in}{0.732412in}}%
\pgfpathlineto{\pgfqpoint{1.075404in}{0.738037in}}%
\pgfpathlineto{\pgfqpoint{1.065170in}{0.742775in}}%
\pgfpathlineto{\pgfqpoint{1.051124in}{0.746450in}}%
\pgfpathlineto{\pgfqpoint{1.035824in}{0.748357in}}%
\pgfpathlineto{\pgfqpoint{1.016968in}{0.748337in}}%
\pgfpathlineto{\pgfqpoint{0.993118in}{0.746711in}}%
\pgfpathlineto{\pgfqpoint{0.952865in}{0.740589in}}%
\pgfpathlineto{\pgfqpoint{0.930950in}{0.737350in}}%
\pgfpathlineto{\pgfqpoint{0.926257in}{0.738066in}}%
\pgfpathlineto{\pgfqpoint{0.926601in}{0.739460in}}%
\pgfpathlineto{\pgfqpoint{0.930119in}{0.742608in}}%
\pgfpathlineto{\pgfqpoint{0.943881in}{0.751367in}}%
\pgfpathlineto{\pgfqpoint{0.973579in}{0.766818in}}%
\pgfpathlineto{\pgfqpoint{0.996328in}{0.776347in}}%
\pgfpathlineto{\pgfqpoint{1.001801in}{0.777563in}}%
\pgfpathlineto{\pgfqpoint{1.000754in}{0.776701in}}%
\pgfpathlineto{\pgfqpoint{0.992770in}{0.773333in}}%
\pgfpathlineto{\pgfqpoint{0.965849in}{0.765524in}}%
\pgfpathlineto{\pgfqpoint{0.925736in}{0.757372in}}%
\pgfpathlineto{\pgfqpoint{0.861345in}{0.744866in}}%
\pgfpathlineto{\pgfqpoint{0.861110in}{0.742827in}}%
\pgfpathlineto{\pgfqpoint{0.864169in}{0.739986in}}%
\pgfpathlineto{\pgfqpoint{0.901232in}{0.716029in}}%
\pgfpathlineto{\pgfqpoint{0.918426in}{0.700455in}}%
\pgfpathlineto{\pgfqpoint{0.935341in}{0.680794in}}%
\pgfpathlineto{\pgfqpoint{0.947255in}{0.663341in}}%
\pgfpathlineto{\pgfqpoint{0.955191in}{0.652491in}}%
\pgfpathlineto{\pgfqpoint{0.955448in}{0.652747in}}%
\pgfpathlineto{\pgfqpoint{0.956105in}{0.654804in}}%
\pgfpathlineto{\pgfqpoint{0.956534in}{0.665139in}}%
\pgfpathlineto{\pgfqpoint{0.959830in}{0.742478in}}%
\pgfpathlineto{\pgfqpoint{0.963322in}{0.763904in}}%
\pgfpathlineto{\pgfqpoint{0.967256in}{0.775625in}}%
\pgfpathlineto{\pgfqpoint{0.970659in}{0.779719in}}%
\pgfpathlineto{\pgfqpoint{0.974039in}{0.780770in}}%
\pgfpathlineto{\pgfqpoint{0.978184in}{0.779608in}}%
\pgfpathlineto{\pgfqpoint{0.983519in}{0.775588in}}%
\pgfpathlineto{\pgfqpoint{0.992633in}{0.765307in}}%
\pgfpathlineto{\pgfqpoint{1.033485in}{0.717639in}}%
\pgfpathlineto{\pgfqpoint{1.045580in}{0.708585in}}%
\pgfpathlineto{\pgfqpoint{1.056692in}{0.703096in}}%
\pgfpathlineto{\pgfqpoint{1.066882in}{0.700790in}}%
\pgfpathlineto{\pgfqpoint{1.075414in}{0.701323in}}%
\pgfpathlineto{\pgfqpoint{1.082863in}{0.703964in}}%
\pgfpathlineto{\pgfqpoint{1.090296in}{0.709080in}}%
\pgfpathlineto{\pgfqpoint{1.097013in}{0.716564in}}%
\pgfpathlineto{\pgfqpoint{1.103003in}{0.726639in}}%
\pgfpathlineto{\pgfqpoint{1.108677in}{0.741061in}}%
\pgfpathlineto{\pgfqpoint{1.112283in}{0.755935in}}%
\pgfpathlineto{\pgfqpoint{1.114309in}{0.771998in}}%
\pgfpathlineto{\pgfqpoint{1.114524in}{0.792770in}}%
\pgfpathlineto{\pgfqpoint{1.112040in}{0.812540in}}%
\pgfpathlineto{\pgfqpoint{1.107698in}{0.827561in}}%
\pgfpathlineto{\pgfqpoint{1.102310in}{0.838463in}}%
\pgfpathlineto{\pgfqpoint{1.096422in}{0.845602in}}%
\pgfpathlineto{\pgfqpoint{1.090059in}{0.849880in}}%
\pgfpathlineto{\pgfqpoint{1.083791in}{0.851523in}}%
\pgfpathlineto{\pgfqpoint{1.077523in}{0.850856in}}%
\pgfpathlineto{\pgfqpoint{1.071400in}{0.847990in}}%
\pgfpathlineto{\pgfqpoint{1.065599in}{0.843043in}}%
\pgfpathlineto{\pgfqpoint{1.059864in}{0.835052in}}%
\pgfpathlineto{\pgfqpoint{1.055488in}{0.824864in}}%
\pgfpathlineto{\pgfqpoint{1.052955in}{0.813203in}}%
\pgfpathlineto{\pgfqpoint{1.052637in}{0.801454in}}%
\pgfpathlineto{\pgfqpoint{1.054401in}{0.789943in}}%
\pgfpathlineto{\pgfqpoint{1.058453in}{0.778917in}}%
\pgfpathlineto{\pgfqpoint{1.064177in}{0.769885in}}%
\pgfpathlineto{\pgfqpoint{1.071650in}{0.762464in}}%
\pgfpathlineto{\pgfqpoint{1.079952in}{0.757523in}}%
\pgfpathlineto{\pgfqpoint{1.089160in}{0.754666in}}%
\pgfpathlineto{\pgfqpoint{1.098540in}{0.754064in}}%
\pgfpathlineto{\pgfqpoint{1.107933in}{0.755485in}}%
\pgfpathlineto{\pgfqpoint{1.117747in}{0.759045in}}%
\pgfpathlineto{\pgfqpoint{1.127773in}{0.765201in}}%
\pgfpathlineto{\pgfqpoint{1.136749in}{0.773515in}}%
\pgfpathlineto{\pgfqpoint{1.143207in}{0.782500in}}%
\pgfpathlineto{\pgfqpoint{1.147377in}{0.791983in}}%
\pgfpathlineto{\pgfqpoint{1.148624in}{0.799945in}}%
\pgfpathlineto{\pgfqpoint{1.147478in}{0.806262in}}%
\pgfpathlineto{\pgfqpoint{1.144547in}{0.810357in}}%
\pgfpathlineto{\pgfqpoint{1.140522in}{0.812476in}}%
\pgfpathlineto{\pgfqpoint{1.135007in}{0.812821in}}%
\pgfpathlineto{\pgfqpoint{1.127930in}{0.811003in}}%
\pgfpathlineto{\pgfqpoint{1.118729in}{0.806012in}}%
\pgfpathlineto{\pgfqpoint{1.108574in}{0.797772in}}%
\pgfpathlineto{\pgfqpoint{1.098169in}{0.786408in}}%
\pgfpathlineto{\pgfqpoint{1.087597in}{0.771464in}}%
\pgfpathlineto{\pgfqpoint{1.078658in}{0.754825in}}%
\pgfpathlineto{\pgfqpoint{1.072012in}{0.738064in}}%
\pgfpathlineto{\pgfqpoint{1.067501in}{0.721379in}}%
\pgfpathlineto{\pgfqpoint{1.065154in}{0.704213in}}%
\pgfpathlineto{\pgfqpoint{1.065371in}{0.688463in}}%
\pgfpathlineto{\pgfqpoint{1.067913in}{0.674893in}}%
\pgfpathlineto{\pgfqpoint{1.072254in}{0.664290in}}%
\pgfpathlineto{\pgfqpoint{1.077869in}{0.656284in}}%
\pgfpathlineto{\pgfqpoint{1.083360in}{0.651300in}}%
\pgfpathlineto{\pgfqpoint{1.089739in}{0.647699in}}%
\pgfpathlineto{\pgfqpoint{1.098987in}{0.645132in}}%
\pgfpathlineto{\pgfqpoint{1.109401in}{0.644996in}}%
\pgfpathlineto{\pgfqpoint{1.122411in}{0.647961in}}%
\pgfpathlineto{\pgfqpoint{1.137224in}{0.654675in}}%
\pgfpathlineto{\pgfqpoint{1.151148in}{0.663628in}}%
\pgfpathlineto{\pgfqpoint{1.167272in}{0.676897in}}%
\pgfpathlineto{\pgfqpoint{1.184278in}{0.693800in}}%
\pgfpathlineto{\pgfqpoint{1.201383in}{0.713612in}}%
\pgfpathlineto{\pgfqpoint{1.219849in}{0.738040in}}%
\pgfpathlineto{\pgfqpoint{1.238579in}{0.767104in}}%
\pgfpathlineto{\pgfqpoint{1.250108in}{0.789869in}}%
\pgfpathlineto{\pgfqpoint{1.254120in}{0.802793in}}%
\pgfpathlineto{\pgfqpoint{1.254326in}{0.809412in}}%
\pgfpathlineto{\pgfqpoint{1.252379in}{0.814129in}}%
\pgfpathlineto{\pgfqpoint{1.248898in}{0.816458in}}%
\pgfpathlineto{\pgfqpoint{1.242513in}{0.817682in}}%
\pgfpathlineto{\pgfqpoint{1.231722in}{0.816979in}}%
\pgfpathlineto{\pgfqpoint{1.192580in}{0.813608in}}%
\pgfpathlineto{\pgfqpoint{1.189493in}{0.816266in}}%
\pgfpathlineto{\pgfqpoint{1.189180in}{0.819573in}}%
\pgfpathlineto{\pgfqpoint{1.191179in}{0.824660in}}%
\pgfpathlineto{\pgfqpoint{1.197214in}{0.833012in}}%
\pgfpathlineto{\pgfqpoint{1.209315in}{0.845290in}}%
\pgfpathlineto{\pgfqpoint{1.224818in}{0.858069in}}%
\pgfpathlineto{\pgfqpoint{1.243485in}{0.870995in}}%
\pgfpathlineto{\pgfqpoint{1.264567in}{0.882558in}}%
\pgfpathlineto{\pgfqpoint{1.279248in}{0.888537in}}%
\pgfpathlineto{\pgfqpoint{1.293798in}{0.892284in}}%
\pgfpathlineto{\pgfqpoint{1.305177in}{0.893380in}}%
\pgfpathlineto{\pgfqpoint{1.314386in}{0.892368in}}%
\pgfpathlineto{\pgfqpoint{1.323337in}{0.889136in}}%
\pgfpathlineto{\pgfqpoint{1.329777in}{0.884502in}}%
\pgfpathlineto{\pgfqpoint{1.334556in}{0.878338in}}%
\pgfpathlineto{\pgfqpoint{1.338658in}{0.868202in}}%
\pgfpathlineto{\pgfqpoint{1.340318in}{0.855713in}}%
\pgfpathlineto{\pgfqpoint{1.339467in}{0.842407in}}%
\pgfpathlineto{\pgfqpoint{1.336301in}{0.827118in}}%
\pgfpathlineto{\pgfqpoint{1.330037in}{0.808371in}}%
\pgfpathlineto{\pgfqpoint{1.320196in}{0.786227in}}%
\pgfpathlineto{\pgfqpoint{1.305917in}{0.755535in}}%
\pgfpathlineto{\pgfqpoint{1.307064in}{0.754326in}}%
\pgfpathlineto{\pgfqpoint{1.309600in}{0.755433in}}%
\pgfpathlineto{\pgfqpoint{1.318720in}{0.762398in}}%
\pgfpathlineto{\pgfqpoint{1.340428in}{0.783518in}}%
\pgfpathlineto{\pgfqpoint{1.362864in}{0.808669in}}%
\pgfpathlineto{\pgfqpoint{1.380235in}{0.831717in}}%
\pgfpathlineto{\pgfqpoint{1.386311in}{0.843468in}}%
\pgfpathlineto{\pgfqpoint{1.386625in}{0.848368in}}%
\pgfpathlineto{\pgfqpoint{1.384627in}{0.850287in}}%
\pgfpathlineto{\pgfqpoint{1.380795in}{0.850751in}}%
\pgfpathlineto{\pgfqpoint{1.372532in}{0.849107in}}%
\pgfpathlineto{\pgfqpoint{1.357269in}{0.843458in}}%
\pgfpathlineto{\pgfqpoint{1.338578in}{0.834436in}}%
\pgfpathlineto{\pgfqpoint{1.319177in}{0.822925in}}%
\pgfpathlineto{\pgfqpoint{1.306311in}{0.812926in}}%
\pgfpathlineto{\pgfqpoint{1.302260in}{0.807477in}}%
\pgfpathlineto{\pgfqpoint{1.302764in}{0.805395in}}%
\pgfpathlineto{\pgfqpoint{1.305305in}{0.805083in}}%
\pgfpathlineto{\pgfqpoint{1.311691in}{0.807108in}}%
\pgfpathlineto{\pgfqpoint{1.321345in}{0.812758in}}%
\pgfpathlineto{\pgfqpoint{1.332144in}{0.821476in}}%
\pgfpathlineto{\pgfqpoint{1.344199in}{0.834069in}}%
\pgfpathlineto{\pgfqpoint{1.354876in}{0.848281in}}%
\pgfpathlineto{\pgfqpoint{1.363506in}{0.863483in}}%
\pgfpathlineto{\pgfqpoint{1.364541in}{0.865761in}}%
\pgfpathlineto{\pgfqpoint{1.363995in}{0.863313in}}%
\pgfpathlineto{\pgfqpoint{1.363995in}{0.863313in}}%
\pgfpathlineto{\pgfqpoint{1.360949in}{0.843738in}}%
\pgfpathlineto{\pgfqpoint{1.359786in}{0.820304in}}%
\pgfpathlineto{\pgfqpoint{1.360858in}{0.791918in}}%
\pgfpathlineto{\pgfqpoint{1.363952in}{0.768838in}}%
\pgfpathlineto{\pgfqpoint{1.368041in}{0.752601in}}%
\pgfpathlineto{\pgfqpoint{1.368041in}{0.752601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{0.926272in}{1.036834in}}%
\pgfpathlineto{\pgfqpoint{0.721512in}{1.032888in}}%
\pgfpathlineto{\pgfqpoint{0.595605in}{1.028549in}}%
\pgfpathlineto{\pgfqpoint{0.595842in}{1.028452in}}%
\pgfpathlineto{\pgfqpoint{0.604725in}{1.028216in}}%
\pgfpathlineto{\pgfqpoint{0.758695in}{1.031981in}}%
\pgfpathlineto{\pgfqpoint{0.784889in}{1.034683in}}%
\pgfpathlineto{\pgfqpoint{0.792313in}{1.037507in}}%
\pgfpathlineto{\pgfqpoint{0.798090in}{1.038950in}}%
\pgfpathlineto{\pgfqpoint{0.815481in}{1.040257in}}%
\pgfpathlineto{\pgfqpoint{0.829187in}{1.041327in}}%
\pgfpathlineto{\pgfqpoint{0.825840in}{1.041871in}}%
\pgfpathlineto{\pgfqpoint{0.787854in}{1.043653in}}%
\pgfpathlineto{\pgfqpoint{0.631097in}{1.048803in}}%
\pgfpathlineto{\pgfqpoint{0.674619in}{1.048758in}}%
\pgfpathlineto{\pgfqpoint{0.733311in}{1.049383in}}%
\pgfpathlineto{\pgfqpoint{0.733476in}{1.049488in}}%
\pgfpathlineto{\pgfqpoint{0.733283in}{1.049631in}}%
\pgfpathlineto{\pgfqpoint{0.733283in}{1.049631in}}%
\pgfpathlineto{\pgfqpoint{0.731500in}{1.050268in}}%
\pgfpathlineto{\pgfqpoint{0.733501in}{1.050391in}}%
\pgfpathlineto{\pgfqpoint{0.733501in}{1.050391in}}%
\pgfpathlineto{\pgfqpoint{0.777164in}{1.048413in}}%
\pgfpathlineto{\pgfqpoint{0.820753in}{1.046311in}}%
\pgfpathlineto{\pgfqpoint{0.777347in}{1.049228in}}%
\pgfpathlineto{\pgfqpoint{0.777347in}{1.049228in}}%
\pgfpathlineto{\pgfqpoint{0.682750in}{1.056937in}}%
\pgfpathlineto{\pgfqpoint{0.675783in}{1.058096in}}%
\pgfpathlineto{\pgfqpoint{0.679849in}{1.058413in}}%
\pgfpathlineto{\pgfqpoint{0.707295in}{1.057379in}}%
\pgfpathlineto{\pgfqpoint{0.806807in}{1.050857in}}%
\pgfpathlineto{\pgfqpoint{0.846892in}{1.046400in}}%
\pgfpathlineto{\pgfqpoint{0.847823in}{1.045976in}}%
\pgfpathlineto{\pgfqpoint{0.846726in}{1.045649in}}%
\pgfpathlineto{\pgfqpoint{0.846726in}{1.045649in}}%
\pgfpathlineto{\pgfqpoint{0.834725in}{1.045577in}}%
\pgfpathlineto{\pgfqpoint{0.801869in}{1.047334in}}%
\pgfpathlineto{\pgfqpoint{0.771234in}{1.050253in}}%
\pgfpathlineto{\pgfqpoint{0.773804in}{1.050313in}}%
\pgfpathlineto{\pgfqpoint{0.802992in}{1.048297in}}%
\pgfpathlineto{\pgfqpoint{0.834587in}{1.044605in}}%
\pgfpathlineto{\pgfqpoint{0.850581in}{1.040892in}}%
\pgfpathlineto{\pgfqpoint{0.852673in}{1.038745in}}%
\pgfpathlineto{\pgfqpoint{0.851187in}{1.037519in}}%
\pgfpathlineto{\pgfqpoint{0.844830in}{1.035646in}}%
\pgfpathlineto{\pgfqpoint{0.825687in}{1.033101in}}%
\pgfpathlineto{\pgfqpoint{0.790997in}{1.030727in}}%
\pgfpathlineto{\pgfqpoint{0.699713in}{1.024818in}}%
\pgfpathlineto{\pgfqpoint{0.698514in}{1.023069in}}%
\pgfpathlineto{\pgfqpoint{0.698542in}{1.023017in}}%
\pgfpathlineto{\pgfqpoint{0.700715in}{1.021307in}}%
\pgfpathlineto{\pgfqpoint{0.734355in}{1.005027in}}%
\pgfpathlineto{\pgfqpoint{0.734473in}{1.002131in}}%
\pgfpathlineto{\pgfqpoint{0.732172in}{0.999692in}}%
\pgfpathlineto{\pgfqpoint{0.726897in}{0.997353in}}%
\pgfpathlineto{\pgfqpoint{0.715213in}{0.994816in}}%
\pgfpathlineto{\pgfqpoint{0.706002in}{0.995038in}}%
\pgfpathlineto{\pgfqpoint{0.705788in}{0.995646in}}%
\pgfpathlineto{\pgfqpoint{0.706269in}{0.996155in}}%
\pgfpathlineto{\pgfqpoint{0.709905in}{0.997705in}}%
\pgfpathlineto{\pgfqpoint{0.722476in}{1.000509in}}%
\pgfpathlineto{\pgfqpoint{0.748338in}{1.003996in}}%
\pgfpathlineto{\pgfqpoint{0.775090in}{1.005615in}}%
\pgfpathlineto{\pgfqpoint{0.796055in}{1.004851in}}%
\pgfpathlineto{\pgfqpoint{0.805673in}{1.002621in}}%
\pgfpathlineto{\pgfqpoint{0.809190in}{0.999839in}}%
\pgfpathlineto{\pgfqpoint{0.809269in}{0.997315in}}%
\pgfpathlineto{\pgfqpoint{0.806843in}{0.993857in}}%
\pgfpathlineto{\pgfqpoint{0.801666in}{0.989942in}}%
\pgfpathlineto{\pgfqpoint{0.788784in}{0.982944in}}%
\pgfpathlineto{\pgfqpoint{0.766762in}{0.973607in}}%
\pgfpathlineto{\pgfqpoint{0.719612in}{0.956721in}}%
\pgfpathlineto{\pgfqpoint{0.693569in}{0.947661in}}%
\pgfpathlineto{\pgfqpoint{0.697910in}{0.948483in}}%
\pgfpathlineto{\pgfqpoint{0.735887in}{0.957737in}}%
\pgfpathlineto{\pgfqpoint{0.863936in}{0.988524in}}%
\pgfpathlineto{\pgfqpoint{0.911118in}{0.997387in}}%
\pgfpathlineto{\pgfqpoint{0.921982in}{0.997570in}}%
\pgfpathlineto{\pgfqpoint{0.923370in}{0.995999in}}%
\pgfpathlineto{\pgfqpoint{0.921728in}{0.993527in}}%
\pgfpathlineto{\pgfqpoint{0.914970in}{0.988257in}}%
\pgfpathlineto{\pgfqpoint{0.894564in}{0.976056in}}%
\pgfpathlineto{\pgfqpoint{0.849564in}{0.949074in}}%
\pgfpathlineto{\pgfqpoint{0.840262in}{0.941513in}}%
\pgfpathlineto{\pgfqpoint{0.837800in}{0.937062in}}%
\pgfpathlineto{\pgfqpoint{0.838881in}{0.935219in}}%
\pgfpathlineto{\pgfqpoint{0.842695in}{0.934059in}}%
\pgfpathlineto{\pgfqpoint{0.853471in}{0.934083in}}%
\pgfpathlineto{\pgfqpoint{0.871666in}{0.936636in}}%
\pgfpathlineto{\pgfqpoint{0.906064in}{0.943476in}}%
\pgfpathlineto{\pgfqpoint{0.945758in}{0.950556in}}%
\pgfpathlineto{\pgfqpoint{0.946197in}{0.949952in}}%
\pgfpathlineto{\pgfqpoint{0.945833in}{0.949368in}}%
\pgfpathlineto{\pgfqpoint{0.941324in}{0.946464in}}%
\pgfpathlineto{\pgfqpoint{0.924515in}{0.938295in}}%
\pgfpathlineto{\pgfqpoint{0.844884in}{0.901329in}}%
\pgfpathlineto{\pgfqpoint{0.805548in}{0.881146in}}%
\pgfpathlineto{\pgfqpoint{0.773635in}{0.861845in}}%
\pgfpathlineto{\pgfqpoint{0.758889in}{0.850221in}}%
\pgfpathlineto{\pgfqpoint{0.750509in}{0.840679in}}%
\pgfpathlineto{\pgfqpoint{0.748107in}{0.834626in}}%
\pgfpathlineto{\pgfqpoint{0.748749in}{0.830573in}}%
\pgfpathlineto{\pgfqpoint{0.751605in}{0.827431in}}%
\pgfpathlineto{\pgfqpoint{0.756317in}{0.825179in}}%
\pgfpathlineto{\pgfqpoint{0.766787in}{0.823050in}}%
\pgfpathlineto{\pgfqpoint{0.782984in}{0.822816in}}%
\pgfpathlineto{\pgfqpoint{0.809177in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{0.839857in}{0.829887in}}%
\pgfpathlineto{\pgfqpoint{0.892520in}{0.840720in}}%
\pgfpathlineto{\pgfqpoint{0.927854in}{0.849518in}}%
\pgfpathlineto{\pgfqpoint{0.951242in}{0.856813in}}%
\pgfpathlineto{\pgfqpoint{0.963439in}{0.862616in}}%
\pgfpathlineto{\pgfqpoint{0.966948in}{0.866592in}}%
\pgfpathlineto{\pgfqpoint{0.966725in}{0.869346in}}%
\pgfpathlineto{\pgfqpoint{0.963744in}{0.872700in}}%
\pgfpathlineto{\pgfqpoint{0.956387in}{0.876911in}}%
\pgfpathlineto{\pgfqpoint{0.932909in}{0.886370in}}%
\pgfpathlineto{\pgfqpoint{0.894400in}{0.901671in}}%
\pgfpathlineto{\pgfqpoint{0.884513in}{0.908100in}}%
\pgfpathlineto{\pgfqpoint{0.884124in}{0.910406in}}%
\pgfpathlineto{\pgfqpoint{0.886237in}{0.911941in}}%
\pgfpathlineto{\pgfqpoint{0.892574in}{0.913340in}}%
\pgfpathlineto{\pgfqpoint{0.908616in}{0.913926in}}%
\pgfpathlineto{\pgfqpoint{0.924613in}{0.912532in}}%
\pgfpathlineto{\pgfqpoint{0.941349in}{0.909159in}}%
\pgfpathlineto{\pgfqpoint{0.952161in}{0.904970in}}%
\pgfpathlineto{\pgfqpoint{0.959542in}{0.900296in}}%
\pgfpathlineto{\pgfqpoint{0.964100in}{0.894975in}}%
\pgfpathlineto{\pgfqpoint{0.966173in}{0.888992in}}%
\pgfpathlineto{\pgfqpoint{0.965711in}{0.882944in}}%
\pgfpathlineto{\pgfqpoint{0.962714in}{0.875635in}}%
\pgfpathlineto{\pgfqpoint{0.956705in}{0.867539in}}%
\pgfpathlineto{\pgfqpoint{0.946453in}{0.857522in}}%
\pgfpathlineto{\pgfqpoint{0.930124in}{0.844646in}}%
\pgfpathlineto{\pgfqpoint{0.904991in}{0.827174in}}%
\pgfpathlineto{\pgfqpoint{0.868896in}{0.800680in}}%
\pgfpathlineto{\pgfqpoint{0.851784in}{0.784515in}}%
\pgfpathlineto{\pgfqpoint{0.841500in}{0.771210in}}%
\pgfpathlineto{\pgfqpoint{0.835768in}{0.760183in}}%
\pgfpathlineto{\pgfqpoint{0.832552in}{0.749783in}}%
\pgfpathlineto{\pgfqpoint{0.831454in}{0.737997in}}%
\pgfpathlineto{\pgfqpoint{0.832890in}{0.726385in}}%
\pgfpathlineto{\pgfqpoint{0.836051in}{0.716324in}}%
\pgfpathlineto{\pgfqpoint{0.842305in}{0.704645in}}%
\pgfpathlineto{\pgfqpoint{0.856350in}{0.686841in}}%
\pgfpathlineto{\pgfqpoint{0.867907in}{0.676294in}}%
\pgfpathlineto{\pgfqpoint{0.885616in}{0.663770in}}%
\pgfpathlineto{\pgfqpoint{0.913435in}{0.648518in}}%
\pgfpathlineto{\pgfqpoint{0.937350in}{0.638951in}}%
\pgfpathlineto{\pgfqpoint{0.951374in}{0.634969in}}%
\pgfpathlineto{\pgfqpoint{0.968671in}{0.632658in}}%
\pgfpathlineto{\pgfqpoint{0.975016in}{0.633754in}}%
\pgfpathlineto{\pgfqpoint{0.978466in}{0.636120in}}%
\pgfpathlineto{\pgfqpoint{0.980218in}{0.639938in}}%
\pgfpathlineto{\pgfqpoint{0.980123in}{0.645528in}}%
\pgfpathlineto{\pgfqpoint{0.977891in}{0.653899in}}%
\pgfpathlineto{\pgfqpoint{0.970555in}{0.672146in}}%
\pgfpathlineto{\pgfqpoint{0.960276in}{0.697331in}}%
\pgfpathlineto{\pgfqpoint{0.953888in}{0.717070in}}%
\pgfpathlineto{\pgfqpoint{0.950663in}{0.733829in}}%
\pgfpathlineto{\pgfqpoint{0.950472in}{0.744580in}}%
\pgfpathlineto{\pgfqpoint{0.952325in}{0.753133in}}%
\pgfpathlineto{\pgfqpoint{0.955852in}{0.759498in}}%
\pgfpathlineto{\pgfqpoint{0.960420in}{0.763578in}}%
\pgfpathlineto{\pgfqpoint{0.967122in}{0.766643in}}%
\pgfpathlineto{\pgfqpoint{0.977271in}{0.768015in}}%
\pgfpathlineto{\pgfqpoint{0.990595in}{0.766792in}}%
\pgfpathlineto{\pgfqpoint{1.006138in}{0.762658in}}%
\pgfpathlineto{\pgfqpoint{1.023478in}{0.755501in}}%
\pgfpathlineto{\pgfqpoint{1.038812in}{0.746705in}}%
\pgfpathlineto{\pgfqpoint{1.050678in}{0.737012in}}%
\pgfpathlineto{\pgfqpoint{1.056857in}{0.728933in}}%
\pgfpathlineto{\pgfqpoint{1.059600in}{0.721405in}}%
\pgfpathlineto{\pgfqpoint{1.059529in}{0.714962in}}%
\pgfpathlineto{\pgfqpoint{1.057292in}{0.708800in}}%
\pgfpathlineto{\pgfqpoint{1.052433in}{0.701813in}}%
\pgfpathlineto{\pgfqpoint{1.041471in}{0.691118in}}%
\pgfpathlineto{\pgfqpoint{1.008530in}{0.659816in}}%
\pgfpathlineto{\pgfqpoint{1.001131in}{0.648893in}}%
\pgfpathlineto{\pgfqpoint{0.995957in}{0.637483in}}%
\pgfpathlineto{\pgfqpoint{0.993573in}{0.626941in}}%
\pgfpathlineto{\pgfqpoint{0.993693in}{0.616297in}}%
\pgfpathlineto{\pgfqpoint{0.996214in}{0.606074in}}%
\pgfpathlineto{\pgfqpoint{1.000429in}{0.598010in}}%
\pgfpathlineto{\pgfqpoint{1.006638in}{0.590767in}}%
\pgfpathlineto{\pgfqpoint{1.015979in}{0.584336in}}%
\pgfpathlineto{\pgfqpoint{1.024493in}{0.581032in}}%
\pgfpathlineto{\pgfqpoint{1.035118in}{0.579360in}}%
\pgfpathlineto{\pgfqpoint{1.045597in}{0.579959in}}%
\pgfpathlineto{\pgfqpoint{1.059523in}{0.583728in}}%
\pgfpathlineto{\pgfqpoint{1.069770in}{0.588508in}}%
\pgfpathlineto{\pgfqpoint{1.080639in}{0.595781in}}%
\pgfpathlineto{\pgfqpoint{1.092336in}{0.606409in}}%
\pgfpathlineto{\pgfqpoint{1.101779in}{0.617790in}}%
\pgfpathlineto{\pgfqpoint{1.109386in}{0.630177in}}%
\pgfpathlineto{\pgfqpoint{1.115068in}{0.643508in}}%
\pgfpathlineto{\pgfqpoint{1.117740in}{0.654972in}}%
\pgfpathlineto{\pgfqpoint{1.117883in}{0.664364in}}%
\pgfpathlineto{\pgfqpoint{1.115921in}{0.672391in}}%
\pgfpathlineto{\pgfqpoint{1.112186in}{0.678356in}}%
\pgfpathlineto{\pgfqpoint{1.106390in}{0.683045in}}%
\pgfpathlineto{\pgfqpoint{1.099040in}{0.686228in}}%
\pgfpathlineto{\pgfqpoint{1.088162in}{0.688592in}}%
\pgfpathlineto{\pgfqpoint{1.070357in}{0.690212in}}%
\pgfpathlineto{\pgfqpoint{1.045403in}{0.692526in}}%
\pgfpathlineto{\pgfqpoint{1.032845in}{0.695674in}}%
\pgfpathlineto{\pgfqpoint{1.024491in}{0.699716in}}%
\pgfpathlineto{\pgfqpoint{1.017776in}{0.705146in}}%
\pgfpathlineto{\pgfqpoint{1.012885in}{0.712098in}}%
\pgfpathlineto{\pgfqpoint{1.009927in}{0.720273in}}%
\pgfpathlineto{\pgfqpoint{1.008664in}{0.729878in}}%
\pgfpathlineto{\pgfqpoint{1.009333in}{0.742451in}}%
\pgfpathlineto{\pgfqpoint{1.012426in}{0.756856in}}%
\pgfpathlineto{\pgfqpoint{1.018610in}{0.773840in}}%
\pgfpathlineto{\pgfqpoint{1.027280in}{0.790119in}}%
\pgfpathlineto{\pgfqpoint{1.035447in}{0.801257in}}%
\pgfpathlineto{\pgfqpoint{1.043709in}{0.809297in}}%
\pgfpathlineto{\pgfqpoint{1.052232in}{0.814592in}}%
\pgfpathlineto{\pgfqpoint{1.059816in}{0.816323in}}%
\pgfpathlineto{\pgfqpoint{1.065413in}{0.815344in}}%
\pgfpathlineto{\pgfqpoint{1.070660in}{0.812091in}}%
\pgfpathlineto{\pgfqpoint{1.074623in}{0.807084in}}%
\pgfpathlineto{\pgfqpoint{1.078234in}{0.799083in}}%
\pgfpathlineto{\pgfqpoint{1.080729in}{0.787486in}}%
\pgfpathlineto{\pgfqpoint{1.081525in}{0.772177in}}%
\pgfpathlineto{\pgfqpoint{1.080176in}{0.755050in}}%
\pgfpathlineto{\pgfqpoint{1.076493in}{0.734429in}}%
\pgfpathlineto{\pgfqpoint{1.069086in}{0.708414in}}%
\pgfpathlineto{\pgfqpoint{1.058043in}{0.678744in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{0.664745in}}%
\pgfpathlineto{\pgfqpoint{1.054177in}{0.660006in}}%
\pgfpathlineto{\pgfqpoint{1.056382in}{0.657972in}}%
\pgfpathlineto{\pgfqpoint{1.060327in}{0.657109in}}%
\pgfpathlineto{\pgfqpoint{1.070089in}{0.657576in}}%
\pgfpathlineto{\pgfqpoint{1.125941in}{0.661784in}}%
\pgfpathlineto{\pgfqpoint{1.142437in}{0.660479in}}%
\pgfpathlineto{\pgfqpoint{1.160688in}{0.656978in}}%
\pgfpathlineto{\pgfqpoint{1.179782in}{0.650020in}}%
\pgfpathlineto{\pgfqpoint{1.190068in}{0.643765in}}%
\pgfpathlineto{\pgfqpoint{1.194775in}{0.638838in}}%
\pgfpathlineto{\pgfqpoint{1.194770in}{0.637800in}}%
\pgfpathlineto{\pgfqpoint{1.194092in}{0.637602in}}%
\pgfpathlineto{\pgfqpoint{1.190833in}{0.638854in}}%
\pgfpathlineto{\pgfqpoint{1.183407in}{0.644156in}}%
\pgfpathlineto{\pgfqpoint{1.167755in}{0.658952in}}%
\pgfpathlineto{\pgfqpoint{1.148931in}{0.680521in}}%
\pgfpathlineto{\pgfqpoint{1.130849in}{0.704449in}}%
\pgfpathlineto{\pgfqpoint{1.113878in}{0.730684in}}%
\pgfpathlineto{\pgfqpoint{1.102793in}{0.751619in}}%
\pgfpathlineto{\pgfqpoint{1.096496in}{0.767575in}}%
\pgfpathlineto{\pgfqpoint{1.094196in}{0.779077in}}%
\pgfpathlineto{\pgfqpoint{1.094739in}{0.786235in}}%
\pgfpathlineto{\pgfqpoint{1.097332in}{0.791485in}}%
\pgfpathlineto{\pgfqpoint{1.101533in}{0.794704in}}%
\pgfpathlineto{\pgfqpoint{1.108454in}{0.796880in}}%
\pgfpathlineto{\pgfqpoint{1.118841in}{0.797350in}}%
\pgfpathlineto{\pgfqpoint{1.135708in}{0.796010in}}%
\pgfpathlineto{\pgfqpoint{1.172835in}{0.793057in}}%
\pgfpathlineto{\pgfqpoint{1.185116in}{0.794328in}}%
\pgfpathlineto{\pgfqpoint{1.193514in}{0.797044in}}%
\pgfpathlineto{\pgfqpoint{1.199557in}{0.801334in}}%
\pgfpathlineto{\pgfqpoint{1.203192in}{0.806544in}}%
\pgfpathlineto{\pgfqpoint{1.205028in}{0.813123in}}%
\pgfpathlineto{\pgfqpoint{1.204929in}{0.821171in}}%
\pgfpathlineto{\pgfqpoint{1.202538in}{0.831082in}}%
\pgfpathlineto{\pgfqpoint{1.196762in}{0.844515in}}%
\pgfpathlineto{\pgfqpoint{1.187088in}{0.860764in}}%
\pgfpathlineto{\pgfqpoint{1.174819in}{0.877270in}}%
\pgfpathlineto{\pgfqpoint{1.155750in}{0.899062in}}%
\pgfpathlineto{\pgfqpoint{1.135298in}{0.919018in}}%
\pgfpathlineto{\pgfqpoint{1.112603in}{0.938314in}}%
\pgfpathlineto{\pgfqpoint{1.091420in}{0.953806in}}%
\pgfpathlineto{\pgfqpoint{1.066783in}{0.968919in}}%
\pgfpathlineto{\pgfqpoint{1.049605in}{0.976966in}}%
\pgfpathlineto{\pgfqpoint{1.037479in}{0.980540in}}%
\pgfpathlineto{\pgfqpoint{1.028667in}{0.981126in}}%
\pgfpathlineto{\pgfqpoint{1.023596in}{0.979359in}}%
\pgfpathlineto{\pgfqpoint{1.021561in}{0.976476in}}%
\pgfpathlineto{\pgfqpoint{1.021342in}{0.971569in}}%
\pgfpathlineto{\pgfqpoint{1.023755in}{0.964887in}}%
\pgfpathlineto{\pgfqpoint{1.029491in}{0.955958in}}%
\pgfpathlineto{\pgfqpoint{1.038467in}{0.946084in}}%
\pgfpathlineto{\pgfqpoint{1.051270in}{0.935271in}}%
\pgfpathlineto{\pgfqpoint{1.064319in}{0.927138in}}%
\pgfpathlineto{\pgfqpoint{1.075524in}{0.922741in}}%
\pgfpathlineto{\pgfqpoint{1.083068in}{0.921831in}}%
\pgfpathlineto{\pgfqpoint{1.088077in}{0.923487in}}%
\pgfpathlineto{\pgfqpoint{1.090830in}{0.926702in}}%
\pgfpathlineto{\pgfqpoint{1.091824in}{0.931670in}}%
\pgfpathlineto{\pgfqpoint{1.090759in}{0.938837in}}%
\pgfpathlineto{\pgfqpoint{1.086856in}{0.949139in}}%
\pgfpathlineto{\pgfqpoint{1.079039in}{0.962871in}}%
\pgfpathlineto{\pgfqpoint{1.066648in}{0.979947in}}%
\pgfpathlineto{\pgfqpoint{1.049240in}{1.000032in}}%
\pgfpathlineto{\pgfqpoint{1.027985in}{1.021159in}}%
\pgfpathlineto{\pgfqpoint{1.004100in}{1.041858in}}%
\pgfpathlineto{\pgfqpoint{0.977679in}{1.061751in}}%
\pgfpathlineto{\pgfqpoint{0.951855in}{1.078407in}}%
\pgfpathlineto{\pgfqpoint{0.928726in}{1.090684in}}%
\pgfpathlineto{\pgfqpoint{0.907612in}{1.099520in}}%
\pgfpathlineto{\pgfqpoint{0.891640in}{1.103928in}}%
\pgfpathlineto{\pgfqpoint{0.878583in}{1.105375in}}%
\pgfpathlineto{\pgfqpoint{0.869097in}{1.104035in}}%
\pgfpathlineto{\pgfqpoint{0.863556in}{1.101203in}}%
\pgfpathlineto{\pgfqpoint{0.860108in}{1.097177in}}%
\pgfpathlineto{\pgfqpoint{0.858312in}{1.091489in}}%
\pgfpathlineto{\pgfqpoint{0.858533in}{1.084712in}}%
\pgfpathlineto{\pgfqpoint{0.861702in}{1.073738in}}%
\pgfpathlineto{\pgfqpoint{0.868295in}{1.061027in}}%
\pgfpathlineto{\pgfqpoint{0.880278in}{1.043513in}}%
\pgfpathlineto{\pgfqpoint{0.896970in}{1.023918in}}%
\pgfpathlineto{\pgfqpoint{0.917936in}{1.002786in}}%
\pgfpathlineto{\pgfqpoint{0.943169in}{0.980584in}}%
\pgfpathlineto{\pgfqpoint{0.967570in}{0.961882in}}%
\pgfpathlineto{\pgfqpoint{0.991315in}{0.946372in}}%
\pgfpathlineto{\pgfqpoint{1.010611in}{0.936297in}}%
\pgfpathlineto{\pgfqpoint{1.025737in}{0.930758in}}%
\pgfpathlineto{\pgfqpoint{1.037368in}{0.928759in}}%
\pgfpathlineto{\pgfqpoint{1.045945in}{0.929461in}}%
\pgfpathlineto{\pgfqpoint{1.052015in}{0.932123in}}%
\pgfpathlineto{\pgfqpoint{1.057100in}{0.936913in}}%
\pgfpathlineto{\pgfqpoint{1.060479in}{0.943315in}}%
\pgfpathlineto{\pgfqpoint{1.062615in}{0.952312in}}%
\pgfpathlineto{\pgfqpoint{1.063179in}{0.964607in}}%
\pgfpathlineto{\pgfqpoint{1.061793in}{0.980676in}}%
\pgfpathlineto{\pgfqpoint{1.057489in}{1.002829in}}%
\pgfpathlineto{\pgfqpoint{1.049488in}{1.031999in}}%
\pgfpathlineto{\pgfqpoint{1.037803in}{1.066250in}}%
\pgfpathlineto{\pgfqpoint{1.022682in}{1.103718in}}%
\pgfpathlineto{\pgfqpoint{1.009921in}{1.130294in}}%
\pgfpathlineto{\pgfqpoint{1.009844in}{1.130364in}}%
\pgfpathlineto{\pgfqpoint{1.009851in}{1.130244in}}%
\pgfpathlineto{\pgfqpoint{1.009851in}{1.130244in}}%
\pgfpathlineto{\pgfqpoint{1.011798in}{1.125576in}}%
\pgfpathlineto{\pgfqpoint{1.026090in}{1.096600in}}%
\pgfpathlineto{\pgfqpoint{1.077393in}{0.999259in}}%
\pgfpathlineto{\pgfqpoint{1.106671in}{0.944377in}}%
\pgfpathlineto{\pgfqpoint{1.102743in}{0.953887in}}%
\pgfpathlineto{\pgfqpoint{1.077200in}{1.007884in}}%
\pgfpathlineto{\pgfqpoint{1.048560in}{1.062839in}}%
\pgfpathlineto{\pgfqpoint{1.033050in}{1.088122in}}%
\pgfpathlineto{\pgfqpoint{1.024352in}{1.098632in}}%
\pgfpathlineto{\pgfqpoint{1.020581in}{1.100381in}}%
\pgfpathlineto{\pgfqpoint{1.019060in}{1.098865in}}%
\pgfpathlineto{\pgfqpoint{1.018591in}{1.094477in}}%
\pgfpathlineto{\pgfqpoint{1.020172in}{1.083011in}}%
\pgfpathlineto{\pgfqpoint{1.025279in}{1.062286in}}%
\pgfpathlineto{\pgfqpoint{1.038371in}{1.019656in}}%
\pgfpathlineto{\pgfqpoint{1.073666in}{0.915983in}}%
\pgfpathlineto{\pgfqpoint{1.087903in}{0.870082in}}%
\pgfpathlineto{\pgfqpoint{1.090285in}{0.857025in}}%
\pgfpathlineto{\pgfqpoint{1.089609in}{0.856081in}}%
\pgfpathlineto{\pgfqpoint{1.089050in}{0.856410in}}%
\pgfpathlineto{\pgfqpoint{1.086123in}{0.860648in}}%
\pgfpathlineto{\pgfqpoint{1.078596in}{0.875980in}}%
\pgfpathlineto{\pgfqpoint{1.063514in}{0.911962in}}%
\pgfpathlineto{\pgfqpoint{1.004967in}{1.056474in}}%
\pgfpathlineto{\pgfqpoint{0.996850in}{1.070990in}}%
\pgfpathlineto{\pgfqpoint{0.996577in}{1.070864in}}%
\pgfpathlineto{\pgfqpoint{0.996493in}{1.070130in}}%
\pgfpathlineto{\pgfqpoint{0.996493in}{1.070130in}}%
\pgfpathlineto{\pgfqpoint{0.997697in}{1.064896in}}%
\pgfpathlineto{\pgfqpoint{1.005653in}{1.042834in}}%
\pgfpathlineto{\pgfqpoint{1.027539in}{0.990906in}}%
\pgfpathlineto{\pgfqpoint{1.073212in}{0.885590in}}%
\pgfpathlineto{\pgfqpoint{1.066058in}{0.905472in}}%
\pgfpathlineto{\pgfqpoint{1.036108in}{0.986648in}}%
\pgfpathlineto{\pgfqpoint{1.020866in}{1.022355in}}%
\pgfpathlineto{\pgfqpoint{1.011573in}{1.039473in}}%
\pgfpathlineto{\pgfqpoint{1.007001in}{1.044089in}}%
\pgfpathlineto{\pgfqpoint{1.005056in}{1.043655in}}%
\pgfpathlineto{\pgfqpoint{1.004045in}{1.040819in}}%
\pgfpathlineto{\pgfqpoint{1.003853in}{1.032268in}}%
\pgfpathlineto{\pgfqpoint{1.005876in}{1.012996in}}%
\pgfpathlineto{\pgfqpoint{1.012708in}{0.972386in}}%
\pgfpathlineto{\pgfqpoint{1.021737in}{0.914830in}}%
\pgfpathlineto{\pgfqpoint{1.023722in}{0.889433in}}%
\pgfpathlineto{\pgfqpoint{1.022744in}{0.872320in}}%
\pgfpathlineto{\pgfqpoint{1.020079in}{0.864298in}}%
\pgfpathlineto{\pgfqpoint{1.016803in}{0.860960in}}%
\pgfpathlineto{\pgfqpoint{1.012905in}{0.860471in}}%
\pgfpathlineto{\pgfqpoint{1.008912in}{0.861927in}}%
\pgfpathlineto{\pgfqpoint{1.002201in}{0.866773in}}%
\pgfpathlineto{\pgfqpoint{0.992981in}{0.876832in}}%
\pgfpathlineto{\pgfqpoint{0.981133in}{0.893088in}}%
\pgfpathlineto{\pgfqpoint{0.963889in}{0.920522in}}%
\pgfpathlineto{\pgfqpoint{0.916420in}{0.998528in}}%
\pgfpathlineto{\pgfqpoint{0.906643in}{1.010248in}}%
\pgfpathlineto{\pgfqpoint{0.900848in}{1.014366in}}%
\pgfpathlineto{\pgfqpoint{0.897963in}{1.014186in}}%
\pgfpathlineto{\pgfqpoint{0.896309in}{1.011757in}}%
\pgfpathlineto{\pgfqpoint{0.895743in}{1.006520in}}%
\pgfpathlineto{\pgfqpoint{0.897471in}{0.993315in}}%
\pgfpathlineto{\pgfqpoint{0.903154in}{0.972775in}}%
\pgfpathlineto{\pgfqpoint{0.912364in}{0.947590in}}%
\pgfpathlineto{\pgfqpoint{0.931044in}{0.904211in}}%
\pgfpathlineto{\pgfqpoint{0.945882in}{0.872720in}}%
\pgfpathlineto{\pgfqpoint{0.946846in}{0.871343in}}%
\pgfpathlineto{\pgfqpoint{0.946377in}{0.872964in}}%
\pgfpathlineto{\pgfqpoint{0.946377in}{0.872964in}}%
\pgfpathlineto{\pgfqpoint{0.938440in}{0.894817in}}%
\pgfpathlineto{\pgfqpoint{0.916708in}{0.950390in}}%
\pgfpathlineto{\pgfqpoint{0.904298in}{0.975723in}}%
\pgfpathlineto{\pgfqpoint{0.898259in}{0.983494in}}%
\pgfpathlineto{\pgfqpoint{0.895501in}{0.984231in}}%
\pgfpathlineto{\pgfqpoint{0.894161in}{0.982324in}}%
\pgfpathlineto{\pgfqpoint{0.893535in}{0.975934in}}%
\pgfpathlineto{\pgfqpoint{0.894718in}{0.962694in}}%
\pgfpathlineto{\pgfqpoint{0.899348in}{0.936844in}}%
\pgfpathlineto{\pgfqpoint{0.910219in}{0.876197in}}%
\pgfpathlineto{\pgfqpoint{0.910109in}{0.862786in}}%
\pgfpathlineto{\pgfqpoint{0.907961in}{0.856093in}}%
\pgfpathlineto{\pgfqpoint{0.905132in}{0.853463in}}%
\pgfpathlineto{\pgfqpoint{0.901348in}{0.853017in}}%
\pgfpathlineto{\pgfqpoint{0.895881in}{0.854825in}}%
\pgfpathlineto{\pgfqpoint{0.889407in}{0.859194in}}%
\pgfpathlineto{\pgfqpoint{0.879992in}{0.867606in}}%
\pgfpathlineto{\pgfqpoint{0.863862in}{0.885538in}}%
\pgfpathlineto{\pgfqpoint{0.816783in}{0.940758in}}%
\pgfpathlineto{\pgfqpoint{0.807308in}{0.948109in}}%
\pgfpathlineto{\pgfqpoint{0.801846in}{0.949672in}}%
\pgfpathlineto{\pgfqpoint{0.798920in}{0.948261in}}%
\pgfpathlineto{\pgfqpoint{0.797475in}{0.944955in}}%
\pgfpathlineto{\pgfqpoint{0.797471in}{0.938377in}}%
\pgfpathlineto{\pgfqpoint{0.799517in}{0.928787in}}%
\pgfpathlineto{\pgfqpoint{0.804049in}{0.916140in}}%
\pgfpathlineto{\pgfqpoint{0.812261in}{0.898836in}}%
\pgfpathlineto{\pgfqpoint{0.828676in}{0.871276in}}%
\pgfpathlineto{\pgfqpoint{0.842701in}{0.852044in}}%
\pgfpathlineto{\pgfqpoint{0.844737in}{0.850473in}}%
\pgfpathlineto{\pgfqpoint{0.844787in}{0.851238in}}%
\pgfpathlineto{\pgfqpoint{0.842960in}{0.855892in}}%
\pgfpathlineto{\pgfqpoint{0.834883in}{0.871823in}}%
\pgfpathlineto{\pgfqpoint{0.808062in}{0.921059in}}%
\pgfpathlineto{\pgfqpoint{0.796463in}{0.938917in}}%
\pgfpathlineto{\pgfqpoint{0.793100in}{0.941435in}}%
\pgfpathlineto{\pgfqpoint{0.793000in}{0.941319in}}%
\pgfpathlineto{\pgfqpoint{0.792839in}{0.938762in}}%
\pgfpathlineto{\pgfqpoint{0.795622in}{0.928711in}}%
\pgfpathlineto{\pgfqpoint{0.806139in}{0.900835in}}%
\pgfpathlineto{\pgfqpoint{0.815740in}{0.872574in}}%
\pgfpathlineto{\pgfqpoint{0.818674in}{0.858019in}}%
\pgfpathlineto{\pgfqpoint{0.818432in}{0.849219in}}%
\pgfpathlineto{\pgfqpoint{0.816212in}{0.844751in}}%
\pgfpathlineto{\pgfqpoint{0.813166in}{0.843313in}}%
\pgfpathlineto{\pgfqpoint{0.808702in}{0.843977in}}%
\pgfpathlineto{\pgfqpoint{0.802341in}{0.847583in}}%
\pgfpathlineto{\pgfqpoint{0.794330in}{0.855063in}}%
\pgfpathlineto{\pgfqpoint{0.786309in}{0.865136in}}%
\pgfpathlineto{\pgfqpoint{0.778082in}{0.878177in}}%
\pgfpathlineto{\pgfqpoint{0.768092in}{0.898491in}}%
\pgfpathlineto{\pgfqpoint{0.759571in}{0.922668in}}%
\pgfpathlineto{\pgfqpoint{0.758438in}{0.930987in}}%
\pgfpathlineto{\pgfqpoint{0.758809in}{0.930748in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{0.926679in}}%
\pgfpathlineto{\pgfqpoint{0.765173in}{0.914590in}}%
\pgfpathlineto{\pgfqpoint{0.773783in}{0.881068in}}%
\pgfpathlineto{\pgfqpoint{0.779014in}{0.848952in}}%
\pgfpathlineto{\pgfqpoint{0.779291in}{0.834070in}}%
\pgfpathlineto{\pgfqpoint{0.777762in}{0.831096in}}%
\pgfpathlineto{\pgfqpoint{0.776560in}{0.832321in}}%
\pgfpathlineto{\pgfqpoint{0.773730in}{0.840111in}}%
\pgfpathlineto{\pgfqpoint{0.770503in}{0.856198in}}%
\pgfpathlineto{\pgfqpoint{0.757624in}{0.923831in}}%
\pgfpathlineto{\pgfqpoint{0.752777in}{0.934124in}}%
\pgfpathlineto{\pgfqpoint{0.748543in}{0.938196in}}%
\pgfpathlineto{\pgfqpoint{0.745618in}{0.938338in}}%
\pgfpathlineto{\pgfqpoint{0.743094in}{0.936079in}}%
\pgfpathlineto{\pgfqpoint{0.741136in}{0.930953in}}%
\pgfpathlineto{\pgfqpoint{0.740500in}{0.921808in}}%
\pgfpathlineto{\pgfqpoint{0.742195in}{0.909633in}}%
\pgfpathlineto{\pgfqpoint{0.746886in}{0.895195in}}%
\pgfpathlineto{\pgfqpoint{0.753569in}{0.882137in}}%
\pgfpathlineto{\pgfqpoint{0.762936in}{0.869108in}}%
\pgfpathlineto{\pgfqpoint{0.772119in}{0.859830in}}%
\pgfpathlineto{\pgfqpoint{0.781749in}{0.853055in}}%
\pgfpathlineto{\pgfqpoint{0.789814in}{0.849970in}}%
\pgfpathlineto{\pgfqpoint{0.794857in}{0.850075in}}%
\pgfpathlineto{\pgfqpoint{0.797511in}{0.852252in}}%
\pgfpathlineto{\pgfqpoint{0.798103in}{0.855789in}}%
\pgfpathlineto{\pgfqpoint{0.796603in}{0.861238in}}%
\pgfpathlineto{\pgfqpoint{0.792263in}{0.868886in}}%
\pgfpathlineto{\pgfqpoint{0.784125in}{0.879180in}}%
\pgfpathlineto{\pgfqpoint{0.769583in}{0.893887in}}%
\pgfpathlineto{\pgfqpoint{0.749349in}{0.911130in}}%
\pgfpathlineto{\pgfqpoint{0.729822in}{0.925489in}}%
\pgfpathlineto{\pgfqpoint{0.710901in}{0.937102in}}%
\pgfpathlineto{\pgfqpoint{0.699950in}{0.941620in}}%
\pgfpathlineto{\pgfqpoint{0.696754in}{0.941138in}}%
\pgfpathlineto{\pgfqpoint{0.697134in}{0.939225in}}%
\pgfpathlineto{\pgfqpoint{0.700679in}{0.934829in}}%
\pgfpathlineto{\pgfqpoint{0.711368in}{0.925359in}}%
\pgfpathlineto{\pgfqpoint{0.762911in}{0.882226in}}%
\pgfpathlineto{\pgfqpoint{0.766630in}{0.875920in}}%
\pgfpathlineto{\pgfqpoint{0.765693in}{0.874237in}}%
\pgfpathlineto{\pgfqpoint{0.762946in}{0.874828in}}%
\pgfpathlineto{\pgfqpoint{0.757327in}{0.878335in}}%
\pgfpathlineto{\pgfqpoint{0.749015in}{0.886784in}}%
\pgfpathlineto{\pgfqpoint{0.741536in}{0.897700in}}%
\pgfpathlineto{\pgfqpoint{0.735361in}{0.911366in}}%
\pgfpathlineto{\pgfqpoint{0.731383in}{0.925833in}}%
\pgfpathlineto{\pgfqpoint{0.729698in}{0.940935in}}%
\pgfpathlineto{\pgfqpoint{0.730362in}{0.955111in}}%
\pgfpathlineto{\pgfqpoint{0.732833in}{0.967404in}}%
\pgfpathlineto{\pgfqpoint{0.736882in}{0.978170in}}%
\pgfpathlineto{\pgfqpoint{0.742853in}{0.987939in}}%
\pgfpathlineto{\pgfqpoint{0.749125in}{0.994172in}}%
\pgfpathlineto{\pgfqpoint{0.754969in}{0.997222in}}%
\pgfpathlineto{\pgfqpoint{0.760112in}{0.997748in}}%
\pgfpathlineto{\pgfqpoint{0.764404in}{0.996206in}}%
\pgfpathlineto{\pgfqpoint{0.767824in}{0.992935in}}%
\pgfpathlineto{\pgfqpoint{0.770778in}{0.987174in}}%
\pgfpathlineto{\pgfqpoint{0.772886in}{0.978014in}}%
\pgfpathlineto{\pgfqpoint{0.773479in}{0.964626in}}%
\pgfpathlineto{\pgfqpoint{0.771804in}{0.946449in}}%
\pgfpathlineto{\pgfqpoint{0.766457in}{0.920400in}}%
\pgfpathlineto{\pgfqpoint{0.758901in}{0.897170in}}%
\pgfpathlineto{\pgfqpoint{0.752749in}{0.883774in}}%
\pgfpathlineto{\pgfqpoint{0.747258in}{0.876199in}}%
\pgfpathlineto{\pgfqpoint{0.744544in}{0.875335in}}%
\pgfpathlineto{\pgfqpoint{0.743281in}{0.876989in}}%
\pgfpathlineto{\pgfqpoint{0.742629in}{0.882564in}}%
\pgfpathlineto{\pgfqpoint{0.743531in}{0.893196in}}%
\pgfpathlineto{\pgfqpoint{0.747360in}{0.912828in}}%
\pgfpathlineto{\pgfqpoint{0.764609in}{0.993020in}}%
\pgfpathlineto{\pgfqpoint{0.764659in}{1.005402in}}%
\pgfpathlineto{\pgfqpoint{0.763219in}{1.007366in}}%
\pgfpathlineto{\pgfqpoint{0.763074in}{1.007313in}}%
\pgfpathlineto{\pgfqpoint{0.761396in}{1.005319in}}%
\pgfpathlineto{\pgfqpoint{0.759320in}{0.999022in}}%
\pgfpathlineto{\pgfqpoint{0.757219in}{0.986332in}}%
\pgfpathlineto{\pgfqpoint{0.756938in}{0.971440in}}%
\pgfpathlineto{\pgfqpoint{0.758861in}{0.951647in}}%
\pgfpathlineto{\pgfqpoint{0.762977in}{0.933522in}}%
\pgfpathlineto{\pgfqpoint{0.769123in}{0.916053in}}%
\pgfpathlineto{\pgfqpoint{0.775789in}{0.903397in}}%
\pgfpathlineto{\pgfqpoint{0.782821in}{0.894001in}}%
\pgfpathlineto{\pgfqpoint{0.789576in}{0.888631in}}%
\pgfpathlineto{\pgfqpoint{0.794875in}{0.886963in}}%
\pgfpathlineto{\pgfqpoint{0.799142in}{0.887970in}}%
\pgfpathlineto{\pgfqpoint{0.801693in}{0.890881in}}%
\pgfpathlineto{\pgfqpoint{0.803123in}{0.895684in}}%
\pgfpathlineto{\pgfqpoint{0.802946in}{0.903319in}}%
\pgfpathlineto{\pgfqpoint{0.800470in}{0.912988in}}%
\pgfpathlineto{\pgfqpoint{0.795156in}{0.924598in}}%
\pgfpathlineto{\pgfqpoint{0.786835in}{0.937548in}}%
\pgfpathlineto{\pgfqpoint{0.776177in}{0.950463in}}%
\pgfpathlineto{\pgfqpoint{0.762161in}{0.963571in}}%
\pgfpathlineto{\pgfqpoint{0.749400in}{0.972955in}}%
\pgfpathlineto{\pgfqpoint{0.736147in}{0.979732in}}%
\pgfpathlineto{\pgfqpoint{0.724753in}{0.983471in}}%
\pgfpathlineto{\pgfqpoint{0.716010in}{0.983830in}}%
\pgfpathlineto{\pgfqpoint{0.709468in}{0.982032in}}%
\pgfpathlineto{\pgfqpoint{0.705504in}{0.978764in}}%
\pgfpathlineto{\pgfqpoint{0.703222in}{0.973916in}}%
\pgfpathlineto{\pgfqpoint{0.702602in}{0.967449in}}%
\pgfpathlineto{\pgfqpoint{0.704153in}{0.959184in}}%
\pgfpathlineto{\pgfqpoint{0.709036in}{0.947264in}}%
\pgfpathlineto{\pgfqpoint{0.715618in}{0.936141in}}%
\pgfpathlineto{\pgfqpoint{0.728685in}{0.918466in}}%
\pgfpathlineto{\pgfqpoint{0.745105in}{0.899795in}}%
\pgfpathlineto{\pgfqpoint{0.767725in}{0.876836in}}%
\pgfpathlineto{\pgfqpoint{0.766766in}{0.878498in}}%
\pgfpathlineto{\pgfqpoint{0.748309in}{0.908299in}}%
\pgfpathlineto{\pgfqpoint{0.740661in}{0.925512in}}%
\pgfpathlineto{\pgfqpoint{0.735252in}{0.943195in}}%
\pgfpathlineto{\pgfqpoint{0.732959in}{0.957239in}}%
\pgfpathlineto{\pgfqpoint{0.733144in}{0.969574in}}%
\pgfpathlineto{\pgfqpoint{0.735435in}{0.977970in}}%
\pgfpathlineto{\pgfqpoint{0.739399in}{0.983717in}}%
\pgfpathlineto{\pgfqpoint{0.743870in}{0.986443in}}%
\pgfpathlineto{\pgfqpoint{0.749153in}{0.987140in}}%
\pgfpathlineto{\pgfqpoint{0.755463in}{0.985597in}}%
\pgfpathlineto{\pgfqpoint{0.761892in}{0.981804in}}%
\pgfpathlineto{\pgfqpoint{0.768006in}{0.975866in}}%
\pgfpathlineto{\pgfqpoint{0.773739in}{0.967463in}}%
\pgfpathlineto{\pgfqpoint{0.778261in}{0.957506in}}%
\pgfpathlineto{\pgfqpoint{0.781442in}{0.945438in}}%
\pgfpathlineto{\pgfqpoint{0.782836in}{0.931163in}}%
\pgfpathlineto{\pgfqpoint{0.782013in}{0.916723in}}%
\pgfpathlineto{\pgfqpoint{0.779013in}{0.902966in}}%
\pgfpathlineto{\pgfqpoint{0.773198in}{0.888151in}}%
\pgfpathlineto{\pgfqpoint{0.767171in}{0.878400in}}%
\pgfpathlineto{\pgfqpoint{0.759456in}{0.869894in}}%
\pgfpathlineto{\pgfqpoint{0.750867in}{0.863852in}}%
\pgfpathlineto{\pgfqpoint{0.743119in}{0.861283in}}%
\pgfpathlineto{\pgfqpoint{0.735424in}{0.861039in}}%
\pgfpathlineto{\pgfqpoint{0.728611in}{0.863100in}}%
\pgfpathlineto{\pgfqpoint{0.722406in}{0.867499in}}%
\pgfpathlineto{\pgfqpoint{0.717033in}{0.874154in}}%
\pgfpathlineto{\pgfqpoint{0.711744in}{0.885439in}}%
\pgfpathlineto{\pgfqpoint{0.708880in}{0.897719in}}%
\pgfpathlineto{\pgfqpoint{0.707772in}{0.911189in}}%
\pgfpathlineto{\pgfqpoint{0.708295in}{0.925952in}}%
\pgfpathlineto{\pgfqpoint{0.710563in}{0.939001in}}%
\pgfpathlineto{\pgfqpoint{0.712931in}{0.942676in}}%
\pgfpathlineto{\pgfqpoint{0.713901in}{0.941309in}}%
\pgfpathlineto{\pgfqpoint{0.715356in}{0.934332in}}%
\pgfpathlineto{\pgfqpoint{0.723967in}{0.881840in}}%
\pgfpathlineto{\pgfqpoint{0.729400in}{0.865842in}}%
\pgfpathlineto{\pgfqpoint{0.735724in}{0.854020in}}%
\pgfpathlineto{\pgfqpoint{0.742042in}{0.847060in}}%
\pgfpathlineto{\pgfqpoint{0.747272in}{0.844169in}}%
\pgfpathlineto{\pgfqpoint{0.752375in}{0.843668in}}%
\pgfpathlineto{\pgfqpoint{0.758309in}{0.845648in}}%
\pgfpathlineto{\pgfqpoint{0.763267in}{0.849759in}}%
\pgfpathlineto{\pgfqpoint{0.768712in}{0.857321in}}%
\pgfpathlineto{\pgfqpoint{0.772595in}{0.866828in}}%
\pgfpathlineto{\pgfqpoint{0.774747in}{0.877871in}}%
\pgfpathlineto{\pgfqpoint{0.774689in}{0.889073in}}%
\pgfpathlineto{\pgfqpoint{0.772283in}{0.900924in}}%
\pgfpathlineto{\pgfqpoint{0.767799in}{0.911894in}}%
\pgfpathlineto{\pgfqpoint{0.761747in}{0.921576in}}%
\pgfpathlineto{\pgfqpoint{0.753409in}{0.931247in}}%
\pgfpathlineto{\pgfqpoint{0.742913in}{0.940188in}}%
\pgfpathlineto{\pgfqpoint{0.730878in}{0.947614in}}%
\pgfpathlineto{\pgfqpoint{0.718129in}{0.952957in}}%
\pgfpathlineto{\pgfqpoint{0.706865in}{0.955554in}}%
\pgfpathlineto{\pgfqpoint{0.699709in}{0.955306in}}%
\pgfpathlineto{\pgfqpoint{0.698505in}{0.953733in}}%
\pgfpathlineto{\pgfqpoint{0.700277in}{0.951937in}}%
\pgfpathlineto{\pgfqpoint{0.706206in}{0.949547in}}%
\pgfpathlineto{\pgfqpoint{0.717588in}{0.947313in}}%
\pgfpathlineto{\pgfqpoint{0.731415in}{0.946561in}}%
\pgfpathlineto{\pgfqpoint{0.748857in}{0.947993in}}%
\pgfpathlineto{\pgfqpoint{0.760900in}{0.951389in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.956485in}}%
\pgfpathlineto{\pgfqpoint{0.773181in}{0.961330in}}%
\pgfpathlineto{\pgfqpoint{0.774700in}{0.966463in}}%
\pgfpathlineto{\pgfqpoint{0.774552in}{0.972967in}}%
\pgfpathlineto{\pgfqpoint{0.772041in}{0.980554in}}%
\pgfpathlineto{\pgfqpoint{0.765254in}{0.993063in}}%
\pgfpathlineto{\pgfqpoint{0.753588in}{1.008810in}}%
\pgfpathlineto{\pgfqpoint{0.714010in}{1.060740in}}%
\pgfpathlineto{\pgfqpoint{0.707385in}{1.074140in}}%
\pgfpathlineto{\pgfqpoint{0.705444in}{1.082320in}}%
\pgfpathlineto{\pgfqpoint{0.706323in}{1.088115in}}%
\pgfpathlineto{\pgfqpoint{0.709520in}{1.092381in}}%
\pgfpathlineto{\pgfqpoint{0.714664in}{1.095290in}}%
\pgfpathlineto{\pgfqpoint{0.722457in}{1.097036in}}%
\pgfpathlineto{\pgfqpoint{0.734969in}{1.097306in}}%
\pgfpathlineto{\pgfqpoint{0.752911in}{1.094344in}}%
\pgfpathlineto{\pgfqpoint{0.765220in}{1.089786in}}%
\pgfpathlineto{\pgfqpoint{0.770050in}{1.085984in}}%
\pgfpathlineto{\pgfqpoint{0.770775in}{1.082916in}}%
\pgfpathlineto{\pgfqpoint{0.769008in}{1.080637in}}%
\pgfpathlineto{\pgfqpoint{0.764544in}{1.078531in}}%
\pgfpathlineto{\pgfqpoint{0.755213in}{1.076555in}}%
\pgfpathlineto{\pgfqpoint{0.740757in}{1.076161in}}%
\pgfpathlineto{\pgfqpoint{0.724920in}{1.077800in}}%
\pgfpathlineto{\pgfqpoint{0.713327in}{1.081090in}}%
\pgfpathlineto{\pgfqpoint{0.710309in}{1.083823in}}%
\pgfpathlineto{\pgfqpoint{0.710880in}{1.085933in}}%
\pgfpathlineto{\pgfqpoint{0.713986in}{1.087971in}}%
\pgfpathlineto{\pgfqpoint{0.722391in}{1.090473in}}%
\pgfpathlineto{\pgfqpoint{0.739669in}{1.092365in}}%
\pgfpathlineto{\pgfqpoint{0.757993in}{1.092166in}}%
\pgfpathlineto{\pgfqpoint{0.770998in}{1.090131in}}%
\pgfpathlineto{\pgfqpoint{0.776767in}{1.087306in}}%
\pgfpathlineto{\pgfqpoint{0.777830in}{1.084453in}}%
\pgfpathlineto{\pgfqpoint{0.776188in}{1.081610in}}%
\pgfpathlineto{\pgfqpoint{0.770545in}{1.077259in}}%
\pgfpathlineto{\pgfqpoint{0.758618in}{1.070526in}}%
\pgfpathlineto{\pgfqpoint{0.695259in}{1.038601in}}%
\pgfpathlineto{\pgfqpoint{0.686777in}{1.031659in}}%
\pgfpathlineto{\pgfqpoint{0.684065in}{1.027180in}}%
\pgfpathlineto{\pgfqpoint{0.684474in}{1.024308in}}%
\pgfpathlineto{\pgfqpoint{0.686860in}{1.022057in}}%
\pgfpathlineto{\pgfqpoint{0.692434in}{1.019750in}}%
\pgfpathlineto{\pgfqpoint{0.702254in}{1.017980in}}%
\pgfpathlineto{\pgfqpoint{0.724179in}{1.016787in}}%
\pgfpathlineto{\pgfqpoint{0.750415in}{1.017852in}}%
\pgfpathlineto{\pgfqpoint{0.773341in}{1.020942in}}%
\pgfpathlineto{\pgfqpoint{0.786862in}{1.024917in}}%
\pgfpathlineto{\pgfqpoint{0.792403in}{1.028248in}}%
\pgfpathlineto{\pgfqpoint{0.793530in}{1.031095in}}%
\pgfpathlineto{\pgfqpoint{0.792285in}{1.033985in}}%
\pgfpathlineto{\pgfqpoint{0.787175in}{1.037982in}}%
\pgfpathlineto{\pgfqpoint{0.777994in}{1.042028in}}%
\pgfpathlineto{\pgfqpoint{0.754490in}{1.049317in}}%
\pgfpathlineto{\pgfqpoint{0.724253in}{1.058414in}}%
\pgfpathlineto{\pgfqpoint{0.724551in}{1.059125in}}%
\pgfpathlineto{\pgfqpoint{0.724966in}{1.059345in}}%
\pgfpathlineto{\pgfqpoint{0.729573in}{1.060221in}}%
\pgfpathlineto{\pgfqpoint{0.743453in}{1.061348in}}%
\pgfpathlineto{\pgfqpoint{0.792738in}{1.065062in}}%
\pgfpathlineto{\pgfqpoint{0.813146in}{1.068873in}}%
\pgfpathlineto{\pgfqpoint{0.819380in}{1.072300in}}%
\pgfpathlineto{\pgfqpoint{0.820190in}{1.074721in}}%
\pgfpathlineto{\pgfqpoint{0.818236in}{1.077776in}}%
\pgfpathlineto{\pgfqpoint{0.812278in}{1.081619in}}%
\pgfpathlineto{\pgfqpoint{0.800633in}{1.086761in}}%
\pgfpathlineto{\pgfqpoint{0.777156in}{1.094684in}}%
\pgfpathlineto{\pgfqpoint{0.739549in}{1.105536in}}%
\pgfpathlineto{\pgfqpoint{0.721229in}{1.111534in}}%
\pgfpathlineto{\pgfqpoint{0.716921in}{1.114856in}}%
\pgfpathlineto{\pgfqpoint{0.718136in}{1.116178in}}%
\pgfpathlineto{\pgfqpoint{0.723042in}{1.117742in}}%
\pgfpathlineto{\pgfqpoint{0.738583in}{1.119776in}}%
\pgfpathlineto{\pgfqpoint{0.796921in}{1.126207in}}%
\pgfpathlineto{\pgfqpoint{0.807866in}{1.129985in}}%
\pgfpathlineto{\pgfqpoint{0.809862in}{1.132578in}}%
\pgfpathlineto{\pgfqpoint{0.809173in}{1.134787in}}%
\pgfpathlineto{\pgfqpoint{0.805483in}{1.137492in}}%
\pgfpathlineto{\pgfqpoint{0.796970in}{1.140500in}}%
\pgfpathlineto{\pgfqpoint{0.778782in}{1.143790in}}%
\pgfpathlineto{\pgfqpoint{0.760153in}{1.144772in}}%
\pgfpathlineto{\pgfqpoint{0.747342in}{1.143665in}}%
\pgfpathlineto{\pgfqpoint{0.742115in}{1.141617in}}%
\pgfpathlineto{\pgfqpoint{0.742549in}{1.140339in}}%
\pgfpathlineto{\pgfqpoint{0.746266in}{1.138665in}}%
\pgfpathlineto{\pgfqpoint{0.754663in}{1.137145in}}%
\pgfpathlineto{\pgfqpoint{0.770460in}{1.136426in}}%
\pgfpathlineto{\pgfqpoint{0.789102in}{1.138104in}}%
\pgfpathlineto{\pgfqpoint{0.800283in}{1.141537in}}%
\pgfpathlineto{\pgfqpoint{0.808502in}{1.145976in}}%
\pgfpathlineto{\pgfqpoint{0.813062in}{1.150756in}}%
\pgfpathlineto{\pgfqpoint{0.816287in}{1.157424in}}%
\pgfpathlineto{\pgfqpoint{0.817151in}{1.164023in}}%
\pgfpathlineto{\pgfqpoint{0.815823in}{1.172284in}}%
\pgfpathlineto{\pgfqpoint{0.811524in}{1.182899in}}%
\pgfpathlineto{\pgfqpoint{0.803729in}{1.195503in}}%
\pgfpathlineto{\pgfqpoint{0.790827in}{1.211098in}}%
\pgfpathlineto{\pgfqpoint{0.773761in}{1.228031in}}%
\pgfpathlineto{\pgfqpoint{0.753518in}{1.247028in}}%
\pgfpathlineto{\pgfqpoint{0.754164in}{1.247178in}}%
\pgfpathlineto{\pgfqpoint{0.757903in}{1.246247in}}%
\pgfpathlineto{\pgfqpoint{0.821424in}{1.226415in}}%
\pgfpathlineto{\pgfqpoint{0.838352in}{1.224870in}}%
\pgfpathlineto{\pgfqpoint{0.848429in}{1.225712in}}%
\pgfpathlineto{\pgfqpoint{0.856686in}{1.228431in}}%
\pgfpathlineto{\pgfqpoint{0.863524in}{1.233093in}}%
\pgfpathlineto{\pgfqpoint{0.867920in}{1.238700in}}%
\pgfpathlineto{\pgfqpoint{0.870589in}{1.245994in}}%
\pgfpathlineto{\pgfqpoint{0.871817in}{1.256223in}}%
\pgfpathlineto{\pgfqpoint{0.870577in}{1.271164in}}%
\pgfpathlineto{\pgfqpoint{0.865742in}{1.292446in}}%
\pgfpathlineto{\pgfqpoint{0.859685in}{1.317132in}}%
\pgfpathlineto{\pgfqpoint{0.860449in}{1.321678in}}%
\pgfpathlineto{\pgfqpoint{0.862617in}{1.323223in}}%
\pgfpathlineto{\pgfqpoint{0.866481in}{1.322911in}}%
\pgfpathlineto{\pgfqpoint{0.875391in}{1.319508in}}%
\pgfpathlineto{\pgfqpoint{0.905125in}{1.303414in}}%
\pgfpathlineto{\pgfqpoint{0.930099in}{1.291262in}}%
\pgfpathlineto{\pgfqpoint{0.945936in}{1.285786in}}%
\pgfpathlineto{\pgfqpoint{0.955312in}{1.284591in}}%
\pgfpathlineto{\pgfqpoint{0.966054in}{1.285798in}}%
\pgfpathlineto{\pgfqpoint{0.971175in}{1.288100in}}%
\pgfpathlineto{\pgfqpoint{0.975839in}{1.293103in}}%
\pgfpathlineto{\pgfqpoint{0.979870in}{1.300781in}}%
\pgfpathlineto{\pgfqpoint{0.981572in}{1.308634in}}%
\pgfpathlineto{\pgfqpoint{0.981624in}{1.320539in}}%
\pgfpathlineto{\pgfqpoint{0.979614in}{1.336001in}}%
\pgfpathlineto{\pgfqpoint{0.974030in}{1.357045in}}%
\pgfpathlineto{\pgfqpoint{0.968912in}{1.378166in}}%
\pgfpathlineto{\pgfqpoint{0.969065in}{1.378183in}}%
\pgfpathlineto{\pgfqpoint{0.972139in}{1.376947in}}%
\pgfpathlineto{\pgfqpoint{0.982046in}{1.369763in}}%
\pgfpathlineto{\pgfqpoint{1.014043in}{1.347489in}}%
\pgfpathlineto{\pgfqpoint{1.029985in}{1.339497in}}%
\pgfpathlineto{\pgfqpoint{1.043683in}{1.335393in}}%
\pgfpathlineto{\pgfqpoint{1.059786in}{1.333210in}}%
\pgfpathlineto{\pgfqpoint{1.070852in}{1.334090in}}%
\pgfpathlineto{\pgfqpoint{1.082127in}{1.337319in}}%
\pgfpathlineto{\pgfqpoint{1.093987in}{1.342852in}}%
\pgfpathlineto{\pgfqpoint{1.102906in}{1.349541in}}%
\pgfpathlineto{\pgfqpoint{1.114475in}{1.361694in}}%
\pgfpathlineto{\pgfqpoint{1.122141in}{1.372838in}}%
\pgfpathlineto{\pgfqpoint{1.129247in}{1.387124in}}%
\pgfpathlineto{\pgfqpoint{1.133899in}{1.400685in}}%
\pgfpathlineto{\pgfqpoint{1.134980in}{1.406428in}}%
\pgfpathlineto{\pgfqpoint{1.134396in}{1.400569in}}%
\pgfpathlineto{\pgfqpoint{1.134396in}{1.400569in}}%
\pgfpathlineto{\pgfqpoint{1.136709in}{1.374182in}}%
\pgfpathlineto{\pgfqpoint{1.141704in}{1.355613in}}%
\pgfpathlineto{\pgfqpoint{1.146894in}{1.343397in}}%
\pgfpathlineto{\pgfqpoint{1.153962in}{1.332111in}}%
\pgfpathlineto{\pgfqpoint{1.162396in}{1.322627in}}%
\pgfpathlineto{\pgfqpoint{1.171167in}{1.315624in}}%
\pgfpathlineto{\pgfqpoint{1.180826in}{1.310778in}}%
\pgfpathlineto{\pgfqpoint{1.193075in}{1.306892in}}%
\pgfpathlineto{\pgfqpoint{1.206832in}{1.305043in}}%
\pgfpathlineto{\pgfqpoint{1.222335in}{1.305423in}}%
\pgfpathlineto{\pgfqpoint{1.239605in}{1.308078in}}%
\pgfpathlineto{\pgfqpoint{1.260970in}{1.313520in}}%
\pgfpathlineto{\pgfqpoint{1.310388in}{1.327937in}}%
\pgfpathlineto{\pgfqpoint{1.317542in}{1.327284in}}%
\pgfpathlineto{\pgfqpoint{1.321138in}{1.324769in}}%
\pgfpathlineto{\pgfqpoint{1.323021in}{1.320445in}}%
\pgfpathlineto{\pgfqpoint{1.323345in}{1.314348in}}%
\pgfpathlineto{\pgfqpoint{1.321467in}{1.301312in}}%
\pgfpathlineto{\pgfqpoint{1.316633in}{1.282889in}}%
\pgfpathlineto{\pgfqpoint{1.308565in}{1.251114in}}%
\pgfpathlineto{\pgfqpoint{1.306052in}{1.230403in}}%
\pgfpathlineto{\pgfqpoint{1.306367in}{1.217359in}}%
\pgfpathlineto{\pgfqpoint{1.309419in}{1.206337in}}%
\pgfpathlineto{\pgfqpoint{1.313732in}{1.197863in}}%
\pgfpathlineto{\pgfqpoint{1.318882in}{1.192432in}}%
\pgfpathlineto{\pgfqpoint{1.326457in}{1.187598in}}%
\pgfpathlineto{\pgfqpoint{1.337885in}{1.183266in}}%
\pgfpathlineto{\pgfqpoint{1.351857in}{1.181158in}}%
\pgfpathlineto{\pgfqpoint{1.369149in}{1.180355in}}%
\pgfpathlineto{\pgfqpoint{1.383204in}{1.179525in}}%
\pgfpathlineto{\pgfqpoint{1.391279in}{1.177828in}}%
\pgfpathlineto{\pgfqpoint{1.395959in}{1.174279in}}%
\pgfpathlineto{\pgfqpoint{1.397818in}{1.170364in}}%
\pgfpathlineto{\pgfqpoint{1.398266in}{1.162924in}}%
\pgfpathlineto{\pgfqpoint{1.396071in}{1.151315in}}%
\pgfpathlineto{\pgfqpoint{1.387104in}{1.122217in}}%
\pgfpathlineto{\pgfqpoint{1.382127in}{1.105038in}}%
\pgfpathlineto{\pgfqpoint{1.378125in}{1.081856in}}%
\pgfpathlineto{\pgfqpoint{1.378005in}{1.068516in}}%
\pgfpathlineto{\pgfqpoint{1.380370in}{1.053646in}}%
\pgfpathlineto{\pgfqpoint{1.384165in}{1.043535in}}%
\pgfpathlineto{\pgfqpoint{1.390282in}{1.033727in}}%
\pgfpathlineto{\pgfqpoint{1.398428in}{1.025040in}}%
\pgfpathlineto{\pgfqpoint{1.407943in}{1.018356in}}%
\pgfpathlineto{\pgfqpoint{1.417818in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{1.429669in}{1.010546in}}%
\pgfpathlineto{\pgfqpoint{1.442602in}{1.009521in}}%
\pgfpathlineto{\pgfqpoint{1.452309in}{1.011505in}}%
\pgfpathlineto{\pgfqpoint{1.454467in}{1.014418in}}%
\pgfpathlineto{\pgfqpoint{1.452367in}{1.016134in}}%
\pgfpathlineto{\pgfqpoint{1.446881in}{1.017258in}}%
\pgfpathlineto{\pgfqpoint{1.435448in}{1.016920in}}%
\pgfpathlineto{\pgfqpoint{1.417117in}{1.012382in}}%
\pgfpathlineto{\pgfqpoint{1.405331in}{1.007168in}}%
\pgfpathlineto{\pgfqpoint{1.394052in}{0.999765in}}%
\pgfpathlineto{\pgfqpoint{1.384210in}{0.990294in}}%
\pgfpathlineto{\pgfqpoint{1.377282in}{0.980384in}}%
\pgfpathlineto{\pgfqpoint{1.371964in}{0.968519in}}%
\pgfpathlineto{\pgfqpoint{1.368450in}{0.954265in}}%
\pgfpathlineto{\pgfqpoint{1.367381in}{0.941137in}}%
\pgfpathlineto{\pgfqpoint{1.368097in}{0.926049in}}%
\pgfpathlineto{\pgfqpoint{1.371307in}{0.906417in}}%
\pgfpathlineto{\pgfqpoint{1.376387in}{0.887711in}}%
\pgfpathlineto{\pgfqpoint{1.387898in}{0.854736in}}%
\pgfpathlineto{\pgfqpoint{1.393627in}{0.835265in}}%
\pgfpathlineto{\pgfqpoint{1.393547in}{0.829322in}}%
\pgfpathlineto{\pgfqpoint{1.391784in}{0.826347in}}%
\pgfpathlineto{\pgfqpoint{1.387973in}{0.824967in}}%
\pgfpathlineto{\pgfqpoint{1.381096in}{0.825426in}}%
\pgfpathlineto{\pgfqpoint{1.365532in}{0.830151in}}%
\pgfpathlineto{\pgfqpoint{1.311316in}{0.847252in}}%
\pgfpathlineto{\pgfqpoint{1.296049in}{0.848642in}}%
\pgfpathlineto{\pgfqpoint{1.284334in}{0.846947in}}%
\pgfpathlineto{\pgfqpoint{1.275684in}{0.843565in}}%
\pgfpathlineto{\pgfqpoint{1.269505in}{0.838884in}}%
\pgfpathlineto{\pgfqpoint{1.263258in}{0.830941in}}%
\pgfpathlineto{\pgfqpoint{1.258154in}{0.820652in}}%
\pgfpathlineto{\pgfqpoint{1.254761in}{0.808360in}}%
\pgfpathlineto{\pgfqpoint{1.250349in}{0.781838in}}%
\pgfpathlineto{\pgfqpoint{1.245681in}{0.756096in}}%
\pgfpathlineto{\pgfqpoint{1.242564in}{0.747978in}}%
\pgfpathlineto{\pgfqpoint{1.238069in}{0.740798in}}%
\pgfpathlineto{\pgfqpoint{1.232475in}{0.736066in}}%
\pgfpathlineto{\pgfqpoint{1.225620in}{0.732902in}}%
\pgfpathlineto{\pgfqpoint{1.215548in}{0.731379in}}%
\pgfpathlineto{\pgfqpoint{1.200484in}{0.731610in}}%
\pgfpathlineto{\pgfqpoint{1.158721in}{0.735201in}}%
\pgfpathlineto{\pgfqpoint{1.144264in}{0.733795in}}%
\pgfpathlineto{\pgfqpoint{1.132274in}{0.730673in}}%
\pgfpathlineto{\pgfqpoint{1.123857in}{0.725933in}}%
\pgfpathlineto{\pgfqpoint{1.115814in}{0.718853in}}%
\pgfpathlineto{\pgfqpoint{1.110954in}{0.711550in}}%
\pgfpathlineto{\pgfqpoint{1.106746in}{0.700877in}}%
\pgfpathlineto{\pgfqpoint{1.104753in}{0.689531in}}%
\pgfpathlineto{\pgfqpoint{1.105332in}{0.675829in}}%
\pgfpathlineto{\pgfqpoint{1.108217in}{0.666609in}}%
\pgfpathlineto{\pgfqpoint{1.109282in}{0.666178in}}%
\pgfpathlineto{\pgfqpoint{1.109603in}{0.666743in}}%
\pgfpathlineto{\pgfqpoint{1.109746in}{0.670720in}}%
\pgfpathlineto{\pgfqpoint{1.107520in}{0.680262in}}%
\pgfpathlineto{\pgfqpoint{1.101222in}{0.696397in}}%
\pgfpathlineto{\pgfqpoint{1.093087in}{0.711375in}}%
\pgfpathlineto{\pgfqpoint{1.082688in}{0.725789in}}%
\pgfpathlineto{\pgfqpoint{1.072624in}{0.735984in}}%
\pgfpathlineto{\pgfqpoint{1.062746in}{0.743265in}}%
\pgfpathlineto{\pgfqpoint{1.052221in}{0.748532in}}%
\pgfpathlineto{\pgfqpoint{1.040380in}{0.751910in}}%
\pgfpathlineto{\pgfqpoint{1.028897in}{0.752961in}}%
\pgfpathlineto{\pgfqpoint{1.016072in}{0.751691in}}%
\pgfpathlineto{\pgfqpoint{1.002688in}{0.748090in}}%
\pgfpathlineto{\pgfqpoint{0.990307in}{0.742795in}}%
\pgfpathlineto{\pgfqpoint{0.975196in}{0.733605in}}%
\pgfpathlineto{\pgfqpoint{0.961031in}{0.722454in}}%
\pgfpathlineto{\pgfqpoint{0.947979in}{0.709429in}}%
\pgfpathlineto{\pgfqpoint{0.936225in}{0.694504in}}%
\pgfpathlineto{\pgfqpoint{0.935731in}{0.693398in}}%
\pgfpathlineto{\pgfqpoint{0.936596in}{0.694232in}}%
\pgfpathlineto{\pgfqpoint{0.936596in}{0.694232in}}%
\pgfpathlineto{\pgfqpoint{0.940274in}{0.699681in}}%
\pgfpathlineto{\pgfqpoint{0.948355in}{0.713690in}}%
\pgfpathlineto{\pgfqpoint{0.961347in}{0.740853in}}%
\pgfpathlineto{\pgfqpoint{0.969817in}{0.765834in}}%
\pgfpathlineto{\pgfqpoint{0.972863in}{0.782180in}}%
\pgfpathlineto{\pgfqpoint{0.973043in}{0.795706in}}%
\pgfpathlineto{\pgfqpoint{0.971199in}{0.806321in}}%
\pgfpathlineto{\pgfqpoint{0.967703in}{0.814344in}}%
\pgfpathlineto{\pgfqpoint{0.962027in}{0.821681in}}%
\pgfpathlineto{\pgfqpoint{0.954329in}{0.827926in}}%
\pgfpathlineto{\pgfqpoint{0.944667in}{0.832512in}}%
\pgfpathlineto{\pgfqpoint{0.929643in}{0.836408in}}%
\pgfpathlineto{\pgfqpoint{0.911136in}{0.838697in}}%
\pgfpathlineto{\pgfqpoint{0.839007in}{0.843906in}}%
\pgfpathlineto{\pgfqpoint{0.827109in}{0.848644in}}%
\pgfpathlineto{\pgfqpoint{0.819777in}{0.854220in}}%
\pgfpathlineto{\pgfqpoint{0.813610in}{0.862092in}}%
\pgfpathlineto{\pgfqpoint{0.808704in}{0.871848in}}%
\pgfpathlineto{\pgfqpoint{0.789905in}{0.911295in}}%
\pgfpathlineto{\pgfqpoint{0.781924in}{0.919916in}}%
\pgfpathlineto{\pgfqpoint{0.772849in}{0.926640in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.932366in}}%
\pgfpathlineto{\pgfqpoint{0.749171in}{0.935716in}}%
\pgfpathlineto{\pgfqpoint{0.731952in}{0.938587in}}%
\pgfpathlineto{\pgfqpoint{0.708472in}{0.942466in}}%
\pgfpathlineto{\pgfqpoint{0.707730in}{0.944624in}}%
\pgfpathlineto{\pgfqpoint{0.709498in}{0.947572in}}%
\pgfpathlineto{\pgfqpoint{0.721976in}{0.958736in}}%
\pgfpathlineto{\pgfqpoint{0.762406in}{0.992428in}}%
\pgfpathlineto{\pgfqpoint{0.776331in}{1.007257in}}%
\pgfpathlineto{\pgfqpoint{0.785539in}{1.020484in}}%
\pgfpathlineto{\pgfqpoint{0.790779in}{1.031938in}}%
\pgfpathlineto{\pgfqpoint{0.792745in}{1.042160in}}%
\pgfpathlineto{\pgfqpoint{0.792161in}{1.050783in}}%
\pgfpathlineto{\pgfqpoint{0.789608in}{1.058533in}}%
\pgfpathlineto{\pgfqpoint{0.784571in}{1.066171in}}%
\pgfpathlineto{\pgfqpoint{0.777713in}{1.072625in}}%
\pgfpathlineto{\pgfqpoint{0.768936in}{1.078211in}}%
\pgfpathlineto{\pgfqpoint{0.757058in}{1.082887in}}%
\pgfpathlineto{\pgfqpoint{0.745390in}{1.085351in}}%
\pgfpathlineto{\pgfqpoint{0.734722in}{1.085596in}}%
\pgfpathlineto{\pgfqpoint{0.726754in}{1.083724in}}%
\pgfpathlineto{\pgfqpoint{0.723148in}{1.081152in}}%
\pgfpathlineto{\pgfqpoint{0.721993in}{1.078022in}}%
\pgfpathlineto{\pgfqpoint{0.722940in}{1.074605in}}%
\pgfpathlineto{\pgfqpoint{0.727320in}{1.069519in}}%
\pgfpathlineto{\pgfqpoint{0.736054in}{1.063862in}}%
\pgfpathlineto{\pgfqpoint{0.749081in}{1.058007in}}%
\pgfpathlineto{\pgfqpoint{0.764573in}{1.052909in}}%
\pgfpathlineto{\pgfqpoint{0.784012in}{1.048802in}}%
\pgfpathlineto{\pgfqpoint{0.803874in}{1.046360in}}%
\pgfpathlineto{\pgfqpoint{0.823554in}{1.046401in}}%
\pgfpathlineto{\pgfqpoint{0.840462in}{1.048640in}}%
\pgfpathlineto{\pgfqpoint{0.853354in}{1.052505in}}%
\pgfpathlineto{\pgfqpoint{0.863244in}{1.057709in}}%
\pgfpathlineto{\pgfqpoint{0.870767in}{1.063985in}}%
\pgfpathlineto{\pgfqpoint{0.876571in}{1.071660in}}%
\pgfpathlineto{\pgfqpoint{0.879924in}{1.079704in}}%
\pgfpathlineto{\pgfqpoint{0.881720in}{1.089971in}}%
\pgfpathlineto{\pgfqpoint{0.881643in}{1.101047in}}%
\pgfpathlineto{\pgfqpoint{0.879750in}{1.111928in}}%
\pgfpathlineto{\pgfqpoint{0.875098in}{1.126766in}}%
\pgfpathlineto{\pgfqpoint{0.867701in}{1.143593in}}%
\pgfpathlineto{\pgfqpoint{0.853301in}{1.168298in}}%
\pgfpathlineto{\pgfqpoint{0.838641in}{1.191112in}}%
\pgfpathlineto{\pgfqpoint{0.833873in}{1.201703in}}%
\pgfpathlineto{\pgfqpoint{0.833478in}{1.208976in}}%
\pgfpathlineto{\pgfqpoint{0.835843in}{1.215884in}}%
\pgfpathlineto{\pgfqpoint{0.845197in}{1.230182in}}%
\pgfpathlineto{\pgfqpoint{0.854024in}{1.245471in}}%
\pgfpathlineto{\pgfqpoint{0.858952in}{1.257221in}}%
\pgfpathlineto{\pgfqpoint{0.862947in}{1.272651in}}%
\pgfpathlineto{\pgfqpoint{0.864957in}{1.288713in}}%
\pgfpathlineto{\pgfqpoint{0.864968in}{1.306196in}}%
\pgfpathlineto{\pgfqpoint{0.862890in}{1.325384in}}%
\pgfpathlineto{\pgfqpoint{0.858204in}{1.347280in}}%
\pgfpathlineto{\pgfqpoint{0.850348in}{1.372147in}}%
\pgfpathlineto{\pgfqpoint{0.839665in}{1.397764in}}%
\pgfpathlineto{\pgfqpoint{0.837440in}{1.402774in}}%
\pgfpathlineto{\pgfqpoint{0.840592in}{1.398236in}}%
\pgfpathlineto{\pgfqpoint{0.840592in}{1.398236in}}%
\pgfpathlineto{\pgfqpoint{0.852510in}{1.382193in}}%
\pgfpathlineto{\pgfqpoint{0.873304in}{1.357825in}}%
\pgfpathlineto{\pgfqpoint{0.891893in}{1.339774in}}%
\pgfpathlineto{\pgfqpoint{0.904126in}{1.330491in}}%
\pgfpathlineto{\pgfqpoint{0.916075in}{1.323714in}}%
\pgfpathlineto{\pgfqpoint{0.926861in}{1.320223in}}%
\pgfpathlineto{\pgfqpoint{0.935326in}{1.319876in}}%
\pgfpathlineto{\pgfqpoint{0.943180in}{1.321764in}}%
\pgfpathlineto{\pgfqpoint{0.950248in}{1.325730in}}%
\pgfpathlineto{\pgfqpoint{0.956939in}{1.332213in}}%
\pgfpathlineto{\pgfqpoint{0.964271in}{1.343074in}}%
\pgfpathlineto{\pgfqpoint{0.971193in}{1.357747in}}%
\pgfpathlineto{\pgfqpoint{0.988527in}{1.397551in}}%
\pgfpathlineto{\pgfqpoint{0.991547in}{1.398243in}}%
\pgfpathlineto{\pgfqpoint{0.994509in}{1.396295in}}%
\pgfpathlineto{\pgfqpoint{0.998424in}{1.390586in}}%
\pgfpathlineto{\pgfqpoint{1.005372in}{1.374285in}}%
\pgfpathlineto{\pgfqpoint{1.011723in}{1.355114in}}%
\pgfpathlineto{\pgfqpoint{1.033803in}{1.279973in}}%
\pgfpathlineto{\pgfqpoint{1.047962in}{1.238248in}}%
\pgfpathlineto{\pgfqpoint{1.055334in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.059844in}{1.219741in}}%
\pgfpathlineto{\pgfqpoint{1.063018in}{1.219179in}}%
\pgfpathlineto{\pgfqpoint{1.066057in}{1.220811in}}%
\pgfpathlineto{\pgfqpoint{1.069881in}{1.226059in}}%
\pgfpathlineto{\pgfqpoint{1.075796in}{1.239992in}}%
\pgfpathlineto{\pgfqpoint{1.088244in}{1.270362in}}%
\pgfpathlineto{\pgfqpoint{1.096131in}{1.282769in}}%
\pgfpathlineto{\pgfqpoint{1.102590in}{1.289302in}}%
\pgfpathlineto{\pgfqpoint{1.110478in}{1.294229in}}%
\pgfpathlineto{\pgfqpoint{1.117279in}{1.296137in}}%
\pgfpathlineto{\pgfqpoint{1.126857in}{1.296548in}}%
\pgfpathlineto{\pgfqpoint{1.137256in}{1.294851in}}%
\pgfpathlineto{\pgfqpoint{1.150479in}{1.290579in}}%
\pgfpathlineto{\pgfqpoint{1.178294in}{1.278667in}}%
\pgfpathlineto{\pgfqpoint{1.208285in}{1.266431in}}%
\pgfpathlineto{\pgfqpoint{1.226646in}{1.261347in}}%
\pgfpathlineto{\pgfqpoint{1.242341in}{1.259242in}}%
\pgfpathlineto{\pgfqpoint{1.255350in}{1.259560in}}%
\pgfpathlineto{\pgfqpoint{1.268470in}{1.261894in}}%
\pgfpathlineto{\pgfqpoint{1.281458in}{1.266525in}}%
\pgfpathlineto{\pgfqpoint{1.292466in}{1.272630in}}%
\pgfpathlineto{\pgfqpoint{1.307915in}{1.284400in}}%
\pgfpathlineto{\pgfqpoint{1.318400in}{1.295205in}}%
\pgfpathlineto{\pgfqpoint{1.328625in}{1.307951in}}%
\pgfpathlineto{\pgfqpoint{1.341802in}{1.327879in}}%
\pgfpathlineto{\pgfqpoint{1.354121in}{1.351829in}}%
\pgfpathlineto{\pgfqpoint{1.362711in}{1.372577in}}%
\pgfpathlineto{\pgfqpoint{1.368929in}{1.392643in}}%
\pgfpathlineto{\pgfqpoint{1.369963in}{1.400895in}}%
\pgfpathlineto{\pgfqpoint{1.368893in}{1.398937in}}%
\pgfpathlineto{\pgfqpoint{1.364677in}{1.384463in}}%
\pgfpathlineto{\pgfqpoint{1.358846in}{1.356380in}}%
\pgfpathlineto{\pgfqpoint{1.355382in}{1.329033in}}%
\pgfpathlineto{\pgfqpoint{1.354541in}{1.305492in}}%
\pgfpathlineto{\pgfqpoint{1.356152in}{1.280291in}}%
\pgfpathlineto{\pgfqpoint{1.359982in}{1.260044in}}%
\pgfpathlineto{\pgfqpoint{1.364772in}{1.244508in}}%
\pgfpathlineto{\pgfqpoint{1.372148in}{1.228385in}}%
\pgfpathlineto{\pgfqpoint{1.379747in}{1.216755in}}%
\pgfpathlineto{\pgfqpoint{1.388831in}{1.206592in}}%
\pgfpathlineto{\pgfqpoint{1.398907in}{1.198940in}}%
\pgfpathlineto{\pgfqpoint{1.406294in}{1.196145in}}%
\pgfpathlineto{\pgfqpoint{1.406285in}{1.196313in}}%
\pgfpathlineto{\pgfqpoint{1.405824in}{1.196611in}}%
\pgfpathlineto{\pgfqpoint{1.405824in}{1.196611in}}%
\pgfpathlineto{\pgfqpoint{1.400113in}{1.197736in}}%
\pgfpathlineto{\pgfqpoint{1.385789in}{1.198202in}}%
\pgfpathlineto{\pgfqpoint{1.365316in}{1.195346in}}%
\pgfpathlineto{\pgfqpoint{1.349561in}{1.189451in}}%
\pgfpathlineto{\pgfqpoint{1.340895in}{1.183583in}}%
\pgfpathlineto{\pgfqpoint{1.335283in}{1.177248in}}%
\pgfpathlineto{\pgfqpoint{1.332448in}{1.170470in}}%
\pgfpathlineto{\pgfqpoint{1.331728in}{1.163212in}}%
\pgfpathlineto{\pgfqpoint{1.333232in}{1.154855in}}%
\pgfpathlineto{\pgfqpoint{1.337127in}{1.146367in}}%
\pgfpathlineto{\pgfqpoint{1.344835in}{1.134395in}}%
\pgfpathlineto{\pgfqpoint{1.355454in}{1.122293in}}%
\pgfpathlineto{\pgfqpoint{1.369863in}{1.108217in}}%
\pgfpathlineto{\pgfqpoint{1.390968in}{1.090647in}}%
\pgfpathlineto{\pgfqpoint{1.421923in}{1.067807in}}%
\pgfpathlineto{\pgfqpoint{1.449111in}{1.050598in}}%
\pgfpathlineto{\pgfqpoint{1.460239in}{1.043634in}}%
\pgfpathlineto{\pgfqpoint{1.464179in}{1.038111in}}%
\pgfpathlineto{\pgfqpoint{1.485007in}{1.009208in}}%
\pgfpathlineto{\pgfqpoint{1.490607in}{0.996339in}}%
\pgfpathlineto{\pgfqpoint{1.492522in}{0.985405in}}%
\pgfpathlineto{\pgfqpoint{1.491360in}{0.975978in}}%
\pgfpathlineto{\pgfqpoint{1.488168in}{0.969217in}}%
\pgfpathlineto{\pgfqpoint{1.483083in}{0.963513in}}%
\pgfpathlineto{\pgfqpoint{1.474793in}{0.958022in}}%
\pgfpathlineto{\pgfqpoint{1.464910in}{0.954237in}}%
\pgfpathlineto{\pgfqpoint{1.450861in}{0.951317in}}%
\pgfpathlineto{\pgfqpoint{1.430100in}{0.949788in}}%
\pgfpathlineto{\pgfqpoint{1.407050in}{0.950847in}}%
\pgfpathlineto{\pgfqpoint{1.391395in}{0.953309in}}%
\pgfpathlineto{\pgfqpoint{1.384408in}{0.956135in}}%
\pgfpathlineto{\pgfqpoint{1.384438in}{0.957877in}}%
\pgfpathlineto{\pgfqpoint{1.387289in}{0.959501in}}%
\pgfpathlineto{\pgfqpoint{1.398085in}{0.962096in}}%
\pgfpathlineto{\pgfqpoint{1.423447in}{0.965665in}}%
\pgfpathlineto{\pgfqpoint{1.467999in}{0.972207in}}%
\pgfpathlineto{\pgfqpoint{1.475968in}{0.975509in}}%
\pgfpathlineto{\pgfqpoint{1.475737in}{0.977240in}}%
\pgfpathlineto{\pgfqpoint{1.472986in}{0.979312in}}%
\pgfpathlineto{\pgfqpoint{1.463893in}{0.982471in}}%
\pgfpathlineto{\pgfqpoint{1.441315in}{0.987240in}}%
\pgfpathlineto{\pgfqpoint{1.402657in}{0.992898in}}%
\pgfpathlineto{\pgfqpoint{1.354644in}{0.997674in}}%
\pgfpathlineto{\pgfqpoint{1.313210in}{1.000151in}}%
\pgfpathlineto{\pgfqpoint{1.276540in}{1.000422in}}%
\pgfpathlineto{\pgfqpoint{1.259290in}{0.998443in}}%
\pgfpathlineto{\pgfqpoint{1.256079in}{0.996388in}}%
\pgfpathlineto{\pgfqpoint{1.256836in}{0.994537in}}%
\pgfpathlineto{\pgfqpoint{1.261610in}{0.992148in}}%
\pgfpathlineto{\pgfqpoint{1.272898in}{0.988874in}}%
\pgfpathlineto{\pgfqpoint{1.304540in}{0.982298in}}%
\pgfpathlineto{\pgfqpoint{1.341534in}{0.974090in}}%
\pgfpathlineto{\pgfqpoint{1.343695in}{0.971757in}}%
\pgfpathlineto{\pgfqpoint{1.342357in}{0.970221in}}%
\pgfpathlineto{\pgfqpoint{1.336195in}{0.967601in}}%
\pgfpathlineto{\pgfqpoint{1.270468in}{0.945933in}}%
\pgfpathlineto{\pgfqpoint{1.260445in}{0.939222in}}%
\pgfpathlineto{\pgfqpoint{1.255537in}{0.933537in}}%
\pgfpathlineto{\pgfqpoint{1.253910in}{0.928430in}}%
\pgfpathlineto{\pgfqpoint{1.254590in}{0.923328in}}%
\pgfpathlineto{\pgfqpoint{1.257586in}{0.918033in}}%
\pgfpathlineto{\pgfqpoint{1.263922in}{0.911850in}}%
\pgfpathlineto{\pgfqpoint{1.274542in}{0.904848in}}%
\pgfpathlineto{\pgfqpoint{1.291933in}{0.896354in}}%
\pgfpathlineto{\pgfqpoint{1.315578in}{0.887104in}}%
\pgfpathlineto{\pgfqpoint{1.358475in}{0.873211in}}%
\pgfpathlineto{\pgfqpoint{1.452153in}{0.842640in}}%
\pgfpathlineto{\pgfqpoint{1.466217in}{0.835345in}}%
\pgfpathlineto{\pgfqpoint{1.474369in}{0.828858in}}%
\pgfpathlineto{\pgfqpoint{1.477669in}{0.823778in}}%
\pgfpathlineto{\pgfqpoint{1.478044in}{0.819187in}}%
\pgfpathlineto{\pgfqpoint{1.475570in}{0.814746in}}%
\pgfpathlineto{\pgfqpoint{1.469123in}{0.809817in}}%
\pgfpathlineto{\pgfqpoint{1.457164in}{0.805027in}}%
\pgfpathlineto{\pgfqpoint{1.438377in}{0.800440in}}%
\pgfpathlineto{\pgfqpoint{1.402935in}{0.795298in}}%
\pgfpathlineto{\pgfqpoint{1.345960in}{0.789636in}}%
\pgfpathlineto{\pgfqpoint{1.267706in}{0.781122in}}%
\pgfpathlineto{\pgfqpoint{1.242662in}{0.778862in}}%
\pgfpathlineto{\pgfqpoint{1.238171in}{0.780190in}}%
\pgfpathlineto{\pgfqpoint{1.237856in}{0.782061in}}%
\pgfpathlineto{\pgfqpoint{1.240662in}{0.787565in}}%
\pgfpathlineto{\pgfqpoint{1.248238in}{0.797020in}}%
\pgfpathlineto{\pgfqpoint{1.270698in}{0.826598in}}%
\pgfpathlineto{\pgfqpoint{1.285287in}{0.851014in}}%
\pgfpathlineto{\pgfqpoint{1.290555in}{0.863874in}}%
\pgfpathlineto{\pgfqpoint{1.292543in}{0.874464in}}%
\pgfpathlineto{\pgfqpoint{1.291412in}{0.880007in}}%
\pgfpathlineto{\pgfqpoint{1.288530in}{0.883364in}}%
\pgfpathlineto{\pgfqpoint{1.284594in}{0.884550in}}%
\pgfpathlineto{\pgfqpoint{1.278979in}{0.884037in}}%
\pgfpathlineto{\pgfqpoint{1.271968in}{0.881025in}}%
\pgfpathlineto{\pgfqpoint{1.264870in}{0.875601in}}%
\pgfpathlineto{\pgfqpoint{1.259433in}{0.868627in}}%
\pgfpathlineto{\pgfqpoint{1.256656in}{0.861946in}}%
\pgfpathlineto{\pgfqpoint{1.255700in}{0.854469in}}%
\pgfpathlineto{\pgfqpoint{1.256838in}{0.847431in}}%
\pgfpathlineto{\pgfqpoint{1.260343in}{0.839572in}}%
\pgfpathlineto{\pgfqpoint{1.266885in}{0.831164in}}%
\pgfpathlineto{\pgfqpoint{1.275367in}{0.823530in}}%
\pgfpathlineto{\pgfqpoint{1.290148in}{0.813594in}}%
\pgfpathlineto{\pgfqpoint{1.309297in}{0.803632in}}%
\pgfpathlineto{\pgfqpoint{1.343940in}{0.788284in}}%
\pgfpathlineto{\pgfqpoint{1.385540in}{0.769195in}}%
\pgfpathlineto{\pgfqpoint{1.406383in}{0.756916in}}%
\pgfpathlineto{\pgfqpoint{1.420387in}{0.745965in}}%
\pgfpathlineto{\pgfqpoint{1.429916in}{0.735863in}}%
\pgfpathlineto{\pgfqpoint{1.435741in}{0.726830in}}%
\pgfpathlineto{\pgfqpoint{1.439639in}{0.716506in}}%
\pgfpathlineto{\pgfqpoint{1.440742in}{0.707631in}}%
\pgfpathlineto{\pgfqpoint{1.440241in}{0.700845in}}%
\pgfpathlineto{\pgfqpoint{1.437584in}{0.691987in}}%
\pgfpathlineto{\pgfqpoint{1.433362in}{0.684283in}}%
\pgfpathlineto{\pgfqpoint{1.426448in}{0.675956in}}%
\pgfpathlineto{\pgfqpoint{1.414542in}{0.666152in}}%
\pgfpathlineto{\pgfqpoint{1.398459in}{0.657436in}}%
\pgfpathlineto{\pgfqpoint{1.385287in}{0.652544in}}%
\pgfpathlineto{\pgfqpoint{1.362983in}{0.647723in}}%
\pgfpathlineto{\pgfqpoint{1.344485in}{0.646898in}}%
\pgfpathlineto{\pgfqpoint{1.333126in}{0.648290in}}%
\pgfpathlineto{\pgfqpoint{1.320349in}{0.652219in}}%
\pgfpathlineto{\pgfqpoint{1.312413in}{0.657136in}}%
\pgfpathlineto{\pgfqpoint{1.306090in}{0.663624in}}%
\pgfpathlineto{\pgfqpoint{1.301304in}{0.671789in}}%
\pgfpathlineto{\pgfqpoint{1.298238in}{0.681275in}}%
\pgfpathlineto{\pgfqpoint{1.296270in}{0.694453in}}%
\pgfpathlineto{\pgfqpoint{1.295849in}{0.713941in}}%
\pgfpathlineto{\pgfqpoint{1.296922in}{0.792000in}}%
\pgfpathlineto{\pgfqpoint{1.294002in}{0.805894in}}%
\pgfpathlineto{\pgfqpoint{1.290241in}{0.813956in}}%
\pgfpathlineto{\pgfqpoint{1.285909in}{0.818114in}}%
\pgfpathlineto{\pgfqpoint{1.281371in}{0.819597in}}%
\pgfpathlineto{\pgfqpoint{1.275921in}{0.818984in}}%
\pgfpathlineto{\pgfqpoint{1.268616in}{0.815526in}}%
\pgfpathlineto{\pgfqpoint{1.260558in}{0.808167in}}%
\pgfpathlineto{\pgfqpoint{1.254334in}{0.800360in}}%
\pgfpathlineto{\pgfqpoint{1.247631in}{0.788353in}}%
\pgfpathlineto{\pgfqpoint{1.243210in}{0.776363in}}%
\pgfpathlineto{\pgfqpoint{1.241208in}{0.765217in}}%
\pgfpathlineto{\pgfqpoint{1.241385in}{0.753494in}}%
\pgfpathlineto{\pgfqpoint{1.243965in}{0.743159in}}%
\pgfpathlineto{\pgfqpoint{1.248489in}{0.734151in}}%
\pgfpathlineto{\pgfqpoint{1.255030in}{0.726060in}}%
\pgfpathlineto{\pgfqpoint{1.265006in}{0.717537in}}%
\pgfpathlineto{\pgfqpoint{1.278823in}{0.709195in}}%
\pgfpathlineto{\pgfqpoint{1.297261in}{0.700347in}}%
\pgfpathlineto{\pgfqpoint{1.334749in}{0.682865in}}%
\pgfpathlineto{\pgfqpoint{1.346975in}{0.674732in}}%
\pgfpathlineto{\pgfqpoint{1.354632in}{0.667338in}}%
\pgfpathlineto{\pgfqpoint{1.359706in}{0.659301in}}%
\pgfpathlineto{\pgfqpoint{1.361593in}{0.652316in}}%
\pgfpathlineto{\pgfqpoint{1.361232in}{0.644691in}}%
\pgfpathlineto{\pgfqpoint{1.358808in}{0.637921in}}%
\pgfpathlineto{\pgfqpoint{1.353636in}{0.631152in}}%
\pgfpathlineto{\pgfqpoint{1.344322in}{0.624066in}}%
\pgfpathlineto{\pgfqpoint{1.335633in}{0.620357in}}%
\pgfpathlineto{\pgfqpoint{1.325657in}{0.618016in}}%
\pgfpathlineto{\pgfqpoint{1.313701in}{0.617248in}}%
\pgfpathlineto{\pgfqpoint{1.298650in}{0.618897in}}%
\pgfpathlineto{\pgfqpoint{1.285763in}{0.622464in}}%
\pgfpathlineto{\pgfqpoint{1.271888in}{0.628608in}}%
\pgfpathlineto{\pgfqpoint{1.259811in}{0.636109in}}%
\pgfpathlineto{\pgfqpoint{1.247775in}{0.646294in}}%
\pgfpathlineto{\pgfqpoint{1.237694in}{0.657910in}}%
\pgfpathlineto{\pgfqpoint{1.230620in}{0.669076in}}%
\pgfpathlineto{\pgfqpoint{1.225630in}{0.680866in}}%
\pgfpathlineto{\pgfqpoint{1.222744in}{0.694110in}}%
\pgfpathlineto{\pgfqpoint{1.222647in}{0.706415in}}%
\pgfpathlineto{\pgfqpoint{1.224557in}{0.716787in}}%
\pgfpathlineto{\pgfqpoint{1.229816in}{0.729375in}}%
\pgfpathlineto{\pgfqpoint{1.236039in}{0.738830in}}%
\pgfpathlineto{\pgfqpoint{1.245652in}{0.749776in}}%
\pgfpathlineto{\pgfqpoint{1.262823in}{0.767654in}}%
\pgfpathlineto{\pgfqpoint{1.261801in}{0.769815in}}%
\pgfpathlineto{\pgfqpoint{1.256741in}{0.771853in}}%
\pgfpathlineto{\pgfqpoint{1.241897in}{0.773172in}}%
\pgfpathlineto{\pgfqpoint{1.226896in}{0.772584in}}%
\pgfpathlineto{\pgfqpoint{1.208989in}{0.770081in}}%
\pgfpathlineto{\pgfqpoint{1.189566in}{0.764318in}}%
\pgfpathlineto{\pgfqpoint{1.176315in}{0.757652in}}%
\pgfpathlineto{\pgfqpoint{1.166015in}{0.749851in}}%
\pgfpathlineto{\pgfqpoint{1.157476in}{0.739754in}}%
\pgfpathlineto{\pgfqpoint{1.152824in}{0.731199in}}%
\pgfpathlineto{\pgfqpoint{1.149644in}{0.721320in}}%
\pgfpathlineto{\pgfqpoint{1.148105in}{0.710203in}}%
\pgfpathlineto{\pgfqpoint{1.148406in}{0.698490in}}%
\pgfpathlineto{\pgfqpoint{1.150696in}{0.685138in}}%
\pgfpathlineto{\pgfqpoint{1.155362in}{0.669885in}}%
\pgfpathlineto{\pgfqpoint{1.163001in}{0.652479in}}%
\pgfpathlineto{\pgfqpoint{1.172947in}{0.634715in}}%
\pgfpathlineto{\pgfqpoint{1.187729in}{0.612156in}}%
\pgfpathlineto{\pgfqpoint{1.204391in}{0.587087in}}%
\pgfpathlineto{\pgfqpoint{1.207684in}{0.579198in}}%
\pgfpathlineto{\pgfqpoint{1.207381in}{0.575196in}}%
\pgfpathlineto{\pgfqpoint{1.205214in}{0.573264in}}%
\pgfpathlineto{\pgfqpoint{1.197302in}{0.572497in}}%
\pgfpathlineto{\pgfqpoint{1.175817in}{0.576521in}}%
\pgfpathlineto{\pgfqpoint{1.144542in}{0.585463in}}%
\pgfpathlineto{\pgfqpoint{1.078345in}{0.607768in}}%
\pgfpathlineto{\pgfqpoint{1.065189in}{0.614186in}}%
\pgfpathlineto{\pgfqpoint{1.054046in}{0.621959in}}%
\pgfpathlineto{\pgfqpoint{1.047834in}{0.629212in}}%
\pgfpathlineto{\pgfqpoint{1.043118in}{0.638040in}}%
\pgfpathlineto{\pgfqpoint{1.040355in}{0.648678in}}%
\pgfpathlineto{\pgfqpoint{1.039728in}{0.660351in}}%
\pgfpathlineto{\pgfqpoint{1.041322in}{0.675821in}}%
\pgfpathlineto{\pgfqpoint{1.046195in}{0.698944in}}%
\pgfpathlineto{\pgfqpoint{1.055301in}{0.729425in}}%
\pgfpathlineto{\pgfqpoint{1.080125in}{0.810100in}}%
\pgfpathlineto{\pgfqpoint{1.080964in}{0.821264in}}%
\pgfpathlineto{\pgfqpoint{1.079368in}{0.826580in}}%
\pgfpathlineto{\pgfqpoint{1.076362in}{0.829061in}}%
\pgfpathlineto{\pgfqpoint{1.072546in}{0.829610in}}%
\pgfpathlineto{\pgfqpoint{1.065922in}{0.828408in}}%
\pgfpathlineto{\pgfqpoint{1.055157in}{0.824220in}}%
\pgfpathlineto{\pgfqpoint{1.012390in}{0.806595in}}%
\pgfpathlineto{\pgfqpoint{1.001351in}{0.805459in}}%
\pgfpathlineto{\pgfqpoint{0.996048in}{0.806637in}}%
\pgfpathlineto{\pgfqpoint{0.991171in}{0.809663in}}%
\pgfpathlineto{\pgfqpoint{0.988251in}{0.814207in}}%
\pgfpathlineto{\pgfqpoint{0.986840in}{0.820676in}}%
\pgfpathlineto{\pgfqpoint{0.987133in}{0.829789in}}%
\pgfpathlineto{\pgfqpoint{0.989631in}{0.840712in}}%
\pgfpathlineto{\pgfqpoint{0.995650in}{0.857080in}}%
\pgfpathlineto{\pgfqpoint{1.009787in}{0.884151in}}%
\pgfpathlineto{\pgfqpoint{1.025370in}{0.908141in}}%
\pgfpathlineto{\pgfqpoint{1.044287in}{0.933120in}}%
\pgfpathlineto{\pgfqpoint{1.065176in}{0.957224in}}%
\pgfpathlineto{\pgfqpoint{1.085688in}{0.977594in}}%
\pgfpathlineto{\pgfqpoint{1.103402in}{0.992276in}}%
\pgfpathlineto{\pgfqpoint{1.116709in}{1.000868in}}%
\pgfpathlineto{\pgfqpoint{1.123663in}{1.003053in}}%
\pgfpathlineto{\pgfqpoint{1.126429in}{1.002039in}}%
\pgfpathlineto{\pgfqpoint{1.126848in}{0.999513in}}%
\pgfpathlineto{\pgfqpoint{1.125173in}{0.994561in}}%
\pgfpathlineto{\pgfqpoint{1.119669in}{0.986026in}}%
\pgfpathlineto{\pgfqpoint{1.109502in}{0.974249in}}%
\pgfpathlineto{\pgfqpoint{1.095028in}{0.961073in}}%
\pgfpathlineto{\pgfqpoint{1.079241in}{0.949506in}}%
\pgfpathlineto{\pgfqpoint{1.064146in}{0.940862in}}%
\pgfpathlineto{\pgfqpoint{1.049638in}{0.935041in}}%
\pgfpathlineto{\pgfqpoint{1.037340in}{0.932670in}}%
\pgfpathlineto{\pgfqpoint{1.028111in}{0.933146in}}%
\pgfpathlineto{\pgfqpoint{1.020784in}{0.935785in}}%
\pgfpathlineto{\pgfqpoint{1.015679in}{0.940039in}}%
\pgfpathlineto{\pgfqpoint{1.011839in}{0.946199in}}%
\pgfpathlineto{\pgfqpoint{1.009518in}{0.954136in}}%
\pgfpathlineto{\pgfqpoint{1.008754in}{0.964915in}}%
\pgfpathlineto{\pgfqpoint{1.010176in}{0.978633in}}%
\pgfpathlineto{\pgfqpoint{1.014181in}{0.995209in}}%
\pgfpathlineto{\pgfqpoint{1.021549in}{1.015954in}}%
\pgfpathlineto{\pgfqpoint{1.032903in}{1.041015in}}%
\pgfpathlineto{\pgfqpoint{1.048968in}{1.070571in}}%
\pgfpathlineto{\pgfqpoint{1.068211in}{1.101186in}}%
\pgfpathlineto{\pgfqpoint{1.090999in}{1.133212in}}%
\pgfpathlineto{\pgfqpoint{1.114823in}{1.162832in}}%
\pgfpathlineto{\pgfqpoint{1.133847in}{1.183292in}}%
\pgfpathlineto{\pgfqpoint{1.147483in}{1.194978in}}%
\pgfpathlineto{\pgfqpoint{1.153401in}{1.197490in}}%
\pgfpathlineto{\pgfqpoint{1.154942in}{1.196154in}}%
\pgfpathlineto{\pgfqpoint{1.154733in}{1.192642in}}%
\pgfpathlineto{\pgfqpoint{1.151719in}{1.184832in}}%
\pgfpathlineto{\pgfqpoint{1.143248in}{1.169760in}}%
\pgfpathlineto{\pgfqpoint{1.128070in}{1.147501in}}%
\pgfpathlineto{\pgfqpoint{1.104638in}{1.117605in}}%
\pgfpathlineto{\pgfqpoint{1.079878in}{1.089597in}}%
\pgfpathlineto{\pgfqpoint{1.055704in}{1.065600in}}%
\pgfpathlineto{\pgfqpoint{1.035978in}{1.048965in}}%
\pgfpathlineto{\pgfqpoint{1.019415in}{1.037726in}}%
\pgfpathlineto{\pgfqpoint{1.007253in}{1.031897in}}%
\pgfpathlineto{\pgfqpoint{0.998558in}{1.030032in}}%
\pgfpathlineto{\pgfqpoint{0.992790in}{1.030944in}}%
\pgfpathlineto{\pgfqpoint{0.989121in}{1.033604in}}%
\pgfpathlineto{\pgfqpoint{0.986905in}{1.037998in}}%
\pgfpathlineto{\pgfqpoint{0.986223in}{1.044500in}}%
\pgfpathlineto{\pgfqpoint{0.987692in}{1.054905in}}%
\pgfpathlineto{\pgfqpoint{0.992213in}{1.069366in}}%
\pgfpathlineto{\pgfqpoint{1.000314in}{1.087458in}}%
\pgfpathlineto{\pgfqpoint{1.013556in}{1.111233in}}%
\pgfpathlineto{\pgfqpoint{1.032366in}{1.140272in}}%
\pgfpathlineto{\pgfqpoint{1.057208in}{1.174530in}}%
\pgfpathlineto{\pgfqpoint{1.079177in}{1.201853in}}%
\pgfpathlineto{\pgfqpoint{1.088723in}{1.211390in}}%
\pgfpathlineto{\pgfqpoint{1.092028in}{1.212700in}}%
\pgfpathlineto{\pgfqpoint{1.092764in}{1.211076in}}%
\pgfpathlineto{\pgfqpoint{1.092295in}{1.206415in}}%
\pgfpathlineto{\pgfqpoint{1.088174in}{1.192724in}}%
\pgfpathlineto{\pgfqpoint{1.077165in}{1.164367in}}%
\pgfpathlineto{\pgfqpoint{1.061827in}{1.130209in}}%
\pgfpathlineto{\pgfqpoint{1.052122in}{1.112860in}}%
\pgfpathlineto{\pgfqpoint{1.050065in}{1.111571in}}%
\pgfpathlineto{\pgfqpoint{1.049809in}{1.111892in}}%
\pgfpathlineto{\pgfqpoint{1.049444in}{1.114457in}}%
\pgfpathlineto{\pgfqpoint{1.050867in}{1.124638in}}%
\pgfpathlineto{\pgfqpoint{1.065888in}{1.212169in}}%
\pgfpathlineto{\pgfqpoint{1.065774in}{1.230975in}}%
\pgfpathlineto{\pgfqpoint{1.063618in}{1.245262in}}%
\pgfpathlineto{\pgfqpoint{1.059715in}{1.256677in}}%
\pgfpathlineto{\pgfqpoint{1.054757in}{1.264896in}}%
\pgfpathlineto{\pgfqpoint{1.048971in}{1.270744in}}%
\pgfpathlineto{\pgfqpoint{1.042154in}{1.275027in}}%
\pgfpathlineto{\pgfqpoint{1.030922in}{1.278551in}}%
\pgfpathlineto{\pgfqpoint{1.022193in}{1.279177in}}%
\pgfpathlineto{\pgfqpoint{1.010514in}{1.278484in}}%
\pgfpathlineto{\pgfqpoint{0.988710in}{1.273798in}}%
\pgfpathlineto{\pgfqpoint{0.950252in}{1.260223in}}%
\pgfpathlineto{\pgfqpoint{0.927577in}{1.251573in}}%
\pgfpathlineto{\pgfqpoint{0.908244in}{1.246154in}}%
\pgfpathlineto{\pgfqpoint{0.897733in}{1.245677in}}%
\pgfpathlineto{\pgfqpoint{0.893440in}{1.247271in}}%
\pgfpathlineto{\pgfqpoint{0.890700in}{1.250196in}}%
\pgfpathlineto{\pgfqpoint{0.889654in}{1.255177in}}%
\pgfpathlineto{\pgfqpoint{0.890803in}{1.261334in}}%
\pgfpathlineto{\pgfqpoint{0.895051in}{1.270211in}}%
\pgfpathlineto{\pgfqpoint{0.903681in}{1.281671in}}%
\pgfpathlineto{\pgfqpoint{0.915198in}{1.292612in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{1.300053in}}%
\pgfpathlineto{\pgfqpoint{0.940982in}{1.308419in}}%
\pgfpathlineto{\pgfqpoint{0.956023in}{1.313117in}}%
\pgfpathlineto{\pgfqpoint{0.965538in}{1.313835in}}%
\pgfpathlineto{\pgfqpoint{0.972421in}{1.312325in}}%
\pgfpathlineto{\pgfqpoint{0.977062in}{1.308912in}}%
\pgfpathlineto{\pgfqpoint{0.979317in}{1.304358in}}%
\pgfpathlineto{\pgfqpoint{0.979635in}{1.298686in}}%
\pgfpathlineto{\pgfqpoint{0.977623in}{1.290885in}}%
\pgfpathlineto{\pgfqpoint{0.972625in}{1.281540in}}%
\pgfpathlineto{\pgfqpoint{0.965324in}{1.272157in}}%
\pgfpathlineto{\pgfqpoint{0.954245in}{1.261727in}}%
\pgfpathlineto{\pgfqpoint{0.940602in}{1.252532in}}%
\pgfpathlineto{\pgfqpoint{0.927802in}{1.246670in}}%
\pgfpathlineto{\pgfqpoint{0.914434in}{1.243139in}}%
\pgfpathlineto{\pgfqpoint{0.903233in}{1.242498in}}%
\pgfpathlineto{\pgfqpoint{0.893710in}{1.244009in}}%
\pgfpathlineto{\pgfqpoint{0.885191in}{1.247627in}}%
\pgfpathlineto{\pgfqpoint{0.878840in}{1.252688in}}%
\pgfpathlineto{\pgfqpoint{0.873990in}{1.259337in}}%
\pgfpathlineto{\pgfqpoint{0.871133in}{1.266675in}}%
\pgfpathlineto{\pgfqpoint{0.869794in}{1.276444in}}%
\pgfpathlineto{\pgfqpoint{0.870595in}{1.287293in}}%
\pgfpathlineto{\pgfqpoint{0.873576in}{1.299247in}}%
\pgfpathlineto{\pgfqpoint{0.879647in}{1.314592in}}%
\pgfpathlineto{\pgfqpoint{0.890396in}{1.339962in}}%
\pgfpathlineto{\pgfqpoint{0.891218in}{1.347420in}}%
\pgfpathlineto{\pgfqpoint{0.889866in}{1.351968in}}%
\pgfpathlineto{\pgfqpoint{0.886560in}{1.355591in}}%
\pgfpathlineto{\pgfqpoint{0.881187in}{1.358192in}}%
\pgfpathlineto{\pgfqpoint{0.872698in}{1.359844in}}%
\pgfpathlineto{\pgfqpoint{0.857257in}{1.359855in}}%
\pgfpathlineto{\pgfqpoint{0.839516in}{1.357186in}}%
\pgfpathlineto{\pgfqpoint{0.820368in}{1.351861in}}%
\pgfpathlineto{\pgfqpoint{0.805965in}{1.345626in}}%
\pgfpathlineto{\pgfqpoint{0.796696in}{1.339390in}}%
\pgfpathlineto{\pgfqpoint{0.791722in}{1.333468in}}%
\pgfpathlineto{\pgfqpoint{0.790566in}{1.328528in}}%
\pgfpathlineto{\pgfqpoint{0.791665in}{1.324963in}}%
\pgfpathlineto{\pgfqpoint{0.794943in}{1.320963in}}%
\pgfpathlineto{\pgfqpoint{0.801892in}{1.316513in}}%
\pgfpathlineto{\pgfqpoint{0.812783in}{1.312480in}}%
\pgfpathlineto{\pgfqpoint{0.827241in}{1.309649in}}%
\pgfpathlineto{\pgfqpoint{0.840199in}{1.308979in}}%
\pgfpathlineto{\pgfqpoint{0.853906in}{1.310317in}}%
\pgfpathlineto{\pgfqpoint{0.865733in}{1.313784in}}%
\pgfpathlineto{\pgfqpoint{0.878753in}{1.320308in}}%
\pgfpathlineto{\pgfqpoint{0.885616in}{1.326519in}}%
\pgfpathlineto{\pgfqpoint{0.890232in}{1.333356in}}%
\pgfpathlineto{\pgfqpoint{0.891077in}{1.338958in}}%
\pgfpathlineto{\pgfqpoint{0.890243in}{1.339319in}}%
\pgfpathlineto{\pgfqpoint{0.889810in}{1.338995in}}%
\pgfpathlineto{\pgfqpoint{0.888328in}{1.336273in}}%
\pgfpathlineto{\pgfqpoint{0.886218in}{1.325952in}}%
\pgfpathlineto{\pgfqpoint{0.886005in}{1.311817in}}%
\pgfpathlineto{\pgfqpoint{0.887633in}{1.296707in}}%
\pgfpathlineto{\pgfqpoint{0.891112in}{1.281227in}}%
\pgfpathlineto{\pgfqpoint{0.895815in}{1.271190in}}%
\pgfpathlineto{\pgfqpoint{0.898750in}{1.269609in}}%
\pgfpathlineto{\pgfqpoint{0.901057in}{1.271034in}}%
\pgfpathlineto{\pgfqpoint{0.903618in}{1.275656in}}%
\pgfpathlineto{\pgfqpoint{0.907124in}{1.287627in}}%
\pgfpathlineto{\pgfqpoint{0.910458in}{1.304200in}}%
\pgfpathlineto{\pgfqpoint{0.926382in}{1.381884in}}%
\pgfpathlineto{\pgfqpoint{0.932586in}{1.398713in}}%
\pgfpathlineto{\pgfqpoint{0.936362in}{1.404062in}}%
\pgfpathlineto{\pgfqpoint{0.939263in}{1.405092in}}%
\pgfpathlineto{\pgfqpoint{0.941509in}{1.403399in}}%
\pgfpathlineto{\pgfqpoint{0.943943in}{1.398513in}}%
\pgfpathlineto{\pgfqpoint{0.946873in}{1.386228in}}%
\pgfpathlineto{\pgfqpoint{0.948368in}{1.366866in}}%
\pgfpathlineto{\pgfqpoint{0.947471in}{1.350230in}}%
\pgfpathlineto{\pgfqpoint{0.944579in}{1.337906in}}%
\pgfpathlineto{\pgfqpoint{0.940923in}{1.330733in}}%
\pgfpathlineto{\pgfqpoint{0.937211in}{1.327765in}}%
\pgfpathlineto{\pgfqpoint{0.933606in}{1.327243in}}%
\pgfpathlineto{\pgfqpoint{0.929709in}{1.329022in}}%
\pgfpathlineto{\pgfqpoint{0.925675in}{1.333515in}}%
\pgfpathlineto{\pgfqpoint{0.922271in}{1.340682in}}%
\pgfpathlineto{\pgfqpoint{0.920230in}{1.350912in}}%
\pgfpathlineto{\pgfqpoint{0.920830in}{1.359744in}}%
\pgfpathlineto{\pgfqpoint{0.923257in}{1.365995in}}%
\pgfpathlineto{\pgfqpoint{0.926801in}{1.369692in}}%
\pgfpathlineto{\pgfqpoint{0.931360in}{1.371047in}}%
\pgfpathlineto{\pgfqpoint{0.935869in}{1.370112in}}%
\pgfpathlineto{\pgfqpoint{0.940851in}{1.366946in}}%
\pgfpathlineto{\pgfqpoint{0.945680in}{1.361258in}}%
\pgfpathlineto{\pgfqpoint{0.949251in}{1.353328in}}%
\pgfpathlineto{\pgfqpoint{0.950337in}{1.346103in}}%
\pgfpathlineto{\pgfqpoint{0.949131in}{1.339687in}}%
\pgfpathlineto{\pgfqpoint{0.945827in}{1.334571in}}%
\pgfpathlineto{\pgfqpoint{0.940763in}{1.330902in}}%
\pgfpathlineto{\pgfqpoint{0.933436in}{1.328448in}}%
\pgfpathlineto{\pgfqpoint{0.922975in}{1.327626in}}%
\pgfpathlineto{\pgfqpoint{0.909144in}{1.328968in}}%
\pgfpathlineto{\pgfqpoint{0.891036in}{1.332959in}}%
\pgfpathlineto{\pgfqpoint{0.864656in}{1.341265in}}%
\pgfpathlineto{\pgfqpoint{0.819123in}{1.355953in}}%
\pgfpathlineto{\pgfqpoint{0.814232in}{1.355576in}}%
\pgfpathlineto{\pgfqpoint{0.813156in}{1.353411in}}%
\pgfpathlineto{\pgfqpoint{0.814554in}{1.349382in}}%
\pgfpathlineto{\pgfqpoint{0.819726in}{1.341745in}}%
\pgfpathlineto{\pgfqpoint{0.829167in}{1.330246in}}%
\pgfpathlineto{\pgfqpoint{0.859663in}{1.291658in}}%
\pgfpathlineto{\pgfqpoint{0.858267in}{1.291004in}}%
\pgfpathlineto{\pgfqpoint{0.853247in}{1.292004in}}%
\pgfpathlineto{\pgfqpoint{0.823482in}{1.300301in}}%
\pgfpathlineto{\pgfqpoint{0.815248in}{1.300146in}}%
\pgfpathlineto{\pgfqpoint{0.811074in}{1.298209in}}%
\pgfpathlineto{\pgfqpoint{0.809043in}{1.294835in}}%
\pgfpathlineto{\pgfqpoint{0.808882in}{1.290636in}}%
\pgfpathlineto{\pgfqpoint{0.810929in}{1.283812in}}%
\pgfpathlineto{\pgfqpoint{0.816512in}{1.273650in}}%
\pgfpathlineto{\pgfqpoint{0.828254in}{1.258425in}}%
\pgfpathlineto{\pgfqpoint{0.840449in}{1.246400in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.241795in}}%
\pgfpathlineto{\pgfqpoint{0.850334in}{1.242295in}}%
\pgfpathlineto{\pgfqpoint{0.850738in}{1.244368in}}%
\pgfpathlineto{\pgfqpoint{0.850182in}{1.247831in}}%
\pgfpathlineto{\pgfqpoint{0.850182in}{1.247831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.108131in}{1.036691in}}%
\pgfpathlineto{\pgfqpoint{1.139947in}{1.039647in}}%
\pgfpathlineto{\pgfqpoint{1.195757in}{1.041979in}}%
\pgfpathlineto{\pgfqpoint{1.270823in}{1.042903in}}%
\pgfpathlineto{\pgfqpoint{1.358893in}{1.041952in}}%
\pgfpathlineto{\pgfqpoint{1.475895in}{1.038454in}}%
\pgfpathlineto{\pgfqpoint{1.572949in}{1.033946in}}%
\pgfpathlineto{\pgfqpoint{1.650905in}{1.028994in}}%
\pgfpathlineto{\pgfqpoint{1.671521in}{1.026854in}}%
\pgfpathlineto{\pgfqpoint{1.663833in}{1.026638in}}%
\pgfpathlineto{\pgfqpoint{1.623351in}{1.028256in}}%
\pgfpathlineto{\pgfqpoint{1.565269in}{1.032624in}}%
\pgfpathlineto{\pgfqpoint{1.532523in}{1.036931in}}%
\pgfpathlineto{\pgfqpoint{1.507968in}{1.042431in}}%
\pgfpathlineto{\pgfqpoint{1.483101in}{1.048367in}}%
\pgfpathlineto{\pgfqpoint{1.464160in}{1.050027in}}%
\pgfpathlineto{\pgfqpoint{1.425706in}{1.050223in}}%
\pgfpathlineto{\pgfqpoint{1.342042in}{1.049633in}}%
\pgfpathlineto{\pgfqpoint{1.343049in}{1.050416in}}%
\pgfpathlineto{\pgfqpoint{1.352727in}{1.052715in}}%
\pgfpathlineto{\pgfqpoint{1.396559in}{1.060059in}}%
\pgfpathlineto{\pgfqpoint{1.456442in}{1.071170in}}%
\pgfpathlineto{\pgfqpoint{1.462034in}{1.073535in}}%
\pgfpathlineto{\pgfqpoint{1.461888in}{1.073769in}}%
\pgfpathlineto{\pgfqpoint{1.459875in}{1.074327in}}%
\pgfpathlineto{\pgfqpoint{1.449420in}{1.074492in}}%
\pgfpathlineto{\pgfqpoint{1.409253in}{1.072282in}}%
\pgfpathlineto{\pgfqpoint{1.315689in}{1.064404in}}%
\pgfpathlineto{\pgfqpoint{1.253036in}{1.057634in}}%
\pgfpathlineto{\pgfqpoint{1.315560in}{1.064219in}}%
\pgfpathlineto{\pgfqpoint{1.315560in}{1.064219in}}%
\pgfpathlineto{\pgfqpoint{1.375565in}{1.072372in}}%
\pgfpathlineto{\pgfqpoint{1.382177in}{1.074484in}}%
\pgfpathlineto{\pgfqpoint{1.381916in}{1.074750in}}%
\pgfpathlineto{\pgfqpoint{1.377989in}{1.075348in}}%
\pgfpathlineto{\pgfqpoint{1.359155in}{1.075373in}}%
\pgfpathlineto{\pgfqpoint{1.307377in}{1.072783in}}%
\pgfpathlineto{\pgfqpoint{1.214684in}{1.067263in}}%
\pgfpathlineto{\pgfqpoint{1.268510in}{1.071621in}}%
\pgfpathlineto{\pgfqpoint{1.336763in}{1.078992in}}%
\pgfpathlineto{\pgfqpoint{1.368951in}{1.084413in}}%
\pgfpathlineto{\pgfqpoint{1.379641in}{1.088117in}}%
\pgfpathlineto{\pgfqpoint{1.381021in}{1.090322in}}%
\pgfpathlineto{\pgfqpoint{1.379059in}{1.092023in}}%
\pgfpathlineto{\pgfqpoint{1.371907in}{1.094144in}}%
\pgfpathlineto{\pgfqpoint{1.355337in}{1.096431in}}%
\pgfpathlineto{\pgfqpoint{1.312425in}{1.099331in}}%
\pgfpathlineto{\pgfqpoint{1.213739in}{1.105338in}}%
\pgfpathlineto{\pgfqpoint{1.213776in}{1.105490in}}%
\pgfpathlineto{\pgfqpoint{1.214089in}{1.105616in}}%
\pgfpathlineto{\pgfqpoint{1.214089in}{1.105616in}}%
\pgfpathlineto{\pgfqpoint{1.220469in}{1.106196in}}%
\pgfpathlineto{\pgfqpoint{1.248849in}{1.106617in}}%
\pgfpathlineto{\pgfqpoint{1.345959in}{1.107459in}}%
\pgfpathlineto{\pgfqpoint{1.361936in}{1.109712in}}%
\pgfpathlineto{\pgfqpoint{1.366318in}{1.112145in}}%
\pgfpathlineto{\pgfqpoint{1.365791in}{1.113720in}}%
\pgfpathlineto{\pgfqpoint{1.361747in}{1.116055in}}%
\pgfpathlineto{\pgfqpoint{1.348521in}{1.120123in}}%
\pgfpathlineto{\pgfqpoint{1.315205in}{1.126998in}}%
\pgfpathlineto{\pgfqpoint{1.255403in}{1.139440in}}%
\pgfpathlineto{\pgfqpoint{1.232174in}{1.146336in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{1.152915in}}%
\pgfpathlineto{\pgfqpoint{1.211889in}{1.157574in}}%
\pgfpathlineto{\pgfqpoint{1.210720in}{1.160893in}}%
\pgfpathlineto{\pgfqpoint{1.212054in}{1.163696in}}%
\pgfpathlineto{\pgfqpoint{1.216076in}{1.166524in}}%
\pgfpathlineto{\pgfqpoint{1.222764in}{1.168926in}}%
\pgfpathlineto{\pgfqpoint{1.237670in}{1.171737in}}%
\pgfpathlineto{\pgfqpoint{1.262018in}{1.173792in}}%
\pgfpathlineto{\pgfqpoint{1.334504in}{1.178422in}}%
\pgfpathlineto{\pgfqpoint{1.340645in}{1.181261in}}%
\pgfpathlineto{\pgfqpoint{1.342727in}{1.184413in}}%
\pgfpathlineto{\pgfqpoint{1.341964in}{1.188034in}}%
\pgfpathlineto{\pgfqpoint{1.338917in}{1.192233in}}%
\pgfpathlineto{\pgfqpoint{1.331832in}{1.198310in}}%
\pgfpathlineto{\pgfqpoint{1.312342in}{1.211195in}}%
\pgfpathlineto{\pgfqpoint{1.266048in}{1.239911in}}%
\pgfpathlineto{\pgfqpoint{1.246477in}{1.254252in}}%
\pgfpathlineto{\pgfqpoint{1.231176in}{1.268239in}}%
\pgfpathlineto{\pgfqpoint{1.221764in}{1.280020in}}%
\pgfpathlineto{\pgfqpoint{1.216988in}{1.289484in}}%
\pgfpathlineto{\pgfqpoint{1.215417in}{1.297238in}}%
\pgfpathlineto{\pgfqpoint{1.216313in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{1.219336in}{1.308277in}}%
\pgfpathlineto{\pgfqpoint{1.224406in}{1.311839in}}%
\pgfpathlineto{\pgfqpoint{1.229942in}{1.313515in}}%
\pgfpathlineto{\pgfqpoint{1.239509in}{1.313906in}}%
\pgfpathlineto{\pgfqpoint{1.248834in}{1.311803in}}%
\pgfpathlineto{\pgfqpoint{1.262464in}{1.305471in}}%
\pgfpathlineto{\pgfqpoint{1.271704in}{1.298492in}}%
\pgfpathlineto{\pgfqpoint{1.280686in}{1.288577in}}%
\pgfpathlineto{\pgfqpoint{1.284572in}{1.281360in}}%
\pgfpathlineto{\pgfqpoint{1.285543in}{1.275189in}}%
\pgfpathlineto{\pgfqpoint{1.283988in}{1.271494in}}%
\pgfpathlineto{\pgfqpoint{1.280851in}{1.269447in}}%
\pgfpathlineto{\pgfqpoint{1.275064in}{1.268918in}}%
\pgfpathlineto{\pgfqpoint{1.266720in}{1.270802in}}%
\pgfpathlineto{\pgfqpoint{1.256933in}{1.274870in}}%
\pgfpathlineto{\pgfqpoint{1.242152in}{1.283976in}}%
\pgfpathlineto{\pgfqpoint{1.226615in}{1.296367in}}%
\pgfpathlineto{\pgfqpoint{1.212434in}{1.310669in}}%
\pgfpathlineto{\pgfqpoint{1.201044in}{1.324782in}}%
\pgfpathlineto{\pgfqpoint{1.192623in}{1.338585in}}%
\pgfpathlineto{\pgfqpoint{1.186907in}{1.352373in}}%
\pgfpathlineto{\pgfqpoint{1.185258in}{1.361821in}}%
\pgfpathlineto{\pgfqpoint{1.186060in}{1.369671in}}%
\pgfpathlineto{\pgfqpoint{1.188728in}{1.375108in}}%
\pgfpathlineto{\pgfqpoint{1.192794in}{1.378721in}}%
\pgfpathlineto{\pgfqpoint{1.198964in}{1.381132in}}%
\pgfpathlineto{\pgfqpoint{1.207737in}{1.381988in}}%
\pgfpathlineto{\pgfqpoint{1.220831in}{1.380286in}}%
\pgfpathlineto{\pgfqpoint{1.237861in}{1.375670in}}%
\pgfpathlineto{\pgfqpoint{1.269246in}{1.366479in}}%
\pgfpathlineto{\pgfqpoint{1.277924in}{1.366122in}}%
\pgfpathlineto{\pgfqpoint{1.281499in}{1.367985in}}%
\pgfpathlineto{\pgfqpoint{1.282481in}{1.371097in}}%
\pgfpathlineto{\pgfqpoint{1.281434in}{1.375097in}}%
\pgfpathlineto{\pgfqpoint{1.276936in}{1.381797in}}%
\pgfpathlineto{\pgfqpoint{1.269336in}{1.389268in}}%
\pgfpathlineto{\pgfqpoint{1.256198in}{1.398300in}}%
\pgfpathlineto{\pgfqpoint{1.242034in}{1.405345in}}%
\pgfpathlineto{\pgfqpoint{1.226570in}{1.410378in}}%
\pgfpathlineto{\pgfqpoint{1.210618in}{1.413272in}}%
\pgfpathlineto{\pgfqpoint{1.195769in}{1.413707in}}%
\pgfpathlineto{\pgfqpoint{1.183309in}{1.412124in}}%
\pgfpathlineto{\pgfqpoint{1.173289in}{1.408913in}}%
\pgfpathlineto{\pgfqpoint{1.166307in}{1.404700in}}%
\pgfpathlineto{\pgfqpoint{1.161713in}{1.399689in}}%
\pgfpathlineto{\pgfqpoint{1.159613in}{1.394188in}}%
\pgfpathlineto{\pgfqpoint{1.159951in}{1.388999in}}%
\pgfpathlineto{\pgfqpoint{1.162496in}{1.383871in}}%
\pgfpathlineto{\pgfqpoint{1.166782in}{1.379673in}}%
\pgfpathlineto{\pgfqpoint{1.174213in}{1.375288in}}%
\pgfpathlineto{\pgfqpoint{1.184452in}{1.371693in}}%
\pgfpathlineto{\pgfqpoint{1.196971in}{1.369616in}}%
\pgfpathlineto{\pgfqpoint{1.213072in}{1.369029in}}%
\pgfpathlineto{\pgfqpoint{1.229716in}{1.370522in}}%
\pgfpathlineto{\pgfqpoint{1.245475in}{1.373979in}}%
\pgfpathlineto{\pgfqpoint{1.256752in}{1.378446in}}%
\pgfpathlineto{\pgfqpoint{1.262861in}{1.382942in}}%
\pgfpathlineto{\pgfqpoint{1.264124in}{1.386146in}}%
\pgfpathlineto{\pgfqpoint{1.263020in}{1.388634in}}%
\pgfpathlineto{\pgfqpoint{1.259124in}{1.390940in}}%
\pgfpathlineto{\pgfqpoint{1.250436in}{1.392919in}}%
\pgfpathlineto{\pgfqpoint{1.234751in}{1.393787in}}%
\pgfpathlineto{\pgfqpoint{1.210044in}{1.393046in}}%
\pgfpathlineto{\pgfqpoint{1.163322in}{1.391386in}}%
\pgfpathlineto{\pgfqpoint{1.147246in}{1.392838in}}%
\pgfpathlineto{\pgfqpoint{1.139230in}{1.395379in}}%
\pgfpathlineto{\pgfqpoint{1.135898in}{1.398456in}}%
\pgfpathlineto{\pgfqpoint{1.135915in}{1.401122in}}%
\pgfpathlineto{\pgfqpoint{1.137819in}{1.403496in}}%
\pgfpathlineto{\pgfqpoint{1.143075in}{1.406627in}}%
\pgfpathlineto{\pgfqpoint{1.150741in}{1.409063in}}%
\pgfpathlineto{\pgfqpoint{1.164953in}{1.410807in}}%
\pgfpathlineto{\pgfqpoint{1.178650in}{1.410148in}}%
\pgfpathlineto{\pgfqpoint{1.193848in}{1.407046in}}%
\pgfpathlineto{\pgfqpoint{1.206719in}{1.402154in}}%
\pgfpathlineto{\pgfqpoint{1.216973in}{1.396040in}}%
\pgfpathlineto{\pgfqpoint{1.224148in}{1.389226in}}%
\pgfpathlineto{\pgfqpoint{1.227576in}{1.382582in}}%
\pgfpathlineto{\pgfqpoint{1.227757in}{1.377614in}}%
\pgfpathlineto{\pgfqpoint{1.225820in}{1.373306in}}%
\pgfpathlineto{\pgfqpoint{1.221658in}{1.369778in}}%
\pgfpathlineto{\pgfqpoint{1.214747in}{1.367052in}}%
\pgfpathlineto{\pgfqpoint{1.204272in}{1.365931in}}%
\pgfpathlineto{\pgfqpoint{1.190662in}{1.367332in}}%
\pgfpathlineto{\pgfqpoint{1.175087in}{1.371374in}}%
\pgfpathlineto{\pgfqpoint{1.158623in}{1.377979in}}%
\pgfpathlineto{\pgfqpoint{1.141944in}{1.386675in}}%
\pgfpathlineto{\pgfqpoint{1.124873in}{1.397979in}}%
\pgfpathlineto{\pgfqpoint{1.110236in}{1.410132in}}%
\pgfpathlineto{\pgfqpoint{1.099997in}{1.421239in}}%
\pgfpathlineto{\pgfqpoint{1.094690in}{1.429962in}}%
\pgfpathlineto{\pgfqpoint{1.093742in}{1.434887in}}%
\pgfpathlineto{\pgfqpoint{1.095089in}{1.437135in}}%
\pgfpathlineto{\pgfqpoint{1.098370in}{1.437885in}}%
\pgfpathlineto{\pgfqpoint{1.104812in}{1.436300in}}%
\pgfpathlineto{\pgfqpoint{1.116126in}{1.430680in}}%
\pgfpathlineto{\pgfqpoint{1.131745in}{1.420143in}}%
\pgfpathlineto{\pgfqpoint{1.152342in}{1.404625in}}%
\pgfpathlineto{\pgfqpoint{1.175294in}{1.388049in}}%
\pgfpathlineto{\pgfqpoint{1.176834in}{1.387575in}}%
\pgfpathlineto{\pgfqpoint{1.175723in}{1.388853in}}%
\pgfpathlineto{\pgfqpoint{1.175723in}{1.388853in}}%
\pgfpathlineto{\pgfqpoint{1.165649in}{1.395754in}}%
\pgfpathlineto{\pgfqpoint{1.149168in}{1.403875in}}%
\pgfpathlineto{\pgfqpoint{1.131722in}{1.409847in}}%
\pgfpathlineto{\pgfqpoint{1.115201in}{1.413444in}}%
\pgfpathlineto{\pgfqpoint{1.097773in}{1.414871in}}%
\pgfpathlineto{\pgfqpoint{1.082513in}{1.413953in}}%
\pgfpathlineto{\pgfqpoint{1.069938in}{1.410933in}}%
\pgfpathlineto{\pgfqpoint{1.060757in}{1.406404in}}%
\pgfpathlineto{\pgfqpoint{1.055615in}{1.401428in}}%
\pgfpathlineto{\pgfqpoint{1.053625in}{1.396733in}}%
\pgfpathlineto{\pgfqpoint{1.053781in}{1.391889in}}%
\pgfpathlineto{\pgfqpoint{1.056096in}{1.387592in}}%
\pgfpathlineto{\pgfqpoint{1.060576in}{1.383901in}}%
\pgfpathlineto{\pgfqpoint{1.067408in}{1.381086in}}%
\pgfpathlineto{\pgfqpoint{1.077205in}{1.379630in}}%
\pgfpathlineto{\pgfqpoint{1.090294in}{1.380142in}}%
\pgfpathlineto{\pgfqpoint{1.104781in}{1.382997in}}%
\pgfpathlineto{\pgfqpoint{1.121528in}{1.388365in}}%
\pgfpathlineto{\pgfqpoint{1.138138in}{1.395962in}}%
\pgfpathlineto{\pgfqpoint{1.154858in}{1.405953in}}%
\pgfpathlineto{\pgfqpoint{1.167332in}{1.415817in}}%
\pgfpathlineto{\pgfqpoint{1.175122in}{1.424546in}}%
\pgfpathlineto{\pgfqpoint{1.178162in}{1.431028in}}%
\pgfpathlineto{\pgfqpoint{1.177495in}{1.434732in}}%
\pgfpathlineto{\pgfqpoint{1.174666in}{1.436794in}}%
\pgfpathlineto{\pgfqpoint{1.169939in}{1.437301in}}%
\pgfpathlineto{\pgfqpoint{1.160201in}{1.435552in}}%
\pgfpathlineto{\pgfqpoint{1.147139in}{1.430825in}}%
\pgfpathlineto{\pgfqpoint{1.125688in}{1.420510in}}%
\pgfpathlineto{\pgfqpoint{1.069361in}{1.390160in}}%
\pgfpathlineto{\pgfqpoint{1.073844in}{1.392199in}}%
\pgfpathlineto{\pgfqpoint{1.096049in}{1.398549in}}%
\pgfpathlineto{\pgfqpoint{1.112762in}{1.401018in}}%
\pgfpathlineto{\pgfqpoint{1.133093in}{1.401674in}}%
\pgfpathlineto{\pgfqpoint{1.151518in}{1.399694in}}%
\pgfpathlineto{\pgfqpoint{1.166365in}{1.395696in}}%
\pgfpathlineto{\pgfqpoint{1.176974in}{1.390689in}}%
\pgfpathlineto{\pgfqpoint{1.184080in}{1.385159in}}%
\pgfpathlineto{\pgfqpoint{1.187801in}{1.379632in}}%
\pgfpathlineto{\pgfqpoint{1.188883in}{1.374161in}}%
\pgfpathlineto{\pgfqpoint{1.187625in}{1.369379in}}%
\pgfpathlineto{\pgfqpoint{1.184076in}{1.365127in}}%
\pgfpathlineto{\pgfqpoint{1.178542in}{1.362110in}}%
\pgfpathlineto{\pgfqpoint{1.170632in}{1.360391in}}%
\pgfpathlineto{\pgfqpoint{1.160508in}{1.360461in}}%
\pgfpathlineto{\pgfqpoint{1.149250in}{1.362738in}}%
\pgfpathlineto{\pgfqpoint{1.134041in}{1.368189in}}%
\pgfpathlineto{\pgfqpoint{1.120766in}{1.375244in}}%
\pgfpathlineto{\pgfqpoint{1.104762in}{1.386460in}}%
\pgfpathlineto{\pgfqpoint{1.092478in}{1.397687in}}%
\pgfpathlineto{\pgfqpoint{1.082095in}{1.410099in}}%
\pgfpathlineto{\pgfqpoint{1.075513in}{1.421426in}}%
\pgfpathlineto{\pgfqpoint{1.072715in}{1.430243in}}%
\pgfpathlineto{\pgfqpoint{1.072828in}{1.436570in}}%
\pgfpathlineto{\pgfqpoint{1.074680in}{1.440666in}}%
\pgfpathlineto{\pgfqpoint{1.078243in}{1.443314in}}%
\pgfpathlineto{\pgfqpoint{1.084157in}{1.444562in}}%
\pgfpathlineto{\pgfqpoint{1.093072in}{1.443306in}}%
\pgfpathlineto{\pgfqpoint{1.104566in}{1.439275in}}%
\pgfpathlineto{\pgfqpoint{1.118815in}{1.431731in}}%
\pgfpathlineto{\pgfqpoint{1.140012in}{1.417812in}}%
\pgfpathlineto{\pgfqpoint{1.165423in}{1.398111in}}%
\pgfpathlineto{\pgfqpoint{1.172575in}{1.391213in}}%
\pgfpathlineto{\pgfqpoint{1.171407in}{1.391488in}}%
\pgfpathlineto{\pgfqpoint{1.157502in}{1.397464in}}%
\pgfpathlineto{\pgfqpoint{1.140276in}{1.403660in}}%
\pgfpathlineto{\pgfqpoint{1.121543in}{1.408574in}}%
\pgfpathlineto{\pgfqpoint{1.101604in}{1.411359in}}%
\pgfpathlineto{\pgfqpoint{1.087060in}{1.411451in}}%
\pgfpathlineto{\pgfqpoint{1.073325in}{1.409418in}}%
\pgfpathlineto{\pgfqpoint{1.063664in}{1.405916in}}%
\pgfpathlineto{\pgfqpoint{1.056836in}{1.400867in}}%
\pgfpathlineto{\pgfqpoint{1.053491in}{1.395682in}}%
\pgfpathlineto{\pgfqpoint{1.052687in}{1.389898in}}%
\pgfpathlineto{\pgfqpoint{1.054001in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.057339in}{1.379548in}}%
\pgfpathlineto{\pgfqpoint{1.063653in}{1.374293in}}%
\pgfpathlineto{\pgfqpoint{1.072134in}{1.370333in}}%
\pgfpathlineto{\pgfqpoint{1.081998in}{1.368303in}}%
\pgfpathlineto{\pgfqpoint{1.094595in}{1.368020in}}%
\pgfpathlineto{\pgfqpoint{1.108369in}{1.370178in}}%
\pgfpathlineto{\pgfqpoint{1.124949in}{1.375517in}}%
\pgfpathlineto{\pgfqpoint{1.138965in}{1.382407in}}%
\pgfpathlineto{\pgfqpoint{1.154583in}{1.392975in}}%
\pgfpathlineto{\pgfqpoint{1.164385in}{1.402085in}}%
\pgfpathlineto{\pgfqpoint{1.171843in}{1.411777in}}%
\pgfpathlineto{\pgfqpoint{1.175869in}{1.420146in}}%
\pgfpathlineto{\pgfqpoint{1.176646in}{1.426610in}}%
\pgfpathlineto{\pgfqpoint{1.175503in}{1.431113in}}%
\pgfpathlineto{\pgfqpoint{1.172375in}{1.434447in}}%
\pgfpathlineto{\pgfqpoint{1.167527in}{1.436459in}}%
\pgfpathlineto{\pgfqpoint{1.160550in}{1.436926in}}%
\pgfpathlineto{\pgfqpoint{1.151211in}{1.435469in}}%
\pgfpathlineto{\pgfqpoint{1.136353in}{1.430643in}}%
\pgfpathlineto{\pgfqpoint{1.116157in}{1.421006in}}%
\pgfpathlineto{\pgfqpoint{1.094405in}{1.407747in}}%
\pgfpathlineto{\pgfqpoint{1.085155in}{1.400240in}}%
\pgfpathlineto{\pgfqpoint{1.085327in}{1.399864in}}%
\pgfpathlineto{\pgfqpoint{1.086149in}{1.399781in}}%
\pgfpathlineto{\pgfqpoint{1.092651in}{1.401314in}}%
\pgfpathlineto{\pgfqpoint{1.116683in}{1.407699in}}%
\pgfpathlineto{\pgfqpoint{1.138844in}{1.411553in}}%
\pgfpathlineto{\pgfqpoint{1.156591in}{1.412646in}}%
\pgfpathlineto{\pgfqpoint{1.172248in}{1.411541in}}%
\pgfpathlineto{\pgfqpoint{1.184036in}{1.408565in}}%
\pgfpathlineto{\pgfqpoint{1.191825in}{1.404338in}}%
\pgfpathlineto{\pgfqpoint{1.195943in}{1.399618in}}%
\pgfpathlineto{\pgfqpoint{1.197378in}{1.394280in}}%
\pgfpathlineto{\pgfqpoint{1.196415in}{1.389156in}}%
\pgfpathlineto{\pgfqpoint{1.193519in}{1.384307in}}%
\pgfpathlineto{\pgfqpoint{1.187773in}{1.379065in}}%
\pgfpathlineto{\pgfqpoint{1.180517in}{1.375326in}}%
\pgfpathlineto{\pgfqpoint{1.171353in}{1.373078in}}%
\pgfpathlineto{\pgfqpoint{1.159986in}{1.372751in}}%
\pgfpathlineto{\pgfqpoint{1.147804in}{1.374856in}}%
\pgfpathlineto{\pgfqpoint{1.133974in}{1.379911in}}%
\pgfpathlineto{\pgfqpoint{1.119479in}{1.387789in}}%
\pgfpathlineto{\pgfqpoint{1.105921in}{1.397782in}}%
\pgfpathlineto{\pgfqpoint{1.092280in}{1.410442in}}%
\pgfpathlineto{\pgfqpoint{1.081015in}{1.423893in}}%
\pgfpathlineto{\pgfqpoint{1.074566in}{1.433635in}}%
\pgfpathlineto{\pgfqpoint{1.070978in}{1.442866in}}%
\pgfpathlineto{\pgfqpoint{1.072044in}{1.443980in}}%
\pgfpathlineto{\pgfqpoint{1.072249in}{1.443916in}}%
\pgfpathlineto{\pgfqpoint{1.075917in}{1.440857in}}%
\pgfpathlineto{\pgfqpoint{1.082785in}{1.431967in}}%
\pgfpathlineto{\pgfqpoint{1.092895in}{1.414910in}}%
\pgfpathlineto{\pgfqpoint{1.103101in}{1.393361in}}%
\pgfpathlineto{\pgfqpoint{1.108507in}{1.376935in}}%
\pgfpathlineto{\pgfqpoint{1.108948in}{1.369204in}}%
\pgfpathlineto{\pgfqpoint{1.107241in}{1.366219in}}%
\pgfpathlineto{\pgfqpoint{1.104562in}{1.365410in}}%
\pgfpathlineto{\pgfqpoint{1.098912in}{1.366389in}}%
\pgfpathlineto{\pgfqpoint{1.086723in}{1.371729in}}%
\pgfpathlineto{\pgfqpoint{1.022994in}{1.401097in}}%
\pgfpathlineto{\pgfqpoint{1.007583in}{1.405008in}}%
\pgfpathlineto{\pgfqpoint{0.992892in}{1.406160in}}%
\pgfpathlineto{\pgfqpoint{0.985303in}{1.404645in}}%
\pgfpathlineto{\pgfqpoint{0.980321in}{1.401457in}}%
\pgfpathlineto{\pgfqpoint{0.977744in}{1.397045in}}%
\pgfpathlineto{\pgfqpoint{0.977298in}{1.391105in}}%
\pgfpathlineto{\pgfqpoint{0.979182in}{1.384642in}}%
\pgfpathlineto{\pgfqpoint{0.983462in}{1.378125in}}%
\pgfpathlineto{\pgfqpoint{0.989200in}{1.373006in}}%
\pgfpathlineto{\pgfqpoint{0.996172in}{1.369521in}}%
\pgfpathlineto{\pgfqpoint{1.004712in}{1.368147in}}%
\pgfpathlineto{\pgfqpoint{1.013338in}{1.369087in}}%
\pgfpathlineto{\pgfqpoint{1.022616in}{1.372471in}}%
\pgfpathlineto{\pgfqpoint{1.032499in}{1.378690in}}%
\pgfpathlineto{\pgfqpoint{1.042597in}{1.387657in}}%
\pgfpathlineto{\pgfqpoint{1.053247in}{1.400440in}}%
\pgfpathlineto{\pgfqpoint{1.062793in}{1.415611in}}%
\pgfpathlineto{\pgfqpoint{1.069984in}{1.431197in}}%
\pgfpathlineto{\pgfqpoint{1.070437in}{1.434428in}}%
\pgfpathlineto{\pgfqpoint{1.070012in}{1.434179in}}%
\pgfpathlineto{\pgfqpoint{1.067811in}{1.430650in}}%
\pgfpathlineto{\pgfqpoint{1.062379in}{1.418500in}}%
\pgfpathlineto{\pgfqpoint{1.054644in}{1.395354in}}%
\pgfpathlineto{\pgfqpoint{1.048852in}{1.368429in}}%
\pgfpathlineto{\pgfqpoint{1.048526in}{1.357507in}}%
\pgfpathlineto{\pgfqpoint{1.050383in}{1.352884in}}%
\pgfpathlineto{\pgfqpoint{1.052890in}{1.352269in}}%
\pgfpathlineto{\pgfqpoint{1.057801in}{1.354160in}}%
\pgfpathlineto{\pgfqpoint{1.066128in}{1.360690in}}%
\pgfpathlineto{\pgfqpoint{1.112190in}{1.400675in}}%
\pgfpathlineto{\pgfqpoint{1.129730in}{1.412853in}}%
\pgfpathlineto{\pgfqpoint{1.144139in}{1.420165in}}%
\pgfpathlineto{\pgfqpoint{1.155424in}{1.423664in}}%
\pgfpathlineto{\pgfqpoint{1.163381in}{1.423861in}}%
\pgfpathlineto{\pgfqpoint{1.170076in}{1.421876in}}%
\pgfpathlineto{\pgfqpoint{1.174756in}{1.418076in}}%
\pgfpathlineto{\pgfqpoint{1.177967in}{1.412753in}}%
\pgfpathlineto{\pgfqpoint{1.179881in}{1.405759in}}%
\pgfpathlineto{\pgfqpoint{1.180586in}{1.395097in}}%
\pgfpathlineto{\pgfqpoint{1.178853in}{1.382040in}}%
\pgfpathlineto{\pgfqpoint{1.174679in}{1.369342in}}%
\pgfpathlineto{\pgfqpoint{1.168726in}{1.358753in}}%
\pgfpathlineto{\pgfqpoint{1.161900in}{1.351681in}}%
\pgfpathlineto{\pgfqpoint{1.154817in}{1.347781in}}%
\pgfpathlineto{\pgfqpoint{1.147431in}{1.346456in}}%
\pgfpathlineto{\pgfqpoint{1.140133in}{1.347401in}}%
\pgfpathlineto{\pgfqpoint{1.132182in}{1.350704in}}%
\pgfpathlineto{\pgfqpoint{1.122508in}{1.357501in}}%
\pgfpathlineto{\pgfqpoint{1.113952in}{1.365944in}}%
\pgfpathlineto{\pgfqpoint{1.103892in}{1.378812in}}%
\pgfpathlineto{\pgfqpoint{1.094731in}{1.394144in}}%
\pgfpathlineto{\pgfqpoint{1.090666in}{1.403979in}}%
\pgfpathlineto{\pgfqpoint{1.090727in}{1.405777in}}%
\pgfpathlineto{\pgfqpoint{1.091480in}{1.405464in}}%
\pgfpathlineto{\pgfqpoint{1.094669in}{1.401218in}}%
\pgfpathlineto{\pgfqpoint{1.101684in}{1.387648in}}%
\pgfpathlineto{\pgfqpoint{1.110100in}{1.366779in}}%
\pgfpathlineto{\pgfqpoint{1.115886in}{1.347633in}}%
\pgfpathlineto{\pgfqpoint{1.116529in}{1.340186in}}%
\pgfpathlineto{\pgfqpoint{1.115010in}{1.339307in}}%
\pgfpathlineto{\pgfqpoint{1.112529in}{1.340862in}}%
\pgfpathlineto{\pgfqpoint{1.104462in}{1.349249in}}%
\pgfpathlineto{\pgfqpoint{1.055645in}{1.406176in}}%
\pgfpathlineto{\pgfqpoint{1.035549in}{1.425985in}}%
\pgfpathlineto{\pgfqpoint{1.023671in}{1.435368in}}%
\pgfpathlineto{\pgfqpoint{1.018293in}{1.437587in}}%
\pgfpathlineto{\pgfqpoint{1.016706in}{1.436213in}}%
\pgfpathlineto{\pgfqpoint{1.016928in}{1.432360in}}%
\pgfpathlineto{\pgfqpoint{1.019439in}{1.425467in}}%
\pgfpathlineto{\pgfqpoint{1.027074in}{1.411999in}}%
\pgfpathlineto{\pgfqpoint{1.036124in}{1.400453in}}%
\pgfpathlineto{\pgfqpoint{1.046700in}{1.390380in}}%
\pgfpathlineto{\pgfqpoint{1.056901in}{1.383977in}}%
\pgfpathlineto{\pgfqpoint{1.066131in}{1.380670in}}%
\pgfpathlineto{\pgfqpoint{1.075146in}{1.379909in}}%
\pgfpathlineto{\pgfqpoint{1.083486in}{1.381458in}}%
\pgfpathlineto{\pgfqpoint{1.091254in}{1.385206in}}%
\pgfpathlineto{\pgfqpoint{1.098065in}{1.390841in}}%
\pgfpathlineto{\pgfqpoint{1.105735in}{1.400855in}}%
\pgfpathlineto{\pgfqpoint{1.110484in}{1.411898in}}%
\pgfpathlineto{\pgfqpoint{1.110785in}{1.416632in}}%
\pgfpathlineto{\pgfqpoint{1.110597in}{1.416489in}}%
\pgfpathlineto{\pgfqpoint{1.108981in}{1.412935in}}%
\pgfpathlineto{\pgfqpoint{1.107249in}{1.405199in}}%
\pgfpathlineto{\pgfqpoint{1.106060in}{1.387422in}}%
\pgfpathlineto{\pgfqpoint{1.107382in}{1.371193in}}%
\pgfpathlineto{\pgfqpoint{1.110928in}{1.356196in}}%
\pgfpathlineto{\pgfqpoint{1.115707in}{1.345384in}}%
\pgfpathlineto{\pgfqpoint{1.121364in}{1.337684in}}%
\pgfpathlineto{\pgfqpoint{1.128011in}{1.332215in}}%
\pgfpathlineto{\pgfqpoint{1.134939in}{1.329254in}}%
\pgfpathlineto{\pgfqpoint{1.142911in}{1.327986in}}%
\pgfpathlineto{\pgfqpoint{1.153194in}{1.328949in}}%
\pgfpathlineto{\pgfqpoint{1.164821in}{1.332528in}}%
\pgfpathlineto{\pgfqpoint{1.178286in}{1.338983in}}%
\pgfpathlineto{\pgfqpoint{1.193294in}{1.348267in}}%
\pgfpathlineto{\pgfqpoint{1.224174in}{1.370956in}}%
\pgfpathlineto{\pgfqpoint{1.251736in}{1.391453in}}%
\pgfpathlineto{\pgfqpoint{1.262438in}{1.397505in}}%
\pgfpathlineto{\pgfqpoint{1.269831in}{1.399190in}}%
\pgfpathlineto{\pgfqpoint{1.273520in}{1.397938in}}%
\pgfpathlineto{\pgfqpoint{1.276026in}{1.394205in}}%
\pgfpathlineto{\pgfqpoint{1.277075in}{1.388394in}}%
\pgfpathlineto{\pgfqpoint{1.276336in}{1.376483in}}%
\pgfpathlineto{\pgfqpoint{1.271787in}{1.353631in}}%
\pgfpathlineto{\pgfqpoint{1.247549in}{1.261195in}}%
\pgfpathlineto{\pgfqpoint{1.246851in}{1.248641in}}%
\pgfpathlineto{\pgfqpoint{1.248490in}{1.244729in}}%
\pgfpathlineto{\pgfqpoint{1.250651in}{1.243768in}}%
\pgfpathlineto{\pgfqpoint{1.254983in}{1.245310in}}%
\pgfpathlineto{\pgfqpoint{1.259294in}{1.248348in}}%
\pgfpathlineto{\pgfqpoint{1.270728in}{1.259707in}}%
\pgfpathlineto{\pgfqpoint{1.292219in}{1.280925in}}%
\pgfpathlineto{\pgfqpoint{1.296371in}{1.282053in}}%
\pgfpathlineto{\pgfqpoint{1.298971in}{1.280752in}}%
\pgfpathlineto{\pgfqpoint{1.301052in}{1.276983in}}%
\pgfpathlineto{\pgfqpoint{1.302884in}{1.268308in}}%
\pgfpathlineto{\pgfqpoint{1.304780in}{1.245219in}}%
\pgfpathlineto{\pgfqpoint{1.308196in}{1.217529in}}%
\pgfpathlineto{\pgfqpoint{1.312430in}{1.203425in}}%
\pgfpathlineto{\pgfqpoint{1.316609in}{1.194038in}}%
\pgfpathlineto{\pgfqpoint{1.322480in}{1.186498in}}%
\pgfpathlineto{\pgfqpoint{1.330580in}{1.179756in}}%
\pgfpathlineto{\pgfqpoint{1.337524in}{1.177153in}}%
\pgfpathlineto{\pgfqpoint{1.348624in}{1.175777in}}%
\pgfpathlineto{\pgfqpoint{1.357252in}{1.176826in}}%
\pgfpathlineto{\pgfqpoint{1.368553in}{1.180352in}}%
\pgfpathlineto{\pgfqpoint{1.381961in}{1.186892in}}%
\pgfpathlineto{\pgfqpoint{1.396028in}{1.196389in}}%
\pgfpathlineto{\pgfqpoint{1.414750in}{1.212532in}}%
\pgfpathlineto{\pgfqpoint{1.432745in}{1.227896in}}%
\pgfpathlineto{\pgfqpoint{1.433366in}{1.226074in}}%
\pgfpathlineto{\pgfqpoint{1.432811in}{1.218339in}}%
\pgfpathlineto{\pgfqpoint{1.427946in}{1.184611in}}%
\pgfpathlineto{\pgfqpoint{1.426927in}{1.167873in}}%
\pgfpathlineto{\pgfqpoint{1.428104in}{1.146521in}}%
\pgfpathlineto{\pgfqpoint{1.430897in}{1.128540in}}%
\pgfpathlineto{\pgfqpoint{1.436628in}{1.108795in}}%
\pgfpathlineto{\pgfqpoint{1.443320in}{1.092440in}}%
\pgfpathlineto{\pgfqpoint{1.453500in}{1.073952in}}%
\pgfpathlineto{\pgfqpoint{1.470793in}{1.049286in}}%
\pgfpathlineto{\pgfqpoint{1.478393in}{1.037236in}}%
\pgfpathlineto{\pgfqpoint{1.477958in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{1.475447in}{1.033206in}}%
\pgfpathlineto{\pgfqpoint{1.469318in}{1.032661in}}%
\pgfpathlineto{\pgfqpoint{1.438058in}{1.035036in}}%
\pgfpathlineto{\pgfqpoint{1.402217in}{1.037087in}}%
\pgfpathlineto{\pgfqpoint{1.380242in}{1.036411in}}%
\pgfpathlineto{\pgfqpoint{1.362501in}{1.033571in}}%
\pgfpathlineto{\pgfqpoint{1.350500in}{1.029542in}}%
\pgfpathlineto{\pgfqpoint{1.341107in}{1.023772in}}%
\pgfpathlineto{\pgfqpoint{1.335333in}{1.017514in}}%
\pgfpathlineto{\pgfqpoint{1.332011in}{1.010639in}}%
\pgfpathlineto{\pgfqpoint{1.330432in}{1.002313in}}%
\pgfpathlineto{\pgfqpoint{1.330798in}{0.992797in}}%
\pgfpathlineto{\pgfqpoint{1.333824in}{0.979333in}}%
\pgfpathlineto{\pgfqpoint{1.339575in}{0.964099in}}%
\pgfpathlineto{\pgfqpoint{1.355095in}{0.931850in}}%
\pgfpathlineto{\pgfqpoint{1.363738in}{0.913659in}}%
\pgfpathlineto{\pgfqpoint{1.372067in}{0.892845in}}%
\pgfpathlineto{\pgfqpoint{1.373973in}{0.880085in}}%
\pgfpathlineto{\pgfqpoint{1.372801in}{0.872802in}}%
\pgfpathlineto{\pgfqpoint{1.369660in}{0.868176in}}%
\pgfpathlineto{\pgfqpoint{1.365042in}{0.865368in}}%
\pgfpathlineto{\pgfqpoint{1.357454in}{0.863717in}}%
\pgfpathlineto{\pgfqpoint{1.348465in}{0.863994in}}%
\pgfpathlineto{\pgfqpoint{1.335903in}{0.866210in}}%
\pgfpathlineto{\pgfqpoint{1.318806in}{0.871503in}}%
\pgfpathlineto{\pgfqpoint{1.293148in}{0.881793in}}%
\pgfpathlineto{\pgfqpoint{1.266692in}{0.894475in}}%
\pgfpathlineto{\pgfqpoint{1.233034in}{0.912274in}}%
\pgfpathlineto{\pgfqpoint{1.226491in}{0.915138in}}%
\pgfpathlineto{\pgfqpoint{1.226702in}{0.914324in}}%
\pgfpathlineto{\pgfqpoint{1.229380in}{0.911210in}}%
\pgfpathlineto{\pgfqpoint{1.255833in}{0.880088in}}%
\pgfpathlineto{\pgfqpoint{1.264321in}{0.866526in}}%
\pgfpathlineto{\pgfqpoint{1.270301in}{0.853275in}}%
\pgfpathlineto{\pgfqpoint{1.273605in}{0.840708in}}%
\pgfpathlineto{\pgfqpoint{1.274119in}{0.830235in}}%
\pgfpathlineto{\pgfqpoint{1.272335in}{0.819895in}}%
\pgfpathlineto{\pgfqpoint{1.268564in}{0.811229in}}%
\pgfpathlineto{\pgfqpoint{1.262380in}{0.802805in}}%
\pgfpathlineto{\pgfqpoint{1.253593in}{0.794742in}}%
\pgfpathlineto{\pgfqpoint{1.242703in}{0.788025in}}%
\pgfpathlineto{\pgfqpoint{1.228937in}{0.781723in}}%
\pgfpathlineto{\pgfqpoint{1.208884in}{0.775209in}}%
\pgfpathlineto{\pgfqpoint{1.179914in}{0.768580in}}%
\pgfpathlineto{\pgfqpoint{1.118076in}{0.754964in}}%
\pgfpathlineto{\pgfqpoint{1.109738in}{0.750682in}}%
\pgfpathlineto{\pgfqpoint{1.104763in}{0.745804in}}%
\pgfpathlineto{\pgfqpoint{1.102897in}{0.740960in}}%
\pgfpathlineto{\pgfqpoint{1.103401in}{0.736158in}}%
\pgfpathlineto{\pgfqpoint{1.105781in}{0.731159in}}%
\pgfpathlineto{\pgfqpoint{1.110541in}{0.725235in}}%
\pgfpathlineto{\pgfqpoint{1.121877in}{0.715664in}}%
\pgfpathlineto{\pgfqpoint{1.135243in}{0.707732in}}%
\pgfpathlineto{\pgfqpoint{1.155147in}{0.699489in}}%
\pgfpathlineto{\pgfqpoint{1.168581in}{0.696522in}}%
\pgfpathlineto{\pgfqpoint{1.175215in}{0.697193in}}%
\pgfpathlineto{\pgfqpoint{1.176923in}{0.698990in}}%
\pgfpathlineto{\pgfqpoint{1.176533in}{0.701748in}}%
\pgfpathlineto{\pgfqpoint{1.173425in}{0.706237in}}%
\pgfpathlineto{\pgfqpoint{1.164529in}{0.714379in}}%
\pgfpathlineto{\pgfqpoint{1.142699in}{0.729385in}}%
\pgfpathlineto{\pgfqpoint{1.124190in}{0.739473in}}%
\pgfpathlineto{\pgfqpoint{1.101235in}{0.749156in}}%
\pgfpathlineto{\pgfqpoint{1.082365in}{0.754761in}}%
\pgfpathlineto{\pgfqpoint{1.063727in}{0.757673in}}%
\pgfpathlineto{\pgfqpoint{1.049386in}{0.757647in}}%
\pgfpathlineto{\pgfqpoint{1.037425in}{0.755391in}}%
\pgfpathlineto{\pgfqpoint{1.028877in}{0.751756in}}%
\pgfpathlineto{\pgfqpoint{1.022956in}{0.747056in}}%
\pgfpathlineto{\pgfqpoint{1.019302in}{0.741306in}}%
\pgfpathlineto{\pgfqpoint{1.018470in}{0.735433in}}%
\pgfpathlineto{\pgfqpoint{1.020195in}{0.729852in}}%
\pgfpathlineto{\pgfqpoint{1.023927in}{0.725248in}}%
\pgfpathlineto{\pgfqpoint{1.030254in}{0.721148in}}%
\pgfpathlineto{\pgfqpoint{1.039224in}{0.718380in}}%
\pgfpathlineto{\pgfqpoint{1.049633in}{0.717622in}}%
\pgfpathlineto{\pgfqpoint{1.058832in}{0.719295in}}%
\pgfpathlineto{\pgfqpoint{1.063302in}{0.722001in}}%
\pgfpathlineto{\pgfqpoint{1.063227in}{0.723885in}}%
\pgfpathlineto{\pgfqpoint{1.060768in}{0.725380in}}%
\pgfpathlineto{\pgfqpoint{1.054361in}{0.726593in}}%
\pgfpathlineto{\pgfqpoint{1.042611in}{0.726750in}}%
\pgfpathlineto{\pgfqpoint{1.022876in}{0.724733in}}%
\pgfpathlineto{\pgfqpoint{0.996297in}{0.719960in}}%
\pgfpathlineto{\pgfqpoint{0.956287in}{0.709536in}}%
\pgfpathlineto{\pgfqpoint{0.925658in}{0.698736in}}%
\pgfpathlineto{\pgfqpoint{0.909651in}{0.690575in}}%
\pgfpathlineto{\pgfqpoint{0.904184in}{0.685626in}}%
\pgfpathlineto{\pgfqpoint{0.903748in}{0.683065in}}%
\pgfpathlineto{\pgfqpoint{0.905785in}{0.681429in}}%
\pgfpathlineto{\pgfqpoint{0.912622in}{0.680050in}}%
\pgfpathlineto{\pgfqpoint{0.938638in}{0.680588in}}%
\pgfpathlineto{\pgfqpoint{0.959945in}{0.680495in}}%
\pgfpathlineto{\pgfqpoint{0.969256in}{0.678514in}}%
\pgfpathlineto{\pgfqpoint{0.971124in}{0.676337in}}%
\pgfpathlineto{\pgfqpoint{0.969679in}{0.675006in}}%
\pgfpathlineto{\pgfqpoint{0.964005in}{0.674081in}}%
\pgfpathlineto{\pgfqpoint{0.954064in}{0.675386in}}%
\pgfpathlineto{\pgfqpoint{0.942816in}{0.679320in}}%
\pgfpathlineto{\pgfqpoint{0.931869in}{0.685423in}}%
\pgfpathlineto{\pgfqpoint{0.919368in}{0.695399in}}%
\pgfpathlineto{\pgfqpoint{0.908450in}{0.707284in}}%
\pgfpathlineto{\pgfqpoint{0.898973in}{0.720979in}}%
\pgfpathlineto{\pgfqpoint{0.891395in}{0.735457in}}%
\pgfpathlineto{\pgfqpoint{0.884764in}{0.752883in}}%
\pgfpathlineto{\pgfqpoint{0.880202in}{0.771816in}}%
\pgfpathlineto{\pgfqpoint{0.878568in}{0.788207in}}%
\pgfpathlineto{\pgfqpoint{0.879682in}{0.798422in}}%
\pgfpathlineto{\pgfqpoint{0.881952in}{0.802813in}}%
\pgfpathlineto{\pgfqpoint{0.884720in}{0.803960in}}%
\pgfpathlineto{\pgfqpoint{0.888202in}{0.802851in}}%
\pgfpathlineto{\pgfqpoint{0.893278in}{0.798378in}}%
\pgfpathlineto{\pgfqpoint{0.903745in}{0.784660in}}%
\pgfpathlineto{\pgfqpoint{0.945541in}{0.720935in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{0.718785in}}%
\pgfpathlineto{\pgfqpoint{0.952152in}{0.719817in}}%
\pgfpathlineto{\pgfqpoint{0.953858in}{0.723493in}}%
\pgfpathlineto{\pgfqpoint{0.954790in}{0.731027in}}%
\pgfpathlineto{\pgfqpoint{0.953831in}{0.752293in}}%
\pgfpathlineto{\pgfqpoint{0.950819in}{0.773208in}}%
\pgfpathlineto{\pgfqpoint{0.945655in}{0.798083in}}%
\pgfpathlineto{\pgfqpoint{0.939244in}{0.820315in}}%
\pgfpathlineto{\pgfqpoint{0.931430in}{0.839224in}}%
\pgfpathlineto{\pgfqpoint{0.922901in}{0.853724in}}%
\pgfpathlineto{\pgfqpoint{0.916801in}{0.859647in}}%
\pgfpathlineto{\pgfqpoint{0.910464in}{0.863051in}}%
\pgfpathlineto{\pgfqpoint{0.906381in}{0.862626in}}%
\pgfpathlineto{\pgfqpoint{0.902466in}{0.860078in}}%
\pgfpathlineto{\pgfqpoint{0.899512in}{0.855473in}}%
\pgfpathlineto{\pgfqpoint{0.896639in}{0.846411in}}%
\pgfpathlineto{\pgfqpoint{0.895231in}{0.835601in}}%
\pgfpathlineto{\pgfqpoint{0.895982in}{0.816030in}}%
\pgfpathlineto{\pgfqpoint{0.898987in}{0.796688in}}%
\pgfpathlineto{\pgfqpoint{0.905298in}{0.772644in}}%
\pgfpathlineto{\pgfqpoint{0.911612in}{0.755973in}}%
\pgfpathlineto{\pgfqpoint{0.917527in}{0.744318in}}%
\pgfpathlineto{\pgfqpoint{0.917982in}{0.744034in}}%
\pgfpathlineto{\pgfqpoint{0.918006in}{0.744759in}}%
\pgfpathlineto{\pgfqpoint{0.918006in}{0.744759in}}%
\pgfpathlineto{\pgfqpoint{0.915995in}{0.749713in}}%
\pgfpathlineto{\pgfqpoint{0.908519in}{0.762675in}}%
\pgfpathlineto{\pgfqpoint{0.896182in}{0.779032in}}%
\pgfpathlineto{\pgfqpoint{0.882057in}{0.793838in}}%
\pgfpathlineto{\pgfqpoint{0.865029in}{0.808518in}}%
\pgfpathlineto{\pgfqpoint{0.847183in}{0.820772in}}%
\pgfpathlineto{\pgfqpoint{0.831608in}{0.829279in}}%
\pgfpathlineto{\pgfqpoint{0.813411in}{0.836763in}}%
\pgfpathlineto{\pgfqpoint{0.798113in}{0.840941in}}%
\pgfpathlineto{\pgfqpoint{0.783460in}{0.842654in}}%
\pgfpathlineto{\pgfqpoint{0.773397in}{0.841824in}}%
\pgfpathlineto{\pgfqpoint{0.767189in}{0.839295in}}%
\pgfpathlineto{\pgfqpoint{0.764624in}{0.835845in}}%
\pgfpathlineto{\pgfqpoint{0.765230in}{0.832330in}}%
\pgfpathlineto{\pgfqpoint{0.767589in}{0.829101in}}%
\pgfpathlineto{\pgfqpoint{0.773599in}{0.824622in}}%
\pgfpathlineto{\pgfqpoint{0.783274in}{0.820064in}}%
\pgfpathlineto{\pgfqpoint{0.798666in}{0.815342in}}%
\pgfpathlineto{\pgfqpoint{0.818627in}{0.812082in}}%
\pgfpathlineto{\pgfqpoint{0.832674in}{0.812003in}}%
\pgfpathlineto{\pgfqpoint{0.839697in}{0.814151in}}%
\pgfpathlineto{\pgfqpoint{0.841648in}{0.817111in}}%
\pgfpathlineto{\pgfqpoint{0.841243in}{0.819784in}}%
\pgfpathlineto{\pgfqpoint{0.838118in}{0.824995in}}%
\pgfpathlineto{\pgfqpoint{0.827074in}{0.836561in}}%
\pgfpathlineto{\pgfqpoint{0.789559in}{0.874583in}}%
\pgfpathlineto{\pgfqpoint{0.778004in}{0.890105in}}%
\pgfpathlineto{\pgfqpoint{0.769480in}{0.905123in}}%
\pgfpathlineto{\pgfqpoint{0.764779in}{0.917721in}}%
\pgfpathlineto{\pgfqpoint{0.762795in}{0.929364in}}%
\pgfpathlineto{\pgfqpoint{0.763490in}{0.938494in}}%
\pgfpathlineto{\pgfqpoint{0.766417in}{0.946216in}}%
\pgfpathlineto{\pgfqpoint{0.771497in}{0.952322in}}%
\pgfpathlineto{\pgfqpoint{0.776996in}{0.955504in}}%
\pgfpathlineto{\pgfqpoint{0.782581in}{0.956591in}}%
\pgfpathlineto{\pgfqpoint{0.788198in}{0.955680in}}%
\pgfpathlineto{\pgfqpoint{0.793282in}{0.952269in}}%
\pgfpathlineto{\pgfqpoint{0.797142in}{0.946763in}}%
\pgfpathlineto{\pgfqpoint{0.799154in}{0.939675in}}%
\pgfpathlineto{\pgfqpoint{0.799437in}{0.931322in}}%
\pgfpathlineto{\pgfqpoint{0.797574in}{0.919834in}}%
\pgfpathlineto{\pgfqpoint{0.793718in}{0.909051in}}%
\pgfpathlineto{\pgfqpoint{0.787613in}{0.897470in}}%
\pgfpathlineto{\pgfqpoint{0.778218in}{0.884898in}}%
\pgfpathlineto{\pgfqpoint{0.768218in}{0.875496in}}%
\pgfpathlineto{\pgfqpoint{0.758066in}{0.868794in}}%
\pgfpathlineto{\pgfqpoint{0.748816in}{0.865228in}}%
\pgfpathlineto{\pgfqpoint{0.740212in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{0.732649in}{0.865181in}}%
\pgfpathlineto{\pgfqpoint{0.726390in}{0.868072in}}%
\pgfpathlineto{\pgfqpoint{0.720101in}{0.873651in}}%
\pgfpathlineto{\pgfqpoint{0.715012in}{0.881781in}}%
\pgfpathlineto{\pgfqpoint{0.711613in}{0.891856in}}%
\pgfpathlineto{\pgfqpoint{0.709629in}{0.904396in}}%
\pgfpathlineto{\pgfqpoint{0.709437in}{0.918720in}}%
\pgfpathlineto{\pgfqpoint{0.711181in}{0.937193in}}%
\pgfpathlineto{\pgfqpoint{0.715521in}{0.958825in}}%
\pgfpathlineto{\pgfqpoint{0.721024in}{0.976681in}}%
\pgfpathlineto{\pgfqpoint{0.721582in}{0.977125in}}%
\pgfpathlineto{\pgfqpoint{0.721891in}{0.976039in}}%
\pgfpathlineto{\pgfqpoint{0.721891in}{0.976039in}}%
\pgfpathlineto{\pgfqpoint{0.723562in}{0.929638in}}%
\pgfpathlineto{\pgfqpoint{0.727680in}{0.911183in}}%
\pgfpathlineto{\pgfqpoint{0.733328in}{0.897649in}}%
\pgfpathlineto{\pgfqpoint{0.739312in}{0.888661in}}%
\pgfpathlineto{\pgfqpoint{0.746459in}{0.882223in}}%
\pgfpathlineto{\pgfqpoint{0.752933in}{0.879415in}}%
\pgfpathlineto{\pgfqpoint{0.759386in}{0.878811in}}%
\pgfpathlineto{\pgfqpoint{0.766184in}{0.880476in}}%
\pgfpathlineto{\pgfqpoint{0.773458in}{0.884868in}}%
\pgfpathlineto{\pgfqpoint{0.779603in}{0.891297in}}%
\pgfpathlineto{\pgfqpoint{0.784377in}{0.899587in}}%
\pgfpathlineto{\pgfqpoint{0.787185in}{0.909192in}}%
\pgfpathlineto{\pgfqpoint{0.787927in}{0.919201in}}%
\pgfpathlineto{\pgfqpoint{0.786518in}{0.930154in}}%
\pgfpathlineto{\pgfqpoint{0.782616in}{0.941869in}}%
\pgfpathlineto{\pgfqpoint{0.775507in}{0.954468in}}%
\pgfpathlineto{\pgfqpoint{0.765588in}{0.967093in}}%
\pgfpathlineto{\pgfqpoint{0.753472in}{0.978202in}}%
\pgfpathlineto{\pgfqpoint{0.739204in}{0.988502in}}%
\pgfpathlineto{\pgfqpoint{0.722591in}{0.997007in}}%
\pgfpathlineto{\pgfqpoint{0.709259in}{1.001541in}}%
\pgfpathlineto{\pgfqpoint{0.700058in}{1.002580in}}%
\pgfpathlineto{\pgfqpoint{0.696681in}{1.001280in}}%
\pgfpathlineto{\pgfqpoint{0.696421in}{0.999194in}}%
\pgfpathlineto{\pgfqpoint{0.699191in}{0.995818in}}%
\pgfpathlineto{\pgfqpoint{0.706341in}{0.990990in}}%
\pgfpathlineto{\pgfqpoint{0.719019in}{0.985458in}}%
\pgfpathlineto{\pgfqpoint{0.734848in}{0.981216in}}%
\pgfpathlineto{\pgfqpoint{0.748388in}{0.980322in}}%
\pgfpathlineto{\pgfqpoint{0.754440in}{0.981770in}}%
\pgfpathlineto{\pgfqpoint{0.757799in}{0.984678in}}%
\pgfpathlineto{\pgfqpoint{0.758849in}{0.988559in}}%
\pgfpathlineto{\pgfqpoint{0.757720in}{0.994671in}}%
\pgfpathlineto{\pgfqpoint{0.752982in}{1.004763in}}%
\pgfpathlineto{\pgfqpoint{0.741303in}{1.022895in}}%
\pgfpathlineto{\pgfqpoint{0.713558in}{1.065916in}}%
\pgfpathlineto{\pgfqpoint{0.704518in}{1.085637in}}%
\pgfpathlineto{\pgfqpoint{0.702595in}{1.095053in}}%
\pgfpathlineto{\pgfqpoint{0.703765in}{1.100174in}}%
\pgfpathlineto{\pgfqpoint{0.706487in}{1.102363in}}%
\pgfpathlineto{\pgfqpoint{0.710102in}{1.102740in}}%
\pgfpathlineto{\pgfqpoint{0.715407in}{1.101399in}}%
\pgfpathlineto{\pgfqpoint{0.722200in}{1.097469in}}%
\pgfpathlineto{\pgfqpoint{0.728434in}{1.091463in}}%
\pgfpathlineto{\pgfqpoint{0.732219in}{1.084899in}}%
\pgfpathlineto{\pgfqpoint{0.733868in}{1.078046in}}%
\pgfpathlineto{\pgfqpoint{0.733405in}{1.070656in}}%
\pgfpathlineto{\pgfqpoint{0.730705in}{1.063079in}}%
\pgfpathlineto{\pgfqpoint{0.725356in}{1.055423in}}%
\pgfpathlineto{\pgfqpoint{0.716463in}{1.046934in}}%
\pgfpathlineto{\pgfqpoint{0.702868in}{1.038338in}}%
\pgfpathlineto{\pgfqpoint{0.690282in}{1.032908in}}%
\pgfpathlineto{\pgfqpoint{0.681962in}{1.030721in}}%
\pgfpathlineto{\pgfqpoint{0.690145in}{1.033266in}}%
\pgfpathlineto{\pgfqpoint{0.690145in}{1.033266in}}%
\pgfpathlineto{\pgfqpoint{0.709052in}{1.036856in}}%
\pgfpathlineto{\pgfqpoint{0.734978in}{1.039648in}}%
\pgfpathlineto{\pgfqpoint{0.755071in}{1.039869in}}%
\pgfpathlineto{\pgfqpoint{0.772187in}{1.037931in}}%
\pgfpathlineto{\pgfqpoint{0.782015in}{1.034538in}}%
\pgfpathlineto{\pgfqpoint{0.787333in}{1.030621in}}%
\pgfpathlineto{\pgfqpoint{0.789863in}{1.026232in}}%
\pgfpathlineto{\pgfqpoint{0.790375in}{1.020946in}}%
\pgfpathlineto{\pgfqpoint{0.788614in}{1.014070in}}%
\pgfpathlineto{\pgfqpoint{0.784027in}{1.005123in}}%
\pgfpathlineto{\pgfqpoint{0.776161in}{0.994023in}}%
\pgfpathlineto{\pgfqpoint{0.754199in}{0.967767in}}%
\pgfpathlineto{\pgfqpoint{0.737877in}{0.947417in}}%
\pgfpathlineto{\pgfqpoint{0.727667in}{0.930755in}}%
\pgfpathlineto{\pgfqpoint{0.724779in}{0.921585in}}%
\pgfpathlineto{\pgfqpoint{0.724780in}{0.915312in}}%
\pgfpathlineto{\pgfqpoint{0.726893in}{0.910481in}}%
\pgfpathlineto{\pgfqpoint{0.730771in}{0.906940in}}%
\pgfpathlineto{\pgfqpoint{0.737569in}{0.904046in}}%
\pgfpathlineto{\pgfqpoint{0.746444in}{0.902440in}}%
\pgfpathlineto{\pgfqpoint{0.761823in}{0.902126in}}%
\pgfpathlineto{\pgfqpoint{0.785077in}{0.904433in}}%
\pgfpathlineto{\pgfqpoint{0.808021in}{0.908991in}}%
\pgfpathlineto{\pgfqpoint{0.840172in}{0.917730in}}%
\pgfpathlineto{\pgfqpoint{0.861817in}{0.926294in}}%
\pgfpathlineto{\pgfqpoint{0.870692in}{0.931583in}}%
\pgfpathlineto{\pgfqpoint{0.874848in}{0.936151in}}%
\pgfpathlineto{\pgfqpoint{0.874752in}{0.939300in}}%
\pgfpathlineto{\pgfqpoint{0.872424in}{0.941402in}}%
\pgfpathlineto{\pgfqpoint{0.866862in}{0.943344in}}%
\pgfpathlineto{\pgfqpoint{0.856008in}{0.945043in}}%
\pgfpathlineto{\pgfqpoint{0.838117in}{0.945307in}}%
\pgfpathlineto{\pgfqpoint{0.819829in}{0.943852in}}%
\pgfpathlineto{\pgfqpoint{0.804161in}{0.940753in}}%
\pgfpathlineto{\pgfqpoint{0.795591in}{0.937281in}}%
\pgfpathlineto{\pgfqpoint{0.792380in}{0.933916in}}%
\pgfpathlineto{\pgfqpoint{0.792554in}{0.931152in}}%
\pgfpathlineto{\pgfqpoint{0.795057in}{0.928452in}}%
\pgfpathlineto{\pgfqpoint{0.802884in}{0.924350in}}%
\pgfpathlineto{\pgfqpoint{0.820777in}{0.918688in}}%
\pgfpathlineto{\pgfqpoint{0.870758in}{0.904664in}}%
\pgfpathlineto{\pgfqpoint{0.877203in}{0.900459in}}%
\pgfpathlineto{\pgfqpoint{0.878278in}{0.897508in}}%
\pgfpathlineto{\pgfqpoint{0.876995in}{0.895133in}}%
\pgfpathlineto{\pgfqpoint{0.872176in}{0.891783in}}%
\pgfpathlineto{\pgfqpoint{0.862810in}{0.888212in}}%
\pgfpathlineto{\pgfqpoint{0.841662in}{0.882982in}}%
\pgfpathlineto{\pgfqpoint{0.800769in}{0.875730in}}%
\pgfpathlineto{\pgfqpoint{0.759638in}{0.867518in}}%
\pgfpathlineto{\pgfqpoint{0.747930in}{0.863099in}}%
\pgfpathlineto{\pgfqpoint{0.742461in}{0.859129in}}%
\pgfpathlineto{\pgfqpoint{0.741286in}{0.855375in}}%
\pgfpathlineto{\pgfqpoint{0.742631in}{0.852124in}}%
\pgfpathlineto{\pgfqpoint{0.746318in}{0.848347in}}%
\pgfpathlineto{\pgfqpoint{0.754117in}{0.843553in}}%
\pgfpathlineto{\pgfqpoint{0.768737in}{0.836753in}}%
\pgfpathlineto{\pgfqpoint{0.816426in}{0.816236in}}%
\pgfpathlineto{\pgfqpoint{0.834346in}{0.806369in}}%
\pgfpathlineto{\pgfqpoint{0.848133in}{0.796764in}}%
\pgfpathlineto{\pgfqpoint{0.858936in}{0.786771in}}%
\pgfpathlineto{\pgfqpoint{0.866404in}{0.776631in}}%
\pgfpathlineto{\pgfqpoint{0.869499in}{0.768555in}}%
\pgfpathlineto{\pgfqpoint{0.869651in}{0.762516in}}%
\pgfpathlineto{\pgfqpoint{0.867654in}{0.758722in}}%
\pgfpathlineto{\pgfqpoint{0.864594in}{0.757220in}}%
\pgfpathlineto{\pgfqpoint{0.860553in}{0.757915in}}%
\pgfpathlineto{\pgfqpoint{0.855681in}{0.761537in}}%
\pgfpathlineto{\pgfqpoint{0.851448in}{0.767926in}}%
\pgfpathlineto{\pgfqpoint{0.848011in}{0.777573in}}%
\pgfpathlineto{\pgfqpoint{0.846323in}{0.788470in}}%
\pgfpathlineto{\pgfqpoint{0.846388in}{0.801959in}}%
\pgfpathlineto{\pgfqpoint{0.848666in}{0.815738in}}%
\pgfpathlineto{\pgfqpoint{0.853327in}{0.829489in}}%
\pgfpathlineto{\pgfqpoint{0.859393in}{0.840000in}}%
\pgfpathlineto{\pgfqpoint{0.866458in}{0.848123in}}%
\pgfpathlineto{\pgfqpoint{0.873956in}{0.853486in}}%
\pgfpathlineto{\pgfqpoint{0.881143in}{0.855935in}}%
\pgfpathlineto{\pgfqpoint{0.890221in}{0.856451in}}%
\pgfpathlineto{\pgfqpoint{0.898350in}{0.854558in}}%
\pgfpathlineto{\pgfqpoint{0.906787in}{0.850280in}}%
\pgfpathlineto{\pgfqpoint{0.916696in}{0.842426in}}%
\pgfpathlineto{\pgfqpoint{0.926958in}{0.832009in}}%
\pgfpathlineto{\pgfqpoint{0.936797in}{0.818889in}}%
\pgfpathlineto{\pgfqpoint{0.954349in}{0.791289in}}%
\pgfpathlineto{\pgfqpoint{0.982400in}{0.743616in}}%
\pgfpathlineto{\pgfqpoint{0.988074in}{0.738611in}}%
\pgfpathlineto{\pgfqpoint{0.990126in}{0.739152in}}%
\pgfpathlineto{\pgfqpoint{0.991950in}{0.742142in}}%
\pgfpathlineto{\pgfqpoint{0.993368in}{0.750552in}}%
\pgfpathlineto{\pgfqpoint{0.993100in}{0.776893in}}%
\pgfpathlineto{\pgfqpoint{0.989089in}{0.817978in}}%
\pgfpathlineto{\pgfqpoint{0.991547in}{0.811521in}}%
\pgfpathlineto{\pgfqpoint{0.999129in}{0.790246in}}%
\pgfpathlineto{\pgfqpoint{1.015254in}{0.749322in}}%
\pgfpathlineto{\pgfqpoint{1.030707in}{0.713843in}}%
\pgfpathlineto{\pgfqpoint{1.058015in}{0.654006in}}%
\pgfpathlineto{\pgfqpoint{1.054613in}{0.657214in}}%
\pgfpathlineto{\pgfqpoint{1.038723in}{0.671998in}}%
\pgfpathlineto{\pgfqpoint{1.027355in}{0.679338in}}%
\pgfpathlineto{\pgfqpoint{1.013931in}{0.684989in}}%
\pgfpathlineto{\pgfqpoint{1.003221in}{0.686943in}}%
\pgfpathlineto{\pgfqpoint{0.992158in}{0.686799in}}%
\pgfpathlineto{\pgfqpoint{0.982594in}{0.684548in}}%
\pgfpathlineto{\pgfqpoint{0.973274in}{0.680153in}}%
\pgfpathlineto{\pgfqpoint{0.970953in}{0.678236in}}%
\pgfpathlineto{\pgfqpoint{0.973324in}{0.680054in}}%
\pgfpathlineto{\pgfqpoint{0.973324in}{0.680054in}}%
\pgfpathlineto{\pgfqpoint{0.982698in}{0.689583in}}%
\pgfpathlineto{\pgfqpoint{0.997069in}{0.707901in}}%
\pgfpathlineto{\pgfqpoint{1.011930in}{0.731435in}}%
\pgfpathlineto{\pgfqpoint{1.019060in}{0.747398in}}%
\pgfpathlineto{\pgfqpoint{1.020796in}{0.756265in}}%
\pgfpathlineto{\pgfqpoint{1.019650in}{0.760466in}}%
\pgfpathlineto{\pgfqpoint{1.016887in}{0.762303in}}%
\pgfpathlineto{\pgfqpoint{1.012823in}{0.762443in}}%
\pgfpathlineto{\pgfqpoint{1.005543in}{0.760385in}}%
\pgfpathlineto{\pgfqpoint{0.993183in}{0.754445in}}%
\pgfpathlineto{\pgfqpoint{0.972905in}{0.743060in}}%
\pgfpathlineto{\pgfqpoint{0.944249in}{0.726927in}}%
\pgfpathlineto{\pgfqpoint{0.922038in}{0.716049in}}%
\pgfpathlineto{\pgfqpoint{0.904352in}{0.709752in}}%
\pgfpathlineto{\pgfqpoint{0.892823in}{0.707679in}}%
\pgfpathlineto{\pgfqpoint{0.884195in}{0.708358in}}%
\pgfpathlineto{\pgfqpoint{0.878744in}{0.710989in}}%
\pgfpathlineto{\pgfqpoint{0.875609in}{0.714707in}}%
\pgfpathlineto{\pgfqpoint{0.873870in}{0.720502in}}%
\pgfpathlineto{\pgfqpoint{0.873777in}{0.727335in}}%
\pgfpathlineto{\pgfqpoint{0.876429in}{0.739942in}}%
\pgfpathlineto{\pgfqpoint{0.882554in}{0.756233in}}%
\pgfpathlineto{\pgfqpoint{0.891662in}{0.774043in}}%
\pgfpathlineto{\pgfqpoint{0.908001in}{0.799861in}}%
\pgfpathlineto{\pgfqpoint{0.924467in}{0.821125in}}%
\pgfpathlineto{\pgfqpoint{0.941030in}{0.839207in}}%
\pgfpathlineto{\pgfqpoint{0.957521in}{0.853449in}}%
\pgfpathlineto{\pgfqpoint{0.969289in}{0.860852in}}%
\pgfpathlineto{\pgfqpoint{0.979689in}{0.864966in}}%
\pgfpathlineto{\pgfqpoint{0.987169in}{0.865612in}}%
\pgfpathlineto{\pgfqpoint{0.993046in}{0.863800in}}%
\pgfpathlineto{\pgfqpoint{0.997311in}{0.860022in}}%
\pgfpathlineto{\pgfqpoint{0.999997in}{0.854574in}}%
\pgfpathlineto{\pgfqpoint{1.001387in}{0.846271in}}%
\pgfpathlineto{\pgfqpoint{1.001047in}{0.835003in}}%
\pgfpathlineto{\pgfqpoint{0.997859in}{0.820067in}}%
\pgfpathlineto{\pgfqpoint{0.992887in}{0.806581in}}%
\pgfpathlineto{\pgfqpoint{0.985498in}{0.792199in}}%
\pgfpathlineto{\pgfqpoint{0.977292in}{0.781457in}}%
\pgfpathlineto{\pgfqpoint{0.972793in}{0.778482in}}%
\pgfpathlineto{\pgfqpoint{0.971386in}{0.779356in}}%
\pgfpathlineto{\pgfqpoint{0.971464in}{0.781704in}}%
\pgfpathlineto{\pgfqpoint{0.974022in}{0.787053in}}%
\pgfpathlineto{\pgfqpoint{0.980350in}{0.795659in}}%
\pgfpathlineto{\pgfqpoint{0.989701in}{0.804271in}}%
\pgfpathlineto{\pgfqpoint{0.999477in}{0.810311in}}%
\pgfpathlineto{\pgfqpoint{1.008530in}{0.813576in}}%
\pgfpathlineto{\pgfqpoint{1.016807in}{0.814431in}}%
\pgfpathlineto{\pgfqpoint{1.024774in}{0.813112in}}%
\pgfpathlineto{\pgfqpoint{1.032752in}{0.809111in}}%
\pgfpathlineto{\pgfqpoint{1.038634in}{0.803468in}}%
\pgfpathlineto{\pgfqpoint{1.043746in}{0.795817in}}%
\pgfpathlineto{\pgfqpoint{1.048555in}{0.784038in}}%
\pgfpathlineto{\pgfqpoint{1.051724in}{0.769732in}}%
\pgfpathlineto{\pgfqpoint{1.053057in}{0.751308in}}%
\pgfpathlineto{\pgfqpoint{1.052164in}{0.730229in}}%
\pgfpathlineto{\pgfqpoint{1.048149in}{0.703530in}}%
\pgfpathlineto{\pgfqpoint{1.041120in}{0.674906in}}%
\pgfpathlineto{\pgfqpoint{1.025956in}{0.631211in}}%
\pgfpathlineto{\pgfqpoint{1.010079in}{0.594179in}}%
\pgfpathlineto{\pgfqpoint{1.012484in}{0.596203in}}%
\pgfpathlineto{\pgfqpoint{1.050892in}{0.638623in}}%
\pgfpathlineto{\pgfqpoint{1.069296in}{0.653615in}}%
\pgfpathlineto{\pgfqpoint{1.085839in}{0.664079in}}%
\pgfpathlineto{\pgfqpoint{1.103659in}{0.672374in}}%
\pgfpathlineto{\pgfqpoint{1.120993in}{0.677851in}}%
\pgfpathlineto{\pgfqpoint{1.139374in}{0.680915in}}%
\pgfpathlineto{\pgfqpoint{1.157111in}{0.681566in}}%
\pgfpathlineto{\pgfqpoint{1.174730in}{0.680611in}}%
\pgfpathlineto{\pgfqpoint{1.191453in}{0.681126in}}%
\pgfpathlineto{\pgfqpoint{1.194701in}{0.683540in}}%
\pgfpathlineto{\pgfqpoint{1.196034in}{0.687328in}}%
\pgfpathlineto{\pgfqpoint{1.195473in}{0.695042in}}%
\pgfpathlineto{\pgfqpoint{1.192467in}{0.707490in}}%
\pgfpathlineto{\pgfqpoint{1.180121in}{0.754200in}}%
\pgfpathlineto{\pgfqpoint{1.178559in}{0.769793in}}%
\pgfpathlineto{\pgfqpoint{1.179326in}{0.782004in}}%
\pgfpathlineto{\pgfqpoint{1.182082in}{0.790899in}}%
\pgfpathlineto{\pgfqpoint{1.186575in}{0.797828in}}%
\pgfpathlineto{\pgfqpoint{1.191978in}{0.802488in}}%
\pgfpathlineto{\pgfqpoint{1.198720in}{0.805516in}}%
\pgfpathlineto{\pgfqpoint{1.210259in}{0.807847in}}%
\pgfpathlineto{\pgfqpoint{1.222203in}{0.807919in}}%
\pgfpathlineto{\pgfqpoint{1.239194in}{0.805783in}}%
\pgfpathlineto{\pgfqpoint{1.263801in}{0.800693in}}%
\pgfpathlineto{\pgfqpoint{1.303418in}{0.791025in}}%
\pgfpathlineto{\pgfqpoint{1.337541in}{0.785417in}}%
\pgfpathlineto{\pgfqpoint{1.350508in}{0.785727in}}%
\pgfpathlineto{\pgfqpoint{1.357945in}{0.787748in}}%
\pgfpathlineto{\pgfqpoint{1.363106in}{0.791475in}}%
\pgfpathlineto{\pgfqpoint{1.365561in}{0.795488in}}%
\pgfpathlineto{\pgfqpoint{1.366406in}{0.800713in}}%
\pgfpathlineto{\pgfqpoint{1.365381in}{0.807953in}}%
\pgfpathlineto{\pgfqpoint{1.361635in}{0.818810in}}%
\pgfpathlineto{\pgfqpoint{1.354584in}{0.831603in}}%
\pgfpathlineto{\pgfqpoint{1.343789in}{0.847566in}}%
\pgfpathlineto{\pgfqpoint{1.331042in}{0.863842in}}%
\pgfpathlineto{\pgfqpoint{1.301547in}{0.897363in}}%
\pgfpathlineto{\pgfqpoint{1.276518in}{0.924290in}}%
\pgfpathlineto{\pgfqpoint{1.278890in}{0.923296in}}%
\pgfpathlineto{\pgfqpoint{1.313788in}{0.904031in}}%
\pgfpathlineto{\pgfqpoint{1.327253in}{0.899658in}}%
\pgfpathlineto{\pgfqpoint{1.337450in}{0.898476in}}%
\pgfpathlineto{\pgfqpoint{1.345015in}{0.899379in}}%
\pgfpathlineto{\pgfqpoint{1.352065in}{0.902319in}}%
\pgfpathlineto{\pgfqpoint{1.357288in}{0.906923in}}%
\pgfpathlineto{\pgfqpoint{1.362150in}{0.914424in}}%
\pgfpathlineto{\pgfqpoint{1.365232in}{0.923007in}}%
\pgfpathlineto{\pgfqpoint{1.367380in}{0.935555in}}%
\pgfpathlineto{\pgfqpoint{1.368453in}{0.953292in}}%
\pgfpathlineto{\pgfqpoint{1.367768in}{0.996211in}}%
\pgfpathlineto{\pgfqpoint{1.368591in}{1.018938in}}%
\pgfpathlineto{\pgfqpoint{1.371260in}{1.035589in}}%
\pgfpathlineto{\pgfqpoint{1.375024in}{1.045994in}}%
\pgfpathlineto{\pgfqpoint{1.380290in}{1.054228in}}%
\pgfpathlineto{\pgfqpoint{1.386085in}{1.059213in}}%
\pgfpathlineto{\pgfqpoint{1.392557in}{1.062148in}}%
\pgfpathlineto{\pgfqpoint{1.400009in}{1.063498in}}%
\pgfpathlineto{\pgfqpoint{1.410315in}{1.062641in}}%
\pgfpathlineto{\pgfqpoint{1.421129in}{1.059422in}}%
\pgfpathlineto{\pgfqpoint{1.431298in}{1.054519in}}%
\pgfpathlineto{\pgfqpoint{1.442229in}{1.047049in}}%
\pgfpathlineto{\pgfqpoint{1.451901in}{1.038130in}}%
\pgfpathlineto{\pgfqpoint{1.460484in}{1.026724in}}%
\pgfpathlineto{\pgfqpoint{1.463767in}{1.018296in}}%
\pgfpathlineto{\pgfqpoint{1.462898in}{1.014574in}}%
\pgfpathlineto{\pgfqpoint{1.460466in}{1.013872in}}%
\pgfpathlineto{\pgfqpoint{1.456354in}{1.015140in}}%
\pgfpathlineto{\pgfqpoint{1.450705in}{1.018685in}}%
\pgfpathlineto{\pgfqpoint{1.442718in}{1.025591in}}%
\pgfpathlineto{\pgfqpoint{1.433163in}{1.036265in}}%
\pgfpathlineto{\pgfqpoint{1.422701in}{1.051350in}}%
\pgfpathlineto{\pgfqpoint{1.414564in}{1.066777in}}%
\pgfpathlineto{\pgfqpoint{1.408251in}{1.083089in}}%
\pgfpathlineto{\pgfqpoint{1.403901in}{1.099665in}}%
\pgfpathlineto{\pgfqpoint{1.401412in}{1.116920in}}%
\pgfpathlineto{\pgfqpoint{1.400784in}{1.135969in}}%
\pgfpathlineto{\pgfqpoint{1.402606in}{1.156658in}}%
\pgfpathlineto{\pgfqpoint{1.406721in}{1.176226in}}%
\pgfpathlineto{\pgfqpoint{1.413872in}{1.198888in}}%
\pgfpathlineto{\pgfqpoint{1.414518in}{1.204196in}}%
\pgfpathlineto{\pgfqpoint{1.413047in}{1.204381in}}%
\pgfpathlineto{\pgfqpoint{1.409131in}{1.202593in}}%
\pgfpathlineto{\pgfqpoint{1.391729in}{1.192543in}}%
\pgfpathlineto{\pgfqpoint{1.378335in}{1.186774in}}%
\pgfpathlineto{\pgfqpoint{1.368176in}{1.184508in}}%
\pgfpathlineto{\pgfqpoint{1.360251in}{1.184817in}}%
\pgfpathlineto{\pgfqpoint{1.353442in}{1.187502in}}%
\pgfpathlineto{\pgfqpoint{1.348180in}{1.192086in}}%
\pgfpathlineto{\pgfqpoint{1.344230in}{1.198314in}}%
\pgfpathlineto{\pgfqpoint{1.340371in}{1.208622in}}%
\pgfpathlineto{\pgfqpoint{1.337464in}{1.222846in}}%
\pgfpathlineto{\pgfqpoint{1.334472in}{1.251124in}}%
\pgfpathlineto{\pgfqpoint{1.330574in}{1.288034in}}%
\pgfpathlineto{\pgfqpoint{1.326474in}{1.308596in}}%
\pgfpathlineto{\pgfqpoint{1.321293in}{1.323459in}}%
\pgfpathlineto{\pgfqpoint{1.314951in}{1.334317in}}%
\pgfpathlineto{\pgfqpoint{1.308549in}{1.340685in}}%
\pgfpathlineto{\pgfqpoint{1.300082in}{1.345293in}}%
\pgfpathlineto{\pgfqpoint{1.291726in}{1.346801in}}%
\pgfpathlineto{\pgfqpoint{1.282193in}{1.346250in}}%
\pgfpathlineto{\pgfqpoint{1.269936in}{1.343375in}}%
\pgfpathlineto{\pgfqpoint{1.259458in}{1.341511in}}%
\pgfpathlineto{\pgfqpoint{1.259877in}{1.343481in}}%
\pgfpathlineto{\pgfqpoint{1.266312in}{1.351772in}}%
\pgfpathlineto{\pgfqpoint{1.283732in}{1.373675in}}%
\pgfpathlineto{\pgfqpoint{1.283498in}{1.375594in}}%
\pgfpathlineto{\pgfqpoint{1.283293in}{1.375633in}}%
\pgfpathlineto{\pgfqpoint{1.279486in}{1.374983in}}%
\pgfpathlineto{\pgfqpoint{1.272572in}{1.372011in}}%
\pgfpathlineto{\pgfqpoint{1.246890in}{1.358457in}}%
\pgfpathlineto{\pgfqpoint{1.218449in}{1.344041in}}%
\pgfpathlineto{\pgfqpoint{1.198620in}{1.335959in}}%
\pgfpathlineto{\pgfqpoint{1.184722in}{1.332569in}}%
\pgfpathlineto{\pgfqpoint{1.174291in}{1.331980in}}%
\pgfpathlineto{\pgfqpoint{1.167167in}{1.333415in}}%
\pgfpathlineto{\pgfqpoint{1.161834in}{1.336602in}}%
\pgfpathlineto{\pgfqpoint{1.158212in}{1.341454in}}%
\pgfpathlineto{\pgfqpoint{1.156619in}{1.347564in}}%
\pgfpathlineto{\pgfqpoint{1.156975in}{1.355517in}}%
\pgfpathlineto{\pgfqpoint{1.159556in}{1.364284in}}%
\pgfpathlineto{\pgfqpoint{1.164715in}{1.374462in}}%
\pgfpathlineto{\pgfqpoint{1.171647in}{1.383823in}}%
\pgfpathlineto{\pgfqpoint{1.181141in}{1.393020in}}%
\pgfpathlineto{\pgfqpoint{1.191548in}{1.400053in}}%
\pgfpathlineto{\pgfqpoint{1.201808in}{1.404323in}}%
\pgfpathlineto{\pgfqpoint{1.209146in}{1.405589in}}%
\pgfpathlineto{\pgfqpoint{1.217989in}{1.404595in}}%
\pgfpathlineto{\pgfqpoint{1.223832in}{1.401873in}}%
\pgfpathlineto{\pgfqpoint{1.227830in}{1.397644in}}%
\pgfpathlineto{\pgfqpoint{1.231620in}{1.389716in}}%
\pgfpathlineto{\pgfqpoint{1.233060in}{1.381773in}}%
\pgfpathlineto{\pgfqpoint{1.232547in}{1.371794in}}%
\pgfpathlineto{\pgfqpoint{1.229655in}{1.360437in}}%
\pgfpathlineto{\pgfqpoint{1.224500in}{1.349270in}}%
\pgfpathlineto{\pgfqpoint{1.217857in}{1.340251in}}%
\pgfpathlineto{\pgfqpoint{1.210119in}{1.333111in}}%
\pgfpathlineto{\pgfqpoint{1.200666in}{1.327404in}}%
\pgfpathlineto{\pgfqpoint{1.189594in}{1.323561in}}%
\pgfpathlineto{\pgfqpoint{1.179243in}{1.322145in}}%
\pgfpathlineto{\pgfqpoint{1.165351in}{1.322620in}}%
\pgfpathlineto{\pgfqpoint{1.149851in}{1.325669in}}%
\pgfpathlineto{\pgfqpoint{1.134774in}{1.331014in}}%
\pgfpathlineto{\pgfqpoint{1.116302in}{1.340148in}}%
\pgfpathlineto{\pgfqpoint{1.100120in}{1.350244in}}%
\pgfpathlineto{\pgfqpoint{1.079604in}{1.366262in}}%
\pgfpathlineto{\pgfqpoint{1.064847in}{1.380656in}}%
\pgfpathlineto{\pgfqpoint{1.060607in}{1.386703in}}%
\pgfpathlineto{\pgfqpoint{1.061147in}{1.386697in}}%
\pgfpathlineto{\pgfqpoint{1.064133in}{1.384115in}}%
\pgfpathlineto{\pgfqpoint{1.077677in}{1.367436in}}%
\pgfpathlineto{\pgfqpoint{1.087223in}{1.350894in}}%
\pgfpathlineto{\pgfqpoint{1.089795in}{1.342119in}}%
\pgfpathlineto{\pgfqpoint{1.088894in}{1.337876in}}%
\pgfpathlineto{\pgfqpoint{1.086338in}{1.336026in}}%
\pgfpathlineto{\pgfqpoint{1.081985in}{1.335601in}}%
\pgfpathlineto{\pgfqpoint{1.073252in}{1.337214in}}%
\pgfpathlineto{\pgfqpoint{1.058340in}{1.342414in}}%
\pgfpathlineto{\pgfqpoint{1.024600in}{1.356856in}}%
\pgfpathlineto{\pgfqpoint{0.941682in}{1.393293in}}%
\pgfpathlineto{\pgfqpoint{0.933228in}{1.396265in}}%
\pgfpathlineto{\pgfqpoint{0.941296in}{1.392596in}}%
\pgfpathlineto{\pgfqpoint{0.941296in}{1.392596in}}%
\pgfpathlineto{\pgfqpoint{0.953318in}{1.389673in}}%
\pgfpathlineto{\pgfqpoint{0.965842in}{1.389256in}}%
\pgfpathlineto{\pgfqpoint{0.975459in}{1.390969in}}%
\pgfpathlineto{\pgfqpoint{0.984702in}{1.394994in}}%
\pgfpathlineto{\pgfqpoint{0.993703in}{1.402026in}}%
\pgfpathlineto{\pgfqpoint{0.999223in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.002335in}{1.416967in}}%
\pgfpathlineto{\pgfqpoint{1.002777in}{1.422556in}}%
\pgfpathlineto{\pgfqpoint{1.001799in}{1.423590in}}%
\pgfpathlineto{\pgfqpoint{1.001406in}{1.423462in}}%
\pgfpathlineto{\pgfqpoint{0.999844in}{1.421550in}}%
\pgfpathlineto{\pgfqpoint{0.997239in}{1.414308in}}%
\pgfpathlineto{\pgfqpoint{0.995018in}{1.401404in}}%
\pgfpathlineto{\pgfqpoint{0.993844in}{1.376805in}}%
\pgfpathlineto{\pgfqpoint{0.995038in}{1.356337in}}%
\pgfpathlineto{\pgfqpoint{0.998253in}{1.335971in}}%
\pgfpathlineto{\pgfqpoint{1.002713in}{1.321534in}}%
\pgfpathlineto{\pgfqpoint{1.007963in}{1.311913in}}%
\pgfpathlineto{\pgfqpoint{1.013352in}{1.306724in}}%
\pgfpathlineto{\pgfqpoint{1.018171in}{1.304986in}}%
\pgfpathlineto{\pgfqpoint{1.023768in}{1.305338in}}%
\pgfpathlineto{\pgfqpoint{1.030374in}{1.308370in}}%
\pgfpathlineto{\pgfqpoint{1.038298in}{1.314628in}}%
\pgfpathlineto{\pgfqpoint{1.048484in}{1.325575in}}%
\pgfpathlineto{\pgfqpoint{1.066794in}{1.349469in}}%
\pgfpathlineto{\pgfqpoint{1.097661in}{1.388611in}}%
\pgfpathlineto{\pgfqpoint{1.108771in}{1.398569in}}%
\pgfpathlineto{\pgfqpoint{1.117753in}{1.403771in}}%
\pgfpathlineto{\pgfqpoint{1.123970in}{1.404632in}}%
\pgfpathlineto{\pgfqpoint{1.129227in}{1.403009in}}%
\pgfpathlineto{\pgfqpoint{1.133509in}{1.399422in}}%
\pgfpathlineto{\pgfqpoint{1.136869in}{1.393856in}}%
\pgfpathlineto{\pgfqpoint{1.140366in}{1.383283in}}%
\pgfpathlineto{\pgfqpoint{1.142833in}{1.368335in}}%
\pgfpathlineto{\pgfqpoint{1.143998in}{1.347112in}}%
\pgfpathlineto{\pgfqpoint{1.143273in}{1.323508in}}%
\pgfpathlineto{\pgfqpoint{1.140838in}{1.297198in}}%
\pgfpathlineto{\pgfqpoint{1.136006in}{1.268260in}}%
\pgfpathlineto{\pgfqpoint{1.129098in}{1.241089in}}%
\pgfpathlineto{\pgfqpoint{1.122843in}{1.224810in}}%
\pgfpathlineto{\pgfqpoint{1.117603in}{1.215963in}}%
\pgfpathlineto{\pgfqpoint{1.113072in}{1.211782in}}%
\pgfpathlineto{\pgfqpoint{1.109711in}{1.211347in}}%
\pgfpathlineto{\pgfqpoint{1.106593in}{1.212970in}}%
\pgfpathlineto{\pgfqpoint{1.103669in}{1.217232in}}%
\pgfpathlineto{\pgfqpoint{1.100823in}{1.225612in}}%
\pgfpathlineto{\pgfqpoint{1.098637in}{1.239830in}}%
\pgfpathlineto{\pgfqpoint{1.098216in}{1.256631in}}%
\pgfpathlineto{\pgfqpoint{1.099593in}{1.274618in}}%
\pgfpathlineto{\pgfqpoint{1.103060in}{1.292327in}}%
\pgfpathlineto{\pgfqpoint{1.108090in}{1.305086in}}%
\pgfpathlineto{\pgfqpoint{1.112485in}{1.310780in}}%
\pgfpathlineto{\pgfqpoint{1.116404in}{1.312633in}}%
\pgfpathlineto{\pgfqpoint{1.120086in}{1.311790in}}%
\pgfpathlineto{\pgfqpoint{1.123469in}{1.308470in}}%
\pgfpathlineto{\pgfqpoint{1.126817in}{1.302094in}}%
\pgfpathlineto{\pgfqpoint{1.130076in}{1.291073in}}%
\pgfpathlineto{\pgfqpoint{1.132519in}{1.274315in}}%
\pgfpathlineto{\pgfqpoint{1.132999in}{1.255672in}}%
\pgfpathlineto{\pgfqpoint{1.131482in}{1.238847in}}%
\pgfpathlineto{\pgfqpoint{1.128367in}{1.226309in}}%
\pgfpathlineto{\pgfqpoint{1.124853in}{1.220122in}}%
\pgfpathlineto{\pgfqpoint{1.121684in}{1.218771in}}%
\pgfpathlineto{\pgfqpoint{1.119022in}{1.219912in}}%
\pgfpathlineto{\pgfqpoint{1.115783in}{1.223916in}}%
\pgfpathlineto{\pgfqpoint{1.112064in}{1.232055in}}%
\pgfpathlineto{\pgfqpoint{1.107857in}{1.247101in}}%
\pgfpathlineto{\pgfqpoint{1.104098in}{1.269153in}}%
\pgfpathlineto{\pgfqpoint{1.101687in}{1.296981in}}%
\pgfpathlineto{\pgfqpoint{1.101230in}{1.329108in}}%
\pgfpathlineto{\pgfqpoint{1.102864in}{1.359275in}}%
\pgfpathlineto{\pgfqpoint{1.106391in}{1.386450in}}%
\pgfpathlineto{\pgfqpoint{1.111547in}{1.408596in}}%
\pgfpathlineto{\pgfqpoint{1.116886in}{1.421776in}}%
\pgfpathlineto{\pgfqpoint{1.121933in}{1.428166in}}%
\pgfpathlineto{\pgfqpoint{1.125449in}{1.429724in}}%
\pgfpathlineto{\pgfqpoint{1.129414in}{1.428637in}}%
\pgfpathlineto{\pgfqpoint{1.133504in}{1.424179in}}%
\pgfpathlineto{\pgfqpoint{1.137732in}{1.415532in}}%
\pgfpathlineto{\pgfqpoint{1.142112in}{1.401093in}}%
\pgfpathlineto{\pgfqpoint{1.146778in}{1.376879in}}%
\pgfpathlineto{\pgfqpoint{1.150659in}{1.344097in}}%
\pgfpathlineto{\pgfqpoint{1.152953in}{1.305066in}}%
\pgfpathlineto{\pgfqpoint{1.152966in}{1.270283in}}%
\pgfpathlineto{\pgfqpoint{1.150880in}{1.243500in}}%
\pgfpathlineto{\pgfqpoint{1.147486in}{1.226036in}}%
\pgfpathlineto{\pgfqpoint{1.143115in}{1.214367in}}%
\pgfpathlineto{\pgfqpoint{1.138254in}{1.207522in}}%
\pgfpathlineto{\pgfqpoint{1.133667in}{1.204531in}}%
\pgfpathlineto{\pgfqpoint{1.128442in}{1.203679in}}%
\pgfpathlineto{\pgfqpoint{1.122152in}{1.205014in}}%
\pgfpathlineto{\pgfqpoint{1.115295in}{1.208623in}}%
\pgfpathlineto{\pgfqpoint{1.104920in}{1.216810in}}%
\pgfpathlineto{\pgfqpoint{1.093880in}{1.228511in}}%
\pgfpathlineto{\pgfqpoint{1.079475in}{1.246638in}}%
\pgfpathlineto{\pgfqpoint{1.063928in}{1.269903in}}%
\pgfpathlineto{\pgfqpoint{1.049697in}{1.294148in}}%
\pgfpathlineto{\pgfqpoint{1.052894in}{1.285437in}}%
\pgfpathlineto{\pgfqpoint{1.094942in}{1.173097in}}%
\pgfpathlineto{\pgfqpoint{1.096665in}{1.167742in}}%
\pgfpathlineto{\pgfqpoint{1.094364in}{1.172803in}}%
\pgfpathlineto{\pgfqpoint{1.094364in}{1.172803in}}%
\pgfpathlineto{\pgfqpoint{1.077980in}{1.216177in}}%
\pgfpathlineto{\pgfqpoint{1.065084in}{1.256957in}}%
\pgfpathlineto{\pgfqpoint{1.057231in}{1.288779in}}%
\pgfpathlineto{\pgfqpoint{1.053567in}{1.312037in}}%
\pgfpathlineto{\pgfqpoint{1.053045in}{1.330124in}}%
\pgfpathlineto{\pgfqpoint{1.054870in}{1.341340in}}%
\pgfpathlineto{\pgfqpoint{1.057860in}{1.347796in}}%
\pgfpathlineto{\pgfqpoint{1.062218in}{1.352172in}}%
\pgfpathlineto{\pgfqpoint{1.067490in}{1.354167in}}%
\pgfpathlineto{\pgfqpoint{1.073249in}{1.354127in}}%
\pgfpathlineto{\pgfqpoint{1.081472in}{1.351940in}}%
\pgfpathlineto{\pgfqpoint{1.093437in}{1.345785in}}%
\pgfpathlineto{\pgfqpoint{1.109389in}{1.334144in}}%
\pgfpathlineto{\pgfqpoint{1.126880in}{1.318802in}}%
\pgfpathlineto{\pgfqpoint{1.148096in}{1.297744in}}%
\pgfpathlineto{\pgfqpoint{1.191470in}{1.253393in}}%
\pgfpathlineto{\pgfqpoint{1.193923in}{1.252114in}}%
\pgfpathlineto{\pgfqpoint{1.193874in}{1.253075in}}%
\pgfpathlineto{\pgfqpoint{1.190116in}{1.259169in}}%
\pgfpathlineto{\pgfqpoint{1.179671in}{1.271813in}}%
\pgfpathlineto{\pgfqpoint{1.160331in}{1.291450in}}%
\pgfpathlineto{\pgfqpoint{1.139499in}{1.309029in}}%
\pgfpathlineto{\pgfqpoint{1.121517in}{1.321034in}}%
\pgfpathlineto{\pgfqpoint{1.111208in}{1.325436in}}%
\pgfpathlineto{\pgfqpoint{1.106228in}{1.325594in}}%
\pgfpathlineto{\pgfqpoint{1.103992in}{1.323849in}}%
\pgfpathlineto{\pgfqpoint{1.103383in}{1.320496in}}%
\pgfpathlineto{\pgfqpoint{1.104594in}{1.314577in}}%
\pgfpathlineto{\pgfqpoint{1.109040in}{1.304494in}}%
\pgfpathlineto{\pgfqpoint{1.117592in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{1.129019in}{1.276014in}}%
\pgfpathlineto{\pgfqpoint{1.141834in}{1.263003in}}%
\pgfpathlineto{\pgfqpoint{1.154434in}{1.253148in}}%
\pgfpathlineto{\pgfqpoint{1.167027in}{1.245996in}}%
\pgfpathlineto{\pgfqpoint{1.177793in}{1.242173in}}%
\pgfpathlineto{\pgfqpoint{1.188804in}{1.240548in}}%
\pgfpathlineto{\pgfqpoint{1.197734in}{1.241413in}}%
\pgfpathlineto{\pgfqpoint{1.205697in}{1.244213in}}%
\pgfpathlineto{\pgfqpoint{1.212473in}{1.248788in}}%
\pgfpathlineto{\pgfqpoint{1.218674in}{1.255534in}}%
\pgfpathlineto{\pgfqpoint{1.224572in}{1.265956in}}%
\pgfpathlineto{\pgfqpoint{1.228385in}{1.277799in}}%
\pgfpathlineto{\pgfqpoint{1.230794in}{1.292153in}}%
\pgfpathlineto{\pgfqpoint{1.231705in}{1.316096in}}%
\pgfpathlineto{\pgfqpoint{1.232809in}{1.340273in}}%
\pgfpathlineto{\pgfqpoint{1.235526in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{1.239348in}{1.350285in}}%
\pgfpathlineto{\pgfqpoint{1.243674in}{1.351653in}}%
\pgfpathlineto{\pgfqpoint{1.250899in}{1.351870in}}%
\pgfpathlineto{\pgfqpoint{1.262903in}{1.349623in}}%
\pgfpathlineto{\pgfqpoint{1.290380in}{1.340684in}}%
\pgfpathlineto{\pgfqpoint{1.367703in}{1.312978in}}%
\pgfpathlineto{\pgfqpoint{1.407598in}{1.299000in}}%
\pgfpathlineto{\pgfqpoint{1.406375in}{1.297810in}}%
\pgfpathlineto{\pgfqpoint{1.401023in}{1.295588in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{1.283176in}}%
\pgfpathlineto{\pgfqpoint{1.317109in}{1.269339in}}%
\pgfpathlineto{\pgfqpoint{1.302824in}{1.262267in}}%
\pgfpathlineto{\pgfqpoint{1.297218in}{1.257316in}}%
\pgfpathlineto{\pgfqpoint{1.295616in}{1.253103in}}%
\pgfpathlineto{\pgfqpoint{1.296590in}{1.249549in}}%
\pgfpathlineto{\pgfqpoint{1.300117in}{1.245075in}}%
\pgfpathlineto{\pgfqpoint{1.308301in}{1.238455in}}%
\pgfpathlineto{\pgfqpoint{1.345225in}{1.210748in}}%
\pgfpathlineto{\pgfqpoint{1.360296in}{1.193960in}}%
\pgfpathlineto{\pgfqpoint{1.367365in}{1.180935in}}%
\pgfpathlineto{\pgfqpoint{1.372290in}{1.167581in}}%
\pgfpathlineto{\pgfqpoint{1.373703in}{1.156922in}}%
\pgfpathlineto{\pgfqpoint{1.372964in}{1.143273in}}%
\pgfpathlineto{\pgfqpoint{1.370306in}{1.132365in}}%
\pgfpathlineto{\pgfqpoint{1.365215in}{1.121180in}}%
\pgfpathlineto{\pgfqpoint{1.358126in}{1.110606in}}%
\pgfpathlineto{\pgfqpoint{1.347255in}{1.099265in}}%
\pgfpathlineto{\pgfqpoint{1.336333in}{1.091760in}}%
\pgfpathlineto{\pgfqpoint{1.325856in}{1.087368in}}%
\pgfpathlineto{\pgfqpoint{1.317592in}{1.086446in}}%
\pgfpathlineto{\pgfqpoint{1.311733in}{1.088204in}}%
\pgfpathlineto{\pgfqpoint{1.308920in}{1.091166in}}%
\pgfpathlineto{\pgfqpoint{1.307813in}{1.095443in}}%
\pgfpathlineto{\pgfqpoint{1.309068in}{1.101059in}}%
\pgfpathlineto{\pgfqpoint{1.312344in}{1.106761in}}%
\pgfpathlineto{\pgfqpoint{1.318499in}{1.113102in}}%
\pgfpathlineto{\pgfqpoint{1.326454in}{1.118164in}}%
\pgfpathlineto{\pgfqpoint{1.337022in}{1.122387in}}%
\pgfpathlineto{\pgfqpoint{1.348279in}{1.124418in}}%
\pgfpathlineto{\pgfqpoint{1.362049in}{1.124491in}}%
\pgfpathlineto{\pgfqpoint{1.374362in}{1.122328in}}%
\pgfpathlineto{\pgfqpoint{1.390118in}{1.117002in}}%
\pgfpathlineto{\pgfqpoint{1.402738in}{1.110344in}}%
\pgfpathlineto{\pgfqpoint{1.417679in}{1.099872in}}%
\pgfpathlineto{\pgfqpoint{1.429721in}{1.089091in}}%
\pgfpathlineto{\pgfqpoint{1.443922in}{1.073272in}}%
\pgfpathlineto{\pgfqpoint{1.456610in}{1.055924in}}%
\pgfpathlineto{\pgfqpoint{1.468467in}{1.036127in}}%
\pgfpathlineto{\pgfqpoint{1.481094in}{1.009875in}}%
\pgfpathlineto{\pgfqpoint{1.492089in}{0.980121in}}%
\pgfpathlineto{\pgfqpoint{1.501410in}{0.953095in}}%
\pgfpathlineto{\pgfqpoint{1.501924in}{0.953661in}}%
\pgfpathlineto{\pgfqpoint{1.503328in}{0.959867in}}%
\pgfpathlineto{\pgfqpoint{1.511011in}{1.040928in}}%
\pgfpathlineto{\pgfqpoint{1.509096in}{1.051835in}}%
\pgfpathlineto{\pgfqpoint{1.505997in}{1.056909in}}%
\pgfpathlineto{\pgfqpoint{1.502150in}{1.059175in}}%
\pgfpathlineto{\pgfqpoint{1.496903in}{1.059802in}}%
\pgfpathlineto{\pgfqpoint{1.488704in}{1.058519in}}%
\pgfpathlineto{\pgfqpoint{1.476761in}{1.054293in}}%
\pgfpathlineto{\pgfqpoint{1.451988in}{1.042518in}}%
\pgfpathlineto{\pgfqpoint{1.414400in}{1.021168in}}%
\pgfpathlineto{\pgfqpoint{1.381457in}{0.999656in}}%
\pgfpathlineto{\pgfqpoint{1.361443in}{0.984150in}}%
\pgfpathlineto{\pgfqpoint{1.348457in}{0.971175in}}%
\pgfpathlineto{\pgfqpoint{1.344224in}{0.964093in}}%
\pgfpathlineto{\pgfqpoint{1.344533in}{0.960737in}}%
\pgfpathlineto{\pgfqpoint{1.346799in}{0.959748in}}%
\pgfpathlineto{\pgfqpoint{1.351038in}{0.960457in}}%
\pgfpathlineto{\pgfqpoint{1.357226in}{0.963708in}}%
\pgfpathlineto{\pgfqpoint{1.363856in}{0.969346in}}%
\pgfpathlineto{\pgfqpoint{1.368846in}{0.976315in}}%
\pgfpathlineto{\pgfqpoint{1.372179in}{0.985031in}}%
\pgfpathlineto{\pgfqpoint{1.372176in}{0.991765in}}%
\pgfpathlineto{\pgfqpoint{1.370328in}{0.998043in}}%
\pgfpathlineto{\pgfqpoint{1.365594in}{1.004627in}}%
\pgfpathlineto{\pgfqpoint{1.358272in}{1.010089in}}%
\pgfpathlineto{\pgfqpoint{1.348699in}{1.014216in}}%
\pgfpathlineto{\pgfqpoint{1.336613in}{1.016988in}}%
\pgfpathlineto{\pgfqpoint{1.321554in}{1.017905in}}%
\pgfpathlineto{\pgfqpoint{1.305644in}{1.016621in}}%
\pgfpathlineto{\pgfqpoint{1.288978in}{1.013075in}}%
\pgfpathlineto{\pgfqpoint{1.273574in}{1.007645in}}%
\pgfpathlineto{\pgfqpoint{1.259211in}{1.000352in}}%
\pgfpathlineto{\pgfqpoint{1.245609in}{0.990748in}}%
\pgfpathlineto{\pgfqpoint{1.235062in}{0.980411in}}%
\pgfpathlineto{\pgfqpoint{1.227121in}{0.969514in}}%
\pgfpathlineto{\pgfqpoint{1.221478in}{0.958258in}}%
\pgfpathlineto{\pgfqpoint{1.218153in}{0.946176in}}%
\pgfpathlineto{\pgfqpoint{1.217363in}{0.933118in}}%
\pgfpathlineto{\pgfqpoint{1.218841in}{0.921737in}}%
\pgfpathlineto{\pgfqpoint{1.222239in}{0.911257in}}%
\pgfpathlineto{\pgfqpoint{1.229314in}{0.898023in}}%
\pgfpathlineto{\pgfqpoint{1.238133in}{0.886777in}}%
\pgfpathlineto{\pgfqpoint{1.249420in}{0.876304in}}%
\pgfpathlineto{\pgfqpoint{1.264076in}{0.865888in}}%
\pgfpathlineto{\pgfqpoint{1.282055in}{0.856626in}}%
\pgfpathlineto{\pgfqpoint{1.298559in}{0.850281in}}%
\pgfpathlineto{\pgfqpoint{1.318278in}{0.844762in}}%
\pgfpathlineto{\pgfqpoint{1.344212in}{0.839154in}}%
\pgfpathlineto{\pgfqpoint{1.342740in}{0.838118in}}%
\pgfpathlineto{\pgfqpoint{1.274811in}{0.811764in}}%
\pgfpathlineto{\pgfqpoint{1.246480in}{0.796225in}}%
\pgfpathlineto{\pgfqpoint{1.222138in}{0.780087in}}%
\pgfpathlineto{\pgfqpoint{1.201857in}{0.763753in}}%
\pgfpathlineto{\pgfqpoint{1.184342in}{0.746597in}}%
\pgfpathlineto{\pgfqpoint{1.171104in}{0.730158in}}%
\pgfpathlineto{\pgfqpoint{1.162668in}{0.716069in}}%
\pgfpathlineto{\pgfqpoint{1.158574in}{0.705148in}}%
\pgfpathlineto{\pgfqpoint{1.158007in}{0.698536in}}%
\pgfpathlineto{\pgfqpoint{1.159560in}{0.695381in}}%
\pgfpathlineto{\pgfqpoint{1.162041in}{0.694673in}}%
\pgfpathlineto{\pgfqpoint{1.165558in}{0.695664in}}%
\pgfpathlineto{\pgfqpoint{1.172008in}{0.700171in}}%
\pgfpathlineto{\pgfqpoint{1.179589in}{0.708096in}}%
\pgfpathlineto{\pgfqpoint{1.188546in}{0.719861in}}%
\pgfpathlineto{\pgfqpoint{1.199458in}{0.737073in}}%
\pgfpathlineto{\pgfqpoint{1.210539in}{0.758200in}}%
\pgfpathlineto{\pgfqpoint{1.220080in}{0.780752in}}%
\pgfpathlineto{\pgfqpoint{1.226007in}{0.800497in}}%
\pgfpathlineto{\pgfqpoint{1.227805in}{0.813231in}}%
\pgfpathlineto{\pgfqpoint{1.226864in}{0.821165in}}%
\pgfpathlineto{\pgfqpoint{1.224264in}{0.825882in}}%
\pgfpathlineto{\pgfqpoint{1.220278in}{0.828112in}}%
\pgfpathlineto{\pgfqpoint{1.214429in}{0.828581in}}%
\pgfpathlineto{\pgfqpoint{1.206224in}{0.827136in}}%
\pgfpathlineto{\pgfqpoint{1.184711in}{0.820468in}}%
\pgfpathlineto{\pgfqpoint{1.175659in}{0.818896in}}%
\pgfpathlineto{\pgfqpoint{1.170728in}{0.819650in}}%
\pgfpathlineto{\pgfqpoint{1.168260in}{0.822070in}}%
\pgfpathlineto{\pgfqpoint{1.167671in}{0.825839in}}%
\pgfpathlineto{\pgfqpoint{1.169218in}{0.831962in}}%
\pgfpathlineto{\pgfqpoint{1.174506in}{0.842050in}}%
\pgfpathlineto{\pgfqpoint{1.183352in}{0.854048in}}%
\pgfpathlineto{\pgfqpoint{1.196084in}{0.867443in}}%
\pgfpathlineto{\pgfqpoint{1.209178in}{0.878496in}}%
\pgfpathlineto{\pgfqpoint{1.224241in}{0.888524in}}%
\pgfpathlineto{\pgfqpoint{1.239104in}{0.895762in}}%
\pgfpathlineto{\pgfqpoint{1.253159in}{0.900075in}}%
\pgfpathlineto{\pgfqpoint{1.266999in}{0.901882in}}%
\pgfpathlineto{\pgfqpoint{1.277728in}{0.901299in}}%
\pgfpathlineto{\pgfqpoint{1.288843in}{0.898391in}}%
\pgfpathlineto{\pgfqpoint{1.299791in}{0.892909in}}%
\pgfpathlineto{\pgfqpoint{1.308554in}{0.885747in}}%
\pgfpathlineto{\pgfqpoint{1.317097in}{0.875147in}}%
\pgfpathlineto{\pgfqpoint{1.323079in}{0.864476in}}%
\pgfpathlineto{\pgfqpoint{1.328656in}{0.849609in}}%
\pgfpathlineto{\pgfqpoint{1.332845in}{0.830538in}}%
\pgfpathlineto{\pgfqpoint{1.334545in}{0.814297in}}%
\pgfpathlineto{\pgfqpoint{1.334737in}{0.789176in}}%
\pgfpathlineto{\pgfqpoint{1.332743in}{0.765977in}}%
\pgfpathlineto{\pgfqpoint{1.327606in}{0.735982in}}%
\pgfpathlineto{\pgfqpoint{1.317485in}{0.697032in}}%
\pgfpathlineto{\pgfqpoint{1.317142in}{0.695603in}}%
\pgfpathlineto{\pgfqpoint{1.317989in}{0.696798in}}%
\pgfpathlineto{\pgfqpoint{1.317989in}{0.696798in}}%
\pgfpathlineto{\pgfqpoint{1.325991in}{0.712567in}}%
\pgfpathlineto{\pgfqpoint{1.351449in}{0.757580in}}%
\pgfpathlineto{\pgfqpoint{1.384731in}{0.809207in}}%
\pgfpathlineto{\pgfqpoint{1.400355in}{0.834411in}}%
\pgfpathlineto{\pgfqpoint{1.405094in}{0.846957in}}%
\pgfpathlineto{\pgfqpoint{1.404723in}{0.852209in}}%
\pgfpathlineto{\pgfqpoint{1.402252in}{0.855570in}}%
\pgfpathlineto{\pgfqpoint{1.397676in}{0.857993in}}%
\pgfpathlineto{\pgfqpoint{1.388557in}{0.860039in}}%
\pgfpathlineto{\pgfqpoint{1.371567in}{0.860635in}}%
\pgfpathlineto{\pgfqpoint{1.344020in}{0.859179in}}%
\pgfpathlineto{\pgfqpoint{1.300304in}{0.853481in}}%
\pgfpathlineto{\pgfqpoint{1.286713in}{0.850174in}}%
\pgfpathlineto{\pgfqpoint{1.298963in}{0.854353in}}%
\pgfpathlineto{\pgfqpoint{1.311213in}{0.860668in}}%
\pgfpathlineto{\pgfqpoint{1.326938in}{0.871649in}}%
\pgfpathlineto{\pgfqpoint{1.336383in}{0.881255in}}%
\pgfpathlineto{\pgfqpoint{1.342700in}{0.890828in}}%
\pgfpathlineto{\pgfqpoint{1.345963in}{0.900115in}}%
\pgfpathlineto{\pgfqpoint{1.346291in}{0.908337in}}%
\pgfpathlineto{\pgfqpoint{1.344522in}{0.914783in}}%
\pgfpathlineto{\pgfqpoint{1.340550in}{0.921033in}}%
\pgfpathlineto{\pgfqpoint{1.334419in}{0.926173in}}%
\pgfpathlineto{\pgfqpoint{1.326392in}{0.929847in}}%
\pgfpathlineto{\pgfqpoint{1.316559in}{0.931786in}}%
\pgfpathlineto{\pgfqpoint{1.306277in}{0.931570in}}%
\pgfpathlineto{\pgfqpoint{1.296913in}{0.929411in}}%
\pgfpathlineto{\pgfqpoint{1.286303in}{0.924594in}}%
\pgfpathlineto{\pgfqpoint{1.277815in}{0.918301in}}%
\pgfpathlineto{\pgfqpoint{1.271458in}{0.911286in}}%
\pgfpathlineto{\pgfqpoint{1.266092in}{0.902485in}}%
\pgfpathlineto{\pgfqpoint{1.262214in}{0.891626in}}%
\pgfpathlineto{\pgfqpoint{1.260569in}{0.880121in}}%
\pgfpathlineto{\pgfqpoint{1.261121in}{0.868350in}}%
\pgfpathlineto{\pgfqpoint{1.263921in}{0.855743in}}%
\pgfpathlineto{\pgfqpoint{1.269144in}{0.842820in}}%
\pgfpathlineto{\pgfqpoint{1.276197in}{0.830927in}}%
\pgfpathlineto{\pgfqpoint{1.286695in}{0.817849in}}%
\pgfpathlineto{\pgfqpoint{1.298725in}{0.806520in}}%
\pgfpathlineto{\pgfqpoint{1.313650in}{0.795719in}}%
\pgfpathlineto{\pgfqpoint{1.329375in}{0.787117in}}%
\pgfpathlineto{\pgfqpoint{1.346270in}{0.780371in}}%
\pgfpathlineto{\pgfqpoint{1.364215in}{0.775707in}}%
\pgfpathlineto{\pgfqpoint{1.380226in}{0.773553in}}%
\pgfpathlineto{\pgfqpoint{1.397137in}{0.773840in}}%
\pgfpathlineto{\pgfqpoint{1.410456in}{0.776654in}}%
\pgfpathlineto{\pgfqpoint{1.418634in}{0.780724in}}%
\pgfpathlineto{\pgfqpoint{1.422670in}{0.785734in}}%
\pgfpathlineto{\pgfqpoint{1.422481in}{0.789948in}}%
\pgfpathlineto{\pgfqpoint{1.419615in}{0.793195in}}%
\pgfpathlineto{\pgfqpoint{1.413330in}{0.796025in}}%
\pgfpathlineto{\pgfqpoint{1.403730in}{0.797127in}}%
\pgfpathlineto{\pgfqpoint{1.392938in}{0.796239in}}%
\pgfpathlineto{\pgfqpoint{1.378543in}{0.792788in}}%
\pgfpathlineto{\pgfqpoint{1.361310in}{0.785744in}}%
\pgfpathlineto{\pgfqpoint{1.346048in}{0.777235in}}%
\pgfpathlineto{\pgfqpoint{1.327614in}{0.764177in}}%
\pgfpathlineto{\pgfqpoint{1.309481in}{0.748664in}}%
\pgfpathlineto{\pgfqpoint{1.291174in}{0.730276in}}%
\pgfpathlineto{\pgfqpoint{1.268009in}{0.707260in}}%
\pgfpathlineto{\pgfqpoint{1.267217in}{0.709080in}}%
\pgfpathlineto{\pgfqpoint{1.267153in}{0.714068in}}%
\pgfpathlineto{\pgfqpoint{1.269546in}{0.731749in}}%
\pgfpathlineto{\pgfqpoint{1.275060in}{0.762850in}}%
\pgfpathlineto{\pgfqpoint{1.285045in}{0.808111in}}%
\pgfpathlineto{\pgfqpoint{1.291695in}{0.827592in}}%
\pgfpathlineto{\pgfqpoint{1.293389in}{0.830154in}}%
\pgfpathlineto{\pgfqpoint{1.293421in}{0.828567in}}%
\pgfpathlineto{\pgfqpoint{1.290769in}{0.820652in}}%
\pgfpathlineto{\pgfqpoint{1.283356in}{0.805929in}}%
\pgfpathlineto{\pgfqpoint{1.272730in}{0.790054in}}%
\pgfpathlineto{\pgfqpoint{1.260769in}{0.775879in}}%
\pgfpathlineto{\pgfqpoint{1.247647in}{0.763722in}}%
\pgfpathlineto{\pgfqpoint{1.234981in}{0.754785in}}%
\pgfpathlineto{\pgfqpoint{1.222896in}{0.749014in}}%
\pgfpathlineto{\pgfqpoint{1.213500in}{0.747031in}}%
\pgfpathlineto{\pgfqpoint{1.207596in}{0.747892in}}%
\pgfpathlineto{\pgfqpoint{1.204242in}{0.750562in}}%
\pgfpathlineto{\pgfqpoint{1.203155in}{0.754286in}}%
\pgfpathlineto{\pgfqpoint{1.203996in}{0.759023in}}%
\pgfpathlineto{\pgfqpoint{1.207421in}{0.765020in}}%
\pgfpathlineto{\pgfqpoint{1.213342in}{0.771098in}}%
\pgfpathlineto{\pgfqpoint{1.222945in}{0.777827in}}%
\pgfpathlineto{\pgfqpoint{1.235726in}{0.783851in}}%
\pgfpathlineto{\pgfqpoint{1.252058in}{0.788605in}}%
\pgfpathlineto{\pgfqpoint{1.268563in}{0.790844in}}%
\pgfpathlineto{\pgfqpoint{1.284948in}{0.790822in}}%
\pgfpathlineto{\pgfqpoint{1.300875in}{0.788588in}}%
\pgfpathlineto{\pgfqpoint{1.316482in}{0.783923in}}%
\pgfpathlineto{\pgfqpoint{1.328937in}{0.777830in}}%
\pgfpathlineto{\pgfqpoint{1.338884in}{0.770765in}}%
\pgfpathlineto{\pgfqpoint{1.347552in}{0.761851in}}%
\pgfpathlineto{\pgfqpoint{1.353051in}{0.752966in}}%
\pgfpathlineto{\pgfqpoint{1.356320in}{0.743894in}}%
\pgfpathlineto{\pgfqpoint{1.357442in}{0.734919in}}%
\pgfpathlineto{\pgfqpoint{1.356256in}{0.724775in}}%
\pgfpathlineto{\pgfqpoint{1.352444in}{0.714954in}}%
\pgfpathlineto{\pgfqpoint{1.347625in}{0.707517in}}%
\pgfpathlineto{\pgfqpoint{1.340233in}{0.699791in}}%
\pgfpathlineto{\pgfqpoint{1.329567in}{0.692045in}}%
\pgfpathlineto{\pgfqpoint{1.317832in}{0.686150in}}%
\pgfpathlineto{\pgfqpoint{1.303760in}{0.681313in}}%
\pgfpathlineto{\pgfqpoint{1.289492in}{0.678483in}}%
\pgfpathlineto{\pgfqpoint{1.274632in}{0.677753in}}%
\pgfpathlineto{\pgfqpoint{1.262646in}{0.679637in}}%
\pgfpathlineto{\pgfqpoint{1.256725in}{0.682822in}}%
\pgfpathlineto{\pgfqpoint{1.254875in}{0.686229in}}%
\pgfpathlineto{\pgfqpoint{1.255312in}{0.689710in}}%
\pgfpathlineto{\pgfqpoint{1.258022in}{0.694689in}}%
\pgfpathlineto{\pgfqpoint{1.264360in}{0.701630in}}%
\pgfpathlineto{\pgfqpoint{1.279583in}{0.714500in}}%
\pgfpathlineto{\pgfqpoint{1.313957in}{0.742879in}}%
\pgfpathlineto{\pgfqpoint{1.323955in}{0.754004in}}%
\pgfpathlineto{\pgfqpoint{1.329042in}{0.762906in}}%
\pgfpathlineto{\pgfqpoint{1.330152in}{0.769286in}}%
\pgfpathlineto{\pgfqpoint{1.328688in}{0.773831in}}%
\pgfpathlineto{\pgfqpoint{1.325242in}{0.777581in}}%
\pgfpathlineto{\pgfqpoint{1.318894in}{0.780827in}}%
\pgfpathlineto{\pgfqpoint{1.309055in}{0.783097in}}%
\pgfpathlineto{\pgfqpoint{1.296145in}{0.783535in}}%
\pgfpathlineto{\pgfqpoint{1.283661in}{0.782033in}}%
\pgfpathlineto{\pgfqpoint{1.269015in}{0.777935in}}%
\pgfpathlineto{\pgfqpoint{1.257286in}{0.772304in}}%
\pgfpathlineto{\pgfqpoint{1.246617in}{0.764450in}}%
\pgfpathlineto{\pgfqpoint{1.239052in}{0.755997in}}%
\pgfpathlineto{\pgfqpoint{1.234256in}{0.747549in}}%
\pgfpathlineto{\pgfqpoint{1.231532in}{0.738565in}}%
\pgfpathlineto{\pgfqpoint{1.231047in}{0.728199in}}%
\pgfpathlineto{\pgfqpoint{1.232952in}{0.719026in}}%
\pgfpathlineto{\pgfqpoint{1.237002in}{0.710301in}}%
\pgfpathlineto{\pgfqpoint{1.243760in}{0.701828in}}%
\pgfpathlineto{\pgfqpoint{1.252129in}{0.695083in}}%
\pgfpathlineto{\pgfqpoint{1.262495in}{0.689916in}}%
\pgfpathlineto{\pgfqpoint{1.272385in}{0.687287in}}%
\pgfpathlineto{\pgfqpoint{1.283183in}{0.686770in}}%
\pgfpathlineto{\pgfqpoint{1.292171in}{0.688571in}}%
\pgfpathlineto{\pgfqpoint{1.296427in}{0.691136in}}%
\pgfpathlineto{\pgfqpoint{1.296971in}{0.693494in}}%
\pgfpathlineto{\pgfqpoint{1.295012in}{0.694961in}}%
\pgfpathlineto{\pgfqpoint{1.291091in}{0.695558in}}%
\pgfpathlineto{\pgfqpoint{1.284603in}{0.694833in}}%
\pgfpathlineto{\pgfqpoint{1.273648in}{0.691458in}}%
\pgfpathlineto{\pgfqpoint{1.255680in}{0.682637in}}%
\pgfpathlineto{\pgfqpoint{1.238330in}{0.671507in}}%
\pgfpathlineto{\pgfqpoint{1.208195in}{0.648317in}}%
\pgfpathlineto{\pgfqpoint{1.181480in}{0.627443in}}%
\pgfpathlineto{\pgfqpoint{1.172725in}{0.623149in}}%
\pgfpathlineto{\pgfqpoint{1.168463in}{0.623196in}}%
\pgfpathlineto{\pgfqpoint{1.165819in}{0.625605in}}%
\pgfpathlineto{\pgfqpoint{1.163971in}{0.631391in}}%
\pgfpathlineto{\pgfqpoint{1.163601in}{0.642950in}}%
\pgfpathlineto{\pgfqpoint{1.165054in}{0.658898in}}%
\pgfpathlineto{\pgfqpoint{1.170126in}{0.687855in}}%
\pgfpathlineto{\pgfqpoint{1.176255in}{0.710649in}}%
\pgfpathlineto{\pgfqpoint{1.180166in}{0.718886in}}%
\pgfpathlineto{\pgfqpoint{1.180371in}{0.718136in}}%
\pgfpathlineto{\pgfqpoint{1.179320in}{0.713225in}}%
\pgfpathlineto{\pgfqpoint{1.175129in}{0.702199in}}%
\pgfpathlineto{\pgfqpoint{1.167133in}{0.687457in}}%
\pgfpathlineto{\pgfqpoint{1.156457in}{0.673003in}}%
\pgfpathlineto{\pgfqpoint{1.146985in}{0.663570in}}%
\pgfpathlineto{\pgfqpoint{1.136479in}{0.655994in}}%
\pgfpathlineto{\pgfqpoint{1.125875in}{0.651033in}}%
\pgfpathlineto{\pgfqpoint{1.115224in}{0.648703in}}%
\pgfpathlineto{\pgfqpoint{1.106139in}{0.648936in}}%
\pgfpathlineto{\pgfqpoint{1.097467in}{0.651437in}}%
\pgfpathlineto{\pgfqpoint{1.089124in}{0.656315in}}%
\pgfpathlineto{\pgfqpoint{1.081714in}{0.663292in}}%
\pgfpathlineto{\pgfqpoint{1.075534in}{0.672190in}}%
\pgfpathlineto{\pgfqpoint{1.071198in}{0.681594in}}%
\pgfpathlineto{\pgfqpoint{1.068067in}{0.693302in}}%
\pgfpathlineto{\pgfqpoint{1.067202in}{0.705584in}}%
\pgfpathlineto{\pgfqpoint{1.068666in}{0.715466in}}%
\pgfpathlineto{\pgfqpoint{1.072160in}{0.723960in}}%
\pgfpathlineto{\pgfqpoint{1.077239in}{0.730413in}}%
\pgfpathlineto{\pgfqpoint{1.083979in}{0.735165in}}%
\pgfpathlineto{\pgfqpoint{1.092408in}{0.737996in}}%
\pgfpathlineto{\pgfqpoint{1.101581in}{0.738695in}}%
\pgfpathlineto{\pgfqpoint{1.111750in}{0.737487in}}%
\pgfpathlineto{\pgfqpoint{1.124466in}{0.733687in}}%
\pgfpathlineto{\pgfqpoint{1.137795in}{0.727122in}}%
\pgfpathlineto{\pgfqpoint{1.148861in}{0.719310in}}%
\pgfpathlineto{\pgfqpoint{1.157022in}{0.711278in}}%
\pgfpathlineto{\pgfqpoint{1.162837in}{0.702598in}}%
\pgfpathlineto{\pgfqpoint{1.164959in}{0.695988in}}%
\pgfpathlineto{\pgfqpoint{1.164751in}{0.689773in}}%
\pgfpathlineto{\pgfqpoint{1.162402in}{0.685074in}}%
\pgfpathlineto{\pgfqpoint{1.158227in}{0.681521in}}%
\pgfpathlineto{\pgfqpoint{1.151811in}{0.678953in}}%
\pgfpathlineto{\pgfqpoint{1.142421in}{0.677639in}}%
\pgfpathlineto{\pgfqpoint{1.129604in}{0.678134in}}%
\pgfpathlineto{\pgfqpoint{1.114193in}{0.680745in}}%
\pgfpathlineto{\pgfqpoint{1.091917in}{0.686896in}}%
\pgfpathlineto{\pgfqpoint{1.050829in}{0.699486in}}%
\pgfpathlineto{\pgfqpoint{1.051361in}{0.698429in}}%
\pgfpathlineto{\pgfqpoint{1.055914in}{0.694932in}}%
\pgfpathlineto{\pgfqpoint{1.071815in}{0.685974in}}%
\pgfpathlineto{\pgfqpoint{1.101030in}{0.673207in}}%
\pgfpathlineto{\pgfqpoint{1.119068in}{0.667332in}}%
\pgfpathlineto{\pgfqpoint{1.136159in}{0.663744in}}%
\pgfpathlineto{\pgfqpoint{1.145454in}{0.664023in}}%
\pgfpathlineto{\pgfqpoint{1.147971in}{0.665668in}}%
\pgfpathlineto{\pgfqpoint{1.148514in}{0.667344in}}%
\pgfpathlineto{\pgfqpoint{1.148514in}{0.667344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.103584in}{1.072651in}}%
\pgfpathlineto{\pgfqpoint{1.110245in}{1.091039in}}%
\pgfpathlineto{\pgfqpoint{1.115309in}{1.096489in}}%
\pgfpathlineto{\pgfqpoint{1.266180in}{1.230443in}}%
\pgfpathlineto{\pgfqpoint{1.297362in}{1.255355in}}%
\pgfpathlineto{\pgfqpoint{1.317584in}{1.269127in}}%
\pgfpathlineto{\pgfqpoint{1.329178in}{1.274726in}}%
\pgfpathlineto{\pgfqpoint{1.333600in}{1.275051in}}%
\pgfpathlineto{\pgfqpoint{1.335574in}{1.272371in}}%
\pgfpathlineto{\pgfqpoint{1.334811in}{1.268242in}}%
\pgfpathlineto{\pgfqpoint{1.332020in}{1.261940in}}%
\pgfpathlineto{\pgfqpoint{1.322547in}{1.247041in}}%
\pgfpathlineto{\pgfqpoint{1.303779in}{1.223589in}}%
\pgfpathlineto{\pgfqpoint{1.286391in}{1.205662in}}%
\pgfpathlineto{\pgfqpoint{1.273995in}{1.196054in}}%
\pgfpathlineto{\pgfqpoint{1.267414in}{1.193314in}}%
\pgfpathlineto{\pgfqpoint{1.264379in}{1.194318in}}%
\pgfpathlineto{\pgfqpoint{1.263227in}{1.197267in}}%
\pgfpathlineto{\pgfqpoint{1.263914in}{1.202509in}}%
\pgfpathlineto{\pgfqpoint{1.267159in}{1.211552in}}%
\pgfpathlineto{\pgfqpoint{1.273068in}{1.223148in}}%
\pgfpathlineto{\pgfqpoint{1.283228in}{1.239086in}}%
\pgfpathlineto{\pgfqpoint{1.291931in}{1.249623in}}%
\pgfpathlineto{\pgfqpoint{1.295774in}{1.251880in}}%
\pgfpathlineto{\pgfqpoint{1.296814in}{1.250284in}}%
\pgfpathlineto{\pgfqpoint{1.294551in}{1.242555in}}%
\pgfpathlineto{\pgfqpoint{1.288955in}{1.232166in}}%
\pgfpathlineto{\pgfqpoint{1.284959in}{1.228011in}}%
\pgfpathlineto{\pgfqpoint{1.284125in}{1.228762in}}%
\pgfpathlineto{\pgfqpoint{1.284094in}{1.228902in}}%
\pgfpathlineto{\pgfqpoint{1.284176in}{1.234374in}}%
\pgfpathlineto{\pgfqpoint{1.287853in}{1.249775in}}%
\pgfpathlineto{\pgfqpoint{1.296833in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{1.312688in}{1.325667in}}%
\pgfpathlineto{\pgfqpoint{1.327193in}{1.361442in}}%
\pgfpathlineto{\pgfqpoint{1.335891in}{1.376467in}}%
\pgfpathlineto{\pgfqpoint{1.339557in}{1.378973in}}%
\pgfpathlineto{\pgfqpoint{1.341877in}{1.377531in}}%
\pgfpathlineto{\pgfqpoint{1.343696in}{1.372604in}}%
\pgfpathlineto{\pgfqpoint{1.348484in}{1.351594in}}%
\pgfpathlineto{\pgfqpoint{1.352573in}{1.344992in}}%
\pgfpathlineto{\pgfqpoint{1.357054in}{1.341647in}}%
\pgfpathlineto{\pgfqpoint{1.362900in}{1.341230in}}%
\pgfpathlineto{\pgfqpoint{1.368090in}{1.343371in}}%
\pgfpathlineto{\pgfqpoint{1.371733in}{1.347110in}}%
\pgfpathlineto{\pgfqpoint{1.372318in}{1.350008in}}%
\pgfpathlineto{\pgfqpoint{1.370856in}{1.351297in}}%
\pgfpathlineto{\pgfqpoint{1.367384in}{1.351242in}}%
\pgfpathlineto{\pgfqpoint{1.361499in}{1.349167in}}%
\pgfpathlineto{\pgfqpoint{1.349321in}{1.342316in}}%
\pgfpathlineto{\pgfqpoint{1.332964in}{1.330283in}}%
\pgfpathlineto{\pgfqpoint{1.309307in}{1.309743in}}%
\pgfpathlineto{\pgfqpoint{1.288394in}{1.288879in}}%
\pgfpathlineto{\pgfqpoint{1.269143in}{1.266810in}}%
\pgfpathlineto{\pgfqpoint{1.256894in}{1.249163in}}%
\pgfpathlineto{\pgfqpoint{1.251402in}{1.237721in}}%
\pgfpathlineto{\pgfqpoint{1.250074in}{1.230415in}}%
\pgfpathlineto{\pgfqpoint{1.251059in}{1.225595in}}%
\pgfpathlineto{\pgfqpoint{1.254032in}{1.221976in}}%
\pgfpathlineto{\pgfqpoint{1.258768in}{1.219805in}}%
\pgfpathlineto{\pgfqpoint{1.266700in}{1.218757in}}%
\pgfpathlineto{\pgfqpoint{1.281551in}{1.219960in}}%
\pgfpathlineto{\pgfqpoint{1.305028in}{1.224707in}}%
\pgfpathlineto{\pgfqpoint{1.362294in}{1.236906in}}%
\pgfpathlineto{\pgfqpoint{1.367169in}{1.235960in}}%
\pgfpathlineto{\pgfqpoint{1.368716in}{1.233799in}}%
\pgfpathlineto{\pgfqpoint{1.367920in}{1.230778in}}%
\pgfpathlineto{\pgfqpoint{1.364008in}{1.225521in}}%
\pgfpathlineto{\pgfqpoint{1.352174in}{1.214835in}}%
\pgfpathlineto{\pgfqpoint{1.330167in}{1.198632in}}%
\pgfpathlineto{\pgfqpoint{1.293552in}{1.174977in}}%
\pgfpathlineto{\pgfqpoint{1.244962in}{1.146560in}}%
\pgfpathlineto{\pgfqpoint{1.190060in}{1.117304in}}%
\pgfpathlineto{\pgfqpoint{1.166815in}{1.105548in}}%
\pgfpathlineto{\pgfqpoint{1.175329in}{1.108555in}}%
\pgfpathlineto{\pgfqpoint{1.245134in}{1.131510in}}%
\pgfpathlineto{\pgfqpoint{1.268917in}{1.136412in}}%
\pgfpathlineto{\pgfqpoint{1.282348in}{1.137487in}}%
\pgfpathlineto{\pgfqpoint{1.289642in}{1.136215in}}%
\pgfpathlineto{\pgfqpoint{1.292927in}{1.133768in}}%
\pgfpathlineto{\pgfqpoint{1.293628in}{1.130622in}}%
\pgfpathlineto{\pgfqpoint{1.292099in}{1.126312in}}%
\pgfpathlineto{\pgfqpoint{1.287471in}{1.119820in}}%
\pgfpathlineto{\pgfqpoint{1.276072in}{1.108638in}}%
\pgfpathlineto{\pgfqpoint{1.254916in}{1.092146in}}%
\pgfpathlineto{\pgfqpoint{1.220206in}{1.068402in}}%
\pgfpathlineto{\pgfqpoint{1.148344in}{1.020212in}}%
\pgfpathlineto{\pgfqpoint{1.149532in}{1.019732in}}%
\pgfpathlineto{\pgfqpoint{1.155636in}{1.021006in}}%
\pgfpathlineto{\pgfqpoint{1.177343in}{1.028505in}}%
\pgfpathlineto{\pgfqpoint{1.245540in}{1.054908in}}%
\pgfpathlineto{\pgfqpoint{1.330523in}{1.086432in}}%
\pgfpathlineto{\pgfqpoint{1.358122in}{1.094491in}}%
\pgfpathlineto{\pgfqpoint{1.369039in}{1.095640in}}%
\pgfpathlineto{\pgfqpoint{1.370197in}{1.094375in}}%
\pgfpathlineto{\pgfqpoint{1.370171in}{1.094282in}}%
\pgfpathlineto{\pgfqpoint{1.368061in}{1.091650in}}%
\pgfpathlineto{\pgfqpoint{1.359783in}{1.085966in}}%
\pgfpathlineto{\pgfqpoint{1.338789in}{1.074632in}}%
\pgfpathlineto{\pgfqpoint{1.298656in}{1.055682in}}%
\pgfpathlineto{\pgfqpoint{1.211699in}{1.017639in}}%
\pgfpathlineto{\pgfqpoint{1.075558in}{0.957746in}}%
\pgfpathlineto{\pgfqpoint{1.060820in}{0.952022in}}%
\pgfpathlineto{\pgfqpoint{1.061077in}{0.952506in}}%
\pgfpathlineto{\pgfqpoint{1.065431in}{0.955889in}}%
\pgfpathlineto{\pgfqpoint{1.096132in}{0.975897in}}%
\pgfpathlineto{\pgfqpoint{1.204882in}{1.045360in}}%
\pgfpathlineto{\pgfqpoint{1.201061in}{1.044389in}}%
\pgfpathlineto{\pgfqpoint{1.181955in}{1.036148in}}%
\pgfpathlineto{\pgfqpoint{1.114686in}{1.004426in}}%
\pgfpathlineto{\pgfqpoint{1.076220in}{0.984071in}}%
\pgfpathlineto{\pgfqpoint{1.055971in}{0.971088in}}%
\pgfpathlineto{\pgfqpoint{1.049362in}{0.964597in}}%
\pgfpathlineto{\pgfqpoint{1.049609in}{0.962439in}}%
\pgfpathlineto{\pgfqpoint{1.052232in}{0.961469in}}%
\pgfpathlineto{\pgfqpoint{1.060431in}{0.961533in}}%
\pgfpathlineto{\pgfqpoint{1.075967in}{0.964134in}}%
\pgfpathlineto{\pgfqpoint{1.116965in}{0.973564in}}%
\pgfpathlineto{\pgfqpoint{1.191079in}{0.990380in}}%
\pgfpathlineto{\pgfqpoint{1.220735in}{0.994587in}}%
\pgfpathlineto{\pgfqpoint{1.235741in}{0.994755in}}%
\pgfpathlineto{\pgfqpoint{1.244464in}{0.992830in}}%
\pgfpathlineto{\pgfqpoint{1.247819in}{0.990080in}}%
\pgfpathlineto{\pgfqpoint{1.248470in}{0.986735in}}%
\pgfpathlineto{\pgfqpoint{1.246895in}{0.982176in}}%
\pgfpathlineto{\pgfqpoint{1.242125in}{0.975699in}}%
\pgfpathlineto{\pgfqpoint{1.232615in}{0.966697in}}%
\pgfpathlineto{\pgfqpoint{1.215792in}{0.953822in}}%
\pgfpathlineto{\pgfqpoint{1.189400in}{0.936315in}}%
\pgfpathlineto{\pgfqpoint{1.136061in}{0.903887in}}%
\pgfpathlineto{\pgfqpoint{1.086341in}{0.872867in}}%
\pgfpathlineto{\pgfqpoint{1.068055in}{0.859107in}}%
\pgfpathlineto{\pgfqpoint{1.063518in}{0.853508in}}%
\pgfpathlineto{\pgfqpoint{1.064320in}{0.852013in}}%
\pgfpathlineto{\pgfqpoint{1.068083in}{0.851918in}}%
\pgfpathlineto{\pgfqpoint{1.077919in}{0.854961in}}%
\pgfpathlineto{\pgfqpoint{1.095134in}{0.862256in}}%
\pgfpathlineto{\pgfqpoint{1.131875in}{0.881265in}}%
\pgfpathlineto{\pgfqpoint{1.187402in}{0.913198in}}%
\pgfpathlineto{\pgfqpoint{1.216961in}{0.931970in}}%
\pgfpathlineto{\pgfqpoint{1.218642in}{0.934258in}}%
\pgfpathlineto{\pgfqpoint{1.218289in}{0.934441in}}%
\pgfpathlineto{\pgfqpoint{1.214788in}{0.934023in}}%
\pgfpathlineto{\pgfqpoint{1.197466in}{0.929015in}}%
\pgfpathlineto{\pgfqpoint{1.118412in}{0.901180in}}%
\pgfpathlineto{\pgfqpoint{1.091933in}{0.889336in}}%
\pgfpathlineto{\pgfqpoint{1.084762in}{0.884094in}}%
\pgfpathlineto{\pgfqpoint{1.084828in}{0.882273in}}%
\pgfpathlineto{\pgfqpoint{1.087445in}{0.881521in}}%
\pgfpathlineto{\pgfqpoint{1.095369in}{0.881769in}}%
\pgfpathlineto{\pgfqpoint{1.114359in}{0.884801in}}%
\pgfpathlineto{\pgfqpoint{1.155176in}{0.893590in}}%
\pgfpathlineto{\pgfqpoint{1.194673in}{0.901155in}}%
\pgfpathlineto{\pgfqpoint{1.214385in}{0.902857in}}%
\pgfpathlineto{\pgfqpoint{1.225152in}{0.901843in}}%
\pgfpathlineto{\pgfqpoint{1.229835in}{0.899292in}}%
\pgfpathlineto{\pgfqpoint{1.231332in}{0.896242in}}%
\pgfpathlineto{\pgfqpoint{1.230713in}{0.892323in}}%
\pgfpathlineto{\pgfqpoint{1.227753in}{0.887231in}}%
\pgfpathlineto{\pgfqpoint{1.219932in}{0.878631in}}%
\pgfpathlineto{\pgfqpoint{1.206346in}{0.867092in}}%
\pgfpathlineto{\pgfqpoint{1.169506in}{0.840636in}}%
\pgfpathlineto{\pgfqpoint{1.129127in}{0.811508in}}%
\pgfpathlineto{\pgfqpoint{1.114340in}{0.797770in}}%
\pgfpathlineto{\pgfqpoint{1.108860in}{0.789657in}}%
\pgfpathlineto{\pgfqpoint{1.108086in}{0.784768in}}%
\pgfpathlineto{\pgfqpoint{1.109761in}{0.781568in}}%
\pgfpathlineto{\pgfqpoint{1.113861in}{0.779346in}}%
\pgfpathlineto{\pgfqpoint{1.121385in}{0.778073in}}%
\pgfpathlineto{\pgfqpoint{1.132989in}{0.778422in}}%
\pgfpathlineto{\pgfqpoint{1.148871in}{0.780872in}}%
\pgfpathlineto{\pgfqpoint{1.172979in}{0.786661in}}%
\pgfpathlineto{\pgfqpoint{1.215621in}{0.799721in}}%
\pgfpathlineto{\pgfqpoint{1.238947in}{0.805998in}}%
\pgfpathlineto{\pgfqpoint{1.238999in}{0.805848in}}%
\pgfpathlineto{\pgfqpoint{1.238785in}{0.805604in}}%
\pgfpathlineto{\pgfqpoint{1.238785in}{0.805604in}}%
\pgfpathlineto{\pgfqpoint{1.235637in}{0.803930in}}%
\pgfpathlineto{\pgfqpoint{1.220910in}{0.798485in}}%
\pgfpathlineto{\pgfqpoint{1.169351in}{0.783628in}}%
\pgfpathlineto{\pgfqpoint{1.130963in}{0.772494in}}%
\pgfpathlineto{\pgfqpoint{1.133895in}{0.772450in}}%
\pgfpathlineto{\pgfqpoint{1.150563in}{0.775205in}}%
\pgfpathlineto{\pgfqpoint{1.212839in}{0.785787in}}%
\pgfpathlineto{\pgfqpoint{1.227449in}{0.786018in}}%
\pgfpathlineto{\pgfqpoint{1.235457in}{0.784173in}}%
\pgfpathlineto{\pgfqpoint{1.238568in}{0.781418in}}%
\pgfpathlineto{\pgfqpoint{1.239241in}{0.778337in}}%
\pgfpathlineto{\pgfqpoint{1.237471in}{0.773730in}}%
\pgfpathlineto{\pgfqpoint{1.232912in}{0.767880in}}%
\pgfpathlineto{\pgfqpoint{1.223078in}{0.759196in}}%
\pgfpathlineto{\pgfqpoint{1.205009in}{0.746555in}}%
\pgfpathlineto{\pgfqpoint{1.149921in}{0.709337in}}%
\pgfpathlineto{\pgfqpoint{1.148000in}{0.705210in}}%
\pgfpathlineto{\pgfqpoint{1.149122in}{0.703014in}}%
\pgfpathlineto{\pgfqpoint{1.152390in}{0.701726in}}%
\pgfpathlineto{\pgfqpoint{1.160316in}{0.701527in}}%
\pgfpathlineto{\pgfqpoint{1.179156in}{0.704855in}}%
\pgfpathlineto{\pgfqpoint{1.202298in}{0.711867in}}%
\pgfpathlineto{\pgfqpoint{1.231771in}{0.723374in}}%
\pgfpathlineto{\pgfqpoint{1.251763in}{0.732881in}}%
\pgfpathlineto{\pgfqpoint{1.252223in}{0.733421in}}%
\pgfpathlineto{\pgfqpoint{1.251366in}{0.733521in}}%
\pgfpathlineto{\pgfqpoint{1.251366in}{0.733521in}}%
\pgfpathlineto{\pgfqpoint{1.233891in}{0.729194in}}%
\pgfpathlineto{\pgfqpoint{1.157728in}{0.709085in}}%
\pgfpathlineto{\pgfqpoint{1.185128in}{0.716883in}}%
\pgfpathlineto{\pgfqpoint{1.226647in}{0.729029in}}%
\pgfpathlineto{\pgfqpoint{1.243080in}{0.731556in}}%
\pgfpathlineto{\pgfqpoint{1.249134in}{0.730297in}}%
\pgfpathlineto{\pgfqpoint{1.250117in}{0.728220in}}%
\pgfpathlineto{\pgfqpoint{1.248993in}{0.725064in}}%
\pgfpathlineto{\pgfqpoint{1.244382in}{0.719974in}}%
\pgfpathlineto{\pgfqpoint{1.233460in}{0.711699in}}%
\pgfpathlineto{\pgfqpoint{1.214166in}{0.700354in}}%
\pgfpathlineto{\pgfqpoint{1.176850in}{0.681869in}}%
\pgfpathlineto{\pgfqpoint{1.169385in}{0.677553in}}%
\pgfpathlineto{\pgfqpoint{1.170384in}{0.677484in}}%
\pgfpathlineto{\pgfqpoint{1.177025in}{0.679113in}}%
\pgfpathlineto{\pgfqpoint{1.221866in}{0.694628in}}%
\pgfpathlineto{\pgfqpoint{1.264015in}{0.710341in}}%
\pgfpathlineto{\pgfqpoint{1.261272in}{0.710611in}}%
\pgfpathlineto{\pgfqpoint{1.212663in}{0.709779in}}%
\pgfpathlineto{\pgfqpoint{1.176030in}{0.709111in}}%
\pgfpathlineto{\pgfqpoint{1.170031in}{0.707300in}}%
\pgfpathlineto{\pgfqpoint{1.170856in}{0.706105in}}%
\pgfpathlineto{\pgfqpoint{1.175816in}{0.704331in}}%
\pgfpathlineto{\pgfqpoint{1.190197in}{0.702130in}}%
\pgfpathlineto{\pgfqpoint{1.213185in}{0.701597in}}%
\pgfpathlineto{\pgfqpoint{1.233046in}{0.703247in}}%
\pgfpathlineto{\pgfqpoint{1.251042in}{0.706683in}}%
\pgfpathlineto{\pgfqpoint{1.260297in}{0.709919in}}%
\pgfpathlineto{\pgfqpoint{1.262445in}{0.711788in}}%
\pgfpathlineto{\pgfqpoint{1.262019in}{0.712090in}}%
\pgfpathlineto{\pgfqpoint{1.259201in}{0.712055in}}%
\pgfpathlineto{\pgfqpoint{1.251810in}{0.709815in}}%
\pgfpathlineto{\pgfqpoint{1.239597in}{0.703411in}}%
\pgfpathlineto{\pgfqpoint{1.227501in}{0.694560in}}%
\pgfpathlineto{\pgfqpoint{1.212430in}{0.680247in}}%
\pgfpathlineto{\pgfqpoint{1.198498in}{0.663349in}}%
\pgfpathlineto{\pgfqpoint{1.187607in}{0.646902in}}%
\pgfpathlineto{\pgfqpoint{1.178061in}{0.628593in}}%
\pgfpathlineto{\pgfqpoint{1.175671in}{0.621240in}}%
\pgfpathlineto{\pgfqpoint{1.177796in}{0.624942in}}%
\pgfpathlineto{\pgfqpoint{1.182348in}{0.637373in}}%
\pgfpathlineto{\pgfqpoint{1.190535in}{0.665748in}}%
\pgfpathlineto{\pgfqpoint{1.197552in}{0.696851in}}%
\pgfpathlineto{\pgfqpoint{1.197234in}{0.700720in}}%
\pgfpathlineto{\pgfqpoint{1.196885in}{0.700663in}}%
\pgfpathlineto{\pgfqpoint{1.194881in}{0.698912in}}%
\pgfpathlineto{\pgfqpoint{1.183835in}{0.684392in}}%
\pgfpathlineto{\pgfqpoint{1.171167in}{0.669896in}}%
\pgfpathlineto{\pgfqpoint{1.158729in}{0.658623in}}%
\pgfpathlineto{\pgfqpoint{1.145368in}{0.649570in}}%
\pgfpathlineto{\pgfqpoint{1.133525in}{0.644194in}}%
\pgfpathlineto{\pgfqpoint{1.121870in}{0.641252in}}%
\pgfpathlineto{\pgfqpoint{1.111743in}{0.640810in}}%
\pgfpathlineto{\pgfqpoint{1.101557in}{0.642418in}}%
\pgfpathlineto{\pgfqpoint{1.092228in}{0.645949in}}%
\pgfpathlineto{\pgfqpoint{1.083361in}{0.651478in}}%
\pgfpathlineto{\pgfqpoint{1.074406in}{0.659798in}}%
\pgfpathlineto{\pgfqpoint{1.065803in}{0.671333in}}%
\pgfpathlineto{\pgfqpoint{1.059909in}{0.683113in}}%
\pgfpathlineto{\pgfqpoint{1.055476in}{0.696883in}}%
\pgfpathlineto{\pgfqpoint{1.054100in}{0.709087in}}%
\pgfpathlineto{\pgfqpoint{1.055186in}{0.718690in}}%
\pgfpathlineto{\pgfqpoint{1.058268in}{0.725640in}}%
\pgfpathlineto{\pgfqpoint{1.062521in}{0.729755in}}%
\pgfpathlineto{\pgfqpoint{1.068036in}{0.732181in}}%
\pgfpathlineto{\pgfqpoint{1.075629in}{0.732802in}}%
\pgfpathlineto{\pgfqpoint{1.085469in}{0.730980in}}%
\pgfpathlineto{\pgfqpoint{1.096702in}{0.726328in}}%
\pgfpathlineto{\pgfqpoint{1.110262in}{0.718178in}}%
\pgfpathlineto{\pgfqpoint{1.123026in}{0.707702in}}%
\pgfpathlineto{\pgfqpoint{1.131733in}{0.697564in}}%
\pgfpathlineto{\pgfqpoint{1.134833in}{0.690666in}}%
\pgfpathlineto{\pgfqpoint{1.134456in}{0.686791in}}%
\pgfpathlineto{\pgfqpoint{1.131978in}{0.684533in}}%
\pgfpathlineto{\pgfqpoint{1.126977in}{0.683700in}}%
\pgfpathlineto{\pgfqpoint{1.118300in}{0.684860in}}%
\pgfpathlineto{\pgfqpoint{1.104428in}{0.689143in}}%
\pgfpathlineto{\pgfqpoint{1.082834in}{0.698433in}}%
\pgfpathlineto{\pgfqpoint{1.016531in}{0.727777in}}%
\pgfpathlineto{\pgfqpoint{1.005372in}{0.729979in}}%
\pgfpathlineto{\pgfqpoint{0.999616in}{0.729237in}}%
\pgfpathlineto{\pgfqpoint{0.996938in}{0.726900in}}%
\pgfpathlineto{\pgfqpoint{0.996362in}{0.723601in}}%
\pgfpathlineto{\pgfqpoint{0.997829in}{0.718441in}}%
\pgfpathlineto{\pgfqpoint{1.002443in}{0.711157in}}%
\pgfpathlineto{\pgfqpoint{1.013387in}{0.699459in}}%
\pgfpathlineto{\pgfqpoint{1.027276in}{0.688792in}}%
\pgfpathlineto{\pgfqpoint{1.044487in}{0.678604in}}%
\pgfpathlineto{\pgfqpoint{1.061873in}{0.671406in}}%
\pgfpathlineto{\pgfqpoint{1.075888in}{0.667883in}}%
\pgfpathlineto{\pgfqpoint{1.085758in}{0.667388in}}%
\pgfpathlineto{\pgfqpoint{1.093004in}{0.669114in}}%
\pgfpathlineto{\pgfqpoint{1.096639in}{0.671979in}}%
\pgfpathlineto{\pgfqpoint{1.098243in}{0.675769in}}%
\pgfpathlineto{\pgfqpoint{1.097923in}{0.680945in}}%
\pgfpathlineto{\pgfqpoint{1.095028in}{0.687657in}}%
\pgfpathlineto{\pgfqpoint{1.089021in}{0.695745in}}%
\pgfpathlineto{\pgfqpoint{1.081064in}{0.703191in}}%
\pgfpathlineto{\pgfqpoint{1.070552in}{0.710323in}}%
\pgfpathlineto{\pgfqpoint{1.058050in}{0.716576in}}%
\pgfpathlineto{\pgfqpoint{1.044426in}{0.721121in}}%
\pgfpathlineto{\pgfqpoint{1.028324in}{0.724136in}}%
\pgfpathlineto{\pgfqpoint{1.011287in}{0.724981in}}%
\pgfpathlineto{\pgfqpoint{0.995407in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.979759in}{0.720221in}}%
\pgfpathlineto{\pgfqpoint{0.965670in}{0.714946in}}%
\pgfpathlineto{\pgfqpoint{0.954877in}{0.708689in}}%
\pgfpathlineto{\pgfqpoint{0.947574in}{0.701946in}}%
\pgfpathlineto{\pgfqpoint{0.945051in}{0.697213in}}%
\pgfpathlineto{\pgfqpoint{0.945221in}{0.693686in}}%
\pgfpathlineto{\pgfqpoint{0.947786in}{0.691034in}}%
\pgfpathlineto{\pgfqpoint{0.952440in}{0.689722in}}%
\pgfpathlineto{\pgfqpoint{0.962223in}{0.690071in}}%
\pgfpathlineto{\pgfqpoint{0.975143in}{0.693003in}}%
\pgfpathlineto{\pgfqpoint{0.993058in}{0.699718in}}%
\pgfpathlineto{\pgfqpoint{1.007348in}{0.707468in}}%
\pgfpathlineto{\pgfqpoint{1.009425in}{0.710305in}}%
\pgfpathlineto{\pgfqpoint{1.009272in}{0.710457in}}%
\pgfpathlineto{\pgfqpoint{1.006421in}{0.710960in}}%
\pgfpathlineto{\pgfqpoint{0.993651in}{0.709490in}}%
\pgfpathlineto{\pgfqpoint{0.940260in}{0.702532in}}%
\pgfpathlineto{\pgfqpoint{0.909606in}{0.701420in}}%
\pgfpathlineto{\pgfqpoint{0.894202in}{0.702484in}}%
\pgfpathlineto{\pgfqpoint{0.887695in}{0.704560in}}%
\pgfpathlineto{\pgfqpoint{0.887874in}{0.705633in}}%
\pgfpathlineto{\pgfqpoint{0.888058in}{0.705781in}}%
\pgfpathlineto{\pgfqpoint{0.891175in}{0.706660in}}%
\pgfpathlineto{\pgfqpoint{0.898352in}{0.706927in}}%
\pgfpathlineto{\pgfqpoint{0.908669in}{0.705215in}}%
\pgfpathlineto{\pgfqpoint{0.920731in}{0.700934in}}%
\pgfpathlineto{\pgfqpoint{0.932973in}{0.694088in}}%
\pgfpathlineto{\pgfqpoint{0.944227in}{0.685226in}}%
\pgfpathlineto{\pgfqpoint{0.954639in}{0.674451in}}%
\pgfpathlineto{\pgfqpoint{0.963465in}{0.662632in}}%
\pgfpathlineto{\pgfqpoint{0.972186in}{0.647575in}}%
\pgfpathlineto{\pgfqpoint{0.977236in}{0.636597in}}%
\pgfpathlineto{\pgfqpoint{0.977143in}{0.640531in}}%
\pgfpathlineto{\pgfqpoint{0.975483in}{0.682406in}}%
\pgfpathlineto{\pgfqpoint{0.976923in}{0.713141in}}%
\pgfpathlineto{\pgfqpoint{0.979905in}{0.734037in}}%
\pgfpathlineto{\pgfqpoint{0.983850in}{0.746726in}}%
\pgfpathlineto{\pgfqpoint{0.987941in}{0.752546in}}%
\pgfpathlineto{\pgfqpoint{0.991792in}{0.754614in}}%
\pgfpathlineto{\pgfqpoint{0.996436in}{0.754459in}}%
\pgfpathlineto{\pgfqpoint{1.002406in}{0.751439in}}%
\pgfpathlineto{\pgfqpoint{1.009958in}{0.745246in}}%
\pgfpathlineto{\pgfqpoint{1.023492in}{0.731093in}}%
\pgfpathlineto{\pgfqpoint{1.054335in}{0.698776in}}%
\pgfpathlineto{\pgfqpoint{1.068004in}{0.687543in}}%
\pgfpathlineto{\pgfqpoint{1.081768in}{0.678877in}}%
\pgfpathlineto{\pgfqpoint{1.093748in}{0.674771in}}%
\pgfpathlineto{\pgfqpoint{1.103073in}{0.673996in}}%
\pgfpathlineto{\pgfqpoint{1.110609in}{0.675676in}}%
\pgfpathlineto{\pgfqpoint{1.117499in}{0.679655in}}%
\pgfpathlineto{\pgfqpoint{1.122799in}{0.684939in}}%
\pgfpathlineto{\pgfqpoint{1.127886in}{0.692491in}}%
\pgfpathlineto{\pgfqpoint{1.132629in}{0.703500in}}%
\pgfpathlineto{\pgfqpoint{1.136541in}{0.719794in}}%
\pgfpathlineto{\pgfqpoint{1.138704in}{0.740780in}}%
\pgfpathlineto{\pgfqpoint{1.138196in}{0.758865in}}%
\pgfpathlineto{\pgfqpoint{1.135511in}{0.776748in}}%
\pgfpathlineto{\pgfqpoint{1.131181in}{0.790954in}}%
\pgfpathlineto{\pgfqpoint{1.125950in}{0.800737in}}%
\pgfpathlineto{\pgfqpoint{1.120292in}{0.806971in}}%
\pgfpathlineto{\pgfqpoint{1.114352in}{0.810275in}}%
\pgfpathlineto{\pgfqpoint{1.108534in}{0.810857in}}%
\pgfpathlineto{\pgfqpoint{1.102935in}{0.809255in}}%
\pgfpathlineto{\pgfqpoint{1.096721in}{0.805229in}}%
\pgfpathlineto{\pgfqpoint{1.090578in}{0.798507in}}%
\pgfpathlineto{\pgfqpoint{1.084765in}{0.788720in}}%
\pgfpathlineto{\pgfqpoint{1.079957in}{0.776734in}}%
\pgfpathlineto{\pgfqpoint{1.077315in}{0.764708in}}%
\pgfpathlineto{\pgfqpoint{1.076543in}{0.750328in}}%
\pgfpathlineto{\pgfqpoint{1.078173in}{0.740206in}}%
\pgfpathlineto{\pgfqpoint{1.081737in}{0.731444in}}%
\pgfpathlineto{\pgfqpoint{1.086529in}{0.725297in}}%
\pgfpathlineto{\pgfqpoint{1.091923in}{0.721727in}}%
\pgfpathlineto{\pgfqpoint{1.098397in}{0.719895in}}%
\pgfpathlineto{\pgfqpoint{1.105516in}{0.720032in}}%
\pgfpathlineto{\pgfqpoint{1.114297in}{0.722461in}}%
\pgfpathlineto{\pgfqpoint{1.123171in}{0.727333in}}%
\pgfpathlineto{\pgfqpoint{1.134196in}{0.736203in}}%
\pgfpathlineto{\pgfqpoint{1.143137in}{0.746141in}}%
\pgfpathlineto{\pgfqpoint{1.151759in}{0.758952in}}%
\pgfpathlineto{\pgfqpoint{1.156917in}{0.770469in}}%
\pgfpathlineto{\pgfqpoint{1.157992in}{0.777813in}}%
\pgfpathlineto{\pgfqpoint{1.156603in}{0.780327in}}%
\pgfpathlineto{\pgfqpoint{1.153944in}{0.780479in}}%
\pgfpathlineto{\pgfqpoint{1.149556in}{0.778296in}}%
\pgfpathlineto{\pgfqpoint{1.141842in}{0.771417in}}%
\pgfpathlineto{\pgfqpoint{1.130035in}{0.757393in}}%
\pgfpathlineto{\pgfqpoint{1.117065in}{0.738017in}}%
\pgfpathlineto{\pgfqpoint{1.105094in}{0.716458in}}%
\pgfpathlineto{\pgfqpoint{1.095265in}{0.694010in}}%
\pgfpathlineto{\pgfqpoint{1.089895in}{0.676589in}}%
\pgfpathlineto{\pgfqpoint{1.088139in}{0.664290in}}%
\pgfpathlineto{\pgfqpoint{1.088911in}{0.655719in}}%
\pgfpathlineto{\pgfqpoint{1.091544in}{0.650542in}}%
\pgfpathlineto{\pgfqpoint{1.095443in}{0.648130in}}%
\pgfpathlineto{\pgfqpoint{1.100758in}{0.648097in}}%
\pgfpathlineto{\pgfqpoint{1.108030in}{0.650878in}}%
\pgfpathlineto{\pgfqpoint{1.118726in}{0.658074in}}%
\pgfpathlineto{\pgfqpoint{1.130422in}{0.668629in}}%
\pgfpathlineto{\pgfqpoint{1.145544in}{0.685023in}}%
\pgfpathlineto{\pgfqpoint{1.168149in}{0.712876in}}%
\pgfpathlineto{\pgfqpoint{1.230804in}{0.794504in}}%
\pgfpathlineto{\pgfqpoint{1.232539in}{0.798060in}}%
\pgfpathlineto{\pgfqpoint{1.231893in}{0.798071in}}%
\pgfpathlineto{\pgfqpoint{1.227406in}{0.795951in}}%
\pgfpathlineto{\pgfqpoint{1.173326in}{0.769008in}}%
\pgfpathlineto{\pgfqpoint{1.148989in}{0.760412in}}%
\pgfpathlineto{\pgfqpoint{1.130204in}{0.755780in}}%
\pgfpathlineto{\pgfqpoint{1.116977in}{0.754768in}}%
\pgfpathlineto{\pgfqpoint{1.111381in}{0.756430in}}%
\pgfpathlineto{\pgfqpoint{1.109723in}{0.759129in}}%
\pgfpathlineto{\pgfqpoint{1.110350in}{0.762659in}}%
\pgfpathlineto{\pgfqpoint{1.114061in}{0.768308in}}%
\pgfpathlineto{\pgfqpoint{1.122413in}{0.776376in}}%
\pgfpathlineto{\pgfqpoint{1.135832in}{0.785886in}}%
\pgfpathlineto{\pgfqpoint{1.153785in}{0.795377in}}%
\pgfpathlineto{\pgfqpoint{1.168922in}{0.800924in}}%
\pgfpathlineto{\pgfqpoint{1.181888in}{0.803575in}}%
\pgfpathlineto{\pgfqpoint{1.192464in}{0.803777in}}%
\pgfpathlineto{\pgfqpoint{1.201411in}{0.801964in}}%
\pgfpathlineto{\pgfqpoint{1.207857in}{0.798463in}}%
\pgfpathlineto{\pgfqpoint{1.212670in}{0.793626in}}%
\pgfpathlineto{\pgfqpoint{1.216333in}{0.786902in}}%
\pgfpathlineto{\pgfqpoint{1.217981in}{0.778627in}}%
\pgfpathlineto{\pgfqpoint{1.217913in}{0.767256in}}%
\pgfpathlineto{\pgfqpoint{1.215641in}{0.755453in}}%
\pgfpathlineto{\pgfqpoint{1.210318in}{0.739248in}}%
\pgfpathlineto{\pgfqpoint{1.201157in}{0.719796in}}%
\pgfpathlineto{\pgfqpoint{1.179817in}{0.678192in}}%
\pgfpathlineto{\pgfqpoint{1.181192in}{0.676189in}}%
\pgfpathlineto{\pgfqpoint{1.184879in}{0.676034in}}%
\pgfpathlineto{\pgfqpoint{1.191016in}{0.677691in}}%
\pgfpathlineto{\pgfqpoint{1.209321in}{0.685483in}}%
\pgfpathlineto{\pgfqpoint{1.244960in}{0.702119in}}%
\pgfpathlineto{\pgfqpoint{1.271965in}{0.713793in}}%
\pgfpathlineto{\pgfqpoint{1.317332in}{0.730375in}}%
\pgfpathlineto{\pgfqpoint{1.325685in}{0.734059in}}%
\pgfpathlineto{\pgfqpoint{1.328295in}{0.737202in}}%
\pgfpathlineto{\pgfqpoint{1.326489in}{0.739922in}}%
\pgfpathlineto{\pgfqpoint{1.321119in}{0.743383in}}%
\pgfpathlineto{\pgfqpoint{1.306200in}{0.750803in}}%
\pgfpathlineto{\pgfqpoint{1.246984in}{0.780147in}}%
\pgfpathlineto{\pgfqpoint{1.233327in}{0.789163in}}%
\pgfpathlineto{\pgfqpoint{1.227861in}{0.795304in}}%
\pgfpathlineto{\pgfqpoint{1.227810in}{0.798401in}}%
\pgfpathlineto{\pgfqpoint{1.230055in}{0.800807in}}%
\pgfpathlineto{\pgfqpoint{1.236746in}{0.803881in}}%
\pgfpathlineto{\pgfqpoint{1.257986in}{0.809534in}}%
\pgfpathlineto{\pgfqpoint{1.284345in}{0.817250in}}%
\pgfpathlineto{\pgfqpoint{1.301902in}{0.824772in}}%
\pgfpathlineto{\pgfqpoint{1.315215in}{0.833121in}}%
\pgfpathlineto{\pgfqpoint{1.324662in}{0.841763in}}%
\pgfpathlineto{\pgfqpoint{1.330403in}{0.849817in}}%
\pgfpathlineto{\pgfqpoint{1.334098in}{0.858669in}}%
\pgfpathlineto{\pgfqpoint{1.335541in}{0.867568in}}%
\pgfpathlineto{\pgfqpoint{1.334720in}{0.877250in}}%
\pgfpathlineto{\pgfqpoint{1.331444in}{0.887474in}}%
\pgfpathlineto{\pgfqpoint{1.326353in}{0.896295in}}%
\pgfpathlineto{\pgfqpoint{1.317374in}{0.907041in}}%
\pgfpathlineto{\pgfqpoint{1.308165in}{0.914804in}}%
\pgfpathlineto{\pgfqpoint{1.296713in}{0.921649in}}%
\pgfpathlineto{\pgfqpoint{1.286934in}{0.925342in}}%
\pgfpathlineto{\pgfqpoint{1.276364in}{0.927195in}}%
\pgfpathlineto{\pgfqpoint{1.268540in}{0.926491in}}%
\pgfpathlineto{\pgfqpoint{1.261818in}{0.923893in}}%
\pgfpathlineto{\pgfqpoint{1.257159in}{0.919831in}}%
\pgfpathlineto{\pgfqpoint{1.253980in}{0.914159in}}%
\pgfpathlineto{\pgfqpoint{1.252676in}{0.907529in}}%
\pgfpathlineto{\pgfqpoint{1.253370in}{0.899657in}}%
\pgfpathlineto{\pgfqpoint{1.256445in}{0.890208in}}%
\pgfpathlineto{\pgfqpoint{1.262142in}{0.880404in}}%
\pgfpathlineto{\pgfqpoint{1.270053in}{0.871093in}}%
\pgfpathlineto{\pgfqpoint{1.280798in}{0.862046in}}%
\pgfpathlineto{\pgfqpoint{1.293076in}{0.854817in}}%
\pgfpathlineto{\pgfqpoint{1.306006in}{0.849601in}}%
\pgfpathlineto{\pgfqpoint{1.321042in}{0.846377in}}%
\pgfpathlineto{\pgfqpoint{1.334392in}{0.845583in}}%
\pgfpathlineto{\pgfqpoint{1.348717in}{0.846905in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.850417in}}%
\pgfpathlineto{\pgfqpoint{1.375739in}{0.856315in}}%
\pgfpathlineto{\pgfqpoint{1.387236in}{0.863694in}}%
\pgfpathlineto{\pgfqpoint{1.398740in}{0.874200in}}%
\pgfpathlineto{\pgfqpoint{1.407476in}{0.885599in}}%
\pgfpathlineto{\pgfqpoint{1.412693in}{0.895916in}}%
\pgfpathlineto{\pgfqpoint{1.415850in}{0.906747in}}%
\pgfpathlineto{\pgfqpoint{1.416213in}{0.914686in}}%
\pgfpathlineto{\pgfqpoint{1.414278in}{0.921491in}}%
\pgfpathlineto{\pgfqpoint{1.411323in}{0.924599in}}%
\pgfpathlineto{\pgfqpoint{1.407742in}{0.925392in}}%
\pgfpathlineto{\pgfqpoint{1.403431in}{0.923983in}}%
\pgfpathlineto{\pgfqpoint{1.398547in}{0.919978in}}%
\pgfpathlineto{\pgfqpoint{1.393134in}{0.912627in}}%
\pgfpathlineto{\pgfqpoint{1.387071in}{0.899800in}}%
\pgfpathlineto{\pgfqpoint{1.382544in}{0.885104in}}%
\pgfpathlineto{\pgfqpoint{1.379213in}{0.867722in}}%
\pgfpathlineto{\pgfqpoint{1.377358in}{0.846701in}}%
\pgfpathlineto{\pgfqpoint{1.378239in}{0.822928in}}%
\pgfpathlineto{\pgfqpoint{1.381254in}{0.808246in}}%
\pgfpathlineto{\pgfqpoint{1.384651in}{0.801055in}}%
\pgfpathlineto{\pgfqpoint{1.387595in}{0.799066in}}%
\pgfpathlineto{\pgfqpoint{1.389687in}{0.799811in}}%
\pgfpathlineto{\pgfqpoint{1.391899in}{0.802801in}}%
\pgfpathlineto{\pgfqpoint{1.393964in}{0.809834in}}%
\pgfpathlineto{\pgfqpoint{1.395502in}{0.824969in}}%
\pgfpathlineto{\pgfqpoint{1.395279in}{0.844088in}}%
\pgfpathlineto{\pgfqpoint{1.392237in}{0.880431in}}%
\pgfpathlineto{\pgfqpoint{1.378969in}{1.006330in}}%
\pgfpathlineto{\pgfqpoint{1.378545in}{1.019892in}}%
\pgfpathlineto{\pgfqpoint{1.377444in}{1.017063in}}%
\pgfpathlineto{\pgfqpoint{1.372953in}{1.005664in}}%
\pgfpathlineto{\pgfqpoint{1.367221in}{0.995582in}}%
\pgfpathlineto{\pgfqpoint{1.359549in}{0.986461in}}%
\pgfpathlineto{\pgfqpoint{1.351909in}{0.980840in}}%
\pgfpathlineto{\pgfqpoint{1.344759in}{0.978440in}}%
\pgfpathlineto{\pgfqpoint{1.338601in}{0.978625in}}%
\pgfpathlineto{\pgfqpoint{1.332467in}{0.981224in}}%
\pgfpathlineto{\pgfqpoint{1.327126in}{0.986176in}}%
\pgfpathlineto{\pgfqpoint{1.322451in}{0.993698in}}%
\pgfpathlineto{\pgfqpoint{1.318941in}{1.003681in}}%
\pgfpathlineto{\pgfqpoint{1.316843in}{1.016393in}}%
\pgfpathlineto{\pgfqpoint{1.316660in}{1.031295in}}%
\pgfpathlineto{\pgfqpoint{1.318804in}{1.047379in}}%
\pgfpathlineto{\pgfqpoint{1.322752in}{1.062010in}}%
\pgfpathlineto{\pgfqpoint{1.329477in}{1.078342in}}%
\pgfpathlineto{\pgfqpoint{1.337095in}{1.091206in}}%
\pgfpathlineto{\pgfqpoint{1.347375in}{1.104130in}}%
\pgfpathlineto{\pgfqpoint{1.357685in}{1.113276in}}%
\pgfpathlineto{\pgfqpoint{1.369114in}{1.120783in}}%
\pgfpathlineto{\pgfqpoint{1.382482in}{1.126501in}}%
\pgfpathlineto{\pgfqpoint{1.393546in}{1.128981in}}%
\pgfpathlineto{\pgfqpoint{1.406843in}{1.129920in}}%
\pgfpathlineto{\pgfqpoint{1.421571in}{1.128491in}}%
\pgfpathlineto{\pgfqpoint{1.435763in}{1.124389in}}%
\pgfpathlineto{\pgfqpoint{1.448867in}{1.118375in}}%
\pgfpathlineto{\pgfqpoint{1.462554in}{1.109575in}}%
\pgfpathlineto{\pgfqpoint{1.476396in}{1.097449in}}%
\pgfpathlineto{\pgfqpoint{1.488328in}{1.083686in}}%
\pgfpathlineto{\pgfqpoint{1.499487in}{1.066562in}}%
\pgfpathlineto{\pgfqpoint{1.508275in}{1.048005in}}%
\pgfpathlineto{\pgfqpoint{1.512592in}{1.033388in}}%
\pgfpathlineto{\pgfqpoint{1.512401in}{1.027941in}}%
\pgfpathlineto{\pgfqpoint{1.512333in}{1.027939in}}%
\pgfpathlineto{\pgfqpoint{1.511127in}{1.029029in}}%
\pgfpathlineto{\pgfqpoint{1.507064in}{1.038355in}}%
\pgfpathlineto{\pgfqpoint{1.500191in}{1.059752in}}%
\pgfpathlineto{\pgfqpoint{1.480496in}{1.124586in}}%
\pgfpathlineto{\pgfqpoint{1.471780in}{1.143827in}}%
\pgfpathlineto{\pgfqpoint{1.464834in}{1.152401in}}%
\pgfpathlineto{\pgfqpoint{1.459653in}{1.155330in}}%
\pgfpathlineto{\pgfqpoint{1.454430in}{1.155771in}}%
\pgfpathlineto{\pgfqpoint{1.448914in}{1.154097in}}%
\pgfpathlineto{\pgfqpoint{1.442358in}{1.149936in}}%
\pgfpathlineto{\pgfqpoint{1.433186in}{1.141570in}}%
\pgfpathlineto{\pgfqpoint{1.420928in}{1.127095in}}%
\pgfpathlineto{\pgfqpoint{1.408932in}{1.110026in}}%
\pgfpathlineto{\pgfqpoint{1.397810in}{1.090742in}}%
\pgfpathlineto{\pgfqpoint{1.390452in}{1.073916in}}%
\pgfpathlineto{\pgfqpoint{1.387555in}{1.061829in}}%
\pgfpathlineto{\pgfqpoint{1.388221in}{1.056077in}}%
\pgfpathlineto{\pgfqpoint{1.390370in}{1.054451in}}%
\pgfpathlineto{\pgfqpoint{1.393127in}{1.055220in}}%
\pgfpathlineto{\pgfqpoint{1.397080in}{1.058892in}}%
\pgfpathlineto{\pgfqpoint{1.401222in}{1.065272in}}%
\pgfpathlineto{\pgfqpoint{1.405242in}{1.074863in}}%
\pgfpathlineto{\pgfqpoint{1.408084in}{1.086934in}}%
\pgfpathlineto{\pgfqpoint{1.409039in}{1.099063in}}%
\pgfpathlineto{\pgfqpoint{1.408111in}{1.111768in}}%
\pgfpathlineto{\pgfqpoint{1.405044in}{1.124092in}}%
\pgfpathlineto{\pgfqpoint{1.399882in}{1.134675in}}%
\pgfpathlineto{\pgfqpoint{1.394057in}{1.141554in}}%
\pgfpathlineto{\pgfqpoint{1.387946in}{1.145344in}}%
\pgfpathlineto{\pgfqpoint{1.382941in}{1.146128in}}%
\pgfpathlineto{\pgfqpoint{1.378828in}{1.144683in}}%
\pgfpathlineto{\pgfqpoint{1.375854in}{1.141453in}}%
\pgfpathlineto{\pgfqpoint{1.374240in}{1.136114in}}%
\pgfpathlineto{\pgfqpoint{1.374515in}{1.128130in}}%
\pgfpathlineto{\pgfqpoint{1.377148in}{1.118565in}}%
\pgfpathlineto{\pgfqpoint{1.382016in}{1.108083in}}%
\pgfpathlineto{\pgfqpoint{1.390102in}{1.095524in}}%
\pgfpathlineto{\pgfqpoint{1.401022in}{1.082364in}}%
\pgfpathlineto{\pgfqpoint{1.414540in}{1.069673in}}%
\pgfpathlineto{\pgfqpoint{1.430547in}{1.057667in}}%
\pgfpathlineto{\pgfqpoint{1.445222in}{1.049488in}}%
\pgfpathlineto{\pgfqpoint{1.461680in}{1.042789in}}%
\pgfpathlineto{\pgfqpoint{1.475543in}{1.039739in}}%
\pgfpathlineto{\pgfqpoint{1.488132in}{1.039185in}}%
\pgfpathlineto{\pgfqpoint{1.498018in}{1.040690in}}%
\pgfpathlineto{\pgfqpoint{1.506463in}{1.044121in}}%
\pgfpathlineto{\pgfqpoint{1.513138in}{1.049114in}}%
\pgfpathlineto{\pgfqpoint{1.517787in}{1.055054in}}%
\pgfpathlineto{\pgfqpoint{1.520948in}{1.062668in}}%
\pgfpathlineto{\pgfqpoint{1.522505in}{1.073584in}}%
\pgfpathlineto{\pgfqpoint{1.521667in}{1.082764in}}%
\pgfpathlineto{\pgfqpoint{1.519179in}{1.092847in}}%
\pgfpathlineto{\pgfqpoint{1.514335in}{1.104807in}}%
\pgfpathlineto{\pgfqpoint{1.506376in}{1.118649in}}%
\pgfpathlineto{\pgfqpoint{1.495076in}{1.133162in}}%
\pgfpathlineto{\pgfqpoint{1.484273in}{1.143534in}}%
\pgfpathlineto{\pgfqpoint{1.475526in}{1.148996in}}%
\pgfpathlineto{\pgfqpoint{1.469863in}{1.150207in}}%
\pgfpathlineto{\pgfqpoint{1.466451in}{1.148679in}}%
\pgfpathlineto{\pgfqpoint{1.464187in}{1.144999in}}%
\pgfpathlineto{\pgfqpoint{1.463007in}{1.138288in}}%
\pgfpathlineto{\pgfqpoint{1.462992in}{1.124150in}}%
\pgfpathlineto{\pgfqpoint{1.465076in}{1.082693in}}%
\pgfpathlineto{\pgfqpoint{1.463672in}{1.057806in}}%
\pgfpathlineto{\pgfqpoint{1.460831in}{1.043370in}}%
\pgfpathlineto{\pgfqpoint{1.456730in}{1.031964in}}%
\pgfpathlineto{\pgfqpoint{1.451599in}{1.023713in}}%
\pgfpathlineto{\pgfqpoint{1.445472in}{1.017930in}}%
\pgfpathlineto{\pgfqpoint{1.438902in}{1.014678in}}%
\pgfpathlineto{\pgfqpoint{1.431557in}{1.013584in}}%
\pgfpathlineto{\pgfqpoint{1.423925in}{1.014690in}}%
\pgfpathlineto{\pgfqpoint{1.415302in}{1.018469in}}%
\pgfpathlineto{\pgfqpoint{1.407527in}{1.024446in}}%
\pgfpathlineto{\pgfqpoint{1.401654in}{1.031626in}}%
\pgfpathlineto{\pgfqpoint{1.397283in}{1.040057in}}%
\pgfpathlineto{\pgfqpoint{1.394765in}{1.049932in}}%
\pgfpathlineto{\pgfqpoint{1.394500in}{1.060703in}}%
\pgfpathlineto{\pgfqpoint{1.396540in}{1.071061in}}%
\pgfpathlineto{\pgfqpoint{1.400802in}{1.081171in}}%
\pgfpathlineto{\pgfqpoint{1.407169in}{1.090945in}}%
\pgfpathlineto{\pgfqpoint{1.414730in}{1.098972in}}%
\pgfpathlineto{\pgfqpoint{1.424969in}{1.106598in}}%
\pgfpathlineto{\pgfqpoint{1.436257in}{1.112352in}}%
\pgfpathlineto{\pgfqpoint{1.447967in}{1.115550in}}%
\pgfpathlineto{\pgfqpoint{1.459528in}{1.116617in}}%
\pgfpathlineto{\pgfqpoint{1.469195in}{1.115476in}}%
\pgfpathlineto{\pgfqpoint{1.478567in}{1.112240in}}%
\pgfpathlineto{\pgfqpoint{1.485641in}{1.107595in}}%
\pgfpathlineto{\pgfqpoint{1.491174in}{1.101702in}}%
\pgfpathlineto{\pgfqpoint{1.495095in}{1.094437in}}%
\pgfpathlineto{\pgfqpoint{1.497300in}{1.084513in}}%
\pgfpathlineto{\pgfqpoint{1.496723in}{1.075649in}}%
\pgfpathlineto{\pgfqpoint{1.494305in}{1.068203in}}%
\pgfpathlineto{\pgfqpoint{1.489881in}{1.061933in}}%
\pgfpathlineto{\pgfqpoint{1.485932in}{1.059553in}}%
\pgfpathlineto{\pgfqpoint{1.482219in}{1.059649in}}%
\pgfpathlineto{\pgfqpoint{1.479594in}{1.061872in}}%
\pgfpathlineto{\pgfqpoint{1.477600in}{1.066278in}}%
\pgfpathlineto{\pgfqpoint{1.476537in}{1.074137in}}%
\pgfpathlineto{\pgfqpoint{1.476868in}{1.084185in}}%
\pgfpathlineto{\pgfqpoint{1.480499in}{1.107355in}}%
\pgfpathlineto{\pgfqpoint{1.489418in}{1.150984in}}%
\pgfpathlineto{\pgfqpoint{1.489581in}{1.160342in}}%
\pgfpathlineto{\pgfqpoint{1.487494in}{1.163630in}}%
\pgfpathlineto{\pgfqpoint{1.484630in}{1.163550in}}%
\pgfpathlineto{\pgfqpoint{1.478894in}{1.160177in}}%
\pgfpathlineto{\pgfqpoint{1.469901in}{1.151846in}}%
\pgfpathlineto{\pgfqpoint{1.456608in}{1.136358in}}%
\pgfpathlineto{\pgfqpoint{1.445601in}{1.120032in}}%
\pgfpathlineto{\pgfqpoint{1.438443in}{1.105717in}}%
\pgfpathlineto{\pgfqpoint{1.434938in}{1.094077in}}%
\pgfpathlineto{\pgfqpoint{1.434352in}{1.085284in}}%
\pgfpathlineto{\pgfqpoint{1.435722in}{1.078794in}}%
\pgfpathlineto{\pgfqpoint{1.438874in}{1.073623in}}%
\pgfpathlineto{\pgfqpoint{1.443620in}{1.070253in}}%
\pgfpathlineto{\pgfqpoint{1.449578in}{1.068829in}}%
\pgfpathlineto{\pgfqpoint{1.456838in}{1.069370in}}%
\pgfpathlineto{\pgfqpoint{1.465174in}{1.072357in}}%
\pgfpathlineto{\pgfqpoint{1.472973in}{1.077511in}}%
\pgfpathlineto{\pgfqpoint{1.480120in}{1.084761in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.092700in}}%
\pgfpathlineto{\pgfqpoint{1.488578in}{1.102182in}}%
\pgfpathlineto{\pgfqpoint{1.489616in}{1.110671in}}%
\pgfpathlineto{\pgfqpoint{1.488678in}{1.119185in}}%
\pgfpathlineto{\pgfqpoint{1.485982in}{1.126892in}}%
\pgfpathlineto{\pgfqpoint{1.481478in}{1.134192in}}%
\pgfpathlineto{\pgfqpoint{1.474779in}{1.141021in}}%
\pgfpathlineto{\pgfqpoint{1.466240in}{1.146529in}}%
\pgfpathlineto{\pgfqpoint{1.456559in}{1.150229in}}%
\pgfpathlineto{\pgfqpoint{1.445941in}{1.152029in}}%
\pgfpathlineto{\pgfqpoint{1.435539in}{1.151616in}}%
\pgfpathlineto{\pgfqpoint{1.424937in}{1.148804in}}%
\pgfpathlineto{\pgfqpoint{1.417083in}{1.144411in}}%
\pgfpathlineto{\pgfqpoint{1.410311in}{1.138045in}}%
\pgfpathlineto{\pgfqpoint{1.405597in}{1.130897in}}%
\pgfpathlineto{\pgfqpoint{1.401954in}{1.121380in}}%
\pgfpathlineto{\pgfqpoint{1.400255in}{1.110241in}}%
\pgfpathlineto{\pgfqpoint{1.400415in}{1.097322in}}%
\pgfpathlineto{\pgfqpoint{1.402514in}{1.084921in}}%
\pgfpathlineto{\pgfqpoint{1.408135in}{1.065624in}}%
\pgfpathlineto{\pgfqpoint{1.414180in}{1.051339in}}%
\pgfpathlineto{\pgfqpoint{1.424236in}{1.032370in}}%
\pgfpathlineto{\pgfqpoint{1.436171in}{1.015622in}}%
\pgfpathlineto{\pgfqpoint{1.444870in}{1.007166in}}%
\pgfpathlineto{\pgfqpoint{1.448332in}{1.006280in}}%
\pgfpathlineto{\pgfqpoint{1.449008in}{1.008005in}}%
\pgfpathlineto{\pgfqpoint{1.447770in}{1.013185in}}%
\pgfpathlineto{\pgfqpoint{1.442688in}{1.023142in}}%
\pgfpathlineto{\pgfqpoint{1.430591in}{1.041648in}}%
\pgfpathlineto{\pgfqpoint{1.415153in}{1.062132in}}%
\pgfpathlineto{\pgfqpoint{1.393882in}{1.087745in}}%
\pgfpathlineto{\pgfqpoint{1.389208in}{1.091474in}}%
\pgfpathlineto{\pgfqpoint{1.389112in}{1.091298in}}%
\pgfpathlineto{\pgfqpoint{1.389613in}{1.088999in}}%
\pgfpathlineto{\pgfqpoint{1.394554in}{1.077125in}}%
\pgfpathlineto{\pgfqpoint{1.411061in}{1.038668in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{1.012849in}}%
\pgfpathlineto{\pgfqpoint{1.432282in}{0.974376in}}%
\pgfpathlineto{\pgfqpoint{1.435204in}{0.957972in}}%
\pgfpathlineto{\pgfqpoint{1.434283in}{0.954180in}}%
\pgfpathlineto{\pgfqpoint{1.432817in}{0.954820in}}%
\pgfpathlineto{\pgfqpoint{1.429534in}{0.959289in}}%
\pgfpathlineto{\pgfqpoint{1.424900in}{0.969914in}}%
\pgfpathlineto{\pgfqpoint{1.420635in}{0.985338in}}%
\pgfpathlineto{\pgfqpoint{1.418567in}{1.000774in}}%
\pgfpathlineto{\pgfqpoint{1.418658in}{1.016451in}}%
\pgfpathlineto{\pgfqpoint{1.421271in}{1.032954in}}%
\pgfpathlineto{\pgfqpoint{1.425544in}{1.046481in}}%
\pgfpathlineto{\pgfqpoint{1.432332in}{1.059700in}}%
\pgfpathlineto{\pgfqpoint{1.440636in}{1.070779in}}%
\pgfpathlineto{\pgfqpoint{1.449090in}{1.078085in}}%
\pgfpathlineto{\pgfqpoint{1.456776in}{1.081898in}}%
\pgfpathlineto{\pgfqpoint{1.461159in}{1.082014in}}%
\pgfpathlineto{\pgfqpoint{1.463477in}{1.080184in}}%
\pgfpathlineto{\pgfqpoint{1.463919in}{1.076689in}}%
\pgfpathlineto{\pgfqpoint{1.461602in}{1.070560in}}%
\pgfpathlineto{\pgfqpoint{1.455890in}{1.062530in}}%
\pgfpathlineto{\pgfqpoint{1.447189in}{1.053748in}}%
\pgfpathlineto{\pgfqpoint{1.435800in}{1.045072in}}%
\pgfpathlineto{\pgfqpoint{1.423343in}{1.038407in}}%
\pgfpathlineto{\pgfqpoint{1.414518in}{1.036075in}}%
\pgfpathlineto{\pgfqpoint{1.409081in}{1.036740in}}%
\pgfpathlineto{\pgfqpoint{1.406270in}{1.039137in}}%
\pgfpathlineto{\pgfqpoint{1.404997in}{1.043216in}}%
\pgfpathlineto{\pgfqpoint{1.405407in}{1.049313in}}%
\pgfpathlineto{\pgfqpoint{1.408132in}{1.058935in}}%
\pgfpathlineto{\pgfqpoint{1.416175in}{1.078161in}}%
\pgfpathlineto{\pgfqpoint{1.444271in}{1.140632in}}%
\pgfpathlineto{\pgfqpoint{1.449401in}{1.158331in}}%
\pgfpathlineto{\pgfqpoint{1.450460in}{1.169188in}}%
\pgfpathlineto{\pgfqpoint{1.449015in}{1.175960in}}%
\pgfpathlineto{\pgfqpoint{1.446153in}{1.179570in}}%
\pgfpathlineto{\pgfqpoint{1.442152in}{1.181189in}}%
\pgfpathlineto{\pgfqpoint{1.436273in}{1.181053in}}%
\pgfpathlineto{\pgfqpoint{1.429104in}{1.178873in}}%
\pgfpathlineto{\pgfqpoint{1.420355in}{1.174231in}}%
\pgfpathlineto{\pgfqpoint{1.409785in}{1.165952in}}%
\pgfpathlineto{\pgfqpoint{1.402203in}{1.157397in}}%
\pgfpathlineto{\pgfqpoint{1.397087in}{1.148363in}}%
\pgfpathlineto{\pgfqpoint{1.395047in}{1.140462in}}%
\pgfpathlineto{\pgfqpoint{1.395290in}{1.133808in}}%
\pgfpathlineto{\pgfqpoint{1.397679in}{1.127678in}}%
\pgfpathlineto{\pgfqpoint{1.402284in}{1.122142in}}%
\pgfpathlineto{\pgfqpoint{1.408887in}{1.118148in}}%
\pgfpathlineto{\pgfqpoint{1.418540in}{1.115108in}}%
\pgfpathlineto{\pgfqpoint{1.429280in}{1.114664in}}%
\pgfpathlineto{\pgfqpoint{1.438556in}{1.115976in}}%
\pgfpathlineto{\pgfqpoint{1.447384in}{1.119325in}}%
\pgfpathlineto{\pgfqpoint{1.453484in}{1.123667in}}%
\pgfpathlineto{\pgfqpoint{1.456442in}{1.128366in}}%
\pgfpathlineto{\pgfqpoint{1.456678in}{1.132269in}}%
\pgfpathlineto{\pgfqpoint{1.454942in}{1.136052in}}%
\pgfpathlineto{\pgfqpoint{1.451225in}{1.139201in}}%
\pgfpathlineto{\pgfqpoint{1.444941in}{1.141623in}}%
\pgfpathlineto{\pgfqpoint{1.437453in}{1.142241in}}%
\pgfpathlineto{\pgfqpoint{1.430654in}{1.140596in}}%
\pgfpathlineto{\pgfqpoint{1.425761in}{1.137335in}}%
\pgfpathlineto{\pgfqpoint{1.423550in}{1.133000in}}%
\pgfpathlineto{\pgfqpoint{1.423507in}{1.127742in}}%
\pgfpathlineto{\pgfqpoint{1.426098in}{1.120808in}}%
\pgfpathlineto{\pgfqpoint{1.432226in}{1.112063in}}%
\pgfpathlineto{\pgfqpoint{1.442431in}{1.101349in}}%
\pgfpathlineto{\pgfqpoint{1.459009in}{1.087137in}}%
\pgfpathlineto{\pgfqpoint{1.516416in}{1.039802in}}%
\pgfpathlineto{\pgfqpoint{1.521067in}{1.032524in}}%
\pgfpathlineto{\pgfqpoint{1.521003in}{1.028628in}}%
\pgfpathlineto{\pgfqpoint{1.518979in}{1.026441in}}%
\pgfpathlineto{\pgfqpoint{1.513317in}{1.024379in}}%
\pgfpathlineto{\pgfqpoint{1.501891in}{1.023505in}}%
\pgfpathlineto{\pgfqpoint{1.483510in}{1.024542in}}%
\pgfpathlineto{\pgfqpoint{1.463031in}{1.027658in}}%
\pgfpathlineto{\pgfqpoint{1.449265in}{1.031436in}}%
\pgfpathlineto{\pgfqpoint{1.441604in}{1.035464in}}%
\pgfpathlineto{\pgfqpoint{1.441114in}{1.037686in}}%
\pgfpathlineto{\pgfqpoint{1.442899in}{1.039088in}}%
\pgfpathlineto{\pgfqpoint{1.447571in}{1.040293in}}%
\pgfpathlineto{\pgfqpoint{1.457784in}{1.040592in}}%
\pgfpathlineto{\pgfqpoint{1.471526in}{1.039037in}}%
\pgfpathlineto{\pgfqpoint{1.482962in}{1.035591in}}%
\pgfpathlineto{\pgfqpoint{1.487718in}{1.032256in}}%
\pgfpathlineto{\pgfqpoint{1.488109in}{1.029709in}}%
\pgfpathlineto{\pgfqpoint{1.485650in}{1.027353in}}%
\pgfpathlineto{\pgfqpoint{1.479349in}{1.025103in}}%
\pgfpathlineto{\pgfqpoint{1.465099in}{1.022787in}}%
\pgfpathlineto{\pgfqpoint{1.441083in}{1.021795in}}%
\pgfpathlineto{\pgfqpoint{1.413951in}{1.023239in}}%
\pgfpathlineto{\pgfqpoint{1.394734in}{1.026345in}}%
\pgfpathlineto{\pgfqpoint{1.382097in}{1.030303in}}%
\pgfpathlineto{\pgfqpoint{1.374232in}{1.035002in}}%
\pgfpathlineto{\pgfqpoint{1.370753in}{1.039635in}}%
\pgfpathlineto{\pgfqpoint{1.370404in}{1.043848in}}%
\pgfpathlineto{\pgfqpoint{1.372069in}{1.048526in}}%
\pgfpathlineto{\pgfqpoint{1.376596in}{1.054922in}}%
\pgfpathlineto{\pgfqpoint{1.384217in}{1.061995in}}%
\pgfpathlineto{\pgfqpoint{1.401152in}{1.074198in}}%
\pgfpathlineto{\pgfqpoint{1.437949in}{1.097181in}}%
\pgfpathlineto{\pgfqpoint{1.454701in}{1.109311in}}%
\pgfpathlineto{\pgfqpoint{1.459886in}{1.115568in}}%
\pgfpathlineto{\pgfqpoint{1.460353in}{1.119183in}}%
\pgfpathlineto{\pgfqpoint{1.458426in}{1.121586in}}%
\pgfpathlineto{\pgfqpoint{1.453667in}{1.123726in}}%
\pgfpathlineto{\pgfqpoint{1.443500in}{1.125420in}}%
\pgfpathlineto{\pgfqpoint{1.422360in}{1.126066in}}%
\pgfpathlineto{\pgfqpoint{1.377373in}{1.123821in}}%
\pgfpathlineto{\pgfqpoint{1.324248in}{1.120376in}}%
\pgfpathlineto{\pgfqpoint{1.325058in}{1.120829in}}%
\pgfpathlineto{\pgfqpoint{1.332370in}{1.122485in}}%
\pgfpathlineto{\pgfqpoint{1.405727in}{1.138149in}}%
\pgfpathlineto{\pgfqpoint{1.411856in}{1.141963in}}%
\pgfpathlineto{\pgfqpoint{1.412579in}{1.144807in}}%
\pgfpathlineto{\pgfqpoint{1.410350in}{1.147451in}}%
\pgfpathlineto{\pgfqpoint{1.404363in}{1.150616in}}%
\pgfpathlineto{\pgfqpoint{1.390923in}{1.155211in}}%
\pgfpathlineto{\pgfqpoint{1.349041in}{1.168686in}}%
\pgfpathlineto{\pgfqpoint{1.336812in}{1.174924in}}%
\pgfpathlineto{\pgfqpoint{1.330039in}{1.180685in}}%
\pgfpathlineto{\pgfqpoint{1.327216in}{1.185645in}}%
\pgfpathlineto{\pgfqpoint{1.327016in}{1.190201in}}%
\pgfpathlineto{\pgfqpoint{1.329046in}{1.194694in}}%
\pgfpathlineto{\pgfqpoint{1.333658in}{1.199425in}}%
\pgfpathlineto{\pgfqpoint{1.341738in}{1.204492in}}%
\pgfpathlineto{\pgfqpoint{1.355026in}{1.209788in}}%
\pgfpathlineto{\pgfqpoint{1.371481in}{1.213926in}}%
\pgfpathlineto{\pgfqpoint{1.388939in}{1.216638in}}%
\pgfpathlineto{\pgfqpoint{1.413247in}{1.218085in}}%
\pgfpathlineto{\pgfqpoint{1.417407in}{1.218284in}}%
\pgfpathlineto{\pgfqpoint{1.414156in}{1.219236in}}%
\pgfpathlineto{\pgfqpoint{1.382322in}{1.228238in}}%
\pgfpathlineto{\pgfqpoint{1.369233in}{1.234036in}}%
\pgfpathlineto{\pgfqpoint{1.354947in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{1.342505in}{1.252367in}}%
\pgfpathlineto{\pgfqpoint{1.332731in}{1.262983in}}%
\pgfpathlineto{\pgfqpoint{1.324244in}{1.275620in}}%
\pgfpathlineto{\pgfqpoint{1.318279in}{1.288507in}}%
\pgfpathlineto{\pgfqpoint{1.314219in}{1.302354in}}%
\pgfpathlineto{\pgfqpoint{1.312118in}{1.317233in}}%
\pgfpathlineto{\pgfqpoint{1.312285in}{1.333724in}}%
\pgfpathlineto{\pgfqpoint{1.315624in}{1.351325in}}%
\pgfpathlineto{\pgfqpoint{1.318429in}{1.357494in}}%
\pgfpathlineto{\pgfqpoint{1.318521in}{1.357393in}}%
\pgfpathlineto{\pgfqpoint{1.318044in}{1.354980in}}%
\pgfpathlineto{\pgfqpoint{1.315149in}{1.347791in}}%
\pgfpathlineto{\pgfqpoint{1.305067in}{1.329525in}}%
\pgfpathlineto{\pgfqpoint{1.292981in}{1.312604in}}%
\pgfpathlineto{\pgfqpoint{1.278862in}{1.297431in}}%
\pgfpathlineto{\pgfqpoint{1.264845in}{1.286518in}}%
\pgfpathlineto{\pgfqpoint{1.254349in}{1.281349in}}%
\pgfpathlineto{\pgfqpoint{1.243048in}{1.278187in}}%
\pgfpathlineto{\pgfqpoint{1.233970in}{1.277822in}}%
\pgfpathlineto{\pgfqpoint{1.224777in}{1.279931in}}%
\pgfpathlineto{\pgfqpoint{1.213552in}{1.284681in}}%
\pgfpathlineto{\pgfqpoint{1.204829in}{1.290716in}}%
\pgfpathlineto{\pgfqpoint{1.193404in}{1.302143in}}%
\pgfpathlineto{\pgfqpoint{1.180239in}{1.317807in}}%
\pgfpathlineto{\pgfqpoint{1.159549in}{1.348116in}}%
\pgfpathlineto{\pgfqpoint{1.143588in}{1.369911in}}%
\pgfpathlineto{\pgfqpoint{1.134212in}{1.378793in}}%
\pgfpathlineto{\pgfqpoint{1.125042in}{1.384249in}}%
\pgfpathlineto{\pgfqpoint{1.118926in}{1.385040in}}%
\pgfpathlineto{\pgfqpoint{1.112516in}{1.383941in}}%
\pgfpathlineto{\pgfqpoint{1.107267in}{1.381231in}}%
\pgfpathlineto{\pgfqpoint{1.099800in}{1.374466in}}%
\pgfpathlineto{\pgfqpoint{1.091034in}{1.362694in}}%
\pgfpathlineto{\pgfqpoint{1.081235in}{1.345202in}}%
\pgfpathlineto{\pgfqpoint{1.063185in}{1.307683in}}%
\pgfpathlineto{\pgfqpoint{1.050246in}{1.286160in}}%
\pgfpathlineto{\pgfqpoint{1.044069in}{1.280703in}}%
\pgfpathlineto{\pgfqpoint{1.040141in}{1.279729in}}%
\pgfpathlineto{\pgfqpoint{1.036647in}{1.281235in}}%
\pgfpathlineto{\pgfqpoint{1.032384in}{1.285088in}}%
\pgfpathlineto{\pgfqpoint{1.028214in}{1.293777in}}%
\pgfpathlineto{\pgfqpoint{1.021357in}{1.311967in}}%
\pgfpathlineto{\pgfqpoint{1.016265in}{1.325395in}}%
\pgfpathlineto{\pgfqpoint{1.009698in}{1.338520in}}%
\pgfpathlineto{\pgfqpoint{1.003812in}{1.344930in}}%
\pgfpathlineto{\pgfqpoint{0.998608in}{1.347427in}}%
\pgfpathlineto{\pgfqpoint{0.992661in}{1.348028in}}%
\pgfpathlineto{\pgfqpoint{0.986210in}{1.346501in}}%
\pgfpathlineto{\pgfqpoint{0.977401in}{1.341681in}}%
\pgfpathlineto{\pgfqpoint{0.967023in}{1.333420in}}%
\pgfpathlineto{\pgfqpoint{0.947447in}{1.312955in}}%
\pgfpathlineto{\pgfqpoint{0.903224in}{1.263030in}}%
\pgfpathlineto{\pgfqpoint{0.885359in}{1.247199in}}%
\pgfpathlineto{\pgfqpoint{0.873225in}{1.239263in}}%
\pgfpathlineto{\pgfqpoint{0.861743in}{1.234263in}}%
\pgfpathlineto{\pgfqpoint{0.852134in}{1.232492in}}%
\pgfpathlineto{\pgfqpoint{0.844015in}{1.233301in}}%
\pgfpathlineto{\pgfqpoint{0.837494in}{1.235993in}}%
\pgfpathlineto{\pgfqpoint{0.832331in}{1.240586in}}%
\pgfpathlineto{\pgfqpoint{0.828444in}{1.246803in}}%
\pgfpathlineto{\pgfqpoint{0.826379in}{1.253659in}}%
\pgfpathlineto{\pgfqpoint{0.826166in}{1.262013in}}%
\pgfpathlineto{\pgfqpoint{0.828130in}{1.270333in}}%
\pgfpathlineto{\pgfqpoint{0.832552in}{1.278705in}}%
\pgfpathlineto{\pgfqpoint{0.839157in}{1.285773in}}%
\pgfpathlineto{\pgfqpoint{0.846166in}{1.289912in}}%
\pgfpathlineto{\pgfqpoint{0.852863in}{1.291759in}}%
\pgfpathlineto{\pgfqpoint{0.859674in}{1.291507in}}%
\pgfpathlineto{\pgfqpoint{0.866640in}{1.288688in}}%
\pgfpathlineto{\pgfqpoint{0.871348in}{1.284407in}}%
\pgfpathlineto{\pgfqpoint{0.875309in}{1.277902in}}%
\pgfpathlineto{\pgfqpoint{0.877487in}{1.269926in}}%
\pgfpathlineto{\pgfqpoint{0.877718in}{1.259181in}}%
\pgfpathlineto{\pgfqpoint{0.875592in}{1.248078in}}%
\pgfpathlineto{\pgfqpoint{0.870584in}{1.235120in}}%
\pgfpathlineto{\pgfqpoint{0.862244in}{1.220663in}}%
\pgfpathlineto{\pgfqpoint{0.852098in}{1.207176in}}%
\pgfpathlineto{\pgfqpoint{0.836888in}{1.191003in}}%
\pgfpathlineto{\pgfqpoint{0.820668in}{1.176619in}}%
\pgfpathlineto{\pgfqpoint{0.797095in}{1.159047in}}%
\pgfpathlineto{\pgfqpoint{0.772187in}{1.143687in}}%
\pgfpathlineto{\pgfqpoint{0.754430in}{1.134557in}}%
\pgfpathlineto{\pgfqpoint{0.766593in}{1.139370in}}%
\pgfpathlineto{\pgfqpoint{0.795059in}{1.149952in}}%
\pgfpathlineto{\pgfqpoint{0.794733in}{1.149599in}}%
\pgfpathlineto{\pgfqpoint{0.789826in}{1.146234in}}%
\pgfpathlineto{\pgfqpoint{0.772130in}{1.133273in}}%
\pgfpathlineto{\pgfqpoint{0.756257in}{1.119406in}}%
\pgfpathlineto{\pgfqpoint{0.739986in}{1.102321in}}%
\pgfpathlineto{\pgfqpoint{0.725473in}{1.083196in}}%
\pgfpathlineto{\pgfqpoint{0.716263in}{1.067279in}}%
\pgfpathlineto{\pgfqpoint{0.711152in}{1.054355in}}%
\pgfpathlineto{\pgfqpoint{0.709949in}{1.046812in}}%
\pgfpathlineto{\pgfqpoint{0.711413in}{1.042543in}}%
\pgfpathlineto{\pgfqpoint{0.713492in}{1.042517in}}%
\pgfpathlineto{\pgfqpoint{0.715880in}{1.044996in}}%
\pgfpathlineto{\pgfqpoint{0.718020in}{1.050787in}}%
\pgfpathlineto{\pgfqpoint{0.718779in}{1.058567in}}%
\pgfpathlineto{\pgfqpoint{0.717697in}{1.069205in}}%
\pgfpathlineto{\pgfqpoint{0.714189in}{1.082706in}}%
\pgfpathlineto{\pgfqpoint{0.707369in}{1.099903in}}%
\pgfpathlineto{\pgfqpoint{0.697313in}{1.119692in}}%
\pgfpathlineto{\pgfqpoint{0.686751in}{1.140264in}}%
\pgfpathlineto{\pgfqpoint{0.685118in}{1.147424in}}%
\pgfpathlineto{\pgfqpoint{0.686542in}{1.149734in}}%
\pgfpathlineto{\pgfqpoint{0.689170in}{1.150321in}}%
\pgfpathlineto{\pgfqpoint{0.695717in}{1.149248in}}%
\pgfpathlineto{\pgfqpoint{0.708043in}{1.144732in}}%
\pgfpathlineto{\pgfqpoint{0.738516in}{1.130617in}}%
\pgfpathlineto{\pgfqpoint{0.777288in}{1.111102in}}%
\pgfpathlineto{\pgfqpoint{0.808758in}{1.096243in}}%
\pgfpathlineto{\pgfqpoint{0.811789in}{1.096467in}}%
\pgfpathlineto{\pgfqpoint{0.811807in}{1.096555in}}%
\pgfpathlineto{\pgfqpoint{0.811199in}{1.099032in}}%
\pgfpathlineto{\pgfqpoint{0.805777in}{1.107273in}}%
\pgfpathlineto{\pgfqpoint{0.788731in}{1.132288in}}%
\pgfpathlineto{\pgfqpoint{0.778592in}{1.151164in}}%
\pgfpathlineto{\pgfqpoint{0.772351in}{1.167124in}}%
\pgfpathlineto{\pgfqpoint{0.769322in}{1.180975in}}%
\pgfpathlineto{\pgfqpoint{0.769324in}{1.190793in}}%
\pgfpathlineto{\pgfqpoint{0.771364in}{1.198269in}}%
\pgfpathlineto{\pgfqpoint{0.775279in}{1.203594in}}%
\pgfpathlineto{\pgfqpoint{0.780672in}{1.207085in}}%
\pgfpathlineto{\pgfqpoint{0.788177in}{1.209147in}}%
\pgfpathlineto{\pgfqpoint{0.797319in}{1.208839in}}%
\pgfpathlineto{\pgfqpoint{0.810164in}{1.206083in}}%
\pgfpathlineto{\pgfqpoint{0.821338in}{1.201527in}}%
\pgfpathlineto{\pgfqpoint{0.834655in}{1.193671in}}%
\pgfpathlineto{\pgfqpoint{0.845782in}{1.184646in}}%
\pgfpathlineto{\pgfqpoint{0.855084in}{1.173863in}}%
\pgfpathlineto{\pgfqpoint{0.860517in}{1.164006in}}%
\pgfpathlineto{\pgfqpoint{0.863440in}{1.154230in}}%
\pgfpathlineto{\pgfqpoint{0.863805in}{1.145343in}}%
\pgfpathlineto{\pgfqpoint{0.861900in}{1.137231in}}%
\pgfpathlineto{\pgfqpoint{0.857540in}{1.128493in}}%
\pgfpathlineto{\pgfqpoint{0.851372in}{1.121523in}}%
\pgfpathlineto{\pgfqpoint{0.843397in}{1.115696in}}%
\pgfpathlineto{\pgfqpoint{0.831025in}{1.109587in}}%
\pgfpathlineto{\pgfqpoint{0.819073in}{1.106491in}}%
\pgfpathlineto{\pgfqpoint{0.804965in}{1.105052in}}%
\pgfpathlineto{\pgfqpoint{0.792355in}{1.105819in}}%
\pgfpathlineto{\pgfqpoint{0.779641in}{1.108657in}}%
\pgfpathlineto{\pgfqpoint{0.769144in}{1.113004in}}%
\pgfpathlineto{\pgfqpoint{0.759616in}{1.119179in}}%
\pgfpathlineto{\pgfqpoint{0.752723in}{1.126250in}}%
\pgfpathlineto{\pgfqpoint{0.748166in}{1.134453in}}%
\pgfpathlineto{\pgfqpoint{0.746657in}{1.141976in}}%
\pgfpathlineto{\pgfqpoint{0.747283in}{1.147945in}}%
\pgfpathlineto{\pgfqpoint{0.749739in}{1.153280in}}%
\pgfpathlineto{\pgfqpoint{0.755117in}{1.158814in}}%
\pgfpathlineto{\pgfqpoint{0.760672in}{1.161410in}}%
\pgfpathlineto{\pgfqpoint{0.767989in}{1.162188in}}%
\pgfpathlineto{\pgfqpoint{0.774533in}{1.160776in}}%
\pgfpathlineto{\pgfqpoint{0.779717in}{1.157542in}}%
\pgfpathlineto{\pgfqpoint{0.783933in}{1.152355in}}%
\pgfpathlineto{\pgfqpoint{0.786578in}{1.144869in}}%
\pgfpathlineto{\pgfqpoint{0.786964in}{1.136264in}}%
\pgfpathlineto{\pgfqpoint{0.784899in}{1.125842in}}%
\pgfpathlineto{\pgfqpoint{0.780352in}{1.114319in}}%
\pgfpathlineto{\pgfqpoint{0.772463in}{1.100855in}}%
\pgfpathlineto{\pgfqpoint{0.761952in}{1.086957in}}%
\pgfpathlineto{\pgfqpoint{0.747507in}{1.071756in}}%
\pgfpathlineto{\pgfqpoint{0.731450in}{1.057839in}}%
\pgfpathlineto{\pgfqpoint{0.715287in}{1.046629in}}%
\pgfpathlineto{\pgfqpoint{0.703481in}{1.040631in}}%
\pgfpathlineto{\pgfqpoint{0.695582in}{1.038816in}}%
\pgfpathlineto{\pgfqpoint{0.693301in}{1.039951in}}%
\pgfpathlineto{\pgfqpoint{0.693323in}{1.042543in}}%
\pgfpathlineto{\pgfqpoint{0.696244in}{1.047421in}}%
\pgfpathlineto{\pgfqpoint{0.704633in}{1.056157in}}%
\pgfpathlineto{\pgfqpoint{0.720596in}{1.069219in}}%
\pgfpathlineto{\pgfqpoint{0.753996in}{1.093108in}}%
\pgfpathlineto{\pgfqpoint{0.797417in}{1.122008in}}%
\pgfpathlineto{\pgfqpoint{0.797327in}{1.121123in}}%
\pgfpathlineto{\pgfqpoint{0.793519in}{1.114932in}}%
\pgfpathlineto{\pgfqpoint{0.777485in}{1.088405in}}%
\pgfpathlineto{\pgfqpoint{0.766471in}{1.065402in}}%
\pgfpathlineto{\pgfqpoint{0.757475in}{1.040614in}}%
\pgfpathlineto{\pgfqpoint{0.752430in}{1.019713in}}%
\pgfpathlineto{\pgfqpoint{0.750280in}{1.002080in}}%
\pgfpathlineto{\pgfqpoint{0.750754in}{0.988361in}}%
\pgfpathlineto{\pgfqpoint{0.753111in}{0.979083in}}%
\pgfpathlineto{\pgfqpoint{0.756435in}{0.974269in}}%
\pgfpathlineto{\pgfqpoint{0.760054in}{0.972119in}}%
\pgfpathlineto{\pgfqpoint{0.763738in}{0.972190in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{0.974570in}}%
\pgfpathlineto{\pgfqpoint{0.772927in}{0.980037in}}%
\pgfpathlineto{\pgfqpoint{0.776698in}{0.987089in}}%
\pgfpathlineto{\pgfqpoint{0.780032in}{0.997916in}}%
\pgfpathlineto{\pgfqpoint{0.781694in}{1.011832in}}%
\pgfpathlineto{\pgfqpoint{0.781146in}{1.026176in}}%
\pgfpathlineto{\pgfqpoint{0.778375in}{1.040310in}}%
\pgfpathlineto{\pgfqpoint{0.773255in}{1.054259in}}%
\pgfpathlineto{\pgfqpoint{0.766205in}{1.066768in}}%
\pgfpathlineto{\pgfqpoint{0.758364in}{1.076205in}}%
\pgfpathlineto{\pgfqpoint{0.748439in}{1.084384in}}%
\pgfpathlineto{\pgfqpoint{0.738553in}{1.089547in}}%
\pgfpathlineto{\pgfqpoint{0.728760in}{1.092054in}}%
\pgfpathlineto{\pgfqpoint{0.718927in}{1.092411in}}%
\pgfpathlineto{\pgfqpoint{0.710112in}{1.090577in}}%
\pgfpathlineto{\pgfqpoint{0.700837in}{1.086261in}}%
\pgfpathlineto{\pgfqpoint{0.694295in}{1.081068in}}%
\pgfpathlineto{\pgfqpoint{0.687575in}{1.073062in}}%
\pgfpathlineto{\pgfqpoint{0.683018in}{1.064384in}}%
\pgfpathlineto{\pgfqpoint{0.679779in}{1.054212in}}%
\pgfpathlineto{\pgfqpoint{0.678037in}{1.039885in}}%
\pgfpathlineto{\pgfqpoint{0.679350in}{1.023669in}}%
\pgfpathlineto{\pgfqpoint{0.682180in}{1.014250in}}%
\pgfpathlineto{\pgfqpoint{0.686314in}{1.006791in}}%
\pgfpathlineto{\pgfqpoint{0.689610in}{1.004544in}}%
\pgfpathlineto{\pgfqpoint{0.692017in}{1.005053in}}%
\pgfpathlineto{\pgfqpoint{0.693764in}{1.007596in}}%
\pgfpathlineto{\pgfqpoint{0.695345in}{1.013956in}}%
\pgfpathlineto{\pgfqpoint{0.695730in}{1.028529in}}%
\pgfpathlineto{\pgfqpoint{0.693211in}{1.058882in}}%
\pgfpathlineto{\pgfqpoint{0.690108in}{1.100930in}}%
\pgfpathlineto{\pgfqpoint{0.691472in}{1.111102in}}%
\pgfpathlineto{\pgfqpoint{0.694025in}{1.115059in}}%
\pgfpathlineto{\pgfqpoint{0.697260in}{1.115744in}}%
\pgfpathlineto{\pgfqpoint{0.702246in}{1.113455in}}%
\pgfpathlineto{\pgfqpoint{0.709263in}{1.107121in}}%
\pgfpathlineto{\pgfqpoint{0.719457in}{1.094591in}}%
\pgfpathlineto{\pgfqpoint{0.729082in}{1.078609in}}%
\pgfpathlineto{\pgfqpoint{0.735375in}{1.064690in}}%
\pgfpathlineto{\pgfqpoint{0.739004in}{1.052421in}}%
\pgfpathlineto{\pgfqpoint{0.740862in}{1.039349in}}%
\pgfpathlineto{\pgfqpoint{0.740276in}{1.029206in}}%
\pgfpathlineto{\pgfqpoint{0.737789in}{1.020473in}}%
\pgfpathlineto{\pgfqpoint{0.733777in}{1.013747in}}%
\pgfpathlineto{\pgfqpoint{0.728585in}{1.009137in}}%
\pgfpathlineto{\pgfqpoint{0.722757in}{1.006599in}}%
\pgfpathlineto{\pgfqpoint{0.716113in}{1.006265in}}%
\pgfpathlineto{\pgfqpoint{0.709612in}{1.008445in}}%
\pgfpathlineto{\pgfqpoint{0.703883in}{1.012989in}}%
\pgfpathlineto{\pgfqpoint{0.699949in}{1.019060in}}%
\pgfpathlineto{\pgfqpoint{0.697664in}{1.026924in}}%
\pgfpathlineto{\pgfqpoint{0.697408in}{1.036294in}}%
\pgfpathlineto{\pgfqpoint{0.699328in}{1.045195in}}%
\pgfpathlineto{\pgfqpoint{0.703644in}{1.054885in}}%
\pgfpathlineto{\pgfqpoint{0.709830in}{1.063778in}}%
\pgfpathlineto{\pgfqpoint{0.717329in}{1.071112in}}%
\pgfpathlineto{\pgfqpoint{0.727066in}{1.077388in}}%
\pgfpathlineto{\pgfqpoint{0.735737in}{1.080376in}}%
\pgfpathlineto{\pgfqpoint{0.743385in}{1.080797in}}%
\pgfpathlineto{\pgfqpoint{0.749848in}{1.079037in}}%
\pgfpathlineto{\pgfqpoint{0.755013in}{1.075354in}}%
\pgfpathlineto{\pgfqpoint{0.758955in}{1.069664in}}%
\pgfpathlineto{\pgfqpoint{0.761629in}{1.061829in}}%
\pgfpathlineto{\pgfqpoint{0.762840in}{1.051308in}}%
\pgfpathlineto{\pgfqpoint{0.762323in}{1.037945in}}%
\pgfpathlineto{\pgfqpoint{0.759480in}{1.020150in}}%
\pgfpathlineto{\pgfqpoint{0.753041in}{0.994578in}}%
\pgfpathlineto{\pgfqpoint{0.742033in}{0.960329in}}%
\pgfpathlineto{\pgfqpoint{0.732851in}{0.929342in}}%
\pgfpathlineto{\pgfqpoint{0.733838in}{0.926824in}}%
\pgfpathlineto{\pgfqpoint{0.735719in}{0.927229in}}%
\pgfpathlineto{\pgfqpoint{0.742446in}{0.932605in}}%
\pgfpathlineto{\pgfqpoint{0.759343in}{0.950650in}}%
\pgfpathlineto{\pgfqpoint{0.776317in}{0.970880in}}%
\pgfpathlineto{\pgfqpoint{0.796594in}{0.997997in}}%
\pgfpathlineto{\pgfqpoint{0.806969in}{1.015518in}}%
\pgfpathlineto{\pgfqpoint{0.807393in}{1.017415in}}%
\pgfpathlineto{\pgfqpoint{0.806019in}{1.015850in}}%
\pgfpathlineto{\pgfqpoint{0.806019in}{1.015850in}}%
\pgfpathlineto{\pgfqpoint{0.801356in}{1.007558in}}%
\pgfpathlineto{\pgfqpoint{0.793900in}{0.989799in}}%
\pgfpathlineto{\pgfqpoint{0.786573in}{0.967272in}}%
\pgfpathlineto{\pgfqpoint{0.780087in}{0.940086in}}%
\pgfpathlineto{\pgfqpoint{0.775535in}{0.910167in}}%
\pgfpathlineto{\pgfqpoint{0.775078in}{0.892046in}}%
\pgfpathlineto{\pgfqpoint{0.775136in}{0.892068in}}%
\pgfpathlineto{\pgfqpoint{0.775531in}{0.894066in}}%
\pgfpathlineto{\pgfqpoint{0.775112in}{0.904820in}}%
\pgfpathlineto{\pgfqpoint{0.772391in}{0.919844in}}%
\pgfpathlineto{\pgfqpoint{0.766843in}{0.937765in}}%
\pgfpathlineto{\pgfqpoint{0.759195in}{0.955051in}}%
\pgfpathlineto{\pgfqpoint{0.748663in}{0.973145in}}%
\pgfpathlineto{\pgfqpoint{0.737744in}{0.988049in}}%
\pgfpathlineto{\pgfqpoint{0.725003in}{1.002045in}}%
\pgfpathlineto{\pgfqpoint{0.710891in}{1.014085in}}%
\pgfpathlineto{\pgfqpoint{0.698433in}{1.021957in}}%
\pgfpathlineto{\pgfqpoint{0.688653in}{1.025541in}}%
\pgfpathlineto{\pgfqpoint{0.684301in}{1.025122in}}%
\pgfpathlineto{\pgfqpoint{0.683196in}{1.023171in}}%
\pgfpathlineto{\pgfqpoint{0.684396in}{1.019477in}}%
\pgfpathlineto{\pgfqpoint{0.689308in}{1.013161in}}%
\pgfpathlineto{\pgfqpoint{0.699721in}{1.003846in}}%
\pgfpathlineto{\pgfqpoint{0.714666in}{0.993148in}}%
\pgfpathlineto{\pgfqpoint{0.738862in}{0.979066in}}%
\pgfpathlineto{\pgfqpoint{0.756187in}{0.971613in}}%
\pgfpathlineto{\pgfqpoint{0.763967in}{0.970407in}}%
\pgfpathlineto{\pgfqpoint{0.766646in}{0.971795in}}%
\pgfpathlineto{\pgfqpoint{0.767421in}{0.974724in}}%
\pgfpathlineto{\pgfqpoint{0.765879in}{0.981284in}}%
\pgfpathlineto{\pgfqpoint{0.757725in}{1.000228in}}%
\pgfpathlineto{\pgfqpoint{0.747395in}{1.025417in}}%
\pgfpathlineto{\pgfqpoint{0.741727in}{1.044358in}}%
\pgfpathlineto{\pgfqpoint{0.738369in}{1.063399in}}%
\pgfpathlineto{\pgfqpoint{0.737968in}{1.078436in}}%
\pgfpathlineto{\pgfqpoint{0.740216in}{1.093523in}}%
\pgfpathlineto{\pgfqpoint{0.743561in}{1.103337in}}%
\pgfpathlineto{\pgfqpoint{0.748896in}{1.111829in}}%
\pgfpathlineto{\pgfqpoint{0.755877in}{1.118867in}}%
\pgfpathlineto{\pgfqpoint{0.763471in}{1.123233in}}%
\pgfpathlineto{\pgfqpoint{0.771657in}{1.125427in}}%
\pgfpathlineto{\pgfqpoint{0.781369in}{1.125437in}}%
\pgfpathlineto{\pgfqpoint{0.787968in}{1.123287in}}%
\pgfpathlineto{\pgfqpoint{0.793916in}{1.118958in}}%
\pgfpathlineto{\pgfqpoint{0.797522in}{1.113564in}}%
\pgfpathlineto{\pgfqpoint{0.799210in}{1.106584in}}%
\pgfpathlineto{\pgfqpoint{0.798697in}{1.099224in}}%
\pgfpathlineto{\pgfqpoint{0.796012in}{1.090951in}}%
\pgfpathlineto{\pgfqpoint{0.790590in}{1.081155in}}%
\pgfpathlineto{\pgfqpoint{0.782442in}{1.071288in}}%
\pgfpathlineto{\pgfqpoint{0.770981in}{1.061283in}}%
\pgfpathlineto{\pgfqpoint{0.759104in}{1.053848in}}%
\pgfpathlineto{\pgfqpoint{0.746936in}{1.048862in}}%
\pgfpathlineto{\pgfqpoint{0.736678in}{1.046739in}}%
\pgfpathlineto{\pgfqpoint{0.727765in}{1.046961in}}%
\pgfpathlineto{\pgfqpoint{0.719782in}{1.049359in}}%
\pgfpathlineto{\pgfqpoint{0.713900in}{1.053435in}}%
\pgfpathlineto{\pgfqpoint{0.709565in}{1.059199in}}%
\pgfpathlineto{\pgfqpoint{0.706631in}{1.066938in}}%
\pgfpathlineto{\pgfqpoint{0.705639in}{1.075773in}}%
\pgfpathlineto{\pgfqpoint{0.706709in}{1.087193in}}%
\pgfpathlineto{\pgfqpoint{0.710719in}{1.102303in}}%
\pgfpathlineto{\pgfqpoint{0.717375in}{1.117982in}}%
\pgfpathlineto{\pgfqpoint{0.727842in}{1.136709in}}%
\pgfpathlineto{\pgfqpoint{0.739875in}{1.154238in}}%
\pgfpathlineto{\pgfqpoint{0.756124in}{1.174353in}}%
\pgfpathlineto{\pgfqpoint{0.760172in}{1.177919in}}%
\pgfpathlineto{\pgfqpoint{0.759737in}{1.176417in}}%
\pgfpathlineto{\pgfqpoint{0.753045in}{1.164701in}}%
\pgfpathlineto{\pgfqpoint{0.740260in}{1.140938in}}%
\pgfpathlineto{\pgfqpoint{0.731785in}{1.121295in}}%
\pgfpathlineto{\pgfqpoint{0.726457in}{1.104514in}}%
\pgfpathlineto{\pgfqpoint{0.724021in}{1.090514in}}%
\pgfpathlineto{\pgfqpoint{0.724383in}{1.079795in}}%
\pgfpathlineto{\pgfqpoint{0.726437in}{1.073760in}}%
\pgfpathlineto{\pgfqpoint{0.729870in}{1.069962in}}%
\pgfpathlineto{\pgfqpoint{0.734762in}{1.068029in}}%
\pgfpathlineto{\pgfqpoint{0.740986in}{1.068062in}}%
\pgfpathlineto{\pgfqpoint{0.749416in}{1.070474in}}%
\pgfpathlineto{\pgfqpoint{0.759566in}{1.075833in}}%
\pgfpathlineto{\pgfqpoint{0.770583in}{1.084467in}}%
\pgfpathlineto{\pgfqpoint{0.780133in}{1.094592in}}%
\pgfpathlineto{\pgfqpoint{0.787824in}{1.105871in}}%
\pgfpathlineto{\pgfqpoint{0.793775in}{1.118503in}}%
\pgfpathlineto{\pgfqpoint{0.797098in}{1.130596in}}%
\pgfpathlineto{\pgfqpoint{0.798204in}{1.144438in}}%
\pgfpathlineto{\pgfqpoint{0.796823in}{1.156351in}}%
\pgfpathlineto{\pgfqpoint{0.793470in}{1.167020in}}%
\pgfpathlineto{\pgfqpoint{0.788608in}{1.176178in}}%
\pgfpathlineto{\pgfqpoint{0.781545in}{1.184673in}}%
\pgfpathlineto{\pgfqpoint{0.773423in}{1.191069in}}%
\pgfpathlineto{\pgfqpoint{0.765462in}{1.194786in}}%
\pgfpathlineto{\pgfqpoint{0.757370in}{1.196335in}}%
\pgfpathlineto{\pgfqpoint{0.748951in}{1.195534in}}%
\pgfpathlineto{\pgfqpoint{0.743420in}{1.192667in}}%
\pgfpathlineto{\pgfqpoint{0.739328in}{1.188667in}}%
\pgfpathlineto{\pgfqpoint{0.737320in}{1.183828in}}%
\pgfpathlineto{\pgfqpoint{0.737059in}{1.177906in}}%
\pgfpathlineto{\pgfqpoint{0.739380in}{1.173401in}}%
\pgfpathlineto{\pgfqpoint{0.742803in}{1.171566in}}%
\pgfpathlineto{\pgfqpoint{0.746171in}{1.172168in}}%
\pgfpathlineto{\pgfqpoint{0.750295in}{1.175251in}}%
\pgfpathlineto{\pgfqpoint{0.754208in}{1.181465in}}%
\pgfpathlineto{\pgfqpoint{0.757607in}{1.190680in}}%
\pgfpathlineto{\pgfqpoint{0.760566in}{1.205358in}}%
\pgfpathlineto{\pgfqpoint{0.762426in}{1.228687in}}%
\pgfpathlineto{\pgfqpoint{0.762350in}{1.253382in}}%
\pgfpathlineto{\pgfqpoint{0.760720in}{1.285923in}}%
\pgfpathlineto{\pgfqpoint{0.760446in}{1.306395in}}%
\pgfpathlineto{\pgfqpoint{0.761286in}{1.306280in}}%
\pgfpathlineto{\pgfqpoint{0.761547in}{1.305942in}}%
\pgfpathlineto{\pgfqpoint{0.764519in}{1.299653in}}%
\pgfpathlineto{\pgfqpoint{0.768860in}{1.286649in}}%
\pgfpathlineto{\pgfqpoint{0.773161in}{1.268331in}}%
\pgfpathlineto{\pgfqpoint{0.774064in}{1.254510in}}%
\pgfpathlineto{\pgfqpoint{0.772444in}{1.247041in}}%
\pgfpathlineto{\pgfqpoint{0.769697in}{1.243624in}}%
\pgfpathlineto{\pgfqpoint{0.766499in}{1.242854in}}%
\pgfpathlineto{\pgfqpoint{0.762838in}{1.244342in}}%
\pgfpathlineto{\pgfqpoint{0.759023in}{1.248180in}}%
\pgfpathlineto{\pgfqpoint{0.755727in}{1.254539in}}%
\pgfpathlineto{\pgfqpoint{0.753808in}{1.263102in}}%
\pgfpathlineto{\pgfqpoint{0.754069in}{1.271274in}}%
\pgfpathlineto{\pgfqpoint{0.756437in}{1.279642in}}%
\pgfpathlineto{\pgfqpoint{0.760625in}{1.286691in}}%
\pgfpathlineto{\pgfqpoint{0.767442in}{1.293022in}}%
\pgfpathlineto{\pgfqpoint{0.775853in}{1.298050in}}%
\pgfpathlineto{\pgfqpoint{0.784269in}{1.300502in}}%
\pgfpathlineto{\pgfqpoint{0.797754in}{1.302184in}}%
\pgfpathlineto{\pgfqpoint{0.809743in}{1.301657in}}%
\pgfpathlineto{\pgfqpoint{0.823905in}{1.299045in}}%
\pgfpathlineto{\pgfqpoint{0.841343in}{1.293170in}}%
\pgfpathlineto{\pgfqpoint{0.854298in}{1.286200in}}%
\pgfpathlineto{\pgfqpoint{0.863228in}{1.279155in}}%
\pgfpathlineto{\pgfqpoint{0.869457in}{1.271598in}}%
\pgfpathlineto{\pgfqpoint{0.872335in}{1.265013in}}%
\pgfpathlineto{\pgfqpoint{0.872979in}{1.257871in}}%
\pgfpathlineto{\pgfqpoint{0.871082in}{1.250953in}}%
\pgfpathlineto{\pgfqpoint{0.866659in}{1.243615in}}%
\pgfpathlineto{\pgfqpoint{0.859321in}{1.235925in}}%
\pgfpathlineto{\pgfqpoint{0.847396in}{1.226978in}}%
\pgfpathlineto{\pgfqpoint{0.825782in}{1.214238in}}%
\pgfpathlineto{\pgfqpoint{0.787443in}{1.193187in}}%
\pgfpathlineto{\pgfqpoint{0.779601in}{1.186537in}}%
\pgfpathlineto{\pgfqpoint{0.777012in}{1.181853in}}%
\pgfpathlineto{\pgfqpoint{0.777520in}{1.178462in}}%
\pgfpathlineto{\pgfqpoint{0.781030in}{1.174914in}}%
\pgfpathlineto{\pgfqpoint{0.786957in}{1.171858in}}%
\pgfpathlineto{\pgfqpoint{0.799398in}{1.168243in}}%
\pgfpathlineto{\pgfqpoint{0.821454in}{1.164159in}}%
\pgfpathlineto{\pgfqpoint{0.859176in}{1.160569in}}%
\pgfpathlineto{\pgfqpoint{0.890088in}{1.159859in}}%
\pgfpathlineto{\pgfqpoint{0.911331in}{1.161546in}}%
\pgfpathlineto{\pgfqpoint{0.913501in}{1.162524in}}%
\pgfpathlineto{\pgfqpoint{0.912638in}{1.162978in}}%
\pgfpathlineto{\pgfqpoint{0.905852in}{1.163562in}}%
\pgfpathlineto{\pgfqpoint{0.885207in}{1.162986in}}%
\pgfpathlineto{\pgfqpoint{0.850501in}{1.159904in}}%
\pgfpathlineto{\pgfqpoint{0.792240in}{1.152618in}}%
\pgfpathlineto{\pgfqpoint{0.759933in}{1.149501in}}%
\pgfpathlineto{\pgfqpoint{0.759846in}{1.150040in}}%
\pgfpathlineto{\pgfqpoint{0.760381in}{1.150526in}}%
\pgfpathlineto{\pgfqpoint{0.766059in}{1.153276in}}%
\pgfpathlineto{\pgfqpoint{0.815201in}{1.175769in}}%
\pgfpathlineto{\pgfqpoint{0.832988in}{1.186771in}}%
\pgfpathlineto{\pgfqpoint{0.847032in}{1.197988in}}%
\pgfpathlineto{\pgfqpoint{0.855986in}{1.207785in}}%
\pgfpathlineto{\pgfqpoint{0.861721in}{1.217213in}}%
\pgfpathlineto{\pgfqpoint{0.864122in}{1.225658in}}%
\pgfpathlineto{\pgfqpoint{0.863859in}{1.232438in}}%
\pgfpathlineto{\pgfqpoint{0.861740in}{1.237977in}}%
\pgfpathlineto{\pgfqpoint{0.857180in}{1.243050in}}%
\pgfpathlineto{\pgfqpoint{0.851878in}{1.246013in}}%
\pgfpathlineto{\pgfqpoint{0.844364in}{1.247561in}}%
\pgfpathlineto{\pgfqpoint{0.836937in}{1.246640in}}%
\pgfpathlineto{\pgfqpoint{0.830093in}{1.243494in}}%
\pgfpathlineto{\pgfqpoint{0.823842in}{1.237223in}}%
\pgfpathlineto{\pgfqpoint{0.821172in}{1.231575in}}%
\pgfpathlineto{\pgfqpoint{0.820680in}{1.224933in}}%
\pgfpathlineto{\pgfqpoint{0.822577in}{1.219282in}}%
\pgfpathlineto{\pgfqpoint{0.826594in}{1.214427in}}%
\pgfpathlineto{\pgfqpoint{0.832434in}{1.210838in}}%
\pgfpathlineto{\pgfqpoint{0.840050in}{1.208618in}}%
\pgfpathlineto{\pgfqpoint{0.849519in}{1.208343in}}%
\pgfpathlineto{\pgfqpoint{0.859255in}{1.210453in}}%
\pgfpathlineto{\pgfqpoint{0.868146in}{1.214533in}}%
\pgfpathlineto{\pgfqpoint{0.876552in}{1.220722in}}%
\pgfpathlineto{\pgfqpoint{0.885030in}{1.229788in}}%
\pgfpathlineto{\pgfqpoint{0.892207in}{1.240817in}}%
\pgfpathlineto{\pgfqpoint{0.899127in}{1.255813in}}%
\pgfpathlineto{\pgfqpoint{0.904677in}{1.274062in}}%
\pgfpathlineto{\pgfqpoint{0.908738in}{1.295240in}}%
\pgfpathlineto{\pgfqpoint{0.911069in}{1.318847in}}%
\pgfpathlineto{\pgfqpoint{0.912024in}{1.353943in}}%
\pgfpathlineto{\pgfqpoint{0.912956in}{1.387242in}}%
\pgfpathlineto{\pgfqpoint{0.914657in}{1.388391in}}%
\pgfpathlineto{\pgfqpoint{0.916820in}{1.386794in}}%
\pgfpathlineto{\pgfqpoint{0.924564in}{1.375178in}}%
\pgfpathlineto{\pgfqpoint{0.939846in}{1.349896in}}%
\pgfpathlineto{\pgfqpoint{0.951663in}{1.334052in}}%
\pgfpathlineto{\pgfqpoint{0.960258in}{1.325990in}}%
\pgfpathlineto{\pgfqpoint{0.967166in}{1.322154in}}%
\pgfpathlineto{\pgfqpoint{0.973788in}{1.320941in}}%
\pgfpathlineto{\pgfqpoint{0.980434in}{1.322126in}}%
\pgfpathlineto{\pgfqpoint{0.986967in}{1.325661in}}%
\pgfpathlineto{\pgfqpoint{0.997119in}{1.334601in}}%
\pgfpathlineto{\pgfqpoint{1.013648in}{1.353835in}}%
\pgfpathlineto{\pgfqpoint{1.031645in}{1.374005in}}%
\pgfpathlineto{\pgfqpoint{1.040964in}{1.381752in}}%
\pgfpathlineto{\pgfqpoint{1.049906in}{1.386572in}}%
\pgfpathlineto{\pgfqpoint{1.057311in}{1.388121in}}%
\pgfpathlineto{\pgfqpoint{1.064668in}{1.387180in}}%
\pgfpathlineto{\pgfqpoint{1.071440in}{1.384322in}}%
\pgfpathlineto{\pgfqpoint{1.085944in}{1.378325in}}%
\pgfpathlineto{\pgfqpoint{1.087379in}{1.380671in}}%
\pgfpathlineto{\pgfqpoint{1.088229in}{1.386751in}}%
\pgfpathlineto{\pgfqpoint{1.087574in}{1.400472in}}%
\pgfpathlineto{\pgfqpoint{1.082193in}{1.436597in}}%
\pgfpathlineto{\pgfqpoint{1.074933in}{1.467828in}}%
\pgfpathlineto{\pgfqpoint{1.074693in}{1.468128in}}%
\pgfpathlineto{\pgfqpoint{1.074545in}{1.467710in}}%
\pgfpathlineto{\pgfqpoint{1.074545in}{1.467710in}}%
\pgfpathlineto{\pgfqpoint{1.075107in}{1.462124in}}%
\pgfpathlineto{\pgfqpoint{1.080007in}{1.436983in}}%
\pgfpathlineto{\pgfqpoint{1.087822in}{1.405453in}}%
\pgfpathlineto{\pgfqpoint{1.096091in}{1.380625in}}%
\pgfpathlineto{\pgfqpoint{1.102865in}{1.366790in}}%
\pgfpathlineto{\pgfqpoint{1.108654in}{1.359337in}}%
\pgfpathlineto{\pgfqpoint{1.113333in}{1.356556in}}%
\pgfpathlineto{\pgfqpoint{1.117189in}{1.356544in}}%
\pgfpathlineto{\pgfqpoint{1.120940in}{1.358957in}}%
\pgfpathlineto{\pgfqpoint{1.124353in}{1.363842in}}%
\pgfpathlineto{\pgfqpoint{1.127728in}{1.372455in}}%
\pgfpathlineto{\pgfqpoint{1.130271in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{1.131482in}{1.400827in}}%
\pgfpathlineto{\pgfqpoint{1.130152in}{1.419122in}}%
\pgfpathlineto{\pgfqpoint{1.127423in}{1.427945in}}%
\pgfpathlineto{\pgfqpoint{1.123988in}{1.432682in}}%
\pgfpathlineto{\pgfqpoint{1.121516in}{1.432719in}}%
\pgfpathlineto{\pgfqpoint{1.118632in}{1.430144in}}%
\pgfpathlineto{\pgfqpoint{1.115349in}{1.424490in}}%
\pgfpathlineto{\pgfqpoint{1.111476in}{1.413323in}}%
\pgfpathlineto{\pgfqpoint{1.107653in}{1.396011in}}%
\pgfpathlineto{\pgfqpoint{1.103993in}{1.368816in}}%
\pgfpathlineto{\pgfqpoint{1.102534in}{1.340570in}}%
\pgfpathlineto{\pgfqpoint{1.103445in}{1.316826in}}%
\pgfpathlineto{\pgfqpoint{1.106249in}{1.298470in}}%
\pgfpathlineto{\pgfqpoint{1.110897in}{1.283571in}}%
\pgfpathlineto{\pgfqpoint{1.115919in}{1.274534in}}%
\pgfpathlineto{\pgfqpoint{1.121861in}{1.268226in}}%
\pgfpathlineto{\pgfqpoint{1.127952in}{1.264958in}}%
\pgfpathlineto{\pgfqpoint{1.135814in}{1.263266in}}%
\pgfpathlineto{\pgfqpoint{1.143797in}{1.263904in}}%
\pgfpathlineto{\pgfqpoint{1.155987in}{1.267717in}}%
\pgfpathlineto{\pgfqpoint{1.167596in}{1.273530in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{1.289278in}}%
\pgfpathlineto{\pgfqpoint{1.228613in}{1.316519in}}%
\pgfpathlineto{\pgfqpoint{1.237861in}{1.320694in}}%
\pgfpathlineto{\pgfqpoint{1.244586in}{1.321446in}}%
\pgfpathlineto{\pgfqpoint{1.249617in}{1.319921in}}%
\pgfpathlineto{\pgfqpoint{1.254223in}{1.316163in}}%
\pgfpathlineto{\pgfqpoint{1.258342in}{1.309796in}}%
\pgfpathlineto{\pgfqpoint{1.264170in}{1.295586in}}%
\pgfpathlineto{\pgfqpoint{1.279192in}{1.256573in}}%
\pgfpathlineto{\pgfqpoint{1.286463in}{1.246673in}}%
\pgfpathlineto{\pgfqpoint{1.293367in}{1.241365in}}%
\pgfpathlineto{\pgfqpoint{1.299779in}{1.239028in}}%
\pgfpathlineto{\pgfqpoint{1.307268in}{1.238658in}}%
\pgfpathlineto{\pgfqpoint{1.315769in}{1.240525in}}%
\pgfpathlineto{\pgfqpoint{1.326513in}{1.245684in}}%
\pgfpathlineto{\pgfqpoint{1.338485in}{1.254201in}}%
\pgfpathlineto{\pgfqpoint{1.350675in}{1.265051in}}%
\pgfpathlineto{\pgfqpoint{1.383194in}{1.295262in}}%
\pgfpathlineto{\pgfqpoint{1.387440in}{1.295923in}}%
\pgfpathlineto{\pgfqpoint{1.390259in}{1.293839in}}%
\pgfpathlineto{\pgfqpoint{1.392110in}{1.289769in}}%
\pgfpathlineto{\pgfqpoint{1.393723in}{1.279709in}}%
\pgfpathlineto{\pgfqpoint{1.394407in}{1.262751in}}%
\pgfpathlineto{\pgfqpoint{1.396067in}{1.211509in}}%
\pgfpathlineto{\pgfqpoint{1.399465in}{1.189125in}}%
\pgfpathlineto{\pgfqpoint{1.403964in}{1.172320in}}%
\pgfpathlineto{\pgfqpoint{1.411253in}{1.155257in}}%
\pgfpathlineto{\pgfqpoint{1.419394in}{1.142447in}}%
\pgfpathlineto{\pgfqpoint{1.428006in}{1.132950in}}%
\pgfpathlineto{\pgfqpoint{1.436989in}{1.126082in}}%
\pgfpathlineto{\pgfqpoint{1.446306in}{1.121577in}}%
\pgfpathlineto{\pgfqpoint{1.455269in}{1.119665in}}%
\pgfpathlineto{\pgfqpoint{1.462045in}{1.120038in}}%
\pgfpathlineto{\pgfqpoint{1.466150in}{1.122127in}}%
\pgfpathlineto{\pgfqpoint{1.468487in}{1.126122in}}%
\pgfpathlineto{\pgfqpoint{1.467756in}{1.130096in}}%
\pgfpathlineto{\pgfqpoint{1.464838in}{1.135438in}}%
\pgfpathlineto{\pgfqpoint{1.459912in}{1.139809in}}%
\pgfpathlineto{\pgfqpoint{1.448663in}{1.146393in}}%
\pgfpathlineto{\pgfqpoint{1.437884in}{1.150639in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{1.153945in}}%
\pgfpathlineto{\pgfqpoint{1.405747in}{1.155728in}}%
\pgfpathlineto{\pgfqpoint{1.392127in}{1.154697in}}%
\pgfpathlineto{\pgfqpoint{1.380027in}{1.151419in}}%
\pgfpathlineto{\pgfqpoint{1.371291in}{1.146640in}}%
\pgfpathlineto{\pgfqpoint{1.365000in}{1.140466in}}%
\pgfpathlineto{\pgfqpoint{1.361275in}{1.133606in}}%
\pgfpathlineto{\pgfqpoint{1.359238in}{1.125289in}}%
\pgfpathlineto{\pgfqpoint{1.359380in}{1.114221in}}%
\pgfpathlineto{\pgfqpoint{1.361819in}{1.102264in}}%
\pgfpathlineto{\pgfqpoint{1.368892in}{1.082547in}}%
\pgfpathlineto{\pgfqpoint{1.382037in}{1.055967in}}%
\pgfpathlineto{\pgfqpoint{1.413313in}{0.994250in}}%
\pgfpathlineto{\pgfqpoint{1.414898in}{0.985012in}}%
\pgfpathlineto{\pgfqpoint{1.413816in}{0.980122in}}%
\pgfpathlineto{\pgfqpoint{1.411320in}{0.977526in}}%
\pgfpathlineto{\pgfqpoint{1.406668in}{0.975998in}}%
\pgfpathlineto{\pgfqpoint{1.400294in}{0.975970in}}%
\pgfpathlineto{\pgfqpoint{1.387988in}{0.978428in}}%
\pgfpathlineto{\pgfqpoint{1.364643in}{0.986024in}}%
\pgfpathlineto{\pgfqpoint{1.356169in}{0.988229in}}%
\pgfpathlineto{\pgfqpoint{1.355298in}{0.987624in}}%
\pgfpathlineto{\pgfqpoint{1.355394in}{0.987115in}}%
\pgfpathlineto{\pgfqpoint{1.357972in}{0.983263in}}%
\pgfpathlineto{\pgfqpoint{1.417915in}{0.913477in}}%
\pgfpathlineto{\pgfqpoint{1.433322in}{0.890798in}}%
\pgfpathlineto{\pgfqpoint{1.442164in}{0.874472in}}%
\pgfpathlineto{\pgfqpoint{1.446194in}{0.863094in}}%
\pgfpathlineto{\pgfqpoint{1.446595in}{0.856461in}}%
\pgfpathlineto{\pgfqpoint{1.444774in}{0.852826in}}%
\pgfpathlineto{\pgfqpoint{1.441765in}{0.851496in}}%
\pgfpathlineto{\pgfqpoint{1.438811in}{0.851857in}}%
\pgfpathlineto{\pgfqpoint{1.434871in}{0.853932in}}%
\pgfpathlineto{\pgfqpoint{1.431309in}{0.857886in}}%
\pgfpathlineto{\pgfqpoint{1.429831in}{0.862988in}}%
\pgfpathlineto{\pgfqpoint{1.431064in}{0.868658in}}%
\pgfpathlineto{\pgfqpoint{1.434463in}{0.873648in}}%
\pgfpathlineto{\pgfqpoint{1.442521in}{0.880251in}}%
\pgfpathlineto{\pgfqpoint{1.463739in}{0.895677in}}%
\pgfpathlineto{\pgfqpoint{1.463826in}{0.898653in}}%
\pgfpathlineto{\pgfqpoint{1.461620in}{0.901355in}}%
\pgfpathlineto{\pgfqpoint{1.454813in}{0.905208in}}%
\pgfpathlineto{\pgfqpoint{1.442575in}{0.909572in}}%
\pgfpathlineto{\pgfqpoint{1.413957in}{0.916612in}}%
\pgfpathlineto{\pgfqpoint{1.377243in}{0.922648in}}%
\pgfpathlineto{\pgfqpoint{1.359122in}{0.923547in}}%
\pgfpathlineto{\pgfqpoint{1.354606in}{0.922024in}}%
\pgfpathlineto{\pgfqpoint{1.355310in}{0.920570in}}%
\pgfpathlineto{\pgfqpoint{1.360086in}{0.917818in}}%
\pgfpathlineto{\pgfqpoint{1.372375in}{0.913485in}}%
\pgfpathlineto{\pgfqpoint{1.393497in}{0.908502in}}%
\pgfpathlineto{\pgfqpoint{1.415841in}{0.905049in}}%
\pgfpathlineto{\pgfqpoint{1.440425in}{0.903409in}}%
\pgfpathlineto{\pgfqpoint{1.455982in}{0.904442in}}%
\pgfpathlineto{\pgfqpoint{1.465881in}{0.906937in}}%
\pgfpathlineto{\pgfqpoint{1.470218in}{0.910031in}}%
\pgfpathlineto{\pgfqpoint{1.471561in}{0.913260in}}%
\pgfpathlineto{\pgfqpoint{1.470825in}{0.917069in}}%
\pgfpathlineto{\pgfqpoint{1.467397in}{0.921912in}}%
\pgfpathlineto{\pgfqpoint{1.459591in}{0.928609in}}%
\pgfpathlineto{\pgfqpoint{1.445736in}{0.937274in}}%
\pgfpathlineto{\pgfqpoint{1.422214in}{0.948804in}}%
\pgfpathlineto{\pgfqpoint{1.394888in}{0.959673in}}%
\pgfpathlineto{\pgfqpoint{1.360759in}{0.970543in}}%
\pgfpathlineto{\pgfqpoint{1.335199in}{0.976476in}}%
\pgfpathlineto{\pgfqpoint{1.313385in}{0.979604in}}%
\pgfpathlineto{\pgfqpoint{1.296341in}{0.979979in}}%
\pgfpathlineto{\pgfqpoint{1.284213in}{0.978022in}}%
\pgfpathlineto{\pgfqpoint{1.276802in}{0.974825in}}%
\pgfpathlineto{\pgfqpoint{1.272201in}{0.970529in}}%
\pgfpathlineto{\pgfqpoint{1.269651in}{0.965230in}}%
\pgfpathlineto{\pgfqpoint{1.269125in}{0.958860in}}%
\pgfpathlineto{\pgfqpoint{1.270563in}{0.950936in}}%
\pgfpathlineto{\pgfqpoint{1.274375in}{0.941585in}}%
\pgfpathlineto{\pgfqpoint{1.282898in}{0.926765in}}%
\pgfpathlineto{\pgfqpoint{1.297196in}{0.907695in}}%
\pgfpathlineto{\pgfqpoint{1.321564in}{0.875439in}}%
\pgfpathlineto{\pgfqpoint{1.320734in}{0.872533in}}%
\pgfpathlineto{\pgfqpoint{1.317158in}{0.871459in}}%
\pgfpathlineto{\pgfqpoint{1.309933in}{0.871600in}}%
\pgfpathlineto{\pgfqpoint{1.257573in}{0.876984in}}%
\pgfpathlineto{\pgfqpoint{1.245922in}{0.875408in}}%
\pgfpathlineto{\pgfqpoint{1.238938in}{0.872223in}}%
\pgfpathlineto{\pgfqpoint{1.234739in}{0.867927in}}%
\pgfpathlineto{\pgfqpoint{1.232966in}{0.862560in}}%
\pgfpathlineto{\pgfqpoint{1.233235in}{0.856437in}}%
\pgfpathlineto{\pgfqpoint{1.236065in}{0.847387in}}%
\pgfpathlineto{\pgfqpoint{1.242443in}{0.835794in}}%
\pgfpathlineto{\pgfqpoint{1.253324in}{0.820837in}}%
\pgfpathlineto{\pgfqpoint{1.275492in}{0.795682in}}%
\pgfpathlineto{\pgfqpoint{1.343211in}{0.722783in}}%
\pgfpathlineto{\pgfqpoint{1.349488in}{0.711580in}}%
\pgfpathlineto{\pgfqpoint{1.351476in}{0.703617in}}%
\pgfpathlineto{\pgfqpoint{1.350910in}{0.698618in}}%
\pgfpathlineto{\pgfqpoint{1.348281in}{0.694313in}}%
\pgfpathlineto{\pgfqpoint{1.344166in}{0.691319in}}%
\pgfpathlineto{\pgfqpoint{1.336611in}{0.688607in}}%
\pgfpathlineto{\pgfqpoint{1.323258in}{0.687166in}}%
\pgfpathlineto{\pgfqpoint{1.302871in}{0.687812in}}%
\pgfpathlineto{\pgfqpoint{1.273782in}{0.690954in}}%
\pgfpathlineto{\pgfqpoint{1.193038in}{0.698599in}}%
\pgfpathlineto{\pgfqpoint{1.165567in}{0.697602in}}%
\pgfpathlineto{\pgfqpoint{1.146794in}{0.695723in}}%
\pgfpathlineto{\pgfqpoint{1.147974in}{0.697062in}}%
\pgfpathlineto{\pgfqpoint{1.175446in}{0.728764in}}%
\pgfpathlineto{\pgfqpoint{1.184968in}{0.745595in}}%
\pgfpathlineto{\pgfqpoint{1.191121in}{0.761169in}}%
\pgfpathlineto{\pgfqpoint{1.194016in}{0.773885in}}%
\pgfpathlineto{\pgfqpoint{1.194294in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.192256in}{0.792732in}}%
\pgfpathlineto{\pgfqpoint{1.188444in}{0.798650in}}%
\pgfpathlineto{\pgfqpoint{1.183652in}{0.802104in}}%
\pgfpathlineto{\pgfqpoint{1.176848in}{0.804074in}}%
\pgfpathlineto{\pgfqpoint{1.168257in}{0.804108in}}%
\pgfpathlineto{\pgfqpoint{1.158288in}{0.801997in}}%
\pgfpathlineto{\pgfqpoint{1.145939in}{0.797146in}}%
\pgfpathlineto{\pgfqpoint{1.131939in}{0.789541in}}%
\pgfpathlineto{\pgfqpoint{1.117358in}{0.779322in}}%
\pgfpathlineto{\pgfqpoint{1.101753in}{0.765574in}}%
\pgfpathlineto{\pgfqpoint{1.091292in}{0.753269in}}%
\pgfpathlineto{\pgfqpoint{1.086288in}{0.743952in}}%
\pgfpathlineto{\pgfqpoint{1.085358in}{0.737833in}}%
\pgfpathlineto{\pgfqpoint{1.086858in}{0.734193in}}%
\pgfpathlineto{\pgfqpoint{1.090277in}{0.731598in}}%
\pgfpathlineto{\pgfqpoint{1.096636in}{0.729949in}}%
\pgfpathlineto{\pgfqpoint{1.108266in}{0.729797in}}%
\pgfpathlineto{\pgfqpoint{1.129704in}{0.731906in}}%
\pgfpathlineto{\pgfqpoint{1.151714in}{0.732799in}}%
\pgfpathlineto{\pgfqpoint{1.160498in}{0.731003in}}%
\pgfpathlineto{\pgfqpoint{1.161849in}{0.730389in}}%
\pgfpathlineto{\pgfqpoint{1.161849in}{0.730389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.378408in}{1.035727in}}%
\pgfpathlineto{\pgfqpoint{1.607984in}{1.032349in}}%
\pgfpathlineto{\pgfqpoint{1.378444in}{1.036022in}}%
\pgfpathlineto{\pgfqpoint{1.378444in}{1.036022in}}%
\pgfpathlineto{\pgfqpoint{1.321304in}{1.036851in}}%
\pgfpathlineto{\pgfqpoint{1.361683in}{1.037363in}}%
\pgfpathlineto{\pgfqpoint{1.421411in}{1.037792in}}%
\pgfpathlineto{\pgfqpoint{1.361989in}{1.038299in}}%
\pgfpathlineto{\pgfqpoint{1.361989in}{1.038299in}}%
\pgfpathlineto{\pgfqpoint{1.168836in}{1.040260in}}%
\pgfpathlineto{\pgfqpoint{1.170918in}{1.040432in}}%
\pgfpathlineto{\pgfqpoint{1.213678in}{1.040951in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{1.041619in}}%
\pgfpathlineto{\pgfqpoint{1.214043in}{1.041324in}}%
\pgfpathlineto{\pgfqpoint{1.214043in}{1.041324in}}%
\pgfpathlineto{\pgfqpoint{1.062253in}{1.040465in}}%
\pgfpathlineto{\pgfqpoint{1.173260in}{1.040006in}}%
\pgfpathlineto{\pgfqpoint{1.272414in}{1.040046in}}%
\pgfpathlineto{\pgfqpoint{1.173284in}{1.039932in}}%
\pgfpathlineto{\pgfqpoint{1.173284in}{1.039932in}}%
\pgfpathlineto{\pgfqpoint{1.034412in}{1.039666in}}%
\pgfpathlineto{\pgfqpoint{1.154178in}{1.040959in}}%
\pgfpathlineto{\pgfqpoint{1.232354in}{1.043217in}}%
\pgfpathlineto{\pgfqpoint{1.235156in}{1.043767in}}%
\pgfpathlineto{\pgfqpoint{1.232298in}{1.044311in}}%
\pgfpathlineto{\pgfqpoint{1.210118in}{1.045385in}}%
\pgfpathlineto{\pgfqpoint{1.097550in}{1.047840in}}%
\pgfpathlineto{\pgfqpoint{1.000414in}{1.050909in}}%
\pgfpathlineto{\pgfqpoint{1.000404in}{1.050973in}}%
\pgfpathlineto{\pgfqpoint{1.000509in}{1.051020in}}%
\pgfpathlineto{\pgfqpoint{1.000509in}{1.051020in}}%
\pgfpathlineto{\pgfqpoint{1.005543in}{1.051389in}}%
\pgfpathlineto{\pgfqpoint{1.052936in}{1.051761in}}%
\pgfpathlineto{\pgfqpoint{1.247739in}{1.050797in}}%
\pgfpathlineto{\pgfqpoint{1.074483in}{1.052825in}}%
\pgfpathlineto{\pgfqpoint{0.994016in}{1.055286in}}%
\pgfpathlineto{\pgfqpoint{0.993367in}{1.055463in}}%
\pgfpathlineto{\pgfqpoint{0.994049in}{1.055598in}}%
\pgfpathlineto{\pgfqpoint{0.994049in}{1.055598in}}%
\pgfpathlineto{\pgfqpoint{1.009990in}{1.055898in}}%
\pgfpathlineto{\pgfqpoint{1.208265in}{1.057093in}}%
\pgfpathlineto{\pgfqpoint{1.207146in}{1.057474in}}%
\pgfpathlineto{\pgfqpoint{1.195379in}{1.058311in}}%
\pgfpathlineto{\pgfqpoint{1.147070in}{1.059356in}}%
\pgfpathlineto{\pgfqpoint{0.998519in}{1.061792in}}%
\pgfpathlineto{\pgfqpoint{1.001489in}{1.062151in}}%
\pgfpathlineto{\pgfqpoint{1.032901in}{1.062883in}}%
\pgfpathlineto{\pgfqpoint{1.188665in}{1.065717in}}%
\pgfpathlineto{\pgfqpoint{1.222297in}{1.068471in}}%
\pgfpathlineto{\pgfqpoint{1.228746in}{1.070578in}}%
\pgfpathlineto{\pgfqpoint{1.227544in}{1.071449in}}%
\pgfpathlineto{\pgfqpoint{1.220123in}{1.072872in}}%
\pgfpathlineto{\pgfqpoint{1.194599in}{1.074967in}}%
\pgfpathlineto{\pgfqpoint{1.130358in}{1.077768in}}%
\pgfpathlineto{\pgfqpoint{0.993525in}{1.083953in}}%
\pgfpathlineto{\pgfqpoint{0.981698in}{1.085620in}}%
\pgfpathlineto{\pgfqpoint{0.982801in}{1.085958in}}%
\pgfpathlineto{\pgfqpoint{0.993205in}{1.086346in}}%
\pgfpathlineto{\pgfqpoint{1.035216in}{1.085448in}}%
\pgfpathlineto{\pgfqpoint{1.217745in}{1.080596in}}%
\pgfpathlineto{\pgfqpoint{1.219442in}{1.080886in}}%
\pgfpathlineto{\pgfqpoint{1.217742in}{1.081209in}}%
\pgfpathlineto{\pgfqpoint{1.217742in}{1.081209in}}%
\pgfpathlineto{\pgfqpoint{1.198213in}{1.082075in}}%
\pgfpathlineto{\pgfqpoint{1.025253in}{1.087462in}}%
\pgfpathlineto{\pgfqpoint{1.009590in}{1.089974in}}%
\pgfpathlineto{\pgfqpoint{1.009476in}{1.090434in}}%
\pgfpathlineto{\pgfqpoint{1.010258in}{1.090859in}}%
\pgfpathlineto{\pgfqpoint{1.016911in}{1.091851in}}%
\pgfpathlineto{\pgfqpoint{1.048676in}{1.093375in}}%
\pgfpathlineto{\pgfqpoint{1.190662in}{1.098664in}}%
\pgfpathlineto{\pgfqpoint{1.212596in}{1.101951in}}%
\pgfpathlineto{\pgfqpoint{1.216498in}{1.104258in}}%
\pgfpathlineto{\pgfqpoint{1.215390in}{1.105545in}}%
\pgfpathlineto{\pgfqpoint{1.209886in}{1.107405in}}%
\pgfpathlineto{\pgfqpoint{1.192830in}{1.110197in}}%
\pgfpathlineto{\pgfqpoint{1.154117in}{1.113838in}}%
\pgfpathlineto{\pgfqpoint{1.026086in}{1.125335in}}%
\pgfpathlineto{\pgfqpoint{1.009660in}{1.128937in}}%
\pgfpathlineto{\pgfqpoint{1.006852in}{1.131236in}}%
\pgfpathlineto{\pgfqpoint{1.008364in}{1.132330in}}%
\pgfpathlineto{\pgfqpoint{1.015289in}{1.133815in}}%
\pgfpathlineto{\pgfqpoint{1.035716in}{1.135506in}}%
\pgfpathlineto{\pgfqpoint{1.075800in}{1.136171in}}%
\pgfpathlineto{\pgfqpoint{1.206163in}{1.137902in}}%
\pgfpathlineto{\pgfqpoint{1.215167in}{1.139856in}}%
\pgfpathlineto{\pgfqpoint{1.214133in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.205600in}{1.141989in}}%
\pgfpathlineto{\pgfqpoint{1.179538in}{1.143357in}}%
\pgfpathlineto{\pgfqpoint{1.113488in}{1.144345in}}%
\pgfpathlineto{\pgfqpoint{1.045807in}{1.146324in}}%
\pgfpathlineto{\pgfqpoint{1.026153in}{1.148949in}}%
\pgfpathlineto{\pgfqpoint{1.025922in}{1.149481in}}%
\pgfpathlineto{\pgfqpoint{1.026689in}{1.149917in}}%
\pgfpathlineto{\pgfqpoint{1.033855in}{1.150998in}}%
\pgfpathlineto{\pgfqpoint{1.056595in}{1.151863in}}%
\pgfpathlineto{\pgfqpoint{1.118072in}{1.152077in}}%
\pgfpathlineto{\pgfqpoint{1.172380in}{1.153600in}}%
\pgfpathlineto{\pgfqpoint{1.192124in}{1.156190in}}%
\pgfpathlineto{\pgfqpoint{1.196221in}{1.158529in}}%
\pgfpathlineto{\pgfqpoint{1.195499in}{1.159974in}}%
\pgfpathlineto{\pgfqpoint{1.191221in}{1.161939in}}%
\pgfpathlineto{\pgfqpoint{1.179591in}{1.164668in}}%
\pgfpathlineto{\pgfqpoint{1.150262in}{1.168822in}}%
\pgfpathlineto{\pgfqpoint{1.039218in}{1.182553in}}%
\pgfpathlineto{\pgfqpoint{1.026861in}{1.186727in}}%
\pgfpathlineto{\pgfqpoint{1.023894in}{1.189602in}}%
\pgfpathlineto{\pgfqpoint{1.024515in}{1.191682in}}%
\pgfpathlineto{\pgfqpoint{1.028340in}{1.194187in}}%
\pgfpathlineto{\pgfqpoint{1.038090in}{1.197191in}}%
\pgfpathlineto{\pgfqpoint{1.058739in}{1.200797in}}%
\pgfpathlineto{\pgfqpoint{1.097129in}{1.204811in}}%
\pgfpathlineto{\pgfqpoint{1.160082in}{1.211760in}}%
\pgfpathlineto{\pgfqpoint{1.175103in}{1.215762in}}%
\pgfpathlineto{\pgfqpoint{1.178730in}{1.218679in}}%
\pgfpathlineto{\pgfqpoint{1.178238in}{1.220620in}}%
\pgfpathlineto{\pgfqpoint{1.174801in}{1.222837in}}%
\pgfpathlineto{\pgfqpoint{1.164983in}{1.225749in}}%
\pgfpathlineto{\pgfqpoint{1.145842in}{1.228755in}}%
\pgfpathlineto{\pgfqpoint{1.105936in}{1.232225in}}%
\pgfpathlineto{\pgfqpoint{1.042356in}{1.237442in}}%
\pgfpathlineto{\pgfqpoint{1.030047in}{1.240426in}}%
\pgfpathlineto{\pgfqpoint{1.027909in}{1.242643in}}%
\pgfpathlineto{\pgfqpoint{1.029058in}{1.244061in}}%
\pgfpathlineto{\pgfqpoint{1.033550in}{1.245919in}}%
\pgfpathlineto{\pgfqpoint{1.044638in}{1.248244in}}%
\pgfpathlineto{\pgfqpoint{1.064883in}{1.250658in}}%
\pgfpathlineto{\pgfqpoint{1.113048in}{1.254083in}}%
\pgfpathlineto{\pgfqpoint{1.143966in}{1.257379in}}%
\pgfpathlineto{\pgfqpoint{1.153289in}{1.260186in}}%
\pgfpathlineto{\pgfqpoint{1.154813in}{1.262350in}}%
\pgfpathlineto{\pgfqpoint{1.152966in}{1.264359in}}%
\pgfpathlineto{\pgfqpoint{1.147031in}{1.266686in}}%
\pgfpathlineto{\pgfqpoint{1.131966in}{1.269960in}}%
\pgfpathlineto{\pgfqpoint{1.106626in}{1.273379in}}%
\pgfpathlineto{\pgfqpoint{1.034529in}{1.283442in}}%
\pgfpathlineto{\pgfqpoint{1.026886in}{1.287017in}}%
\pgfpathlineto{\pgfqpoint{1.025215in}{1.289940in}}%
\pgfpathlineto{\pgfqpoint{1.026331in}{1.292380in}}%
\pgfpathlineto{\pgfqpoint{1.030445in}{1.295380in}}%
\pgfpathlineto{\pgfqpoint{1.041452in}{1.299768in}}%
\pgfpathlineto{\pgfqpoint{1.060553in}{1.304684in}}%
\pgfpathlineto{\pgfqpoint{1.139364in}{1.322566in}}%
\pgfpathlineto{\pgfqpoint{1.142741in}{1.325718in}}%
\pgfpathlineto{\pgfqpoint{1.142340in}{1.327963in}}%
\pgfpathlineto{\pgfqpoint{1.139404in}{1.330064in}}%
\pgfpathlineto{\pgfqpoint{1.132717in}{1.332349in}}%
\pgfpathlineto{\pgfqpoint{1.120038in}{1.334571in}}%
\pgfpathlineto{\pgfqpoint{1.098803in}{1.336180in}}%
\pgfpathlineto{\pgfqpoint{1.070457in}{1.336628in}}%
\pgfpathlineto{\pgfqpoint{1.025292in}{1.338173in}}%
\pgfpathlineto{\pgfqpoint{1.024642in}{1.339132in}}%
\pgfpathlineto{\pgfqpoint{1.025020in}{1.339526in}}%
\pgfpathlineto{\pgfqpoint{1.028229in}{1.340947in}}%
\pgfpathlineto{\pgfqpoint{1.039841in}{1.343638in}}%
\pgfpathlineto{\pgfqpoint{1.125877in}{1.356140in}}%
\pgfpathlineto{\pgfqpoint{1.125680in}{1.357494in}}%
\pgfpathlineto{\pgfqpoint{1.125653in}{1.357517in}}%
\pgfpathlineto{\pgfqpoint{1.122405in}{1.358767in}}%
\pgfpathlineto{\pgfqpoint{1.108907in}{1.360396in}}%
\pgfpathlineto{\pgfqpoint{1.081578in}{1.360890in}}%
\pgfpathlineto{\pgfqpoint{1.026899in}{1.361740in}}%
\pgfpathlineto{\pgfqpoint{1.021851in}{1.363687in}}%
\pgfpathlineto{\pgfqpoint{1.021747in}{1.365467in}}%
\pgfpathlineto{\pgfqpoint{1.024413in}{1.367658in}}%
\pgfpathlineto{\pgfqpoint{1.032774in}{1.370996in}}%
\pgfpathlineto{\pgfqpoint{1.049006in}{1.375121in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{1.380879in}}%
\pgfpathlineto{\pgfqpoint{1.116796in}{1.386761in}}%
\pgfpathlineto{\pgfqpoint{1.116978in}{1.387306in}}%
\pgfpathlineto{\pgfqpoint{1.116141in}{1.387626in}}%
\pgfpathlineto{\pgfqpoint{1.109865in}{1.388230in}}%
\pgfpathlineto{\pgfqpoint{1.085185in}{1.387553in}}%
\pgfpathlineto{\pgfqpoint{1.025277in}{1.384752in}}%
\pgfpathlineto{\pgfqpoint{1.018124in}{1.386080in}}%
\pgfpathlineto{\pgfqpoint{1.018125in}{1.386097in}}%
\pgfpathlineto{\pgfqpoint{1.019326in}{1.386927in}}%
\pgfpathlineto{\pgfqpoint{1.025484in}{1.388196in}}%
\pgfpathlineto{\pgfqpoint{1.044033in}{1.389323in}}%
\pgfpathlineto{\pgfqpoint{1.072411in}{1.388757in}}%
\pgfpathlineto{\pgfqpoint{1.110579in}{1.387432in}}%
\pgfpathlineto{\pgfqpoint{1.110203in}{1.387794in}}%
\pgfpathlineto{\pgfqpoint{1.105381in}{1.389207in}}%
\pgfpathlineto{\pgfqpoint{1.081241in}{1.393199in}}%
\pgfpathlineto{\pgfqpoint{1.026690in}{1.398277in}}%
\pgfpathlineto{\pgfqpoint{1.018972in}{1.398815in}}%
\pgfpathlineto{\pgfqpoint{1.026687in}{1.398545in}}%
\pgfpathlineto{\pgfqpoint{1.026687in}{1.398545in}}%
\pgfpathlineto{\pgfqpoint{1.059918in}{1.399268in}}%
\pgfpathlineto{\pgfqpoint{1.080576in}{1.402030in}}%
\pgfpathlineto{\pgfqpoint{1.096575in}{1.406183in}}%
\pgfpathlineto{\pgfqpoint{1.107664in}{1.410834in}}%
\pgfpathlineto{\pgfqpoint{1.115931in}{1.416651in}}%
\pgfpathlineto{\pgfqpoint{1.118038in}{1.420598in}}%
\pgfpathlineto{\pgfqpoint{1.116897in}{1.422335in}}%
\pgfpathlineto{\pgfqpoint{1.113016in}{1.422786in}}%
\pgfpathlineto{\pgfqpoint{1.105928in}{1.420957in}}%
\pgfpathlineto{\pgfqpoint{1.095490in}{1.415814in}}%
\pgfpathlineto{\pgfqpoint{1.081496in}{1.406358in}}%
\pgfpathlineto{\pgfqpoint{1.064753in}{1.392187in}}%
\pgfpathlineto{\pgfqpoint{1.048228in}{1.375258in}}%
\pgfpathlineto{\pgfqpoint{1.038964in}{1.362868in}}%
\pgfpathlineto{\pgfqpoint{1.039232in}{1.362045in}}%
\pgfpathlineto{\pgfqpoint{1.039934in}{1.362145in}}%
\pgfpathlineto{\pgfqpoint{1.045593in}{1.365365in}}%
\pgfpathlineto{\pgfqpoint{1.093894in}{1.394873in}}%
\pgfpathlineto{\pgfqpoint{1.111280in}{1.402440in}}%
\pgfpathlineto{\pgfqpoint{1.127045in}{1.407200in}}%
\pgfpathlineto{\pgfqpoint{1.141777in}{1.409238in}}%
\pgfpathlineto{\pgfqpoint{1.153239in}{1.408539in}}%
\pgfpathlineto{\pgfqpoint{1.162337in}{1.405726in}}%
\pgfpathlineto{\pgfqpoint{1.169455in}{1.401133in}}%
\pgfpathlineto{\pgfqpoint{1.174917in}{1.394916in}}%
\pgfpathlineto{\pgfqpoint{1.178859in}{1.386978in}}%
\pgfpathlineto{\pgfqpoint{1.181173in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{1.181732in}{1.364536in}}%
\pgfpathlineto{\pgfqpoint{1.179852in}{1.351700in}}%
\pgfpathlineto{\pgfqpoint{1.175910in}{1.339943in}}%
\pgfpathlineto{\pgfqpoint{1.170731in}{1.330643in}}%
\pgfpathlineto{\pgfqpoint{1.164240in}{1.323660in}}%
\pgfpathlineto{\pgfqpoint{1.157269in}{1.319698in}}%
\pgfpathlineto{\pgfqpoint{1.151039in}{1.318422in}}%
\pgfpathlineto{\pgfqpoint{1.143945in}{1.319174in}}%
\pgfpathlineto{\pgfqpoint{1.135961in}{1.322731in}}%
\pgfpathlineto{\pgfqpoint{1.128133in}{1.329023in}}%
\pgfpathlineto{\pgfqpoint{1.120935in}{1.337851in}}%
\pgfpathlineto{\pgfqpoint{1.115465in}{1.347504in}}%
\pgfpathlineto{\pgfqpoint{1.110689in}{1.360028in}}%
\pgfpathlineto{\pgfqpoint{1.108519in}{1.371390in}}%
\pgfpathlineto{\pgfqpoint{1.108529in}{1.382863in}}%
\pgfpathlineto{\pgfqpoint{1.110859in}{1.391218in}}%
\pgfpathlineto{\pgfqpoint{1.114830in}{1.397298in}}%
\pgfpathlineto{\pgfqpoint{1.120148in}{1.401034in}}%
\pgfpathlineto{\pgfqpoint{1.126192in}{1.402570in}}%
\pgfpathlineto{\pgfqpoint{1.134398in}{1.402102in}}%
\pgfpathlineto{\pgfqpoint{1.142688in}{1.399501in}}%
\pgfpathlineto{\pgfqpoint{1.154089in}{1.393377in}}%
\pgfpathlineto{\pgfqpoint{1.166388in}{1.384191in}}%
\pgfpathlineto{\pgfqpoint{1.173050in}{1.378627in}}%
\pgfpathlineto{\pgfqpoint{1.171198in}{1.381580in}}%
\pgfpathlineto{\pgfqpoint{1.151742in}{1.405578in}}%
\pgfpathlineto{\pgfqpoint{1.135142in}{1.424115in}}%
\pgfpathlineto{\pgfqpoint{1.109250in}{1.448059in}}%
\pgfpathlineto{\pgfqpoint{1.098813in}{1.454736in}}%
\pgfpathlineto{\pgfqpoint{1.092769in}{1.456045in}}%
\pgfpathlineto{\pgfqpoint{1.090320in}{1.454734in}}%
\pgfpathlineto{\pgfqpoint{1.089117in}{1.451599in}}%
\pgfpathlineto{\pgfqpoint{1.089394in}{1.445530in}}%
\pgfpathlineto{\pgfqpoint{1.092429in}{1.435120in}}%
\pgfpathlineto{\pgfqpoint{1.099067in}{1.420428in}}%
\pgfpathlineto{\pgfqpoint{1.107189in}{1.407460in}}%
\pgfpathlineto{\pgfqpoint{1.117224in}{1.395581in}}%
\pgfpathlineto{\pgfqpoint{1.126760in}{1.387775in}}%
\pgfpathlineto{\pgfqpoint{1.136817in}{1.382775in}}%
\pgfpathlineto{\pgfqpoint{1.146623in}{1.380710in}}%
\pgfpathlineto{\pgfqpoint{1.155212in}{1.381323in}}%
\pgfpathlineto{\pgfqpoint{1.163150in}{1.384070in}}%
\pgfpathlineto{\pgfqpoint{1.170717in}{1.388991in}}%
\pgfpathlineto{\pgfqpoint{1.177477in}{1.395770in}}%
\pgfpathlineto{\pgfqpoint{1.183101in}{1.404710in}}%
\pgfpathlineto{\pgfqpoint{1.186721in}{1.414630in}}%
\pgfpathlineto{\pgfqpoint{1.187632in}{1.422992in}}%
\pgfpathlineto{\pgfqpoint{1.186326in}{1.429144in}}%
\pgfpathlineto{\pgfqpoint{1.183448in}{1.432441in}}%
\pgfpathlineto{\pgfqpoint{1.180116in}{1.433107in}}%
\pgfpathlineto{\pgfqpoint{1.176188in}{1.431847in}}%
\pgfpathlineto{\pgfqpoint{1.170651in}{1.427606in}}%
\pgfpathlineto{\pgfqpoint{1.164077in}{1.419749in}}%
\pgfpathlineto{\pgfqpoint{1.157834in}{1.409078in}}%
\pgfpathlineto{\pgfqpoint{1.151296in}{1.393694in}}%
\pgfpathlineto{\pgfqpoint{1.147260in}{1.378999in}}%
\pgfpathlineto{\pgfqpoint{1.145195in}{1.362979in}}%
\pgfpathlineto{\pgfqpoint{1.145712in}{1.350008in}}%
\pgfpathlineto{\pgfqpoint{1.148382in}{1.338982in}}%
\pgfpathlineto{\pgfqpoint{1.152545in}{1.330503in}}%
\pgfpathlineto{\pgfqpoint{1.158068in}{1.323803in}}%
\pgfpathlineto{\pgfqpoint{1.165486in}{1.318375in}}%
\pgfpathlineto{\pgfqpoint{1.174443in}{1.314538in}}%
\pgfpathlineto{\pgfqpoint{1.186168in}{1.311998in}}%
\pgfpathlineto{\pgfqpoint{1.201199in}{1.311278in}}%
\pgfpathlineto{\pgfqpoint{1.217767in}{1.312459in}}%
\pgfpathlineto{\pgfqpoint{1.240615in}{1.315948in}}%
\pgfpathlineto{\pgfqpoint{1.294070in}{1.324861in}}%
\pgfpathlineto{\pgfqpoint{1.303044in}{1.323959in}}%
\pgfpathlineto{\pgfqpoint{1.307603in}{1.321489in}}%
\pgfpathlineto{\pgfqpoint{1.310005in}{1.317441in}}%
\pgfpathlineto{\pgfqpoint{1.310286in}{1.311412in}}%
\pgfpathlineto{\pgfqpoint{1.308844in}{1.304557in}}%
\pgfpathlineto{\pgfqpoint{1.298353in}{1.278502in}}%
\pgfpathlineto{\pgfqpoint{1.290337in}{1.258776in}}%
\pgfpathlineto{\pgfqpoint{1.287967in}{1.247409in}}%
\pgfpathlineto{\pgfqpoint{1.289053in}{1.242105in}}%
\pgfpathlineto{\pgfqpoint{1.292205in}{1.238838in}}%
\pgfpathlineto{\pgfqpoint{1.296788in}{1.237438in}}%
\pgfpathlineto{\pgfqpoint{1.304941in}{1.237261in}}%
\pgfpathlineto{\pgfqpoint{1.320765in}{1.240070in}}%
\pgfpathlineto{\pgfqpoint{1.340868in}{1.245275in}}%
\pgfpathlineto{\pgfqpoint{1.370686in}{1.252194in}}%
\pgfpathlineto{\pgfqpoint{1.385632in}{1.253694in}}%
\pgfpathlineto{\pgfqpoint{1.395587in}{1.252747in}}%
\pgfpathlineto{\pgfqpoint{1.403667in}{1.249597in}}%
\pgfpathlineto{\pgfqpoint{1.409079in}{1.244950in}}%
\pgfpathlineto{\pgfqpoint{1.413484in}{1.237448in}}%
\pgfpathlineto{\pgfqpoint{1.416994in}{1.225360in}}%
\pgfpathlineto{\pgfqpoint{1.422121in}{1.199421in}}%
\pgfpathlineto{\pgfqpoint{1.426232in}{1.190134in}}%
\pgfpathlineto{\pgfqpoint{1.431890in}{1.183884in}}%
\pgfpathlineto{\pgfqpoint{1.437489in}{1.180801in}}%
\pgfpathlineto{\pgfqpoint{1.444439in}{1.179474in}}%
\pgfpathlineto{\pgfqpoint{1.452787in}{1.180014in}}%
\pgfpathlineto{\pgfqpoint{1.461922in}{1.183018in}}%
\pgfpathlineto{\pgfqpoint{1.469637in}{1.187615in}}%
\pgfpathlineto{\pgfqpoint{1.474762in}{1.192812in}}%
\pgfpathlineto{\pgfqpoint{1.476313in}{1.197555in}}%
\pgfpathlineto{\pgfqpoint{1.475220in}{1.200119in}}%
\pgfpathlineto{\pgfqpoint{1.471868in}{1.202151in}}%
\pgfpathlineto{\pgfqpoint{1.466012in}{1.203136in}}%
\pgfpathlineto{\pgfqpoint{1.455099in}{1.202429in}}%
\pgfpathlineto{\pgfqpoint{1.438607in}{1.198585in}}%
\pgfpathlineto{\pgfqpoint{1.421567in}{1.192656in}}%
\pgfpathlineto{\pgfqpoint{1.402647in}{1.183797in}}%
\pgfpathlineto{\pgfqpoint{1.386453in}{1.174107in}}%
\pgfpathlineto{\pgfqpoint{1.373784in}{1.163959in}}%
\pgfpathlineto{\pgfqpoint{1.366079in}{1.155357in}}%
\pgfpathlineto{\pgfqpoint{1.360766in}{1.145969in}}%
\pgfpathlineto{\pgfqpoint{1.359109in}{1.139071in}}%
\pgfpathlineto{\pgfqpoint{1.359381in}{1.131563in}}%
\pgfpathlineto{\pgfqpoint{1.361705in}{1.124789in}}%
\pgfpathlineto{\pgfqpoint{1.366188in}{1.117915in}}%
\pgfpathlineto{\pgfqpoint{1.373878in}{1.110196in}}%
\pgfpathlineto{\pgfqpoint{1.384294in}{1.102695in}}%
\pgfpathlineto{\pgfqpoint{1.401082in}{1.093725in}}%
\pgfpathlineto{\pgfqpoint{1.420710in}{1.085378in}}%
\pgfpathlineto{\pgfqpoint{1.465951in}{1.067489in}}%
\pgfpathlineto{\pgfqpoint{1.466083in}{1.065588in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{1.063818in}}%
\pgfpathlineto{\pgfqpoint{1.455058in}{1.062105in}}%
\pgfpathlineto{\pgfqpoint{1.433039in}{1.059585in}}%
\pgfpathlineto{\pgfqpoint{1.312179in}{1.049025in}}%
\pgfpathlineto{\pgfqpoint{1.293076in}{1.044671in}}%
\pgfpathlineto{\pgfqpoint{1.280595in}{1.039348in}}%
\pgfpathlineto{\pgfqpoint{1.276302in}{1.035384in}}%
\pgfpathlineto{\pgfqpoint{1.274298in}{1.030692in}}%
\pgfpathlineto{\pgfqpoint{1.274805in}{1.026475in}}%
\pgfpathlineto{\pgfqpoint{1.277915in}{1.020330in}}%
\pgfpathlineto{\pgfqpoint{1.284181in}{1.013309in}}%
\pgfpathlineto{\pgfqpoint{1.300706in}{0.999382in}}%
\pgfpathlineto{\pgfqpoint{1.330079in}{0.977125in}}%
\pgfpathlineto{\pgfqpoint{1.348514in}{0.960997in}}%
\pgfpathlineto{\pgfqpoint{1.356924in}{0.951305in}}%
\pgfpathlineto{\pgfqpoint{1.362262in}{0.942082in}}%
\pgfpathlineto{\pgfqpoint{1.364269in}{0.934845in}}%
\pgfpathlineto{\pgfqpoint{1.364045in}{0.926929in}}%
\pgfpathlineto{\pgfqpoint{1.361424in}{0.919909in}}%
\pgfpathlineto{\pgfqpoint{1.356203in}{0.912291in}}%
\pgfpathlineto{\pgfqpoint{1.347970in}{0.904522in}}%
\pgfpathlineto{\pgfqpoint{1.333661in}{0.893923in}}%
\pgfpathlineto{\pgfqpoint{1.293040in}{0.866412in}}%
\pgfpathlineto{\pgfqpoint{1.286016in}{0.858954in}}%
\pgfpathlineto{\pgfqpoint{1.282188in}{0.851966in}}%
\pgfpathlineto{\pgfqpoint{1.281228in}{0.846278in}}%
\pgfpathlineto{\pgfqpoint{1.282589in}{0.839902in}}%
\pgfpathlineto{\pgfqpoint{1.286018in}{0.833996in}}%
\pgfpathlineto{\pgfqpoint{1.292394in}{0.827266in}}%
\pgfpathlineto{\pgfqpoint{1.300371in}{0.821098in}}%
\pgfpathlineto{\pgfqpoint{1.316704in}{0.811465in}}%
\pgfpathlineto{\pgfqpoint{1.341457in}{0.799973in}}%
\pgfpathlineto{\pgfqpoint{1.369330in}{0.785269in}}%
\pgfpathlineto{\pgfqpoint{1.368470in}{0.783621in}}%
\pgfpathlineto{\pgfqpoint{1.364091in}{0.781973in}}%
\pgfpathlineto{\pgfqpoint{1.353910in}{0.780611in}}%
\pgfpathlineto{\pgfqpoint{1.283145in}{0.774321in}}%
\pgfpathlineto{\pgfqpoint{1.260784in}{0.768982in}}%
\pgfpathlineto{\pgfqpoint{1.244583in}{0.762783in}}%
\pgfpathlineto{\pgfqpoint{1.230363in}{0.755005in}}%
\pgfpathlineto{\pgfqpoint{1.220332in}{0.747188in}}%
\pgfpathlineto{\pgfqpoint{1.212508in}{0.738369in}}%
\pgfpathlineto{\pgfqpoint{1.207299in}{0.729076in}}%
\pgfpathlineto{\pgfqpoint{1.205061in}{0.720562in}}%
\pgfpathlineto{\pgfqpoint{1.205308in}{0.712907in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{0.706819in}}%
\pgfpathlineto{\pgfqpoint{1.211761in}{0.702484in}}%
\pgfpathlineto{\pgfqpoint{1.216885in}{0.700255in}}%
\pgfpathlineto{\pgfqpoint{1.222807in}{0.700153in}}%
\pgfpathlineto{\pgfqpoint{1.229376in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{1.235750in}{0.706635in}}%
\pgfpathlineto{\pgfqpoint{1.241830in}{0.713217in}}%
\pgfpathlineto{\pgfqpoint{1.247622in}{0.722895in}}%
\pgfpathlineto{\pgfqpoint{1.251051in}{0.732681in}}%
\pgfpathlineto{\pgfqpoint{1.252535in}{0.743837in}}%
\pgfpathlineto{\pgfqpoint{1.251521in}{0.752439in}}%
\pgfpathlineto{\pgfqpoint{1.248671in}{0.759451in}}%
\pgfpathlineto{\pgfqpoint{1.244176in}{0.764513in}}%
\pgfpathlineto{\pgfqpoint{1.238686in}{0.767603in}}%
\pgfpathlineto{\pgfqpoint{1.231566in}{0.768973in}}%
\pgfpathlineto{\pgfqpoint{1.222588in}{0.768387in}}%
\pgfpathlineto{\pgfqpoint{1.211165in}{0.765290in}}%
\pgfpathlineto{\pgfqpoint{1.196329in}{0.758575in}}%
\pgfpathlineto{\pgfqpoint{1.178539in}{0.747691in}}%
\pgfpathlineto{\pgfqpoint{1.157082in}{0.731512in}}%
\pgfpathlineto{\pgfqpoint{1.135830in}{0.712549in}}%
\pgfpathlineto{\pgfqpoint{1.117650in}{0.692705in}}%
\pgfpathlineto{\pgfqpoint{1.112106in}{0.683163in}}%
\pgfpathlineto{\pgfqpoint{1.113189in}{0.681461in}}%
\pgfpathlineto{\pgfqpoint{1.116238in}{0.682102in}}%
\pgfpathlineto{\pgfqpoint{1.125257in}{0.686727in}}%
\pgfpathlineto{\pgfqpoint{1.153837in}{0.703264in}}%
\pgfpathlineto{\pgfqpoint{1.158942in}{0.703826in}}%
\pgfpathlineto{\pgfqpoint{1.160263in}{0.702170in}}%
\pgfpathlineto{\pgfqpoint{1.159733in}{0.699006in}}%
\pgfpathlineto{\pgfqpoint{1.155729in}{0.693045in}}%
\pgfpathlineto{\pgfqpoint{1.147727in}{0.684740in}}%
\pgfpathlineto{\pgfqpoint{1.134696in}{0.675017in}}%
\pgfpathlineto{\pgfqpoint{1.120156in}{0.666824in}}%
\pgfpathlineto{\pgfqpoint{1.104859in}{0.660716in}}%
\pgfpathlineto{\pgfqpoint{1.089161in}{0.656839in}}%
\pgfpathlineto{\pgfqpoint{1.075322in}{0.655406in}}%
\pgfpathlineto{\pgfqpoint{1.062356in}{0.656272in}}%
\pgfpathlineto{\pgfqpoint{1.052576in}{0.658705in}}%
\pgfpathlineto{\pgfqpoint{1.044686in}{0.662548in}}%
\pgfpathlineto{\pgfqpoint{1.039202in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{1.035387in}{0.673346in}}%
\pgfpathlineto{\pgfqpoint{1.033906in}{0.679675in}}%
\pgfpathlineto{\pgfqpoint{1.034853in}{0.686037in}}%
\pgfpathlineto{\pgfqpoint{1.038077in}{0.691676in}}%
\pgfpathlineto{\pgfqpoint{1.043095in}{0.695456in}}%
\pgfpathlineto{\pgfqpoint{1.049594in}{0.697534in}}%
\pgfpathlineto{\pgfqpoint{1.058071in}{0.697981in}}%
\pgfpathlineto{\pgfqpoint{1.068497in}{0.696413in}}%
\pgfpathlineto{\pgfqpoint{1.080233in}{0.692610in}}%
\pgfpathlineto{\pgfqpoint{1.099557in}{0.683562in}}%
\pgfpathlineto{\pgfqpoint{1.123887in}{0.669085in}}%
\pgfpathlineto{\pgfqpoint{1.155873in}{0.650251in}}%
\pgfpathlineto{\pgfqpoint{1.161127in}{0.649573in}}%
\pgfpathlineto{\pgfqpoint{1.163033in}{0.651214in}}%
\pgfpathlineto{\pgfqpoint{1.163631in}{0.654544in}}%
\pgfpathlineto{\pgfqpoint{1.162751in}{0.660682in}}%
\pgfpathlineto{\pgfqpoint{1.156500in}{0.678940in}}%
\pgfpathlineto{\pgfqpoint{1.143733in}{0.707501in}}%
\pgfpathlineto{\pgfqpoint{1.128913in}{0.736960in}}%
\pgfpathlineto{\pgfqpoint{1.107905in}{0.774013in}}%
\pgfpathlineto{\pgfqpoint{1.102670in}{0.782781in}}%
\pgfpathlineto{\pgfqpoint{1.105222in}{0.780410in}}%
\pgfpathlineto{\pgfqpoint{1.129566in}{0.758229in}}%
\pgfpathlineto{\pgfqpoint{1.146305in}{0.744804in}}%
\pgfpathlineto{\pgfqpoint{1.173741in}{0.725470in}}%
\pgfpathlineto{\pgfqpoint{1.199487in}{0.711039in}}%
\pgfpathlineto{\pgfqpoint{1.204143in}{0.709920in}}%
\pgfpathlineto{\pgfqpoint{1.203387in}{0.710789in}}%
\pgfpathlineto{\pgfqpoint{1.196185in}{0.714428in}}%
\pgfpathlineto{\pgfqpoint{1.184506in}{0.718047in}}%
\pgfpathlineto{\pgfqpoint{1.171021in}{0.720070in}}%
\pgfpathlineto{\pgfqpoint{1.154690in}{0.720093in}}%
\pgfpathlineto{\pgfqpoint{1.140576in}{0.718053in}}%
\pgfpathlineto{\pgfqpoint{1.125635in}{0.713243in}}%
\pgfpathlineto{\pgfqpoint{1.112311in}{0.706734in}}%
\pgfpathlineto{\pgfqpoint{1.102246in}{0.699381in}}%
\pgfpathlineto{\pgfqpoint{1.092068in}{0.689626in}}%
\pgfpathlineto{\pgfqpoint{1.084904in}{0.679584in}}%
\pgfpathlineto{\pgfqpoint{1.079364in}{0.668356in}}%
\pgfpathlineto{\pgfqpoint{1.076693in}{0.658328in}}%
\pgfpathlineto{\pgfqpoint{1.076493in}{0.649730in}}%
\pgfpathlineto{\pgfqpoint{1.078326in}{0.642823in}}%
\pgfpathlineto{\pgfqpoint{1.082160in}{0.638185in}}%
\pgfpathlineto{\pgfqpoint{1.086985in}{0.636086in}}%
\pgfpathlineto{\pgfqpoint{1.092433in}{0.636246in}}%
\pgfpathlineto{\pgfqpoint{1.098331in}{0.638344in}}%
\pgfpathlineto{\pgfqpoint{1.105873in}{0.643702in}}%
\pgfpathlineto{\pgfqpoint{1.112034in}{0.650969in}}%
\pgfpathlineto{\pgfqpoint{1.116641in}{0.659626in}}%
\pgfpathlineto{\pgfqpoint{1.118886in}{0.669204in}}%
\pgfpathlineto{\pgfqpoint{1.118586in}{0.676507in}}%
\pgfpathlineto{\pgfqpoint{1.116070in}{0.682453in}}%
\pgfpathlineto{\pgfqpoint{1.111750in}{0.686744in}}%
\pgfpathlineto{\pgfqpoint{1.106647in}{0.689129in}}%
\pgfpathlineto{\pgfqpoint{1.098399in}{0.690474in}}%
\pgfpathlineto{\pgfqpoint{1.086766in}{0.689800in}}%
\pgfpathlineto{\pgfqpoint{1.067578in}{0.685914in}}%
\pgfpathlineto{\pgfqpoint{1.022348in}{0.672794in}}%
\pgfpathlineto{\pgfqpoint{0.995748in}{0.666725in}}%
\pgfpathlineto{\pgfqpoint{0.977175in}{0.664977in}}%
\pgfpathlineto{\pgfqpoint{0.964894in}{0.665862in}}%
\pgfpathlineto{\pgfqpoint{0.953999in}{0.669200in}}%
\pgfpathlineto{\pgfqpoint{0.946657in}{0.674047in}}%
\pgfpathlineto{\pgfqpoint{0.941908in}{0.679762in}}%
\pgfpathlineto{\pgfqpoint{0.938179in}{0.687849in}}%
\pgfpathlineto{\pgfqpoint{0.936138in}{0.698980in}}%
\pgfpathlineto{\pgfqpoint{0.936163in}{0.711032in}}%
\pgfpathlineto{\pgfqpoint{0.938219in}{0.724804in}}%
\pgfpathlineto{\pgfqpoint{0.943164in}{0.742043in}}%
\pgfpathlineto{\pgfqpoint{0.949043in}{0.755586in}}%
\pgfpathlineto{\pgfqpoint{0.956383in}{0.767238in}}%
\pgfpathlineto{\pgfqpoint{0.963335in}{0.774081in}}%
\pgfpathlineto{\pgfqpoint{0.968457in}{0.776434in}}%
\pgfpathlineto{\pgfqpoint{0.972994in}{0.776211in}}%
\pgfpathlineto{\pgfqpoint{0.977201in}{0.773549in}}%
\pgfpathlineto{\pgfqpoint{0.980408in}{0.768828in}}%
\pgfpathlineto{\pgfqpoint{0.983117in}{0.760569in}}%
\pgfpathlineto{\pgfqpoint{0.984654in}{0.748508in}}%
\pgfpathlineto{\pgfqpoint{0.984131in}{0.736476in}}%
\pgfpathlineto{\pgfqpoint{0.981755in}{0.724724in}}%
\pgfpathlineto{\pgfqpoint{0.978248in}{0.717229in}}%
\pgfpathlineto{\pgfqpoint{0.974581in}{0.713709in}}%
\pgfpathlineto{\pgfqpoint{0.970718in}{0.712856in}}%
\pgfpathlineto{\pgfqpoint{0.966912in}{0.714130in}}%
\pgfpathlineto{\pgfqpoint{0.962529in}{0.717882in}}%
\pgfpathlineto{\pgfqpoint{0.957420in}{0.725208in}}%
\pgfpathlineto{\pgfqpoint{0.952125in}{0.736449in}}%
\pgfpathlineto{\pgfqpoint{0.945814in}{0.754895in}}%
\pgfpathlineto{\pgfqpoint{0.937478in}{0.780824in}}%
\pgfpathlineto{\pgfqpoint{0.937148in}{0.780270in}}%
\pgfpathlineto{\pgfqpoint{0.936570in}{0.774210in}}%
\pgfpathlineto{\pgfqpoint{0.938296in}{0.741590in}}%
\pgfpathlineto{\pgfqpoint{0.944414in}{0.659849in}}%
\pgfpathlineto{\pgfqpoint{0.943274in}{0.650840in}}%
\pgfpathlineto{\pgfqpoint{0.941821in}{0.649843in}}%
\pgfpathlineto{\pgfqpoint{0.941720in}{0.649888in}}%
\pgfpathlineto{\pgfqpoint{0.939398in}{0.652405in}}%
\pgfpathlineto{\pgfqpoint{0.936125in}{0.658975in}}%
\pgfpathlineto{\pgfqpoint{0.911246in}{0.714308in}}%
\pgfpathlineto{\pgfqpoint{0.901676in}{0.728148in}}%
\pgfpathlineto{\pgfqpoint{0.893020in}{0.737297in}}%
\pgfpathlineto{\pgfqpoint{0.883353in}{0.744284in}}%
\pgfpathlineto{\pgfqpoint{0.875647in}{0.747565in}}%
\pgfpathlineto{\pgfqpoint{0.867373in}{0.748817in}}%
\pgfpathlineto{\pgfqpoint{0.860004in}{0.747346in}}%
\pgfpathlineto{\pgfqpoint{0.855695in}{0.744549in}}%
\pgfpathlineto{\pgfqpoint{0.853184in}{0.740482in}}%
\pgfpathlineto{\pgfqpoint{0.853241in}{0.736528in}}%
\pgfpathlineto{\pgfqpoint{0.855468in}{0.733524in}}%
\pgfpathlineto{\pgfqpoint{0.859498in}{0.731469in}}%
\pgfpathlineto{\pgfqpoint{0.866326in}{0.730609in}}%
\pgfpathlineto{\pgfqpoint{0.875025in}{0.731847in}}%
\pgfpathlineto{\pgfqpoint{0.886137in}{0.735789in}}%
\pgfpathlineto{\pgfqpoint{0.898286in}{0.742536in}}%
\pgfpathlineto{\pgfqpoint{0.909360in}{0.751054in}}%
\pgfpathlineto{\pgfqpoint{0.918714in}{0.760513in}}%
\pgfpathlineto{\pgfqpoint{0.927752in}{0.772886in}}%
\pgfpathlineto{\pgfqpoint{0.932708in}{0.783374in}}%
\pgfpathlineto{\pgfqpoint{0.935438in}{0.793917in}}%
\pgfpathlineto{\pgfqpoint{0.935668in}{0.803681in}}%
\pgfpathlineto{\pgfqpoint{0.933677in}{0.812665in}}%
\pgfpathlineto{\pgfqpoint{0.929422in}{0.821201in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{0.828700in}}%
\pgfpathlineto{\pgfqpoint{0.912881in}{0.837512in}}%
\pgfpathlineto{\pgfqpoint{0.901440in}{0.844288in}}%
\pgfpathlineto{\pgfqpoint{0.882367in}{0.852620in}}%
\pgfpathlineto{\pgfqpoint{0.861497in}{0.859796in}}%
\pgfpathlineto{\pgfqpoint{0.805900in}{0.877386in}}%
\pgfpathlineto{\pgfqpoint{0.793681in}{0.884061in}}%
\pgfpathlineto{\pgfqpoint{0.788734in}{0.889138in}}%
\pgfpathlineto{\pgfqpoint{0.787340in}{0.893921in}}%
\pgfpathlineto{\pgfqpoint{0.788201in}{0.899691in}}%
\pgfpathlineto{\pgfqpoint{0.791838in}{0.905433in}}%
\pgfpathlineto{\pgfqpoint{0.800832in}{0.914002in}}%
\pgfpathlineto{\pgfqpoint{0.814857in}{0.923833in}}%
\pgfpathlineto{\pgfqpoint{0.840264in}{0.938915in}}%
\pgfpathlineto{\pgfqpoint{0.872015in}{0.957900in}}%
\pgfpathlineto{\pgfqpoint{0.881026in}{0.965965in}}%
\pgfpathlineto{\pgfqpoint{0.882941in}{0.970422in}}%
\pgfpathlineto{\pgfqpoint{0.882120in}{0.973101in}}%
\pgfpathlineto{\pgfqpoint{0.878590in}{0.976339in}}%
\pgfpathlineto{\pgfqpoint{0.872548in}{0.979522in}}%
\pgfpathlineto{\pgfqpoint{0.851804in}{0.985358in}}%
\pgfpathlineto{\pgfqpoint{0.790336in}{1.001722in}}%
\pgfpathlineto{\pgfqpoint{0.772896in}{1.010096in}}%
\pgfpathlineto{\pgfqpoint{0.763391in}{1.017235in}}%
\pgfpathlineto{\pgfqpoint{0.757098in}{1.024233in}}%
\pgfpathlineto{\pgfqpoint{0.753111in}{1.031759in}}%
\pgfpathlineto{\pgfqpoint{0.750700in}{1.040832in}}%
\pgfpathlineto{\pgfqpoint{0.750744in}{1.049604in}}%
\pgfpathlineto{\pgfqpoint{0.753131in}{1.060543in}}%
\pgfpathlineto{\pgfqpoint{0.758265in}{1.073102in}}%
\pgfpathlineto{\pgfqpoint{0.769331in}{1.092019in}}%
\pgfpathlineto{\pgfqpoint{0.790099in}{1.125190in}}%
\pgfpathlineto{\pgfqpoint{0.792050in}{1.133120in}}%
\pgfpathlineto{\pgfqpoint{0.790802in}{1.136649in}}%
\pgfpathlineto{\pgfqpoint{0.787645in}{1.138743in}}%
\pgfpathlineto{\pgfqpoint{0.782797in}{1.139121in}}%
\pgfpathlineto{\pgfqpoint{0.774872in}{1.137631in}}%
\pgfpathlineto{\pgfqpoint{0.763202in}{1.132809in}}%
\pgfpathlineto{\pgfqpoint{0.753548in}{1.126491in}}%
\pgfpathlineto{\pgfqpoint{0.746072in}{1.119097in}}%
\pgfpathlineto{\pgfqpoint{0.742948in}{1.112759in}}%
\pgfpathlineto{\pgfqpoint{0.743084in}{1.109078in}}%
\pgfpathlineto{\pgfqpoint{0.745353in}{1.106201in}}%
\pgfpathlineto{\pgfqpoint{0.749719in}{1.104531in}}%
\pgfpathlineto{\pgfqpoint{0.757778in}{1.104297in}}%
\pgfpathlineto{\pgfqpoint{0.769959in}{1.106518in}}%
\pgfpathlineto{\pgfqpoint{0.782397in}{1.110780in}}%
\pgfpathlineto{\pgfqpoint{0.796531in}{1.117815in}}%
\pgfpathlineto{\pgfqpoint{0.807805in}{1.125447in}}%
\pgfpathlineto{\pgfqpoint{0.818137in}{1.134859in}}%
\pgfpathlineto{\pgfqpoint{0.827102in}{1.146091in}}%
\pgfpathlineto{\pgfqpoint{0.833214in}{1.157345in}}%
\pgfpathlineto{\pgfqpoint{0.837476in}{1.169644in}}%
\pgfpathlineto{\pgfqpoint{0.839464in}{1.182803in}}%
\pgfpathlineto{\pgfqpoint{0.839398in}{1.196472in}}%
\pgfpathlineto{\pgfqpoint{0.837146in}{1.210114in}}%
\pgfpathlineto{\pgfqpoint{0.832414in}{1.224645in}}%
\pgfpathlineto{\pgfqpoint{0.825838in}{1.238260in}}%
\pgfpathlineto{\pgfqpoint{0.817388in}{1.251054in}}%
\pgfpathlineto{\pgfqpoint{0.806683in}{1.263286in}}%
\pgfpathlineto{\pgfqpoint{0.797870in}{1.270605in}}%
\pgfpathlineto{\pgfqpoint{0.790484in}{1.274628in}}%
\pgfpathlineto{\pgfqpoint{0.786557in}{1.274722in}}%
\pgfpathlineto{\pgfqpoint{0.785679in}{1.272847in}}%
\pgfpathlineto{\pgfqpoint{0.787059in}{1.268995in}}%
\pgfpathlineto{\pgfqpoint{0.791908in}{1.262681in}}%
\pgfpathlineto{\pgfqpoint{0.799205in}{1.256056in}}%
\pgfpathlineto{\pgfqpoint{0.810460in}{1.248398in}}%
\pgfpathlineto{\pgfqpoint{0.821728in}{1.243103in}}%
\pgfpathlineto{\pgfqpoint{0.834761in}{1.239365in}}%
\pgfpathlineto{\pgfqpoint{0.846804in}{1.238505in}}%
\pgfpathlineto{\pgfqpoint{0.859237in}{1.240177in}}%
\pgfpathlineto{\pgfqpoint{0.869415in}{1.243642in}}%
\pgfpathlineto{\pgfqpoint{0.879085in}{1.249325in}}%
\pgfpathlineto{\pgfqpoint{0.890848in}{1.258905in}}%
\pgfpathlineto{\pgfqpoint{0.900701in}{1.269904in}}%
\pgfpathlineto{\pgfqpoint{0.913970in}{1.288957in}}%
\pgfpathlineto{\pgfqpoint{0.924908in}{1.308428in}}%
\pgfpathlineto{\pgfqpoint{0.952567in}{1.357513in}}%
\pgfpathlineto{\pgfqpoint{0.958699in}{1.363102in}}%
\pgfpathlineto{\pgfqpoint{0.963689in}{1.365093in}}%
\pgfpathlineto{\pgfqpoint{0.970132in}{1.365399in}}%
\pgfpathlineto{\pgfqpoint{0.986601in}{1.364246in}}%
\pgfpathlineto{\pgfqpoint{0.992368in}{1.366362in}}%
\pgfpathlineto{\pgfqpoint{0.998658in}{1.370909in}}%
\pgfpathlineto{\pgfqpoint{1.004443in}{1.378085in}}%
\pgfpathlineto{\pgfqpoint{1.011947in}{1.390582in}}%
\pgfpathlineto{\pgfqpoint{1.022423in}{1.412159in}}%
\pgfpathlineto{\pgfqpoint{1.036563in}{1.438102in}}%
\pgfpathlineto{\pgfqpoint{1.044159in}{1.447254in}}%
\pgfpathlineto{\pgfqpoint{1.050624in}{1.451393in}}%
\pgfpathlineto{\pgfqpoint{1.055648in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{1.060587in}{1.451478in}}%
\pgfpathlineto{\pgfqpoint{1.067041in}{1.447435in}}%
\pgfpathlineto{\pgfqpoint{1.074422in}{1.439332in}}%
\pgfpathlineto{\pgfqpoint{1.081129in}{1.429172in}}%
\pgfpathlineto{\pgfqpoint{1.091768in}{1.409620in}}%
\pgfpathlineto{\pgfqpoint{1.112383in}{1.372643in}}%
\pgfpathlineto{\pgfqpoint{1.117083in}{1.369049in}}%
\pgfpathlineto{\pgfqpoint{1.119413in}{1.369685in}}%
\pgfpathlineto{\pgfqpoint{1.121155in}{1.372947in}}%
\pgfpathlineto{\pgfqpoint{1.122236in}{1.380154in}}%
\pgfpathlineto{\pgfqpoint{1.121508in}{1.393431in}}%
\pgfpathlineto{\pgfqpoint{1.118726in}{1.408011in}}%
\pgfpathlineto{\pgfqpoint{1.113703in}{1.422677in}}%
\pgfpathlineto{\pgfqpoint{1.108641in}{1.431134in}}%
\pgfpathlineto{\pgfqpoint{1.104217in}{1.435015in}}%
\pgfpathlineto{\pgfqpoint{1.100294in}{1.435918in}}%
\pgfpathlineto{\pgfqpoint{1.096002in}{1.434453in}}%
\pgfpathlineto{\pgfqpoint{1.091803in}{1.430396in}}%
\pgfpathlineto{\pgfqpoint{1.087135in}{1.422115in}}%
\pgfpathlineto{\pgfqpoint{1.082657in}{1.409847in}}%
\pgfpathlineto{\pgfqpoint{1.078321in}{1.391439in}}%
\pgfpathlineto{\pgfqpoint{1.075281in}{1.370257in}}%
\pgfpathlineto{\pgfqpoint{1.073637in}{1.344000in}}%
\pgfpathlineto{\pgfqpoint{1.074253in}{1.319738in}}%
\pgfpathlineto{\pgfqpoint{1.076655in}{1.301158in}}%
\pgfpathlineto{\pgfqpoint{1.080759in}{1.285929in}}%
\pgfpathlineto{\pgfqpoint{1.084982in}{1.277179in}}%
\pgfpathlineto{\pgfqpoint{1.090225in}{1.270994in}}%
\pgfpathlineto{\pgfqpoint{1.096388in}{1.267082in}}%
\pgfpathlineto{\pgfqpoint{1.101866in}{1.266361in}}%
\pgfpathlineto{\pgfqpoint{1.109891in}{1.267843in}}%
\pgfpathlineto{\pgfqpoint{1.119147in}{1.272358in}}%
\pgfpathlineto{\pgfqpoint{1.130373in}{1.280977in}}%
\pgfpathlineto{\pgfqpoint{1.144039in}{1.294150in}}%
\pgfpathlineto{\pgfqpoint{1.161256in}{1.313724in}}%
\pgfpathlineto{\pgfqpoint{1.180747in}{1.334692in}}%
\pgfpathlineto{\pgfqpoint{1.185631in}{1.336797in}}%
\pgfpathlineto{\pgfqpoint{1.187950in}{1.335548in}}%
\pgfpathlineto{\pgfqpoint{1.189544in}{1.332136in}}%
\pgfpathlineto{\pgfqpoint{1.191278in}{1.322457in}}%
\pgfpathlineto{\pgfqpoint{1.195528in}{1.289387in}}%
\pgfpathlineto{\pgfqpoint{1.199675in}{1.277866in}}%
\pgfpathlineto{\pgfqpoint{1.203862in}{1.272482in}}%
\pgfpathlineto{\pgfqpoint{1.208930in}{1.269664in}}%
\pgfpathlineto{\pgfqpoint{1.214273in}{1.269386in}}%
\pgfpathlineto{\pgfqpoint{1.221118in}{1.271329in}}%
\pgfpathlineto{\pgfqpoint{1.230197in}{1.276668in}}%
\pgfpathlineto{\pgfqpoint{1.242237in}{1.287096in}}%
\pgfpathlineto{\pgfqpoint{1.256044in}{1.302025in}}%
\pgfpathlineto{\pgfqpoint{1.280071in}{1.332480in}}%
\pgfpathlineto{\pgfqpoint{1.318799in}{1.382937in}}%
\pgfpathlineto{\pgfqpoint{1.329525in}{1.393106in}}%
\pgfpathlineto{\pgfqpoint{1.336797in}{1.397237in}}%
\pgfpathlineto{\pgfqpoint{1.342909in}{1.398002in}}%
\pgfpathlineto{\pgfqpoint{1.347317in}{1.396002in}}%
\pgfpathlineto{\pgfqpoint{1.351083in}{1.391929in}}%
\pgfpathlineto{\pgfqpoint{1.355284in}{1.383260in}}%
\pgfpathlineto{\pgfqpoint{1.359855in}{1.366463in}}%
\pgfpathlineto{\pgfqpoint{1.366349in}{1.331408in}}%
\pgfpathlineto{\pgfqpoint{1.373767in}{1.300211in}}%
\pgfpathlineto{\pgfqpoint{1.380019in}{1.283406in}}%
\pgfpathlineto{\pgfqpoint{1.388170in}{1.269276in}}%
\pgfpathlineto{\pgfqpoint{1.395259in}{1.262331in}}%
\pgfpathlineto{\pgfqpoint{1.398754in}{1.261054in}}%
\pgfpathlineto{\pgfqpoint{1.399043in}{1.261356in}}%
\pgfpathlineto{\pgfqpoint{1.398649in}{1.262157in}}%
\pgfpathlineto{\pgfqpoint{1.395877in}{1.263793in}}%
\pgfpathlineto{\pgfqpoint{1.388950in}{1.265742in}}%
\pgfpathlineto{\pgfqpoint{1.376064in}{1.266541in}}%
\pgfpathlineto{\pgfqpoint{1.363198in}{1.265378in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{1.261773in}}%
\pgfpathlineto{\pgfqpoint{1.328581in}{1.255896in}}%
\pgfpathlineto{\pgfqpoint{1.312746in}{1.248317in}}%
\pgfpathlineto{\pgfqpoint{1.300962in}{1.240680in}}%
\pgfpathlineto{\pgfqpoint{1.291210in}{1.231876in}}%
\pgfpathlineto{\pgfqpoint{1.286052in}{1.224734in}}%
\pgfpathlineto{\pgfqpoint{1.282202in}{1.215354in}}%
\pgfpathlineto{\pgfqpoint{1.281900in}{1.209263in}}%
\pgfpathlineto{\pgfqpoint{1.284433in}{1.201226in}}%
\pgfpathlineto{\pgfqpoint{1.289230in}{1.192609in}}%
\pgfpathlineto{\pgfqpoint{1.295501in}{1.186037in}}%
\pgfpathlineto{\pgfqpoint{1.310604in}{1.175153in}}%
\pgfpathlineto{\pgfqpoint{1.324592in}{1.166516in}}%
\pgfpathlineto{\pgfqpoint{1.354251in}{1.152099in}}%
\pgfpathlineto{\pgfqpoint{1.405243in}{1.125617in}}%
\pgfpathlineto{\pgfqpoint{1.414548in}{1.117814in}}%
\pgfpathlineto{\pgfqpoint{1.417550in}{1.111672in}}%
\pgfpathlineto{\pgfqpoint{1.417424in}{1.107485in}}%
\pgfpathlineto{\pgfqpoint{1.415162in}{1.103822in}}%
\pgfpathlineto{\pgfqpoint{1.410213in}{1.099808in}}%
\pgfpathlineto{\pgfqpoint{1.399864in}{1.094980in}}%
\pgfpathlineto{\pgfqpoint{1.383680in}{1.090353in}}%
\pgfpathlineto{\pgfqpoint{1.355323in}{1.085215in}}%
\pgfpathlineto{\pgfqpoint{1.313595in}{1.080917in}}%
\pgfpathlineto{\pgfqpoint{1.283243in}{1.078446in}}%
\pgfpathlineto{\pgfqpoint{1.282619in}{1.077544in}}%
\pgfpathlineto{\pgfqpoint{1.283313in}{1.077216in}}%
\pgfpathlineto{\pgfqpoint{1.301914in}{1.072103in}}%
\pgfpathlineto{\pgfqpoint{1.332698in}{1.063827in}}%
\pgfpathlineto{\pgfqpoint{1.357794in}{1.055732in}}%
\pgfpathlineto{\pgfqpoint{1.380765in}{1.046305in}}%
\pgfpathlineto{\pgfqpoint{1.399128in}{1.036018in}}%
\pgfpathlineto{\pgfqpoint{1.408984in}{1.027674in}}%
\pgfpathlineto{\pgfqpoint{1.414023in}{1.020907in}}%
\pgfpathlineto{\pgfqpoint{1.416242in}{1.014217in}}%
\pgfpathlineto{\pgfqpoint{1.415955in}{1.008524in}}%
\pgfpathlineto{\pgfqpoint{1.413912in}{1.003350in}}%
\pgfpathlineto{\pgfqpoint{1.409631in}{0.997753in}}%
\pgfpathlineto{\pgfqpoint{1.403332in}{0.992431in}}%
\pgfpathlineto{\pgfqpoint{1.391974in}{0.986050in}}%
\pgfpathlineto{\pgfqpoint{1.376684in}{0.980055in}}%
\pgfpathlineto{\pgfqpoint{1.359434in}{0.975935in}}%
\pgfpathlineto{\pgfqpoint{1.347464in}{0.974705in}}%
\pgfpathlineto{\pgfqpoint{1.340832in}{0.975749in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{0.977474in}}%
\pgfpathlineto{\pgfqpoint{1.342441in}{0.979959in}}%
\pgfpathlineto{\pgfqpoint{1.350435in}{0.984856in}}%
\pgfpathlineto{\pgfqpoint{1.368117in}{0.992141in}}%
\pgfpathlineto{\pgfqpoint{1.391263in}{0.999333in}}%
\pgfpathlineto{\pgfqpoint{1.409028in}{1.003275in}}%
\pgfpathlineto{\pgfqpoint{1.426503in}{1.004966in}}%
\pgfpathlineto{\pgfqpoint{1.435712in}{1.003756in}}%
\pgfpathlineto{\pgfqpoint{1.440840in}{1.001123in}}%
\pgfpathlineto{\pgfqpoint{1.442813in}{0.997483in}}%
\pgfpathlineto{\pgfqpoint{1.442394in}{0.993229in}}%
\pgfpathlineto{\pgfqpoint{1.439311in}{0.987194in}}%
\pgfpathlineto{\pgfqpoint{1.431498in}{0.978065in}}%
\pgfpathlineto{\pgfqpoint{1.419207in}{0.966898in}}%
\pgfpathlineto{\pgfqpoint{1.368015in}{0.921816in}}%
\pgfpathlineto{\pgfqpoint{1.359004in}{0.909914in}}%
\pgfpathlineto{\pgfqpoint{1.354794in}{0.900697in}}%
\pgfpathlineto{\pgfqpoint{1.354027in}{0.894154in}}%
\pgfpathlineto{\pgfqpoint{1.355521in}{0.889261in}}%
\pgfpathlineto{\pgfqpoint{1.359014in}{0.885594in}}%
\pgfpathlineto{\pgfqpoint{1.364197in}{0.883329in}}%
\pgfpathlineto{\pgfqpoint{1.373012in}{0.882606in}}%
\pgfpathlineto{\pgfqpoint{1.381937in}{0.883942in}}%
\pgfpathlineto{\pgfqpoint{1.394368in}{0.888497in}}%
\pgfpathlineto{\pgfqpoint{1.405332in}{0.894894in}}%
\pgfpathlineto{\pgfqpoint{1.415717in}{0.903747in}}%
\pgfpathlineto{\pgfqpoint{1.423681in}{0.913568in}}%
\pgfpathlineto{\pgfqpoint{1.428734in}{0.923140in}}%
\pgfpathlineto{\pgfqpoint{1.431039in}{0.932073in}}%
\pgfpathlineto{\pgfqpoint{1.430604in}{0.938469in}}%
\pgfpathlineto{\pgfqpoint{1.428528in}{0.943070in}}%
\pgfpathlineto{\pgfqpoint{1.424636in}{0.946350in}}%
\pgfpathlineto{\pgfqpoint{1.419049in}{0.947730in}}%
\pgfpathlineto{\pgfqpoint{1.412564in}{0.947056in}}%
\pgfpathlineto{\pgfqpoint{1.404572in}{0.943686in}}%
\pgfpathlineto{\pgfqpoint{1.395223in}{0.937236in}}%
\pgfpathlineto{\pgfqpoint{1.386120in}{0.928041in}}%
\pgfpathlineto{\pgfqpoint{1.377506in}{0.916208in}}%
\pgfpathlineto{\pgfqpoint{1.369944in}{0.902584in}}%
\pgfpathlineto{\pgfqpoint{1.362971in}{0.885223in}}%
\pgfpathlineto{\pgfqpoint{1.358009in}{0.867102in}}%
\pgfpathlineto{\pgfqpoint{1.355181in}{0.848636in}}%
\pgfpathlineto{\pgfqpoint{1.354471in}{0.829590in}}%
\pgfpathlineto{\pgfqpoint{1.355926in}{0.813180in}}%
\pgfpathlineto{\pgfqpoint{1.358885in}{0.800075in}}%
\pgfpathlineto{\pgfqpoint{1.363628in}{0.788967in}}%
\pgfpathlineto{\pgfqpoint{1.369671in}{0.781298in}}%
\pgfpathlineto{\pgfqpoint{1.374275in}{0.778730in}}%
\pgfpathlineto{\pgfqpoint{1.379403in}{0.778425in}}%
\pgfpathlineto{\pgfqpoint{1.383558in}{0.780413in}}%
\pgfpathlineto{\pgfqpoint{1.387842in}{0.784735in}}%
\pgfpathlineto{\pgfqpoint{1.392333in}{0.793150in}}%
\pgfpathlineto{\pgfqpoint{1.395640in}{0.804107in}}%
\pgfpathlineto{\pgfqpoint{1.397517in}{0.819265in}}%
\pgfpathlineto{\pgfqpoint{1.396139in}{0.827970in}}%
\pgfpathlineto{\pgfqpoint{1.394223in}{0.829324in}}%
\pgfpathlineto{\pgfqpoint{1.391522in}{0.828158in}}%
\pgfpathlineto{\pgfqpoint{1.387647in}{0.823777in}}%
\pgfpathlineto{\pgfqpoint{1.380079in}{0.813111in}}%
\pgfpathlineto{\pgfqpoint{1.352577in}{0.774950in}}%
\pgfpathlineto{\pgfqpoint{1.336031in}{0.757290in}}%
\pgfpathlineto{\pgfqpoint{1.320150in}{0.744139in}}%
\pgfpathlineto{\pgfqpoint{1.306699in}{0.736223in}}%
\pgfpathlineto{\pgfqpoint{1.296564in}{0.732518in}}%
\pgfpathlineto{\pgfqpoint{1.288168in}{0.731402in}}%
\pgfpathlineto{\pgfqpoint{1.281823in}{0.732462in}}%
\pgfpathlineto{\pgfqpoint{1.277266in}{0.734979in}}%
\pgfpathlineto{\pgfqpoint{1.274488in}{0.739039in}}%
\pgfpathlineto{\pgfqpoint{1.274187in}{0.742890in}}%
\pgfpathlineto{\pgfqpoint{1.275873in}{0.747080in}}%
\pgfpathlineto{\pgfqpoint{1.280195in}{0.751822in}}%
\pgfpathlineto{\pgfqpoint{1.285948in}{0.755091in}}%
\pgfpathlineto{\pgfqpoint{1.296161in}{0.758477in}}%
\pgfpathlineto{\pgfqpoint{1.309252in}{0.760483in}}%
\pgfpathlineto{\pgfqpoint{1.325853in}{0.760716in}}%
\pgfpathlineto{\pgfqpoint{1.344622in}{0.758669in}}%
\pgfpathlineto{\pgfqpoint{1.362877in}{0.754471in}}%
\pgfpathlineto{\pgfqpoint{1.373790in}{0.750040in}}%
\pgfpathlineto{\pgfqpoint{1.377856in}{0.746436in}}%
\pgfpathlineto{\pgfqpoint{1.377158in}{0.744552in}}%
\pgfpathlineto{\pgfqpoint{1.373078in}{0.743472in}}%
\pgfpathlineto{\pgfqpoint{1.361767in}{0.743758in}}%
\pgfpathlineto{\pgfqpoint{1.340208in}{0.747223in}}%
\pgfpathlineto{\pgfqpoint{1.292469in}{0.757629in}}%
\pgfpathlineto{\pgfqpoint{1.266025in}{0.762606in}}%
\pgfpathlineto{\pgfqpoint{1.264047in}{0.762673in}}%
\pgfpathlineto{\pgfqpoint{1.265955in}{0.762252in}}%
\pgfpathlineto{\pgfqpoint{1.265955in}{0.762252in}}%
\pgfpathlineto{\pgfqpoint{1.282734in}{0.761741in}}%
\pgfpathlineto{\pgfqpoint{1.300220in}{0.763494in}}%
\pgfpathlineto{\pgfqpoint{1.317705in}{0.767198in}}%
\pgfpathlineto{\pgfqpoint{1.335802in}{0.773597in}}%
\pgfpathlineto{\pgfqpoint{1.348168in}{0.780299in}}%
\pgfpathlineto{\pgfqpoint{1.356442in}{0.786806in}}%
\pgfpathlineto{\pgfqpoint{1.361359in}{0.793634in}}%
\pgfpathlineto{\pgfqpoint{1.362568in}{0.798678in}}%
\pgfpathlineto{\pgfqpoint{1.361309in}{0.802727in}}%
\pgfpathlineto{\pgfqpoint{1.358240in}{0.805410in}}%
\pgfpathlineto{\pgfqpoint{1.352174in}{0.807045in}}%
\pgfpathlineto{\pgfqpoint{1.345726in}{0.806423in}}%
\pgfpathlineto{\pgfqpoint{1.337978in}{0.803597in}}%
\pgfpathlineto{\pgfqpoint{1.327501in}{0.797221in}}%
\pgfpathlineto{\pgfqpoint{1.318562in}{0.788895in}}%
\pgfpathlineto{\pgfqpoint{1.308506in}{0.776724in}}%
\pgfpathlineto{\pgfqpoint{1.299505in}{0.762323in}}%
\pgfpathlineto{\pgfqpoint{1.291214in}{0.745187in}}%
\pgfpathlineto{\pgfqpoint{1.282329in}{0.719868in}}%
\pgfpathlineto{\pgfqpoint{1.277683in}{0.697365in}}%
\pgfpathlineto{\pgfqpoint{1.277039in}{0.683856in}}%
\pgfpathlineto{\pgfqpoint{1.278453in}{0.676602in}}%
\pgfpathlineto{\pgfqpoint{1.280356in}{0.675365in}}%
\pgfpathlineto{\pgfqpoint{1.282209in}{0.676626in}}%
\pgfpathlineto{\pgfqpoint{1.284841in}{0.681260in}}%
\pgfpathlineto{\pgfqpoint{1.288126in}{0.691242in}}%
\pgfpathlineto{\pgfqpoint{1.291748in}{0.708612in}}%
\pgfpathlineto{\pgfqpoint{1.294623in}{0.735135in}}%
\pgfpathlineto{\pgfqpoint{1.294636in}{0.753683in}}%
\pgfpathlineto{\pgfqpoint{1.292569in}{0.761039in}}%
\pgfpathlineto{\pgfqpoint{1.290247in}{0.762380in}}%
\pgfpathlineto{\pgfqpoint{1.287171in}{0.761227in}}%
\pgfpathlineto{\pgfqpoint{1.281704in}{0.756690in}}%
\pgfpathlineto{\pgfqpoint{1.269308in}{0.743379in}}%
\pgfpathlineto{\pgfqpoint{1.245175in}{0.719322in}}%
\pgfpathlineto{\pgfqpoint{1.226390in}{0.704557in}}%
\pgfpathlineto{\pgfqpoint{1.210203in}{0.694705in}}%
\pgfpathlineto{\pgfqpoint{1.195490in}{0.688205in}}%
\pgfpathlineto{\pgfqpoint{1.181764in}{0.684529in}}%
\pgfpathlineto{\pgfqpoint{1.169378in}{0.683701in}}%
\pgfpathlineto{\pgfqpoint{1.159057in}{0.685169in}}%
\pgfpathlineto{\pgfqpoint{1.151318in}{0.688499in}}%
\pgfpathlineto{\pgfqpoint{1.144989in}{0.693947in}}%
\pgfpathlineto{\pgfqpoint{1.142106in}{0.699845in}}%
\pgfpathlineto{\pgfqpoint{1.142107in}{0.704317in}}%
\pgfpathlineto{\pgfqpoint{1.144402in}{0.708534in}}%
\pgfpathlineto{\pgfqpoint{1.148335in}{0.711597in}}%
\pgfpathlineto{\pgfqpoint{1.154659in}{0.713602in}}%
\pgfpathlineto{\pgfqpoint{1.165333in}{0.714272in}}%
\pgfpathlineto{\pgfqpoint{1.178531in}{0.712610in}}%
\pgfpathlineto{\pgfqpoint{1.193719in}{0.708533in}}%
\pgfpathlineto{\pgfqpoint{1.211059in}{0.701412in}}%
\pgfpathlineto{\pgfqpoint{1.224450in}{0.693734in}}%
\pgfpathlineto{\pgfqpoint{1.235491in}{0.684912in}}%
\pgfpathlineto{\pgfqpoint{1.239781in}{0.678697in}}%
\pgfpathlineto{\pgfqpoint{1.240645in}{0.673910in}}%
\pgfpathlineto{\pgfqpoint{1.238946in}{0.670982in}}%
\pgfpathlineto{\pgfqpoint{1.234650in}{0.668588in}}%
\pgfpathlineto{\pgfqpoint{1.226343in}{0.667340in}}%
\pgfpathlineto{\pgfqpoint{1.212452in}{0.668255in}}%
\pgfpathlineto{\pgfqpoint{1.191160in}{0.672430in}}%
\pgfpathlineto{\pgfqpoint{1.137523in}{0.686872in}}%
\pgfpathlineto{\pgfqpoint{1.114820in}{0.691664in}}%
\pgfpathlineto{\pgfqpoint{1.104682in}{0.691812in}}%
\pgfpathlineto{\pgfqpoint{1.103057in}{0.690218in}}%
\pgfpathlineto{\pgfqpoint{1.104354in}{0.688376in}}%
\pgfpathlineto{\pgfqpoint{1.109358in}{0.685558in}}%
\pgfpathlineto{\pgfqpoint{1.121400in}{0.682043in}}%
\pgfpathlineto{\pgfqpoint{1.135697in}{0.680324in}}%
\pgfpathlineto{\pgfqpoint{1.151638in}{0.680577in}}%
\pgfpathlineto{\pgfqpoint{1.170068in}{0.683403in}}%
\pgfpathlineto{\pgfqpoint{1.183459in}{0.687474in}}%
\pgfpathlineto{\pgfqpoint{1.194951in}{0.692772in}}%
\pgfpathlineto{\pgfqpoint{1.204529in}{0.699412in}}%
\pgfpathlineto{\pgfqpoint{1.211564in}{0.706712in}}%
\pgfpathlineto{\pgfqpoint{1.214929in}{0.713325in}}%
\pgfpathlineto{\pgfqpoint{1.215962in}{0.719918in}}%
\pgfpathlineto{\pgfqpoint{1.214395in}{0.725676in}}%
\pgfpathlineto{\pgfqpoint{1.210803in}{0.729904in}}%
\pgfpathlineto{\pgfqpoint{1.205587in}{0.732696in}}%
\pgfpathlineto{\pgfqpoint{1.197976in}{0.734174in}}%
\pgfpathlineto{\pgfqpoint{1.188247in}{0.733680in}}%
\pgfpathlineto{\pgfqpoint{1.177959in}{0.730987in}}%
\pgfpathlineto{\pgfqpoint{1.165036in}{0.725526in}}%
\pgfpathlineto{\pgfqpoint{1.151654in}{0.717672in}}%
\pgfpathlineto{\pgfqpoint{1.138662in}{0.707686in}}%
\pgfpathlineto{\pgfqpoint{1.125989in}{0.695311in}}%
\pgfpathlineto{\pgfqpoint{1.116597in}{0.683056in}}%
\pgfpathlineto{\pgfqpoint{1.110232in}{0.671134in}}%
\pgfpathlineto{\pgfqpoint{1.107617in}{0.661535in}}%
\pgfpathlineto{\pgfqpoint{1.107871in}{0.654066in}}%
\pgfpathlineto{\pgfqpoint{1.110039in}{0.649213in}}%
\pgfpathlineto{\pgfqpoint{1.114191in}{0.645696in}}%
\pgfpathlineto{\pgfqpoint{1.119753in}{0.643774in}}%
\pgfpathlineto{\pgfqpoint{1.126506in}{0.643514in}}%
\pgfpathlineto{\pgfqpoint{1.136753in}{0.645307in}}%
\pgfpathlineto{\pgfqpoint{1.148452in}{0.649325in}}%
\pgfpathlineto{\pgfqpoint{1.164353in}{0.657309in}}%
\pgfpathlineto{\pgfqpoint{1.183663in}{0.669266in}}%
\pgfpathlineto{\pgfqpoint{1.207804in}{0.686632in}}%
\pgfpathlineto{\pgfqpoint{1.217881in}{0.694542in}}%
\pgfpathlineto{\pgfqpoint{1.213187in}{0.692027in}}%
\pgfpathlineto{\pgfqpoint{1.194882in}{0.682691in}}%
\pgfpathlineto{\pgfqpoint{1.171771in}{0.673885in}}%
\pgfpathlineto{\pgfqpoint{1.154217in}{0.669444in}}%
\pgfpathlineto{\pgfqpoint{1.133726in}{0.667221in}}%
\pgfpathlineto{\pgfqpoint{1.120613in}{0.668368in}}%
\pgfpathlineto{\pgfqpoint{1.111062in}{0.671546in}}%
\pgfpathlineto{\pgfqpoint{1.105830in}{0.675518in}}%
\pgfpathlineto{\pgfqpoint{1.103168in}{0.680262in}}%
\pgfpathlineto{\pgfqpoint{1.102658in}{0.685916in}}%
\pgfpathlineto{\pgfqpoint{1.104561in}{0.692194in}}%
\pgfpathlineto{\pgfqpoint{1.108944in}{0.698576in}}%
\pgfpathlineto{\pgfqpoint{1.116104in}{0.704975in}}%
\pgfpathlineto{\pgfqpoint{1.125852in}{0.710428in}}%
\pgfpathlineto{\pgfqpoint{1.138270in}{0.714380in}}%
\pgfpathlineto{\pgfqpoint{1.151770in}{0.716027in}}%
\pgfpathlineto{\pgfqpoint{1.166021in}{0.715425in}}%
\pgfpathlineto{\pgfqpoint{1.179096in}{0.712784in}}%
\pgfpathlineto{\pgfqpoint{1.192627in}{0.707848in}}%
\pgfpathlineto{\pgfqpoint{1.204131in}{0.701468in}}%
\pgfpathlineto{\pgfqpoint{1.214240in}{0.693114in}}%
\pgfpathlineto{\pgfqpoint{1.220744in}{0.685055in}}%
\pgfpathlineto{\pgfqpoint{1.224387in}{0.677237in}}%
\pgfpathlineto{\pgfqpoint{1.225405in}{0.669738in}}%
\pgfpathlineto{\pgfqpoint{1.224156in}{0.664155in}}%
\pgfpathlineto{\pgfqpoint{1.220992in}{0.659021in}}%
\pgfpathlineto{\pgfqpoint{1.216026in}{0.654848in}}%
\pgfpathlineto{\pgfqpoint{1.208476in}{0.651735in}}%
\pgfpathlineto{\pgfqpoint{1.197331in}{0.649759in}}%
\pgfpathlineto{\pgfqpoint{1.183987in}{0.650062in}}%
\pgfpathlineto{\pgfqpoint{1.170352in}{0.652086in}}%
\pgfpathlineto{\pgfqpoint{1.152172in}{0.657432in}}%
\pgfpathlineto{\pgfqpoint{1.146975in}{0.660489in}}%
\pgfpathlineto{\pgfqpoint{1.147203in}{0.660730in}}%
\pgfpathlineto{\pgfqpoint{1.155063in}{0.660478in}}%
\pgfpathlineto{\pgfqpoint{1.184513in}{0.657436in}}%
\pgfpathlineto{\pgfqpoint{1.208689in}{0.656991in}}%
\pgfpathlineto{\pgfqpoint{1.227105in}{0.659112in}}%
\pgfpathlineto{\pgfqpoint{1.237539in}{0.662072in}}%
\pgfpathlineto{\pgfqpoint{1.245033in}{0.666253in}}%
\pgfpathlineto{\pgfqpoint{1.249004in}{0.670901in}}%
\pgfpathlineto{\pgfqpoint{1.249936in}{0.675190in}}%
\pgfpathlineto{\pgfqpoint{1.248696in}{0.680202in}}%
\pgfpathlineto{\pgfqpoint{1.245157in}{0.685332in}}%
\pgfpathlineto{\pgfqpoint{1.239230in}{0.690432in}}%
\pgfpathlineto{\pgfqpoint{1.230681in}{0.695106in}}%
\pgfpathlineto{\pgfqpoint{1.220953in}{0.698105in}}%
\pgfpathlineto{\pgfqpoint{1.209381in}{0.699421in}}%
\pgfpathlineto{\pgfqpoint{1.198161in}{0.698523in}}%
\pgfpathlineto{\pgfqpoint{1.186899in}{0.695498in}}%
\pgfpathlineto{\pgfqpoint{1.175190in}{0.690063in}}%
\pgfpathlineto{\pgfqpoint{1.162755in}{0.681393in}}%
\pgfpathlineto{\pgfqpoint{1.152811in}{0.671952in}}%
\pgfpathlineto{\pgfqpoint{1.142668in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{1.134398in}{0.644262in}}%
\pgfpathlineto{\pgfqpoint{1.131285in}{0.634743in}}%
\pgfpathlineto{\pgfqpoint{1.131427in}{0.634187in}}%
\pgfpathlineto{\pgfqpoint{1.131908in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{1.131908in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{1.134149in}{0.640491in}}%
\pgfpathlineto{\pgfqpoint{1.137242in}{0.654314in}}%
\pgfpathlineto{\pgfqpoint{1.139468in}{0.673812in}}%
\pgfpathlineto{\pgfqpoint{1.139795in}{0.688891in}}%
\pgfpathlineto{\pgfqpoint{1.138391in}{0.704233in}}%
\pgfpathlineto{\pgfqpoint{1.135010in}{0.716090in}}%
\pgfpathlineto{\pgfqpoint{1.130939in}{0.722553in}}%
\pgfpathlineto{\pgfqpoint{1.126285in}{0.726318in}}%
\pgfpathlineto{\pgfqpoint{1.121004in}{0.727934in}}%
\pgfpathlineto{\pgfqpoint{1.114366in}{0.727755in}}%
\pgfpathlineto{\pgfqpoint{1.106234in}{0.725524in}}%
\pgfpathlineto{\pgfqpoint{1.094242in}{0.719827in}}%
\pgfpathlineto{\pgfqpoint{1.079623in}{0.710906in}}%
\pgfpathlineto{\pgfqpoint{1.026143in}{0.677106in}}%
\pgfpathlineto{\pgfqpoint{1.012267in}{0.671153in}}%
\pgfpathlineto{\pgfqpoint{1.002620in}{0.669252in}}%
\pgfpathlineto{\pgfqpoint{0.994849in}{0.669933in}}%
\pgfpathlineto{\pgfqpoint{0.989777in}{0.672751in}}%
\pgfpathlineto{\pgfqpoint{0.986203in}{0.677517in}}%
\pgfpathlineto{\pgfqpoint{0.983803in}{0.684826in}}%
\pgfpathlineto{\pgfqpoint{0.982884in}{0.694838in}}%
\pgfpathlineto{\pgfqpoint{0.983772in}{0.708333in}}%
\pgfpathlineto{\pgfqpoint{0.987173in}{0.724855in}}%
\pgfpathlineto{\pgfqpoint{0.991731in}{0.737571in}}%
\pgfpathlineto{\pgfqpoint{0.996653in}{0.745826in}}%
\pgfpathlineto{\pgfqpoint{1.000063in}{0.748042in}}%
\pgfpathlineto{\pgfqpoint{1.002276in}{0.747285in}}%
\pgfpathlineto{\pgfqpoint{1.004286in}{0.744127in}}%
\pgfpathlineto{\pgfqpoint{1.005796in}{0.737151in}}%
\pgfpathlineto{\pgfqpoint{1.006104in}{0.723712in}}%
\pgfpathlineto{\pgfqpoint{1.004862in}{0.710872in}}%
\pgfpathlineto{\pgfqpoint{1.001198in}{0.693976in}}%
\pgfpathlineto{\pgfqpoint{0.997229in}{0.685130in}}%
\pgfpathlineto{\pgfqpoint{0.993820in}{0.682023in}}%
\pgfpathlineto{\pgfqpoint{0.990946in}{0.682273in}}%
\pgfpathlineto{\pgfqpoint{0.987794in}{0.685529in}}%
\pgfpathlineto{\pgfqpoint{0.984587in}{0.692852in}}%
\pgfpathlineto{\pgfqpoint{0.981240in}{0.706689in}}%
\pgfpathlineto{\pgfqpoint{0.978566in}{0.726770in}}%
\pgfpathlineto{\pgfqpoint{0.977429in}{0.737397in}}%
\pgfpathlineto{\pgfqpoint{0.978345in}{0.726859in}}%
\pgfpathlineto{\pgfqpoint{0.978345in}{0.726859in}}%
\pgfpathlineto{\pgfqpoint{0.982648in}{0.696932in}}%
\pgfpathlineto{\pgfqpoint{0.987723in}{0.673087in}}%
\pgfpathlineto{\pgfqpoint{0.994081in}{0.652381in}}%
\pgfpathlineto{\pgfqpoint{0.999963in}{0.640457in}}%
\pgfpathlineto{\pgfqpoint{1.004017in}{0.636670in}}%
\pgfpathlineto{\pgfqpoint{1.006904in}{0.636853in}}%
\pgfpathlineto{\pgfqpoint{1.009528in}{0.640160in}}%
\pgfpathlineto{\pgfqpoint{1.011906in}{0.647420in}}%
\pgfpathlineto{\pgfqpoint{1.013842in}{0.662234in}}%
\pgfpathlineto{\pgfqpoint{1.013853in}{0.678572in}}%
\pgfpathlineto{\pgfqpoint{1.011975in}{0.693635in}}%
\pgfpathlineto{\pgfqpoint{1.008352in}{0.706542in}}%
\pgfpathlineto{\pgfqpoint{1.003494in}{0.715661in}}%
\pgfpathlineto{\pgfqpoint{0.997992in}{0.721311in}}%
\pgfpathlineto{\pgfqpoint{0.991706in}{0.724351in}}%
\pgfpathlineto{\pgfqpoint{0.985414in}{0.724962in}}%
\pgfpathlineto{\pgfqpoint{0.978381in}{0.723662in}}%
\pgfpathlineto{\pgfqpoint{0.969022in}{0.719363in}}%
\pgfpathlineto{\pgfqpoint{0.958617in}{0.711645in}}%
\pgfpathlineto{\pgfqpoint{0.946798in}{0.700042in}}%
\pgfpathlineto{\pgfqpoint{0.932131in}{0.682179in}}%
\pgfpathlineto{\pgfqpoint{0.930852in}{0.681064in}}%
\pgfpathlineto{\pgfqpoint{0.930732in}{0.682188in}}%
\pgfpathlineto{\pgfqpoint{0.932923in}{0.688752in}}%
\pgfpathlineto{\pgfqpoint{0.945624in}{0.728467in}}%
\pgfpathlineto{\pgfqpoint{0.951822in}{0.757508in}}%
\pgfpathlineto{\pgfqpoint{0.952850in}{0.774890in}}%
\pgfpathlineto{\pgfqpoint{0.951411in}{0.787193in}}%
\pgfpathlineto{\pgfqpoint{0.948403in}{0.794926in}}%
\pgfpathlineto{\pgfqpoint{0.943988in}{0.800438in}}%
\pgfpathlineto{\pgfqpoint{0.938526in}{0.803866in}}%
\pgfpathlineto{\pgfqpoint{0.932171in}{0.805693in}}%
\pgfpathlineto{\pgfqpoint{0.923717in}{0.805879in}}%
\pgfpathlineto{\pgfqpoint{0.912008in}{0.803826in}}%
\pgfpathlineto{\pgfqpoint{0.894656in}{0.798246in}}%
\pgfpathlineto{\pgfqpoint{0.835507in}{0.775017in}}%
\pgfpathlineto{\pgfqpoint{0.830454in}{0.775750in}}%
\pgfpathlineto{\pgfqpoint{0.827737in}{0.778135in}}%
\pgfpathlineto{\pgfqpoint{0.826305in}{0.782796in}}%
\pgfpathlineto{\pgfqpoint{0.826831in}{0.790590in}}%
\pgfpathlineto{\pgfqpoint{0.830656in}{0.805806in}}%
\pgfpathlineto{\pgfqpoint{0.839400in}{0.831908in}}%
\pgfpathlineto{\pgfqpoint{0.850724in}{0.868525in}}%
\pgfpathlineto{\pgfqpoint{0.852926in}{0.882649in}}%
\pgfpathlineto{\pgfqpoint{0.852603in}{0.892521in}}%
\pgfpathlineto{\pgfqpoint{0.850376in}{0.898454in}}%
\pgfpathlineto{\pgfqpoint{0.846934in}{0.901968in}}%
\pgfpathlineto{\pgfqpoint{0.842419in}{0.903479in}}%
\pgfpathlineto{\pgfqpoint{0.836205in}{0.903217in}}%
\pgfpathlineto{\pgfqpoint{0.827987in}{0.900601in}}%
\pgfpathlineto{\pgfqpoint{0.816854in}{0.894518in}}%
\pgfpathlineto{\pgfqpoint{0.801108in}{0.882835in}}%
\pgfpathlineto{\pgfqpoint{0.793089in}{0.877527in}}%
\pgfpathlineto{\pgfqpoint{0.791381in}{0.878425in}}%
\pgfpathlineto{\pgfqpoint{0.791284in}{0.882197in}}%
\pgfpathlineto{\pgfqpoint{0.793159in}{0.892549in}}%
\pgfpathlineto{\pgfqpoint{0.799617in}{0.929093in}}%
\pgfpathlineto{\pgfqpoint{0.800290in}{0.945615in}}%
\pgfpathlineto{\pgfqpoint{0.798889in}{0.962824in}}%
\pgfpathlineto{\pgfqpoint{0.795451in}{0.977742in}}%
\pgfpathlineto{\pgfqpoint{0.790294in}{0.990961in}}%
\pgfpathlineto{\pgfqpoint{0.783029in}{1.003656in}}%
\pgfpathlineto{\pgfqpoint{0.774402in}{1.014558in}}%
\pgfpathlineto{\pgfqpoint{0.763755in}{1.024431in}}%
\pgfpathlineto{\pgfqpoint{0.751703in}{1.032679in}}%
\pgfpathlineto{\pgfqpoint{0.737452in}{1.039512in}}%
\pgfpathlineto{\pgfqpoint{0.722881in}{1.043771in}}%
\pgfpathlineto{\pgfqpoint{0.711029in}{1.045042in}}%
\pgfpathlineto{\pgfqpoint{0.702797in}{1.043538in}}%
\pgfpathlineto{\pgfqpoint{0.701244in}{1.041354in}}%
\pgfpathlineto{\pgfqpoint{0.702526in}{1.038944in}}%
\pgfpathlineto{\pgfqpoint{0.707170in}{1.036204in}}%
\pgfpathlineto{\pgfqpoint{0.716630in}{1.033452in}}%
\pgfpathlineto{\pgfqpoint{0.732213in}{1.031826in}}%
\pgfpathlineto{\pgfqpoint{0.747084in}{1.032545in}}%
\pgfpathlineto{\pgfqpoint{0.761899in}{1.035439in}}%
\pgfpathlineto{\pgfqpoint{0.775144in}{1.040455in}}%
\pgfpathlineto{\pgfqpoint{0.785742in}{1.046925in}}%
\pgfpathlineto{\pgfqpoint{0.793777in}{1.054391in}}%
\pgfpathlineto{\pgfqpoint{0.800307in}{1.063680in}}%
\pgfpathlineto{\pgfqpoint{0.804887in}{1.074344in}}%
\pgfpathlineto{\pgfqpoint{0.807453in}{1.086171in}}%
\pgfpathlineto{\pgfqpoint{0.808186in}{1.099385in}}%
\pgfpathlineto{\pgfqpoint{0.806607in}{1.118516in}}%
\pgfpathlineto{\pgfqpoint{0.801831in}{1.141463in}}%
\pgfpathlineto{\pgfqpoint{0.786578in}{1.206976in}}%
\pgfpathlineto{\pgfqpoint{0.787813in}{1.218892in}}%
\pgfpathlineto{\pgfqpoint{0.790674in}{1.223759in}}%
\pgfpathlineto{\pgfqpoint{0.795885in}{1.227810in}}%
\pgfpathlineto{\pgfqpoint{0.802758in}{1.230191in}}%
\pgfpathlineto{\pgfqpoint{0.811262in}{1.230776in}}%
\pgfpathlineto{\pgfqpoint{0.826298in}{1.229191in}}%
\pgfpathlineto{\pgfqpoint{0.843889in}{1.225660in}}%
\pgfpathlineto{\pgfqpoint{0.897674in}{1.213264in}}%
\pgfpathlineto{\pgfqpoint{0.908609in}{1.212744in}}%
\pgfpathlineto{\pgfqpoint{0.917317in}{1.214103in}}%
\pgfpathlineto{\pgfqpoint{0.922596in}{1.217296in}}%
\pgfpathlineto{\pgfqpoint{0.925211in}{1.221709in}}%
\pgfpathlineto{\pgfqpoint{0.926482in}{1.228853in}}%
\pgfpathlineto{\pgfqpoint{0.925509in}{1.237563in}}%
\pgfpathlineto{\pgfqpoint{0.921355in}{1.253827in}}%
\pgfpathlineto{\pgfqpoint{0.914434in}{1.278754in}}%
\pgfpathlineto{\pgfqpoint{0.912753in}{1.293658in}}%
\pgfpathlineto{\pgfqpoint{0.914140in}{1.302959in}}%
\pgfpathlineto{\pgfqpoint{0.917614in}{1.310417in}}%
\pgfpathlineto{\pgfqpoint{0.923029in}{1.316423in}}%
\pgfpathlineto{\pgfqpoint{0.930633in}{1.321551in}}%
\pgfpathlineto{\pgfqpoint{0.942997in}{1.326646in}}%
\pgfpathlineto{\pgfqpoint{0.962731in}{1.331209in}}%
\pgfpathlineto{\pgfqpoint{0.993357in}{1.335568in}}%
\pgfpathlineto{\pgfqpoint{1.021615in}{1.340044in}}%
\pgfpathlineto{\pgfqpoint{1.040895in}{1.345009in}}%
\pgfpathlineto{\pgfqpoint{1.053348in}{1.350276in}}%
\pgfpathlineto{\pgfqpoint{1.063209in}{1.356762in}}%
\pgfpathlineto{\pgfqpoint{1.069726in}{1.363672in}}%
\pgfpathlineto{\pgfqpoint{1.073474in}{1.371004in}}%
\pgfpathlineto{\pgfqpoint{1.075207in}{1.378889in}}%
\pgfpathlineto{\pgfqpoint{1.074604in}{1.386757in}}%
\pgfpathlineto{\pgfqpoint{1.072037in}{1.394161in}}%
\pgfpathlineto{\pgfqpoint{1.068321in}{1.399709in}}%
\pgfpathlineto{\pgfqpoint{1.062105in}{1.404799in}}%
\pgfpathlineto{\pgfqpoint{1.056169in}{1.406876in}}%
\pgfpathlineto{\pgfqpoint{1.051284in}{1.406760in}}%
\pgfpathlineto{\pgfqpoint{1.046214in}{1.404805in}}%
\pgfpathlineto{\pgfqpoint{1.042641in}{1.401405in}}%
\pgfpathlineto{\pgfqpoint{1.039872in}{1.395625in}}%
\pgfpathlineto{\pgfqpoint{1.038893in}{1.388450in}}%
\pgfpathlineto{\pgfqpoint{1.040150in}{1.379576in}}%
\pgfpathlineto{\pgfqpoint{1.043565in}{1.370395in}}%
\pgfpathlineto{\pgfqpoint{1.049383in}{1.360923in}}%
\pgfpathlineto{\pgfqpoint{1.058201in}{1.351303in}}%
\pgfpathlineto{\pgfqpoint{1.068143in}{1.343967in}}%
\pgfpathlineto{\pgfqpoint{1.079712in}{1.338313in}}%
\pgfpathlineto{\pgfqpoint{1.092191in}{1.334624in}}%
\pgfpathlineto{\pgfqpoint{1.107351in}{1.332631in}}%
\pgfpathlineto{\pgfqpoint{1.123955in}{1.332902in}}%
\pgfpathlineto{\pgfqpoint{1.142217in}{1.335465in}}%
\pgfpathlineto{\pgfqpoint{1.162062in}{1.340508in}}%
\pgfpathlineto{\pgfqpoint{1.191975in}{1.350733in}}%
\pgfpathlineto{\pgfqpoint{1.238714in}{1.367621in}}%
\pgfpathlineto{\pgfqpoint{1.245169in}{1.367357in}}%
\pgfpathlineto{\pgfqpoint{1.249217in}{1.365198in}}%
\pgfpathlineto{\pgfqpoint{1.251172in}{1.361299in}}%
\pgfpathlineto{\pgfqpoint{1.251501in}{1.356332in}}%
\pgfpathlineto{\pgfqpoint{1.249904in}{1.345303in}}%
\pgfpathlineto{\pgfqpoint{1.243747in}{1.322737in}}%
\pgfpathlineto{\pgfqpoint{1.236685in}{1.295815in}}%
\pgfpathlineto{\pgfqpoint{1.235150in}{1.280790in}}%
\pgfpathlineto{\pgfqpoint{1.236387in}{1.272815in}}%
\pgfpathlineto{\pgfqpoint{1.239062in}{1.267857in}}%
\pgfpathlineto{\pgfqpoint{1.243323in}{1.264359in}}%
\pgfpathlineto{\pgfqpoint{1.250147in}{1.261867in}}%
\pgfpathlineto{\pgfqpoint{1.257982in}{1.261100in}}%
\pgfpathlineto{\pgfqpoint{1.274054in}{1.262018in}}%
\pgfpathlineto{\pgfqpoint{1.339560in}{1.269609in}}%
\pgfpathlineto{\pgfqpoint{1.353084in}{1.268100in}}%
\pgfpathlineto{\pgfqpoint{1.362849in}{1.264872in}}%
\pgfpathlineto{\pgfqpoint{1.371458in}{1.259826in}}%
\pgfpathlineto{\pgfqpoint{1.379458in}{1.252824in}}%
\pgfpathlineto{\pgfqpoint{1.392917in}{1.241454in}}%
\pgfpathlineto{\pgfqpoint{1.400590in}{1.238453in}}%
\pgfpathlineto{\pgfqpoint{1.408795in}{1.238019in}}%
\pgfpathlineto{\pgfqpoint{1.418379in}{1.239935in}}%
\pgfpathlineto{\pgfqpoint{1.429346in}{1.244380in}}%
\pgfpathlineto{\pgfqpoint{1.441759in}{1.251372in}}%
\pgfpathlineto{\pgfqpoint{1.453680in}{1.260115in}}%
\pgfpathlineto{\pgfqpoint{1.453517in}{1.260123in}}%
\pgfpathlineto{\pgfqpoint{1.449805in}{1.257788in}}%
\pgfpathlineto{\pgfqpoint{1.429353in}{1.241519in}}%
\pgfpathlineto{\pgfqpoint{1.403145in}{1.217918in}}%
\pgfpathlineto{\pgfqpoint{1.383362in}{1.197321in}}%
\pgfpathlineto{\pgfqpoint{1.370496in}{1.180854in}}%
\pgfpathlineto{\pgfqpoint{1.362646in}{1.166991in}}%
\pgfpathlineto{\pgfqpoint{1.359943in}{1.157773in}}%
\pgfpathlineto{\pgfqpoint{1.359992in}{1.150830in}}%
\pgfpathlineto{\pgfqpoint{1.362299in}{1.145355in}}%
\pgfpathlineto{\pgfqpoint{1.366291in}{1.141487in}}%
\pgfpathlineto{\pgfqpoint{1.372479in}{1.138623in}}%
\pgfpathlineto{\pgfqpoint{1.381968in}{1.136983in}}%
\pgfpathlineto{\pgfqpoint{1.395172in}{1.137125in}}%
\pgfpathlineto{\pgfqpoint{1.409546in}{1.139315in}}%
\pgfpathlineto{\pgfqpoint{1.427712in}{1.145037in}}%
\pgfpathlineto{\pgfqpoint{1.437924in}{1.150212in}}%
\pgfpathlineto{\pgfqpoint{1.443111in}{1.154976in}}%
\pgfpathlineto{\pgfqpoint{1.443404in}{1.157849in}}%
\pgfpathlineto{\pgfqpoint{1.441479in}{1.159536in}}%
\pgfpathlineto{\pgfqpoint{1.436398in}{1.160601in}}%
\pgfpathlineto{\pgfqpoint{1.425786in}{1.160430in}}%
\pgfpathlineto{\pgfqpoint{1.408492in}{1.158163in}}%
\pgfpathlineto{\pgfqpoint{1.383671in}{1.152571in}}%
\pgfpathlineto{\pgfqpoint{1.354027in}{1.143853in}}%
\pgfpathlineto{\pgfqpoint{1.323191in}{1.132153in}}%
\pgfpathlineto{\pgfqpoint{1.300509in}{1.121247in}}%
\pgfpathlineto{\pgfqpoint{1.282222in}{1.109897in}}%
\pgfpathlineto{\pgfqpoint{1.269877in}{1.099765in}}%
\pgfpathlineto{\pgfqpoint{1.261814in}{1.090319in}}%
\pgfpathlineto{\pgfqpoint{1.257259in}{1.081583in}}%
\pgfpathlineto{\pgfqpoint{1.255680in}{1.073685in}}%
\pgfpathlineto{\pgfqpoint{1.256366in}{1.065632in}}%
\pgfpathlineto{\pgfqpoint{1.259410in}{1.058161in}}%
\pgfpathlineto{\pgfqpoint{1.265776in}{1.049097in}}%
\pgfpathlineto{\pgfqpoint{1.275590in}{1.039830in}}%
\pgfpathlineto{\pgfqpoint{1.289962in}{1.029611in}}%
\pgfpathlineto{\pgfqpoint{1.335009in}{0.998661in}}%
\pgfpathlineto{\pgfqpoint{1.340213in}{0.991443in}}%
\pgfpathlineto{\pgfqpoint{1.342593in}{0.984332in}}%
\pgfpathlineto{\pgfqpoint{1.342816in}{0.976258in}}%
\pgfpathlineto{\pgfqpoint{1.340596in}{0.967240in}}%
\pgfpathlineto{\pgfqpoint{1.335473in}{0.955912in}}%
\pgfpathlineto{\pgfqpoint{1.326393in}{0.940281in}}%
\pgfpathlineto{\pgfqpoint{1.296325in}{0.888479in}}%
\pgfpathlineto{\pgfqpoint{1.289850in}{0.872069in}}%
\pgfpathlineto{\pgfqpoint{1.285337in}{0.854796in}}%
\pgfpathlineto{\pgfqpoint{1.283814in}{0.839904in}}%
\pgfpathlineto{\pgfqpoint{1.284549in}{0.826060in}}%
\pgfpathlineto{\pgfqpoint{1.287847in}{0.811413in}}%
\pgfpathlineto{\pgfqpoint{1.292921in}{0.799421in}}%
\pgfpathlineto{\pgfqpoint{1.299491in}{0.788407in}}%
\pgfpathlineto{\pgfqpoint{1.312215in}{0.773450in}}%
\pgfpathlineto{\pgfqpoint{1.326179in}{0.761735in}}%
\pgfpathlineto{\pgfqpoint{1.337694in}{0.754573in}}%
\pgfpathlineto{\pgfqpoint{1.355526in}{0.746396in}}%
\pgfpathlineto{\pgfqpoint{1.372513in}{0.742105in}}%
\pgfpathlineto{\pgfqpoint{1.382923in}{0.741600in}}%
\pgfpathlineto{\pgfqpoint{1.392525in}{0.743595in}}%
\pgfpathlineto{\pgfqpoint{1.395937in}{0.745675in}}%
\pgfpathlineto{\pgfqpoint{1.397960in}{0.748600in}}%
\pgfpathlineto{\pgfqpoint{1.398298in}{0.752527in}}%
\pgfpathlineto{\pgfqpoint{1.396068in}{0.757291in}}%
\pgfpathlineto{\pgfqpoint{1.390846in}{0.762740in}}%
\pgfpathlineto{\pgfqpoint{1.382144in}{0.768369in}}%
\pgfpathlineto{\pgfqpoint{1.370270in}{0.773673in}}%
\pgfpathlineto{\pgfqpoint{1.354301in}{0.778470in}}%
\pgfpathlineto{\pgfqpoint{1.336550in}{0.781280in}}%
\pgfpathlineto{\pgfqpoint{1.317427in}{0.781834in}}%
\pgfpathlineto{\pgfqpoint{1.298391in}{0.779770in}}%
\pgfpathlineto{\pgfqpoint{1.283226in}{0.776275in}}%
\pgfpathlineto{\pgfqpoint{1.265974in}{0.770208in}}%
\pgfpathlineto{\pgfqpoint{1.246223in}{0.760117in}}%
\pgfpathlineto{\pgfqpoint{1.224004in}{0.746362in}}%
\pgfpathlineto{\pgfqpoint{1.208943in}{0.734481in}}%
\pgfpathlineto{\pgfqpoint{1.172896in}{0.708484in}}%
\pgfpathlineto{\pgfqpoint{1.165303in}{0.706773in}}%
\pgfpathlineto{\pgfqpoint{1.160249in}{0.707975in}}%
\pgfpathlineto{\pgfqpoint{1.155078in}{0.711370in}}%
\pgfpathlineto{\pgfqpoint{1.150494in}{0.716542in}}%
\pgfpathlineto{\pgfqpoint{1.142582in}{0.728810in}}%
\pgfpathlineto{\pgfqpoint{1.124250in}{0.760578in}}%
\pgfpathlineto{\pgfqpoint{1.117981in}{0.767925in}}%
\pgfpathlineto{\pgfqpoint{1.110796in}{0.773278in}}%
\pgfpathlineto{\pgfqpoint{1.104119in}{0.775667in}}%
\pgfpathlineto{\pgfqpoint{1.097244in}{0.775745in}}%
\pgfpathlineto{\pgfqpoint{1.089672in}{0.773832in}}%
\pgfpathlineto{\pgfqpoint{1.081542in}{0.769641in}}%
\pgfpathlineto{\pgfqpoint{1.066407in}{0.758235in}}%
\pgfpathlineto{\pgfqpoint{1.039710in}{0.732034in}}%
\pgfpathlineto{\pgfqpoint{1.004958in}{0.699047in}}%
\pgfpathlineto{\pgfqpoint{0.988683in}{0.687463in}}%
\pgfpathlineto{\pgfqpoint{0.976300in}{0.681324in}}%
\pgfpathlineto{\pgfqpoint{0.963385in}{0.677486in}}%
\pgfpathlineto{\pgfqpoint{0.953873in}{0.676590in}}%
\pgfpathlineto{\pgfqpoint{0.943683in}{0.677213in}}%
\pgfpathlineto{\pgfqpoint{0.929624in}{0.680710in}}%
\pgfpathlineto{\pgfqpoint{0.917895in}{0.685117in}}%
\pgfpathlineto{\pgfqpoint{0.899901in}{0.691966in}}%
\pgfpathlineto{\pgfqpoint{0.889836in}{0.693654in}}%
\pgfpathlineto{\pgfqpoint{0.883062in}{0.692593in}}%
\pgfpathlineto{\pgfqpoint{0.880146in}{0.691096in}}%
\pgfpathlineto{\pgfqpoint{0.882624in}{0.693506in}}%
\pgfpathlineto{\pgfqpoint{0.882624in}{0.693506in}}%
\pgfpathlineto{\pgfqpoint{0.891583in}{0.705278in}}%
\pgfpathlineto{\pgfqpoint{0.902593in}{0.722801in}}%
\pgfpathlineto{\pgfqpoint{0.915993in}{0.748017in}}%
\pgfpathlineto{\pgfqpoint{0.928737in}{0.776919in}}%
\pgfpathlineto{\pgfqpoint{0.936311in}{0.799638in}}%
\pgfpathlineto{\pgfqpoint{0.940196in}{0.817708in}}%
\pgfpathlineto{\pgfqpoint{0.940901in}{0.830716in}}%
\pgfpathlineto{\pgfqpoint{0.939418in}{0.839969in}}%
\pgfpathlineto{\pgfqpoint{0.936251in}{0.846592in}}%
\pgfpathlineto{\pgfqpoint{0.931714in}{0.851021in}}%
\pgfpathlineto{\pgfqpoint{0.925469in}{0.854064in}}%
\pgfpathlineto{\pgfqpoint{0.917983in}{0.855221in}}%
\pgfpathlineto{\pgfqpoint{0.908651in}{0.854309in}}%
\pgfpathlineto{\pgfqpoint{0.894902in}{0.850290in}}%
\pgfpathlineto{\pgfqpoint{0.880182in}{0.843556in}}%
\pgfpathlineto{\pgfqpoint{0.858297in}{0.830130in}}%
\pgfpathlineto{\pgfqpoint{0.844711in}{0.819241in}}%
\pgfpathlineto{\pgfqpoint{0.842708in}{0.816206in}}%
\pgfpathlineto{\pgfqpoint{0.843252in}{0.816116in}}%
\pgfpathlineto{\pgfqpoint{0.848188in}{0.818394in}}%
\pgfpathlineto{\pgfqpoint{0.861469in}{0.826861in}}%
\pgfpathlineto{\pgfqpoint{0.881484in}{0.841253in}}%
\pgfpathlineto{\pgfqpoint{0.917325in}{0.869538in}}%
\pgfpathlineto{\pgfqpoint{0.949586in}{0.897810in}}%
\pgfpathlineto{\pgfqpoint{0.973202in}{0.921461in}}%
\pgfpathlineto{\pgfqpoint{0.989215in}{0.940607in}}%
\pgfpathlineto{\pgfqpoint{0.998466in}{0.954803in}}%
\pgfpathlineto{\pgfqpoint{1.003202in}{0.965923in}}%
\pgfpathlineto{\pgfqpoint{1.004522in}{0.974346in}}%
\pgfpathlineto{\pgfqpoint{1.003403in}{0.980426in}}%
\pgfpathlineto{\pgfqpoint{1.000123in}{0.985582in}}%
\pgfpathlineto{\pgfqpoint{0.994884in}{0.989516in}}%
\pgfpathlineto{\pgfqpoint{0.986552in}{0.992613in}}%
\pgfpathlineto{\pgfqpoint{0.976765in}{0.994217in}}%
\pgfpathlineto{\pgfqpoint{0.955939in}{0.994861in}}%
\pgfpathlineto{\pgfqpoint{0.922503in}{0.992856in}}%
\pgfpathlineto{\pgfqpoint{0.889659in}{0.992180in}}%
\pgfpathlineto{\pgfqpoint{0.878984in}{0.994258in}}%
\pgfpathlineto{\pgfqpoint{0.871796in}{0.997789in}}%
\pgfpathlineto{\pgfqpoint{0.867707in}{1.002360in}}%
\pgfpathlineto{\pgfqpoint{0.865639in}{1.008355in}}%
\pgfpathlineto{\pgfqpoint{0.865350in}{1.015871in}}%
\pgfpathlineto{\pgfqpoint{0.867625in}{1.027592in}}%
\pgfpathlineto{\pgfqpoint{0.873275in}{1.043876in}}%
\pgfpathlineto{\pgfqpoint{0.885864in}{1.072767in}}%
\pgfpathlineto{\pgfqpoint{0.902001in}{1.109624in}}%
\pgfpathlineto{\pgfqpoint{0.911512in}{1.135784in}}%
\pgfpathlineto{\pgfqpoint{0.916908in}{1.156593in}}%
\pgfpathlineto{\pgfqpoint{0.919080in}{1.174088in}}%
\pgfpathlineto{\pgfqpoint{0.918596in}{1.187423in}}%
\pgfpathlineto{\pgfqpoint{0.915993in}{1.198436in}}%
\pgfpathlineto{\pgfqpoint{0.911757in}{1.207471in}}%
\pgfpathlineto{\pgfqpoint{0.906302in}{1.214239in}}%
\pgfpathlineto{\pgfqpoint{0.898594in}{1.220363in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{1.225056in}}%
\pgfpathlineto{\pgfqpoint{0.876642in}{1.227508in}}%
\pgfpathlineto{\pgfqpoint{0.863044in}{1.227838in}}%
\pgfpathlineto{\pgfqpoint{0.851577in}{1.226119in}}%
\pgfpathlineto{\pgfqpoint{0.835787in}{1.221833in}}%
\pgfpathlineto{\pgfqpoint{0.818908in}{1.213952in}}%
\pgfpathlineto{\pgfqpoint{0.808076in}{1.206989in}}%
\pgfpathlineto{\pgfqpoint{0.796593in}{1.197298in}}%
\pgfpathlineto{\pgfqpoint{0.789252in}{1.189047in}}%
\pgfpathlineto{\pgfqpoint{0.782910in}{1.178497in}}%
\pgfpathlineto{\pgfqpoint{0.781497in}{1.172759in}}%
\pgfpathlineto{\pgfqpoint{0.782281in}{1.167747in}}%
\pgfpathlineto{\pgfqpoint{0.784917in}{1.164879in}}%
\pgfpathlineto{\pgfqpoint{0.789351in}{1.163354in}}%
\pgfpathlineto{\pgfqpoint{0.797347in}{1.163423in}}%
\pgfpathlineto{\pgfqpoint{0.809406in}{1.166605in}}%
\pgfpathlineto{\pgfqpoint{0.826143in}{1.174370in}}%
\pgfpathlineto{\pgfqpoint{0.843057in}{1.185131in}}%
\pgfpathlineto{\pgfqpoint{0.859961in}{1.198672in}}%
\pgfpathlineto{\pgfqpoint{0.875501in}{1.214484in}}%
\pgfpathlineto{\pgfqpoint{0.885431in}{1.227383in}}%
\pgfpathlineto{\pgfqpoint{0.893359in}{1.241431in}}%
\pgfpathlineto{\pgfqpoint{0.896979in}{1.252672in}}%
\pgfpathlineto{\pgfqpoint{0.897111in}{1.259852in}}%
\pgfpathlineto{\pgfqpoint{0.895273in}{1.264098in}}%
\pgfpathlineto{\pgfqpoint{0.892102in}{1.266137in}}%
\pgfpathlineto{\pgfqpoint{0.887673in}{1.266286in}}%
\pgfpathlineto{\pgfqpoint{0.880320in}{1.263586in}}%
\pgfpathlineto{\pgfqpoint{0.870697in}{1.257383in}}%
\pgfpathlineto{\pgfqpoint{0.846358in}{1.240120in}}%
\pgfpathlineto{\pgfqpoint{0.839290in}{1.238143in}}%
\pgfpathlineto{\pgfqpoint{0.834295in}{1.239118in}}%
\pgfpathlineto{\pgfqpoint{0.830536in}{1.242021in}}%
\pgfpathlineto{\pgfqpoint{0.827210in}{1.247413in}}%
\pgfpathlineto{\pgfqpoint{0.823895in}{1.258066in}}%
\pgfpathlineto{\pgfqpoint{0.822058in}{1.272652in}}%
\pgfpathlineto{\pgfqpoint{0.821788in}{1.291002in}}%
\pgfpathlineto{\pgfqpoint{0.823824in}{1.315922in}}%
\pgfpathlineto{\pgfqpoint{0.827627in}{1.337792in}}%
\pgfpathlineto{\pgfqpoint{0.830318in}{1.346903in}}%
\pgfpathlineto{\pgfqpoint{0.828007in}{1.337775in}}%
\pgfpathlineto{\pgfqpoint{0.828007in}{1.337775in}}%
\pgfpathlineto{\pgfqpoint{0.823821in}{1.327428in}}%
\pgfpathlineto{\pgfqpoint{0.814860in}{1.311687in}}%
\pgfpathlineto{\pgfqpoint{0.805437in}{1.299625in}}%
\pgfpathlineto{\pgfqpoint{0.791096in}{1.285209in}}%
\pgfpathlineto{\pgfqpoint{0.777201in}{1.271840in}}%
\pgfpathlineto{\pgfqpoint{0.778701in}{1.269992in}}%
\pgfpathlineto{\pgfqpoint{0.785115in}{1.267282in}}%
\pgfpathlineto{\pgfqpoint{0.802999in}{1.262044in}}%
\pgfpathlineto{\pgfqpoint{0.802999in}{1.262044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435926in}{1.694491in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{1.694491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748504in}{0.381913in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{1.694491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435926in}{0.381913in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{0.381913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435926in}{0.381913in}}%
\pgfpathlineto{\pgfqpoint{0.435926in}{1.694491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567184in}{0.381913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567184in}{1.694491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.567184in,y=0.326358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829700in}{0.381913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829700in}{1.694491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.829700in,y=0.326358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont −0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092215in}{0.381913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092215in}{1.694491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.092215in,y=0.326358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354731in}{0.381913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354731in}{1.694491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.354731in,y=0.326358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617246in}{0.381913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617246in}{1.694491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.617246in,y=0.326358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.092215in,y=0.133457in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont \(\displaystyle v_{pr}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435926in}{0.513171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748504in}{0.513171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.380371in,y=0.513171in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435926in}{0.775687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748504in}{0.775687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.380371in,y=0.775687in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont −0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435926in}{1.038202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748504in}{1.038202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.380371in,y=1.038202in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435926in}{1.300718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748504in}{1.300718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.380371in,y=1.300718in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435926in}{1.563233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748504in}{1.563233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.380371in,y=1.563233in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.133457in,y=1.038202in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont \(\displaystyle u_{pr}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_250_MR_vpr_upr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.758504in}{1.704491in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.758504in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.758504in}{1.704491in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.704491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435926in}{0.381913in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{0.381913in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{1.694491in}}%
\pgfpathlineto{\pgfqpoint{0.435926in}{1.694491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.088847in}{1.046575in}}%
\pgfpathlineto{\pgfqpoint{1.076511in}{1.079395in}}%
\pgfpathlineto{\pgfqpoint{1.068741in}{1.093278in}}%
\pgfpathlineto{\pgfqpoint{1.058572in}{1.108130in}}%
\pgfpathlineto{\pgfqpoint{1.034501in}{1.136339in}}%
\pgfpathlineto{\pgfqpoint{0.987917in}{1.176914in}}%
\pgfpathlineto{\pgfqpoint{0.952785in}{1.201726in}}%
\pgfpathlineto{\pgfqpoint{0.897331in}{1.234759in}}%
\pgfpathlineto{\pgfqpoint{0.846536in}{1.260395in}}%
\pgfpathlineto{\pgfqpoint{0.806382in}{1.278111in}}%
\pgfpathlineto{\pgfqpoint{0.778308in}{1.288885in}}%
\pgfpathlineto{\pgfqpoint{0.696229in}{1.315502in}}%
\pgfpathlineto{\pgfqpoint{0.659167in}{1.323809in}}%
\pgfpathlineto{\pgfqpoint{0.621004in}{1.326714in}}%
\pgfpathlineto{\pgfqpoint{0.609345in}{1.322484in}}%
\pgfpathlineto{\pgfqpoint{0.607786in}{1.319352in}}%
\pgfpathlineto{\pgfqpoint{0.610075in}{1.312858in}}%
\pgfpathlineto{\pgfqpoint{0.617923in}{1.303669in}}%
\pgfpathlineto{\pgfqpoint{0.654419in}{1.278596in}}%
\pgfpathlineto{\pgfqpoint{0.702657in}{1.254865in}}%
\pgfpathlineto{\pgfqpoint{0.733034in}{1.243084in}}%
\pgfpathlineto{\pgfqpoint{0.759159in}{1.234279in}}%
\pgfpathlineto{\pgfqpoint{0.776012in}{1.229330in}}%
\pgfpathlineto{\pgfqpoint{0.850754in}{1.213471in}}%
\pgfpathlineto{\pgfqpoint{0.918675in}{1.205262in}}%
\pgfpathlineto{\pgfqpoint{0.938007in}{1.203309in}}%
\pgfpathlineto{\pgfqpoint{0.995454in}{1.195634in}}%
\pgfpathlineto{\pgfqpoint{1.051117in}{1.183078in}}%
\pgfpathlineto{\pgfqpoint{1.087897in}{1.169592in}}%
\pgfpathlineto{\pgfqpoint{1.101991in}{1.162966in}}%
\pgfpathlineto{\pgfqpoint{1.148440in}{1.134292in}}%
\pgfpathlineto{\pgfqpoint{1.160339in}{1.124955in}}%
\pgfpathlineto{\pgfqpoint{1.221828in}{1.068874in}}%
\pgfpathlineto{\pgfqpoint{1.257323in}{1.032874in}}%
\pgfpathlineto{\pgfqpoint{1.270965in}{1.019624in}}%
\pgfpathlineto{\pgfqpoint{1.281417in}{1.009628in}}%
\pgfpathlineto{\pgfqpoint{1.312039in}{0.985157in}}%
\pgfpathlineto{\pgfqpoint{1.354084in}{0.963464in}}%
\pgfpathlineto{\pgfqpoint{1.374979in}{0.958301in}}%
\pgfpathlineto{\pgfqpoint{1.397828in}{0.956759in}}%
\pgfpathlineto{\pgfqpoint{1.406024in}{0.956928in}}%
\pgfpathlineto{\pgfqpoint{1.424860in}{0.958898in}}%
\pgfpathlineto{\pgfqpoint{1.470076in}{0.966472in}}%
\pgfpathlineto{\pgfqpoint{1.490667in}{0.968965in}}%
\pgfpathlineto{\pgfqpoint{1.508578in}{0.967675in}}%
\pgfpathlineto{\pgfqpoint{1.516280in}{0.965057in}}%
\pgfpathlineto{\pgfqpoint{1.522970in}{0.960306in}}%
\pgfpathlineto{\pgfqpoint{1.525097in}{0.957578in}}%
\pgfpathlineto{\pgfqpoint{1.526138in}{0.954643in}}%
\pgfpathlineto{\pgfqpoint{1.527010in}{0.949047in}}%
\pgfpathlineto{\pgfqpoint{1.520453in}{0.929321in}}%
\pgfpathlineto{\pgfqpoint{1.510156in}{0.916620in}}%
\pgfpathlineto{\pgfqpoint{1.505789in}{0.912095in}}%
\pgfpathlineto{\pgfqpoint{1.476307in}{0.888496in}}%
\pgfpathlineto{\pgfqpoint{1.465829in}{0.882297in}}%
\pgfpathlineto{\pgfqpoint{1.459269in}{0.878957in}}%
\pgfpathlineto{\pgfqpoint{1.424020in}{0.865057in}}%
\pgfpathlineto{\pgfqpoint{1.414681in}{0.862988in}}%
\pgfpathlineto{\pgfqpoint{1.396452in}{0.861986in}}%
\pgfpathlineto{\pgfqpoint{1.381785in}{0.865090in}}%
\pgfpathlineto{\pgfqpoint{1.375099in}{0.866912in}}%
\pgfpathlineto{\pgfqpoint{1.369364in}{0.869417in}}%
\pgfpathlineto{\pgfqpoint{1.352913in}{0.880632in}}%
\pgfpathlineto{\pgfqpoint{1.330823in}{0.900846in}}%
\pgfpathlineto{\pgfqpoint{1.303824in}{0.930676in}}%
\pgfpathlineto{\pgfqpoint{1.283978in}{0.950078in}}%
\pgfpathlineto{\pgfqpoint{1.262116in}{0.965453in}}%
\pgfpathlineto{\pgfqpoint{1.250524in}{0.967003in}}%
\pgfpathlineto{\pgfqpoint{1.247377in}{0.965264in}}%
\pgfpathlineto{\pgfqpoint{1.243034in}{0.955230in}}%
\pgfpathlineto{\pgfqpoint{1.243139in}{0.949242in}}%
\pgfpathlineto{\pgfqpoint{1.244103in}{0.943529in}}%
\pgfpathlineto{\pgfqpoint{1.246001in}{0.937838in}}%
\pgfpathlineto{\pgfqpoint{1.250884in}{0.926752in}}%
\pgfpathlineto{\pgfqpoint{1.269609in}{0.901600in}}%
\pgfpathlineto{\pgfqpoint{1.293855in}{0.884252in}}%
\pgfpathlineto{\pgfqpoint{1.305264in}{0.878826in}}%
\pgfpathlineto{\pgfqpoint{1.311993in}{0.876377in}}%
\pgfpathlineto{\pgfqpoint{1.318069in}{0.874798in}}%
\pgfpathlineto{\pgfqpoint{1.328694in}{0.873165in}}%
\pgfpathlineto{\pgfqpoint{1.349104in}{0.873054in}}%
\pgfpathlineto{\pgfqpoint{1.371277in}{0.876562in}}%
\pgfpathlineto{\pgfqpoint{1.380828in}{0.880177in}}%
\pgfpathlineto{\pgfqpoint{1.394262in}{0.885413in}}%
\pgfpathlineto{\pgfqpoint{1.432368in}{0.907853in}}%
\pgfpathlineto{\pgfqpoint{1.446916in}{0.918793in}}%
\pgfpathlineto{\pgfqpoint{1.456354in}{0.924458in}}%
\pgfpathlineto{\pgfqpoint{1.474387in}{0.935932in}}%
\pgfpathlineto{\pgfqpoint{1.486742in}{0.938345in}}%
\pgfpathlineto{\pgfqpoint{1.489407in}{0.937015in}}%
\pgfpathlineto{\pgfqpoint{1.491262in}{0.935099in}}%
\pgfpathlineto{\pgfqpoint{1.492553in}{0.932946in}}%
\pgfpathlineto{\pgfqpoint{1.493003in}{0.919315in}}%
\pgfpathlineto{\pgfqpoint{1.491659in}{0.915309in}}%
\pgfpathlineto{\pgfqpoint{1.489914in}{0.909830in}}%
\pgfpathlineto{\pgfqpoint{1.488956in}{0.905653in}}%
\pgfpathlineto{\pgfqpoint{1.487315in}{0.901121in}}%
\pgfpathlineto{\pgfqpoint{1.484443in}{0.895519in}}%
\pgfpathlineto{\pgfqpoint{1.482385in}{0.891776in}}%
\pgfpathlineto{\pgfqpoint{1.478826in}{0.886717in}}%
\pgfpathlineto{\pgfqpoint{1.476320in}{0.883037in}}%
\pgfpathlineto{\pgfqpoint{1.464216in}{0.870696in}}%
\pgfpathlineto{\pgfqpoint{1.444103in}{0.858415in}}%
\pgfpathlineto{\pgfqpoint{1.427295in}{0.854167in}}%
\pgfpathlineto{\pgfqpoint{1.405316in}{0.853035in}}%
\pgfpathlineto{\pgfqpoint{1.393512in}{0.854754in}}%
\pgfpathlineto{\pgfqpoint{1.369219in}{0.860599in}}%
\pgfpathlineto{\pgfqpoint{1.355795in}{0.865687in}}%
\pgfpathlineto{\pgfqpoint{1.326489in}{0.878831in}}%
\pgfpathlineto{\pgfqpoint{1.268494in}{0.915663in}}%
\pgfpathlineto{\pgfqpoint{1.226225in}{0.949455in}}%
\pgfpathlineto{\pgfqpoint{1.188171in}{0.987017in}}%
\pgfpathlineto{\pgfqpoint{1.167967in}{1.014029in}}%
\pgfpathlineto{\pgfqpoint{1.162837in}{1.024445in}}%
\pgfpathlineto{\pgfqpoint{1.160904in}{1.034798in}}%
\pgfpathlineto{\pgfqpoint{1.163541in}{1.038374in}}%
\pgfpathlineto{\pgfqpoint{1.167566in}{1.038727in}}%
\pgfpathlineto{\pgfqpoint{1.172320in}{1.036525in}}%
\pgfpathlineto{\pgfqpoint{1.174520in}{1.032822in}}%
\pgfpathlineto{\pgfqpoint{1.171939in}{1.027481in}}%
\pgfpathlineto{\pgfqpoint{1.166279in}{1.024714in}}%
\pgfpathlineto{\pgfqpoint{1.142062in}{1.022757in}}%
\pgfpathlineto{\pgfqpoint{1.129389in}{1.024069in}}%
\pgfpathlineto{\pgfqpoint{1.092468in}{1.030293in}}%
\pgfpathlineto{\pgfqpoint{1.060055in}{1.039026in}}%
\pgfpathlineto{\pgfqpoint{1.036217in}{1.046762in}}%
\pgfpathlineto{\pgfqpoint{0.973475in}{1.072418in}}%
\pgfpathlineto{\pgfqpoint{0.937950in}{1.089833in}}%
\pgfpathlineto{\pgfqpoint{0.917085in}{1.102130in}}%
\pgfpathlineto{\pgfqpoint{0.886633in}{1.122364in}}%
\pgfpathlineto{\pgfqpoint{0.854624in}{1.147340in}}%
\pgfpathlineto{\pgfqpoint{0.831227in}{1.170670in}}%
\pgfpathlineto{\pgfqpoint{0.821581in}{1.182638in}}%
\pgfpathlineto{\pgfqpoint{0.810553in}{1.203051in}}%
\pgfpathlineto{\pgfqpoint{0.807920in}{1.213221in}}%
\pgfpathlineto{\pgfqpoint{0.808808in}{1.224527in}}%
\pgfpathlineto{\pgfqpoint{0.817638in}{1.235205in}}%
\pgfpathlineto{\pgfqpoint{0.835105in}{1.239301in}}%
\pgfpathlineto{\pgfqpoint{0.845581in}{1.238044in}}%
\pgfpathlineto{\pgfqpoint{0.852671in}{1.236042in}}%
\pgfpathlineto{\pgfqpoint{0.860430in}{1.232942in}}%
\pgfpathlineto{\pgfqpoint{0.867420in}{1.229251in}}%
\pgfpathlineto{\pgfqpoint{0.876806in}{1.222246in}}%
\pgfpathlineto{\pgfqpoint{0.887525in}{1.209802in}}%
\pgfpathlineto{\pgfqpoint{0.893960in}{1.194731in}}%
\pgfpathlineto{\pgfqpoint{0.894727in}{1.182614in}}%
\pgfpathlineto{\pgfqpoint{0.892521in}{1.166410in}}%
\pgfpathlineto{\pgfqpoint{0.886629in}{1.152405in}}%
\pgfpathlineto{\pgfqpoint{0.881667in}{1.145069in}}%
\pgfpathlineto{\pgfqpoint{0.875725in}{1.137010in}}%
\pgfpathlineto{\pgfqpoint{0.861966in}{1.123465in}}%
\pgfpathlineto{\pgfqpoint{0.844731in}{1.110915in}}%
\pgfpathlineto{\pgfqpoint{0.837576in}{1.106885in}}%
\pgfpathlineto{\pgfqpoint{0.827276in}{1.102584in}}%
\pgfpathlineto{\pgfqpoint{0.813374in}{1.100454in}}%
\pgfpathlineto{\pgfqpoint{0.814182in}{1.101761in}}%
\pgfpathlineto{\pgfqpoint{0.829414in}{1.108879in}}%
\pgfpathlineto{\pgfqpoint{0.854676in}{1.115340in}}%
\pgfpathlineto{\pgfqpoint{0.868268in}{1.117498in}}%
\pgfpathlineto{\pgfqpoint{0.894650in}{1.121291in}}%
\pgfpathlineto{\pgfqpoint{0.920405in}{1.122885in}}%
\pgfpathlineto{\pgfqpoint{0.937667in}{1.123548in}}%
\pgfpathlineto{\pgfqpoint{0.975965in}{1.123042in}}%
\pgfpathlineto{\pgfqpoint{0.999107in}{1.120386in}}%
\pgfpathlineto{\pgfqpoint{1.029740in}{1.113715in}}%
\pgfpathlineto{\pgfqpoint{1.040240in}{1.109446in}}%
\pgfpathlineto{\pgfqpoint{1.053847in}{1.101852in}}%
\pgfpathlineto{\pgfqpoint{1.063045in}{1.093708in}}%
\pgfpathlineto{\pgfqpoint{1.068179in}{1.086400in}}%
\pgfpathlineto{\pgfqpoint{1.071869in}{1.076296in}}%
\pgfpathlineto{\pgfqpoint{1.072606in}{1.067834in}}%
\pgfpathlineto{\pgfqpoint{1.071165in}{1.056005in}}%
\pgfpathlineto{\pgfqpoint{1.066787in}{1.042522in}}%
\pgfpathlineto{\pgfqpoint{1.059567in}{1.028385in}}%
\pgfpathlineto{\pgfqpoint{1.051267in}{1.015851in}}%
\pgfpathlineto{\pgfqpoint{1.033429in}{0.994090in}}%
\pgfpathlineto{\pgfqpoint{1.020815in}{0.981001in}}%
\pgfpathlineto{\pgfqpoint{1.003667in}{0.965178in}}%
\pgfpathlineto{\pgfqpoint{1.003538in}{0.964597in}}%
\pgfpathlineto{\pgfqpoint{1.004495in}{0.964716in}}%
\pgfpathlineto{\pgfqpoint{1.004495in}{0.964716in}}%
\pgfpathlineto{\pgfqpoint{1.014747in}{0.969316in}}%
\pgfpathlineto{\pgfqpoint{1.057250in}{0.989357in}}%
\pgfpathlineto{\pgfqpoint{1.189968in}{1.046265in}}%
\pgfpathlineto{\pgfqpoint{1.221234in}{1.058578in}}%
\pgfpathlineto{\pgfqpoint{1.352499in}{1.106278in}}%
\pgfpathlineto{\pgfqpoint{1.411808in}{1.123385in}}%
\pgfpathlineto{\pgfqpoint{1.441959in}{1.129068in}}%
\pgfpathlineto{\pgfqpoint{1.470215in}{1.130243in}}%
\pgfpathlineto{\pgfqpoint{1.479821in}{1.126839in}}%
\pgfpathlineto{\pgfqpoint{1.484644in}{1.120211in}}%
\pgfpathlineto{\pgfqpoint{1.483673in}{1.109302in}}%
\pgfpathlineto{\pgfqpoint{1.480111in}{1.101342in}}%
\pgfpathlineto{\pgfqpoint{1.473230in}{1.091144in}}%
\pgfpathlineto{\pgfqpoint{1.463644in}{1.079655in}}%
\pgfpathlineto{\pgfqpoint{1.451406in}{1.066388in}}%
\pgfpathlineto{\pgfqpoint{1.428420in}{1.045162in}}%
\pgfpathlineto{\pgfqpoint{1.381437in}{1.007683in}}%
\pgfpathlineto{\pgfqpoint{1.363691in}{0.995319in}}%
\pgfpathlineto{\pgfqpoint{1.346220in}{0.983730in}}%
\pgfpathlineto{\pgfqpoint{1.289362in}{0.951570in}}%
\pgfpathlineto{\pgfqpoint{1.265988in}{0.941932in}}%
\pgfpathlineto{\pgfqpoint{1.249981in}{0.936970in}}%
\pgfpathlineto{\pgfqpoint{1.230657in}{0.933600in}}%
\pgfpathlineto{\pgfqpoint{1.219525in}{0.933579in}}%
\pgfpathlineto{\pgfqpoint{1.209731in}{0.935465in}}%
\pgfpathlineto{\pgfqpoint{1.197714in}{0.941610in}}%
\pgfpathlineto{\pgfqpoint{1.187425in}{0.951679in}}%
\pgfpathlineto{\pgfqpoint{1.181092in}{0.964150in}}%
\pgfpathlineto{\pgfqpoint{1.177576in}{0.976049in}}%
\pgfpathlineto{\pgfqpoint{1.173096in}{1.013889in}}%
\pgfpathlineto{\pgfqpoint{1.172958in}{1.025248in}}%
\pgfpathlineto{\pgfqpoint{1.174012in}{1.062930in}}%
\pgfpathlineto{\pgfqpoint{1.175804in}{1.105666in}}%
\pgfpathlineto{\pgfqpoint{1.173840in}{1.131158in}}%
\pgfpathlineto{\pgfqpoint{1.169516in}{1.140582in}}%
\pgfpathlineto{\pgfqpoint{1.165489in}{1.143249in}}%
\pgfpathlineto{\pgfqpoint{1.158947in}{1.143072in}}%
\pgfpathlineto{\pgfqpoint{1.152525in}{1.140679in}}%
\pgfpathlineto{\pgfqpoint{1.137108in}{1.128974in}}%
\pgfpathlineto{\pgfqpoint{1.114189in}{1.105503in}}%
\pgfpathlineto{\pgfqpoint{1.091053in}{1.078589in}}%
\pgfpathlineto{\pgfqpoint{1.042071in}{1.018212in}}%
\pgfpathlineto{\pgfqpoint{0.991878in}{0.963445in}}%
\pgfpathlineto{\pgfqpoint{0.978722in}{0.954233in}}%
\pgfpathlineto{\pgfqpoint{0.973525in}{0.953225in}}%
\pgfpathlineto{\pgfqpoint{0.968243in}{0.955621in}}%
\pgfpathlineto{\pgfqpoint{0.967053in}{0.959767in}}%
\pgfpathlineto{\pgfqpoint{0.966863in}{0.965595in}}%
\pgfpathlineto{\pgfqpoint{0.967946in}{0.978786in}}%
\pgfpathlineto{\pgfqpoint{0.974264in}{1.006176in}}%
\pgfpathlineto{\pgfqpoint{1.009907in}{1.106113in}}%
\pgfpathlineto{\pgfqpoint{1.025745in}{1.147241in}}%
\pgfpathlineto{\pgfqpoint{1.038947in}{1.180729in}}%
\pgfpathlineto{\pgfqpoint{1.045183in}{1.197578in}}%
\pgfpathlineto{\pgfqpoint{1.054611in}{1.223114in}}%
\pgfpathlineto{\pgfqpoint{1.061904in}{1.243343in}}%
\pgfpathlineto{\pgfqpoint{1.057064in}{1.226600in}}%
\pgfpathlineto{\pgfqpoint{1.040985in}{1.161266in}}%
\pgfpathlineto{\pgfqpoint{1.019900in}{1.058158in}}%
\pgfpathlineto{\pgfqpoint{1.010804in}{1.000778in}}%
\pgfpathlineto{\pgfqpoint{1.007324in}{0.954212in}}%
\pgfpathlineto{\pgfqpoint{1.008977in}{0.937803in}}%
\pgfpathlineto{\pgfqpoint{1.011659in}{0.931003in}}%
\pgfpathlineto{\pgfqpoint{1.015726in}{0.927171in}}%
\pgfpathlineto{\pgfqpoint{1.020990in}{0.926870in}}%
\pgfpathlineto{\pgfqpoint{1.028800in}{0.930614in}}%
\pgfpathlineto{\pgfqpoint{1.038392in}{0.939344in}}%
\pgfpathlineto{\pgfqpoint{1.070459in}{0.980715in}}%
\pgfpathlineto{\pgfqpoint{1.091095in}{1.013770in}}%
\pgfpathlineto{\pgfqpoint{1.112241in}{1.052792in}}%
\pgfpathlineto{\pgfqpoint{1.122030in}{1.073649in}}%
\pgfpathlineto{\pgfqpoint{1.130377in}{1.095266in}}%
\pgfpathlineto{\pgfqpoint{1.131894in}{1.104312in}}%
\pgfpathlineto{\pgfqpoint{1.130434in}{1.106365in}}%
\pgfpathlineto{\pgfqpoint{1.127807in}{1.105650in}}%
\pgfpathlineto{\pgfqpoint{1.121588in}{1.099714in}}%
\pgfpathlineto{\pgfqpoint{1.110418in}{1.085625in}}%
\pgfpathlineto{\pgfqpoint{1.090325in}{1.055157in}}%
\pgfpathlineto{\pgfqpoint{1.057979in}{0.999830in}}%
\pgfpathlineto{\pgfqpoint{1.024166in}{0.935179in}}%
\pgfpathlineto{\pgfqpoint{1.016088in}{0.917235in}}%
\pgfpathlineto{\pgfqpoint{1.006899in}{0.892733in}}%
\pgfpathlineto{\pgfqpoint{1.007000in}{0.887145in}}%
\pgfpathlineto{\pgfqpoint{1.009029in}{0.886550in}}%
\pgfpathlineto{\pgfqpoint{1.013963in}{0.889496in}}%
\pgfpathlineto{\pgfqpoint{1.027349in}{0.903195in}}%
\pgfpathlineto{\pgfqpoint{1.043195in}{0.922019in}}%
\pgfpathlineto{\pgfqpoint{1.054331in}{0.936548in}}%
\pgfpathlineto{\pgfqpoint{1.070396in}{0.958479in}}%
\pgfpathlineto{\pgfqpoint{1.122551in}{1.034554in}}%
\pgfpathlineto{\pgfqpoint{1.148821in}{1.076449in}}%
\pgfpathlineto{\pgfqpoint{1.162267in}{1.100168in}}%
\pgfpathlineto{\pgfqpoint{1.176975in}{1.130527in}}%
\pgfpathlineto{\pgfqpoint{1.178103in}{1.136890in}}%
\pgfpathlineto{\pgfqpoint{1.176832in}{1.139799in}}%
\pgfpathlineto{\pgfqpoint{1.174168in}{1.139428in}}%
\pgfpathlineto{\pgfqpoint{1.169406in}{1.136578in}}%
\pgfpathlineto{\pgfqpoint{1.160571in}{1.128845in}}%
\pgfpathlineto{\pgfqpoint{1.128731in}{1.094729in}}%
\pgfpathlineto{\pgfqpoint{1.109753in}{1.072363in}}%
\pgfpathlineto{\pgfqpoint{1.060578in}{1.011020in}}%
\pgfpathlineto{\pgfqpoint{0.980734in}{0.907383in}}%
\pgfpathlineto{\pgfqpoint{0.975000in}{0.898614in}}%
\pgfpathlineto{\pgfqpoint{0.978965in}{0.902323in}}%
\pgfpathlineto{\pgfqpoint{1.052111in}{0.989797in}}%
\pgfpathlineto{\pgfqpoint{1.149396in}{1.114316in}}%
\pgfpathlineto{\pgfqpoint{1.157746in}{1.127978in}}%
\pgfpathlineto{\pgfqpoint{1.158492in}{1.131973in}}%
\pgfpathlineto{\pgfqpoint{1.157005in}{1.131981in}}%
\pgfpathlineto{\pgfqpoint{1.151363in}{1.127867in}}%
\pgfpathlineto{\pgfqpoint{1.116642in}{1.093035in}}%
\pgfpathlineto{\pgfqpoint{1.083745in}{1.057505in}}%
\pgfpathlineto{\pgfqpoint{1.054366in}{1.024512in}}%
\pgfpathlineto{\pgfqpoint{0.991288in}{0.952926in}}%
\pgfpathlineto{\pgfqpoint{1.010372in}{0.972854in}}%
\pgfpathlineto{\pgfqpoint{1.165345in}{1.146598in}}%
\pgfpathlineto{\pgfqpoint{1.183294in}{1.169593in}}%
\pgfpathlineto{\pgfqpoint{1.179059in}{1.166063in}}%
\pgfpathlineto{\pgfqpoint{1.169293in}{1.155538in}}%
\pgfpathlineto{\pgfqpoint{1.133964in}{1.116433in}}%
\pgfpathlineto{\pgfqpoint{1.105036in}{1.083365in}}%
\pgfpathlineto{\pgfqpoint{1.063640in}{1.035377in}}%
\pgfpathlineto{\pgfqpoint{1.014859in}{0.978449in}}%
\pgfpathlineto{\pgfqpoint{0.971153in}{0.925118in}}%
\pgfpathlineto{\pgfqpoint{0.970890in}{0.924135in}}%
\pgfpathlineto{\pgfqpoint{0.972135in}{0.924871in}}%
\pgfpathlineto{\pgfqpoint{0.972135in}{0.924871in}}%
\pgfpathlineto{\pgfqpoint{0.974606in}{0.926738in}}%
\pgfpathlineto{\pgfqpoint{0.980551in}{0.932255in}}%
\pgfpathlineto{\pgfqpoint{0.992247in}{0.943651in}}%
\pgfpathlineto{\pgfqpoint{1.071582in}{1.023195in}}%
\pgfpathlineto{\pgfqpoint{1.120560in}{1.073639in}}%
\pgfpathlineto{\pgfqpoint{1.148173in}{1.102822in}}%
\pgfpathlineto{\pgfqpoint{1.176469in}{1.133200in}}%
\pgfpathlineto{\pgfqpoint{1.184279in}{1.142357in}}%
\pgfpathlineto{\pgfqpoint{1.178012in}{1.136564in}}%
\pgfpathlineto{\pgfqpoint{1.171422in}{1.129760in}}%
\pgfpathlineto{\pgfqpoint{1.145248in}{1.102298in}}%
\pgfpathlineto{\pgfqpoint{1.100371in}{1.054896in}}%
\pgfpathlineto{\pgfqpoint{1.003674in}{0.951513in}}%
\pgfpathlineto{\pgfqpoint{1.021682in}{0.969147in}}%
\pgfpathlineto{\pgfqpoint{1.079271in}{1.027701in}}%
\pgfpathlineto{\pgfqpoint{1.199606in}{1.152090in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{1.112664in}}%
\pgfpathlineto{\pgfqpoint{0.987488in}{0.924845in}}%
\pgfpathlineto{\pgfqpoint{1.001882in}{0.939432in}}%
\pgfpathlineto{\pgfqpoint{1.169059in}{1.108218in}}%
\pgfpathlineto{\pgfqpoint{1.189497in}{1.128701in}}%
\pgfpathlineto{\pgfqpoint{1.206942in}{1.145292in}}%
\pgfpathlineto{\pgfqpoint{1.206717in}{1.144586in}}%
\pgfpathlineto{\pgfqpoint{1.204519in}{1.142099in}}%
\pgfpathlineto{\pgfqpoint{1.196524in}{1.133698in}}%
\pgfpathlineto{\pgfqpoint{1.166574in}{1.100771in}}%
\pgfpathlineto{\pgfqpoint{1.136861in}{1.069290in}}%
\pgfpathlineto{\pgfqpoint{1.059365in}{0.987830in}}%
\pgfpathlineto{\pgfqpoint{1.011230in}{0.940150in}}%
\pgfpathlineto{\pgfqpoint{1.012364in}{0.942110in}}%
\pgfpathlineto{\pgfqpoint{1.019560in}{0.950679in}}%
\pgfpathlineto{\pgfqpoint{1.053223in}{0.988544in}}%
\pgfpathlineto{\pgfqpoint{1.132601in}{1.076813in}}%
\pgfpathlineto{\pgfqpoint{1.189407in}{1.142732in}}%
\pgfpathlineto{\pgfqpoint{1.192877in}{1.147513in}}%
\pgfpathlineto{\pgfqpoint{1.190159in}{1.145909in}}%
\pgfpathlineto{\pgfqpoint{1.181347in}{1.137509in}}%
\pgfpathlineto{\pgfqpoint{1.161337in}{1.117111in}}%
\pgfpathlineto{\pgfqpoint{1.064212in}{1.014628in}}%
\pgfpathlineto{\pgfqpoint{1.043464in}{0.992686in}}%
\pgfpathlineto{\pgfqpoint{0.996910in}{0.942845in}}%
\pgfpathlineto{\pgfqpoint{0.979108in}{0.924259in}}%
\pgfpathlineto{\pgfqpoint{0.982005in}{0.927885in}}%
\pgfpathlineto{\pgfqpoint{0.990675in}{0.937299in}}%
\pgfpathlineto{\pgfqpoint{1.102107in}{1.057707in}}%
\pgfpathlineto{\pgfqpoint{1.188903in}{1.154015in}}%
\pgfpathlineto{\pgfqpoint{1.187080in}{1.152731in}}%
\pgfpathlineto{\pgfqpoint{1.182778in}{1.148585in}}%
\pgfpathlineto{\pgfqpoint{1.123528in}{1.086731in}}%
\pgfpathlineto{\pgfqpoint{1.107729in}{1.070019in}}%
\pgfpathlineto{\pgfqpoint{1.076371in}{1.036622in}}%
\pgfpathlineto{\pgfqpoint{0.994766in}{0.949013in}}%
\pgfpathlineto{\pgfqpoint{0.988660in}{0.942130in}}%
\pgfpathlineto{\pgfqpoint{0.995436in}{0.948272in}}%
\pgfpathlineto{\pgfqpoint{0.995436in}{0.948272in}}%
\pgfpathlineto{\pgfqpoint{1.032652in}{0.985460in}}%
\pgfpathlineto{\pgfqpoint{1.052983in}{1.006043in}}%
\pgfpathlineto{\pgfqpoint{1.072765in}{1.026228in}}%
\pgfpathlineto{\pgfqpoint{1.138065in}{1.093045in}}%
\pgfpathlineto{\pgfqpoint{1.173110in}{1.129351in}}%
\pgfpathlineto{\pgfqpoint{1.185090in}{1.142227in}}%
\pgfpathlineto{\pgfqpoint{1.172876in}{1.129809in}}%
\pgfpathlineto{\pgfqpoint{1.172876in}{1.129809in}}%
\pgfpathlineto{\pgfqpoint{0.984403in}{0.925795in}}%
\pgfpathlineto{\pgfqpoint{0.986796in}{0.927931in}}%
\pgfpathlineto{\pgfqpoint{0.991248in}{0.931859in}}%
\pgfpathlineto{\pgfqpoint{1.006426in}{0.946663in}}%
\pgfpathlineto{\pgfqpoint{1.032789in}{0.973458in}}%
\pgfpathlineto{\pgfqpoint{1.202090in}{1.145804in}}%
\pgfpathlineto{\pgfqpoint{1.032183in}{0.974313in}}%
\pgfpathlineto{\pgfqpoint{1.032183in}{0.974313in}}%
\pgfpathlineto{\pgfqpoint{1.011669in}{0.954326in}}%
\pgfpathlineto{\pgfqpoint{0.996710in}{0.940415in}}%
\pgfpathlineto{\pgfqpoint{0.991913in}{0.936449in}}%
\pgfpathlineto{\pgfqpoint{0.992659in}{0.938086in}}%
\pgfpathlineto{\pgfqpoint{0.999167in}{0.945965in}}%
\pgfpathlineto{\pgfqpoint{1.008503in}{0.955878in}}%
\pgfpathlineto{\pgfqpoint{1.037538in}{0.987399in}}%
\pgfpathlineto{\pgfqpoint{1.079230in}{1.031504in}}%
\pgfpathlineto{\pgfqpoint{1.124928in}{1.079910in}}%
\pgfpathlineto{\pgfqpoint{1.185495in}{1.144148in}}%
\pgfpathlineto{\pgfqpoint{1.125511in}{1.079963in}}%
\pgfpathlineto{\pgfqpoint{1.125511in}{1.079963in}}%
\pgfpathlineto{\pgfqpoint{1.099267in}{1.051723in}}%
\pgfpathlineto{\pgfqpoint{1.029321in}{0.976182in}}%
\pgfpathlineto{\pgfqpoint{0.999592in}{0.943790in}}%
\pgfpathlineto{\pgfqpoint{0.988832in}{0.931398in}}%
\pgfpathlineto{\pgfqpoint{1.000012in}{0.943091in}}%
\pgfpathlineto{\pgfqpoint{1.000012in}{0.943091in}}%
\pgfpathlineto{\pgfqpoint{1.024418in}{0.968831in}}%
\pgfpathlineto{\pgfqpoint{1.111491in}{1.060688in}}%
\pgfpathlineto{\pgfqpoint{1.197378in}{1.153618in}}%
\pgfpathlineto{\pgfqpoint{1.198294in}{1.154611in}}%
\pgfpathlineto{\pgfqpoint{1.197247in}{1.153643in}}%
\pgfpathlineto{\pgfqpoint{1.197247in}{1.153643in}}%
\pgfpathlineto{\pgfqpoint{1.194471in}{1.150981in}}%
\pgfpathlineto{\pgfqpoint{1.130938in}{1.084029in}}%
\pgfpathlineto{\pgfqpoint{1.064184in}{1.012591in}}%
\pgfpathlineto{\pgfqpoint{1.039731in}{0.986561in}}%
\pgfpathlineto{\pgfqpoint{0.994418in}{0.936318in}}%
\pgfpathlineto{\pgfqpoint{0.995089in}{0.936745in}}%
\pgfpathlineto{\pgfqpoint{0.997679in}{0.939272in}}%
\pgfpathlineto{\pgfqpoint{1.016048in}{0.957276in}}%
\pgfpathlineto{\pgfqpoint{1.047604in}{0.989193in}}%
\pgfpathlineto{\pgfqpoint{1.141728in}{1.085830in}}%
\pgfpathlineto{\pgfqpoint{1.192943in}{1.139633in}}%
\pgfpathlineto{\pgfqpoint{1.142207in}{1.085948in}}%
\pgfpathlineto{\pgfqpoint{1.142207in}{1.085948in}}%
\pgfpathlineto{\pgfqpoint{1.024319in}{0.959578in}}%
\pgfpathlineto{\pgfqpoint{0.996440in}{0.927632in}}%
\pgfpathlineto{\pgfqpoint{1.001975in}{0.932521in}}%
\pgfpathlineto{\pgfqpoint{1.015634in}{0.945605in}}%
\pgfpathlineto{\pgfqpoint{1.039589in}{0.969213in}}%
\pgfpathlineto{\pgfqpoint{1.207995in}{1.142285in}}%
\pgfpathlineto{\pgfqpoint{1.207904in}{1.142289in}}%
\pgfpathlineto{\pgfqpoint{1.207795in}{1.142237in}}%
\pgfpathlineto{\pgfqpoint{1.207795in}{1.142237in}}%
\pgfpathlineto{\pgfqpoint{1.202254in}{1.137364in}}%
\pgfpathlineto{\pgfqpoint{1.176182in}{1.111919in}}%
\pgfpathlineto{\pgfqpoint{1.128039in}{1.064443in}}%
\pgfpathlineto{\pgfqpoint{1.080234in}{1.017495in}}%
\pgfpathlineto{\pgfqpoint{0.993475in}{0.932284in}}%
\pgfpathlineto{\pgfqpoint{0.999607in}{0.939429in}}%
\pgfpathlineto{\pgfqpoint{1.059560in}{1.001427in}}%
\pgfpathlineto{\pgfqpoint{1.116986in}{1.060557in}}%
\pgfpathlineto{\pgfqpoint{1.195744in}{1.144343in}}%
\pgfpathlineto{\pgfqpoint{1.194756in}{1.143813in}}%
\pgfpathlineto{\pgfqpoint{1.150493in}{1.101233in}}%
\pgfpathlineto{\pgfqpoint{1.103360in}{1.054393in}}%
\pgfpathlineto{\pgfqpoint{0.987989in}{0.940411in}}%
\pgfpathlineto{\pgfqpoint{0.990430in}{0.943414in}}%
\pgfpathlineto{\pgfqpoint{1.001060in}{0.954430in}}%
\pgfpathlineto{\pgfqpoint{1.042607in}{0.996097in}}%
\pgfpathlineto{\pgfqpoint{1.196480in}{1.148242in}}%
\pgfpathlineto{\pgfqpoint{1.177703in}{1.127772in}}%
\pgfpathlineto{\pgfqpoint{1.152697in}{1.101971in}}%
\pgfpathlineto{\pgfqpoint{1.049633in}{0.995860in}}%
\pgfpathlineto{\pgfqpoint{1.020949in}{0.966661in}}%
\pgfpathlineto{\pgfqpoint{0.988342in}{0.934408in}}%
\pgfpathlineto{\pgfqpoint{1.003167in}{0.950842in}}%
\pgfpathlineto{\pgfqpoint{1.020241in}{0.968697in}}%
\pgfpathlineto{\pgfqpoint{1.073055in}{1.024067in}}%
\pgfpathlineto{\pgfqpoint{1.132648in}{1.086774in}}%
\pgfpathlineto{\pgfqpoint{1.166911in}{1.123240in}}%
\pgfpathlineto{\pgfqpoint{1.188103in}{1.146620in}}%
\pgfpathlineto{\pgfqpoint{1.174511in}{1.133744in}}%
\pgfpathlineto{\pgfqpoint{1.166848in}{1.125879in}}%
\pgfpathlineto{\pgfqpoint{1.146191in}{1.104346in}}%
\pgfpathlineto{\pgfqpoint{1.131355in}{1.089038in}}%
\pgfpathlineto{\pgfqpoint{1.073226in}{1.028053in}}%
\pgfpathlineto{\pgfqpoint{0.983174in}{0.930429in}}%
\pgfpathlineto{\pgfqpoint{0.983900in}{0.930836in}}%
\pgfpathlineto{\pgfqpoint{0.987627in}{0.933997in}}%
\pgfpathlineto{\pgfqpoint{0.994235in}{0.940150in}}%
\pgfpathlineto{\pgfqpoint{1.011943in}{0.957862in}}%
\pgfpathlineto{\pgfqpoint{1.088882in}{1.035820in}}%
\pgfpathlineto{\pgfqpoint{1.176318in}{1.127587in}}%
\pgfpathlineto{\pgfqpoint{1.189218in}{1.142869in}}%
\pgfpathlineto{\pgfqpoint{1.186982in}{1.141399in}}%
\pgfpathlineto{\pgfqpoint{1.179132in}{1.134554in}}%
\pgfpathlineto{\pgfqpoint{1.157966in}{1.114647in}}%
\pgfpathlineto{\pgfqpoint{1.033097in}{0.992158in}}%
\pgfpathlineto{\pgfqpoint{0.979416in}{0.938819in}}%
\pgfpathlineto{\pgfqpoint{1.025318in}{0.982772in}}%
\pgfpathlineto{\pgfqpoint{1.109972in}{1.062806in}}%
\pgfpathlineto{\pgfqpoint{1.177719in}{1.126315in}}%
\pgfpathlineto{\pgfqpoint{1.184225in}{1.132410in}}%
\pgfpathlineto{\pgfqpoint{1.197041in}{1.143084in}}%
\pgfpathlineto{\pgfqpoint{1.196833in}{1.142360in}}%
\pgfpathlineto{\pgfqpoint{1.195847in}{1.140960in}}%
\pgfpathlineto{\pgfqpoint{1.185979in}{1.130009in}}%
\pgfpathlineto{\pgfqpoint{1.157908in}{1.100504in}}%
\pgfpathlineto{\pgfqpoint{1.117119in}{1.058146in}}%
\pgfpathlineto{\pgfqpoint{0.995619in}{0.933318in}}%
\pgfpathlineto{\pgfqpoint{0.995799in}{0.933119in}}%
\pgfpathlineto{\pgfqpoint{0.995883in}{0.933271in}}%
\pgfpathlineto{\pgfqpoint{0.995883in}{0.933271in}}%
\pgfpathlineto{\pgfqpoint{0.998645in}{0.935783in}}%
\pgfpathlineto{\pgfqpoint{1.008041in}{0.944680in}}%
\pgfpathlineto{\pgfqpoint{1.209119in}{1.139319in}}%
\pgfpathlineto{\pgfqpoint{1.191528in}{1.120874in}}%
\pgfpathlineto{\pgfqpoint{1.169421in}{1.098296in}}%
\pgfpathlineto{\pgfqpoint{1.104472in}{1.032815in}}%
\pgfpathlineto{\pgfqpoint{0.999764in}{0.928605in}}%
\pgfpathlineto{\pgfqpoint{1.005911in}{0.935594in}}%
\pgfpathlineto{\pgfqpoint{1.199965in}{1.138023in}}%
\pgfpathlineto{\pgfqpoint{1.199642in}{1.138052in}}%
\pgfpathlineto{\pgfqpoint{1.197840in}{1.136952in}}%
\pgfpathlineto{\pgfqpoint{1.193530in}{1.132840in}}%
\pgfpathlineto{\pgfqpoint{1.156737in}{1.097675in}}%
\pgfpathlineto{\pgfqpoint{1.119955in}{1.061728in}}%
\pgfpathlineto{\pgfqpoint{0.984705in}{0.932998in}}%
\pgfpathlineto{\pgfqpoint{0.986501in}{0.935452in}}%
\pgfpathlineto{\pgfqpoint{1.008531in}{0.959538in}}%
\pgfpathlineto{\pgfqpoint{1.042850in}{0.995014in}}%
\pgfpathlineto{\pgfqpoint{1.070435in}{1.023378in}}%
\pgfpathlineto{\pgfqpoint{1.190787in}{1.146092in}}%
\pgfpathlineto{\pgfqpoint{1.125116in}{1.077454in}}%
\pgfpathlineto{\pgfqpoint{0.988824in}{0.930608in}}%
\pgfpathlineto{\pgfqpoint{0.990180in}{0.931394in}}%
\pgfpathlineto{\pgfqpoint{1.002660in}{0.942842in}}%
\pgfpathlineto{\pgfqpoint{1.022177in}{0.961762in}}%
\pgfpathlineto{\pgfqpoint{1.178643in}{1.122757in}}%
\pgfpathlineto{\pgfqpoint{1.193662in}{1.141153in}}%
\pgfpathlineto{\pgfqpoint{1.190929in}{1.139196in}}%
\pgfpathlineto{\pgfqpoint{1.185661in}{1.135125in}}%
\pgfpathlineto{\pgfqpoint{1.164059in}{1.114729in}}%
\pgfpathlineto{\pgfqpoint{1.121067in}{1.073380in}}%
\pgfpathlineto{\pgfqpoint{0.998713in}{0.951888in}}%
\pgfpathlineto{\pgfqpoint{0.985663in}{0.938867in}}%
\pgfpathlineto{\pgfqpoint{0.982987in}{0.936044in}}%
\pgfpathlineto{\pgfqpoint{0.985788in}{0.938514in}}%
\pgfpathlineto{\pgfqpoint{0.985788in}{0.938514in}}%
\pgfpathlineto{\pgfqpoint{0.994204in}{0.946416in}}%
\pgfpathlineto{\pgfqpoint{1.005271in}{0.957355in}}%
\pgfpathlineto{\pgfqpoint{1.026743in}{0.977591in}}%
\pgfpathlineto{\pgfqpoint{1.065711in}{1.014810in}}%
\pgfpathlineto{\pgfqpoint{1.150971in}{1.095920in}}%
\pgfpathlineto{\pgfqpoint{1.178036in}{1.121742in}}%
\pgfpathlineto{\pgfqpoint{1.191220in}{1.133712in}}%
\pgfpathlineto{\pgfqpoint{1.200688in}{1.142217in}}%
\pgfpathlineto{\pgfqpoint{1.192042in}{1.132966in}}%
\pgfpathlineto{\pgfqpoint{1.179813in}{1.121120in}}%
\pgfpathlineto{\pgfqpoint{1.171642in}{1.113136in}}%
\pgfpathlineto{\pgfqpoint{1.137229in}{1.079780in}}%
\pgfpathlineto{\pgfqpoint{1.079673in}{1.024649in}}%
\pgfpathlineto{\pgfqpoint{1.038715in}{0.986346in}}%
\pgfpathlineto{\pgfqpoint{0.986951in}{0.940389in}}%
\pgfpathlineto{\pgfqpoint{0.989971in}{0.944423in}}%
\pgfpathlineto{\pgfqpoint{1.011757in}{0.966902in}}%
\pgfpathlineto{\pgfqpoint{1.034349in}{0.989584in}}%
\pgfpathlineto{\pgfqpoint{1.108301in}{1.061476in}}%
\pgfpathlineto{\pgfqpoint{1.157056in}{1.108246in}}%
\pgfpathlineto{\pgfqpoint{1.194958in}{1.142326in}}%
\pgfpathlineto{\pgfqpoint{1.191860in}{1.137812in}}%
\pgfpathlineto{\pgfqpoint{1.179548in}{1.124255in}}%
\pgfpathlineto{\pgfqpoint{1.151592in}{1.093907in}}%
\pgfpathlineto{\pgfqpoint{1.071645in}{1.009694in}}%
\pgfpathlineto{\pgfqpoint{0.993602in}{0.927258in}}%
\pgfpathlineto{\pgfqpoint{1.071695in}{1.009136in}}%
\pgfpathlineto{\pgfqpoint{1.071695in}{1.009136in}}%
\pgfpathlineto{\pgfqpoint{1.123017in}{1.063534in}}%
\pgfpathlineto{\pgfqpoint{1.174010in}{1.118095in}}%
\pgfpathlineto{\pgfqpoint{1.197617in}{1.145359in}}%
\pgfpathlineto{\pgfqpoint{1.193721in}{1.142249in}}%
\pgfpathlineto{\pgfqpoint{1.182821in}{1.131406in}}%
\pgfpathlineto{\pgfqpoint{1.097618in}{1.044786in}}%
\pgfpathlineto{\pgfqpoint{1.060844in}{1.007021in}}%
\pgfpathlineto{\pgfqpoint{0.990630in}{0.935044in}}%
\pgfpathlineto{\pgfqpoint{1.060884in}{1.006889in}}%
\pgfpathlineto{\pgfqpoint{1.060884in}{1.006889in}}%
\pgfpathlineto{\pgfqpoint{1.158173in}{1.105613in}}%
\pgfpathlineto{\pgfqpoint{1.190697in}{1.138743in}}%
\pgfpathlineto{\pgfqpoint{1.192635in}{1.140752in}}%
\pgfpathlineto{\pgfqpoint{1.190550in}{1.138987in}}%
\pgfpathlineto{\pgfqpoint{1.190550in}{1.138987in}}%
\pgfpathlineto{\pgfqpoint{1.179936in}{1.128507in}}%
\pgfpathlineto{\pgfqpoint{1.109209in}{1.057934in}}%
\pgfpathlineto{\pgfqpoint{0.987146in}{0.937519in}}%
\pgfpathlineto{\pgfqpoint{0.980674in}{0.932056in}}%
\pgfpathlineto{\pgfqpoint{0.983848in}{0.936201in}}%
\pgfpathlineto{\pgfqpoint{0.995740in}{0.949264in}}%
\pgfpathlineto{\pgfqpoint{1.058106in}{1.014543in}}%
\pgfpathlineto{\pgfqpoint{1.182129in}{1.142200in}}%
\pgfpathlineto{\pgfqpoint{1.186324in}{1.146110in}}%
\pgfpathlineto{\pgfqpoint{1.188259in}{1.148433in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{1.146396in}}%
\pgfpathlineto{\pgfqpoint{1.186169in}{1.146396in}}%
\pgfpathlineto{\pgfqpoint{1.180732in}{1.140295in}}%
\pgfpathlineto{\pgfqpoint{1.159207in}{1.117756in}}%
\pgfpathlineto{\pgfqpoint{1.137669in}{1.095234in}}%
\pgfpathlineto{\pgfqpoint{0.986803in}{0.935412in}}%
\pgfpathlineto{\pgfqpoint{1.008537in}{0.956461in}}%
\pgfpathlineto{\pgfqpoint{1.039898in}{0.987424in}}%
\pgfpathlineto{\pgfqpoint{1.149689in}{1.097219in}}%
\pgfpathlineto{\pgfqpoint{1.195108in}{1.141985in}}%
\pgfpathlineto{\pgfqpoint{1.174041in}{1.119253in}}%
\pgfpathlineto{\pgfqpoint{1.153138in}{1.097368in}}%
\pgfpathlineto{\pgfqpoint{1.079036in}{1.019783in}}%
\pgfpathlineto{\pgfqpoint{0.990204in}{0.926326in}}%
\pgfpathlineto{\pgfqpoint{1.050588in}{0.988063in}}%
\pgfpathlineto{\pgfqpoint{1.176574in}{1.118301in}}%
\pgfpathlineto{\pgfqpoint{1.196926in}{1.140252in}}%
\pgfpathlineto{\pgfqpoint{1.186300in}{1.130469in}}%
\pgfpathlineto{\pgfqpoint{1.153725in}{1.098126in}}%
\pgfpathlineto{\pgfqpoint{1.077388in}{1.021208in}}%
\pgfpathlineto{\pgfqpoint{1.003991in}{0.948029in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.933226in}}%
\pgfpathlineto{\pgfqpoint{1.002729in}{0.948357in}}%
\pgfpathlineto{\pgfqpoint{1.013120in}{0.958821in}}%
\pgfpathlineto{\pgfqpoint{1.184470in}{1.133418in}}%
\pgfpathlineto{\pgfqpoint{1.195165in}{1.143747in}}%
\pgfpathlineto{\pgfqpoint{1.184748in}{1.133206in}}%
\pgfpathlineto{\pgfqpoint{1.184748in}{1.133206in}}%
\pgfpathlineto{\pgfqpoint{1.072311in}{1.017180in}}%
\pgfpathlineto{\pgfqpoint{0.987816in}{0.930867in}}%
\pgfpathlineto{\pgfqpoint{1.071684in}{1.017782in}}%
\pgfpathlineto{\pgfqpoint{1.071684in}{1.017782in}}%
\pgfpathlineto{\pgfqpoint{1.187467in}{1.139206in}}%
\pgfpathlineto{\pgfqpoint{1.192262in}{1.144480in}}%
\pgfpathlineto{\pgfqpoint{1.186992in}{1.139654in}}%
\pgfpathlineto{\pgfqpoint{1.186992in}{1.139654in}}%
\pgfpathlineto{\pgfqpoint{1.135832in}{1.088494in}}%
\pgfpathlineto{\pgfqpoint{1.072720in}{1.024756in}}%
\pgfpathlineto{\pgfqpoint{1.028645in}{0.980374in}}%
\pgfpathlineto{\pgfqpoint{1.010260in}{0.961858in}}%
\pgfpathlineto{\pgfqpoint{0.985703in}{0.937479in}}%
\pgfpathlineto{\pgfqpoint{1.009951in}{0.961984in}}%
\pgfpathlineto{\pgfqpoint{1.009951in}{0.961984in}}%
\pgfpathlineto{\pgfqpoint{1.055280in}{1.007182in}}%
\pgfpathlineto{\pgfqpoint{1.121102in}{1.073138in}}%
\pgfpathlineto{\pgfqpoint{1.166992in}{1.118882in}}%
\pgfpathlineto{\pgfqpoint{1.179556in}{1.131596in}}%
\pgfpathlineto{\pgfqpoint{1.196316in}{1.148537in}}%
\pgfpathlineto{\pgfqpoint{1.179734in}{1.131783in}}%
\pgfpathlineto{\pgfqpoint{1.179734in}{1.131783in}}%
\pgfpathlineto{\pgfqpoint{1.172071in}{1.123721in}}%
\pgfpathlineto{\pgfqpoint{1.155022in}{1.106123in}}%
\pgfpathlineto{\pgfqpoint{1.087673in}{1.036403in}}%
\pgfpathlineto{\pgfqpoint{1.010138in}{0.954554in}}%
\pgfpathlineto{\pgfqpoint{0.991486in}{0.932663in}}%
\pgfpathlineto{\pgfqpoint{0.994388in}{0.935075in}}%
\pgfpathlineto{\pgfqpoint{1.003878in}{0.943495in}}%
\pgfpathlineto{\pgfqpoint{1.019525in}{0.958377in}}%
\pgfpathlineto{\pgfqpoint{1.054473in}{0.992711in}}%
\pgfpathlineto{\pgfqpoint{1.079170in}{1.017066in}}%
\pgfpathlineto{\pgfqpoint{1.110555in}{1.048415in}}%
\pgfpathlineto{\pgfqpoint{1.149889in}{1.088196in}}%
\pgfpathlineto{\pgfqpoint{1.196900in}{1.137537in}}%
\pgfpathlineto{\pgfqpoint{1.196897in}{1.137855in}}%
\pgfpathlineto{\pgfqpoint{1.196439in}{1.137613in}}%
\pgfpathlineto{\pgfqpoint{1.196439in}{1.137613in}}%
\pgfpathlineto{\pgfqpoint{1.159662in}{1.103424in}}%
\pgfpathlineto{\pgfqpoint{1.124977in}{1.069995in}}%
\pgfpathlineto{\pgfqpoint{1.074539in}{1.021008in}}%
\pgfpathlineto{\pgfqpoint{1.029975in}{0.978049in}}%
\pgfpathlineto{\pgfqpoint{0.984781in}{0.934545in}}%
\pgfpathlineto{\pgfqpoint{1.029948in}{0.977732in}}%
\pgfpathlineto{\pgfqpoint{1.029948in}{0.977732in}}%
\pgfpathlineto{\pgfqpoint{1.145541in}{1.086917in}}%
\pgfpathlineto{\pgfqpoint{1.200904in}{1.136454in}}%
\pgfpathlineto{\pgfqpoint{1.195208in}{1.129950in}}%
\pgfpathlineto{\pgfqpoint{1.188970in}{1.123103in}}%
\pgfpathlineto{\pgfqpoint{1.163183in}{1.096662in}}%
\pgfpathlineto{\pgfqpoint{1.101893in}{1.035402in}}%
\pgfpathlineto{\pgfqpoint{0.991887in}{0.929413in}}%
\pgfpathlineto{\pgfqpoint{0.994196in}{0.932687in}}%
\pgfpathlineto{\pgfqpoint{0.998505in}{0.937714in}}%
\pgfpathlineto{\pgfqpoint{1.007217in}{0.947058in}}%
\pgfpathlineto{\pgfqpoint{1.068090in}{1.010028in}}%
\pgfpathlineto{\pgfqpoint{1.113211in}{1.056035in}}%
\pgfpathlineto{\pgfqpoint{1.198372in}{1.141584in}}%
\pgfpathlineto{\pgfqpoint{1.145860in}{1.087117in}}%
\pgfpathlineto{\pgfqpoint{1.108066in}{1.048658in}}%
\pgfpathlineto{\pgfqpoint{1.071134in}{1.011196in}}%
\pgfpathlineto{\pgfqpoint{1.003349in}{0.943367in}}%
\pgfpathlineto{\pgfqpoint{0.994508in}{0.934452in}}%
\pgfpathlineto{\pgfqpoint{0.990456in}{0.931250in}}%
\pgfpathlineto{\pgfqpoint{0.990622in}{0.931472in}}%
\pgfpathlineto{\pgfqpoint{0.993525in}{0.935400in}}%
\pgfpathlineto{\pgfqpoint{1.000532in}{0.942925in}}%
\pgfpathlineto{\pgfqpoint{1.026542in}{0.971692in}}%
\pgfpathlineto{\pgfqpoint{1.047017in}{0.993530in}}%
\pgfpathlineto{\pgfqpoint{1.092529in}{1.041616in}}%
\pgfpathlineto{\pgfqpoint{1.191523in}{1.148091in}}%
\pgfpathlineto{\pgfqpoint{1.185113in}{1.141864in}}%
\pgfpathlineto{\pgfqpoint{1.151901in}{1.107427in}}%
\pgfpathlineto{\pgfqpoint{0.986817in}{0.933125in}}%
\pgfpathlineto{\pgfqpoint{0.985822in}{0.931939in}}%
\pgfpathlineto{\pgfqpoint{0.986819in}{0.933041in}}%
\pgfpathlineto{\pgfqpoint{0.986819in}{0.933041in}}%
\pgfpathlineto{\pgfqpoint{0.996325in}{0.943040in}}%
\pgfpathlineto{\pgfqpoint{1.175461in}{1.134491in}}%
\pgfpathlineto{\pgfqpoint{1.184138in}{1.144513in}}%
\pgfpathlineto{\pgfqpoint{1.186860in}{1.148417in}}%
\pgfpathlineto{\pgfqpoint{1.183564in}{1.145508in}}%
\pgfpathlineto{\pgfqpoint{1.175001in}{1.137628in}}%
\pgfpathlineto{\pgfqpoint{1.136297in}{1.098362in}}%
\pgfpathlineto{\pgfqpoint{0.983382in}{0.939882in}}%
\pgfpathlineto{\pgfqpoint{1.006355in}{0.962856in}}%
\pgfpathlineto{\pgfqpoint{1.055995in}{1.012676in}}%
\pgfpathlineto{\pgfqpoint{1.133559in}{1.090733in}}%
\pgfpathlineto{\pgfqpoint{1.164519in}{1.121606in}}%
\pgfpathlineto{\pgfqpoint{1.178615in}{1.135765in}}%
\pgfpathlineto{\pgfqpoint{1.193205in}{1.149444in}}%
\pgfpathlineto{\pgfqpoint{1.189308in}{1.144434in}}%
\pgfpathlineto{\pgfqpoint{1.146987in}{1.098931in}}%
\pgfpathlineto{\pgfqpoint{1.102715in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{0.990846in}{0.934931in}}%
\pgfpathlineto{\pgfqpoint{1.102306in}{1.049991in}}%
\pgfpathlineto{\pgfqpoint{1.168487in}{1.118266in}}%
\pgfpathlineto{\pgfqpoint{1.185264in}{1.135425in}}%
\pgfpathlineto{\pgfqpoint{1.197219in}{1.147330in}}%
\pgfpathlineto{\pgfqpoint{1.186030in}{1.134753in}}%
\pgfpathlineto{\pgfqpoint{1.186030in}{1.134753in}}%
\pgfpathlineto{\pgfqpoint{1.157667in}{1.104483in}}%
\pgfpathlineto{\pgfqpoint{1.019050in}{0.954377in}}%
\pgfpathlineto{\pgfqpoint{0.997605in}{0.929795in}}%
\pgfpathlineto{\pgfqpoint{1.000725in}{0.932722in}}%
\pgfpathlineto{\pgfqpoint{1.009062in}{0.940854in}}%
\pgfpathlineto{\pgfqpoint{1.167385in}{1.106096in}}%
\pgfpathlineto{\pgfqpoint{1.198875in}{1.142064in}}%
\pgfpathlineto{\pgfqpoint{1.191993in}{1.136060in}}%
\pgfpathlineto{\pgfqpoint{1.184192in}{1.128704in}}%
\pgfpathlineto{\pgfqpoint{1.023069in}{0.964117in}}%
\pgfpathlineto{\pgfqpoint{1.008113in}{0.948741in}}%
\pgfpathlineto{\pgfqpoint{0.990724in}{0.930536in}}%
\pgfpathlineto{\pgfqpoint{0.989640in}{0.929246in}}%
\pgfpathlineto{\pgfqpoint{0.990944in}{0.930348in}}%
\pgfpathlineto{\pgfqpoint{0.990944in}{0.930348in}}%
\pgfpathlineto{\pgfqpoint{1.002244in}{0.941784in}}%
\pgfpathlineto{\pgfqpoint{1.029275in}{0.968843in}}%
\pgfpathlineto{\pgfqpoint{1.085665in}{1.026462in}}%
\pgfpathlineto{\pgfqpoint{1.195188in}{1.140455in}}%
\pgfpathlineto{\pgfqpoint{1.194848in}{1.140520in}}%
\pgfpathlineto{\pgfqpoint{1.194249in}{1.139915in}}%
\pgfpathlineto{\pgfqpoint{1.182802in}{1.129693in}}%
\pgfpathlineto{\pgfqpoint{1.162959in}{1.111174in}}%
\pgfpathlineto{\pgfqpoint{1.120019in}{1.070109in}}%
\pgfpathlineto{\pgfqpoint{1.041675in}{0.994654in}}%
\pgfpathlineto{\pgfqpoint{0.979289in}{0.937499in}}%
\pgfpathlineto{\pgfqpoint{0.980558in}{0.939579in}}%
\pgfpathlineto{\pgfqpoint{0.998614in}{0.959292in}}%
\pgfpathlineto{\pgfqpoint{1.078123in}{1.040738in}}%
\pgfpathlineto{\pgfqpoint{1.142468in}{1.105354in}}%
\pgfpathlineto{\pgfqpoint{1.169153in}{1.131884in}}%
\pgfpathlineto{\pgfqpoint{1.187785in}{1.149455in}}%
\pgfpathlineto{\pgfqpoint{1.178774in}{1.139046in}}%
\pgfpathlineto{\pgfqpoint{1.163529in}{1.123075in}}%
\pgfpathlineto{\pgfqpoint{1.124318in}{1.081659in}}%
\pgfpathlineto{\pgfqpoint{1.024343in}{0.977846in}}%
\pgfpathlineto{\pgfqpoint{1.004765in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.995722in}{0.947930in}}%
\pgfpathlineto{\pgfqpoint{0.986344in}{0.938931in}}%
\pgfpathlineto{\pgfqpoint{0.995291in}{0.948165in}}%
\pgfpathlineto{\pgfqpoint{0.995291in}{0.948165in}}%
\pgfpathlineto{\pgfqpoint{1.165692in}{1.122375in}}%
\pgfpathlineto{\pgfqpoint{1.194351in}{1.150684in}}%
\pgfpathlineto{\pgfqpoint{1.183729in}{1.138579in}}%
\pgfpathlineto{\pgfqpoint{1.061948in}{1.005229in}}%
\pgfpathlineto{\pgfqpoint{1.016460in}{0.955608in}}%
\pgfpathlineto{\pgfqpoint{1.002509in}{0.940348in}}%
\pgfpathlineto{\pgfqpoint{0.995136in}{0.931695in}}%
\pgfpathlineto{\pgfqpoint{0.997292in}{0.933569in}}%
\pgfpathlineto{\pgfqpoint{1.003030in}{0.939273in}}%
\pgfpathlineto{\pgfqpoint{1.018135in}{0.955037in}}%
\pgfpathlineto{\pgfqpoint{1.079669in}{1.018883in}}%
\pgfpathlineto{\pgfqpoint{1.139761in}{1.081515in}}%
\pgfpathlineto{\pgfqpoint{1.171691in}{1.114996in}}%
\pgfpathlineto{\pgfqpoint{1.184870in}{1.129004in}}%
\pgfpathlineto{\pgfqpoint{1.196947in}{1.141873in}}%
\pgfpathlineto{\pgfqpoint{1.196817in}{1.142133in}}%
\pgfpathlineto{\pgfqpoint{1.196068in}{1.141355in}}%
\pgfpathlineto{\pgfqpoint{1.196068in}{1.141355in}}%
\pgfpathlineto{\pgfqpoint{1.158684in}{1.102739in}}%
\pgfpathlineto{\pgfqpoint{1.125902in}{1.068121in}}%
\pgfpathlineto{\pgfqpoint{1.087109in}{1.027696in}}%
\pgfpathlineto{\pgfqpoint{0.993885in}{0.927570in}}%
\pgfpathlineto{\pgfqpoint{1.002710in}{0.935807in}}%
\pgfpathlineto{\pgfqpoint{1.013634in}{0.946961in}}%
\pgfpathlineto{\pgfqpoint{1.067143in}{1.001877in}}%
\pgfpathlineto{\pgfqpoint{1.118558in}{1.055890in}}%
\pgfpathlineto{\pgfqpoint{1.169537in}{1.110455in}}%
\pgfpathlineto{\pgfqpoint{1.190879in}{1.133862in}}%
\pgfpathlineto{\pgfqpoint{1.195608in}{1.139940in}}%
\pgfpathlineto{\pgfqpoint{1.196514in}{1.141233in}}%
\pgfpathlineto{\pgfqpoint{1.195079in}{1.140161in}}%
\pgfpathlineto{\pgfqpoint{1.195079in}{1.140161in}}%
\pgfpathlineto{\pgfqpoint{1.173839in}{1.119903in}}%
\pgfpathlineto{\pgfqpoint{1.026001in}{0.968595in}}%
\pgfpathlineto{\pgfqpoint{1.008146in}{0.949750in}}%
\pgfpathlineto{\pgfqpoint{0.991759in}{0.931041in}}%
\pgfpathlineto{\pgfqpoint{0.991962in}{0.931135in}}%
\pgfpathlineto{\pgfqpoint{0.993242in}{0.932208in}}%
\pgfpathlineto{\pgfqpoint{1.012555in}{0.950137in}}%
\pgfpathlineto{\pgfqpoint{1.203030in}{1.134153in}}%
\pgfpathlineto{\pgfqpoint{1.011974in}{0.950786in}}%
\pgfpathlineto{\pgfqpoint{1.011974in}{0.950786in}}%
\pgfpathlineto{\pgfqpoint{0.988273in}{0.929885in}}%
\pgfpathlineto{\pgfqpoint{0.993018in}{0.935545in}}%
\pgfpathlineto{\pgfqpoint{1.003669in}{0.947047in}}%
\pgfpathlineto{\pgfqpoint{1.016407in}{0.960155in}}%
\pgfpathlineto{\pgfqpoint{1.031755in}{0.975500in}}%
\pgfpathlineto{\pgfqpoint{1.195109in}{1.139333in}}%
\pgfpathlineto{\pgfqpoint{1.197031in}{1.141340in}}%
\pgfpathlineto{\pgfqpoint{1.194914in}{1.139649in}}%
\pgfpathlineto{\pgfqpoint{1.194914in}{1.139649in}}%
\pgfpathlineto{\pgfqpoint{1.172458in}{1.116815in}}%
\pgfpathlineto{\pgfqpoint{1.015823in}{0.961944in}}%
\pgfpathlineto{\pgfqpoint{0.987529in}{0.935219in}}%
\pgfpathlineto{\pgfqpoint{0.998466in}{0.946829in}}%
\pgfpathlineto{\pgfqpoint{1.011478in}{0.960367in}}%
\pgfpathlineto{\pgfqpoint{1.067890in}{1.017423in}}%
\pgfpathlineto{\pgfqpoint{1.115936in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{1.144922in}{1.095335in}}%
\pgfpathlineto{\pgfqpoint{1.188862in}{1.140194in}}%
\pgfpathlineto{\pgfqpoint{1.193462in}{1.144796in}}%
\pgfpathlineto{\pgfqpoint{1.188773in}{1.140392in}}%
\pgfpathlineto{\pgfqpoint{1.188773in}{1.140392in}}%
\pgfpathlineto{\pgfqpoint{1.165312in}{1.116094in}}%
\pgfpathlineto{\pgfqpoint{1.114579in}{1.064129in}}%
\pgfpathlineto{\pgfqpoint{1.038138in}{0.985082in}}%
\pgfpathlineto{\pgfqpoint{0.989617in}{0.933191in}}%
\pgfpathlineto{\pgfqpoint{0.986912in}{0.929854in}}%
\pgfpathlineto{\pgfqpoint{0.989631in}{0.931525in}}%
\pgfpathlineto{\pgfqpoint{0.994034in}{0.935351in}}%
\pgfpathlineto{\pgfqpoint{1.031767in}{0.970927in}}%
\pgfpathlineto{\pgfqpoint{1.070028in}{1.008013in}}%
\pgfpathlineto{\pgfqpoint{1.194808in}{1.130566in}}%
\pgfpathlineto{\pgfqpoint{1.198885in}{1.134533in}}%
\pgfpathlineto{\pgfqpoint{1.194844in}{1.130698in}}%
\pgfpathlineto{\pgfqpoint{1.194844in}{1.130698in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.068017in}}%
\pgfpathlineto{\pgfqpoint{1.091701in}{1.029844in}}%
\pgfpathlineto{\pgfqpoint{0.988855in}{0.929034in}}%
\pgfpathlineto{\pgfqpoint{0.988901in}{0.929054in}}%
\pgfpathlineto{\pgfqpoint{0.988958in}{0.929050in}}%
\pgfpathlineto{\pgfqpoint{0.988931in}{0.929013in}}%
\pgfpathlineto{\pgfqpoint{0.988931in}{0.929013in}}%
\pgfpathlineto{\pgfqpoint{0.988888in}{0.928989in}}%
\pgfpathlineto{\pgfqpoint{0.988870in}{0.929052in}}%
\pgfpathlineto{\pgfqpoint{0.988870in}{0.929052in}}%
\pgfpathlineto{\pgfqpoint{0.990969in}{0.930994in}}%
\pgfpathlineto{\pgfqpoint{0.994980in}{0.934949in}}%
\pgfpathlineto{\pgfqpoint{1.086749in}{1.024000in}}%
\pgfpathlineto{\pgfqpoint{1.138456in}{1.074278in}}%
\pgfpathlineto{\pgfqpoint{1.156243in}{1.091088in}}%
\pgfpathlineto{\pgfqpoint{1.201499in}{1.134600in}}%
\pgfpathlineto{\pgfqpoint{1.202012in}{1.135127in}}%
\pgfpathlineto{\pgfqpoint{1.201455in}{1.134658in}}%
\pgfpathlineto{\pgfqpoint{1.201455in}{1.134658in}}%
\pgfpathlineto{\pgfqpoint{1.196400in}{1.129382in}}%
\pgfpathlineto{\pgfqpoint{1.189834in}{1.122851in}}%
\pgfpathlineto{\pgfqpoint{1.163277in}{1.097409in}}%
\pgfpathlineto{\pgfqpoint{1.136835in}{1.071792in}}%
\pgfpathlineto{\pgfqpoint{0.988089in}{0.931575in}}%
\pgfpathlineto{\pgfqpoint{0.992926in}{0.937186in}}%
\pgfpathlineto{\pgfqpoint{0.998673in}{0.942945in}}%
\pgfpathlineto{\pgfqpoint{1.097764in}{1.041864in}}%
\pgfpathlineto{\pgfqpoint{1.187715in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{1.201187in}{1.140962in}}%
\pgfpathlineto{\pgfqpoint{1.196019in}{1.134503in}}%
\pgfpathlineto{\pgfqpoint{1.180566in}{1.118360in}}%
\pgfpathlineto{\pgfqpoint{0.997385in}{0.933612in}}%
\pgfpathlineto{\pgfqpoint{0.998969in}{0.935844in}}%
\pgfpathlineto{\pgfqpoint{1.003348in}{0.940758in}}%
\pgfpathlineto{\pgfqpoint{1.019248in}{0.957566in}}%
\pgfpathlineto{\pgfqpoint{1.064683in}{1.004860in}}%
\pgfpathlineto{\pgfqpoint{1.183742in}{1.129486in}}%
\pgfpathlineto{\pgfqpoint{1.200359in}{1.148235in}}%
\pgfpathlineto{\pgfqpoint{1.190357in}{1.138967in}}%
\pgfpathlineto{\pgfqpoint{1.065332in}{1.012798in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{0.935057in}}%
\pgfpathlineto{\pgfqpoint{1.064683in}{1.013089in}}%
\pgfpathlineto{\pgfqpoint{1.064683in}{1.013089in}}%
\pgfpathlineto{\pgfqpoint{1.119320in}{1.069861in}}%
\pgfpathlineto{\pgfqpoint{1.191122in}{1.147331in}}%
\pgfpathlineto{\pgfqpoint{1.190357in}{1.146921in}}%
\pgfpathlineto{\pgfqpoint{1.188338in}{1.145110in}}%
\pgfpathlineto{\pgfqpoint{1.138384in}{1.097118in}}%
\pgfpathlineto{\pgfqpoint{1.066632in}{1.024907in}}%
\pgfpathlineto{\pgfqpoint{1.029455in}{0.987368in}}%
\pgfpathlineto{\pgfqpoint{0.980211in}{0.936276in}}%
\pgfpathlineto{\pgfqpoint{0.980273in}{0.936117in}}%
\pgfpathlineto{\pgfqpoint{0.979989in}{0.936103in}}%
\pgfpathlineto{\pgfqpoint{0.979989in}{0.936103in}}%
\pgfpathlineto{\pgfqpoint{0.980014in}{0.936155in}}%
\pgfpathlineto{\pgfqpoint{0.980249in}{0.936229in}}%
\pgfpathlineto{\pgfqpoint{0.980249in}{0.936229in}}%
\pgfpathlineto{\pgfqpoint{0.981946in}{0.937690in}}%
\pgfpathlineto{\pgfqpoint{1.009358in}{0.963068in}}%
\pgfpathlineto{\pgfqpoint{1.025579in}{0.978898in}}%
\pgfpathlineto{\pgfqpoint{1.082276in}{1.033560in}}%
\pgfpathlineto{\pgfqpoint{1.191811in}{1.141114in}}%
\pgfpathlineto{\pgfqpoint{1.109912in}{1.058930in}}%
\pgfpathlineto{\pgfqpoint{1.044964in}{0.992975in}}%
\pgfpathlineto{\pgfqpoint{0.985437in}{0.931985in}}%
\pgfpathlineto{\pgfqpoint{0.995502in}{0.940907in}}%
\pgfpathlineto{\pgfqpoint{1.006616in}{0.951824in}}%
\pgfpathlineto{\pgfqpoint{1.138398in}{1.079581in}}%
\pgfpathlineto{\pgfqpoint{1.170269in}{1.110824in}}%
\pgfpathlineto{\pgfqpoint{1.179663in}{1.119869in}}%
\pgfpathlineto{\pgfqpoint{1.194238in}{1.133715in}}%
\pgfpathlineto{\pgfqpoint{1.198810in}{1.138380in}}%
\pgfpathlineto{\pgfqpoint{1.194277in}{1.133715in}}%
\pgfpathlineto{\pgfqpoint{1.194277in}{1.133715in}}%
\pgfpathlineto{\pgfqpoint{1.180311in}{1.120314in}}%
\pgfpathlineto{\pgfqpoint{1.157115in}{1.097946in}}%
\pgfpathlineto{\pgfqpoint{1.026129in}{0.972355in}}%
\pgfpathlineto{\pgfqpoint{0.985206in}{0.937077in}}%
\pgfpathlineto{\pgfqpoint{0.985472in}{0.938113in}}%
\pgfpathlineto{\pgfqpoint{0.987840in}{0.941348in}}%
\pgfpathlineto{\pgfqpoint{1.010843in}{0.967092in}}%
\pgfpathlineto{\pgfqpoint{1.020611in}{0.977462in}}%
\pgfpathlineto{\pgfqpoint{1.043714in}{1.001753in}}%
\pgfpathlineto{\pgfqpoint{1.131943in}{1.092492in}}%
\pgfpathlineto{\pgfqpoint{1.191236in}{1.153039in}}%
\pgfpathlineto{\pgfqpoint{1.136080in}{1.095151in}}%
\pgfpathlineto{\pgfqpoint{1.064091in}{1.019951in}}%
\pgfpathlineto{\pgfqpoint{0.986716in}{0.941415in}}%
\pgfpathlineto{\pgfqpoint{0.993416in}{0.949378in}}%
\pgfpathlineto{\pgfqpoint{1.001360in}{0.958312in}}%
\pgfpathlineto{\pgfqpoint{1.133168in}{1.096734in}}%
\pgfpathlineto{\pgfqpoint{1.183985in}{1.149838in}}%
\pgfpathlineto{\pgfqpoint{1.189226in}{1.155102in}}%
\pgfpathlineto{\pgfqpoint{1.184237in}{1.149630in}}%
\pgfpathlineto{\pgfqpoint{1.184237in}{1.149630in}}%
\pgfpathlineto{\pgfqpoint{1.170600in}{1.134771in}}%
\pgfpathlineto{\pgfqpoint{1.159664in}{1.122682in}}%
\pgfpathlineto{\pgfqpoint{1.140439in}{1.101432in}}%
\pgfpathlineto{\pgfqpoint{1.111564in}{1.070426in}}%
\pgfpathlineto{\pgfqpoint{1.017870in}{0.967494in}}%
\pgfpathlineto{\pgfqpoint{1.000985in}{0.948883in}}%
\pgfpathlineto{\pgfqpoint{0.991294in}{0.937461in}}%
\pgfpathlineto{\pgfqpoint{0.991958in}{0.937625in}}%
\pgfpathlineto{\pgfqpoint{0.993125in}{0.938828in}}%
\pgfpathlineto{\pgfqpoint{1.008932in}{0.954683in}}%
\pgfpathlineto{\pgfqpoint{1.076448in}{1.024603in}}%
\pgfpathlineto{\pgfqpoint{1.190240in}{1.148504in}}%
\pgfpathlineto{\pgfqpoint{1.183906in}{1.142997in}}%
\pgfpathlineto{\pgfqpoint{1.162519in}{1.121289in}}%
\pgfpathlineto{\pgfqpoint{1.139880in}{1.097660in}}%
\pgfpathlineto{\pgfqpoint{1.120920in}{1.077432in}}%
\pgfpathlineto{\pgfqpoint{1.068617in}{1.021230in}}%
\pgfpathlineto{\pgfqpoint{1.025738in}{0.974205in}}%
\pgfpathlineto{\pgfqpoint{0.987268in}{0.929715in}}%
\pgfpathlineto{\pgfqpoint{0.987732in}{0.929871in}}%
\pgfpathlineto{\pgfqpoint{0.996480in}{0.937121in}}%
\pgfpathlineto{\pgfqpoint{1.003421in}{0.944001in}}%
\pgfpathlineto{\pgfqpoint{1.014676in}{0.954853in}}%
\pgfpathlineto{\pgfqpoint{1.038482in}{0.978566in}}%
\pgfpathlineto{\pgfqpoint{1.072246in}{1.012543in}}%
\pgfpathlineto{\pgfqpoint{1.190953in}{1.136091in}}%
\pgfpathlineto{\pgfqpoint{1.193037in}{1.139221in}}%
\pgfpathlineto{\pgfqpoint{1.191058in}{1.137906in}}%
\pgfpathlineto{\pgfqpoint{1.124464in}{1.074136in}}%
\pgfpathlineto{\pgfqpoint{1.088441in}{1.038676in}}%
\pgfpathlineto{\pgfqpoint{0.985942in}{0.937340in}}%
\pgfpathlineto{\pgfqpoint{1.016565in}{0.966182in}}%
\pgfpathlineto{\pgfqpoint{1.045985in}{0.993875in}}%
\pgfpathlineto{\pgfqpoint{1.115641in}{1.060257in}}%
\pgfpathlineto{\pgfqpoint{1.149465in}{1.091795in}}%
\pgfpathlineto{\pgfqpoint{1.203418in}{1.141625in}}%
\pgfpathlineto{\pgfqpoint{1.203430in}{1.141482in}}%
\pgfpathlineto{\pgfqpoint{1.202751in}{1.140389in}}%
\pgfpathlineto{\pgfqpoint{1.191672in}{1.128095in}}%
\pgfpathlineto{\pgfqpoint{1.182698in}{1.119052in}}%
\pgfpathlineto{\pgfqpoint{1.162004in}{1.097739in}}%
\pgfpathlineto{\pgfqpoint{1.111290in}{1.046485in}}%
\pgfpathlineto{\pgfqpoint{1.005940in}{0.940708in}}%
\pgfpathlineto{\pgfqpoint{0.998928in}{0.933755in}}%
\pgfpathlineto{\pgfqpoint{0.995447in}{0.930444in}}%
\pgfpathlineto{\pgfqpoint{0.998662in}{0.934049in}}%
\pgfpathlineto{\pgfqpoint{0.998662in}{0.934049in}}%
\pgfpathlineto{\pgfqpoint{1.005881in}{0.941685in}}%
\pgfpathlineto{\pgfqpoint{1.024111in}{0.959686in}}%
\pgfpathlineto{\pgfqpoint{1.049800in}{0.985887in}}%
\pgfpathlineto{\pgfqpoint{1.071117in}{1.007859in}}%
\pgfpathlineto{\pgfqpoint{1.183125in}{1.122349in}}%
\pgfpathlineto{\pgfqpoint{1.190436in}{1.130163in}}%
\pgfpathlineto{\pgfqpoint{1.198341in}{1.138889in}}%
\pgfpathlineto{\pgfqpoint{1.191019in}{1.132564in}}%
\pgfpathlineto{\pgfqpoint{1.166463in}{1.108174in}}%
\pgfpathlineto{\pgfqpoint{1.109390in}{1.051340in}}%
\pgfpathlineto{\pgfqpoint{0.990160in}{0.932030in}}%
\pgfpathlineto{\pgfqpoint{0.990672in}{0.932577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.092440in}{1.039727in}}%
\pgfpathlineto{\pgfqpoint{1.091577in}{1.039529in}}%
\pgfpathlineto{\pgfqpoint{1.087876in}{1.036231in}}%
\pgfpathlineto{\pgfqpoint{1.078042in}{1.024181in}}%
\pgfpathlineto{\pgfqpoint{1.047841in}{0.980254in}}%
\pgfpathlineto{\pgfqpoint{1.004279in}{0.907895in}}%
\pgfpathlineto{\pgfqpoint{0.964852in}{0.834475in}}%
\pgfpathlineto{\pgfqpoint{0.946922in}{0.796905in}}%
\pgfpathlineto{\pgfqpoint{0.942295in}{0.786481in}}%
\pgfpathlineto{\pgfqpoint{0.933002in}{0.762098in}}%
\pgfpathlineto{\pgfqpoint{0.931644in}{0.755179in}}%
\pgfpathlineto{\pgfqpoint{0.933447in}{0.752024in}}%
\pgfpathlineto{\pgfqpoint{0.933891in}{0.752221in}}%
\pgfpathlineto{\pgfqpoint{0.939157in}{0.755951in}}%
\pgfpathlineto{\pgfqpoint{0.947421in}{0.765029in}}%
\pgfpathlineto{\pgfqpoint{0.980746in}{0.812631in}}%
\pgfpathlineto{\pgfqpoint{1.010440in}{0.862132in}}%
\pgfpathlineto{\pgfqpoint{1.030294in}{0.900799in}}%
\pgfpathlineto{\pgfqpoint{1.047979in}{0.945063in}}%
\pgfpathlineto{\pgfqpoint{1.052295in}{0.963900in}}%
\pgfpathlineto{\pgfqpoint{1.052783in}{0.977034in}}%
\pgfpathlineto{\pgfqpoint{1.051004in}{0.986496in}}%
\pgfpathlineto{\pgfqpoint{1.047305in}{0.993483in}}%
\pgfpathlineto{\pgfqpoint{1.042258in}{0.998929in}}%
\pgfpathlineto{\pgfqpoint{1.035622in}{1.002947in}}%
\pgfpathlineto{\pgfqpoint{1.028571in}{1.005143in}}%
\pgfpathlineto{\pgfqpoint{1.013044in}{1.007349in}}%
\pgfpathlineto{\pgfqpoint{0.973756in}{1.008996in}}%
\pgfpathlineto{\pgfqpoint{0.961650in}{1.013328in}}%
\pgfpathlineto{\pgfqpoint{0.958335in}{1.015918in}}%
\pgfpathlineto{\pgfqpoint{0.953536in}{1.024479in}}%
\pgfpathlineto{\pgfqpoint{0.953066in}{1.031526in}}%
\pgfpathlineto{\pgfqpoint{0.955493in}{1.047729in}}%
\pgfpathlineto{\pgfqpoint{0.958332in}{1.056031in}}%
\pgfpathlineto{\pgfqpoint{0.977000in}{1.096529in}}%
\pgfpathlineto{\pgfqpoint{0.985922in}{1.112130in}}%
\pgfpathlineto{\pgfqpoint{1.054986in}{1.219006in}}%
\pgfpathlineto{\pgfqpoint{1.067655in}{1.238027in}}%
\pgfpathlineto{\pgfqpoint{1.138131in}{1.341850in}}%
\pgfpathlineto{\pgfqpoint{1.155968in}{1.370390in}}%
\pgfpathlineto{\pgfqpoint{1.161821in}{1.380370in}}%
\pgfpathlineto{\pgfqpoint{1.177554in}{1.413191in}}%
\pgfpathlineto{\pgfqpoint{1.176882in}{1.415955in}}%
\pgfpathlineto{\pgfqpoint{1.172792in}{1.414429in}}%
\pgfpathlineto{\pgfqpoint{1.160779in}{1.402335in}}%
\pgfpathlineto{\pgfqpoint{1.142754in}{1.377417in}}%
\pgfpathlineto{\pgfqpoint{1.115370in}{1.334463in}}%
\pgfpathlineto{\pgfqpoint{1.096142in}{1.300913in}}%
\pgfpathlineto{\pgfqpoint{1.065694in}{1.241259in}}%
\pgfpathlineto{\pgfqpoint{1.046503in}{1.191855in}}%
\pgfpathlineto{\pgfqpoint{1.042815in}{1.176541in}}%
\pgfpathlineto{\pgfqpoint{1.040195in}{1.158722in}}%
\pgfpathlineto{\pgfqpoint{1.040851in}{1.146912in}}%
\pgfpathlineto{\pgfqpoint{1.043640in}{1.135948in}}%
\pgfpathlineto{\pgfqpoint{1.047190in}{1.129918in}}%
\pgfpathlineto{\pgfqpoint{1.054188in}{1.123496in}}%
\pgfpathlineto{\pgfqpoint{1.065575in}{1.118112in}}%
\pgfpathlineto{\pgfqpoint{1.083514in}{1.114509in}}%
\pgfpathlineto{\pgfqpoint{1.103635in}{1.114165in}}%
\pgfpathlineto{\pgfqpoint{1.136928in}{1.116848in}}%
\pgfpathlineto{\pgfqpoint{1.246346in}{1.129309in}}%
\pgfpathlineto{\pgfqpoint{1.256940in}{1.128165in}}%
\pgfpathlineto{\pgfqpoint{1.270851in}{1.123457in}}%
\pgfpathlineto{\pgfqpoint{1.275041in}{1.120151in}}%
\pgfpathlineto{\pgfqpoint{1.277031in}{1.116996in}}%
\pgfpathlineto{\pgfqpoint{1.280079in}{1.107561in}}%
\pgfpathlineto{\pgfqpoint{1.278187in}{1.094086in}}%
\pgfpathlineto{\pgfqpoint{1.273707in}{1.081733in}}%
\pgfpathlineto{\pgfqpoint{1.267217in}{1.068089in}}%
\pgfpathlineto{\pgfqpoint{1.241184in}{1.026456in}}%
\pgfpathlineto{\pgfqpoint{1.226890in}{1.006425in}}%
\pgfpathlineto{\pgfqpoint{1.137130in}{0.886362in}}%
\pgfpathlineto{\pgfqpoint{1.134636in}{0.879248in}}%
\pgfpathlineto{\pgfqpoint{1.134827in}{0.879188in}}%
\pgfpathlineto{\pgfqpoint{1.137991in}{0.880135in}}%
\pgfpathlineto{\pgfqpoint{1.147814in}{0.887784in}}%
\pgfpathlineto{\pgfqpoint{1.180354in}{0.918969in}}%
\pgfpathlineto{\pgfqpoint{1.226509in}{0.966815in}}%
\pgfpathlineto{\pgfqpoint{1.253493in}{0.995769in}}%
\pgfpathlineto{\pgfqpoint{1.274546in}{1.018861in}}%
\pgfpathlineto{\pgfqpoint{1.297198in}{1.044838in}}%
\pgfpathlineto{\pgfqpoint{1.302760in}{1.053168in}}%
\pgfpathlineto{\pgfqpoint{1.303170in}{1.055850in}}%
\pgfpathlineto{\pgfqpoint{1.302922in}{1.055867in}}%
\pgfpathlineto{\pgfqpoint{1.300191in}{1.055472in}}%
\pgfpathlineto{\pgfqpoint{1.288575in}{1.049132in}}%
\pgfpathlineto{\pgfqpoint{1.277514in}{1.041757in}}%
\pgfpathlineto{\pgfqpoint{1.247180in}{1.020999in}}%
\pgfpathlineto{\pgfqpoint{1.061583in}{0.895498in}}%
\pgfpathlineto{\pgfqpoint{1.038729in}{0.882174in}}%
\pgfpathlineto{\pgfqpoint{1.022182in}{0.875594in}}%
\pgfpathlineto{\pgfqpoint{1.013411in}{0.875745in}}%
\pgfpathlineto{\pgfqpoint{1.011942in}{0.880421in}}%
\pgfpathlineto{\pgfqpoint{1.013199in}{0.885583in}}%
\pgfpathlineto{\pgfqpoint{1.016374in}{0.893573in}}%
\pgfpathlineto{\pgfqpoint{1.022392in}{0.904971in}}%
\pgfpathlineto{\pgfqpoint{1.035942in}{0.926293in}}%
\pgfpathlineto{\pgfqpoint{1.063228in}{0.964596in}}%
\pgfpathlineto{\pgfqpoint{1.115535in}{1.033332in}}%
\pgfpathlineto{\pgfqpoint{1.170630in}{1.105455in}}%
\pgfpathlineto{\pgfqpoint{1.172297in}{1.109264in}}%
\pgfpathlineto{\pgfqpoint{1.171249in}{1.109098in}}%
\pgfpathlineto{\pgfqpoint{1.163407in}{1.103512in}}%
\pgfpathlineto{\pgfqpoint{1.155089in}{1.095946in}}%
\pgfpathlineto{\pgfqpoint{1.136686in}{1.079186in}}%
\pgfpathlineto{\pgfqpoint{1.080042in}{1.024395in}}%
\pgfpathlineto{\pgfqpoint{0.982454in}{0.928357in}}%
\pgfpathlineto{\pgfqpoint{0.983851in}{0.931042in}}%
\pgfpathlineto{\pgfqpoint{0.990139in}{0.939561in}}%
\pgfpathlineto{\pgfqpoint{1.013213in}{0.967948in}}%
\pgfpathlineto{\pgfqpoint{1.120742in}{1.099849in}}%
\pgfpathlineto{\pgfqpoint{1.143253in}{1.129321in}}%
\pgfpathlineto{\pgfqpoint{1.157419in}{1.149016in}}%
\pgfpathlineto{\pgfqpoint{1.161109in}{1.156694in}}%
\pgfpathlineto{\pgfqpoint{1.160950in}{1.156715in}}%
\pgfpathlineto{\pgfqpoint{1.156683in}{1.154559in}}%
\pgfpathlineto{\pgfqpoint{1.138015in}{1.137170in}}%
\pgfpathlineto{\pgfqpoint{1.125439in}{1.124367in}}%
\pgfpathlineto{\pgfqpoint{1.109934in}{1.108368in}}%
\pgfpathlineto{\pgfqpoint{1.035812in}{1.027641in}}%
\pgfpathlineto{\pgfqpoint{0.969633in}{0.950118in}}%
\pgfpathlineto{\pgfqpoint{0.957698in}{0.933276in}}%
\pgfpathlineto{\pgfqpoint{0.957327in}{0.931790in}}%
\pgfpathlineto{\pgfqpoint{0.958167in}{0.931847in}}%
\pgfpathlineto{\pgfqpoint{0.960414in}{0.932463in}}%
\pgfpathlineto{\pgfqpoint{0.966104in}{0.937418in}}%
\pgfpathlineto{\pgfqpoint{1.053029in}{1.018454in}}%
\pgfpathlineto{\pgfqpoint{1.074308in}{1.038720in}}%
\pgfpathlineto{\pgfqpoint{1.110472in}{1.074282in}}%
\pgfpathlineto{\pgfqpoint{1.174425in}{1.138593in}}%
\pgfpathlineto{\pgfqpoint{1.185616in}{1.151431in}}%
\pgfpathlineto{\pgfqpoint{1.181252in}{1.148054in}}%
\pgfpathlineto{\pgfqpoint{1.174243in}{1.141468in}}%
\pgfpathlineto{\pgfqpoint{1.164944in}{1.133069in}}%
\pgfpathlineto{\pgfqpoint{1.158136in}{1.126669in}}%
\pgfpathlineto{\pgfqpoint{1.108169in}{1.078784in}}%
\pgfpathlineto{\pgfqpoint{1.086361in}{1.057509in}}%
\pgfpathlineto{\pgfqpoint{0.988492in}{0.960864in}}%
\pgfpathlineto{\pgfqpoint{0.992839in}{0.963750in}}%
\pgfpathlineto{\pgfqpoint{0.999061in}{0.969174in}}%
\pgfpathlineto{\pgfqpoint{1.057253in}{1.023553in}}%
\pgfpathlineto{\pgfqpoint{1.093798in}{1.057625in}}%
\pgfpathlineto{\pgfqpoint{1.199170in}{1.154230in}}%
\pgfpathlineto{\pgfqpoint{1.199057in}{1.153653in}}%
\pgfpathlineto{\pgfqpoint{1.191957in}{1.146349in}}%
\pgfpathlineto{\pgfqpoint{1.157326in}{1.112271in}}%
\pgfpathlineto{\pgfqpoint{1.126455in}{1.082883in}}%
\pgfpathlineto{\pgfqpoint{1.101662in}{1.059222in}}%
\pgfpathlineto{\pgfqpoint{1.056128in}{1.016457in}}%
\pgfpathlineto{\pgfqpoint{1.018904in}{0.981871in}}%
\pgfpathlineto{\pgfqpoint{0.993395in}{0.959165in}}%
\pgfpathlineto{\pgfqpoint{0.977981in}{0.946714in}}%
\pgfpathlineto{\pgfqpoint{0.980383in}{0.949486in}}%
\pgfpathlineto{\pgfqpoint{0.987194in}{0.956647in}}%
\pgfpathlineto{\pgfqpoint{0.997654in}{0.966672in}}%
\pgfpathlineto{\pgfqpoint{1.089419in}{1.052567in}}%
\pgfpathlineto{\pgfqpoint{1.145005in}{1.103498in}}%
\pgfpathlineto{\pgfqpoint{1.169669in}{1.125235in}}%
\pgfpathlineto{\pgfqpoint{1.200130in}{1.149516in}}%
\pgfpathlineto{\pgfqpoint{1.199960in}{1.149152in}}%
\pgfpathlineto{\pgfqpoint{1.188343in}{1.135012in}}%
\pgfpathlineto{\pgfqpoint{1.175899in}{1.120891in}}%
\pgfpathlineto{\pgfqpoint{1.159161in}{1.102885in}}%
\pgfpathlineto{\pgfqpoint{1.069787in}{1.009583in}}%
\pgfpathlineto{\pgfqpoint{1.041860in}{0.980533in}}%
\pgfpathlineto{\pgfqpoint{1.004937in}{0.942174in}}%
\pgfpathlineto{\pgfqpoint{0.999725in}{0.936373in}}%
\pgfpathlineto{\pgfqpoint{1.004914in}{0.941979in}}%
\pgfpathlineto{\pgfqpoint{1.004914in}{0.941979in}}%
\pgfpathlineto{\pgfqpoint{1.015837in}{0.952873in}}%
\pgfpathlineto{\pgfqpoint{1.051977in}{0.990541in}}%
\pgfpathlineto{\pgfqpoint{1.179438in}{1.124105in}}%
\pgfpathlineto{\pgfqpoint{1.194162in}{1.140703in}}%
\pgfpathlineto{\pgfqpoint{1.192830in}{1.139797in}}%
\pgfpathlineto{\pgfqpoint{1.190063in}{1.137509in}}%
\pgfpathlineto{\pgfqpoint{1.184847in}{1.132543in}}%
\pgfpathlineto{\pgfqpoint{1.176572in}{1.124233in}}%
\pgfpathlineto{\pgfqpoint{1.155529in}{1.103499in}}%
\pgfpathlineto{\pgfqpoint{1.124108in}{1.072077in}}%
\pgfpathlineto{\pgfqpoint{1.054623in}{1.001460in}}%
\pgfpathlineto{\pgfqpoint{0.990006in}{0.934463in}}%
\pgfpathlineto{\pgfqpoint{0.987983in}{0.932009in}}%
\pgfpathlineto{\pgfqpoint{0.990412in}{0.934160in}}%
\pgfpathlineto{\pgfqpoint{0.990412in}{0.934160in}}%
\pgfpathlineto{\pgfqpoint{1.195164in}{1.141145in}}%
\pgfpathlineto{\pgfqpoint{1.197527in}{1.143957in}}%
\pgfpathlineto{\pgfqpoint{1.194433in}{1.141988in}}%
\pgfpathlineto{\pgfqpoint{1.169053in}{1.118273in}}%
\pgfpathlineto{\pgfqpoint{1.127076in}{1.077966in}}%
\pgfpathlineto{\pgfqpoint{1.074380in}{1.026859in}}%
\pgfpathlineto{\pgfqpoint{1.074380in}{1.026859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.074081in}{1.009292in}}%
\pgfpathlineto{\pgfqpoint{1.061409in}{0.985327in}}%
\pgfpathlineto{\pgfqpoint{1.041992in}{0.943770in}}%
\pgfpathlineto{\pgfqpoint{1.016121in}{0.880399in}}%
\pgfpathlineto{\pgfqpoint{0.992405in}{0.830525in}}%
\pgfpathlineto{\pgfqpoint{0.986017in}{0.821914in}}%
\pgfpathlineto{\pgfqpoint{0.978976in}{0.815315in}}%
\pgfpathlineto{\pgfqpoint{0.967552in}{0.809309in}}%
\pgfpathlineto{\pgfqpoint{0.962113in}{0.808907in}}%
\pgfpathlineto{\pgfqpoint{0.952409in}{0.809534in}}%
\pgfpathlineto{\pgfqpoint{0.942655in}{0.811990in}}%
\pgfpathlineto{\pgfqpoint{0.937709in}{0.813715in}}%
\pgfpathlineto{\pgfqpoint{0.907443in}{0.830298in}}%
\pgfpathlineto{\pgfqpoint{0.895145in}{0.838665in}}%
\pgfpathlineto{\pgfqpoint{0.854040in}{0.871724in}}%
\pgfpathlineto{\pgfqpoint{0.842898in}{0.885322in}}%
\pgfpathlineto{\pgfqpoint{0.836943in}{0.896609in}}%
\pgfpathlineto{\pgfqpoint{0.835432in}{0.902550in}}%
\pgfpathlineto{\pgfqpoint{0.834990in}{0.911124in}}%
\pgfpathlineto{\pgfqpoint{0.836676in}{0.916977in}}%
\pgfpathlineto{\pgfqpoint{0.841425in}{0.924649in}}%
\pgfpathlineto{\pgfqpoint{0.848166in}{0.931476in}}%
\pgfpathlineto{\pgfqpoint{0.867939in}{0.944525in}}%
\pgfpathlineto{\pgfqpoint{0.918936in}{0.963363in}}%
\pgfpathlineto{\pgfqpoint{0.983184in}{0.980529in}}%
\pgfpathlineto{\pgfqpoint{0.983410in}{0.982284in}}%
\pgfpathlineto{\pgfqpoint{0.980954in}{0.986018in}}%
\pgfpathlineto{\pgfqpoint{0.962779in}{1.002910in}}%
\pgfpathlineto{\pgfqpoint{0.952697in}{1.014512in}}%
\pgfpathlineto{\pgfqpoint{0.943020in}{1.028544in}}%
\pgfpathlineto{\pgfqpoint{0.932435in}{1.050312in}}%
\pgfpathlineto{\pgfqpoint{0.927900in}{1.066396in}}%
\pgfpathlineto{\pgfqpoint{0.926309in}{1.080431in}}%
\pgfpathlineto{\pgfqpoint{0.928483in}{1.109697in}}%
\pgfpathlineto{\pgfqpoint{0.932489in}{1.123573in}}%
\pgfpathlineto{\pgfqpoint{0.937725in}{1.136253in}}%
\pgfpathlineto{\pgfqpoint{0.948641in}{1.154797in}}%
\pgfpathlineto{\pgfqpoint{0.965760in}{1.176698in}}%
\pgfpathlineto{\pgfqpoint{1.000496in}{1.206288in}}%
\pgfpathlineto{\pgfqpoint{1.011401in}{1.213220in}}%
\pgfpathlineto{\pgfqpoint{1.036419in}{1.223254in}}%
\pgfpathlineto{\pgfqpoint{1.048074in}{1.221934in}}%
\pgfpathlineto{\pgfqpoint{1.049377in}{1.218561in}}%
\pgfpathlineto{\pgfqpoint{1.047693in}{1.215348in}}%
\pgfpathlineto{\pgfqpoint{1.043703in}{1.211157in}}%
\pgfpathlineto{\pgfqpoint{1.027126in}{1.202269in}}%
\pgfpathlineto{\pgfqpoint{1.009435in}{1.196482in}}%
\pgfpathlineto{\pgfqpoint{0.973760in}{1.194045in}}%
\pgfpathlineto{\pgfqpoint{0.953155in}{1.197318in}}%
\pgfpathlineto{\pgfqpoint{0.939836in}{1.201236in}}%
\pgfpathlineto{\pgfqpoint{0.923036in}{1.208518in}}%
\pgfpathlineto{\pgfqpoint{0.906699in}{1.218917in}}%
\pgfpathlineto{\pgfqpoint{0.889222in}{1.233628in}}%
\pgfpathlineto{\pgfqpoint{0.874597in}{1.251810in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{1.265290in}}%
\pgfpathlineto{\pgfqpoint{0.857532in}{1.288240in}}%
\pgfpathlineto{\pgfqpoint{0.852999in}{1.314019in}}%
\pgfpathlineto{\pgfqpoint{0.853504in}{1.328753in}}%
\pgfpathlineto{\pgfqpoint{0.855591in}{1.344862in}}%
\pgfpathlineto{\pgfqpoint{0.863327in}{1.368028in}}%
\pgfpathlineto{\pgfqpoint{0.867091in}{1.374254in}}%
\pgfpathlineto{\pgfqpoint{0.878492in}{1.391066in}}%
\pgfpathlineto{\pgfqpoint{0.905295in}{1.413381in}}%
\pgfpathlineto{\pgfqpoint{0.928381in}{1.422835in}}%
\pgfpathlineto{\pgfqpoint{0.934049in}{1.424988in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.426218in}}%
\pgfpathlineto{\pgfqpoint{0.958972in}{1.427444in}}%
\pgfpathlineto{\pgfqpoint{0.981613in}{1.422804in}}%
\pgfpathlineto{\pgfqpoint{0.996890in}{1.413069in}}%
\pgfpathlineto{\pgfqpoint{1.002166in}{1.407091in}}%
\pgfpathlineto{\pgfqpoint{1.009329in}{1.394508in}}%
\pgfpathlineto{\pgfqpoint{1.013639in}{1.377469in}}%
\pgfpathlineto{\pgfqpoint{1.014542in}{1.367308in}}%
\pgfpathlineto{\pgfqpoint{1.013802in}{1.350240in}}%
\pgfpathlineto{\pgfqpoint{1.010176in}{1.330140in}}%
\pgfpathlineto{\pgfqpoint{0.995600in}{1.285674in}}%
\pgfpathlineto{\pgfqpoint{0.989113in}{1.270428in}}%
\pgfpathlineto{\pgfqpoint{0.965793in}{1.214046in}}%
\pgfpathlineto{\pgfqpoint{0.964684in}{1.204105in}}%
\pgfpathlineto{\pgfqpoint{0.968076in}{1.199353in}}%
\pgfpathlineto{\pgfqpoint{0.973269in}{1.196488in}}%
\pgfpathlineto{\pgfqpoint{0.977305in}{1.195689in}}%
\pgfpathlineto{\pgfqpoint{0.987443in}{1.196255in}}%
\pgfpathlineto{\pgfqpoint{1.000751in}{1.198178in}}%
\pgfpathlineto{\pgfqpoint{1.017817in}{1.202356in}}%
\pgfpathlineto{\pgfqpoint{1.060978in}{1.214482in}}%
\pgfpathlineto{\pgfqpoint{1.078845in}{1.220893in}}%
\pgfpathlineto{\pgfqpoint{1.102015in}{1.229028in}}%
\pgfpathlineto{\pgfqpoint{1.139140in}{1.243916in}}%
\pgfpathlineto{\pgfqpoint{1.142825in}{1.245758in}}%
\pgfpathlineto{\pgfqpoint{1.170413in}{1.260539in}}%
\pgfpathlineto{\pgfqpoint{1.174577in}{1.263286in}}%
\pgfpathlineto{\pgfqpoint{1.178174in}{1.269286in}}%
\pgfpathlineto{\pgfqpoint{1.177637in}{1.270957in}}%
\pgfpathlineto{\pgfqpoint{1.177373in}{1.270934in}}%
\pgfpathlineto{\pgfqpoint{1.171854in}{1.272770in}}%
\pgfpathlineto{\pgfqpoint{1.170291in}{1.273452in}}%
\pgfpathlineto{\pgfqpoint{1.161575in}{1.279847in}}%
\pgfpathlineto{\pgfqpoint{1.161489in}{1.284942in}}%
\pgfpathlineto{\pgfqpoint{1.164023in}{1.290498in}}%
\pgfpathlineto{\pgfqpoint{1.176795in}{1.306395in}}%
\pgfpathlineto{\pgfqpoint{1.181299in}{1.310094in}}%
\pgfpathlineto{\pgfqpoint{1.187306in}{1.315813in}}%
\pgfpathlineto{\pgfqpoint{1.233822in}{1.350403in}}%
\pgfpathlineto{\pgfqpoint{1.236577in}{1.352340in}}%
\pgfpathlineto{\pgfqpoint{1.244257in}{1.357022in}}%
\pgfpathlineto{\pgfqpoint{1.236562in}{1.352449in}}%
\pgfpathlineto{\pgfqpoint{1.236562in}{1.352449in}}%
\pgfpathlineto{\pgfqpoint{1.226545in}{1.347128in}}%
\pgfpathlineto{\pgfqpoint{1.207817in}{1.337000in}}%
\pgfpathlineto{\pgfqpoint{1.201206in}{1.333833in}}%
\pgfpathlineto{\pgfqpoint{1.190142in}{1.328246in}}%
\pgfpathlineto{\pgfqpoint{1.178730in}{1.323020in}}%
\pgfpathlineto{\pgfqpoint{1.168575in}{1.318776in}}%
\pgfpathlineto{\pgfqpoint{1.158844in}{1.314964in}}%
\pgfpathlineto{\pgfqpoint{1.143643in}{1.309741in}}%
\pgfpathlineto{\pgfqpoint{1.111664in}{1.302772in}}%
\pgfpathlineto{\pgfqpoint{1.079459in}{1.303081in}}%
\pgfpathlineto{\pgfqpoint{1.063889in}{1.307863in}}%
\pgfpathlineto{\pgfqpoint{1.053387in}{1.315761in}}%
\pgfpathlineto{\pgfqpoint{1.048802in}{1.323121in}}%
\pgfpathlineto{\pgfqpoint{1.048324in}{1.327995in}}%
\pgfpathlineto{\pgfqpoint{1.049250in}{1.331983in}}%
\pgfpathlineto{\pgfqpoint{1.051752in}{1.334796in}}%
\pgfpathlineto{\pgfqpoint{1.062330in}{1.339134in}}%
\pgfpathlineto{\pgfqpoint{1.066599in}{1.338648in}}%
\pgfpathlineto{\pgfqpoint{1.072375in}{1.337989in}}%
\pgfpathlineto{\pgfqpoint{1.085413in}{1.333024in}}%
\pgfpathlineto{\pgfqpoint{1.110556in}{1.314341in}}%
\pgfpathlineto{\pgfqpoint{1.118549in}{1.305642in}}%
\pgfpathlineto{\pgfqpoint{1.137835in}{1.278118in}}%
\pgfpathlineto{\pgfqpoint{1.146186in}{1.261322in}}%
\pgfpathlineto{\pgfqpoint{1.155910in}{1.231038in}}%
\pgfpathlineto{\pgfqpoint{1.158611in}{1.213382in}}%
\pgfpathlineto{\pgfqpoint{1.158664in}{1.203083in}}%
\pgfpathlineto{\pgfqpoint{1.156576in}{1.184501in}}%
\pgfpathlineto{\pgfqpoint{1.151910in}{1.170460in}}%
\pgfpathlineto{\pgfqpoint{1.146474in}{1.161100in}}%
\pgfpathlineto{\pgfqpoint{1.137393in}{1.150331in}}%
\pgfpathlineto{\pgfqpoint{1.125957in}{1.141494in}}%
\pgfpathlineto{\pgfqpoint{1.116357in}{1.136409in}}%
\pgfpathlineto{\pgfqpoint{1.097965in}{1.130219in}}%
\pgfpathlineto{\pgfqpoint{1.081564in}{1.128221in}}%
\pgfpathlineto{\pgfqpoint{1.058840in}{1.129430in}}%
\pgfpathlineto{\pgfqpoint{1.040750in}{1.133105in}}%
\pgfpathlineto{\pgfqpoint{1.029501in}{1.137416in}}%
\pgfpathlineto{\pgfqpoint{1.012468in}{1.146290in}}%
\pgfpathlineto{\pgfqpoint{0.998438in}{1.159037in}}%
\pgfpathlineto{\pgfqpoint{0.995191in}{1.167365in}}%
\pgfpathlineto{\pgfqpoint{0.995575in}{1.171449in}}%
\pgfpathlineto{\pgfqpoint{0.998069in}{1.175508in}}%
\pgfpathlineto{\pgfqpoint{1.002087in}{1.178636in}}%
\pgfpathlineto{\pgfqpoint{1.019277in}{1.182454in}}%
\pgfpathlineto{\pgfqpoint{1.031618in}{1.181704in}}%
\pgfpathlineto{\pgfqpoint{1.048344in}{1.179125in}}%
\pgfpathlineto{\pgfqpoint{1.060186in}{1.175694in}}%
\pgfpathlineto{\pgfqpoint{1.091947in}{1.160921in}}%
\pgfpathlineto{\pgfqpoint{1.097563in}{1.156671in}}%
\pgfpathlineto{\pgfqpoint{1.105447in}{1.149591in}}%
\pgfpathlineto{\pgfqpoint{1.110373in}{1.141251in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{1.137181in}}%
\pgfpathlineto{\pgfqpoint{1.110725in}{1.133439in}}%
\pgfpathlineto{\pgfqpoint{1.108037in}{1.129050in}}%
\pgfpathlineto{\pgfqpoint{1.103700in}{1.125448in}}%
\pgfpathlineto{\pgfqpoint{1.095593in}{1.121815in}}%
\pgfpathlineto{\pgfqpoint{1.087343in}{1.119699in}}%
\pgfpathlineto{\pgfqpoint{1.074630in}{1.118270in}}%
\pgfpathlineto{\pgfqpoint{1.060134in}{1.118305in}}%
\pgfpathlineto{\pgfqpoint{1.043387in}{1.119255in}}%
\pgfpathlineto{\pgfqpoint{1.019650in}{1.122324in}}%
\pgfpathlineto{\pgfqpoint{0.982426in}{1.130717in}}%
\pgfpathlineto{\pgfqpoint{0.938194in}{1.145173in}}%
\pgfpathlineto{\pgfqpoint{0.900703in}{1.161862in}}%
\pgfpathlineto{\pgfqpoint{0.867021in}{1.182314in}}%
\pgfpathlineto{\pgfqpoint{0.852308in}{1.195212in}}%
\pgfpathlineto{\pgfqpoint{0.841547in}{1.212100in}}%
\pgfpathlineto{\pgfqpoint{0.842454in}{1.222036in}}%
\pgfpathlineto{\pgfqpoint{0.850569in}{1.228695in}}%
\pgfpathlineto{\pgfqpoint{0.857864in}{1.231394in}}%
\pgfpathlineto{\pgfqpoint{0.877352in}{1.232786in}}%
\pgfpathlineto{\pgfqpoint{0.896924in}{1.232187in}}%
\pgfpathlineto{\pgfqpoint{0.947215in}{1.224005in}}%
\pgfpathlineto{\pgfqpoint{0.964915in}{1.219065in}}%
\pgfpathlineto{\pgfqpoint{1.028052in}{1.201449in}}%
\pgfpathlineto{\pgfqpoint{1.061231in}{1.190494in}}%
\pgfpathlineto{\pgfqpoint{1.096651in}{1.178063in}}%
\pgfpathlineto{\pgfqpoint{1.124452in}{1.166961in}}%
\pgfpathlineto{\pgfqpoint{1.151642in}{1.156108in}}%
\pgfpathlineto{\pgfqpoint{1.194008in}{1.136846in}}%
\pgfpathlineto{\pgfqpoint{1.221809in}{1.122272in}}%
\pgfpathlineto{\pgfqpoint{1.245161in}{1.107226in}}%
\pgfpathlineto{\pgfqpoint{1.256240in}{1.098771in}}%
\pgfpathlineto{\pgfqpoint{1.266479in}{1.089603in}}%
\pgfpathlineto{\pgfqpoint{1.276180in}{1.076556in}}%
\pgfpathlineto{\pgfqpoint{1.281399in}{1.064205in}}%
\pgfpathlineto{\pgfqpoint{1.282227in}{1.054649in}}%
\pgfpathlineto{\pgfqpoint{1.280252in}{1.045471in}}%
\pgfpathlineto{\pgfqpoint{1.276029in}{1.035919in}}%
\pgfpathlineto{\pgfqpoint{1.269156in}{1.026754in}}%
\pgfpathlineto{\pgfqpoint{1.259001in}{1.016324in}}%
\pgfpathlineto{\pgfqpoint{1.244343in}{1.004934in}}%
\pgfpathlineto{\pgfqpoint{1.216293in}{0.987444in}}%
\pgfpathlineto{\pgfqpoint{1.188241in}{0.973182in}}%
\pgfpathlineto{\pgfqpoint{1.163123in}{0.962839in}}%
\pgfpathlineto{\pgfqpoint{1.121975in}{0.950595in}}%
\pgfpathlineto{\pgfqpoint{1.110284in}{0.951062in}}%
\pgfpathlineto{\pgfqpoint{1.108580in}{0.952603in}}%
\pgfpathlineto{\pgfqpoint{1.108769in}{0.956185in}}%
\pgfpathlineto{\pgfqpoint{1.111152in}{0.960487in}}%
\pgfpathlineto{\pgfqpoint{1.117295in}{0.967545in}}%
\pgfpathlineto{\pgfqpoint{1.160430in}{0.999766in}}%
\pgfpathlineto{\pgfqpoint{1.183199in}{1.014705in}}%
\pgfpathlineto{\pgfqpoint{1.193239in}{1.020881in}}%
\pgfpathlineto{\pgfqpoint{1.255274in}{1.051887in}}%
\pgfpathlineto{\pgfqpoint{1.269040in}{1.055952in}}%
\pgfpathlineto{\pgfqpoint{1.273974in}{1.055625in}}%
\pgfpathlineto{\pgfqpoint{1.275312in}{1.051994in}}%
\pgfpathlineto{\pgfqpoint{1.266254in}{1.040413in}}%
\pgfpathlineto{\pgfqpoint{1.243809in}{1.020721in}}%
\pgfpathlineto{\pgfqpoint{1.210974in}{0.996038in}}%
\pgfpathlineto{\pgfqpoint{1.184146in}{0.978057in}}%
\pgfpathlineto{\pgfqpoint{1.130520in}{0.944354in}}%
\pgfpathlineto{\pgfqpoint{1.107782in}{0.934400in}}%
\pgfpathlineto{\pgfqpoint{1.103172in}{0.934233in}}%
\pgfpathlineto{\pgfqpoint{1.101405in}{0.936915in}}%
\pgfpathlineto{\pgfqpoint{1.104512in}{0.944323in}}%
\pgfpathlineto{\pgfqpoint{1.136854in}{0.984543in}}%
\pgfpathlineto{\pgfqpoint{1.194716in}{1.046381in}}%
\pgfpathlineto{\pgfqpoint{1.209463in}{1.061686in}}%
\pgfpathlineto{\pgfqpoint{1.233110in}{1.087528in}}%
\pgfpathlineto{\pgfqpoint{1.244422in}{1.102546in}}%
\pgfpathlineto{\pgfqpoint{1.245040in}{1.106645in}}%
\pgfpathlineto{\pgfqpoint{1.242804in}{1.107750in}}%
\pgfpathlineto{\pgfqpoint{1.235315in}{1.106415in}}%
\pgfpathlineto{\pgfqpoint{1.221035in}{1.100818in}}%
\pgfpathlineto{\pgfqpoint{1.201168in}{1.091843in}}%
\pgfpathlineto{\pgfqpoint{1.112771in}{1.046898in}}%
\pgfpathlineto{\pgfqpoint{0.940546in}{0.959721in}}%
\pgfpathlineto{\pgfqpoint{0.904057in}{0.946622in}}%
\pgfpathlineto{\pgfqpoint{0.897143in}{0.946240in}}%
\pgfpathlineto{\pgfqpoint{0.895773in}{0.949222in}}%
\pgfpathlineto{\pgfqpoint{0.896988in}{0.952801in}}%
\pgfpathlineto{\pgfqpoint{0.899376in}{0.956070in}}%
\pgfpathlineto{\pgfqpoint{0.920449in}{0.978855in}}%
\pgfpathlineto{\pgfqpoint{0.948082in}{1.003169in}}%
\pgfpathlineto{\pgfqpoint{0.992863in}{1.039024in}}%
\pgfpathlineto{\pgfqpoint{1.075622in}{1.096268in}}%
\pgfpathlineto{\pgfqpoint{1.088993in}{1.102400in}}%
\pgfpathlineto{\pgfqpoint{1.094645in}{1.103094in}}%
\pgfpathlineto{\pgfqpoint{1.094830in}{1.101585in}}%
\pgfpathlineto{\pgfqpoint{1.092881in}{1.098459in}}%
\pgfpathlineto{\pgfqpoint{1.082201in}{1.086777in}}%
\pgfpathlineto{\pgfqpoint{1.042772in}{1.053383in}}%
\pgfpathlineto{\pgfqpoint{1.004416in}{1.023763in}}%
\pgfpathlineto{\pgfqpoint{0.921137in}{0.966231in}}%
\pgfpathlineto{\pgfqpoint{0.892324in}{0.950024in}}%
\pgfpathlineto{\pgfqpoint{0.865906in}{0.939407in}}%
\pgfpathlineto{\pgfqpoint{0.861223in}{0.939586in}}%
\pgfpathlineto{\pgfqpoint{0.857137in}{0.943488in}}%
\pgfpathlineto{\pgfqpoint{0.861322in}{0.955571in}}%
\pgfpathlineto{\pgfqpoint{0.867682in}{0.965810in}}%
\pgfpathlineto{\pgfqpoint{0.874492in}{0.974683in}}%
\pgfpathlineto{\pgfqpoint{0.907624in}{1.012953in}}%
\pgfpathlineto{\pgfqpoint{0.939380in}{1.045805in}}%
\pgfpathlineto{\pgfqpoint{0.999695in}{1.101798in}}%
\pgfpathlineto{\pgfqpoint{1.032265in}{1.126484in}}%
\pgfpathlineto{\pgfqpoint{1.043258in}{1.131630in}}%
\pgfpathlineto{\pgfqpoint{1.049101in}{1.131356in}}%
\pgfpathlineto{\pgfqpoint{1.050664in}{1.129184in}}%
\pgfpathlineto{\pgfqpoint{1.050819in}{1.123571in}}%
\pgfpathlineto{\pgfqpoint{1.048817in}{1.115624in}}%
\pgfpathlineto{\pgfqpoint{1.041886in}{1.097955in}}%
\pgfpathlineto{\pgfqpoint{1.031651in}{1.077494in}}%
\pgfpathlineto{\pgfqpoint{0.994689in}{1.011198in}}%
\pgfpathlineto{\pgfqpoint{0.959150in}{0.948961in}}%
\pgfpathlineto{\pgfqpoint{0.944334in}{0.918140in}}%
\pgfpathlineto{\pgfqpoint{0.943140in}{0.908644in}}%
\pgfpathlineto{\pgfqpoint{0.945411in}{0.907972in}}%
\pgfpathlineto{\pgfqpoint{0.947800in}{0.908718in}}%
\pgfpathlineto{\pgfqpoint{0.983471in}{0.938688in}}%
\pgfpathlineto{\pgfqpoint{1.089543in}{1.049064in}}%
\pgfpathlineto{\pgfqpoint{1.186206in}{1.153840in}}%
\pgfpathlineto{\pgfqpoint{1.173096in}{1.138081in}}%
\pgfpathlineto{\pgfqpoint{1.132172in}{1.088616in}}%
\pgfpathlineto{\pgfqpoint{1.071262in}{1.014500in}}%
\pgfpathlineto{\pgfqpoint{1.010278in}{0.933924in}}%
\pgfpathlineto{\pgfqpoint{1.010971in}{0.933588in}}%
\pgfpathlineto{\pgfqpoint{1.011405in}{0.933839in}}%
\pgfpathlineto{\pgfqpoint{1.016739in}{0.937333in}}%
\pgfpathlineto{\pgfqpoint{1.023153in}{0.943027in}}%
\pgfpathlineto{\pgfqpoint{1.043480in}{0.963122in}}%
\pgfpathlineto{\pgfqpoint{1.199801in}{1.127901in}}%
\pgfpathlineto{\pgfqpoint{1.211514in}{1.140980in}}%
\pgfpathlineto{\pgfqpoint{1.214904in}{1.145045in}}%
\pgfpathlineto{\pgfqpoint{1.214840in}{1.144982in}}%
\pgfpathlineto{\pgfqpoint{1.213255in}{1.144217in}}%
\pgfpathlineto{\pgfqpoint{1.206759in}{1.137608in}}%
\pgfpathlineto{\pgfqpoint{1.197476in}{1.128393in}}%
\pgfpathlineto{\pgfqpoint{1.186931in}{1.118415in}}%
\pgfpathlineto{\pgfqpoint{1.128845in}{1.060083in}}%
\pgfpathlineto{\pgfqpoint{1.016425in}{0.947628in}}%
\pgfpathlineto{\pgfqpoint{1.021504in}{0.952904in}}%
\pgfpathlineto{\pgfqpoint{1.041004in}{0.973320in}}%
\pgfpathlineto{\pgfqpoint{1.087279in}{1.021370in}}%
\pgfpathlineto{\pgfqpoint{1.153552in}{1.089753in}}%
\pgfpathlineto{\pgfqpoint{1.176965in}{1.113564in}}%
\pgfpathlineto{\pgfqpoint{1.215989in}{1.152582in}}%
\pgfpathlineto{\pgfqpoint{1.220559in}{1.156589in}}%
\pgfpathlineto{\pgfqpoint{1.216535in}{1.152006in}}%
\pgfpathlineto{\pgfqpoint{1.216535in}{1.152006in}}%
\pgfpathlineto{\pgfqpoint{1.209973in}{1.145095in}}%
\pgfpathlineto{\pgfqpoint{1.196764in}{1.130972in}}%
\pgfpathlineto{\pgfqpoint{1.085837in}{1.015348in}}%
\pgfpathlineto{\pgfqpoint{1.065367in}{0.994228in}}%
\pgfpathlineto{\pgfqpoint{1.002045in}{0.928536in}}%
\pgfpathlineto{\pgfqpoint{1.064930in}{0.994556in}}%
\pgfpathlineto{\pgfqpoint{1.064930in}{0.994556in}}%
\pgfpathlineto{\pgfqpoint{1.195093in}{1.128342in}}%
\pgfpathlineto{\pgfqpoint{1.070352in}{0.998542in}}%
\pgfpathlineto{\pgfqpoint{1.043355in}{0.970552in}}%
\pgfpathlineto{\pgfqpoint{0.994159in}{0.919309in}}%
\pgfpathlineto{\pgfqpoint{1.043106in}{0.970494in}}%
\pgfpathlineto{\pgfqpoint{1.043106in}{0.970494in}}%
\pgfpathlineto{\pgfqpoint{1.092259in}{1.022819in}}%
\pgfpathlineto{\pgfqpoint{1.172017in}{1.107560in}}%
\pgfpathlineto{\pgfqpoint{1.183022in}{1.119226in}}%
\pgfpathlineto{\pgfqpoint{1.195460in}{1.133002in}}%
\pgfpathlineto{\pgfqpoint{1.185853in}{1.123833in}}%
\pgfpathlineto{\pgfqpoint{1.003123in}{0.938971in}}%
\pgfpathlineto{\pgfqpoint{0.983312in}{0.918886in}}%
\pgfpathlineto{\pgfqpoint{0.983184in}{0.918769in}}%
\pgfpathlineto{\pgfqpoint{0.983330in}{0.918829in}}%
\pgfpathlineto{\pgfqpoint{0.983330in}{0.918829in}}%
\pgfpathlineto{\pgfqpoint{0.985146in}{0.920282in}}%
\pgfpathlineto{\pgfqpoint{0.989476in}{0.925090in}}%
\pgfpathlineto{\pgfqpoint{1.010757in}{0.946081in}}%
\pgfpathlineto{\pgfqpoint{1.047148in}{0.983773in}}%
\pgfpathlineto{\pgfqpoint{1.074934in}{1.011962in}}%
\pgfpathlineto{\pgfqpoint{1.116310in}{1.053971in}}%
\pgfpathlineto{\pgfqpoint{1.190892in}{1.129793in}}%
\pgfpathlineto{\pgfqpoint{1.175047in}{1.114556in}}%
\pgfpathlineto{\pgfqpoint{1.156488in}{1.096692in}}%
\pgfpathlineto{\pgfqpoint{1.130365in}{1.071247in}}%
\pgfpathlineto{\pgfqpoint{1.033797in}{0.976866in}}%
\pgfpathlineto{\pgfqpoint{1.002786in}{0.946585in}}%
\pgfpathlineto{\pgfqpoint{0.989781in}{0.934476in}}%
\pgfpathlineto{\pgfqpoint{0.992140in}{0.937258in}}%
\pgfpathlineto{\pgfqpoint{0.996410in}{0.941555in}}%
\pgfpathlineto{\pgfqpoint{1.005846in}{0.951712in}}%
\pgfpathlineto{\pgfqpoint{1.023255in}{0.969290in}}%
\pgfpathlineto{\pgfqpoint{1.077867in}{1.024783in}}%
\pgfpathlineto{\pgfqpoint{1.130759in}{1.078117in}}%
\pgfpathlineto{\pgfqpoint{1.175637in}{1.122850in}}%
\pgfpathlineto{\pgfqpoint{1.198002in}{1.145339in}}%
\pgfpathlineto{\pgfqpoint{1.175496in}{1.123033in}}%
\pgfpathlineto{\pgfqpoint{1.175496in}{1.123033in}}%
\pgfpathlineto{\pgfqpoint{1.145696in}{1.093999in}}%
\pgfpathlineto{\pgfqpoint{1.117238in}{1.066052in}}%
\pgfpathlineto{\pgfqpoint{0.984216in}{0.936321in}}%
\pgfpathlineto{\pgfqpoint{1.117749in}{1.065113in}}%
\pgfpathlineto{\pgfqpoint{1.117749in}{1.065113in}}%
\pgfpathlineto{\pgfqpoint{1.185075in}{1.129199in}}%
\pgfpathlineto{\pgfqpoint{1.197998in}{1.140407in}}%
\pgfpathlineto{\pgfqpoint{1.193800in}{1.135584in}}%
\pgfpathlineto{\pgfqpoint{1.169935in}{1.111135in}}%
\pgfpathlineto{\pgfqpoint{1.128172in}{1.069400in}}%
\pgfpathlineto{\pgfqpoint{1.001083in}{0.943594in}}%
\pgfpathlineto{\pgfqpoint{0.996107in}{0.938487in}}%
\pgfpathlineto{\pgfqpoint{0.994378in}{0.936636in}}%
\pgfpathlineto{\pgfqpoint{0.996050in}{0.938405in}}%
\pgfpathlineto{\pgfqpoint{0.996050in}{0.938405in}}%
\pgfpathlineto{\pgfqpoint{1.202527in}{1.137798in}}%
\pgfpathlineto{\pgfqpoint{1.201456in}{1.136544in}}%
\pgfpathlineto{\pgfqpoint{1.196447in}{1.131510in}}%
\pgfpathlineto{\pgfqpoint{1.188400in}{1.123670in}}%
\pgfpathlineto{\pgfqpoint{1.173314in}{1.109219in}}%
\pgfpathlineto{\pgfqpoint{1.153175in}{1.090031in}}%
\pgfpathlineto{\pgfqpoint{1.120800in}{1.059272in}}%
\pgfpathlineto{\pgfqpoint{1.065127in}{1.006583in}}%
\pgfpathlineto{\pgfqpoint{0.991898in}{0.938945in}}%
\pgfpathlineto{\pgfqpoint{0.981010in}{0.930130in}}%
\pgfpathlineto{\pgfqpoint{0.983937in}{0.933971in}}%
\pgfpathlineto{\pgfqpoint{1.004008in}{0.954488in}}%
\pgfpathlineto{\pgfqpoint{1.042520in}{0.992747in}}%
\pgfpathlineto{\pgfqpoint{1.191486in}{1.133823in}}%
\pgfpathlineto{\pgfqpoint{1.191208in}{1.133436in}}%
\pgfpathlineto{\pgfqpoint{1.189058in}{1.131201in}}%
\pgfpathlineto{\pgfqpoint{1.184576in}{1.126297in}}%
\pgfpathlineto{\pgfqpoint{1.149767in}{1.091543in}}%
\pgfpathlineto{\pgfqpoint{0.983051in}{0.930445in}}%
\pgfpathlineto{\pgfqpoint{0.997934in}{0.946252in}}%
\pgfpathlineto{\pgfqpoint{1.027427in}{0.976404in}}%
\pgfpathlineto{\pgfqpoint{1.044721in}{0.993614in}}%
\pgfpathlineto{\pgfqpoint{1.082850in}{1.032224in}}%
\pgfpathlineto{\pgfqpoint{1.135033in}{1.084603in}}%
\pgfpathlineto{\pgfqpoint{1.190398in}{1.140754in}}%
\pgfpathlineto{\pgfqpoint{1.175160in}{1.126594in}}%
\pgfpathlineto{\pgfqpoint{1.134087in}{1.086910in}}%
\pgfpathlineto{\pgfqpoint{1.104551in}{1.058372in}}%
\pgfpathlineto{\pgfqpoint{1.073327in}{1.027941in}}%
\pgfpathlineto{\pgfqpoint{0.997061in}{0.953480in}}%
\pgfpathlineto{\pgfqpoint{0.979504in}{0.935908in}}%
\pgfpathlineto{\pgfqpoint{0.997777in}{0.952791in}}%
\pgfpathlineto{\pgfqpoint{0.997777in}{0.952791in}}%
\pgfpathlineto{\pgfqpoint{1.066719in}{1.018010in}}%
\pgfpathlineto{\pgfqpoint{1.144739in}{1.091770in}}%
\pgfpathlineto{\pgfqpoint{1.162836in}{1.108932in}}%
\pgfpathlineto{\pgfqpoint{1.178933in}{1.124025in}}%
\pgfpathlineto{\pgfqpoint{1.196824in}{1.141061in}}%
\pgfpathlineto{\pgfqpoint{1.178820in}{1.124265in}}%
\pgfpathlineto{\pgfqpoint{1.178820in}{1.124265in}}%
\pgfpathlineto{\pgfqpoint{1.149124in}{1.095833in}}%
\pgfpathlineto{\pgfqpoint{1.018857in}{0.971896in}}%
\pgfpathlineto{\pgfqpoint{0.996796in}{0.951118in}}%
\pgfpathlineto{\pgfqpoint{0.986320in}{0.940534in}}%
\pgfpathlineto{\pgfqpoint{0.986392in}{0.940523in}}%
\pgfpathlineto{\pgfqpoint{0.986612in}{0.940725in}}%
\pgfpathlineto{\pgfqpoint{0.986612in}{0.940725in}}%
\pgfpathlineto{\pgfqpoint{0.989659in}{0.943527in}}%
\pgfpathlineto{\pgfqpoint{1.034018in}{0.984468in}}%
\pgfpathlineto{\pgfqpoint{1.082112in}{1.028937in}}%
\pgfpathlineto{\pgfqpoint{1.138969in}{1.081353in}}%
\pgfpathlineto{\pgfqpoint{1.189179in}{1.127482in}}%
\pgfpathlineto{\pgfqpoint{1.204324in}{1.140986in}}%
\pgfpathlineto{\pgfqpoint{1.204745in}{1.141107in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.140807in}}%
\pgfpathlineto{\pgfqpoint{1.204479in}{1.140807in}}%
\pgfpathlineto{\pgfqpoint{1.141871in}{1.082308in}}%
\pgfpathlineto{\pgfqpoint{1.125689in}{1.067578in}}%
\pgfpathlineto{\pgfqpoint{1.052745in}{1.001551in}}%
\pgfpathlineto{\pgfqpoint{0.984819in}{0.942826in}}%
\pgfpathlineto{\pgfqpoint{0.985029in}{0.943348in}}%
\pgfpathlineto{\pgfqpoint{0.989009in}{0.947884in}}%
\pgfpathlineto{\pgfqpoint{0.992931in}{0.952106in}}%
\pgfpathlineto{\pgfqpoint{1.095780in}{1.047393in}}%
\pgfpathlineto{\pgfqpoint{1.129258in}{1.077591in}}%
\pgfpathlineto{\pgfqpoint{1.162504in}{1.107464in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{1.139235in}}%
\pgfpathlineto{\pgfqpoint{1.201620in}{1.140114in}}%
\pgfpathlineto{\pgfqpoint{1.200711in}{1.138518in}}%
\pgfpathlineto{\pgfqpoint{1.187098in}{1.124359in}}%
\pgfpathlineto{\pgfqpoint{1.174198in}{1.111369in}}%
\pgfpathlineto{\pgfqpoint{1.126852in}{1.065979in}}%
\pgfpathlineto{\pgfqpoint{1.074878in}{1.016474in}}%
\pgfpathlineto{\pgfqpoint{1.004080in}{0.950952in}}%
\pgfpathlineto{\pgfqpoint{0.986485in}{0.935684in}}%
\pgfpathlineto{\pgfqpoint{0.987976in}{0.937629in}}%
\pgfpathlineto{\pgfqpoint{0.998984in}{0.949030in}}%
\pgfpathlineto{\pgfqpoint{1.059791in}{1.008919in}}%
\pgfpathlineto{\pgfqpoint{1.192141in}{1.136630in}}%
\pgfpathlineto{\pgfqpoint{1.195204in}{1.139417in}}%
\pgfpathlineto{\pgfqpoint{1.196592in}{1.140595in}}%
\pgfpathlineto{\pgfqpoint{1.195403in}{1.139267in}}%
\pgfpathlineto{\pgfqpoint{1.195403in}{1.139267in}}%
\pgfpathlineto{\pgfqpoint{1.183284in}{1.127736in}}%
\pgfpathlineto{\pgfqpoint{1.176511in}{1.120761in}}%
\pgfpathlineto{\pgfqpoint{1.081327in}{1.030007in}}%
\pgfpathlineto{\pgfqpoint{0.982610in}{0.938567in}}%
\pgfpathlineto{\pgfqpoint{0.998538in}{0.955002in}}%
\pgfpathlineto{\pgfqpoint{1.011311in}{0.967519in}}%
\pgfpathlineto{\pgfqpoint{1.077904in}{1.031971in}}%
\pgfpathlineto{\pgfqpoint{1.194811in}{1.141326in}}%
\pgfpathlineto{\pgfqpoint{1.194634in}{1.140884in}}%
\pgfpathlineto{\pgfqpoint{1.192645in}{1.138828in}}%
\pgfpathlineto{\pgfqpoint{1.179129in}{1.125302in}}%
\pgfpathlineto{\pgfqpoint{1.153458in}{1.100291in}}%
\pgfpathlineto{\pgfqpoint{1.109941in}{1.058081in}}%
\pgfpathlineto{\pgfqpoint{1.060432in}{1.010411in}}%
\pgfpathlineto{\pgfqpoint{0.985157in}{0.938333in}}%
\pgfpathlineto{\pgfqpoint{1.060556in}{1.010209in}}%
\pgfpathlineto{\pgfqpoint{1.060556in}{1.010209in}}%
\pgfpathlineto{\pgfqpoint{1.198516in}{1.139434in}}%
\pgfpathlineto{\pgfqpoint{1.198248in}{1.139040in}}%
\pgfpathlineto{\pgfqpoint{1.195909in}{1.136132in}}%
\pgfpathlineto{\pgfqpoint{1.160498in}{1.101325in}}%
\pgfpathlineto{\pgfqpoint{1.088421in}{1.031657in}}%
\pgfpathlineto{\pgfqpoint{0.984742in}{0.933411in}}%
\pgfpathlineto{\pgfqpoint{0.985341in}{0.934300in}}%
\pgfpathlineto{\pgfqpoint{0.987651in}{0.936216in}}%
\pgfpathlineto{\pgfqpoint{0.991622in}{0.940152in}}%
\pgfpathlineto{\pgfqpoint{1.165677in}{1.104894in}}%
\pgfpathlineto{\pgfqpoint{1.201654in}{1.136343in}}%
\pgfpathlineto{\pgfqpoint{1.194153in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{1.186240in}{1.119883in}}%
\pgfpathlineto{\pgfqpoint{1.166693in}{1.100344in}}%
\pgfpathlineto{\pgfqpoint{1.119096in}{1.054019in}}%
\pgfpathlineto{\pgfqpoint{1.058241in}{0.996006in}}%
\pgfpathlineto{\pgfqpoint{1.013041in}{0.953334in}}%
\pgfpathlineto{\pgfqpoint{0.995033in}{0.937246in}}%
\pgfpathlineto{\pgfqpoint{0.992821in}{0.935281in}}%
\pgfpathlineto{\pgfqpoint{0.994605in}{0.937567in}}%
\pgfpathlineto{\pgfqpoint{0.994605in}{0.937567in}}%
\pgfpathlineto{\pgfqpoint{1.003822in}{0.946985in}}%
\pgfpathlineto{\pgfqpoint{1.021369in}{0.964365in}}%
\pgfpathlineto{\pgfqpoint{1.060828in}{1.003198in}}%
\pgfpathlineto{\pgfqpoint{1.101798in}{1.042921in}}%
\pgfpathlineto{\pgfqpoint{1.201846in}{1.138943in}}%
\pgfpathlineto{\pgfqpoint{1.186965in}{1.123819in}}%
\pgfpathlineto{\pgfqpoint{1.132597in}{1.070803in}}%
\pgfpathlineto{\pgfqpoint{1.076026in}{1.015892in}}%
\pgfpathlineto{\pgfqpoint{0.989959in}{0.932857in}}%
\pgfpathlineto{\pgfqpoint{1.075060in}{1.016187in}}%
\pgfpathlineto{\pgfqpoint{1.075060in}{1.016187in}}%
\pgfpathlineto{\pgfqpoint{1.148097in}{1.086930in}}%
\pgfpathlineto{\pgfqpoint{1.204163in}{1.142036in}}%
\pgfpathlineto{\pgfqpoint{1.198146in}{1.136493in}}%
\pgfpathlineto{\pgfqpoint{1.169530in}{1.110149in}}%
\pgfpathlineto{\pgfqpoint{0.989559in}{0.942086in}}%
\pgfpathlineto{\pgfqpoint{1.168902in}{1.110690in}}%
\pgfpathlineto{\pgfqpoint{1.168902in}{1.110690in}}%
\pgfpathlineto{\pgfqpoint{1.199882in}{1.139800in}}%
\pgfpathlineto{\pgfqpoint{1.168542in}{1.111264in}}%
\pgfpathlineto{\pgfqpoint{1.168542in}{1.111264in}}%
\pgfpathlineto{\pgfqpoint{1.132199in}{1.078111in}}%
\pgfpathlineto{\pgfqpoint{1.066122in}{1.017988in}}%
\pgfpathlineto{\pgfqpoint{0.982895in}{0.943581in}}%
\pgfpathlineto{\pgfqpoint{0.979508in}{0.941039in}}%
\pgfpathlineto{\pgfqpoint{0.982404in}{0.944157in}}%
\pgfpathlineto{\pgfqpoint{0.982404in}{0.944157in}}%
\pgfpathlineto{\pgfqpoint{1.012455in}{0.972224in}}%
\pgfpathlineto{\pgfqpoint{1.198846in}{1.137637in}}%
\pgfpathlineto{\pgfqpoint{1.199511in}{1.137719in}}%
\pgfpathlineto{\pgfqpoint{1.198952in}{1.137016in}}%
\pgfpathlineto{\pgfqpoint{1.198952in}{1.137016in}}%
\pgfpathlineto{\pgfqpoint{1.166498in}{1.106073in}}%
\pgfpathlineto{\pgfqpoint{1.154557in}{1.094799in}}%
\pgfpathlineto{\pgfqpoint{1.112085in}{1.056561in}}%
\pgfpathlineto{\pgfqpoint{1.026625in}{0.979635in}}%
\pgfpathlineto{\pgfqpoint{0.994438in}{0.951898in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{0.941206in}}%
\pgfpathlineto{\pgfqpoint{0.979374in}{0.939870in}}%
\pgfpathlineto{\pgfqpoint{0.980754in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{0.999628in}{0.961258in}}%
\pgfpathlineto{\pgfqpoint{1.161929in}{1.112044in}}%
\pgfpathlineto{\pgfqpoint{1.193771in}{1.139183in}}%
\pgfpathlineto{\pgfqpoint{1.191887in}{1.136669in}}%
\pgfpathlineto{\pgfqpoint{1.177487in}{1.121301in}}%
\pgfpathlineto{\pgfqpoint{1.128563in}{1.072938in}}%
\pgfpathlineto{\pgfqpoint{0.984493in}{0.932600in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{0.932037in}}%
\pgfpathlineto{\pgfqpoint{0.984733in}{0.932453in}}%
\pgfpathlineto{\pgfqpoint{0.984733in}{0.932453in}}%
\pgfpathlineto{\pgfqpoint{0.996835in}{0.943533in}}%
\pgfpathlineto{\pgfqpoint{1.087874in}{1.027679in}}%
\pgfpathlineto{\pgfqpoint{1.201177in}{1.131730in}}%
\pgfpathlineto{\pgfqpoint{1.201623in}{1.131935in}}%
\pgfpathlineto{\pgfqpoint{1.201210in}{1.131717in}}%
\pgfpathlineto{\pgfqpoint{1.201210in}{1.131717in}}%
\pgfpathlineto{\pgfqpoint{1.172346in}{1.103987in}}%
\pgfpathlineto{\pgfqpoint{1.122344in}{1.057513in}}%
\pgfpathlineto{\pgfqpoint{0.985097in}{0.931586in}}%
\pgfpathlineto{\pgfqpoint{0.984238in}{0.930866in}}%
\pgfpathlineto{\pgfqpoint{0.984941in}{0.931805in}}%
\pgfpathlineto{\pgfqpoint{0.984941in}{0.931805in}}%
\pgfpathlineto{\pgfqpoint{0.992094in}{0.939182in}}%
\pgfpathlineto{\pgfqpoint{1.006093in}{0.952767in}}%
\pgfpathlineto{\pgfqpoint{1.066256in}{1.011288in}}%
\pgfpathlineto{\pgfqpoint{1.111053in}{1.054466in}}%
\pgfpathlineto{\pgfqpoint{1.196248in}{1.137227in}}%
\pgfpathlineto{\pgfqpoint{1.196445in}{1.137488in}}%
\pgfpathlineto{\pgfqpoint{1.196139in}{1.137331in}}%
\pgfpathlineto{\pgfqpoint{1.196139in}{1.137331in}}%
\pgfpathlineto{\pgfqpoint{1.135257in}{1.083529in}}%
\pgfpathlineto{\pgfqpoint{1.058835in}{1.014718in}}%
\pgfpathlineto{\pgfqpoint{0.978746in}{0.943403in}}%
\pgfpathlineto{\pgfqpoint{1.000080in}{0.963622in}}%
\pgfpathlineto{\pgfqpoint{1.018150in}{0.980478in}}%
\pgfpathlineto{\pgfqpoint{1.114536in}{1.067782in}}%
\pgfpathlineto{\pgfqpoint{1.172854in}{1.119867in}}%
\pgfpathlineto{\pgfqpoint{1.191293in}{1.135621in}}%
\pgfpathlineto{\pgfqpoint{1.199909in}{1.142820in}}%
\pgfpathlineto{\pgfqpoint{1.194877in}{1.137139in}}%
\pgfpathlineto{\pgfqpoint{1.186358in}{1.129136in}}%
\pgfpathlineto{\pgfqpoint{1.078650in}{1.028361in}}%
\pgfpathlineto{\pgfqpoint{1.029179in}{0.982721in}}%
\pgfpathlineto{\pgfqpoint{0.985395in}{0.942057in}}%
\pgfpathlineto{\pgfqpoint{1.028006in}{0.980131in}}%
\pgfpathlineto{\pgfqpoint{1.059518in}{1.008344in}}%
\pgfpathlineto{\pgfqpoint{1.131832in}{1.072403in}}%
\pgfpathlineto{\pgfqpoint{1.195961in}{1.127282in}}%
\pgfpathlineto{\pgfqpoint{1.207651in}{1.135450in}}%
\pgfpathlineto{\pgfqpoint{1.206772in}{1.134271in}}%
\pgfpathlineto{\pgfqpoint{1.201399in}{1.128586in}}%
\pgfpathlineto{\pgfqpoint{1.187069in}{1.114689in}}%
\pgfpathlineto{\pgfqpoint{1.025402in}{0.971638in}}%
\pgfpathlineto{\pgfqpoint{0.985068in}{0.940157in}}%
\pgfpathlineto{\pgfqpoint{0.985082in}{0.940238in}}%
\pgfpathlineto{\pgfqpoint{0.986483in}{0.942408in}}%
\pgfpathlineto{\pgfqpoint{0.992045in}{0.948810in}}%
\pgfpathlineto{\pgfqpoint{1.022479in}{0.978854in}}%
\pgfpathlineto{\pgfqpoint{1.190930in}{1.132464in}}%
\pgfpathlineto{\pgfqpoint{1.198841in}{1.137580in}}%
\pgfpathlineto{\pgfqpoint{1.198801in}{1.137062in}}%
\pgfpathlineto{\pgfqpoint{1.193851in}{1.131434in}}%
\pgfpathlineto{\pgfqpoint{1.186410in}{1.123418in}}%
\pgfpathlineto{\pgfqpoint{1.163343in}{1.099894in}}%
\pgfpathlineto{\pgfqpoint{1.153220in}{1.090022in}}%
\pgfpathlineto{\pgfqpoint{1.068600in}{1.008030in}}%
\pgfpathlineto{\pgfqpoint{1.013494in}{0.955567in}}%
\pgfpathlineto{\pgfqpoint{0.987621in}{0.931947in}}%
\pgfpathlineto{\pgfqpoint{0.991517in}{0.936495in}}%
\pgfpathlineto{\pgfqpoint{0.997382in}{0.942885in}}%
\pgfpathlineto{\pgfqpoint{1.196157in}{1.142357in}}%
\pgfpathlineto{\pgfqpoint{1.194362in}{1.141023in}}%
\pgfpathlineto{\pgfqpoint{1.183910in}{1.131407in}}%
\pgfpathlineto{\pgfqpoint{1.144777in}{1.094319in}}%
\pgfpathlineto{\pgfqpoint{1.082027in}{1.034505in}}%
\pgfpathlineto{\pgfqpoint{0.981331in}{0.937941in}}%
\pgfpathlineto{\pgfqpoint{1.062017in}{1.013696in}}%
\pgfpathlineto{\pgfqpoint{1.105483in}{1.054596in}}%
\pgfpathlineto{\pgfqpoint{1.160503in}{1.106522in}}%
\pgfpathlineto{\pgfqpoint{1.196934in}{1.141626in}}%
\pgfpathlineto{\pgfqpoint{1.195566in}{1.140671in}}%
\pgfpathlineto{\pgfqpoint{1.191440in}{1.137030in}}%
\pgfpathlineto{\pgfqpoint{1.174595in}{1.121781in}}%
\pgfpathlineto{\pgfqpoint{1.162578in}{1.110962in}}%
\pgfpathlineto{\pgfqpoint{0.989643in}{0.954235in}}%
\pgfpathlineto{\pgfqpoint{0.981328in}{0.947142in}}%
\pgfpathlineto{\pgfqpoint{0.988989in}{0.954865in}}%
\pgfpathlineto{\pgfqpoint{0.988989in}{0.954865in}}%
\pgfpathlineto{\pgfqpoint{1.165064in}{1.115637in}}%
\pgfpathlineto{\pgfqpoint{1.199193in}{1.143737in}}%
\pgfpathlineto{\pgfqpoint{1.199358in}{1.143593in}}%
\pgfpathlineto{\pgfqpoint{1.199156in}{1.143366in}}%
\pgfpathlineto{\pgfqpoint{1.199156in}{1.143366in}}%
\pgfpathlineto{\pgfqpoint{1.195762in}{1.139159in}}%
\pgfpathlineto{\pgfqpoint{1.189302in}{1.132439in}}%
\pgfpathlineto{\pgfqpoint{1.182706in}{1.125942in}}%
\pgfpathlineto{\pgfqpoint{1.144366in}{1.088532in}}%
\pgfpathlineto{\pgfqpoint{1.078513in}{1.026336in}}%
\pgfpathlineto{\pgfqpoint{0.985027in}{0.940245in}}%
\pgfpathlineto{\pgfqpoint{0.988600in}{0.943958in}}%
\pgfpathlineto{\pgfqpoint{0.994668in}{0.949453in}}%
\pgfpathlineto{\pgfqpoint{1.035593in}{0.987906in}}%
\pgfpathlineto{\pgfqpoint{1.054407in}{1.005024in}}%
\pgfpathlineto{\pgfqpoint{1.087914in}{1.035848in}}%
\pgfpathlineto{\pgfqpoint{1.183439in}{1.121724in}}%
\pgfpathlineto{\pgfqpoint{1.208363in}{1.141326in}}%
\pgfpathlineto{\pgfqpoint{1.208150in}{1.139778in}}%
\pgfpathlineto{\pgfqpoint{1.204665in}{1.135381in}}%
\pgfpathlineto{\pgfqpoint{1.185739in}{1.114658in}}%
\pgfpathlineto{\pgfqpoint{1.131663in}{1.060212in}}%
\pgfpathlineto{\pgfqpoint{1.105834in}{1.034904in}}%
\pgfpathlineto{\pgfqpoint{1.007227in}{0.940867in}}%
\pgfpathlineto{\pgfqpoint{0.998422in}{0.933900in}}%
\pgfpathlineto{\pgfqpoint{1.001817in}{0.938209in}}%
\pgfpathlineto{\pgfqpoint{1.028729in}{0.966815in}}%
\pgfpathlineto{\pgfqpoint{1.064448in}{1.003162in}}%
\pgfpathlineto{\pgfqpoint{1.096597in}{1.035385in}}%
\pgfpathlineto{\pgfqpoint{1.190269in}{1.128400in}}%
\pgfpathlineto{\pgfqpoint{1.200050in}{1.137936in}}%
\pgfpathlineto{\pgfqpoint{1.190488in}{1.128355in}}%
\pgfpathlineto{\pgfqpoint{1.190488in}{1.128355in}}%
\pgfpathlineto{\pgfqpoint{1.013485in}{0.956719in}}%
\pgfpathlineto{\pgfqpoint{0.985039in}{0.931415in}}%
\pgfpathlineto{\pgfqpoint{0.987537in}{0.935133in}}%
\pgfpathlineto{\pgfqpoint{1.023532in}{0.974040in}}%
\pgfpathlineto{\pgfqpoint{1.147452in}{1.102698in}}%
\pgfpathlineto{\pgfqpoint{1.165217in}{1.121341in}}%
\pgfpathlineto{\pgfqpoint{1.191599in}{1.149314in}}%
\pgfpathlineto{\pgfqpoint{1.170085in}{1.128354in}}%
\pgfpathlineto{\pgfqpoint{1.098004in}{1.055979in}}%
\pgfpathlineto{\pgfqpoint{1.043419in}{1.001108in}}%
\pgfpathlineto{\pgfqpoint{0.983106in}{0.941005in}}%
\pgfpathlineto{\pgfqpoint{1.043487in}{1.000691in}}%
\pgfpathlineto{\pgfqpoint{1.043487in}{1.000691in}}%
\pgfpathlineto{\pgfqpoint{1.148676in}{1.103259in}}%
\pgfpathlineto{\pgfqpoint{1.171869in}{1.125650in}}%
\pgfpathlineto{\pgfqpoint{1.189250in}{1.141532in}}%
\pgfpathlineto{\pgfqpoint{1.191697in}{1.143394in}}%
\pgfpathlineto{\pgfqpoint{1.189701in}{1.141053in}}%
\pgfpathlineto{\pgfqpoint{1.189701in}{1.141053in}}%
\pgfpathlineto{\pgfqpoint{1.178662in}{1.129097in}}%
\pgfpathlineto{\pgfqpoint{1.172675in}{1.123026in}}%
\pgfpathlineto{\pgfqpoint{1.138167in}{1.088018in}}%
\pgfpathlineto{\pgfqpoint{1.102948in}{1.052875in}}%
\pgfpathlineto{\pgfqpoint{0.984853in}{0.937330in}}%
\pgfpathlineto{\pgfqpoint{0.982594in}{0.935271in}}%
\pgfpathlineto{\pgfqpoint{0.984479in}{0.937832in}}%
\pgfpathlineto{\pgfqpoint{0.984479in}{0.937832in}}%
\pgfpathlineto{\pgfqpoint{0.988793in}{0.942457in}}%
\pgfpathlineto{\pgfqpoint{1.000570in}{0.954154in}}%
\pgfpathlineto{\pgfqpoint{1.069247in}{1.024063in}}%
\pgfpathlineto{\pgfqpoint{1.179427in}{1.133895in}}%
\pgfpathlineto{\pgfqpoint{1.192055in}{1.145691in}}%
\pgfpathlineto{\pgfqpoint{1.191977in}{1.145709in}}%
\pgfpathlineto{\pgfqpoint{1.191993in}{1.145656in}}%
\pgfpathlineto{\pgfqpoint{1.191993in}{1.145656in}}%
\pgfpathlineto{\pgfqpoint{1.190988in}{1.144331in}}%
\pgfpathlineto{\pgfqpoint{1.177732in}{1.130092in}}%
\pgfpathlineto{\pgfqpoint{1.168193in}{1.120477in}}%
\pgfpathlineto{\pgfqpoint{1.109571in}{1.059953in}}%
\pgfpathlineto{\pgfqpoint{0.987315in}{0.932759in}}%
\pgfpathlineto{\pgfqpoint{0.996287in}{0.940708in}}%
\pgfpathlineto{\pgfqpoint{1.011897in}{0.956038in}}%
\pgfpathlineto{\pgfqpoint{1.199720in}{1.141063in}}%
\pgfpathlineto{\pgfqpoint{1.011380in}{0.956719in}}%
\pgfpathlineto{\pgfqpoint{1.011380in}{0.956719in}}%
\pgfpathlineto{\pgfqpoint{0.989058in}{0.934908in}}%
\pgfpathlineto{\pgfqpoint{1.011239in}{0.956701in}}%
\pgfpathlineto{\pgfqpoint{1.011239in}{0.956701in}}%
\pgfpathlineto{\pgfqpoint{1.199746in}{1.139619in}}%
\pgfpathlineto{\pgfqpoint{1.022863in}{0.966449in}}%
\pgfpathlineto{\pgfqpoint{1.004510in}{0.948575in}}%
\pgfpathlineto{\pgfqpoint{0.987885in}{0.931477in}}%
\pgfpathlineto{\pgfqpoint{0.992728in}{0.935830in}}%
\pgfpathlineto{\pgfqpoint{0.998344in}{0.941134in}}%
\pgfpathlineto{\pgfqpoint{1.041492in}{0.981685in}}%
\pgfpathlineto{\pgfqpoint{1.087564in}{1.025073in}}%
\pgfpathlineto{\pgfqpoint{1.182728in}{1.114279in}}%
\pgfpathlineto{\pgfqpoint{1.197847in}{1.128045in}}%
\pgfpathlineto{\pgfqpoint{1.202053in}{1.131277in}}%
\pgfpathlineto{\pgfqpoint{1.202003in}{1.131092in}}%
\pgfpathlineto{\pgfqpoint{1.201180in}{1.129795in}}%
\pgfpathlineto{\pgfqpoint{1.091455in}{1.022757in}}%
\pgfpathlineto{\pgfqpoint{0.987793in}{0.926159in}}%
\pgfpathlineto{\pgfqpoint{0.987839in}{0.926235in}}%
\pgfpathlineto{\pgfqpoint{0.990320in}{0.929373in}}%
\pgfpathlineto{\pgfqpoint{1.002602in}{0.942238in}}%
\pgfpathlineto{\pgfqpoint{1.098593in}{1.037573in}}%
\pgfpathlineto{\pgfqpoint{1.194905in}{1.129756in}}%
\pgfpathlineto{\pgfqpoint{1.098296in}{1.038571in}}%
\pgfpathlineto{\pgfqpoint{1.098296in}{1.038571in}}%
\pgfpathlineto{\pgfqpoint{1.030107in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.933046in}}%
\pgfpathlineto{\pgfqpoint{0.979405in}{0.932213in}}%
\pgfpathlineto{\pgfqpoint{0.979897in}{0.933799in}}%
\pgfpathlineto{\pgfqpoint{0.984214in}{0.939081in}}%
\pgfpathlineto{\pgfqpoint{1.052274in}{1.009179in}}%
\pgfpathlineto{\pgfqpoint{1.091098in}{1.047742in}}%
\pgfpathlineto{\pgfqpoint{1.191956in}{1.145932in}}%
\pgfpathlineto{\pgfqpoint{1.190662in}{1.144105in}}%
\pgfpathlineto{\pgfqpoint{1.171698in}{1.124197in}}%
\pgfpathlineto{\pgfqpoint{0.997770in}{0.946803in}}%
\pgfpathlineto{\pgfqpoint{0.991672in}{0.940073in}}%
\pgfpathlineto{\pgfqpoint{0.995524in}{0.942800in}}%
\pgfpathlineto{\pgfqpoint{1.005471in}{0.952219in}}%
\pgfpathlineto{\pgfqpoint{1.024335in}{0.969995in}}%
\pgfpathlineto{\pgfqpoint{1.206751in}{1.142609in}}%
\pgfpathlineto{\pgfqpoint{1.207136in}{1.142555in}}%
\pgfpathlineto{\pgfqpoint{1.206932in}{1.142193in}}%
\pgfpathlineto{\pgfqpoint{1.206932in}{1.142193in}}%
\pgfpathlineto{\pgfqpoint{1.198516in}{1.133270in}}%
\pgfpathlineto{\pgfqpoint{1.152394in}{1.087141in}}%
\pgfpathlineto{\pgfqpoint{1.079465in}{1.016047in}}%
\pgfpathlineto{\pgfqpoint{0.993190in}{0.932781in}}%
\pgfpathlineto{\pgfqpoint{0.995246in}{0.934880in}}%
\pgfpathlineto{\pgfqpoint{1.000638in}{0.940210in}}%
\pgfpathlineto{\pgfqpoint{1.017989in}{0.957416in}}%
\pgfpathlineto{\pgfqpoint{1.199542in}{1.133635in}}%
\pgfpathlineto{\pgfqpoint{1.201585in}{1.135711in}}%
\pgfpathlineto{\pgfqpoint{1.199386in}{1.133875in}}%
\pgfpathlineto{\pgfqpoint{1.199386in}{1.133875in}}%
\pgfpathlineto{\pgfqpoint{1.189397in}{1.124150in}}%
\pgfpathlineto{\pgfqpoint{1.133488in}{1.071708in}}%
\pgfpathlineto{\pgfqpoint{1.013197in}{0.959314in}}%
\pgfpathlineto{\pgfqpoint{0.995677in}{0.943840in}}%
\pgfpathlineto{\pgfqpoint{0.986538in}{0.936263in}}%
\pgfpathlineto{\pgfqpoint{0.986500in}{0.936307in}}%
\pgfpathlineto{\pgfqpoint{0.986570in}{0.936381in}}%
\pgfpathlineto{\pgfqpoint{0.986570in}{0.936381in}}%
\pgfpathlineto{\pgfqpoint{1.046428in}{0.997805in}}%
\pgfpathlineto{\pgfqpoint{1.195029in}{1.146493in}}%
\pgfpathlineto{\pgfqpoint{1.184242in}{1.136811in}}%
\pgfpathlineto{\pgfqpoint{1.121490in}{1.078029in}}%
\pgfpathlineto{\pgfqpoint{1.083481in}{1.042192in}}%
\pgfpathlineto{\pgfqpoint{1.024536in}{0.987033in}}%
\pgfpathlineto{\pgfqpoint{0.979135in}{0.944782in}}%
\pgfpathlineto{\pgfqpoint{1.024514in}{0.986712in}}%
\pgfpathlineto{\pgfqpoint{1.024514in}{0.986712in}}%
\pgfpathlineto{\pgfqpoint{1.195006in}{1.138896in}}%
\pgfpathlineto{\pgfqpoint{1.199655in}{1.141711in}}%
\pgfpathlineto{\pgfqpoint{1.199073in}{1.140267in}}%
\pgfpathlineto{\pgfqpoint{1.194845in}{1.135529in}}%
\pgfpathlineto{\pgfqpoint{1.177741in}{1.117458in}}%
\pgfpathlineto{\pgfqpoint{1.142012in}{1.082167in}}%
\pgfpathlineto{\pgfqpoint{1.046190in}{0.989724in}}%
\pgfpathlineto{\pgfqpoint{0.997795in}{0.944052in}}%
\pgfpathlineto{\pgfqpoint{0.987146in}{0.934239in}}%
\pgfpathlineto{\pgfqpoint{0.997500in}{0.944392in}}%
\pgfpathlineto{\pgfqpoint{0.997500in}{0.944392in}}%
\pgfpathlineto{\pgfqpoint{1.026165in}{0.971780in}}%
\pgfpathlineto{\pgfqpoint{1.058970in}{1.002843in}}%
\pgfpathlineto{\pgfqpoint{1.201036in}{1.134923in}}%
\pgfpathlineto{\pgfqpoint{1.203290in}{1.136305in}}%
\pgfpathlineto{\pgfqpoint{1.201326in}{1.134462in}}%
\pgfpathlineto{\pgfqpoint{1.201326in}{1.134462in}}%
\pgfpathlineto{\pgfqpoint{1.194927in}{1.127680in}}%
\pgfpathlineto{\pgfqpoint{1.182576in}{1.115270in}}%
\pgfpathlineto{\pgfqpoint{0.987976in}{0.928927in}}%
\pgfpathlineto{\pgfqpoint{1.049368in}{0.989527in}}%
\pgfpathlineto{\pgfqpoint{1.153141in}{1.090132in}}%
\pgfpathlineto{\pgfqpoint{1.179845in}{1.115796in}}%
\pgfpathlineto{\pgfqpoint{1.192243in}{1.127658in}}%
\pgfpathlineto{\pgfqpoint{1.201025in}{1.135919in}}%
\pgfpathlineto{\pgfqpoint{1.202030in}{1.136854in}}%
\pgfpathlineto{\pgfqpoint{1.201152in}{1.135790in}}%
\pgfpathlineto{\pgfqpoint{1.201152in}{1.135790in}}%
\pgfpathlineto{\pgfqpoint{1.158288in}{1.094726in}}%
\pgfpathlineto{\pgfqpoint{1.119413in}{1.058151in}}%
\pgfpathlineto{\pgfqpoint{1.009861in}{0.956794in}}%
\pgfpathlineto{\pgfqpoint{0.984779in}{0.934807in}}%
\pgfpathlineto{\pgfqpoint{0.996037in}{0.946584in}}%
\pgfpathlineto{\pgfqpoint{1.010321in}{0.960521in}}%
\pgfpathlineto{\pgfqpoint{1.169279in}{1.110124in}}%
\pgfpathlineto{\pgfqpoint{1.203229in}{1.140046in}}%
\pgfpathlineto{\pgfqpoint{1.203250in}{1.139657in}}%
\pgfpathlineto{\pgfqpoint{1.202731in}{1.139102in}}%
\pgfpathlineto{\pgfqpoint{1.198618in}{1.134708in}}%
\pgfpathlineto{\pgfqpoint{1.194200in}{1.130324in}}%
\pgfpathlineto{\pgfqpoint{1.170476in}{1.106750in}}%
\pgfpathlineto{\pgfqpoint{1.082129in}{1.022873in}}%
\pgfpathlineto{\pgfqpoint{0.996797in}{0.943742in}}%
\pgfpathlineto{\pgfqpoint{0.985369in}{0.933894in}}%
\pgfpathlineto{\pgfqpoint{0.982210in}{0.931242in}}%
\pgfpathlineto{\pgfqpoint{0.984634in}{0.934543in}}%
\pgfpathlineto{\pgfqpoint{0.984634in}{0.934543in}}%
\pgfpathlineto{\pgfqpoint{0.994722in}{0.945299in}}%
\pgfpathlineto{\pgfqpoint{1.026844in}{0.977628in}}%
\pgfpathlineto{\pgfqpoint{1.162464in}{1.110387in}}%
\pgfpathlineto{\pgfqpoint{1.201015in}{1.147604in}}%
\pgfpathlineto{\pgfqpoint{1.162953in}{1.110337in}}%
\pgfpathlineto{\pgfqpoint{1.162953in}{1.110337in}}%
\pgfpathlineto{\pgfqpoint{1.135670in}{1.084054in}}%
\pgfpathlineto{\pgfqpoint{1.096651in}{1.047359in}}%
\pgfpathlineto{\pgfqpoint{1.062152in}{1.014533in}}%
\pgfpathlineto{\pgfqpoint{0.976745in}{0.935228in}}%
\pgfpathlineto{\pgfqpoint{0.978090in}{0.936541in}}%
\pgfpathlineto{\pgfqpoint{0.986442in}{0.944983in}}%
\pgfpathlineto{\pgfqpoint{1.029647in}{0.987074in}}%
\pgfpathlineto{\pgfqpoint{1.152831in}{1.104328in}}%
\pgfpathlineto{\pgfqpoint{1.204744in}{1.151293in}}%
\pgfpathlineto{\pgfqpoint{1.202736in}{1.148662in}}%
\pgfpathlineto{\pgfqpoint{1.197386in}{1.142627in}}%
\pgfpathlineto{\pgfqpoint{1.188900in}{1.134010in}}%
\pgfpathlineto{\pgfqpoint{1.151912in}{1.097275in}}%
\pgfpathlineto{\pgfqpoint{1.058964in}{1.006230in}}%
\pgfpathlineto{\pgfqpoint{1.030014in}{0.977921in}}%
\pgfpathlineto{\pgfqpoint{1.021223in}{0.969729in}}%
\pgfpathlineto{\pgfqpoint{0.982094in}{0.932432in}}%
\pgfpathlineto{\pgfqpoint{0.981901in}{0.932350in}}%
\pgfpathlineto{\pgfqpoint{0.982056in}{0.932561in}}%
\pgfpathlineto{\pgfqpoint{0.982056in}{0.932561in}}%
\pgfpathlineto{\pgfqpoint{0.982986in}{0.933751in}}%
\pgfpathlineto{\pgfqpoint{0.988703in}{0.939019in}}%
\pgfpathlineto{\pgfqpoint{0.993346in}{0.944067in}}%
\pgfpathlineto{\pgfqpoint{0.999107in}{0.949598in}}%
\pgfpathlineto{\pgfqpoint{1.012001in}{0.962394in}}%
\pgfpathlineto{\pgfqpoint{1.195848in}{1.141749in}}%
\pgfpathlineto{\pgfqpoint{1.203372in}{1.148735in}}%
\pgfpathlineto{\pgfqpoint{1.203588in}{1.148986in}}%
\pgfpathlineto{\pgfqpoint{1.203600in}{1.148697in}}%
\pgfpathlineto{\pgfqpoint{1.203600in}{1.148697in}}%
\pgfpathlineto{\pgfqpoint{1.202000in}{1.146074in}}%
\pgfpathlineto{\pgfqpoint{1.193242in}{1.136943in}}%
\pgfpathlineto{\pgfqpoint{1.176616in}{1.119931in}}%
\pgfpathlineto{\pgfqpoint{1.147869in}{1.090581in}}%
\pgfpathlineto{\pgfqpoint{0.989596in}{0.930729in}}%
\pgfpathlineto{\pgfqpoint{1.003810in}{0.944189in}}%
\pgfpathlineto{\pgfqpoint{1.012179in}{0.952450in}}%
\pgfpathlineto{\pgfqpoint{1.034181in}{0.973658in}}%
\pgfpathlineto{\pgfqpoint{1.051790in}{0.991341in}}%
\pgfpathlineto{\pgfqpoint{1.110060in}{1.048594in}}%
\pgfpathlineto{\pgfqpoint{1.127058in}{1.065171in}}%
\pgfpathlineto{\pgfqpoint{1.196245in}{1.133549in}}%
\pgfpathlineto{\pgfqpoint{1.126334in}{1.065994in}}%
\pgfpathlineto{\pgfqpoint{1.110737in}{1.050896in}}%
\pgfpathlineto{\pgfqpoint{1.089417in}{1.030446in}}%
\pgfpathlineto{\pgfqpoint{1.024887in}{0.968432in}}%
\pgfpathlineto{\pgfqpoint{1.008821in}{0.953187in}}%
\pgfpathlineto{\pgfqpoint{0.989131in}{0.935186in}}%
\pgfpathlineto{\pgfqpoint{0.989331in}{0.935974in}}%
\pgfpathlineto{\pgfqpoint{0.991083in}{0.938587in}}%
\pgfpathlineto{\pgfqpoint{0.996046in}{0.943527in}}%
\pgfpathlineto{\pgfqpoint{1.042234in}{0.990566in}}%
\pgfpathlineto{\pgfqpoint{1.115075in}{1.063532in}}%
\pgfpathlineto{\pgfqpoint{1.166409in}{1.114597in}}%
\pgfpathlineto{\pgfqpoint{1.174508in}{1.122990in}}%
\pgfpathlineto{\pgfqpoint{1.192563in}{1.141389in}}%
\pgfpathlineto{\pgfqpoint{1.178005in}{1.128438in}}%
\pgfpathlineto{\pgfqpoint{1.142262in}{1.094862in}}%
\pgfpathlineto{\pgfqpoint{1.103088in}{1.057958in}}%
\pgfpathlineto{\pgfqpoint{1.077080in}{1.033278in}}%
\pgfpathlineto{\pgfqpoint{1.007661in}{0.967404in}}%
\pgfpathlineto{\pgfqpoint{0.980791in}{0.942314in}}%
\pgfpathlineto{\pgfqpoint{0.973143in}{0.936236in}}%
\pgfpathlineto{\pgfqpoint{0.979025in}{0.942433in}}%
\pgfpathlineto{\pgfqpoint{0.992193in}{0.956141in}}%
\pgfpathlineto{\pgfqpoint{1.003806in}{0.967140in}}%
\pgfpathlineto{\pgfqpoint{1.186224in}{1.147944in}}%
\pgfpathlineto{\pgfqpoint{1.168576in}{1.131733in}}%
\pgfpathlineto{\pgfqpoint{1.155658in}{1.119423in}}%
\pgfpathlineto{\pgfqpoint{1.128212in}{1.092426in}}%
\pgfpathlineto{\pgfqpoint{1.066547in}{1.032158in}}%
\pgfpathlineto{\pgfqpoint{0.983101in}{0.947012in}}%
\pgfpathlineto{\pgfqpoint{0.983117in}{0.947003in}}%
\pgfpathlineto{\pgfqpoint{0.984293in}{0.947429in}}%
\pgfpathlineto{\pgfqpoint{0.991872in}{0.953815in}}%
\pgfpathlineto{\pgfqpoint{1.010474in}{0.970469in}}%
\pgfpathlineto{\pgfqpoint{1.034815in}{0.992898in}}%
\pgfpathlineto{\pgfqpoint{1.052884in}{1.009624in}}%
\pgfpathlineto{\pgfqpoint{1.175272in}{1.125834in}}%
\pgfpathlineto{\pgfqpoint{1.187270in}{1.137772in}}%
\pgfpathlineto{\pgfqpoint{1.195082in}{1.144849in}}%
\pgfpathlineto{\pgfqpoint{1.187168in}{1.137908in}}%
\pgfpathlineto{\pgfqpoint{1.187168in}{1.137908in}}%
\pgfpathlineto{\pgfqpoint{1.175067in}{1.126110in}}%
\pgfpathlineto{\pgfqpoint{1.145747in}{1.098317in}}%
\pgfpathlineto{\pgfqpoint{0.980194in}{0.939687in}}%
\pgfpathlineto{\pgfqpoint{0.980211in}{0.939685in}}%
\pgfpathlineto{\pgfqpoint{0.980198in}{0.939693in}}%
\pgfpathlineto{\pgfqpoint{0.980198in}{0.939693in}}%
\pgfpathlineto{\pgfqpoint{0.980861in}{0.940567in}}%
\pgfpathlineto{\pgfqpoint{0.991125in}{0.948784in}}%
\pgfpathlineto{\pgfqpoint{1.049703in}{0.999783in}}%
\pgfpathlineto{\pgfqpoint{1.104076in}{1.046759in}}%
\pgfpathlineto{\pgfqpoint{1.156051in}{1.090661in}}%
\pgfpathlineto{\pgfqpoint{1.208138in}{1.132487in}}%
\pgfpathlineto{\pgfqpoint{1.210634in}{1.133173in}}%
\pgfpathlineto{\pgfqpoint{1.209904in}{1.131839in}}%
\pgfpathlineto{\pgfqpoint{1.205472in}{1.126919in}}%
\pgfpathlineto{\pgfqpoint{1.197247in}{1.118206in}}%
\pgfpathlineto{\pgfqpoint{1.186878in}{1.108229in}}%
\pgfpathlineto{\pgfqpoint{1.176039in}{1.097351in}}%
\pgfpathlineto{\pgfqpoint{1.139557in}{1.063806in}}%
\pgfpathlineto{\pgfqpoint{0.997304in}{0.937298in}}%
\pgfpathlineto{\pgfqpoint{0.994842in}{0.936345in}}%
\pgfpathlineto{\pgfqpoint{0.995583in}{0.937397in}}%
\pgfpathlineto{\pgfqpoint{0.997602in}{0.940386in}}%
\pgfpathlineto{\pgfqpoint{1.002178in}{0.945623in}}%
\pgfpathlineto{\pgfqpoint{1.129100in}{1.073949in}}%
\pgfpathlineto{\pgfqpoint{1.150125in}{1.095026in}}%
\pgfpathlineto{\pgfqpoint{1.195221in}{1.139129in}}%
\pgfpathlineto{\pgfqpoint{1.195202in}{1.138941in}}%
\pgfpathlineto{\pgfqpoint{1.194965in}{1.138968in}}%
\pgfpathlineto{\pgfqpoint{1.194965in}{1.138968in}}%
\pgfpathlineto{\pgfqpoint{1.192119in}{1.136040in}}%
\pgfpathlineto{\pgfqpoint{1.186983in}{1.131323in}}%
\pgfpathlineto{\pgfqpoint{1.174447in}{1.119164in}}%
\pgfpathlineto{\pgfqpoint{1.157168in}{1.102344in}}%
\pgfpathlineto{\pgfqpoint{0.990729in}{0.944765in}}%
\pgfpathlineto{\pgfqpoint{0.984995in}{0.939962in}}%
\pgfpathlineto{\pgfqpoint{0.990158in}{0.945433in}}%
\pgfpathlineto{\pgfqpoint{0.990158in}{0.945433in}}%
\pgfpathlineto{\pgfqpoint{0.996891in}{0.952033in}}%
\pgfpathlineto{\pgfqpoint{1.070875in}{1.023916in}}%
\pgfpathlineto{\pgfqpoint{1.195166in}{1.141635in}}%
\pgfpathlineto{\pgfqpoint{1.197885in}{1.143719in}}%
\pgfpathlineto{\pgfqpoint{1.195336in}{1.141589in}}%
\pgfpathlineto{\pgfqpoint{1.195336in}{1.141589in}}%
\pgfpathlineto{\pgfqpoint{1.190691in}{1.136713in}}%
\pgfpathlineto{\pgfqpoint{1.183872in}{1.129435in}}%
\pgfpathlineto{\pgfqpoint{1.145037in}{1.091899in}}%
\pgfpathlineto{\pgfqpoint{1.123450in}{1.070673in}}%
\pgfpathlineto{\pgfqpoint{0.998627in}{0.950978in}}%
\pgfpathlineto{\pgfqpoint{0.986669in}{0.940027in}}%
\pgfpathlineto{\pgfqpoint{0.983932in}{0.937977in}}%
\pgfpathlineto{\pgfqpoint{0.985595in}{0.940525in}}%
\pgfpathlineto{\pgfqpoint{0.989531in}{0.944381in}}%
\pgfpathlineto{\pgfqpoint{0.994384in}{0.949615in}}%
\pgfpathlineto{\pgfqpoint{1.170614in}{1.123848in}}%
\pgfpathlineto{\pgfqpoint{1.191169in}{1.142976in}}%
\pgfpathlineto{\pgfqpoint{1.185142in}{1.135507in}}%
\pgfpathlineto{\pgfqpoint{1.181444in}{1.131781in}}%
\pgfpathlineto{\pgfqpoint{1.171244in}{1.121902in}}%
\pgfpathlineto{\pgfqpoint{1.073038in}{1.024891in}}%
\pgfpathlineto{\pgfqpoint{0.983037in}{0.939274in}}%
\pgfpathlineto{\pgfqpoint{1.023499in}{0.979210in}}%
\pgfpathlineto{\pgfqpoint{1.045287in}{1.000933in}}%
\pgfpathlineto{\pgfqpoint{1.162895in}{1.112813in}}%
\pgfpathlineto{\pgfqpoint{1.180223in}{1.129580in}}%
\pgfpathlineto{\pgfqpoint{1.188984in}{1.138229in}}%
\pgfpathlineto{\pgfqpoint{1.196660in}{1.144202in}}%
\pgfpathlineto{\pgfqpoint{1.189663in}{1.137400in}}%
\pgfpathlineto{\pgfqpoint{1.189663in}{1.137400in}}%
\pgfpathlineto{\pgfqpoint{1.158321in}{1.104341in}}%
\pgfpathlineto{\pgfqpoint{1.117907in}{1.063127in}}%
\pgfpathlineto{\pgfqpoint{1.053393in}{0.997201in}}%
\pgfpathlineto{\pgfqpoint{1.021078in}{0.964420in}}%
\pgfpathlineto{\pgfqpoint{0.992276in}{0.936168in}}%
\pgfpathlineto{\pgfqpoint{1.002652in}{0.947569in}}%
\pgfpathlineto{\pgfqpoint{1.016610in}{0.962664in}}%
\pgfpathlineto{\pgfqpoint{1.151721in}{1.105936in}}%
\pgfpathlineto{\pgfqpoint{1.194691in}{1.153191in}}%
\pgfpathlineto{\pgfqpoint{1.192504in}{1.151795in}}%
\pgfpathlineto{\pgfqpoint{1.185070in}{1.145638in}}%
\pgfpathlineto{\pgfqpoint{1.153908in}{1.116409in}}%
\pgfpathlineto{\pgfqpoint{1.127008in}{1.091042in}}%
\pgfpathlineto{\pgfqpoint{0.981068in}{0.953595in}}%
\pgfpathlineto{\pgfqpoint{1.004783in}{0.977683in}}%
\pgfpathlineto{\pgfqpoint{1.013691in}{0.986215in}}%
\pgfpathlineto{\pgfqpoint{1.038468in}{1.009708in}}%
\pgfpathlineto{\pgfqpoint{1.067762in}{1.037744in}}%
\pgfpathlineto{\pgfqpoint{1.164173in}{1.128819in}}%
\pgfpathlineto{\pgfqpoint{1.181908in}{1.144966in}}%
\pgfpathlineto{\pgfqpoint{1.181908in}{1.144966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.230358in}{0.908294in}}%
\pgfpathlineto{\pgfqpoint{1.235105in}{0.907206in}}%
\pgfpathlineto{\pgfqpoint{1.235078in}{0.908388in}}%
\pgfpathlineto{\pgfqpoint{1.235093in}{0.913845in}}%
\pgfpathlineto{\pgfqpoint{1.234104in}{0.930746in}}%
\pgfpathlineto{\pgfqpoint{1.235076in}{0.935505in}}%
\pgfpathlineto{\pgfqpoint{1.237792in}{0.940628in}}%
\pgfpathlineto{\pgfqpoint{1.247894in}{0.948728in}}%
\pgfpathlineto{\pgfqpoint{1.255332in}{0.950598in}}%
\pgfpathlineto{\pgfqpoint{1.266291in}{0.951497in}}%
\pgfpathlineto{\pgfqpoint{1.278711in}{0.950533in}}%
\pgfpathlineto{\pgfqpoint{1.292079in}{0.947184in}}%
\pgfpathlineto{\pgfqpoint{1.332059in}{0.931029in}}%
\pgfpathlineto{\pgfqpoint{1.336168in}{0.928949in}}%
\pgfpathlineto{\pgfqpoint{1.337807in}{0.927680in}}%
\pgfpathlineto{\pgfqpoint{1.339197in}{0.927156in}}%
\pgfpathlineto{\pgfqpoint{1.338281in}{0.928465in}}%
\pgfpathlineto{\pgfqpoint{1.338281in}{0.928465in}}%
\pgfpathlineto{\pgfqpoint{1.319763in}{0.945930in}}%
\pgfpathlineto{\pgfqpoint{1.313159in}{0.953841in}}%
\pgfpathlineto{\pgfqpoint{1.302560in}{0.966848in}}%
\pgfpathlineto{\pgfqpoint{1.278800in}{1.007149in}}%
\pgfpathlineto{\pgfqpoint{1.271798in}{1.027868in}}%
\pgfpathlineto{\pgfqpoint{1.268428in}{1.044757in}}%
\pgfpathlineto{\pgfqpoint{1.268203in}{1.065876in}}%
\pgfpathlineto{\pgfqpoint{1.269320in}{1.072015in}}%
\pgfpathlineto{\pgfqpoint{1.274565in}{1.089678in}}%
\pgfpathlineto{\pgfqpoint{1.280173in}{1.100983in}}%
\pgfpathlineto{\pgfqpoint{1.300961in}{1.125862in}}%
\pgfpathlineto{\pgfqpoint{1.315569in}{1.137320in}}%
\pgfpathlineto{\pgfqpoint{1.335321in}{1.149139in}}%
\pgfpathlineto{\pgfqpoint{1.333968in}{1.149244in}}%
\pgfpathlineto{\pgfqpoint{1.320032in}{1.149023in}}%
\pgfpathlineto{\pgfqpoint{1.305650in}{1.148722in}}%
\pgfpathlineto{\pgfqpoint{1.271637in}{1.148779in}}%
\pgfpathlineto{\pgfqpoint{1.258612in}{1.149337in}}%
\pgfpathlineto{\pgfqpoint{1.188442in}{1.155171in}}%
\pgfpathlineto{\pgfqpoint{1.150939in}{1.162805in}}%
\pgfpathlineto{\pgfqpoint{1.130258in}{1.169452in}}%
\pgfpathlineto{\pgfqpoint{1.115873in}{1.176654in}}%
\pgfpathlineto{\pgfqpoint{1.104506in}{1.185150in}}%
\pgfpathlineto{\pgfqpoint{1.100682in}{1.190364in}}%
\pgfpathlineto{\pgfqpoint{1.097835in}{1.197779in}}%
\pgfpathlineto{\pgfqpoint{1.098006in}{1.204235in}}%
\pgfpathlineto{\pgfqpoint{1.100063in}{1.210318in}}%
\pgfpathlineto{\pgfqpoint{1.103888in}{1.215425in}}%
\pgfpathlineto{\pgfqpoint{1.119999in}{1.226728in}}%
\pgfpathlineto{\pgfqpoint{1.129033in}{1.230322in}}%
\pgfpathlineto{\pgfqpoint{1.145265in}{1.234803in}}%
\pgfpathlineto{\pgfqpoint{1.181246in}{1.237698in}}%
\pgfpathlineto{\pgfqpoint{1.197363in}{1.235792in}}%
\pgfpathlineto{\pgfqpoint{1.217386in}{1.231028in}}%
\pgfpathlineto{\pgfqpoint{1.238729in}{1.218011in}}%
\pgfpathlineto{\pgfqpoint{1.245141in}{1.207412in}}%
\pgfpathlineto{\pgfqpoint{1.245887in}{1.201429in}}%
\pgfpathlineto{\pgfqpoint{1.244475in}{1.194949in}}%
\pgfpathlineto{\pgfqpoint{1.237341in}{1.183628in}}%
\pgfpathlineto{\pgfqpoint{1.231504in}{1.178373in}}%
\pgfpathlineto{\pgfqpoint{1.224475in}{1.174129in}}%
\pgfpathlineto{\pgfqpoint{1.207985in}{1.166380in}}%
\pgfpathlineto{\pgfqpoint{1.195534in}{1.163342in}}%
\pgfpathlineto{\pgfqpoint{1.173490in}{1.161698in}}%
\pgfpathlineto{\pgfqpoint{1.155787in}{1.163441in}}%
\pgfpathlineto{\pgfqpoint{1.142503in}{1.167166in}}%
\pgfpathlineto{\pgfqpoint{1.123409in}{1.175455in}}%
\pgfpathlineto{\pgfqpoint{1.115734in}{1.180947in}}%
\pgfpathlineto{\pgfqpoint{1.099436in}{1.197613in}}%
\pgfpathlineto{\pgfqpoint{1.090300in}{1.215440in}}%
\pgfpathlineto{\pgfqpoint{1.086085in}{1.234460in}}%
\pgfpathlineto{\pgfqpoint{1.086528in}{1.248260in}}%
\pgfpathlineto{\pgfqpoint{1.089973in}{1.264353in}}%
\pgfpathlineto{\pgfqpoint{1.096619in}{1.280195in}}%
\pgfpathlineto{\pgfqpoint{1.100901in}{1.286689in}}%
\pgfpathlineto{\pgfqpoint{1.110261in}{1.299282in}}%
\pgfpathlineto{\pgfqpoint{1.121901in}{1.310103in}}%
\pgfpathlineto{\pgfqpoint{1.133181in}{1.319098in}}%
\pgfpathlineto{\pgfqpoint{1.162550in}{1.332548in}}%
\pgfpathlineto{\pgfqpoint{1.178662in}{1.335893in}}%
\pgfpathlineto{\pgfqpoint{1.187030in}{1.335919in}}%
\pgfpathlineto{\pgfqpoint{1.200385in}{1.333524in}}%
\pgfpathlineto{\pgfqpoint{1.207195in}{1.329905in}}%
\pgfpathlineto{\pgfqpoint{1.210047in}{1.328193in}}%
\pgfpathlineto{\pgfqpoint{1.213567in}{1.324343in}}%
\pgfpathlineto{\pgfqpoint{1.215274in}{1.320931in}}%
\pgfpathlineto{\pgfqpoint{1.216818in}{1.316350in}}%
\pgfpathlineto{\pgfqpoint{1.215077in}{1.302536in}}%
\pgfpathlineto{\pgfqpoint{1.211469in}{1.295243in}}%
\pgfpathlineto{\pgfqpoint{1.202660in}{1.284913in}}%
\pgfpathlineto{\pgfqpoint{1.192281in}{1.276343in}}%
\pgfpathlineto{\pgfqpoint{1.175456in}{1.266553in}}%
\pgfpathlineto{\pgfqpoint{1.154981in}{1.258379in}}%
\pgfpathlineto{\pgfqpoint{1.143758in}{1.255290in}}%
\pgfpathlineto{\pgfqpoint{1.135274in}{1.253459in}}%
\pgfpathlineto{\pgfqpoint{1.126456in}{1.251947in}}%
\pgfpathlineto{\pgfqpoint{1.103851in}{1.249893in}}%
\pgfpathlineto{\pgfqpoint{1.053447in}{1.254311in}}%
\pgfpathlineto{\pgfqpoint{1.034537in}{1.258760in}}%
\pgfpathlineto{\pgfqpoint{1.010716in}{1.269286in}}%
\pgfpathlineto{\pgfqpoint{1.001254in}{1.275627in}}%
\pgfpathlineto{\pgfqpoint{0.993266in}{1.284399in}}%
\pgfpathlineto{\pgfqpoint{0.990206in}{1.297196in}}%
\pgfpathlineto{\pgfqpoint{0.991333in}{1.299800in}}%
\pgfpathlineto{\pgfqpoint{0.994608in}{1.302863in}}%
\pgfpathlineto{\pgfqpoint{0.999750in}{1.305466in}}%
\pgfpathlineto{\pgfqpoint{1.010290in}{1.307817in}}%
\pgfpathlineto{\pgfqpoint{1.015372in}{1.307962in}}%
\pgfpathlineto{\pgfqpoint{1.025978in}{1.307855in}}%
\pgfpathlineto{\pgfqpoint{1.070015in}{1.297179in}}%
\pgfpathlineto{\pgfqpoint{1.085653in}{1.291511in}}%
\pgfpathlineto{\pgfqpoint{1.094884in}{1.287719in}}%
\pgfpathlineto{\pgfqpoint{1.113823in}{1.279343in}}%
\pgfpathlineto{\pgfqpoint{1.133882in}{1.268772in}}%
\pgfpathlineto{\pgfqpoint{1.166115in}{1.249975in}}%
\pgfpathlineto{\pgfqpoint{1.179515in}{1.240157in}}%
\pgfpathlineto{\pgfqpoint{1.201514in}{1.220518in}}%
\pgfpathlineto{\pgfqpoint{1.207185in}{1.211439in}}%
\pgfpathlineto{\pgfqpoint{1.209195in}{1.205673in}}%
\pgfpathlineto{\pgfqpoint{1.208369in}{1.197903in}}%
\pgfpathlineto{\pgfqpoint{1.204577in}{1.192254in}}%
\pgfpathlineto{\pgfqpoint{1.191407in}{1.183158in}}%
\pgfpathlineto{\pgfqpoint{1.162840in}{1.170538in}}%
\pgfpathlineto{\pgfqpoint{1.162594in}{1.167155in}}%
\pgfpathlineto{\pgfqpoint{1.165499in}{1.165629in}}%
\pgfpathlineto{\pgfqpoint{1.179610in}{1.161994in}}%
\pgfpathlineto{\pgfqpoint{1.187025in}{1.160548in}}%
\pgfpathlineto{\pgfqpoint{1.211501in}{1.157066in}}%
\pgfpathlineto{\pgfqpoint{1.249811in}{1.153205in}}%
\pgfpathlineto{\pgfqpoint{1.261577in}{1.152314in}}%
\pgfpathlineto{\pgfqpoint{1.276404in}{1.151487in}}%
\pgfpathlineto{\pgfqpoint{1.332854in}{1.152891in}}%
\pgfpathlineto{\pgfqpoint{1.351994in}{1.157043in}}%
\pgfpathlineto{\pgfqpoint{1.364923in}{1.163011in}}%
\pgfpathlineto{\pgfqpoint{1.368963in}{1.167123in}}%
\pgfpathlineto{\pgfqpoint{1.371159in}{1.172439in}}%
\pgfpathlineto{\pgfqpoint{1.370875in}{1.176255in}}%
\pgfpathlineto{\pgfqpoint{1.367111in}{1.184036in}}%
\pgfpathlineto{\pgfqpoint{1.361090in}{1.190241in}}%
\pgfpathlineto{\pgfqpoint{1.342890in}{1.202025in}}%
\pgfpathlineto{\pgfqpoint{1.323246in}{1.211944in}}%
\pgfpathlineto{\pgfqpoint{1.296899in}{1.222429in}}%
\pgfpathlineto{\pgfqpoint{1.195396in}{1.256990in}}%
\pgfpathlineto{\pgfqpoint{1.173697in}{1.261572in}}%
\pgfpathlineto{\pgfqpoint{1.166229in}{1.258352in}}%
\pgfpathlineto{\pgfqpoint{1.165769in}{1.255262in}}%
\pgfpathlineto{\pgfqpoint{1.166544in}{1.250114in}}%
\pgfpathlineto{\pgfqpoint{1.169030in}{1.240956in}}%
\pgfpathlineto{\pgfqpoint{1.187444in}{1.180218in}}%
\pgfpathlineto{\pgfqpoint{1.190185in}{1.165843in}}%
\pgfpathlineto{\pgfqpoint{1.191713in}{1.142425in}}%
\pgfpathlineto{\pgfqpoint{1.190154in}{1.119688in}}%
\pgfpathlineto{\pgfqpoint{1.184243in}{1.102739in}}%
\pgfpathlineto{\pgfqpoint{1.177064in}{1.090916in}}%
\pgfpathlineto{\pgfqpoint{1.164676in}{1.078364in}}%
\pgfpathlineto{\pgfqpoint{1.157098in}{1.073378in}}%
\pgfpathlineto{\pgfqpoint{1.142416in}{1.066789in}}%
\pgfpathlineto{\pgfqpoint{1.126868in}{1.062672in}}%
\pgfpathlineto{\pgfqpoint{1.108163in}{1.060303in}}%
\pgfpathlineto{\pgfqpoint{1.082009in}{1.059454in}}%
\pgfpathlineto{\pgfqpoint{1.061162in}{1.060635in}}%
\pgfpathlineto{\pgfqpoint{1.014822in}{1.066606in}}%
\pgfpathlineto{\pgfqpoint{0.963855in}{1.074582in}}%
\pgfpathlineto{\pgfqpoint{0.964228in}{1.073748in}}%
\pgfpathlineto{\pgfqpoint{0.966488in}{1.071738in}}%
\pgfpathlineto{\pgfqpoint{0.970241in}{1.069113in}}%
\pgfpathlineto{\pgfqpoint{1.040345in}{1.028310in}}%
\pgfpathlineto{\pgfqpoint{1.057770in}{1.017923in}}%
\pgfpathlineto{\pgfqpoint{1.072402in}{1.007508in}}%
\pgfpathlineto{\pgfqpoint{1.079717in}{0.999625in}}%
\pgfpathlineto{\pgfqpoint{1.079394in}{0.996454in}}%
\pgfpathlineto{\pgfqpoint{1.076896in}{0.995140in}}%
\pgfpathlineto{\pgfqpoint{1.066774in}{0.994682in}}%
\pgfpathlineto{\pgfqpoint{1.025504in}{1.001049in}}%
\pgfpathlineto{\pgfqpoint{0.978917in}{1.011591in}}%
\pgfpathlineto{\pgfqpoint{0.890984in}{1.034852in}}%
\pgfpathlineto{\pgfqpoint{0.760451in}{1.069956in}}%
\pgfpathlineto{\pgfqpoint{0.697061in}{1.084014in}}%
\pgfpathlineto{\pgfqpoint{0.680856in}{1.084690in}}%
\pgfpathlineto{\pgfqpoint{0.678203in}{1.082183in}}%
\pgfpathlineto{\pgfqpoint{0.678899in}{1.081114in}}%
\pgfpathlineto{\pgfqpoint{0.684120in}{1.076471in}}%
\pgfpathlineto{\pgfqpoint{0.697626in}{1.068319in}}%
\pgfpathlineto{\pgfqpoint{0.744756in}{1.046249in}}%
\pgfpathlineto{\pgfqpoint{0.861999in}{1.000344in}}%
\pgfpathlineto{\pgfqpoint{0.926400in}{0.977903in}}%
\pgfpathlineto{\pgfqpoint{1.030960in}{0.945785in}}%
\pgfpathlineto{\pgfqpoint{1.074375in}{0.933977in}}%
\pgfpathlineto{\pgfqpoint{1.111413in}{0.926060in}}%
\pgfpathlineto{\pgfqpoint{1.147703in}{0.921445in}}%
\pgfpathlineto{\pgfqpoint{1.168399in}{0.921730in}}%
\pgfpathlineto{\pgfqpoint{1.177973in}{0.924368in}}%
\pgfpathlineto{\pgfqpoint{1.183085in}{0.928754in}}%
\pgfpathlineto{\pgfqpoint{1.184942in}{0.934318in}}%
\pgfpathlineto{\pgfqpoint{1.184449in}{0.938850in}}%
\pgfpathlineto{\pgfqpoint{1.181741in}{0.945692in}}%
\pgfpathlineto{\pgfqpoint{1.174850in}{0.956135in}}%
\pgfpathlineto{\pgfqpoint{1.162418in}{0.970720in}}%
\pgfpathlineto{\pgfqpoint{1.130625in}{1.001033in}}%
\pgfpathlineto{\pgfqpoint{1.077512in}{1.042624in}}%
\pgfpathlineto{\pgfqpoint{1.049416in}{1.062696in}}%
\pgfpathlineto{\pgfqpoint{1.032469in}{1.073053in}}%
\pgfpathlineto{\pgfqpoint{1.026815in}{1.075011in}}%
\pgfpathlineto{\pgfqpoint{1.026807in}{1.074328in}}%
\pgfpathlineto{\pgfqpoint{1.034933in}{1.065558in}}%
\pgfpathlineto{\pgfqpoint{1.046203in}{1.056084in}}%
\pgfpathlineto{\pgfqpoint{1.063743in}{1.042733in}}%
\pgfpathlineto{\pgfqpoint{1.082828in}{1.028533in}}%
\pgfpathlineto{\pgfqpoint{1.125066in}{0.999409in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{0.968581in}}%
\pgfpathlineto{\pgfqpoint{1.193549in}{0.961851in}}%
\pgfpathlineto{\pgfqpoint{1.203606in}{0.960798in}}%
\pgfpathlineto{\pgfqpoint{1.205125in}{0.962014in}}%
\pgfpathlineto{\pgfqpoint{1.205841in}{0.967214in}}%
\pgfpathlineto{\pgfqpoint{1.203954in}{0.972662in}}%
\pgfpathlineto{\pgfqpoint{1.198599in}{0.981728in}}%
\pgfpathlineto{\pgfqpoint{1.146257in}{1.040995in}}%
\pgfpathlineto{\pgfqpoint{1.071383in}{1.112640in}}%
\pgfpathlineto{\pgfqpoint{1.010095in}{1.165913in}}%
\pgfpathlineto{\pgfqpoint{1.005810in}{1.168621in}}%
\pgfpathlineto{\pgfqpoint{1.006882in}{1.167027in}}%
\pgfpathlineto{\pgfqpoint{1.013370in}{1.159265in}}%
\pgfpathlineto{\pgfqpoint{1.020423in}{1.151141in}}%
\pgfpathlineto{\pgfqpoint{1.034759in}{1.135738in}}%
\pgfpathlineto{\pgfqpoint{1.068041in}{1.101351in}}%
\pgfpathlineto{\pgfqpoint{1.126538in}{1.042531in}}%
\pgfpathlineto{\pgfqpoint{1.166492in}{1.002519in}}%
\pgfpathlineto{\pgfqpoint{1.251240in}{0.919884in}}%
\pgfpathlineto{\pgfqpoint{1.234254in}{0.934787in}}%
\pgfpathlineto{\pgfqpoint{1.007727in}{1.137013in}}%
\pgfpathlineto{\pgfqpoint{1.007980in}{1.136339in}}%
\pgfpathlineto{\pgfqpoint{1.009814in}{1.134488in}}%
\pgfpathlineto{\pgfqpoint{1.016525in}{1.127861in}}%
\pgfpathlineto{\pgfqpoint{1.046662in}{1.099675in}}%
\pgfpathlineto{\pgfqpoint{1.110748in}{1.041447in}}%
\pgfpathlineto{\pgfqpoint{1.167811in}{0.992095in}}%
\pgfpathlineto{\pgfqpoint{1.174087in}{0.987177in}}%
\pgfpathlineto{\pgfqpoint{1.168329in}{0.992612in}}%
\pgfpathlineto{\pgfqpoint{1.168329in}{0.992612in}}%
\pgfpathlineto{\pgfqpoint{1.105794in}{1.044867in}}%
\pgfpathlineto{\pgfqpoint{1.063695in}{1.079027in}}%
\pgfpathlineto{\pgfqpoint{0.991494in}{1.136497in}}%
\pgfpathlineto{\pgfqpoint{0.972526in}{1.150755in}}%
\pgfpathlineto{\pgfqpoint{0.962989in}{1.156446in}}%
\pgfpathlineto{\pgfqpoint{0.962123in}{1.156119in}}%
\pgfpathlineto{\pgfqpoint{0.962609in}{1.155355in}}%
\pgfpathlineto{\pgfqpoint{0.976110in}{1.140382in}}%
\pgfpathlineto{\pgfqpoint{1.011165in}{1.106452in}}%
\pgfpathlineto{\pgfqpoint{1.109451in}{1.015525in}}%
\pgfpathlineto{\pgfqpoint{1.162383in}{0.968235in}}%
\pgfpathlineto{\pgfqpoint{1.202614in}{0.933876in}}%
\pgfpathlineto{\pgfqpoint{1.205301in}{0.932623in}}%
\pgfpathlineto{\pgfqpoint{1.204749in}{0.933929in}}%
\pgfpathlineto{\pgfqpoint{1.200406in}{0.938417in}}%
\pgfpathlineto{\pgfqpoint{1.137468in}{0.998482in}}%
\pgfpathlineto{\pgfqpoint{0.991149in}{1.132260in}}%
\pgfpathlineto{\pgfqpoint{0.971387in}{1.150254in}}%
\pgfpathlineto{\pgfqpoint{0.971483in}{1.149817in}}%
\pgfpathlineto{\pgfqpoint{0.975056in}{1.146749in}}%
\pgfpathlineto{\pgfqpoint{0.983328in}{1.139647in}}%
\pgfpathlineto{\pgfqpoint{1.087324in}{1.048189in}}%
\pgfpathlineto{\pgfqpoint{1.170011in}{0.981007in}}%
\pgfpathlineto{\pgfqpoint{1.179409in}{0.975263in}}%
\pgfpathlineto{\pgfqpoint{1.180451in}{0.975594in}}%
\pgfpathlineto{\pgfqpoint{1.180340in}{0.976274in}}%
\pgfpathlineto{\pgfqpoint{1.179427in}{0.977575in}}%
\pgfpathlineto{\pgfqpoint{1.172310in}{0.985595in}}%
\pgfpathlineto{\pgfqpoint{1.122513in}{1.033132in}}%
\pgfpathlineto{\pgfqpoint{1.046831in}{1.100357in}}%
\pgfpathlineto{\pgfqpoint{1.023443in}{1.120710in}}%
\pgfpathlineto{\pgfqpoint{0.994949in}{1.144321in}}%
\pgfpathlineto{\pgfqpoint{0.993993in}{1.144512in}}%
\pgfpathlineto{\pgfqpoint{0.994717in}{1.143487in}}%
\pgfpathlineto{\pgfqpoint{0.994717in}{1.143487in}}%
\pgfpathlineto{\pgfqpoint{0.999871in}{1.137734in}}%
\pgfpathlineto{\pgfqpoint{1.018155in}{1.120096in}}%
\pgfpathlineto{\pgfqpoint{1.050551in}{1.088797in}}%
\pgfpathlineto{\pgfqpoint{1.206208in}{0.946104in}}%
\pgfpathlineto{\pgfqpoint{1.221218in}{0.934124in}}%
\pgfpathlineto{\pgfqpoint{1.219460in}{0.936514in}}%
\pgfpathlineto{\pgfqpoint{1.216183in}{0.940142in}}%
\pgfpathlineto{\pgfqpoint{1.200180in}{0.955365in}}%
\pgfpathlineto{\pgfqpoint{0.980182in}{1.152481in}}%
\pgfpathlineto{\pgfqpoint{0.977852in}{1.153783in}}%
\pgfpathlineto{\pgfqpoint{0.979438in}{1.151658in}}%
\pgfpathlineto{\pgfqpoint{0.986899in}{1.143953in}}%
\pgfpathlineto{\pgfqpoint{1.065738in}{1.068445in}}%
\pgfpathlineto{\pgfqpoint{1.124790in}{1.013882in}}%
\pgfpathlineto{\pgfqpoint{1.151454in}{0.989985in}}%
\pgfpathlineto{\pgfqpoint{1.192102in}{0.956058in}}%
\pgfpathlineto{\pgfqpoint{1.192193in}{0.956319in}}%
\pgfpathlineto{\pgfqpoint{1.191702in}{0.957339in}}%
\pgfpathlineto{\pgfqpoint{1.188514in}{0.961530in}}%
\pgfpathlineto{\pgfqpoint{1.175888in}{0.974339in}}%
\pgfpathlineto{\pgfqpoint{1.164564in}{0.985066in}}%
\pgfpathlineto{\pgfqpoint{1.133598in}{1.014543in}}%
\pgfpathlineto{\pgfqpoint{1.010026in}{1.126531in}}%
\pgfpathlineto{\pgfqpoint{0.997121in}{1.135999in}}%
\pgfpathlineto{\pgfqpoint{0.997477in}{1.135032in}}%
\pgfpathlineto{\pgfqpoint{0.999307in}{1.132309in}}%
\pgfpathlineto{\pgfqpoint{1.008710in}{1.122013in}}%
\pgfpathlineto{\pgfqpoint{1.023221in}{1.106769in}}%
\pgfpathlineto{\pgfqpoint{1.085918in}{1.044230in}}%
\pgfpathlineto{\pgfqpoint{1.185515in}{0.953116in}}%
\pgfpathlineto{\pgfqpoint{1.199765in}{0.943196in}}%
\pgfpathlineto{\pgfqpoint{1.202262in}{0.943058in}}%
\pgfpathlineto{\pgfqpoint{1.202156in}{0.943601in}}%
\pgfpathlineto{\pgfqpoint{1.201478in}{0.945807in}}%
\pgfpathlineto{\pgfqpoint{1.198642in}{0.949810in}}%
\pgfpathlineto{\pgfqpoint{1.168329in}{0.984857in}}%
\pgfpathlineto{\pgfqpoint{1.059915in}{1.094617in}}%
\pgfpathlineto{\pgfqpoint{0.994951in}{1.156617in}}%
\pgfpathlineto{\pgfqpoint{0.982486in}{1.167901in}}%
\pgfpathlineto{\pgfqpoint{0.971461in}{1.177220in}}%
\pgfpathlineto{\pgfqpoint{0.972543in}{1.175242in}}%
\pgfpathlineto{\pgfqpoint{0.974809in}{1.172525in}}%
\pgfpathlineto{\pgfqpoint{1.046275in}{1.099536in}}%
\pgfpathlineto{\pgfqpoint{1.072285in}{1.074861in}}%
\pgfpathlineto{\pgfqpoint{1.105132in}{1.044641in}}%
\pgfpathlineto{\pgfqpoint{1.144682in}{1.012115in}}%
\pgfpathlineto{\pgfqpoint{1.170282in}{0.996080in}}%
\pgfpathlineto{\pgfqpoint{1.175541in}{0.995224in}}%
\pgfpathlineto{\pgfqpoint{1.177829in}{0.996174in}}%
\pgfpathlineto{\pgfqpoint{1.178511in}{0.998653in}}%
\pgfpathlineto{\pgfqpoint{1.177625in}{1.004713in}}%
\pgfpathlineto{\pgfqpoint{1.174969in}{1.011090in}}%
\pgfpathlineto{\pgfqpoint{1.170299in}{1.020307in}}%
\pgfpathlineto{\pgfqpoint{1.161724in}{1.035200in}}%
\pgfpathlineto{\pgfqpoint{1.114138in}{1.104639in}}%
\pgfpathlineto{\pgfqpoint{1.033254in}{1.217553in}}%
\pgfpathlineto{\pgfqpoint{1.007156in}{1.260517in}}%
\pgfpathlineto{\pgfqpoint{1.003185in}{1.271126in}}%
\pgfpathlineto{\pgfqpoint{1.004781in}{1.275867in}}%
\pgfpathlineto{\pgfqpoint{1.007807in}{1.275258in}}%
\pgfpathlineto{\pgfqpoint{1.023566in}{1.264961in}}%
\pgfpathlineto{\pgfqpoint{1.036260in}{1.253864in}}%
\pgfpathlineto{\pgfqpoint{1.073080in}{1.217750in}}%
\pgfpathlineto{\pgfqpoint{1.105908in}{1.183132in}}%
\pgfpathlineto{\pgfqpoint{1.176834in}{1.101637in}}%
\pgfpathlineto{\pgfqpoint{1.177310in}{1.099331in}}%
\pgfpathlineto{\pgfqpoint{1.176395in}{1.099839in}}%
\pgfpathlineto{\pgfqpoint{1.167232in}{1.105729in}}%
\pgfpathlineto{\pgfqpoint{1.155385in}{1.114908in}}%
\pgfpathlineto{\pgfqpoint{1.130233in}{1.136217in}}%
\pgfpathlineto{\pgfqpoint{1.078286in}{1.183275in}}%
\pgfpathlineto{\pgfqpoint{1.061478in}{1.199568in}}%
\pgfpathlineto{\pgfqpoint{1.039525in}{1.222242in}}%
\pgfpathlineto{\pgfqpoint{1.031953in}{1.232744in}}%
\pgfpathlineto{\pgfqpoint{1.032359in}{1.232451in}}%
\pgfpathlineto{\pgfqpoint{1.035042in}{1.230783in}}%
\pgfpathlineto{\pgfqpoint{1.050126in}{1.217528in}}%
\pgfpathlineto{\pgfqpoint{1.072295in}{1.195142in}}%
\pgfpathlineto{\pgfqpoint{1.187377in}{1.067117in}}%
\pgfpathlineto{\pgfqpoint{1.219927in}{1.026514in}}%
\pgfpathlineto{\pgfqpoint{1.234769in}{1.004272in}}%
\pgfpathlineto{\pgfqpoint{1.239043in}{0.995009in}}%
\pgfpathlineto{\pgfqpoint{1.239405in}{0.990270in}}%
\pgfpathlineto{\pgfqpoint{1.237076in}{0.988149in}}%
\pgfpathlineto{\pgfqpoint{1.232037in}{0.988092in}}%
\pgfpathlineto{\pgfqpoint{1.225652in}{0.989864in}}%
\pgfpathlineto{\pgfqpoint{1.206527in}{0.998512in}}%
\pgfpathlineto{\pgfqpoint{1.153721in}{1.028641in}}%
\pgfpathlineto{\pgfqpoint{1.107576in}{1.057590in}}%
\pgfpathlineto{\pgfqpoint{1.011886in}{1.116727in}}%
\pgfpathlineto{\pgfqpoint{1.007370in}{1.117648in}}%
\pgfpathlineto{\pgfqpoint{1.007522in}{1.116288in}}%
\pgfpathlineto{\pgfqpoint{1.013637in}{1.108233in}}%
\pgfpathlineto{\pgfqpoint{1.047970in}{1.073945in}}%
\pgfpathlineto{\pgfqpoint{1.109844in}{1.016807in}}%
\pgfpathlineto{\pgfqpoint{1.192342in}{0.944729in}}%
\pgfpathlineto{\pgfqpoint{1.225021in}{0.917541in}}%
\pgfpathlineto{\pgfqpoint{1.202642in}{0.934588in}}%
\pgfpathlineto{\pgfqpoint{1.070715in}{1.033457in}}%
\pgfpathlineto{\pgfqpoint{1.008440in}{1.076929in}}%
\pgfpathlineto{\pgfqpoint{0.991121in}{1.086493in}}%
\pgfpathlineto{\pgfqpoint{0.991534in}{1.085382in}}%
\pgfpathlineto{\pgfqpoint{1.033136in}{1.047689in}}%
\pgfpathlineto{\pgfqpoint{1.056021in}{1.028753in}}%
\pgfpathlineto{\pgfqpoint{1.084136in}{1.006300in}}%
\pgfpathlineto{\pgfqpoint{1.146208in}{0.958960in}}%
\pgfpathlineto{\pgfqpoint{1.162174in}{0.947553in}}%
\pgfpathlineto{\pgfqpoint{1.188151in}{0.930088in}}%
\pgfpathlineto{\pgfqpoint{1.197832in}{0.924607in}}%
\pgfpathlineto{\pgfqpoint{1.204002in}{0.921885in}}%
\pgfpathlineto{\pgfqpoint{1.207756in}{0.922243in}}%
\pgfpathlineto{\pgfqpoint{1.207493in}{0.924554in}}%
\pgfpathlineto{\pgfqpoint{1.205071in}{0.928179in}}%
\pgfpathlineto{\pgfqpoint{1.196694in}{0.938784in}}%
\pgfpathlineto{\pgfqpoint{1.182840in}{0.953931in}}%
\pgfpathlineto{\pgfqpoint{1.154926in}{0.981450in}}%
\pgfpathlineto{\pgfqpoint{1.027856in}{1.097298in}}%
\pgfpathlineto{\pgfqpoint{0.982053in}{1.136510in}}%
\pgfpathlineto{\pgfqpoint{0.977534in}{1.139739in}}%
\pgfpathlineto{\pgfqpoint{0.978941in}{1.137344in}}%
\pgfpathlineto{\pgfqpoint{0.982887in}{1.132935in}}%
\pgfpathlineto{\pgfqpoint{1.003103in}{1.112951in}}%
\pgfpathlineto{\pgfqpoint{1.082966in}{1.037250in}}%
\pgfpathlineto{\pgfqpoint{1.148332in}{0.977561in}}%
\pgfpathlineto{\pgfqpoint{1.193647in}{0.940030in}}%
\pgfpathlineto{\pgfqpoint{1.195091in}{0.939939in}}%
\pgfpathlineto{\pgfqpoint{1.194979in}{0.940812in}}%
\pgfpathlineto{\pgfqpoint{1.192847in}{0.944112in}}%
\pgfpathlineto{\pgfqpoint{1.184174in}{0.954398in}}%
\pgfpathlineto{\pgfqpoint{1.127099in}{1.014787in}}%
\pgfpathlineto{\pgfqpoint{1.067983in}{1.075139in}}%
\pgfpathlineto{\pgfqpoint{0.996720in}{1.149464in}}%
\pgfpathlineto{\pgfqpoint{0.992747in}{1.153844in}}%
\pgfpathlineto{\pgfqpoint{0.997163in}{1.149863in}}%
\pgfpathlineto{\pgfqpoint{0.997163in}{1.149863in}}%
\pgfpathlineto{\pgfqpoint{1.004707in}{1.142470in}}%
\pgfpathlineto{\pgfqpoint{1.024768in}{1.121677in}}%
\pgfpathlineto{\pgfqpoint{1.041102in}{1.104932in}}%
\pgfpathlineto{\pgfqpoint{1.189493in}{0.946757in}}%
\pgfpathlineto{\pgfqpoint{1.183157in}{0.952249in}}%
\pgfpathlineto{\pgfqpoint{1.169981in}{0.964801in}}%
\pgfpathlineto{\pgfqpoint{1.100414in}{1.033389in}}%
\pgfpathlineto{\pgfqpoint{0.995832in}{1.140022in}}%
\pgfpathlineto{\pgfqpoint{0.985179in}{1.152371in}}%
\pgfpathlineto{\pgfqpoint{0.987496in}{1.150544in}}%
\pgfpathlineto{\pgfqpoint{0.991692in}{1.146945in}}%
\pgfpathlineto{\pgfqpoint{1.001783in}{1.136915in}}%
\pgfpathlineto{\pgfqpoint{1.026024in}{1.112995in}}%
\pgfpathlineto{\pgfqpoint{1.056596in}{1.082567in}}%
\pgfpathlineto{\pgfqpoint{1.097234in}{1.041118in}}%
\pgfpathlineto{\pgfqpoint{1.181954in}{0.953947in}}%
\pgfpathlineto{\pgfqpoint{1.200476in}{0.933259in}}%
\pgfpathlineto{\pgfqpoint{1.192485in}{0.940111in}}%
\pgfpathlineto{\pgfqpoint{1.182159in}{0.949559in}}%
\pgfpathlineto{\pgfqpoint{1.111207in}{1.017156in}}%
\pgfpathlineto{\pgfqpoint{1.061728in}{1.064940in}}%
\pgfpathlineto{\pgfqpoint{0.989838in}{1.136155in}}%
\pgfpathlineto{\pgfqpoint{1.038908in}{1.089351in}}%
\pgfpathlineto{\pgfqpoint{1.071840in}{1.057509in}}%
\pgfpathlineto{\pgfqpoint{1.197770in}{0.934458in}}%
\pgfpathlineto{\pgfqpoint{1.197024in}{0.934943in}}%
\pgfpathlineto{\pgfqpoint{1.195623in}{0.936248in}}%
\pgfpathlineto{\pgfqpoint{1.182801in}{0.948056in}}%
\pgfpathlineto{\pgfqpoint{1.075563in}{1.048405in}}%
\pgfpathlineto{\pgfqpoint{0.985839in}{1.134132in}}%
\pgfpathlineto{\pgfqpoint{1.075179in}{1.048512in}}%
\pgfpathlineto{\pgfqpoint{1.075179in}{1.048512in}}%
\pgfpathlineto{\pgfqpoint{1.200142in}{0.927316in}}%
\pgfpathlineto{\pgfqpoint{1.106862in}{1.016313in}}%
\pgfpathlineto{\pgfqpoint{0.982617in}{1.134837in}}%
\pgfpathlineto{\pgfqpoint{1.038181in}{1.083302in}}%
\pgfpathlineto{\pgfqpoint{1.080744in}{1.044149in}}%
\pgfpathlineto{\pgfqpoint{1.178227in}{0.956118in}}%
\pgfpathlineto{\pgfqpoint{1.197403in}{0.940289in}}%
\pgfpathlineto{\pgfqpoint{1.201143in}{0.938075in}}%
\pgfpathlineto{\pgfqpoint{1.199929in}{0.940297in}}%
\pgfpathlineto{\pgfqpoint{1.195009in}{0.945714in}}%
\pgfpathlineto{\pgfqpoint{1.164574in}{0.977014in}}%
\pgfpathlineto{\pgfqpoint{1.101915in}{1.038961in}}%
\pgfpathlineto{\pgfqpoint{0.994286in}{1.143076in}}%
\pgfpathlineto{\pgfqpoint{1.004931in}{1.132280in}}%
\pgfpathlineto{\pgfqpoint{1.020677in}{1.116473in}}%
\pgfpathlineto{\pgfqpoint{1.048217in}{1.088962in}}%
\pgfpathlineto{\pgfqpoint{1.130871in}{1.006274in}}%
\pgfpathlineto{\pgfqpoint{1.192782in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{1.198208in}{0.939850in}}%
\pgfpathlineto{\pgfqpoint{1.203573in}{0.935200in}}%
\pgfpathlineto{\pgfqpoint{1.198797in}{0.940462in}}%
\pgfpathlineto{\pgfqpoint{1.198797in}{0.940462in}}%
\pgfpathlineto{\pgfqpoint{1.189479in}{0.950650in}}%
\pgfpathlineto{\pgfqpoint{1.173386in}{0.966923in}}%
\pgfpathlineto{\pgfqpoint{0.997178in}{1.148295in}}%
\pgfpathlineto{\pgfqpoint{0.999203in}{1.146625in}}%
\pgfpathlineto{\pgfqpoint{1.009091in}{1.136820in}}%
\pgfpathlineto{\pgfqpoint{1.017047in}{1.129300in}}%
\pgfpathlineto{\pgfqpoint{1.029526in}{1.116370in}}%
\pgfpathlineto{\pgfqpoint{1.071885in}{1.072873in}}%
\pgfpathlineto{\pgfqpoint{1.154285in}{0.986867in}}%
\pgfpathlineto{\pgfqpoint{1.199783in}{0.937058in}}%
\pgfpathlineto{\pgfqpoint{1.202145in}{0.933651in}}%
\pgfpathlineto{\pgfqpoint{1.200274in}{0.934759in}}%
\pgfpathlineto{\pgfqpoint{1.155419in}{0.976175in}}%
\pgfpathlineto{\pgfqpoint{1.087358in}{1.042007in}}%
\pgfpathlineto{\pgfqpoint{1.018414in}{1.109372in}}%
\pgfpathlineto{\pgfqpoint{0.992828in}{1.134279in}}%
\pgfpathlineto{\pgfqpoint{1.017651in}{1.109024in}}%
\pgfpathlineto{\pgfqpoint{1.017651in}{1.109024in}}%
\pgfpathlineto{\pgfqpoint{1.192524in}{0.934031in}}%
\pgfpathlineto{\pgfqpoint{1.197765in}{0.929091in}}%
\pgfpathlineto{\pgfqpoint{1.200969in}{0.925221in}}%
\pgfpathlineto{\pgfqpoint{1.197641in}{0.928781in}}%
\pgfpathlineto{\pgfqpoint{1.197641in}{0.928781in}}%
\pgfpathlineto{\pgfqpoint{1.038345in}{1.082580in}}%
\pgfpathlineto{\pgfqpoint{1.008877in}{1.111020in}}%
\pgfpathlineto{\pgfqpoint{0.992442in}{1.126508in}}%
\pgfpathlineto{\pgfqpoint{0.984998in}{1.133723in}}%
\pgfpathlineto{\pgfqpoint{0.992018in}{1.126224in}}%
\pgfpathlineto{\pgfqpoint{0.992018in}{1.126224in}}%
\pgfpathlineto{\pgfqpoint{1.008151in}{1.110021in}}%
\pgfpathlineto{\pgfqpoint{1.040829in}{1.077745in}}%
\pgfpathlineto{\pgfqpoint{1.193603in}{0.929284in}}%
\pgfpathlineto{\pgfqpoint{1.192157in}{0.931553in}}%
\pgfpathlineto{\pgfqpoint{1.189690in}{0.934323in}}%
\pgfpathlineto{\pgfqpoint{1.178059in}{0.947570in}}%
\pgfpathlineto{\pgfqpoint{1.170216in}{0.956080in}}%
\pgfpathlineto{\pgfqpoint{1.123131in}{1.006515in}}%
\pgfpathlineto{\pgfqpoint{1.086151in}{1.046285in}}%
\pgfpathlineto{\pgfqpoint{0.994787in}{1.146908in}}%
\pgfpathlineto{\pgfqpoint{0.996154in}{1.146566in}}%
\pgfpathlineto{\pgfqpoint{0.999520in}{1.143758in}}%
\pgfpathlineto{\pgfqpoint{1.018226in}{1.125792in}}%
\pgfpathlineto{\pgfqpoint{1.045295in}{1.099061in}}%
\pgfpathlineto{\pgfqpoint{1.092105in}{1.051885in}}%
\pgfpathlineto{\pgfqpoint{1.147002in}{0.995903in}}%
\pgfpathlineto{\pgfqpoint{1.183690in}{0.958149in}}%
\pgfpathlineto{\pgfqpoint{1.200229in}{0.940979in}}%
\pgfpathlineto{\pgfqpoint{1.203406in}{0.937524in}}%
\pgfpathlineto{\pgfqpoint{1.200242in}{0.940955in}}%
\pgfpathlineto{\pgfqpoint{1.200242in}{0.940955in}}%
\pgfpathlineto{\pgfqpoint{1.051676in}{1.093135in}}%
\pgfpathlineto{\pgfqpoint{1.006020in}{1.141368in}}%
\pgfpathlineto{\pgfqpoint{0.997039in}{1.151709in}}%
\pgfpathlineto{\pgfqpoint{0.996544in}{1.152603in}}%
\pgfpathlineto{\pgfqpoint{0.997346in}{1.151870in}}%
\pgfpathlineto{\pgfqpoint{0.997346in}{1.151870in}}%
\pgfpathlineto{\pgfqpoint{1.146937in}{0.998273in}}%
\pgfpathlineto{\pgfqpoint{1.200646in}{0.940130in}}%
\pgfpathlineto{\pgfqpoint{1.200790in}{0.939228in}}%
\pgfpathlineto{\pgfqpoint{1.199716in}{0.939591in}}%
\pgfpathlineto{\pgfqpoint{1.197031in}{0.942020in}}%
\pgfpathlineto{\pgfqpoint{1.182975in}{0.955093in}}%
\pgfpathlineto{\pgfqpoint{1.108857in}{1.025832in}}%
\pgfpathlineto{\pgfqpoint{1.063700in}{1.070361in}}%
\pgfpathlineto{\pgfqpoint{0.992277in}{1.139467in}}%
\pgfpathlineto{\pgfqpoint{0.992262in}{1.139451in}}%
\pgfpathlineto{\pgfqpoint{0.992123in}{1.139365in}}%
\pgfpathlineto{\pgfqpoint{0.992328in}{1.139285in}}%
\pgfpathlineto{\pgfqpoint{0.992328in}{1.139285in}}%
\pgfpathlineto{\pgfqpoint{0.993547in}{1.137906in}}%
\pgfpathlineto{\pgfqpoint{0.996481in}{1.134799in}}%
\pgfpathlineto{\pgfqpoint{1.033669in}{1.095422in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{0.969316in}}%
\pgfpathlineto{\pgfqpoint{1.193765in}{0.927895in}}%
\pgfpathlineto{\pgfqpoint{1.175452in}{0.945816in}}%
\pgfpathlineto{\pgfqpoint{1.158180in}{0.963151in}}%
\pgfpathlineto{\pgfqpoint{1.101413in}{1.021028in}}%
\pgfpathlineto{\pgfqpoint{1.044802in}{1.079595in}}%
\pgfpathlineto{\pgfqpoint{1.006533in}{1.119323in}}%
\pgfpathlineto{\pgfqpoint{0.988143in}{1.139806in}}%
\pgfpathlineto{\pgfqpoint{0.987377in}{1.140703in}}%
\pgfpathlineto{\pgfqpoint{0.988280in}{1.139924in}}%
\pgfpathlineto{\pgfqpoint{0.988280in}{1.139924in}}%
\pgfpathlineto{\pgfqpoint{1.062239in}{1.067195in}}%
\pgfpathlineto{\pgfqpoint{1.167882in}{0.960708in}}%
\pgfpathlineto{\pgfqpoint{1.186170in}{0.942669in}}%
\pgfpathlineto{\pgfqpoint{1.194295in}{0.934912in}}%
\pgfpathlineto{\pgfqpoint{1.199265in}{0.930528in}}%
\pgfpathlineto{\pgfqpoint{1.195669in}{0.935077in}}%
\pgfpathlineto{\pgfqpoint{1.191386in}{0.939523in}}%
\pgfpathlineto{\pgfqpoint{1.183344in}{0.948249in}}%
\pgfpathlineto{\pgfqpoint{1.172687in}{0.959798in}}%
\pgfpathlineto{\pgfqpoint{1.017468in}{1.123766in}}%
\pgfpathlineto{\pgfqpoint{1.001263in}{1.140854in}}%
\pgfpathlineto{\pgfqpoint{0.998156in}{1.144456in}}%
\pgfpathlineto{\pgfqpoint{1.001385in}{1.141073in}}%
\pgfpathlineto{\pgfqpoint{1.001385in}{1.141073in}}%
\pgfpathlineto{\pgfqpoint{1.018329in}{1.123493in}}%
\pgfpathlineto{\pgfqpoint{1.069281in}{1.070301in}}%
\pgfpathlineto{\pgfqpoint{1.142082in}{0.994498in}}%
\pgfpathlineto{\pgfqpoint{1.170911in}{0.964816in}}%
\pgfpathlineto{\pgfqpoint{1.188531in}{0.946609in}}%
\pgfpathlineto{\pgfqpoint{1.201296in}{0.933938in}}%
\pgfpathlineto{\pgfqpoint{1.189239in}{0.947116in}}%
\pgfpathlineto{\pgfqpoint{1.189239in}{0.947116in}}%
\pgfpathlineto{\pgfqpoint{1.171534in}{0.966194in}}%
\pgfpathlineto{\pgfqpoint{1.131006in}{1.008829in}}%
\pgfpathlineto{\pgfqpoint{1.099602in}{1.041940in}}%
\pgfpathlineto{\pgfqpoint{1.001077in}{1.145840in}}%
\pgfpathlineto{\pgfqpoint{0.997578in}{1.149385in}}%
\pgfpathlineto{\pgfqpoint{1.000628in}{1.145439in}}%
\pgfpathlineto{\pgfqpoint{1.000628in}{1.145439in}}%
\pgfpathlineto{\pgfqpoint{1.007659in}{1.137547in}}%
\pgfpathlineto{\pgfqpoint{1.020966in}{1.121922in}}%
\pgfpathlineto{\pgfqpoint{1.050225in}{1.088707in}}%
\pgfpathlineto{\pgfqpoint{1.068057in}{1.068387in}}%
\pgfpathlineto{\pgfqpoint{1.097958in}{1.034199in}}%
\pgfpathlineto{\pgfqpoint{1.147963in}{0.976470in}}%
\pgfpathlineto{\pgfqpoint{1.188813in}{0.927165in}}%
\pgfpathlineto{\pgfqpoint{1.188976in}{0.926366in}}%
\pgfpathlineto{\pgfqpoint{1.188097in}{0.927029in}}%
\pgfpathlineto{\pgfqpoint{1.188097in}{0.927029in}}%
\pgfpathlineto{\pgfqpoint{1.185005in}{0.930124in}}%
\pgfpathlineto{\pgfqpoint{1.135135in}{0.982754in}}%
\pgfpathlineto{\pgfqpoint{1.073238in}{1.051046in}}%
\pgfpathlineto{\pgfqpoint{1.028018in}{1.102239in}}%
\pgfpathlineto{\pgfqpoint{1.002595in}{1.131650in}}%
\pgfpathlineto{\pgfqpoint{0.994457in}{1.141798in}}%
\pgfpathlineto{\pgfqpoint{0.991400in}{1.146367in}}%
\pgfpathlineto{\pgfqpoint{0.995025in}{1.142964in}}%
\pgfpathlineto{\pgfqpoint{1.004672in}{1.133150in}}%
\pgfpathlineto{\pgfqpoint{1.016866in}{1.120476in}}%
\pgfpathlineto{\pgfqpoint{1.058385in}{1.075622in}}%
\pgfpathlineto{\pgfqpoint{1.130515in}{0.996695in}}%
\pgfpathlineto{\pgfqpoint{1.187252in}{0.932838in}}%
\pgfpathlineto{\pgfqpoint{1.164316in}{0.956746in}}%
\pgfpathlineto{\pgfqpoint{1.123233in}{1.000692in}}%
\pgfpathlineto{\pgfqpoint{1.061716in}{1.067097in}}%
\pgfpathlineto{\pgfqpoint{1.009167in}{1.124555in}}%
\pgfpathlineto{\pgfqpoint{1.000373in}{1.134231in}}%
\pgfpathlineto{\pgfqpoint{0.988571in}{1.147469in}}%
\pgfpathlineto{\pgfqpoint{0.987049in}{1.149399in}}%
\pgfpathlineto{\pgfqpoint{0.988706in}{1.147593in}}%
\pgfpathlineto{\pgfqpoint{0.988706in}{1.147593in}}%
\pgfpathlineto{\pgfqpoint{0.996186in}{1.139658in}}%
\pgfpathlineto{\pgfqpoint{1.009035in}{1.125792in}}%
\pgfpathlineto{\pgfqpoint{1.058895in}{1.071207in}}%
\pgfpathlineto{\pgfqpoint{1.092885in}{1.033599in}}%
\pgfpathlineto{\pgfqpoint{1.132033in}{0.990089in}}%
\pgfpathlineto{\pgfqpoint{1.167885in}{0.949754in}}%
\pgfpathlineto{\pgfqpoint{1.186294in}{0.927936in}}%
\pgfpathlineto{\pgfqpoint{1.175197in}{0.939346in}}%
\pgfpathlineto{\pgfqpoint{1.165165in}{0.950068in}}%
\pgfpathlineto{\pgfqpoint{1.126147in}{0.992673in}}%
\pgfpathlineto{\pgfqpoint{1.085765in}{1.037243in}}%
\pgfpathlineto{\pgfqpoint{0.988374in}{1.148354in}}%
\pgfpathlineto{\pgfqpoint{0.995265in}{1.141982in}}%
\pgfpathlineto{\pgfqpoint{1.002132in}{1.134829in}}%
\pgfpathlineto{\pgfqpoint{1.017787in}{1.117718in}}%
\pgfpathlineto{\pgfqpoint{1.049415in}{1.083548in}}%
\pgfpathlineto{\pgfqpoint{1.146572in}{0.976088in}}%
\pgfpathlineto{\pgfqpoint{1.177671in}{0.940905in}}%
\pgfpathlineto{\pgfqpoint{1.186135in}{0.930553in}}%
\pgfpathlineto{\pgfqpoint{1.180165in}{0.936585in}}%
\pgfpathlineto{\pgfqpoint{1.155547in}{0.962591in}}%
\pgfpathlineto{\pgfqpoint{1.139285in}{0.980106in}}%
\pgfpathlineto{\pgfqpoint{1.112847in}{1.009239in}}%
\pgfpathlineto{\pgfqpoint{1.042598in}{1.087013in}}%
\pgfpathlineto{\pgfqpoint{0.991465in}{1.146225in}}%
\pgfpathlineto{\pgfqpoint{0.992081in}{1.146068in}}%
\pgfpathlineto{\pgfqpoint{0.993809in}{1.144786in}}%
\pgfpathlineto{\pgfqpoint{1.005712in}{1.133068in}}%
\pgfpathlineto{\pgfqpoint{1.057123in}{1.079392in}}%
\pgfpathlineto{\pgfqpoint{1.133445in}{0.997865in}}%
\pgfpathlineto{\pgfqpoint{1.179462in}{0.947980in}}%
\pgfpathlineto{\pgfqpoint{1.193057in}{0.933775in}}%
\pgfpathlineto{\pgfqpoint{1.196438in}{0.929758in}}%
\pgfpathlineto{\pgfqpoint{1.192865in}{0.933485in}}%
\pgfpathlineto{\pgfqpoint{1.192865in}{0.933485in}}%
\pgfpathlineto{\pgfqpoint{1.158327in}{0.970596in}}%
\pgfpathlineto{\pgfqpoint{1.148578in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{1.111795in}{1.020979in}}%
\pgfpathlineto{\pgfqpoint{1.004439in}{1.140846in}}%
\pgfpathlineto{\pgfqpoint{0.995925in}{1.151471in}}%
\pgfpathlineto{\pgfqpoint{1.001383in}{1.146842in}}%
\pgfpathlineto{\pgfqpoint{1.013949in}{1.134131in}}%
\pgfpathlineto{\pgfqpoint{1.024048in}{1.123552in}}%
\pgfpathlineto{\pgfqpoint{1.044717in}{1.101734in}}%
\pgfpathlineto{\pgfqpoint{1.093401in}{1.049285in}}%
\pgfpathlineto{\pgfqpoint{1.158462in}{0.977164in}}%
\pgfpathlineto{\pgfqpoint{1.175997in}{0.957094in}}%
\pgfpathlineto{\pgfqpoint{1.192819in}{0.937144in}}%
\pgfpathlineto{\pgfqpoint{1.193909in}{0.934938in}}%
\pgfpathlineto{\pgfqpoint{1.192089in}{0.936165in}}%
\pgfpathlineto{\pgfqpoint{1.185113in}{0.942425in}}%
\pgfpathlineto{\pgfqpoint{1.076680in}{1.055681in}}%
\pgfpathlineto{\pgfqpoint{0.995644in}{1.144628in}}%
\pgfpathlineto{\pgfqpoint{1.012537in}{1.127853in}}%
\pgfpathlineto{\pgfqpoint{1.030478in}{1.109529in}}%
\pgfpathlineto{\pgfqpoint{1.187759in}{0.941124in}}%
\pgfpathlineto{\pgfqpoint{1.197197in}{0.929542in}}%
\pgfpathlineto{\pgfqpoint{1.194281in}{0.931590in}}%
\pgfpathlineto{\pgfqpoint{1.185664in}{0.939547in}}%
\pgfpathlineto{\pgfqpoint{1.032377in}{1.093290in}}%
\pgfpathlineto{\pgfqpoint{1.012680in}{1.113193in}}%
\pgfpathlineto{\pgfqpoint{0.986670in}{1.138339in}}%
\pgfpathlineto{\pgfqpoint{0.993602in}{1.129824in}}%
\pgfpathlineto{\pgfqpoint{1.002361in}{1.120647in}}%
\pgfpathlineto{\pgfqpoint{1.010118in}{1.112171in}}%
\pgfpathlineto{\pgfqpoint{1.064105in}{1.054811in}}%
\pgfpathlineto{\pgfqpoint{1.162077in}{0.951959in}}%
\pgfpathlineto{\pgfqpoint{1.186675in}{0.926064in}}%
\pgfpathlineto{\pgfqpoint{1.162503in}{0.952318in}}%
\pgfpathlineto{\pgfqpoint{1.162503in}{0.952318in}}%
\pgfpathlineto{\pgfqpoint{1.046421in}{1.078667in}}%
\pgfpathlineto{\pgfqpoint{0.988592in}{1.143293in}}%
\pgfpathlineto{\pgfqpoint{0.988725in}{1.143307in}}%
\pgfpathlineto{\pgfqpoint{0.989704in}{1.142277in}}%
\pgfpathlineto{\pgfqpoint{1.004936in}{1.126619in}}%
\pgfpathlineto{\pgfqpoint{1.080060in}{1.045477in}}%
\pgfpathlineto{\pgfqpoint{1.187272in}{0.926691in}}%
\pgfpathlineto{\pgfqpoint{1.079930in}{1.045097in}}%
\pgfpathlineto{\pgfqpoint{1.079930in}{1.045097in}}%
\pgfpathlineto{\pgfqpoint{1.011284in}{1.122978in}}%
\pgfpathlineto{\pgfqpoint{0.992907in}{1.146098in}}%
\pgfpathlineto{\pgfqpoint{0.997095in}{1.142943in}}%
\pgfpathlineto{\pgfqpoint{1.016016in}{1.124413in}}%
\pgfpathlineto{\pgfqpoint{1.054131in}{1.085512in}}%
\pgfpathlineto{\pgfqpoint{1.084952in}{1.053385in}}%
\pgfpathlineto{\pgfqpoint{1.201796in}{0.930363in}}%
\pgfpathlineto{\pgfqpoint{1.085109in}{1.053527in}}%
\pgfpathlineto{\pgfqpoint{1.085109in}{1.053527in}}%
\pgfpathlineto{\pgfqpoint{1.044023in}{1.097761in}}%
\pgfpathlineto{\pgfqpoint{0.999749in}{1.146768in}}%
\pgfpathlineto{\pgfqpoint{1.018407in}{1.127759in}}%
\pgfpathlineto{\pgfqpoint{1.049512in}{1.094518in}}%
\pgfpathlineto{\pgfqpoint{1.145009in}{0.989999in}}%
\pgfpathlineto{\pgfqpoint{1.186840in}{0.941588in}}%
\pgfpathlineto{\pgfqpoint{1.195569in}{0.930085in}}%
\pgfpathlineto{\pgfqpoint{1.192894in}{0.931814in}}%
\pgfpathlineto{\pgfqpoint{1.187411in}{0.936577in}}%
\pgfpathlineto{\pgfqpoint{1.176070in}{0.947590in}}%
\pgfpathlineto{\pgfqpoint{0.998239in}{1.133741in}}%
\pgfpathlineto{\pgfqpoint{0.989523in}{1.144059in}}%
\pgfpathlineto{\pgfqpoint{0.997136in}{1.136909in}}%
\pgfpathlineto{\pgfqpoint{1.006135in}{1.128343in}}%
\pgfpathlineto{\pgfqpoint{1.035837in}{1.098320in}}%
\pgfpathlineto{\pgfqpoint{1.194839in}{0.932130in}}%
\pgfpathlineto{\pgfqpoint{1.180178in}{0.945730in}}%
\pgfpathlineto{\pgfqpoint{1.174988in}{0.951408in}}%
\pgfpathlineto{\pgfqpoint{1.155173in}{0.970919in}}%
\pgfpathlineto{\pgfqpoint{1.128475in}{0.997636in}}%
\pgfpathlineto{\pgfqpoint{1.077689in}{1.048670in}}%
\pgfpathlineto{\pgfqpoint{1.017284in}{1.109033in}}%
\pgfpathlineto{\pgfqpoint{1.005209in}{1.121220in}}%
\pgfpathlineto{\pgfqpoint{0.983207in}{1.142490in}}%
\pgfpathlineto{\pgfqpoint{0.990070in}{1.133864in}}%
\pgfpathlineto{\pgfqpoint{1.001141in}{1.122709in}}%
\pgfpathlineto{\pgfqpoint{1.160996in}{0.952943in}}%
\pgfpathlineto{\pgfqpoint{1.180686in}{0.932218in}}%
\pgfpathlineto{\pgfqpoint{1.188749in}{0.923131in}}%
\pgfpathlineto{\pgfqpoint{1.180687in}{0.931997in}}%
\pgfpathlineto{\pgfqpoint{1.180687in}{0.931997in}}%
\pgfpathlineto{\pgfqpoint{1.171958in}{0.941157in}}%
\pgfpathlineto{\pgfqpoint{1.162786in}{0.950953in}}%
\pgfpathlineto{\pgfqpoint{1.116094in}{1.000851in}}%
\pgfpathlineto{\pgfqpoint{1.067679in}{1.052745in}}%
\pgfpathlineto{\pgfqpoint{0.987241in}{1.142077in}}%
\pgfpathlineto{\pgfqpoint{0.991663in}{1.138344in}}%
\pgfpathlineto{\pgfqpoint{0.995925in}{1.134132in}}%
\pgfpathlineto{\pgfqpoint{1.003190in}{1.126568in}}%
\pgfpathlineto{\pgfqpoint{1.015789in}{1.113441in}}%
\pgfpathlineto{\pgfqpoint{1.034891in}{1.093524in}}%
\pgfpathlineto{\pgfqpoint{1.055173in}{1.072431in}}%
\pgfpathlineto{\pgfqpoint{1.089802in}{1.035931in}}%
\pgfpathlineto{\pgfqpoint{1.195518in}{0.923840in}}%
\pgfpathlineto{\pgfqpoint{1.090280in}{1.035788in}}%
\pgfpathlineto{\pgfqpoint{1.090280in}{1.035788in}}%
\pgfpathlineto{\pgfqpoint{1.001281in}{1.131852in}}%
\pgfpathlineto{\pgfqpoint{0.986127in}{1.149031in}}%
\pgfpathlineto{\pgfqpoint{0.997851in}{1.137592in}}%
\pgfpathlineto{\pgfqpoint{1.007511in}{1.127705in}}%
\pgfpathlineto{\pgfqpoint{1.018197in}{1.116922in}}%
\pgfpathlineto{\pgfqpoint{1.045595in}{1.088190in}}%
\pgfpathlineto{\pgfqpoint{1.193528in}{0.933803in}}%
\pgfpathlineto{\pgfqpoint{1.200996in}{0.925828in}}%
\pgfpathlineto{\pgfqpoint{1.193713in}{0.933799in}}%
\pgfpathlineto{\pgfqpoint{1.193713in}{0.933799in}}%
\pgfpathlineto{\pgfqpoint{1.174296in}{0.954702in}}%
\pgfpathlineto{\pgfqpoint{0.991181in}{1.153515in}}%
\pgfpathlineto{\pgfqpoint{1.003633in}{1.141049in}}%
\pgfpathlineto{\pgfqpoint{1.018725in}{1.125102in}}%
\pgfpathlineto{\pgfqpoint{1.046618in}{1.095166in}}%
\pgfpathlineto{\pgfqpoint{1.190758in}{0.939375in}}%
\pgfpathlineto{\pgfqpoint{1.204857in}{0.922815in}}%
\pgfpathlineto{\pgfqpoint{1.196600in}{0.930652in}}%
\pgfpathlineto{\pgfqpoint{1.059393in}{1.073075in}}%
\pgfpathlineto{\pgfqpoint{0.995098in}{1.140654in}}%
\pgfpathlineto{\pgfqpoint{0.987765in}{1.148533in}}%
\pgfpathlineto{\pgfqpoint{0.994830in}{1.140632in}}%
\pgfpathlineto{\pgfqpoint{0.994830in}{1.140632in}}%
\pgfpathlineto{\pgfqpoint{1.009951in}{1.124972in}}%
\pgfpathlineto{\pgfqpoint{1.029285in}{1.104207in}}%
\pgfpathlineto{\pgfqpoint{1.044828in}{1.087938in}}%
\pgfpathlineto{\pgfqpoint{1.097308in}{1.032003in}}%
\pgfpathlineto{\pgfqpoint{1.193302in}{0.930801in}}%
\pgfpathlineto{\pgfqpoint{1.134742in}{0.993860in}}%
\pgfpathlineto{\pgfqpoint{1.117183in}{1.012494in}}%
\pgfpathlineto{\pgfqpoint{1.051770in}{1.081914in}}%
\pgfpathlineto{\pgfqpoint{0.992089in}{1.144692in}}%
\pgfpathlineto{\pgfqpoint{1.050746in}{1.081382in}}%
\pgfpathlineto{\pgfqpoint{1.064869in}{1.065836in}}%
\pgfpathlineto{\pgfqpoint{1.180994in}{0.936870in}}%
\pgfpathlineto{\pgfqpoint{1.187401in}{0.928983in}}%
\pgfpathlineto{\pgfqpoint{1.182745in}{0.932622in}}%
\pgfpathlineto{\pgfqpoint{1.174304in}{0.940778in}}%
\pgfpathlineto{\pgfqpoint{1.151357in}{0.965879in}}%
\pgfpathlineto{\pgfqpoint{1.057498in}{1.067617in}}%
\pgfpathlineto{\pgfqpoint{0.993812in}{1.140109in}}%
\pgfpathlineto{\pgfqpoint{0.991171in}{1.144698in}}%
\pgfpathlineto{\pgfqpoint{0.994537in}{1.141132in}}%
\pgfpathlineto{\pgfqpoint{1.111244in}{1.018333in}}%
\pgfpathlineto{\pgfqpoint{1.173466in}{0.949611in}}%
\pgfpathlineto{\pgfqpoint{1.193852in}{0.924510in}}%
\pgfpathlineto{\pgfqpoint{1.190322in}{0.927032in}}%
\pgfpathlineto{\pgfqpoint{1.176571in}{0.939935in}}%
\pgfpathlineto{\pgfqpoint{1.163099in}{0.953409in}}%
\pgfpathlineto{\pgfqpoint{1.028078in}{1.093999in}}%
\pgfpathlineto{\pgfqpoint{0.993399in}{1.132996in}}%
\pgfpathlineto{\pgfqpoint{0.989178in}{1.139460in}}%
\pgfpathlineto{\pgfqpoint{0.989463in}{1.139227in}}%
\pgfpathlineto{\pgfqpoint{0.994848in}{1.135675in}}%
\pgfpathlineto{\pgfqpoint{1.002874in}{1.128821in}}%
\pgfpathlineto{\pgfqpoint{1.012971in}{1.119286in}}%
\pgfpathlineto{\pgfqpoint{1.159283in}{0.976290in}}%
\pgfpathlineto{\pgfqpoint{1.173498in}{0.961815in}}%
\pgfpathlineto{\pgfqpoint{1.194400in}{0.941361in}}%
\pgfpathlineto{\pgfqpoint{1.174223in}{0.962378in}}%
\pgfpathlineto{\pgfqpoint{1.174223in}{0.962378in}}%
\pgfpathlineto{\pgfqpoint{1.125569in}{1.012277in}}%
\pgfpathlineto{\pgfqpoint{0.990028in}{1.151766in}}%
\pgfpathlineto{\pgfqpoint{1.018808in}{1.123637in}}%
\pgfpathlineto{\pgfqpoint{1.030525in}{1.111922in}}%
\pgfpathlineto{\pgfqpoint{1.073692in}{1.069177in}}%
\pgfpathlineto{\pgfqpoint{1.188812in}{0.957560in}}%
\pgfpathlineto{\pgfqpoint{1.202254in}{0.946146in}}%
\pgfpathlineto{\pgfqpoint{1.198168in}{0.951291in}}%
\pgfpathlineto{\pgfqpoint{1.192587in}{0.957254in}}%
\pgfpathlineto{\pgfqpoint{1.009121in}{1.139159in}}%
\pgfpathlineto{\pgfqpoint{0.996179in}{1.149864in}}%
\pgfpathlineto{\pgfqpoint{0.998299in}{1.147093in}}%
\pgfpathlineto{\pgfqpoint{1.002068in}{1.141956in}}%
\pgfpathlineto{\pgfqpoint{1.018402in}{1.122978in}}%
\pgfpathlineto{\pgfqpoint{1.119105in}{1.011354in}}%
\pgfpathlineto{\pgfqpoint{1.163799in}{0.962530in}}%
\pgfpathlineto{\pgfqpoint{1.192220in}{0.930709in}}%
\pgfpathlineto{\pgfqpoint{1.163317in}{0.961721in}}%
\pgfpathlineto{\pgfqpoint{1.163317in}{0.961721in}}%
\pgfpathlineto{\pgfqpoint{1.140990in}{0.986086in}}%
\pgfpathlineto{\pgfqpoint{1.089643in}{1.041924in}}%
\pgfpathlineto{\pgfqpoint{1.047012in}{1.088559in}}%
\pgfpathlineto{\pgfqpoint{1.005479in}{1.135255in}}%
\pgfpathlineto{\pgfqpoint{0.994686in}{1.148390in}}%
\pgfpathlineto{\pgfqpoint{1.001876in}{1.141574in}}%
\pgfpathlineto{\pgfqpoint{1.010823in}{1.132152in}}%
\pgfpathlineto{\pgfqpoint{1.033119in}{1.107984in}}%
\pgfpathlineto{\pgfqpoint{1.185385in}{0.937736in}}%
\pgfpathlineto{\pgfqpoint{1.191332in}{0.929642in}}%
\pgfpathlineto{\pgfqpoint{1.189326in}{0.931078in}}%
\pgfpathlineto{\pgfqpoint{1.180199in}{0.939687in}}%
\pgfpathlineto{\pgfqpoint{1.166275in}{0.953797in}}%
\pgfpathlineto{\pgfqpoint{0.990085in}{1.141684in}}%
\pgfpathlineto{\pgfqpoint{0.990087in}{1.141736in}}%
\pgfpathlineto{\pgfqpoint{0.990270in}{1.141706in}}%
\pgfpathlineto{\pgfqpoint{0.990270in}{1.141706in}}%
\pgfpathlineto{\pgfqpoint{0.991507in}{1.140184in}}%
\pgfpathlineto{\pgfqpoint{1.000908in}{1.130297in}}%
\pgfpathlineto{\pgfqpoint{1.009687in}{1.121251in}}%
\pgfpathlineto{\pgfqpoint{1.069877in}{1.056636in}}%
\pgfpathlineto{\pgfqpoint{1.111247in}{1.012106in}}%
\pgfpathlineto{\pgfqpoint{1.130630in}{0.990871in}}%
\pgfpathlineto{\pgfqpoint{1.160256in}{0.958805in}}%
\pgfpathlineto{\pgfqpoint{1.184007in}{0.930898in}}%
\pgfpathlineto{\pgfqpoint{1.188688in}{0.925387in}}%
\pgfpathlineto{\pgfqpoint{1.185556in}{0.927010in}}%
\pgfpathlineto{\pgfqpoint{1.154239in}{0.958086in}}%
\pgfpathlineto{\pgfqpoint{1.047629in}{1.067845in}}%
\pgfpathlineto{\pgfqpoint{1.025481in}{1.091154in}}%
\pgfpathlineto{\pgfqpoint{0.988618in}{1.131025in}}%
\pgfpathlineto{\pgfqpoint{0.987252in}{1.132842in}}%
\pgfpathlineto{\pgfqpoint{0.988899in}{1.131337in}}%
\pgfpathlineto{\pgfqpoint{0.988899in}{1.131337in}}%
\pgfpathlineto{\pgfqpoint{1.004936in}{1.115571in}}%
\pgfpathlineto{\pgfqpoint{1.191533in}{0.921324in}}%
\pgfpathlineto{\pgfqpoint{1.191533in}{0.921324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.054621in}{1.044185in}}%
\pgfpathlineto{\pgfqpoint{1.015854in}{1.053069in}}%
\pgfpathlineto{\pgfqpoint{0.966126in}{1.066680in}}%
\pgfpathlineto{\pgfqpoint{0.916483in}{1.082475in}}%
\pgfpathlineto{\pgfqpoint{0.840386in}{1.109305in}}%
\pgfpathlineto{\pgfqpoint{0.763968in}{1.139303in}}%
\pgfpathlineto{\pgfqpoint{0.768335in}{1.138244in}}%
\pgfpathlineto{\pgfqpoint{0.787638in}{1.131297in}}%
\pgfpathlineto{\pgfqpoint{0.887309in}{1.092080in}}%
\pgfpathlineto{\pgfqpoint{0.938180in}{1.068502in}}%
\pgfpathlineto{\pgfqpoint{0.973578in}{1.047695in}}%
\pgfpathlineto{\pgfqpoint{0.982526in}{1.038802in}}%
\pgfpathlineto{\pgfqpoint{0.985494in}{1.033865in}}%
\pgfpathlineto{\pgfqpoint{0.986371in}{1.026594in}}%
\pgfpathlineto{\pgfqpoint{0.984037in}{1.021120in}}%
\pgfpathlineto{\pgfqpoint{0.977665in}{1.014468in}}%
\pgfpathlineto{\pgfqpoint{0.962470in}{1.001094in}}%
\pgfpathlineto{\pgfqpoint{0.960746in}{0.994245in}}%
\pgfpathlineto{\pgfqpoint{0.963535in}{0.989948in}}%
\pgfpathlineto{\pgfqpoint{0.972797in}{0.982888in}}%
\pgfpathlineto{\pgfqpoint{0.977420in}{0.980467in}}%
\pgfpathlineto{\pgfqpoint{0.984803in}{0.977483in}}%
\pgfpathlineto{\pgfqpoint{1.031397in}{0.963265in}}%
\pgfpathlineto{\pgfqpoint{1.056937in}{0.957372in}}%
\pgfpathlineto{\pgfqpoint{1.091364in}{0.950353in}}%
\pgfpathlineto{\pgfqpoint{1.135598in}{0.942951in}}%
\pgfpathlineto{\pgfqpoint{1.175700in}{0.935963in}}%
\pgfpathlineto{\pgfqpoint{1.313639in}{0.913718in}}%
\pgfpathlineto{\pgfqpoint{1.360116in}{0.902188in}}%
\pgfpathlineto{\pgfqpoint{1.366120in}{0.898557in}}%
\pgfpathlineto{\pgfqpoint{1.367090in}{0.896854in}}%
\pgfpathlineto{\pgfqpoint{1.366946in}{0.896688in}}%
\pgfpathlineto{\pgfqpoint{1.363146in}{0.893899in}}%
\pgfpathlineto{\pgfqpoint{1.358393in}{0.893482in}}%
\pgfpathlineto{\pgfqpoint{1.339723in}{0.891809in}}%
\pgfpathlineto{\pgfqpoint{1.331067in}{0.891889in}}%
\pgfpathlineto{\pgfqpoint{1.324660in}{0.891812in}}%
\pgfpathlineto{\pgfqpoint{1.316944in}{0.891956in}}%
\pgfpathlineto{\pgfqpoint{1.249450in}{0.895858in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{0.897943in}}%
\pgfpathlineto{\pgfqpoint{1.214645in}{0.901600in}}%
\pgfpathlineto{\pgfqpoint{1.203296in}{0.907619in}}%
\pgfpathlineto{\pgfqpoint{1.203065in}{0.910286in}}%
\pgfpathlineto{\pgfqpoint{1.204744in}{0.912474in}}%
\pgfpathlineto{\pgfqpoint{1.210161in}{0.916113in}}%
\pgfpathlineto{\pgfqpoint{1.217496in}{0.919954in}}%
\pgfpathlineto{\pgfqpoint{1.237698in}{0.927472in}}%
\pgfpathlineto{\pgfqpoint{1.246187in}{0.930276in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{0.937105in}}%
\pgfpathlineto{\pgfqpoint{1.340385in}{0.955597in}}%
\pgfpathlineto{\pgfqpoint{1.341023in}{0.955646in}}%
\pgfpathlineto{\pgfqpoint{1.340328in}{0.955450in}}%
\pgfpathlineto{\pgfqpoint{1.340328in}{0.955450in}}%
\pgfpathlineto{\pgfqpoint{1.233616in}{0.944185in}}%
\pgfpathlineto{\pgfqpoint{1.217937in}{0.942563in}}%
\pgfpathlineto{\pgfqpoint{1.167226in}{0.938425in}}%
\pgfpathlineto{\pgfqpoint{1.123474in}{0.939429in}}%
\pgfpathlineto{\pgfqpoint{1.122985in}{0.942291in}}%
\pgfpathlineto{\pgfqpoint{1.124951in}{0.945008in}}%
\pgfpathlineto{\pgfqpoint{1.127935in}{0.947845in}}%
\pgfpathlineto{\pgfqpoint{1.132506in}{0.950829in}}%
\pgfpathlineto{\pgfqpoint{1.137099in}{0.953822in}}%
\pgfpathlineto{\pgfqpoint{1.167618in}{0.970753in}}%
\pgfpathlineto{\pgfqpoint{1.281077in}{1.026714in}}%
\pgfpathlineto{\pgfqpoint{1.280077in}{1.027044in}}%
\pgfpathlineto{\pgfqpoint{1.276621in}{1.027129in}}%
\pgfpathlineto{\pgfqpoint{1.261446in}{1.025680in}}%
\pgfpathlineto{\pgfqpoint{1.230621in}{1.021475in}}%
\pgfpathlineto{\pgfqpoint{1.208673in}{1.018716in}}%
\pgfpathlineto{\pgfqpoint{1.144240in}{1.011604in}}%
\pgfpathlineto{\pgfqpoint{1.093610in}{1.007741in}}%
\pgfpathlineto{\pgfqpoint{1.036201in}{1.005212in}}%
\pgfpathlineto{\pgfqpoint{0.991727in}{1.007472in}}%
\pgfpathlineto{\pgfqpoint{0.977804in}{1.010525in}}%
\pgfpathlineto{\pgfqpoint{0.970413in}{1.015546in}}%
\pgfpathlineto{\pgfqpoint{0.969162in}{1.021475in}}%
\pgfpathlineto{\pgfqpoint{0.972706in}{1.026757in}}%
\pgfpathlineto{\pgfqpoint{0.982177in}{1.034865in}}%
\pgfpathlineto{\pgfqpoint{0.991623in}{1.041326in}}%
\pgfpathlineto{\pgfqpoint{1.003738in}{1.047946in}}%
\pgfpathlineto{\pgfqpoint{1.020838in}{1.055577in}}%
\pgfpathlineto{\pgfqpoint{1.074996in}{1.073214in}}%
\pgfpathlineto{\pgfqpoint{1.087240in}{1.075572in}}%
\pgfpathlineto{\pgfqpoint{1.104972in}{1.076377in}}%
\pgfpathlineto{\pgfqpoint{1.114911in}{1.074248in}}%
\pgfpathlineto{\pgfqpoint{1.119013in}{1.070454in}}%
\pgfpathlineto{\pgfqpoint{1.119672in}{1.067656in}}%
\pgfpathlineto{\pgfqpoint{1.118503in}{1.063067in}}%
\pgfpathlineto{\pgfqpoint{1.114630in}{1.056407in}}%
\pgfpathlineto{\pgfqpoint{1.104915in}{1.046171in}}%
\pgfpathlineto{\pgfqpoint{1.082184in}{1.027862in}}%
\pgfpathlineto{\pgfqpoint{1.046847in}{1.004373in}}%
\pgfpathlineto{\pgfqpoint{0.992359in}{0.973186in}}%
\pgfpathlineto{\pgfqpoint{0.927385in}{0.937510in}}%
\pgfpathlineto{\pgfqpoint{0.869642in}{0.905504in}}%
\pgfpathlineto{\pgfqpoint{0.869667in}{0.905472in}}%
\pgfpathlineto{\pgfqpoint{0.870738in}{0.906064in}}%
\pgfpathlineto{\pgfqpoint{0.873142in}{0.907595in}}%
\pgfpathlineto{\pgfqpoint{0.925492in}{0.935052in}}%
\pgfpathlineto{\pgfqpoint{0.943632in}{0.944791in}}%
\pgfpathlineto{\pgfqpoint{0.962767in}{0.954841in}}%
\pgfpathlineto{\pgfqpoint{1.052155in}{0.998015in}}%
\pgfpathlineto{\pgfqpoint{1.071057in}{1.005443in}}%
\pgfpathlineto{\pgfqpoint{1.090379in}{1.010092in}}%
\pgfpathlineto{\pgfqpoint{1.094277in}{1.009154in}}%
\pgfpathlineto{\pgfqpoint{1.096004in}{1.006710in}}%
\pgfpathlineto{\pgfqpoint{1.094875in}{1.002733in}}%
\pgfpathlineto{\pgfqpoint{1.089098in}{0.994446in}}%
\pgfpathlineto{\pgfqpoint{1.079142in}{0.984120in}}%
\pgfpathlineto{\pgfqpoint{1.062597in}{0.969551in}}%
\pgfpathlineto{\pgfqpoint{0.987732in}{0.908665in}}%
\pgfpathlineto{\pgfqpoint{0.975157in}{0.893411in}}%
\pgfpathlineto{\pgfqpoint{0.975742in}{0.891896in}}%
\pgfpathlineto{\pgfqpoint{0.977962in}{0.891688in}}%
\pgfpathlineto{\pgfqpoint{0.982068in}{0.892175in}}%
\pgfpathlineto{\pgfqpoint{0.994198in}{0.896567in}}%
\pgfpathlineto{\pgfqpoint{1.004347in}{0.900831in}}%
\pgfpathlineto{\pgfqpoint{1.015674in}{0.906045in}}%
\pgfpathlineto{\pgfqpoint{1.097428in}{0.945819in}}%
\pgfpathlineto{\pgfqpoint{1.130677in}{0.960397in}}%
\pgfpathlineto{\pgfqpoint{1.153943in}{0.968920in}}%
\pgfpathlineto{\pgfqpoint{1.175547in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.188182in}{0.976904in}}%
\pgfpathlineto{\pgfqpoint{1.198059in}{0.975368in}}%
\pgfpathlineto{\pgfqpoint{1.201423in}{0.972115in}}%
\pgfpathlineto{\pgfqpoint{1.202649in}{0.967581in}}%
\pgfpathlineto{\pgfqpoint{1.201687in}{0.962185in}}%
\pgfpathlineto{\pgfqpoint{1.199410in}{0.957766in}}%
\pgfpathlineto{\pgfqpoint{1.192217in}{0.947092in}}%
\pgfpathlineto{\pgfqpoint{1.169605in}{0.921803in}}%
\pgfpathlineto{\pgfqpoint{1.141675in}{0.897007in}}%
\pgfpathlineto{\pgfqpoint{1.049095in}{0.817046in}}%
\pgfpathlineto{\pgfqpoint{1.044860in}{0.810835in}}%
\pgfpathlineto{\pgfqpoint{1.045891in}{0.809240in}}%
\pgfpathlineto{\pgfqpoint{1.047458in}{0.809763in}}%
\pgfpathlineto{\pgfqpoint{1.055282in}{0.812736in}}%
\pgfpathlineto{\pgfqpoint{1.076131in}{0.825005in}}%
\pgfpathlineto{\pgfqpoint{1.096088in}{0.837677in}}%
\pgfpathlineto{\pgfqpoint{1.111522in}{0.848346in}}%
\pgfpathlineto{\pgfqpoint{1.139193in}{0.867835in}}%
\pgfpathlineto{\pgfqpoint{1.171857in}{0.890975in}}%
\pgfpathlineto{\pgfqpoint{1.182060in}{0.899180in}}%
\pgfpathlineto{\pgfqpoint{1.217071in}{0.924366in}}%
\pgfpathlineto{\pgfqpoint{1.233725in}{0.939712in}}%
\pgfpathlineto{\pgfqpoint{1.233139in}{0.939456in}}%
\pgfpathlineto{\pgfqpoint{1.230845in}{0.939088in}}%
\pgfpathlineto{\pgfqpoint{1.224264in}{0.936692in}}%
\pgfpathlineto{\pgfqpoint{1.096643in}{0.894775in}}%
\pgfpathlineto{\pgfqpoint{1.070715in}{0.890107in}}%
\pgfpathlineto{\pgfqpoint{1.055580in}{0.891471in}}%
\pgfpathlineto{\pgfqpoint{1.052526in}{0.894617in}}%
\pgfpathlineto{\pgfqpoint{1.053158in}{0.903256in}}%
\pgfpathlineto{\pgfqpoint{1.058498in}{0.913332in}}%
\pgfpathlineto{\pgfqpoint{1.070025in}{0.928321in}}%
\pgfpathlineto{\pgfqpoint{1.099920in}{0.960831in}}%
\pgfpathlineto{\pgfqpoint{1.169316in}{1.025952in}}%
\pgfpathlineto{\pgfqpoint{1.196733in}{1.049299in}}%
\pgfpathlineto{\pgfqpoint{1.195962in}{1.048875in}}%
\pgfpathlineto{\pgfqpoint{1.182705in}{1.039451in}}%
\pgfpathlineto{\pgfqpoint{1.147822in}{1.015537in}}%
\pgfpathlineto{\pgfqpoint{1.099333in}{0.981901in}}%
\pgfpathlineto{\pgfqpoint{1.053121in}{0.950469in}}%
\pgfpathlineto{\pgfqpoint{1.031919in}{0.936084in}}%
\pgfpathlineto{\pgfqpoint{1.004418in}{0.917461in}}%
\pgfpathlineto{\pgfqpoint{0.984379in}{0.907226in}}%
\pgfpathlineto{\pgfqpoint{0.984016in}{0.909694in}}%
\pgfpathlineto{\pgfqpoint{0.987065in}{0.915015in}}%
\pgfpathlineto{\pgfqpoint{0.991802in}{0.920452in}}%
\pgfpathlineto{\pgfqpoint{1.021991in}{0.955007in}}%
\pgfpathlineto{\pgfqpoint{1.080365in}{1.018957in}}%
\pgfpathlineto{\pgfqpoint{1.119799in}{1.062236in}}%
\pgfpathlineto{\pgfqpoint{1.168703in}{1.119472in}}%
\pgfpathlineto{\pgfqpoint{1.183089in}{1.140317in}}%
\pgfpathlineto{\pgfqpoint{1.185648in}{1.147893in}}%
\pgfpathlineto{\pgfqpoint{1.183602in}{1.150708in}}%
\pgfpathlineto{\pgfqpoint{1.178176in}{1.150642in}}%
\pgfpathlineto{\pgfqpoint{1.175176in}{1.149364in}}%
\pgfpathlineto{\pgfqpoint{1.162176in}{1.143914in}}%
\pgfpathlineto{\pgfqpoint{1.149299in}{1.137314in}}%
\pgfpathlineto{\pgfqpoint{1.053120in}{1.076331in}}%
\pgfpathlineto{\pgfqpoint{1.031846in}{1.061140in}}%
\pgfpathlineto{\pgfqpoint{0.997479in}{1.036988in}}%
\pgfpathlineto{\pgfqpoint{0.961275in}{1.009400in}}%
\pgfpathlineto{\pgfqpoint{0.967236in}{1.012968in}}%
\pgfpathlineto{\pgfqpoint{0.983803in}{1.024614in}}%
\pgfpathlineto{\pgfqpoint{1.182080in}{1.165454in}}%
\pgfpathlineto{\pgfqpoint{1.189540in}{1.170330in}}%
\pgfpathlineto{\pgfqpoint{1.196306in}{1.174629in}}%
\pgfpathlineto{\pgfqpoint{1.190244in}{1.169615in}}%
\pgfpathlineto{\pgfqpoint{1.190244in}{1.169615in}}%
\pgfpathlineto{\pgfqpoint{1.179553in}{1.162077in}}%
\pgfpathlineto{\pgfqpoint{1.168673in}{1.154345in}}%
\pgfpathlineto{\pgfqpoint{1.151241in}{1.141973in}}%
\pgfpathlineto{\pgfqpoint{1.129786in}{1.127071in}}%
\pgfpathlineto{\pgfqpoint{1.092167in}{1.101121in}}%
\pgfpathlineto{\pgfqpoint{0.957554in}{1.011584in}}%
\pgfpathlineto{\pgfqpoint{1.016233in}{1.049032in}}%
\pgfpathlineto{\pgfqpoint{1.108518in}{1.104092in}}%
\pgfpathlineto{\pgfqpoint{1.145417in}{1.124344in}}%
\pgfpathlineto{\pgfqpoint{1.189392in}{1.145905in}}%
\pgfpathlineto{\pgfqpoint{1.212264in}{1.153675in}}%
\pgfpathlineto{\pgfqpoint{1.218393in}{1.153184in}}%
\pgfpathlineto{\pgfqpoint{1.220139in}{1.151277in}}%
\pgfpathlineto{\pgfqpoint{1.219707in}{1.147918in}}%
\pgfpathlineto{\pgfqpoint{1.216101in}{1.141703in}}%
\pgfpathlineto{\pgfqpoint{1.205934in}{1.129757in}}%
\pgfpathlineto{\pgfqpoint{1.191477in}{1.115246in}}%
\pgfpathlineto{\pgfqpoint{1.166932in}{1.092826in}}%
\pgfpathlineto{\pgfqpoint{1.135063in}{1.065946in}}%
\pgfpathlineto{\pgfqpoint{1.097624in}{1.035781in}}%
\pgfpathlineto{\pgfqpoint{1.028083in}{0.983003in}}%
\pgfpathlineto{\pgfqpoint{0.983226in}{0.953666in}}%
\pgfpathlineto{\pgfqpoint{0.981991in}{0.954754in}}%
\pgfpathlineto{\pgfqpoint{0.982143in}{0.955106in}}%
\pgfpathlineto{\pgfqpoint{0.984177in}{0.957610in}}%
\pgfpathlineto{\pgfqpoint{0.996350in}{0.970521in}}%
\pgfpathlineto{\pgfqpoint{1.079657in}{1.042710in}}%
\pgfpathlineto{\pgfqpoint{1.159838in}{1.105217in}}%
\pgfpathlineto{\pgfqpoint{1.178802in}{1.117721in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{1.124505in}}%
\pgfpathlineto{\pgfqpoint{1.197522in}{1.124886in}}%
\pgfpathlineto{\pgfqpoint{1.197283in}{1.123412in}}%
\pgfpathlineto{\pgfqpoint{1.194143in}{1.115432in}}%
\pgfpathlineto{\pgfqpoint{1.184968in}{1.103540in}}%
\pgfpathlineto{\pgfqpoint{1.164048in}{1.081291in}}%
\pgfpathlineto{\pgfqpoint{1.140469in}{1.057144in}}%
\pgfpathlineto{\pgfqpoint{1.033586in}{0.956083in}}%
\pgfpathlineto{\pgfqpoint{0.992218in}{0.922945in}}%
\pgfpathlineto{\pgfqpoint{0.992301in}{0.924297in}}%
\pgfpathlineto{\pgfqpoint{0.996868in}{0.930463in}}%
\pgfpathlineto{\pgfqpoint{1.006027in}{0.941000in}}%
\pgfpathlineto{\pgfqpoint{1.020393in}{0.957226in}}%
\pgfpathlineto{\pgfqpoint{1.073226in}{1.012967in}}%
\pgfpathlineto{\pgfqpoint{1.096571in}{1.037268in}}%
\pgfpathlineto{\pgfqpoint{1.153996in}{1.095033in}}%
\pgfpathlineto{\pgfqpoint{1.199518in}{1.138334in}}%
\pgfpathlineto{\pgfqpoint{1.197635in}{1.135398in}}%
\pgfpathlineto{\pgfqpoint{1.181470in}{1.117332in}}%
\pgfpathlineto{\pgfqpoint{1.134014in}{1.067116in}}%
\pgfpathlineto{\pgfqpoint{1.116380in}{1.048675in}}%
\pgfpathlineto{\pgfqpoint{1.078782in}{1.009150in}}%
\pgfpathlineto{\pgfqpoint{1.050024in}{0.979153in}}%
\pgfpathlineto{\pgfqpoint{0.994624in}{0.921157in}}%
\pgfpathlineto{\pgfqpoint{1.008477in}{0.937266in}}%
\pgfpathlineto{\pgfqpoint{1.026391in}{0.957397in}}%
\pgfpathlineto{\pgfqpoint{1.149155in}{1.099346in}}%
\pgfpathlineto{\pgfqpoint{1.178212in}{1.136934in}}%
\pgfpathlineto{\pgfqpoint{1.177925in}{1.137590in}}%
\pgfpathlineto{\pgfqpoint{1.177154in}{1.137278in}}%
\pgfpathlineto{\pgfqpoint{1.175302in}{1.136069in}}%
\pgfpathlineto{\pgfqpoint{1.156687in}{1.119720in}}%
\pgfpathlineto{\pgfqpoint{1.141071in}{1.105148in}}%
\pgfpathlineto{\pgfqpoint{1.100353in}{1.064775in}}%
\pgfpathlineto{\pgfqpoint{0.973724in}{0.930681in}}%
\pgfpathlineto{\pgfqpoint{0.974708in}{0.931330in}}%
\pgfpathlineto{\pgfqpoint{0.977555in}{0.933477in}}%
\pgfpathlineto{\pgfqpoint{0.985195in}{0.940432in}}%
\pgfpathlineto{\pgfqpoint{1.026375in}{0.980433in}}%
\pgfpathlineto{\pgfqpoint{1.188314in}{1.142964in}}%
\pgfpathlineto{\pgfqpoint{1.189982in}{1.145252in}}%
\pgfpathlineto{\pgfqpoint{1.187915in}{1.143564in}}%
\pgfpathlineto{\pgfqpoint{1.187915in}{1.143564in}}%
\pgfpathlineto{\pgfqpoint{1.183563in}{1.138668in}}%
\pgfpathlineto{\pgfqpoint{1.177055in}{1.132527in}}%
\pgfpathlineto{\pgfqpoint{1.165079in}{1.120844in}}%
\pgfpathlineto{\pgfqpoint{1.133700in}{1.089727in}}%
\pgfpathlineto{\pgfqpoint{1.101772in}{1.058198in}}%
\pgfpathlineto{\pgfqpoint{0.993410in}{0.950024in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.944937in}}%
\pgfpathlineto{\pgfqpoint{0.981596in}{0.937180in}}%
\pgfpathlineto{\pgfqpoint{0.989528in}{0.944150in}}%
\pgfpathlineto{\pgfqpoint{0.989528in}{0.944150in}}%
\pgfpathlineto{\pgfqpoint{1.115535in}{1.065120in}}%
\pgfpathlineto{\pgfqpoint{1.167129in}{1.114703in}}%
\pgfpathlineto{\pgfqpoint{1.182694in}{1.129692in}}%
\pgfpathlineto{\pgfqpoint{1.190306in}{1.136543in}}%
\pgfpathlineto{\pgfqpoint{1.190943in}{1.136977in}}%
\pgfpathlineto{\pgfqpoint{1.190437in}{1.136321in}}%
\pgfpathlineto{\pgfqpoint{1.190437in}{1.136321in}}%
\pgfpathlineto{\pgfqpoint{1.186707in}{1.132142in}}%
\pgfpathlineto{\pgfqpoint{1.173014in}{1.118267in}}%
\pgfpathlineto{\pgfqpoint{1.161348in}{1.106818in}}%
\pgfpathlineto{\pgfqpoint{1.080682in}{1.026436in}}%
\pgfpathlineto{\pgfqpoint{0.984785in}{0.931315in}}%
\pgfpathlineto{\pgfqpoint{1.080808in}{1.025649in}}%
\pgfpathlineto{\pgfqpoint{1.080808in}{1.025649in}}%
\pgfpathlineto{\pgfqpoint{1.186680in}{1.129169in}}%
\pgfpathlineto{\pgfqpoint{1.197834in}{1.139122in}}%
\pgfpathlineto{\pgfqpoint{1.188194in}{1.129032in}}%
\pgfpathlineto{\pgfqpoint{1.169227in}{1.110022in}}%
\pgfpathlineto{\pgfqpoint{1.147615in}{1.088806in}}%
\pgfpathlineto{\pgfqpoint{1.074634in}{1.017688in}}%
\pgfpathlineto{\pgfqpoint{1.000725in}{0.947399in}}%
\pgfpathlineto{\pgfqpoint{0.988698in}{0.937007in}}%
\pgfpathlineto{\pgfqpoint{0.991417in}{0.940611in}}%
\pgfpathlineto{\pgfqpoint{0.997041in}{0.946497in}}%
\pgfpathlineto{\pgfqpoint{1.178331in}{1.125940in}}%
\pgfpathlineto{\pgfqpoint{1.198743in}{1.144024in}}%
\pgfpathlineto{\pgfqpoint{1.193510in}{1.137614in}}%
\pgfpathlineto{\pgfqpoint{1.167386in}{1.109962in}}%
\pgfpathlineto{\pgfqpoint{1.073995in}{1.015325in}}%
\pgfpathlineto{\pgfqpoint{0.993234in}{0.937189in}}%
\pgfpathlineto{\pgfqpoint{0.995062in}{0.939529in}}%
\pgfpathlineto{\pgfqpoint{1.002833in}{0.948794in}}%
\pgfpathlineto{\pgfqpoint{1.026445in}{0.973942in}}%
\pgfpathlineto{\pgfqpoint{1.081459in}{1.032497in}}%
\pgfpathlineto{\pgfqpoint{1.192628in}{1.149197in}}%
\pgfpathlineto{\pgfqpoint{1.081178in}{1.032784in}}%
\pgfpathlineto{\pgfqpoint{1.081178in}{1.032784in}}%
\pgfpathlineto{\pgfqpoint{0.991198in}{0.938436in}}%
\pgfpathlineto{\pgfqpoint{0.985963in}{0.932962in}}%
\pgfpathlineto{\pgfqpoint{0.991211in}{0.938313in}}%
\pgfpathlineto{\pgfqpoint{0.991211in}{0.938313in}}%
\pgfpathlineto{\pgfqpoint{1.002407in}{0.949700in}}%
\pgfpathlineto{\pgfqpoint{1.019221in}{0.967620in}}%
\pgfpathlineto{\pgfqpoint{1.037169in}{0.986473in}}%
\pgfpathlineto{\pgfqpoint{1.138166in}{1.092551in}}%
\pgfpathlineto{\pgfqpoint{1.182075in}{1.138995in}}%
\pgfpathlineto{\pgfqpoint{1.189169in}{1.146805in}}%
\pgfpathlineto{\pgfqpoint{1.181887in}{1.139309in}}%
\pgfpathlineto{\pgfqpoint{1.181887in}{1.139309in}}%
\pgfpathlineto{\pgfqpoint{1.154763in}{1.111161in}}%
\pgfpathlineto{\pgfqpoint{1.123888in}{1.079025in}}%
\pgfpathlineto{\pgfqpoint{1.060071in}{1.012237in}}%
\pgfpathlineto{\pgfqpoint{1.016365in}{0.966182in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{0.934743in}}%
\pgfpathlineto{\pgfqpoint{0.995515in}{0.941849in}}%
\pgfpathlineto{\pgfqpoint{1.005332in}{0.951774in}}%
\pgfpathlineto{\pgfqpoint{1.102772in}{1.050567in}}%
\pgfpathlineto{\pgfqpoint{1.197626in}{1.147084in}}%
\pgfpathlineto{\pgfqpoint{1.103192in}{1.050659in}}%
\pgfpathlineto{\pgfqpoint{1.103192in}{1.050659in}}%
\pgfpathlineto{\pgfqpoint{1.032164in}{0.979148in}}%
\pgfpathlineto{\pgfqpoint{1.015776in}{0.962726in}}%
\pgfpathlineto{\pgfqpoint{0.989000in}{0.935736in}}%
\pgfpathlineto{\pgfqpoint{1.015335in}{0.962785in}}%
\pgfpathlineto{\pgfqpoint{1.015335in}{0.962785in}}%
\pgfpathlineto{\pgfqpoint{1.104507in}{1.053642in}}%
\pgfpathlineto{\pgfqpoint{1.185148in}{1.135500in}}%
\pgfpathlineto{\pgfqpoint{1.195471in}{1.145545in}}%
\pgfpathlineto{\pgfqpoint{1.196332in}{1.146876in}}%
\pgfpathlineto{\pgfqpoint{1.195371in}{1.145719in}}%
\pgfpathlineto{\pgfqpoint{1.195371in}{1.145719in}}%
\pgfpathlineto{\pgfqpoint{1.191959in}{1.142302in}}%
\pgfpathlineto{\pgfqpoint{1.169217in}{1.119258in}}%
\pgfpathlineto{\pgfqpoint{1.124807in}{1.074328in}}%
\pgfpathlineto{\pgfqpoint{1.081061in}{1.030501in}}%
\pgfpathlineto{\pgfqpoint{0.989866in}{0.939389in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{0.958895in}}%
\pgfpathlineto{\pgfqpoint{1.017275in}{0.967924in}}%
\pgfpathlineto{\pgfqpoint{1.196305in}{1.152084in}}%
\pgfpathlineto{\pgfqpoint{1.046156in}{0.999376in}}%
\pgfpathlineto{\pgfqpoint{1.016457in}{0.969265in}}%
\pgfpathlineto{\pgfqpoint{1.004334in}{0.956583in}}%
\pgfpathlineto{\pgfqpoint{0.988776in}{0.940547in}}%
\pgfpathlineto{\pgfqpoint{1.005014in}{0.955873in}}%
\pgfpathlineto{\pgfqpoint{1.005014in}{0.955873in}}%
\pgfpathlineto{\pgfqpoint{1.076565in}{1.026929in}}%
\pgfpathlineto{\pgfqpoint{1.118265in}{1.067966in}}%
\pgfpathlineto{\pgfqpoint{1.155869in}{1.105152in}}%
\pgfpathlineto{\pgfqpoint{1.199179in}{1.147643in}}%
\pgfpathlineto{\pgfqpoint{1.196327in}{1.144576in}}%
\pgfpathlineto{\pgfqpoint{1.193448in}{1.141424in}}%
\pgfpathlineto{\pgfqpoint{1.182519in}{1.130696in}}%
\pgfpathlineto{\pgfqpoint{1.159444in}{1.107467in}}%
\pgfpathlineto{\pgfqpoint{1.103657in}{1.052352in}}%
\pgfpathlineto{\pgfqpoint{1.005426in}{0.956413in}}%
\pgfpathlineto{\pgfqpoint{0.994428in}{0.945806in}}%
\pgfpathlineto{\pgfqpoint{0.988701in}{0.940428in}}%
\pgfpathlineto{\pgfqpoint{0.988163in}{0.940254in}}%
\pgfpathlineto{\pgfqpoint{0.988420in}{0.941024in}}%
\pgfpathlineto{\pgfqpoint{0.988420in}{0.941024in}}%
\pgfpathlineto{\pgfqpoint{0.990861in}{0.943741in}}%
\pgfpathlineto{\pgfqpoint{1.035467in}{0.989736in}}%
\pgfpathlineto{\pgfqpoint{1.191883in}{1.148941in}}%
\pgfpathlineto{\pgfqpoint{1.035299in}{0.990296in}}%
\pgfpathlineto{\pgfqpoint{1.035299in}{0.990296in}}%
\pgfpathlineto{\pgfqpoint{0.985224in}{0.939470in}}%
\pgfpathlineto{\pgfqpoint{0.984704in}{0.939101in}}%
\pgfpathlineto{\pgfqpoint{0.985223in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{0.985223in}{0.939392in}}%
\pgfpathlineto{\pgfqpoint{0.988541in}{0.942636in}}%
\pgfpathlineto{\pgfqpoint{1.024832in}{0.979372in}}%
\pgfpathlineto{\pgfqpoint{1.046039in}{1.000666in}}%
\pgfpathlineto{\pgfqpoint{1.195389in}{1.150576in}}%
\pgfpathlineto{\pgfqpoint{1.136428in}{1.090526in}}%
\pgfpathlineto{\pgfqpoint{1.116467in}{1.070493in}}%
\pgfpathlineto{\pgfqpoint{0.997032in}{0.950183in}}%
\pgfpathlineto{\pgfqpoint{0.988411in}{0.941518in}}%
\pgfpathlineto{\pgfqpoint{0.996918in}{0.950125in}}%
\pgfpathlineto{\pgfqpoint{0.996918in}{0.950125in}}%
\pgfpathlineto{\pgfqpoint{1.026618in}{0.979886in}}%
\pgfpathlineto{\pgfqpoint{1.163302in}{1.118437in}}%
\pgfpathlineto{\pgfqpoint{1.193235in}{1.148977in}}%
\pgfpathlineto{\pgfqpoint{1.163567in}{1.118479in}}%
\pgfpathlineto{\pgfqpoint{1.163567in}{1.118479in}}%
\pgfpathlineto{\pgfqpoint{1.151601in}{1.106199in}}%
\pgfpathlineto{\pgfqpoint{1.093181in}{1.045207in}}%
\pgfpathlineto{\pgfqpoint{1.058098in}{1.008471in}}%
\pgfpathlineto{\pgfqpoint{0.987035in}{0.930997in}}%
\pgfpathlineto{\pgfqpoint{0.987218in}{0.931168in}}%
\pgfpathlineto{\pgfqpoint{0.991169in}{0.933999in}}%
\pgfpathlineto{\pgfqpoint{1.016240in}{0.957833in}}%
\pgfpathlineto{\pgfqpoint{1.036729in}{0.977652in}}%
\pgfpathlineto{\pgfqpoint{1.194439in}{1.139781in}}%
\pgfpathlineto{\pgfqpoint{1.195012in}{1.140616in}}%
\pgfpathlineto{\pgfqpoint{1.194071in}{1.140096in}}%
\pgfpathlineto{\pgfqpoint{1.194071in}{1.140096in}}%
\pgfpathlineto{\pgfqpoint{1.191226in}{1.138040in}}%
\pgfpathlineto{\pgfqpoint{1.183406in}{1.130626in}}%
\pgfpathlineto{\pgfqpoint{1.154357in}{1.103053in}}%
\pgfpathlineto{\pgfqpoint{1.094629in}{1.044866in}}%
\pgfpathlineto{\pgfqpoint{0.995566in}{0.947136in}}%
\pgfpathlineto{\pgfqpoint{0.982867in}{0.933890in}}%
\pgfpathlineto{\pgfqpoint{0.996200in}{0.946242in}}%
\pgfpathlineto{\pgfqpoint{0.996200in}{0.946242in}}%
\pgfpathlineto{\pgfqpoint{1.024738in}{0.973874in}}%
\pgfpathlineto{\pgfqpoint{1.188562in}{1.134178in}}%
\pgfpathlineto{\pgfqpoint{1.192022in}{1.138148in}}%
\pgfpathlineto{\pgfqpoint{1.188049in}{1.134568in}}%
\pgfpathlineto{\pgfqpoint{1.188049in}{1.134568in}}%
\pgfpathlineto{\pgfqpoint{1.133414in}{1.083246in}}%
\pgfpathlineto{\pgfqpoint{0.981649in}{0.940382in}}%
\pgfpathlineto{\pgfqpoint{1.031301in}{0.989073in}}%
\pgfpathlineto{\pgfqpoint{1.154698in}{1.106008in}}%
\pgfpathlineto{\pgfqpoint{1.200656in}{1.146998in}}%
\pgfpathlineto{\pgfqpoint{1.196370in}{1.141721in}}%
\pgfpathlineto{\pgfqpoint{1.187676in}{1.132379in}}%
\pgfpathlineto{\pgfqpoint{1.157398in}{1.102293in}}%
\pgfpathlineto{\pgfqpoint{1.126089in}{1.071326in}}%
\pgfpathlineto{\pgfqpoint{1.090356in}{1.036391in}}%
\pgfpathlineto{\pgfqpoint{0.988611in}{0.939280in}}%
\pgfpathlineto{\pgfqpoint{1.014377in}{0.965689in}}%
\pgfpathlineto{\pgfqpoint{1.147858in}{1.097079in}}%
\pgfpathlineto{\pgfqpoint{1.173723in}{1.122396in}}%
\pgfpathlineto{\pgfqpoint{1.189986in}{1.137660in}}%
\pgfpathlineto{\pgfqpoint{1.197272in}{1.144046in}}%
\pgfpathlineto{\pgfqpoint{1.192081in}{1.137959in}}%
\pgfpathlineto{\pgfqpoint{1.169584in}{1.113637in}}%
\pgfpathlineto{\pgfqpoint{1.138185in}{1.080830in}}%
\pgfpathlineto{\pgfqpoint{1.103308in}{1.044331in}}%
\pgfpathlineto{\pgfqpoint{0.994767in}{0.929342in}}%
\pgfpathlineto{\pgfqpoint{1.004787in}{0.938798in}}%
\pgfpathlineto{\pgfqpoint{1.014870in}{0.948723in}}%
\pgfpathlineto{\pgfqpoint{1.039708in}{0.974040in}}%
\pgfpathlineto{\pgfqpoint{1.110283in}{1.046518in}}%
\pgfpathlineto{\pgfqpoint{1.167004in}{1.106176in}}%
\pgfpathlineto{\pgfqpoint{1.199389in}{1.142645in}}%
\pgfpathlineto{\pgfqpoint{1.197279in}{1.141085in}}%
\pgfpathlineto{\pgfqpoint{1.192195in}{1.136680in}}%
\pgfpathlineto{\pgfqpoint{1.138945in}{1.086599in}}%
\pgfpathlineto{\pgfqpoint{1.097954in}{1.047025in}}%
\pgfpathlineto{\pgfqpoint{1.043103in}{0.993599in}}%
\pgfpathlineto{\pgfqpoint{0.983785in}{0.935593in}}%
\pgfpathlineto{\pgfqpoint{1.042518in}{0.993800in}}%
\pgfpathlineto{\pgfqpoint{1.042518in}{0.993800in}}%
\pgfpathlineto{\pgfqpoint{1.074647in}{1.025356in}}%
\pgfpathlineto{\pgfqpoint{1.153128in}{1.102759in}}%
\pgfpathlineto{\pgfqpoint{1.181004in}{1.130098in}}%
\pgfpathlineto{\pgfqpoint{1.190894in}{1.140228in}}%
\pgfpathlineto{\pgfqpoint{1.180850in}{1.130373in}}%
\pgfpathlineto{\pgfqpoint{1.180850in}{1.130373in}}%
\pgfpathlineto{\pgfqpoint{1.169020in}{1.118969in}}%
\pgfpathlineto{\pgfqpoint{1.140679in}{1.091478in}}%
\pgfpathlineto{\pgfqpoint{1.014078in}{0.968840in}}%
\pgfpathlineto{\pgfqpoint{0.978129in}{0.934986in}}%
\pgfpathlineto{\pgfqpoint{1.002441in}{0.959715in}}%
\pgfpathlineto{\pgfqpoint{1.191380in}{1.143997in}}%
\pgfpathlineto{\pgfqpoint{1.150634in}{1.102846in}}%
\pgfpathlineto{\pgfqpoint{1.063602in}{1.017455in}}%
\pgfpathlineto{\pgfqpoint{0.981441in}{0.938698in}}%
\pgfpathlineto{\pgfqpoint{0.981937in}{0.939774in}}%
\pgfpathlineto{\pgfqpoint{0.987186in}{0.945285in}}%
\pgfpathlineto{\pgfqpoint{1.000536in}{0.958677in}}%
\pgfpathlineto{\pgfqpoint{1.187847in}{1.144633in}}%
\pgfpathlineto{\pgfqpoint{1.191276in}{1.147271in}}%
\pgfpathlineto{\pgfqpoint{1.188506in}{1.143913in}}%
\pgfpathlineto{\pgfqpoint{1.188506in}{1.143913in}}%
\pgfpathlineto{\pgfqpoint{1.172842in}{1.127232in}}%
\pgfpathlineto{\pgfqpoint{1.140656in}{1.093392in}}%
\pgfpathlineto{\pgfqpoint{1.112532in}{1.064169in}}%
\pgfpathlineto{\pgfqpoint{1.039872in}{0.989440in}}%
\pgfpathlineto{\pgfqpoint{1.018181in}{0.967076in}}%
\pgfpathlineto{\pgfqpoint{0.989033in}{0.936694in}}%
\pgfpathlineto{\pgfqpoint{1.015014in}{0.961974in}}%
\pgfpathlineto{\pgfqpoint{1.058954in}{1.005284in}}%
\pgfpathlineto{\pgfqpoint{1.124553in}{1.070446in}}%
\pgfpathlineto{\pgfqpoint{1.159619in}{1.104972in}}%
\pgfpathlineto{\pgfqpoint{1.202250in}{1.145874in}}%
\pgfpathlineto{\pgfqpoint{1.202254in}{1.145841in}}%
\pgfpathlineto{\pgfqpoint{1.201414in}{1.145094in}}%
\pgfpathlineto{\pgfqpoint{1.198979in}{1.142146in}}%
\pgfpathlineto{\pgfqpoint{1.184373in}{1.126503in}}%
\pgfpathlineto{\pgfqpoint{1.172433in}{1.114179in}}%
\pgfpathlineto{\pgfqpoint{1.103574in}{1.042410in}}%
\pgfpathlineto{\pgfqpoint{1.082961in}{1.021128in}}%
\pgfpathlineto{\pgfqpoint{0.998411in}{0.931332in}}%
\pgfpathlineto{\pgfqpoint{1.011905in}{0.944421in}}%
\pgfpathlineto{\pgfqpoint{1.155363in}{1.090292in}}%
\pgfpathlineto{\pgfqpoint{1.182644in}{1.118512in}}%
\pgfpathlineto{\pgfqpoint{1.201407in}{1.138593in}}%
\pgfpathlineto{\pgfqpoint{1.194672in}{1.132747in}}%
\pgfpathlineto{\pgfqpoint{1.177559in}{1.115745in}}%
\pgfpathlineto{\pgfqpoint{1.152261in}{1.090600in}}%
\pgfpathlineto{\pgfqpoint{1.105030in}{1.043468in}}%
\pgfpathlineto{\pgfqpoint{1.071233in}{1.009384in}}%
\pgfpathlineto{\pgfqpoint{1.050366in}{0.988592in}}%
\pgfpathlineto{\pgfqpoint{1.030168in}{0.968196in}}%
\pgfpathlineto{\pgfqpoint{1.012734in}{0.950505in}}%
\pgfpathlineto{\pgfqpoint{0.993132in}{0.930146in}}%
\pgfpathlineto{\pgfqpoint{1.013258in}{0.949826in}}%
\pgfpathlineto{\pgfqpoint{1.013258in}{0.949826in}}%
\pgfpathlineto{\pgfqpoint{1.026756in}{0.963300in}}%
\pgfpathlineto{\pgfqpoint{1.062087in}{0.998069in}}%
\pgfpathlineto{\pgfqpoint{1.125693in}{1.061026in}}%
\pgfpathlineto{\pgfqpoint{1.179889in}{1.114610in}}%
\pgfpathlineto{\pgfqpoint{1.199470in}{1.133430in}}%
\pgfpathlineto{\pgfqpoint{1.203793in}{1.137409in}}%
\pgfpathlineto{\pgfqpoint{1.199912in}{1.132987in}}%
\pgfpathlineto{\pgfqpoint{1.199912in}{1.132987in}}%
\pgfpathlineto{\pgfqpoint{1.190986in}{1.124208in}}%
\pgfpathlineto{\pgfqpoint{1.176978in}{1.110043in}}%
\pgfpathlineto{\pgfqpoint{1.167227in}{1.099884in}}%
\pgfpathlineto{\pgfqpoint{1.131457in}{1.064463in}}%
\pgfpathlineto{\pgfqpoint{0.992774in}{0.928171in}}%
\pgfpathlineto{\pgfqpoint{0.992609in}{0.928253in}}%
\pgfpathlineto{\pgfqpoint{0.992775in}{0.928401in}}%
\pgfpathlineto{\pgfqpoint{0.992775in}{0.928401in}}%
\pgfpathlineto{\pgfqpoint{0.994366in}{0.930228in}}%
\pgfpathlineto{\pgfqpoint{0.997087in}{0.933209in}}%
\pgfpathlineto{\pgfqpoint{1.016733in}{0.953707in}}%
\pgfpathlineto{\pgfqpoint{1.066506in}{1.005017in}}%
\pgfpathlineto{\pgfqpoint{1.197415in}{1.137754in}}%
\pgfpathlineto{\pgfqpoint{1.066781in}{1.005317in}}%
\pgfpathlineto{\pgfqpoint{1.066781in}{1.005317in}}%
\pgfpathlineto{\pgfqpoint{1.001006in}{0.938825in}}%
\pgfpathlineto{\pgfqpoint{0.990033in}{0.928322in}}%
\pgfpathlineto{\pgfqpoint{1.000283in}{0.939466in}}%
\pgfpathlineto{\pgfqpoint{1.000283in}{0.939466in}}%
\pgfpathlineto{\pgfqpoint{1.078157in}{1.021455in}}%
\pgfpathlineto{\pgfqpoint{1.193369in}{1.144403in}}%
\pgfpathlineto{\pgfqpoint{1.183556in}{1.135666in}}%
\pgfpathlineto{\pgfqpoint{1.105774in}{1.057919in}}%
\pgfpathlineto{\pgfqpoint{1.045019in}{0.996212in}}%
\pgfpathlineto{\pgfqpoint{1.004327in}{0.954737in}}%
\pgfpathlineto{\pgfqpoint{0.985060in}{0.935617in}}%
\pgfpathlineto{\pgfqpoint{1.003927in}{0.954971in}}%
\pgfpathlineto{\pgfqpoint{1.003927in}{0.954971in}}%
\pgfpathlineto{\pgfqpoint{1.119188in}{1.073353in}}%
\pgfpathlineto{\pgfqpoint{1.191511in}{1.150488in}}%
\pgfpathlineto{\pgfqpoint{1.187410in}{1.147095in}}%
\pgfpathlineto{\pgfqpoint{1.027677in}{0.986288in}}%
\pgfpathlineto{\pgfqpoint{0.986419in}{0.942403in}}%
\pgfpathlineto{\pgfqpoint{0.985477in}{0.941280in}}%
\pgfpathlineto{\pgfqpoint{0.986640in}{0.942225in}}%
\pgfpathlineto{\pgfqpoint{0.986640in}{0.942225in}}%
\pgfpathlineto{\pgfqpoint{0.990796in}{0.945691in}}%
\pgfpathlineto{\pgfqpoint{1.012810in}{0.966529in}}%
\pgfpathlineto{\pgfqpoint{1.052825in}{1.005567in}}%
\pgfpathlineto{\pgfqpoint{1.068567in}{1.021008in}}%
\pgfpathlineto{\pgfqpoint{1.173366in}{1.125141in}}%
\pgfpathlineto{\pgfqpoint{1.193090in}{1.145191in}}%
\pgfpathlineto{\pgfqpoint{1.172714in}{1.125820in}}%
\pgfpathlineto{\pgfqpoint{1.172714in}{1.125820in}}%
\pgfpathlineto{\pgfqpoint{1.150336in}{1.104217in}}%
\pgfpathlineto{\pgfqpoint{1.108502in}{1.063230in}}%
\pgfpathlineto{\pgfqpoint{0.981870in}{0.939217in}}%
\pgfpathlineto{\pgfqpoint{1.050371in}{1.004210in}}%
\pgfpathlineto{\pgfqpoint{1.118090in}{1.068232in}}%
\pgfpathlineto{\pgfqpoint{1.150358in}{1.098482in}}%
\pgfpathlineto{\pgfqpoint{1.199645in}{1.142969in}}%
\pgfpathlineto{\pgfqpoint{1.200420in}{1.143490in}}%
\pgfpathlineto{\pgfqpoint{1.199802in}{1.142457in}}%
\pgfpathlineto{\pgfqpoint{1.199802in}{1.142457in}}%
\pgfpathlineto{\pgfqpoint{1.195259in}{1.137362in}}%
\pgfpathlineto{\pgfqpoint{1.183558in}{1.125429in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{1.086664in}}%
\pgfpathlineto{\pgfqpoint{1.106312in}{1.048871in}}%
\pgfpathlineto{\pgfqpoint{1.034107in}{0.978762in}}%
\pgfpathlineto{\pgfqpoint{0.989593in}{0.937432in}}%
\pgfpathlineto{\pgfqpoint{0.990055in}{0.937898in}}%
\pgfpathlineto{\pgfqpoint{0.992465in}{0.940867in}}%
\pgfpathlineto{\pgfqpoint{1.190924in}{1.142854in}}%
\pgfpathlineto{\pgfqpoint{1.130102in}{1.079625in}}%
\pgfpathlineto{\pgfqpoint{0.983838in}{0.926847in}}%
\pgfpathlineto{\pgfqpoint{1.000059in}{0.942544in}}%
\pgfpathlineto{\pgfqpoint{1.009743in}{0.951963in}}%
\pgfpathlineto{\pgfqpoint{1.077600in}{1.020403in}}%
\pgfpathlineto{\pgfqpoint{1.101124in}{1.044380in}}%
\pgfpathlineto{\pgfqpoint{1.153469in}{1.098190in}}%
\pgfpathlineto{\pgfqpoint{1.195105in}{1.142745in}}%
\pgfpathlineto{\pgfqpoint{1.194895in}{1.142715in}}%
\pgfpathlineto{\pgfqpoint{1.193341in}{1.141587in}}%
\pgfpathlineto{\pgfqpoint{1.186198in}{1.135135in}}%
\pgfpathlineto{\pgfqpoint{1.114148in}{1.063651in}}%
\pgfpathlineto{\pgfqpoint{0.983206in}{0.930076in}}%
\pgfpathlineto{\pgfqpoint{0.997966in}{0.943497in}}%
\pgfpathlineto{\pgfqpoint{1.012502in}{0.957270in}}%
\pgfpathlineto{\pgfqpoint{1.047212in}{0.991233in}}%
\pgfpathlineto{\pgfqpoint{1.177358in}{1.119546in}}%
\pgfpathlineto{\pgfqpoint{1.192429in}{1.134636in}}%
\pgfpathlineto{\pgfqpoint{1.198750in}{1.141688in}}%
\pgfpathlineto{\pgfqpoint{1.192845in}{1.136678in}}%
\pgfpathlineto{\pgfqpoint{1.185108in}{1.129415in}}%
\pgfpathlineto{\pgfqpoint{1.173776in}{1.118650in}}%
\pgfpathlineto{\pgfqpoint{1.061780in}{1.010691in}}%
\pgfpathlineto{\pgfqpoint{0.981552in}{0.931946in}}%
\pgfpathlineto{\pgfqpoint{1.027677in}{0.975571in}}%
\pgfpathlineto{\pgfqpoint{1.184748in}{1.125262in}}%
\pgfpathlineto{\pgfqpoint{1.195721in}{1.135429in}}%
\pgfpathlineto{\pgfqpoint{1.210356in}{1.149653in}}%
\pgfpathlineto{\pgfqpoint{1.195596in}{1.135852in}}%
\pgfpathlineto{\pgfqpoint{1.195596in}{1.135852in}}%
\pgfpathlineto{\pgfqpoint{0.976945in}{0.933437in}}%
\pgfpathlineto{\pgfqpoint{0.978451in}{0.935371in}}%
\pgfpathlineto{\pgfqpoint{0.985414in}{0.942683in}}%
\pgfpathlineto{\pgfqpoint{1.005614in}{0.962764in}}%
\pgfpathlineto{\pgfqpoint{1.084820in}{1.039056in}}%
\pgfpathlineto{\pgfqpoint{1.185456in}{1.133652in}}%
\pgfpathlineto{\pgfqpoint{1.200932in}{1.146814in}}%
\pgfpathlineto{\pgfqpoint{1.199439in}{1.144888in}}%
\pgfpathlineto{\pgfqpoint{1.196301in}{1.141655in}}%
\pgfpathlineto{\pgfqpoint{1.183862in}{1.129149in}}%
\pgfpathlineto{\pgfqpoint{1.157894in}{1.102916in}}%
\pgfpathlineto{\pgfqpoint{1.119104in}{1.064310in}}%
\pgfpathlineto{\pgfqpoint{0.983742in}{0.930405in}}%
\pgfpathlineto{\pgfqpoint{1.118645in}{1.064459in}}%
\pgfpathlineto{\pgfqpoint{1.118645in}{1.064459in}}%
\pgfpathlineto{\pgfqpoint{1.143223in}{1.089612in}}%
\pgfpathlineto{\pgfqpoint{1.167243in}{1.113936in}}%
\pgfpathlineto{\pgfqpoint{1.189302in}{1.136909in}}%
\pgfpathlineto{\pgfqpoint{1.190511in}{1.138549in}}%
\pgfpathlineto{\pgfqpoint{1.188809in}{1.137321in}}%
\pgfpathlineto{\pgfqpoint{1.188809in}{1.137321in}}%
\pgfpathlineto{\pgfqpoint{1.162918in}{1.113110in}}%
\pgfpathlineto{\pgfqpoint{1.138413in}{1.089142in}}%
\pgfpathlineto{\pgfqpoint{1.013513in}{0.965157in}}%
\pgfpathlineto{\pgfqpoint{0.991323in}{0.941006in}}%
\pgfpathlineto{\pgfqpoint{0.993708in}{0.942175in}}%
\pgfpathlineto{\pgfqpoint{0.997635in}{0.945679in}}%
\pgfpathlineto{\pgfqpoint{1.042797in}{0.986973in}}%
\pgfpathlineto{\pgfqpoint{1.149325in}{1.086190in}}%
\pgfpathlineto{\pgfqpoint{1.180977in}{1.115306in}}%
\pgfpathlineto{\pgfqpoint{1.205582in}{1.136781in}}%
\pgfpathlineto{\pgfqpoint{1.207681in}{1.138022in}}%
\pgfpathlineto{\pgfqpoint{1.206188in}{1.135979in}}%
\pgfpathlineto{\pgfqpoint{1.206188in}{1.135979in}}%
\pgfpathlineto{\pgfqpoint{1.198091in}{1.127644in}}%
\pgfpathlineto{\pgfqpoint{1.185845in}{1.115278in}}%
\pgfpathlineto{\pgfqpoint{1.126115in}{1.057883in}}%
\pgfpathlineto{\pgfqpoint{1.074381in}{1.009187in}}%
\pgfpathlineto{\pgfqpoint{0.987246in}{0.932543in}}%
\pgfpathlineto{\pgfqpoint{0.987189in}{0.932712in}}%
\pgfpathlineto{\pgfqpoint{0.988490in}{0.934651in}}%
\pgfpathlineto{\pgfqpoint{1.014625in}{0.962843in}}%
\pgfpathlineto{\pgfqpoint{1.065631in}{1.013696in}}%
\pgfpathlineto{\pgfqpoint{1.165493in}{1.110081in}}%
\pgfpathlineto{\pgfqpoint{1.184717in}{1.127561in}}%
\pgfpathlineto{\pgfqpoint{1.196764in}{1.138203in}}%
\pgfpathlineto{\pgfqpoint{1.197470in}{1.138051in}}%
\pgfpathlineto{\pgfqpoint{1.197031in}{1.137410in}}%
\pgfpathlineto{\pgfqpoint{1.197031in}{1.137410in}}%
\pgfpathlineto{\pgfqpoint{1.186275in}{1.125224in}}%
\pgfpathlineto{\pgfqpoint{1.082280in}{1.018208in}}%
\pgfpathlineto{\pgfqpoint{0.994743in}{0.931241in}}%
\pgfpathlineto{\pgfqpoint{1.010494in}{0.948698in}}%
\pgfpathlineto{\pgfqpoint{1.069521in}{1.012235in}}%
\pgfpathlineto{\pgfqpoint{1.128286in}{1.075385in}}%
\pgfpathlineto{\pgfqpoint{1.169501in}{1.120119in}}%
\pgfpathlineto{\pgfqpoint{1.186224in}{1.139075in}}%
\pgfpathlineto{\pgfqpoint{1.192270in}{1.146904in}}%
\pgfpathlineto{\pgfqpoint{1.188291in}{1.143568in}}%
\pgfpathlineto{\pgfqpoint{1.106984in}{1.062581in}}%
\pgfpathlineto{\pgfqpoint{1.069050in}{1.023917in}}%
\pgfpathlineto{\pgfqpoint{1.026639in}{0.980340in}}%
\pgfpathlineto{\pgfqpoint{0.982801in}{0.933744in}}%
\pgfpathlineto{\pgfqpoint{0.982867in}{0.933552in}}%
\pgfpathlineto{\pgfqpoint{0.983109in}{0.933623in}}%
\pgfpathlineto{\pgfqpoint{0.983109in}{0.933623in}}%
\pgfpathlineto{\pgfqpoint{1.038826in}{0.987828in}}%
\pgfpathlineto{\pgfqpoint{1.066674in}{1.015685in}}%
\pgfpathlineto{\pgfqpoint{1.142724in}{1.092184in}}%
\pgfpathlineto{\pgfqpoint{1.161855in}{1.111449in}}%
\pgfpathlineto{\pgfqpoint{1.176209in}{1.126497in}}%
\pgfpathlineto{\pgfqpoint{1.190000in}{1.142339in}}%
\pgfpathlineto{\pgfqpoint{1.186304in}{1.139775in}}%
\pgfpathlineto{\pgfqpoint{1.181751in}{1.136263in}}%
\pgfpathlineto{\pgfqpoint{1.172500in}{1.127197in}}%
\pgfpathlineto{\pgfqpoint{1.151202in}{1.107062in}}%
\pgfpathlineto{\pgfqpoint{0.996161in}{0.954491in}}%
\pgfpathlineto{\pgfqpoint{0.985617in}{0.942684in}}%
\pgfpathlineto{\pgfqpoint{0.990800in}{0.946777in}}%
\pgfpathlineto{\pgfqpoint{0.999151in}{0.954107in}}%
\pgfpathlineto{\pgfqpoint{1.029928in}{0.982935in}}%
\pgfpathlineto{\pgfqpoint{1.082120in}{1.032188in}}%
\pgfpathlineto{\pgfqpoint{1.199427in}{1.142919in}}%
\pgfpathlineto{\pgfqpoint{1.081661in}{1.033244in}}%
\pgfpathlineto{\pgfqpoint{1.081661in}{1.033244in}}%
\pgfpathlineto{\pgfqpoint{0.986190in}{0.943608in}}%
\pgfpathlineto{\pgfqpoint{1.072512in}{1.023027in}}%
\pgfpathlineto{\pgfqpoint{1.110378in}{1.058014in}}%
\pgfpathlineto{\pgfqpoint{1.196378in}{1.135310in}}%
\pgfpathlineto{\pgfqpoint{1.205930in}{1.143054in}}%
\pgfpathlineto{\pgfqpoint{1.202808in}{1.138617in}}%
\pgfpathlineto{\pgfqpoint{1.175548in}{1.110732in}}%
\pgfpathlineto{\pgfqpoint{1.155991in}{1.091353in}}%
\pgfpathlineto{\pgfqpoint{1.057082in}{0.996571in}}%
\pgfpathlineto{\pgfqpoint{0.994470in}{0.940259in}}%
\pgfpathlineto{\pgfqpoint{0.999581in}{0.945970in}}%
\pgfpathlineto{\pgfqpoint{1.011505in}{0.958225in}}%
\pgfpathlineto{\pgfqpoint{1.169483in}{1.110727in}}%
\pgfpathlineto{\pgfqpoint{1.186159in}{1.126344in}}%
\pgfpathlineto{\pgfqpoint{1.199448in}{1.137797in}}%
\pgfpathlineto{\pgfqpoint{1.202505in}{1.139689in}}%
\pgfpathlineto{\pgfqpoint{1.201490in}{1.137825in}}%
\pgfpathlineto{\pgfqpoint{1.198350in}{1.134181in}}%
\pgfpathlineto{\pgfqpoint{1.190047in}{1.124904in}}%
\pgfpathlineto{\pgfqpoint{1.151875in}{1.085292in}}%
\pgfpathlineto{\pgfqpoint{1.113901in}{1.047320in}}%
\pgfpathlineto{\pgfqpoint{1.005572in}{0.940851in}}%
\pgfpathlineto{\pgfqpoint{0.993136in}{0.929804in}}%
\pgfpathlineto{\pgfqpoint{0.993994in}{0.931819in}}%
\pgfpathlineto{\pgfqpoint{0.998658in}{0.937566in}}%
\pgfpathlineto{\pgfqpoint{1.024030in}{0.965386in}}%
\pgfpathlineto{\pgfqpoint{1.086473in}{1.032937in}}%
\pgfpathlineto{\pgfqpoint{1.188185in}{1.143855in}}%
\pgfpathlineto{\pgfqpoint{1.185757in}{1.141809in}}%
\pgfpathlineto{\pgfqpoint{1.181479in}{1.137775in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.113933in}}%
\pgfpathlineto{\pgfqpoint{1.102089in}{1.056167in}}%
\pgfpathlineto{\pgfqpoint{1.062500in}{1.014930in}}%
\pgfpathlineto{\pgfqpoint{0.984756in}{0.931270in}}%
\pgfpathlineto{\pgfqpoint{1.000513in}{0.946172in}}%
\pgfpathlineto{\pgfqpoint{1.060795in}{1.007199in}}%
\pgfpathlineto{\pgfqpoint{1.150668in}{1.099620in}}%
\pgfpathlineto{\pgfqpoint{1.173742in}{1.123763in}}%
\pgfpathlineto{\pgfqpoint{1.191700in}{1.143213in}}%
\pgfpathlineto{\pgfqpoint{1.177068in}{1.129143in}}%
\pgfpathlineto{\pgfqpoint{1.105893in}{1.057255in}}%
\pgfpathlineto{\pgfqpoint{1.072255in}{1.023222in}}%
\pgfpathlineto{\pgfqpoint{1.026318in}{0.976507in}}%
\pgfpathlineto{\pgfqpoint{0.994489in}{0.943757in}}%
\pgfpathlineto{\pgfqpoint{0.987256in}{0.935924in}}%
\pgfpathlineto{\pgfqpoint{0.994961in}{0.943018in}}%
\pgfpathlineto{\pgfqpoint{0.994961in}{0.943018in}}%
\pgfpathlineto{\pgfqpoint{1.193808in}{1.141732in}}%
\pgfpathlineto{\pgfqpoint{1.031131in}{0.980558in}}%
\pgfpathlineto{\pgfqpoint{0.983763in}{0.933651in}}%
\pgfpathlineto{\pgfqpoint{1.030588in}{0.980912in}}%
\pgfpathlineto{\pgfqpoint{1.030588in}{0.980912in}}%
\pgfpathlineto{\pgfqpoint{1.058377in}{1.008815in}}%
\pgfpathlineto{\pgfqpoint{1.185423in}{1.135847in}}%
\pgfpathlineto{\pgfqpoint{1.193882in}{1.144035in}}%
\pgfpathlineto{\pgfqpoint{1.185457in}{1.135905in}}%
\pgfpathlineto{\pgfqpoint{1.185457in}{1.135905in}}%
\pgfpathlineto{\pgfqpoint{1.111696in}{1.061211in}}%
\pgfpathlineto{\pgfqpoint{1.021275in}{0.970066in}}%
\pgfpathlineto{\pgfqpoint{1.006442in}{0.955154in}}%
\pgfpathlineto{\pgfqpoint{0.988416in}{0.937166in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{0.955312in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{0.955312in}}%
\pgfpathlineto{\pgfqpoint{1.025266in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{1.066056in}{1.015076in}}%
\pgfpathlineto{\pgfqpoint{1.195587in}{1.142001in}}%
\pgfpathlineto{\pgfqpoint{1.187349in}{1.132807in}}%
\pgfpathlineto{\pgfqpoint{1.170156in}{1.114762in}}%
\pgfpathlineto{\pgfqpoint{1.131395in}{1.074955in}}%
\pgfpathlineto{\pgfqpoint{0.991542in}{0.933543in}}%
\pgfpathlineto{\pgfqpoint{1.060211in}{1.004309in}}%
\pgfpathlineto{\pgfqpoint{1.086961in}{1.031512in}}%
\pgfpathlineto{\pgfqpoint{1.201337in}{1.146877in}}%
\pgfpathlineto{\pgfqpoint{1.178647in}{1.122428in}}%
\pgfpathlineto{\pgfqpoint{1.144296in}{1.086420in}}%
\pgfpathlineto{\pgfqpoint{1.102991in}{1.043638in}}%
\pgfpathlineto{\pgfqpoint{0.993742in}{0.931196in}}%
\pgfpathlineto{\pgfqpoint{1.006799in}{0.945294in}}%
\pgfpathlineto{\pgfqpoint{1.033615in}{0.973699in}}%
\pgfpathlineto{\pgfqpoint{1.153813in}{1.100708in}}%
\pgfpathlineto{\pgfqpoint{1.192470in}{1.142285in}}%
\pgfpathlineto{\pgfqpoint{1.171097in}{1.121302in}}%
\pgfpathlineto{\pgfqpoint{1.146155in}{1.096324in}}%
\pgfpathlineto{\pgfqpoint{1.106061in}{1.055238in}}%
\pgfpathlineto{\pgfqpoint{1.001377in}{0.948154in}}%
\pgfpathlineto{\pgfqpoint{0.986240in}{0.932750in}}%
\pgfpathlineto{\pgfqpoint{1.001012in}{0.948470in}}%
\pgfpathlineto{\pgfqpoint{1.001012in}{0.948470in}}%
\pgfpathlineto{\pgfqpoint{1.009991in}{0.957306in}}%
\pgfpathlineto{\pgfqpoint{1.048040in}{0.997110in}}%
\pgfpathlineto{\pgfqpoint{1.071889in}{1.022203in}}%
\pgfpathlineto{\pgfqpoint{1.179546in}{1.136795in}}%
\pgfpathlineto{\pgfqpoint{1.189207in}{1.148226in}}%
\pgfpathlineto{\pgfqpoint{1.186256in}{1.145888in}}%
\pgfpathlineto{\pgfqpoint{1.182266in}{1.141900in}}%
\pgfpathlineto{\pgfqpoint{1.175250in}{1.135055in}}%
\pgfpathlineto{\pgfqpoint{1.013653in}{0.962527in}}%
\pgfpathlineto{\pgfqpoint{0.989311in}{0.933047in}}%
\pgfpathlineto{\pgfqpoint{0.987441in}{0.929956in}}%
\pgfpathlineto{\pgfqpoint{0.988867in}{0.929976in}}%
\pgfpathlineto{\pgfqpoint{0.992601in}{0.932448in}}%
\pgfpathlineto{\pgfqpoint{1.008268in}{0.946085in}}%
\pgfpathlineto{\pgfqpoint{1.021167in}{0.957812in}}%
\pgfpathlineto{\pgfqpoint{1.044771in}{0.980036in}}%
\pgfpathlineto{\pgfqpoint{1.105497in}{1.038748in}}%
\pgfpathlineto{\pgfqpoint{1.198591in}{1.131553in}}%
\pgfpathlineto{\pgfqpoint{1.200113in}{1.132962in}}%
\pgfpathlineto{\pgfqpoint{1.198356in}{1.131712in}}%
\pgfpathlineto{\pgfqpoint{1.198356in}{1.131712in}}%
\pgfpathlineto{\pgfqpoint{1.193550in}{1.127277in}}%
\pgfpathlineto{\pgfqpoint{1.183858in}{1.118428in}}%
\pgfpathlineto{\pgfqpoint{1.042679in}{0.982839in}}%
\pgfpathlineto{\pgfqpoint{1.007867in}{0.949150in}}%
\pgfpathlineto{\pgfqpoint{0.988725in}{0.930396in}}%
\pgfpathlineto{\pgfqpoint{1.008097in}{0.948679in}}%
\pgfpathlineto{\pgfqpoint{1.008097in}{0.948679in}}%
\pgfpathlineto{\pgfqpoint{1.023699in}{0.964005in}}%
\pgfpathlineto{\pgfqpoint{1.188502in}{1.119899in}}%
\pgfpathlineto{\pgfqpoint{1.200249in}{1.130946in}}%
\pgfpathlineto{\pgfqpoint{1.203857in}{1.133941in}}%
\pgfpathlineto{\pgfqpoint{1.200618in}{1.130804in}}%
\pgfpathlineto{\pgfqpoint{1.200618in}{1.130804in}}%
\pgfpathlineto{\pgfqpoint{1.188429in}{1.118836in}}%
\pgfpathlineto{\pgfqpoint{1.120784in}{1.054464in}}%
\pgfpathlineto{\pgfqpoint{1.049801in}{0.988292in}}%
\pgfpathlineto{\pgfqpoint{0.987774in}{0.933207in}}%
\pgfpathlineto{\pgfqpoint{0.985878in}{0.931963in}}%
\pgfpathlineto{\pgfqpoint{0.987073in}{0.934060in}}%
\pgfpathlineto{\pgfqpoint{0.992982in}{0.941314in}}%
\pgfpathlineto{\pgfqpoint{1.005552in}{0.954778in}}%
\pgfpathlineto{\pgfqpoint{1.023747in}{0.973592in}}%
\pgfpathlineto{\pgfqpoint{1.146319in}{1.097043in}}%
\pgfpathlineto{\pgfqpoint{1.191672in}{1.142020in}}%
\pgfpathlineto{\pgfqpoint{1.148245in}{1.097387in}}%
\pgfpathlineto{\pgfqpoint{1.086306in}{1.035191in}}%
\pgfpathlineto{\pgfqpoint{1.047103in}{0.995686in}}%
\pgfpathlineto{\pgfqpoint{0.986684in}{0.935879in}}%
\pgfpathlineto{\pgfqpoint{0.991796in}{0.941422in}}%
\pgfpathlineto{\pgfqpoint{1.022266in}{0.972855in}}%
\pgfpathlineto{\pgfqpoint{1.192206in}{1.150012in}}%
\pgfpathlineto{\pgfqpoint{1.161384in}{1.119665in}}%
\pgfpathlineto{\pgfqpoint{1.136895in}{1.094503in}}%
\pgfpathlineto{\pgfqpoint{0.989673in}{0.940772in}}%
\pgfpathlineto{\pgfqpoint{0.985151in}{0.935260in}}%
\pgfpathlineto{\pgfqpoint{0.989338in}{0.938407in}}%
\pgfpathlineto{\pgfqpoint{1.004489in}{0.952266in}}%
\pgfpathlineto{\pgfqpoint{1.015156in}{0.962694in}}%
\pgfpathlineto{\pgfqpoint{1.035499in}{0.982201in}}%
\pgfpathlineto{\pgfqpoint{1.094380in}{1.039270in}}%
\pgfpathlineto{\pgfqpoint{1.196118in}{1.138039in}}%
\pgfpathlineto{\pgfqpoint{1.133875in}{1.075790in}}%
\pgfpathlineto{\pgfqpoint{1.104261in}{1.046278in}}%
\pgfpathlineto{\pgfqpoint{0.988427in}{0.931790in}}%
\pgfpathlineto{\pgfqpoint{1.104167in}{1.045888in}}%
\pgfpathlineto{\pgfqpoint{1.104167in}{1.045888in}}%
\pgfpathlineto{\pgfqpoint{1.202483in}{1.139592in}}%
\pgfpathlineto{\pgfqpoint{1.201734in}{1.138677in}}%
\pgfpathlineto{\pgfqpoint{1.198677in}{1.135218in}}%
\pgfpathlineto{\pgfqpoint{1.185546in}{1.121702in}}%
\pgfpathlineto{\pgfqpoint{1.176358in}{1.112327in}}%
\pgfpathlineto{\pgfqpoint{1.147342in}{1.083192in}}%
\pgfpathlineto{\pgfqpoint{1.062673in}{1.000129in}}%
\pgfpathlineto{\pgfqpoint{1.003949in}{0.943549in}}%
\pgfpathlineto{\pgfqpoint{0.992436in}{0.933409in}}%
\pgfpathlineto{\pgfqpoint{0.998720in}{0.940791in}}%
\pgfpathlineto{\pgfqpoint{1.033489in}{0.977402in}}%
\pgfpathlineto{\pgfqpoint{1.092048in}{1.038661in}}%
\pgfpathlineto{\pgfqpoint{1.131754in}{1.080118in}}%
\pgfpathlineto{\pgfqpoint{1.194268in}{1.146525in}}%
\pgfpathlineto{\pgfqpoint{1.186922in}{1.139788in}}%
\pgfpathlineto{\pgfqpoint{1.155564in}{1.107895in}}%
\pgfpathlineto{\pgfqpoint{1.094563in}{1.045400in}}%
\pgfpathlineto{\pgfqpoint{0.999438in}{0.945766in}}%
\pgfpathlineto{\pgfqpoint{0.988221in}{0.933220in}}%
\pgfpathlineto{\pgfqpoint{0.996869in}{0.941106in}}%
\pgfpathlineto{\pgfqpoint{1.105078in}{1.050541in}}%
\pgfpathlineto{\pgfqpoint{1.191117in}{1.141655in}}%
\pgfpathlineto{\pgfqpoint{1.191558in}{1.142599in}}%
\pgfpathlineto{\pgfqpoint{1.190306in}{1.141826in}}%
\pgfpathlineto{\pgfqpoint{1.190306in}{1.141826in}}%
\pgfpathlineto{\pgfqpoint{1.143328in}{1.097644in}}%
\pgfpathlineto{\pgfqpoint{1.062975in}{1.018372in}}%
\pgfpathlineto{\pgfqpoint{0.982790in}{0.937715in}}%
\pgfpathlineto{\pgfqpoint{0.981980in}{0.936821in}}%
\pgfpathlineto{\pgfqpoint{0.982822in}{0.937663in}}%
\pgfpathlineto{\pgfqpoint{0.982822in}{0.937663in}}%
\pgfpathlineto{\pgfqpoint{0.988262in}{0.942338in}}%
\pgfpathlineto{\pgfqpoint{1.017682in}{0.970352in}}%
\pgfpathlineto{\pgfqpoint{1.197187in}{1.141314in}}%
\pgfpathlineto{\pgfqpoint{1.184035in}{1.127396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.102200in}{1.046926in}}%
\pgfpathlineto{\pgfqpoint{1.113020in}{1.053438in}}%
\pgfpathlineto{\pgfqpoint{1.148910in}{1.067605in}}%
\pgfpathlineto{\pgfqpoint{1.218564in}{1.095571in}}%
\pgfpathlineto{\pgfqpoint{1.287912in}{1.127800in}}%
\pgfpathlineto{\pgfqpoint{1.338943in}{1.154260in}}%
\pgfpathlineto{\pgfqpoint{1.409089in}{1.194338in}}%
\pgfpathlineto{\pgfqpoint{1.408374in}{1.194087in}}%
\pgfpathlineto{\pgfqpoint{1.406220in}{1.193405in}}%
\pgfpathlineto{\pgfqpoint{1.365807in}{1.171817in}}%
\pgfpathlineto{\pgfqpoint{1.351319in}{1.163844in}}%
\pgfpathlineto{\pgfqpoint{1.266775in}{1.114697in}}%
\pgfpathlineto{\pgfqpoint{1.219673in}{1.084043in}}%
\pgfpathlineto{\pgfqpoint{1.199384in}{1.068830in}}%
\pgfpathlineto{\pgfqpoint{1.186751in}{1.057701in}}%
\pgfpathlineto{\pgfqpoint{1.177635in}{1.045958in}}%
\pgfpathlineto{\pgfqpoint{1.176168in}{1.038820in}}%
\pgfpathlineto{\pgfqpoint{1.180085in}{1.032287in}}%
\pgfpathlineto{\pgfqpoint{1.183687in}{1.029701in}}%
\pgfpathlineto{\pgfqpoint{1.191216in}{1.026298in}}%
\pgfpathlineto{\pgfqpoint{1.202382in}{1.018791in}}%
\pgfpathlineto{\pgfqpoint{1.202620in}{1.016752in}}%
\pgfpathlineto{\pgfqpoint{1.196942in}{1.009201in}}%
\pgfpathlineto{\pgfqpoint{1.165202in}{0.993098in}}%
\pgfpathlineto{\pgfqpoint{1.116426in}{0.975018in}}%
\pgfpathlineto{\pgfqpoint{1.038605in}{0.952431in}}%
\pgfpathlineto{\pgfqpoint{0.977083in}{0.936543in}}%
\pgfpathlineto{\pgfqpoint{0.892888in}{0.916678in}}%
\pgfpathlineto{\pgfqpoint{0.812968in}{0.897309in}}%
\pgfpathlineto{\pgfqpoint{0.776634in}{0.885563in}}%
\pgfpathlineto{\pgfqpoint{0.777252in}{0.884577in}}%
\pgfpathlineto{\pgfqpoint{0.777466in}{0.884573in}}%
\pgfpathlineto{\pgfqpoint{0.794322in}{0.885761in}}%
\pgfpathlineto{\pgfqpoint{0.879270in}{0.901706in}}%
\pgfpathlineto{\pgfqpoint{0.898849in}{0.909429in}}%
\pgfpathlineto{\pgfqpoint{0.898545in}{0.913903in}}%
\pgfpathlineto{\pgfqpoint{0.897567in}{0.915236in}}%
\pgfpathlineto{\pgfqpoint{0.896077in}{0.916187in}}%
\pgfpathlineto{\pgfqpoint{0.890626in}{0.918574in}}%
\pgfpathlineto{\pgfqpoint{0.882626in}{0.922012in}}%
\pgfpathlineto{\pgfqpoint{0.875254in}{0.924452in}}%
\pgfpathlineto{\pgfqpoint{0.865196in}{0.927693in}}%
\pgfpathlineto{\pgfqpoint{0.857564in}{0.929645in}}%
\pgfpathlineto{\pgfqpoint{0.849742in}{0.931100in}}%
\pgfpathlineto{\pgfqpoint{0.847240in}{0.929438in}}%
\pgfpathlineto{\pgfqpoint{0.847659in}{0.928485in}}%
\pgfpathlineto{\pgfqpoint{0.847965in}{0.928423in}}%
\pgfpathlineto{\pgfqpoint{0.849028in}{0.927312in}}%
\pgfpathlineto{\pgfqpoint{0.849940in}{0.926116in}}%
\pgfpathlineto{\pgfqpoint{0.853286in}{0.923355in}}%
\pgfpathlineto{\pgfqpoint{0.856081in}{0.921086in}}%
\pgfpathlineto{\pgfqpoint{0.858904in}{0.919210in}}%
\pgfpathlineto{\pgfqpoint{0.863712in}{0.916201in}}%
\pgfpathlineto{\pgfqpoint{0.875824in}{0.907565in}}%
\pgfpathlineto{\pgfqpoint{0.892358in}{0.894392in}}%
\pgfpathlineto{\pgfqpoint{0.903952in}{0.883448in}}%
\pgfpathlineto{\pgfqpoint{0.908449in}{0.878887in}}%
\pgfpathlineto{\pgfqpoint{0.914898in}{0.870065in}}%
\pgfpathlineto{\pgfqpoint{0.919653in}{0.863176in}}%
\pgfpathlineto{\pgfqpoint{0.924854in}{0.853383in}}%
\pgfpathlineto{\pgfqpoint{0.930104in}{0.835565in}}%
\pgfpathlineto{\pgfqpoint{0.929812in}{0.820494in}}%
\pgfpathlineto{\pgfqpoint{0.927560in}{0.810944in}}%
\pgfpathlineto{\pgfqpoint{0.923305in}{0.802871in}}%
\pgfpathlineto{\pgfqpoint{0.909474in}{0.786264in}}%
\pgfpathlineto{\pgfqpoint{0.903163in}{0.781700in}}%
\pgfpathlineto{\pgfqpoint{0.889392in}{0.775712in}}%
\pgfpathlineto{\pgfqpoint{0.880126in}{0.774181in}}%
\pgfpathlineto{\pgfqpoint{0.867308in}{0.775645in}}%
\pgfpathlineto{\pgfqpoint{0.860146in}{0.779642in}}%
\pgfpathlineto{\pgfqpoint{0.854715in}{0.788101in}}%
\pgfpathlineto{\pgfqpoint{0.853908in}{0.798689in}}%
\pgfpathlineto{\pgfqpoint{0.855602in}{0.806124in}}%
\pgfpathlineto{\pgfqpoint{0.858615in}{0.812398in}}%
\pgfpathlineto{\pgfqpoint{0.867552in}{0.824667in}}%
\pgfpathlineto{\pgfqpoint{0.888855in}{0.841724in}}%
\pgfpathlineto{\pgfqpoint{0.915958in}{0.854668in}}%
\pgfpathlineto{\pgfqpoint{0.947758in}{0.861349in}}%
\pgfpathlineto{\pgfqpoint{0.964791in}{0.861736in}}%
\pgfpathlineto{\pgfqpoint{0.995886in}{0.859260in}}%
\pgfpathlineto{\pgfqpoint{1.018363in}{0.853090in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.849476in}}%
\pgfpathlineto{\pgfqpoint{1.068083in}{0.830540in}}%
\pgfpathlineto{\pgfqpoint{1.101827in}{0.807587in}}%
\pgfpathlineto{\pgfqpoint{1.128255in}{0.786421in}}%
\pgfpathlineto{\pgfqpoint{1.157807in}{0.763007in}}%
\pgfpathlineto{\pgfqpoint{1.182674in}{0.749757in}}%
\pgfpathlineto{\pgfqpoint{1.192360in}{0.749563in}}%
\pgfpathlineto{\pgfqpoint{1.202817in}{0.754858in}}%
\pgfpathlineto{\pgfqpoint{1.210981in}{0.765577in}}%
\pgfpathlineto{\pgfqpoint{1.217135in}{0.780096in}}%
\pgfpathlineto{\pgfqpoint{1.220740in}{0.791799in}}%
\pgfpathlineto{\pgfqpoint{1.227547in}{0.826967in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{0.979307in}}%
\pgfpathlineto{\pgfqpoint{1.253683in}{0.998864in}}%
\pgfpathlineto{\pgfqpoint{1.262313in}{1.014170in}}%
\pgfpathlineto{\pgfqpoint{1.271862in}{1.020589in}}%
\pgfpathlineto{\pgfqpoint{1.279872in}{1.020992in}}%
\pgfpathlineto{\pgfqpoint{1.288549in}{1.017769in}}%
\pgfpathlineto{\pgfqpoint{1.294218in}{1.014186in}}%
\pgfpathlineto{\pgfqpoint{1.304343in}{1.006871in}}%
\pgfpathlineto{\pgfqpoint{1.321049in}{0.994971in}}%
\pgfpathlineto{\pgfqpoint{1.338721in}{0.987065in}}%
\pgfpathlineto{\pgfqpoint{1.345034in}{0.986669in}}%
\pgfpathlineto{\pgfqpoint{1.355964in}{0.989014in}}%
\pgfpathlineto{\pgfqpoint{1.368938in}{1.000793in}}%
\pgfpathlineto{\pgfqpoint{1.377702in}{1.015974in}}%
\pgfpathlineto{\pgfqpoint{1.385768in}{1.038779in}}%
\pgfpathlineto{\pgfqpoint{1.393287in}{1.073074in}}%
\pgfpathlineto{\pgfqpoint{1.397447in}{1.098893in}}%
\pgfpathlineto{\pgfqpoint{1.403574in}{1.148751in}}%
\pgfpathlineto{\pgfqpoint{1.410168in}{1.207068in}}%
\pgfpathlineto{\pgfqpoint{1.411624in}{1.219476in}}%
\pgfpathlineto{\pgfqpoint{1.415452in}{1.241221in}}%
\pgfpathlineto{\pgfqpoint{1.423095in}{1.266468in}}%
\pgfpathlineto{\pgfqpoint{1.426134in}{1.268844in}}%
\pgfpathlineto{\pgfqpoint{1.427700in}{1.268158in}}%
\pgfpathlineto{\pgfqpoint{1.429886in}{1.265406in}}%
\pgfpathlineto{\pgfqpoint{1.430583in}{1.260557in}}%
\pgfpathlineto{\pgfqpoint{1.431855in}{1.253226in}}%
\pgfpathlineto{\pgfqpoint{1.431208in}{1.224763in}}%
\pgfpathlineto{\pgfqpoint{1.430911in}{1.219184in}}%
\pgfpathlineto{\pgfqpoint{1.430380in}{1.213652in}}%
\pgfpathlineto{\pgfqpoint{1.428344in}{1.204753in}}%
\pgfpathlineto{\pgfqpoint{1.427306in}{1.197362in}}%
\pgfpathlineto{\pgfqpoint{1.424732in}{1.188283in}}%
\pgfpathlineto{\pgfqpoint{1.423026in}{1.180793in}}%
\pgfpathlineto{\pgfqpoint{1.419651in}{1.172635in}}%
\pgfpathlineto{\pgfqpoint{1.416798in}{1.164845in}}%
\pgfpathlineto{\pgfqpoint{1.408713in}{1.150143in}}%
\pgfpathlineto{\pgfqpoint{1.404782in}{1.144645in}}%
\pgfpathlineto{\pgfqpoint{1.400965in}{1.140219in}}%
\pgfpathlineto{\pgfqpoint{1.389228in}{1.131307in}}%
\pgfpathlineto{\pgfqpoint{1.375924in}{1.126013in}}%
\pgfpathlineto{\pgfqpoint{1.363343in}{1.123994in}}%
\pgfpathlineto{\pgfqpoint{1.348610in}{1.123704in}}%
\pgfpathlineto{\pgfqpoint{1.316182in}{1.128210in}}%
\pgfpathlineto{\pgfqpoint{1.260170in}{1.142060in}}%
\pgfpathlineto{\pgfqpoint{1.212163in}{1.154233in}}%
\pgfpathlineto{\pgfqpoint{1.169306in}{1.160207in}}%
\pgfpathlineto{\pgfqpoint{1.156173in}{1.158833in}}%
\pgfpathlineto{\pgfqpoint{1.149076in}{1.155765in}}%
\pgfpathlineto{\pgfqpoint{1.145878in}{1.152369in}}%
\pgfpathlineto{\pgfqpoint{1.143658in}{1.147783in}}%
\pgfpathlineto{\pgfqpoint{1.143471in}{1.143786in}}%
\pgfpathlineto{\pgfqpoint{1.145593in}{1.132759in}}%
\pgfpathlineto{\pgfqpoint{1.148516in}{1.124442in}}%
\pgfpathlineto{\pgfqpoint{1.168690in}{1.091932in}}%
\pgfpathlineto{\pgfqpoint{1.177111in}{1.080543in}}%
\pgfpathlineto{\pgfqpoint{1.191957in}{1.061112in}}%
\pgfpathlineto{\pgfqpoint{1.195179in}{1.056840in}}%
\pgfpathlineto{\pgfqpoint{1.199629in}{1.050895in}}%
\pgfpathlineto{\pgfqpoint{1.202404in}{1.045082in}}%
\pgfpathlineto{\pgfqpoint{1.202214in}{1.044981in}}%
\pgfpathlineto{\pgfqpoint{1.200424in}{1.045195in}}%
\pgfpathlineto{\pgfqpoint{1.174998in}{1.063274in}}%
\pgfpathlineto{\pgfqpoint{1.153731in}{1.081538in}}%
\pgfpathlineto{\pgfqpoint{1.134218in}{1.100501in}}%
\pgfpathlineto{\pgfqpoint{1.110087in}{1.126204in}}%
\pgfpathlineto{\pgfqpoint{1.100119in}{1.139395in}}%
\pgfpathlineto{\pgfqpoint{1.087576in}{1.161384in}}%
\pgfpathlineto{\pgfqpoint{1.085005in}{1.172054in}}%
\pgfpathlineto{\pgfqpoint{1.085522in}{1.178448in}}%
\pgfpathlineto{\pgfqpoint{1.087789in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{1.091638in}{1.185868in}}%
\pgfpathlineto{\pgfqpoint{1.096931in}{1.187861in}}%
\pgfpathlineto{\pgfqpoint{1.118737in}{1.187745in}}%
\pgfpathlineto{\pgfqpoint{1.159505in}{1.175166in}}%
\pgfpathlineto{\pgfqpoint{1.175498in}{1.168016in}}%
\pgfpathlineto{\pgfqpoint{1.204342in}{1.153397in}}%
\pgfpathlineto{\pgfqpoint{1.232139in}{1.137771in}}%
\pgfpathlineto{\pgfqpoint{1.281266in}{1.105837in}}%
\pgfpathlineto{\pgfqpoint{1.350978in}{1.053777in}}%
\pgfpathlineto{\pgfqpoint{1.401690in}{1.009905in}}%
\pgfpathlineto{\pgfqpoint{1.424520in}{0.984556in}}%
\pgfpathlineto{\pgfqpoint{1.427441in}{0.974020in}}%
\pgfpathlineto{\pgfqpoint{1.425423in}{0.971361in}}%
\pgfpathlineto{\pgfqpoint{1.421179in}{0.969666in}}%
\pgfpathlineto{\pgfqpoint{1.415448in}{0.969443in}}%
\pgfpathlineto{\pgfqpoint{1.393684in}{0.972850in}}%
\pgfpathlineto{\pgfqpoint{1.384787in}{0.975217in}}%
\pgfpathlineto{\pgfqpoint{1.349280in}{0.987016in}}%
\pgfpathlineto{\pgfqpoint{1.339849in}{0.990587in}}%
\pgfpathlineto{\pgfqpoint{1.319257in}{0.999210in}}%
\pgfpathlineto{\pgfqpoint{1.308283in}{1.004103in}}%
\pgfpathlineto{\pgfqpoint{1.290601in}{1.012248in}}%
\pgfpathlineto{\pgfqpoint{1.245569in}{1.034506in}}%
\pgfpathlineto{\pgfqpoint{1.250932in}{1.033439in}}%
\pgfpathlineto{\pgfqpoint{1.266154in}{1.031813in}}%
\pgfpathlineto{\pgfqpoint{1.280863in}{1.032262in}}%
\pgfpathlineto{\pgfqpoint{1.292693in}{1.035881in}}%
\pgfpathlineto{\pgfqpoint{1.301820in}{1.041180in}}%
\pgfpathlineto{\pgfqpoint{1.316960in}{1.057946in}}%
\pgfpathlineto{\pgfqpoint{1.322173in}{1.067018in}}%
\pgfpathlineto{\pgfqpoint{1.326020in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{1.328976in}{1.081082in}}%
\pgfpathlineto{\pgfqpoint{1.331762in}{1.089699in}}%
\pgfpathlineto{\pgfqpoint{1.334558in}{1.096201in}}%
\pgfpathlineto{\pgfqpoint{1.345563in}{1.128263in}}%
\pgfpathlineto{\pgfqpoint{1.349425in}{1.138520in}}%
\pgfpathlineto{\pgfqpoint{1.353054in}{1.146168in}}%
\pgfpathlineto{\pgfqpoint{1.359915in}{1.160984in}}%
\pgfpathlineto{\pgfqpoint{1.377604in}{1.186220in}}%
\pgfpathlineto{\pgfqpoint{1.391044in}{1.197941in}}%
\pgfpathlineto{\pgfqpoint{1.398428in}{1.202584in}}%
\pgfpathlineto{\pgfqpoint{1.412646in}{1.208833in}}%
\pgfpathlineto{\pgfqpoint{1.427452in}{1.211758in}}%
\pgfpathlineto{\pgfqpoint{1.441346in}{1.210163in}}%
\pgfpathlineto{\pgfqpoint{1.453791in}{1.204782in}}%
\pgfpathlineto{\pgfqpoint{1.458940in}{1.200572in}}%
\pgfpathlineto{\pgfqpoint{1.463786in}{1.190216in}}%
\pgfpathlineto{\pgfqpoint{1.463912in}{1.182313in}}%
\pgfpathlineto{\pgfqpoint{1.462440in}{1.176014in}}%
\pgfpathlineto{\pgfqpoint{1.458681in}{1.167630in}}%
\pgfpathlineto{\pgfqpoint{1.438042in}{1.150222in}}%
\pgfpathlineto{\pgfqpoint{1.423674in}{1.143244in}}%
\pgfpathlineto{\pgfqpoint{1.392858in}{1.136633in}}%
\pgfpathlineto{\pgfqpoint{1.375998in}{1.135845in}}%
\pgfpathlineto{\pgfqpoint{1.361898in}{1.137054in}}%
\pgfpathlineto{\pgfqpoint{1.315693in}{1.152311in}}%
\pgfpathlineto{\pgfqpoint{1.306060in}{1.158567in}}%
\pgfpathlineto{\pgfqpoint{1.288842in}{1.171142in}}%
\pgfpathlineto{\pgfqpoint{1.268297in}{1.189912in}}%
\pgfpathlineto{\pgfqpoint{1.253143in}{1.207651in}}%
\pgfpathlineto{\pgfqpoint{1.214718in}{1.251737in}}%
\pgfpathlineto{\pgfqpoint{1.189925in}{1.268563in}}%
\pgfpathlineto{\pgfqpoint{1.183415in}{1.270438in}}%
\pgfpathlineto{\pgfqpoint{1.170870in}{1.272621in}}%
\pgfpathlineto{\pgfqpoint{1.144278in}{1.269628in}}%
\pgfpathlineto{\pgfqpoint{1.121602in}{1.261325in}}%
\pgfpathlineto{\pgfqpoint{1.045587in}{1.224121in}}%
\pgfpathlineto{\pgfqpoint{1.030695in}{1.221778in}}%
\pgfpathlineto{\pgfqpoint{1.024046in}{1.222742in}}%
\pgfpathlineto{\pgfqpoint{1.013415in}{1.229006in}}%
\pgfpathlineto{\pgfqpoint{0.998588in}{1.251886in}}%
\pgfpathlineto{\pgfqpoint{0.995614in}{1.258864in}}%
\pgfpathlineto{\pgfqpoint{0.989376in}{1.274081in}}%
\pgfpathlineto{\pgfqpoint{0.985404in}{1.284182in}}%
\pgfpathlineto{\pgfqpoint{0.974612in}{1.308542in}}%
\pgfpathlineto{\pgfqpoint{0.960462in}{1.331389in}}%
\pgfpathlineto{\pgfqpoint{0.949529in}{1.344761in}}%
\pgfpathlineto{\pgfqpoint{0.939796in}{1.353800in}}%
\pgfpathlineto{\pgfqpoint{0.930741in}{1.360184in}}%
\pgfpathlineto{\pgfqpoint{0.915245in}{1.368782in}}%
\pgfpathlineto{\pgfqpoint{0.889325in}{1.375887in}}%
\pgfpathlineto{\pgfqpoint{0.875291in}{1.377680in}}%
\pgfpathlineto{\pgfqpoint{0.838947in}{1.374688in}}%
\pgfpathlineto{\pgfqpoint{0.822210in}{1.369759in}}%
\pgfpathlineto{\pgfqpoint{0.804499in}{1.362682in}}%
\pgfpathlineto{\pgfqpoint{0.798393in}{1.359757in}}%
\pgfpathlineto{\pgfqpoint{0.773023in}{1.345050in}}%
\pgfpathlineto{\pgfqpoint{0.756206in}{1.332503in}}%
\pgfpathlineto{\pgfqpoint{0.738632in}{1.316158in}}%
\pgfpathlineto{\pgfqpoint{0.718526in}{1.290733in}}%
\pgfpathlineto{\pgfqpoint{0.708672in}{1.275041in}}%
\pgfpathlineto{\pgfqpoint{0.702506in}{1.261468in}}%
\pgfpathlineto{\pgfqpoint{0.696779in}{1.238869in}}%
\pgfpathlineto{\pgfqpoint{0.697208in}{1.232975in}}%
\pgfpathlineto{\pgfqpoint{0.698716in}{1.224215in}}%
\pgfpathlineto{\pgfqpoint{0.709016in}{1.209222in}}%
\pgfpathlineto{\pgfqpoint{0.713636in}{1.206383in}}%
\pgfpathlineto{\pgfqpoint{0.719362in}{1.203313in}}%
\pgfpathlineto{\pgfqpoint{0.726991in}{1.200754in}}%
\pgfpathlineto{\pgfqpoint{0.737950in}{1.197807in}}%
\pgfpathlineto{\pgfqpoint{0.752496in}{1.195624in}}%
\pgfpathlineto{\pgfqpoint{0.764358in}{1.194284in}}%
\pgfpathlineto{\pgfqpoint{0.781185in}{1.193145in}}%
\pgfpathlineto{\pgfqpoint{0.812235in}{1.191505in}}%
\pgfpathlineto{\pgfqpoint{0.844533in}{1.189469in}}%
\pgfpathlineto{\pgfqpoint{0.853758in}{1.188359in}}%
\pgfpathlineto{\pgfqpoint{0.903186in}{1.180860in}}%
\pgfpathlineto{\pgfqpoint{0.919298in}{1.176753in}}%
\pgfpathlineto{\pgfqpoint{0.964257in}{1.155624in}}%
\pgfpathlineto{\pgfqpoint{0.978989in}{1.143936in}}%
\pgfpathlineto{\pgfqpoint{0.991932in}{1.129680in}}%
\pgfpathlineto{\pgfqpoint{1.000147in}{1.117137in}}%
\pgfpathlineto{\pgfqpoint{1.009781in}{1.090292in}}%
\pgfpathlineto{\pgfqpoint{1.010862in}{1.079561in}}%
\pgfpathlineto{\pgfqpoint{1.010865in}{1.060670in}}%
\pgfpathlineto{\pgfqpoint{1.007680in}{1.044398in}}%
\pgfpathlineto{\pgfqpoint{0.996569in}{1.018820in}}%
\pgfpathlineto{\pgfqpoint{0.991546in}{1.011826in}}%
\pgfpathlineto{\pgfqpoint{0.987003in}{1.007485in}}%
\pgfpathlineto{\pgfqpoint{0.980020in}{1.003487in}}%
\pgfpathlineto{\pgfqpoint{0.973880in}{1.003067in}}%
\pgfpathlineto{\pgfqpoint{0.971895in}{1.004343in}}%
\pgfpathlineto{\pgfqpoint{0.969670in}{1.012217in}}%
\pgfpathlineto{\pgfqpoint{0.971441in}{1.021263in}}%
\pgfpathlineto{\pgfqpoint{0.979189in}{1.036915in}}%
\pgfpathlineto{\pgfqpoint{0.991880in}{1.052152in}}%
\pgfpathlineto{\pgfqpoint{1.007485in}{1.067000in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{1.080988in}}%
\pgfpathlineto{\pgfqpoint{1.039934in}{1.085613in}}%
\pgfpathlineto{\pgfqpoint{1.050274in}{1.088604in}}%
\pgfpathlineto{\pgfqpoint{1.061261in}{1.089635in}}%
\pgfpathlineto{\pgfqpoint{1.074515in}{1.086914in}}%
\pgfpathlineto{\pgfqpoint{1.080206in}{1.082600in}}%
\pgfpathlineto{\pgfqpoint{1.083782in}{1.076494in}}%
\pgfpathlineto{\pgfqpoint{1.084685in}{1.071365in}}%
\pgfpathlineto{\pgfqpoint{1.083784in}{1.058081in}}%
\pgfpathlineto{\pgfqpoint{1.076329in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{1.067041in}{1.026472in}}%
\pgfpathlineto{\pgfqpoint{1.056057in}{1.013414in}}%
\pgfpathlineto{\pgfqpoint{1.042976in}{1.001313in}}%
\pgfpathlineto{\pgfqpoint{1.021379in}{0.984871in}}%
\pgfpathlineto{\pgfqpoint{1.001254in}{0.972768in}}%
\pgfpathlineto{\pgfqpoint{0.974945in}{0.961132in}}%
\pgfpathlineto{\pgfqpoint{0.948571in}{0.953143in}}%
\pgfpathlineto{\pgfqpoint{0.928579in}{0.950181in}}%
\pgfpathlineto{\pgfqpoint{0.911603in}{0.950506in}}%
\pgfpathlineto{\pgfqpoint{0.892794in}{0.953068in}}%
\pgfpathlineto{\pgfqpoint{0.877855in}{0.958462in}}%
\pgfpathlineto{\pgfqpoint{0.866202in}{0.965990in}}%
\pgfpathlineto{\pgfqpoint{0.855362in}{0.975834in}}%
\pgfpathlineto{\pgfqpoint{0.849715in}{0.984261in}}%
\pgfpathlineto{\pgfqpoint{0.839475in}{1.007621in}}%
\pgfpathlineto{\pgfqpoint{0.838229in}{1.017697in}}%
\pgfpathlineto{\pgfqpoint{0.837536in}{1.051611in}}%
\pgfpathlineto{\pgfqpoint{0.845310in}{1.092255in}}%
\pgfpathlineto{\pgfqpoint{0.861707in}{1.135778in}}%
\pgfpathlineto{\pgfqpoint{0.867994in}{1.148255in}}%
\pgfpathlineto{\pgfqpoint{0.905173in}{1.214535in}}%
\pgfpathlineto{\pgfqpoint{0.942759in}{1.267808in}}%
\pgfpathlineto{\pgfqpoint{0.963289in}{1.292920in}}%
\pgfpathlineto{\pgfqpoint{0.995785in}{1.329954in}}%
\pgfpathlineto{\pgfqpoint{1.027662in}{1.361900in}}%
\pgfpathlineto{\pgfqpoint{1.067730in}{1.393472in}}%
\pgfpathlineto{\pgfqpoint{1.083081in}{1.403965in}}%
\pgfpathlineto{\pgfqpoint{1.115110in}{1.417617in}}%
\pgfpathlineto{\pgfqpoint{1.129400in}{1.420328in}}%
\pgfpathlineto{\pgfqpoint{1.142394in}{1.419340in}}%
\pgfpathlineto{\pgfqpoint{1.153382in}{1.415210in}}%
\pgfpathlineto{\pgfqpoint{1.160320in}{1.409830in}}%
\pgfpathlineto{\pgfqpoint{1.166940in}{1.402938in}}%
\pgfpathlineto{\pgfqpoint{1.171886in}{1.395075in}}%
\pgfpathlineto{\pgfqpoint{1.180241in}{1.372282in}}%
\pgfpathlineto{\pgfqpoint{1.183093in}{1.354530in}}%
\pgfpathlineto{\pgfqpoint{1.184620in}{1.332806in}}%
\pgfpathlineto{\pgfqpoint{1.182427in}{1.298688in}}%
\pgfpathlineto{\pgfqpoint{1.173176in}{1.257107in}}%
\pgfpathlineto{\pgfqpoint{1.159325in}{1.229207in}}%
\pgfpathlineto{\pgfqpoint{1.147308in}{1.215279in}}%
\pgfpathlineto{\pgfqpoint{1.138009in}{1.209859in}}%
\pgfpathlineto{\pgfqpoint{1.127014in}{1.208333in}}%
\pgfpathlineto{\pgfqpoint{1.119222in}{1.210105in}}%
\pgfpathlineto{\pgfqpoint{1.111255in}{1.214435in}}%
\pgfpathlineto{\pgfqpoint{1.101264in}{1.224949in}}%
\pgfpathlineto{\pgfqpoint{1.089029in}{1.251928in}}%
\pgfpathlineto{\pgfqpoint{1.088457in}{1.257338in}}%
\pgfpathlineto{\pgfqpoint{1.088734in}{1.257165in}}%
\pgfpathlineto{\pgfqpoint{1.089129in}{1.256015in}}%
\pgfpathlineto{\pgfqpoint{1.093763in}{1.234265in}}%
\pgfpathlineto{\pgfqpoint{1.095236in}{1.220528in}}%
\pgfpathlineto{\pgfqpoint{1.095407in}{1.206702in}}%
\pgfpathlineto{\pgfqpoint{1.092775in}{1.184398in}}%
\pgfpathlineto{\pgfqpoint{1.090506in}{1.179158in}}%
\pgfpathlineto{\pgfqpoint{1.084751in}{1.171893in}}%
\pgfpathlineto{\pgfqpoint{1.079598in}{1.169880in}}%
\pgfpathlineto{\pgfqpoint{1.068611in}{1.173823in}}%
\pgfpathlineto{\pgfqpoint{1.053895in}{1.187997in}}%
\pgfpathlineto{\pgfqpoint{1.039458in}{1.209095in}}%
\pgfpathlineto{\pgfqpoint{1.025738in}{1.233924in}}%
\pgfpathlineto{\pgfqpoint{1.015200in}{1.256332in}}%
\pgfpathlineto{\pgfqpoint{1.003235in}{1.286380in}}%
\pgfpathlineto{\pgfqpoint{0.984792in}{1.341643in}}%
\pgfpathlineto{\pgfqpoint{0.977217in}{1.370609in}}%
\pgfpathlineto{\pgfqpoint{0.971042in}{1.396310in}}%
\pgfpathlineto{\pgfqpoint{0.965848in}{1.425452in}}%
\pgfpathlineto{\pgfqpoint{0.964777in}{1.432946in}}%
\pgfpathlineto{\pgfqpoint{0.963873in}{1.441980in}}%
\pgfpathlineto{\pgfqpoint{0.964528in}{1.449197in}}%
\pgfpathlineto{\pgfqpoint{0.964787in}{1.449422in}}%
\pgfpathlineto{\pgfqpoint{0.965580in}{1.449058in}}%
\pgfpathlineto{\pgfqpoint{0.965580in}{1.449058in}}%
\pgfpathlineto{\pgfqpoint{0.967920in}{1.445999in}}%
\pgfpathlineto{\pgfqpoint{0.970121in}{1.440993in}}%
\pgfpathlineto{\pgfqpoint{0.987693in}{1.384219in}}%
\pgfpathlineto{\pgfqpoint{1.004641in}{1.316072in}}%
\pgfpathlineto{\pgfqpoint{1.019089in}{1.242119in}}%
\pgfpathlineto{\pgfqpoint{1.027388in}{1.185078in}}%
\pgfpathlineto{\pgfqpoint{1.030442in}{1.154970in}}%
\pgfpathlineto{\pgfqpoint{1.031823in}{1.125497in}}%
\pgfpathlineto{\pgfqpoint{1.031603in}{1.107349in}}%
\pgfpathlineto{\pgfqpoint{1.029418in}{1.081635in}}%
\pgfpathlineto{\pgfqpoint{1.024584in}{1.061069in}}%
\pgfpathlineto{\pgfqpoint{1.019696in}{1.051441in}}%
\pgfpathlineto{\pgfqpoint{1.012687in}{1.046069in}}%
\pgfpathlineto{\pgfqpoint{1.008937in}{1.046135in}}%
\pgfpathlineto{\pgfqpoint{1.004524in}{1.047865in}}%
\pgfpathlineto{\pgfqpoint{0.995387in}{1.058375in}}%
\pgfpathlineto{\pgfqpoint{0.990284in}{1.077961in}}%
\pgfpathlineto{\pgfqpoint{0.991698in}{1.085806in}}%
\pgfpathlineto{\pgfqpoint{0.994794in}{1.088916in}}%
\pgfpathlineto{\pgfqpoint{0.997173in}{1.088954in}}%
\pgfpathlineto{\pgfqpoint{1.002132in}{1.086514in}}%
\pgfpathlineto{\pgfqpoint{1.006930in}{1.082174in}}%
\pgfpathlineto{\pgfqpoint{1.016067in}{1.070738in}}%
\pgfpathlineto{\pgfqpoint{1.031895in}{1.042744in}}%
\pgfpathlineto{\pgfqpoint{1.037437in}{1.029989in}}%
\pgfpathlineto{\pgfqpoint{1.041581in}{1.017858in}}%
\pgfpathlineto{\pgfqpoint{1.048635in}{0.982101in}}%
\pgfpathlineto{\pgfqpoint{1.047432in}{0.968464in}}%
\pgfpathlineto{\pgfqpoint{1.044610in}{0.960922in}}%
\pgfpathlineto{\pgfqpoint{1.040344in}{0.955454in}}%
\pgfpathlineto{\pgfqpoint{1.034521in}{0.951641in}}%
\pgfpathlineto{\pgfqpoint{1.025330in}{0.950134in}}%
\pgfpathlineto{\pgfqpoint{1.008822in}{0.953753in}}%
\pgfpathlineto{\pgfqpoint{0.993869in}{0.960134in}}%
\pgfpathlineto{\pgfqpoint{0.975136in}{0.971403in}}%
\pgfpathlineto{\pgfqpoint{0.957365in}{0.984114in}}%
\pgfpathlineto{\pgfqpoint{0.938264in}{0.999241in}}%
\pgfpathlineto{\pgfqpoint{0.864783in}{1.059530in}}%
\pgfpathlineto{\pgfqpoint{0.849073in}{1.067663in}}%
\pgfpathlineto{\pgfqpoint{0.840477in}{1.068149in}}%
\pgfpathlineto{\pgfqpoint{0.837038in}{1.066599in}}%
\pgfpathlineto{\pgfqpoint{0.835147in}{1.064065in}}%
\pgfpathlineto{\pgfqpoint{0.832762in}{1.054260in}}%
\pgfpathlineto{\pgfqpoint{0.833853in}{1.039665in}}%
\pgfpathlineto{\pgfqpoint{0.841634in}{1.007837in}}%
\pgfpathlineto{\pgfqpoint{0.852236in}{0.978540in}}%
\pgfpathlineto{\pgfqpoint{0.861319in}{0.957246in}}%
\pgfpathlineto{\pgfqpoint{0.876009in}{0.923888in}}%
\pgfpathlineto{\pgfqpoint{0.893920in}{0.886794in}}%
\pgfpathlineto{\pgfqpoint{0.907148in}{0.862409in}}%
\pgfpathlineto{\pgfqpoint{0.913537in}{0.850802in}}%
\pgfpathlineto{\pgfqpoint{0.919207in}{0.841143in}}%
\pgfpathlineto{\pgfqpoint{0.937581in}{0.812643in}}%
\pgfpathlineto{\pgfqpoint{0.951616in}{0.795743in}}%
\pgfpathlineto{\pgfqpoint{0.960901in}{0.791931in}}%
\pgfpathlineto{\pgfqpoint{0.965458in}{0.796282in}}%
\pgfpathlineto{\pgfqpoint{0.968065in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.970330in}{0.815424in}}%
\pgfpathlineto{\pgfqpoint{0.971543in}{0.827654in}}%
\pgfpathlineto{\pgfqpoint{0.973213in}{0.854233in}}%
\pgfpathlineto{\pgfqpoint{0.978881in}{1.004621in}}%
\pgfpathlineto{\pgfqpoint{0.983572in}{1.024862in}}%
\pgfpathlineto{\pgfqpoint{0.989246in}{1.037604in}}%
\pgfpathlineto{\pgfqpoint{0.994534in}{1.044350in}}%
\pgfpathlineto{\pgfqpoint{1.003020in}{1.049723in}}%
\pgfpathlineto{\pgfqpoint{1.013055in}{1.052316in}}%
\pgfpathlineto{\pgfqpoint{1.020838in}{1.052715in}}%
\pgfpathlineto{\pgfqpoint{1.052619in}{1.045302in}}%
\pgfpathlineto{\pgfqpoint{1.077742in}{1.035093in}}%
\pgfpathlineto{\pgfqpoint{1.110815in}{1.023147in}}%
\pgfpathlineto{\pgfqpoint{1.120160in}{1.022377in}}%
\pgfpathlineto{\pgfqpoint{1.124900in}{1.024850in}}%
\pgfpathlineto{\pgfqpoint{1.126978in}{1.029105in}}%
\pgfpathlineto{\pgfqpoint{1.126873in}{1.039557in}}%
\pgfpathlineto{\pgfqpoint{1.125024in}{1.047400in}}%
\pgfpathlineto{\pgfqpoint{1.110924in}{1.083999in}}%
\pgfpathlineto{\pgfqpoint{1.095740in}{1.116670in}}%
\pgfpathlineto{\pgfqpoint{1.024223in}{1.266145in}}%
\pgfpathlineto{\pgfqpoint{1.011700in}{1.301965in}}%
\pgfpathlineto{\pgfqpoint{1.007662in}{1.323967in}}%
\pgfpathlineto{\pgfqpoint{1.008844in}{1.336078in}}%
\pgfpathlineto{\pgfqpoint{1.010928in}{1.340697in}}%
\pgfpathlineto{\pgfqpoint{1.017659in}{1.345758in}}%
\pgfpathlineto{\pgfqpoint{1.028914in}{1.346713in}}%
\pgfpathlineto{\pgfqpoint{1.037114in}{1.344672in}}%
\pgfpathlineto{\pgfqpoint{1.048404in}{1.339477in}}%
\pgfpathlineto{\pgfqpoint{1.081734in}{1.320296in}}%
\pgfpathlineto{\pgfqpoint{1.151191in}{1.264068in}}%
\pgfpathlineto{\pgfqpoint{1.171381in}{1.245148in}}%
\pgfpathlineto{\pgfqpoint{1.188006in}{1.228496in}}%
\pgfpathlineto{\pgfqpoint{1.224325in}{1.189028in}}%
\pgfpathlineto{\pgfqpoint{1.241725in}{1.165308in}}%
\pgfpathlineto{\pgfqpoint{1.245917in}{1.156167in}}%
\pgfpathlineto{\pgfqpoint{1.247322in}{1.148204in}}%
\pgfpathlineto{\pgfqpoint{1.246256in}{1.145217in}}%
\pgfpathlineto{\pgfqpoint{1.243219in}{1.142483in}}%
\pgfpathlineto{\pgfqpoint{1.236925in}{1.140841in}}%
\pgfpathlineto{\pgfqpoint{1.225598in}{1.140689in}}%
\pgfpathlineto{\pgfqpoint{1.209847in}{1.143232in}}%
\pgfpathlineto{\pgfqpoint{1.180399in}{1.150492in}}%
\pgfpathlineto{\pgfqpoint{1.155435in}{1.157663in}}%
\pgfpathlineto{\pgfqpoint{1.030676in}{1.191872in}}%
\pgfpathlineto{\pgfqpoint{1.010678in}{1.193680in}}%
\pgfpathlineto{\pgfqpoint{0.996169in}{1.192585in}}%
\pgfpathlineto{\pgfqpoint{0.988441in}{1.188331in}}%
\pgfpathlineto{\pgfqpoint{0.984758in}{1.181953in}}%
\pgfpathlineto{\pgfqpoint{0.984558in}{1.178498in}}%
\pgfpathlineto{\pgfqpoint{0.986205in}{1.167130in}}%
\pgfpathlineto{\pgfqpoint{0.991522in}{1.155517in}}%
\pgfpathlineto{\pgfqpoint{1.011041in}{1.124928in}}%
\pgfpathlineto{\pgfqpoint{1.029348in}{1.101567in}}%
\pgfpathlineto{\pgfqpoint{1.056750in}{1.070408in}}%
\pgfpathlineto{\pgfqpoint{1.083954in}{1.041127in}}%
\pgfpathlineto{\pgfqpoint{1.123292in}{0.999567in}}%
\pgfpathlineto{\pgfqpoint{1.120484in}{1.001492in}}%
\pgfpathlineto{\pgfqpoint{1.104955in}{1.012530in}}%
\pgfpathlineto{\pgfqpoint{1.062512in}{1.043446in}}%
\pgfpathlineto{\pgfqpoint{0.999822in}{1.083634in}}%
\pgfpathlineto{\pgfqpoint{0.974091in}{1.095912in}}%
\pgfpathlineto{\pgfqpoint{0.963243in}{1.098321in}}%
\pgfpathlineto{\pgfqpoint{0.957504in}{1.097621in}}%
\pgfpathlineto{\pgfqpoint{0.955300in}{1.095262in}}%
\pgfpathlineto{\pgfqpoint{0.954677in}{1.090720in}}%
\pgfpathlineto{\pgfqpoint{0.955985in}{1.084484in}}%
\pgfpathlineto{\pgfqpoint{0.960753in}{1.074597in}}%
\pgfpathlineto{\pgfqpoint{0.974261in}{1.054111in}}%
\pgfpathlineto{\pgfqpoint{0.991708in}{1.031410in}}%
\pgfpathlineto{\pgfqpoint{1.040059in}{0.976148in}}%
\pgfpathlineto{\pgfqpoint{1.164256in}{0.848755in}}%
\pgfpathlineto{\pgfqpoint{1.178129in}{0.836292in}}%
\pgfpathlineto{\pgfqpoint{1.188622in}{0.828650in}}%
\pgfpathlineto{\pgfqpoint{1.188233in}{0.830319in}}%
\pgfpathlineto{\pgfqpoint{1.186412in}{0.834250in}}%
\pgfpathlineto{\pgfqpoint{1.181428in}{0.842499in}}%
\pgfpathlineto{\pgfqpoint{1.084719in}{0.977186in}}%
\pgfpathlineto{\pgfqpoint{1.039181in}{1.041028in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{1.106629in}}%
\pgfpathlineto{\pgfqpoint{0.984141in}{1.124822in}}%
\pgfpathlineto{\pgfqpoint{0.978719in}{1.136585in}}%
\pgfpathlineto{\pgfqpoint{0.978121in}{1.141442in}}%
\pgfpathlineto{\pgfqpoint{0.979505in}{1.143125in}}%
\pgfpathlineto{\pgfqpoint{0.983317in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{1.004424in}{1.127998in}}%
\pgfpathlineto{\pgfqpoint{1.027025in}{1.108157in}}%
\pgfpathlineto{\pgfqpoint{1.087602in}{1.047719in}}%
\pgfpathlineto{\pgfqpoint{1.129528in}{1.000775in}}%
\pgfpathlineto{\pgfqpoint{1.157974in}{0.960529in}}%
\pgfpathlineto{\pgfqpoint{1.157371in}{0.957444in}}%
\pgfpathlineto{\pgfqpoint{1.154369in}{0.957450in}}%
\pgfpathlineto{\pgfqpoint{1.146284in}{0.961792in}}%
\pgfpathlineto{\pgfqpoint{1.137299in}{0.967897in}}%
\pgfpathlineto{\pgfqpoint{1.064946in}{1.029140in}}%
\pgfpathlineto{\pgfqpoint{0.994792in}{1.094122in}}%
\pgfpathlineto{\pgfqpoint{0.986642in}{1.102502in}}%
\pgfpathlineto{\pgfqpoint{0.992209in}{1.098826in}}%
\pgfpathlineto{\pgfqpoint{1.002426in}{1.090476in}}%
\pgfpathlineto{\pgfqpoint{1.093380in}{1.013508in}}%
\pgfpathlineto{\pgfqpoint{1.180346in}{0.938259in}}%
\pgfpathlineto{\pgfqpoint{1.201952in}{0.919950in}}%
\pgfpathlineto{\pgfqpoint{1.202019in}{0.919967in}}%
\pgfpathlineto{\pgfqpoint{1.201949in}{0.920069in}}%
\pgfpathlineto{\pgfqpoint{1.201949in}{0.920069in}}%
\pgfpathlineto{\pgfqpoint{1.144868in}{0.975288in}}%
\pgfpathlineto{\pgfqpoint{1.088589in}{1.028638in}}%
\pgfpathlineto{\pgfqpoint{0.997702in}{1.112376in}}%
\pgfpathlineto{\pgfqpoint{0.972368in}{1.135125in}}%
\pgfpathlineto{\pgfqpoint{0.955440in}{1.149371in}}%
\pgfpathlineto{\pgfqpoint{0.947336in}{1.155610in}}%
\pgfpathlineto{\pgfqpoint{0.950306in}{1.151713in}}%
\pgfpathlineto{\pgfqpoint{0.970319in}{1.132845in}}%
\pgfpathlineto{\pgfqpoint{0.981230in}{1.122915in}}%
\pgfpathlineto{\pgfqpoint{1.038085in}{1.070787in}}%
\pgfpathlineto{\pgfqpoint{1.061628in}{1.049815in}}%
\pgfpathlineto{\pgfqpoint{1.179772in}{0.945911in}}%
\pgfpathlineto{\pgfqpoint{1.183824in}{0.943019in}}%
\pgfpathlineto{\pgfqpoint{1.182784in}{0.944947in}}%
\pgfpathlineto{\pgfqpoint{1.163816in}{0.964874in}}%
\pgfpathlineto{\pgfqpoint{1.140089in}{0.988320in}}%
\pgfpathlineto{\pgfqpoint{1.034052in}{1.089545in}}%
\pgfpathlineto{\pgfqpoint{1.008169in}{1.110599in}}%
\pgfpathlineto{\pgfqpoint{1.009011in}{1.109151in}}%
\pgfpathlineto{\pgfqpoint{1.010425in}{1.107040in}}%
\pgfpathlineto{\pgfqpoint{1.015307in}{1.101167in}}%
\pgfpathlineto{\pgfqpoint{1.073187in}{1.039756in}}%
\pgfpathlineto{\pgfqpoint{1.170869in}{0.938893in}}%
\pgfpathlineto{\pgfqpoint{1.195446in}{0.912224in}}%
\pgfpathlineto{\pgfqpoint{1.187062in}{0.919668in}}%
\pgfpathlineto{\pgfqpoint{1.149751in}{0.957434in}}%
\pgfpathlineto{\pgfqpoint{1.087850in}{1.021446in}}%
\pgfpathlineto{\pgfqpoint{0.991040in}{1.121952in}}%
\pgfpathlineto{\pgfqpoint{0.977194in}{1.136317in}}%
\pgfpathlineto{\pgfqpoint{0.964828in}{1.150095in}}%
\pgfpathlineto{\pgfqpoint{0.971658in}{1.144503in}}%
\pgfpathlineto{\pgfqpoint{0.987821in}{1.129138in}}%
\pgfpathlineto{\pgfqpoint{1.002316in}{1.115275in}}%
\pgfpathlineto{\pgfqpoint{1.044885in}{1.074514in}}%
\pgfpathlineto{\pgfqpoint{1.134794in}{0.986793in}}%
\pgfpathlineto{\pgfqpoint{1.172284in}{0.949558in}}%
\pgfpathlineto{\pgfqpoint{1.189409in}{0.931940in}}%
\pgfpathlineto{\pgfqpoint{1.171734in}{0.949021in}}%
\pgfpathlineto{\pgfqpoint{1.171734in}{0.949021in}}%
\pgfpathlineto{\pgfqpoint{1.133605in}{0.986962in}}%
\pgfpathlineto{\pgfqpoint{1.096398in}{1.023961in}}%
\pgfpathlineto{\pgfqpoint{0.994673in}{1.126041in}}%
\pgfpathlineto{\pgfqpoint{1.013921in}{1.108687in}}%
\pgfpathlineto{\pgfqpoint{1.054984in}{1.070671in}}%
\pgfpathlineto{\pgfqpoint{1.177046in}{0.956495in}}%
\pgfpathlineto{\pgfqpoint{1.190640in}{0.944478in}}%
\pgfpathlineto{\pgfqpoint{1.189561in}{0.945812in}}%
\pgfpathlineto{\pgfqpoint{1.185509in}{0.950281in}}%
\pgfpathlineto{\pgfqpoint{1.011518in}{1.122824in}}%
\pgfpathlineto{\pgfqpoint{0.973844in}{1.159870in}}%
\pgfpathlineto{\pgfqpoint{1.011776in}{1.123624in}}%
\pgfpathlineto{\pgfqpoint{1.011776in}{1.123624in}}%
\pgfpathlineto{\pgfqpoint{1.046079in}{1.090609in}}%
\pgfpathlineto{\pgfqpoint{1.130135in}{1.009718in}}%
\pgfpathlineto{\pgfqpoint{1.206869in}{0.935480in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.008974in}}%
\pgfpathlineto{\pgfqpoint{1.130058in}{1.008974in}}%
\pgfpathlineto{\pgfqpoint{1.058883in}{1.076885in}}%
\pgfpathlineto{\pgfqpoint{0.997704in}{1.133444in}}%
\pgfpathlineto{\pgfqpoint{1.005968in}{1.124519in}}%
\pgfpathlineto{\pgfqpoint{1.190356in}{0.939098in}}%
\pgfpathlineto{\pgfqpoint{1.156692in}{0.971212in}}%
\pgfpathlineto{\pgfqpoint{1.140980in}{0.986389in}}%
\pgfpathlineto{\pgfqpoint{0.979654in}{1.142097in}}%
\pgfpathlineto{\pgfqpoint{0.988928in}{1.132039in}}%
\pgfpathlineto{\pgfqpoint{0.997773in}{1.122836in}}%
\pgfpathlineto{\pgfqpoint{1.044005in}{1.076727in}}%
\pgfpathlineto{\pgfqpoint{1.074154in}{1.046728in}}%
\pgfpathlineto{\pgfqpoint{1.117240in}{1.004172in}}%
\pgfpathlineto{\pgfqpoint{1.147162in}{0.975000in}}%
\pgfpathlineto{\pgfqpoint{1.180059in}{0.942780in}}%
\pgfpathlineto{\pgfqpoint{1.200497in}{0.922990in}}%
\pgfpathlineto{\pgfqpoint{1.189863in}{0.934360in}}%
\pgfpathlineto{\pgfqpoint{1.169689in}{0.954545in}}%
\pgfpathlineto{\pgfqpoint{1.036174in}{1.088922in}}%
\pgfpathlineto{\pgfqpoint{0.987334in}{1.137680in}}%
\pgfpathlineto{\pgfqpoint{1.036402in}{1.089394in}}%
\pgfpathlineto{\pgfqpoint{1.036402in}{1.089394in}}%
\pgfpathlineto{\pgfqpoint{1.181498in}{0.946524in}}%
\pgfpathlineto{\pgfqpoint{1.189187in}{0.939230in}}%
\pgfpathlineto{\pgfqpoint{1.182089in}{0.947002in}}%
\pgfpathlineto{\pgfqpoint{1.182089in}{0.947002in}}%
\pgfpathlineto{\pgfqpoint{1.160650in}{0.969113in}}%
\pgfpathlineto{\pgfqpoint{1.069946in}{1.061523in}}%
\pgfpathlineto{\pgfqpoint{0.985598in}{1.147553in}}%
\pgfpathlineto{\pgfqpoint{1.045423in}{1.088215in}}%
\pgfpathlineto{\pgfqpoint{1.097041in}{1.036802in}}%
\pgfpathlineto{\pgfqpoint{1.194692in}{0.939285in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{0.935272in}}%
\pgfpathlineto{\pgfqpoint{1.195116in}{0.939522in}}%
\pgfpathlineto{\pgfqpoint{1.195116in}{0.939522in}}%
\pgfpathlineto{\pgfqpoint{1.180067in}{0.955003in}}%
\pgfpathlineto{\pgfqpoint{1.166977in}{0.968676in}}%
\pgfpathlineto{\pgfqpoint{1.035934in}{1.102047in}}%
\pgfpathlineto{\pgfqpoint{1.018227in}{1.120203in}}%
\pgfpathlineto{\pgfqpoint{0.988891in}{1.150932in}}%
\pgfpathlineto{\pgfqpoint{1.006729in}{1.133905in}}%
\pgfpathlineto{\pgfqpoint{1.023638in}{1.116926in}}%
\pgfpathlineto{\pgfqpoint{1.043421in}{1.097117in}}%
\pgfpathlineto{\pgfqpoint{1.091238in}{1.049134in}}%
\pgfpathlineto{\pgfqpoint{1.120774in}{1.019193in}}%
\pgfpathlineto{\pgfqpoint{1.192523in}{0.945371in}}%
\pgfpathlineto{\pgfqpoint{1.195285in}{0.942303in}}%
\pgfpathlineto{\pgfqpoint{1.192112in}{0.944867in}}%
\pgfpathlineto{\pgfqpoint{1.192112in}{0.944867in}}%
\pgfpathlineto{\pgfqpoint{1.179333in}{0.957033in}}%
\pgfpathlineto{\pgfqpoint{1.087348in}{1.047909in}}%
\pgfpathlineto{\pgfqpoint{0.992301in}{1.143857in}}%
\pgfpathlineto{\pgfqpoint{0.993838in}{1.142806in}}%
\pgfpathlineto{\pgfqpoint{1.009614in}{1.127281in}}%
\pgfpathlineto{\pgfqpoint{1.023541in}{1.113678in}}%
\pgfpathlineto{\pgfqpoint{1.062051in}{1.075516in}}%
\pgfpathlineto{\pgfqpoint{1.172123in}{0.965565in}}%
\pgfpathlineto{\pgfqpoint{1.203717in}{0.933108in}}%
\pgfpathlineto{\pgfqpoint{1.191799in}{0.943994in}}%
\pgfpathlineto{\pgfqpoint{1.180464in}{0.954559in}}%
\pgfpathlineto{\pgfqpoint{1.170989in}{0.963371in}}%
\pgfpathlineto{\pgfqpoint{1.160878in}{0.972795in}}%
\pgfpathlineto{\pgfqpoint{0.982791in}{1.142122in}}%
\pgfpathlineto{\pgfqpoint{1.000347in}{1.124969in}}%
\pgfpathlineto{\pgfqpoint{1.012466in}{1.113161in}}%
\pgfpathlineto{\pgfqpoint{1.046949in}{1.080015in}}%
\pgfpathlineto{\pgfqpoint{1.076630in}{1.051135in}}%
\pgfpathlineto{\pgfqpoint{1.139889in}{0.990742in}}%
\pgfpathlineto{\pgfqpoint{1.193779in}{0.939995in}}%
\pgfpathlineto{\pgfqpoint{1.195857in}{0.938323in}}%
\pgfpathlineto{\pgfqpoint{1.194106in}{0.940377in}}%
\pgfpathlineto{\pgfqpoint{1.194106in}{0.940377in}}%
\pgfpathlineto{\pgfqpoint{1.184105in}{0.951063in}}%
\pgfpathlineto{\pgfqpoint{0.995410in}{1.136692in}}%
\pgfpathlineto{\pgfqpoint{0.992462in}{1.139389in}}%
\pgfpathlineto{\pgfqpoint{0.995124in}{1.136461in}}%
\pgfpathlineto{\pgfqpoint{0.995124in}{1.136461in}}%
\pgfpathlineto{\pgfqpoint{1.010396in}{1.120669in}}%
\pgfpathlineto{\pgfqpoint{1.164579in}{0.965973in}}%
\pgfpathlineto{\pgfqpoint{1.199829in}{0.931643in}}%
\pgfpathlineto{\pgfqpoint{1.165194in}{0.966299in}}%
\pgfpathlineto{\pgfqpoint{1.165194in}{0.966299in}}%
\pgfpathlineto{\pgfqpoint{0.985808in}{1.145384in}}%
\pgfpathlineto{\pgfqpoint{1.164337in}{0.965938in}}%
\pgfpathlineto{\pgfqpoint{1.164337in}{0.965938in}}%
\pgfpathlineto{\pgfqpoint{1.189929in}{0.940499in}}%
\pgfpathlineto{\pgfqpoint{1.195127in}{0.935709in}}%
\pgfpathlineto{\pgfqpoint{1.190264in}{0.940723in}}%
\pgfpathlineto{\pgfqpoint{1.190264in}{0.940723in}}%
\pgfpathlineto{\pgfqpoint{1.066000in}{1.067425in}}%
\pgfpathlineto{\pgfqpoint{0.991513in}{1.141580in}}%
\pgfpathlineto{\pgfqpoint{0.992924in}{1.139936in}}%
\pgfpathlineto{\pgfqpoint{0.996259in}{1.136498in}}%
\pgfpathlineto{\pgfqpoint{1.018532in}{1.113487in}}%
\pgfpathlineto{\pgfqpoint{1.048638in}{1.082668in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{0.933931in}}%
\pgfpathlineto{\pgfqpoint{1.193318in}{0.936176in}}%
\pgfpathlineto{\pgfqpoint{1.183729in}{0.945976in}}%
\pgfpathlineto{\pgfqpoint{1.117186in}{1.013824in}}%
\pgfpathlineto{\pgfqpoint{1.072714in}{1.059282in}}%
\pgfpathlineto{\pgfqpoint{0.987235in}{1.146865in}}%
\pgfpathlineto{\pgfqpoint{1.072255in}{1.059135in}}%
\pgfpathlineto{\pgfqpoint{1.072255in}{1.059135in}}%
\pgfpathlineto{\pgfqpoint{1.117510in}{1.012037in}}%
\pgfpathlineto{\pgfqpoint{1.194002in}{0.931156in}}%
\pgfpathlineto{\pgfqpoint{1.187658in}{0.937157in}}%
\pgfpathlineto{\pgfqpoint{1.162211in}{0.962715in}}%
\pgfpathlineto{\pgfqpoint{1.103847in}{1.022259in}}%
\pgfpathlineto{\pgfqpoint{1.000608in}{1.128831in}}%
\pgfpathlineto{\pgfqpoint{0.991572in}{1.138806in}}%
\pgfpathlineto{\pgfqpoint{1.001232in}{1.129788in}}%
\pgfpathlineto{\pgfqpoint{1.020039in}{1.111120in}}%
\pgfpathlineto{\pgfqpoint{1.049385in}{1.081869in}}%
\pgfpathlineto{\pgfqpoint{1.138988in}{0.992158in}}%
\pgfpathlineto{\pgfqpoint{1.172198in}{0.958912in}}%
\pgfpathlineto{\pgfqpoint{1.191019in}{0.940233in}}%
\pgfpathlineto{\pgfqpoint{1.198775in}{0.932236in}}%
\pgfpathlineto{\pgfqpoint{1.198801in}{0.932276in}}%
\pgfpathlineto{\pgfqpoint{1.198773in}{0.932325in}}%
\pgfpathlineto{\pgfqpoint{1.198773in}{0.932325in}}%
\pgfpathlineto{\pgfqpoint{1.191416in}{0.939836in}}%
\pgfpathlineto{\pgfqpoint{1.141100in}{0.990230in}}%
\pgfpathlineto{\pgfqpoint{1.084116in}{1.047181in}}%
\pgfpathlineto{\pgfqpoint{0.988716in}{1.143659in}}%
\pgfpathlineto{\pgfqpoint{0.996312in}{1.136503in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{1.130735in}}%
\pgfpathlineto{\pgfqpoint{1.018775in}{1.113986in}}%
\pgfpathlineto{\pgfqpoint{1.053996in}{1.078917in}}%
\pgfpathlineto{\pgfqpoint{1.139477in}{0.992213in}}%
\pgfpathlineto{\pgfqpoint{1.194793in}{0.934154in}}%
\pgfpathlineto{\pgfqpoint{1.185578in}{0.942128in}}%
\pgfpathlineto{\pgfqpoint{1.161359in}{0.965255in}}%
\pgfpathlineto{\pgfqpoint{1.091114in}{1.033521in}}%
\pgfpathlineto{\pgfqpoint{1.027236in}{1.096396in}}%
\pgfpathlineto{\pgfqpoint{1.009184in}{1.114199in}}%
\pgfpathlineto{\pgfqpoint{0.989305in}{1.134525in}}%
\pgfpathlineto{\pgfqpoint{0.984446in}{1.138923in}}%
\pgfpathlineto{\pgfqpoint{0.983564in}{1.140090in}}%
\pgfpathlineto{\pgfqpoint{0.984683in}{1.139220in}}%
\pgfpathlineto{\pgfqpoint{0.984683in}{1.139220in}}%
\pgfpathlineto{\pgfqpoint{0.994052in}{1.130583in}}%
\pgfpathlineto{\pgfqpoint{1.007545in}{1.117465in}}%
\pgfpathlineto{\pgfqpoint{1.031244in}{1.094490in}}%
\pgfpathlineto{\pgfqpoint{1.155239in}{0.974498in}}%
\pgfpathlineto{\pgfqpoint{1.164444in}{0.965333in}}%
\pgfpathlineto{\pgfqpoint{1.185461in}{0.945085in}}%
\pgfpathlineto{\pgfqpoint{1.192856in}{0.937762in}}%
\pgfpathlineto{\pgfqpoint{1.192474in}{0.938055in}}%
\pgfpathlineto{\pgfqpoint{1.189667in}{0.940744in}}%
\pgfpathlineto{\pgfqpoint{1.178022in}{0.952364in}}%
\pgfpathlineto{\pgfqpoint{0.980233in}{1.141440in}}%
\pgfpathlineto{\pgfqpoint{1.085373in}{1.039042in}}%
\pgfpathlineto{\pgfqpoint{1.148837in}{0.978119in}}%
\pgfpathlineto{\pgfqpoint{1.193165in}{0.936566in}}%
\pgfpathlineto{\pgfqpoint{1.197272in}{0.933376in}}%
\pgfpathlineto{\pgfqpoint{1.195042in}{0.936507in}}%
\pgfpathlineto{\pgfqpoint{1.173311in}{0.959653in}}%
\pgfpathlineto{\pgfqpoint{1.152967in}{0.980545in}}%
\pgfpathlineto{\pgfqpoint{0.998620in}{1.136592in}}%
\pgfpathlineto{\pgfqpoint{0.991408in}{1.143636in}}%
\pgfpathlineto{\pgfqpoint{0.998478in}{1.136605in}}%
\pgfpathlineto{\pgfqpoint{0.998478in}{1.136605in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{1.131290in}}%
\pgfpathlineto{\pgfqpoint{1.022937in}{1.112197in}}%
\pgfpathlineto{\pgfqpoint{1.069064in}{1.066134in}}%
\pgfpathlineto{\pgfqpoint{1.197744in}{0.938437in}}%
\pgfpathlineto{\pgfqpoint{1.069525in}{1.066295in}}%
\pgfpathlineto{\pgfqpoint{1.069525in}{1.066295in}}%
\pgfpathlineto{\pgfqpoint{0.989145in}{1.144632in}}%
\pgfpathlineto{\pgfqpoint{0.993444in}{1.139788in}}%
\pgfpathlineto{\pgfqpoint{1.041762in}{1.089055in}}%
\pgfpathlineto{\pgfqpoint{1.074254in}{1.055031in}}%
\pgfpathlineto{\pgfqpoint{1.109220in}{1.018598in}}%
\pgfpathlineto{\pgfqpoint{1.192398in}{0.929556in}}%
\pgfpathlineto{\pgfqpoint{1.196097in}{0.924588in}}%
\pgfpathlineto{\pgfqpoint{1.193551in}{0.926371in}}%
\pgfpathlineto{\pgfqpoint{1.182795in}{0.936196in}}%
\pgfpathlineto{\pgfqpoint{1.139561in}{0.977542in}}%
\pgfpathlineto{\pgfqpoint{1.076923in}{1.039502in}}%
\pgfpathlineto{\pgfqpoint{0.984819in}{1.133629in}}%
\pgfpathlineto{\pgfqpoint{0.984847in}{1.133650in}}%
\pgfpathlineto{\pgfqpoint{0.986182in}{1.132742in}}%
\pgfpathlineto{\pgfqpoint{1.016650in}{1.104109in}}%
\pgfpathlineto{\pgfqpoint{1.059583in}{1.062108in}}%
\pgfpathlineto{\pgfqpoint{1.109366in}{1.012779in}}%
\pgfpathlineto{\pgfqpoint{1.157189in}{0.964954in}}%
\pgfpathlineto{\pgfqpoint{1.189809in}{0.930411in}}%
\pgfpathlineto{\pgfqpoint{1.190448in}{0.929325in}}%
\pgfpathlineto{\pgfqpoint{1.189455in}{0.930145in}}%
\pgfpathlineto{\pgfqpoint{1.189455in}{0.930145in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{0.938114in}}%
\pgfpathlineto{\pgfqpoint{1.115892in}{0.999793in}}%
\pgfpathlineto{\pgfqpoint{1.064532in}{1.050178in}}%
\pgfpathlineto{\pgfqpoint{1.037132in}{1.076762in}}%
\pgfpathlineto{\pgfqpoint{0.980718in}{1.133521in}}%
\pgfpathlineto{\pgfqpoint{0.980278in}{1.134366in}}%
\pgfpathlineto{\pgfqpoint{0.981175in}{1.133801in}}%
\pgfpathlineto{\pgfqpoint{0.981175in}{1.133801in}}%
\pgfpathlineto{\pgfqpoint{0.991582in}{1.125398in}}%
\pgfpathlineto{\pgfqpoint{1.204109in}{0.936417in}}%
\pgfpathlineto{\pgfqpoint{1.204292in}{0.936396in}}%
\pgfpathlineto{\pgfqpoint{1.204190in}{0.936590in}}%
\pgfpathlineto{\pgfqpoint{1.204190in}{0.936590in}}%
\pgfpathlineto{\pgfqpoint{1.195101in}{0.945984in}}%
\pgfpathlineto{\pgfqpoint{1.154796in}{0.984227in}}%
\pgfpathlineto{\pgfqpoint{0.986482in}{1.138580in}}%
\pgfpathlineto{\pgfqpoint{0.992892in}{1.131206in}}%
\pgfpathlineto{\pgfqpoint{1.003595in}{1.120745in}}%
\pgfpathlineto{\pgfqpoint{1.020511in}{1.104191in}}%
\pgfpathlineto{\pgfqpoint{1.033504in}{1.091874in}}%
\pgfpathlineto{\pgfqpoint{1.070390in}{1.056477in}}%
\pgfpathlineto{\pgfqpoint{1.164178in}{0.968177in}}%
\pgfpathlineto{\pgfqpoint{1.187281in}{0.947279in}}%
\pgfpathlineto{\pgfqpoint{1.197276in}{0.939056in}}%
\pgfpathlineto{\pgfqpoint{1.196679in}{0.939968in}}%
\pgfpathlineto{\pgfqpoint{1.192552in}{0.944781in}}%
\pgfpathlineto{\pgfqpoint{1.171055in}{0.966611in}}%
\pgfpathlineto{\pgfqpoint{0.986453in}{1.144947in}}%
\pgfpathlineto{\pgfqpoint{0.986627in}{1.144559in}}%
\pgfpathlineto{\pgfqpoint{0.988025in}{1.143065in}}%
\pgfpathlineto{\pgfqpoint{1.039392in}{1.091722in}}%
\pgfpathlineto{\pgfqpoint{1.106256in}{1.026070in}}%
\pgfpathlineto{\pgfqpoint{1.166620in}{0.967505in}}%
\pgfpathlineto{\pgfqpoint{1.198121in}{0.937169in}}%
\pgfpathlineto{\pgfqpoint{1.167356in}{0.968167in}}%
\pgfpathlineto{\pgfqpoint{1.167356in}{0.968167in}}%
\pgfpathlineto{\pgfqpoint{1.146276in}{0.988668in}}%
\pgfpathlineto{\pgfqpoint{0.986593in}{1.143590in}}%
\pgfpathlineto{\pgfqpoint{0.991534in}{1.137735in}}%
\pgfpathlineto{\pgfqpoint{0.996926in}{1.131883in}}%
\pgfpathlineto{\pgfqpoint{1.009624in}{1.118963in}}%
\pgfpathlineto{\pgfqpoint{1.191400in}{0.930251in}}%
\pgfpathlineto{\pgfqpoint{1.190512in}{0.931021in}}%
\pgfpathlineto{\pgfqpoint{1.185186in}{0.935937in}}%
\pgfpathlineto{\pgfqpoint{1.161465in}{0.958859in}}%
\pgfpathlineto{\pgfqpoint{1.129260in}{0.990814in}}%
\pgfpathlineto{\pgfqpoint{0.985184in}{1.136622in}}%
\pgfpathlineto{\pgfqpoint{0.987581in}{1.134458in}}%
\pgfpathlineto{\pgfqpoint{0.991770in}{1.130481in}}%
\pgfpathlineto{\pgfqpoint{1.041871in}{1.080532in}}%
\pgfpathlineto{\pgfqpoint{1.134339in}{0.988421in}}%
\pgfpathlineto{\pgfqpoint{1.193173in}{0.929737in}}%
\pgfpathlineto{\pgfqpoint{1.134878in}{0.988604in}}%
\pgfpathlineto{\pgfqpoint{1.134878in}{0.988604in}}%
\pgfpathlineto{\pgfqpoint{1.101551in}{1.022083in}}%
\pgfpathlineto{\pgfqpoint{1.054480in}{1.069150in}}%
\pgfpathlineto{\pgfqpoint{0.998398in}{1.125195in}}%
\pgfpathlineto{\pgfqpoint{0.985530in}{1.138222in}}%
\pgfpathlineto{\pgfqpoint{0.984078in}{1.139701in}}%
\pgfpathlineto{\pgfqpoint{0.985623in}{1.138312in}}%
\pgfpathlineto{\pgfqpoint{0.985623in}{1.138312in}}%
\pgfpathlineto{\pgfqpoint{0.994661in}{1.129324in}}%
\pgfpathlineto{\pgfqpoint{1.024903in}{1.099573in}}%
\pgfpathlineto{\pgfqpoint{1.054671in}{1.070124in}}%
\pgfpathlineto{\pgfqpoint{1.079899in}{1.045435in}}%
\pgfpathlineto{\pgfqpoint{1.196472in}{0.931436in}}%
\pgfpathlineto{\pgfqpoint{1.195779in}{0.932535in}}%
\pgfpathlineto{\pgfqpoint{1.190114in}{0.938535in}}%
\pgfpathlineto{\pgfqpoint{1.182069in}{0.946865in}}%
\pgfpathlineto{\pgfqpoint{1.157041in}{0.972896in}}%
\pgfpathlineto{\pgfqpoint{0.989348in}{1.142341in}}%
\pgfpathlineto{\pgfqpoint{0.989896in}{1.141091in}}%
\pgfpathlineto{\pgfqpoint{0.994984in}{1.135585in}}%
\pgfpathlineto{\pgfqpoint{1.016756in}{1.113048in}}%
\pgfpathlineto{\pgfqpoint{1.052929in}{1.075210in}}%
\pgfpathlineto{\pgfqpoint{1.092515in}{1.034598in}}%
\pgfpathlineto{\pgfqpoint{1.194302in}{0.930515in}}%
\pgfpathlineto{\pgfqpoint{1.093104in}{1.034435in}}%
\pgfpathlineto{\pgfqpoint{1.093104in}{1.034435in}}%
\pgfpathlineto{\pgfqpoint{0.987902in}{1.141258in}}%
\pgfpathlineto{\pgfqpoint{1.035483in}{1.091394in}}%
\pgfpathlineto{\pgfqpoint{1.072782in}{1.052662in}}%
\pgfpathlineto{\pgfqpoint{1.185264in}{0.935501in}}%
\pgfpathlineto{\pgfqpoint{1.193122in}{0.927445in}}%
\pgfpathlineto{\pgfqpoint{1.185157in}{0.935303in}}%
\pgfpathlineto{\pgfqpoint{1.185157in}{0.935303in}}%
\pgfpathlineto{\pgfqpoint{1.171523in}{0.949811in}}%
\pgfpathlineto{\pgfqpoint{1.091018in}{1.035038in}}%
\pgfpathlineto{\pgfqpoint{1.003160in}{1.130279in}}%
\pgfpathlineto{\pgfqpoint{0.991029in}{1.145440in}}%
\pgfpathlineto{\pgfqpoint{0.994341in}{1.142767in}}%
\pgfpathlineto{\pgfqpoint{1.006630in}{1.131277in}}%
\pgfpathlineto{\pgfqpoint{1.022774in}{1.115506in}}%
\pgfpathlineto{\pgfqpoint{1.040621in}{1.097711in}}%
\pgfpathlineto{\pgfqpoint{1.087706in}{1.049842in}}%
\pgfpathlineto{\pgfqpoint{1.175576in}{0.959002in}}%
\pgfpathlineto{\pgfqpoint{1.196382in}{0.936389in}}%
\pgfpathlineto{\pgfqpoint{1.186016in}{0.945751in}}%
\pgfpathlineto{\pgfqpoint{1.162646in}{0.968834in}}%
\pgfpathlineto{\pgfqpoint{1.089007in}{1.042369in}}%
\pgfpathlineto{\pgfqpoint{1.034247in}{1.097365in}}%
\pgfpathlineto{\pgfqpoint{1.017707in}{1.114104in}}%
\pgfpathlineto{\pgfqpoint{0.993051in}{1.139159in}}%
\pgfpathlineto{\pgfqpoint{0.987954in}{1.144442in}}%
\pgfpathlineto{\pgfqpoint{0.986625in}{1.146348in}}%
\pgfpathlineto{\pgfqpoint{0.988338in}{1.144830in}}%
\pgfpathlineto{\pgfqpoint{0.988338in}{1.144830in}}%
\pgfpathlineto{\pgfqpoint{0.992732in}{1.140345in}}%
\pgfpathlineto{\pgfqpoint{1.016034in}{1.117909in}}%
\pgfpathlineto{\pgfqpoint{1.161785in}{0.972837in}}%
\pgfpathlineto{\pgfqpoint{1.175952in}{0.958633in}}%
\pgfpathlineto{\pgfqpoint{1.195319in}{0.937962in}}%
\pgfpathlineto{\pgfqpoint{1.192440in}{0.940285in}}%
\pgfpathlineto{\pgfqpoint{1.148051in}{0.982603in}}%
\pgfpathlineto{\pgfqpoint{1.081600in}{1.047140in}}%
\pgfpathlineto{\pgfqpoint{1.048767in}{1.079083in}}%
\pgfpathlineto{\pgfqpoint{0.990897in}{1.135489in}}%
\pgfpathlineto{\pgfqpoint{0.983274in}{1.142695in}}%
\pgfpathlineto{\pgfqpoint{0.982637in}{1.143106in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{1.142635in}}%
\pgfpathlineto{\pgfqpoint{0.983125in}{1.142635in}}%
\pgfpathlineto{\pgfqpoint{1.005329in}{1.119968in}}%
\pgfpathlineto{\pgfqpoint{1.035050in}{1.090171in}}%
\pgfpathlineto{\pgfqpoint{1.193398in}{0.932456in}}%
\pgfpathlineto{\pgfqpoint{1.186310in}{0.939105in}}%
\pgfpathlineto{\pgfqpoint{1.179482in}{0.945518in}}%
\pgfpathlineto{\pgfqpoint{1.139919in}{0.983560in}}%
\pgfpathlineto{\pgfqpoint{1.104186in}{1.017716in}}%
\pgfpathlineto{\pgfqpoint{0.995722in}{1.120985in}}%
\pgfpathlineto{\pgfqpoint{0.981528in}{1.133300in}}%
\pgfpathlineto{\pgfqpoint{0.983718in}{1.130453in}}%
\pgfpathlineto{\pgfqpoint{0.988513in}{1.125428in}}%
\pgfpathlineto{\pgfqpoint{1.021193in}{1.092365in}}%
\pgfpathlineto{\pgfqpoint{1.055976in}{1.058119in}}%
\pgfpathlineto{\pgfqpoint{1.090120in}{1.024685in}}%
\pgfpathlineto{\pgfqpoint{1.189771in}{0.931067in}}%
\pgfpathlineto{\pgfqpoint{1.195181in}{0.927259in}}%
\pgfpathlineto{\pgfqpoint{1.193615in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{1.190231in}{0.934072in}}%
\pgfpathlineto{\pgfqpoint{1.172972in}{0.953778in}}%
\pgfpathlineto{\pgfqpoint{1.122441in}{1.007874in}}%
\pgfpathlineto{\pgfqpoint{1.081515in}{1.051058in}}%
\pgfpathlineto{\pgfqpoint{0.993086in}{1.143696in}}%
\pgfpathlineto{\pgfqpoint{1.048639in}{1.087672in}}%
\pgfpathlineto{\pgfqpoint{1.090289in}{1.045253in}}%
\pgfpathlineto{\pgfqpoint{1.139453in}{0.995382in}}%
\pgfpathlineto{\pgfqpoint{1.198707in}{0.936314in}}%
\pgfpathlineto{\pgfqpoint{1.189927in}{0.946851in}}%
\pgfpathlineto{\pgfqpoint{0.998150in}{1.157352in}}%
\pgfpathlineto{\pgfqpoint{1.001641in}{1.154084in}}%
\pgfpathlineto{\pgfqpoint{1.006577in}{1.149007in}}%
\pgfpathlineto{\pgfqpoint{1.016657in}{1.139085in}}%
\pgfpathlineto{\pgfqpoint{1.078627in}{1.073565in}}%
\pgfpathlineto{\pgfqpoint{1.117175in}{1.031791in}}%
\pgfpathlineto{\pgfqpoint{1.150882in}{0.994698in}}%
\pgfpathlineto{\pgfqpoint{1.189717in}{0.950633in}}%
\pgfpathlineto{\pgfqpoint{1.197673in}{0.939228in}}%
\pgfpathlineto{\pgfqpoint{1.197276in}{0.939120in}}%
\pgfpathlineto{\pgfqpoint{1.196617in}{0.939476in}}%
\pgfpathlineto{\pgfqpoint{1.185520in}{0.948573in}}%
\pgfpathlineto{\pgfqpoint{1.161463in}{0.971260in}}%
\pgfpathlineto{\pgfqpoint{1.126522in}{1.005385in}}%
\pgfpathlineto{\pgfqpoint{1.102245in}{1.029529in}}%
\pgfpathlineto{\pgfqpoint{1.053513in}{1.078739in}}%
\pgfpathlineto{\pgfqpoint{1.021396in}{1.111681in}}%
\pgfpathlineto{\pgfqpoint{1.001771in}{1.132236in}}%
\pgfpathlineto{\pgfqpoint{0.990759in}{1.144469in}}%
\pgfpathlineto{\pgfqpoint{0.999314in}{1.136919in}}%
\pgfpathlineto{\pgfqpoint{1.006348in}{1.129809in}}%
\pgfpathlineto{\pgfqpoint{1.198515in}{0.937637in}}%
\pgfpathlineto{\pgfqpoint{1.191758in}{0.943380in}}%
\pgfpathlineto{\pgfqpoint{1.186908in}{0.948173in}}%
\pgfpathlineto{\pgfqpoint{1.152606in}{0.980071in}}%
\pgfpathlineto{\pgfqpoint{1.107459in}{1.023279in}}%
\pgfpathlineto{\pgfqpoint{0.984575in}{1.139805in}}%
\pgfpathlineto{\pgfqpoint{0.982388in}{1.141898in}}%
\pgfpathlineto{\pgfqpoint{0.984474in}{1.139757in}}%
\pgfpathlineto{\pgfqpoint{0.984474in}{1.139757in}}%
\pgfpathlineto{\pgfqpoint{1.018379in}{1.106193in}}%
\pgfpathlineto{\pgfqpoint{1.065883in}{1.059836in}}%
\pgfpathlineto{\pgfqpoint{1.107860in}{1.019144in}}%
\pgfpathlineto{\pgfqpoint{1.153850in}{0.975097in}}%
\pgfpathlineto{\pgfqpoint{1.180487in}{0.949473in}}%
\pgfpathlineto{\pgfqpoint{1.194121in}{0.937022in}}%
\pgfpathlineto{\pgfqpoint{1.195528in}{0.936084in}}%
\pgfpathlineto{\pgfqpoint{1.194463in}{0.937371in}}%
\pgfpathlineto{\pgfqpoint{1.194463in}{0.937371in}}%
\pgfpathlineto{\pgfqpoint{1.190420in}{0.941674in}}%
\pgfpathlineto{\pgfqpoint{1.171256in}{0.961637in}}%
\pgfpathlineto{\pgfqpoint{1.085045in}{1.048161in}}%
\pgfpathlineto{\pgfqpoint{0.990601in}{1.142214in}}%
\pgfpathlineto{\pgfqpoint{0.992737in}{1.140562in}}%
\pgfpathlineto{\pgfqpoint{0.995650in}{1.137804in}}%
\pgfpathlineto{\pgfqpoint{1.013943in}{1.119766in}}%
\pgfpathlineto{\pgfqpoint{1.121112in}{1.014829in}}%
\pgfpathlineto{\pgfqpoint{1.201859in}{0.935879in}}%
\pgfpathlineto{\pgfqpoint{1.121605in}{1.015177in}}%
\pgfpathlineto{\pgfqpoint{1.121605in}{1.015177in}}%
\pgfpathlineto{\pgfqpoint{1.067233in}{1.069038in}}%
\pgfpathlineto{\pgfqpoint{1.009399in}{1.126652in}}%
\pgfpathlineto{\pgfqpoint{0.992662in}{1.144079in}}%
\pgfpathlineto{\pgfqpoint{1.010018in}{1.127588in}}%
\pgfpathlineto{\pgfqpoint{1.010018in}{1.127588in}}%
\pgfpathlineto{\pgfqpoint{1.041300in}{1.097003in}}%
\pgfpathlineto{\pgfqpoint{1.133307in}{1.006703in}}%
\pgfpathlineto{\pgfqpoint{1.174157in}{0.965882in}}%
\pgfpathlineto{\pgfqpoint{1.203567in}{0.936117in}}%
\pgfpathlineto{\pgfqpoint{1.176899in}{0.961496in}}%
\pgfpathlineto{\pgfqpoint{1.109526in}{1.026271in}}%
\pgfpathlineto{\pgfqpoint{1.068044in}{1.066090in}}%
\pgfpathlineto{\pgfqpoint{0.990638in}{1.140095in}}%
\pgfpathlineto{\pgfqpoint{1.067532in}{1.065746in}}%
\pgfpathlineto{\pgfqpoint{1.067532in}{1.065746in}}%
\pgfpathlineto{\pgfqpoint{1.201161in}{0.936900in}}%
\pgfpathlineto{\pgfqpoint{1.067128in}{1.064966in}}%
\pgfpathlineto{\pgfqpoint{1.067128in}{1.064966in}}%
\pgfpathlineto{\pgfqpoint{0.984371in}{1.142628in}}%
\pgfpathlineto{\pgfqpoint{0.988830in}{1.137573in}}%
\pgfpathlineto{\pgfqpoint{0.992190in}{1.134072in}}%
\pgfpathlineto{\pgfqpoint{0.998527in}{1.127864in}}%
\pgfpathlineto{\pgfqpoint{1.013017in}{1.113439in}}%
\pgfpathlineto{\pgfqpoint{1.058303in}{1.068642in}}%
\pgfpathlineto{\pgfqpoint{1.181269in}{0.948888in}}%
\pgfpathlineto{\pgfqpoint{1.192058in}{0.938445in}}%
\pgfpathlineto{\pgfqpoint{1.197110in}{0.933685in}}%
\pgfpathlineto{\pgfqpoint{1.192378in}{0.938769in}}%
\pgfpathlineto{\pgfqpoint{1.192378in}{0.938769in}}%
\pgfpathlineto{\pgfqpoint{1.017743in}{1.108517in}}%
\pgfpathlineto{\pgfqpoint{0.984493in}{1.139301in}}%
\pgfpathlineto{\pgfqpoint{0.993524in}{1.128778in}}%
\pgfpathlineto{\pgfqpoint{1.026725in}{1.094557in}}%
\pgfpathlineto{\pgfqpoint{1.105832in}{1.014520in}}%
\pgfpathlineto{\pgfqpoint{1.154097in}{0.966137in}}%
\pgfpathlineto{\pgfqpoint{1.192760in}{0.927666in}}%
\pgfpathlineto{\pgfqpoint{1.154567in}{0.966283in}}%
\pgfpathlineto{\pgfqpoint{1.154567in}{0.966283in}}%
\pgfpathlineto{\pgfqpoint{1.134754in}{0.986371in}}%
\pgfpathlineto{\pgfqpoint{1.075106in}{1.046092in}}%
\pgfpathlineto{\pgfqpoint{0.981905in}{1.138351in}}%
\pgfpathlineto{\pgfqpoint{0.981873in}{1.138189in}}%
\pgfpathlineto{\pgfqpoint{0.982050in}{1.138067in}}%
\pgfpathlineto{\pgfqpoint{0.982050in}{1.138067in}}%
\pgfpathlineto{\pgfqpoint{0.986441in}{1.133649in}}%
\pgfpathlineto{\pgfqpoint{1.004077in}{1.115857in}}%
\pgfpathlineto{\pgfqpoint{1.022804in}{1.096977in}}%
\pgfpathlineto{\pgfqpoint{1.075994in}{1.044346in}}%
\pgfpathlineto{\pgfqpoint{1.119760in}{1.001323in}}%
\pgfpathlineto{\pgfqpoint{1.184554in}{0.938518in}}%
\pgfpathlineto{\pgfqpoint{1.196441in}{0.927968in}}%
\pgfpathlineto{\pgfqpoint{1.195688in}{0.929476in}}%
\pgfpathlineto{\pgfqpoint{1.192840in}{0.932778in}}%
\pgfpathlineto{\pgfqpoint{1.177924in}{0.948955in}}%
\pgfpathlineto{\pgfqpoint{1.073779in}{1.060228in}}%
\pgfpathlineto{\pgfqpoint{1.040856in}{1.095235in}}%
\pgfpathlineto{\pgfqpoint{1.004829in}{1.134409in}}%
\pgfpathlineto{\pgfqpoint{0.996255in}{1.144247in}}%
\pgfpathlineto{\pgfqpoint{0.993119in}{1.148178in}}%
\pgfpathlineto{\pgfqpoint{0.991793in}{1.149825in}}%
\pgfpathlineto{\pgfqpoint{0.993676in}{1.148642in}}%
\pgfpathlineto{\pgfqpoint{0.993676in}{1.148642in}}%
\pgfpathlineto{\pgfqpoint{1.002383in}{1.140798in}}%
\pgfpathlineto{\pgfqpoint{1.121791in}{1.019491in}}%
\pgfpathlineto{\pgfqpoint{1.170508in}{0.968678in}}%
\pgfpathlineto{\pgfqpoint{1.190128in}{0.947587in}}%
\pgfpathlineto{\pgfqpoint{1.202554in}{0.933638in}}%
\pgfpathlineto{\pgfqpoint{1.203332in}{0.932651in}}%
\pgfpathlineto{\pgfqpoint{1.201816in}{0.933514in}}%
\pgfpathlineto{\pgfqpoint{1.201816in}{0.933514in}}%
\pgfpathlineto{\pgfqpoint{1.187159in}{0.946889in}}%
\pgfpathlineto{\pgfqpoint{1.140974in}{0.992123in}}%
\pgfpathlineto{\pgfqpoint{1.072774in}{1.059883in}}%
\pgfpathlineto{\pgfqpoint{0.985323in}{1.148330in}}%
\pgfpathlineto{\pgfqpoint{1.022589in}{1.112445in}}%
\pgfpathlineto{\pgfqpoint{1.050412in}{1.085169in}}%
\pgfpathlineto{\pgfqpoint{1.187872in}{0.948020in}}%
\pgfpathlineto{\pgfqpoint{1.197047in}{0.938515in}}%
\pgfpathlineto{\pgfqpoint{1.203296in}{0.932049in}}%
\pgfpathlineto{\pgfqpoint{1.197818in}{0.935978in}}%
\pgfpathlineto{\pgfqpoint{1.153659in}{0.976929in}}%
\pgfpathlineto{\pgfqpoint{1.107066in}{1.021280in}}%
\pgfpathlineto{\pgfqpoint{1.076586in}{1.049969in}}%
\pgfpathlineto{\pgfqpoint{0.972793in}{1.147028in}}%
\pgfpathlineto{\pgfqpoint{0.999935in}{1.119782in}}%
\pgfpathlineto{\pgfqpoint{1.099914in}{1.023557in}}%
\pgfpathlineto{\pgfqpoint{1.197598in}{0.931541in}}%
\pgfpathlineto{\pgfqpoint{1.201751in}{0.928454in}}%
\pgfpathlineto{\pgfqpoint{1.198174in}{0.932319in}}%
\pgfpathlineto{\pgfqpoint{1.198174in}{0.932319in}}%
\pgfpathlineto{\pgfqpoint{1.190405in}{0.940577in}}%
\pgfpathlineto{\pgfqpoint{1.181427in}{0.949531in}}%
\pgfpathlineto{\pgfqpoint{1.092745in}{1.037510in}}%
\pgfpathlineto{\pgfqpoint{0.984369in}{1.144678in}}%
\pgfpathlineto{\pgfqpoint{1.008784in}{1.121730in}}%
\pgfpathlineto{\pgfqpoint{1.067668in}{1.065026in}}%
\pgfpathlineto{\pgfqpoint{1.100062in}{1.033812in}}%
\pgfpathlineto{\pgfqpoint{1.171189in}{0.966901in}}%
\pgfpathlineto{\pgfqpoint{1.206226in}{0.935842in}}%
\pgfpathlineto{\pgfqpoint{1.204429in}{0.938892in}}%
\pgfpathlineto{\pgfqpoint{1.192299in}{0.952369in}}%
\pgfpathlineto{\pgfqpoint{1.163243in}{0.983144in}}%
\pgfpathlineto{\pgfqpoint{1.131356in}{1.015322in}}%
\pgfpathlineto{\pgfqpoint{1.082524in}{1.064268in}}%
\pgfpathlineto{\pgfqpoint{1.002841in}{1.143020in}}%
\pgfpathlineto{\pgfqpoint{1.002841in}{1.143020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435926in}{0.381913in}}{\pgfqpoint{1.312578in}{1.312578in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092215in}{1.038202in}}%
\pgfpathlineto{\pgfqpoint{1.083620in}{1.071040in}}%
\pgfpathlineto{\pgfqpoint{1.067672in}{1.124257in}}%
\pgfpathlineto{\pgfqpoint{1.029976in}{1.241056in}}%
\pgfpathlineto{\pgfqpoint{0.995040in}{1.345419in}}%
\pgfpathlineto{\pgfqpoint{0.976510in}{1.398909in}}%
\pgfpathlineto{\pgfqpoint{0.986287in}{1.373507in}}%
\pgfpathlineto{\pgfqpoint{0.988999in}{1.366694in}}%
\pgfpathlineto{\pgfqpoint{0.994362in}{1.352262in}}%
\pgfpathlineto{\pgfqpoint{1.041464in}{1.219335in}}%
\pgfpathlineto{\pgfqpoint{1.053742in}{1.178491in}}%
\pgfpathlineto{\pgfqpoint{1.058795in}{1.158142in}}%
\pgfpathlineto{\pgfqpoint{1.063106in}{1.134558in}}%
\pgfpathlineto{\pgfqpoint{1.063696in}{1.119254in}}%
\pgfpathlineto{\pgfqpoint{1.062748in}{1.109198in}}%
\pgfpathlineto{\pgfqpoint{1.059384in}{1.101217in}}%
\pgfpathlineto{\pgfqpoint{1.054125in}{1.095942in}}%
\pgfpathlineto{\pgfqpoint{1.047441in}{1.092957in}}%
\pgfpathlineto{\pgfqpoint{1.042974in}{1.092056in}}%
\pgfpathlineto{\pgfqpoint{0.997036in}{1.087818in}}%
\pgfpathlineto{\pgfqpoint{0.986338in}{1.080675in}}%
\pgfpathlineto{\pgfqpoint{0.981124in}{1.067926in}}%
\pgfpathlineto{\pgfqpoint{0.981203in}{1.045082in}}%
\pgfpathlineto{\pgfqpoint{0.985943in}{1.023636in}}%
\pgfpathlineto{\pgfqpoint{1.009761in}{0.959202in}}%
\pgfpathlineto{\pgfqpoint{1.050603in}{0.869878in}}%
\pgfpathlineto{\pgfqpoint{1.071088in}{0.822962in}}%
\pgfpathlineto{\pgfqpoint{1.092064in}{0.762815in}}%
\pgfpathlineto{\pgfqpoint{1.096501in}{0.737502in}}%
\pgfpathlineto{\pgfqpoint{1.096870in}{0.722529in}}%
\pgfpathlineto{\pgfqpoint{1.095896in}{0.715320in}}%
\pgfpathlineto{\pgfqpoint{1.092400in}{0.702816in}}%
\pgfpathlineto{\pgfqpoint{1.085958in}{0.693183in}}%
\pgfpathlineto{\pgfqpoint{1.078771in}{0.687971in}}%
\pgfpathlineto{\pgfqpoint{1.073850in}{0.686125in}}%
\pgfpathlineto{\pgfqpoint{1.060274in}{0.684738in}}%
\pgfpathlineto{\pgfqpoint{1.052465in}{0.685260in}}%
\pgfpathlineto{\pgfqpoint{1.040404in}{0.688517in}}%
\pgfpathlineto{\pgfqpoint{1.017588in}{0.699379in}}%
\pgfpathlineto{\pgfqpoint{0.995584in}{0.714740in}}%
\pgfpathlineto{\pgfqpoint{0.971841in}{0.738123in}}%
\pgfpathlineto{\pgfqpoint{0.963850in}{0.749777in}}%
\pgfpathlineto{\pgfqpoint{0.958567in}{0.759114in}}%
\pgfpathlineto{\pgfqpoint{0.953550in}{0.773634in}}%
\pgfpathlineto{\pgfqpoint{0.952929in}{0.782285in}}%
\pgfpathlineto{\pgfqpoint{0.954972in}{0.791322in}}%
\pgfpathlineto{\pgfqpoint{0.962296in}{0.799582in}}%
\pgfpathlineto{\pgfqpoint{0.968114in}{0.802727in}}%
\pgfpathlineto{\pgfqpoint{0.977589in}{0.806944in}}%
\pgfpathlineto{\pgfqpoint{0.997626in}{0.810394in}}%
\pgfpathlineto{\pgfqpoint{1.009853in}{0.811451in}}%
\pgfpathlineto{\pgfqpoint{1.017008in}{0.811673in}}%
\pgfpathlineto{\pgfqpoint{1.027397in}{0.811443in}}%
\pgfpathlineto{\pgfqpoint{1.046526in}{0.811029in}}%
\pgfpathlineto{\pgfqpoint{1.053716in}{0.811265in}}%
\pgfpathlineto{\pgfqpoint{1.058018in}{0.811398in}}%
\pgfpathlineto{\pgfqpoint{1.065740in}{0.810874in}}%
\pgfpathlineto{\pgfqpoint{1.070799in}{0.810453in}}%
\pgfpathlineto{\pgfqpoint{1.075299in}{0.810995in}}%
\pgfpathlineto{\pgfqpoint{1.082410in}{0.810747in}}%
\pgfpathlineto{\pgfqpoint{1.089335in}{0.810839in}}%
\pgfpathlineto{\pgfqpoint{1.103550in}{0.815168in}}%
\pgfpathlineto{\pgfqpoint{1.107990in}{0.820787in}}%
\pgfpathlineto{\pgfqpoint{1.105767in}{0.832292in}}%
\pgfpathlineto{\pgfqpoint{1.088780in}{0.858205in}}%
\pgfpathlineto{\pgfqpoint{1.058393in}{0.894663in}}%
\pgfpathlineto{\pgfqpoint{1.029925in}{0.925439in}}%
\pgfpathlineto{\pgfqpoint{0.992619in}{0.966920in}}%
\pgfpathlineto{\pgfqpoint{0.987470in}{0.974549in}}%
\pgfpathlineto{\pgfqpoint{0.986214in}{0.978687in}}%
\pgfpathlineto{\pgfqpoint{0.988348in}{0.982527in}}%
\pgfpathlineto{\pgfqpoint{0.992006in}{0.983627in}}%
\pgfpathlineto{\pgfqpoint{1.038374in}{0.978387in}}%
\pgfpathlineto{\pgfqpoint{1.060453in}{0.975010in}}%
\pgfpathlineto{\pgfqpoint{1.093144in}{0.973108in}}%
\pgfpathlineto{\pgfqpoint{1.111301in}{0.975729in}}%
\pgfpathlineto{\pgfqpoint{1.122596in}{0.981400in}}%
\pgfpathlineto{\pgfqpoint{1.126129in}{0.986407in}}%
\pgfpathlineto{\pgfqpoint{1.127881in}{0.993223in}}%
\pgfpathlineto{\pgfqpoint{1.126245in}{1.002438in}}%
\pgfpathlineto{\pgfqpoint{1.122331in}{1.011646in}}%
\pgfpathlineto{\pgfqpoint{1.116409in}{1.020631in}}%
\pgfpathlineto{\pgfqpoint{1.106199in}{1.034072in}}%
\pgfpathlineto{\pgfqpoint{1.089730in}{1.052077in}}%
\pgfpathlineto{\pgfqpoint{1.074169in}{1.066758in}}%
\pgfpathlineto{\pgfqpoint{1.041496in}{1.094195in}}%
\pgfpathlineto{\pgfqpoint{0.994366in}{1.126627in}}%
\pgfpathlineto{\pgfqpoint{0.966065in}{1.144034in}}%
\pgfpathlineto{\pgfqpoint{0.947611in}{1.154035in}}%
\pgfpathlineto{\pgfqpoint{0.912498in}{1.168963in}}%
\pgfpathlineto{\pgfqpoint{0.903368in}{1.170268in}}%
\pgfpathlineto{\pgfqpoint{0.901009in}{1.169455in}}%
\pgfpathlineto{\pgfqpoint{0.901350in}{1.169078in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{1.164765in}}%
\pgfpathlineto{\pgfqpoint{0.911697in}{1.160823in}}%
\pgfpathlineto{\pgfqpoint{0.919924in}{1.156431in}}%
\pgfpathlineto{\pgfqpoint{0.972440in}{1.131871in}}%
\pgfpathlineto{\pgfqpoint{1.051829in}{1.102541in}}%
\pgfpathlineto{\pgfqpoint{1.115965in}{1.082879in}}%
\pgfpathlineto{\pgfqpoint{1.162559in}{1.071858in}}%
\pgfpathlineto{\pgfqpoint{1.208399in}{1.066012in}}%
\pgfpathlineto{\pgfqpoint{1.232010in}{1.066563in}}%
\pgfpathlineto{\pgfqpoint{1.245500in}{1.069990in}}%
\pgfpathlineto{\pgfqpoint{1.252761in}{1.074171in}}%
\pgfpathlineto{\pgfqpoint{1.259735in}{1.081737in}}%
\pgfpathlineto{\pgfqpoint{1.261660in}{1.088540in}}%
\pgfpathlineto{\pgfqpoint{1.261468in}{1.093534in}}%
\pgfpathlineto{\pgfqpoint{1.258861in}{1.106448in}}%
\pgfpathlineto{\pgfqpoint{1.252638in}{1.120615in}}%
\pgfpathlineto{\pgfqpoint{1.241125in}{1.138511in}}%
\pgfpathlineto{\pgfqpoint{1.223964in}{1.159513in}}%
\pgfpathlineto{\pgfqpoint{1.173840in}{1.207942in}}%
\pgfpathlineto{\pgfqpoint{1.127065in}{1.243217in}}%
\pgfpathlineto{\pgfqpoint{1.099151in}{1.259134in}}%
\pgfpathlineto{\pgfqpoint{1.082385in}{1.265507in}}%
\pgfpathlineto{\pgfqpoint{1.076410in}{1.266912in}}%
\pgfpathlineto{\pgfqpoint{1.066301in}{1.266374in}}%
\pgfpathlineto{\pgfqpoint{1.062877in}{1.265035in}}%
\pgfpathlineto{\pgfqpoint{1.059959in}{1.261584in}}%
\pgfpathlineto{\pgfqpoint{1.057232in}{1.254634in}}%
\pgfpathlineto{\pgfqpoint{1.057090in}{1.246855in}}%
\pgfpathlineto{\pgfqpoint{1.058946in}{1.237411in}}%
\pgfpathlineto{\pgfqpoint{1.065741in}{1.216448in}}%
\pgfpathlineto{\pgfqpoint{1.075397in}{1.194795in}}%
\pgfpathlineto{\pgfqpoint{1.105180in}{1.139732in}}%
\pgfpathlineto{\pgfqpoint{1.117897in}{1.117776in}}%
\pgfpathlineto{\pgfqpoint{1.143171in}{1.077521in}}%
\pgfpathlineto{\pgfqpoint{1.200155in}{0.994624in}}%
\pgfpathlineto{\pgfqpoint{1.200098in}{0.995772in}}%
\pgfpathlineto{\pgfqpoint{1.198801in}{0.999202in}}%
\pgfpathlineto{\pgfqpoint{1.173118in}{1.044614in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{1.058208in}}%
\pgfpathlineto{\pgfqpoint{1.145759in}{1.091433in}}%
\pgfpathlineto{\pgfqpoint{1.123515in}{1.131062in}}%
\pgfpathlineto{\pgfqpoint{1.107282in}{1.162779in}}%
\pgfpathlineto{\pgfqpoint{1.098672in}{1.183720in}}%
\pgfpathlineto{\pgfqpoint{1.098766in}{1.183727in}}%
\pgfpathlineto{\pgfqpoint{1.100166in}{1.183432in}}%
\pgfpathlineto{\pgfqpoint{1.100209in}{1.183318in}}%
\pgfpathlineto{\pgfqpoint{1.102230in}{1.181722in}}%
\pgfpathlineto{\pgfqpoint{1.112436in}{1.168094in}}%
\pgfpathlineto{\pgfqpoint{1.177808in}{1.063703in}}%
\pgfpathlineto{\pgfqpoint{1.222070in}{0.986914in}}%
\pgfpathlineto{\pgfqpoint{1.274567in}{0.890101in}}%
\pgfpathlineto{\pgfqpoint{1.285663in}{0.865955in}}%
\pgfpathlineto{\pgfqpoint{1.286843in}{0.862360in}}%
\pgfpathlineto{\pgfqpoint{1.284975in}{0.862979in}}%
\pgfpathlineto{\pgfqpoint{1.282853in}{0.865225in}}%
\pgfpathlineto{\pgfqpoint{1.228224in}{0.950179in}}%
\pgfpathlineto{\pgfqpoint{1.215506in}{0.971292in}}%
\pgfpathlineto{\pgfqpoint{1.203782in}{0.991404in}}%
\pgfpathlineto{\pgfqpoint{1.154588in}{1.084951in}}%
\pgfpathlineto{\pgfqpoint{1.145077in}{1.107499in}}%
\pgfpathlineto{\pgfqpoint{1.140307in}{1.127801in}}%
\pgfpathlineto{\pgfqpoint{1.142155in}{1.131224in}}%
\pgfpathlineto{\pgfqpoint{1.144023in}{1.131459in}}%
\pgfpathlineto{\pgfqpoint{1.147191in}{1.130056in}}%
\pgfpathlineto{\pgfqpoint{1.155677in}{1.123438in}}%
\pgfpathlineto{\pgfqpoint{1.164635in}{1.114080in}}%
\pgfpathlineto{\pgfqpoint{1.182477in}{1.093380in}}%
\pgfpathlineto{\pgfqpoint{1.223896in}{1.037141in}}%
\pgfpathlineto{\pgfqpoint{1.276267in}{0.955772in}}%
\pgfpathlineto{\pgfqpoint{1.274514in}{0.955068in}}%
\pgfpathlineto{\pgfqpoint{1.274385in}{0.955188in}}%
\pgfpathlineto{\pgfqpoint{1.263988in}{0.965136in}}%
\pgfpathlineto{\pgfqpoint{1.229709in}{1.002190in}}%
\pgfpathlineto{\pgfqpoint{1.180571in}{1.058713in}}%
\pgfpathlineto{\pgfqpoint{1.135965in}{1.111292in}}%
\pgfpathlineto{\pgfqpoint{1.121783in}{1.127823in}}%
\pgfpathlineto{\pgfqpoint{1.100320in}{1.151529in}}%
\pgfpathlineto{\pgfqpoint{1.100584in}{1.150769in}}%
\pgfpathlineto{\pgfqpoint{1.102008in}{1.148563in}}%
\pgfpathlineto{\pgfqpoint{1.117482in}{1.124389in}}%
\pgfpathlineto{\pgfqpoint{1.203392in}{0.996936in}}%
\pgfpathlineto{\pgfqpoint{1.240500in}{0.936971in}}%
\pgfpathlineto{\pgfqpoint{1.240383in}{0.934113in}}%
\pgfpathlineto{\pgfqpoint{1.239123in}{0.934207in}}%
\pgfpathlineto{\pgfqpoint{1.235387in}{0.936453in}}%
\pgfpathlineto{\pgfqpoint{1.227127in}{0.943514in}}%
\pgfpathlineto{\pgfqpoint{1.214085in}{0.955808in}}%
\pgfpathlineto{\pgfqpoint{1.193700in}{0.975710in}}%
\pgfpathlineto{\pgfqpoint{1.150839in}{1.019735in}}%
\pgfpathlineto{\pgfqpoint{1.106003in}{1.067032in}}%
\pgfpathlineto{\pgfqpoint{1.011260in}{1.168767in}}%
\pgfpathlineto{\pgfqpoint{1.011254in}{1.168345in}}%
\pgfpathlineto{\pgfqpoint{1.012428in}{1.166721in}}%
\pgfpathlineto{\pgfqpoint{1.079307in}{1.079359in}}%
\pgfpathlineto{\pgfqpoint{1.181743in}{0.943607in}}%
\pgfpathlineto{\pgfqpoint{1.181729in}{0.943607in}}%
\pgfpathlineto{\pgfqpoint{1.180506in}{0.944513in}}%
\pgfpathlineto{\pgfqpoint{1.165975in}{0.958400in}}%
\pgfpathlineto{\pgfqpoint{1.145427in}{0.980509in}}%
\pgfpathlineto{\pgfqpoint{1.113156in}{1.015851in}}%
\pgfpathlineto{\pgfqpoint{1.079094in}{1.053752in}}%
\pgfpathlineto{\pgfqpoint{1.000419in}{1.144918in}}%
\pgfpathlineto{\pgfqpoint{1.074197in}{1.057724in}}%
\pgfpathlineto{\pgfqpoint{1.178684in}{0.929126in}}%
\pgfpathlineto{\pgfqpoint{1.181147in}{0.925722in}}%
\pgfpathlineto{\pgfqpoint{1.178508in}{0.927162in}}%
\pgfpathlineto{\pgfqpoint{1.173972in}{0.931855in}}%
\pgfpathlineto{\pgfqpoint{1.159476in}{0.947057in}}%
\pgfpathlineto{\pgfqpoint{1.147829in}{0.959743in}}%
\pgfpathlineto{\pgfqpoint{1.053254in}{1.068901in}}%
\pgfpathlineto{\pgfqpoint{1.009865in}{1.121308in}}%
\pgfpathlineto{\pgfqpoint{0.987242in}{1.154631in}}%
\pgfpathlineto{\pgfqpoint{0.987447in}{1.154751in}}%
\pgfpathlineto{\pgfqpoint{0.988758in}{1.154178in}}%
\pgfpathlineto{\pgfqpoint{1.001476in}{1.141859in}}%
\pgfpathlineto{\pgfqpoint{1.032661in}{1.109741in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{1.088082in}}%
\pgfpathlineto{\pgfqpoint{1.089376in}{1.046445in}}%
\pgfpathlineto{\pgfqpoint{1.180972in}{0.939543in}}%
\pgfpathlineto{\pgfqpoint{1.194058in}{0.921246in}}%
\pgfpathlineto{\pgfqpoint{1.192937in}{0.921469in}}%
\pgfpathlineto{\pgfqpoint{1.189958in}{0.923234in}}%
\pgfpathlineto{\pgfqpoint{1.167902in}{0.944993in}}%
\pgfpathlineto{\pgfqpoint{1.156683in}{0.956583in}}%
\pgfpathlineto{\pgfqpoint{1.102691in}{1.014110in}}%
\pgfpathlineto{\pgfqpoint{1.043327in}{1.080458in}}%
\pgfpathlineto{\pgfqpoint{1.020381in}{1.107811in}}%
\pgfpathlineto{\pgfqpoint{1.008457in}{1.124415in}}%
\pgfpathlineto{\pgfqpoint{1.008667in}{1.126731in}}%
\pgfpathlineto{\pgfqpoint{1.010119in}{1.125872in}}%
\pgfpathlineto{\pgfqpoint{1.038834in}{1.101033in}}%
\pgfpathlineto{\pgfqpoint{1.067364in}{1.074000in}}%
\pgfpathlineto{\pgfqpoint{1.106410in}{1.034662in}}%
\pgfpathlineto{\pgfqpoint{1.157196in}{0.982350in}}%
\pgfpathlineto{\pgfqpoint{1.176048in}{0.963071in}}%
\pgfpathlineto{\pgfqpoint{1.207868in}{0.931296in}}%
\pgfpathlineto{\pgfqpoint{1.176132in}{0.962929in}}%
\pgfpathlineto{\pgfqpoint{1.176132in}{0.962929in}}%
\pgfpathlineto{\pgfqpoint{1.095370in}{1.044370in}}%
\pgfpathlineto{\pgfqpoint{1.003142in}{1.139572in}}%
\pgfpathlineto{\pgfqpoint{0.993407in}{1.150297in}}%
\pgfpathlineto{\pgfqpoint{1.000059in}{1.144745in}}%
\pgfpathlineto{\pgfqpoint{1.008136in}{1.136846in}}%
\pgfpathlineto{\pgfqpoint{1.017219in}{1.127839in}}%
\pgfpathlineto{\pgfqpoint{1.053928in}{1.090740in}}%
\pgfpathlineto{\pgfqpoint{1.185544in}{0.956131in}}%
\pgfpathlineto{\pgfqpoint{1.191434in}{0.949945in}}%
\pgfpathlineto{\pgfqpoint{1.196696in}{0.944080in}}%
\pgfpathlineto{\pgfqpoint{1.190971in}{0.949472in}}%
\pgfpathlineto{\pgfqpoint{1.190971in}{0.949472in}}%
\pgfpathlineto{\pgfqpoint{1.132781in}{1.006328in}}%
\pgfpathlineto{\pgfqpoint{1.114892in}{1.023794in}}%
\pgfpathlineto{\pgfqpoint{1.069248in}{1.068657in}}%
\pgfpathlineto{\pgfqpoint{1.017432in}{1.119461in}}%
\pgfpathlineto{\pgfqpoint{1.003004in}{1.133546in}}%
\pgfpathlineto{\pgfqpoint{0.986746in}{1.147808in}}%
\pgfpathlineto{\pgfqpoint{0.989652in}{1.143718in}}%
\pgfpathlineto{\pgfqpoint{0.996161in}{1.135976in}}%
\pgfpathlineto{\pgfqpoint{1.003517in}{1.127771in}}%
\pgfpathlineto{\pgfqpoint{1.019852in}{1.109931in}}%
\pgfpathlineto{\pgfqpoint{1.052327in}{1.074082in}}%
\pgfpathlineto{\pgfqpoint{1.169545in}{0.946646in}}%
\pgfpathlineto{\pgfqpoint{1.174554in}{0.940611in}}%
\pgfpathlineto{\pgfqpoint{1.171151in}{0.943087in}}%
\pgfpathlineto{\pgfqpoint{1.160252in}{0.953560in}}%
\pgfpathlineto{\pgfqpoint{1.133950in}{0.979940in}}%
\pgfpathlineto{\pgfqpoint{1.122368in}{0.991473in}}%
\pgfpathlineto{\pgfqpoint{1.097484in}{1.017002in}}%
\pgfpathlineto{\pgfqpoint{1.065095in}{1.049627in}}%
\pgfpathlineto{\pgfqpoint{0.968597in}{1.147924in}}%
\pgfpathlineto{\pgfqpoint{1.015468in}{1.098377in}}%
\pgfpathlineto{\pgfqpoint{1.055714in}{1.056510in}}%
\pgfpathlineto{\pgfqpoint{1.139942in}{0.967823in}}%
\pgfpathlineto{\pgfqpoint{1.179986in}{0.926661in}}%
\pgfpathlineto{\pgfqpoint{1.171379in}{0.937077in}}%
\pgfpathlineto{\pgfqpoint{1.158000in}{0.951933in}}%
\pgfpathlineto{\pgfqpoint{1.124871in}{0.988629in}}%
\pgfpathlineto{\pgfqpoint{0.987949in}{1.143540in}}%
\pgfpathlineto{\pgfqpoint{0.987542in}{1.144857in}}%
\pgfpathlineto{\pgfqpoint{0.988783in}{1.143916in}}%
\pgfpathlineto{\pgfqpoint{0.988783in}{1.143916in}}%
\pgfpathlineto{\pgfqpoint{1.035287in}{1.097123in}}%
\pgfpathlineto{\pgfqpoint{1.060282in}{1.070890in}}%
\pgfpathlineto{\pgfqpoint{1.188462in}{0.932302in}}%
\pgfpathlineto{\pgfqpoint{1.060685in}{1.071196in}}%
\pgfpathlineto{\pgfqpoint{1.060685in}{1.071196in}}%
\pgfpathlineto{\pgfqpoint{1.016146in}{1.121632in}}%
\pgfpathlineto{\pgfqpoint{0.997320in}{1.145284in}}%
\pgfpathlineto{\pgfqpoint{0.998188in}{1.145084in}}%
\pgfpathlineto{\pgfqpoint{1.002112in}{1.141568in}}%
\pgfpathlineto{\pgfqpoint{1.022889in}{1.121791in}}%
\pgfpathlineto{\pgfqpoint{1.059409in}{1.084265in}}%
\pgfpathlineto{\pgfqpoint{1.088371in}{1.054026in}}%
\pgfpathlineto{\pgfqpoint{1.128304in}{1.011675in}}%
\pgfpathlineto{\pgfqpoint{1.186481in}{0.949069in}}%
\pgfpathlineto{\pgfqpoint{1.204094in}{0.929208in}}%
\pgfpathlineto{\pgfqpoint{1.192031in}{0.940712in}}%
\pgfpathlineto{\pgfqpoint{1.177629in}{0.955349in}}%
\pgfpathlineto{\pgfqpoint{1.099851in}{1.035879in}}%
\pgfpathlineto{\pgfqpoint{1.001343in}{1.142853in}}%
\pgfpathlineto{\pgfqpoint{1.012191in}{1.132676in}}%
\pgfpathlineto{\pgfqpoint{1.025157in}{1.119994in}}%
\pgfpathlineto{\pgfqpoint{1.057694in}{1.086579in}}%
\pgfpathlineto{\pgfqpoint{1.148304in}{0.990922in}}%
\pgfpathlineto{\pgfqpoint{1.179393in}{0.957713in}}%
\pgfpathlineto{\pgfqpoint{1.185818in}{0.950412in}}%
\pgfpathlineto{\pgfqpoint{1.201191in}{0.932974in}}%
\pgfpathlineto{\pgfqpoint{1.201455in}{0.932360in}}%
\pgfpathlineto{\pgfqpoint{1.200643in}{0.932402in}}%
\pgfpathlineto{\pgfqpoint{1.200643in}{0.932402in}}%
\pgfpathlineto{\pgfqpoint{1.198285in}{0.934231in}}%
\pgfpathlineto{\pgfqpoint{1.188930in}{0.942913in}}%
\pgfpathlineto{\pgfqpoint{1.144401in}{0.986267in}}%
\pgfpathlineto{\pgfqpoint{1.021198in}{1.110958in}}%
\pgfpathlineto{\pgfqpoint{0.996360in}{1.137608in}}%
\pgfpathlineto{\pgfqpoint{1.008821in}{1.126295in}}%
\pgfpathlineto{\pgfqpoint{1.072712in}{1.062447in}}%
\pgfpathlineto{\pgfqpoint{1.184622in}{0.947685in}}%
\pgfpathlineto{\pgfqpoint{1.200270in}{0.930480in}}%
\pgfpathlineto{\pgfqpoint{1.190671in}{0.939163in}}%
\pgfpathlineto{\pgfqpoint{1.146862in}{0.982063in}}%
\pgfpathlineto{\pgfqpoint{1.066424in}{1.062358in}}%
\pgfpathlineto{\pgfqpoint{1.012069in}{1.117789in}}%
\pgfpathlineto{\pgfqpoint{0.988141in}{1.143269in}}%
\pgfpathlineto{\pgfqpoint{0.991375in}{1.140666in}}%
\pgfpathlineto{\pgfqpoint{1.007801in}{1.124894in}}%
\pgfpathlineto{\pgfqpoint{1.059941in}{1.073140in}}%
\pgfpathlineto{\pgfqpoint{1.192699in}{0.938812in}}%
\pgfpathlineto{\pgfqpoint{1.148114in}{0.982052in}}%
\pgfpathlineto{\pgfqpoint{1.089355in}{1.040024in}}%
\pgfpathlineto{\pgfqpoint{0.994903in}{1.133416in}}%
\pgfpathlineto{\pgfqpoint{0.984232in}{1.143809in}}%
\pgfpathlineto{\pgfqpoint{0.994562in}{1.133193in}}%
\pgfpathlineto{\pgfqpoint{0.994562in}{1.133193in}}%
\pgfpathlineto{\pgfqpoint{1.043344in}{1.084035in}}%
\pgfpathlineto{\pgfqpoint{1.093018in}{1.034072in}}%
\pgfpathlineto{\pgfqpoint{1.192501in}{0.934639in}}%
\pgfpathlineto{\pgfqpoint{1.126306in}{1.002228in}}%
\pgfpathlineto{\pgfqpoint{0.989235in}{1.143332in}}%
\pgfpathlineto{\pgfqpoint{1.031995in}{1.100638in}}%
\pgfpathlineto{\pgfqpoint{1.057149in}{1.075109in}}%
\pgfpathlineto{\pgfqpoint{1.134245in}{0.996077in}}%
\pgfpathlineto{\pgfqpoint{1.197312in}{0.930432in}}%
\pgfpathlineto{\pgfqpoint{1.195942in}{0.931483in}}%
\pgfpathlineto{\pgfqpoint{1.187027in}{0.940354in}}%
\pgfpathlineto{\pgfqpoint{1.132752in}{0.995108in}}%
\pgfpathlineto{\pgfqpoint{0.991955in}{1.140021in}}%
\pgfpathlineto{\pgfqpoint{1.132570in}{0.995110in}}%
\pgfpathlineto{\pgfqpoint{1.132570in}{0.995110in}}%
\pgfpathlineto{\pgfqpoint{1.186235in}{0.939366in}}%
\pgfpathlineto{\pgfqpoint{1.195488in}{0.929606in}}%
\pgfpathlineto{\pgfqpoint{1.195891in}{0.929289in}}%
\pgfpathlineto{\pgfqpoint{1.195397in}{0.929515in}}%
\pgfpathlineto{\pgfqpoint{1.195397in}{0.929515in}}%
\pgfpathlineto{\pgfqpoint{1.190940in}{0.934246in}}%
\pgfpathlineto{\pgfqpoint{0.991788in}{1.139227in}}%
\pgfpathlineto{\pgfqpoint{0.989247in}{1.141943in}}%
\pgfpathlineto{\pgfqpoint{0.991964in}{1.139358in}}%
\pgfpathlineto{\pgfqpoint{0.991964in}{1.139358in}}%
\pgfpathlineto{\pgfqpoint{0.999835in}{1.132147in}}%
\pgfpathlineto{\pgfqpoint{1.054233in}{1.077453in}}%
\pgfpathlineto{\pgfqpoint{1.078262in}{1.053298in}}%
\pgfpathlineto{\pgfqpoint{1.127054in}{1.004141in}}%
\pgfpathlineto{\pgfqpoint{1.190074in}{0.940846in}}%
\pgfpathlineto{\pgfqpoint{1.195407in}{0.935677in}}%
\pgfpathlineto{\pgfqpoint{1.190621in}{0.941413in}}%
\pgfpathlineto{\pgfqpoint{1.190621in}{0.941413in}}%
\pgfpathlineto{\pgfqpoint{1.179939in}{0.952738in}}%
\pgfpathlineto{\pgfqpoint{1.150595in}{0.983896in}}%
\pgfpathlineto{\pgfqpoint{1.111550in}{1.025055in}}%
\pgfpathlineto{\pgfqpoint{0.993861in}{1.152051in}}%
\pgfpathlineto{\pgfqpoint{1.005335in}{1.140576in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{1.123566in}}%
\pgfpathlineto{\pgfqpoint{1.032412in}{1.112485in}}%
\pgfpathlineto{\pgfqpoint{1.106532in}{1.033667in}}%
\pgfpathlineto{\pgfqpoint{1.191848in}{0.939763in}}%
\pgfpathlineto{\pgfqpoint{1.195839in}{0.934632in}}%
\pgfpathlineto{\pgfqpoint{1.192630in}{0.936754in}}%
\pgfpathlineto{\pgfqpoint{1.152844in}{0.975521in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{1.033201in}}%
\pgfpathlineto{\pgfqpoint{0.989289in}{1.141336in}}%
\pgfpathlineto{\pgfqpoint{0.993977in}{1.135980in}}%
\pgfpathlineto{\pgfqpoint{1.007028in}{1.122343in}}%
\pgfpathlineto{\pgfqpoint{1.049443in}{1.077490in}}%
\pgfpathlineto{\pgfqpoint{1.090561in}{1.033847in}}%
\pgfpathlineto{\pgfqpoint{1.116260in}{1.006387in}}%
\pgfpathlineto{\pgfqpoint{1.148484in}{0.971749in}}%
\pgfpathlineto{\pgfqpoint{1.183502in}{0.934081in}}%
\pgfpathlineto{\pgfqpoint{1.189065in}{0.927423in}}%
\pgfpathlineto{\pgfqpoint{1.182709in}{0.933408in}}%
\pgfpathlineto{\pgfqpoint{1.182709in}{0.933408in}}%
\pgfpathlineto{\pgfqpoint{1.146388in}{0.971118in}}%
\pgfpathlineto{\pgfqpoint{0.995657in}{1.133222in}}%
\pgfpathlineto{\pgfqpoint{0.988312in}{1.141334in}}%
\pgfpathlineto{\pgfqpoint{0.987285in}{1.143378in}}%
\pgfpathlineto{\pgfqpoint{0.987278in}{1.143418in}}%
\pgfpathlineto{\pgfqpoint{0.987378in}{1.143393in}}%
\pgfpathlineto{\pgfqpoint{0.987378in}{1.143393in}}%
\pgfpathlineto{\pgfqpoint{0.993002in}{1.138347in}}%
\pgfpathlineto{\pgfqpoint{1.005608in}{1.125258in}}%
\pgfpathlineto{\pgfqpoint{1.036438in}{1.093437in}}%
\pgfpathlineto{\pgfqpoint{1.140648in}{0.983159in}}%
\pgfpathlineto{\pgfqpoint{1.189253in}{0.930767in}}%
\pgfpathlineto{\pgfqpoint{1.144507in}{0.977405in}}%
\pgfpathlineto{\pgfqpoint{1.120983in}{1.002693in}}%
\pgfpathlineto{\pgfqpoint{1.066458in}{1.060947in}}%
\pgfpathlineto{\pgfqpoint{1.034167in}{1.095682in}}%
\pgfpathlineto{\pgfqpoint{0.988585in}{1.146223in}}%
\pgfpathlineto{\pgfqpoint{0.991851in}{1.143665in}}%
\pgfpathlineto{\pgfqpoint{1.002539in}{1.132636in}}%
\pgfpathlineto{\pgfqpoint{1.019178in}{1.115731in}}%
\pgfpathlineto{\pgfqpoint{1.041968in}{1.092634in}}%
\pgfpathlineto{\pgfqpoint{1.086013in}{1.046454in}}%
\pgfpathlineto{\pgfqpoint{1.130232in}{1.000154in}}%
\pgfpathlineto{\pgfqpoint{1.195015in}{0.932303in}}%
\pgfpathlineto{\pgfqpoint{1.135760in}{0.996044in}}%
\pgfpathlineto{\pgfqpoint{1.056876in}{1.082144in}}%
\pgfpathlineto{\pgfqpoint{1.026396in}{1.116051in}}%
\pgfpathlineto{\pgfqpoint{0.997269in}{1.151207in}}%
\pgfpathlineto{\pgfqpoint{0.996422in}{1.152544in}}%
\pgfpathlineto{\pgfqpoint{0.997872in}{1.152233in}}%
\pgfpathlineto{\pgfqpoint{1.001665in}{1.148591in}}%
\pgfpathlineto{\pgfqpoint{1.039403in}{1.111574in}}%
\pgfpathlineto{\pgfqpoint{1.135197in}{1.010749in}}%
\pgfpathlineto{\pgfqpoint{1.200334in}{0.937540in}}%
\pgfpathlineto{\pgfqpoint{1.197116in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{1.167800in}{0.967768in}}%
\pgfpathlineto{\pgfqpoint{1.152462in}{0.983425in}}%
\pgfpathlineto{\pgfqpoint{1.062836in}{1.074827in}}%
\pgfpathlineto{\pgfqpoint{0.997116in}{1.146058in}}%
\pgfpathlineto{\pgfqpoint{0.997155in}{1.146056in}}%
\pgfpathlineto{\pgfqpoint{0.998559in}{1.144842in}}%
\pgfpathlineto{\pgfqpoint{1.004931in}{1.139090in}}%
\pgfpathlineto{\pgfqpoint{1.170147in}{0.970519in}}%
\pgfpathlineto{\pgfqpoint{1.203337in}{0.934242in}}%
\pgfpathlineto{\pgfqpoint{1.194002in}{0.942680in}}%
\pgfpathlineto{\pgfqpoint{1.175949in}{0.959849in}}%
\pgfpathlineto{\pgfqpoint{1.013162in}{1.120116in}}%
\pgfpathlineto{\pgfqpoint{0.996185in}{1.137014in}}%
\pgfpathlineto{\pgfqpoint{0.990068in}{1.142705in}}%
\pgfpathlineto{\pgfqpoint{0.991455in}{1.140824in}}%
\pgfpathlineto{\pgfqpoint{0.995707in}{1.136951in}}%
\pgfpathlineto{\pgfqpoint{1.007710in}{1.124304in}}%
\pgfpathlineto{\pgfqpoint{1.024368in}{1.107222in}}%
\pgfpathlineto{\pgfqpoint{1.141981in}{0.988427in}}%
\pgfpathlineto{\pgfqpoint{1.195940in}{0.935740in}}%
\pgfpathlineto{\pgfqpoint{1.182465in}{0.950873in}}%
\pgfpathlineto{\pgfqpoint{0.991185in}{1.144304in}}%
\pgfpathlineto{\pgfqpoint{0.990242in}{1.144625in}}%
\pgfpathlineto{\pgfqpoint{0.990759in}{1.143284in}}%
\pgfpathlineto{\pgfqpoint{0.994274in}{1.138975in}}%
\pgfpathlineto{\pgfqpoint{1.018391in}{1.110555in}}%
\pgfpathlineto{\pgfqpoint{1.184006in}{0.924694in}}%
\pgfpathlineto{\pgfqpoint{1.173830in}{0.934385in}}%
\pgfpathlineto{\pgfqpoint{1.162032in}{0.946850in}}%
\pgfpathlineto{\pgfqpoint{1.042338in}{1.076630in}}%
\pgfpathlineto{\pgfqpoint{0.982988in}{1.143960in}}%
\pgfpathlineto{\pgfqpoint{0.989782in}{1.137335in}}%
\pgfpathlineto{\pgfqpoint{0.999105in}{1.127998in}}%
\pgfpathlineto{\pgfqpoint{1.039451in}{1.084507in}}%
\pgfpathlineto{\pgfqpoint{1.174710in}{0.934101in}}%
\pgfpathlineto{\pgfqpoint{1.181510in}{0.925073in}}%
\pgfpathlineto{\pgfqpoint{1.176641in}{0.929289in}}%
\pgfpathlineto{\pgfqpoint{1.168774in}{0.937157in}}%
\pgfpathlineto{\pgfqpoint{1.153618in}{0.953026in}}%
\pgfpathlineto{\pgfqpoint{1.004970in}{1.116882in}}%
\pgfpathlineto{\pgfqpoint{0.985440in}{1.141692in}}%
\pgfpathlineto{\pgfqpoint{0.985499in}{1.141714in}}%
\pgfpathlineto{\pgfqpoint{0.985523in}{1.141707in}}%
\pgfpathlineto{\pgfqpoint{0.985512in}{1.141694in}}%
\pgfpathlineto{\pgfqpoint{0.985512in}{1.141694in}}%
\pgfpathlineto{\pgfqpoint{0.985508in}{1.141679in}}%
\pgfpathlineto{\pgfqpoint{0.985514in}{1.141676in}}%
\pgfpathlineto{\pgfqpoint{0.985514in}{1.141676in}}%
\pgfpathlineto{\pgfqpoint{0.987066in}{1.141029in}}%
\pgfpathlineto{\pgfqpoint{0.992730in}{1.136403in}}%
\pgfpathlineto{\pgfqpoint{1.041391in}{1.088772in}}%
\pgfpathlineto{\pgfqpoint{1.078099in}{1.051868in}}%
\pgfpathlineto{\pgfqpoint{1.112768in}{1.016284in}}%
\pgfpathlineto{\pgfqpoint{1.193947in}{0.932434in}}%
\pgfpathlineto{\pgfqpoint{1.156533in}{0.972673in}}%
\pgfpathlineto{\pgfqpoint{0.994272in}{1.147427in}}%
\pgfpathlineto{\pgfqpoint{1.001434in}{1.140344in}}%
\pgfpathlineto{\pgfqpoint{1.020871in}{1.120932in}}%
\pgfpathlineto{\pgfqpoint{1.052369in}{1.088107in}}%
\pgfpathlineto{\pgfqpoint{1.108932in}{1.029069in}}%
\pgfpathlineto{\pgfqpoint{1.159921in}{0.975540in}}%
\pgfpathlineto{\pgfqpoint{1.199723in}{0.932910in}}%
\pgfpathlineto{\pgfqpoint{1.196268in}{0.936319in}}%
\pgfpathlineto{\pgfqpoint{1.192807in}{0.939766in}}%
\pgfpathlineto{\pgfqpoint{1.176226in}{0.956996in}}%
\pgfpathlineto{\pgfqpoint{1.115021in}{1.020375in}}%
\pgfpathlineto{\pgfqpoint{1.017095in}{1.123420in}}%
\pgfpathlineto{\pgfqpoint{0.996104in}{1.146657in}}%
\pgfpathlineto{\pgfqpoint{1.014537in}{1.128131in}}%
\pgfpathlineto{\pgfqpoint{1.037718in}{1.103275in}}%
\pgfpathlineto{\pgfqpoint{1.077369in}{1.061218in}}%
\pgfpathlineto{\pgfqpoint{1.157326in}{0.975740in}}%
\pgfpathlineto{\pgfqpoint{1.175543in}{0.956265in}}%
\pgfpathlineto{\pgfqpoint{1.199459in}{0.930461in}}%
\pgfpathlineto{\pgfqpoint{1.175393in}{0.955976in}}%
\pgfpathlineto{\pgfqpoint{1.175393in}{0.955976in}}%
\pgfpathlineto{\pgfqpoint{1.156618in}{0.976075in}}%
\pgfpathlineto{\pgfqpoint{1.130269in}{1.004193in}}%
\pgfpathlineto{\pgfqpoint{1.104210in}{1.032035in}}%
\pgfpathlineto{\pgfqpoint{1.025142in}{1.117590in}}%
\pgfpathlineto{\pgfqpoint{1.008069in}{1.136279in}}%
\pgfpathlineto{\pgfqpoint{1.000592in}{1.145072in}}%
\pgfpathlineto{\pgfqpoint{1.008685in}{1.137044in}}%
\pgfpathlineto{\pgfqpoint{1.008685in}{1.137044in}}%
\pgfpathlineto{\pgfqpoint{1.049542in}{1.094669in}}%
\pgfpathlineto{\pgfqpoint{1.125461in}{1.014648in}}%
\pgfpathlineto{\pgfqpoint{1.193315in}{0.943466in}}%
\pgfpathlineto{\pgfqpoint{1.198509in}{0.937837in}}%
\pgfpathlineto{\pgfqpoint{1.203385in}{0.932713in}}%
\pgfpathlineto{\pgfqpoint{1.198613in}{0.937799in}}%
\pgfpathlineto{\pgfqpoint{1.198613in}{0.937799in}}%
\pgfpathlineto{\pgfqpoint{1.168635in}{0.968737in}}%
\pgfpathlineto{\pgfqpoint{1.154982in}{0.982971in}}%
\pgfpathlineto{\pgfqpoint{1.115833in}{1.023411in}}%
\pgfpathlineto{\pgfqpoint{1.018259in}{1.123915in}}%
\pgfpathlineto{\pgfqpoint{0.993186in}{1.147762in}}%
\pgfpathlineto{\pgfqpoint{0.995763in}{1.143289in}}%
\pgfpathlineto{\pgfqpoint{1.059505in}{1.068453in}}%
\pgfpathlineto{\pgfqpoint{1.133221in}{0.982401in}}%
\pgfpathlineto{\pgfqpoint{1.180005in}{0.924288in}}%
\pgfpathlineto{\pgfqpoint{1.180051in}{0.924056in}}%
\pgfpathlineto{\pgfqpoint{1.179576in}{0.924213in}}%
\pgfpathlineto{\pgfqpoint{1.179576in}{0.924213in}}%
\pgfpathlineto{\pgfqpoint{1.176844in}{0.926130in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{0.935635in}}%
\pgfpathlineto{\pgfqpoint{0.997675in}{1.117963in}}%
\pgfpathlineto{\pgfqpoint{0.978890in}{1.139020in}}%
\pgfpathlineto{\pgfqpoint{0.998308in}{1.118723in}}%
\pgfpathlineto{\pgfqpoint{0.998308in}{1.118723in}}%
\pgfpathlineto{\pgfqpoint{1.076467in}{1.034696in}}%
\pgfpathlineto{\pgfqpoint{1.178150in}{0.923466in}}%
\pgfpathlineto{\pgfqpoint{1.078390in}{1.034234in}}%
\pgfpathlineto{\pgfqpoint{0.990089in}{1.134173in}}%
\pgfpathlineto{\pgfqpoint{0.982694in}{1.144724in}}%
\pgfpathlineto{\pgfqpoint{0.986888in}{1.141222in}}%
\pgfpathlineto{\pgfqpoint{1.008217in}{1.120515in}}%
\pgfpathlineto{\pgfqpoint{1.074224in}{1.052258in}}%
\pgfpathlineto{\pgfqpoint{1.156256in}{0.965907in}}%
\pgfpathlineto{\pgfqpoint{1.191883in}{0.928177in}}%
\pgfpathlineto{\pgfqpoint{1.171830in}{0.950976in}}%
\pgfpathlineto{\pgfqpoint{1.157775in}{0.966837in}}%
\pgfpathlineto{\pgfqpoint{1.033746in}{1.108138in}}%
\pgfpathlineto{\pgfqpoint{1.000535in}{1.151468in}}%
\pgfpathlineto{\pgfqpoint{1.000860in}{1.151579in}}%
\pgfpathlineto{\pgfqpoint{1.001455in}{1.151187in}}%
\pgfpathlineto{\pgfqpoint{1.001455in}{1.151187in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.135193in}}%
\pgfpathlineto{\pgfqpoint{1.037314in}{1.117708in}}%
\pgfpathlineto{\pgfqpoint{1.051498in}{1.103249in}}%
\pgfpathlineto{\pgfqpoint{1.099120in}{1.053672in}}%
\pgfpathlineto{\pgfqpoint{1.141762in}{1.007467in}}%
\pgfpathlineto{\pgfqpoint{1.202637in}{0.939314in}}%
\pgfpathlineto{\pgfqpoint{1.202078in}{0.939216in}}%
\pgfpathlineto{\pgfqpoint{1.200002in}{0.940763in}}%
\pgfpathlineto{\pgfqpoint{1.191511in}{0.948512in}}%
\pgfpathlineto{\pgfqpoint{1.181293in}{0.958334in}}%
\pgfpathlineto{\pgfqpoint{1.161558in}{0.977224in}}%
\pgfpathlineto{\pgfqpoint{1.140737in}{0.997600in}}%
\pgfpathlineto{\pgfqpoint{1.098570in}{1.039904in}}%
\pgfpathlineto{\pgfqpoint{1.011613in}{1.127668in}}%
\pgfpathlineto{\pgfqpoint{0.994148in}{1.145162in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{1.127702in}}%
\pgfpathlineto{\pgfqpoint{1.011383in}{1.127702in}}%
\pgfpathlineto{\pgfqpoint{1.077203in}{1.060170in}}%
\pgfpathlineto{\pgfqpoint{1.199449in}{0.931999in}}%
\pgfpathlineto{\pgfqpoint{1.187907in}{0.942264in}}%
\pgfpathlineto{\pgfqpoint{1.170792in}{0.959011in}}%
\pgfpathlineto{\pgfqpoint{0.989899in}{1.140490in}}%
\pgfpathlineto{\pgfqpoint{1.053736in}{1.074104in}}%
\pgfpathlineto{\pgfqpoint{1.191483in}{0.927894in}}%
\pgfpathlineto{\pgfqpoint{1.191103in}{0.927940in}}%
\pgfpathlineto{\pgfqpoint{1.186702in}{0.932048in}}%
\pgfpathlineto{\pgfqpoint{1.171643in}{0.946959in}}%
\pgfpathlineto{\pgfqpoint{1.158559in}{0.959923in}}%
\pgfpathlineto{\pgfqpoint{1.006200in}{1.118559in}}%
\pgfpathlineto{\pgfqpoint{0.987503in}{1.140392in}}%
\pgfpathlineto{\pgfqpoint{0.990186in}{1.138516in}}%
\pgfpathlineto{\pgfqpoint{1.013158in}{1.117453in}}%
\pgfpathlineto{\pgfqpoint{1.197968in}{0.934984in}}%
\pgfpathlineto{\pgfqpoint{1.157749in}{0.977147in}}%
\pgfpathlineto{\pgfqpoint{1.032142in}{1.108040in}}%
\pgfpathlineto{\pgfqpoint{0.993474in}{1.149449in}}%
\pgfpathlineto{\pgfqpoint{1.000021in}{1.143599in}}%
\pgfpathlineto{\pgfqpoint{1.079784in}{1.062194in}}%
\pgfpathlineto{\pgfqpoint{1.161052in}{0.978295in}}%
\pgfpathlineto{\pgfqpoint{1.199819in}{0.937886in}}%
\pgfpathlineto{\pgfqpoint{1.190803in}{0.946191in}}%
\pgfpathlineto{\pgfqpoint{1.185889in}{0.951400in}}%
\pgfpathlineto{\pgfqpoint{1.169766in}{0.967645in}}%
\pgfpathlineto{\pgfqpoint{1.024002in}{1.111788in}}%
\pgfpathlineto{\pgfqpoint{0.990933in}{1.141827in}}%
\pgfpathlineto{\pgfqpoint{0.991285in}{1.140743in}}%
\pgfpathlineto{\pgfqpoint{1.013350in}{1.114502in}}%
\pgfpathlineto{\pgfqpoint{1.045781in}{1.078914in}}%
\pgfpathlineto{\pgfqpoint{1.078536in}{1.043258in}}%
\pgfpathlineto{\pgfqpoint{1.125648in}{0.992341in}}%
\pgfpathlineto{\pgfqpoint{1.174839in}{0.939703in}}%
\pgfpathlineto{\pgfqpoint{1.187592in}{0.925823in}}%
\pgfpathlineto{\pgfqpoint{1.174904in}{0.939442in}}%
\pgfpathlineto{\pgfqpoint{1.174904in}{0.939442in}}%
\pgfpathlineto{\pgfqpoint{1.146578in}{0.970039in}}%
\pgfpathlineto{\pgfqpoint{1.107035in}{1.013198in}}%
\pgfpathlineto{\pgfqpoint{0.987486in}{1.146018in}}%
\pgfpathlineto{\pgfqpoint{1.010901in}{1.121657in}}%
\pgfpathlineto{\pgfqpoint{1.032710in}{1.098030in}}%
\pgfpathlineto{\pgfqpoint{1.071237in}{1.055927in}}%
\pgfpathlineto{\pgfqpoint{1.186194in}{0.927405in}}%
\pgfpathlineto{\pgfqpoint{1.175675in}{0.938745in}}%
\pgfpathlineto{\pgfqpoint{1.156015in}{0.960039in}}%
\pgfpathlineto{\pgfqpoint{1.136085in}{0.981606in}}%
\pgfpathlineto{\pgfqpoint{1.015836in}{1.115920in}}%
\pgfpathlineto{\pgfqpoint{0.990708in}{1.147150in}}%
\pgfpathlineto{\pgfqpoint{0.993259in}{1.145365in}}%
\pgfpathlineto{\pgfqpoint{0.995832in}{1.143239in}}%
\pgfpathlineto{\pgfqpoint{1.012181in}{1.126867in}}%
\pgfpathlineto{\pgfqpoint{1.041923in}{1.096587in}}%
\pgfpathlineto{\pgfqpoint{1.195557in}{0.934083in}}%
\pgfpathlineto{\pgfqpoint{1.080982in}{1.057085in}}%
\pgfpathlineto{\pgfqpoint{0.996443in}{1.152631in}}%
\pgfpathlineto{\pgfqpoint{0.996195in}{1.153014in}}%
\pgfpathlineto{\pgfqpoint{0.996609in}{1.152736in}}%
\pgfpathlineto{\pgfqpoint{0.996609in}{1.152736in}}%
\pgfpathlineto{\pgfqpoint{0.997996in}{1.152116in}}%
\pgfpathlineto{\pgfqpoint{1.004331in}{1.145688in}}%
\pgfpathlineto{\pgfqpoint{1.015767in}{1.134196in}}%
\pgfpathlineto{\pgfqpoint{1.044862in}{1.103511in}}%
\pgfpathlineto{\pgfqpoint{1.089427in}{1.055872in}}%
\pgfpathlineto{\pgfqpoint{1.170958in}{0.965867in}}%
\pgfpathlineto{\pgfqpoint{1.196191in}{0.935300in}}%
\pgfpathlineto{\pgfqpoint{1.193204in}{0.937460in}}%
\pgfpathlineto{\pgfqpoint{1.187602in}{0.942448in}}%
\pgfpathlineto{\pgfqpoint{1.128869in}{1.001210in}}%
\pgfpathlineto{\pgfqpoint{0.993763in}{1.143260in}}%
\pgfpathlineto{\pgfqpoint{0.992950in}{1.144692in}}%
\pgfpathlineto{\pgfqpoint{0.994070in}{1.143497in}}%
\pgfpathlineto{\pgfqpoint{0.994070in}{1.143497in}}%
\pgfpathlineto{\pgfqpoint{1.002976in}{1.134853in}}%
\pgfpathlineto{\pgfqpoint{1.051754in}{1.084197in}}%
\pgfpathlineto{\pgfqpoint{1.195437in}{0.929935in}}%
\pgfpathlineto{\pgfqpoint{1.187924in}{0.936634in}}%
\pgfpathlineto{\pgfqpoint{1.170511in}{0.953346in}}%
\pgfpathlineto{\pgfqpoint{1.117817in}{1.006198in}}%
\pgfpathlineto{\pgfqpoint{0.984162in}{1.140464in}}%
\pgfpathlineto{\pgfqpoint{1.032202in}{1.090713in}}%
\pgfpathlineto{\pgfqpoint{1.122243in}{0.999480in}}%
\pgfpathlineto{\pgfqpoint{1.173302in}{0.948515in}}%
\pgfpathlineto{\pgfqpoint{1.186254in}{0.936038in}}%
\pgfpathlineto{\pgfqpoint{1.190974in}{0.931951in}}%
\pgfpathlineto{\pgfqpoint{1.186952in}{0.936807in}}%
\pgfpathlineto{\pgfqpoint{1.186952in}{0.936807in}}%
\pgfpathlineto{\pgfqpoint{1.174334in}{0.950795in}}%
\pgfpathlineto{\pgfqpoint{1.063080in}{1.068751in}}%
\pgfpathlineto{\pgfqpoint{0.991434in}{1.144750in}}%
\pgfpathlineto{\pgfqpoint{1.062580in}{1.068619in}}%
\pgfpathlineto{\pgfqpoint{1.062580in}{1.068619in}}%
\pgfpathlineto{\pgfqpoint{1.134744in}{0.990389in}}%
\pgfpathlineto{\pgfqpoint{1.192584in}{0.926938in}}%
\pgfpathlineto{\pgfqpoint{1.150513in}{0.971538in}}%
\pgfpathlineto{\pgfqpoint{1.116120in}{1.009085in}}%
\pgfpathlineto{\pgfqpoint{0.998855in}{1.140549in}}%
\pgfpathlineto{\pgfqpoint{0.993769in}{1.147412in}}%
\pgfpathlineto{\pgfqpoint{0.996868in}{1.145395in}}%
\pgfpathlineto{\pgfqpoint{1.002873in}{1.139540in}}%
\pgfpathlineto{\pgfqpoint{1.021535in}{1.120788in}}%
\pgfpathlineto{\pgfqpoint{1.111639in}{1.024762in}}%
\pgfpathlineto{\pgfqpoint{1.157685in}{0.974032in}}%
\pgfpathlineto{\pgfqpoint{1.195402in}{0.929523in}}%
\pgfpathlineto{\pgfqpoint{1.193000in}{0.930862in}}%
\pgfpathlineto{\pgfqpoint{1.185813in}{0.937362in}}%
\pgfpathlineto{\pgfqpoint{1.121149in}{1.002911in}}%
\pgfpathlineto{\pgfqpoint{1.098586in}{1.026555in}}%
\pgfpathlineto{\pgfqpoint{1.018136in}{1.113438in}}%
\pgfpathlineto{\pgfqpoint{0.995079in}{1.141354in}}%
\pgfpathlineto{\pgfqpoint{0.997863in}{1.139972in}}%
\pgfpathlineto{\pgfqpoint{1.004956in}{1.133653in}}%
\pgfpathlineto{\pgfqpoint{1.040445in}{1.098930in}}%
\pgfpathlineto{\pgfqpoint{1.089236in}{1.049529in}}%
\pgfpathlineto{\pgfqpoint{1.175496in}{0.960078in}}%
\pgfpathlineto{\pgfqpoint{1.198374in}{0.934449in}}%
\pgfpathlineto{\pgfqpoint{1.190734in}{0.940951in}}%
\pgfpathlineto{\pgfqpoint{1.170668in}{0.960047in}}%
\pgfpathlineto{\pgfqpoint{1.111424in}{1.017627in}}%
\pgfpathlineto{\pgfqpoint{1.029157in}{1.098480in}}%
\pgfpathlineto{\pgfqpoint{1.004676in}{1.122481in}}%
\pgfpathlineto{\pgfqpoint{0.984745in}{1.141713in}}%
\pgfpathlineto{\pgfqpoint{1.004372in}{1.122290in}}%
\pgfpathlineto{\pgfqpoint{1.004372in}{1.122290in}}%
\pgfpathlineto{\pgfqpoint{1.027169in}{1.099587in}}%
\pgfpathlineto{\pgfqpoint{1.093575in}{1.034058in}}%
\pgfpathlineto{\pgfqpoint{1.167376in}{0.961550in}}%
\pgfpathlineto{\pgfqpoint{1.193994in}{0.936438in}}%
\pgfpathlineto{\pgfqpoint{1.184536in}{0.946778in}}%
\pgfpathlineto{\pgfqpoint{1.160166in}{0.971907in}}%
\pgfpathlineto{\pgfqpoint{1.000356in}{1.134335in}}%
\pgfpathlineto{\pgfqpoint{0.988548in}{1.146066in}}%
\pgfpathlineto{\pgfqpoint{0.999788in}{1.134044in}}%
\pgfpathlineto{\pgfqpoint{0.999788in}{1.134044in}}%
\pgfpathlineto{\pgfqpoint{1.020572in}{1.112295in}}%
\pgfpathlineto{\pgfqpoint{1.030690in}{1.101606in}}%
\pgfpathlineto{\pgfqpoint{1.063408in}{1.067176in}}%
\pgfpathlineto{\pgfqpoint{1.184540in}{0.937251in}}%
\pgfpathlineto{\pgfqpoint{1.188976in}{0.931435in}}%
\pgfpathlineto{\pgfqpoint{1.184931in}{0.934922in}}%
\pgfpathlineto{\pgfqpoint{1.168462in}{0.951247in}}%
\pgfpathlineto{\pgfqpoint{1.145535in}{0.974323in}}%
\pgfpathlineto{\pgfqpoint{1.024040in}{1.101034in}}%
\pgfpathlineto{\pgfqpoint{0.990240in}{1.138615in}}%
\pgfpathlineto{\pgfqpoint{0.987175in}{1.142988in}}%
\pgfpathlineto{\pgfqpoint{0.989049in}{1.141794in}}%
\pgfpathlineto{\pgfqpoint{0.994429in}{1.137091in}}%
\pgfpathlineto{\pgfqpoint{1.067558in}{1.064863in}}%
\pgfpathlineto{\pgfqpoint{1.115070in}{1.016384in}}%
\pgfpathlineto{\pgfqpoint{1.196916in}{0.930738in}}%
\pgfpathlineto{\pgfqpoint{1.194764in}{0.932392in}}%
\pgfpathlineto{\pgfqpoint{1.189104in}{0.937739in}}%
\pgfpathlineto{\pgfqpoint{1.174210in}{0.952216in}}%
\pgfpathlineto{\pgfqpoint{0.988040in}{1.138546in}}%
\pgfpathlineto{\pgfqpoint{1.173563in}{0.951720in}}%
\pgfpathlineto{\pgfqpoint{1.173563in}{0.951720in}}%
\pgfpathlineto{\pgfqpoint{1.193868in}{0.931010in}}%
\pgfpathlineto{\pgfqpoint{1.173324in}{0.951179in}}%
\pgfpathlineto{\pgfqpoint{1.173324in}{0.951179in}}%
\pgfpathlineto{\pgfqpoint{0.984448in}{1.140715in}}%
\pgfpathlineto{\pgfqpoint{0.999901in}{1.124831in}}%
\pgfpathlineto{\pgfqpoint{1.191357in}{0.927701in}}%
\pgfpathlineto{\pgfqpoint{1.024833in}{1.100651in}}%
\pgfpathlineto{\pgfqpoint{1.008548in}{1.117982in}}%
\pgfpathlineto{\pgfqpoint{0.991287in}{1.136600in}}%
\pgfpathlineto{\pgfqpoint{0.988228in}{1.141094in}}%
\pgfpathlineto{\pgfqpoint{0.989293in}{1.140719in}}%
\pgfpathlineto{\pgfqpoint{1.003639in}{1.127514in}}%
\pgfpathlineto{\pgfqpoint{1.039432in}{1.092921in}}%
\pgfpathlineto{\pgfqpoint{1.197032in}{0.936923in}}%
\pgfpathlineto{\pgfqpoint{1.086455in}{1.048164in}}%
\pgfpathlineto{\pgfqpoint{0.993715in}{1.143633in}}%
\pgfpathlineto{\pgfqpoint{0.990698in}{1.147476in}}%
\pgfpathlineto{\pgfqpoint{0.994197in}{1.144051in}}%
\pgfpathlineto{\pgfqpoint{0.994197in}{1.144051in}}%
\pgfpathlineto{\pgfqpoint{1.003630in}{1.135113in}}%
\pgfpathlineto{\pgfqpoint{1.047169in}{1.091169in}}%
\pgfpathlineto{\pgfqpoint{1.068026in}{1.070065in}}%
\pgfpathlineto{\pgfqpoint{1.126451in}{1.010522in}}%
\pgfpathlineto{\pgfqpoint{1.182693in}{0.952409in}}%
\pgfpathlineto{\pgfqpoint{1.198987in}{0.935030in}}%
\pgfpathlineto{\pgfqpoint{1.181969in}{0.951640in}}%
\pgfpathlineto{\pgfqpoint{1.181969in}{0.951640in}}%
\pgfpathlineto{\pgfqpoint{1.070821in}{1.062930in}}%
\pgfpathlineto{\pgfqpoint{0.988299in}{1.146842in}}%
\pgfpathlineto{\pgfqpoint{1.022098in}{1.114219in}}%
\pgfpathlineto{\pgfqpoint{1.049330in}{1.087433in}}%
\pgfpathlineto{\pgfqpoint{1.172599in}{0.967524in}}%
\pgfpathlineto{\pgfqpoint{1.198749in}{0.944705in}}%
\pgfpathlineto{\pgfqpoint{1.196126in}{0.948491in}}%
\pgfpathlineto{\pgfqpoint{1.177830in}{0.969296in}}%
\pgfpathlineto{\pgfqpoint{1.118758in}{1.031148in}}%
\pgfpathlineto{\pgfqpoint{0.996903in}{1.156002in}}%
\pgfpathlineto{\pgfqpoint{1.014374in}{1.136685in}}%
\pgfpathlineto{\pgfqpoint{1.028441in}{1.121104in}}%
\pgfpathlineto{\pgfqpoint{1.061460in}{1.085737in}}%
\pgfpathlineto{\pgfqpoint{1.129780in}{1.012261in}}%
\pgfpathlineto{\pgfqpoint{1.199550in}{0.937314in}}%
\pgfpathlineto{\pgfqpoint{1.131320in}{1.008951in}}%
\pgfpathlineto{\pgfqpoint{0.996177in}{1.149259in}}%
\pgfpathlineto{\pgfqpoint{0.995747in}{1.149571in}}%
\pgfpathlineto{\pgfqpoint{0.996125in}{1.148905in}}%
\pgfpathlineto{\pgfqpoint{0.996125in}{1.148905in}}%
\pgfpathlineto{\pgfqpoint{1.001387in}{1.142048in}}%
\pgfpathlineto{\pgfqpoint{1.034022in}{1.104835in}}%
\pgfpathlineto{\pgfqpoint{1.175307in}{0.940821in}}%
\pgfpathlineto{\pgfqpoint{1.185989in}{0.925224in}}%
\pgfpathlineto{\pgfqpoint{1.184871in}{0.925906in}}%
\pgfpathlineto{\pgfqpoint{1.180870in}{0.928955in}}%
\pgfpathlineto{\pgfqpoint{1.163052in}{0.946147in}}%
\pgfpathlineto{\pgfqpoint{1.133359in}{0.976300in}}%
\pgfpathlineto{\pgfqpoint{0.983170in}{1.137558in}}%
\pgfpathlineto{\pgfqpoint{0.987310in}{1.134015in}}%
\pgfpathlineto{\pgfqpoint{0.998705in}{1.122344in}}%
\pgfpathlineto{\pgfqpoint{1.011517in}{1.108848in}}%
\pgfpathlineto{\pgfqpoint{1.065087in}{1.052576in}}%
\pgfpathlineto{\pgfqpoint{1.115518in}{0.998654in}}%
\pgfpathlineto{\pgfqpoint{1.153691in}{0.957288in}}%
\pgfpathlineto{\pgfqpoint{1.185382in}{0.921241in}}%
\pgfpathlineto{\pgfqpoint{1.175348in}{0.930587in}}%
\pgfpathlineto{\pgfqpoint{1.089623in}{1.019125in}}%
\pgfpathlineto{\pgfqpoint{0.986458in}{1.131455in}}%
\pgfpathlineto{\pgfqpoint{0.987028in}{1.131472in}}%
\pgfpathlineto{\pgfqpoint{0.991072in}{1.128315in}}%
\pgfpathlineto{\pgfqpoint{1.007030in}{1.113777in}}%
\pgfpathlineto{\pgfqpoint{1.100474in}{1.023318in}}%
\pgfpathlineto{\pgfqpoint{1.197289in}{0.927191in}}%
\pgfpathlineto{\pgfqpoint{1.162189in}{0.963003in}}%
\pgfpathlineto{\pgfqpoint{1.145860in}{0.979425in}}%
\pgfpathlineto{\pgfqpoint{1.022696in}{1.104219in}}%
\pgfpathlineto{\pgfqpoint{0.987286in}{1.141180in}}%
\pgfpathlineto{\pgfqpoint{1.002046in}{1.127007in}}%
\pgfpathlineto{\pgfqpoint{1.020476in}{1.108518in}}%
\pgfpathlineto{\pgfqpoint{1.140844in}{0.986334in}}%
\pgfpathlineto{\pgfqpoint{1.176958in}{0.949433in}}%
\pgfpathlineto{\pgfqpoint{1.191747in}{0.932943in}}%
\pgfpathlineto{\pgfqpoint{1.189427in}{0.934986in}}%
\pgfpathlineto{\pgfqpoint{1.183849in}{0.940131in}}%
\pgfpathlineto{\pgfqpoint{1.157550in}{0.966183in}}%
\pgfpathlineto{\pgfqpoint{1.126262in}{0.997542in}}%
\pgfpathlineto{\pgfqpoint{1.065826in}{1.057802in}}%
\pgfpathlineto{\pgfqpoint{1.036497in}{1.087622in}}%
\pgfpathlineto{\pgfqpoint{0.984687in}{1.139977in}}%
\pgfpathlineto{\pgfqpoint{1.036503in}{1.087940in}}%
\pgfpathlineto{\pgfqpoint{1.036503in}{1.087940in}}%
\pgfpathlineto{\pgfqpoint{1.077987in}{1.046183in}}%
\pgfpathlineto{\pgfqpoint{1.123100in}{1.000508in}}%
\pgfpathlineto{\pgfqpoint{1.172310in}{0.951509in}}%
\pgfpathlineto{\pgfqpoint{1.194231in}{0.930070in}}%
\pgfpathlineto{\pgfqpoint{1.173033in}{0.951996in}}%
\pgfpathlineto{\pgfqpoint{1.173033in}{0.951996in}}%
\pgfpathlineto{\pgfqpoint{1.059044in}{1.066570in}}%
\pgfpathlineto{\pgfqpoint{1.006399in}{1.118938in}}%
\pgfpathlineto{\pgfqpoint{0.984572in}{1.139831in}}%
\pgfpathlineto{\pgfqpoint{0.998049in}{1.125220in}}%
\pgfpathlineto{\pgfqpoint{1.015344in}{1.106914in}}%
\pgfpathlineto{\pgfqpoint{1.034243in}{1.087069in}}%
\pgfpathlineto{\pgfqpoint{1.132323in}{0.985882in}}%
\pgfpathlineto{\pgfqpoint{1.173839in}{0.943447in}}%
\pgfpathlineto{\pgfqpoint{1.182076in}{0.935445in}}%
\pgfpathlineto{\pgfqpoint{1.190240in}{0.928044in}}%
\pgfpathlineto{\pgfqpoint{1.185576in}{0.933732in}}%
\pgfpathlineto{\pgfqpoint{1.169322in}{0.952255in}}%
\pgfpathlineto{\pgfqpoint{1.087660in}{1.042320in}}%
\pgfpathlineto{\pgfqpoint{0.997489in}{1.145255in}}%
\pgfpathlineto{\pgfqpoint{0.994941in}{1.149542in}}%
\pgfpathlineto{\pgfqpoint{0.996033in}{1.149242in}}%
\pgfpathlineto{\pgfqpoint{1.001063in}{1.145086in}}%
\pgfpathlineto{\pgfqpoint{1.079433in}{1.065621in}}%
\pgfpathlineto{\pgfqpoint{1.184302in}{0.952141in}}%
\pgfpathlineto{\pgfqpoint{1.196060in}{0.937906in}}%
\pgfpathlineto{\pgfqpoint{1.192903in}{0.939987in}}%
\pgfpathlineto{\pgfqpoint{1.176126in}{0.956649in}}%
\pgfpathlineto{\pgfqpoint{1.162145in}{0.970845in}}%
\pgfpathlineto{\pgfqpoint{1.111825in}{1.022406in}}%
\pgfpathlineto{\pgfqpoint{1.014221in}{1.126377in}}%
\pgfpathlineto{\pgfqpoint{0.992486in}{1.152186in}}%
\pgfpathlineto{\pgfqpoint{0.994255in}{1.151318in}}%
\pgfpathlineto{\pgfqpoint{1.015179in}{1.132365in}}%
\pgfpathlineto{\pgfqpoint{1.037010in}{1.110858in}}%
\pgfpathlineto{\pgfqpoint{1.203508in}{0.940345in}}%
\pgfpathlineto{\pgfqpoint{1.202155in}{0.940898in}}%
\pgfpathlineto{\pgfqpoint{1.197379in}{0.945126in}}%
\pgfpathlineto{\pgfqpoint{1.188234in}{0.953264in}}%
\pgfpathlineto{\pgfqpoint{1.162506in}{0.977095in}}%
\pgfpathlineto{\pgfqpoint{1.141079in}{0.997365in}}%
\pgfpathlineto{\pgfqpoint{0.988620in}{1.140920in}}%
\pgfpathlineto{\pgfqpoint{1.004839in}{1.123932in}}%
\pgfpathlineto{\pgfqpoint{1.049729in}{1.079249in}}%
\pgfpathlineto{\pgfqpoint{1.173359in}{0.957256in}}%
\pgfpathlineto{\pgfqpoint{1.192787in}{0.938693in}}%
\pgfpathlineto{\pgfqpoint{1.196386in}{0.935569in}}%
\pgfpathlineto{\pgfqpoint{1.193283in}{0.939112in}}%
\pgfpathlineto{\pgfqpoint{1.193283in}{0.939112in}}%
\pgfpathlineto{\pgfqpoint{1.179398in}{0.953613in}}%
\pgfpathlineto{\pgfqpoint{1.149857in}{0.983664in}}%
\pgfpathlineto{\pgfqpoint{1.112183in}{1.021836in}}%
\pgfpathlineto{\pgfqpoint{0.997088in}{1.138147in}}%
\pgfpathlineto{\pgfqpoint{0.989330in}{1.145789in}}%
\pgfpathlineto{\pgfqpoint{0.996881in}{1.138216in}}%
\pgfpathlineto{\pgfqpoint{0.996881in}{1.138216in}}%
\pgfpathlineto{\pgfqpoint{1.008417in}{1.126254in}}%
\pgfpathlineto{\pgfqpoint{1.035643in}{1.098814in}}%
\pgfpathlineto{\pgfqpoint{1.130218in}{1.002770in}}%
\pgfpathlineto{\pgfqpoint{1.155757in}{0.976391in}}%
\pgfpathlineto{\pgfqpoint{1.155757in}{0.976391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435926in}{1.694491in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{1.694491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748504in}{0.381913in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{1.694491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435926in}{0.381913in}}%
\pgfpathlineto{\pgfqpoint{1.748504in}{0.381913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435926in}{0.381913in}}%
\pgfpathlineto{\pgfqpoint{0.435926in}{1.694491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567184in}{0.381913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567184in}{1.694491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.567184in,y=0.326358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829700in}{0.381913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829700in}{1.694491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.829700in,y=0.326358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont −0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092215in}{0.381913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092215in}{1.694491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.092215in,y=0.326358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354731in}{0.381913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.354731in}{1.694491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.354731in,y=0.326358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617246in}{0.381913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617246in}{1.694491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.617246in,y=0.326358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.092215in,y=0.133457in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont \(\displaystyle v_{pr}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435926in}{0.513171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748504in}{0.513171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.380371in,y=0.513171in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435926in}{0.775687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748504in}{0.775687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.380371in,y=0.775687in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont −0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435926in}{1.038202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748504in}{1.038202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.380371in,y=1.038202in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435926in}{1.300718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748504in}{1.300718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.380371in,y=1.300718in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435926in}{1.563233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748504in}{1.563233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.380371in,y=1.563233in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.133457in,y=1.038202in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont \(\displaystyle u_{pr}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plot_tau_DragForce_error.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.264690in}{2.516821in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.264690in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.264690in}{2.516821in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.516821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636899in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.830149in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.830149in}{2.071913in}}%
\pgfpathlineto{\pgfqpoint{0.636899in}{2.071913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636899in}{0.471913in}}{\pgfqpoint{2.193250in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708574in}{1.466777in}}%
\pgfpathlineto{\pgfqpoint{0.780249in}{1.465776in}}%
\pgfpathlineto{\pgfqpoint{0.923599in}{1.465273in}}%
\pgfpathlineto{\pgfqpoint{1.066948in}{1.465118in}}%
\pgfpathlineto{\pgfqpoint{1.210298in}{1.465013in}}%
\pgfpathlineto{\pgfqpoint{1.353648in}{1.464971in}}%
\pgfpathlineto{\pgfqpoint{2.070396in}{1.464880in}}%
\pgfpathlineto{\pgfqpoint{2.787144in}{1.464837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636899in}{0.471913in}}{\pgfqpoint{2.193250in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708574in}{1.466777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780249in}{1.465776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923599in}{1.465273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066948in}{1.465118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210298in}{1.465013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353648in}{1.464971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070396in}{1.464880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787144in}{1.464837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636899in}{0.471913in}}{\pgfqpoint{2.193250in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708574in}{1.366376in}}%
\pgfpathlineto{\pgfqpoint{0.780249in}{1.365374in}}%
\pgfpathlineto{\pgfqpoint{0.923599in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{1.066948in}{1.364693in}}%
\pgfpathlineto{\pgfqpoint{1.210298in}{1.364613in}}%
\pgfpathlineto{\pgfqpoint{1.353648in}{1.364566in}}%
\pgfpathlineto{\pgfqpoint{2.070396in}{1.364467in}}%
\pgfpathlineto{\pgfqpoint{2.787144in}{1.364444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636899in}{0.471913in}}{\pgfqpoint{2.193250in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708574in}{1.366376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780249in}{1.365374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923599in}{1.364864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066948in}{1.364693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210298in}{1.364613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353648in}{1.364566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070396in}{1.364467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787144in}{1.364444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636899in}{0.471913in}}{\pgfqpoint{2.193250in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708574in}{1.370172in}}%
\pgfpathlineto{\pgfqpoint{0.780249in}{1.369409in}}%
\pgfpathlineto{\pgfqpoint{0.923599in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{1.066948in}{1.369324in}}%
\pgfpathlineto{\pgfqpoint{1.210298in}{1.369425in}}%
\pgfpathlineto{\pgfqpoint{1.353648in}{1.369519in}}%
\pgfpathlineto{\pgfqpoint{2.070396in}{1.369815in}}%
\pgfpathlineto{\pgfqpoint{2.787144in}{1.369977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636899in}{0.471913in}}{\pgfqpoint{2.193250in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708574in}{1.370172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780249in}{1.369409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923599in}{1.369249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066948in}{1.369324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210298in}{1.369425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353648in}{1.369519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070396in}{1.369815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787144in}{1.369977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636899in}{0.471913in}}{\pgfqpoint{2.193250in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708574in}{1.895405in}}%
\pgfpathlineto{\pgfqpoint{0.780249in}{1.773762in}}%
\pgfpathlineto{\pgfqpoint{0.923599in}{1.638803in}}%
\pgfpathlineto{\pgfqpoint{1.066948in}{1.551246in}}%
\pgfpathlineto{\pgfqpoint{1.210298in}{1.481743in}}%
\pgfpathlineto{\pgfqpoint{1.353648in}{1.420880in}}%
\pgfpathlineto{\pgfqpoint{2.070396in}{1.159289in}}%
\pgfpathlineto{\pgfqpoint{2.787144in}{0.919088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636899in}{0.471913in}}{\pgfqpoint{2.193250in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708574in}{1.895405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780249in}{1.773762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923599in}{1.638803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066948in}{1.551246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210298in}{1.481743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353648in}{1.420880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070396in}{1.159289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787144in}{0.919088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636899in}{0.471913in}}{\pgfqpoint{2.193250in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708574in}{1.247087in}}%
\pgfpathlineto{\pgfqpoint{0.780249in}{1.201929in}}%
\pgfpathlineto{\pgfqpoint{0.923599in}{1.129924in}}%
\pgfpathlineto{\pgfqpoint{1.066948in}{1.067569in}}%
\pgfpathlineto{\pgfqpoint{1.210298in}{1.009929in}}%
\pgfpathlineto{\pgfqpoint{1.353648in}{0.955304in}}%
\pgfpathlineto{\pgfqpoint{2.070396in}{0.708908in}}%
\pgfpathlineto{\pgfqpoint{2.787144in}{0.490626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636899in}{0.471913in}}{\pgfqpoint{2.193250in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708574in}{1.247087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780249in}{1.201929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923599in}{1.129924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066948in}{1.067569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210298in}{1.009929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353648in}{0.955304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070396in}{0.708908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787144in}{0.490626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636899in}{0.471913in}}{\pgfqpoint{2.193250in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708574in}{1.486000in}}%
\pgfpathlineto{\pgfqpoint{0.780249in}{1.465546in}}%
\pgfpathlineto{\pgfqpoint{0.923599in}{1.431739in}}%
\pgfpathlineto{\pgfqpoint{1.066948in}{1.401961in}}%
\pgfpathlineto{\pgfqpoint{1.210298in}{1.373006in}}%
\pgfpathlineto{\pgfqpoint{1.353648in}{1.343549in}}%
\pgfpathlineto{\pgfqpoint{2.070396in}{1.179994in}}%
\pgfpathlineto{\pgfqpoint{2.787144in}{0.995153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.636899in}{0.471913in}}{\pgfqpoint{2.193250in}{1.600000in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708574in}{1.486000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.780249in}{1.465546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923599in}{1.431739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066948in}{1.401961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210298in}{1.373006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353648in}{1.343549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070396in}{1.179994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787144in}{0.995153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636899in}{2.071913in}}%
\pgfpathlineto{\pgfqpoint{2.830149in}{2.071913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830149in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.830149in}{2.071913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636899in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.830149in}{0.471913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636899in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{0.636899in}{2.071913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636899in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.636899in,y=0.416358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066948in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.066948in,y=0.416358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.496997in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.496997in,y=0.416358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927046in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.927046in,y=0.416358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357095in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.357095in,y=0.416358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787144in}{0.471913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.787144in,y=0.416358in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.733524in,y=0.223457in,,top]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont \(\displaystyle \nu\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636899in}{0.649691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830149in}{0.649691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.581344in,y=0.649691in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont −0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636899in}{1.005247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830149in}{1.005247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.581344in,y=1.005247in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont −0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636899in}{1.360802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830149in}{1.360802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.581344in,y=1.360802in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636899in}{1.716358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830149in}{1.716358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.581344in,y=1.716358in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636899in}{2.071913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830149in}{2.071913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.581344in,y=2.071913in,right,]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.264985in,y=1.271913in,,bottom,rotate=90.000000]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont \(\displaystyle C/C^{\text{(ref)}}-1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939812in}{0.836960in}}%
\pgfpathlineto{\pgfqpoint{4.164690in}{0.836960in}}%
\pgfpathlineto{\pgfqpoint{4.164690in}{2.071913in}}%
\pgfpathlineto{\pgfqpoint{2.939812in}{2.071913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039951in}{1.964622in}}%
\pgfpathlineto{\pgfqpoint{3.240228in}{1.964622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039951in}{1.964622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240228in}{1.964622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.397589in,y=1.914552in,left,base]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont MEM BB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039951in}{1.765949in}}%
\pgfpathlineto{\pgfqpoint{3.240228in}{1.765949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039951in}{1.765949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240228in}{1.765949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.397589in,y=1.715879in,left,base]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont MEM CLI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039951in}{1.567276in}}%
\pgfpathlineto{\pgfqpoint{3.240228in}{1.567276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039951in}{1.567276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240228in}{1.567276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.397589in,y=1.517207in,left,base]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont MEM MR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039951in}{1.368603in}}%
\pgfpathlineto{\pgfqpoint{3.240228in}{1.368603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039951in}{1.368603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240228in}{1.368603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.397589in,y=1.318534in,left,base]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont PSM M1B1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039951in}{1.169931in}}%
\pgfpathlineto{\pgfqpoint{3.240228in}{1.169931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039951in}{1.169931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240228in}{1.169931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.397589in,y=1.119861in,left,base]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont PSM M2B2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039951in}{0.971258in}}%
\pgfpathlineto{\pgfqpoint{3.240228in}{0.971258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039951in}{0.971258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240228in}{0.971258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.397589in,y=0.921188in,left,base]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont PSM M3B2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636899in}{2.071913in}}%
\pgfpathlineto{\pgfqpoint{2.830149in}{2.071913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.830149in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.830149in}{2.071913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636899in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{2.830149in}{0.471913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636899in}{0.471913in}}%
\pgfpathlineto{\pgfqpoint{0.636899in}{2.071913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636899in}{2.071913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.636899in,y=2.127469in,,bottom]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353648in}{2.071913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.353648in,y=2.127469in,,bottom]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070396in}{2.071913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.070396in,y=2.127469in,,bottom]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787144in}{2.071913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.787144in,y=2.127469in,,bottom]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.733524in,y=2.320370in,,base]{\rmfamily\fontsize{10.300000}{12.360000}\selectfont \(\displaystyle \tau\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

